Experience-Based Heuristic Search: Robust Motion Planning with Deep Q-Learning

Interaction-aware planning for autonomous driving requires an exploration of a combinatorial solution space when using conventional search- or optimization-based motion planners. With Deep Reinforcement Learning, optimal driving strategies for such problems can be derived also for higher-dimensional problems. However, these methods guarantee optimality of the resulting policy only in a statistical sense, which impedes their usage in safety critical systems, such as autonomous vehicles. Thus, we propose the Experience-Based-Heuristic-Search algorithm, which overcomes the statistical failure rate of a Deep-reinforcement-learning-based planner and still benefits computationally from the pre-learned optimal policy. Specifically, we show how experiences in the form of a Deep Q-Network can be integrated as heuristic into a heuristic search algorithm. We benchmark our algorithm in the field of path planning in semi-structured valet parking scenarios. There, we analyze the accuracy of such estimates and demonstrate the computational advantages and robustness of our method. Our method may encourage further investigation of the applicability of reinforcement-learning-based planning in the field of self-driving vehicles.

==> figures/bezier_scenarios.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768000in}{2.544000in}}%
\pgfpathlineto{\pgfqpoint{4.792000in}{2.544000in}}%
\pgfpathlineto{\pgfqpoint{4.792000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{1.768000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428956in}{3.516156in}}%
\pgfpathlineto{\pgfqpoint{3.567844in}{3.655044in}}%
\pgfpathmoveto{\pgfqpoint{3.428956in}{3.655044in}}%
\pgfpathlineto{\pgfqpoint{3.567844in}{3.516156in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428956in}{3.516156in}}%
\pgfpathlineto{\pgfqpoint{3.567844in}{3.655044in}}%
\pgfpathmoveto{\pgfqpoint{3.428956in}{3.655044in}}%
\pgfpathlineto{\pgfqpoint{3.567844in}{3.516156in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428956in}{3.516156in}}%
\pgfpathlineto{\pgfqpoint{3.567844in}{3.655044in}}%
\pgfpathmoveto{\pgfqpoint{3.428956in}{3.655044in}}%
\pgfpathlineto{\pgfqpoint{3.567844in}{3.516156in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082378in}{3.826078in}}%
\pgfpathlineto{\pgfqpoint{3.614191in}{3.344015in}}%
\pgfpathlineto{\pgfqpoint{3.855222in}{3.109922in}}%
\pgfpathlineto{\pgfqpoint{4.323409in}{3.591985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.282685in}{4.381250in}}%
\pgfpathlineto{\pgfqpoint{2.977869in}{3.782358in}}%
\pgfpathlineto{\pgfqpoint{3.277315in}{3.629950in}}%
\pgfpathlineto{\pgfqpoint{3.582131in}{4.228842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.716643in}{4.130887in}}%
\pgfpathlineto{\pgfqpoint{3.298921in}{3.604491in}}%
\pgfpathlineto{\pgfqpoint{3.562119in}{3.395630in}}%
\pgfpathlineto{\pgfqpoint{3.979841in}{3.922026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082378in}{3.826078in}}%
\pgfpathlineto{\pgfqpoint{3.614191in}{3.344015in}}%
\pgfpathlineto{\pgfqpoint{3.855222in}{3.109922in}}%
\pgfpathlineto{\pgfqpoint{4.323409in}{3.591985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.282685in}{4.381250in}}%
\pgfpathlineto{\pgfqpoint{2.977869in}{3.782358in}}%
\pgfpathlineto{\pgfqpoint{3.277315in}{3.629950in}}%
\pgfpathlineto{\pgfqpoint{3.582131in}{4.228842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.716643in}{4.130887in}}%
\pgfpathlineto{\pgfqpoint{3.298921in}{3.604491in}}%
\pgfpathlineto{\pgfqpoint{3.562119in}{3.395630in}}%
\pgfpathlineto{\pgfqpoint{3.979841in}{3.922026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082378in}{3.826078in}}%
\pgfpathlineto{\pgfqpoint{3.614191in}{3.344015in}}%
\pgfpathlineto{\pgfqpoint{3.855222in}{3.109922in}}%
\pgfpathlineto{\pgfqpoint{4.323409in}{3.591985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.282685in}{4.381250in}}%
\pgfpathlineto{\pgfqpoint{2.977869in}{3.782358in}}%
\pgfpathlineto{\pgfqpoint{3.277315in}{3.629950in}}%
\pgfpathlineto{\pgfqpoint{3.582131in}{4.228842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.716643in}{4.130887in}}%
\pgfpathlineto{\pgfqpoint{3.298921in}{3.604491in}}%
\pgfpathlineto{\pgfqpoint{3.562119in}{3.395630in}}%
\pgfpathlineto{\pgfqpoint{3.979841in}{3.922026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440000in}{2.544000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.440000in,y=2.446778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280000in}{2.544000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.280000in,y=2.446778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.120000in}{2.544000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.120000in,y=2.446778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.768000in}{2.544000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.582413in,y=2.491238in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.768000in}{2.880000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.494047in,y=2.827238in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.768000in}{3.216000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.494047in,y=3.163238in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.768000in}{3.552000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.494047in,y=3.499238in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.768000in}{3.888000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.494047in,y=3.835238in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.768000in}{4.224000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.494047in,y=4.171238in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588834in}{4.236500in}}%
\pgfpathlineto{\pgfqpoint{3.661719in}{4.189578in}}%
\pgfpathlineto{\pgfqpoint{3.734289in}{4.140019in}}%
\pgfpathlineto{\pgfqpoint{3.805025in}{4.088780in}}%
\pgfpathlineto{\pgfqpoint{3.873929in}{4.035862in}}%
\pgfpathlineto{\pgfqpoint{3.941000in}{3.981263in}}%
\pgfpathlineto{\pgfqpoint{4.006238in}{3.924985in}}%
\pgfpathlineto{\pgfqpoint{4.069644in}{3.867026in}}%
\pgfpathlineto{\pgfqpoint{4.131217in}{3.807387in}}%
\pgfpathlineto{\pgfqpoint{4.190957in}{3.746069in}}%
\pgfpathlineto{\pgfqpoint{4.248865in}{3.683071in}}%
\pgfpathlineto{\pgfqpoint{4.304940in}{3.618392in}}%
\pgfpathlineto{\pgfqpoint{4.359182in}{3.552034in}}%
\pgfpathlineto{\pgfqpoint{4.411591in}{3.483996in}}%
\pgfpathlineto{\pgfqpoint{4.462168in}{3.414277in}}%
\pgfpathlineto{\pgfqpoint{4.510913in}{3.342879in}}%
\pgfpathlineto{\pgfqpoint{4.557824in}{3.269801in}}%
\pgfpathlineto{\pgfqpoint{4.602903in}{3.195043in}}%
\pgfpathlineto{\pgfqpoint{4.646149in}{3.118605in}}%
\pgfpathlineto{\pgfqpoint{4.687563in}{3.040487in}}%
\pgfpathlineto{\pgfqpoint{4.727143in}{2.960689in}}%
\pgfpathlineto{\pgfqpoint{4.764892in}{2.879211in}}%
\pgfpathlineto{\pgfqpoint{4.804500in}{2.787082in}}%
\pgfpathlineto{\pgfqpoint{4.804500in}{2.787082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755500in}{3.374558in}}%
\pgfpathlineto{\pgfqpoint{1.834251in}{3.354986in}}%
\pgfpathlineto{\pgfqpoint{1.926971in}{3.329532in}}%
\pgfpathlineto{\pgfqpoint{2.017383in}{3.302041in}}%
\pgfpathlineto{\pgfqpoint{2.105488in}{3.272515in}}%
\pgfpathlineto{\pgfqpoint{2.191284in}{3.240952in}}%
\pgfpathlineto{\pgfqpoint{2.274773in}{3.207353in}}%
\pgfpathlineto{\pgfqpoint{2.355954in}{3.171717in}}%
\pgfpathlineto{\pgfqpoint{2.434827in}{3.134046in}}%
\pgfpathlineto{\pgfqpoint{2.511393in}{3.094338in}}%
\pgfpathlineto{\pgfqpoint{2.585650in}{3.052593in}}%
\pgfpathlineto{\pgfqpoint{2.657600in}{3.008812in}}%
\pgfpathlineto{\pgfqpoint{2.727242in}{2.962995in}}%
\pgfpathlineto{\pgfqpoint{2.794576in}{2.915142in}}%
\pgfpathlineto{\pgfqpoint{2.859602in}{2.865252in}}%
\pgfpathlineto{\pgfqpoint{2.922320in}{2.813326in}}%
\pgfpathlineto{\pgfqpoint{2.982731in}{2.759364in}}%
\pgfpathlineto{\pgfqpoint{3.040834in}{2.703366in}}%
\pgfpathlineto{\pgfqpoint{3.096629in}{2.645331in}}%
\pgfpathlineto{\pgfqpoint{3.150116in}{2.585260in}}%
\pgfpathlineto{\pgfqpoint{3.194615in}{2.531500in}}%
\pgfpathlineto{\pgfqpoint{3.194615in}{2.531500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498400in}{3.585600in}}%
\pgfpathlineto{\pgfqpoint{3.454825in}{3.534461in}}%
\pgfpathlineto{\pgfqpoint{3.407789in}{3.486486in}}%
\pgfpathlineto{\pgfqpoint{3.383044in}{3.463758in}}%
\pgfpathlineto{\pgfqpoint{3.331998in}{3.420059in}}%
\pgfpathlineto{\pgfqpoint{3.279457in}{3.378167in}}%
\pgfpathlineto{\pgfqpoint{3.252647in}{3.357915in}}%
\pgfpathlineto{\pgfqpoint{3.199384in}{3.316947in}}%
\pgfpathlineto{\pgfqpoint{3.147583in}{3.274145in}}%
\pgfpathlineto{\pgfqpoint{3.122250in}{3.252072in}}%
\pgfpathlineto{\pgfqpoint{3.070457in}{3.209277in}}%
\pgfpathlineto{\pgfqpoint{3.015805in}{3.170198in}}%
\pgfpathlineto{\pgfqpoint{2.987489in}{3.152113in}}%
\pgfpathlineto{\pgfqpoint{2.926979in}{3.123166in}}%
\pgfpathlineto{\pgfqpoint{2.861774in}{3.107431in}}%
\pgfpathlineto{\pgfqpoint{2.828296in}{3.104758in}}%
\pgfpathlineto{\pgfqpoint{2.895480in}{3.104249in}}%
\pgfpathlineto{\pgfqpoint{2.962465in}{3.099055in}}%
\pgfpathlineto{\pgfqpoint{2.995781in}{3.094708in}}%
\pgfpathlineto{\pgfqpoint{3.060741in}{3.077988in}}%
\pgfpathlineto{\pgfqpoint{3.120805in}{3.048128in}}%
\pgfpathlineto{\pgfqpoint{3.148170in}{3.028657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755500in}{3.638449in}}%
\pgfpathlineto{\pgfqpoint{1.835593in}{3.623212in}}%
\pgfpathlineto{\pgfqpoint{1.933506in}{3.602339in}}%
\pgfpathlineto{\pgfqpoint{2.029110in}{3.579431in}}%
\pgfpathlineto{\pgfqpoint{2.122407in}{3.554486in}}%
\pgfpathlineto{\pgfqpoint{2.213397in}{3.527505in}}%
\pgfpathlineto{\pgfqpoint{2.302078in}{3.498487in}}%
\pgfpathlineto{\pgfqpoint{2.388452in}{3.467434in}}%
\pgfpathlineto{\pgfqpoint{2.472517in}{3.434344in}}%
\pgfpathlineto{\pgfqpoint{2.554275in}{3.399217in}}%
\pgfpathlineto{\pgfqpoint{2.633725in}{3.362054in}}%
\pgfpathlineto{\pgfqpoint{2.710868in}{3.322855in}}%
\pgfpathlineto{\pgfqpoint{2.785702in}{3.281620in}}%
\pgfpathlineto{\pgfqpoint{2.858229in}{3.238349in}}%
\pgfpathlineto{\pgfqpoint{2.928448in}{3.193041in}}%
\pgfpathlineto{\pgfqpoint{2.996359in}{3.145696in}}%
\pgfpathlineto{\pgfqpoint{3.061962in}{3.096316in}}%
\pgfpathlineto{\pgfqpoint{3.125257in}{3.044899in}}%
\pgfpathlineto{\pgfqpoint{3.186245in}{2.991446in}}%
\pgfpathlineto{\pgfqpoint{3.244925in}{2.935956in}}%
\pgfpathlineto{\pgfqpoint{3.301296in}{2.878430in}}%
\pgfpathlineto{\pgfqpoint{3.355361in}{2.818868in}}%
\pgfpathlineto{\pgfqpoint{3.407117in}{2.757270in}}%
\pgfpathlineto{\pgfqpoint{3.456565in}{2.693635in}}%
\pgfpathlineto{\pgfqpoint{3.503706in}{2.627964in}}%
\pgfpathlineto{\pgfqpoint{3.548539in}{2.560257in}}%
\pgfpathlineto{\pgfqpoint{3.566479in}{2.531500in}}%
\pgfpathlineto{\pgfqpoint{3.566479in}{2.531500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588834in}{4.236500in}}%
\pgfpathlineto{\pgfqpoint{3.661719in}{4.189578in}}%
\pgfpathlineto{\pgfqpoint{3.734289in}{4.140019in}}%
\pgfpathlineto{\pgfqpoint{3.805025in}{4.088780in}}%
\pgfpathlineto{\pgfqpoint{3.873929in}{4.035862in}}%
\pgfpathlineto{\pgfqpoint{3.941000in}{3.981263in}}%
\pgfpathlineto{\pgfqpoint{4.006238in}{3.924985in}}%
\pgfpathlineto{\pgfqpoint{4.069644in}{3.867026in}}%
\pgfpathlineto{\pgfqpoint{4.131217in}{3.807387in}}%
\pgfpathlineto{\pgfqpoint{4.190957in}{3.746069in}}%
\pgfpathlineto{\pgfqpoint{4.248865in}{3.683071in}}%
\pgfpathlineto{\pgfqpoint{4.304940in}{3.618392in}}%
\pgfpathlineto{\pgfqpoint{4.359182in}{3.552034in}}%
\pgfpathlineto{\pgfqpoint{4.411591in}{3.483996in}}%
\pgfpathlineto{\pgfqpoint{4.462168in}{3.414277in}}%
\pgfpathlineto{\pgfqpoint{4.510913in}{3.342879in}}%
\pgfpathlineto{\pgfqpoint{4.557824in}{3.269801in}}%
\pgfpathlineto{\pgfqpoint{4.602903in}{3.195043in}}%
\pgfpathlineto{\pgfqpoint{4.646149in}{3.118605in}}%
\pgfpathlineto{\pgfqpoint{4.687563in}{3.040487in}}%
\pgfpathlineto{\pgfqpoint{4.727143in}{2.960689in}}%
\pgfpathlineto{\pgfqpoint{4.764892in}{2.879211in}}%
\pgfpathlineto{\pgfqpoint{4.804500in}{2.787082in}}%
\pgfpathlineto{\pgfqpoint{4.804500in}{2.787082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755500in}{3.374558in}}%
\pgfpathlineto{\pgfqpoint{1.834251in}{3.354986in}}%
\pgfpathlineto{\pgfqpoint{1.926971in}{3.329532in}}%
\pgfpathlineto{\pgfqpoint{2.017383in}{3.302041in}}%
\pgfpathlineto{\pgfqpoint{2.105488in}{3.272515in}}%
\pgfpathlineto{\pgfqpoint{2.191284in}{3.240952in}}%
\pgfpathlineto{\pgfqpoint{2.274773in}{3.207353in}}%
\pgfpathlineto{\pgfqpoint{2.355954in}{3.171717in}}%
\pgfpathlineto{\pgfqpoint{2.434827in}{3.134046in}}%
\pgfpathlineto{\pgfqpoint{2.511393in}{3.094338in}}%
\pgfpathlineto{\pgfqpoint{2.585650in}{3.052593in}}%
\pgfpathlineto{\pgfqpoint{2.657600in}{3.008812in}}%
\pgfpathlineto{\pgfqpoint{2.727242in}{2.962995in}}%
\pgfpathlineto{\pgfqpoint{2.794576in}{2.915142in}}%
\pgfpathlineto{\pgfqpoint{2.859602in}{2.865252in}}%
\pgfpathlineto{\pgfqpoint{2.922320in}{2.813326in}}%
\pgfpathlineto{\pgfqpoint{2.982731in}{2.759364in}}%
\pgfpathlineto{\pgfqpoint{3.040834in}{2.703366in}}%
\pgfpathlineto{\pgfqpoint{3.096629in}{2.645331in}}%
\pgfpathlineto{\pgfqpoint{3.150116in}{2.585260in}}%
\pgfpathlineto{\pgfqpoint{3.194615in}{2.531500in}}%
\pgfpathlineto{\pgfqpoint{3.194615in}{2.531500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498400in}{3.585600in}}%
\pgfpathlineto{\pgfqpoint{3.454825in}{3.534461in}}%
\pgfpathlineto{\pgfqpoint{3.407789in}{3.486486in}}%
\pgfpathlineto{\pgfqpoint{3.383044in}{3.463758in}}%
\pgfpathlineto{\pgfqpoint{3.331998in}{3.420059in}}%
\pgfpathlineto{\pgfqpoint{3.279457in}{3.378167in}}%
\pgfpathlineto{\pgfqpoint{3.252647in}{3.357915in}}%
\pgfpathlineto{\pgfqpoint{3.199384in}{3.316947in}}%
\pgfpathlineto{\pgfqpoint{3.147583in}{3.274145in}}%
\pgfpathlineto{\pgfqpoint{3.122250in}{3.252072in}}%
\pgfpathlineto{\pgfqpoint{3.070457in}{3.209277in}}%
\pgfpathlineto{\pgfqpoint{3.015805in}{3.170198in}}%
\pgfpathlineto{\pgfqpoint{2.987489in}{3.152113in}}%
\pgfpathlineto{\pgfqpoint{2.926979in}{3.123166in}}%
\pgfpathlineto{\pgfqpoint{2.861774in}{3.107431in}}%
\pgfpathlineto{\pgfqpoint{2.828296in}{3.104758in}}%
\pgfpathlineto{\pgfqpoint{2.895480in}{3.104249in}}%
\pgfpathlineto{\pgfqpoint{2.962465in}{3.099055in}}%
\pgfpathlineto{\pgfqpoint{2.995781in}{3.094708in}}%
\pgfpathlineto{\pgfqpoint{3.060741in}{3.077988in}}%
\pgfpathlineto{\pgfqpoint{3.120805in}{3.048128in}}%
\pgfpathlineto{\pgfqpoint{3.148170in}{3.028657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755500in}{3.638449in}}%
\pgfpathlineto{\pgfqpoint{1.835593in}{3.623212in}}%
\pgfpathlineto{\pgfqpoint{1.933506in}{3.602339in}}%
\pgfpathlineto{\pgfqpoint{2.029110in}{3.579431in}}%
\pgfpathlineto{\pgfqpoint{2.122407in}{3.554486in}}%
\pgfpathlineto{\pgfqpoint{2.213397in}{3.527505in}}%
\pgfpathlineto{\pgfqpoint{2.302078in}{3.498487in}}%
\pgfpathlineto{\pgfqpoint{2.388452in}{3.467434in}}%
\pgfpathlineto{\pgfqpoint{2.472517in}{3.434344in}}%
\pgfpathlineto{\pgfqpoint{2.554275in}{3.399217in}}%
\pgfpathlineto{\pgfqpoint{2.633725in}{3.362054in}}%
\pgfpathlineto{\pgfqpoint{2.710868in}{3.322855in}}%
\pgfpathlineto{\pgfqpoint{2.785702in}{3.281620in}}%
\pgfpathlineto{\pgfqpoint{2.858229in}{3.238349in}}%
\pgfpathlineto{\pgfqpoint{2.928448in}{3.193041in}}%
\pgfpathlineto{\pgfqpoint{2.996359in}{3.145696in}}%
\pgfpathlineto{\pgfqpoint{3.061962in}{3.096316in}}%
\pgfpathlineto{\pgfqpoint{3.125257in}{3.044899in}}%
\pgfpathlineto{\pgfqpoint{3.186245in}{2.991446in}}%
\pgfpathlineto{\pgfqpoint{3.244925in}{2.935956in}}%
\pgfpathlineto{\pgfqpoint{3.301296in}{2.878430in}}%
\pgfpathlineto{\pgfqpoint{3.355361in}{2.818868in}}%
\pgfpathlineto{\pgfqpoint{3.407117in}{2.757270in}}%
\pgfpathlineto{\pgfqpoint{3.456565in}{2.693635in}}%
\pgfpathlineto{\pgfqpoint{3.503706in}{2.627964in}}%
\pgfpathlineto{\pgfqpoint{3.548539in}{2.560257in}}%
\pgfpathlineto{\pgfqpoint{3.566479in}{2.531500in}}%
\pgfpathlineto{\pgfqpoint{3.566479in}{2.531500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{3.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820194in}{3.719748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879818in}{3.718992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938870in}{3.717732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997350in}{3.715968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055260in}{3.713700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112598in}{3.710928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169366in}{3.707652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225562in}{3.703872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281186in}{3.699588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336240in}{3.694800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390722in}{3.689508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444634in}{3.683712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497974in}{3.677412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550742in}{3.670608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.602940in}{3.663300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654566in}{3.655488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705622in}{3.647172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756106in}{3.638352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806018in}{3.629028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.855360in}{3.619200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.904130in}{3.608868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952330in}{3.598032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.999958in}{3.586692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.047014in}{3.574848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.093500in}{3.562500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.139414in}{3.549648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.184758in}{3.536292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.229530in}{3.522432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273730in}{3.508068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.317360in}{3.493200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.360418in}{3.477828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402906in}{3.461952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.444822in}{3.445572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.486166in}{3.428688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.526940in}{3.411300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567142in}{3.393408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.606774in}{3.375012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.645834in}{3.356112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684322in}{3.336708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.722240in}{3.316800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.759586in}{3.296388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.796362in}{3.275472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.832566in}{3.254052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868198in}{3.232128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903260in}{3.209700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.937750in}{3.186768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.971670in}{3.163332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005018in}{3.139392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037794in}{3.114948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.070000in}{3.090000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.101634in}{3.064548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.132698in}{3.038592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.163190in}{3.012132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.193110in}{2.985168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.222460in}{2.957700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.251238in}{2.929728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.279446in}{2.901252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307082in}{2.872272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.334146in}{2.842788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.360640in}{2.812800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.386562in}{2.782308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.411914in}{2.751312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436694in}{2.719812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.460902in}{2.687808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.484540in}{2.655300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.507606in}{2.622288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.530102in}{2.588772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.552026in}{2.554752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.573378in}{2.520228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594160in}{2.485200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.614370in}{2.449668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634010in}{2.413632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653078in}{2.377092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.671574in}{2.340048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.689500in}{2.302500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.706854in}{2.264448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.723638in}{2.225892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.739850in}{2.186832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755490in}{2.147268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.770560in}{2.107200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.785058in}{2.066628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.798986in}{2.025552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.812342in}{1.983972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.825126in}{1.941888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.837340in}{1.899300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848982in}{1.856208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860054in}{1.812612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.870554in}{1.768512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.880482in}{1.723908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.889840in}{1.678800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.898626in}{1.633188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.906842in}{1.587072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.914486in}{1.540452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.921558in}{1.493328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.928060in}{1.445700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.933990in}{1.397568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939350in}{1.348932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.944138in}{1.299792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.948354in}{1.250148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.405954in}{3.445578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.399840in}{3.449614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.393970in}{3.454001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.388364in}{3.458722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.383044in}{3.463758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.508740in}{3.575224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.503720in}{3.580563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.498400in}{3.585600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.486945in}{3.594690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.267688in}{3.341917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.262368in}{3.346953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257348in}{3.352293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252647in}{3.357915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498400in}{3.585600in}}%
\pgfpathlineto{\pgfqpoint{3.487843in}{3.572532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.487843in}{3.572532in}}%
\pgfpathlineto{\pgfqpoint{3.477059in}{3.559650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.477059in}{3.559650in}}%
\pgfpathlineto{\pgfqpoint{3.466052in}{3.546958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.466052in}{3.546958in}}%
\pgfpathlineto{\pgfqpoint{3.454825in}{3.534461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.454825in}{3.534461in}}%
\pgfpathlineto{\pgfqpoint{3.443382in}{3.522161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.443382in}{3.522161in}}%
\pgfpathlineto{\pgfqpoint{3.431726in}{3.510063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.431726in}{3.510063in}}%
\pgfpathlineto{\pgfqpoint{3.419860in}{3.498170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419860in}{3.498170in}}%
\pgfpathlineto{\pgfqpoint{3.407789in}{3.486486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.407789in}{3.486486in}}%
\pgfpathlineto{\pgfqpoint{3.395516in}{3.475014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395516in}{3.475014in}}%
\pgfpathlineto{\pgfqpoint{3.383044in}{3.463758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.509039in}{3.575527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.503866in}{3.580718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.498400in}{3.585600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.492662in}{3.590154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.284066in}{3.327290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.278327in}{3.331844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.272861in}{3.336725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.267688in}{3.341917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498400in}{3.585600in}}%
\pgfpathlineto{\pgfqpoint{3.487900in}{3.572486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.487900in}{3.572486in}}%
\pgfpathlineto{\pgfqpoint{3.477285in}{3.559464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.477285in}{3.559464in}}%
\pgfpathlineto{\pgfqpoint{3.466558in}{3.546535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.466558in}{3.546535in}}%
\pgfpathlineto{\pgfqpoint{3.455718in}{3.533700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.455718in}{3.533700in}}%
\pgfpathlineto{\pgfqpoint{3.444766in}{3.520960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.444766in}{3.520960in}}%
\pgfpathlineto{\pgfqpoint{3.433704in}{3.508317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.433704in}{3.508317in}}%
\pgfpathlineto{\pgfqpoint{3.422531in}{3.495770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422531in}{3.495770in}}%
\pgfpathlineto{\pgfqpoint{3.411250in}{3.483321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.411250in}{3.483321in}}%
\pgfpathlineto{\pgfqpoint{3.399860in}{3.470972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399860in}{3.470972in}}%
\pgfpathlineto{\pgfqpoint{3.388364in}{3.458722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.504138in}{3.581046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.498400in}{3.585600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.492404in}{3.589814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.486173in}{3.593673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.313508in}{3.305556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307277in}{3.309414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.301281in}{3.313629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.295542in}{3.318182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498400in}{3.585600in}}%
\pgfpathlineto{\pgfqpoint{3.488015in}{3.572395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488015in}{3.572395in}}%
\pgfpathlineto{\pgfqpoint{3.477745in}{3.559099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.477745in}{3.559099in}}%
\pgfpathlineto{\pgfqpoint{3.467591in}{3.545715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.467591in}{3.545715in}}%
\pgfpathlineto{\pgfqpoint{3.457555in}{3.532242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.457555in}{3.532242in}}%
\pgfpathlineto{\pgfqpoint{3.447637in}{3.518682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.447637in}{3.518682in}}%
\pgfpathlineto{\pgfqpoint{3.437837in}{3.505037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.437837in}{3.505037in}}%
\pgfpathlineto{\pgfqpoint{3.428157in}{3.491306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428157in}{3.491306in}}%
\pgfpathlineto{\pgfqpoint{3.418597in}{3.477491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.418597in}{3.477491in}}%
\pgfpathlineto{\pgfqpoint{3.409158in}{3.463594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.409158in}{3.463594in}}%
\pgfpathlineto{\pgfqpoint{3.399840in}{3.449614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.509326in}{3.575843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.504006in}{3.580879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.498400in}{3.585600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.492529in}{3.589987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.486416in}{3.594023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.301523in}{3.313979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.295410in}{3.318015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.289539in}{3.322402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.283933in}{3.327123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.278613in}{3.332159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498400in}{3.585600in}}%
\pgfpathlineto{\pgfqpoint{3.487957in}{3.572440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.487957in}{3.572440in}}%
\pgfpathlineto{\pgfqpoint{3.477514in}{3.559280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.477514in}{3.559280in}}%
\pgfpathlineto{\pgfqpoint{3.467071in}{3.546120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.467071in}{3.546120in}}%
\pgfpathlineto{\pgfqpoint{3.456628in}{3.532960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.456628in}{3.532960in}}%
\pgfpathlineto{\pgfqpoint{3.446185in}{3.519801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.446185in}{3.519801in}}%
\pgfpathlineto{\pgfqpoint{3.435742in}{3.506641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.435742in}{3.506641in}}%
\pgfpathlineto{\pgfqpoint{3.425299in}{3.493481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425299in}{3.493481in}}%
\pgfpathlineto{\pgfqpoint{3.414856in}{3.480321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.414856in}{3.480321in}}%
\pgfpathlineto{\pgfqpoint{3.404413in}{3.467161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.404413in}{3.467161in}}%
\pgfpathlineto{\pgfqpoint{3.393970in}{3.454001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.404309in}{3.443625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.399289in}{3.448965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.393970in}{3.454001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382514in}{3.463091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.163257in}{3.210318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.157938in}{3.215354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.152918in}{3.220694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393970in}{3.454001in}}%
\pgfpathlineto{\pgfqpoint{3.383412in}{3.440933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383412in}{3.440933in}}%
\pgfpathlineto{\pgfqpoint{3.372628in}{3.428051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.372628in}{3.428051in}}%
\pgfpathlineto{\pgfqpoint{3.361621in}{3.415359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361621in}{3.415359in}}%
\pgfpathlineto{\pgfqpoint{3.350395in}{3.402862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350395in}{3.402862in}}%
\pgfpathlineto{\pgfqpoint{3.338951in}{3.390562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.338951in}{3.390562in}}%
\pgfpathlineto{\pgfqpoint{3.327295in}{3.378464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.327295in}{3.378464in}}%
\pgfpathlineto{\pgfqpoint{3.315430in}{3.366571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315430in}{3.366571in}}%
\pgfpathlineto{\pgfqpoint{3.303358in}{3.354887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303358in}{3.354887in}}%
\pgfpathlineto{\pgfqpoint{3.291085in}{3.343415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291085in}{3.343415in}}%
\pgfpathlineto{\pgfqpoint{3.278613in}{3.332159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.411045in}{3.440179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.405579in}{3.445061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.399840in}{3.449614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191245in}{3.186750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.185506in}{3.191304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.180040in}{3.196186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.174867in}{3.201377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399840in}{3.449614in}}%
\pgfpathlineto{\pgfqpoint{3.390462in}{3.435676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.390462in}{3.435676in}}%
\pgfpathlineto{\pgfqpoint{3.380842in}{3.421903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.380842in}{3.421903in}}%
\pgfpathlineto{\pgfqpoint{3.370983in}{3.408300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.370983in}{3.408300in}}%
\pgfpathlineto{\pgfqpoint{3.360888in}{3.394872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.360888in}{3.394872in}}%
\pgfpathlineto{\pgfqpoint{3.350561in}{3.381621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350561in}{3.381621in}}%
\pgfpathlineto{\pgfqpoint{3.340003in}{3.368553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340003in}{3.368553in}}%
\pgfpathlineto{\pgfqpoint{3.329220in}{3.355672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329220in}{3.355672in}}%
\pgfpathlineto{\pgfqpoint{3.318213in}{3.342980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.318213in}{3.342980in}}%
\pgfpathlineto{\pgfqpoint{3.306986in}{3.330482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306986in}{3.330482in}}%
\pgfpathlineto{\pgfqpoint{3.295542in}{3.318182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.509855in}{3.576510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.498400in}{3.585600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.492287in}{3.589636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485946in}{3.593312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325962in}{3.297844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319621in}{3.301520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.313508in}{3.305556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498400in}{3.585600in}}%
\pgfpathlineto{\pgfqpoint{3.488072in}{3.572350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488072in}{3.572350in}}%
\pgfpathlineto{\pgfqpoint{3.477977in}{3.558921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.477977in}{3.558921in}}%
\pgfpathlineto{\pgfqpoint{3.468119in}{3.545318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.468119in}{3.545318in}}%
\pgfpathlineto{\pgfqpoint{3.458498in}{3.531546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.458498in}{3.531546in}}%
\pgfpathlineto{\pgfqpoint{3.449120in}{3.517607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449120in}{3.517607in}}%
\pgfpathlineto{\pgfqpoint{3.439987in}{3.503507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439987in}{3.503507in}}%
\pgfpathlineto{\pgfqpoint{3.431101in}{3.489250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.431101in}{3.489250in}}%
\pgfpathlineto{\pgfqpoint{3.422465in}{3.474840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422465in}{3.474840in}}%
\pgfpathlineto{\pgfqpoint{3.414082in}{3.460281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.414082in}{3.460281in}}%
\pgfpathlineto{\pgfqpoint{3.405954in}{3.445578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.383044in}{3.463758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.378183in}{3.469239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.122250in}{3.252072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.117715in}{3.257829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.113521in}{3.263840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383044in}{3.463758in}}%
\pgfpathlineto{\pgfqpoint{3.370426in}{3.452667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.370426in}{3.452667in}}%
\pgfpathlineto{\pgfqpoint{3.357711in}{3.441686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.357711in}{3.441686in}}%
\pgfpathlineto{\pgfqpoint{3.344902in}{3.430816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.344902in}{3.430816in}}%
\pgfpathlineto{\pgfqpoint{3.331998in}{3.420059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.331998in}{3.420059in}}%
\pgfpathlineto{\pgfqpoint{3.319000in}{3.409414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.319000in}{3.409414in}}%
\pgfpathlineto{\pgfqpoint{3.305910in}{3.398884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305910in}{3.398884in}}%
\pgfpathlineto{\pgfqpoint{3.292729in}{3.388468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292729in}{3.388468in}}%
\pgfpathlineto{\pgfqpoint{3.279457in}{3.378167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.279457in}{3.378167in}}%
\pgfpathlineto{\pgfqpoint{3.266096in}{3.367983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.266096in}{3.367983in}}%
\pgfpathlineto{\pgfqpoint{3.252647in}{3.357915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.423544in}{3.432434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.417938in}{3.437155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.412067in}{3.441542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.405954in}{3.445578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221062in}{3.165534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.214948in}{3.169570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.209077in}{3.173957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.203471in}{3.178678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.405954in}{3.445578in}}%
\pgfpathlineto{\pgfqpoint{3.397826in}{3.430875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.397826in}{3.430875in}}%
\pgfpathlineto{\pgfqpoint{3.389443in}{3.416316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.389443in}{3.416316in}}%
\pgfpathlineto{\pgfqpoint{3.380807in}{3.401906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.380807in}{3.401906in}}%
\pgfpathlineto{\pgfqpoint{3.371921in}{3.387649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371921in}{3.387649in}}%
\pgfpathlineto{\pgfqpoint{3.362788in}{3.373549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.362788in}{3.373549in}}%
\pgfpathlineto{\pgfqpoint{3.353409in}{3.359610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353409in}{3.359610in}}%
\pgfpathlineto{\pgfqpoint{3.343789in}{3.345838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.343789in}{3.345838in}}%
\pgfpathlineto{\pgfqpoint{3.333930in}{3.332235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.333930in}{3.332235in}}%
\pgfpathlineto{\pgfqpoint{3.323836in}{3.318806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.323836in}{3.318806in}}%
\pgfpathlineto{\pgfqpoint{3.313508in}{3.305556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588834in}{4.236500in}}%
\pgfpathlineto{\pgfqpoint{3.661719in}{4.189578in}}%
\pgfpathlineto{\pgfqpoint{3.734289in}{4.140019in}}%
\pgfpathlineto{\pgfqpoint{3.805025in}{4.088780in}}%
\pgfpathlineto{\pgfqpoint{3.873929in}{4.035862in}}%
\pgfpathlineto{\pgfqpoint{3.941000in}{3.981263in}}%
\pgfpathlineto{\pgfqpoint{4.006238in}{3.924985in}}%
\pgfpathlineto{\pgfqpoint{4.069644in}{3.867026in}}%
\pgfpathlineto{\pgfqpoint{4.131217in}{3.807387in}}%
\pgfpathlineto{\pgfqpoint{4.190957in}{3.746069in}}%
\pgfpathlineto{\pgfqpoint{4.248865in}{3.683071in}}%
\pgfpathlineto{\pgfqpoint{4.304940in}{3.618392in}}%
\pgfpathlineto{\pgfqpoint{4.359182in}{3.552034in}}%
\pgfpathlineto{\pgfqpoint{4.411591in}{3.483996in}}%
\pgfpathlineto{\pgfqpoint{4.462168in}{3.414277in}}%
\pgfpathlineto{\pgfqpoint{4.510913in}{3.342879in}}%
\pgfpathlineto{\pgfqpoint{4.557824in}{3.269801in}}%
\pgfpathlineto{\pgfqpoint{4.602903in}{3.195043in}}%
\pgfpathlineto{\pgfqpoint{4.646149in}{3.118605in}}%
\pgfpathlineto{\pgfqpoint{4.687563in}{3.040487in}}%
\pgfpathlineto{\pgfqpoint{4.727143in}{2.960689in}}%
\pgfpathlineto{\pgfqpoint{4.764892in}{2.879211in}}%
\pgfpathlineto{\pgfqpoint{4.804500in}{2.787082in}}%
\pgfpathlineto{\pgfqpoint{4.804500in}{2.787082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755500in}{3.374558in}}%
\pgfpathlineto{\pgfqpoint{1.834251in}{3.354986in}}%
\pgfpathlineto{\pgfqpoint{1.926971in}{3.329532in}}%
\pgfpathlineto{\pgfqpoint{2.017383in}{3.302041in}}%
\pgfpathlineto{\pgfqpoint{2.105488in}{3.272515in}}%
\pgfpathlineto{\pgfqpoint{2.191284in}{3.240952in}}%
\pgfpathlineto{\pgfqpoint{2.274773in}{3.207353in}}%
\pgfpathlineto{\pgfqpoint{2.355954in}{3.171717in}}%
\pgfpathlineto{\pgfqpoint{2.434827in}{3.134046in}}%
\pgfpathlineto{\pgfqpoint{2.511393in}{3.094338in}}%
\pgfpathlineto{\pgfqpoint{2.585650in}{3.052593in}}%
\pgfpathlineto{\pgfqpoint{2.657600in}{3.008812in}}%
\pgfpathlineto{\pgfqpoint{2.727242in}{2.962995in}}%
\pgfpathlineto{\pgfqpoint{2.794576in}{2.915142in}}%
\pgfpathlineto{\pgfqpoint{2.859602in}{2.865252in}}%
\pgfpathlineto{\pgfqpoint{2.922320in}{2.813326in}}%
\pgfpathlineto{\pgfqpoint{2.982731in}{2.759364in}}%
\pgfpathlineto{\pgfqpoint{3.040834in}{2.703366in}}%
\pgfpathlineto{\pgfqpoint{3.096629in}{2.645331in}}%
\pgfpathlineto{\pgfqpoint{3.150116in}{2.585260in}}%
\pgfpathlineto{\pgfqpoint{3.194615in}{2.531500in}}%
\pgfpathlineto{\pgfqpoint{3.194615in}{2.531500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498400in}{3.585600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755500in}{3.638449in}}%
\pgfpathlineto{\pgfqpoint{1.835593in}{3.623212in}}%
\pgfpathlineto{\pgfqpoint{1.933506in}{3.602339in}}%
\pgfpathlineto{\pgfqpoint{2.029110in}{3.579431in}}%
\pgfpathlineto{\pgfqpoint{2.122407in}{3.554486in}}%
\pgfpathlineto{\pgfqpoint{2.213397in}{3.527505in}}%
\pgfpathlineto{\pgfqpoint{2.302078in}{3.498487in}}%
\pgfpathlineto{\pgfqpoint{2.388452in}{3.467434in}}%
\pgfpathlineto{\pgfqpoint{2.472517in}{3.434344in}}%
\pgfpathlineto{\pgfqpoint{2.554275in}{3.399217in}}%
\pgfpathlineto{\pgfqpoint{2.633725in}{3.362054in}}%
\pgfpathlineto{\pgfqpoint{2.710868in}{3.322855in}}%
\pgfpathlineto{\pgfqpoint{2.785702in}{3.281620in}}%
\pgfpathlineto{\pgfqpoint{2.858229in}{3.238349in}}%
\pgfpathlineto{\pgfqpoint{2.928448in}{3.193041in}}%
\pgfpathlineto{\pgfqpoint{2.996359in}{3.145696in}}%
\pgfpathlineto{\pgfqpoint{3.061962in}{3.096316in}}%
\pgfpathlineto{\pgfqpoint{3.125257in}{3.044899in}}%
\pgfpathlineto{\pgfqpoint{3.186245in}{2.991446in}}%
\pgfpathlineto{\pgfqpoint{3.244925in}{2.935956in}}%
\pgfpathlineto{\pgfqpoint{3.301296in}{2.878430in}}%
\pgfpathlineto{\pgfqpoint{3.355361in}{2.818868in}}%
\pgfpathlineto{\pgfqpoint{3.407117in}{2.757270in}}%
\pgfpathlineto{\pgfqpoint{3.456565in}{2.693635in}}%
\pgfpathlineto{\pgfqpoint{3.503706in}{2.627964in}}%
\pgfpathlineto{\pgfqpoint{3.548539in}{2.560257in}}%
\pgfpathlineto{\pgfqpoint{3.566479in}{2.531500in}}%
\pgfpathlineto{\pgfqpoint{3.566479in}{2.531500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760000in}{3.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820194in}{3.719748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879818in}{3.718992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938870in}{3.717732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997350in}{3.715968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055260in}{3.713700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112598in}{3.710928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169366in}{3.707652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225562in}{3.703872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281186in}{3.699588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336240in}{3.694800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390722in}{3.689508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444634in}{3.683712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497974in}{3.677412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550742in}{3.670608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.602940in}{3.663300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654566in}{3.655488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705622in}{3.647172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756106in}{3.638352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806018in}{3.629028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.855360in}{3.619200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.904130in}{3.608868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952330in}{3.598032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.999958in}{3.586692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.047014in}{3.574848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.093500in}{3.562500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.139414in}{3.549648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.184758in}{3.536292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.229530in}{3.522432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273730in}{3.508068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.317360in}{3.493200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.360418in}{3.477828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402906in}{3.461952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.444822in}{3.445572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.486166in}{3.428688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.526940in}{3.411300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567142in}{3.393408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.606774in}{3.375012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.645834in}{3.356112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684322in}{3.336708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.722240in}{3.316800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.759586in}{3.296388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.796362in}{3.275472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.832566in}{3.254052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868198in}{3.232128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903260in}{3.209700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.937750in}{3.186768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.971670in}{3.163332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005018in}{3.139392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037794in}{3.114948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.070000in}{3.090000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.101634in}{3.064548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.132698in}{3.038592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.163190in}{3.012132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.193110in}{2.985168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.222460in}{2.957700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.251238in}{2.929728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.279446in}{2.901252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307082in}{2.872272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.334146in}{2.842788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.360640in}{2.812800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.386562in}{2.782308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.411914in}{2.751312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436694in}{2.719812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.460902in}{2.687808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.484540in}{2.655300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.507606in}{2.622288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.530102in}{2.588772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.552026in}{2.554752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.573378in}{2.520228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594160in}{2.485200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.614370in}{2.449668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634010in}{2.413632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653078in}{2.377092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.671574in}{2.340048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.689500in}{2.302500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.706854in}{2.264448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.723638in}{2.225892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.739850in}{2.186832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755490in}{2.147268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.770560in}{2.107200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.785058in}{2.066628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.798986in}{2.025552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.812342in}{1.983972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.825126in}{1.941888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.837340in}{1.899300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848982in}{1.856208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860054in}{1.812612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.870554in}{1.768512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.880482in}{1.723908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.889840in}{1.678800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.898626in}{1.633188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.906842in}{1.587072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.914486in}{1.540452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.921558in}{1.493328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.928060in}{1.445700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.933990in}{1.397568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939350in}{1.348932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.944138in}{1.299792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.948354in}{1.250148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.405954in}{3.445578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.399840in}{3.449614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.393970in}{3.454001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.388364in}{3.458722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.383044in}{3.463758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.509855in}{3.576510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.498400in}{3.585600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.492287in}{3.589636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485946in}{3.593312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325962in}{3.297844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319621in}{3.301520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.313508in}{3.305556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498400in}{3.585600in}}%
\pgfpathlineto{\pgfqpoint{3.488072in}{3.572350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488072in}{3.572350in}}%
\pgfpathlineto{\pgfqpoint{3.477977in}{3.558921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.477977in}{3.558921in}}%
\pgfpathlineto{\pgfqpoint{3.468119in}{3.545318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.468119in}{3.545318in}}%
\pgfpathlineto{\pgfqpoint{3.458498in}{3.531546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.458498in}{3.531546in}}%
\pgfpathlineto{\pgfqpoint{3.449120in}{3.517607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449120in}{3.517607in}}%
\pgfpathlineto{\pgfqpoint{3.439987in}{3.503507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439987in}{3.503507in}}%
\pgfpathlineto{\pgfqpoint{3.431101in}{3.489250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.431101in}{3.489250in}}%
\pgfpathlineto{\pgfqpoint{3.422465in}{3.474840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422465in}{3.474840in}}%
\pgfpathlineto{\pgfqpoint{3.414082in}{3.460281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.414082in}{3.460281in}}%
\pgfpathlineto{\pgfqpoint{3.405954in}{3.445578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.504138in}{3.581046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.498400in}{3.585600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.492404in}{3.589814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.486173in}{3.593673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.313508in}{3.305556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307277in}{3.309414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.301281in}{3.313629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.295542in}{3.318182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498400in}{3.585600in}}%
\pgfpathlineto{\pgfqpoint{3.488015in}{3.572395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488015in}{3.572395in}}%
\pgfpathlineto{\pgfqpoint{3.477745in}{3.559099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.477745in}{3.559099in}}%
\pgfpathlineto{\pgfqpoint{3.467591in}{3.545715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.467591in}{3.545715in}}%
\pgfpathlineto{\pgfqpoint{3.457555in}{3.532242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.457555in}{3.532242in}}%
\pgfpathlineto{\pgfqpoint{3.447637in}{3.518682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.447637in}{3.518682in}}%
\pgfpathlineto{\pgfqpoint{3.437837in}{3.505037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.437837in}{3.505037in}}%
\pgfpathlineto{\pgfqpoint{3.428157in}{3.491306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428157in}{3.491306in}}%
\pgfpathlineto{\pgfqpoint{3.418597in}{3.477491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.418597in}{3.477491in}}%
\pgfpathlineto{\pgfqpoint{3.409158in}{3.463594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.409158in}{3.463594in}}%
\pgfpathlineto{\pgfqpoint{3.399840in}{3.449614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.509326in}{3.575843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.504006in}{3.580879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.498400in}{3.585600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.492529in}{3.589987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.486416in}{3.594023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.301523in}{3.313979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.295410in}{3.318015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.289539in}{3.322402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.283933in}{3.327123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.278613in}{3.332159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498400in}{3.585600in}}%
\pgfpathlineto{\pgfqpoint{3.487957in}{3.572440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.487957in}{3.572440in}}%
\pgfpathlineto{\pgfqpoint{3.477514in}{3.559280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.477514in}{3.559280in}}%
\pgfpathlineto{\pgfqpoint{3.467071in}{3.546120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.467071in}{3.546120in}}%
\pgfpathlineto{\pgfqpoint{3.456628in}{3.532960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.456628in}{3.532960in}}%
\pgfpathlineto{\pgfqpoint{3.446185in}{3.519801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.446185in}{3.519801in}}%
\pgfpathlineto{\pgfqpoint{3.435742in}{3.506641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.435742in}{3.506641in}}%
\pgfpathlineto{\pgfqpoint{3.425299in}{3.493481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425299in}{3.493481in}}%
\pgfpathlineto{\pgfqpoint{3.414856in}{3.480321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.414856in}{3.480321in}}%
\pgfpathlineto{\pgfqpoint{3.404413in}{3.467161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.404413in}{3.467161in}}%
\pgfpathlineto{\pgfqpoint{3.393970in}{3.454001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.509039in}{3.575527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.503866in}{3.580718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.498400in}{3.585600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.492662in}{3.590154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.284066in}{3.327290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.278327in}{3.331844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.272861in}{3.336725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.267688in}{3.341917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498400in}{3.585600in}}%
\pgfpathlineto{\pgfqpoint{3.487900in}{3.572486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.487900in}{3.572486in}}%
\pgfpathlineto{\pgfqpoint{3.477285in}{3.559464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.477285in}{3.559464in}}%
\pgfpathlineto{\pgfqpoint{3.466558in}{3.546535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.466558in}{3.546535in}}%
\pgfpathlineto{\pgfqpoint{3.455718in}{3.533700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.455718in}{3.533700in}}%
\pgfpathlineto{\pgfqpoint{3.444766in}{3.520960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.444766in}{3.520960in}}%
\pgfpathlineto{\pgfqpoint{3.433704in}{3.508317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.433704in}{3.508317in}}%
\pgfpathlineto{\pgfqpoint{3.422531in}{3.495770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422531in}{3.495770in}}%
\pgfpathlineto{\pgfqpoint{3.411250in}{3.483321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.411250in}{3.483321in}}%
\pgfpathlineto{\pgfqpoint{3.399860in}{3.470972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399860in}{3.470972in}}%
\pgfpathlineto{\pgfqpoint{3.388364in}{3.458722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.508740in}{3.575224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.503720in}{3.580563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.498400in}{3.585600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.486945in}{3.594690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.267688in}{3.341917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.262368in}{3.346953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257348in}{3.352293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252647in}{3.357915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498400in}{3.585600in}}%
\pgfpathlineto{\pgfqpoint{3.487843in}{3.572532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.487843in}{3.572532in}}%
\pgfpathlineto{\pgfqpoint{3.477059in}{3.559650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.477059in}{3.559650in}}%
\pgfpathlineto{\pgfqpoint{3.466052in}{3.546958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.466052in}{3.546958in}}%
\pgfpathlineto{\pgfqpoint{3.454825in}{3.534461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.454825in}{3.534461in}}%
\pgfpathlineto{\pgfqpoint{3.443382in}{3.522161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.443382in}{3.522161in}}%
\pgfpathlineto{\pgfqpoint{3.431726in}{3.510063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.431726in}{3.510063in}}%
\pgfpathlineto{\pgfqpoint{3.419860in}{3.498170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419860in}{3.498170in}}%
\pgfpathlineto{\pgfqpoint{3.407789in}{3.486486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.407789in}{3.486486in}}%
\pgfpathlineto{\pgfqpoint{3.395516in}{3.475014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395516in}{3.475014in}}%
\pgfpathlineto{\pgfqpoint{3.383044in}{3.463758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.423544in}{3.432434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.417938in}{3.437155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.412067in}{3.441542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.405954in}{3.445578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221062in}{3.165534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.214948in}{3.169570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.209077in}{3.173957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.203471in}{3.178678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.405954in}{3.445578in}}%
\pgfpathlineto{\pgfqpoint{3.397826in}{3.430875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.397826in}{3.430875in}}%
\pgfpathlineto{\pgfqpoint{3.389443in}{3.416316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.389443in}{3.416316in}}%
\pgfpathlineto{\pgfqpoint{3.380807in}{3.401906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.380807in}{3.401906in}}%
\pgfpathlineto{\pgfqpoint{3.371921in}{3.387649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371921in}{3.387649in}}%
\pgfpathlineto{\pgfqpoint{3.362788in}{3.373549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.362788in}{3.373549in}}%
\pgfpathlineto{\pgfqpoint{3.353409in}{3.359610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353409in}{3.359610in}}%
\pgfpathlineto{\pgfqpoint{3.343789in}{3.345838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.343789in}{3.345838in}}%
\pgfpathlineto{\pgfqpoint{3.333930in}{3.332235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.333930in}{3.332235in}}%
\pgfpathlineto{\pgfqpoint{3.323836in}{3.318806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.323836in}{3.318806in}}%
\pgfpathlineto{\pgfqpoint{3.313508in}{3.305556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.411045in}{3.440179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.405579in}{3.445061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.399840in}{3.449614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191245in}{3.186750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.185506in}{3.191304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.180040in}{3.196186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.174867in}{3.201377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399840in}{3.449614in}}%
\pgfpathlineto{\pgfqpoint{3.390462in}{3.435676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.390462in}{3.435676in}}%
\pgfpathlineto{\pgfqpoint{3.380842in}{3.421903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.380842in}{3.421903in}}%
\pgfpathlineto{\pgfqpoint{3.370983in}{3.408300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.370983in}{3.408300in}}%
\pgfpathlineto{\pgfqpoint{3.360888in}{3.394872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.360888in}{3.394872in}}%
\pgfpathlineto{\pgfqpoint{3.350561in}{3.381621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350561in}{3.381621in}}%
\pgfpathlineto{\pgfqpoint{3.340003in}{3.368553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340003in}{3.368553in}}%
\pgfpathlineto{\pgfqpoint{3.329220in}{3.355672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329220in}{3.355672in}}%
\pgfpathlineto{\pgfqpoint{3.318213in}{3.342980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.318213in}{3.342980in}}%
\pgfpathlineto{\pgfqpoint{3.306986in}{3.330482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306986in}{3.330482in}}%
\pgfpathlineto{\pgfqpoint{3.295542in}{3.318182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.404895in}{3.444244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.399575in}{3.449280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.393970in}{3.454001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.388099in}{3.458388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.381985in}{3.462424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190980in}{3.186416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.185109in}{3.190803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179503in}{3.195524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.174183in}{3.200561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393970in}{3.454001in}}%
\pgfpathlineto{\pgfqpoint{3.383526in}{3.440841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383526in}{3.440841in}}%
\pgfpathlineto{\pgfqpoint{3.373083in}{3.427681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.373083in}{3.427681in}}%
\pgfpathlineto{\pgfqpoint{3.362640in}{3.414521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.362640in}{3.414521in}}%
\pgfpathlineto{\pgfqpoint{3.352197in}{3.401362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.352197in}{3.401362in}}%
\pgfpathlineto{\pgfqpoint{3.341754in}{3.388202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341754in}{3.388202in}}%
\pgfpathlineto{\pgfqpoint{3.331311in}{3.375042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.331311in}{3.375042in}}%
\pgfpathlineto{\pgfqpoint{3.320868in}{3.361882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.320868in}{3.361882in}}%
\pgfpathlineto{\pgfqpoint{3.310425in}{3.348722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.310425in}{3.348722in}}%
\pgfpathlineto{\pgfqpoint{3.299982in}{3.335562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.768000in}{2.544000in}}{\pgfqpoint{3.024000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.299982in}{3.335562in}}%
\pgfpathlineto{\pgfqpoint{3.289539in}{3.322402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768000in}{2.544000in}}%
\pgfpathlineto{\pgfqpoint{1.768000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.792000in}{2.544000in}}%
\pgfpathlineto{\pgfqpoint{4.792000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768000in}{2.544000in}}%
\pgfpathlineto{\pgfqpoint{4.792000in}{2.544000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{4.792000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122407in}{3.554486in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.133889in}{3.551209in}}{\pgfqpoint{2.130439in}{3.552194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061742in}{3.615132in}}%
\pgfpathlineto{\pgfqpoint{2.130439in}{3.552194in}}%
\pgfpathlineto{\pgfqpoint{2.038870in}{3.534999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093898in}{3.070862in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.101774in}{3.064403in}}{\pgfqpoint{3.097643in}{3.067791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059628in}{3.152852in}}%
\pgfpathlineto{\pgfqpoint{3.097643in}{3.067791in}}%
\pgfpathlineto{\pgfqpoint{3.006785in}{3.088416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122407in}{3.554486in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.133889in}{3.551209in}}{\pgfqpoint{2.130439in}{3.552194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061742in}{3.615132in}}%
\pgfpathlineto{\pgfqpoint{2.130439in}{3.552194in}}%
\pgfpathlineto{\pgfqpoint{2.038870in}{3.534999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093898in}{3.070862in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.101774in}{3.064403in}}{\pgfqpoint{3.097643in}{3.067791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059628in}{3.152852in}}%
\pgfpathlineto{\pgfqpoint{3.097643in}{3.067791in}}%
\pgfpathlineto{\pgfqpoint{3.006785in}{3.088416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122407in}{3.554486in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.133889in}{3.551209in}}{\pgfqpoint{2.130439in}{3.552194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061742in}{3.615132in}}%
\pgfpathlineto{\pgfqpoint{2.130439in}{3.552194in}}%
\pgfpathlineto{\pgfqpoint{2.038870in}{3.534999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093898in}{3.070862in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.101774in}{3.064403in}}{\pgfqpoint{3.097643in}{3.067791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059628in}{3.152852in}}%
\pgfpathlineto{\pgfqpoint{3.097643in}{3.067791in}}%
\pgfpathlineto{\pgfqpoint{3.006785in}{3.088416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.320000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.320000in}{2.208000in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{2.208000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.170556in}{0.746556in}}%
\pgfpathlineto{\pgfqpoint{3.309444in}{0.885444in}}%
\pgfpathmoveto{\pgfqpoint{3.170556in}{0.885444in}}%
\pgfpathlineto{\pgfqpoint{3.309444in}{0.746556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.170556in}{0.746556in}}%
\pgfpathlineto{\pgfqpoint{3.309444in}{0.885444in}}%
\pgfpathmoveto{\pgfqpoint{3.170556in}{0.885444in}}%
\pgfpathlineto{\pgfqpoint{3.309444in}{0.746556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.170556in}{0.746556in}}%
\pgfpathlineto{\pgfqpoint{3.309444in}{0.885444in}}%
\pgfpathmoveto{\pgfqpoint{3.170556in}{0.885444in}}%
\pgfpathlineto{\pgfqpoint{3.309444in}{0.746556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631214in}{0.783574in}}%
\pgfpathlineto{\pgfqpoint{2.312813in}{0.751627in}}%
\pgfpathlineto{\pgfqpoint{2.328786in}{0.592426in}}%
\pgfpathlineto{\pgfqpoint{2.647187in}{0.624373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063234in}{0.877098in}}%
\pgfpathlineto{\pgfqpoint{2.753182in}{0.797928in}}%
\pgfpathlineto{\pgfqpoint{2.792766in}{0.642902in}}%
\pgfpathlineto{\pgfqpoint{3.102818in}{0.722072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.774882in}{1.196370in}}%
\pgfpathlineto{\pgfqpoint{3.510775in}{1.015684in}}%
\pgfpathlineto{\pgfqpoint{3.601118in}{0.883630in}}%
\pgfpathlineto{\pgfqpoint{3.865225in}{1.064316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.446523in}{1.004607in}}%
\pgfpathlineto{\pgfqpoint{3.158380in}{0.865418in}}%
\pgfpathlineto{\pgfqpoint{3.227974in}{0.721346in}}%
\pgfpathlineto{\pgfqpoint{3.516117in}{0.860535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631214in}{0.783574in}}%
\pgfpathlineto{\pgfqpoint{2.312813in}{0.751627in}}%
\pgfpathlineto{\pgfqpoint{2.328786in}{0.592426in}}%
\pgfpathlineto{\pgfqpoint{2.647187in}{0.624373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063234in}{0.877098in}}%
\pgfpathlineto{\pgfqpoint{2.753182in}{0.797928in}}%
\pgfpathlineto{\pgfqpoint{2.792766in}{0.642902in}}%
\pgfpathlineto{\pgfqpoint{3.102818in}{0.722072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.774882in}{1.196370in}}%
\pgfpathlineto{\pgfqpoint{3.510775in}{1.015684in}}%
\pgfpathlineto{\pgfqpoint{3.601118in}{0.883630in}}%
\pgfpathlineto{\pgfqpoint{3.865225in}{1.064316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.446523in}{1.004607in}}%
\pgfpathlineto{\pgfqpoint{3.158380in}{0.865418in}}%
\pgfpathlineto{\pgfqpoint{3.227974in}{0.721346in}}%
\pgfpathlineto{\pgfqpoint{3.516117in}{0.860535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631214in}{0.783574in}}%
\pgfpathlineto{\pgfqpoint{2.312813in}{0.751627in}}%
\pgfpathlineto{\pgfqpoint{2.328786in}{0.592426in}}%
\pgfpathlineto{\pgfqpoint{2.647187in}{0.624373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063234in}{0.877098in}}%
\pgfpathlineto{\pgfqpoint{2.753182in}{0.797928in}}%
\pgfpathlineto{\pgfqpoint{2.792766in}{0.642902in}}%
\pgfpathlineto{\pgfqpoint{3.102818in}{0.722072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.774882in}{1.196370in}}%
\pgfpathlineto{\pgfqpoint{3.510775in}{1.015684in}}%
\pgfpathlineto{\pgfqpoint{3.601118in}{0.883630in}}%
\pgfpathlineto{\pgfqpoint{3.865225in}{1.064316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.446523in}{1.004607in}}%
\pgfpathlineto{\pgfqpoint{3.158380in}{0.865418in}}%
\pgfpathlineto{\pgfqpoint{3.227974in}{0.721346in}}%
\pgfpathlineto{\pgfqpoint{3.516117in}{0.860535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.240000in,y=0.430778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.040000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.040000in,y=0.430778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.840000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.840000in,y=0.430778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240000in}{0.648000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.966047in,y=0.595238in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240000in}{1.048000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.966047in,y=0.995238in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240000in}{1.448000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.966047in,y=1.395238in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240000in}{1.848000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.966047in,y=1.795238in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240000in}{1.208000in}}%
\pgfpathlineto{\pgfqpoint{2.340317in}{1.209287in}}%
\pgfpathlineto{\pgfqpoint{2.438654in}{1.213147in}}%
\pgfpathlineto{\pgfqpoint{2.535011in}{1.219582in}}%
\pgfpathlineto{\pgfqpoint{2.629388in}{1.228589in}}%
\pgfpathlineto{\pgfqpoint{2.721786in}{1.240171in}}%
\pgfpathlineto{\pgfqpoint{2.812204in}{1.254326in}}%
\pgfpathlineto{\pgfqpoint{2.900642in}{1.271055in}}%
\pgfpathlineto{\pgfqpoint{2.987100in}{1.290358in}}%
\pgfpathlineto{\pgfqpoint{3.071579in}{1.312234in}}%
\pgfpathlineto{\pgfqpoint{3.154078in}{1.336684in}}%
\pgfpathlineto{\pgfqpoint{3.234597in}{1.363707in}}%
\pgfpathlineto{\pgfqpoint{3.313137in}{1.393304in}}%
\pgfpathlineto{\pgfqpoint{3.389696in}{1.425475in}}%
\pgfpathlineto{\pgfqpoint{3.464276in}{1.460220in}}%
\pgfpathlineto{\pgfqpoint{3.536876in}{1.497538in}}%
\pgfpathlineto{\pgfqpoint{3.607497in}{1.537430in}}%
\pgfpathlineto{\pgfqpoint{3.676137in}{1.579896in}}%
\pgfpathlineto{\pgfqpoint{3.742798in}{1.624935in}}%
\pgfpathlineto{\pgfqpoint{3.798361in}{1.665588in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.708133in}}%
\pgfpathlineto{\pgfqpoint{3.905122in}{1.752568in}}%
\pgfpathlineto{\pgfqpoint{3.964712in}{1.806799in}}%
\pgfpathlineto{\pgfqpoint{4.022323in}{1.863604in}}%
\pgfpathlineto{\pgfqpoint{4.077954in}{1.922982in}}%
\pgfpathlineto{\pgfqpoint{4.131605in}{1.984934in}}%
\pgfpathlineto{\pgfqpoint{4.183276in}{2.049460in}}%
\pgfpathlineto{\pgfqpoint{4.232968in}{2.116559in}}%
\pgfpathlineto{\pgfqpoint{4.280680in}{2.186232in}}%
\pgfpathlineto{\pgfqpoint{4.302813in}{2.220500in}}%
\pgfpathlineto{\pgfqpoint{4.302813in}{2.220500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240000in}{0.568000in}}%
\pgfpathlineto{\pgfqpoint{2.354486in}{0.569551in}}%
\pgfpathlineto{\pgfqpoint{2.452540in}{0.573454in}}%
\pgfpathlineto{\pgfqpoint{2.548614in}{0.579733in}}%
\pgfpathlineto{\pgfqpoint{2.642709in}{0.588387in}}%
\pgfpathlineto{\pgfqpoint{2.734824in}{0.599417in}}%
\pgfpathlineto{\pgfqpoint{2.824959in}{0.612823in}}%
\pgfpathlineto{\pgfqpoint{2.913114in}{0.628605in}}%
\pgfpathlineto{\pgfqpoint{2.999290in}{0.646762in}}%
\pgfpathlineto{\pgfqpoint{3.083486in}{0.667294in}}%
\pgfpathlineto{\pgfqpoint{3.165702in}{0.690203in}}%
\pgfpathlineto{\pgfqpoint{3.245938in}{0.715487in}}%
\pgfpathlineto{\pgfqpoint{3.324195in}{0.743147in}}%
\pgfpathlineto{\pgfqpoint{3.400472in}{0.773183in}}%
\pgfpathlineto{\pgfqpoint{3.474769in}{0.805594in}}%
\pgfpathlineto{\pgfqpoint{3.547086in}{0.840381in}}%
\pgfpathlineto{\pgfqpoint{3.617424in}{0.877544in}}%
\pgfpathlineto{\pgfqpoint{3.685782in}{0.917082in}}%
\pgfpathlineto{\pgfqpoint{3.752160in}{0.958996in}}%
\pgfpathlineto{\pgfqpoint{3.816558in}{1.003286in}}%
\pgfpathlineto{\pgfqpoint{3.878977in}{1.049951in}}%
\pgfpathlineto{\pgfqpoint{3.939416in}{1.098993in}}%
\pgfpathlineto{\pgfqpoint{3.997875in}{1.150410in}}%
\pgfpathlineto{\pgfqpoint{4.054354in}{1.204202in}}%
\pgfpathlineto{\pgfqpoint{4.108854in}{1.260370in}}%
\pgfpathlineto{\pgfqpoint{4.161374in}{1.318914in}}%
\pgfpathlineto{\pgfqpoint{4.211914in}{1.379834in}}%
\pgfpathlineto{\pgfqpoint{4.260474in}{1.443129in}}%
\pgfpathlineto{\pgfqpoint{4.307055in}{1.508800in}}%
\pgfpathlineto{\pgfqpoint{4.320000in}{1.528000in}}%
\pgfpathlineto{\pgfqpoint{4.320000in}{1.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240000in}{0.816000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240000in}{1.048000in}}%
\pgfpathlineto{\pgfqpoint{2.354486in}{1.049551in}}%
\pgfpathlineto{\pgfqpoint{2.452540in}{1.053454in}}%
\pgfpathlineto{\pgfqpoint{2.548614in}{1.059733in}}%
\pgfpathlineto{\pgfqpoint{2.642709in}{1.068387in}}%
\pgfpathlineto{\pgfqpoint{2.734824in}{1.079417in}}%
\pgfpathlineto{\pgfqpoint{2.824959in}{1.092823in}}%
\pgfpathlineto{\pgfqpoint{2.913114in}{1.108605in}}%
\pgfpathlineto{\pgfqpoint{2.999290in}{1.126762in}}%
\pgfpathlineto{\pgfqpoint{3.083486in}{1.147294in}}%
\pgfpathlineto{\pgfqpoint{3.165702in}{1.170203in}}%
\pgfpathlineto{\pgfqpoint{3.245938in}{1.195487in}}%
\pgfpathlineto{\pgfqpoint{3.324195in}{1.223147in}}%
\pgfpathlineto{\pgfqpoint{3.400472in}{1.253183in}}%
\pgfpathlineto{\pgfqpoint{3.474769in}{1.285594in}}%
\pgfpathlineto{\pgfqpoint{3.547086in}{1.320381in}}%
\pgfpathlineto{\pgfqpoint{3.617424in}{1.357544in}}%
\pgfpathlineto{\pgfqpoint{3.685782in}{1.397082in}}%
\pgfpathlineto{\pgfqpoint{3.752160in}{1.438996in}}%
\pgfpathlineto{\pgfqpoint{3.816558in}{1.483286in}}%
\pgfpathlineto{\pgfqpoint{3.878977in}{1.529951in}}%
\pgfpathlineto{\pgfqpoint{3.939416in}{1.578993in}}%
\pgfpathlineto{\pgfqpoint{3.997875in}{1.630410in}}%
\pgfpathlineto{\pgfqpoint{4.054354in}{1.684202in}}%
\pgfpathlineto{\pgfqpoint{4.108854in}{1.740370in}}%
\pgfpathlineto{\pgfqpoint{4.161374in}{1.798914in}}%
\pgfpathlineto{\pgfqpoint{4.211914in}{1.859834in}}%
\pgfpathlineto{\pgfqpoint{4.260474in}{1.923129in}}%
\pgfpathlineto{\pgfqpoint{4.307055in}{1.988800in}}%
\pgfpathlineto{\pgfqpoint{4.320000in}{2.008000in}}%
\pgfpathlineto{\pgfqpoint{4.320000in}{2.008000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240000in}{1.208000in}}%
\pgfpathlineto{\pgfqpoint{2.340317in}{1.209287in}}%
\pgfpathlineto{\pgfqpoint{2.438654in}{1.213147in}}%
\pgfpathlineto{\pgfqpoint{2.535011in}{1.219582in}}%
\pgfpathlineto{\pgfqpoint{2.629388in}{1.228589in}}%
\pgfpathlineto{\pgfqpoint{2.721786in}{1.240171in}}%
\pgfpathlineto{\pgfqpoint{2.812204in}{1.254326in}}%
\pgfpathlineto{\pgfqpoint{2.900642in}{1.271055in}}%
\pgfpathlineto{\pgfqpoint{2.987100in}{1.290358in}}%
\pgfpathlineto{\pgfqpoint{3.071579in}{1.312234in}}%
\pgfpathlineto{\pgfqpoint{3.154078in}{1.336684in}}%
\pgfpathlineto{\pgfqpoint{3.234597in}{1.363707in}}%
\pgfpathlineto{\pgfqpoint{3.313137in}{1.393304in}}%
\pgfpathlineto{\pgfqpoint{3.389696in}{1.425475in}}%
\pgfpathlineto{\pgfqpoint{3.464276in}{1.460220in}}%
\pgfpathlineto{\pgfqpoint{3.536876in}{1.497538in}}%
\pgfpathlineto{\pgfqpoint{3.607497in}{1.537430in}}%
\pgfpathlineto{\pgfqpoint{3.676137in}{1.579896in}}%
\pgfpathlineto{\pgfqpoint{3.742798in}{1.624935in}}%
\pgfpathlineto{\pgfqpoint{3.798361in}{1.665588in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.708133in}}%
\pgfpathlineto{\pgfqpoint{3.905122in}{1.752568in}}%
\pgfpathlineto{\pgfqpoint{3.964712in}{1.806799in}}%
\pgfpathlineto{\pgfqpoint{4.022323in}{1.863604in}}%
\pgfpathlineto{\pgfqpoint{4.077954in}{1.922982in}}%
\pgfpathlineto{\pgfqpoint{4.131605in}{1.984934in}}%
\pgfpathlineto{\pgfqpoint{4.183276in}{2.049460in}}%
\pgfpathlineto{\pgfqpoint{4.232968in}{2.116559in}}%
\pgfpathlineto{\pgfqpoint{4.280680in}{2.186232in}}%
\pgfpathlineto{\pgfqpoint{4.302813in}{2.220500in}}%
\pgfpathlineto{\pgfqpoint{4.302813in}{2.220500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240000in}{0.568000in}}%
\pgfpathlineto{\pgfqpoint{2.354486in}{0.569551in}}%
\pgfpathlineto{\pgfqpoint{2.452540in}{0.573454in}}%
\pgfpathlineto{\pgfqpoint{2.548614in}{0.579733in}}%
\pgfpathlineto{\pgfqpoint{2.642709in}{0.588387in}}%
\pgfpathlineto{\pgfqpoint{2.734824in}{0.599417in}}%
\pgfpathlineto{\pgfqpoint{2.824959in}{0.612823in}}%
\pgfpathlineto{\pgfqpoint{2.913114in}{0.628605in}}%
\pgfpathlineto{\pgfqpoint{2.999290in}{0.646762in}}%
\pgfpathlineto{\pgfqpoint{3.083486in}{0.667294in}}%
\pgfpathlineto{\pgfqpoint{3.165702in}{0.690203in}}%
\pgfpathlineto{\pgfqpoint{3.245938in}{0.715487in}}%
\pgfpathlineto{\pgfqpoint{3.324195in}{0.743147in}}%
\pgfpathlineto{\pgfqpoint{3.400472in}{0.773183in}}%
\pgfpathlineto{\pgfqpoint{3.474769in}{0.805594in}}%
\pgfpathlineto{\pgfqpoint{3.547086in}{0.840381in}}%
\pgfpathlineto{\pgfqpoint{3.617424in}{0.877544in}}%
\pgfpathlineto{\pgfqpoint{3.685782in}{0.917082in}}%
\pgfpathlineto{\pgfqpoint{3.752160in}{0.958996in}}%
\pgfpathlineto{\pgfqpoint{3.816558in}{1.003286in}}%
\pgfpathlineto{\pgfqpoint{3.878977in}{1.049951in}}%
\pgfpathlineto{\pgfqpoint{3.939416in}{1.098993in}}%
\pgfpathlineto{\pgfqpoint{3.997875in}{1.150410in}}%
\pgfpathlineto{\pgfqpoint{4.054354in}{1.204202in}}%
\pgfpathlineto{\pgfqpoint{4.108854in}{1.260370in}}%
\pgfpathlineto{\pgfqpoint{4.161374in}{1.318914in}}%
\pgfpathlineto{\pgfqpoint{4.211914in}{1.379834in}}%
\pgfpathlineto{\pgfqpoint{4.260474in}{1.443129in}}%
\pgfpathlineto{\pgfqpoint{4.307055in}{1.508800in}}%
\pgfpathlineto{\pgfqpoint{4.320000in}{1.528000in}}%
\pgfpathlineto{\pgfqpoint{4.320000in}{1.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240000in}{0.816000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240000in}{1.048000in}}%
\pgfpathlineto{\pgfqpoint{2.354486in}{1.049551in}}%
\pgfpathlineto{\pgfqpoint{2.452540in}{1.053454in}}%
\pgfpathlineto{\pgfqpoint{2.548614in}{1.059733in}}%
\pgfpathlineto{\pgfqpoint{2.642709in}{1.068387in}}%
\pgfpathlineto{\pgfqpoint{2.734824in}{1.079417in}}%
\pgfpathlineto{\pgfqpoint{2.824959in}{1.092823in}}%
\pgfpathlineto{\pgfqpoint{2.913114in}{1.108605in}}%
\pgfpathlineto{\pgfqpoint{2.999290in}{1.126762in}}%
\pgfpathlineto{\pgfqpoint{3.083486in}{1.147294in}}%
\pgfpathlineto{\pgfqpoint{3.165702in}{1.170203in}}%
\pgfpathlineto{\pgfqpoint{3.245938in}{1.195487in}}%
\pgfpathlineto{\pgfqpoint{3.324195in}{1.223147in}}%
\pgfpathlineto{\pgfqpoint{3.400472in}{1.253183in}}%
\pgfpathlineto{\pgfqpoint{3.474769in}{1.285594in}}%
\pgfpathlineto{\pgfqpoint{3.547086in}{1.320381in}}%
\pgfpathlineto{\pgfqpoint{3.617424in}{1.357544in}}%
\pgfpathlineto{\pgfqpoint{3.685782in}{1.397082in}}%
\pgfpathlineto{\pgfqpoint{3.752160in}{1.438996in}}%
\pgfpathlineto{\pgfqpoint{3.816558in}{1.483286in}}%
\pgfpathlineto{\pgfqpoint{3.878977in}{1.529951in}}%
\pgfpathlineto{\pgfqpoint{3.939416in}{1.578993in}}%
\pgfpathlineto{\pgfqpoint{3.997875in}{1.630410in}}%
\pgfpathlineto{\pgfqpoint{4.054354in}{1.684202in}}%
\pgfpathlineto{\pgfqpoint{4.108854in}{1.740370in}}%
\pgfpathlineto{\pgfqpoint{4.161374in}{1.798914in}}%
\pgfpathlineto{\pgfqpoint{4.211914in}{1.859834in}}%
\pgfpathlineto{\pgfqpoint{4.260474in}{1.923129in}}%
\pgfpathlineto{\pgfqpoint{4.307055in}{1.988800in}}%
\pgfpathlineto{\pgfqpoint{4.320000in}{2.008000in}}%
\pgfpathlineto{\pgfqpoint{4.320000in}{2.008000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240000in}{1.048000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268720in}{1.048096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297280in}{1.048384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325680in}{1.048864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.353920in}{1.049536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.382000in}{1.050400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.409920in}{1.051456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437680in}{1.052704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.465280in}{1.054144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.492720in}{1.055776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.520000in}{1.057600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.547120in}{1.059616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.574080in}{1.061824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.600880in}{1.064224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627520in}{1.066816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.654000in}{1.069600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680320in}{1.072576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706480in}{1.075744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.732480in}{1.079104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.758320in}{1.082656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784000in}{1.086400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.809520in}{1.090336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.834880in}{1.094464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.860080in}{1.098784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885120in}{1.103296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910000in}{1.108000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934720in}{1.112896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.959280in}{1.117984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983680in}{1.123264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.007920in}{1.128736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.032000in}{1.134400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.055920in}{1.140256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.079680in}{1.146304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.103280in}{1.152544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.126720in}{1.158976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150000in}{1.165600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173120in}{1.172416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.196080in}{1.179424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218880in}{1.186624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241520in}{1.194016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264000in}{1.201600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286320in}{1.209376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308480in}{1.217344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.330480in}{1.225504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.352320in}{1.233856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374000in}{1.242400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395520in}{1.251136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.416880in}{1.260064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.438080in}{1.269184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.459120in}{1.278496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.480000in}{1.288000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.500720in}{1.297696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.521280in}{1.307584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.541680in}{1.317664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.561920in}{1.327936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.582000in}{1.338400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.601920in}{1.349056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.621680in}{1.359904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641280in}{1.370944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.660720in}{1.382176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.680000in}{1.393600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.699120in}{1.405216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.718080in}{1.417024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.736880in}{1.429024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755520in}{1.441216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.774000in}{1.453600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.792320in}{1.466176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.810480in}{1.478944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828480in}{1.491904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.846320in}{1.505056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.864000in}{1.518400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.881520in}{1.531936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.898880in}{1.545664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.916080in}{1.559584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.933120in}{1.573696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.950000in}{1.588000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.966720in}{1.602496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.983280in}{1.617184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.999680in}{1.632064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.015920in}{1.647136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.032000in}{1.662400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.047920in}{1.677856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.063680in}{1.693504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.079280in}{1.709344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.094720in}{1.725376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110000in}{1.741600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.125120in}{1.758016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.140080in}{1.774624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.154880in}{1.791424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.169520in}{1.808416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.184000in}{1.825600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198320in}{1.842976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.212480in}{1.860544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.226480in}{1.878304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.240320in}{1.896256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.254000in}{1.914400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.267520in}{1.932736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.280880in}{1.951264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294080in}{1.969984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.307120in}{1.988896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.171358in}{0.775109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.169573in}{0.778106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167964in}{0.781203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166538in}{0.784388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.165300in}{0.787650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.242284in}{0.809409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241238in}{0.812739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.240000in}{0.816000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.236971in}{0.822270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233247in}{0.828127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240000in}{0.816000in}}%
\pgfpathlineto{\pgfqpoint{3.232766in}{0.812583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232766in}{0.812583in}}%
\pgfpathlineto{\pgfqpoint{3.225474in}{0.809293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.225474in}{0.809293in}}%
\pgfpathlineto{\pgfqpoint{3.218126in}{0.806131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218126in}{0.806131in}}%
\pgfpathlineto{\pgfqpoint{3.210723in}{0.803098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210723in}{0.803098in}}%
\pgfpathlineto{\pgfqpoint{3.203269in}{0.800194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.203269in}{0.800194in}}%
\pgfpathlineto{\pgfqpoint{3.195765in}{0.797421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.195765in}{0.797421in}}%
\pgfpathlineto{\pgfqpoint{3.188214in}{0.794779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.188214in}{0.794779in}}%
\pgfpathlineto{\pgfqpoint{3.180618in}{0.792269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.180618in}{0.792269in}}%
\pgfpathlineto{\pgfqpoint{3.172979in}{0.789893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172979in}{0.789893in}}%
\pgfpathlineto{\pgfqpoint{3.165300in}{0.787650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.242476in}{0.809477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241333in}{0.812775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.240000in}{0.816000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.238483in}{0.819141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.234919in}{0.825124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.230698in}{0.830633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240000in}{0.816000in}}%
\pgfpathlineto{\pgfqpoint{3.232781in}{0.812552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232781in}{0.812552in}}%
\pgfpathlineto{\pgfqpoint{3.225533in}{0.809167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.225533in}{0.809167in}}%
\pgfpathlineto{\pgfqpoint{3.218255in}{0.805845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218255in}{0.805845in}}%
\pgfpathlineto{\pgfqpoint{3.210949in}{0.802587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210949in}{0.802587in}}%
\pgfpathlineto{\pgfqpoint{3.203614in}{0.799393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.203614in}{0.799393in}}%
\pgfpathlineto{\pgfqpoint{3.196252in}{0.796262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.196252in}{0.796262in}}%
\pgfpathlineto{\pgfqpoint{3.188863in}{0.793197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.188863in}{0.793197in}}%
\pgfpathlineto{\pgfqpoint{3.181447in}{0.790196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.181447in}{0.790196in}}%
\pgfpathlineto{\pgfqpoint{3.174005in}{0.787259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174005in}{0.787259in}}%
\pgfpathlineto{\pgfqpoint{3.166538in}{0.784388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.170805in}{0.774856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167776in}{0.781127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166538in}{0.784388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.165492in}{0.787717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.164641in}{0.791102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166538in}{0.784388in}}%
\pgfpathlineto{\pgfqpoint{3.174030in}{0.787194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174030in}{0.787194in}}%
\pgfpathlineto{\pgfqpoint{3.181546in}{0.789935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.181546in}{0.789935in}}%
\pgfpathlineto{\pgfqpoint{3.189086in}{0.792609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189086in}{0.792609in}}%
\pgfpathlineto{\pgfqpoint{3.196648in}{0.795218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.196648in}{0.795218in}}%
\pgfpathlineto{\pgfqpoint{3.204233in}{0.797761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204233in}{0.797761in}}%
\pgfpathlineto{\pgfqpoint{3.211840in}{0.800238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.211840in}{0.800238in}}%
\pgfpathlineto{\pgfqpoint{3.219469in}{0.802648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219469in}{0.802648in}}%
\pgfpathlineto{\pgfqpoint{3.227118in}{0.804991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.227118in}{0.804991in}}%
\pgfpathlineto{\pgfqpoint{3.234787in}{0.807268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234787in}{0.807268in}}%
\pgfpathlineto{\pgfqpoint{3.242476in}{0.809477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281279in}{0.892614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.278512in}{0.894741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.275627in}{0.896702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.269550in}{0.900101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.263140in}{0.902762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191847in}{0.761165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.174979in}{0.773369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.170430in}{0.778642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166538in}{0.784388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166538in}{0.784388in}}%
\pgfpathlineto{\pgfqpoint{3.173940in}{0.787421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.173940in}{0.787421in}}%
\pgfpathlineto{\pgfqpoint{3.181173in}{0.790838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.181173in}{0.790838in}}%
\pgfpathlineto{\pgfqpoint{3.188217in}{0.794628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.188217in}{0.794628in}}%
\pgfpathlineto{\pgfqpoint{3.195053in}{0.798781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.195053in}{0.798781in}}%
\pgfpathlineto{\pgfqpoint{3.201662in}{0.803287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201662in}{0.803287in}}%
\pgfpathlineto{\pgfqpoint{3.208027in}{0.808133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208027in}{0.808133in}}%
\pgfpathlineto{\pgfqpoint{3.214129in}{0.813305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214129in}{0.813305in}}%
\pgfpathlineto{\pgfqpoint{3.219952in}{0.818789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219952in}{0.818789in}}%
\pgfpathlineto{\pgfqpoint{3.225480in}{0.824570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.225480in}{0.824570in}}%
\pgfpathlineto{\pgfqpoint{3.230698in}{0.830633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.295582in}{0.974892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.289338in}{0.977922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.282763in}{0.980214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.279381in}{0.981071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.275954in}{0.981729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.272494in}{0.982188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.269015in}{0.982445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.262052in}{0.982349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255171in}{0.981449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271109in}{0.824076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264228in}{0.823175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257265in}{0.823080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.253786in}{0.823337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.250326in}{0.823795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.246899in}{0.824454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.243518in}{0.825311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.236942in}{0.827603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.230698in}{0.830633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.230698in}{0.830633in}}%
\pgfpathlineto{\pgfqpoint{3.235592in}{0.836961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235592in}{0.836961in}}%
\pgfpathlineto{\pgfqpoint{3.240148in}{0.843536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240148in}{0.843536in}}%
\pgfpathlineto{\pgfqpoint{3.244353in}{0.850340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.244353in}{0.850340in}}%
\pgfpathlineto{\pgfqpoint{3.248196in}{0.857355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248196in}{0.857355in}}%
\pgfpathlineto{\pgfqpoint{3.251667in}{0.864562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251667in}{0.864562in}}%
\pgfpathlineto{\pgfqpoint{3.254756in}{0.871941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254756in}{0.871941in}}%
\pgfpathlineto{\pgfqpoint{3.257455in}{0.879471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.257455in}{0.879471in}}%
\pgfpathlineto{\pgfqpoint{3.259756in}{0.887132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.259756in}{0.887132in}}%
\pgfpathlineto{\pgfqpoint{3.261653in}{0.894903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.261653in}{0.894903in}}%
\pgfpathlineto{\pgfqpoint{3.263140in}{0.902762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298526in}{1.056870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292042in}{1.059345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285292in}{1.061055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281848in}{1.061614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.278377in}{1.061971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274890in}{1.062127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271402in}{1.062079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264474in}{1.061377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257697in}{1.059881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287291in}{0.904495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280514in}{0.902999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.273586in}{0.902297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.270098in}{0.902249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.266612in}{0.902405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.263140in}{0.902762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259697in}{0.903321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252946in}{0.905031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.246462in}{0.907506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263140in}{0.902762in}}%
\pgfpathlineto{\pgfqpoint{3.264387in}{0.910665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264387in}{0.910665in}}%
\pgfpathlineto{\pgfqpoint{3.265565in}{0.918577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265565in}{0.918577in}}%
\pgfpathlineto{\pgfqpoint{3.266674in}{0.926500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.266674in}{0.926500in}}%
\pgfpathlineto{\pgfqpoint{3.267713in}{0.934432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267713in}{0.934432in}}%
\pgfpathlineto{\pgfqpoint{3.268684in}{0.942373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.268684in}{0.942373in}}%
\pgfpathlineto{\pgfqpoint{3.269585in}{0.950322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269585in}{0.950322in}}%
\pgfpathlineto{\pgfqpoint{3.270416in}{0.958279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.270416in}{0.958279in}}%
\pgfpathlineto{\pgfqpoint{3.271179in}{0.966242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.271179in}{0.966242in}}%
\pgfpathlineto{\pgfqpoint{3.271871in}{0.974212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.271871in}{0.974212in}}%
\pgfpathlineto{\pgfqpoint{3.272494in}{0.982188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294314in}{1.138794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.296402in}{0.986019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.289782in}{0.983938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.282941in}{0.982635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.279471in}{0.982283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.275984in}{0.982134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.272494in}{0.982188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.269015in}{0.982445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.262142in}{0.983560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255467in}{0.985460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.272494in}{0.982188in}}%
\pgfpathlineto{\pgfqpoint{3.273048in}{0.990169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.273048in}{0.990169in}}%
\pgfpathlineto{\pgfqpoint{3.273531in}{0.998154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.273531in}{0.998154in}}%
\pgfpathlineto{\pgfqpoint{3.273946in}{1.006143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.273946in}{1.006143in}}%
\pgfpathlineto{\pgfqpoint{3.274290in}{1.014136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274290in}{1.014136in}}%
\pgfpathlineto{\pgfqpoint{3.274564in}{1.022131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274564in}{1.022131in}}%
\pgfpathlineto{\pgfqpoint{3.274769in}{1.030129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274769in}{1.030129in}}%
\pgfpathlineto{\pgfqpoint{3.274904in}{1.038127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274904in}{1.038127in}}%
\pgfpathlineto{\pgfqpoint{3.274969in}{1.046127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274969in}{1.046127in}}%
\pgfpathlineto{\pgfqpoint{3.274965in}{1.054127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274965in}{1.054127in}}%
\pgfpathlineto{\pgfqpoint{3.274890in}{1.062127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349469in}{1.195477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.344638in}{1.200460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.339243in}{1.204863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.336359in}{1.206825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.333364in}{1.208616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274890in}{1.062127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.268116in}{1.063634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.261540in}{1.065926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258359in}{1.067357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255265in}{1.068972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252270in}{1.070763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.249385in}{1.072725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.243990in}{1.077127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239159in}{1.082110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274890in}{1.062127in}}%
\pgfpathlineto{\pgfqpoint{3.274990in}{1.070125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274990in}{1.070125in}}%
\pgfpathlineto{\pgfqpoint{3.275509in}{1.078107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.275509in}{1.078107in}}%
\pgfpathlineto{\pgfqpoint{3.276445in}{1.086052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.276445in}{1.086052in}}%
\pgfpathlineto{\pgfqpoint{3.277795in}{1.093936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277795in}{1.093936in}}%
\pgfpathlineto{\pgfqpoint{3.279556in}{1.101739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.279556in}{1.101739in}}%
\pgfpathlineto{\pgfqpoint{3.281722in}{1.109439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281722in}{1.109439in}}%
\pgfpathlineto{\pgfqpoint{3.284289in}{1.117015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284289in}{1.117015in}}%
\pgfpathlineto{\pgfqpoint{3.287249in}{1.124446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.287249in}{1.124446in}}%
\pgfpathlineto{\pgfqpoint{3.290594in}{1.131713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.290594in}{1.131713in}}%
\pgfpathlineto{\pgfqpoint{3.294314in}{1.138794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.415854in}{1.234861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413019in}{1.241196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.409455in}{1.247178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.407415in}{1.250008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.405213in}{1.252716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.402858in}{1.255291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.400358in}{1.257724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.300164in}{1.135060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294314in}{1.138794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.288919in}{1.143197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286419in}{1.145629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.284063in}{1.148204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281862in}{1.150912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.279822in}{1.153742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276258in}{1.159725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.273423in}{1.166059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294314in}{1.138794in}}%
\pgfpathlineto{\pgfqpoint{3.298340in}{1.145706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.298340in}{1.145706in}}%
\pgfpathlineto{\pgfqpoint{3.302605in}{1.152474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.302605in}{1.152474in}}%
\pgfpathlineto{\pgfqpoint{3.307103in}{1.159089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.307103in}{1.159089in}}%
\pgfpathlineto{\pgfqpoint{3.311830in}{1.165543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311830in}{1.165543in}}%
\pgfpathlineto{\pgfqpoint{3.316779in}{1.171828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316779in}{1.171828in}}%
\pgfpathlineto{\pgfqpoint{3.321944in}{1.177937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321944in}{1.177937in}}%
\pgfpathlineto{\pgfqpoint{3.327319in}{1.183861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.327319in}{1.183861in}}%
\pgfpathlineto{\pgfqpoint{3.332898in}{1.189595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332898in}{1.189595in}}%
\pgfpathlineto{\pgfqpoint{3.338673in}{1.195130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.338673in}{1.195130in}}%
\pgfpathlineto{\pgfqpoint{3.344638in}{1.200460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.403403in}{1.251108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.399511in}{1.256854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.394963in}{1.262127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.392462in}{1.264559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.389824in}{1.266844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.300392in}{1.135395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294314in}{1.138794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.291430in}{1.140755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.288663in}{1.142882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286024in}{1.145167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.283524in}{1.147599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.278975in}{1.152872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.275083in}{1.158618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294314in}{1.138794in}}%
\pgfpathlineto{\pgfqpoint{3.298280in}{1.145742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.298280in}{1.145742in}}%
\pgfpathlineto{\pgfqpoint{3.302366in}{1.152619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.302366in}{1.152619in}}%
\pgfpathlineto{\pgfqpoint{3.306572in}{1.159424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306572in}{1.159424in}}%
\pgfpathlineto{\pgfqpoint{3.310896in}{1.166155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.310896in}{1.166155in}}%
\pgfpathlineto{\pgfqpoint{3.315336in}{1.172809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315336in}{1.172809in}}%
\pgfpathlineto{\pgfqpoint{3.319893in}{1.179385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.319893in}{1.179385in}}%
\pgfpathlineto{\pgfqpoint{3.324563in}{1.185880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.324563in}{1.185880in}}%
\pgfpathlineto{\pgfqpoint{3.329346in}{1.192293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329346in}{1.192293in}}%
\pgfpathlineto{\pgfqpoint{3.334240in}{1.198621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.334240in}{1.198621in}}%
\pgfpathlineto{\pgfqpoint{3.339243in}{1.204863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240000in}{1.208000in}}%
\pgfpathlineto{\pgfqpoint{2.340317in}{1.209287in}}%
\pgfpathlineto{\pgfqpoint{2.438654in}{1.213147in}}%
\pgfpathlineto{\pgfqpoint{2.535011in}{1.219582in}}%
\pgfpathlineto{\pgfqpoint{2.629388in}{1.228589in}}%
\pgfpathlineto{\pgfqpoint{2.721786in}{1.240171in}}%
\pgfpathlineto{\pgfqpoint{2.812204in}{1.254326in}}%
\pgfpathlineto{\pgfqpoint{2.900642in}{1.271055in}}%
\pgfpathlineto{\pgfqpoint{2.987100in}{1.290358in}}%
\pgfpathlineto{\pgfqpoint{3.071579in}{1.312234in}}%
\pgfpathlineto{\pgfqpoint{3.154078in}{1.336684in}}%
\pgfpathlineto{\pgfqpoint{3.234597in}{1.363707in}}%
\pgfpathlineto{\pgfqpoint{3.313137in}{1.393304in}}%
\pgfpathlineto{\pgfqpoint{3.389696in}{1.425475in}}%
\pgfpathlineto{\pgfqpoint{3.464276in}{1.460220in}}%
\pgfpathlineto{\pgfqpoint{3.536876in}{1.497538in}}%
\pgfpathlineto{\pgfqpoint{3.607497in}{1.537430in}}%
\pgfpathlineto{\pgfqpoint{3.676137in}{1.579896in}}%
\pgfpathlineto{\pgfqpoint{3.742798in}{1.624935in}}%
\pgfpathlineto{\pgfqpoint{3.798361in}{1.665588in}}%
\pgfpathlineto{\pgfqpoint{3.852468in}{1.708133in}}%
\pgfpathlineto{\pgfqpoint{3.905122in}{1.752568in}}%
\pgfpathlineto{\pgfqpoint{3.964712in}{1.806799in}}%
\pgfpathlineto{\pgfqpoint{4.022323in}{1.863604in}}%
\pgfpathlineto{\pgfqpoint{4.077954in}{1.922982in}}%
\pgfpathlineto{\pgfqpoint{4.131605in}{1.984934in}}%
\pgfpathlineto{\pgfqpoint{4.183276in}{2.049460in}}%
\pgfpathlineto{\pgfqpoint{4.232968in}{2.116559in}}%
\pgfpathlineto{\pgfqpoint{4.280680in}{2.186232in}}%
\pgfpathlineto{\pgfqpoint{4.302813in}{2.220500in}}%
\pgfpathlineto{\pgfqpoint{4.302813in}{2.220500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240000in}{0.568000in}}%
\pgfpathlineto{\pgfqpoint{2.354486in}{0.569551in}}%
\pgfpathlineto{\pgfqpoint{2.452540in}{0.573454in}}%
\pgfpathlineto{\pgfqpoint{2.548614in}{0.579733in}}%
\pgfpathlineto{\pgfqpoint{2.642709in}{0.588387in}}%
\pgfpathlineto{\pgfqpoint{2.734824in}{0.599417in}}%
\pgfpathlineto{\pgfqpoint{2.824959in}{0.612823in}}%
\pgfpathlineto{\pgfqpoint{2.913114in}{0.628605in}}%
\pgfpathlineto{\pgfqpoint{2.999290in}{0.646762in}}%
\pgfpathlineto{\pgfqpoint{3.083486in}{0.667294in}}%
\pgfpathlineto{\pgfqpoint{3.165702in}{0.690203in}}%
\pgfpathlineto{\pgfqpoint{3.245938in}{0.715487in}}%
\pgfpathlineto{\pgfqpoint{3.324195in}{0.743147in}}%
\pgfpathlineto{\pgfqpoint{3.400472in}{0.773183in}}%
\pgfpathlineto{\pgfqpoint{3.474769in}{0.805594in}}%
\pgfpathlineto{\pgfqpoint{3.547086in}{0.840381in}}%
\pgfpathlineto{\pgfqpoint{3.617424in}{0.877544in}}%
\pgfpathlineto{\pgfqpoint{3.685782in}{0.917082in}}%
\pgfpathlineto{\pgfqpoint{3.752160in}{0.958996in}}%
\pgfpathlineto{\pgfqpoint{3.816558in}{1.003286in}}%
\pgfpathlineto{\pgfqpoint{3.878977in}{1.049951in}}%
\pgfpathlineto{\pgfqpoint{3.939416in}{1.098993in}}%
\pgfpathlineto{\pgfqpoint{3.997875in}{1.150410in}}%
\pgfpathlineto{\pgfqpoint{4.054354in}{1.204202in}}%
\pgfpathlineto{\pgfqpoint{4.108854in}{1.260370in}}%
\pgfpathlineto{\pgfqpoint{4.161374in}{1.318914in}}%
\pgfpathlineto{\pgfqpoint{4.211914in}{1.379834in}}%
\pgfpathlineto{\pgfqpoint{4.260474in}{1.443129in}}%
\pgfpathlineto{\pgfqpoint{4.307055in}{1.508800in}}%
\pgfpathlineto{\pgfqpoint{4.320000in}{1.528000in}}%
\pgfpathlineto{\pgfqpoint{4.320000in}{1.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240000in}{0.816000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240000in}{1.048000in}}%
\pgfpathlineto{\pgfqpoint{2.354486in}{1.049551in}}%
\pgfpathlineto{\pgfqpoint{2.452540in}{1.053454in}}%
\pgfpathlineto{\pgfqpoint{2.548614in}{1.059733in}}%
\pgfpathlineto{\pgfqpoint{2.642709in}{1.068387in}}%
\pgfpathlineto{\pgfqpoint{2.734824in}{1.079417in}}%
\pgfpathlineto{\pgfqpoint{2.824959in}{1.092823in}}%
\pgfpathlineto{\pgfqpoint{2.913114in}{1.108605in}}%
\pgfpathlineto{\pgfqpoint{2.999290in}{1.126762in}}%
\pgfpathlineto{\pgfqpoint{3.083486in}{1.147294in}}%
\pgfpathlineto{\pgfqpoint{3.165702in}{1.170203in}}%
\pgfpathlineto{\pgfqpoint{3.245938in}{1.195487in}}%
\pgfpathlineto{\pgfqpoint{3.324195in}{1.223147in}}%
\pgfpathlineto{\pgfqpoint{3.400472in}{1.253183in}}%
\pgfpathlineto{\pgfqpoint{3.474769in}{1.285594in}}%
\pgfpathlineto{\pgfqpoint{3.547086in}{1.320381in}}%
\pgfpathlineto{\pgfqpoint{3.617424in}{1.357544in}}%
\pgfpathlineto{\pgfqpoint{3.685782in}{1.397082in}}%
\pgfpathlineto{\pgfqpoint{3.752160in}{1.438996in}}%
\pgfpathlineto{\pgfqpoint{3.816558in}{1.483286in}}%
\pgfpathlineto{\pgfqpoint{3.878977in}{1.529951in}}%
\pgfpathlineto{\pgfqpoint{3.939416in}{1.578993in}}%
\pgfpathlineto{\pgfqpoint{3.997875in}{1.630410in}}%
\pgfpathlineto{\pgfqpoint{4.054354in}{1.684202in}}%
\pgfpathlineto{\pgfqpoint{4.108854in}{1.740370in}}%
\pgfpathlineto{\pgfqpoint{4.161374in}{1.798914in}}%
\pgfpathlineto{\pgfqpoint{4.211914in}{1.859834in}}%
\pgfpathlineto{\pgfqpoint{4.260474in}{1.923129in}}%
\pgfpathlineto{\pgfqpoint{4.307055in}{1.988800in}}%
\pgfpathlineto{\pgfqpoint{4.320000in}{2.008000in}}%
\pgfpathlineto{\pgfqpoint{4.320000in}{2.008000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240000in}{1.048000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268720in}{1.048096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297280in}{1.048384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325680in}{1.048864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.353920in}{1.049536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.382000in}{1.050400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.409920in}{1.051456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437680in}{1.052704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.465280in}{1.054144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.492720in}{1.055776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.520000in}{1.057600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.547120in}{1.059616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.574080in}{1.061824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.600880in}{1.064224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627520in}{1.066816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.654000in}{1.069600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680320in}{1.072576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706480in}{1.075744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.732480in}{1.079104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.758320in}{1.082656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784000in}{1.086400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.809520in}{1.090336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.834880in}{1.094464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.860080in}{1.098784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885120in}{1.103296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910000in}{1.108000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934720in}{1.112896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.959280in}{1.117984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983680in}{1.123264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.007920in}{1.128736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.032000in}{1.134400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.055920in}{1.140256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.079680in}{1.146304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.103280in}{1.152544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.126720in}{1.158976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150000in}{1.165600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173120in}{1.172416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.196080in}{1.179424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218880in}{1.186624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241520in}{1.194016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264000in}{1.201600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286320in}{1.209376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308480in}{1.217344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.330480in}{1.225504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.352320in}{1.233856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374000in}{1.242400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395520in}{1.251136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.416880in}{1.260064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.438080in}{1.269184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.459120in}{1.278496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.480000in}{1.288000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.500720in}{1.297696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.521280in}{1.307584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.541680in}{1.317664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.561920in}{1.327936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.582000in}{1.338400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.601920in}{1.349056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.621680in}{1.359904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641280in}{1.370944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.660720in}{1.382176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.680000in}{1.393600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.699120in}{1.405216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.718080in}{1.417024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.736880in}{1.429024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755520in}{1.441216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.774000in}{1.453600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.792320in}{1.466176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.810480in}{1.478944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828480in}{1.491904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.846320in}{1.505056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.864000in}{1.518400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.881520in}{1.531936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.898880in}{1.545664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.916080in}{1.559584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.933120in}{1.573696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.950000in}{1.588000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.966720in}{1.602496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.983280in}{1.617184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.999680in}{1.632064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.015920in}{1.647136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.032000in}{1.662400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.047920in}{1.677856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.063680in}{1.693504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.079280in}{1.709344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.094720in}{1.725376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110000in}{1.741600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.125120in}{1.758016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.140080in}{1.774624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.154880in}{1.791424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.169520in}{1.808416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.184000in}{1.825600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198320in}{1.842976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.212480in}{1.860544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.226480in}{1.878304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.240320in}{1.896256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.254000in}{1.914400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.267520in}{1.932736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.280880in}{1.951264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294080in}{1.969984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.307120in}{1.988896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.171358in}{0.775109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.169573in}{0.778106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167964in}{0.781203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166538in}{0.784388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.165300in}{0.787650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.243029in}{0.809730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.240000in}{0.816000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.238215in}{0.818997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.236257in}{0.821886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.234135in}{0.824657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.231856in}{0.827298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226866in}{0.832155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221363in}{0.836384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240000in}{0.816000in}}%
\pgfpathlineto{\pgfqpoint{3.232827in}{0.812458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232827in}{0.812458in}}%
\pgfpathlineto{\pgfqpoint{3.225717in}{0.808791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.225717in}{0.808791in}}%
\pgfpathlineto{\pgfqpoint{3.218672in}{0.805000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218672in}{0.805000in}}%
\pgfpathlineto{\pgfqpoint{3.211695in}{0.801087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.211695in}{0.801087in}}%
\pgfpathlineto{\pgfqpoint{3.204786in}{0.797053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204786in}{0.797053in}}%
\pgfpathlineto{\pgfqpoint{3.197950in}{0.792899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197950in}{0.792899in}}%
\pgfpathlineto{\pgfqpoint{3.191186in}{0.788626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191186in}{0.788626in}}%
\pgfpathlineto{\pgfqpoint{3.184499in}{0.784236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184499in}{0.784236in}}%
\pgfpathlineto{\pgfqpoint{3.177889in}{0.779730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177889in}{0.779730in}}%
\pgfpathlineto{\pgfqpoint{3.171358in}{0.775109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.242664in}{0.809553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241426in}{0.812815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.240000in}{0.816000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.238391in}{0.819097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.236606in}{0.822094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.232534in}{0.827743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.227850in}{0.832864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240000in}{0.816000in}}%
\pgfpathlineto{\pgfqpoint{3.232796in}{0.812520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232796in}{0.812520in}}%
\pgfpathlineto{\pgfqpoint{3.225593in}{0.809041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.225593in}{0.809041in}}%
\pgfpathlineto{\pgfqpoint{3.218389in}{0.805561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218389in}{0.805561in}}%
\pgfpathlineto{\pgfqpoint{3.211186in}{0.802081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.211186in}{0.802081in}}%
\pgfpathlineto{\pgfqpoint{3.203982in}{0.798601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.203982in}{0.798601in}}%
\pgfpathlineto{\pgfqpoint{3.196779in}{0.795122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.196779in}{0.795122in}}%
\pgfpathlineto{\pgfqpoint{3.189575in}{0.791642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189575in}{0.791642in}}%
\pgfpathlineto{\pgfqpoint{3.182371in}{0.788162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.182371in}{0.788162in}}%
\pgfpathlineto{\pgfqpoint{3.175168in}{0.784682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175168in}{0.784682in}}%
\pgfpathlineto{\pgfqpoint{3.167964in}{0.781203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.242476in}{0.809477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241333in}{0.812775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.240000in}{0.816000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.238483in}{0.819141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.234919in}{0.825124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.230698in}{0.830633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240000in}{0.816000in}}%
\pgfpathlineto{\pgfqpoint{3.232781in}{0.812552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232781in}{0.812552in}}%
\pgfpathlineto{\pgfqpoint{3.225533in}{0.809167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.225533in}{0.809167in}}%
\pgfpathlineto{\pgfqpoint{3.218255in}{0.805845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218255in}{0.805845in}}%
\pgfpathlineto{\pgfqpoint{3.210949in}{0.802587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210949in}{0.802587in}}%
\pgfpathlineto{\pgfqpoint{3.203614in}{0.799393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.203614in}{0.799393in}}%
\pgfpathlineto{\pgfqpoint{3.196252in}{0.796262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.196252in}{0.796262in}}%
\pgfpathlineto{\pgfqpoint{3.188863in}{0.793197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.188863in}{0.793197in}}%
\pgfpathlineto{\pgfqpoint{3.181447in}{0.790196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.181447in}{0.790196in}}%
\pgfpathlineto{\pgfqpoint{3.174005in}{0.787259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174005in}{0.787259in}}%
\pgfpathlineto{\pgfqpoint{3.166538in}{0.784388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.242284in}{0.809409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241238in}{0.812739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.240000in}{0.816000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.236971in}{0.822270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233247in}{0.828127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240000in}{0.816000in}}%
\pgfpathlineto{\pgfqpoint{3.232766in}{0.812583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232766in}{0.812583in}}%
\pgfpathlineto{\pgfqpoint{3.225474in}{0.809293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.225474in}{0.809293in}}%
\pgfpathlineto{\pgfqpoint{3.218126in}{0.806131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218126in}{0.806131in}}%
\pgfpathlineto{\pgfqpoint{3.210723in}{0.803098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210723in}{0.803098in}}%
\pgfpathlineto{\pgfqpoint{3.203269in}{0.800194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.203269in}{0.800194in}}%
\pgfpathlineto{\pgfqpoint{3.195765in}{0.797421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.195765in}{0.797421in}}%
\pgfpathlineto{\pgfqpoint{3.188214in}{0.794779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.188214in}{0.794779in}}%
\pgfpathlineto{\pgfqpoint{3.180618in}{0.792269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.180618in}{0.792269in}}%
\pgfpathlineto{\pgfqpoint{3.172979in}{0.789893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172979in}{0.789893in}}%
\pgfpathlineto{\pgfqpoint{3.165300in}{0.787650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.266121in}{0.902202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.260363in}{0.906118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257318in}{0.907820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.254179in}{0.909344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.250955in}{0.910682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.247661in}{0.911830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.240911in}{0.913541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.234031in}{0.914452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.195065in}{0.760937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191771in}{0.762086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.171358in}{0.775109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171358in}{0.775109in}}%
\pgfpathlineto{\pgfqpoint{3.177723in}{0.779954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177723in}{0.779954in}}%
\pgfpathlineto{\pgfqpoint{3.183825in}{0.785126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.183825in}{0.785126in}}%
\pgfpathlineto{\pgfqpoint{3.189648in}{0.790610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189648in}{0.790610in}}%
\pgfpathlineto{\pgfqpoint{3.195176in}{0.796392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.195176in}{0.796392in}}%
\pgfpathlineto{\pgfqpoint{3.200394in}{0.802455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200394in}{0.802455in}}%
\pgfpathlineto{\pgfqpoint{3.205288in}{0.808782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.205288in}{0.808782in}}%
\pgfpathlineto{\pgfqpoint{3.209843in}{0.815357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.209843in}{0.815357in}}%
\pgfpathlineto{\pgfqpoint{3.214049in}{0.822162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214049in}{0.822162in}}%
\pgfpathlineto{\pgfqpoint{3.217892in}{0.829177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.217892in}{0.829177in}}%
\pgfpathlineto{\pgfqpoint{3.221363in}{0.836384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.278366in}{0.894766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.275663in}{0.896971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.272836in}{0.899017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.269894in}{0.900895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.266849in}{0.902597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.260499in}{0.905454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.253882in}{0.907546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.195201in}{0.760274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172342in}{0.775818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167964in}{0.781203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167964in}{0.781203in}}%
\pgfpathlineto{\pgfqpoint{3.175073in}{0.784869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175073in}{0.784869in}}%
\pgfpathlineto{\pgfqpoint{3.181981in}{0.788903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.181981in}{0.788903in}}%
\pgfpathlineto{\pgfqpoint{3.188668in}{0.793293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.188668in}{0.793293in}}%
\pgfpathlineto{\pgfqpoint{3.195116in}{0.798027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.195116in}{0.798027in}}%
\pgfpathlineto{\pgfqpoint{3.201308in}{0.803091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201308in}{0.803091in}}%
\pgfpathlineto{\pgfqpoint{3.207226in}{0.808473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.207226in}{0.808473in}}%
\pgfpathlineto{\pgfqpoint{3.212854in}{0.814157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212854in}{0.814157in}}%
\pgfpathlineto{\pgfqpoint{3.218177in}{0.820128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218177in}{0.820128in}}%
\pgfpathlineto{\pgfqpoint{3.223180in}{0.826369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.223180in}{0.826369in}}%
\pgfpathlineto{\pgfqpoint{3.227850in}{0.832864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281279in}{0.892614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.278512in}{0.894741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.275627in}{0.896702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.269550in}{0.900101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.263140in}{0.902762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191847in}{0.761165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.174979in}{0.773369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.170430in}{0.778642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166538in}{0.784388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166538in}{0.784388in}}%
\pgfpathlineto{\pgfqpoint{3.173940in}{0.787421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.173940in}{0.787421in}}%
\pgfpathlineto{\pgfqpoint{3.181173in}{0.790838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.181173in}{0.790838in}}%
\pgfpathlineto{\pgfqpoint{3.188217in}{0.794628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.188217in}{0.794628in}}%
\pgfpathlineto{\pgfqpoint{3.195053in}{0.798781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.195053in}{0.798781in}}%
\pgfpathlineto{\pgfqpoint{3.201662in}{0.803287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201662in}{0.803287in}}%
\pgfpathlineto{\pgfqpoint{3.208027in}{0.808133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208027in}{0.808133in}}%
\pgfpathlineto{\pgfqpoint{3.214129in}{0.813305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214129in}{0.813305in}}%
\pgfpathlineto{\pgfqpoint{3.219952in}{0.818789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219952in}{0.818789in}}%
\pgfpathlineto{\pgfqpoint{3.225480in}{0.824570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.225480in}{0.824570in}}%
\pgfpathlineto{\pgfqpoint{3.230698in}{0.830633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286466in}{0.887823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.283763in}{0.890029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.278005in}{0.893944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271852in}{0.897154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.194642in}{0.759099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.175027in}{0.773296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172749in}{0.775937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168677in}{0.781586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.701961,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.165300in}{0.787650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.165300in}{0.787650in}}%
\pgfpathlineto{\pgfqpoint{3.172938in}{0.790026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172938in}{0.790026in}}%
\pgfpathlineto{\pgfqpoint{3.180441in}{0.792799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.180441in}{0.792799in}}%
\pgfpathlineto{\pgfqpoint{3.187789in}{0.795961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187789in}{0.795961in}}%
\pgfpathlineto{\pgfqpoint{3.194961in}{0.799503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.194961in}{0.799503in}}%
\pgfpathlineto{\pgfqpoint{3.201938in}{0.803415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201938in}{0.803415in}}%
\pgfpathlineto{\pgfqpoint{3.208701in}{0.807688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208701in}{0.807688in}}%
\pgfpathlineto{\pgfqpoint{3.215230in}{0.812308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.215230in}{0.812308in}}%
\pgfpathlineto{\pgfqpoint{3.221509in}{0.817264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.221509in}{0.817264in}}%
\pgfpathlineto{\pgfqpoint{3.227520in}{0.822542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.240000in}{0.528000in}}{\pgfqpoint{2.080000in}{1.680000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.909804,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.227520in}{0.822542in}}%
\pgfpathlineto{\pgfqpoint{3.233247in}{0.828127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.240000in}{2.208000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.320000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.320000in}{2.208000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.320000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240000in}{2.208000in}}%
\pgfpathlineto{\pgfqpoint{4.320000in}{2.208000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254452in}{1.048024in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.261658in}{1.048061in}}{\pgfqpoint{2.253336in}{1.048019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169793in}{1.089264in}}%
\pgfpathlineto{\pgfqpoint{2.253336in}{1.048019in}}%
\pgfpathlineto{\pgfqpoint{2.170214in}{1.005932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925546in}{1.111053in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.931742in}{1.112301in}}{\pgfqpoint{2.922716in}{1.110483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.832794in}{1.134867in}}%
\pgfpathlineto{\pgfqpoint{2.922716in}{1.110483in}}%
\pgfpathlineto{\pgfqpoint{2.849255in}{1.053176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.495633in}{1.295291in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.500819in}{1.297751in}}{\pgfqpoint{3.491975in}{1.293555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.398826in}{1.295476in}}%
\pgfpathlineto{\pgfqpoint{3.491975in}{1.293555in}}%
\pgfpathlineto{\pgfqpoint{3.434549in}{1.220188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254452in}{1.048024in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.261658in}{1.048061in}}{\pgfqpoint{2.253336in}{1.048019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169793in}{1.089264in}}%
\pgfpathlineto{\pgfqpoint{2.253336in}{1.048019in}}%
\pgfpathlineto{\pgfqpoint{2.170214in}{1.005932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925546in}{1.111053in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.931742in}{1.112301in}}{\pgfqpoint{2.922716in}{1.110483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.832794in}{1.134867in}}%
\pgfpathlineto{\pgfqpoint{2.922716in}{1.110483in}}%
\pgfpathlineto{\pgfqpoint{2.849255in}{1.053176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.495633in}{1.295291in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.500819in}{1.297751in}}{\pgfqpoint{3.491975in}{1.293555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.398826in}{1.295476in}}%
\pgfpathlineto{\pgfqpoint{3.491975in}{1.293555in}}%
\pgfpathlineto{\pgfqpoint{3.434549in}{1.220188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254452in}{1.048024in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.261658in}{1.048061in}}{\pgfqpoint{2.253336in}{1.048019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169793in}{1.089264in}}%
\pgfpathlineto{\pgfqpoint{2.253336in}{1.048019in}}%
\pgfpathlineto{\pgfqpoint{2.170214in}{1.005932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925546in}{1.111053in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.931742in}{1.112301in}}{\pgfqpoint{2.922716in}{1.110483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.832794in}{1.134867in}}%
\pgfpathlineto{\pgfqpoint{2.922716in}{1.110483in}}%
\pgfpathlineto{\pgfqpoint{2.849255in}{1.053176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.495633in}{1.295291in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.500819in}{1.297751in}}{\pgfqpoint{3.491975in}{1.293555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.398826in}{1.295476in}}%
\pgfpathlineto{\pgfqpoint{3.491975in}{1.293555in}}%
\pgfpathlineto{\pgfqpoint{3.434549in}{1.220188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/bezier_scenarios_0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.331187in}{1.243757in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.331187in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.331187in}{1.243757in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.243757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.122758in}{0.011667in}}%
\pgfpathlineto{\pgfqpoint{2.319521in}{0.011667in}}%
\pgfpathlineto{\pgfqpoint{2.319521in}{1.232090in}}%
\pgfpathlineto{\pgfqpoint{0.122758in}{1.232090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120000in}{0.227090in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.663333in,height=0.740000in]{bezier_scenarios_0-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930000in}{0.233757in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.966667in,height=0.753333in]{bezier_scenarios_0-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.122758in}{0.011667in}}{\pgfqpoint{2.196762in}{1.220423in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475482in}{0.279509in}}%
\pgfpathlineto{\pgfqpoint{-0.010248in}{0.230774in}}%
\pgfpathlineto{\pgfqpoint{0.014119in}{-0.012091in}}%
\pgfpathlineto{\pgfqpoint{0.499850in}{0.036644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.122758in}{0.011667in}}{\pgfqpoint{2.196762in}{1.220423in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134541in}{0.422183in}}%
\pgfpathlineto{\pgfqpoint{0.661547in}{0.301408in}}%
\pgfpathlineto{\pgfqpoint{0.721935in}{0.064911in}}%
\pgfpathlineto{\pgfqpoint{1.194928in}{0.185686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.122758in}{0.011667in}}{\pgfqpoint{2.196762in}{1.220423in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220182in}{0.909242in}}%
\pgfpathlineto{\pgfqpoint{1.817278in}{0.633601in}}%
\pgfpathlineto{\pgfqpoint{1.955099in}{0.432149in}}%
\pgfpathlineto{\pgfqpoint{2.358002in}{0.707790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.122758in}{0.011667in}}{\pgfqpoint{2.196762in}{1.220423in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719259in}{0.616702in}}%
\pgfpathlineto{\pgfqpoint{1.279689in}{0.404365in}}%
\pgfpathlineto{\pgfqpoint{1.385857in}{0.184579in}}%
\pgfpathlineto{\pgfqpoint{1.825428in}{0.396916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.122758in}{0.011667in}}{\pgfqpoint{2.196762in}{1.220423in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404203in}{0.328977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.122758in}{0.011667in}}{\pgfqpoint{2.196762in}{1.220423in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.400000,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404203in}{0.328977in}}%
\pgfpathlineto{\pgfqpoint{1.361023in}{0.306227in}}%
\pgfpathlineto{\pgfqpoint{1.319534in}{0.280520in}}%
\pgfpathlineto{\pgfqpoint{1.299488in}{0.266596in}}%
\pgfpathlineto{\pgfqpoint{1.335823in}{0.299064in}}%
\pgfpathlineto{\pgfqpoint{1.364614in}{0.338377in}}%
\pgfpathlineto{\pgfqpoint{1.375772in}{0.360073in}}%
\pgfpathlineto{\pgfqpoint{1.391005in}{0.406358in}}%
\pgfpathlineto{\pgfqpoint{1.396282in}{0.454800in}}%
\pgfpathlineto{\pgfqpoint{1.395097in}{0.479168in}}%
\pgfpathlineto{\pgfqpoint{1.391877in}{0.527869in}}%
\pgfpathlineto{\pgfqpoint{1.392062in}{0.576676in}}%
\pgfpathlineto{\pgfqpoint{1.393431in}{0.601044in}}%
\pgfpathlineto{\pgfqpoint{1.398717in}{0.649564in}}%
\pgfpathlineto{\pgfqpoint{1.407374in}{0.697597in}}%
\pgfpathlineto{\pgfqpoint{1.412954in}{0.721358in}}%
\pgfpathlineto{\pgfqpoint{1.429793in}{0.767084in}}%
\pgfpathlineto{\pgfqpoint{1.455772in}{0.808309in}}%
\pgfpathlineto{\pgfqpoint{1.471847in}{0.826661in}}%
\pgfpathlineto{\pgfqpoint{1.509293in}{0.857841in}}%
\pgfpathlineto{\pgfqpoint{1.552403in}{0.880555in}}%
\pgfpathlineto{\pgfqpoint{1.575501in}{0.888410in}}%
\pgfpathlineto{\pgfqpoint{1.527482in}{0.880131in}}%
\pgfpathlineto{\pgfqpoint{1.478791in}{0.882015in}}%
\pgfpathlineto{\pgfqpoint{1.454860in}{0.886761in}}%
\pgfpathlineto{\pgfqpoint{1.406632in}{0.893726in}}%
\pgfpathlineto{\pgfqpoint{1.358011in}{0.890511in}}%
\pgfpathlineto{\pgfqpoint{1.334218in}{0.885112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.122758in}{0.011667in}}{\pgfqpoint{2.196762in}{1.220423in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.317647,0.039216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404203in}{0.328977in}}%
\pgfpathlineto{\pgfqpoint{1.359541in}{0.309294in}}%
\pgfpathlineto{\pgfqpoint{1.313614in}{0.292775in}}%
\pgfpathlineto{\pgfqpoint{1.290247in}{0.285727in}}%
\pgfpathlineto{\pgfqpoint{1.335495in}{0.303810in}}%
\pgfpathlineto{\pgfqpoint{1.375995in}{0.330905in}}%
\pgfpathlineto{\pgfqpoint{1.393901in}{0.347476in}}%
\pgfpathlineto{\pgfqpoint{1.424046in}{0.385760in}}%
\pgfpathlineto{\pgfqpoint{1.445572in}{0.429475in}}%
\pgfpathlineto{\pgfqpoint{1.452794in}{0.452780in}}%
\pgfpathlineto{\pgfqpoint{1.464783in}{0.500101in}}%
\pgfpathlineto{\pgfqpoint{1.476772in}{0.547423in}}%
\pgfpathlineto{\pgfqpoint{1.482767in}{0.571084in}}%
\pgfpathlineto{\pgfqpoint{1.494756in}{0.618406in}}%
\pgfpathlineto{\pgfqpoint{1.506745in}{0.665728in}}%
\pgfpathlineto{\pgfqpoint{1.512739in}{0.689389in}}%
\pgfpathlineto{\pgfqpoint{1.527988in}{0.735721in}}%
\pgfpathlineto{\pgfqpoint{1.549536in}{0.779481in}}%
\pgfpathlineto{\pgfqpoint{1.562546in}{0.800127in}}%
\pgfpathlineto{\pgfqpoint{1.594009in}{0.837336in}}%
\pgfpathlineto{\pgfqpoint{1.632520in}{0.867190in}}%
\pgfpathlineto{\pgfqpoint{1.653903in}{0.878937in}}%
\pgfpathlineto{\pgfqpoint{1.609241in}{0.859254in}}%
\pgfpathlineto{\pgfqpoint{1.563315in}{0.842735in}}%
\pgfpathlineto{\pgfqpoint{1.539947in}{0.835688in}}%
\pgfpathlineto{\pgfqpoint{1.491928in}{0.827408in}}%
\pgfpathlineto{\pgfqpoint{1.443237in}{0.829293in}}%
\pgfpathlineto{\pgfqpoint{1.419305in}{0.834039in}}%
\pgfpathlineto{\pgfqpoint{1.371301in}{0.842690in}}%
\pgfpathlineto{\pgfqpoint{1.322561in}{0.844577in}}%
\pgfpathlineto{\pgfqpoint{1.298210in}{0.842967in}}%
\pgfpathlineto{\pgfqpoint{1.249738in}{0.837202in}}%
\pgfpathlineto{\pgfqpoint{1.201496in}{0.829748in}}%
\pgfpathlineto{\pgfqpoint{1.177479in}{0.825391in}}%
\pgfpathlineto{\pgfqpoint{1.129524in}{0.816258in}}%
\pgfpathlineto{\pgfqpoint{1.081570in}{0.807124in}}%
\pgfpathlineto{\pgfqpoint{1.057592in}{0.802558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.122758in}{0.011667in}}{\pgfqpoint{2.196762in}{1.220423in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569042in}{0.408603in}}%
\pgfpathlineto{\pgfqpoint{1.527367in}{0.354588in}}%
\pgfpathlineto{\pgfqpoint{1.520731in}{0.368324in}}%
\pgfpathlineto{\pgfqpoint{1.410839in}{0.315240in}}%
\pgfpathlineto{\pgfqpoint{1.397568in}{0.342713in}}%
\pgfpathlineto{\pgfqpoint{1.507460in}{0.395798in}}%
\pgfpathlineto{\pgfqpoint{1.500825in}{0.409534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.122758in}{0.011667in}}{\pgfqpoint{2.196762in}{1.220423in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.119425in}{0.931902in}}%
\pgfpathlineto{\pgfqpoint{0.181726in}{0.934837in}}%
\pgfpathlineto{\pgfqpoint{0.245094in}{0.938563in}}%
\pgfpathlineto{\pgfqpoint{0.307907in}{0.943010in}}%
\pgfpathlineto{\pgfqpoint{0.370165in}{0.948178in}}%
\pgfpathlineto{\pgfqpoint{0.431869in}{0.954067in}}%
\pgfpathlineto{\pgfqpoint{0.493018in}{0.960678in}}%
\pgfpathlineto{\pgfqpoint{0.553613in}{0.968009in}}%
\pgfpathlineto{\pgfqpoint{0.613652in}{0.976062in}}%
\pgfpathlineto{\pgfqpoint{0.673137in}{0.984836in}}%
\pgfpathlineto{\pgfqpoint{0.732067in}{0.994331in}}%
\pgfpathlineto{\pgfqpoint{0.790443in}{1.004547in}}%
\pgfpathlineto{\pgfqpoint{0.848263in}{1.015484in}}%
\pgfpathlineto{\pgfqpoint{0.905529in}{1.027143in}}%
\pgfpathlineto{\pgfqpoint{0.962241in}{1.039522in}}%
\pgfpathlineto{\pgfqpoint{1.018397in}{1.052623in}}%
\pgfpathlineto{\pgfqpoint{1.073999in}{1.066445in}}%
\pgfpathlineto{\pgfqpoint{1.129046in}{1.080988in}}%
\pgfpathlineto{\pgfqpoint{1.183538in}{1.096252in}}%
\pgfpathlineto{\pgfqpoint{1.237476in}{1.112237in}}%
\pgfpathlineto{\pgfqpoint{1.290859in}{1.128944in}}%
\pgfpathlineto{\pgfqpoint{1.343687in}{1.146371in}}%
\pgfpathlineto{\pgfqpoint{1.395961in}{1.164520in}}%
\pgfpathlineto{\pgfqpoint{1.447680in}{1.183390in}}%
\pgfpathlineto{\pgfqpoint{1.498844in}{1.202981in}}%
\pgfpathlineto{\pgfqpoint{1.549453in}{1.223293in}}%
\pgfpathlineto{\pgfqpoint{1.578573in}{1.235423in}}%
\pgfpathlineto{\pgfqpoint{1.578573in}{1.235423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.122758in}{0.011667in}}{\pgfqpoint{2.196762in}{1.220423in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702516in}{0.008333in}}%
\pgfpathlineto{\pgfqpoint{0.751587in}{0.015881in}}%
\pgfpathlineto{\pgfqpoint{0.809778in}{0.025533in}}%
\pgfpathlineto{\pgfqpoint{0.867414in}{0.035851in}}%
\pgfpathlineto{\pgfqpoint{0.924495in}{0.046835in}}%
\pgfpathlineto{\pgfqpoint{0.981021in}{0.058484in}}%
\pgfpathlineto{\pgfqpoint{1.036993in}{0.070799in}}%
\pgfpathlineto{\pgfqpoint{1.092410in}{0.083779in}}%
\pgfpathlineto{\pgfqpoint{1.147272in}{0.097425in}}%
\pgfpathlineto{\pgfqpoint{1.201579in}{0.111737in}}%
\pgfpathlineto{\pgfqpoint{1.255332in}{0.126715in}}%
\pgfpathlineto{\pgfqpoint{1.308530in}{0.142358in}}%
\pgfpathlineto{\pgfqpoint{1.361173in}{0.158667in}}%
\pgfpathlineto{\pgfqpoint{1.413262in}{0.175642in}}%
\pgfpathlineto{\pgfqpoint{1.464796in}{0.193282in}}%
\pgfpathlineto{\pgfqpoint{1.515775in}{0.211588in}}%
\pgfpathlineto{\pgfqpoint{1.566199in}{0.230559in}}%
\pgfpathlineto{\pgfqpoint{1.616069in}{0.250196in}}%
\pgfpathlineto{\pgfqpoint{1.665384in}{0.270499in}}%
\pgfpathlineto{\pgfqpoint{1.714144in}{0.291468in}}%
\pgfpathlineto{\pgfqpoint{1.762350in}{0.313102in}}%
\pgfpathlineto{\pgfqpoint{1.810001in}{0.335402in}}%
\pgfpathlineto{\pgfqpoint{1.857097in}{0.358368in}}%
\pgfpathlineto{\pgfqpoint{1.903638in}{0.381999in}}%
\pgfpathlineto{\pgfqpoint{1.949625in}{0.406296in}}%
\pgfpathlineto{\pgfqpoint{1.995056in}{0.431258in}}%
\pgfpathlineto{\pgfqpoint{2.039934in}{0.456887in}}%
\pgfpathlineto{\pgfqpoint{2.084256in}{0.483180in}}%
\pgfpathlineto{\pgfqpoint{2.128024in}{0.510140in}}%
\pgfpathlineto{\pgfqpoint{2.171237in}{0.537765in}}%
\pgfpathlineto{\pgfqpoint{2.213895in}{0.566056in}}%
\pgfpathlineto{\pgfqpoint{2.255999in}{0.595013in}}%
\pgfpathlineto{\pgfqpoint{2.297547in}{0.624635in}}%
\pgfpathlineto{\pgfqpoint{2.322854in}{0.643213in}}%
\pgfpathlineto{\pgfqpoint{2.322854in}{0.643213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.122758in}{0.011667in}}{\pgfqpoint{2.196762in}{1.220423in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.119425in}{0.687439in}}%
\pgfpathlineto{\pgfqpoint{0.181726in}{0.690148in}}%
\pgfpathlineto{\pgfqpoint{0.245094in}{0.693587in}}%
\pgfpathlineto{\pgfqpoint{0.307907in}{0.697692in}}%
\pgfpathlineto{\pgfqpoint{0.370165in}{0.702463in}}%
\pgfpathlineto{\pgfqpoint{0.431869in}{0.707899in}}%
\pgfpathlineto{\pgfqpoint{0.493018in}{0.714001in}}%
\pgfpathlineto{\pgfqpoint{0.553613in}{0.720769in}}%
\pgfpathlineto{\pgfqpoint{0.613652in}{0.728202in}}%
\pgfpathlineto{\pgfqpoint{0.673137in}{0.736301in}}%
\pgfpathlineto{\pgfqpoint{0.732067in}{0.745066in}}%
\pgfpathlineto{\pgfqpoint{0.790443in}{0.754496in}}%
\pgfpathlineto{\pgfqpoint{0.848263in}{0.764592in}}%
\pgfpathlineto{\pgfqpoint{0.905529in}{0.775354in}}%
\pgfpathlineto{\pgfqpoint{0.962241in}{0.786781in}}%
\pgfpathlineto{\pgfqpoint{1.018397in}{0.798874in}}%
\pgfpathlineto{\pgfqpoint{1.073999in}{0.811632in}}%
\pgfpathlineto{\pgfqpoint{1.129046in}{0.825057in}}%
\pgfpathlineto{\pgfqpoint{1.183538in}{0.839147in}}%
\pgfpathlineto{\pgfqpoint{1.237476in}{0.853902in}}%
\pgfpathlineto{\pgfqpoint{1.290859in}{0.869324in}}%
\pgfpathlineto{\pgfqpoint{1.343687in}{0.885411in}}%
\pgfpathlineto{\pgfqpoint{1.395961in}{0.902163in}}%
\pgfpathlineto{\pgfqpoint{1.447680in}{0.919582in}}%
\pgfpathlineto{\pgfqpoint{1.498844in}{0.937666in}}%
\pgfpathlineto{\pgfqpoint{1.549453in}{0.956415in}}%
\pgfpathlineto{\pgfqpoint{1.599507in}{0.975831in}}%
\pgfpathlineto{\pgfqpoint{1.649007in}{0.995912in}}%
\pgfpathlineto{\pgfqpoint{1.697952in}{1.016658in}}%
\pgfpathlineto{\pgfqpoint{1.746343in}{1.038071in}}%
\pgfpathlineto{\pgfqpoint{1.794179in}{1.060149in}}%
\pgfpathlineto{\pgfqpoint{1.841460in}{1.082892in}}%
\pgfpathlineto{\pgfqpoint{1.888186in}{1.106302in}}%
\pgfpathlineto{\pgfqpoint{1.934357in}{1.130377in}}%
\pgfpathlineto{\pgfqpoint{1.979974in}{1.155118in}}%
\pgfpathlineto{\pgfqpoint{2.025036in}{1.180524in}}%
\pgfpathlineto{\pgfqpoint{2.069544in}{1.206596in}}%
\pgfpathlineto{\pgfqpoint{2.116847in}{1.235423in}}%
\pgfpathlineto{\pgfqpoint{2.116847in}{1.235423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.122758in}{0.011667in}}{\pgfqpoint{2.196762in}{1.220423in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.119425in}{0.687439in}}%
\pgfpathlineto{\pgfqpoint{0.181726in}{0.690148in}}%
\pgfpathlineto{\pgfqpoint{0.245094in}{0.693587in}}%
\pgfpathlineto{\pgfqpoint{0.307907in}{0.697692in}}%
\pgfpathlineto{\pgfqpoint{0.370165in}{0.702463in}}%
\pgfpathlineto{\pgfqpoint{0.431869in}{0.707899in}}%
\pgfpathlineto{\pgfqpoint{0.493018in}{0.714001in}}%
\pgfpathlineto{\pgfqpoint{0.553613in}{0.720769in}}%
\pgfpathlineto{\pgfqpoint{0.613652in}{0.728202in}}%
\pgfpathlineto{\pgfqpoint{0.673137in}{0.736301in}}%
\pgfpathlineto{\pgfqpoint{0.732067in}{0.745066in}}%
\pgfpathlineto{\pgfqpoint{0.790443in}{0.754496in}}%
\pgfpathlineto{\pgfqpoint{0.848263in}{0.764592in}}%
\pgfpathlineto{\pgfqpoint{0.905529in}{0.775354in}}%
\pgfpathlineto{\pgfqpoint{0.962241in}{0.786781in}}%
\pgfpathlineto{\pgfqpoint{1.018397in}{0.798874in}}%
\pgfpathlineto{\pgfqpoint{1.073999in}{0.811632in}}%
\pgfpathlineto{\pgfqpoint{1.129046in}{0.825057in}}%
\pgfpathlineto{\pgfqpoint{1.183538in}{0.839147in}}%
\pgfpathlineto{\pgfqpoint{1.237476in}{0.853902in}}%
\pgfpathlineto{\pgfqpoint{1.290859in}{0.869324in}}%
\pgfpathlineto{\pgfqpoint{1.343687in}{0.885411in}}%
\pgfpathlineto{\pgfqpoint{1.395961in}{0.902163in}}%
\pgfpathlineto{\pgfqpoint{1.447680in}{0.919582in}}%
\pgfpathlineto{\pgfqpoint{1.498844in}{0.937666in}}%
\pgfpathlineto{\pgfqpoint{1.549453in}{0.956415in}}%
\pgfpathlineto{\pgfqpoint{1.599507in}{0.975831in}}%
\pgfpathlineto{\pgfqpoint{1.649007in}{0.995912in}}%
\pgfpathlineto{\pgfqpoint{1.697952in}{1.016658in}}%
\pgfpathlineto{\pgfqpoint{1.746343in}{1.038071in}}%
\pgfpathlineto{\pgfqpoint{1.794179in}{1.060149in}}%
\pgfpathlineto{\pgfqpoint{1.841460in}{1.082892in}}%
\pgfpathlineto{\pgfqpoint{1.888186in}{1.106302in}}%
\pgfpathlineto{\pgfqpoint{1.934357in}{1.130377in}}%
\pgfpathlineto{\pgfqpoint{1.979974in}{1.155118in}}%
\pgfpathlineto{\pgfqpoint{2.025036in}{1.180524in}}%
\pgfpathlineto{\pgfqpoint{2.069544in}{1.206596in}}%
\pgfpathlineto{\pgfqpoint{2.116847in}{1.235423in}}%
\pgfpathlineto{\pgfqpoint{2.116847in}{1.235423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.122758in}{0.011667in}}{\pgfqpoint{2.196762in}{1.220423in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.119425in}{0.687439in}}%
\pgfpathlineto{\pgfqpoint{0.181726in}{0.690148in}}%
\pgfpathlineto{\pgfqpoint{0.245094in}{0.693587in}}%
\pgfpathlineto{\pgfqpoint{0.307907in}{0.697692in}}%
\pgfpathlineto{\pgfqpoint{0.370165in}{0.702463in}}%
\pgfpathlineto{\pgfqpoint{0.431869in}{0.707899in}}%
\pgfpathlineto{\pgfqpoint{0.493018in}{0.714001in}}%
\pgfpathlineto{\pgfqpoint{0.553613in}{0.720769in}}%
\pgfpathlineto{\pgfqpoint{0.613652in}{0.728202in}}%
\pgfpathlineto{\pgfqpoint{0.673137in}{0.736301in}}%
\pgfpathlineto{\pgfqpoint{0.732067in}{0.745066in}}%
\pgfpathlineto{\pgfqpoint{0.790443in}{0.754496in}}%
\pgfpathlineto{\pgfqpoint{0.848263in}{0.764592in}}%
\pgfpathlineto{\pgfqpoint{0.905529in}{0.775354in}}%
\pgfpathlineto{\pgfqpoint{0.962241in}{0.786781in}}%
\pgfpathlineto{\pgfqpoint{1.018397in}{0.798874in}}%
\pgfpathlineto{\pgfqpoint{1.073999in}{0.811632in}}%
\pgfpathlineto{\pgfqpoint{1.129046in}{0.825057in}}%
\pgfpathlineto{\pgfqpoint{1.183538in}{0.839147in}}%
\pgfpathlineto{\pgfqpoint{1.237476in}{0.853902in}}%
\pgfpathlineto{\pgfqpoint{1.290859in}{0.869324in}}%
\pgfpathlineto{\pgfqpoint{1.343687in}{0.885411in}}%
\pgfpathlineto{\pgfqpoint{1.395961in}{0.902163in}}%
\pgfpathlineto{\pgfqpoint{1.447680in}{0.919582in}}%
\pgfpathlineto{\pgfqpoint{1.498844in}{0.937666in}}%
\pgfpathlineto{\pgfqpoint{1.549453in}{0.956415in}}%
\pgfpathlineto{\pgfqpoint{1.599507in}{0.975831in}}%
\pgfpathlineto{\pgfqpoint{1.649007in}{0.995912in}}%
\pgfpathlineto{\pgfqpoint{1.697952in}{1.016658in}}%
\pgfpathlineto{\pgfqpoint{1.746343in}{1.038071in}}%
\pgfpathlineto{\pgfqpoint{1.794179in}{1.060149in}}%
\pgfpathlineto{\pgfqpoint{1.841460in}{1.082892in}}%
\pgfpathlineto{\pgfqpoint{1.888186in}{1.106302in}}%
\pgfpathlineto{\pgfqpoint{1.934357in}{1.130377in}}%
\pgfpathlineto{\pgfqpoint{1.979974in}{1.155118in}}%
\pgfpathlineto{\pgfqpoint{2.025036in}{1.180524in}}%
\pgfpathlineto{\pgfqpoint{2.069544in}{1.206596in}}%
\pgfpathlineto{\pgfqpoint{2.116847in}{1.235423in}}%
\pgfpathlineto{\pgfqpoint{2.116847in}{1.235423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.122758in}{0.011667in}}%
\pgfpathlineto{\pgfqpoint{0.122758in}{1.232090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319521in}{0.011667in}}%
\pgfpathlineto{\pgfqpoint{2.319521in}{1.232090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.122758in}{0.011667in}}%
\pgfpathlineto{\pgfqpoint{2.319521in}{0.011667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.122758in}{1.232090in}}%
\pgfpathlineto{\pgfqpoint{2.319521in}{1.232090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924495in}{0.779089in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.933947in}{0.780993in}}{\pgfqpoint{0.928176in}{0.779830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896704in}{0.788365in}}%
\pgfpathlineto{\pgfqpoint{0.928176in}{0.779830in}}%
\pgfpathlineto{\pgfqpoint{0.902465in}{0.759773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794179in}{1.060149in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.802090in}{1.063902in}}{\pgfqpoint{1.795971in}{1.060999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763369in}{1.061672in}}%
\pgfpathlineto{\pgfqpoint{1.795971in}{1.060999in}}%
\pgfpathlineto{\pgfqpoint{1.775872in}{1.035321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924495in}{0.779089in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.933947in}{0.780993in}}{\pgfqpoint{0.928176in}{0.779830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896704in}{0.788365in}}%
\pgfpathlineto{\pgfqpoint{0.928176in}{0.779830in}}%
\pgfpathlineto{\pgfqpoint{0.902465in}{0.759773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794179in}{1.060149in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.802090in}{1.063902in}}{\pgfqpoint{1.795971in}{1.060999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763369in}{1.061672in}}%
\pgfpathlineto{\pgfqpoint{1.795971in}{1.060999in}}%
\pgfpathlineto{\pgfqpoint{1.775872in}{1.035321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924495in}{0.779089in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.933947in}{0.780993in}}{\pgfqpoint{0.928176in}{0.779830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896704in}{0.788365in}}%
\pgfpathlineto{\pgfqpoint{0.928176in}{0.779830in}}%
\pgfpathlineto{\pgfqpoint{0.902465in}{0.759773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794179in}{1.060149in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.802090in}{1.063902in}}{\pgfqpoint{1.795971in}{1.060999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763369in}{1.061672in}}%
\pgfpathlineto{\pgfqpoint{1.795971in}{1.060999in}}%
\pgfpathlineto{\pgfqpoint{1.775872in}{1.035321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/bezier_scenarios_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.331187in}{1.243757in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.331187in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.331187in}{1.243757in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.243757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.122758in}{0.011667in}}%
\pgfpathlineto{\pgfqpoint{2.319521in}{0.011667in}}%
\pgfpathlineto{\pgfqpoint{2.319521in}{1.232090in}}%
\pgfpathlineto{\pgfqpoint{0.122758in}{1.232090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736667in}{0.107090in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.700000in,height=0.566667in]{bezier_scenarios_1-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560000in}{0.113757in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.836667in,height=0.546667in]{bezier_scenarios_1-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.122758in}{0.011667in}}{\pgfqpoint{2.196762in}{1.220423in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804021in}{0.820981in}}%
\pgfpathlineto{\pgfqpoint{1.463910in}{0.470789in}}%
\pgfpathlineto{\pgfqpoint{1.639006in}{0.300734in}}%
\pgfpathlineto{\pgfqpoint{1.979116in}{0.650925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.122758in}{0.011667in}}{\pgfqpoint{2.196762in}{1.220423in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223090in}{1.224281in}}%
\pgfpathlineto{\pgfqpoint{1.001659in}{0.789221in}}%
\pgfpathlineto{\pgfqpoint{1.219189in}{0.678505in}}%
\pgfpathlineto{\pgfqpoint{1.440620in}{1.113565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.122758in}{0.011667in}}{\pgfqpoint{2.196762in}{1.220423in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538336in}{1.042406in}}%
\pgfpathlineto{\pgfqpoint{1.234885in}{0.660010in}}%
\pgfpathlineto{\pgfqpoint{1.426083in}{0.508285in}}%
\pgfpathlineto{\pgfqpoint{1.729534in}{0.890681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.122758in}{0.011667in}}{\pgfqpoint{2.196762in}{1.220423in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379795in}{0.646287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.122758in}{0.011667in}}{\pgfqpoint{2.196762in}{1.220423in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.400000,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379795in}{0.646287in}}%
\pgfpathlineto{\pgfqpoint{1.348140in}{0.609137in}}%
\pgfpathlineto{\pgfqpoint{1.313971in}{0.574286in}}%
\pgfpathlineto{\pgfqpoint{1.295995in}{0.557776in}}%
\pgfpathlineto{\pgfqpoint{1.259471in}{0.525387in}}%
\pgfpathlineto{\pgfqpoint{1.222946in}{0.492997in}}%
\pgfpathlineto{\pgfqpoint{1.204684in}{0.476803in}}%
\pgfpathlineto{\pgfqpoint{1.168732in}{0.443782in}}%
\pgfpathlineto{\pgfqpoint{1.133955in}{0.409528in}}%
\pgfpathlineto{\pgfqpoint{1.117020in}{0.391950in}}%
\pgfpathlineto{\pgfqpoint{1.081096in}{0.358955in}}%
\pgfpathlineto{\pgfqpoint{1.040929in}{0.331281in}}%
\pgfpathlineto{\pgfqpoint{1.019496in}{0.319612in}}%
\pgfpathlineto{\pgfqpoint{0.973874in}{0.302495in}}%
\pgfpathlineto{\pgfqpoint{0.925690in}{0.295236in}}%
\pgfpathlineto{\pgfqpoint{0.901293in}{0.295421in}}%
\pgfpathlineto{\pgfqpoint{0.950064in}{0.293348in}}%
\pgfpathlineto{\pgfqpoint{0.998877in}{0.292979in}}%
\pgfpathlineto{\pgfqpoint{1.023281in}{0.293433in}}%
\pgfpathlineto{\pgfqpoint{1.072086in}{0.293063in}}%
\pgfpathlineto{\pgfqpoint{1.120747in}{0.289290in}}%
\pgfpathlineto{\pgfqpoint{1.144949in}{0.286132in}}%
\pgfpathlineto{\pgfqpoint{1.097316in}{0.296635in}}%
\pgfpathlineto{\pgfqpoint{1.051608in}{0.313664in}}%
\pgfpathlineto{\pgfqpoint{1.029756in}{0.324528in}}%
\pgfpathlineto{\pgfqpoint{0.987242in}{0.348516in}}%
\pgfpathlineto{\pgfqpoint{0.945592in}{0.373973in}}%
\pgfpathlineto{\pgfqpoint{0.925106in}{0.387243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.122758in}{0.011667in}}{\pgfqpoint{2.196762in}{1.220423in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.317647,0.039216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379795in}{0.646287in}}%
\pgfpathlineto{\pgfqpoint{1.348140in}{0.609137in}}%
\pgfpathlineto{\pgfqpoint{1.313971in}{0.574286in}}%
\pgfpathlineto{\pgfqpoint{1.295995in}{0.557776in}}%
\pgfpathlineto{\pgfqpoint{1.258913in}{0.526031in}}%
\pgfpathlineto{\pgfqpoint{1.220745in}{0.495599in}}%
\pgfpathlineto{\pgfqpoint{1.201269in}{0.480887in}}%
\pgfpathlineto{\pgfqpoint{1.161561in}{0.452494in}}%
\pgfpathlineto{\pgfqpoint{1.120887in}{0.425505in}}%
\pgfpathlineto{\pgfqpoint{1.100202in}{0.412547in}}%
\pgfpathlineto{\pgfqpoint{1.058171in}{0.387723in}}%
\pgfpathlineto{\pgfqpoint{1.015299in}{0.364381in}}%
\pgfpathlineto{\pgfqpoint{0.993564in}{0.353275in}}%
\pgfpathlineto{\pgfqpoint{0.947942in}{0.336157in}}%
\pgfpathlineto{\pgfqpoint{0.899758in}{0.328899in}}%
\pgfpathlineto{\pgfqpoint{0.875361in}{0.329084in}}%
\pgfpathlineto{\pgfqpoint{0.924090in}{0.326160in}}%
\pgfpathlineto{\pgfqpoint{0.972820in}{0.323236in}}%
\pgfpathlineto{\pgfqpoint{0.997184in}{0.321774in}}%
\pgfpathlineto{\pgfqpoint{1.045772in}{0.317152in}}%
\pgfpathlineto{\pgfqpoint{1.093919in}{0.309153in}}%
\pgfpathlineto{\pgfqpoint{1.117754in}{0.303897in}}%
\pgfpathlineto{\pgfqpoint{1.070707in}{0.316886in}}%
\pgfpathlineto{\pgfqpoint{1.024680in}{0.333125in}}%
\pgfpathlineto{\pgfqpoint{1.002120in}{0.342439in}}%
\pgfpathlineto{\pgfqpoint{0.958044in}{0.363400in}}%
\pgfpathlineto{\pgfqpoint{0.915536in}{0.387385in}}%
\pgfpathlineto{\pgfqpoint{0.894936in}{0.400475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.122758in}{0.011667in}}{\pgfqpoint{2.196762in}{1.220423in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493589in}{0.789685in}}%
\pgfpathlineto{\pgfqpoint{1.479557in}{0.722920in}}%
\pgfpathlineto{\pgfqpoint{1.467607in}{0.732403in}}%
\pgfpathlineto{\pgfqpoint{1.391744in}{0.636804in}}%
\pgfpathlineto{\pgfqpoint{1.367845in}{0.655770in}}%
\pgfpathlineto{\pgfqpoint{1.443707in}{0.751369in}}%
\pgfpathlineto{\pgfqpoint{1.431758in}{0.760852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.122758in}{0.011667in}}{\pgfqpoint{2.196762in}{1.220423in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237778in}{1.235423in}}%
\pgfpathlineto{\pgfqpoint{1.274254in}{1.216844in}}%
\pgfpathlineto{\pgfqpoint{1.313097in}{1.196233in}}%
\pgfpathlineto{\pgfqpoint{1.351349in}{1.175080in}}%
\pgfpathlineto{\pgfqpoint{1.389008in}{1.153384in}}%
\pgfpathlineto{\pgfqpoint{1.426076in}{1.131146in}}%
\pgfpathlineto{\pgfqpoint{1.462552in}{1.108365in}}%
\pgfpathlineto{\pgfqpoint{1.498437in}{1.085042in}}%
\pgfpathlineto{\pgfqpoint{1.533730in}{1.061177in}}%
\pgfpathlineto{\pgfqpoint{1.568431in}{1.036769in}}%
\pgfpathlineto{\pgfqpoint{1.602540in}{1.011818in}}%
\pgfpathlineto{\pgfqpoint{1.636058in}{0.986326in}}%
\pgfpathlineto{\pgfqpoint{1.668984in}{0.960291in}}%
\pgfpathlineto{\pgfqpoint{1.701318in}{0.933713in}}%
\pgfpathlineto{\pgfqpoint{1.733060in}{0.906593in}}%
\pgfpathlineto{\pgfqpoint{1.764211in}{0.878931in}}%
\pgfpathlineto{\pgfqpoint{1.794770in}{0.850727in}}%
\pgfpathlineto{\pgfqpoint{1.824738in}{0.821980in}}%
\pgfpathlineto{\pgfqpoint{1.854113in}{0.792690in}}%
\pgfpathlineto{\pgfqpoint{1.882897in}{0.762858in}}%
\pgfpathlineto{\pgfqpoint{1.911090in}{0.732484in}}%
\pgfpathlineto{\pgfqpoint{1.938690in}{0.701568in}}%
\pgfpathlineto{\pgfqpoint{1.965699in}{0.670109in}}%
\pgfpathlineto{\pgfqpoint{1.992116in}{0.638107in}}%
\pgfpathlineto{\pgfqpoint{2.017942in}{0.605563in}}%
\pgfpathlineto{\pgfqpoint{2.043176in}{0.572477in}}%
\pgfpathlineto{\pgfqpoint{2.067818in}{0.538849in}}%
\pgfpathlineto{\pgfqpoint{2.091868in}{0.504678in}}%
\pgfpathlineto{\pgfqpoint{2.115327in}{0.469964in}}%
\pgfpathlineto{\pgfqpoint{2.138194in}{0.434708in}}%
\pgfpathlineto{\pgfqpoint{2.160469in}{0.398910in}}%
\pgfpathlineto{\pgfqpoint{2.182152in}{0.362570in}}%
\pgfpathlineto{\pgfqpoint{2.203244in}{0.325687in}}%
\pgfpathlineto{\pgfqpoint{2.223744in}{0.288261in}}%
\pgfpathlineto{\pgfqpoint{2.243653in}{0.250293in}}%
\pgfpathlineto{\pgfqpoint{2.262970in}{0.211783in}}%
\pgfpathlineto{\pgfqpoint{2.281695in}{0.172731in}}%
\pgfpathlineto{\pgfqpoint{2.299828in}{0.133136in}}%
\pgfpathlineto{\pgfqpoint{2.317369in}{0.092998in}}%
\pgfpathlineto{\pgfqpoint{2.322854in}{0.079993in}}%
\pgfpathlineto{\pgfqpoint{2.322854in}{0.079993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.122758in}{0.011667in}}{\pgfqpoint{2.196762in}{1.220423in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.119425in}{0.491618in}}%
\pgfpathlineto{\pgfqpoint{0.170886in}{0.478759in}}%
\pgfpathlineto{\pgfqpoint{0.221560in}{0.465029in}}%
\pgfpathlineto{\pgfqpoint{0.271291in}{0.450468in}}%
\pgfpathlineto{\pgfqpoint{0.320079in}{0.435074in}}%
\pgfpathlineto{\pgfqpoint{0.367924in}{0.418848in}}%
\pgfpathlineto{\pgfqpoint{0.414826in}{0.401791in}}%
\pgfpathlineto{\pgfqpoint{0.445570in}{0.389957in}}%
\pgfpathlineto{\pgfqpoint{0.475895in}{0.377753in}}%
\pgfpathlineto{\pgfqpoint{0.505801in}{0.365179in}}%
\pgfpathlineto{\pgfqpoint{0.535287in}{0.352235in}}%
\pgfpathlineto{\pgfqpoint{0.564355in}{0.338922in}}%
\pgfpathlineto{\pgfqpoint{0.593003in}{0.325239in}}%
\pgfpathlineto{\pgfqpoint{0.621232in}{0.311186in}}%
\pgfpathlineto{\pgfqpoint{0.649043in}{0.296763in}}%
\pgfpathlineto{\pgfqpoint{0.676434in}{0.281970in}}%
\pgfpathlineto{\pgfqpoint{0.703406in}{0.266808in}}%
\pgfpathlineto{\pgfqpoint{0.729958in}{0.251276in}}%
\pgfpathlineto{\pgfqpoint{0.756092in}{0.235374in}}%
\pgfpathlineto{\pgfqpoint{0.781807in}{0.219102in}}%
\pgfpathlineto{\pgfqpoint{0.807102in}{0.202460in}}%
\pgfpathlineto{\pgfqpoint{0.831978in}{0.185448in}}%
\pgfpathlineto{\pgfqpoint{0.856435in}{0.168067in}}%
\pgfpathlineto{\pgfqpoint{0.880473in}{0.150316in}}%
\pgfpathlineto{\pgfqpoint{0.904092in}{0.132195in}}%
\pgfpathlineto{\pgfqpoint{0.927292in}{0.113704in}}%
\pgfpathlineto{\pgfqpoint{0.950073in}{0.094844in}}%
\pgfpathlineto{\pgfqpoint{0.972434in}{0.075613in}}%
\pgfpathlineto{\pgfqpoint{0.994377in}{0.056013in}}%
\pgfpathlineto{\pgfqpoint{1.015900in}{0.036043in}}%
\pgfpathlineto{\pgfqpoint{1.044435in}{0.008333in}}%
\pgfpathlineto{\pgfqpoint{1.044435in}{0.008333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.122758in}{0.011667in}}{\pgfqpoint{2.196762in}{1.220423in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.119425in}{0.683639in}}%
\pgfpathlineto{\pgfqpoint{0.171861in}{0.673609in}}%
\pgfpathlineto{\pgfqpoint{0.225364in}{0.662376in}}%
\pgfpathlineto{\pgfqpoint{0.277924in}{0.650311in}}%
\pgfpathlineto{\pgfqpoint{0.329541in}{0.637414in}}%
\pgfpathlineto{\pgfqpoint{0.380215in}{0.623684in}}%
\pgfpathlineto{\pgfqpoint{0.429946in}{0.609123in}}%
\pgfpathlineto{\pgfqpoint{0.478734in}{0.593729in}}%
\pgfpathlineto{\pgfqpoint{0.526579in}{0.577504in}}%
\pgfpathlineto{\pgfqpoint{0.573481in}{0.560446in}}%
\pgfpathlineto{\pgfqpoint{0.604225in}{0.548612in}}%
\pgfpathlineto{\pgfqpoint{0.634550in}{0.536408in}}%
\pgfpathlineto{\pgfqpoint{0.664456in}{0.523834in}}%
\pgfpathlineto{\pgfqpoint{0.693942in}{0.510890in}}%
\pgfpathlineto{\pgfqpoint{0.723010in}{0.497577in}}%
\pgfpathlineto{\pgfqpoint{0.751658in}{0.483894in}}%
\pgfpathlineto{\pgfqpoint{0.779887in}{0.469841in}}%
\pgfpathlineto{\pgfqpoint{0.807698in}{0.455418in}}%
\pgfpathlineto{\pgfqpoint{0.835089in}{0.440625in}}%
\pgfpathlineto{\pgfqpoint{0.862061in}{0.425463in}}%
\pgfpathlineto{\pgfqpoint{0.888613in}{0.409931in}}%
\pgfpathlineto{\pgfqpoint{0.914747in}{0.394029in}}%
\pgfpathlineto{\pgfqpoint{0.940462in}{0.377757in}}%
\pgfpathlineto{\pgfqpoint{0.965757in}{0.361115in}}%
\pgfpathlineto{\pgfqpoint{0.990633in}{0.344103in}}%
\pgfpathlineto{\pgfqpoint{1.015090in}{0.326722in}}%
\pgfpathlineto{\pgfqpoint{1.039128in}{0.308971in}}%
\pgfpathlineto{\pgfqpoint{1.062747in}{0.290850in}}%
\pgfpathlineto{\pgfqpoint{1.085947in}{0.272359in}}%
\pgfpathlineto{\pgfqpoint{1.108728in}{0.253499in}}%
\pgfpathlineto{\pgfqpoint{1.131089in}{0.234268in}}%
\pgfpathlineto{\pgfqpoint{1.153032in}{0.214668in}}%
\pgfpathlineto{\pgfqpoint{1.174555in}{0.194698in}}%
\pgfpathlineto{\pgfqpoint{1.195659in}{0.174358in}}%
\pgfpathlineto{\pgfqpoint{1.216344in}{0.153648in}}%
\pgfpathlineto{\pgfqpoint{1.236610in}{0.132569in}}%
\pgfpathlineto{\pgfqpoint{1.256457in}{0.111119in}}%
\pgfpathlineto{\pgfqpoint{1.275885in}{0.089300in}}%
\pgfpathlineto{\pgfqpoint{1.294893in}{0.067111in}}%
\pgfpathlineto{\pgfqpoint{1.313483in}{0.044553in}}%
\pgfpathlineto{\pgfqpoint{1.331653in}{0.021624in}}%
\pgfpathlineto{\pgfqpoint{1.341854in}{0.008333in}}%
\pgfpathlineto{\pgfqpoint{1.341854in}{0.008333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.122758in}{0.011667in}}{\pgfqpoint{2.196762in}{1.220423in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.119425in}{0.683639in}}%
\pgfpathlineto{\pgfqpoint{0.171861in}{0.673609in}}%
\pgfpathlineto{\pgfqpoint{0.225364in}{0.662376in}}%
\pgfpathlineto{\pgfqpoint{0.277924in}{0.650311in}}%
\pgfpathlineto{\pgfqpoint{0.329541in}{0.637414in}}%
\pgfpathlineto{\pgfqpoint{0.380215in}{0.623684in}}%
\pgfpathlineto{\pgfqpoint{0.429946in}{0.609123in}}%
\pgfpathlineto{\pgfqpoint{0.478734in}{0.593729in}}%
\pgfpathlineto{\pgfqpoint{0.526579in}{0.577504in}}%
\pgfpathlineto{\pgfqpoint{0.573481in}{0.560446in}}%
\pgfpathlineto{\pgfqpoint{0.604225in}{0.548612in}}%
\pgfpathlineto{\pgfqpoint{0.634550in}{0.536408in}}%
\pgfpathlineto{\pgfqpoint{0.664456in}{0.523834in}}%
\pgfpathlineto{\pgfqpoint{0.693942in}{0.510890in}}%
\pgfpathlineto{\pgfqpoint{0.723010in}{0.497577in}}%
\pgfpathlineto{\pgfqpoint{0.751658in}{0.483894in}}%
\pgfpathlineto{\pgfqpoint{0.779887in}{0.469841in}}%
\pgfpathlineto{\pgfqpoint{0.807698in}{0.455418in}}%
\pgfpathlineto{\pgfqpoint{0.835089in}{0.440625in}}%
\pgfpathlineto{\pgfqpoint{0.862061in}{0.425463in}}%
\pgfpathlineto{\pgfqpoint{0.888613in}{0.409931in}}%
\pgfpathlineto{\pgfqpoint{0.914747in}{0.394029in}}%
\pgfpathlineto{\pgfqpoint{0.940462in}{0.377757in}}%
\pgfpathlineto{\pgfqpoint{0.965757in}{0.361115in}}%
\pgfpathlineto{\pgfqpoint{0.990633in}{0.344103in}}%
\pgfpathlineto{\pgfqpoint{1.015090in}{0.326722in}}%
\pgfpathlineto{\pgfqpoint{1.039128in}{0.308971in}}%
\pgfpathlineto{\pgfqpoint{1.062747in}{0.290850in}}%
\pgfpathlineto{\pgfqpoint{1.085947in}{0.272359in}}%
\pgfpathlineto{\pgfqpoint{1.108728in}{0.253499in}}%
\pgfpathlineto{\pgfqpoint{1.131089in}{0.234268in}}%
\pgfpathlineto{\pgfqpoint{1.153032in}{0.214668in}}%
\pgfpathlineto{\pgfqpoint{1.174555in}{0.194698in}}%
\pgfpathlineto{\pgfqpoint{1.195659in}{0.174358in}}%
\pgfpathlineto{\pgfqpoint{1.216344in}{0.153648in}}%
\pgfpathlineto{\pgfqpoint{1.236610in}{0.132569in}}%
\pgfpathlineto{\pgfqpoint{1.256457in}{0.111119in}}%
\pgfpathlineto{\pgfqpoint{1.275885in}{0.089300in}}%
\pgfpathlineto{\pgfqpoint{1.294893in}{0.067111in}}%
\pgfpathlineto{\pgfqpoint{1.313483in}{0.044553in}}%
\pgfpathlineto{\pgfqpoint{1.331653in}{0.021624in}}%
\pgfpathlineto{\pgfqpoint{1.341854in}{0.008333in}}%
\pgfpathlineto{\pgfqpoint{1.341854in}{0.008333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.122758in}{0.011667in}}{\pgfqpoint{2.196762in}{1.220423in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.119425in}{0.683639in}}%
\pgfpathlineto{\pgfqpoint{0.171861in}{0.673609in}}%
\pgfpathlineto{\pgfqpoint{0.225364in}{0.662376in}}%
\pgfpathlineto{\pgfqpoint{0.277924in}{0.650311in}}%
\pgfpathlineto{\pgfqpoint{0.329541in}{0.637414in}}%
\pgfpathlineto{\pgfqpoint{0.380215in}{0.623684in}}%
\pgfpathlineto{\pgfqpoint{0.429946in}{0.609123in}}%
\pgfpathlineto{\pgfqpoint{0.478734in}{0.593729in}}%
\pgfpathlineto{\pgfqpoint{0.526579in}{0.577504in}}%
\pgfpathlineto{\pgfqpoint{0.573481in}{0.560446in}}%
\pgfpathlineto{\pgfqpoint{0.604225in}{0.548612in}}%
\pgfpathlineto{\pgfqpoint{0.634550in}{0.536408in}}%
\pgfpathlineto{\pgfqpoint{0.664456in}{0.523834in}}%
\pgfpathlineto{\pgfqpoint{0.693942in}{0.510890in}}%
\pgfpathlineto{\pgfqpoint{0.723010in}{0.497577in}}%
\pgfpathlineto{\pgfqpoint{0.751658in}{0.483894in}}%
\pgfpathlineto{\pgfqpoint{0.779887in}{0.469841in}}%
\pgfpathlineto{\pgfqpoint{0.807698in}{0.455418in}}%
\pgfpathlineto{\pgfqpoint{0.835089in}{0.440625in}}%
\pgfpathlineto{\pgfqpoint{0.862061in}{0.425463in}}%
\pgfpathlineto{\pgfqpoint{0.888613in}{0.409931in}}%
\pgfpathlineto{\pgfqpoint{0.914747in}{0.394029in}}%
\pgfpathlineto{\pgfqpoint{0.940462in}{0.377757in}}%
\pgfpathlineto{\pgfqpoint{0.965757in}{0.361115in}}%
\pgfpathlineto{\pgfqpoint{0.990633in}{0.344103in}}%
\pgfpathlineto{\pgfqpoint{1.015090in}{0.326722in}}%
\pgfpathlineto{\pgfqpoint{1.039128in}{0.308971in}}%
\pgfpathlineto{\pgfqpoint{1.062747in}{0.290850in}}%
\pgfpathlineto{\pgfqpoint{1.085947in}{0.272359in}}%
\pgfpathlineto{\pgfqpoint{1.108728in}{0.253499in}}%
\pgfpathlineto{\pgfqpoint{1.131089in}{0.234268in}}%
\pgfpathlineto{\pgfqpoint{1.153032in}{0.214668in}}%
\pgfpathlineto{\pgfqpoint{1.174555in}{0.194698in}}%
\pgfpathlineto{\pgfqpoint{1.195659in}{0.174358in}}%
\pgfpathlineto{\pgfqpoint{1.216344in}{0.153648in}}%
\pgfpathlineto{\pgfqpoint{1.236610in}{0.132569in}}%
\pgfpathlineto{\pgfqpoint{1.256457in}{0.111119in}}%
\pgfpathlineto{\pgfqpoint{1.275885in}{0.089300in}}%
\pgfpathlineto{\pgfqpoint{1.294893in}{0.067111in}}%
\pgfpathlineto{\pgfqpoint{1.313483in}{0.044553in}}%
\pgfpathlineto{\pgfqpoint{1.331653in}{0.021624in}}%
\pgfpathlineto{\pgfqpoint{1.341854in}{0.008333in}}%
\pgfpathlineto{\pgfqpoint{1.341854in}{0.008333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.122758in}{0.011667in}}%
\pgfpathlineto{\pgfqpoint{0.122758in}{1.232090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319521in}{0.011667in}}%
\pgfpathlineto{\pgfqpoint{2.319521in}{1.232090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.122758in}{0.011667in}}%
\pgfpathlineto{\pgfqpoint{2.319521in}{0.011667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.122758in}{1.232090in}}%
\pgfpathlineto{\pgfqpoint{2.319521in}{1.232090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380215in}{0.623684in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.388556in}{0.621304in}}{\pgfqpoint{0.381965in}{0.623185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.357921in}{0.645213in}}%
\pgfpathlineto{\pgfqpoint{0.381965in}{0.623185in}}%
\pgfpathlineto{\pgfqpoint{0.349916in}{0.617167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085947in}{0.272359in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.091669in}{0.267667in}}{\pgfqpoint{1.085383in}{0.272822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072078in}{0.302593in}}%
\pgfpathlineto{\pgfqpoint{1.085383in}{0.272822in}}%
\pgfpathlineto{\pgfqpoint{1.053583in}{0.280041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380215in}{0.623684in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.388556in}{0.621304in}}{\pgfqpoint{0.381965in}{0.623185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.357921in}{0.645213in}}%
\pgfpathlineto{\pgfqpoint{0.381965in}{0.623185in}}%
\pgfpathlineto{\pgfqpoint{0.349916in}{0.617167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085947in}{0.272359in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.091669in}{0.267667in}}{\pgfqpoint{1.085383in}{0.272822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072078in}{0.302593in}}%
\pgfpathlineto{\pgfqpoint{1.085383in}{0.272822in}}%
\pgfpathlineto{\pgfqpoint{1.053583in}{0.280041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380215in}{0.623684in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.388556in}{0.621304in}}{\pgfqpoint{0.381965in}{0.623185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.357921in}{0.645213in}}%
\pgfpathlineto{\pgfqpoint{0.381965in}{0.623185in}}%
\pgfpathlineto{\pgfqpoint{0.349916in}{0.617167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085947in}{0.272359in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.091669in}{0.267667in}}{\pgfqpoint{1.085383in}{0.272822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072078in}{0.302593in}}%
\pgfpathlineto{\pgfqpoint{1.085383in}{0.272822in}}%
\pgfpathlineto{\pgfqpoint{1.053583in}{0.280041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/heuristic_evaluation.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.226924in}{2.011816in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.226924in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.226924in}{2.011816in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.011816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401388in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{1.562877in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{1.562877in}{1.463462in}}%
\pgfpathlineto{\pgfqpoint{0.401388in}{1.463462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401388in}{0.341943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.401388in,y=0.244720in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle -5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788551in}{0.341943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.788551in,y=0.244720in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175714in}{0.341943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.175714in,y=0.244720in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562877in}{0.341943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.562877in,y=0.244720in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.982132in,y=0.115109in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \Delta_\textrm{single step}\) [steps]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401388in}{0.341943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.170680in,y=0.313015in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401388in}{0.593158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.170680in,y=0.564229in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401388in}{0.844372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.170680in,y=0.815444in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401388in}{1.095587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.170680in,y=1.066659in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401388in}{1.346802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.170680in,y=1.317874in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.115124in,y=0.902702in,,bottom,rotate=90.000000]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont Density \(\displaystyle f(\Delta_\textrm{First Step}) \)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530327in}{0.342444in}}%
\pgfpathlineto{\pgfqpoint{0.538361in}{0.343407in}}%
\pgfpathlineto{\pgfqpoint{0.546394in}{0.346477in}}%
\pgfpathlineto{\pgfqpoint{0.554428in}{0.352768in}}%
\pgfpathlineto{\pgfqpoint{0.570495in}{0.369007in}}%
\pgfpathlineto{\pgfqpoint{0.574511in}{0.370602in}}%
\pgfpathlineto{\pgfqpoint{0.578528in}{0.370275in}}%
\pgfpathlineto{\pgfqpoint{0.582545in}{0.368094in}}%
\pgfpathlineto{\pgfqpoint{0.590578in}{0.360076in}}%
\pgfpathlineto{\pgfqpoint{0.602628in}{0.348203in}}%
\pgfpathlineto{\pgfqpoint{0.610662in}{0.344130in}}%
\pgfpathlineto{\pgfqpoint{0.622712in}{0.342213in}}%
\pgfpathlineto{\pgfqpoint{0.654846in}{0.341956in}}%
\pgfpathlineto{\pgfqpoint{0.674929in}{0.342991in}}%
\pgfpathlineto{\pgfqpoint{0.682963in}{0.345733in}}%
\pgfpathlineto{\pgfqpoint{0.686980in}{0.348508in}}%
\pgfpathlineto{\pgfqpoint{0.690996in}{0.352659in}}%
\pgfpathlineto{\pgfqpoint{0.699030in}{0.366060in}}%
\pgfpathlineto{\pgfqpoint{0.707063in}{0.386306in}}%
\pgfpathlineto{\pgfqpoint{0.719114in}{0.424514in}}%
\pgfpathlineto{\pgfqpoint{0.731164in}{0.467338in}}%
\pgfpathlineto{\pgfqpoint{0.739197in}{0.502365in}}%
\pgfpathlineto{\pgfqpoint{0.747231in}{0.549478in}}%
\pgfpathlineto{\pgfqpoint{0.755264in}{0.613139in}}%
\pgfpathlineto{\pgfqpoint{0.779364in}{0.826330in}}%
\pgfpathlineto{\pgfqpoint{0.787398in}{0.894462in}}%
\pgfpathlineto{\pgfqpoint{0.795431in}{0.991718in}}%
\pgfpathlineto{\pgfqpoint{0.803465in}{1.125749in}}%
\pgfpathlineto{\pgfqpoint{0.815515in}{1.333130in}}%
\pgfpathlineto{\pgfqpoint{0.819532in}{1.379746in}}%
\pgfpathlineto{\pgfqpoint{0.823548in}{1.406226in}}%
\pgfpathlineto{\pgfqpoint{0.827565in}{1.410056in}}%
\pgfpathlineto{\pgfqpoint{0.831582in}{1.391164in}}%
\pgfpathlineto{\pgfqpoint{0.835599in}{1.351660in}}%
\pgfpathlineto{\pgfqpoint{0.843632in}{1.226483in}}%
\pgfpathlineto{\pgfqpoint{0.867733in}{0.785467in}}%
\pgfpathlineto{\pgfqpoint{0.879783in}{0.616900in}}%
\pgfpathlineto{\pgfqpoint{0.887816in}{0.521560in}}%
\pgfpathlineto{\pgfqpoint{0.895850in}{0.449663in}}%
\pgfpathlineto{\pgfqpoint{0.903883in}{0.406358in}}%
\pgfpathlineto{\pgfqpoint{0.911917in}{0.383711in}}%
\pgfpathlineto{\pgfqpoint{0.919950in}{0.369545in}}%
\pgfpathlineto{\pgfqpoint{0.932000in}{0.353336in}}%
\pgfpathlineto{\pgfqpoint{0.940034in}{0.346710in}}%
\pgfpathlineto{\pgfqpoint{0.948067in}{0.343715in}}%
\pgfpathlineto{\pgfqpoint{0.956101in}{0.343473in}}%
\pgfpathlineto{\pgfqpoint{0.964134in}{0.345839in}}%
\pgfpathlineto{\pgfqpoint{0.972167in}{0.351509in}}%
\pgfpathlineto{\pgfqpoint{0.992251in}{0.370275in}}%
\pgfpathlineto{\pgfqpoint{0.996268in}{0.370602in}}%
\pgfpathlineto{\pgfqpoint{1.000285in}{0.369007in}}%
\pgfpathlineto{\pgfqpoint{1.008318in}{0.361583in}}%
\pgfpathlineto{\pgfqpoint{1.020368in}{0.349192in}}%
\pgfpathlineto{\pgfqpoint{1.028402in}{0.344595in}}%
\pgfpathlineto{\pgfqpoint{1.036435in}{0.342738in}}%
\pgfpathlineto{\pgfqpoint{1.040452in}{0.342444in}}%
\pgfpathlineto{\pgfqpoint{1.040452in}{0.342444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794167in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.794167in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765784in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.765784in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820233in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.820233in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851158in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.851158in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804821in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.804821in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745984in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.745984in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820823in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.820823in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870851in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.870851in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841333in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.841333in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843998in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.843998in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832520in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.832520in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843273in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.843273in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910846in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.910846in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877192in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.877192in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840097in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.840097in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829289in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.829289in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822606in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.822606in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868654in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.868654in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777875in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.777875in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856538in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.856538in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772038in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.772038in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832032in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.832032in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802454in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.802454in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994919in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.994919in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785185in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.785185in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822203in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.822203in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778049in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.778049in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727566in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.727566in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763089in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.763089in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752445in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.752445in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826677in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.826677in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826478in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.826478in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770867in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.770867in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823561in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.823561in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864864in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.864864in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777446in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.777446in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823717in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.823717in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795836in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.795836in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873680in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.873680in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795178in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.795178in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788837in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.788837in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843318in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.843318in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749829in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.749829in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801063in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.801063in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825791in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.825791in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735629in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.735629in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824468in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.824468in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836512in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.836512in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575860in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.575860in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826436in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.826436in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804346in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.804346in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.815355in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.815355in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783982in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.783982in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826404in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.826404in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816850in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.816850in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809757in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.809757in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812137in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.812137in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871433in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.871433in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714734in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.714734in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817907in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.817907in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769621in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.769621in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816016in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.816016in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831412in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.831412in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796765in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.796765in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808635in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.808635in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842652in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.842652in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811422in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.811422in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840411in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.840411in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847515in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.847515in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776613in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.776613in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811161in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.811161in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855154in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.855154in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771651in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.771651in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835578in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.835578in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842923in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.842923in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835817in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.835817in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843973in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.843973in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809724in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.809724in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850944in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.850944in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857237in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.857237in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856472in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.856472in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822030in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.822030in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850507in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.850507in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824241in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.824241in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826705in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.826705in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880862in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.880862in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804850in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.804850in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394603in}{0.342367in}}%
\pgfpathlineto{\pgfqpoint{0.470736in}{0.344126in}}%
\pgfpathlineto{\pgfqpoint{0.546869in}{0.350328in}}%
\pgfpathlineto{\pgfqpoint{0.623002in}{0.366081in}}%
\pgfpathlineto{\pgfqpoint{0.699134in}{0.395070in}}%
\pgfpathlineto{\pgfqpoint{0.775267in}{0.433497in}}%
\pgfpathlineto{\pgfqpoint{0.851400in}{0.468502in}}%
\pgfpathlineto{\pgfqpoint{0.927533in}{0.485656in}}%
\pgfpathlineto{\pgfqpoint{1.003666in}{0.480038in}}%
\pgfpathlineto{\pgfqpoint{1.079799in}{0.459290in}}%
\pgfpathlineto{\pgfqpoint{1.155932in}{0.434807in}}%
\pgfpathlineto{\pgfqpoint{1.232065in}{0.412672in}}%
\pgfpathlineto{\pgfqpoint{1.308197in}{0.394199in}}%
\pgfpathlineto{\pgfqpoint{1.384330in}{0.380329in}}%
\pgfpathlineto{\pgfqpoint{1.460463in}{0.372013in}}%
\pgfpathlineto{\pgfqpoint{1.572877in}{0.367557in}}%
\pgfpathlineto{\pgfqpoint{1.572877in}{0.367557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121317in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{1.121317in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918958in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.918958in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788551in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.788551in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043926in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{1.043926in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167691in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{1.167691in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865795in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.865795in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099458in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{1.099458in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031615in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{1.031615in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788551in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.788551in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884355in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.884355in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402039in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{1.402039in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230180in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{1.230180in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892814in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.892814in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788551in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.788551in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788551in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.788551in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882362in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.882362in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892934in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.892934in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427986in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{1.427986in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940519in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.940519in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107804in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{1.107804in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973958in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.973958in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874075in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.874075in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788551in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.788551in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867442in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.867442in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970949in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.970949in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788551in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.788551in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919300in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.919300in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962785in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.962785in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910525in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.910525in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788551in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.788551in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891638in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.891638in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921861in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.921861in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164663in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{1.164663in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883763in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.883763in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038823in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{1.038823in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981299in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.981299in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788551in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.788551in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443507in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{1.443507in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205996in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{1.205996in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155454in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{1.155454in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871576in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.871576in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217585in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{1.217585in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280856in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{1.280856in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112559in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{1.112559in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238009in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{1.238009in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037945in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{1.037945in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788551in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.788551in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983546in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.983546in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398142in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{1.398142in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011262in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{1.011262in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939906in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.939906in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043507in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{1.043507in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068410in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{1.068410in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788551in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.788551in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788551in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.788551in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015846in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{1.015846in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952923in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.952923in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376306in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{1.376306in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840909in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.840909in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128786in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{1.128786in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788551in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.788551in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302656in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{1.302656in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230117in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{1.230117in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788551in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.788551in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941136in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.941136in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928564in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.928564in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989763in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.989763in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788551in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.788551in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962031in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.962031in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987982in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.987982in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986192in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.986192in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837275in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.837275in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998077in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.998077in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853409in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.853409in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116150in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{1.116150in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044778in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{1.044778in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819275in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.819275in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188760in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{1.188760in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923988in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.923988in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222587in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{1.222587in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951691in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.951691in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960795in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.960795in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980814in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.980814in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868338in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.868338in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050150in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{1.050150in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923070in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.923070in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854013in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.854013in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930750in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.930750in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928405in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.928405in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948811in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.948811in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247670in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{1.247670in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788551in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.788551in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861422in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.861422in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945118in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.945118in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180611in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{1.180611in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161098in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{1.161098in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152587in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{1.152587in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103034in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{1.103034in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146285in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{1.146285in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220132in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{1.220132in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948574in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.948574in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027211in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{1.027211in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935383in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.935383in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323762in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{1.323762in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970135in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.970135in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942598in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.942598in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897645in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.897645in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943552in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.943552in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280486in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{1.280486in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515547in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{1.515547in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896363in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.896363in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966935in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.966935in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859463in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.859463in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570067in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{1.570067in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102706in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{1.102706in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271092in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{1.271092in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095541in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{1.095541in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022791in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{1.022791in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900855in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.900855in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951683in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.951683in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788551in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.788551in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277831in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{1.277831in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891092in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.891092in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029049in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{1.029049in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879576in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.879576in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102473in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{1.102473in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917587in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.917587in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934489in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.934489in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542059in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{1.542059in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928011in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.928011in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788551in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.788551in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945853in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.945853in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500882in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{1.500882in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108501in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{1.108501in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977971in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.977971in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788551in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.788551in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209539in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{1.209539in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200440in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{1.200440in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306775in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{1.306775in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788551in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.788551in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330905in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{1.330905in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007089in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{1.007089in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893336in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.893336in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571500in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{1.571500in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549568in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{1.549568in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069052in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{1.069052in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639777in}{0.342464in}}%
\pgfpathlineto{\pgfqpoint{0.659845in}{0.343373in}}%
\pgfpathlineto{\pgfqpoint{0.674896in}{0.345943in}}%
\pgfpathlineto{\pgfqpoint{0.684930in}{0.349370in}}%
\pgfpathlineto{\pgfqpoint{0.694964in}{0.354946in}}%
\pgfpathlineto{\pgfqpoint{0.704998in}{0.363487in}}%
\pgfpathlineto{\pgfqpoint{0.715032in}{0.375889in}}%
\pgfpathlineto{\pgfqpoint{0.725066in}{0.393073in}}%
\pgfpathlineto{\pgfqpoint{0.735100in}{0.415941in}}%
\pgfpathlineto{\pgfqpoint{0.745134in}{0.445308in}}%
\pgfpathlineto{\pgfqpoint{0.755168in}{0.481788in}}%
\pgfpathlineto{\pgfqpoint{0.765202in}{0.525579in}}%
\pgfpathlineto{\pgfqpoint{0.780253in}{0.603492in}}%
\pgfpathlineto{\pgfqpoint{0.810355in}{0.770245in}}%
\pgfpathlineto{\pgfqpoint{0.820389in}{0.812445in}}%
\pgfpathlineto{\pgfqpoint{0.825406in}{0.828265in}}%
\pgfpathlineto{\pgfqpoint{0.830423in}{0.839986in}}%
\pgfpathlineto{\pgfqpoint{0.835441in}{0.847362in}}%
\pgfpathlineto{\pgfqpoint{0.840458in}{0.850321in}}%
\pgfpathlineto{\pgfqpoint{0.845475in}{0.848972in}}%
\pgfpathlineto{\pgfqpoint{0.850492in}{0.843591in}}%
\pgfpathlineto{\pgfqpoint{0.855509in}{0.834603in}}%
\pgfpathlineto{\pgfqpoint{0.865543in}{0.807999in}}%
\pgfpathlineto{\pgfqpoint{0.880594in}{0.755570in}}%
\pgfpathlineto{\pgfqpoint{0.910696in}{0.647034in}}%
\pgfpathlineto{\pgfqpoint{0.940798in}{0.548369in}}%
\pgfpathlineto{\pgfqpoint{0.955849in}{0.505564in}}%
\pgfpathlineto{\pgfqpoint{0.965883in}{0.482866in}}%
\pgfpathlineto{\pgfqpoint{0.975917in}{0.466126in}}%
\pgfpathlineto{\pgfqpoint{0.985951in}{0.455193in}}%
\pgfpathlineto{\pgfqpoint{0.995985in}{0.448860in}}%
\pgfpathlineto{\pgfqpoint{1.006019in}{0.445436in}}%
\pgfpathlineto{\pgfqpoint{1.021070in}{0.442792in}}%
\pgfpathlineto{\pgfqpoint{1.036121in}{0.441833in}}%
\pgfpathlineto{\pgfqpoint{1.051172in}{0.443220in}}%
\pgfpathlineto{\pgfqpoint{1.076257in}{0.447457in}}%
\pgfpathlineto{\pgfqpoint{1.086291in}{0.446477in}}%
\pgfpathlineto{\pgfqpoint{1.096325in}{0.442711in}}%
\pgfpathlineto{\pgfqpoint{1.111376in}{0.432968in}}%
\pgfpathlineto{\pgfqpoint{1.131444in}{0.419200in}}%
\pgfpathlineto{\pgfqpoint{1.146495in}{0.411810in}}%
\pgfpathlineto{\pgfqpoint{1.166563in}{0.402338in}}%
\pgfpathlineto{\pgfqpoint{1.181614in}{0.391627in}}%
\pgfpathlineto{\pgfqpoint{1.226768in}{0.353712in}}%
\pgfpathlineto{\pgfqpoint{1.236802in}{0.348918in}}%
\pgfpathlineto{\pgfqpoint{1.251853in}{0.344705in}}%
\pgfpathlineto{\pgfqpoint{1.266904in}{0.342916in}}%
\pgfpathlineto{\pgfqpoint{1.276938in}{0.342507in}}%
\pgfpathlineto{\pgfqpoint{1.276938in}{0.342507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846341in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.846341in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883347in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.883347in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870751in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.870751in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101418in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{1.101418in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946417in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.946417in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821572in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.821572in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027826in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{1.027826in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744247in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.744247in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774407in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.774407in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022981in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{1.022981in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797519in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.797519in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151044in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{1.151044in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832879in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.832879in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763839in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.763839in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859356in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.859356in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082891in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{1.082891in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846974in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.846974in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809943in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.809943in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847995in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.847995in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825002in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.825002in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883435in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.883435in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820979in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.820979in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923004in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.923004in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803279in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.803279in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872502in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.872502in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015868in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{1.015868in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824646in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.824646in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790103in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.790103in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849314in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.849314in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895598in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.895598in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925901in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.925901in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832033in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.832033in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880459in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.880459in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844076in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.844076in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924994in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.924994in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916088in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.916088in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935602in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.935602in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841827in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.841827in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792766in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.792766in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884875in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.884875in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891502in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.891502in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786762in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.786762in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833328in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.833328in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899823in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.899823in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834069in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.834069in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091430in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{1.091430in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835499in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.835499in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809122in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.809122in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085833in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{1.085833in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852820in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.852820in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172468in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{1.172468in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829215in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.829215in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988506in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.988506in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857128in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.857128in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168074in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{1.168074in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820041in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.820041in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992436in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.992436in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852770in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.852770in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930152in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.930152in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929124in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.929124in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074274in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{1.074274in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401388in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.865983in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.865983in}{1.463462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401388in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{0.401388in}{1.463462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401388in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{1.562877in}{0.341943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.982132in,y=1.546795in,,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont range = 11-20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994510in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{3.155999in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{3.155999in}{1.463462in}}%
\pgfpathlineto{\pgfqpoint{1.994510in}{1.463462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994510in}{0.341943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.994510in,y=0.244720in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle -5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381673in}{0.341943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.381673in,y=0.244720in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768836in}{0.341943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.768836in,y=0.244720in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.155999in}{0.341943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.155999in,y=0.244720in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.575254in,y=0.115109in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \Delta_\textrm{single step}\) [steps]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994510in}{0.341943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.763802in,y=0.313015in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994510in}{0.693181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.763802in,y=0.664253in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994510in}{1.044419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.763802in,y=1.015491in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994510in}{1.395657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.763802in,y=1.366729in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249441in}{0.344659in}}%
\pgfpathlineto{\pgfqpoint{2.258773in}{0.346885in}}%
\pgfpathlineto{\pgfqpoint{2.264995in}{0.350631in}}%
\pgfpathlineto{\pgfqpoint{2.271217in}{0.357008in}}%
\pgfpathlineto{\pgfqpoint{2.277439in}{0.366950in}}%
\pgfpathlineto{\pgfqpoint{2.283661in}{0.381401in}}%
\pgfpathlineto{\pgfqpoint{2.289883in}{0.401041in}}%
\pgfpathlineto{\pgfqpoint{2.299216in}{0.440174in}}%
\pgfpathlineto{\pgfqpoint{2.324104in}{0.558639in}}%
\pgfpathlineto{\pgfqpoint{2.330326in}{0.575488in}}%
\pgfpathlineto{\pgfqpoint{2.333437in}{0.580329in}}%
\pgfpathlineto{\pgfqpoint{2.336548in}{0.582723in}}%
\pgfpathlineto{\pgfqpoint{2.339659in}{0.582790in}}%
\pgfpathlineto{\pgfqpoint{2.342770in}{0.580782in}}%
\pgfpathlineto{\pgfqpoint{2.348992in}{0.572142in}}%
\pgfpathlineto{\pgfqpoint{2.358325in}{0.555965in}}%
\pgfpathlineto{\pgfqpoint{2.361436in}{0.552240in}}%
\pgfpathlineto{\pgfqpoint{2.364547in}{0.550377in}}%
\pgfpathlineto{\pgfqpoint{2.367658in}{0.550903in}}%
\pgfpathlineto{\pgfqpoint{2.370769in}{0.554255in}}%
\pgfpathlineto{\pgfqpoint{2.373880in}{0.560754in}}%
\pgfpathlineto{\pgfqpoint{2.380102in}{0.583868in}}%
\pgfpathlineto{\pgfqpoint{2.386324in}{0.620392in}}%
\pgfpathlineto{\pgfqpoint{2.395657in}{0.696771in}}%
\pgfpathlineto{\pgfqpoint{2.408101in}{0.825738in}}%
\pgfpathlineto{\pgfqpoint{2.426767in}{1.049158in}}%
\pgfpathlineto{\pgfqpoint{2.448544in}{1.314571in}}%
\pgfpathlineto{\pgfqpoint{2.454766in}{1.369734in}}%
\pgfpathlineto{\pgfqpoint{2.460988in}{1.403387in}}%
\pgfpathlineto{\pgfqpoint{2.464099in}{1.410184in}}%
\pgfpathlineto{\pgfqpoint{2.467210in}{1.409538in}}%
\pgfpathlineto{\pgfqpoint{2.470321in}{1.401140in}}%
\pgfpathlineto{\pgfqpoint{2.473432in}{1.384927in}}%
\pgfpathlineto{\pgfqpoint{2.479654in}{1.330077in}}%
\pgfpathlineto{\pgfqpoint{2.485876in}{1.249502in}}%
\pgfpathlineto{\pgfqpoint{2.498320in}{1.044360in}}%
\pgfpathlineto{\pgfqpoint{2.510764in}{0.844670in}}%
\pgfpathlineto{\pgfqpoint{2.520097in}{0.733459in}}%
\pgfpathlineto{\pgfqpoint{2.526319in}{0.682512in}}%
\pgfpathlineto{\pgfqpoint{2.532541in}{0.648236in}}%
\pgfpathlineto{\pgfqpoint{2.538763in}{0.626541in}}%
\pgfpathlineto{\pgfqpoint{2.548096in}{0.606328in}}%
\pgfpathlineto{\pgfqpoint{2.557428in}{0.586678in}}%
\pgfpathlineto{\pgfqpoint{2.563650in}{0.568632in}}%
\pgfpathlineto{\pgfqpoint{2.572983in}{0.532112in}}%
\pgfpathlineto{\pgfqpoint{2.604093in}{0.394587in}}%
\pgfpathlineto{\pgfqpoint{2.610315in}{0.377184in}}%
\pgfpathlineto{\pgfqpoint{2.616537in}{0.364375in}}%
\pgfpathlineto{\pgfqpoint{2.622759in}{0.355537in}}%
\pgfpathlineto{\pgfqpoint{2.628981in}{0.349848in}}%
\pgfpathlineto{\pgfqpoint{2.635203in}{0.346509in}}%
\pgfpathlineto{\pgfqpoint{2.644536in}{0.344616in}}%
\pgfpathlineto{\pgfqpoint{2.644536in}{0.344616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566379in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.566379in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473544in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.473544in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485739in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.485739in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423069in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.423069in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327598in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.327598in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463284in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.463284in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503987in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.503987in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471821in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.471821in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454945in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.454945in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481556in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.481556in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471765in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.471765in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400559in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.400559in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452115in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.452115in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544504in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.544504in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416914in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.416914in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442264in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.442264in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342911in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.342911in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295524in}{0.343714in}}%
\pgfpathlineto{\pgfqpoint{2.360160in}{0.346292in}}%
\pgfpathlineto{\pgfqpoint{2.424797in}{0.749586in}}%
\pgfpathlineto{\pgfqpoint{2.489433in}{1.108407in}}%
\pgfpathlineto{\pgfqpoint{2.554069in}{0.589302in}}%
\pgfpathlineto{\pgfqpoint{2.618705in}{0.469545in}}%
\pgfpathlineto{\pgfqpoint{2.683341in}{0.343199in}}%
\pgfpathlineto{\pgfqpoint{2.747977in}{0.352287in}}%
\pgfpathlineto{\pgfqpoint{2.812614in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.877250in}{0.348033in}}%
\pgfpathlineto{\pgfqpoint{2.941886in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{3.006522in}{0.346532in}}%
\pgfpathlineto{\pgfqpoint{3.071158in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{3.135794in}{0.346581in}}%
\pgfpathlineto{\pgfqpoint{3.165999in}{0.344413in}}%
\pgfpathlineto{\pgfqpoint{3.165999in}{0.344413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381673in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.381673in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407033in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.407033in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381673in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.381673in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449801in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.449801in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381673in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.381673in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438212in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.438212in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452805in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.452805in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413874in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.413874in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426992in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.426992in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483988in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.483988in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467062in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.467062in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515899in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.515899in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487826in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.487826in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438076in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.438076in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575125in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.575125in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519270in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.519270in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442477in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.442477in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.580552in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.580552in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449472in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.449472in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428954in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.428954in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377912in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.377912in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.451990in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.451990in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454972in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.454972in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551268in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.551268in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531809in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.531809in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464788in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.464788in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468893in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.468893in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418872in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.418872in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494101in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.494101in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430379in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.430379in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510820in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.510820in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381673in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.381673in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423309in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.423309in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553292in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.553292in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487648in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.487648in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648126in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.648126in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512452in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.512452in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492285in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.492285in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478214in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.478214in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.493986in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.493986in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469675in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.469675in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415953in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.415953in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594983in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.594983in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605860in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.605860in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526030in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.526030in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494455in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.494455in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423127in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.423127in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525422in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.525422in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489036in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.489036in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381673in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.381673in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506258in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.506258in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445324in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.445324in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462190in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.462190in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505353in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.505353in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381673in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.381673in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381673in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.381673in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505923in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.505923in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442109in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.442109in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480954in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.480954in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596207in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.596207in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.493406in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.493406in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.433575in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.433575in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443972in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.443972in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210066in}{0.343218in}}%
\pgfpathlineto{\pgfqpoint{2.230533in}{0.345377in}}%
\pgfpathlineto{\pgfqpoint{2.244177in}{0.348658in}}%
\pgfpathlineto{\pgfqpoint{2.257821in}{0.354519in}}%
\pgfpathlineto{\pgfqpoint{2.271465in}{0.364337in}}%
\pgfpathlineto{\pgfqpoint{2.278287in}{0.371258in}}%
\pgfpathlineto{\pgfqpoint{2.285109in}{0.379832in}}%
\pgfpathlineto{\pgfqpoint{2.291931in}{0.390298in}}%
\pgfpathlineto{\pgfqpoint{2.305576in}{0.417802in}}%
\pgfpathlineto{\pgfqpoint{2.319220in}{0.455228in}}%
\pgfpathlineto{\pgfqpoint{2.332864in}{0.503136in}}%
\pgfpathlineto{\pgfqpoint{2.346508in}{0.560694in}}%
\pgfpathlineto{\pgfqpoint{2.366974in}{0.659085in}}%
\pgfpathlineto{\pgfqpoint{2.387441in}{0.757735in}}%
\pgfpathlineto{\pgfqpoint{2.401085in}{0.813947in}}%
\pgfpathlineto{\pgfqpoint{2.407907in}{0.837078in}}%
\pgfpathlineto{\pgfqpoint{2.414729in}{0.856140in}}%
\pgfpathlineto{\pgfqpoint{2.421551in}{0.870723in}}%
\pgfpathlineto{\pgfqpoint{2.428373in}{0.880567in}}%
\pgfpathlineto{\pgfqpoint{2.435195in}{0.885574in}}%
\pgfpathlineto{\pgfqpoint{2.442017in}{0.885806in}}%
\pgfpathlineto{\pgfqpoint{2.448839in}{0.881480in}}%
\pgfpathlineto{\pgfqpoint{2.455662in}{0.872946in}}%
\pgfpathlineto{\pgfqpoint{2.462484in}{0.860668in}}%
\pgfpathlineto{\pgfqpoint{2.476128in}{0.827115in}}%
\pgfpathlineto{\pgfqpoint{2.489772in}{0.785611in}}%
\pgfpathlineto{\pgfqpoint{2.530705in}{0.655312in}}%
\pgfpathlineto{\pgfqpoint{2.544349in}{0.618619in}}%
\pgfpathlineto{\pgfqpoint{2.557993in}{0.586891in}}%
\pgfpathlineto{\pgfqpoint{2.571637in}{0.559976in}}%
\pgfpathlineto{\pgfqpoint{2.585281in}{0.537423in}}%
\pgfpathlineto{\pgfqpoint{2.598925in}{0.518723in}}%
\pgfpathlineto{\pgfqpoint{2.612570in}{0.503449in}}%
\pgfpathlineto{\pgfqpoint{2.626214in}{0.491310in}}%
\pgfpathlineto{\pgfqpoint{2.639858in}{0.482123in}}%
\pgfpathlineto{\pgfqpoint{2.653502in}{0.475711in}}%
\pgfpathlineto{\pgfqpoint{2.667146in}{0.471756in}}%
\pgfpathlineto{\pgfqpoint{2.687613in}{0.469070in}}%
\pgfpathlineto{\pgfqpoint{2.714901in}{0.466381in}}%
\pgfpathlineto{\pgfqpoint{2.728545in}{0.463044in}}%
\pgfpathlineto{\pgfqpoint{2.742189in}{0.457465in}}%
\pgfpathlineto{\pgfqpoint{2.755833in}{0.449609in}}%
\pgfpathlineto{\pgfqpoint{2.776300in}{0.434754in}}%
\pgfpathlineto{\pgfqpoint{2.810410in}{0.409349in}}%
\pgfpathlineto{\pgfqpoint{2.830876in}{0.397677in}}%
\pgfpathlineto{\pgfqpoint{2.851343in}{0.389405in}}%
\pgfpathlineto{\pgfqpoint{2.878631in}{0.381842in}}%
\pgfpathlineto{\pgfqpoint{2.926386in}{0.369297in}}%
\pgfpathlineto{\pgfqpoint{2.987784in}{0.350870in}}%
\pgfpathlineto{\pgfqpoint{3.015073in}{0.345850in}}%
\pgfpathlineto{\pgfqpoint{3.042361in}{0.343378in}}%
\pgfpathlineto{\pgfqpoint{3.076472in}{0.342936in}}%
\pgfpathlineto{\pgfqpoint{3.076472in}{0.342936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474752in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.474752in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454097in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.454097in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769475in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.769475in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448405in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.448405in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424355in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.424355in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421946in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.421946in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422470in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.422470in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407415in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.407415in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574001in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.574001in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428565in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.428565in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738886in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.738886in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444236in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.444236in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517482in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.517482in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434881in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.434881in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465888in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.465888in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454492in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.454492in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565784in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.565784in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413092in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.413092in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375400in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.375400in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439429in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.439429in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716689in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.716689in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423688in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.423688in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630452in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.630452in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380569in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.380569in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734113in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.734113in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513217in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.513217in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426981in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.426981in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473965in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.473965in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404158in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.404158in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528614in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.528614in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619832in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.619832in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705058in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.705058in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836770in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.836770in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379378in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.379378in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417546in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.417546in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492494in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.492494in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464368in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.464368in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649329in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.649329in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584312in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.584312in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394529in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.394529in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389665in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.389665in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450797in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.450797in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521943in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.521943in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531820in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.531820in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.911138in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.911138in}{0.398019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.994510in}{0.341943in}}{\pgfqpoint{1.161489in}{1.121519in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.459106in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{2.459106in}{1.463462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994510in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{1.994510in}{1.463462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994510in}{0.341943in}}%
\pgfpathlineto{\pgfqpoint{3.155999in}{0.341943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.575254in,y=1.546795in,,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont range = 1-10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552630in}{1.691516in}}%
\pgfpathlineto{\pgfqpoint{3.159127in}{1.691516in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.178572in}{1.691516in}}{\pgfqpoint{3.178572in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{3.178572in}{1.972371in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.178572in}{1.991816in}}{\pgfqpoint{3.159127in}{1.991816in}}%
\pgfpathlineto{\pgfqpoint{0.552630in}{1.991816in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.533185in}{1.991816in}}{\pgfqpoint{0.533185in}{1.972371in}}%
\pgfpathlineto{\pgfqpoint{0.533185in}{1.710961in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.533185in}{1.691516in}}{\pgfqpoint{0.552630in}{1.691516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572074in}{1.918899in}}%
\pgfpathlineto{\pgfqpoint{0.766519in}{1.918899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.844297in,y=1.884871in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle n=3\), \(\displaystyle u=3\times300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572074in}{1.783333in}}%
\pgfpathlineto{\pgfqpoint{0.766519in}{1.783333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.844297in,y=1.749305in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle n=1\), \(\displaystyle u=3\times300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953101in}{1.918899in}}%
\pgfpathlineto{\pgfqpoint{2.147545in}{1.918899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.225323in,y=1.884871in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle n=1\), \(\displaystyle u=6\times300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.953101in}{1.783333in}}%
\pgfpathlineto{\pgfqpoint{2.147545in}{1.783333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.225323in,y=1.749305in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont Desired Value}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/heuristic_evaluation_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.277849in}{1.624652in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.277849in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.277849in}{1.624652in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.624652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491447in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.598369in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.598369in}{1.463462in}}%
\pgfpathlineto{\pgfqpoint{0.491447in}{1.463462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675934in}{0.330167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.675934in,y=0.232945in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle -200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044908in}{0.330167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.044908in,y=0.232945in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.413882in}{0.330167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.413882in,y=0.232945in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.044908in,y=0.103333in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \Delta_\textrm{total} [\%]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491447in}{0.330167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.158889in,y=0.301239in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491447in}{0.546562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.158889in,y=0.517634in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.005\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491447in}{0.762958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.158889in,y=0.734030in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.010\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491447in}{0.979353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.158889in,y=0.950425in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.015\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491447in}{1.195749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.158889in,y=1.166820in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.020\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491447in}{1.412144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.158889in,y=1.383216in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.025\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.103333in,y=0.896815in,,bottom,rotate=90.000000]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont Density \(\displaystyle f(\Delta_\textrm{total}) \)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216665in}{0.331452in}}%
\pgfpathlineto{\pgfqpoint{1.220750in}{0.332867in}}%
\pgfpathlineto{\pgfqpoint{1.223472in}{0.335467in}}%
\pgfpathlineto{\pgfqpoint{1.226195in}{0.340378in}}%
\pgfpathlineto{\pgfqpoint{1.228918in}{0.348975in}}%
\pgfpathlineto{\pgfqpoint{1.231641in}{0.363155in}}%
\pgfpathlineto{\pgfqpoint{1.235725in}{0.400142in}}%
\pgfpathlineto{\pgfqpoint{1.239809in}{0.463755in}}%
\pgfpathlineto{\pgfqpoint{1.243893in}{0.560709in}}%
\pgfpathlineto{\pgfqpoint{1.250700in}{0.793679in}}%
\pgfpathlineto{\pgfqpoint{1.262953in}{1.246375in}}%
\pgfpathlineto{\pgfqpoint{1.268398in}{1.361524in}}%
\pgfpathlineto{\pgfqpoint{1.272482in}{1.400946in}}%
\pgfpathlineto{\pgfqpoint{1.275205in}{1.409278in}}%
\pgfpathlineto{\pgfqpoint{1.276566in}{1.409555in}}%
\pgfpathlineto{\pgfqpoint{1.279289in}{1.405168in}}%
\pgfpathlineto{\pgfqpoint{1.287458in}{1.386081in}}%
\pgfpathlineto{\pgfqpoint{1.295626in}{1.377681in}}%
\pgfpathlineto{\pgfqpoint{1.298349in}{1.368612in}}%
\pgfpathlineto{\pgfqpoint{1.301071in}{1.351754in}}%
\pgfpathlineto{\pgfqpoint{1.305156in}{1.307676in}}%
\pgfpathlineto{\pgfqpoint{1.310601in}{1.210656in}}%
\pgfpathlineto{\pgfqpoint{1.318769in}{1.004176in}}%
\pgfpathlineto{\pgfqpoint{1.331022in}{0.693213in}}%
\pgfpathlineto{\pgfqpoint{1.339190in}{0.544288in}}%
\pgfpathlineto{\pgfqpoint{1.344636in}{0.479609in}}%
\pgfpathlineto{\pgfqpoint{1.350081in}{0.442264in}}%
\pgfpathlineto{\pgfqpoint{1.355527in}{0.421490in}}%
\pgfpathlineto{\pgfqpoint{1.363695in}{0.391865in}}%
\pgfpathlineto{\pgfqpoint{1.374586in}{0.349097in}}%
\pgfpathlineto{\pgfqpoint{1.380032in}{0.337462in}}%
\pgfpathlineto{\pgfqpoint{1.384116in}{0.333254in}}%
\pgfpathlineto{\pgfqpoint{1.388200in}{0.331574in}}%
\pgfpathlineto{\pgfqpoint{1.389561in}{0.331421in}}%
\pgfpathlineto{\pgfqpoint{1.389561in}{0.331421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297676in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.297676in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294050in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.294050in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259053in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.259053in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271562in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.271562in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283946in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.283946in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337526in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.337526in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250895in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.250895in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331305in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.331305in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304342in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.304342in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311333in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.311333in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324093in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.324093in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265647in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.265647in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267214in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.267214in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318911in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.318911in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306716in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.306716in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321683in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.321683in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264044in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.264044in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357824in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.357824in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270579in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.270579in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295696in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.295696in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296361in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.296361in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338378in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.338378in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310915in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.310915in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357106in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.357106in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261196in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.261196in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269071in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.269071in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295842in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.295842in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293058in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.293058in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262942in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.262942in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305139in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.305139in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268893in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.268893in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260686in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.260686in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275127in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.275127in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308114in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.308114in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292199in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.292199in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296269in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.296269in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284203in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.284203in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312208in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.312208in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312241in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.312241in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291711in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.291711in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256992in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.256992in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307572in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.307572in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257372in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.257372in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279377in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.279377in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282723in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.282723in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276114in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.276114in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282427in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.282427in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305986in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.305986in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290422in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.290422in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262898in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.262898in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257557in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.257557in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313944in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.313944in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268622in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.268622in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292446in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.292446in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273703in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.273703in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305334in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.305334in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248403in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.248403in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283928in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.283928in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328104in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.328104in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261596in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.261596in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302936in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.302936in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259097in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.259097in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274697in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.274697in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294683in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.294683in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260437in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.260437in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296152in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.296152in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283908in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.283908in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270394in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.270394in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329774in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.329774in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306614in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.306614in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296372in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.296372in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275037in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.275037in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271334in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.271334in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273419in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.273419in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311400in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.311400in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303695in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.303695in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284485in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.284485in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254742in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.254742in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278444in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.278444in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317363in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.317363in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317151in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.317151in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281987in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.281987in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290129in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.290129in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316507in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.316507in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274994in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.274994in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299865in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.299865in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324482in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.324482in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276349in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.276349in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481447in}{0.337036in}}%
\pgfpathlineto{\pgfqpoint{0.507465in}{0.337803in}}%
\pgfpathlineto{\pgfqpoint{0.554981in}{0.340693in}}%
\pgfpathlineto{\pgfqpoint{0.602497in}{0.345515in}}%
\pgfpathlineto{\pgfqpoint{0.650014in}{0.351997in}}%
\pgfpathlineto{\pgfqpoint{0.697530in}{0.360499in}}%
\pgfpathlineto{\pgfqpoint{0.745046in}{0.372175in}}%
\pgfpathlineto{\pgfqpoint{0.792562in}{0.387884in}}%
\pgfpathlineto{\pgfqpoint{0.840079in}{0.407381in}}%
\pgfpathlineto{\pgfqpoint{0.887595in}{0.429829in}}%
\pgfpathlineto{\pgfqpoint{0.982628in}{0.477463in}}%
\pgfpathlineto{\pgfqpoint{1.006386in}{0.487088in}}%
\pgfpathlineto{\pgfqpoint{1.030144in}{0.494060in}}%
\pgfpathlineto{\pgfqpoint{1.053902in}{0.497332in}}%
\pgfpathlineto{\pgfqpoint{1.077660in}{0.495993in}}%
\pgfpathlineto{\pgfqpoint{1.101418in}{0.489479in}}%
\pgfpathlineto{\pgfqpoint{1.125176in}{0.477782in}}%
\pgfpathlineto{\pgfqpoint{1.148935in}{0.461561in}}%
\pgfpathlineto{\pgfqpoint{1.172693in}{0.442111in}}%
\pgfpathlineto{\pgfqpoint{1.220209in}{0.400531in}}%
\pgfpathlineto{\pgfqpoint{1.243967in}{0.381811in}}%
\pgfpathlineto{\pgfqpoint{1.267725in}{0.366071in}}%
\pgfpathlineto{\pgfqpoint{1.291483in}{0.353771in}}%
\pgfpathlineto{\pgfqpoint{1.315242in}{0.344822in}}%
\pgfpathlineto{\pgfqpoint{1.339000in}{0.338750in}}%
\pgfpathlineto{\pgfqpoint{1.362758in}{0.334905in}}%
\pgfpathlineto{\pgfqpoint{1.410274in}{0.331374in}}%
\pgfpathlineto{\pgfqpoint{1.457790in}{0.330418in}}%
\pgfpathlineto{\pgfqpoint{1.457790in}{0.330418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043379in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.043379in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132733in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.132733in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952838in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{0.952838in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905595in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{0.905595in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156882in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.156882in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018750in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.018750in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118517in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.118517in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125167in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.125167in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860722in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{0.860722in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961698in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{0.961698in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151661in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.151661in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117926in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.117926in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147908in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.147908in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890919in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{0.890919in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075043in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.075043in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077887in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.077887in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947251in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{0.947251in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158734in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.158734in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146666in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.146666in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126916in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.126916in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118160in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.118160in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100052in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.100052in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137401in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.137401in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148696in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.148696in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156226in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.156226in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983857in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{0.983857in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161373in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.161373in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032410in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.032410in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988357in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{0.988357in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923404in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{0.923404in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846940in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{0.846940in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629307in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{0.629307in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743978in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{0.743978in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036505in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.036505in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103559in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.103559in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043198in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.043198in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847828in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{0.847828in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868461in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{0.868461in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909901in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{0.909901in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804179in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{0.804179in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020406in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.020406in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817012in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{0.817012in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854029in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{0.854029in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943784in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{0.943784in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134937in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.134937in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013728in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.013728in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688847in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{0.688847in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975465in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{0.975465in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037487in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.037487in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000547in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.000547in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959451in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{0.959451in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061894in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.061894in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113597in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.113597in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857197in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{0.857197in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647400in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{0.647400in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133246in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.133246in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089365in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.089365in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991352in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{0.991352in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912401in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{0.912401in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122996in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.122996in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134495in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.134495in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917464in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{0.917464in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586126in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{0.586126in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982111in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{0.982111in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107144in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.107144in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029172in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.029172in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046435in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.046435in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184633in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.184633in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095149in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.095149in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172704in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.172704in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918929in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{0.918929in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025862in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.025862in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146033in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.146033in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961325in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{0.961325in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024854in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.024854in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991975in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{0.991975in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123824in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.123824in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090853in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.090853in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090454in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.090454in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176329in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.176329in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017558in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.017558in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077467in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.077467in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172485in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.172485in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103429in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.103429in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156271in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.156271in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118613in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.118613in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839253in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{0.839253in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053014in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.053014in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896334in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{0.896334in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144549in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.144549in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050562in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.050562in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966107in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{0.966107in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971973in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{0.971973in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026978in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.026978in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967699in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{0.967699in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063809in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.063809in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996213in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{0.996213in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047210in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.047210in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077606in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.077606in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026087in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.026087in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890433in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{0.890433in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986569in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{0.986569in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101902in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.101902in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618583in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{0.618583in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152225in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.152225in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011616in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.011616in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041978in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.041978in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861827in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{0.861827in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130668in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.130668in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828722in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{0.828722in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086412in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.086412in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127653in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.127653in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863691in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{0.863691in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107167in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.107167in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790743in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{0.790743in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708041in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{0.708041in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775441in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{0.775441in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996879in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{0.996879in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966196in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{0.966196in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131486in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.131486in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088287in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.088287in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857894in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{0.857894in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081033in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.081033in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706316in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{0.706316in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682152in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{0.682152in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001533in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.001533in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081524in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.081524in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970143in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{0.970143in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144648in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.144648in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095558in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.095558in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775604in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{0.775604in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094966in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.094966in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123172in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.123172in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841796in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{0.841796in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039563in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.039563in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141878in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.141878in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901904in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{0.901904in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998961in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{0.998961in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960586in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{0.960586in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991629in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{0.991629in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848136in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{0.848136in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069466in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.069466in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091136in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.091136in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758387in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{0.758387in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852713in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{0.852713in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978875in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{0.978875in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516351in}{0.331121in}}%
\pgfpathlineto{\pgfqpoint{0.559399in}{0.331474in}}%
\pgfpathlineto{\pgfqpoint{0.595272in}{0.334132in}}%
\pgfpathlineto{\pgfqpoint{0.623971in}{0.338833in}}%
\pgfpathlineto{\pgfqpoint{0.645495in}{0.344473in}}%
\pgfpathlineto{\pgfqpoint{0.667019in}{0.352181in}}%
\pgfpathlineto{\pgfqpoint{0.695718in}{0.365481in}}%
\pgfpathlineto{\pgfqpoint{0.738766in}{0.389268in}}%
\pgfpathlineto{\pgfqpoint{0.774639in}{0.408377in}}%
\pgfpathlineto{\pgfqpoint{0.803338in}{0.420731in}}%
\pgfpathlineto{\pgfqpoint{0.832036in}{0.429839in}}%
\pgfpathlineto{\pgfqpoint{0.875084in}{0.439797in}}%
\pgfpathlineto{\pgfqpoint{0.903783in}{0.447078in}}%
\pgfpathlineto{\pgfqpoint{0.932482in}{0.456732in}}%
\pgfpathlineto{\pgfqpoint{1.004228in}{0.483347in}}%
\pgfpathlineto{\pgfqpoint{1.025752in}{0.487950in}}%
\pgfpathlineto{\pgfqpoint{1.054451in}{0.491382in}}%
\pgfpathlineto{\pgfqpoint{1.090324in}{0.495805in}}%
\pgfpathlineto{\pgfqpoint{1.111848in}{0.500583in}}%
\pgfpathlineto{\pgfqpoint{1.154896in}{0.511125in}}%
\pgfpathlineto{\pgfqpoint{1.169246in}{0.511849in}}%
\pgfpathlineto{\pgfqpoint{1.183595in}{0.509518in}}%
\pgfpathlineto{\pgfqpoint{1.197944in}{0.503432in}}%
\pgfpathlineto{\pgfqpoint{1.212294in}{0.493332in}}%
\pgfpathlineto{\pgfqpoint{1.226643in}{0.479476in}}%
\pgfpathlineto{\pgfqpoint{1.240992in}{0.462606in}}%
\pgfpathlineto{\pgfqpoint{1.305564in}{0.380538in}}%
\pgfpathlineto{\pgfqpoint{1.319914in}{0.366909in}}%
\pgfpathlineto{\pgfqpoint{1.334263in}{0.355971in}}%
\pgfpathlineto{\pgfqpoint{1.348612in}{0.347610in}}%
\pgfpathlineto{\pgfqpoint{1.362962in}{0.341515in}}%
\pgfpathlineto{\pgfqpoint{1.377311in}{0.337275in}}%
\pgfpathlineto{\pgfqpoint{1.398835in}{0.333470in}}%
\pgfpathlineto{\pgfqpoint{1.427534in}{0.331336in}}%
\pgfpathlineto{\pgfqpoint{1.427534in}{0.331336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003367in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.003367in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181283in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.181283in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158800in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.158800in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772645in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{0.772645in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024629in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.024629in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040933in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.040933in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104721in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.104721in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919682in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{0.919682in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048003in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.048003in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873683in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{0.873683in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156799in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.156799in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082288in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.082288in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829101in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{0.829101in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974705in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{0.974705in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050917in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.050917in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014899in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.014899in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201488in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.201488in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215299in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.215299in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976041in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{0.976041in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009959in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.009959in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184487in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.184487in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204224in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.204224in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858345in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{0.858345in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215801in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.215801in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000082in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.000082in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843779in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{0.843779in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203951in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.203951in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213819in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.213819in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194261in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.194261in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103025in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.103025in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942253in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{0.942253in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208164in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.208164in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.815249in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{0.815249in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862434in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{0.862434in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157548in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.157548in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081852in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.081852in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113586in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.113586in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209706in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.209706in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215771in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.215771in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037153in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.037153in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043495in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.043495in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214506in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.214506in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206585in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.206585in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133502in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.133502in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189271in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.189271in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976208in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{0.976208in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017257in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.017257in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207555in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.207555in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932189in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{0.932189in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170401in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.170401in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767659in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{0.767659in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728795in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{0.728795in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920308in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{0.920308in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967202in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{0.967202in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052889in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.052889in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202383in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.202383in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763396in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{0.763396in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728083in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{0.728083in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818036in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{0.818036in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818960in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{0.818960in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881147in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{0.881147in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.491447in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.044908in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.044908in}{1.463462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491447in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{0.491447in}{1.463462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491447in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{1.598369in}{0.330167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.044908in,y=1.546795in,,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont range = 11-20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115927in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{3.222849in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{3.222849in}{1.463462in}}%
\pgfpathlineto{\pgfqpoint{2.115927in}{1.463462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.300414in}{0.330167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.300414in,y=0.232945in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle -200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669388in}{0.330167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.669388in,y=0.232945in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038362in}{0.330167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.038362in,y=0.232945in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.669388in,y=0.103333in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \Delta_\textrm{total} [\%]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115927in}{0.330167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.783369in,y=0.301239in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115927in}{0.601347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.783369in,y=0.572419in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.002\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115927in}{0.872526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.783369in,y=0.843598in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.004\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115927in}{1.143706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.783369in,y=1.114778in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.006\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115927in}{1.414885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.783369in,y=1.385957in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.008\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.810729in}{0.334637in}}%
\pgfpathlineto{\pgfqpoint{2.822895in}{0.337948in}}%
\pgfpathlineto{\pgfqpoint{2.835060in}{0.344909in}}%
\pgfpathlineto{\pgfqpoint{2.841143in}{0.350351in}}%
\pgfpathlineto{\pgfqpoint{2.847226in}{0.357519in}}%
\pgfpathlineto{\pgfqpoint{2.853309in}{0.366784in}}%
\pgfpathlineto{\pgfqpoint{2.859391in}{0.378554in}}%
\pgfpathlineto{\pgfqpoint{2.865474in}{0.393262in}}%
\pgfpathlineto{\pgfqpoint{2.871557in}{0.411348in}}%
\pgfpathlineto{\pgfqpoint{2.877640in}{0.433233in}}%
\pgfpathlineto{\pgfqpoint{2.889805in}{0.489857in}}%
\pgfpathlineto{\pgfqpoint{2.901971in}{0.565159in}}%
\pgfpathlineto{\pgfqpoint{2.914136in}{0.659158in}}%
\pgfpathlineto{\pgfqpoint{2.932385in}{0.828769in}}%
\pgfpathlineto{\pgfqpoint{2.968882in}{1.187856in}}%
\pgfpathlineto{\pgfqpoint{2.981047in}{1.283056in}}%
\pgfpathlineto{\pgfqpoint{2.993213in}{1.354151in}}%
\pgfpathlineto{\pgfqpoint{2.999296in}{1.379259in}}%
\pgfpathlineto{\pgfqpoint{3.005378in}{1.396957in}}%
\pgfpathlineto{\pgfqpoint{3.011461in}{1.407094in}}%
\pgfpathlineto{\pgfqpoint{3.017544in}{1.409667in}}%
\pgfpathlineto{\pgfqpoint{3.023627in}{1.404808in}}%
\pgfpathlineto{\pgfqpoint{3.029710in}{1.392783in}}%
\pgfpathlineto{\pgfqpoint{3.035792in}{1.373977in}}%
\pgfpathlineto{\pgfqpoint{3.041875in}{1.348882in}}%
\pgfpathlineto{\pgfqpoint{3.054041in}{1.282234in}}%
\pgfpathlineto{\pgfqpoint{3.066206in}{1.198273in}}%
\pgfpathlineto{\pgfqpoint{3.084455in}{1.052921in}}%
\pgfpathlineto{\pgfqpoint{3.114869in}{0.805416in}}%
\pgfpathlineto{\pgfqpoint{3.127034in}{0.718264in}}%
\pgfpathlineto{\pgfqpoint{3.139200in}{0.643538in}}%
\pgfpathlineto{\pgfqpoint{3.151365in}{0.584109in}}%
\pgfpathlineto{\pgfqpoint{3.157448in}{0.560779in}}%
\pgfpathlineto{\pgfqpoint{3.163531in}{0.541899in}}%
\pgfpathlineto{\pgfqpoint{3.169614in}{0.527502in}}%
\pgfpathlineto{\pgfqpoint{3.175697in}{0.517518in}}%
\pgfpathlineto{\pgfqpoint{3.181779in}{0.511772in}}%
\pgfpathlineto{\pgfqpoint{3.187862in}{0.509986in}}%
\pgfpathlineto{\pgfqpoint{3.193945in}{0.511781in}}%
\pgfpathlineto{\pgfqpoint{3.200028in}{0.516697in}}%
\pgfpathlineto{\pgfqpoint{3.206111in}{0.524199in}}%
\pgfpathlineto{\pgfqpoint{3.218276in}{0.544607in}}%
\pgfpathlineto{\pgfqpoint{3.232849in}{0.572695in}}%
\pgfpathlineto{\pgfqpoint{3.232849in}{0.572695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969472in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{2.969472in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.030907in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{3.030907in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002836in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{3.002836in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058180in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{3.058180in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.020215in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{3.020215in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013780in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{3.013780in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043830in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{3.043830in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.098630in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{3.098630in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113343in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{3.113343in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978991in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{2.978991in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.966073in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{2.966073in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958404in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{2.958404in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.053805in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{3.053805in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105927in}{0.332604in}}%
\pgfpathlineto{\pgfqpoint{2.154061in}{0.343127in}}%
\pgfpathlineto{\pgfqpoint{2.210236in}{0.371179in}}%
\pgfpathlineto{\pgfqpoint{2.266412in}{0.342879in}}%
\pgfpathlineto{\pgfqpoint{2.322587in}{0.330260in}}%
\pgfpathlineto{\pgfqpoint{2.434938in}{0.330902in}}%
\pgfpathlineto{\pgfqpoint{2.491113in}{0.359066in}}%
\pgfpathlineto{\pgfqpoint{2.547289in}{0.520800in}}%
\pgfpathlineto{\pgfqpoint{2.603464in}{0.832566in}}%
\pgfpathlineto{\pgfqpoint{2.659640in}{1.086711in}}%
\pgfpathlineto{\pgfqpoint{2.715815in}{1.435072in}}%
\pgfpathlineto{\pgfqpoint{2.771990in}{1.146782in}}%
\pgfpathlineto{\pgfqpoint{2.828166in}{0.601843in}}%
\pgfpathlineto{\pgfqpoint{2.884341in}{0.366585in}}%
\pgfpathlineto{\pgfqpoint{2.940517in}{0.332085in}}%
\pgfpathlineto{\pgfqpoint{2.940517in}{0.332085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705596in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{2.705596in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693705in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{2.693705in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749261in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{2.749261in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.680292in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{2.680292in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.805397in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{2.805397in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747351in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{2.747351in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659143in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{2.659143in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703252in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{2.703252in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.730580in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{2.730580in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.751283in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{2.751283in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.800616in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{2.800616in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637462in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{2.637462in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717764in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{2.717764in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769667in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{2.769667in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555722in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{2.555722in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740978in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{2.740978in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729643in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{2.729643in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787992in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{2.787992in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710479in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{2.710479in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782030in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{2.782030in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581618in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{2.581618in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686545in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{2.686545in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737819in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{2.737819in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781045in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{2.781045in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618273in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{2.618273in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723096in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{2.723096in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753836in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{2.753836in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753230in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{2.753230in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611717in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{2.611717in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209800in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{2.209800in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722761in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{2.722761in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592853in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{2.592853in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698187in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{2.698187in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766947in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{2.766947in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724053in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{2.724053in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651951in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{2.651951in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.709025in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{2.709025in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722057in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{2.722057in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612661in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{2.612661in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574296in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{2.574296in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664345in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{2.664345in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707449in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{2.707449in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.811141in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{2.811141in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625591in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{2.625591in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682289in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{2.682289in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728561in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{2.728561in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739032in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{2.739032in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603024in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{2.603024in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645139in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{2.645139in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748889in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{2.748889in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728851in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{2.728851in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673975in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{2.673975in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622428in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{2.622428in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611822in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{2.611822in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770682in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{2.770682in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712271in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{2.712271in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121712in}{0.331407in}}%
\pgfpathlineto{\pgfqpoint{2.150396in}{0.331786in}}%
\pgfpathlineto{\pgfqpoint{2.179081in}{0.334337in}}%
\pgfpathlineto{\pgfqpoint{2.200595in}{0.338124in}}%
\pgfpathlineto{\pgfqpoint{2.222109in}{0.343833in}}%
\pgfpathlineto{\pgfqpoint{2.250793in}{0.354096in}}%
\pgfpathlineto{\pgfqpoint{2.308163in}{0.378216in}}%
\pgfpathlineto{\pgfqpoint{2.329677in}{0.388990in}}%
\pgfpathlineto{\pgfqpoint{2.344019in}{0.398076in}}%
\pgfpathlineto{\pgfqpoint{2.358362in}{0.409512in}}%
\pgfpathlineto{\pgfqpoint{2.372704in}{0.423793in}}%
\pgfpathlineto{\pgfqpoint{2.387046in}{0.441045in}}%
\pgfpathlineto{\pgfqpoint{2.408560in}{0.471767in}}%
\pgfpathlineto{\pgfqpoint{2.437245in}{0.518237in}}%
\pgfpathlineto{\pgfqpoint{2.494614in}{0.613097in}}%
\pgfpathlineto{\pgfqpoint{2.516128in}{0.645148in}}%
\pgfpathlineto{\pgfqpoint{2.530471in}{0.663826in}}%
\pgfpathlineto{\pgfqpoint{2.544813in}{0.679818in}}%
\pgfpathlineto{\pgfqpoint{2.566327in}{0.699755in}}%
\pgfpathlineto{\pgfqpoint{2.580669in}{0.712790in}}%
\pgfpathlineto{\pgfqpoint{2.595011in}{0.728894in}}%
\pgfpathlineto{\pgfqpoint{2.602183in}{0.739135in}}%
\pgfpathlineto{\pgfqpoint{2.609354in}{0.751365in}}%
\pgfpathlineto{\pgfqpoint{2.616525in}{0.765914in}}%
\pgfpathlineto{\pgfqpoint{2.630867in}{0.802835in}}%
\pgfpathlineto{\pgfqpoint{2.645210in}{0.850438in}}%
\pgfpathlineto{\pgfqpoint{2.659552in}{0.907133in}}%
\pgfpathlineto{\pgfqpoint{2.702580in}{1.088468in}}%
\pgfpathlineto{\pgfqpoint{2.716922in}{1.133977in}}%
\pgfpathlineto{\pgfqpoint{2.724093in}{1.150985in}}%
\pgfpathlineto{\pgfqpoint{2.731264in}{1.163529in}}%
\pgfpathlineto{\pgfqpoint{2.738436in}{1.171265in}}%
\pgfpathlineto{\pgfqpoint{2.745607in}{1.173957in}}%
\pgfpathlineto{\pgfqpoint{2.752778in}{1.171479in}}%
\pgfpathlineto{\pgfqpoint{2.759949in}{1.163811in}}%
\pgfpathlineto{\pgfqpoint{2.767120in}{1.151033in}}%
\pgfpathlineto{\pgfqpoint{2.774292in}{1.133319in}}%
\pgfpathlineto{\pgfqpoint{2.781463in}{1.110927in}}%
\pgfpathlineto{\pgfqpoint{2.795805in}{1.053519in}}%
\pgfpathlineto{\pgfqpoint{2.810148in}{0.982246in}}%
\pgfpathlineto{\pgfqpoint{2.831661in}{0.858732in}}%
\pgfpathlineto{\pgfqpoint{2.867517in}{0.647653in}}%
\pgfpathlineto{\pgfqpoint{2.881860in}{0.573668in}}%
\pgfpathlineto{\pgfqpoint{2.896202in}{0.509990in}}%
\pgfpathlineto{\pgfqpoint{2.910545in}{0.457823in}}%
\pgfpathlineto{\pgfqpoint{2.924887in}{0.417155in}}%
\pgfpathlineto{\pgfqpoint{2.939229in}{0.386992in}}%
\pgfpathlineto{\pgfqpoint{2.953572in}{0.365716in}}%
\pgfpathlineto{\pgfqpoint{2.967914in}{0.351448in}}%
\pgfpathlineto{\pgfqpoint{2.982257in}{0.342357in}}%
\pgfpathlineto{\pgfqpoint{2.996599in}{0.336863in}}%
\pgfpathlineto{\pgfqpoint{3.010942in}{0.333737in}}%
\pgfpathlineto{\pgfqpoint{3.032455in}{0.331663in}}%
\pgfpathlineto{\pgfqpoint{3.032455in}{0.331663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724546in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{2.724546in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782744in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{2.782744in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.472643in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{2.472643in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743482in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{2.743482in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.704746in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{2.704746in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.772272in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{2.772272in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707380in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{2.707380in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820787in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{2.820787in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659727in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{2.659727in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706574in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{2.706574in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568134in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{2.568134in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706460in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{2.706460in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549591in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{2.549591in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723864in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{2.723864in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.765660in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{2.765660in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749786in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{2.749786in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683647in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{2.683647in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822668in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{2.822668in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818612in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{2.818612in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675898in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{2.675898in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425447in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{2.425447in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779324in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{2.779324in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.576994in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{2.576994in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820935in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{2.820935in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310011in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{2.310011in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457202in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{2.457202in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.733705in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{2.733705in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.773060in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{2.773060in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.732438in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{2.732438in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652580in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{2.652580in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.552899in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{2.552899in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.570872in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{2.570872in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515188in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{2.515188in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844156in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{2.844156in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815475in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{2.815475in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731664in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{2.731664in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668878in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{2.668878in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562789in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{2.562789in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564191in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{2.564191in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803948in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{2.803948in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804633in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{2.804633in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.764683in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{2.764683in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742073in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{2.742073in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715472in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{2.715472in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447551in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{2.447551in}{0.386832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.115927in}{0.330167in}}{\pgfqpoint{1.106922in}{1.133295in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.669388in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{2.669388in}{1.463462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115927in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{2.115927in}{1.463462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115927in}{0.330167in}}%
\pgfpathlineto{\pgfqpoint{3.222849in}{0.330167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.669388in,y=1.546795in,,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont range = 1-10}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/legend_scenarios.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.341197in}{0.348911in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.341197in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.341197in}{0.348911in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.348911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.317647,0.039216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.317647,0.039216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.038889in}{0.193355in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.193355in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.261411in}}%
\pgfpathlineto{\pgfqpoint{0.038889in}{0.261411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.311111in,y=0.193355in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont EBHS: Result}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.597656,0.199219,0.398438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.597656,0.199219,0.398438}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.038889in}{0.057789in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.057789in}}%
\pgfpathlineto{\pgfqpoint{0.233333in}{0.125844in}}%
\pgfpathlineto{\pgfqpoint{0.038889in}{0.125844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.311111in,y=0.057789in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont EBHS: Expanded Nodes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.400000,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.400000,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685360in}{0.193355in}}%
\pgfpathlineto{\pgfqpoint{1.879804in}{0.193355in}}%
\pgfpathlineto{\pgfqpoint{1.879804in}{0.261411in}}%
\pgfpathlineto{\pgfqpoint{1.685360in}{0.261411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.957582in,y=0.193355in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont Baseline: Result}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.705882,0.674510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.705882,0.674510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685360in}{0.057789in}}%
\pgfpathlineto{\pgfqpoint{1.879804in}{0.057789in}}%
\pgfpathlineto{\pgfqpoint{1.879804in}{0.125844in}}%
\pgfpathlineto{\pgfqpoint{1.685360in}{0.125844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.957582in,y=0.057789in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont Baseline: Expanded Nodes}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/parking_scenarios.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.486924in}{2.155038in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{2.155038in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.155038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409917in}{1.142170in}}%
\pgfpathlineto{\pgfqpoint{2.164180in}{1.142170in}}%
\pgfpathlineto{\pgfqpoint{2.164180in}{1.896433in}}%
\pgfpathlineto{\pgfqpoint{1.409917in}{1.896433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.409917in}{1.142170in}}{\pgfqpoint{0.754263in}{0.754263in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403328in}{1.387002in}}%
\pgfpathlineto{\pgfqpoint{1.542217in}{1.525891in}}%
\pgfpathmoveto{\pgfqpoint{1.403328in}{1.525891in}}%
\pgfpathlineto{\pgfqpoint{1.542217in}{1.387002in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.409917in}{1.142170in}}{\pgfqpoint{0.754263in}{0.754263in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434755in}{1.236778in}}%
\pgfpathlineto{\pgfqpoint{1.573644in}{1.375667in}}%
\pgfpathmoveto{\pgfqpoint{1.434755in}{1.375667in}}%
\pgfpathlineto{\pgfqpoint{1.573644in}{1.236778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.409917in}{1.142170in}}{\pgfqpoint{0.754263in}{0.754263in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787049in}{1.368449in}}%
\pgfpathlineto{\pgfqpoint{1.598483in}{1.368449in}}%
\pgfpathlineto{\pgfqpoint{1.598483in}{1.142170in}}%
\pgfpathlineto{\pgfqpoint{1.787049in}{1.142170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.409917in}{1.142170in}}{\pgfqpoint{0.754263in}{0.754263in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975614in}{1.368449in}}%
\pgfpathlineto{\pgfqpoint{1.787049in}{1.368449in}}%
\pgfpathlineto{\pgfqpoint{1.787049in}{1.142170in}}%
\pgfpathlineto{\pgfqpoint{1.975614in}{1.142170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.409917in}{1.142170in}}{\pgfqpoint{0.754263in}{0.754263in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164180in}{1.368449in}}%
\pgfpathlineto{\pgfqpoint{1.975614in}{1.368449in}}%
\pgfpathlineto{\pgfqpoint{1.975614in}{1.142170in}}%
\pgfpathlineto{\pgfqpoint{2.164180in}{1.142170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.409917in}{1.142170in}}{\pgfqpoint{0.754263in}{0.754263in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598483in}{1.896433in}}%
\pgfpathlineto{\pgfqpoint{1.409917in}{1.896433in}}%
\pgfpathlineto{\pgfqpoint{1.409917in}{1.670154in}}%
\pgfpathlineto{\pgfqpoint{1.598483in}{1.670154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.409917in}{1.142170in}}{\pgfqpoint{0.754263in}{0.754263in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787049in}{1.896433in}}%
\pgfpathlineto{\pgfqpoint{1.598483in}{1.896433in}}%
\pgfpathlineto{\pgfqpoint{1.598483in}{1.670154in}}%
\pgfpathlineto{\pgfqpoint{1.787049in}{1.670154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.409917in}{1.142170in}}{\pgfqpoint{0.754263in}{0.754263in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975614in}{1.896433in}}%
\pgfpathlineto{\pgfqpoint{1.787049in}{1.896433in}}%
\pgfpathlineto{\pgfqpoint{1.787049in}{1.670154in}}%
\pgfpathlineto{\pgfqpoint{1.975614in}{1.670154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.409917in}{1.142170in}}{\pgfqpoint{0.754263in}{0.754263in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164180in}{1.896433in}}%
\pgfpathlineto{\pgfqpoint{1.975614in}{1.896433in}}%
\pgfpathlineto{\pgfqpoint{1.975614in}{1.670154in}}%
\pgfpathlineto{\pgfqpoint{2.164180in}{1.670154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.409917in}{1.142170in}}{\pgfqpoint{0.754263in}{0.754263in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599111in}{1.494159in}}%
\pgfpathlineto{\pgfqpoint{1.448259in}{1.494159in}}%
\pgfpathlineto{\pgfqpoint{1.448259in}{1.418733in}}%
\pgfpathlineto{\pgfqpoint{1.599111in}{1.418733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.409917in}{1.142170in}}{\pgfqpoint{0.754263in}{0.754263in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780763in}{1.267880in}}%
\pgfpathlineto{\pgfqpoint{1.780763in}{1.117028in}}%
\pgfpathlineto{\pgfqpoint{1.856189in}{1.117028in}}%
\pgfpathlineto{\pgfqpoint{1.856189in}{1.267880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.409917in}{1.142170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.409917in,y=1.044948in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787049in}{1.142170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.787049in,y=1.044948in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164180in}{1.142170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.164180in,y=1.044948in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.409917in}{1.142170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.257332in,y=1.108690in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.409917in}{1.519301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.201969in,y=1.485822in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.409917in}{1.896433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.201969in,y=1.862954in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.409917in}{1.142170in}}{\pgfqpoint{0.754263in}{0.754263in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472772in}{1.456446in}}%
\pgfpathlineto{\pgfqpoint{1.487821in}{1.455542in}}%
\pgfpathlineto{\pgfqpoint{1.495278in}{1.454415in}}%
\pgfpathlineto{\pgfqpoint{1.480634in}{1.457999in}}%
\pgfpathlineto{\pgfqpoint{1.466524in}{1.463310in}}%
\pgfpathlineto{\pgfqpoint{1.453152in}{1.470272in}}%
\pgfpathlineto{\pgfqpoint{1.451549in}{1.471249in}}%
\pgfpathlineto{\pgfqpoint{1.463863in}{1.462551in}}%
\pgfpathlineto{\pgfqpoint{1.475048in}{1.452442in}}%
\pgfpathlineto{\pgfqpoint{1.484942in}{1.441067in}}%
\pgfpathlineto{\pgfqpoint{1.493403in}{1.428589in}}%
\pgfpathlineto{\pgfqpoint{1.500310in}{1.415187in}}%
\pgfpathlineto{\pgfqpoint{1.505562in}{1.401056in}}%
\pgfpathlineto{\pgfqpoint{1.509085in}{1.386397in}}%
\pgfpathlineto{\pgfqpoint{1.510828in}{1.371422in}}%
\pgfpathlineto{\pgfqpoint{1.510766in}{1.356346in}}%
\pgfpathlineto{\pgfqpoint{1.508899in}{1.341386in}}%
\pgfpathlineto{\pgfqpoint{1.507612in}{1.335313in}}%
\pgfpathlineto{\pgfqpoint{1.505009in}{1.320463in}}%
\pgfpathlineto{\pgfqpoint{1.504200in}{1.306222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409917in}{1.142170in}}%
\pgfpathlineto{\pgfqpoint{1.409917in}{1.896433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164180in}{1.142170in}}%
\pgfpathlineto{\pgfqpoint{2.164180in}{1.896433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409917in}{1.142170in}}%
\pgfpathlineto{\pgfqpoint{2.164180in}{1.142170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409917in}{1.896433in}}%
\pgfpathlineto{\pgfqpoint{2.164180in}{1.896433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435866in}{0.237054in}}%
\pgfpathlineto{\pgfqpoint{3.138232in}{0.237054in}}%
\pgfpathlineto{\pgfqpoint{3.138232in}{0.991317in}}%
\pgfpathlineto{\pgfqpoint{0.435866in}{0.991317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435866in}{0.237054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.435866in,y=0.139832in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976339in}{0.237054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.976339in,y=0.139832in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516812in}{0.237054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.516812in,y=0.139832in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057285in}{0.237054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.057285in,y=0.139832in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.597758in}{0.237054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.597758in,y=0.139832in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.138232in}{0.237054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.138232in,y=0.139832in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435866in}{0.237054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.194931in,y=0.203575in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435866in}{0.614186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.194931in,y=0.580706in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435866in}{0.991317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.194931in,y=0.957838in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435866in}{0.237054in}}%
\pgfpathlineto{\pgfqpoint{0.435866in}{0.991317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138232in}{0.237054in}}%
\pgfpathlineto{\pgfqpoint{3.138232in}{0.991317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435866in}{0.237054in}}%
\pgfpathlineto{\pgfqpoint{3.138232in}{0.237054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435866in}{0.991317in}}%
\pgfpathlineto{\pgfqpoint{3.138232in}{0.991317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/parking_scenarios_0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.464180in}{2.464180in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.464180in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.464180in}{2.464180in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.464180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.011667in}{0.011667in}}%
\pgfpathlineto{\pgfqpoint{2.452513in}{0.011667in}}%
\pgfpathlineto{\pgfqpoint{2.452513in}{2.452513in}}%
\pgfpathlineto{\pgfqpoint{0.011667in}{2.452513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.186667in}{0.827513in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.126667in,height=1.223333in]{parking_scenarios_0-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.230000in}{0.840847in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.246667in,height=0.896667in]{parking_scenarios_0-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.011667in}{0.011667in}}{\pgfqpoint{2.440847in}{2.440847in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621878in}{0.743921in}}%
\pgfpathlineto{\pgfqpoint{0.011667in}{0.743921in}}%
\pgfpathlineto{\pgfqpoint{0.011667in}{0.011667in}}%
\pgfpathlineto{\pgfqpoint{0.621878in}{0.011667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.011667in}{0.011667in}}{\pgfqpoint{2.440847in}{2.440847in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232090in}{0.743921in}}%
\pgfpathlineto{\pgfqpoint{0.621878in}{0.743921in}}%
\pgfpathlineto{\pgfqpoint{0.621878in}{0.011667in}}%
\pgfpathlineto{\pgfqpoint{1.232090in}{0.011667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.011667in}{0.011667in}}{\pgfqpoint{2.440847in}{2.440847in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842302in}{0.743921in}}%
\pgfpathlineto{\pgfqpoint{1.232090in}{0.743921in}}%
\pgfpathlineto{\pgfqpoint{1.232090in}{0.011667in}}%
\pgfpathlineto{\pgfqpoint{1.842302in}{0.011667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.011667in}{0.011667in}}{\pgfqpoint{2.440847in}{2.440847in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452513in}{0.743921in}}%
\pgfpathlineto{\pgfqpoint{1.842302in}{0.743921in}}%
\pgfpathlineto{\pgfqpoint{1.842302in}{0.011667in}}%
\pgfpathlineto{\pgfqpoint{2.452513in}{0.011667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.011667in}{0.011667in}}{\pgfqpoint{2.440847in}{2.440847in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621878in}{2.452513in}}%
\pgfpathlineto{\pgfqpoint{0.011667in}{2.452513in}}%
\pgfpathlineto{\pgfqpoint{0.011667in}{1.720259in}}%
\pgfpathlineto{\pgfqpoint{0.621878in}{1.720259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.011667in}{0.011667in}}{\pgfqpoint{2.440847in}{2.440847in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842302in}{2.452513in}}%
\pgfpathlineto{\pgfqpoint{1.232090in}{2.452513in}}%
\pgfpathlineto{\pgfqpoint{1.232090in}{1.720259in}}%
\pgfpathlineto{\pgfqpoint{1.842302in}{1.720259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.011667in}{0.011667in}}{\pgfqpoint{2.440847in}{2.440847in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452513in}{2.452513in}}%
\pgfpathlineto{\pgfqpoint{1.842302in}{2.452513in}}%
\pgfpathlineto{\pgfqpoint{1.842302in}{1.720259in}}%
\pgfpathlineto{\pgfqpoint{2.452513in}{1.720259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.011667in}{0.011667in}}{\pgfqpoint{2.440847in}{2.440847in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293111in}{1.293111in}}%
\pgfpathlineto{\pgfqpoint{1.171069in}{1.293111in}}%
\pgfpathlineto{\pgfqpoint{1.171069in}{1.171069in}}%
\pgfpathlineto{\pgfqpoint{1.293111in}{1.171069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.011667in}{0.011667in}}{\pgfqpoint{2.440847in}{2.440847in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395161in}{1.403094in}}%
\pgfpathlineto{\pgfqpoint{0.151077in}{0.980327in}}%
\pgfpathlineto{\pgfqpoint{0.362460in}{0.858285in}}%
\pgfpathlineto{\pgfqpoint{0.606545in}{1.281052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.011667in}{0.011667in}}{\pgfqpoint{2.440847in}{2.440847in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804942in}{2.330471in}}%
\pgfpathlineto{\pgfqpoint{0.804942in}{1.842302in}}%
\pgfpathlineto{\pgfqpoint{1.049027in}{1.842302in}}%
\pgfpathlineto{\pgfqpoint{1.049027in}{2.330471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.011667in}{0.011667in}}{\pgfqpoint{2.440847in}{2.440847in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.296432in}{0.988005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.011667in}{0.011667in}}{\pgfqpoint{2.440847in}{2.440847in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.400000,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.296432in}{0.988005in}}%
\pgfpathlineto{\pgfqpoint{0.319558in}{1.030989in}}%
\pgfpathlineto{\pgfqpoint{0.330144in}{1.052981in}}%
\pgfpathlineto{\pgfqpoint{0.347950in}{1.098404in}}%
\pgfpathlineto{\pgfqpoint{0.354778in}{1.121834in}}%
\pgfpathlineto{\pgfqpoint{0.369829in}{1.168242in}}%
\pgfpathlineto{\pgfqpoint{0.379413in}{1.190686in}}%
\pgfpathlineto{\pgfqpoint{0.402529in}{1.233650in}}%
\pgfpathlineto{\pgfqpoint{0.415976in}{1.254015in}}%
\pgfpathlineto{\pgfqpoint{0.446410in}{1.292147in}}%
\pgfpathlineto{\pgfqpoint{0.463287in}{1.309776in}}%
\pgfpathlineto{\pgfqpoint{0.497040in}{1.345033in}}%
\pgfpathlineto{\pgfqpoint{0.513108in}{1.363406in}}%
\pgfpathlineto{\pgfqpoint{0.544691in}{1.400630in}}%
\pgfpathlineto{\pgfqpoint{0.560482in}{1.419241in}}%
\pgfpathlineto{\pgfqpoint{0.594220in}{1.454483in}}%
\pgfpathlineto{\pgfqpoint{0.612613in}{1.470524in}}%
\pgfpathlineto{\pgfqpoint{0.652115in}{1.499156in}}%
\pgfpathlineto{\pgfqpoint{0.673083in}{1.511645in}}%
\pgfpathlineto{\pgfqpoint{0.717073in}{1.532743in}}%
\pgfpathlineto{\pgfqpoint{0.739937in}{1.541276in}}%
\pgfpathlineto{\pgfqpoint{0.786993in}{1.554157in}}%
\pgfpathlineto{\pgfqpoint{0.811016in}{1.558459in}}%
\pgfpathlineto{\pgfqpoint{0.859618in}{1.562708in}}%
\pgfpathlineto{\pgfqpoint{0.884023in}{1.562640in}}%
\pgfpathlineto{\pgfqpoint{0.932601in}{1.558118in}}%
\pgfpathlineto{\pgfqpoint{0.956599in}{1.553682in}}%
\pgfpathlineto{\pgfqpoint{0.909615in}{1.566827in}}%
\pgfpathlineto{\pgfqpoint{0.886799in}{1.575488in}}%
\pgfpathlineto{\pgfqpoint{0.842928in}{1.596832in}}%
\pgfpathlineto{\pgfqpoint{0.822031in}{1.609438in}}%
\pgfpathlineto{\pgfqpoint{0.782690in}{1.638291in}}%
\pgfpathlineto{\pgfqpoint{0.764388in}{1.654435in}}%
\pgfpathlineto{\pgfqpoint{0.797928in}{1.619005in}}%
\pgfpathlineto{\pgfqpoint{0.813044in}{1.599845in}}%
\pgfpathlineto{\pgfqpoint{0.839699in}{1.558983in}}%
\pgfpathlineto{\pgfqpoint{0.851141in}{1.537426in}}%
\pgfpathlineto{\pgfqpoint{0.832233in}{1.582401in}}%
\pgfpathlineto{\pgfqpoint{0.824834in}{1.605657in}}%
\pgfpathlineto{\pgfqpoint{0.812854in}{1.652974in}}%
\pgfpathlineto{\pgfqpoint{0.807933in}{1.676880in}}%
\pgfpathlineto{\pgfqpoint{0.801706in}{1.725269in}}%
\pgfpathlineto{\pgfqpoint{0.801316in}{1.774055in}}%
\pgfpathlineto{\pgfqpoint{0.806769in}{1.822537in}}%
\pgfpathlineto{\pgfqpoint{0.817986in}{1.870017in}}%
\pgfpathlineto{\pgfqpoint{0.823725in}{1.887641in}}%
\pgfpathlineto{\pgfqpoint{0.839893in}{1.933703in}}%
\pgfpathlineto{\pgfqpoint{0.856061in}{1.979765in}}%
\pgfpathlineto{\pgfqpoint{0.872229in}{2.025827in}}%
\pgfpathlineto{\pgfqpoint{0.888397in}{2.071888in}}%
\pgfpathlineto{\pgfqpoint{0.904025in}{2.116410in}}%
\pgfpathlineto{\pgfqpoint{0.917394in}{2.163330in}}%
\pgfpathlineto{\pgfqpoint{0.925049in}{2.211514in}}%
\pgfpathlineto{\pgfqpoint{0.926984in}{2.251144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.011667in}{0.011667in}}{\pgfqpoint{2.440847in}{2.440847in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.317647,0.039216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.296432in}{0.988005in}}%
\pgfpathlineto{\pgfqpoint{0.274616in}{0.944367in}}%
\pgfpathlineto{\pgfqpoint{0.265709in}{0.921646in}}%
\pgfpathlineto{\pgfqpoint{0.282154in}{0.967609in}}%
\pgfpathlineto{\pgfqpoint{0.290377in}{0.990591in}}%
\pgfpathlineto{\pgfqpoint{0.306822in}{1.036555in}}%
\pgfpathlineto{\pgfqpoint{0.315045in}{1.059536in}}%
\pgfpathlineto{\pgfqpoint{0.334205in}{1.104404in}}%
\pgfpathlineto{\pgfqpoint{0.345768in}{1.125896in}}%
\pgfpathlineto{\pgfqpoint{0.372652in}{1.166608in}}%
\pgfpathlineto{\pgfqpoint{0.387875in}{1.185683in}}%
\pgfpathlineto{\pgfqpoint{0.421613in}{1.220925in}}%
\pgfpathlineto{\pgfqpoint{0.440006in}{1.236965in}}%
\pgfpathlineto{\pgfqpoint{0.476791in}{1.269047in}}%
\pgfpathlineto{\pgfqpoint{0.494446in}{1.285900in}}%
\pgfpathlineto{\pgfqpoint{0.531215in}{1.317967in}}%
\pgfpathlineto{\pgfqpoint{0.550975in}{1.332290in}}%
\pgfpathlineto{\pgfqpoint{0.592890in}{1.357256in}}%
\pgfpathlineto{\pgfqpoint{0.614895in}{1.367810in}}%
\pgfpathlineto{\pgfqpoint{0.658233in}{1.390218in}}%
\pgfpathlineto{\pgfqpoint{0.678816in}{1.403329in}}%
\pgfpathlineto{\pgfqpoint{0.720732in}{1.428296in}}%
\pgfpathlineto{\pgfqpoint{0.742737in}{1.438849in}}%
\pgfpathlineto{\pgfqpoint{0.788445in}{1.455908in}}%
\pgfpathlineto{\pgfqpoint{0.811984in}{1.462351in}}%
\pgfpathlineto{\pgfqpoint{0.860007in}{1.470951in}}%
\pgfpathlineto{\pgfqpoint{0.884319in}{1.473077in}}%
\pgfpathlineto{\pgfqpoint{0.933111in}{1.474404in}}%
\pgfpathlineto{\pgfqpoint{0.957515in}{1.473970in}}%
\pgfpathlineto{\pgfqpoint{1.006305in}{1.472368in}}%
\pgfpathlineto{\pgfqpoint{1.030701in}{1.471568in}}%
\pgfpathlineto{\pgfqpoint{1.079278in}{1.467047in}}%
\pgfpathlineto{\pgfqpoint{1.103277in}{1.462610in}}%
\pgfpathlineto{\pgfqpoint{1.151273in}{1.453737in}}%
\pgfpathlineto{\pgfqpoint{1.175449in}{1.450385in}}%
\pgfpathlineto{\pgfqpoint{1.224049in}{1.445862in}}%
\pgfpathlineto{\pgfqpoint{1.248428in}{1.444695in}}%
\pgfpathlineto{\pgfqpoint{1.199851in}{1.449216in}}%
\pgfpathlineto{\pgfqpoint{1.175852in}{1.453653in}}%
\pgfpathlineto{\pgfqpoint{1.223849in}{1.444780in}}%
\pgfpathlineto{\pgfqpoint{1.248025in}{1.441427in}}%
\pgfpathlineto{\pgfqpoint{1.296625in}{1.436904in}}%
\pgfpathlineto{\pgfqpoint{1.321004in}{1.435738in}}%
\pgfpathlineto{\pgfqpoint{1.272426in}{1.440259in}}%
\pgfpathlineto{\pgfqpoint{1.248428in}{1.444695in}}%
\pgfpathlineto{\pgfqpoint{1.296425in}{1.435822in}}%
\pgfpathlineto{\pgfqpoint{1.320601in}{1.432470in}}%
\pgfpathlineto{\pgfqpoint{1.272626in}{1.441338in}}%
\pgfpathlineto{\pgfqpoint{1.249124in}{1.447914in}}%
\pgfpathlineto{\pgfqpoint{1.296128in}{1.434763in}}%
\pgfpathlineto{\pgfqpoint{1.319905in}{1.429251in}}%
\pgfpathlineto{\pgfqpoint{1.367902in}{1.420378in}}%
\pgfpathlineto{\pgfqpoint{1.392078in}{1.417025in}}%
\pgfpathlineto{\pgfqpoint{1.344103in}{1.425894in}}%
\pgfpathlineto{\pgfqpoint{1.320601in}{1.432470in}}%
\pgfpathlineto{\pgfqpoint{1.367605in}{1.419319in}}%
\pgfpathlineto{\pgfqpoint{1.391382in}{1.413807in}}%
\pgfpathlineto{\pgfqpoint{1.344399in}{1.426952in}}%
\pgfpathlineto{\pgfqpoint{1.321583in}{1.435613in}}%
\pgfpathlineto{\pgfqpoint{1.366094in}{1.415585in}}%
\pgfpathlineto{\pgfqpoint{1.387880in}{1.404579in}}%
\pgfpathlineto{\pgfqpoint{1.345348in}{1.428526in}}%
\pgfpathlineto{\pgfqpoint{1.324640in}{1.441446in}}%
\pgfpathlineto{\pgfqpoint{1.285299in}{1.470299in}}%
\pgfpathlineto{\pgfqpoint{1.266997in}{1.486443in}}%
\pgfpathlineto{\pgfqpoint{1.231371in}{1.519818in}}%
\pgfpathlineto{\pgfqpoint{1.213559in}{1.536506in}}%
\pgfpathlineto{\pgfqpoint{1.177933in}{1.569881in}}%
\pgfpathlineto{\pgfqpoint{1.160121in}{1.586569in}}%
\pgfpathlineto{\pgfqpoint{1.122580in}{1.617730in}}%
\pgfpathlineto{\pgfqpoint{1.102477in}{1.631566in}}%
\pgfpathlineto{\pgfqpoint{1.063136in}{1.660419in}}%
\pgfpathlineto{\pgfqpoint{1.044833in}{1.676563in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.711993in}}%
\pgfpathlineto{\pgfqpoint{0.982236in}{1.751184in}}%
\pgfpathlineto{\pgfqpoint{0.958080in}{1.793571in}}%
\pgfpathlineto{\pgfqpoint{0.939171in}{1.838546in}}%
\pgfpathlineto{\pgfqpoint{0.925782in}{1.885460in}}%
\pgfpathlineto{\pgfqpoint{0.918106in}{1.933640in}}%
\pgfpathlineto{\pgfqpoint{0.916253in}{1.982393in}}%
\pgfpathlineto{\pgfqpoint{0.916505in}{1.990318in}}%
\pgfpathlineto{\pgfqpoint{0.918530in}{2.039093in}}%
\pgfpathlineto{\pgfqpoint{0.920555in}{2.087868in}}%
\pgfpathlineto{\pgfqpoint{0.922580in}{2.136643in}}%
\pgfpathlineto{\pgfqpoint{0.924606in}{2.185418in}}%
\pgfpathlineto{\pgfqpoint{0.926631in}{2.234193in}}%
\pgfpathlineto{\pgfqpoint{0.926634in}{2.234267in}}%
\pgfpathlineto{\pgfqpoint{0.926984in}{2.251144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.011667in}{0.011667in}}{\pgfqpoint{2.440847in}{2.440847in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387964in}{1.146543in}}%
\pgfpathlineto{\pgfqpoint{0.383876in}{1.078442in}}%
\pgfpathlineto{\pgfqpoint{0.370665in}{1.086070in}}%
\pgfpathlineto{\pgfqpoint{0.309644in}{0.980378in}}%
\pgfpathlineto{\pgfqpoint{0.283221in}{0.995633in}}%
\pgfpathlineto{\pgfqpoint{0.344242in}{1.101325in}}%
\pgfpathlineto{\pgfqpoint{0.331030in}{1.108952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.011667in}{0.011667in}}{\pgfqpoint{2.440847in}{2.440847in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926984in}{2.068080in}}%
\pgfpathlineto{\pgfqpoint{0.896474in}{2.129101in}}%
\pgfpathlineto{\pgfqpoint{0.911729in}{2.129101in}}%
\pgfpathlineto{\pgfqpoint{0.911729in}{2.251144in}}%
\pgfpathlineto{\pgfqpoint{0.942240in}{2.251144in}}%
\pgfpathlineto{\pgfqpoint{0.942240in}{2.129101in}}%
\pgfpathlineto{\pgfqpoint{0.957495in}{2.129101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.011667in}{0.011667in}}%
\pgfpathlineto{\pgfqpoint{0.011667in}{2.452513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452513in}{0.011667in}}%
\pgfpathlineto{\pgfqpoint{2.452513in}{2.452513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.011667in}{0.011667in}}%
\pgfpathlineto{\pgfqpoint{2.452513in}{0.011667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.011667in}{2.452513in}}%
\pgfpathlineto{\pgfqpoint{2.452513in}{2.452513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/parking_scenarios_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.464180in}{2.464180in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.464180in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.464180in}{2.464180in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.464180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.011667in}{0.011667in}}%
\pgfpathlineto{\pgfqpoint{2.452513in}{0.011667in}}%
\pgfpathlineto{\pgfqpoint{2.452513in}{2.452513in}}%
\pgfpathlineto{\pgfqpoint{0.011667in}{2.452513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.216667in}{1.087513in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=2.080000in,height=1.130000in]{parking_scenarios_1-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.216667in}{1.087513in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.893333in,height=0.676667in]{parking_scenarios_1-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.011667in}{0.011667in}}{\pgfqpoint{2.440847in}{2.440847in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621878in}{0.743921in}}%
\pgfpathlineto{\pgfqpoint{0.011667in}{0.743921in}}%
\pgfpathlineto{\pgfqpoint{0.011667in}{0.011667in}}%
\pgfpathlineto{\pgfqpoint{0.621878in}{0.011667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.011667in}{0.011667in}}{\pgfqpoint{2.440847in}{2.440847in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232090in}{0.743921in}}%
\pgfpathlineto{\pgfqpoint{0.621878in}{0.743921in}}%
\pgfpathlineto{\pgfqpoint{0.621878in}{0.011667in}}%
\pgfpathlineto{\pgfqpoint{1.232090in}{0.011667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.011667in}{0.011667in}}{\pgfqpoint{2.440847in}{2.440847in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842302in}{0.743921in}}%
\pgfpathlineto{\pgfqpoint{1.232090in}{0.743921in}}%
\pgfpathlineto{\pgfqpoint{1.232090in}{0.011667in}}%
\pgfpathlineto{\pgfqpoint{1.842302in}{0.011667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.011667in}{0.011667in}}{\pgfqpoint{2.440847in}{2.440847in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452513in}{0.743921in}}%
\pgfpathlineto{\pgfqpoint{1.842302in}{0.743921in}}%
\pgfpathlineto{\pgfqpoint{1.842302in}{0.011667in}}%
\pgfpathlineto{\pgfqpoint{2.452513in}{0.011667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.011667in}{0.011667in}}{\pgfqpoint{2.440847in}{2.440847in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621878in}{2.452513in}}%
\pgfpathlineto{\pgfqpoint{0.011667in}{2.452513in}}%
\pgfpathlineto{\pgfqpoint{0.011667in}{1.720259in}}%
\pgfpathlineto{\pgfqpoint{0.621878in}{1.720259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.011667in}{0.011667in}}{\pgfqpoint{2.440847in}{2.440847in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232090in}{2.452513in}}%
\pgfpathlineto{\pgfqpoint{0.621878in}{2.452513in}}%
\pgfpathlineto{\pgfqpoint{0.621878in}{1.720259in}}%
\pgfpathlineto{\pgfqpoint{1.232090in}{1.720259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.011667in}{0.011667in}}{\pgfqpoint{2.440847in}{2.440847in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842302in}{2.452513in}}%
\pgfpathlineto{\pgfqpoint{1.232090in}{2.452513in}}%
\pgfpathlineto{\pgfqpoint{1.232090in}{1.720259in}}%
\pgfpathlineto{\pgfqpoint{1.842302in}{1.720259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.011667in}{0.011667in}}{\pgfqpoint{2.440847in}{2.440847in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705274in}{1.232090in}}%
\pgfpathlineto{\pgfqpoint{0.217105in}{1.232090in}}%
\pgfpathlineto{\pgfqpoint{0.217105in}{0.988005in}}%
\pgfpathlineto{\pgfqpoint{0.705274in}{0.988005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.011667in}{0.011667in}}{\pgfqpoint{2.440847in}{2.440847in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025365in}{2.330471in}}%
\pgfpathlineto{\pgfqpoint{2.025365in}{1.842302in}}%
\pgfpathlineto{\pgfqpoint{2.269450in}{1.842302in}}%
\pgfpathlineto{\pgfqpoint{2.269450in}{2.330471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.011667in}{0.011667in}}{\pgfqpoint{2.440847in}{2.440847in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.296432in}{1.110048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.011667in}{0.011667in}}{\pgfqpoint{2.440847in}{2.440847in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.400000,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.296432in}{1.110048in}}%
\pgfpathlineto{\pgfqpoint{0.345249in}{1.110048in}}%
\pgfpathlineto{\pgfqpoint{0.369658in}{1.110048in}}%
\pgfpathlineto{\pgfqpoint{0.418357in}{1.112973in}}%
\pgfpathlineto{\pgfqpoint{0.442488in}{1.116620in}}%
\pgfpathlineto{\pgfqpoint{0.489877in}{1.128217in}}%
\pgfpathlineto{\pgfqpoint{0.512965in}{1.136125in}}%
\pgfpathlineto{\pgfqpoint{0.557513in}{1.156019in}}%
\pgfpathlineto{\pgfqpoint{0.578812in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{0.621410in}{1.191761in}}%
\pgfpathlineto{\pgfqpoint{0.643226in}{1.202706in}}%
\pgfpathlineto{\pgfqpoint{0.685806in}{1.226523in}}%
\pgfpathlineto{\pgfqpoint{0.705948in}{1.240303in}}%
\pgfpathlineto{\pgfqpoint{0.744507in}{1.270229in}}%
\pgfpathlineto{\pgfqpoint{0.763096in}{1.286046in}}%
\pgfpathlineto{\pgfqpoint{0.799797in}{1.318235in}}%
\pgfpathlineto{\pgfqpoint{0.818147in}{1.334329in}}%
\pgfpathlineto{\pgfqpoint{0.856689in}{1.364242in}}%
\pgfpathlineto{\pgfqpoint{0.877236in}{1.377411in}}%
\pgfpathlineto{\pgfqpoint{0.920510in}{1.399941in}}%
\pgfpathlineto{\pgfqpoint{0.943082in}{1.409219in}}%
\pgfpathlineto{\pgfqpoint{0.989691in}{1.423637in}}%
\pgfpathlineto{\pgfqpoint{1.013559in}{1.428724in}}%
\pgfpathlineto{\pgfqpoint{1.061588in}{1.437464in}}%
\pgfpathlineto{\pgfqpoint{1.085602in}{1.441834in}}%
\pgfpathlineto{\pgfqpoint{1.132991in}{1.453431in}}%
\pgfpathlineto{\pgfqpoint{1.156079in}{1.461339in}}%
\pgfpathlineto{\pgfqpoint{1.202688in}{1.475757in}}%
\pgfpathlineto{\pgfqpoint{1.226556in}{1.480844in}}%
\pgfpathlineto{\pgfqpoint{1.274585in}{1.489584in}}%
\pgfpathlineto{\pgfqpoint{1.298599in}{1.493953in}}%
\pgfpathlineto{\pgfqpoint{1.346627in}{1.502693in}}%
\pgfpathlineto{\pgfqpoint{1.370641in}{1.507063in}}%
\pgfpathlineto{\pgfqpoint{1.418669in}{1.515803in}}%
\pgfpathlineto{\pgfqpoint{1.442683in}{1.520172in}}%
\pgfpathlineto{\pgfqpoint{1.490945in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.515218in}{1.530025in}}%
\pgfpathlineto{\pgfqpoint{1.563837in}{1.534412in}}%
\pgfpathlineto{\pgfqpoint{1.588147in}{1.536606in}}%
\pgfpathlineto{\pgfqpoint{1.636913in}{1.538069in}}%
\pgfpathlineto{\pgfqpoint{1.661274in}{1.536606in}}%
\pgfpathlineto{\pgfqpoint{1.709893in}{1.532218in}}%
\pgfpathlineto{\pgfqpoint{1.734203in}{1.530025in}}%
\pgfpathlineto{\pgfqpoint{1.782661in}{1.524181in}}%
\pgfpathlineto{\pgfqpoint{1.806737in}{1.520172in}}%
\pgfpathlineto{\pgfqpoint{1.854127in}{1.508576in}}%
\pgfpathlineto{\pgfqpoint{1.877215in}{1.500667in}}%
\pgfpathlineto{\pgfqpoint{1.921762in}{1.480774in}}%
\pgfpathlineto{\pgfqpoint{1.943061in}{1.468860in}}%
\pgfpathlineto{\pgfqpoint{1.983328in}{1.441312in}}%
\pgfpathlineto{\pgfqpoint{2.002150in}{1.425778in}}%
\pgfpathlineto{\pgfqpoint{2.036833in}{1.391466in}}%
\pgfpathlineto{\pgfqpoint{2.052570in}{1.372813in}}%
\pgfpathlineto{\pgfqpoint{2.024590in}{1.412779in}}%
\pgfpathlineto{\pgfqpoint{2.012446in}{1.433949in}}%
\pgfpathlineto{\pgfqpoint{1.992073in}{1.478279in}}%
\pgfpathlineto{\pgfqpoint{1.983916in}{1.501280in}}%
\pgfpathlineto{\pgfqpoint{1.971808in}{1.548541in}}%
\pgfpathlineto{\pgfqpoint{1.967901in}{1.572631in}}%
\pgfpathlineto{\pgfqpoint{1.964450in}{1.621297in}}%
\pgfpathlineto{\pgfqpoint{1.964918in}{1.645697in}}%
\pgfpathlineto{\pgfqpoint{1.970236in}{1.694194in}}%
\pgfpathlineto{\pgfqpoint{1.975065in}{1.718116in}}%
\pgfpathlineto{\pgfqpoint{1.987575in}{1.765295in}}%
\pgfpathlineto{\pgfqpoint{1.994886in}{1.788582in}}%
\pgfpathlineto{\pgfqpoint{2.010206in}{1.834933in}}%
\pgfpathlineto{\pgfqpoint{2.017865in}{1.858109in}}%
\pgfpathlineto{\pgfqpoint{2.033184in}{1.904460in}}%
\pgfpathlineto{\pgfqpoint{2.040844in}{1.927635in}}%
\pgfpathlineto{\pgfqpoint{2.056163in}{1.973986in}}%
\pgfpathlineto{\pgfqpoint{2.063823in}{1.997162in}}%
\pgfpathlineto{\pgfqpoint{2.079142in}{2.043513in}}%
\pgfpathlineto{\pgfqpoint{2.086802in}{2.066688in}}%
\pgfpathlineto{\pgfqpoint{2.099307in}{2.113846in}}%
\pgfpathlineto{\pgfqpoint{2.103416in}{2.137902in}}%
\pgfpathlineto{\pgfqpoint{2.102627in}{2.132532in}}%
\pgfpathlineto{\pgfqpoint{2.112919in}{2.180221in}}%
\pgfpathlineto{\pgfqpoint{2.127380in}{2.222746in}}%
\pgfpathlineto{\pgfqpoint{2.142866in}{2.269011in}}%
\pgfpathlineto{\pgfqpoint{2.152132in}{2.312961in}}%
\pgfpathlineto{\pgfqpoint{2.147623in}{2.264382in}}%
\pgfpathlineto{\pgfqpoint{2.147408in}{2.251144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.011667in}{0.011667in}}{\pgfqpoint{2.440847in}{2.440847in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.317647,0.039216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.296432in}{1.110048in}}%
\pgfpathlineto{\pgfqpoint{0.345132in}{1.112973in}}%
\pgfpathlineto{\pgfqpoint{0.369263in}{1.116620in}}%
\pgfpathlineto{\pgfqpoint{0.416652in}{1.128217in}}%
\pgfpathlineto{\pgfqpoint{0.439740in}{1.136125in}}%
\pgfpathlineto{\pgfqpoint{0.484288in}{1.156019in}}%
\pgfpathlineto{\pgfqpoint{0.505587in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{0.545853in}{1.195481in}}%
\pgfpathlineto{\pgfqpoint{0.564675in}{1.211015in}}%
\pgfpathlineto{\pgfqpoint{0.603217in}{1.240928in}}%
\pgfpathlineto{\pgfqpoint{0.623763in}{1.254097in}}%
\pgfpathlineto{\pgfqpoint{0.664029in}{1.281645in}}%
\pgfpathlineto{\pgfqpoint{0.682852in}{1.297179in}}%
\pgfpathlineto{\pgfqpoint{0.721393in}{1.327092in}}%
\pgfpathlineto{\pgfqpoint{0.741940in}{1.340262in}}%
\pgfpathlineto{\pgfqpoint{0.785214in}{1.362791in}}%
\pgfpathlineto{\pgfqpoint{0.807786in}{1.372069in}}%
\pgfpathlineto{\pgfqpoint{0.854395in}{1.386487in}}%
\pgfpathlineto{\pgfqpoint{0.878264in}{1.391574in}}%
\pgfpathlineto{\pgfqpoint{0.925653in}{1.403171in}}%
\pgfpathlineto{\pgfqpoint{0.948741in}{1.411079in}}%
\pgfpathlineto{\pgfqpoint{0.995350in}{1.425497in}}%
\pgfpathlineto{\pgfqpoint{1.019218in}{1.430585in}}%
\pgfpathlineto{\pgfqpoint{1.067655in}{1.436425in}}%
\pgfpathlineto{\pgfqpoint{1.092049in}{1.437157in}}%
\pgfpathlineto{\pgfqpoint{1.140749in}{1.440083in}}%
\pgfpathlineto{\pgfqpoint{1.164880in}{1.443730in}}%
\pgfpathlineto{\pgfqpoint{1.213316in}{1.449570in}}%
\pgfpathlineto{\pgfqpoint{1.237710in}{1.450302in}}%
\pgfpathlineto{\pgfqpoint{1.286410in}{1.453228in}}%
\pgfpathlineto{\pgfqpoint{1.310541in}{1.456875in}}%
\pgfpathlineto{\pgfqpoint{1.358978in}{1.462715in}}%
\pgfpathlineto{\pgfqpoint{1.383371in}{1.463447in}}%
\pgfpathlineto{\pgfqpoint{1.432071in}{1.466373in}}%
\pgfpathlineto{\pgfqpoint{1.456202in}{1.470020in}}%
\pgfpathlineto{\pgfqpoint{1.504639in}{1.475860in}}%
\pgfpathlineto{\pgfqpoint{1.529033in}{1.476592in}}%
\pgfpathlineto{\pgfqpoint{1.577733in}{1.479518in}}%
\pgfpathlineto{\pgfqpoint{1.601863in}{1.483165in}}%
\pgfpathlineto{\pgfqpoint{1.650300in}{1.489005in}}%
\pgfpathlineto{\pgfqpoint{1.674694in}{1.489737in}}%
\pgfpathlineto{\pgfqpoint{1.723394in}{1.486812in}}%
\pgfpathlineto{\pgfqpoint{1.747525in}{1.483165in}}%
\pgfpathlineto{\pgfqpoint{1.794914in}{1.471568in}}%
\pgfpathlineto{\pgfqpoint{1.818002in}{1.463660in}}%
\pgfpathlineto{\pgfqpoint{1.862549in}{1.443766in}}%
\pgfpathlineto{\pgfqpoint{1.883848in}{1.431852in}}%
\pgfpathlineto{\pgfqpoint{1.924115in}{1.404304in}}%
\pgfpathlineto{\pgfqpoint{1.942937in}{1.388770in}}%
\pgfpathlineto{\pgfqpoint{1.977621in}{1.354458in}}%
\pgfpathlineto{\pgfqpoint{1.993357in}{1.335805in}}%
\pgfpathlineto{\pgfqpoint{2.021338in}{1.295839in}}%
\pgfpathlineto{\pgfqpoint{2.033481in}{1.274669in}}%
\pgfpathlineto{\pgfqpoint{2.013108in}{1.319000in}}%
\pgfpathlineto{\pgfqpoint{2.004951in}{1.342001in}}%
\pgfpathlineto{\pgfqpoint{1.992843in}{1.389262in}}%
\pgfpathlineto{\pgfqpoint{1.988936in}{1.413352in}}%
\pgfpathlineto{\pgfqpoint{1.985485in}{1.462018in}}%
\pgfpathlineto{\pgfqpoint{1.985953in}{1.486418in}}%
\pgfpathlineto{\pgfqpoint{1.991270in}{1.534915in}}%
\pgfpathlineto{\pgfqpoint{1.996100in}{1.558837in}}%
\pgfpathlineto{\pgfqpoint{2.010013in}{1.605599in}}%
\pgfpathlineto{\pgfqpoint{2.019048in}{1.628270in}}%
\pgfpathlineto{\pgfqpoint{2.041108in}{1.671785in}}%
\pgfpathlineto{\pgfqpoint{2.054055in}{1.692472in}}%
\pgfpathlineto{\pgfqpoint{2.078686in}{1.734586in}}%
\pgfpathlineto{\pgfqpoint{2.098097in}{1.779346in}}%
\pgfpathlineto{\pgfqpoint{2.112011in}{1.826107in}}%
\pgfpathlineto{\pgfqpoint{2.120227in}{1.874198in}}%
\pgfpathlineto{\pgfqpoint{2.121528in}{1.888338in}}%
\pgfpathlineto{\pgfqpoint{2.125151in}{1.937020in}}%
\pgfpathlineto{\pgfqpoint{2.128775in}{1.985702in}}%
\pgfpathlineto{\pgfqpoint{2.132399in}{2.034384in}}%
\pgfpathlineto{\pgfqpoint{2.136022in}{2.083067in}}%
\pgfpathlineto{\pgfqpoint{2.139646in}{2.131749in}}%
\pgfpathlineto{\pgfqpoint{2.143270in}{2.180431in}}%
\pgfpathlineto{\pgfqpoint{2.146285in}{2.220946in}}%
\pgfpathlineto{\pgfqpoint{2.147408in}{2.251144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.011667in}{0.011667in}}{\pgfqpoint{2.440847in}{2.440847in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479496in}{1.110048in}}%
\pgfpathlineto{\pgfqpoint{0.418474in}{1.079537in}}%
\pgfpathlineto{\pgfqpoint{0.418474in}{1.094792in}}%
\pgfpathlineto{\pgfqpoint{0.296432in}{1.094792in}}%
\pgfpathlineto{\pgfqpoint{0.296432in}{1.125303in}}%
\pgfpathlineto{\pgfqpoint{0.418474in}{1.125303in}}%
\pgfpathlineto{\pgfqpoint{0.418474in}{1.140558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.011667in}{0.011667in}}{\pgfqpoint{2.440847in}{2.440847in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.501961,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147408in}{2.068080in}}%
\pgfpathlineto{\pgfqpoint{2.116897in}{2.129101in}}%
\pgfpathlineto{\pgfqpoint{2.132152in}{2.129101in}}%
\pgfpathlineto{\pgfqpoint{2.132152in}{2.251144in}}%
\pgfpathlineto{\pgfqpoint{2.162663in}{2.251144in}}%
\pgfpathlineto{\pgfqpoint{2.162663in}{2.129101in}}%
\pgfpathlineto{\pgfqpoint{2.177918in}{2.129101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.011667in}{0.011667in}}%
\pgfpathlineto{\pgfqpoint{0.011667in}{2.452513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452513in}{0.011667in}}%
\pgfpathlineto{\pgfqpoint{2.452513in}{2.452513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.011667in}{0.011667in}}%
\pgfpathlineto{\pgfqpoint{2.452513in}{0.011667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.011667in}{2.452513in}}%
\pgfpathlineto{\pgfqpoint{2.452513in}{2.452513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/statistical_eval.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.186924in}{1.443462in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.186924in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.186924in}{1.443462in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.443462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735967in}{0.310147in}}%
\pgfpathlineto{\pgfqpoint{3.151924in}{0.310147in}}%
\pgfpathlineto{\pgfqpoint{3.151924in}{1.408462in}}%
\pgfpathlineto{\pgfqpoint{0.735967in}{1.408462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735967in}{0.310147in}}{\pgfqpoint{2.415957in}{1.098315in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.490196,0.670588,0.613725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735967in}{1.371852in}}%
\pgfpathlineto{\pgfqpoint{0.760349in}{1.371852in}}%
\pgfpathlineto{\pgfqpoint{0.760349in}{1.274223in}}%
\pgfpathlineto{\pgfqpoint{0.735967in}{1.274223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735967in}{0.310147in}}{\pgfqpoint{2.415957in}{1.098315in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.490196,0.670588,0.613725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735967in}{0.310147in}}{\pgfqpoint{2.415957in}{1.098315in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.490196,0.670588,0.613725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735967in}{0.310147in}}{\pgfqpoint{2.415957in}{1.098315in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.837255,0.619608,0.535294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735967in}{1.274223in}}%
\pgfpathlineto{\pgfqpoint{0.904989in}{1.274223in}}%
\pgfpathlineto{\pgfqpoint{0.904989in}{1.176595in}}%
\pgfpathlineto{\pgfqpoint{0.735967in}{1.176595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735967in}{0.310147in}}{\pgfqpoint{2.415957in}{1.098315in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.837255,0.619608,0.535294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735967in}{0.908118in}}%
\pgfpathlineto{\pgfqpoint{1.554937in}{0.908118in}}%
\pgfpathlineto{\pgfqpoint{1.554937in}{0.810490in}}%
\pgfpathlineto{\pgfqpoint{0.735967in}{0.810490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735967in}{0.310147in}}{\pgfqpoint{2.415957in}{1.098315in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.837255,0.619608,0.535294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735967in}{0.542013in}}%
\pgfpathlineto{\pgfqpoint{2.893227in}{0.542013in}}%
\pgfpathlineto{\pgfqpoint{2.893227in}{0.444385in}}%
\pgfpathlineto{\pgfqpoint{0.735967in}{0.444385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735967in}{0.310147in}}{\pgfqpoint{2.415957in}{1.098315in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.613725,0.650980,0.735294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735967in}{1.176595in}}%
\pgfpathlineto{\pgfqpoint{1.422349in}{1.176595in}}%
\pgfpathlineto{\pgfqpoint{1.422349in}{1.078967in}}%
\pgfpathlineto{\pgfqpoint{0.735967in}{1.078967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735967in}{0.310147in}}{\pgfqpoint{2.415957in}{1.098315in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.613725,0.650980,0.735294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735967in}{0.810490in}}%
\pgfpathlineto{\pgfqpoint{1.329971in}{0.810490in}}%
\pgfpathlineto{\pgfqpoint{1.329971in}{0.712862in}}%
\pgfpathlineto{\pgfqpoint{0.735967in}{0.712862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735967in}{0.310147in}}{\pgfqpoint{2.415957in}{1.098315in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.613725,0.650980,0.735294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735967in}{0.444385in}}%
\pgfpathlineto{\pgfqpoint{1.762231in}{0.444385in}}%
\pgfpathlineto{\pgfqpoint{1.762231in}{0.346757in}}%
\pgfpathlineto{\pgfqpoint{0.735967in}{0.346757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735967in}{0.310147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.735967in,y=0.212924in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.256867in}{0.310147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.256867in,y=0.212924in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777766in}{0.310147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.777766in,y=0.212924in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 2000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.298666in}{0.310147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.298666in,y=0.212924in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 3000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.819565in}{0.310147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.819565in,y=0.212924in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 4000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.943946in,y=0.083313in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont Planning Duration [ms]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735967in}{1.225409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.308271in,y=1.196481in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont Success}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735967in}{0.859304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.129612in,y=0.830376in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont Max. Steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735967in}{0.493199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.250184in,y=0.464271in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont Collision}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.074056in,y=0.859304in,,bottom,rotate=90.000000]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont Sample Type}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735967in}{0.310147in}}{\pgfqpoint{2.415957in}{1.098315in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759784in}{1.323037in}}%
\pgfpathlineto{\pgfqpoint{0.760934in}{1.323037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735967in}{0.310147in}}{\pgfqpoint{2.415957in}{1.098315in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735967in}{0.310147in}}{\pgfqpoint{2.415957in}{1.098315in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735967in}{0.310147in}}{\pgfqpoint{2.415957in}{1.098315in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881582in}{1.225409in}}%
\pgfpathlineto{\pgfqpoint{0.933688in}{1.225409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735967in}{0.310147in}}{\pgfqpoint{2.415957in}{1.098315in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469702in}{0.859304in}}%
\pgfpathlineto{\pgfqpoint{1.639953in}{0.859304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735967in}{0.310147in}}{\pgfqpoint{2.415957in}{1.098315in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752114in}{0.493199in}}%
\pgfpathlineto{\pgfqpoint{3.036878in}{0.493199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735967in}{0.310147in}}{\pgfqpoint{2.415957in}{1.098315in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368100in}{1.127781in}}%
\pgfpathlineto{\pgfqpoint{1.470920in}{1.127781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735967in}{0.310147in}}{\pgfqpoint{2.415957in}{1.098315in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283099in}{0.761676in}}%
\pgfpathlineto{\pgfqpoint{1.376140in}{0.761676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735967in}{0.310147in}}{\pgfqpoint{2.415957in}{1.098315in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692563in}{0.395571in}}%
\pgfpathlineto{\pgfqpoint{1.837519in}{0.395571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735967in}{0.310147in}}%
\pgfpathlineto{\pgfqpoint{0.735967in}{1.408462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.151924in}{0.310147in}}%
\pgfpathlineto{\pgfqpoint{3.151924in}{1.408462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735967in}{0.310147in}}%
\pgfpathlineto{\pgfqpoint{3.151924in}{0.310147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735967in}{1.408462in}}%
\pgfpathlineto{\pgfqpoint{3.151924in}{1.408462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477208in}{0.923985in}}%
\pgfpathlineto{\pgfqpoint{3.083868in}{0.923985in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.103313in}{0.923985in}}{\pgfqpoint{3.103313in}{0.943430in}}%
\pgfpathlineto{\pgfqpoint{3.103313in}{1.340406in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.103313in}{1.359851in}}{\pgfqpoint{3.083868in}{1.359851in}}%
\pgfpathlineto{\pgfqpoint{2.477208in}{1.359851in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.457764in}{1.359851in}}{\pgfqpoint{2.457764in}{1.340406in}}%
\pgfpathlineto{\pgfqpoint{2.457764in}{0.943430in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.457764in}{0.923985in}}{\pgfqpoint{2.477208in}{0.923985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.490196,0.670588,0.613725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496653in}{1.252906in}}%
\pgfpathlineto{\pgfqpoint{2.691097in}{1.252906in}}%
\pgfpathlineto{\pgfqpoint{2.691097in}{1.320962in}}%
\pgfpathlineto{\pgfqpoint{2.496653in}{1.320962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.768875in,y=1.252906in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont RL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.837255,0.619608,0.535294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496653in}{1.117340in}}%
\pgfpathlineto{\pgfqpoint{2.691097in}{1.117340in}}%
\pgfpathlineto{\pgfqpoint{2.691097in}{1.185396in}}%
\pgfpathlineto{\pgfqpoint{2.496653in}{1.185396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.768875in,y=1.117340in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont EBHS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.613725,0.650980,0.735294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496653in}{0.981774in}}%
\pgfpathlineto{\pgfqpoint{2.691097in}{0.981774in}}%
\pgfpathlineto{\pgfqpoint{2.691097in}{1.049829in}}%
\pgfpathlineto{\pgfqpoint{2.496653in}{1.049829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.768875in,y=0.981774in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont HA*}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/statistical_eval_test.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.186924in}{1.544552in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.186924in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.186924in}{1.544552in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.544552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770681in}{0.272368in}}%
\pgfpathlineto{\pgfqpoint{1.851303in}{0.272368in}}%
\pgfpathlineto{\pgfqpoint{1.851303in}{1.509552in}}%
\pgfpathlineto{\pgfqpoint{0.770681in}{1.509552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770681in}{0.272368in}}{\pgfqpoint{1.080621in}{1.237184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.490196,0.670588,0.613725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770681in}{1.453316in}}%
\pgfpathlineto{\pgfqpoint{0.901901in}{1.453316in}}%
\pgfpathlineto{\pgfqpoint{0.901901in}{1.374389in}}%
\pgfpathlineto{\pgfqpoint{0.770681in}{1.374389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770681in}{0.272368in}}{\pgfqpoint{1.080621in}{1.237184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.490196,0.670588,0.613725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770681in}{0.272368in}}{\pgfqpoint{1.080621in}{1.237184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.490196,0.670588,0.613725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770681in}{0.272368in}}{\pgfqpoint{1.080621in}{1.237184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.490196,0.670588,0.613725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770681in}{0.272368in}}{\pgfqpoint{1.080621in}{1.237184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.837255,0.619608,0.535294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770681in}{1.374389in}}%
\pgfpathlineto{\pgfqpoint{0.934581in}{1.374389in}}%
\pgfpathlineto{\pgfqpoint{0.934581in}{1.295462in}}%
\pgfpathlineto{\pgfqpoint{0.770681in}{1.295462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770681in}{0.272368in}}{\pgfqpoint{1.080621in}{1.237184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.837255,0.619608,0.535294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770681in}{1.078412in}}%
\pgfpathlineto{\pgfqpoint{1.207359in}{1.078412in}}%
\pgfpathlineto{\pgfqpoint{1.207359in}{0.999485in}}%
\pgfpathlineto{\pgfqpoint{0.770681in}{0.999485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770681in}{0.272368in}}{\pgfqpoint{1.080621in}{1.237184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.837255,0.619608,0.535294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770681in}{0.782435in}}%
\pgfpathlineto{\pgfqpoint{10.782059in}{0.782435in}}%
\pgfpathlineto{\pgfqpoint{10.782059in}{0.703508in}}%
\pgfpathlineto{\pgfqpoint{0.770681in}{0.703508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770681in}{0.272368in}}{\pgfqpoint{1.080621in}{1.237184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.837255,0.619608,0.535294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770681in}{0.486458in}}%
\pgfpathlineto{\pgfqpoint{1.110307in}{0.486458in}}%
\pgfpathlineto{\pgfqpoint{1.110307in}{0.407531in}}%
\pgfpathlineto{\pgfqpoint{0.770681in}{0.407531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770681in}{0.272368in}}{\pgfqpoint{1.080621in}{1.237184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.613725,0.650980,0.735294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770681in}{1.295462in}}%
\pgfpathlineto{\pgfqpoint{1.775532in}{1.295462in}}%
\pgfpathlineto{\pgfqpoint{1.775532in}{1.216535in}}%
\pgfpathlineto{\pgfqpoint{0.770681in}{1.216535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770681in}{0.272368in}}{\pgfqpoint{1.080621in}{1.237184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.613725,0.650980,0.735294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770681in}{0.999485in}}%
\pgfpathlineto{\pgfqpoint{0.884804in}{0.999485in}}%
\pgfpathlineto{\pgfqpoint{0.884804in}{0.920558in}}%
\pgfpathlineto{\pgfqpoint{0.770681in}{0.920558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770681in}{0.272368in}}{\pgfqpoint{1.080621in}{1.237184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.613725,0.650980,0.735294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770681in}{0.703508in}}%
\pgfpathlineto{\pgfqpoint{1.599956in}{0.703508in}}%
\pgfpathlineto{\pgfqpoint{1.599956in}{0.624581in}}%
\pgfpathlineto{\pgfqpoint{0.770681in}{0.624581in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770681in}{0.272368in}}{\pgfqpoint{1.080621in}{1.237184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.613725,0.650980,0.735294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770681in}{0.407531in}}%
\pgfpathlineto{\pgfqpoint{1.592677in}{0.407531in}}%
\pgfpathlineto{\pgfqpoint{1.592677in}{0.328604in}}%
\pgfpathlineto{\pgfqpoint{0.770681in}{0.328604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770681in}{0.272368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.770681in,y=0.175146in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079430in}{0.272368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.079430in,y=0.175146in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388179in}{0.272368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.388179in,y=0.175146in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696928in}{0.272368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.696928in,y=0.175146in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770681in}{1.334925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.308271in,y=1.355754in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont Success }%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.327864in,y=1.264572in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont  (94.1\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770681in}{1.038948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.129612in,y=1.059777in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont Max. Steps }%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.378778in,y=0.968595in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont  (4.3\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770681in}{0.742971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.250184in,y=0.763800in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont Collision }%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.378778in,y=0.672618in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont  (1.6\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770681in}{0.446994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.437791in,y=0.418066in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont Total}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.074056in,y=0.890960in,,bottom,rotate=90.000000]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont Sample Type}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770681in}{0.272368in}}{\pgfqpoint{1.080621in}{1.237184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900869in}{1.413853in}}%
\pgfpathlineto{\pgfqpoint{0.904116in}{1.413853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770681in}{0.272368in}}{\pgfqpoint{1.080621in}{1.237184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770681in}{0.272368in}}{\pgfqpoint{1.080621in}{1.237184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770681in}{0.272368in}}{\pgfqpoint{1.080621in}{1.237184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770681in}{0.272368in}}{\pgfqpoint{1.080621in}{1.237184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927611in}{1.334925in}}%
\pgfpathlineto{\pgfqpoint{0.937867in}{1.334925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770681in}{0.272368in}}{\pgfqpoint{1.080621in}{1.237184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142262in}{1.038948in}}%
\pgfpathlineto{\pgfqpoint{1.232119in}{1.038948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770681in}{0.272368in}}{\pgfqpoint{1.080621in}{1.237184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770681in}{0.272368in}}{\pgfqpoint{1.080621in}{1.237184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105028in}{0.446994in}}%
\pgfpathlineto{\pgfqpoint{1.115686in}{0.446994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770681in}{0.272368in}}{\pgfqpoint{1.080621in}{1.237184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613351in}{1.255998in}}%
\pgfpathlineto{\pgfqpoint{1.861303in}{1.255998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770681in}{0.272368in}}{\pgfqpoint{1.080621in}{1.237184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870331in}{0.960021in}}%
\pgfpathlineto{\pgfqpoint{1.128327in}{0.960021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770681in}{0.272368in}}{\pgfqpoint{1.080621in}{1.237184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596759in}{0.664044in}}%
\pgfpathlineto{\pgfqpoint{1.652360in}{0.664044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.770681in}{0.272368in}}{\pgfqpoint{1.080621in}{1.237184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539204in}{0.368067in}}%
\pgfpathlineto{\pgfqpoint{1.598932in}{0.368067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835093in}{0.253810in}}%
\pgfpathlineto{\pgfqpoint{1.867512in}{0.290926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835093in}{1.490994in}}%
\pgfpathlineto{\pgfqpoint{1.867512in}{1.528109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770681in}{0.272368in}}%
\pgfpathlineto{\pgfqpoint{0.770681in}{1.509552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770681in}{0.272368in}}%
\pgfpathlineto{\pgfqpoint{1.851303in}{0.272368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770681in}{1.509552in}}%
\pgfpathlineto{\pgfqpoint{1.851303in}{1.509552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071303in}{0.272368in}}%
\pgfpathlineto{\pgfqpoint{3.151924in}{0.272368in}}%
\pgfpathlineto{\pgfqpoint{3.151924in}{1.509552in}}%
\pgfpathlineto{\pgfqpoint{2.071303in}{1.509552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071303in}{0.272368in}}{\pgfqpoint{1.080621in}{1.237184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.490196,0.670588,0.613725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.575795in}{1.453316in}}%
\pgfpathlineto{\pgfqpoint{-1.518386in}{1.453316in}}%
\pgfpathlineto{\pgfqpoint{-1.518386in}{1.374389in}}%
\pgfpathlineto{\pgfqpoint{-1.575795in}{1.374389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071303in}{0.272368in}}{\pgfqpoint{1.080621in}{1.237184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.490196,0.670588,0.613725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071303in}{0.272368in}}{\pgfqpoint{1.080621in}{1.237184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.490196,0.670588,0.613725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071303in}{0.272368in}}{\pgfqpoint{1.080621in}{1.237184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.490196,0.670588,0.613725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071303in}{0.272368in}}{\pgfqpoint{1.080621in}{1.237184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.837255,0.619608,0.535294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.575795in}{1.374389in}}%
\pgfpathlineto{\pgfqpoint{-1.504089in}{1.374389in}}%
\pgfpathlineto{\pgfqpoint{-1.504089in}{1.295462in}}%
\pgfpathlineto{\pgfqpoint{-1.575795in}{1.295462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071303in}{0.272368in}}{\pgfqpoint{1.080621in}{1.237184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.837255,0.619608,0.535294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.575795in}{1.078412in}}%
\pgfpathlineto{\pgfqpoint{-1.384748in}{1.078412in}}%
\pgfpathlineto{\pgfqpoint{-1.384748in}{0.999485in}}%
\pgfpathlineto{\pgfqpoint{-1.575795in}{0.999485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071303in}{0.272368in}}{\pgfqpoint{1.080621in}{1.237184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.837255,0.619608,0.535294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.575795in}{0.782435in}}%
\pgfpathlineto{\pgfqpoint{2.804183in}{0.782435in}}%
\pgfpathlineto{\pgfqpoint{2.804183in}{0.703508in}}%
\pgfpathlineto{\pgfqpoint{-1.575795in}{0.703508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071303in}{0.272368in}}{\pgfqpoint{1.080621in}{1.237184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.837255,0.619608,0.535294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.575795in}{0.486458in}}%
\pgfpathlineto{\pgfqpoint{-1.427209in}{0.486458in}}%
\pgfpathlineto{\pgfqpoint{-1.427209in}{0.407531in}}%
\pgfpathlineto{\pgfqpoint{-1.575795in}{0.407531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071303in}{0.272368in}}{\pgfqpoint{1.080621in}{1.237184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.613725,0.650980,0.735294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.575795in}{1.295462in}}%
\pgfpathlineto{\pgfqpoint{-1.136172in}{1.295462in}}%
\pgfpathlineto{\pgfqpoint{-1.136172in}{1.216535in}}%
\pgfpathlineto{\pgfqpoint{-1.575795in}{1.216535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071303in}{0.272368in}}{\pgfqpoint{1.080621in}{1.237184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.613725,0.650980,0.735294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.575795in}{0.999485in}}%
\pgfpathlineto{\pgfqpoint{-1.525866in}{0.999485in}}%
\pgfpathlineto{\pgfqpoint{-1.525866in}{0.920558in}}%
\pgfpathlineto{\pgfqpoint{-1.575795in}{0.920558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071303in}{0.272368in}}{\pgfqpoint{1.080621in}{1.237184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.613725,0.650980,0.735294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.575795in}{0.703508in}}%
\pgfpathlineto{\pgfqpoint{-1.212987in}{0.703508in}}%
\pgfpathlineto{\pgfqpoint{-1.212987in}{0.624581in}}%
\pgfpathlineto{\pgfqpoint{-1.575795in}{0.624581in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071303in}{0.272368in}}{\pgfqpoint{1.080621in}{1.237184in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.613725,0.650980,0.735294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.575795in}{0.407531in}}%
\pgfpathlineto{\pgfqpoint{-1.216171in}{0.407531in}}%
\pgfpathlineto{\pgfqpoint{-1.216171in}{0.328604in}}%
\pgfpathlineto{\pgfqpoint{-1.575795in}{0.328604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206380in}{0.272368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.206380in,y=0.175146in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 2800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476536in}{0.272368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.476536in,y=0.175146in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 3000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746691in}{0.272368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.746691in,y=0.175146in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 3200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.016846in}{0.272368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.016846in,y=0.175146in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 3400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071303in}{0.272368in}}{\pgfqpoint{1.080621in}{1.237184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071303in}{0.272368in}}{\pgfqpoint{1.080621in}{1.237184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071303in}{0.272368in}}{\pgfqpoint{1.080621in}{1.237184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071303in}{0.272368in}}{\pgfqpoint{1.080621in}{1.237184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071303in}{0.272368in}}{\pgfqpoint{1.080621in}{1.237184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071303in}{0.272368in}}{\pgfqpoint{1.080621in}{1.237184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071303in}{0.272368in}}{\pgfqpoint{1.080621in}{1.237184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750189in}{0.742971in}}%
\pgfpathlineto{\pgfqpoint{2.833339in}{0.742971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071303in}{0.272368in}}{\pgfqpoint{1.080621in}{1.237184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071303in}{0.272368in}}{\pgfqpoint{1.080621in}{1.237184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071303in}{0.272368in}}{\pgfqpoint{1.080621in}{1.237184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071303in}{0.272368in}}{\pgfqpoint{1.080621in}{1.237184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071303in}{0.272368in}}{\pgfqpoint{1.080621in}{1.237184in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055093in}{1.490994in}}%
\pgfpathlineto{\pgfqpoint{2.087512in}{1.528109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055093in}{0.253810in}}%
\pgfpathlineto{\pgfqpoint{2.087512in}{0.290926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.151924in}{0.272368in}}%
\pgfpathlineto{\pgfqpoint{3.151924in}{1.509552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071303in}{0.272368in}}%
\pgfpathlineto{\pgfqpoint{3.151924in}{0.272368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071303in}{1.509552in}}%
\pgfpathlineto{\pgfqpoint{3.151924in}{1.509552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477208in}{1.025075in}}%
\pgfpathlineto{\pgfqpoint{3.083868in}{1.025075in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.103313in}{1.025075in}}{\pgfqpoint{3.103313in}{1.044519in}}%
\pgfpathlineto{\pgfqpoint{3.103313in}{1.441496in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.103313in}{1.460941in}}{\pgfqpoint{3.083868in}{1.460941in}}%
\pgfpathlineto{\pgfqpoint{2.477208in}{1.460941in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.457764in}{1.460941in}}{\pgfqpoint{2.457764in}{1.441496in}}%
\pgfpathlineto{\pgfqpoint{2.457764in}{1.044519in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.457764in}{1.025075in}}{\pgfqpoint{2.477208in}{1.025075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.490196,0.670588,0.613725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496653in}{1.353996in}}%
\pgfpathlineto{\pgfqpoint{2.691097in}{1.353996in}}%
\pgfpathlineto{\pgfqpoint{2.691097in}{1.422052in}}%
\pgfpathlineto{\pgfqpoint{2.496653in}{1.422052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.768875in,y=1.353996in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont DQN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.837255,0.619608,0.535294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496653in}{1.218430in}}%
\pgfpathlineto{\pgfqpoint{2.691097in}{1.218430in}}%
\pgfpathlineto{\pgfqpoint{2.691097in}{1.286485in}}%
\pgfpathlineto{\pgfqpoint{2.496653in}{1.286485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.768875in,y=1.218430in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont EBHS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.613725,0.650980,0.735294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496653in}{1.082863in}}%
\pgfpathlineto{\pgfqpoint{2.691097in}{1.082863in}}%
\pgfpathlineto{\pgfqpoint{2.691097in}{1.150919in}}%
\pgfpathlineto{\pgfqpoint{2.496653in}{1.150919in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.768875in,y=1.082863in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont HA*}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.942154in,y=0.020828in,,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont Planning Duration [ms]}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/statistical_eval_test_violin.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.379741in}{4.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.379741in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.379741in}{4.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370463in}{0.300890in}}%
\pgfpathlineto{\pgfqpoint{4.726348in}{0.300890in}}%
\pgfpathlineto{\pgfqpoint{4.726348in}{4.665000in}}%
\pgfpathlineto{\pgfqpoint{0.370463in}{4.665000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.370463in}{0.300890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.370463in,y=0.203667in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241640in}{0.300890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.241640in,y=0.203667in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112817in}{0.300890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.112817in,y=0.203667in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983994in}{0.300890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.983994in,y=0.203667in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.855171in}{0.300890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.855171in,y=0.203667in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.726348in}{0.300890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.726348in,y=0.203667in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.548405in,y=0.074056in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont duration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.370463in}{0.300890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.139754in,y=0.271962in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.370463in}{1.173712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.139754in,y=1.144784in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.370463in}{2.046534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.139754in,y=2.017606in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.370463in}{2.919356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.139754in,y=2.890428in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.370463in}{3.792178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.139754in,y=3.763250in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.370463in}{4.665000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.139754in,y=4.636072in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.084199in,y=2.482945in,,bottom,rotate=90.000000]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont sample\_type}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370463in}{0.300890in}}%
\pgfpathlineto{\pgfqpoint{0.370463in}{4.665000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370463in}{0.300890in}}%
\pgfpathlineto{\pgfqpoint{4.726348in}{0.300890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.852626in,y=2.536186in,left,base]{\rmfamily\fontsize{5.100000}{6.120000}\selectfont planner}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.724470in}{2.406019in}}%
\pgfpathlineto{\pgfqpoint{4.918914in}{2.406019in}}%
\pgfpathlineto{\pgfqpoint{4.918914in}{2.474075in}}%
\pgfpathlineto{\pgfqpoint{4.724470in}{2.474075in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.996692in,y=2.406019in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont RL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.724470in}{2.270453in}}%
\pgfpathlineto{\pgfqpoint{4.918914in}{2.270453in}}%
\pgfpathlineto{\pgfqpoint{4.918914in}{2.338508in}}%
\pgfpathlineto{\pgfqpoint{4.724470in}{2.338508in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.996692in,y=2.270453in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont EBHS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.724470in}{2.134886in}}%
\pgfpathlineto{\pgfqpoint{4.918914in}{2.134886in}}%
\pgfpathlineto{\pgfqpoint{4.918914in}{2.202942in}}%
\pgfpathlineto{\pgfqpoint{4.724470in}{2.202942in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.996692in,y=2.134886in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont HA*}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/success_rate_bezier.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.383462in}{1.383462in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.383462in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.383462in}{1.383462in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.383462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.388866in}{0.334329in}}%
\pgfpathlineto{\pgfqpoint{1.348462in}{0.334329in}}%
\pgfpathlineto{\pgfqpoint{1.348462in}{1.348462in}}%
\pgfpathlineto{\pgfqpoint{0.388866in}{1.348462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.396063in}{1.254116in}}%
\pgfpathlineto{\pgfqpoint{0.396063in}{1.243622in}}%
\pgfpathlineto{\pgfqpoint{0.396863in}{1.248115in}}%
\pgfpathlineto{\pgfqpoint{0.397662in}{1.251505in}}%
\pgfpathlineto{\pgfqpoint{0.398462in}{1.254101in}}%
\pgfpathlineto{\pgfqpoint{0.399262in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.400061in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.400861in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.401661in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.402460in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.403260in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.404060in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.404859in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.405659in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.406459in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.407258in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.408058in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.408858in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.409657in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.410457in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.411257in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.412056in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.412856in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.413656in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.414455in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.415255in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.416055in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.416854in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.417654in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.418454in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.419253in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.420053in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.420853in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.421652in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.422452in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.423252in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.424051in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.424851in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.425651in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.426450in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.427250in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.428050in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.428849in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.429649in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.430449in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.431248in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.432048in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.432848in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.433647in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.434447in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.435247in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.436046in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.436846in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.437646in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.438445in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.439245in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.440045in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.440844in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.441644in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.442444in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.443243in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.444043in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.444843in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.445642in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.446442in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.447242in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.448041in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.448841in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.449641in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.450440in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.451240in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.452040in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.452839in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.453639in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.454438in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.455238in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.456038in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.456837in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.457637in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.458437in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.459236in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.460036in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.460836in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.461635in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.462435in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.463235in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.464034in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.464834in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.465634in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.466433in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.467233in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.468033in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.468832in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.469632in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.470432in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.471231in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.472031in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.472831in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.473630in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.474430in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.475230in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.476029in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.476829in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.477629in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.478428in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.479228in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.480028in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.480827in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.481627in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.482427in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.483226in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.484026in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.484826in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.485625in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.486425in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.487225in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.488024in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.488824in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.489624in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.490423in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.491223in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.492023in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.492822in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.493622in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.494422in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.495221in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.496021in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.496821in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.497620in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.498420in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.499220in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.500019in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.500819in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.501619in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.502418in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.503218in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.504018in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.504817in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.505617in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.506417in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.507216in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.508016in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.508816in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.509615in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.510415in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.511215in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.512014in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.512814in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.513614in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.514413in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.515213in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.516013in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.516812in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.517612in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.518412in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.519211in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.520011in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.520811in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.521610in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.522410in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.523210in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.524009in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.524809in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.525609in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.526408in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.527208in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.528008in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.528807in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.529607in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.530407in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.531206in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.532006in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.532805in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.533605in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.534405in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.535204in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.536004in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.536804in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.537603in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.538403in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.539203in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.540002in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.540802in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.541602in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.542401in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.543201in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.544001in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.544800in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.545600in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.546400in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.547199in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.547999in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.548799in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.549598in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.550398in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.551198in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.551997in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.552797in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.553597in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.554396in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.555196in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.555996in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.556795in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.557595in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.558395in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.559194in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.559994in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.560794in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.561593in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.562393in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.563193in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.563992in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.564792in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.565592in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.566391in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.567191in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.567991in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.568790in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.569590in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.570390in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.571189in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.571989in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.572789in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.573588in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.574388in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.575188in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.575987in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.576787in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.577587in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.578386in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.579186in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.579986in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.580785in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.581585in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.582385in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.583184in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.583984in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.584784in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.585583in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.586383in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.587183in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.587982in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.588782in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.589582in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.590381in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.591181in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.591981in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.592780in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.593580in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.594380in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.595179in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.595979in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.596779in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.597578in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.598378in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.599178in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.599977in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.600777in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.601577in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.602376in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.603176in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.603976in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.604775in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.605575in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.606375in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.607174in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.607974in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.608774in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.609573in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.610373in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.611172in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.611972in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.612772in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.613571in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.614371in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.615171in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.615970in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.616770in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.617570in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.618369in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.619169in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.619969in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.620768in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.621568in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.622368in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.623167in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.623967in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.624767in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.625566in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.626366in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.627166in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.627965in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.628765in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.629565in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.630364in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.631164in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.631964in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.632763in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.633563in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.634363in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.635162in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.635962in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.636762in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.637561in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.638361in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.639161in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.639960in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.640760in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.641560in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.642359in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.643159in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.643959in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.644758in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.645558in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.646358in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.647157in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.647957in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.648757in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.649556in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.650356in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.651156in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.651955in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.652755in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.653555in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.654354in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.655154in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.655954in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.656753in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.657553in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.658353in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.659152in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.659952in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.660752in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.661551in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.662351in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.663151in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.663950in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.664750in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.665550in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.666349in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.667149in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.667949in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.668748in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.669548in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.670348in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.671147in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.671947in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.672747in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.673546in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.674346in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.675146in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.675945in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.676745in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.677545in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.678344in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.679144in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.679944in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.680743in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.681543in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.682343in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.683142in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.683942in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.684742in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.685541in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.686341in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.687141in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.687940in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.688740in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.689539in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.690339in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.691139in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.691938in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.692738in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.693538in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.694337in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.695137in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.695937in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.696736in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.697536in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.698336in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.699135in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.699935in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.700735in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.701534in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.702334in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.703134in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.703933in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.704733in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.705533in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.706332in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.707132in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.707932in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.708731in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.709531in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.710331in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.711130in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.712730in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.713529in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.714329in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.715129in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.715928in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.716728in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.717528in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.718327in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.719127in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.719927in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.720726in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.721526in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.722326in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.723125in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.723925in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.724725in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.725524in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.726324in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.727124in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.727923in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.728723in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.729523in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.730322in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.731122in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.731922in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.732721in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.733521in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.734321in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.735120in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.735920in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.736720in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.737519in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.738319in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.739119in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.739918in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.740718in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.741518in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.742317in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.743117in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.743917in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.744716in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.745516in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.746316in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.747115in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.747915in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.748715in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.749514in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.750314in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.751114in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.751913in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.752713in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.753513in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.754312in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.755112in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.755912in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.756711in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.757511in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.758311in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.759110in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.759910in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.760710in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.761509in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.762309in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.763109in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.763908in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.764708in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.765508in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.766307in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.767107in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.767906in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.768706in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.769506in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.770305in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.771105in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.771905in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.772704in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.773504in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.774304in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.775103in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.775903in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.776703in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.777502in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.778302in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.779102in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.779901in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.780701in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.781501in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.782300in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.783100in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.783900in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.784699in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.785499in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.786299in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.787098in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.787898in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.788698in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.789497in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.790297in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.791097in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.791896in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.792696in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.793496in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.794295in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.795095in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.795895in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.796694in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.797494in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.798294in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.799093in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.799893in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.800693in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.801492in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.802292in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.803092in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.803891in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.804691in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.805491in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.806290in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.807090in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.807890in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.808689in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.809489in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.810289in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.811088in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.811888in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.812688in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.813487in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.814287in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.815087in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.815886in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.816686in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.817486in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.818285in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.819085in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.819885in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.820684in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.821484in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.822284in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.823083in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.823883in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.824683in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.825482in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.826282in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.827082in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.827881in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.828681in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.829481in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.830280in}{1.250333in}}%
\pgfpathlineto{\pgfqpoint{0.831080in}{1.239946in}}%
\pgfpathlineto{\pgfqpoint{0.831880in}{1.224115in}}%
\pgfpathlineto{\pgfqpoint{0.832679in}{1.204366in}}%
\pgfpathlineto{\pgfqpoint{0.833479in}{1.179018in}}%
\pgfpathlineto{\pgfqpoint{0.834279in}{1.151338in}}%
\pgfpathlineto{\pgfqpoint{0.835078in}{1.114748in}}%
\pgfpathlineto{\pgfqpoint{0.835878in}{1.070696in}}%
\pgfpathlineto{\pgfqpoint{0.836678in}{1.025107in}}%
\pgfpathlineto{\pgfqpoint{0.837477in}{0.975953in}}%
\pgfpathlineto{\pgfqpoint{0.838277in}{0.927714in}}%
\pgfpathlineto{\pgfqpoint{0.839077in}{0.884306in}}%
\pgfpathlineto{\pgfqpoint{0.839876in}{0.842023in}}%
\pgfpathlineto{\pgfqpoint{0.840676in}{0.798724in}}%
\pgfpathlineto{\pgfqpoint{0.841476in}{0.759636in}}%
\pgfpathlineto{\pgfqpoint{0.842275in}{0.722011in}}%
\pgfpathlineto{\pgfqpoint{0.843075in}{0.691198in}}%
\pgfpathlineto{\pgfqpoint{0.843875in}{0.667679in}}%
\pgfpathlineto{\pgfqpoint{0.844674in}{0.648780in}}%
\pgfpathlineto{\pgfqpoint{0.845474in}{0.640358in}}%
\pgfpathlineto{\pgfqpoint{0.846273in}{0.631601in}}%
\pgfpathlineto{\pgfqpoint{0.847073in}{0.625456in}}%
\pgfpathlineto{\pgfqpoint{0.847873in}{0.618818in}}%
\pgfpathlineto{\pgfqpoint{0.848672in}{0.614383in}}%
\pgfpathlineto{\pgfqpoint{0.849472in}{0.606509in}}%
\pgfpathlineto{\pgfqpoint{0.850272in}{0.599338in}}%
\pgfpathlineto{\pgfqpoint{0.851071in}{0.594379in}}%
\pgfpathlineto{\pgfqpoint{0.851871in}{0.592347in}}%
\pgfpathlineto{\pgfqpoint{0.852671in}{0.593270in}}%
\pgfpathlineto{\pgfqpoint{0.853470in}{0.592875in}}%
\pgfpathlineto{\pgfqpoint{0.854270in}{0.595114in}}%
\pgfpathlineto{\pgfqpoint{0.855070in}{0.602961in}}%
\pgfpathlineto{\pgfqpoint{0.855869in}{0.608785in}}%
\pgfpathlineto{\pgfqpoint{0.856669in}{0.616571in}}%
\pgfpathlineto{\pgfqpoint{0.857469in}{0.627949in}}%
\pgfpathlineto{\pgfqpoint{0.858268in}{0.638149in}}%
\pgfpathlineto{\pgfqpoint{0.859068in}{0.646668in}}%
\pgfpathlineto{\pgfqpoint{0.859868in}{0.655127in}}%
\pgfpathlineto{\pgfqpoint{0.860667in}{0.661490in}}%
\pgfpathlineto{\pgfqpoint{0.861467in}{0.670135in}}%
\pgfpathlineto{\pgfqpoint{0.862267in}{0.680525in}}%
\pgfpathlineto{\pgfqpoint{0.863066in}{0.683717in}}%
\pgfpathlineto{\pgfqpoint{0.863866in}{0.686523in}}%
\pgfpathlineto{\pgfqpoint{0.864666in}{0.693661in}}%
\pgfpathlineto{\pgfqpoint{0.865465in}{0.704540in}}%
\pgfpathlineto{\pgfqpoint{0.866265in}{0.719038in}}%
\pgfpathlineto{\pgfqpoint{0.867065in}{0.729581in}}%
\pgfpathlineto{\pgfqpoint{0.867864in}{0.738293in}}%
\pgfpathlineto{\pgfqpoint{0.868664in}{0.744483in}}%
\pgfpathlineto{\pgfqpoint{0.869464in}{0.733808in}}%
\pgfpathlineto{\pgfqpoint{0.870263in}{0.725541in}}%
\pgfpathlineto{\pgfqpoint{0.871063in}{0.725100in}}%
\pgfpathlineto{\pgfqpoint{0.871863in}{0.727710in}}%
\pgfpathlineto{\pgfqpoint{0.872662in}{0.725655in}}%
\pgfpathlineto{\pgfqpoint{0.873462in}{0.720089in}}%
\pgfpathlineto{\pgfqpoint{0.874262in}{0.709797in}}%
\pgfpathlineto{\pgfqpoint{0.875061in}{0.700822in}}%
\pgfpathlineto{\pgfqpoint{0.875861in}{0.703752in}}%
\pgfpathlineto{\pgfqpoint{0.876661in}{0.711478in}}%
\pgfpathlineto{\pgfqpoint{0.877460in}{0.717338in}}%
\pgfpathlineto{\pgfqpoint{0.878260in}{0.727898in}}%
\pgfpathlineto{\pgfqpoint{0.879060in}{0.739676in}}%
\pgfpathlineto{\pgfqpoint{0.879859in}{0.749129in}}%
\pgfpathlineto{\pgfqpoint{0.880659in}{0.754533in}}%
\pgfpathlineto{\pgfqpoint{0.881459in}{0.753788in}}%
\pgfpathlineto{\pgfqpoint{0.882258in}{0.755799in}}%
\pgfpathlineto{\pgfqpoint{0.883058in}{0.755791in}}%
\pgfpathlineto{\pgfqpoint{0.883858in}{0.754694in}}%
\pgfpathlineto{\pgfqpoint{0.884657in}{0.753451in}}%
\pgfpathlineto{\pgfqpoint{0.885457in}{0.754853in}}%
\pgfpathlineto{\pgfqpoint{0.886257in}{0.756468in}}%
\pgfpathlineto{\pgfqpoint{0.887056in}{0.755466in}}%
\pgfpathlineto{\pgfqpoint{0.887856in}{0.756629in}}%
\pgfpathlineto{\pgfqpoint{0.888656in}{0.752694in}}%
\pgfpathlineto{\pgfqpoint{0.889455in}{0.759011in}}%
\pgfpathlineto{\pgfqpoint{0.890255in}{0.761168in}}%
\pgfpathlineto{\pgfqpoint{0.891055in}{0.762944in}}%
\pgfpathlineto{\pgfqpoint{0.891854in}{0.756711in}}%
\pgfpathlineto{\pgfqpoint{0.892654in}{0.756237in}}%
\pgfpathlineto{\pgfqpoint{0.893454in}{0.761199in}}%
\pgfpathlineto{\pgfqpoint{0.894253in}{0.766591in}}%
\pgfpathlineto{\pgfqpoint{0.895053in}{0.770431in}}%
\pgfpathlineto{\pgfqpoint{0.895853in}{0.782507in}}%
\pgfpathlineto{\pgfqpoint{0.896652in}{0.800918in}}%
\pgfpathlineto{\pgfqpoint{0.897452in}{0.816214in}}%
\pgfpathlineto{\pgfqpoint{0.898252in}{0.827355in}}%
\pgfpathlineto{\pgfqpoint{0.899051in}{0.829282in}}%
\pgfpathlineto{\pgfqpoint{0.899851in}{0.833225in}}%
\pgfpathlineto{\pgfqpoint{0.900651in}{0.832304in}}%
\pgfpathlineto{\pgfqpoint{0.901450in}{0.824365in}}%
\pgfpathlineto{\pgfqpoint{0.902250in}{0.818728in}}%
\pgfpathlineto{\pgfqpoint{0.903050in}{0.821062in}}%
\pgfpathlineto{\pgfqpoint{0.903849in}{0.820938in}}%
\pgfpathlineto{\pgfqpoint{0.904649in}{0.824955in}}%
\pgfpathlineto{\pgfqpoint{0.905449in}{0.829657in}}%
\pgfpathlineto{\pgfqpoint{0.906248in}{0.824210in}}%
\pgfpathlineto{\pgfqpoint{0.907048in}{0.814925in}}%
\pgfpathlineto{\pgfqpoint{0.907848in}{0.816587in}}%
\pgfpathlineto{\pgfqpoint{0.908647in}{0.820382in}}%
\pgfpathlineto{\pgfqpoint{0.909447in}{0.823111in}}%
\pgfpathlineto{\pgfqpoint{0.910247in}{0.826591in}}%
\pgfpathlineto{\pgfqpoint{0.911046in}{0.829633in}}%
\pgfpathlineto{\pgfqpoint{0.911846in}{0.834172in}}%
\pgfpathlineto{\pgfqpoint{0.912646in}{0.837782in}}%
\pgfpathlineto{\pgfqpoint{0.913445in}{0.840011in}}%
\pgfpathlineto{\pgfqpoint{0.914245in}{0.844096in}}%
\pgfpathlineto{\pgfqpoint{0.915045in}{0.849919in}}%
\pgfpathlineto{\pgfqpoint{0.915844in}{0.855077in}}%
\pgfpathlineto{\pgfqpoint{0.916644in}{0.859495in}}%
\pgfpathlineto{\pgfqpoint{0.917444in}{0.864949in}}%
\pgfpathlineto{\pgfqpoint{0.918243in}{0.868238in}}%
\pgfpathlineto{\pgfqpoint{0.919043in}{0.868784in}}%
\pgfpathlineto{\pgfqpoint{0.919843in}{0.869872in}}%
\pgfpathlineto{\pgfqpoint{0.920642in}{0.868961in}}%
\pgfpathlineto{\pgfqpoint{0.921442in}{0.866543in}}%
\pgfpathlineto{\pgfqpoint{0.922242in}{0.866077in}}%
\pgfpathlineto{\pgfqpoint{0.923041in}{0.865148in}}%
\pgfpathlineto{\pgfqpoint{0.923841in}{0.860628in}}%
\pgfpathlineto{\pgfqpoint{0.924640in}{0.855903in}}%
\pgfpathlineto{\pgfqpoint{0.925440in}{0.849943in}}%
\pgfpathlineto{\pgfqpoint{0.926240in}{0.839613in}}%
\pgfpathlineto{\pgfqpoint{0.927039in}{0.831831in}}%
\pgfpathlineto{\pgfqpoint{0.927839in}{0.826410in}}%
\pgfpathlineto{\pgfqpoint{0.928639in}{0.820697in}}%
\pgfpathlineto{\pgfqpoint{0.929438in}{0.815268in}}%
\pgfpathlineto{\pgfqpoint{0.930238in}{0.817695in}}%
\pgfpathlineto{\pgfqpoint{0.931038in}{0.822083in}}%
\pgfpathlineto{\pgfqpoint{0.931837in}{0.830951in}}%
\pgfpathlineto{\pgfqpoint{0.932637in}{0.833741in}}%
\pgfpathlineto{\pgfqpoint{0.933437in}{0.837772in}}%
\pgfpathlineto{\pgfqpoint{0.934236in}{0.839292in}}%
\pgfpathlineto{\pgfqpoint{0.935036in}{0.839571in}}%
\pgfpathlineto{\pgfqpoint{0.935836in}{0.840867in}}%
\pgfpathlineto{\pgfqpoint{0.936635in}{0.840884in}}%
\pgfpathlineto{\pgfqpoint{0.937435in}{0.841439in}}%
\pgfpathlineto{\pgfqpoint{0.938235in}{0.843973in}}%
\pgfpathlineto{\pgfqpoint{0.939034in}{0.851973in}}%
\pgfpathlineto{\pgfqpoint{0.939834in}{0.854241in}}%
\pgfpathlineto{\pgfqpoint{0.940634in}{0.862080in}}%
\pgfpathlineto{\pgfqpoint{0.941433in}{0.869857in}}%
\pgfpathlineto{\pgfqpoint{0.942233in}{0.879296in}}%
\pgfpathlineto{\pgfqpoint{0.943033in}{0.888271in}}%
\pgfpathlineto{\pgfqpoint{0.943832in}{0.891136in}}%
\pgfpathlineto{\pgfqpoint{0.944632in}{0.898178in}}%
\pgfpathlineto{\pgfqpoint{0.945432in}{0.898644in}}%
\pgfpathlineto{\pgfqpoint{0.946231in}{0.900274in}}%
\pgfpathlineto{\pgfqpoint{0.947031in}{0.902552in}}%
\pgfpathlineto{\pgfqpoint{0.947831in}{0.906447in}}%
\pgfpathlineto{\pgfqpoint{0.948630in}{0.906956in}}%
\pgfpathlineto{\pgfqpoint{0.949430in}{0.906348in}}%
\pgfpathlineto{\pgfqpoint{0.950230in}{0.903370in}}%
\pgfpathlineto{\pgfqpoint{0.951029in}{0.907387in}}%
\pgfpathlineto{\pgfqpoint{0.951829in}{0.914200in}}%
\pgfpathlineto{\pgfqpoint{0.952629in}{0.917508in}}%
\pgfpathlineto{\pgfqpoint{0.953428in}{0.915254in}}%
\pgfpathlineto{\pgfqpoint{0.954228in}{0.908569in}}%
\pgfpathlineto{\pgfqpoint{0.955028in}{0.905566in}}%
\pgfpathlineto{\pgfqpoint{0.955827in}{0.900367in}}%
\pgfpathlineto{\pgfqpoint{0.956627in}{0.901589in}}%
\pgfpathlineto{\pgfqpoint{0.957427in}{0.904609in}}%
\pgfpathlineto{\pgfqpoint{0.958226in}{0.909184in}}%
\pgfpathlineto{\pgfqpoint{0.959026in}{0.917408in}}%
\pgfpathlineto{\pgfqpoint{0.959826in}{0.918516in}}%
\pgfpathlineto{\pgfqpoint{0.960625in}{0.925462in}}%
\pgfpathlineto{\pgfqpoint{0.961425in}{0.930564in}}%
\pgfpathlineto{\pgfqpoint{0.962225in}{0.934482in}}%
\pgfpathlineto{\pgfqpoint{0.963024in}{0.936686in}}%
\pgfpathlineto{\pgfqpoint{0.963824in}{0.944357in}}%
\pgfpathlineto{\pgfqpoint{0.964624in}{0.951774in}}%
\pgfpathlineto{\pgfqpoint{0.965423in}{0.951984in}}%
\pgfpathlineto{\pgfqpoint{0.966223in}{0.951437in}}%
\pgfpathlineto{\pgfqpoint{0.967023in}{0.954397in}}%
\pgfpathlineto{\pgfqpoint{0.967822in}{0.960389in}}%
\pgfpathlineto{\pgfqpoint{0.968622in}{0.971453in}}%
\pgfpathlineto{\pgfqpoint{0.969422in}{0.982679in}}%
\pgfpathlineto{\pgfqpoint{0.970221in}{0.993843in}}%
\pgfpathlineto{\pgfqpoint{0.971021in}{0.997683in}}%
\pgfpathlineto{\pgfqpoint{0.971821in}{0.998336in}}%
\pgfpathlineto{\pgfqpoint{0.972620in}{0.997300in}}%
\pgfpathlineto{\pgfqpoint{0.973420in}{0.996783in}}%
\pgfpathlineto{\pgfqpoint{0.974220in}{0.994902in}}%
\pgfpathlineto{\pgfqpoint{0.975019in}{0.990188in}}%
\pgfpathlineto{\pgfqpoint{0.975819in}{0.990730in}}%
\pgfpathlineto{\pgfqpoint{0.976619in}{0.989525in}}%
\pgfpathlineto{\pgfqpoint{0.977418in}{0.989588in}}%
\pgfpathlineto{\pgfqpoint{0.978218in}{0.996039in}}%
\pgfpathlineto{\pgfqpoint{0.979018in}{1.007640in}}%
\pgfpathlineto{\pgfqpoint{0.979817in}{1.011279in}}%
\pgfpathlineto{\pgfqpoint{0.980617in}{1.013185in}}%
\pgfpathlineto{\pgfqpoint{0.981417in}{1.006567in}}%
\pgfpathlineto{\pgfqpoint{0.982216in}{1.000089in}}%
\pgfpathlineto{\pgfqpoint{0.983016in}{0.993922in}}%
\pgfpathlineto{\pgfqpoint{0.983816in}{0.990203in}}%
\pgfpathlineto{\pgfqpoint{0.984615in}{0.988047in}}%
\pgfpathlineto{\pgfqpoint{0.985415in}{0.980984in}}%
\pgfpathlineto{\pgfqpoint{0.986215in}{0.985074in}}%
\pgfpathlineto{\pgfqpoint{0.987014in}{0.991610in}}%
\pgfpathlineto{\pgfqpoint{0.987814in}{1.001792in}}%
\pgfpathlineto{\pgfqpoint{0.988614in}{1.011943in}}%
\pgfpathlineto{\pgfqpoint{0.989413in}{1.021988in}}%
\pgfpathlineto{\pgfqpoint{0.990213in}{1.028041in}}%
\pgfpathlineto{\pgfqpoint{0.991013in}{1.035349in}}%
\pgfpathlineto{\pgfqpoint{0.991812in}{1.037640in}}%
\pgfpathlineto{\pgfqpoint{0.992612in}{1.039124in}}%
\pgfpathlineto{\pgfqpoint{0.993412in}{1.038133in}}%
\pgfpathlineto{\pgfqpoint{0.994211in}{1.037946in}}%
\pgfpathlineto{\pgfqpoint{0.995011in}{1.036107in}}%
\pgfpathlineto{\pgfqpoint{0.995811in}{1.034488in}}%
\pgfpathlineto{\pgfqpoint{0.996610in}{1.032181in}}%
\pgfpathlineto{\pgfqpoint{0.997410in}{1.031463in}}%
\pgfpathlineto{\pgfqpoint{0.998210in}{1.029201in}}%
\pgfpathlineto{\pgfqpoint{0.999009in}{1.025285in}}%
\pgfpathlineto{\pgfqpoint{0.999809in}{1.028464in}}%
\pgfpathlineto{\pgfqpoint{1.000609in}{1.030579in}}%
\pgfpathlineto{\pgfqpoint{1.001408in}{1.040165in}}%
\pgfpathlineto{\pgfqpoint{1.002208in}{1.051757in}}%
\pgfpathlineto{\pgfqpoint{1.003007in}{1.069306in}}%
\pgfpathlineto{\pgfqpoint{1.003807in}{1.083207in}}%
\pgfpathlineto{\pgfqpoint{1.004607in}{1.092765in}}%
\pgfpathlineto{\pgfqpoint{1.005406in}{1.095408in}}%
\pgfpathlineto{\pgfqpoint{1.006206in}{1.084462in}}%
\pgfpathlineto{\pgfqpoint{1.007006in}{1.070057in}}%
\pgfpathlineto{\pgfqpoint{1.007805in}{1.060322in}}%
\pgfpathlineto{\pgfqpoint{1.008605in}{1.053241in}}%
\pgfpathlineto{\pgfqpoint{1.009405in}{1.048146in}}%
\pgfpathlineto{\pgfqpoint{1.010204in}{1.043998in}}%
\pgfpathlineto{\pgfqpoint{1.011004in}{1.042925in}}%
\pgfpathlineto{\pgfqpoint{1.011804in}{1.045298in}}%
\pgfpathlineto{\pgfqpoint{1.012603in}{1.039902in}}%
\pgfpathlineto{\pgfqpoint{1.013403in}{1.033257in}}%
\pgfpathlineto{\pgfqpoint{1.014203in}{1.031383in}}%
\pgfpathlineto{\pgfqpoint{1.015002in}{1.027396in}}%
\pgfpathlineto{\pgfqpoint{1.015802in}{1.027022in}}%
\pgfpathlineto{\pgfqpoint{1.016602in}{1.029138in}}%
\pgfpathlineto{\pgfqpoint{1.017401in}{1.033413in}}%
\pgfpathlineto{\pgfqpoint{1.018201in}{1.042430in}}%
\pgfpathlineto{\pgfqpoint{1.019001in}{1.053369in}}%
\pgfpathlineto{\pgfqpoint{1.019800in}{1.063530in}}%
\pgfpathlineto{\pgfqpoint{1.020600in}{1.076457in}}%
\pgfpathlineto{\pgfqpoint{1.021400in}{1.086665in}}%
\pgfpathlineto{\pgfqpoint{1.022199in}{1.090878in}}%
\pgfpathlineto{\pgfqpoint{1.022999in}{1.096620in}}%
\pgfpathlineto{\pgfqpoint{1.023799in}{1.100566in}}%
\pgfpathlineto{\pgfqpoint{1.024598in}{1.097361in}}%
\pgfpathlineto{\pgfqpoint{1.025398in}{1.088842in}}%
\pgfpathlineto{\pgfqpoint{1.026198in}{1.083750in}}%
\pgfpathlineto{\pgfqpoint{1.026997in}{1.081822in}}%
\pgfpathlineto{\pgfqpoint{1.027797in}{1.078980in}}%
\pgfpathlineto{\pgfqpoint{1.028597in}{1.079327in}}%
\pgfpathlineto{\pgfqpoint{1.029396in}{1.085392in}}%
\pgfpathlineto{\pgfqpoint{1.030196in}{1.092329in}}%
\pgfpathlineto{\pgfqpoint{1.030996in}{1.103443in}}%
\pgfpathlineto{\pgfqpoint{1.031795in}{1.115491in}}%
\pgfpathlineto{\pgfqpoint{1.032595in}{1.129401in}}%
\pgfpathlineto{\pgfqpoint{1.033395in}{1.128888in}}%
\pgfpathlineto{\pgfqpoint{1.034194in}{1.131468in}}%
\pgfpathlineto{\pgfqpoint{1.034994in}{1.130747in}}%
\pgfpathlineto{\pgfqpoint{1.035794in}{1.133777in}}%
\pgfpathlineto{\pgfqpoint{1.036593in}{1.138202in}}%
\pgfpathlineto{\pgfqpoint{1.037393in}{1.141326in}}%
\pgfpathlineto{\pgfqpoint{1.038193in}{1.145543in}}%
\pgfpathlineto{\pgfqpoint{1.038992in}{1.146263in}}%
\pgfpathlineto{\pgfqpoint{1.039792in}{1.152941in}}%
\pgfpathlineto{\pgfqpoint{1.040592in}{1.156440in}}%
\pgfpathlineto{\pgfqpoint{1.041391in}{1.159972in}}%
\pgfpathlineto{\pgfqpoint{1.042191in}{1.163403in}}%
\pgfpathlineto{\pgfqpoint{1.042991in}{1.166042in}}%
\pgfpathlineto{\pgfqpoint{1.043790in}{1.168521in}}%
\pgfpathlineto{\pgfqpoint{1.044590in}{1.168637in}}%
\pgfpathlineto{\pgfqpoint{1.045390in}{1.167096in}}%
\pgfpathlineto{\pgfqpoint{1.046189in}{1.167865in}}%
\pgfpathlineto{\pgfqpoint{1.046989in}{1.168777in}}%
\pgfpathlineto{\pgfqpoint{1.047789in}{1.164178in}}%
\pgfpathlineto{\pgfqpoint{1.048588in}{1.160265in}}%
\pgfpathlineto{\pgfqpoint{1.049388in}{1.159356in}}%
\pgfpathlineto{\pgfqpoint{1.050188in}{1.159356in}}%
\pgfpathlineto{\pgfqpoint{1.050987in}{1.155133in}}%
\pgfpathlineto{\pgfqpoint{1.051787in}{1.152544in}}%
\pgfpathlineto{\pgfqpoint{1.052587in}{1.150796in}}%
\pgfpathlineto{\pgfqpoint{1.053386in}{1.146049in}}%
\pgfpathlineto{\pgfqpoint{1.054186in}{1.141461in}}%
\pgfpathlineto{\pgfqpoint{1.054986in}{1.132158in}}%
\pgfpathlineto{\pgfqpoint{1.055785in}{1.128144in}}%
\pgfpathlineto{\pgfqpoint{1.056585in}{1.122951in}}%
\pgfpathlineto{\pgfqpoint{1.057385in}{1.120955in}}%
\pgfpathlineto{\pgfqpoint{1.058184in}{1.120322in}}%
\pgfpathlineto{\pgfqpoint{1.058984in}{1.120836in}}%
\pgfpathlineto{\pgfqpoint{1.059784in}{1.123521in}}%
\pgfpathlineto{\pgfqpoint{1.060583in}{1.129668in}}%
\pgfpathlineto{\pgfqpoint{1.061383in}{1.132470in}}%
\pgfpathlineto{\pgfqpoint{1.062183in}{1.132610in}}%
\pgfpathlineto{\pgfqpoint{1.062982in}{1.136384in}}%
\pgfpathlineto{\pgfqpoint{1.063782in}{1.141369in}}%
\pgfpathlineto{\pgfqpoint{1.064582in}{1.147342in}}%
\pgfpathlineto{\pgfqpoint{1.065381in}{1.152563in}}%
\pgfpathlineto{\pgfqpoint{1.066181in}{1.157681in}}%
\pgfpathlineto{\pgfqpoint{1.066981in}{1.158325in}}%
\pgfpathlineto{\pgfqpoint{1.067780in}{1.158487in}}%
\pgfpathlineto{\pgfqpoint{1.068580in}{1.156208in}}%
\pgfpathlineto{\pgfqpoint{1.069380in}{1.154381in}}%
\pgfpathlineto{\pgfqpoint{1.070179in}{1.154724in}}%
\pgfpathlineto{\pgfqpoint{1.070979in}{1.155223in}}%
\pgfpathlineto{\pgfqpoint{1.071779in}{1.157223in}}%
\pgfpathlineto{\pgfqpoint{1.072578in}{1.156516in}}%
\pgfpathlineto{\pgfqpoint{1.073378in}{1.154916in}}%
\pgfpathlineto{\pgfqpoint{1.074178in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{1.074977in}{1.146588in}}%
\pgfpathlineto{\pgfqpoint{1.075777in}{1.141935in}}%
\pgfpathlineto{\pgfqpoint{1.076577in}{1.142610in}}%
\pgfpathlineto{\pgfqpoint{1.077376in}{1.144102in}}%
\pgfpathlineto{\pgfqpoint{1.078176in}{1.145846in}}%
\pgfpathlineto{\pgfqpoint{1.078976in}{1.145852in}}%
\pgfpathlineto{\pgfqpoint{1.079775in}{1.144509in}}%
\pgfpathlineto{\pgfqpoint{1.080575in}{1.142900in}}%
\pgfpathlineto{\pgfqpoint{1.081374in}{1.140336in}}%
\pgfpathlineto{\pgfqpoint{1.082174in}{1.141061in}}%
\pgfpathlineto{\pgfqpoint{1.082974in}{1.138304in}}%
\pgfpathlineto{\pgfqpoint{1.083773in}{1.139409in}}%
\pgfpathlineto{\pgfqpoint{1.084573in}{1.137793in}}%
\pgfpathlineto{\pgfqpoint{1.085373in}{1.136330in}}%
\pgfpathlineto{\pgfqpoint{1.086172in}{1.134207in}}%
\pgfpathlineto{\pgfqpoint{1.086972in}{1.136406in}}%
\pgfpathlineto{\pgfqpoint{1.087772in}{1.139670in}}%
\pgfpathlineto{\pgfqpoint{1.088571in}{1.144774in}}%
\pgfpathlineto{\pgfqpoint{1.089371in}{1.152194in}}%
\pgfpathlineto{\pgfqpoint{1.090171in}{1.157827in}}%
\pgfpathlineto{\pgfqpoint{1.090970in}{1.156229in}}%
\pgfpathlineto{\pgfqpoint{1.091770in}{1.154886in}}%
\pgfpathlineto{\pgfqpoint{1.092570in}{1.152999in}}%
\pgfpathlineto{\pgfqpoint{1.093369in}{1.148017in}}%
\pgfpathlineto{\pgfqpoint{1.094169in}{1.138190in}}%
\pgfpathlineto{\pgfqpoint{1.094969in}{1.128789in}}%
\pgfpathlineto{\pgfqpoint{1.095768in}{1.120929in}}%
\pgfpathlineto{\pgfqpoint{1.096568in}{1.117798in}}%
\pgfpathlineto{\pgfqpoint{1.097368in}{1.116442in}}%
\pgfpathlineto{\pgfqpoint{1.098167in}{1.118260in}}%
\pgfpathlineto{\pgfqpoint{1.098967in}{1.116519in}}%
\pgfpathlineto{\pgfqpoint{1.099767in}{1.116726in}}%
\pgfpathlineto{\pgfqpoint{1.100566in}{1.116826in}}%
\pgfpathlineto{\pgfqpoint{1.101366in}{1.118314in}}%
\pgfpathlineto{\pgfqpoint{1.102166in}{1.121031in}}%
\pgfpathlineto{\pgfqpoint{1.102965in}{1.120882in}}%
\pgfpathlineto{\pgfqpoint{1.103765in}{1.122658in}}%
\pgfpathlineto{\pgfqpoint{1.104565in}{1.123014in}}%
\pgfpathlineto{\pgfqpoint{1.105364in}{1.123369in}}%
\pgfpathlineto{\pgfqpoint{1.106164in}{1.126250in}}%
\pgfpathlineto{\pgfqpoint{1.106964in}{1.133428in}}%
\pgfpathlineto{\pgfqpoint{1.107763in}{1.141871in}}%
\pgfpathlineto{\pgfqpoint{1.108563in}{1.147541in}}%
\pgfpathlineto{\pgfqpoint{1.109363in}{1.151580in}}%
\pgfpathlineto{\pgfqpoint{1.110162in}{1.154264in}}%
\pgfpathlineto{\pgfqpoint{1.110962in}{1.157726in}}%
\pgfpathlineto{\pgfqpoint{1.111762in}{1.158856in}}%
\pgfpathlineto{\pgfqpoint{1.112561in}{1.163372in}}%
\pgfpathlineto{\pgfqpoint{1.113361in}{1.167572in}}%
\pgfpathlineto{\pgfqpoint{1.114161in}{1.171036in}}%
\pgfpathlineto{\pgfqpoint{1.114960in}{1.171036in}}%
\pgfpathlineto{\pgfqpoint{1.115760in}{1.171763in}}%
\pgfpathlineto{\pgfqpoint{1.116560in}{1.171422in}}%
\pgfpathlineto{\pgfqpoint{1.117359in}{1.166594in}}%
\pgfpathlineto{\pgfqpoint{1.118159in}{1.160490in}}%
\pgfpathlineto{\pgfqpoint{1.118959in}{1.153824in}}%
\pgfpathlineto{\pgfqpoint{1.119758in}{1.147792in}}%
\pgfpathlineto{\pgfqpoint{1.120558in}{1.142372in}}%
\pgfpathlineto{\pgfqpoint{1.121358in}{1.136198in}}%
\pgfpathlineto{\pgfqpoint{1.122157in}{1.133479in}}%
\pgfpathlineto{\pgfqpoint{1.122957in}{1.132488in}}%
\pgfpathlineto{\pgfqpoint{1.123757in}{1.133274in}}%
\pgfpathlineto{\pgfqpoint{1.124556in}{1.135421in}}%
\pgfpathlineto{\pgfqpoint{1.125356in}{1.142434in}}%
\pgfpathlineto{\pgfqpoint{1.126156in}{1.149262in}}%
\pgfpathlineto{\pgfqpoint{1.126955in}{1.157401in}}%
\pgfpathlineto{\pgfqpoint{1.127755in}{1.166651in}}%
\pgfpathlineto{\pgfqpoint{1.128555in}{1.169981in}}%
\pgfpathlineto{\pgfqpoint{1.129354in}{1.175225in}}%
\pgfpathlineto{\pgfqpoint{1.130154in}{1.178567in}}%
\pgfpathlineto{\pgfqpoint{1.130954in}{1.184735in}}%
\pgfpathlineto{\pgfqpoint{1.131753in}{1.189351in}}%
\pgfpathlineto{\pgfqpoint{1.132553in}{1.190227in}}%
\pgfpathlineto{\pgfqpoint{1.133353in}{1.180078in}}%
\pgfpathlineto{\pgfqpoint{1.134152in}{1.169120in}}%
\pgfpathlineto{\pgfqpoint{1.134952in}{1.155561in}}%
\pgfpathlineto{\pgfqpoint{1.135752in}{1.141339in}}%
\pgfpathlineto{\pgfqpoint{1.136551in}{1.130854in}}%
\pgfpathlineto{\pgfqpoint{1.137351in}{1.122652in}}%
\pgfpathlineto{\pgfqpoint{1.138151in}{1.115486in}}%
\pgfpathlineto{\pgfqpoint{1.138950in}{1.116765in}}%
\pgfpathlineto{\pgfqpoint{1.139750in}{1.122311in}}%
\pgfpathlineto{\pgfqpoint{1.140550in}{1.130198in}}%
\pgfpathlineto{\pgfqpoint{1.141349in}{1.138939in}}%
\pgfpathlineto{\pgfqpoint{1.142149in}{1.148897in}}%
\pgfpathlineto{\pgfqpoint{1.142949in}{1.156373in}}%
\pgfpathlineto{\pgfqpoint{1.143748in}{1.152960in}}%
\pgfpathlineto{\pgfqpoint{1.144548in}{1.142735in}}%
\pgfpathlineto{\pgfqpoint{1.145348in}{1.132542in}}%
\pgfpathlineto{\pgfqpoint{1.146147in}{1.123453in}}%
\pgfpathlineto{\pgfqpoint{1.146947in}{1.116756in}}%
\pgfpathlineto{\pgfqpoint{1.147747in}{1.112478in}}%
\pgfpathlineto{\pgfqpoint{1.148546in}{1.113258in}}%
\pgfpathlineto{\pgfqpoint{1.149346in}{1.116798in}}%
\pgfpathlineto{\pgfqpoint{1.150146in}{1.119816in}}%
\pgfpathlineto{\pgfqpoint{1.150945in}{1.121295in}}%
\pgfpathlineto{\pgfqpoint{1.151745in}{1.125732in}}%
\pgfpathlineto{\pgfqpoint{1.152545in}{1.129496in}}%
\pgfpathlineto{\pgfqpoint{1.153344in}{1.132178in}}%
\pgfpathlineto{\pgfqpoint{1.154144in}{1.133563in}}%
\pgfpathlineto{\pgfqpoint{1.154944in}{1.137594in}}%
\pgfpathlineto{\pgfqpoint{1.155743in}{1.143812in}}%
\pgfpathlineto{\pgfqpoint{1.156543in}{1.149451in}}%
\pgfpathlineto{\pgfqpoint{1.157342in}{1.153814in}}%
\pgfpathlineto{\pgfqpoint{1.158142in}{1.161478in}}%
\pgfpathlineto{\pgfqpoint{1.158942in}{1.166871in}}%
\pgfpathlineto{\pgfqpoint{1.159741in}{1.168304in}}%
\pgfpathlineto{\pgfqpoint{1.160541in}{1.169094in}}%
\pgfpathlineto{\pgfqpoint{1.161341in}{1.167991in}}%
\pgfpathlineto{\pgfqpoint{1.162140in}{1.168911in}}%
\pgfpathlineto{\pgfqpoint{1.162940in}{1.166499in}}%
\pgfpathlineto{\pgfqpoint{1.163740in}{1.158076in}}%
\pgfpathlineto{\pgfqpoint{1.164539in}{1.150639in}}%
\pgfpathlineto{\pgfqpoint{1.165339in}{1.146534in}}%
\pgfpathlineto{\pgfqpoint{1.166139in}{1.135659in}}%
\pgfpathlineto{\pgfqpoint{1.166938in}{1.121787in}}%
\pgfpathlineto{\pgfqpoint{1.167738in}{1.113592in}}%
\pgfpathlineto{\pgfqpoint{1.168538in}{1.105721in}}%
\pgfpathlineto{\pgfqpoint{1.169337in}{1.101536in}}%
\pgfpathlineto{\pgfqpoint{1.170137in}{1.097535in}}%
\pgfpathlineto{\pgfqpoint{1.170937in}{1.097603in}}%
\pgfpathlineto{\pgfqpoint{1.171736in}{1.105066in}}%
\pgfpathlineto{\pgfqpoint{1.172536in}{1.111516in}}%
\pgfpathlineto{\pgfqpoint{1.173336in}{1.117521in}}%
\pgfpathlineto{\pgfqpoint{1.174135in}{1.122874in}}%
\pgfpathlineto{\pgfqpoint{1.174935in}{1.128479in}}%
\pgfpathlineto{\pgfqpoint{1.175735in}{1.129885in}}%
\pgfpathlineto{\pgfqpoint{1.176534in}{1.131724in}}%
\pgfpathlineto{\pgfqpoint{1.177334in}{1.135174in}}%
\pgfpathlineto{\pgfqpoint{1.178134in}{1.139539in}}%
\pgfpathlineto{\pgfqpoint{1.178933in}{1.141494in}}%
\pgfpathlineto{\pgfqpoint{1.179733in}{1.141014in}}%
\pgfpathlineto{\pgfqpoint{1.180533in}{1.145411in}}%
\pgfpathlineto{\pgfqpoint{1.181332in}{1.152294in}}%
\pgfpathlineto{\pgfqpoint{1.182132in}{1.161960in}}%
\pgfpathlineto{\pgfqpoint{1.182932in}{1.171573in}}%
\pgfpathlineto{\pgfqpoint{1.183731in}{1.183845in}}%
\pgfpathlineto{\pgfqpoint{1.184531in}{1.194335in}}%
\pgfpathlineto{\pgfqpoint{1.185331in}{1.199372in}}%
\pgfpathlineto{\pgfqpoint{1.186130in}{1.199294in}}%
\pgfpathlineto{\pgfqpoint{1.186930in}{1.197450in}}%
\pgfpathlineto{\pgfqpoint{1.187730in}{1.194930in}}%
\pgfpathlineto{\pgfqpoint{1.188529in}{1.187060in}}%
\pgfpathlineto{\pgfqpoint{1.189329in}{1.180608in}}%
\pgfpathlineto{\pgfqpoint{1.190129in}{1.172223in}}%
\pgfpathlineto{\pgfqpoint{1.190928in}{1.159896in}}%
\pgfpathlineto{\pgfqpoint{1.191728in}{1.152004in}}%
\pgfpathlineto{\pgfqpoint{1.192528in}{1.145836in}}%
\pgfpathlineto{\pgfqpoint{1.193327in}{1.143208in}}%
\pgfpathlineto{\pgfqpoint{1.194127in}{1.137657in}}%
\pgfpathlineto{\pgfqpoint{1.194927in}{1.138963in}}%
\pgfpathlineto{\pgfqpoint{1.195726in}{1.141685in}}%
\pgfpathlineto{\pgfqpoint{1.196526in}{1.143426in}}%
\pgfpathlineto{\pgfqpoint{1.197326in}{1.141794in}}%
\pgfpathlineto{\pgfqpoint{1.198125in}{1.139474in}}%
\pgfpathlineto{\pgfqpoint{1.198925in}{1.143784in}}%
\pgfpathlineto{\pgfqpoint{1.199725in}{1.143249in}}%
\pgfpathlineto{\pgfqpoint{1.200524in}{1.145656in}}%
\pgfpathlineto{\pgfqpoint{1.201324in}{1.145903in}}%
\pgfpathlineto{\pgfqpoint{1.202124in}{1.150907in}}%
\pgfpathlineto{\pgfqpoint{1.202923in}{1.156092in}}%
\pgfpathlineto{\pgfqpoint{1.203723in}{1.159791in}}%
\pgfpathlineto{\pgfqpoint{1.204523in}{1.160414in}}%
\pgfpathlineto{\pgfqpoint{1.205322in}{1.161598in}}%
\pgfpathlineto{\pgfqpoint{1.206122in}{1.166375in}}%
\pgfpathlineto{\pgfqpoint{1.206922in}{1.164023in}}%
\pgfpathlineto{\pgfqpoint{1.207721in}{1.162540in}}%
\pgfpathlineto{\pgfqpoint{1.208521in}{1.159205in}}%
\pgfpathlineto{\pgfqpoint{1.209321in}{1.160682in}}%
\pgfpathlineto{\pgfqpoint{1.210120in}{1.157972in}}%
\pgfpathlineto{\pgfqpoint{1.210920in}{1.152385in}}%
\pgfpathlineto{\pgfqpoint{1.211720in}{1.148041in}}%
\pgfpathlineto{\pgfqpoint{1.212519in}{1.148941in}}%
\pgfpathlineto{\pgfqpoint{1.213319in}{1.147954in}}%
\pgfpathlineto{\pgfqpoint{1.214119in}{1.145563in}}%
\pgfpathlineto{\pgfqpoint{1.214918in}{1.145699in}}%
\pgfpathlineto{\pgfqpoint{1.215718in}{1.147905in}}%
\pgfpathlineto{\pgfqpoint{1.216518in}{1.146134in}}%
\pgfpathlineto{\pgfqpoint{1.217317in}{1.141405in}}%
\pgfpathlineto{\pgfqpoint{1.218117in}{1.134372in}}%
\pgfpathlineto{\pgfqpoint{1.218917in}{1.130149in}}%
\pgfpathlineto{\pgfqpoint{1.219716in}{1.127191in}}%
\pgfpathlineto{\pgfqpoint{1.220516in}{1.125599in}}%
\pgfpathlineto{\pgfqpoint{1.221316in}{1.128863in}}%
\pgfpathlineto{\pgfqpoint{1.222115in}{1.133314in}}%
\pgfpathlineto{\pgfqpoint{1.222915in}{1.142215in}}%
\pgfpathlineto{\pgfqpoint{1.223715in}{1.146137in}}%
\pgfpathlineto{\pgfqpoint{1.224514in}{1.152950in}}%
\pgfpathlineto{\pgfqpoint{1.225314in}{1.157361in}}%
\pgfpathlineto{\pgfqpoint{1.226114in}{1.164658in}}%
\pgfpathlineto{\pgfqpoint{1.226913in}{1.167636in}}%
\pgfpathlineto{\pgfqpoint{1.227713in}{1.170375in}}%
\pgfpathlineto{\pgfqpoint{1.228513in}{1.173103in}}%
\pgfpathlineto{\pgfqpoint{1.229312in}{1.176799in}}%
\pgfpathlineto{\pgfqpoint{1.230112in}{1.178172in}}%
\pgfpathlineto{\pgfqpoint{1.230912in}{1.176470in}}%
\pgfpathlineto{\pgfqpoint{1.231711in}{1.178234in}}%
\pgfpathlineto{\pgfqpoint{1.232511in}{1.178462in}}%
\pgfpathlineto{\pgfqpoint{1.233311in}{1.178843in}}%
\pgfpathlineto{\pgfqpoint{1.234110in}{1.179242in}}%
\pgfpathlineto{\pgfqpoint{1.234910in}{1.181071in}}%
\pgfpathlineto{\pgfqpoint{1.235709in}{1.182879in}}%
\pgfpathlineto{\pgfqpoint{1.236509in}{1.182742in}}%
\pgfpathlineto{\pgfqpoint{1.237309in}{1.183207in}}%
\pgfpathlineto{\pgfqpoint{1.238108in}{1.182436in}}%
\pgfpathlineto{\pgfqpoint{1.238908in}{1.182115in}}%
\pgfpathlineto{\pgfqpoint{1.239708in}{1.181322in}}%
\pgfpathlineto{\pgfqpoint{1.240507in}{1.179852in}}%
\pgfpathlineto{\pgfqpoint{1.241307in}{1.178042in}}%
\pgfpathlineto{\pgfqpoint{1.242107in}{1.175630in}}%
\pgfpathlineto{\pgfqpoint{1.242906in}{1.171511in}}%
\pgfpathlineto{\pgfqpoint{1.243706in}{1.168342in}}%
\pgfpathlineto{\pgfqpoint{1.244506in}{1.163546in}}%
\pgfpathlineto{\pgfqpoint{1.245305in}{1.162397in}}%
\pgfpathlineto{\pgfqpoint{1.246105in}{1.162964in}}%
\pgfpathlineto{\pgfqpoint{1.246905in}{1.166066in}}%
\pgfpathlineto{\pgfqpoint{1.247704in}{1.163956in}}%
\pgfpathlineto{\pgfqpoint{1.248504in}{1.164255in}}%
\pgfpathlineto{\pgfqpoint{1.249304in}{1.164546in}}%
\pgfpathlineto{\pgfqpoint{1.250103in}{1.164325in}}%
\pgfpathlineto{\pgfqpoint{1.250903in}{1.166169in}}%
\pgfpathlineto{\pgfqpoint{1.251703in}{1.165720in}}%
\pgfpathlineto{\pgfqpoint{1.252502in}{1.169010in}}%
\pgfpathlineto{\pgfqpoint{1.253302in}{1.171921in}}%
\pgfpathlineto{\pgfqpoint{1.254102in}{1.173983in}}%
\pgfpathlineto{\pgfqpoint{1.254901in}{1.173983in}}%
\pgfpathlineto{\pgfqpoint{1.255701in}{1.176905in}}%
\pgfpathlineto{\pgfqpoint{1.256501in}{1.179974in}}%
\pgfpathlineto{\pgfqpoint{1.257300in}{1.180731in}}%
\pgfpathlineto{\pgfqpoint{1.258100in}{1.180517in}}%
\pgfpathlineto{\pgfqpoint{1.258900in}{1.179302in}}%
\pgfpathlineto{\pgfqpoint{1.259699in}{1.177043in}}%
\pgfpathlineto{\pgfqpoint{1.260499in}{1.174309in}}%
\pgfpathlineto{\pgfqpoint{1.261299in}{1.170774in}}%
\pgfpathlineto{\pgfqpoint{1.262098in}{1.166744in}}%
\pgfpathlineto{\pgfqpoint{1.262898in}{1.160234in}}%
\pgfpathlineto{\pgfqpoint{1.263698in}{1.156508in}}%
\pgfpathlineto{\pgfqpoint{1.264497in}{1.150693in}}%
\pgfpathlineto{\pgfqpoint{1.265297in}{1.144021in}}%
\pgfpathlineto{\pgfqpoint{1.266097in}{1.138713in}}%
\pgfpathlineto{\pgfqpoint{1.266896in}{1.129875in}}%
\pgfpathlineto{\pgfqpoint{1.267696in}{1.119259in}}%
\pgfpathlineto{\pgfqpoint{1.268496in}{1.113337in}}%
\pgfpathlineto{\pgfqpoint{1.269295in}{1.104685in}}%
\pgfpathlineto{\pgfqpoint{1.270095in}{1.102679in}}%
\pgfpathlineto{\pgfqpoint{1.270895in}{1.100297in}}%
\pgfpathlineto{\pgfqpoint{1.271694in}{1.100710in}}%
\pgfpathlineto{\pgfqpoint{1.272494in}{1.103835in}}%
\pgfpathlineto{\pgfqpoint{1.273294in}{1.107198in}}%
\pgfpathlineto{\pgfqpoint{1.274093in}{1.112009in}}%
\pgfpathlineto{\pgfqpoint{1.274893in}{1.119788in}}%
\pgfpathlineto{\pgfqpoint{1.275693in}{1.129815in}}%
\pgfpathlineto{\pgfqpoint{1.276492in}{1.136599in}}%
\pgfpathlineto{\pgfqpoint{1.277292in}{1.147572in}}%
\pgfpathlineto{\pgfqpoint{1.278092in}{1.155089in}}%
\pgfpathlineto{\pgfqpoint{1.278891in}{1.157132in}}%
\pgfpathlineto{\pgfqpoint{1.279691in}{1.153704in}}%
\pgfpathlineto{\pgfqpoint{1.280491in}{1.150602in}}%
\pgfpathlineto{\pgfqpoint{1.281290in}{1.148418in}}%
\pgfpathlineto{\pgfqpoint{1.282090in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{1.282890in}{1.140702in}}%
\pgfpathlineto{\pgfqpoint{1.283689in}{1.139575in}}%
\pgfpathlineto{\pgfqpoint{1.284489in}{1.141165in}}%
\pgfpathlineto{\pgfqpoint{1.285289in}{1.141276in}}%
\pgfpathlineto{\pgfqpoint{1.286088in}{1.143487in}}%
\pgfpathlineto{\pgfqpoint{1.286888in}{1.151591in}}%
\pgfpathlineto{\pgfqpoint{1.287688in}{1.160194in}}%
\pgfpathlineto{\pgfqpoint{1.288487in}{1.162014in}}%
\pgfpathlineto{\pgfqpoint{1.289287in}{1.160975in}}%
\pgfpathlineto{\pgfqpoint{1.290087in}{1.159391in}}%
\pgfpathlineto{\pgfqpoint{1.290886in}{1.160598in}}%
\pgfpathlineto{\pgfqpoint{1.291686in}{1.160081in}}%
\pgfpathlineto{\pgfqpoint{1.292486in}{1.157687in}}%
\pgfpathlineto{\pgfqpoint{1.293285in}{1.157609in}}%
\pgfpathlineto{\pgfqpoint{1.294085in}{1.158318in}}%
\pgfpathlineto{\pgfqpoint{1.294885in}{1.159363in}}%
\pgfpathlineto{\pgfqpoint{1.295684in}{1.155982in}}%
\pgfpathlineto{\pgfqpoint{1.296484in}{1.158117in}}%
\pgfpathlineto{\pgfqpoint{1.297284in}{1.158852in}}%
\pgfpathlineto{\pgfqpoint{1.298083in}{1.161358in}}%
\pgfpathlineto{\pgfqpoint{1.298883in}{1.162743in}}%
\pgfpathlineto{\pgfqpoint{1.299683in}{1.164222in}}%
\pgfpathlineto{\pgfqpoint{1.300482in}{1.168911in}}%
\pgfpathlineto{\pgfqpoint{1.301282in}{1.173878in}}%
\pgfpathlineto{\pgfqpoint{1.302082in}{1.174350in}}%
\pgfpathlineto{\pgfqpoint{1.302881in}{1.174534in}}%
\pgfpathlineto{\pgfqpoint{1.303681in}{1.180066in}}%
\pgfpathlineto{\pgfqpoint{1.304481in}{1.180898in}}%
\pgfpathlineto{\pgfqpoint{1.305280in}{1.183224in}}%
\pgfpathlineto{\pgfqpoint{1.306080in}{1.185775in}}%
\pgfpathlineto{\pgfqpoint{1.306880in}{1.188516in}}%
\pgfpathlineto{\pgfqpoint{1.307679in}{1.190074in}}%
\pgfpathlineto{\pgfqpoint{1.308479in}{1.189523in}}%
\pgfpathlineto{\pgfqpoint{1.309279in}{1.184034in}}%
\pgfpathlineto{\pgfqpoint{1.310078in}{1.176048in}}%
\pgfpathlineto{\pgfqpoint{1.310878in}{1.170122in}}%
\pgfpathlineto{\pgfqpoint{1.311678in}{1.161230in}}%
\pgfpathlineto{\pgfqpoint{1.312477in}{1.154740in}}%
\pgfpathlineto{\pgfqpoint{1.313277in}{1.151612in}}%
\pgfpathlineto{\pgfqpoint{1.313277in}{1.234311in}}%
\pgfpathlineto{\pgfqpoint{1.313277in}{1.234311in}}%
\pgfpathlineto{\pgfqpoint{1.312477in}{1.237329in}}%
\pgfpathlineto{\pgfqpoint{1.311678in}{1.236986in}}%
\pgfpathlineto{\pgfqpoint{1.310878in}{1.235469in}}%
\pgfpathlineto{\pgfqpoint{1.310078in}{1.232002in}}%
\pgfpathlineto{\pgfqpoint{1.309279in}{1.227703in}}%
\pgfpathlineto{\pgfqpoint{1.308479in}{1.227131in}}%
\pgfpathlineto{\pgfqpoint{1.307679in}{1.226581in}}%
\pgfpathlineto{\pgfqpoint{1.306880in}{1.225680in}}%
\pgfpathlineto{\pgfqpoint{1.306080in}{1.223504in}}%
\pgfpathlineto{\pgfqpoint{1.305280in}{1.222367in}}%
\pgfpathlineto{\pgfqpoint{1.304481in}{1.218547in}}%
\pgfpathlineto{\pgfqpoint{1.303681in}{1.213233in}}%
\pgfpathlineto{\pgfqpoint{1.302881in}{1.207701in}}%
\pgfpathlineto{\pgfqpoint{1.302082in}{1.202968in}}%
\pgfpathlineto{\pgfqpoint{1.301282in}{1.198524in}}%
\pgfpathlineto{\pgfqpoint{1.300482in}{1.192428in}}%
\pgfpathlineto{\pgfqpoint{1.299683in}{1.192199in}}%
\pgfpathlineto{\pgfqpoint{1.298883in}{1.192449in}}%
\pgfpathlineto{\pgfqpoint{1.298083in}{1.193834in}}%
\pgfpathlineto{\pgfqpoint{1.297284in}{1.197569in}}%
\pgfpathlineto{\pgfqpoint{1.296484in}{1.201992in}}%
\pgfpathlineto{\pgfqpoint{1.295684in}{1.207815in}}%
\pgfpathlineto{\pgfqpoint{1.294885in}{1.210580in}}%
\pgfpathlineto{\pgfqpoint{1.294085in}{1.214083in}}%
\pgfpathlineto{\pgfqpoint{1.293285in}{1.216021in}}%
\pgfpathlineto{\pgfqpoint{1.292486in}{1.215944in}}%
\pgfpathlineto{\pgfqpoint{1.291686in}{1.212321in}}%
\pgfpathlineto{\pgfqpoint{1.290886in}{1.206887in}}%
\pgfpathlineto{\pgfqpoint{1.290087in}{1.199488in}}%
\pgfpathlineto{\pgfqpoint{1.289287in}{1.190529in}}%
\pgfpathlineto{\pgfqpoint{1.288487in}{1.179657in}}%
\pgfpathlineto{\pgfqpoint{1.287688in}{1.174101in}}%
\pgfpathlineto{\pgfqpoint{1.286888in}{1.171640in}}%
\pgfpathlineto{\pgfqpoint{1.286088in}{1.173598in}}%
\pgfpathlineto{\pgfqpoint{1.285289in}{1.174580in}}%
\pgfpathlineto{\pgfqpoint{1.284489in}{1.179608in}}%
\pgfpathlineto{\pgfqpoint{1.283689in}{1.183657in}}%
\pgfpathlineto{\pgfqpoint{1.282890in}{1.187446in}}%
\pgfpathlineto{\pgfqpoint{1.282090in}{1.194481in}}%
\pgfpathlineto{\pgfqpoint{1.281290in}{1.198169in}}%
\pgfpathlineto{\pgfqpoint{1.280491in}{1.203360in}}%
\pgfpathlineto{\pgfqpoint{1.279691in}{1.206405in}}%
\pgfpathlineto{\pgfqpoint{1.278891in}{1.211581in}}%
\pgfpathlineto{\pgfqpoint{1.278092in}{1.216083in}}%
\pgfpathlineto{\pgfqpoint{1.277292in}{1.221142in}}%
\pgfpathlineto{\pgfqpoint{1.276492in}{1.227198in}}%
\pgfpathlineto{\pgfqpoint{1.275693in}{1.231524in}}%
\pgfpathlineto{\pgfqpoint{1.274893in}{1.235403in}}%
\pgfpathlineto{\pgfqpoint{1.274093in}{1.234578in}}%
\pgfpathlineto{\pgfqpoint{1.273294in}{1.233243in}}%
\pgfpathlineto{\pgfqpoint{1.272494in}{1.231689in}}%
\pgfpathlineto{\pgfqpoint{1.271694in}{1.231126in}}%
\pgfpathlineto{\pgfqpoint{1.270895in}{1.229081in}}%
\pgfpathlineto{\pgfqpoint{1.270095in}{1.225469in}}%
\pgfpathlineto{\pgfqpoint{1.269295in}{1.219776in}}%
\pgfpathlineto{\pgfqpoint{1.268496in}{1.208665in}}%
\pgfpathlineto{\pgfqpoint{1.267696in}{1.199056in}}%
\pgfpathlineto{\pgfqpoint{1.266896in}{1.189668in}}%
\pgfpathlineto{\pgfqpoint{1.266097in}{1.185747in}}%
\pgfpathlineto{\pgfqpoint{1.265297in}{1.181669in}}%
\pgfpathlineto{\pgfqpoint{1.264497in}{1.177456in}}%
\pgfpathlineto{\pgfqpoint{1.263698in}{1.176557in}}%
\pgfpathlineto{\pgfqpoint{1.262898in}{1.175290in}}%
\pgfpathlineto{\pgfqpoint{1.262098in}{1.173697in}}%
\pgfpathlineto{\pgfqpoint{1.261299in}{1.177042in}}%
\pgfpathlineto{\pgfqpoint{1.260499in}{1.183342in}}%
\pgfpathlineto{\pgfqpoint{1.259699in}{1.189212in}}%
\pgfpathlineto{\pgfqpoint{1.258900in}{1.193100in}}%
\pgfpathlineto{\pgfqpoint{1.258100in}{1.195572in}}%
\pgfpathlineto{\pgfqpoint{1.257300in}{1.199046in}}%
\pgfpathlineto{\pgfqpoint{1.256501in}{1.203491in}}%
\pgfpathlineto{\pgfqpoint{1.255701in}{1.206560in}}%
\pgfpathlineto{\pgfqpoint{1.254901in}{1.209482in}}%
\pgfpathlineto{\pgfqpoint{1.254102in}{1.209482in}}%
\pgfpathlineto{\pgfqpoint{1.253302in}{1.209085in}}%
\pgfpathlineto{\pgfqpoint{1.252502in}{1.208308in}}%
\pgfpathlineto{\pgfqpoint{1.251703in}{1.207911in}}%
\pgfpathlineto{\pgfqpoint{1.250903in}{1.205003in}}%
\pgfpathlineto{\pgfqpoint{1.250103in}{1.203159in}}%
\pgfpathlineto{\pgfqpoint{1.249304in}{1.201709in}}%
\pgfpathlineto{\pgfqpoint{1.248504in}{1.199541in}}%
\pgfpathlineto{\pgfqpoint{1.247704in}{1.196153in}}%
\pgfpathlineto{\pgfqpoint{1.246905in}{1.194043in}}%
\pgfpathlineto{\pgfqpoint{1.246105in}{1.194687in}}%
\pgfpathlineto{\pgfqpoint{1.245305in}{1.194025in}}%
\pgfpathlineto{\pgfqpoint{1.244506in}{1.194105in}}%
\pgfpathlineto{\pgfqpoint{1.243706in}{1.190537in}}%
\pgfpathlineto{\pgfqpoint{1.242906in}{1.189827in}}%
\pgfpathlineto{\pgfqpoint{1.242107in}{1.188166in}}%
\pgfpathlineto{\pgfqpoint{1.241307in}{1.189442in}}%
\pgfpathlineto{\pgfqpoint{1.240507in}{1.195008in}}%
\pgfpathlineto{\pgfqpoint{1.239708in}{1.200913in}}%
\pgfpathlineto{\pgfqpoint{1.238908in}{1.206266in}}%
\pgfpathlineto{\pgfqpoint{1.238108in}{1.212092in}}%
\pgfpathlineto{\pgfqpoint{1.237309in}{1.216238in}}%
\pgfpathlineto{\pgfqpoint{1.236509in}{1.220390in}}%
\pgfpathlineto{\pgfqpoint{1.235709in}{1.222712in}}%
\pgfpathlineto{\pgfqpoint{1.234910in}{1.222062in}}%
\pgfpathlineto{\pgfqpoint{1.234110in}{1.221432in}}%
\pgfpathlineto{\pgfqpoint{1.233311in}{1.220602in}}%
\pgfpathlineto{\pgfqpoint{1.232511in}{1.217295in}}%
\pgfpathlineto{\pgfqpoint{1.231711in}{1.210147in}}%
\pgfpathlineto{\pgfqpoint{1.230912in}{1.202078in}}%
\pgfpathlineto{\pgfqpoint{1.230112in}{1.197917in}}%
\pgfpathlineto{\pgfqpoint{1.229312in}{1.195603in}}%
\pgfpathlineto{\pgfqpoint{1.228513in}{1.193152in}}%
\pgfpathlineto{\pgfqpoint{1.227713in}{1.189734in}}%
\pgfpathlineto{\pgfqpoint{1.226913in}{1.188785in}}%
\pgfpathlineto{\pgfqpoint{1.226114in}{1.189305in}}%
\pgfpathlineto{\pgfqpoint{1.225314in}{1.189226in}}%
\pgfpathlineto{\pgfqpoint{1.224514in}{1.189950in}}%
\pgfpathlineto{\pgfqpoint{1.223715in}{1.193075in}}%
\pgfpathlineto{\pgfqpoint{1.222915in}{1.196996in}}%
\pgfpathlineto{\pgfqpoint{1.222115in}{1.198522in}}%
\pgfpathlineto{\pgfqpoint{1.221316in}{1.199285in}}%
\pgfpathlineto{\pgfqpoint{1.220516in}{1.198861in}}%
\pgfpathlineto{\pgfqpoint{1.219716in}{1.199728in}}%
\pgfpathlineto{\pgfqpoint{1.218917in}{1.199228in}}%
\pgfpathlineto{\pgfqpoint{1.218117in}{1.198694in}}%
\pgfpathlineto{\pgfqpoint{1.217317in}{1.199036in}}%
\pgfpathlineto{\pgfqpoint{1.216518in}{1.201682in}}%
\pgfpathlineto{\pgfqpoint{1.215718in}{1.206058in}}%
\pgfpathlineto{\pgfqpoint{1.214918in}{1.210722in}}%
\pgfpathlineto{\pgfqpoint{1.214119in}{1.213317in}}%
\pgfpathlineto{\pgfqpoint{1.213319in}{1.215842in}}%
\pgfpathlineto{\pgfqpoint{1.212519in}{1.218543in}}%
\pgfpathlineto{\pgfqpoint{1.211720in}{1.219443in}}%
\pgfpathlineto{\pgfqpoint{1.210920in}{1.218787in}}%
\pgfpathlineto{\pgfqpoint{1.210120in}{1.218117in}}%
\pgfpathlineto{\pgfqpoint{1.209321in}{1.216637in}}%
\pgfpathlineto{\pgfqpoint{1.208521in}{1.214426in}}%
\pgfpathlineto{\pgfqpoint{1.207721in}{1.209862in}}%
\pgfpathlineto{\pgfqpoint{1.206922in}{1.208378in}}%
\pgfpathlineto{\pgfqpoint{1.206122in}{1.207256in}}%
\pgfpathlineto{\pgfqpoint{1.205322in}{1.203428in}}%
\pgfpathlineto{\pgfqpoint{1.204523in}{1.200924in}}%
\pgfpathlineto{\pgfqpoint{1.203723in}{1.199089in}}%
\pgfpathlineto{\pgfqpoint{1.202923in}{1.201558in}}%
\pgfpathlineto{\pgfqpoint{1.202124in}{1.200597in}}%
\pgfpathlineto{\pgfqpoint{1.201324in}{1.200684in}}%
\pgfpathlineto{\pgfqpoint{1.200524in}{1.200931in}}%
\pgfpathlineto{\pgfqpoint{1.199725in}{1.200880in}}%
\pgfpathlineto{\pgfqpoint{1.198925in}{1.196657in}}%
\pgfpathlineto{\pgfqpoint{1.198125in}{1.191132in}}%
\pgfpathlineto{\pgfqpoint{1.197326in}{1.186354in}}%
\pgfpathlineto{\pgfqpoint{1.196526in}{1.181034in}}%
\pgfpathlineto{\pgfqpoint{1.195726in}{1.177859in}}%
\pgfpathlineto{\pgfqpoint{1.194927in}{1.173206in}}%
\pgfpathlineto{\pgfqpoint{1.194127in}{1.170824in}}%
\pgfpathlineto{\pgfqpoint{1.193327in}{1.167731in}}%
\pgfpathlineto{\pgfqpoint{1.192528in}{1.166332in}}%
\pgfpathlineto{\pgfqpoint{1.191728in}{1.168769in}}%
\pgfpathlineto{\pgfqpoint{1.190928in}{1.171940in}}%
\pgfpathlineto{\pgfqpoint{1.190129in}{1.176823in}}%
\pgfpathlineto{\pgfqpoint{1.189329in}{1.186876in}}%
\pgfpathlineto{\pgfqpoint{1.188529in}{1.197634in}}%
\pgfpathlineto{\pgfqpoint{1.187730in}{1.206974in}}%
\pgfpathlineto{\pgfqpoint{1.186930in}{1.215517in}}%
\pgfpathlineto{\pgfqpoint{1.186130in}{1.217360in}}%
\pgfpathlineto{\pgfqpoint{1.185331in}{1.214824in}}%
\pgfpathlineto{\pgfqpoint{1.184531in}{1.212485in}}%
\pgfpathlineto{\pgfqpoint{1.183731in}{1.209454in}}%
\pgfpathlineto{\pgfqpoint{1.182932in}{1.208204in}}%
\pgfpathlineto{\pgfqpoint{1.182132in}{1.205525in}}%
\pgfpathlineto{\pgfqpoint{1.181332in}{1.204127in}}%
\pgfpathlineto{\pgfqpoint{1.180533in}{1.201176in}}%
\pgfpathlineto{\pgfqpoint{1.179733in}{1.196968in}}%
\pgfpathlineto{\pgfqpoint{1.178933in}{1.192800in}}%
\pgfpathlineto{\pgfqpoint{1.178134in}{1.192297in}}%
\pgfpathlineto{\pgfqpoint{1.177334in}{1.194204in}}%
\pgfpathlineto{\pgfqpoint{1.176534in}{1.195195in}}%
\pgfpathlineto{\pgfqpoint{1.175735in}{1.197034in}}%
\pgfpathlineto{\pgfqpoint{1.174935in}{1.199669in}}%
\pgfpathlineto{\pgfqpoint{1.174135in}{1.199128in}}%
\pgfpathlineto{\pgfqpoint{1.173336in}{1.198335in}}%
\pgfpathlineto{\pgfqpoint{1.172536in}{1.195735in}}%
\pgfpathlineto{\pgfqpoint{1.171736in}{1.192351in}}%
\pgfpathlineto{\pgfqpoint{1.170937in}{1.188750in}}%
\pgfpathlineto{\pgfqpoint{1.170137in}{1.185131in}}%
\pgfpathlineto{\pgfqpoint{1.169337in}{1.179900in}}%
\pgfpathlineto{\pgfqpoint{1.168538in}{1.178174in}}%
\pgfpathlineto{\pgfqpoint{1.167738in}{1.177679in}}%
\pgfpathlineto{\pgfqpoint{1.166938in}{1.174401in}}%
\pgfpathlineto{\pgfqpoint{1.166139in}{1.172822in}}%
\pgfpathlineto{\pgfqpoint{1.165339in}{1.175468in}}%
\pgfpathlineto{\pgfqpoint{1.164539in}{1.181197in}}%
\pgfpathlineto{\pgfqpoint{1.163740in}{1.186053in}}%
\pgfpathlineto{\pgfqpoint{1.162940in}{1.188693in}}%
\pgfpathlineto{\pgfqpoint{1.162140in}{1.192428in}}%
\pgfpathlineto{\pgfqpoint{1.161341in}{1.195806in}}%
\pgfpathlineto{\pgfqpoint{1.160541in}{1.194703in}}%
\pgfpathlineto{\pgfqpoint{1.159741in}{1.194264in}}%
\pgfpathlineto{\pgfqpoint{1.158942in}{1.194467in}}%
\pgfpathlineto{\pgfqpoint{1.158142in}{1.197401in}}%
\pgfpathlineto{\pgfqpoint{1.157342in}{1.197690in}}%
\pgfpathlineto{\pgfqpoint{1.156543in}{1.199595in}}%
\pgfpathlineto{\pgfqpoint{1.155743in}{1.199087in}}%
\pgfpathlineto{\pgfqpoint{1.154944in}{1.196701in}}%
\pgfpathlineto{\pgfqpoint{1.154144in}{1.193356in}}%
\pgfpathlineto{\pgfqpoint{1.153344in}{1.191054in}}%
\pgfpathlineto{\pgfqpoint{1.152545in}{1.191277in}}%
\pgfpathlineto{\pgfqpoint{1.151745in}{1.190124in}}%
\pgfpathlineto{\pgfqpoint{1.150945in}{1.192102in}}%
\pgfpathlineto{\pgfqpoint{1.150146in}{1.194811in}}%
\pgfpathlineto{\pgfqpoint{1.149346in}{1.199057in}}%
\pgfpathlineto{\pgfqpoint{1.148546in}{1.202597in}}%
\pgfpathlineto{\pgfqpoint{1.147747in}{1.205836in}}%
\pgfpathlineto{\pgfqpoint{1.146947in}{1.210163in}}%
\pgfpathlineto{\pgfqpoint{1.146147in}{1.210842in}}%
\pgfpathlineto{\pgfqpoint{1.145348in}{1.207899in}}%
\pgfpathlineto{\pgfqpoint{1.144548in}{1.203852in}}%
\pgfpathlineto{\pgfqpoint{1.143748in}{1.197315in}}%
\pgfpathlineto{\pgfqpoint{1.142949in}{1.192673in}}%
\pgfpathlineto{\pgfqpoint{1.142149in}{1.192773in}}%
\pgfpathlineto{\pgfqpoint{1.141349in}{1.197815in}}%
\pgfpathlineto{\pgfqpoint{1.140550in}{1.204097in}}%
\pgfpathlineto{\pgfqpoint{1.139750in}{1.207067in}}%
\pgfpathlineto{\pgfqpoint{1.138950in}{1.207696in}}%
\pgfpathlineto{\pgfqpoint{1.138151in}{1.208974in}}%
\pgfpathlineto{\pgfqpoint{1.137351in}{1.205497in}}%
\pgfpathlineto{\pgfqpoint{1.136551in}{1.204670in}}%
\pgfpathlineto{\pgfqpoint{1.135752in}{1.201560in}}%
\pgfpathlineto{\pgfqpoint{1.134952in}{1.200860in}}%
\pgfpathlineto{\pgfqpoint{1.134152in}{1.198365in}}%
\pgfpathlineto{\pgfqpoint{1.133353in}{1.196011in}}%
\pgfpathlineto{\pgfqpoint{1.132553in}{1.193238in}}%
\pgfpathlineto{\pgfqpoint{1.131753in}{1.199030in}}%
\pgfpathlineto{\pgfqpoint{1.130954in}{1.207335in}}%
\pgfpathlineto{\pgfqpoint{1.130154in}{1.211044in}}%
\pgfpathlineto{\pgfqpoint{1.129354in}{1.209468in}}%
\pgfpathlineto{\pgfqpoint{1.128555in}{1.204879in}}%
\pgfpathlineto{\pgfqpoint{1.127755in}{1.198375in}}%
\pgfpathlineto{\pgfqpoint{1.126955in}{1.191644in}}%
\pgfpathlineto{\pgfqpoint{1.126156in}{1.186262in}}%
\pgfpathlineto{\pgfqpoint{1.125356in}{1.180798in}}%
\pgfpathlineto{\pgfqpoint{1.124556in}{1.175518in}}%
\pgfpathlineto{\pgfqpoint{1.123757in}{1.171519in}}%
\pgfpathlineto{\pgfqpoint{1.122957in}{1.167387in}}%
\pgfpathlineto{\pgfqpoint{1.122157in}{1.163938in}}%
\pgfpathlineto{\pgfqpoint{1.121358in}{1.162448in}}%
\pgfpathlineto{\pgfqpoint{1.120558in}{1.162421in}}%
\pgfpathlineto{\pgfqpoint{1.119758in}{1.164376in}}%
\pgfpathlineto{\pgfqpoint{1.118959in}{1.166949in}}%
\pgfpathlineto{\pgfqpoint{1.118159in}{1.171346in}}%
\pgfpathlineto{\pgfqpoint{1.117359in}{1.178763in}}%
\pgfpathlineto{\pgfqpoint{1.116560in}{1.184999in}}%
\pgfpathlineto{\pgfqpoint{1.115760in}{1.188346in}}%
\pgfpathlineto{\pgfqpoint{1.114960in}{1.191532in}}%
\pgfpathlineto{\pgfqpoint{1.114161in}{1.191532in}}%
\pgfpathlineto{\pgfqpoint{1.113361in}{1.187620in}}%
\pgfpathlineto{\pgfqpoint{1.112561in}{1.180756in}}%
\pgfpathlineto{\pgfqpoint{1.111762in}{1.175439in}}%
\pgfpathlineto{\pgfqpoint{1.110962in}{1.172881in}}%
\pgfpathlineto{\pgfqpoint{1.110162in}{1.170197in}}%
\pgfpathlineto{\pgfqpoint{1.109363in}{1.166735in}}%
\pgfpathlineto{\pgfqpoint{1.108563in}{1.165856in}}%
\pgfpathlineto{\pgfqpoint{1.107763in}{1.171526in}}%
\pgfpathlineto{\pgfqpoint{1.106964in}{1.177510in}}%
\pgfpathlineto{\pgfqpoint{1.106164in}{1.183460in}}%
\pgfpathlineto{\pgfqpoint{1.105364in}{1.191257in}}%
\pgfpathlineto{\pgfqpoint{1.104565in}{1.195300in}}%
\pgfpathlineto{\pgfqpoint{1.103765in}{1.198115in}}%
\pgfpathlineto{\pgfqpoint{1.102965in}{1.197432in}}%
\pgfpathlineto{\pgfqpoint{1.102166in}{1.197284in}}%
\pgfpathlineto{\pgfqpoint{1.101366in}{1.197542in}}%
\pgfpathlineto{\pgfqpoint{1.100566in}{1.199030in}}%
\pgfpathlineto{\pgfqpoint{1.099767in}{1.201589in}}%
\pgfpathlineto{\pgfqpoint{1.098967in}{1.204254in}}%
\pgfpathlineto{\pgfqpoint{1.098167in}{1.206201in}}%
\pgfpathlineto{\pgfqpoint{1.097368in}{1.206790in}}%
\pgfpathlineto{\pgfqpoint{1.096568in}{1.206662in}}%
\pgfpathlineto{\pgfqpoint{1.095768in}{1.202302in}}%
\pgfpathlineto{\pgfqpoint{1.094969in}{1.198130in}}%
\pgfpathlineto{\pgfqpoint{1.094169in}{1.192417in}}%
\pgfpathlineto{\pgfqpoint{1.093369in}{1.187507in}}%
\pgfpathlineto{\pgfqpoint{1.092570in}{1.183754in}}%
\pgfpathlineto{\pgfqpoint{1.091770in}{1.179409in}}%
\pgfpathlineto{\pgfqpoint{1.090970in}{1.174378in}}%
\pgfpathlineto{\pgfqpoint{1.090171in}{1.165404in}}%
\pgfpathlineto{\pgfqpoint{1.089371in}{1.167349in}}%
\pgfpathlineto{\pgfqpoint{1.088571in}{1.171081in}}%
\pgfpathlineto{\pgfqpoint{1.087772in}{1.174956in}}%
\pgfpathlineto{\pgfqpoint{1.086972in}{1.174533in}}%
\pgfpathlineto{\pgfqpoint{1.086172in}{1.171815in}}%
\pgfpathlineto{\pgfqpoint{1.085373in}{1.167233in}}%
\pgfpathlineto{\pgfqpoint{1.084573in}{1.165770in}}%
\pgfpathlineto{\pgfqpoint{1.083773in}{1.162926in}}%
\pgfpathlineto{\pgfqpoint{1.082974in}{1.164030in}}%
\pgfpathlineto{\pgfqpoint{1.082174in}{1.164961in}}%
\pgfpathlineto{\pgfqpoint{1.081374in}{1.169373in}}%
\pgfpathlineto{\pgfqpoint{1.080575in}{1.170497in}}%
\pgfpathlineto{\pgfqpoint{1.079775in}{1.170118in}}%
\pgfpathlineto{\pgfqpoint{1.078976in}{1.170003in}}%
\pgfpathlineto{\pgfqpoint{1.078176in}{1.176156in}}%
\pgfpathlineto{\pgfqpoint{1.077376in}{1.176671in}}%
\pgfpathlineto{\pgfqpoint{1.076577in}{1.174475in}}%
\pgfpathlineto{\pgfqpoint{1.075777in}{1.172691in}}%
\pgfpathlineto{\pgfqpoint{1.074977in}{1.174185in}}%
\pgfpathlineto{\pgfqpoint{1.074178in}{1.172915in}}%
\pgfpathlineto{\pgfqpoint{1.073378in}{1.173232in}}%
\pgfpathlineto{\pgfqpoint{1.072578in}{1.175320in}}%
\pgfpathlineto{\pgfqpoint{1.071779in}{1.178301in}}%
\pgfpathlineto{\pgfqpoint{1.070979in}{1.181530in}}%
\pgfpathlineto{\pgfqpoint{1.070179in}{1.180800in}}%
\pgfpathlineto{\pgfqpoint{1.069380in}{1.181143in}}%
\pgfpathlineto{\pgfqpoint{1.068580in}{1.180546in}}%
\pgfpathlineto{\pgfqpoint{1.067780in}{1.185642in}}%
\pgfpathlineto{\pgfqpoint{1.066981in}{1.184575in}}%
\pgfpathlineto{\pgfqpoint{1.066181in}{1.183989in}}%
\pgfpathlineto{\pgfqpoint{1.065381in}{1.184190in}}%
\pgfpathlineto{\pgfqpoint{1.064582in}{1.183265in}}%
\pgfpathlineto{\pgfqpoint{1.063782in}{1.183091in}}%
\pgfpathlineto{\pgfqpoint{1.062982in}{1.183160in}}%
\pgfpathlineto{\pgfqpoint{1.062183in}{1.180787in}}%
\pgfpathlineto{\pgfqpoint{1.061383in}{1.180928in}}%
\pgfpathlineto{\pgfqpoint{1.060583in}{1.186187in}}%
\pgfpathlineto{\pgfqpoint{1.059784in}{1.187418in}}%
\pgfpathlineto{\pgfqpoint{1.058984in}{1.186415in}}%
\pgfpathlineto{\pgfqpoint{1.058184in}{1.186929in}}%
\pgfpathlineto{\pgfqpoint{1.057385in}{1.188754in}}%
\pgfpathlineto{\pgfqpoint{1.056585in}{1.189217in}}%
\pgfpathlineto{\pgfqpoint{1.055785in}{1.190170in}}%
\pgfpathlineto{\pgfqpoint{1.054986in}{1.192303in}}%
\pgfpathlineto{\pgfqpoint{1.054186in}{1.191605in}}%
\pgfpathlineto{\pgfqpoint{1.053386in}{1.189475in}}%
\pgfpathlineto{\pgfqpoint{1.052587in}{1.184728in}}%
\pgfpathlineto{\pgfqpoint{1.051787in}{1.180521in}}%
\pgfpathlineto{\pgfqpoint{1.050987in}{1.177932in}}%
\pgfpathlineto{\pgfqpoint{1.050188in}{1.172480in}}%
\pgfpathlineto{\pgfqpoint{1.049388in}{1.172480in}}%
\pgfpathlineto{\pgfqpoint{1.048588in}{1.172801in}}%
\pgfpathlineto{\pgfqpoint{1.047789in}{1.175034in}}%
\pgfpathlineto{\pgfqpoint{1.046989in}{1.177810in}}%
\pgfpathlineto{\pgfqpoint{1.046189in}{1.178722in}}%
\pgfpathlineto{\pgfqpoint{1.045390in}{1.181949in}}%
\pgfpathlineto{\pgfqpoint{1.044590in}{1.182867in}}%
\pgfpathlineto{\pgfqpoint{1.043790in}{1.186671in}}%
\pgfpathlineto{\pgfqpoint{1.042991in}{1.190380in}}%
\pgfpathlineto{\pgfqpoint{1.042191in}{1.196706in}}%
\pgfpathlineto{\pgfqpoint{1.041391in}{1.201367in}}%
\pgfpathlineto{\pgfqpoint{1.040592in}{1.204898in}}%
\pgfpathlineto{\pgfqpoint{1.039792in}{1.207168in}}%
\pgfpathlineto{\pgfqpoint{1.038992in}{1.202782in}}%
\pgfpathlineto{\pgfqpoint{1.038193in}{1.198586in}}%
\pgfpathlineto{\pgfqpoint{1.037393in}{1.191740in}}%
\pgfpathlineto{\pgfqpoint{1.036593in}{1.183800in}}%
\pgfpathlineto{\pgfqpoint{1.035794in}{1.175932in}}%
\pgfpathlineto{\pgfqpoint{1.034994in}{1.166670in}}%
\pgfpathlineto{\pgfqpoint{1.034194in}{1.156115in}}%
\pgfpathlineto{\pgfqpoint{1.033395in}{1.143944in}}%
\pgfpathlineto{\pgfqpoint{1.032595in}{1.131139in}}%
\pgfpathlineto{\pgfqpoint{1.031795in}{1.129068in}}%
\pgfpathlineto{\pgfqpoint{1.030996in}{1.127594in}}%
\pgfpathlineto{\pgfqpoint{1.030196in}{1.123957in}}%
\pgfpathlineto{\pgfqpoint{1.029396in}{1.123519in}}%
\pgfpathlineto{\pgfqpoint{1.028597in}{1.127126in}}%
\pgfpathlineto{\pgfqpoint{1.027797in}{1.129931in}}%
\pgfpathlineto{\pgfqpoint{1.026997in}{1.130777in}}%
\pgfpathlineto{\pgfqpoint{1.026198in}{1.128849in}}%
\pgfpathlineto{\pgfqpoint{1.025398in}{1.128674in}}%
\pgfpathlineto{\pgfqpoint{1.024598in}{1.122613in}}%
\pgfpathlineto{\pgfqpoint{1.023799in}{1.115721in}}%
\pgfpathlineto{\pgfqpoint{1.022999in}{1.115978in}}%
\pgfpathlineto{\pgfqpoint{1.022199in}{1.118033in}}%
\pgfpathlineto{\pgfqpoint{1.021400in}{1.119787in}}%
\pgfpathlineto{\pgfqpoint{1.020600in}{1.118933in}}%
\pgfpathlineto{\pgfqpoint{1.019800in}{1.119566in}}%
\pgfpathlineto{\pgfqpoint{1.019001in}{1.121123in}}%
\pgfpathlineto{\pgfqpoint{1.018201in}{1.122228in}}%
\pgfpathlineto{\pgfqpoint{1.017401in}{1.117723in}}%
\pgfpathlineto{\pgfqpoint{1.016602in}{1.112164in}}%
\pgfpathlineto{\pgfqpoint{1.015802in}{1.110593in}}%
\pgfpathlineto{\pgfqpoint{1.015002in}{1.107760in}}%
\pgfpathlineto{\pgfqpoint{1.014203in}{1.097626in}}%
\pgfpathlineto{\pgfqpoint{1.013403in}{1.087148in}}%
\pgfpathlineto{\pgfqpoint{1.012603in}{1.081732in}}%
\pgfpathlineto{\pgfqpoint{1.011804in}{1.080023in}}%
\pgfpathlineto{\pgfqpoint{1.011004in}{1.087314in}}%
\pgfpathlineto{\pgfqpoint{1.010204in}{1.099763in}}%
\pgfpathlineto{\pgfqpoint{1.009405in}{1.110366in}}%
\pgfpathlineto{\pgfqpoint{1.008605in}{1.117563in}}%
\pgfpathlineto{\pgfqpoint{1.007805in}{1.120316in}}%
\pgfpathlineto{\pgfqpoint{1.007006in}{1.125332in}}%
\pgfpathlineto{\pgfqpoint{1.006206in}{1.120761in}}%
\pgfpathlineto{\pgfqpoint{1.005406in}{1.117191in}}%
\pgfpathlineto{\pgfqpoint{1.004607in}{1.123521in}}%
\pgfpathlineto{\pgfqpoint{1.003807in}{1.133079in}}%
\pgfpathlineto{\pgfqpoint{1.003007in}{1.144522in}}%
\pgfpathlineto{\pgfqpoint{1.002208in}{1.148549in}}%
\pgfpathlineto{\pgfqpoint{1.001408in}{1.149077in}}%
\pgfpathlineto{\pgfqpoint{1.000609in}{1.148830in}}%
\pgfpathlineto{\pgfqpoint{0.999809in}{1.142340in}}%
\pgfpathlineto{\pgfqpoint{0.999009in}{1.135685in}}%
\pgfpathlineto{\pgfqpoint{0.998210in}{1.131769in}}%
\pgfpathlineto{\pgfqpoint{0.997410in}{1.130736in}}%
\pgfpathlineto{\pgfqpoint{0.996610in}{1.125101in}}%
\pgfpathlineto{\pgfqpoint{0.995811in}{1.121565in}}%
\pgfpathlineto{\pgfqpoint{0.995011in}{1.115029in}}%
\pgfpathlineto{\pgfqpoint{0.994211in}{1.110732in}}%
\pgfpathlineto{\pgfqpoint{0.993412in}{1.104398in}}%
\pgfpathlineto{\pgfqpoint{0.992612in}{1.093573in}}%
\pgfpathlineto{\pgfqpoint{0.991812in}{1.083994in}}%
\pgfpathlineto{\pgfqpoint{0.991013in}{1.076451in}}%
\pgfpathlineto{\pgfqpoint{0.990213in}{1.071467in}}%
\pgfpathlineto{\pgfqpoint{0.989413in}{1.067686in}}%
\pgfpathlineto{\pgfqpoint{0.988614in}{1.070355in}}%
\pgfpathlineto{\pgfqpoint{0.987814in}{1.073131in}}%
\pgfpathlineto{\pgfqpoint{0.987014in}{1.075937in}}%
\pgfpathlineto{\pgfqpoint{0.986215in}{1.082473in}}%
\pgfpathlineto{\pgfqpoint{0.985415in}{1.085333in}}%
\pgfpathlineto{\pgfqpoint{0.984615in}{1.084416in}}%
\pgfpathlineto{\pgfqpoint{0.983816in}{1.084719in}}%
\pgfpathlineto{\pgfqpoint{0.983016in}{1.081000in}}%
\pgfpathlineto{\pgfqpoint{0.982216in}{1.072375in}}%
\pgfpathlineto{\pgfqpoint{0.981417in}{1.064668in}}%
\pgfpathlineto{\pgfqpoint{0.980617in}{1.059278in}}%
\pgfpathlineto{\pgfqpoint{0.979817in}{1.059955in}}%
\pgfpathlineto{\pgfqpoint{0.979018in}{1.063595in}}%
\pgfpathlineto{\pgfqpoint{0.978218in}{1.066590in}}%
\pgfpathlineto{\pgfqpoint{0.977418in}{1.068125in}}%
\pgfpathlineto{\pgfqpoint{0.976619in}{1.066958in}}%
\pgfpathlineto{\pgfqpoint{0.975819in}{1.066983in}}%
\pgfpathlineto{\pgfqpoint{0.975019in}{1.061379in}}%
\pgfpathlineto{\pgfqpoint{0.974220in}{1.052977in}}%
\pgfpathlineto{\pgfqpoint{0.973420in}{1.043720in}}%
\pgfpathlineto{\pgfqpoint{0.972620in}{1.037057in}}%
\pgfpathlineto{\pgfqpoint{0.971821in}{1.028646in}}%
\pgfpathlineto{\pgfqpoint{0.971021in}{1.019465in}}%
\pgfpathlineto{\pgfqpoint{0.970221in}{1.012241in}}%
\pgfpathlineto{\pgfqpoint{0.969422in}{1.006196in}}%
\pgfpathlineto{\pgfqpoint{0.968622in}{0.996525in}}%
\pgfpathlineto{\pgfqpoint{0.967822in}{0.985461in}}%
\pgfpathlineto{\pgfqpoint{0.967023in}{0.975474in}}%
\pgfpathlineto{\pgfqpoint{0.966223in}{0.967370in}}%
\pgfpathlineto{\pgfqpoint{0.965423in}{0.960677in}}%
\pgfpathlineto{\pgfqpoint{0.964624in}{0.953512in}}%
\pgfpathlineto{\pgfqpoint{0.963824in}{0.952324in}}%
\pgfpathlineto{\pgfqpoint{0.963024in}{0.952619in}}%
\pgfpathlineto{\pgfqpoint{0.962225in}{0.957281in}}%
\pgfpathlineto{\pgfqpoint{0.961425in}{0.962429in}}%
\pgfpathlineto{\pgfqpoint{0.960625in}{0.961385in}}%
\pgfpathlineto{\pgfqpoint{0.959826in}{0.962185in}}%
\pgfpathlineto{\pgfqpoint{0.959026in}{0.960834in}}%
\pgfpathlineto{\pgfqpoint{0.958226in}{0.961683in}}%
\pgfpathlineto{\pgfqpoint{0.957427in}{0.957653in}}%
\pgfpathlineto{\pgfqpoint{0.956627in}{0.949609in}}%
\pgfpathlineto{\pgfqpoint{0.955827in}{0.947143in}}%
\pgfpathlineto{\pgfqpoint{0.955028in}{0.943174in}}%
\pgfpathlineto{\pgfqpoint{0.954228in}{0.931566in}}%
\pgfpathlineto{\pgfqpoint{0.953428in}{0.926110in}}%
\pgfpathlineto{\pgfqpoint{0.952629in}{0.925086in}}%
\pgfpathlineto{\pgfqpoint{0.951829in}{0.936999in}}%
\pgfpathlineto{\pgfqpoint{0.951029in}{0.943811in}}%
\pgfpathlineto{\pgfqpoint{0.950230in}{0.955204in}}%
\pgfpathlineto{\pgfqpoint{0.949430in}{0.962060in}}%
\pgfpathlineto{\pgfqpoint{0.948630in}{0.966369in}}%
\pgfpathlineto{\pgfqpoint{0.947831in}{0.971795in}}%
\pgfpathlineto{\pgfqpoint{0.947031in}{0.972002in}}%
\pgfpathlineto{\pgfqpoint{0.946231in}{0.975510in}}%
\pgfpathlineto{\pgfqpoint{0.945432in}{0.970993in}}%
\pgfpathlineto{\pgfqpoint{0.944632in}{0.961625in}}%
\pgfpathlineto{\pgfqpoint{0.943832in}{0.951457in}}%
\pgfpathlineto{\pgfqpoint{0.943033in}{0.945718in}}%
\pgfpathlineto{\pgfqpoint{0.942233in}{0.932567in}}%
\pgfpathlineto{\pgfqpoint{0.941433in}{0.913733in}}%
\pgfpathlineto{\pgfqpoint{0.940634in}{0.903071in}}%
\pgfpathlineto{\pgfqpoint{0.939834in}{0.891242in}}%
\pgfpathlineto{\pgfqpoint{0.939034in}{0.881218in}}%
\pgfpathlineto{\pgfqpoint{0.938235in}{0.875696in}}%
\pgfpathlineto{\pgfqpoint{0.937435in}{0.867166in}}%
\pgfpathlineto{\pgfqpoint{0.936635in}{0.866492in}}%
\pgfpathlineto{\pgfqpoint{0.935836in}{0.871426in}}%
\pgfpathlineto{\pgfqpoint{0.935036in}{0.878868in}}%
\pgfpathlineto{\pgfqpoint{0.934236in}{0.888981in}}%
\pgfpathlineto{\pgfqpoint{0.933437in}{0.902794in}}%
\pgfpathlineto{\pgfqpoint{0.932637in}{0.916659in}}%
\pgfpathlineto{\pgfqpoint{0.931837in}{0.925595in}}%
\pgfpathlineto{\pgfqpoint{0.931038in}{0.934463in}}%
\pgfpathlineto{\pgfqpoint{0.930238in}{0.937621in}}%
\pgfpathlineto{\pgfqpoint{0.929438in}{0.936361in}}%
\pgfpathlineto{\pgfqpoint{0.928639in}{0.930932in}}%
\pgfpathlineto{\pgfqpoint{0.927839in}{0.920302in}}%
\pgfpathlineto{\pgfqpoint{0.927039in}{0.908735in}}%
\pgfpathlineto{\pgfqpoint{0.926240in}{0.894806in}}%
\pgfpathlineto{\pgfqpoint{0.925440in}{0.883247in}}%
\pgfpathlineto{\pgfqpoint{0.924640in}{0.880975in}}%
\pgfpathlineto{\pgfqpoint{0.923841in}{0.883625in}}%
\pgfpathlineto{\pgfqpoint{0.923041in}{0.891398in}}%
\pgfpathlineto{\pgfqpoint{0.922242in}{0.905220in}}%
\pgfpathlineto{\pgfqpoint{0.921442in}{0.917047in}}%
\pgfpathlineto{\pgfqpoint{0.920642in}{0.922004in}}%
\pgfpathlineto{\pgfqpoint{0.919843in}{0.927240in}}%
\pgfpathlineto{\pgfqpoint{0.919043in}{0.932015in}}%
\pgfpathlineto{\pgfqpoint{0.918243in}{0.939936in}}%
\pgfpathlineto{\pgfqpoint{0.917444in}{0.946913in}}%
\pgfpathlineto{\pgfqpoint{0.916644in}{0.951138in}}%
\pgfpathlineto{\pgfqpoint{0.915844in}{0.951868in}}%
\pgfpathlineto{\pgfqpoint{0.915045in}{0.957026in}}%
\pgfpathlineto{\pgfqpoint{0.914245in}{0.959161in}}%
\pgfpathlineto{\pgfqpoint{0.913445in}{0.959559in}}%
\pgfpathlineto{\pgfqpoint{0.912646in}{0.954412in}}%
\pgfpathlineto{\pgfqpoint{0.911846in}{0.950647in}}%
\pgfpathlineto{\pgfqpoint{0.911046in}{0.945352in}}%
\pgfpathlineto{\pgfqpoint{0.910247in}{0.933642in}}%
\pgfpathlineto{\pgfqpoint{0.909447in}{0.916226in}}%
\pgfpathlineto{\pgfqpoint{0.908647in}{0.895598in}}%
\pgfpathlineto{\pgfqpoint{0.907848in}{0.880955in}}%
\pgfpathlineto{\pgfqpoint{0.907048in}{0.860490in}}%
\pgfpathlineto{\pgfqpoint{0.906248in}{0.840143in}}%
\pgfpathlineto{\pgfqpoint{0.905449in}{0.835925in}}%
\pgfpathlineto{\pgfqpoint{0.904649in}{0.844314in}}%
\pgfpathlineto{\pgfqpoint{0.903849in}{0.855707in}}%
\pgfpathlineto{\pgfqpoint{0.903050in}{0.865417in}}%
\pgfpathlineto{\pgfqpoint{0.902250in}{0.870210in}}%
\pgfpathlineto{\pgfqpoint{0.901450in}{0.876864in}}%
\pgfpathlineto{\pgfqpoint{0.900651in}{0.882448in}}%
\pgfpathlineto{\pgfqpoint{0.899851in}{0.881527in}}%
\pgfpathlineto{\pgfqpoint{0.899051in}{0.875636in}}%
\pgfpathlineto{\pgfqpoint{0.898252in}{0.866499in}}%
\pgfpathlineto{\pgfqpoint{0.897452in}{0.857972in}}%
\pgfpathlineto{\pgfqpoint{0.896652in}{0.852371in}}%
\pgfpathlineto{\pgfqpoint{0.895853in}{0.841280in}}%
\pgfpathlineto{\pgfqpoint{0.895053in}{0.833687in}}%
\pgfpathlineto{\pgfqpoint{0.894253in}{0.831381in}}%
\pgfpathlineto{\pgfqpoint{0.893454in}{0.829398in}}%
\pgfpathlineto{\pgfqpoint{0.892654in}{0.823296in}}%
\pgfpathlineto{\pgfqpoint{0.891854in}{0.821594in}}%
\pgfpathlineto{\pgfqpoint{0.891055in}{0.831341in}}%
\pgfpathlineto{\pgfqpoint{0.890255in}{0.836804in}}%
\pgfpathlineto{\pgfqpoint{0.889455in}{0.836503in}}%
\pgfpathlineto{\pgfqpoint{0.888656in}{0.834215in}}%
\pgfpathlineto{\pgfqpoint{0.887856in}{0.836426in}}%
\pgfpathlineto{\pgfqpoint{0.887056in}{0.835131in}}%
\pgfpathlineto{\pgfqpoint{0.886257in}{0.832900in}}%
\pgfpathlineto{\pgfqpoint{0.885457in}{0.827139in}}%
\pgfpathlineto{\pgfqpoint{0.884657in}{0.824853in}}%
\pgfpathlineto{\pgfqpoint{0.883858in}{0.822381in}}%
\pgfpathlineto{\pgfqpoint{0.883058in}{0.817597in}}%
\pgfpathlineto{\pgfqpoint{0.882258in}{0.813900in}}%
\pgfpathlineto{\pgfqpoint{0.881459in}{0.814682in}}%
\pgfpathlineto{\pgfqpoint{0.880659in}{0.818855in}}%
\pgfpathlineto{\pgfqpoint{0.879859in}{0.816883in}}%
\pgfpathlineto{\pgfqpoint{0.879060in}{0.815273in}}%
\pgfpathlineto{\pgfqpoint{0.878260in}{0.811070in}}%
\pgfpathlineto{\pgfqpoint{0.877460in}{0.803192in}}%
\pgfpathlineto{\pgfqpoint{0.876661in}{0.791842in}}%
\pgfpathlineto{\pgfqpoint{0.875861in}{0.783587in}}%
\pgfpathlineto{\pgfqpoint{0.875061in}{0.769308in}}%
\pgfpathlineto{\pgfqpoint{0.874262in}{0.754187in}}%
\pgfpathlineto{\pgfqpoint{0.873462in}{0.748812in}}%
\pgfpathlineto{\pgfqpoint{0.872662in}{0.745704in}}%
\pgfpathlineto{\pgfqpoint{0.871863in}{0.746108in}}%
\pgfpathlineto{\pgfqpoint{0.871063in}{0.751176in}}%
\pgfpathlineto{\pgfqpoint{0.870263in}{0.758111in}}%
\pgfpathlineto{\pgfqpoint{0.869464in}{0.760907in}}%
\pgfpathlineto{\pgfqpoint{0.868664in}{0.757608in}}%
\pgfpathlineto{\pgfqpoint{0.867864in}{0.757651in}}%
\pgfpathlineto{\pgfqpoint{0.867065in}{0.761447in}}%
\pgfpathlineto{\pgfqpoint{0.866265in}{0.759697in}}%
\pgfpathlineto{\pgfqpoint{0.865465in}{0.755757in}}%
\pgfpathlineto{\pgfqpoint{0.864666in}{0.749426in}}%
\pgfpathlineto{\pgfqpoint{0.863866in}{0.743042in}}%
\pgfpathlineto{\pgfqpoint{0.863066in}{0.737243in}}%
\pgfpathlineto{\pgfqpoint{0.862267in}{0.731831in}}%
\pgfpathlineto{\pgfqpoint{0.861467in}{0.729928in}}%
\pgfpathlineto{\pgfqpoint{0.860667in}{0.726280in}}%
\pgfpathlineto{\pgfqpoint{0.859868in}{0.727726in}}%
\pgfpathlineto{\pgfqpoint{0.859068in}{0.722663in}}%
\pgfpathlineto{\pgfqpoint{0.858268in}{0.717661in}}%
\pgfpathlineto{\pgfqpoint{0.857469in}{0.711881in}}%
\pgfpathlineto{\pgfqpoint{0.856669in}{0.704820in}}%
\pgfpathlineto{\pgfqpoint{0.855869in}{0.701543in}}%
\pgfpathlineto{\pgfqpoint{0.855070in}{0.696303in}}%
\pgfpathlineto{\pgfqpoint{0.854270in}{0.691858in}}%
\pgfpathlineto{\pgfqpoint{0.853470in}{0.687950in}}%
\pgfpathlineto{\pgfqpoint{0.852671in}{0.690014in}}%
\pgfpathlineto{\pgfqpoint{0.851871in}{0.692166in}}%
\pgfpathlineto{\pgfqpoint{0.851071in}{0.696281in}}%
\pgfpathlineto{\pgfqpoint{0.850272in}{0.699926in}}%
\pgfpathlineto{\pgfqpoint{0.849472in}{0.701360in}}%
\pgfpathlineto{\pgfqpoint{0.848672in}{0.705779in}}%
\pgfpathlineto{\pgfqpoint{0.847873in}{0.709948in}}%
\pgfpathlineto{\pgfqpoint{0.847073in}{0.715603in}}%
\pgfpathlineto{\pgfqpoint{0.846273in}{0.722980in}}%
\pgfpathlineto{\pgfqpoint{0.845474in}{0.730203in}}%
\pgfpathlineto{\pgfqpoint{0.844674in}{0.736532in}}%
\pgfpathlineto{\pgfqpoint{0.843875in}{0.747135in}}%
\pgfpathlineto{\pgfqpoint{0.843075in}{0.759264in}}%
\pgfpathlineto{\pgfqpoint{0.842275in}{0.778850in}}%
\pgfpathlineto{\pgfqpoint{0.841476in}{0.811293in}}%
\pgfpathlineto{\pgfqpoint{0.840676in}{0.850877in}}%
\pgfpathlineto{\pgfqpoint{0.839876in}{0.898542in}}%
\pgfpathlineto{\pgfqpoint{0.839077in}{0.950913in}}%
\pgfpathlineto{\pgfqpoint{0.838277in}{1.008303in}}%
\pgfpathlineto{\pgfqpoint{0.837477in}{1.059633in}}%
\pgfpathlineto{\pgfqpoint{0.836678in}{1.111278in}}%
\pgfpathlineto{\pgfqpoint{0.835878in}{1.154195in}}%
\pgfpathlineto{\pgfqpoint{0.835078in}{1.190044in}}%
\pgfpathlineto{\pgfqpoint{0.834279in}{1.217375in}}%
\pgfpathlineto{\pgfqpoint{0.833479in}{1.237637in}}%
\pgfpathlineto{\pgfqpoint{0.832679in}{1.251624in}}%
\pgfpathlineto{\pgfqpoint{0.831880in}{1.257690in}}%
\pgfpathlineto{\pgfqpoint{0.831080in}{1.259069in}}%
\pgfpathlineto{\pgfqpoint{0.830280in}{1.257286in}}%
\pgfpathlineto{\pgfqpoint{0.829481in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.828681in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.827881in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.827082in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.826282in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.825482in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.824683in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.823883in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.823083in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.822284in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.821484in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.820684in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.819885in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.819085in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.818285in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.817486in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.816686in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.815886in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.815087in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.814287in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.813487in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.812688in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.811888in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.811088in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.810289in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.809489in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.808689in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.807890in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.807090in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.806290in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.805491in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.804691in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.803891in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.803092in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.802292in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.801492in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.800693in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.799893in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.799093in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.798294in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.797494in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.796694in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.795895in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.795095in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.794295in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.793496in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.792696in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.791896in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.791097in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.790297in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.789497in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.788698in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.787898in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.787098in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.786299in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.785499in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.784699in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.783900in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.783100in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.782300in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.781501in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.780701in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.779901in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.779102in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.778302in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.777502in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.776703in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.775903in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.775103in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.774304in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.773504in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.772704in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.771905in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.771105in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.770305in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.769506in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.768706in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.767906in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.767107in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.766307in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.765508in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.764708in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.763908in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.763109in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.762309in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.761509in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.760710in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.759910in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.759110in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.758311in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.757511in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.756711in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.755912in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.755112in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.754312in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.753513in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.752713in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.751913in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.751114in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.750314in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.749514in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.748715in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.747915in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.747115in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.746316in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.745516in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.744716in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.743917in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.743117in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.742317in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.741518in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.740718in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.739918in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.739119in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.738319in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.737519in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.736720in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.735920in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.735120in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.734321in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.733521in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.732721in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.731922in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.731122in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.730322in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.729523in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.728723in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.727923in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.727124in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.726324in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.725524in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.724725in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.723925in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.723125in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.722326in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.721526in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.720726in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.719927in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.719127in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.718327in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.717528in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.716728in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.715928in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.715129in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.714329in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.713529in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.712730in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.711130in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.710331in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.709531in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.708731in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.707932in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.707132in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.706332in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.705533in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.704733in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.703933in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.703134in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.702334in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.701534in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.700735in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.699935in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.699135in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.698336in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.697536in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.696736in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.695937in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.695137in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.694337in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.693538in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.692738in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.691938in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.691139in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.690339in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.689539in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.688740in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.687940in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.687141in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.686341in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.685541in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.684742in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.683942in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.683142in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.682343in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.681543in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.680743in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.679944in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.679144in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.678344in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.677545in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.676745in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.675945in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.675146in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.674346in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.673546in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.672747in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.671947in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.671147in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.670348in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.669548in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.668748in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.667949in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.667149in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.666349in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.665550in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.664750in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.663950in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.663151in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.662351in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.661551in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.660752in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.659952in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.659152in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.658353in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.657553in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.656753in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.655954in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.655154in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.654354in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.653555in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.652755in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.651955in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.651156in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.650356in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.649556in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.648757in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.647957in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.647157in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.646358in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.645558in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.644758in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.643959in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.643159in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.642359in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.641560in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.640760in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.639960in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.639161in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.638361in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.637561in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.636762in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.635962in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.635162in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.634363in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.633563in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.632763in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.631964in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.631164in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.630364in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.629565in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.628765in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.627965in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.627166in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.626366in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.625566in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.624767in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.623967in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.623167in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.622368in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.621568in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.620768in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.619969in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.619169in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.618369in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.617570in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.616770in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.615970in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.615171in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.614371in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.613571in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.612772in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.611972in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.611172in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.610373in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.609573in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.608774in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.607974in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.607174in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.606375in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.605575in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.604775in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.603976in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.603176in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.602376in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.601577in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.600777in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.599977in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.599178in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.598378in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.597578in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.596779in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.595979in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.595179in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.594380in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.593580in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.592780in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.591981in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.591181in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.590381in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.589582in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.588782in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.587982in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.587183in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.586383in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.585583in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.584784in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.583984in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.583184in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.582385in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.581585in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.580785in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.579986in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.579186in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.578386in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.577587in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.576787in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.575987in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.575188in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.574388in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.573588in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.572789in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.571989in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.571189in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.570390in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.569590in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.568790in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.567991in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.567191in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.566391in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.565592in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.564792in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.563992in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.563193in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.562393in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.561593in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.560794in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.559994in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.559194in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.558395in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.557595in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.556795in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.555996in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.555196in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.554396in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.553597in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.552797in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.551997in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.551198in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.550398in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.549598in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.548799in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.547999in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.547199in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.546400in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.545600in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.544800in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.544001in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.543201in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.542401in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.541602in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.540802in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.540002in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.539203in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.538403in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.537603in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.536804in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.536004in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.535204in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.534405in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.533605in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.532805in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.532006in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.531206in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.530407in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.529607in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.528807in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.528008in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.527208in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.526408in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.525609in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.524809in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.524009in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.523210in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.522410in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.521610in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.520811in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.520011in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.519211in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.518412in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.517612in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.516812in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.516013in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.515213in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.514413in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.513614in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.512814in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.512014in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.511215in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.510415in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.509615in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.508816in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.508016in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.507216in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.506417in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.505617in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.504817in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.504018in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.503218in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.502418in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.501619in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.500819in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.500019in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.499220in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.498420in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.497620in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.496821in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.496021in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.495221in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.494422in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.493622in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.492822in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.492023in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.491223in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.490423in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.489624in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.488824in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.488024in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.487225in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.486425in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.485625in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.484826in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.484026in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.483226in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.482427in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.481627in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.480827in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.480028in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.479228in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.478428in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.477629in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.476829in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.476029in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.475230in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.474430in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.473630in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.472831in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.472031in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.471231in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.470432in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.469632in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.468832in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.468033in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.467233in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.466433in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.465634in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.464834in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.464034in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.463235in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.462435in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.461635in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.460836in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.460036in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.459236in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.458437in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.457637in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.456837in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.456038in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.455238in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.454438in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.453639in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.452839in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.452040in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.451240in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.450440in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.449641in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.448841in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.448041in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.447242in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.446442in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.445642in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.444843in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.444043in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.443243in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.442444in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.441644in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.440844in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.440045in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.439245in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.438445in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.437646in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.436846in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.436046in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.435247in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.434447in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.433647in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.432848in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.432048in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.431248in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.430449in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.429649in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.428849in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.428050in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.427250in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.426450in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.425651in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.424851in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.424051in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.423252in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.422452in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.421652in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.420853in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.420053in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.419253in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.418454in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.417654in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.416854in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.416055in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.415255in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.414455in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.413656in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.412856in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.412056in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.411257in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.410457in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.409657in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.408858in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.408058in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.407258in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.406459in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.405659in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.404859in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.404060in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.403260in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.402460in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.401661in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.400861in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.400061in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.399262in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.398462in}{1.255898in}}%
\pgfpathlineto{\pgfqpoint{0.397662in}{1.255455in}}%
\pgfpathlineto{\pgfqpoint{0.396863in}{1.254876in}}%
\pgfpathlineto{\pgfqpoint{0.396063in}{1.254116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.388866in}{0.334329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.388866in,y=0.237107in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188529in}{0.334329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.188529in,y=0.237107in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.868664in,y=0.107495in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont Training Steps [\(\displaystyle \times 10^5\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.388866in}{0.334329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.240719in,y=0.305401in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.388866in}{0.795298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.189794in,y=0.766370in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.388866in}{1.256268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.138868in,y=1.227340in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.083313in,y=0.841395in,,bottom,rotate=90.000000]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont Success Rate [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.396063in}{1.248869in}}%
\pgfpathlineto{\pgfqpoint{0.399262in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.829481in}{1.256268in}}%
\pgfpathlineto{\pgfqpoint{0.831080in}{1.249507in}}%
\pgfpathlineto{\pgfqpoint{0.832679in}{1.227995in}}%
\pgfpathlineto{\pgfqpoint{0.835078in}{1.152396in}}%
\pgfpathlineto{\pgfqpoint{0.845474in}{0.685280in}}%
\pgfpathlineto{\pgfqpoint{0.849472in}{0.653934in}}%
\pgfpathlineto{\pgfqpoint{0.852671in}{0.641642in}}%
\pgfpathlineto{\pgfqpoint{0.853470in}{0.640413in}}%
\pgfpathlineto{\pgfqpoint{0.855070in}{0.649632in}}%
\pgfpathlineto{\pgfqpoint{0.859068in}{0.684666in}}%
\pgfpathlineto{\pgfqpoint{0.863066in}{0.710480in}}%
\pgfpathlineto{\pgfqpoint{0.864666in}{0.721543in}}%
\pgfpathlineto{\pgfqpoint{0.867864in}{0.747972in}}%
\pgfpathlineto{\pgfqpoint{0.868664in}{0.751045in}}%
\pgfpathlineto{\pgfqpoint{0.872662in}{0.735680in}}%
\pgfpathlineto{\pgfqpoint{0.874262in}{0.731992in}}%
\pgfpathlineto{\pgfqpoint{0.875061in}{0.735065in}}%
\pgfpathlineto{\pgfqpoint{0.880659in}{0.786694in}}%
\pgfpathlineto{\pgfqpoint{0.881459in}{0.784235in}}%
\pgfpathlineto{\pgfqpoint{0.882258in}{0.784850in}}%
\pgfpathlineto{\pgfqpoint{0.887856in}{0.796528in}}%
\pgfpathlineto{\pgfqpoint{0.888656in}{0.793455in}}%
\pgfpathlineto{\pgfqpoint{0.890255in}{0.798986in}}%
\pgfpathlineto{\pgfqpoint{0.891055in}{0.797142in}}%
\pgfpathlineto{\pgfqpoint{0.891854in}{0.789152in}}%
\pgfpathlineto{\pgfqpoint{0.892654in}{0.789767in}}%
\pgfpathlineto{\pgfqpoint{0.895853in}{0.811893in}}%
\pgfpathlineto{\pgfqpoint{0.899051in}{0.852459in}}%
\pgfpathlineto{\pgfqpoint{0.900651in}{0.857376in}}%
\pgfpathlineto{\pgfqpoint{0.903849in}{0.838322in}}%
\pgfpathlineto{\pgfqpoint{0.906248in}{0.832176in}}%
\pgfpathlineto{\pgfqpoint{0.907848in}{0.848771in}}%
\pgfpathlineto{\pgfqpoint{0.912646in}{0.896097in}}%
\pgfpathlineto{\pgfqpoint{0.915045in}{0.903473in}}%
\pgfpathlineto{\pgfqpoint{0.915844in}{0.903473in}}%
\pgfpathlineto{\pgfqpoint{0.917444in}{0.905931in}}%
\pgfpathlineto{\pgfqpoint{0.919843in}{0.898556in}}%
\pgfpathlineto{\pgfqpoint{0.922242in}{0.885649in}}%
\pgfpathlineto{\pgfqpoint{0.924640in}{0.868439in}}%
\pgfpathlineto{\pgfqpoint{0.925440in}{0.866595in}}%
\pgfpathlineto{\pgfqpoint{0.926240in}{0.867210in}}%
\pgfpathlineto{\pgfqpoint{0.929438in}{0.875814in}}%
\pgfpathlineto{\pgfqpoint{0.931038in}{0.878273in}}%
\pgfpathlineto{\pgfqpoint{0.931837in}{0.878273in}}%
\pgfpathlineto{\pgfqpoint{0.933437in}{0.870283in}}%
\pgfpathlineto{\pgfqpoint{0.936635in}{0.853688in}}%
\pgfpathlineto{\pgfqpoint{0.937435in}{0.854303in}}%
\pgfpathlineto{\pgfqpoint{0.940634in}{0.882575in}}%
\pgfpathlineto{\pgfqpoint{0.946231in}{0.937892in}}%
\pgfpathlineto{\pgfqpoint{0.947031in}{0.937277in}}%
\pgfpathlineto{\pgfqpoint{0.947831in}{0.939121in}}%
\pgfpathlineto{\pgfqpoint{0.950230in}{0.929287in}}%
\pgfpathlineto{\pgfqpoint{0.952629in}{0.921297in}}%
\pgfpathlineto{\pgfqpoint{0.954228in}{0.920068in}}%
\pgfpathlineto{\pgfqpoint{0.955028in}{0.924370in}}%
\pgfpathlineto{\pgfqpoint{0.955827in}{0.923755in}}%
\pgfpathlineto{\pgfqpoint{0.956627in}{0.925599in}}%
\pgfpathlineto{\pgfqpoint{0.959826in}{0.940350in}}%
\pgfpathlineto{\pgfqpoint{0.961425in}{0.946497in}}%
\pgfpathlineto{\pgfqpoint{0.962225in}{0.945882in}}%
\pgfpathlineto{\pgfqpoint{0.963024in}{0.944653in}}%
\pgfpathlineto{\pgfqpoint{0.967023in}{0.964935in}}%
\pgfpathlineto{\pgfqpoint{0.973420in}{1.020252in}}%
\pgfpathlineto{\pgfqpoint{0.975819in}{1.028856in}}%
\pgfpathlineto{\pgfqpoint{0.977418in}{1.028856in}}%
\pgfpathlineto{\pgfqpoint{0.980617in}{1.036232in}}%
\pgfpathlineto{\pgfqpoint{0.982216in}{1.036232in}}%
\pgfpathlineto{\pgfqpoint{0.983816in}{1.037461in}}%
\pgfpathlineto{\pgfqpoint{0.987014in}{1.033773in}}%
\pgfpathlineto{\pgfqpoint{0.991812in}{1.060817in}}%
\pgfpathlineto{\pgfqpoint{0.995011in}{1.075568in}}%
\pgfpathlineto{\pgfqpoint{0.997410in}{1.081100in}}%
\pgfpathlineto{\pgfqpoint{0.999009in}{1.080485in}}%
\pgfpathlineto{\pgfqpoint{1.004607in}{1.108143in}}%
\pgfpathlineto{\pgfqpoint{1.006206in}{1.102612in}}%
\pgfpathlineto{\pgfqpoint{1.010204in}{1.071880in}}%
\pgfpathlineto{\pgfqpoint{1.012603in}{1.060817in}}%
\pgfpathlineto{\pgfqpoint{1.013403in}{1.060202in}}%
\pgfpathlineto{\pgfqpoint{1.015802in}{1.068807in}}%
\pgfpathlineto{\pgfqpoint{1.016602in}{1.070651in}}%
\pgfpathlineto{\pgfqpoint{1.023799in}{1.108143in}}%
\pgfpathlineto{\pgfqpoint{1.024598in}{1.109987in}}%
\pgfpathlineto{\pgfqpoint{1.028597in}{1.103226in}}%
\pgfpathlineto{\pgfqpoint{1.029396in}{1.104455in}}%
\pgfpathlineto{\pgfqpoint{1.030996in}{1.115519in}}%
\pgfpathlineto{\pgfqpoint{1.038992in}{1.174523in}}%
\pgfpathlineto{\pgfqpoint{1.040592in}{1.180669in}}%
\pgfpathlineto{\pgfqpoint{1.042191in}{1.180054in}}%
\pgfpathlineto{\pgfqpoint{1.046189in}{1.173294in}}%
\pgfpathlineto{\pgfqpoint{1.046989in}{1.173294in}}%
\pgfpathlineto{\pgfqpoint{1.049388in}{1.165918in}}%
\pgfpathlineto{\pgfqpoint{1.051787in}{1.166533in}}%
\pgfpathlineto{\pgfqpoint{1.053386in}{1.167762in}}%
\pgfpathlineto{\pgfqpoint{1.054186in}{1.166533in}}%
\pgfpathlineto{\pgfqpoint{1.057385in}{1.154855in}}%
\pgfpathlineto{\pgfqpoint{1.058984in}{1.153626in}}%
\pgfpathlineto{\pgfqpoint{1.060583in}{1.157928in}}%
\pgfpathlineto{\pgfqpoint{1.061383in}{1.156699in}}%
\pgfpathlineto{\pgfqpoint{1.062183in}{1.156699in}}%
\pgfpathlineto{\pgfqpoint{1.066981in}{1.171450in}}%
\pgfpathlineto{\pgfqpoint{1.067780in}{1.172064in}}%
\pgfpathlineto{\pgfqpoint{1.069380in}{1.167762in}}%
\pgfpathlineto{\pgfqpoint{1.071779in}{1.167762in}}%
\pgfpathlineto{\pgfqpoint{1.075777in}{1.157313in}}%
\pgfpathlineto{\pgfqpoint{1.076577in}{1.158543in}}%
\pgfpathlineto{\pgfqpoint{1.078176in}{1.161001in}}%
\pgfpathlineto{\pgfqpoint{1.079775in}{1.157313in}}%
\pgfpathlineto{\pgfqpoint{1.081374in}{1.154855in}}%
\pgfpathlineto{\pgfqpoint{1.083773in}{1.151167in}}%
\pgfpathlineto{\pgfqpoint{1.086172in}{1.153011in}}%
\pgfpathlineto{\pgfqpoint{1.089371in}{1.159772in}}%
\pgfpathlineto{\pgfqpoint{1.092570in}{1.168377in}}%
\pgfpathlineto{\pgfqpoint{1.093369in}{1.167762in}}%
\pgfpathlineto{\pgfqpoint{1.095768in}{1.161616in}}%
\pgfpathlineto{\pgfqpoint{1.098167in}{1.162230in}}%
\pgfpathlineto{\pgfqpoint{1.100566in}{1.157928in}}%
\pgfpathlineto{\pgfqpoint{1.101366in}{1.157928in}}%
\pgfpathlineto{\pgfqpoint{1.103765in}{1.160386in}}%
\pgfpathlineto{\pgfqpoint{1.106164in}{1.154855in}}%
\pgfpathlineto{\pgfqpoint{1.106964in}{1.155469in}}%
\pgfpathlineto{\pgfqpoint{1.110162in}{1.162230in}}%
\pgfpathlineto{\pgfqpoint{1.114960in}{1.181284in}}%
\pgfpathlineto{\pgfqpoint{1.115760in}{1.180054in}}%
\pgfpathlineto{\pgfqpoint{1.116560in}{1.178211in}}%
\pgfpathlineto{\pgfqpoint{1.121358in}{1.149323in}}%
\pgfpathlineto{\pgfqpoint{1.122157in}{1.148709in}}%
\pgfpathlineto{\pgfqpoint{1.123757in}{1.152396in}}%
\pgfpathlineto{\pgfqpoint{1.125356in}{1.161616in}}%
\pgfpathlineto{\pgfqpoint{1.130954in}{1.196035in}}%
\pgfpathlineto{\pgfqpoint{1.133353in}{1.188045in}}%
\pgfpathlineto{\pgfqpoint{1.138950in}{1.162230in}}%
\pgfpathlineto{\pgfqpoint{1.143748in}{1.175137in}}%
\pgfpathlineto{\pgfqpoint{1.146147in}{1.167147in}}%
\pgfpathlineto{\pgfqpoint{1.148546in}{1.157928in}}%
\pgfpathlineto{\pgfqpoint{1.150146in}{1.157313in}}%
\pgfpathlineto{\pgfqpoint{1.150945in}{1.156699in}}%
\pgfpathlineto{\pgfqpoint{1.154144in}{1.163460in}}%
\pgfpathlineto{\pgfqpoint{1.158942in}{1.180669in}}%
\pgfpathlineto{\pgfqpoint{1.161341in}{1.181898in}}%
\pgfpathlineto{\pgfqpoint{1.162940in}{1.177596in}}%
\pgfpathlineto{\pgfqpoint{1.169337in}{1.140718in}}%
\pgfpathlineto{\pgfqpoint{1.170937in}{1.143177in}}%
\pgfpathlineto{\pgfqpoint{1.174935in}{1.164074in}}%
\pgfpathlineto{\pgfqpoint{1.176534in}{1.163460in}}%
\pgfpathlineto{\pgfqpoint{1.179733in}{1.168991in}}%
\pgfpathlineto{\pgfqpoint{1.182932in}{1.189888in}}%
\pgfpathlineto{\pgfqpoint{1.186130in}{1.208327in}}%
\pgfpathlineto{\pgfqpoint{1.186930in}{1.206483in}}%
\pgfpathlineto{\pgfqpoint{1.189329in}{1.183742in}}%
\pgfpathlineto{\pgfqpoint{1.192528in}{1.156084in}}%
\pgfpathlineto{\pgfqpoint{1.194127in}{1.154240in}}%
\pgfpathlineto{\pgfqpoint{1.198125in}{1.165303in}}%
\pgfpathlineto{\pgfqpoint{1.200524in}{1.173294in}}%
\pgfpathlineto{\pgfqpoint{1.201324in}{1.173294in}}%
\pgfpathlineto{\pgfqpoint{1.206122in}{1.186815in}}%
\pgfpathlineto{\pgfqpoint{1.207721in}{1.186201in}}%
\pgfpathlineto{\pgfqpoint{1.210120in}{1.188045in}}%
\pgfpathlineto{\pgfqpoint{1.212519in}{1.183742in}}%
\pgfpathlineto{\pgfqpoint{1.217317in}{1.170220in}}%
\pgfpathlineto{\pgfqpoint{1.219716in}{1.163460in}}%
\pgfpathlineto{\pgfqpoint{1.220516in}{1.162230in}}%
\pgfpathlineto{\pgfqpoint{1.228513in}{1.183128in}}%
\pgfpathlineto{\pgfqpoint{1.234110in}{1.200337in}}%
\pgfpathlineto{\pgfqpoint{1.235709in}{1.202796in}}%
\pgfpathlineto{\pgfqpoint{1.238108in}{1.197264in}}%
\pgfpathlineto{\pgfqpoint{1.243706in}{1.179440in}}%
\pgfpathlineto{\pgfqpoint{1.246105in}{1.178825in}}%
\pgfpathlineto{\pgfqpoint{1.255701in}{1.191732in}}%
\pgfpathlineto{\pgfqpoint{1.256501in}{1.191732in}}%
\pgfpathlineto{\pgfqpoint{1.259699in}{1.183128in}}%
\pgfpathlineto{\pgfqpoint{1.263698in}{1.166533in}}%
\pgfpathlineto{\pgfqpoint{1.266896in}{1.159772in}}%
\pgfpathlineto{\pgfqpoint{1.267696in}{1.159157in}}%
\pgfpathlineto{\pgfqpoint{1.274893in}{1.177596in}}%
\pgfpathlineto{\pgfqpoint{1.278092in}{1.185586in}}%
\pgfpathlineto{\pgfqpoint{1.278891in}{1.184357in}}%
\pgfpathlineto{\pgfqpoint{1.283689in}{1.161616in}}%
\pgfpathlineto{\pgfqpoint{1.285289in}{1.157928in}}%
\pgfpathlineto{\pgfqpoint{1.286088in}{1.158543in}}%
\pgfpathlineto{\pgfqpoint{1.288487in}{1.170835in}}%
\pgfpathlineto{\pgfqpoint{1.291686in}{1.186201in}}%
\pgfpathlineto{\pgfqpoint{1.293285in}{1.186815in}}%
\pgfpathlineto{\pgfqpoint{1.294885in}{1.184971in}}%
\pgfpathlineto{\pgfqpoint{1.297284in}{1.178211in}}%
\pgfpathlineto{\pgfqpoint{1.298883in}{1.177596in}}%
\pgfpathlineto{\pgfqpoint{1.299683in}{1.178211in}}%
\pgfpathlineto{\pgfqpoint{1.302881in}{1.191118in}}%
\pgfpathlineto{\pgfqpoint{1.305280in}{1.202796in}}%
\pgfpathlineto{\pgfqpoint{1.308479in}{1.208327in}}%
\pgfpathlineto{\pgfqpoint{1.313277in}{1.192962in}}%
\pgfpathlineto{\pgfqpoint{1.313277in}{1.192962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.388866in}{0.334329in}}%
\pgfpathlineto{\pgfqpoint{0.388866in}{1.348462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348462in}{0.334329in}}%
\pgfpathlineto{\pgfqpoint{1.348462in}{1.348462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.388866in}{0.334329in}}%
\pgfpathlineto{\pgfqpoint{1.348462in}{0.334329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.388866in}{1.348462in}}%
\pgfpathlineto{\pgfqpoint{1.348462in}{1.348462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/success_rate_parking.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.383462in}{1.383462in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.383462in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.383462in}{1.383462in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.383462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.388866in}{0.334329in}}%
\pgfpathlineto{\pgfqpoint{1.348462in}{0.334329in}}%
\pgfpathlineto{\pgfqpoint{1.348462in}{1.348462in}}%
\pgfpathlineto{\pgfqpoint{0.388866in}{1.348462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389881in}{0.347685in}}%
\pgfpathlineto{\pgfqpoint{0.389881in}{0.339570in}}%
\pgfpathlineto{\pgfqpoint{0.389935in}{0.341323in}}%
\pgfpathlineto{\pgfqpoint{0.390018in}{0.342919in}}%
\pgfpathlineto{\pgfqpoint{0.390210in}{0.342248in}}%
\pgfpathlineto{\pgfqpoint{0.390264in}{0.341167in}}%
\pgfpathlineto{\pgfqpoint{0.390292in}{0.341167in}}%
\pgfpathlineto{\pgfqpoint{0.390401in}{0.341214in}}%
\pgfpathlineto{\pgfqpoint{0.390676in}{0.341039in}}%
\pgfpathlineto{\pgfqpoint{0.390703in}{0.340015in}}%
\pgfpathlineto{\pgfqpoint{0.390703in}{0.359374in}}%
\pgfpathlineto{\pgfqpoint{0.390703in}{0.359374in}}%
\pgfpathlineto{\pgfqpoint{0.390676in}{0.355892in}}%
\pgfpathlineto{\pgfqpoint{0.390401in}{0.353258in}}%
\pgfpathlineto{\pgfqpoint{0.390292in}{0.350846in}}%
\pgfpathlineto{\pgfqpoint{0.390264in}{0.350846in}}%
\pgfpathlineto{\pgfqpoint{0.390210in}{0.349817in}}%
\pgfpathlineto{\pgfqpoint{0.390018in}{0.349253in}}%
\pgfpathlineto{\pgfqpoint{0.389935in}{0.348391in}}%
\pgfpathlineto{\pgfqpoint{0.389881in}{0.347685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.390840in}{0.363037in}}%
\pgfpathlineto{\pgfqpoint{0.390840in}{0.340040in}}%
\pgfpathlineto{\pgfqpoint{0.391005in}{0.343587in}}%
\pgfpathlineto{\pgfqpoint{0.391087in}{0.346405in}}%
\pgfpathlineto{\pgfqpoint{0.391114in}{0.348249in}}%
\pgfpathlineto{\pgfqpoint{0.391197in}{0.349733in}}%
\pgfpathlineto{\pgfqpoint{0.391306in}{0.351504in}}%
\pgfpathlineto{\pgfqpoint{0.391443in}{0.350793in}}%
\pgfpathlineto{\pgfqpoint{0.391471in}{0.350831in}}%
\pgfpathlineto{\pgfqpoint{0.391717in}{0.348489in}}%
\pgfpathlineto{\pgfqpoint{0.391772in}{0.345765in}}%
\pgfpathlineto{\pgfqpoint{0.391800in}{0.343778in}}%
\pgfpathlineto{\pgfqpoint{0.391909in}{0.342781in}}%
\pgfpathlineto{\pgfqpoint{0.392046in}{0.344292in}}%
\pgfpathlineto{\pgfqpoint{0.392184in}{0.347443in}}%
\pgfpathlineto{\pgfqpoint{0.392211in}{0.350802in}}%
\pgfpathlineto{\pgfqpoint{0.392348in}{0.352004in}}%
\pgfpathlineto{\pgfqpoint{0.392458in}{0.351083in}}%
\pgfpathlineto{\pgfqpoint{0.392540in}{0.346453in}}%
\pgfpathlineto{\pgfqpoint{0.392595in}{0.343592in}}%
\pgfpathlineto{\pgfqpoint{0.392650in}{0.340654in}}%
\pgfpathlineto{\pgfqpoint{0.392759in}{0.338164in}}%
\pgfpathlineto{\pgfqpoint{0.392842in}{0.336483in}}%
\pgfpathlineto{\pgfqpoint{0.392842in}{0.369052in}}%
\pgfpathlineto{\pgfqpoint{0.392842in}{0.369052in}}%
\pgfpathlineto{\pgfqpoint{0.392759in}{0.366142in}}%
\pgfpathlineto{\pgfqpoint{0.392650in}{0.363652in}}%
\pgfpathlineto{\pgfqpoint{0.392595in}{0.360714in}}%
\pgfpathlineto{\pgfqpoint{0.392540in}{0.357853in}}%
\pgfpathlineto{\pgfqpoint{0.392458in}{0.355682in}}%
\pgfpathlineto{\pgfqpoint{0.392348in}{0.357219in}}%
\pgfpathlineto{\pgfqpoint{0.392211in}{0.363338in}}%
\pgfpathlineto{\pgfqpoint{0.392184in}{0.369156in}}%
\pgfpathlineto{\pgfqpoint{0.392046in}{0.373536in}}%
\pgfpathlineto{\pgfqpoint{0.391909in}{0.377506in}}%
\pgfpathlineto{\pgfqpoint{0.391800in}{0.381426in}}%
\pgfpathlineto{\pgfqpoint{0.391772in}{0.381897in}}%
\pgfpathlineto{\pgfqpoint{0.391717in}{0.380402in}}%
\pgfpathlineto{\pgfqpoint{0.391471in}{0.379290in}}%
\pgfpathlineto{\pgfqpoint{0.391443in}{0.376869in}}%
\pgfpathlineto{\pgfqpoint{0.391306in}{0.373699in}}%
\pgfpathlineto{\pgfqpoint{0.391197in}{0.369324in}}%
\pgfpathlineto{\pgfqpoint{0.391114in}{0.365892in}}%
\pgfpathlineto{\pgfqpoint{0.391087in}{0.364048in}}%
\pgfpathlineto{\pgfqpoint{0.391005in}{0.363178in}}%
\pgfpathlineto{\pgfqpoint{0.390840in}{0.363037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393006in}{0.368668in}}%
\pgfpathlineto{\pgfqpoint{0.393006in}{0.335638in}}%
\pgfpathlineto{\pgfqpoint{0.393143in}{0.338406in}}%
\pgfpathlineto{\pgfqpoint{0.393253in}{0.340818in}}%
\pgfpathlineto{\pgfqpoint{0.393280in}{0.342358in}}%
\pgfpathlineto{\pgfqpoint{0.393280in}{0.361949in}}%
\pgfpathlineto{\pgfqpoint{0.393280in}{0.361949in}}%
\pgfpathlineto{\pgfqpoint{0.393253in}{0.364717in}}%
\pgfpathlineto{\pgfqpoint{0.393143in}{0.367129in}}%
\pgfpathlineto{\pgfqpoint{0.393006in}{0.368668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393445in}{0.359374in}}%
\pgfpathlineto{\pgfqpoint{0.393445in}{0.340015in}}%
\pgfpathlineto{\pgfqpoint{0.393445in}{0.359374in}}%
\pgfpathlineto{\pgfqpoint{0.393445in}{0.359374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394377in}{0.361094in}}%
\pgfpathlineto{\pgfqpoint{0.394377in}{0.338295in}}%
\pgfpathlineto{\pgfqpoint{0.394404in}{0.343355in}}%
\pgfpathlineto{\pgfqpoint{0.394432in}{0.347913in}}%
\pgfpathlineto{\pgfqpoint{0.394432in}{0.353935in}}%
\pgfpathlineto{\pgfqpoint{0.394432in}{0.353935in}}%
\pgfpathlineto{\pgfqpoint{0.394404in}{0.357263in}}%
\pgfpathlineto{\pgfqpoint{0.394377in}{0.361094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394651in}{0.360066in}}%
\pgfpathlineto{\pgfqpoint{0.394651in}{0.350387in}}%
\pgfpathlineto{\pgfqpoint{0.394679in}{0.350107in}}%
\pgfpathlineto{\pgfqpoint{0.394706in}{0.349605in}}%
\pgfpathlineto{\pgfqpoint{0.394733in}{0.349797in}}%
\pgfpathlineto{\pgfqpoint{0.394788in}{0.352629in}}%
\pgfpathlineto{\pgfqpoint{0.394870in}{0.355355in}}%
\pgfpathlineto{\pgfqpoint{0.394898in}{0.357825in}}%
\pgfpathlineto{\pgfqpoint{0.394925in}{0.361101in}}%
\pgfpathlineto{\pgfqpoint{0.394980in}{0.364356in}}%
\pgfpathlineto{\pgfqpoint{0.395035in}{0.368082in}}%
\pgfpathlineto{\pgfqpoint{0.395090in}{0.368825in}}%
\pgfpathlineto{\pgfqpoint{0.395090in}{0.378505in}}%
\pgfpathlineto{\pgfqpoint{0.395090in}{0.378505in}}%
\pgfpathlineto{\pgfqpoint{0.395035in}{0.382935in}}%
\pgfpathlineto{\pgfqpoint{0.394980in}{0.385433in}}%
\pgfpathlineto{\pgfqpoint{0.394925in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{0.394898in}{0.384588in}}%
\pgfpathlineto{\pgfqpoint{0.394870in}{0.384600in}}%
\pgfpathlineto{\pgfqpoint{0.394788in}{0.379950in}}%
\pgfpathlineto{\pgfqpoint{0.394733in}{0.375406in}}%
\pgfpathlineto{\pgfqpoint{0.394706in}{0.370682in}}%
\pgfpathlineto{\pgfqpoint{0.394679in}{0.365262in}}%
\pgfpathlineto{\pgfqpoint{0.394651in}{0.360066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395227in}{0.370868in}}%
\pgfpathlineto{\pgfqpoint{0.395227in}{0.367857in}}%
\pgfpathlineto{\pgfqpoint{0.395227in}{0.370868in}}%
\pgfpathlineto{\pgfqpoint{0.395227in}{0.370868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.395419in}{0.369045in}}%
\pgfpathlineto{\pgfqpoint{0.395419in}{0.359846in}}%
\pgfpathlineto{\pgfqpoint{0.395720in}{0.356559in}}%
\pgfpathlineto{\pgfqpoint{0.395775in}{0.353261in}}%
\pgfpathlineto{\pgfqpoint{0.395857in}{0.349556in}}%
\pgfpathlineto{\pgfqpoint{0.395912in}{0.345805in}}%
\pgfpathlineto{\pgfqpoint{0.395995in}{0.346069in}}%
\pgfpathlineto{\pgfqpoint{0.396406in}{0.346941in}}%
\pgfpathlineto{\pgfqpoint{0.396461in}{0.346472in}}%
\pgfpathlineto{\pgfqpoint{0.396543in}{0.344322in}}%
\pgfpathlineto{\pgfqpoint{0.396543in}{0.348921in}}%
\pgfpathlineto{\pgfqpoint{0.396543in}{0.348921in}}%
\pgfpathlineto{\pgfqpoint{0.396461in}{0.351688in}}%
\pgfpathlineto{\pgfqpoint{0.396406in}{0.354907in}}%
\pgfpathlineto{\pgfqpoint{0.395995in}{0.358238in}}%
\pgfpathlineto{\pgfqpoint{0.395912in}{0.360960in}}%
\pgfpathlineto{\pgfqpoint{0.395857in}{0.363355in}}%
\pgfpathlineto{\pgfqpoint{0.395775in}{0.365797in}}%
\pgfpathlineto{\pgfqpoint{0.395720in}{0.367415in}}%
\pgfpathlineto{\pgfqpoint{0.395419in}{0.369045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.396707in}{0.348977in}}%
\pgfpathlineto{\pgfqpoint{0.396707in}{0.338120in}}%
\pgfpathlineto{\pgfqpoint{0.396707in}{0.348977in}}%
\pgfpathlineto{\pgfqpoint{0.396707in}{0.348977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397064in}{0.350447in}}%
\pgfpathlineto{\pgfqpoint{0.397064in}{0.336649in}}%
\pgfpathlineto{\pgfqpoint{0.397228in}{0.338830in}}%
\pgfpathlineto{\pgfqpoint{0.397283in}{0.339833in}}%
\pgfpathlineto{\pgfqpoint{0.397448in}{0.341113in}}%
\pgfpathlineto{\pgfqpoint{0.397749in}{0.343332in}}%
\pgfpathlineto{\pgfqpoint{0.397804in}{0.346642in}}%
\pgfpathlineto{\pgfqpoint{0.397831in}{0.349733in}}%
\pgfpathlineto{\pgfqpoint{0.397969in}{0.350798in}}%
\pgfpathlineto{\pgfqpoint{0.397996in}{0.351718in}}%
\pgfpathlineto{\pgfqpoint{0.398133in}{0.352080in}}%
\pgfpathlineto{\pgfqpoint{0.398188in}{0.351667in}}%
\pgfpathlineto{\pgfqpoint{0.398215in}{0.349742in}}%
\pgfpathlineto{\pgfqpoint{0.398215in}{0.381608in}}%
\pgfpathlineto{\pgfqpoint{0.398215in}{0.381608in}}%
\pgfpathlineto{\pgfqpoint{0.398188in}{0.380912in}}%
\pgfpathlineto{\pgfqpoint{0.398133in}{0.378040in}}%
\pgfpathlineto{\pgfqpoint{0.397996in}{0.374715in}}%
\pgfpathlineto{\pgfqpoint{0.397969in}{0.371947in}}%
\pgfpathlineto{\pgfqpoint{0.397831in}{0.369324in}}%
\pgfpathlineto{\pgfqpoint{0.397804in}{0.365040in}}%
\pgfpathlineto{\pgfqpoint{0.397749in}{0.360975in}}%
\pgfpathlineto{\pgfqpoint{0.397448in}{0.357046in}}%
\pgfpathlineto{\pgfqpoint{0.397283in}{0.353410in}}%
\pgfpathlineto{\pgfqpoint{0.397228in}{0.351955in}}%
\pgfpathlineto{\pgfqpoint{0.397064in}{0.350447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398544in}{0.385247in}}%
\pgfpathlineto{\pgfqpoint{0.398544in}{0.346103in}}%
\pgfpathlineto{\pgfqpoint{0.398818in}{0.346357in}}%
\pgfpathlineto{\pgfqpoint{0.399010in}{0.347611in}}%
\pgfpathlineto{\pgfqpoint{0.399065in}{0.349068in}}%
\pgfpathlineto{\pgfqpoint{0.399120in}{0.351292in}}%
\pgfpathlineto{\pgfqpoint{0.399175in}{0.354650in}}%
\pgfpathlineto{\pgfqpoint{0.399230in}{0.358792in}}%
\pgfpathlineto{\pgfqpoint{0.399230in}{0.371328in}}%
\pgfpathlineto{\pgfqpoint{0.399230in}{0.371328in}}%
\pgfpathlineto{\pgfqpoint{0.399175in}{0.374241in}}%
\pgfpathlineto{\pgfqpoint{0.399120in}{0.377599in}}%
\pgfpathlineto{\pgfqpoint{0.399065in}{0.379824in}}%
\pgfpathlineto{\pgfqpoint{0.399010in}{0.382510in}}%
\pgfpathlineto{\pgfqpoint{0.398818in}{0.383763in}}%
\pgfpathlineto{\pgfqpoint{0.398544in}{0.385247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399339in}{0.373421in}}%
\pgfpathlineto{\pgfqpoint{0.399339in}{0.362846in}}%
\pgfpathlineto{\pgfqpoint{0.399504in}{0.364147in}}%
\pgfpathlineto{\pgfqpoint{0.399586in}{0.364307in}}%
\pgfpathlineto{\pgfqpoint{0.399696in}{0.365373in}}%
\pgfpathlineto{\pgfqpoint{0.399943in}{0.367367in}}%
\pgfpathlineto{\pgfqpoint{0.399970in}{0.367217in}}%
\pgfpathlineto{\pgfqpoint{0.400135in}{0.368546in}}%
\pgfpathlineto{\pgfqpoint{0.400162in}{0.370039in}}%
\pgfpathlineto{\pgfqpoint{0.400162in}{0.382208in}}%
\pgfpathlineto{\pgfqpoint{0.400162in}{0.382208in}}%
\pgfpathlineto{\pgfqpoint{0.400135in}{0.383701in}}%
\pgfpathlineto{\pgfqpoint{0.399970in}{0.383801in}}%
\pgfpathlineto{\pgfqpoint{0.399943in}{0.382422in}}%
\pgfpathlineto{\pgfqpoint{0.399696in}{0.381957in}}%
\pgfpathlineto{\pgfqpoint{0.399586in}{0.378106in}}%
\pgfpathlineto{\pgfqpoint{0.399504in}{0.374578in}}%
\pgfpathlineto{\pgfqpoint{0.399339in}{0.373421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.400217in}{0.382166in}}%
\pgfpathlineto{\pgfqpoint{0.400217in}{0.371310in}}%
\pgfpathlineto{\pgfqpoint{0.400354in}{0.368082in}}%
\pgfpathlineto{\pgfqpoint{0.400381in}{0.363417in}}%
\pgfpathlineto{\pgfqpoint{0.400491in}{0.360127in}}%
\pgfpathlineto{\pgfqpoint{0.400628in}{0.356603in}}%
\pgfpathlineto{\pgfqpoint{0.400820in}{0.351765in}}%
\pgfpathlineto{\pgfqpoint{0.401012in}{0.349929in}}%
\pgfpathlineto{\pgfqpoint{0.401039in}{0.347185in}}%
\pgfpathlineto{\pgfqpoint{0.401094in}{0.344215in}}%
\pgfpathlineto{\pgfqpoint{0.401204in}{0.341426in}}%
\pgfpathlineto{\pgfqpoint{0.401204in}{0.396069in}}%
\pgfpathlineto{\pgfqpoint{0.401204in}{0.396069in}}%
\pgfpathlineto{\pgfqpoint{0.401094in}{0.394510in}}%
\pgfpathlineto{\pgfqpoint{0.401039in}{0.391540in}}%
\pgfpathlineto{\pgfqpoint{0.401012in}{0.390026in}}%
\pgfpathlineto{\pgfqpoint{0.400820in}{0.388189in}}%
\pgfpathlineto{\pgfqpoint{0.400628in}{0.384580in}}%
\pgfpathlineto{\pgfqpoint{0.400491in}{0.383515in}}%
\pgfpathlineto{\pgfqpoint{0.400381in}{0.383913in}}%
\pgfpathlineto{\pgfqpoint{0.400354in}{0.382935in}}%
\pgfpathlineto{\pgfqpoint{0.400217in}{0.382166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402465in}{0.388842in}}%
\pgfpathlineto{\pgfqpoint{0.402465in}{0.344966in}}%
\pgfpathlineto{\pgfqpoint{0.402547in}{0.346824in}}%
\pgfpathlineto{\pgfqpoint{0.402684in}{0.351274in}}%
\pgfpathlineto{\pgfqpoint{0.402712in}{0.356281in}}%
\pgfpathlineto{\pgfqpoint{0.402931in}{0.361747in}}%
\pgfpathlineto{\pgfqpoint{0.403178in}{0.365170in}}%
\pgfpathlineto{\pgfqpoint{0.403287in}{0.365310in}}%
\pgfpathlineto{\pgfqpoint{0.403397in}{0.364850in}}%
\pgfpathlineto{\pgfqpoint{0.403452in}{0.364288in}}%
\pgfpathlineto{\pgfqpoint{0.403452in}{0.405169in}}%
\pgfpathlineto{\pgfqpoint{0.403452in}{0.405169in}}%
\pgfpathlineto{\pgfqpoint{0.403397in}{0.404606in}}%
\pgfpathlineto{\pgfqpoint{0.403287in}{0.402918in}}%
\pgfpathlineto{\pgfqpoint{0.403178in}{0.399369in}}%
\pgfpathlineto{\pgfqpoint{0.402931in}{0.396646in}}%
\pgfpathlineto{\pgfqpoint{0.402712in}{0.391049in}}%
\pgfpathlineto{\pgfqpoint{0.402684in}{0.388680in}}%
\pgfpathlineto{\pgfqpoint{0.402547in}{0.389442in}}%
\pgfpathlineto{\pgfqpoint{0.402465in}{0.388842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.403616in}{0.407378in}}%
\pgfpathlineto{\pgfqpoint{0.403616in}{0.362079in}}%
\pgfpathlineto{\pgfqpoint{0.403754in}{0.360062in}}%
\pgfpathlineto{\pgfqpoint{0.403781in}{0.358733in}}%
\pgfpathlineto{\pgfqpoint{0.403808in}{0.354966in}}%
\pgfpathlineto{\pgfqpoint{0.403945in}{0.350471in}}%
\pgfpathlineto{\pgfqpoint{0.403973in}{0.346262in}}%
\pgfpathlineto{\pgfqpoint{0.404000in}{0.345818in}}%
\pgfpathlineto{\pgfqpoint{0.404220in}{0.351446in}}%
\pgfpathlineto{\pgfqpoint{0.404329in}{0.356843in}}%
\pgfpathlineto{\pgfqpoint{0.404521in}{0.364140in}}%
\pgfpathlineto{\pgfqpoint{0.404686in}{0.370393in}}%
\pgfpathlineto{\pgfqpoint{0.404713in}{0.376116in}}%
\pgfpathlineto{\pgfqpoint{0.404768in}{0.381648in}}%
\pgfpathlineto{\pgfqpoint{0.405042in}{0.386988in}}%
\pgfpathlineto{\pgfqpoint{0.405207in}{0.392538in}}%
\pgfpathlineto{\pgfqpoint{0.405234in}{0.395866in}}%
\pgfpathlineto{\pgfqpoint{0.405316in}{0.397410in}}%
\pgfpathlineto{\pgfqpoint{0.405481in}{0.395555in}}%
\pgfpathlineto{\pgfqpoint{0.405508in}{0.394170in}}%
\pgfpathlineto{\pgfqpoint{0.405536in}{0.387354in}}%
\pgfpathlineto{\pgfqpoint{0.405728in}{0.383285in}}%
\pgfpathlineto{\pgfqpoint{0.405920in}{0.378521in}}%
\pgfpathlineto{\pgfqpoint{0.406166in}{0.369839in}}%
\pgfpathlineto{\pgfqpoint{0.406221in}{0.361136in}}%
\pgfpathlineto{\pgfqpoint{0.406358in}{0.355981in}}%
\pgfpathlineto{\pgfqpoint{0.406495in}{0.350321in}}%
\pgfpathlineto{\pgfqpoint{0.406687in}{0.348708in}}%
\pgfpathlineto{\pgfqpoint{0.406742in}{0.349069in}}%
\pgfpathlineto{\pgfqpoint{0.406769in}{0.349019in}}%
\pgfpathlineto{\pgfqpoint{0.406824in}{0.349099in}}%
\pgfpathlineto{\pgfqpoint{0.406879in}{0.350559in}}%
\pgfpathlineto{\pgfqpoint{0.407071in}{0.353739in}}%
\pgfpathlineto{\pgfqpoint{0.407126in}{0.356324in}}%
\pgfpathlineto{\pgfqpoint{0.407181in}{0.358500in}}%
\pgfpathlineto{\pgfqpoint{0.407208in}{0.359673in}}%
\pgfpathlineto{\pgfqpoint{0.407455in}{0.361633in}}%
\pgfpathlineto{\pgfqpoint{0.407647in}{0.364690in}}%
\pgfpathlineto{\pgfqpoint{0.407811in}{0.366843in}}%
\pgfpathlineto{\pgfqpoint{0.408168in}{0.371980in}}%
\pgfpathlineto{\pgfqpoint{0.408223in}{0.372020in}}%
\pgfpathlineto{\pgfqpoint{0.408250in}{0.372099in}}%
\pgfpathlineto{\pgfqpoint{0.408305in}{0.370057in}}%
\pgfpathlineto{\pgfqpoint{0.408332in}{0.368322in}}%
\pgfpathlineto{\pgfqpoint{0.408414in}{0.365450in}}%
\pgfpathlineto{\pgfqpoint{0.408414in}{0.421216in}}%
\pgfpathlineto{\pgfqpoint{0.408414in}{0.421216in}}%
\pgfpathlineto{\pgfqpoint{0.408332in}{0.412198in}}%
\pgfpathlineto{\pgfqpoint{0.408305in}{0.403087in}}%
\pgfpathlineto{\pgfqpoint{0.408250in}{0.394899in}}%
\pgfpathlineto{\pgfqpoint{0.408223in}{0.385144in}}%
\pgfpathlineto{\pgfqpoint{0.408168in}{0.376579in}}%
\pgfpathlineto{\pgfqpoint{0.407811in}{0.373111in}}%
\pgfpathlineto{\pgfqpoint{0.407647in}{0.375264in}}%
\pgfpathlineto{\pgfqpoint{0.407455in}{0.375863in}}%
\pgfpathlineto{\pgfqpoint{0.407208in}{0.377823in}}%
\pgfpathlineto{\pgfqpoint{0.407181in}{0.378996in}}%
\pgfpathlineto{\pgfqpoint{0.407126in}{0.382401in}}%
\pgfpathlineto{\pgfqpoint{0.407071in}{0.386215in}}%
\pgfpathlineto{\pgfqpoint{0.406879in}{0.388167in}}%
\pgfpathlineto{\pgfqpoint{0.406824in}{0.388397in}}%
\pgfpathlineto{\pgfqpoint{0.406769in}{0.386019in}}%
\pgfpathlineto{\pgfqpoint{0.406742in}{0.384739in}}%
\pgfpathlineto{\pgfqpoint{0.406687in}{0.382641in}}%
\pgfpathlineto{\pgfqpoint{0.406495in}{0.383488in}}%
\pgfpathlineto{\pgfqpoint{0.406358in}{0.382744in}}%
\pgfpathlineto{\pgfqpoint{0.406221in}{0.383735in}}%
\pgfpathlineto{\pgfqpoint{0.406166in}{0.383637in}}%
\pgfpathlineto{\pgfqpoint{0.405920in}{0.384789in}}%
\pgfpathlineto{\pgfqpoint{0.405728in}{0.392318in}}%
\pgfpathlineto{\pgfqpoint{0.405536in}{0.403000in}}%
\pgfpathlineto{\pgfqpoint{0.405508in}{0.410935in}}%
\pgfpathlineto{\pgfqpoint{0.405481in}{0.418155in}}%
\pgfpathlineto{\pgfqpoint{0.405316in}{0.426134in}}%
\pgfpathlineto{\pgfqpoint{0.405234in}{0.431365in}}%
\pgfpathlineto{\pgfqpoint{0.405207in}{0.434693in}}%
\pgfpathlineto{\pgfqpoint{0.405042in}{0.436556in}}%
\pgfpathlineto{\pgfqpoint{0.404768in}{0.432062in}}%
\pgfpathlineto{\pgfqpoint{0.404713in}{0.426530in}}%
\pgfpathlineto{\pgfqpoint{0.404686in}{0.419961in}}%
\pgfpathlineto{\pgfqpoint{0.404521in}{0.411462in}}%
\pgfpathlineto{\pgfqpoint{0.404329in}{0.405238in}}%
\pgfpathlineto{\pgfqpoint{0.404220in}{0.404489in}}%
\pgfpathlineto{\pgfqpoint{0.404000in}{0.403971in}}%
\pgfpathlineto{\pgfqpoint{0.403973in}{0.402297in}}%
\pgfpathlineto{\pgfqpoint{0.403945in}{0.401776in}}%
\pgfpathlineto{\pgfqpoint{0.403808in}{0.404656in}}%
\pgfpathlineto{\pgfqpoint{0.403781in}{0.407035in}}%
\pgfpathlineto{\pgfqpoint{0.403754in}{0.406936in}}%
\pgfpathlineto{\pgfqpoint{0.403616in}{0.407378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.408798in}{0.438148in}}%
\pgfpathlineto{\pgfqpoint{0.408798in}{0.366957in}}%
\pgfpathlineto{\pgfqpoint{0.408826in}{0.370431in}}%
\pgfpathlineto{\pgfqpoint{0.408963in}{0.374118in}}%
\pgfpathlineto{\pgfqpoint{0.409018in}{0.376593in}}%
\pgfpathlineto{\pgfqpoint{0.409155in}{0.376931in}}%
\pgfpathlineto{\pgfqpoint{0.409484in}{0.377250in}}%
\pgfpathlineto{\pgfqpoint{0.409539in}{0.378156in}}%
\pgfpathlineto{\pgfqpoint{0.409566in}{0.378767in}}%
\pgfpathlineto{\pgfqpoint{0.409621in}{0.377340in}}%
\pgfpathlineto{\pgfqpoint{0.409676in}{0.376917in}}%
\pgfpathlineto{\pgfqpoint{0.409840in}{0.374241in}}%
\pgfpathlineto{\pgfqpoint{0.409922in}{0.367797in}}%
\pgfpathlineto{\pgfqpoint{0.410005in}{0.364109in}}%
\pgfpathlineto{\pgfqpoint{0.410059in}{0.361101in}}%
\pgfpathlineto{\pgfqpoint{0.410197in}{0.358082in}}%
\pgfpathlineto{\pgfqpoint{0.410279in}{0.355254in}}%
\pgfpathlineto{\pgfqpoint{0.410306in}{0.354481in}}%
\pgfpathlineto{\pgfqpoint{0.410388in}{0.353410in}}%
\pgfpathlineto{\pgfqpoint{0.410608in}{0.356238in}}%
\pgfpathlineto{\pgfqpoint{0.410772in}{0.361971in}}%
\pgfpathlineto{\pgfqpoint{0.410882in}{0.365536in}}%
\pgfpathlineto{\pgfqpoint{0.411019in}{0.372159in}}%
\pgfpathlineto{\pgfqpoint{0.411101in}{0.377023in}}%
\pgfpathlineto{\pgfqpoint{0.411129in}{0.381666in}}%
\pgfpathlineto{\pgfqpoint{0.411211in}{0.387925in}}%
\pgfpathlineto{\pgfqpoint{0.411266in}{0.393819in}}%
\pgfpathlineto{\pgfqpoint{0.411513in}{0.398988in}}%
\pgfpathlineto{\pgfqpoint{0.411513in}{0.435619in}}%
\pgfpathlineto{\pgfqpoint{0.411513in}{0.435619in}}%
\pgfpathlineto{\pgfqpoint{0.411266in}{0.432183in}}%
\pgfpathlineto{\pgfqpoint{0.411211in}{0.424556in}}%
\pgfpathlineto{\pgfqpoint{0.411129in}{0.414834in}}%
\pgfpathlineto{\pgfqpoint{0.411101in}{0.407184in}}%
\pgfpathlineto{\pgfqpoint{0.411019in}{0.399756in}}%
\pgfpathlineto{\pgfqpoint{0.410882in}{0.392857in}}%
\pgfpathlineto{\pgfqpoint{0.410772in}{0.385359in}}%
\pgfpathlineto{\pgfqpoint{0.410608in}{0.382487in}}%
\pgfpathlineto{\pgfqpoint{0.410388in}{0.380398in}}%
\pgfpathlineto{\pgfqpoint{0.410306in}{0.380557in}}%
\pgfpathlineto{\pgfqpoint{0.410279in}{0.382242in}}%
\pgfpathlineto{\pgfqpoint{0.410197in}{0.384331in}}%
\pgfpathlineto{\pgfqpoint{0.410059in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{0.410005in}{0.386908in}}%
\pgfpathlineto{\pgfqpoint{0.409922in}{0.390596in}}%
\pgfpathlineto{\pgfqpoint{0.409840in}{0.393986in}}%
\pgfpathlineto{\pgfqpoint{0.409676in}{0.399915in}}%
\pgfpathlineto{\pgfqpoint{0.409621in}{0.408096in}}%
\pgfpathlineto{\pgfqpoint{0.409566in}{0.415274in}}%
\pgfpathlineto{\pgfqpoint{0.409539in}{0.422032in}}%
\pgfpathlineto{\pgfqpoint{0.409484in}{0.429084in}}%
\pgfpathlineto{\pgfqpoint{0.409155in}{0.435549in}}%
\pgfpathlineto{\pgfqpoint{0.409018in}{0.442033in}}%
\pgfpathlineto{\pgfqpoint{0.408963in}{0.446967in}}%
\pgfpathlineto{\pgfqpoint{0.408826in}{0.443279in}}%
\pgfpathlineto{\pgfqpoint{0.408798in}{0.438148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411595in}{0.437211in}}%
\pgfpathlineto{\pgfqpoint{0.411595in}{0.402313in}}%
\pgfpathlineto{\pgfqpoint{0.411869in}{0.404179in}}%
\pgfpathlineto{\pgfqpoint{0.411979in}{0.399651in}}%
\pgfpathlineto{\pgfqpoint{0.412088in}{0.394875in}}%
\pgfpathlineto{\pgfqpoint{0.412143in}{0.388677in}}%
\pgfpathlineto{\pgfqpoint{0.412198in}{0.382682in}}%
\pgfpathlineto{\pgfqpoint{0.412225in}{0.375529in}}%
\pgfpathlineto{\pgfqpoint{0.412280in}{0.369641in}}%
\pgfpathlineto{\pgfqpoint{0.412582in}{0.366150in}}%
\pgfpathlineto{\pgfqpoint{0.412609in}{0.361219in}}%
\pgfpathlineto{\pgfqpoint{0.412637in}{0.358327in}}%
\pgfpathlineto{\pgfqpoint{0.412692in}{0.358043in}}%
\pgfpathlineto{\pgfqpoint{0.412746in}{0.360251in}}%
\pgfpathlineto{\pgfqpoint{0.412856in}{0.363572in}}%
\pgfpathlineto{\pgfqpoint{0.412911in}{0.368117in}}%
\pgfpathlineto{\pgfqpoint{0.413048in}{0.371123in}}%
\pgfpathlineto{\pgfqpoint{0.413103in}{0.373753in}}%
\pgfpathlineto{\pgfqpoint{0.413130in}{0.372516in}}%
\pgfpathlineto{\pgfqpoint{0.413185in}{0.370439in}}%
\pgfpathlineto{\pgfqpoint{0.413240in}{0.367093in}}%
\pgfpathlineto{\pgfqpoint{0.413377in}{0.363621in}}%
\pgfpathlineto{\pgfqpoint{0.413459in}{0.359103in}}%
\pgfpathlineto{\pgfqpoint{0.413541in}{0.354859in}}%
\pgfpathlineto{\pgfqpoint{0.413596in}{0.351612in}}%
\pgfpathlineto{\pgfqpoint{0.413679in}{0.348430in}}%
\pgfpathlineto{\pgfqpoint{0.413788in}{0.347487in}}%
\pgfpathlineto{\pgfqpoint{0.413925in}{0.349802in}}%
\pgfpathlineto{\pgfqpoint{0.414117in}{0.351233in}}%
\pgfpathlineto{\pgfqpoint{0.414254in}{0.351940in}}%
\pgfpathlineto{\pgfqpoint{0.414282in}{0.352630in}}%
\pgfpathlineto{\pgfqpoint{0.414282in}{0.388553in}}%
\pgfpathlineto{\pgfqpoint{0.414282in}{0.388553in}}%
\pgfpathlineto{\pgfqpoint{0.414254in}{0.392931in}}%
\pgfpathlineto{\pgfqpoint{0.414117in}{0.397326in}}%
\pgfpathlineto{\pgfqpoint{0.413925in}{0.398757in}}%
\pgfpathlineto{\pgfqpoint{0.413788in}{0.399843in}}%
\pgfpathlineto{\pgfqpoint{0.413679in}{0.401359in}}%
\pgfpathlineto{\pgfqpoint{0.413596in}{0.403094in}}%
\pgfpathlineto{\pgfqpoint{0.413541in}{0.403535in}}%
\pgfpathlineto{\pgfqpoint{0.413459in}{0.402978in}}%
\pgfpathlineto{\pgfqpoint{0.413377in}{0.403377in}}%
\pgfpathlineto{\pgfqpoint{0.413240in}{0.404822in}}%
\pgfpathlineto{\pgfqpoint{0.413185in}{0.405164in}}%
\pgfpathlineto{\pgfqpoint{0.413130in}{0.405546in}}%
\pgfpathlineto{\pgfqpoint{0.413103in}{0.407996in}}%
\pgfpathlineto{\pgfqpoint{0.413048in}{0.411855in}}%
\pgfpathlineto{\pgfqpoint{0.412911in}{0.414861in}}%
\pgfpathlineto{\pgfqpoint{0.412856in}{0.412030in}}%
\pgfpathlineto{\pgfqpoint{0.412746in}{0.409205in}}%
\pgfpathlineto{\pgfqpoint{0.412692in}{0.404038in}}%
\pgfpathlineto{\pgfqpoint{0.412637in}{0.398837in}}%
\pgfpathlineto{\pgfqpoint{0.412609in}{0.395944in}}%
\pgfpathlineto{\pgfqpoint{0.412582in}{0.393472in}}%
\pgfpathlineto{\pgfqpoint{0.412280in}{0.392440in}}%
\pgfpathlineto{\pgfqpoint{0.412225in}{0.393927in}}%
\pgfpathlineto{\pgfqpoint{0.412198in}{0.397837in}}%
\pgfpathlineto{\pgfqpoint{0.412143in}{0.402906in}}%
\pgfpathlineto{\pgfqpoint{0.412088in}{0.411459in}}%
\pgfpathlineto{\pgfqpoint{0.411979in}{0.421434in}}%
\pgfpathlineto{\pgfqpoint{0.411869in}{0.430428in}}%
\pgfpathlineto{\pgfqpoint{0.411595in}{0.437211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.414419in}{0.387139in}}%
\pgfpathlineto{\pgfqpoint{0.414419in}{0.355274in}}%
\pgfpathlineto{\pgfqpoint{0.414501in}{0.355034in}}%
\pgfpathlineto{\pgfqpoint{0.414666in}{0.353612in}}%
\pgfpathlineto{\pgfqpoint{0.414775in}{0.351883in}}%
\pgfpathlineto{\pgfqpoint{0.414885in}{0.352208in}}%
\pgfpathlineto{\pgfqpoint{0.414940in}{0.352462in}}%
\pgfpathlineto{\pgfqpoint{0.415104in}{0.354863in}}%
\pgfpathlineto{\pgfqpoint{0.415515in}{0.356309in}}%
\pgfpathlineto{\pgfqpoint{0.415598in}{0.357403in}}%
\pgfpathlineto{\pgfqpoint{0.415817in}{0.358265in}}%
\pgfpathlineto{\pgfqpoint{0.416009in}{0.358950in}}%
\pgfpathlineto{\pgfqpoint{0.416091in}{0.361301in}}%
\pgfpathlineto{\pgfqpoint{0.416173in}{0.364647in}}%
\pgfpathlineto{\pgfqpoint{0.416256in}{0.369328in}}%
\pgfpathlineto{\pgfqpoint{0.416283in}{0.372353in}}%
\pgfpathlineto{\pgfqpoint{0.416475in}{0.375352in}}%
\pgfpathlineto{\pgfqpoint{0.416585in}{0.373461in}}%
\pgfpathlineto{\pgfqpoint{0.416640in}{0.371985in}}%
\pgfpathlineto{\pgfqpoint{0.416749in}{0.370198in}}%
\pgfpathlineto{\pgfqpoint{0.416996in}{0.368632in}}%
\pgfpathlineto{\pgfqpoint{0.417215in}{0.367077in}}%
\pgfpathlineto{\pgfqpoint{0.417380in}{0.366724in}}%
\pgfpathlineto{\pgfqpoint{0.417462in}{0.369193in}}%
\pgfpathlineto{\pgfqpoint{0.417462in}{0.402722in}}%
\pgfpathlineto{\pgfqpoint{0.417462in}{0.402722in}}%
\pgfpathlineto{\pgfqpoint{0.417380in}{0.408879in}}%
\pgfpathlineto{\pgfqpoint{0.417215in}{0.417130in}}%
\pgfpathlineto{\pgfqpoint{0.416996in}{0.424180in}}%
\pgfpathlineto{\pgfqpoint{0.416749in}{0.429990in}}%
\pgfpathlineto{\pgfqpoint{0.416640in}{0.429432in}}%
\pgfpathlineto{\pgfqpoint{0.416585in}{0.432873in}}%
\pgfpathlineto{\pgfqpoint{0.416475in}{0.435899in}}%
\pgfpathlineto{\pgfqpoint{0.416283in}{0.436439in}}%
\pgfpathlineto{\pgfqpoint{0.416256in}{0.435776in}}%
\pgfpathlineto{\pgfqpoint{0.416173in}{0.435540in}}%
\pgfpathlineto{\pgfqpoint{0.416091in}{0.435199in}}%
\pgfpathlineto{\pgfqpoint{0.416009in}{0.431403in}}%
\pgfpathlineto{\pgfqpoint{0.415817in}{0.424713in}}%
\pgfpathlineto{\pgfqpoint{0.415598in}{0.419429in}}%
\pgfpathlineto{\pgfqpoint{0.415515in}{0.413148in}}%
\pgfpathlineto{\pgfqpoint{0.415104in}{0.407218in}}%
\pgfpathlineto{\pgfqpoint{0.414940in}{0.404702in}}%
\pgfpathlineto{\pgfqpoint{0.414885in}{0.400039in}}%
\pgfpathlineto{\pgfqpoint{0.414775in}{0.395447in}}%
\pgfpathlineto{\pgfqpoint{0.414666in}{0.391260in}}%
\pgfpathlineto{\pgfqpoint{0.414501in}{0.388608in}}%
\pgfpathlineto{\pgfqpoint{0.414419in}{0.387139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417818in}{0.394028in}}%
\pgfpathlineto{\pgfqpoint{0.417818in}{0.370511in}}%
\pgfpathlineto{\pgfqpoint{0.417846in}{0.369887in}}%
\pgfpathlineto{\pgfqpoint{0.417983in}{0.374593in}}%
\pgfpathlineto{\pgfqpoint{0.418038in}{0.379395in}}%
\pgfpathlineto{\pgfqpoint{0.418175in}{0.381779in}}%
\pgfpathlineto{\pgfqpoint{0.418339in}{0.384973in}}%
\pgfpathlineto{\pgfqpoint{0.418476in}{0.387863in}}%
\pgfpathlineto{\pgfqpoint{0.418504in}{0.390209in}}%
\pgfpathlineto{\pgfqpoint{0.418586in}{0.392886in}}%
\pgfpathlineto{\pgfqpoint{0.418614in}{0.393646in}}%
\pgfpathlineto{\pgfqpoint{0.418668in}{0.395221in}}%
\pgfpathlineto{\pgfqpoint{0.418806in}{0.398909in}}%
\pgfpathlineto{\pgfqpoint{0.418860in}{0.400770in}}%
\pgfpathlineto{\pgfqpoint{0.418888in}{0.402362in}}%
\pgfpathlineto{\pgfqpoint{0.418915in}{0.404921in}}%
\pgfpathlineto{\pgfqpoint{0.418970in}{0.409226in}}%
\pgfpathlineto{\pgfqpoint{0.418970in}{0.426610in}}%
\pgfpathlineto{\pgfqpoint{0.418970in}{0.426610in}}%
\pgfpathlineto{\pgfqpoint{0.418915in}{0.425998in}}%
\pgfpathlineto{\pgfqpoint{0.418888in}{0.422411in}}%
\pgfpathlineto{\pgfqpoint{0.418860in}{0.419086in}}%
\pgfpathlineto{\pgfqpoint{0.418806in}{0.416030in}}%
\pgfpathlineto{\pgfqpoint{0.418668in}{0.412342in}}%
\pgfpathlineto{\pgfqpoint{0.418614in}{0.410230in}}%
\pgfpathlineto{\pgfqpoint{0.418586in}{0.408531in}}%
\pgfpathlineto{\pgfqpoint{0.418504in}{0.405062in}}%
\pgfpathlineto{\pgfqpoint{0.418476in}{0.400032in}}%
\pgfpathlineto{\pgfqpoint{0.418339in}{0.395547in}}%
\pgfpathlineto{\pgfqpoint{0.418175in}{0.393823in}}%
\pgfpathlineto{\pgfqpoint{0.418038in}{0.392520in}}%
\pgfpathlineto{\pgfqpoint{0.417983in}{0.391176in}}%
\pgfpathlineto{\pgfqpoint{0.417846in}{0.390964in}}%
\pgfpathlineto{\pgfqpoint{0.417818in}{0.394028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419052in}{0.429764in}}%
\pgfpathlineto{\pgfqpoint{0.419052in}{0.418364in}}%
\pgfpathlineto{\pgfqpoint{0.419189in}{0.422006in}}%
\pgfpathlineto{\pgfqpoint{0.419299in}{0.424309in}}%
\pgfpathlineto{\pgfqpoint{0.419464in}{0.422807in}}%
\pgfpathlineto{\pgfqpoint{0.419491in}{0.421468in}}%
\pgfpathlineto{\pgfqpoint{0.419518in}{0.420208in}}%
\pgfpathlineto{\pgfqpoint{0.419820in}{0.419086in}}%
\pgfpathlineto{\pgfqpoint{0.419930in}{0.417663in}}%
\pgfpathlineto{\pgfqpoint{0.420204in}{0.410989in}}%
\pgfpathlineto{\pgfqpoint{0.420259in}{0.405284in}}%
\pgfpathlineto{\pgfqpoint{0.420341in}{0.397970in}}%
\pgfpathlineto{\pgfqpoint{0.420505in}{0.393773in}}%
\pgfpathlineto{\pgfqpoint{0.420533in}{0.389096in}}%
\pgfpathlineto{\pgfqpoint{0.420588in}{0.385471in}}%
\pgfpathlineto{\pgfqpoint{0.420889in}{0.383257in}}%
\pgfpathlineto{\pgfqpoint{0.421109in}{0.382578in}}%
\pgfpathlineto{\pgfqpoint{0.421163in}{0.387307in}}%
\pgfpathlineto{\pgfqpoint{0.421520in}{0.390146in}}%
\pgfpathlineto{\pgfqpoint{0.421629in}{0.394356in}}%
\pgfpathlineto{\pgfqpoint{0.421849in}{0.397434in}}%
\pgfpathlineto{\pgfqpoint{0.421958in}{0.400204in}}%
\pgfpathlineto{\pgfqpoint{0.422123in}{0.401745in}}%
\pgfpathlineto{\pgfqpoint{0.422260in}{0.402863in}}%
\pgfpathlineto{\pgfqpoint{0.422370in}{0.403377in}}%
\pgfpathlineto{\pgfqpoint{0.422589in}{0.403905in}}%
\pgfpathlineto{\pgfqpoint{0.422726in}{0.403116in}}%
\pgfpathlineto{\pgfqpoint{0.422781in}{0.398569in}}%
\pgfpathlineto{\pgfqpoint{0.423028in}{0.396725in}}%
\pgfpathlineto{\pgfqpoint{0.423083in}{0.396257in}}%
\pgfpathlineto{\pgfqpoint{0.423137in}{0.396257in}}%
\pgfpathlineto{\pgfqpoint{0.423274in}{0.396960in}}%
\pgfpathlineto{\pgfqpoint{0.423466in}{0.392364in}}%
\pgfpathlineto{\pgfqpoint{0.423576in}{0.385624in}}%
\pgfpathlineto{\pgfqpoint{0.423603in}{0.378521in}}%
\pgfpathlineto{\pgfqpoint{0.423658in}{0.374238in}}%
\pgfpathlineto{\pgfqpoint{0.423795in}{0.374182in}}%
\pgfpathlineto{\pgfqpoint{0.423905in}{0.377677in}}%
\pgfpathlineto{\pgfqpoint{0.423960in}{0.381671in}}%
\pgfpathlineto{\pgfqpoint{0.424261in}{0.387750in}}%
\pgfpathlineto{\pgfqpoint{0.424289in}{0.392538in}}%
\pgfpathlineto{\pgfqpoint{0.424481in}{0.395362in}}%
\pgfpathlineto{\pgfqpoint{0.424590in}{0.397647in}}%
\pgfpathlineto{\pgfqpoint{0.425194in}{0.401865in}}%
\pgfpathlineto{\pgfqpoint{0.425249in}{0.405587in}}%
\pgfpathlineto{\pgfqpoint{0.425276in}{0.407782in}}%
\pgfpathlineto{\pgfqpoint{0.425303in}{0.406553in}}%
\pgfpathlineto{\pgfqpoint{0.425331in}{0.407077in}}%
\pgfpathlineto{\pgfqpoint{0.425358in}{0.408397in}}%
\pgfpathlineto{\pgfqpoint{0.425386in}{0.408560in}}%
\pgfpathlineto{\pgfqpoint{0.425440in}{0.408577in}}%
\pgfpathlineto{\pgfqpoint{0.425468in}{0.408560in}}%
\pgfpathlineto{\pgfqpoint{0.425550in}{0.407932in}}%
\pgfpathlineto{\pgfqpoint{0.425605in}{0.409285in}}%
\pgfpathlineto{\pgfqpoint{0.425879in}{0.412787in}}%
\pgfpathlineto{\pgfqpoint{0.425961in}{0.414784in}}%
\pgfpathlineto{\pgfqpoint{0.426071in}{0.416233in}}%
\pgfpathlineto{\pgfqpoint{0.426181in}{0.416180in}}%
\pgfpathlineto{\pgfqpoint{0.426236in}{0.411475in}}%
\pgfpathlineto{\pgfqpoint{0.426236in}{0.420674in}}%
\pgfpathlineto{\pgfqpoint{0.426236in}{0.420674in}}%
\pgfpathlineto{\pgfqpoint{0.426181in}{0.419656in}}%
\pgfpathlineto{\pgfqpoint{0.426071in}{0.420832in}}%
\pgfpathlineto{\pgfqpoint{0.425961in}{0.421052in}}%
\pgfpathlineto{\pgfqpoint{0.425879in}{0.421820in}}%
\pgfpathlineto{\pgfqpoint{0.425605in}{0.422863in}}%
\pgfpathlineto{\pgfqpoint{0.425550in}{0.422987in}}%
\pgfpathlineto{\pgfqpoint{0.425468in}{0.422359in}}%
\pgfpathlineto{\pgfqpoint{0.425440in}{0.421113in}}%
\pgfpathlineto{\pgfqpoint{0.425386in}{0.422359in}}%
\pgfpathlineto{\pgfqpoint{0.425358in}{0.424981in}}%
\pgfpathlineto{\pgfqpoint{0.425331in}{0.423842in}}%
\pgfpathlineto{\pgfqpoint{0.425303in}{0.423137in}}%
\pgfpathlineto{\pgfqpoint{0.425276in}{0.424366in}}%
\pgfpathlineto{\pgfqpoint{0.425249in}{0.425332in}}%
\pgfpathlineto{\pgfqpoint{0.425194in}{0.427825in}}%
\pgfpathlineto{\pgfqpoint{0.424590in}{0.430814in}}%
\pgfpathlineto{\pgfqpoint{0.424481in}{0.431869in}}%
\pgfpathlineto{\pgfqpoint{0.424289in}{0.434693in}}%
\pgfpathlineto{\pgfqpoint{0.424261in}{0.432106in}}%
\pgfpathlineto{\pgfqpoint{0.423960in}{0.428351in}}%
\pgfpathlineto{\pgfqpoint{0.423905in}{0.427428in}}%
\pgfpathlineto{\pgfqpoint{0.423795in}{0.424776in}}%
\pgfpathlineto{\pgfqpoint{0.423658in}{0.419803in}}%
\pgfpathlineto{\pgfqpoint{0.423603in}{0.415521in}}%
\pgfpathlineto{\pgfqpoint{0.423576in}{0.410876in}}%
\pgfpathlineto{\pgfqpoint{0.423466in}{0.406594in}}%
\pgfpathlineto{\pgfqpoint{0.423274in}{0.403228in}}%
\pgfpathlineto{\pgfqpoint{0.423137in}{0.401472in}}%
\pgfpathlineto{\pgfqpoint{0.423083in}{0.401472in}}%
\pgfpathlineto{\pgfqpoint{0.423028in}{0.404692in}}%
\pgfpathlineto{\pgfqpoint{0.422781in}{0.406536in}}%
\pgfpathlineto{\pgfqpoint{0.422726in}{0.417969in}}%
\pgfpathlineto{\pgfqpoint{0.422589in}{0.428243in}}%
\pgfpathlineto{\pgfqpoint{0.422370in}{0.433688in}}%
\pgfpathlineto{\pgfqpoint{0.422260in}{0.435432in}}%
\pgfpathlineto{\pgfqpoint{0.422123in}{0.435320in}}%
\pgfpathlineto{\pgfqpoint{0.421958in}{0.434403in}}%
\pgfpathlineto{\pgfqpoint{0.421849in}{0.440860in}}%
\pgfpathlineto{\pgfqpoint{0.421629in}{0.447627in}}%
\pgfpathlineto{\pgfqpoint{0.421520in}{0.456753in}}%
\pgfpathlineto{\pgfqpoint{0.421163in}{0.459593in}}%
\pgfpathlineto{\pgfqpoint{0.421109in}{0.452028in}}%
\pgfpathlineto{\pgfqpoint{0.420889in}{0.442745in}}%
\pgfpathlineto{\pgfqpoint{0.420588in}{0.435614in}}%
\pgfpathlineto{\pgfqpoint{0.420533in}{0.429531in}}%
\pgfpathlineto{\pgfqpoint{0.420505in}{0.428541in}}%
\pgfpathlineto{\pgfqpoint{0.420341in}{0.429261in}}%
\pgfpathlineto{\pgfqpoint{0.420259in}{0.424406in}}%
\pgfpathlineto{\pgfqpoint{0.420204in}{0.422389in}}%
\pgfpathlineto{\pgfqpoint{0.419930in}{0.419402in}}%
\pgfpathlineto{\pgfqpoint{0.419820in}{0.425354in}}%
\pgfpathlineto{\pgfqpoint{0.419518in}{0.431608in}}%
\pgfpathlineto{\pgfqpoint{0.419491in}{0.435266in}}%
\pgfpathlineto{\pgfqpoint{0.419464in}{0.436385in}}%
\pgfpathlineto{\pgfqpoint{0.419299in}{0.434883in}}%
\pgfpathlineto{\pgfqpoint{0.419189in}{0.431039in}}%
\pgfpathlineto{\pgfqpoint{0.419052in}{0.429764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.426455in}{0.423025in}}%
\pgfpathlineto{\pgfqpoint{0.426455in}{0.402977in}}%
\pgfpathlineto{\pgfqpoint{0.426702in}{0.400491in}}%
\pgfpathlineto{\pgfqpoint{0.426948in}{0.399814in}}%
\pgfpathlineto{\pgfqpoint{0.427003in}{0.399957in}}%
\pgfpathlineto{\pgfqpoint{0.427031in}{0.401180in}}%
\pgfpathlineto{\pgfqpoint{0.427140in}{0.400625in}}%
\pgfpathlineto{\pgfqpoint{0.427250in}{0.399122in}}%
\pgfpathlineto{\pgfqpoint{0.427277in}{0.397786in}}%
\pgfpathlineto{\pgfqpoint{0.427414in}{0.395271in}}%
\pgfpathlineto{\pgfqpoint{0.427497in}{0.395042in}}%
\pgfpathlineto{\pgfqpoint{0.427524in}{0.398410in}}%
\pgfpathlineto{\pgfqpoint{0.427579in}{0.401986in}}%
\pgfpathlineto{\pgfqpoint{0.427661in}{0.405161in}}%
\pgfpathlineto{\pgfqpoint{0.427826in}{0.408689in}}%
\pgfpathlineto{\pgfqpoint{0.427908in}{0.412057in}}%
\pgfpathlineto{\pgfqpoint{0.427990in}{0.414608in}}%
\pgfpathlineto{\pgfqpoint{0.428127in}{0.418846in}}%
\pgfpathlineto{\pgfqpoint{0.428264in}{0.421468in}}%
\pgfpathlineto{\pgfqpoint{0.428319in}{0.422938in}}%
\pgfpathlineto{\pgfqpoint{0.428374in}{0.423963in}}%
\pgfpathlineto{\pgfqpoint{0.428813in}{0.424618in}}%
\pgfpathlineto{\pgfqpoint{0.428895in}{0.422006in}}%
\pgfpathlineto{\pgfqpoint{0.428895in}{0.431039in}}%
\pgfpathlineto{\pgfqpoint{0.428895in}{0.431039in}}%
\pgfpathlineto{\pgfqpoint{0.428813in}{0.430886in}}%
\pgfpathlineto{\pgfqpoint{0.428374in}{0.431541in}}%
\pgfpathlineto{\pgfqpoint{0.428319in}{0.433795in}}%
\pgfpathlineto{\pgfqpoint{0.428264in}{0.435266in}}%
\pgfpathlineto{\pgfqpoint{0.428127in}{0.435429in}}%
\pgfpathlineto{\pgfqpoint{0.427990in}{0.437208in}}%
\pgfpathlineto{\pgfqpoint{0.427908in}{0.442218in}}%
\pgfpathlineto{\pgfqpoint{0.427826in}{0.446815in}}%
\pgfpathlineto{\pgfqpoint{0.427661in}{0.452802in}}%
\pgfpathlineto{\pgfqpoint{0.427579in}{0.457206in}}%
\pgfpathlineto{\pgfqpoint{0.427524in}{0.459552in}}%
\pgfpathlineto{\pgfqpoint{0.427497in}{0.456774in}}%
\pgfpathlineto{\pgfqpoint{0.427414in}{0.451629in}}%
\pgfpathlineto{\pgfqpoint{0.427277in}{0.445426in}}%
\pgfpathlineto{\pgfqpoint{0.427250in}{0.442860in}}%
\pgfpathlineto{\pgfqpoint{0.427140in}{0.441357in}}%
\pgfpathlineto{\pgfqpoint{0.427031in}{0.438344in}}%
\pgfpathlineto{\pgfqpoint{0.427003in}{0.435879in}}%
\pgfpathlineto{\pgfqpoint{0.426948in}{0.431105in}}%
\pgfpathlineto{\pgfqpoint{0.426702in}{0.426740in}}%
\pgfpathlineto{\pgfqpoint{0.426455in}{0.423025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.428977in}{0.432010in}}%
\pgfpathlineto{\pgfqpoint{0.428977in}{0.414889in}}%
\pgfpathlineto{\pgfqpoint{0.429087in}{0.413677in}}%
\pgfpathlineto{\pgfqpoint{0.429197in}{0.410921in}}%
\pgfpathlineto{\pgfqpoint{0.429224in}{0.408473in}}%
\pgfpathlineto{\pgfqpoint{0.429306in}{0.402676in}}%
\pgfpathlineto{\pgfqpoint{0.429334in}{0.397232in}}%
\pgfpathlineto{\pgfqpoint{0.429361in}{0.392014in}}%
\pgfpathlineto{\pgfqpoint{0.429526in}{0.393954in}}%
\pgfpathlineto{\pgfqpoint{0.429580in}{0.396849in}}%
\pgfpathlineto{\pgfqpoint{0.429663in}{0.400546in}}%
\pgfpathlineto{\pgfqpoint{0.429800in}{0.403331in}}%
\pgfpathlineto{\pgfqpoint{0.429964in}{0.403757in}}%
\pgfpathlineto{\pgfqpoint{0.430074in}{0.405402in}}%
\pgfpathlineto{\pgfqpoint{0.430375in}{0.407246in}}%
\pgfpathlineto{\pgfqpoint{0.430485in}{0.410549in}}%
\pgfpathlineto{\pgfqpoint{0.430540in}{0.415652in}}%
\pgfpathlineto{\pgfqpoint{0.430567in}{0.420643in}}%
\pgfpathlineto{\pgfqpoint{0.431006in}{0.420190in}}%
\pgfpathlineto{\pgfqpoint{0.431061in}{0.421202in}}%
\pgfpathlineto{\pgfqpoint{0.431061in}{0.467492in}}%
\pgfpathlineto{\pgfqpoint{0.431061in}{0.467492in}}%
\pgfpathlineto{\pgfqpoint{0.431006in}{0.470963in}}%
\pgfpathlineto{\pgfqpoint{0.430567in}{0.474197in}}%
\pgfpathlineto{\pgfqpoint{0.430540in}{0.474271in}}%
\pgfpathlineto{\pgfqpoint{0.430485in}{0.473228in}}%
\pgfpathlineto{\pgfqpoint{0.430375in}{0.471614in}}%
\pgfpathlineto{\pgfqpoint{0.430074in}{0.469770in}}%
\pgfpathlineto{\pgfqpoint{0.429964in}{0.465269in}}%
\pgfpathlineto{\pgfqpoint{0.429800in}{0.460778in}}%
\pgfpathlineto{\pgfqpoint{0.429663in}{0.458646in}}%
\pgfpathlineto{\pgfqpoint{0.429580in}{0.458655in}}%
\pgfpathlineto{\pgfqpoint{0.429526in}{0.456633in}}%
\pgfpathlineto{\pgfqpoint{0.429361in}{0.451197in}}%
\pgfpathlineto{\pgfqpoint{0.429334in}{0.443521in}}%
\pgfpathlineto{\pgfqpoint{0.429306in}{0.439307in}}%
\pgfpathlineto{\pgfqpoint{0.429224in}{0.437197in}}%
\pgfpathlineto{\pgfqpoint{0.429197in}{0.433520in}}%
\pgfpathlineto{\pgfqpoint{0.429087in}{0.431993in}}%
\pgfpathlineto{\pgfqpoint{0.428977in}{0.432010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431143in}{0.460464in}}%
\pgfpathlineto{\pgfqpoint{0.431143in}{0.424542in}}%
\pgfpathlineto{\pgfqpoint{0.431609in}{0.422464in}}%
\pgfpathlineto{\pgfqpoint{0.431719in}{0.420603in}}%
\pgfpathlineto{\pgfqpoint{0.431856in}{0.422174in}}%
\pgfpathlineto{\pgfqpoint{0.431993in}{0.422579in}}%
\pgfpathlineto{\pgfqpoint{0.432103in}{0.423263in}}%
\pgfpathlineto{\pgfqpoint{0.432130in}{0.424087in}}%
\pgfpathlineto{\pgfqpoint{0.432158in}{0.428189in}}%
\pgfpathlineto{\pgfqpoint{0.432432in}{0.438838in}}%
\pgfpathlineto{\pgfqpoint{0.432459in}{0.447174in}}%
\pgfpathlineto{\pgfqpoint{0.432569in}{0.457715in}}%
\pgfpathlineto{\pgfqpoint{0.432569in}{0.517026in}}%
\pgfpathlineto{\pgfqpoint{0.432569in}{0.517026in}}%
\pgfpathlineto{\pgfqpoint{0.432459in}{0.510358in}}%
\pgfpathlineto{\pgfqpoint{0.432432in}{0.505172in}}%
\pgfpathlineto{\pgfqpoint{0.432158in}{0.498612in}}%
\pgfpathlineto{\pgfqpoint{0.432130in}{0.490421in}}%
\pgfpathlineto{\pgfqpoint{0.432103in}{0.480182in}}%
\pgfpathlineto{\pgfqpoint{0.431993in}{0.468573in}}%
\pgfpathlineto{\pgfqpoint{0.431856in}{0.462832in}}%
\pgfpathlineto{\pgfqpoint{0.431719in}{0.457027in}}%
\pgfpathlineto{\pgfqpoint{0.431609in}{0.456396in}}%
\pgfpathlineto{\pgfqpoint{0.431143in}{0.460464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432706in}{0.525783in}}%
\pgfpathlineto{\pgfqpoint{0.432706in}{0.478461in}}%
\pgfpathlineto{\pgfqpoint{0.432761in}{0.488781in}}%
\pgfpathlineto{\pgfqpoint{0.432843in}{0.495335in}}%
\pgfpathlineto{\pgfqpoint{0.432925in}{0.495704in}}%
\pgfpathlineto{\pgfqpoint{0.433008in}{0.493057in}}%
\pgfpathlineto{\pgfqpoint{0.433062in}{0.489276in}}%
\pgfpathlineto{\pgfqpoint{0.433090in}{0.481713in}}%
\pgfpathlineto{\pgfqpoint{0.433117in}{0.472756in}}%
\pgfpathlineto{\pgfqpoint{0.433145in}{0.464939in}}%
\pgfpathlineto{\pgfqpoint{0.433254in}{0.458651in}}%
\pgfpathlineto{\pgfqpoint{0.433309in}{0.452081in}}%
\pgfpathlineto{\pgfqpoint{0.433419in}{0.445901in}}%
\pgfpathlineto{\pgfqpoint{0.433474in}{0.442370in}}%
\pgfpathlineto{\pgfqpoint{0.433501in}{0.443534in}}%
\pgfpathlineto{\pgfqpoint{0.433556in}{0.446232in}}%
\pgfpathlineto{\pgfqpoint{0.433666in}{0.448121in}}%
\pgfpathlineto{\pgfqpoint{0.433693in}{0.450477in}}%
\pgfpathlineto{\pgfqpoint{0.433720in}{0.452901in}}%
\pgfpathlineto{\pgfqpoint{0.433775in}{0.455261in}}%
\pgfpathlineto{\pgfqpoint{0.433830in}{0.454181in}}%
\pgfpathlineto{\pgfqpoint{0.433912in}{0.449984in}}%
\pgfpathlineto{\pgfqpoint{0.433967in}{0.447886in}}%
\pgfpathlineto{\pgfqpoint{0.434077in}{0.448988in}}%
\pgfpathlineto{\pgfqpoint{0.434241in}{0.447886in}}%
\pgfpathlineto{\pgfqpoint{0.434241in}{0.453101in}}%
\pgfpathlineto{\pgfqpoint{0.434241in}{0.453101in}}%
\pgfpathlineto{\pgfqpoint{0.434077in}{0.451999in}}%
\pgfpathlineto{\pgfqpoint{0.433967in}{0.453101in}}%
\pgfpathlineto{\pgfqpoint{0.433912in}{0.453461in}}%
\pgfpathlineto{\pgfqpoint{0.433830in}{0.454181in}}%
\pgfpathlineto{\pgfqpoint{0.433775in}{0.460476in}}%
\pgfpathlineto{\pgfqpoint{0.433720in}{0.467754in}}%
\pgfpathlineto{\pgfqpoint{0.433693in}{0.473865in}}%
\pgfpathlineto{\pgfqpoint{0.433666in}{0.478680in}}%
\pgfpathlineto{\pgfqpoint{0.433556in}{0.483027in}}%
\pgfpathlineto{\pgfqpoint{0.433501in}{0.485725in}}%
\pgfpathlineto{\pgfqpoint{0.433474in}{0.490578in}}%
\pgfpathlineto{\pgfqpoint{0.433419in}{0.495651in}}%
\pgfpathlineto{\pgfqpoint{0.433309in}{0.498075in}}%
\pgfpathlineto{\pgfqpoint{0.433254in}{0.501340in}}%
\pgfpathlineto{\pgfqpoint{0.433145in}{0.503656in}}%
\pgfpathlineto{\pgfqpoint{0.433117in}{0.503215in}}%
\pgfpathlineto{\pgfqpoint{0.433090in}{0.502862in}}%
\pgfpathlineto{\pgfqpoint{0.433062in}{0.507592in}}%
\pgfpathlineto{\pgfqpoint{0.433008in}{0.512416in}}%
\pgfpathlineto{\pgfqpoint{0.432925in}{0.519603in}}%
\pgfpathlineto{\pgfqpoint{0.432843in}{0.524889in}}%
\pgfpathlineto{\pgfqpoint{0.432761in}{0.524067in}}%
\pgfpathlineto{\pgfqpoint{0.432706in}{0.525783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.434488in}{0.453863in}}%
\pgfpathlineto{\pgfqpoint{0.434488in}{0.444665in}}%
\pgfpathlineto{\pgfqpoint{0.434598in}{0.442149in}}%
\pgfpathlineto{\pgfqpoint{0.434735in}{0.439247in}}%
\pgfpathlineto{\pgfqpoint{0.434762in}{0.439631in}}%
\pgfpathlineto{\pgfqpoint{0.434817in}{0.440217in}}%
\pgfpathlineto{\pgfqpoint{0.434927in}{0.441041in}}%
\pgfpathlineto{\pgfqpoint{0.435009in}{0.439647in}}%
\pgfpathlineto{\pgfqpoint{0.435036in}{0.438583in}}%
\pgfpathlineto{\pgfqpoint{0.435036in}{0.459945in}}%
\pgfpathlineto{\pgfqpoint{0.435036in}{0.459945in}}%
\pgfpathlineto{\pgfqpoint{0.435009in}{0.463798in}}%
\pgfpathlineto{\pgfqpoint{0.434927in}{0.462404in}}%
\pgfpathlineto{\pgfqpoint{0.434817in}{0.461999in}}%
\pgfpathlineto{\pgfqpoint{0.434762in}{0.460126in}}%
\pgfpathlineto{\pgfqpoint{0.434735in}{0.458051in}}%
\pgfpathlineto{\pgfqpoint{0.434598in}{0.456379in}}%
\pgfpathlineto{\pgfqpoint{0.434488in}{0.453863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435201in}{0.454483in}}%
\pgfpathlineto{\pgfqpoint{0.435201in}{0.437899in}}%
\pgfpathlineto{\pgfqpoint{0.435201in}{0.454483in}}%
\pgfpathlineto{\pgfqpoint{0.435201in}{0.454483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435311in}{0.453768in}}%
\pgfpathlineto{\pgfqpoint{0.435311in}{0.438613in}}%
\pgfpathlineto{\pgfqpoint{0.435393in}{0.437899in}}%
\pgfpathlineto{\pgfqpoint{0.435420in}{0.433666in}}%
\pgfpathlineto{\pgfqpoint{0.435448in}{0.430735in}}%
\pgfpathlineto{\pgfqpoint{0.435502in}{0.428639in}}%
\pgfpathlineto{\pgfqpoint{0.435557in}{0.427360in}}%
\pgfpathlineto{\pgfqpoint{0.435585in}{0.428013in}}%
\pgfpathlineto{\pgfqpoint{0.435640in}{0.425516in}}%
\pgfpathlineto{\pgfqpoint{0.435941in}{0.426724in}}%
\pgfpathlineto{\pgfqpoint{0.436106in}{0.427892in}}%
\pgfpathlineto{\pgfqpoint{0.436106in}{0.454655in}}%
\pgfpathlineto{\pgfqpoint{0.436106in}{0.454655in}}%
\pgfpathlineto{\pgfqpoint{0.435941in}{0.447219in}}%
\pgfpathlineto{\pgfqpoint{0.435640in}{0.442281in}}%
\pgfpathlineto{\pgfqpoint{0.435585in}{0.442242in}}%
\pgfpathlineto{\pgfqpoint{0.435557in}{0.444125in}}%
\pgfpathlineto{\pgfqpoint{0.435502in}{0.447762in}}%
\pgfpathlineto{\pgfqpoint{0.435448in}{0.451812in}}%
\pgfpathlineto{\pgfqpoint{0.435420in}{0.455028in}}%
\pgfpathlineto{\pgfqpoint{0.435393in}{0.454483in}}%
\pgfpathlineto{\pgfqpoint{0.435311in}{0.453768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436325in}{0.456081in}}%
\pgfpathlineto{\pgfqpoint{0.436325in}{0.428926in}}%
\pgfpathlineto{\pgfqpoint{0.436352in}{0.429029in}}%
\pgfpathlineto{\pgfqpoint{0.436407in}{0.430334in}}%
\pgfpathlineto{\pgfqpoint{0.436544in}{0.428676in}}%
\pgfpathlineto{\pgfqpoint{0.436764in}{0.434497in}}%
\pgfpathlineto{\pgfqpoint{0.436791in}{0.437281in}}%
\pgfpathlineto{\pgfqpoint{0.436873in}{0.439222in}}%
\pgfpathlineto{\pgfqpoint{0.436901in}{0.437926in}}%
\pgfpathlineto{\pgfqpoint{0.437038in}{0.435997in}}%
\pgfpathlineto{\pgfqpoint{0.437065in}{0.432985in}}%
\pgfpathlineto{\pgfqpoint{0.437093in}{0.433771in}}%
\pgfpathlineto{\pgfqpoint{0.437202in}{0.434061in}}%
\pgfpathlineto{\pgfqpoint{0.437257in}{0.432906in}}%
\pgfpathlineto{\pgfqpoint{0.437312in}{0.432097in}}%
\pgfpathlineto{\pgfqpoint{0.437394in}{0.428510in}}%
\pgfpathlineto{\pgfqpoint{0.437614in}{0.430110in}}%
\pgfpathlineto{\pgfqpoint{0.437668in}{0.431245in}}%
\pgfpathlineto{\pgfqpoint{0.437723in}{0.432310in}}%
\pgfpathlineto{\pgfqpoint{0.437778in}{0.433998in}}%
\pgfpathlineto{\pgfqpoint{0.437888in}{0.442917in}}%
\pgfpathlineto{\pgfqpoint{0.437915in}{0.451454in}}%
\pgfpathlineto{\pgfqpoint{0.437970in}{0.458393in}}%
\pgfpathlineto{\pgfqpoint{0.438107in}{0.462685in}}%
\pgfpathlineto{\pgfqpoint{0.438189in}{0.452211in}}%
\pgfpathlineto{\pgfqpoint{0.438244in}{0.445588in}}%
\pgfpathlineto{\pgfqpoint{0.438299in}{0.441985in}}%
\pgfpathlineto{\pgfqpoint{0.438326in}{0.439527in}}%
\pgfpathlineto{\pgfqpoint{0.438409in}{0.436465in}}%
\pgfpathlineto{\pgfqpoint{0.438573in}{0.439337in}}%
\pgfpathlineto{\pgfqpoint{0.438683in}{0.444656in}}%
\pgfpathlineto{\pgfqpoint{0.438957in}{0.446500in}}%
\pgfpathlineto{\pgfqpoint{0.439012in}{0.444508in}}%
\pgfpathlineto{\pgfqpoint{0.439176in}{0.441941in}}%
\pgfpathlineto{\pgfqpoint{0.439423in}{0.439681in}}%
\pgfpathlineto{\pgfqpoint{0.439615in}{0.440715in}}%
\pgfpathlineto{\pgfqpoint{0.439780in}{0.440265in}}%
\pgfpathlineto{\pgfqpoint{0.439807in}{0.440863in}}%
\pgfpathlineto{\pgfqpoint{0.439834in}{0.440892in}}%
\pgfpathlineto{\pgfqpoint{0.439971in}{0.438872in}}%
\pgfpathlineto{\pgfqpoint{0.440054in}{0.441504in}}%
\pgfpathlineto{\pgfqpoint{0.440383in}{0.441755in}}%
\pgfpathlineto{\pgfqpoint{0.440410in}{0.442457in}}%
\pgfpathlineto{\pgfqpoint{0.440438in}{0.445686in}}%
\pgfpathlineto{\pgfqpoint{0.440465in}{0.448737in}}%
\pgfpathlineto{\pgfqpoint{0.440684in}{0.449777in}}%
\pgfpathlineto{\pgfqpoint{0.440794in}{0.449443in}}%
\pgfpathlineto{\pgfqpoint{0.440958in}{0.448348in}}%
\pgfpathlineto{\pgfqpoint{0.440986in}{0.442648in}}%
\pgfpathlineto{\pgfqpoint{0.441096in}{0.440826in}}%
\pgfpathlineto{\pgfqpoint{0.441150in}{0.433595in}}%
\pgfpathlineto{\pgfqpoint{0.441425in}{0.435409in}}%
\pgfpathlineto{\pgfqpoint{0.441452in}{0.433728in}}%
\pgfpathlineto{\pgfqpoint{0.441589in}{0.431971in}}%
\pgfpathlineto{\pgfqpoint{0.441671in}{0.429320in}}%
\pgfpathlineto{\pgfqpoint{0.441726in}{0.428047in}}%
\pgfpathlineto{\pgfqpoint{0.441891in}{0.431736in}}%
\pgfpathlineto{\pgfqpoint{0.441945in}{0.436694in}}%
\pgfpathlineto{\pgfqpoint{0.442055in}{0.438609in}}%
\pgfpathlineto{\pgfqpoint{0.442137in}{0.440865in}}%
\pgfpathlineto{\pgfqpoint{0.442302in}{0.441796in}}%
\pgfpathlineto{\pgfqpoint{0.442439in}{0.440968in}}%
\pgfpathlineto{\pgfqpoint{0.442521in}{0.438074in}}%
\pgfpathlineto{\pgfqpoint{0.442521in}{0.488727in}}%
\pgfpathlineto{\pgfqpoint{0.442521in}{0.488727in}}%
\pgfpathlineto{\pgfqpoint{0.442439in}{0.493208in}}%
\pgfpathlineto{\pgfqpoint{0.442302in}{0.494839in}}%
\pgfpathlineto{\pgfqpoint{0.442137in}{0.492082in}}%
\pgfpathlineto{\pgfqpoint{0.442055in}{0.491880in}}%
\pgfpathlineto{\pgfqpoint{0.441945in}{0.491336in}}%
\pgfpathlineto{\pgfqpoint{0.441891in}{0.490148in}}%
\pgfpathlineto{\pgfqpoint{0.441726in}{0.482773in}}%
\pgfpathlineto{\pgfqpoint{0.441671in}{0.480271in}}%
\pgfpathlineto{\pgfqpoint{0.441589in}{0.472703in}}%
\pgfpathlineto{\pgfqpoint{0.441452in}{0.467258in}}%
\pgfpathlineto{\pgfqpoint{0.441425in}{0.460661in}}%
\pgfpathlineto{\pgfqpoint{0.441150in}{0.456328in}}%
\pgfpathlineto{\pgfqpoint{0.441096in}{0.456472in}}%
\pgfpathlineto{\pgfqpoint{0.440986in}{0.460797in}}%
\pgfpathlineto{\pgfqpoint{0.440958in}{0.464931in}}%
\pgfpathlineto{\pgfqpoint{0.440794in}{0.472440in}}%
\pgfpathlineto{\pgfqpoint{0.440684in}{0.479483in}}%
\pgfpathlineto{\pgfqpoint{0.440465in}{0.482980in}}%
\pgfpathlineto{\pgfqpoint{0.440438in}{0.483574in}}%
\pgfpathlineto{\pgfqpoint{0.440410in}{0.483115in}}%
\pgfpathlineto{\pgfqpoint{0.440383in}{0.489963in}}%
\pgfpathlineto{\pgfqpoint{0.440054in}{0.498819in}}%
\pgfpathlineto{\pgfqpoint{0.439971in}{0.505138in}}%
\pgfpathlineto{\pgfqpoint{0.439834in}{0.510494in}}%
\pgfpathlineto{\pgfqpoint{0.439807in}{0.505606in}}%
\pgfpathlineto{\pgfqpoint{0.439780in}{0.500058in}}%
\pgfpathlineto{\pgfqpoint{0.439615in}{0.494690in}}%
\pgfpathlineto{\pgfqpoint{0.439423in}{0.492036in}}%
\pgfpathlineto{\pgfqpoint{0.439176in}{0.492235in}}%
\pgfpathlineto{\pgfqpoint{0.439012in}{0.495814in}}%
\pgfpathlineto{\pgfqpoint{0.438957in}{0.492593in}}%
\pgfpathlineto{\pgfqpoint{0.438683in}{0.490749in}}%
\pgfpathlineto{\pgfqpoint{0.438573in}{0.492381in}}%
\pgfpathlineto{\pgfqpoint{0.438409in}{0.485419in}}%
\pgfpathlineto{\pgfqpoint{0.438326in}{0.482357in}}%
\pgfpathlineto{\pgfqpoint{0.438299in}{0.481128in}}%
\pgfpathlineto{\pgfqpoint{0.438244in}{0.478755in}}%
\pgfpathlineto{\pgfqpoint{0.438189in}{0.473360in}}%
\pgfpathlineto{\pgfqpoint{0.438107in}{0.470262in}}%
\pgfpathlineto{\pgfqpoint{0.437970in}{0.479471in}}%
\pgfpathlineto{\pgfqpoint{0.437915in}{0.492556in}}%
\pgfpathlineto{\pgfqpoint{0.437888in}{0.507239in}}%
\pgfpathlineto{\pgfqpoint{0.437778in}{0.521076in}}%
\pgfpathlineto{\pgfqpoint{0.437723in}{0.532598in}}%
\pgfpathlineto{\pgfqpoint{0.437668in}{0.539809in}}%
\pgfpathlineto{\pgfqpoint{0.437614in}{0.547090in}}%
\pgfpathlineto{\pgfqpoint{0.437394in}{0.552378in}}%
\pgfpathlineto{\pgfqpoint{0.437312in}{0.554937in}}%
\pgfpathlineto{\pgfqpoint{0.437257in}{0.549211in}}%
\pgfpathlineto{\pgfqpoint{0.437202in}{0.543139in}}%
\pgfpathlineto{\pgfqpoint{0.437093in}{0.534824in}}%
\pgfpathlineto{\pgfqpoint{0.437065in}{0.527005in}}%
\pgfpathlineto{\pgfqpoint{0.437038in}{0.520306in}}%
\pgfpathlineto{\pgfqpoint{0.436901in}{0.511002in}}%
\pgfpathlineto{\pgfqpoint{0.436873in}{0.501101in}}%
\pgfpathlineto{\pgfqpoint{0.436791in}{0.489520in}}%
\pgfpathlineto{\pgfqpoint{0.436764in}{0.481241in}}%
\pgfpathlineto{\pgfqpoint{0.436544in}{0.474769in}}%
\pgfpathlineto{\pgfqpoint{0.436407in}{0.466965in}}%
\pgfpathlineto{\pgfqpoint{0.436352in}{0.460895in}}%
\pgfpathlineto{\pgfqpoint{0.436325in}{0.456081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442658in}{0.485506in}}%
\pgfpathlineto{\pgfqpoint{0.442658in}{0.430231in}}%
\pgfpathlineto{\pgfqpoint{0.442686in}{0.425457in}}%
\pgfpathlineto{\pgfqpoint{0.442823in}{0.423614in}}%
\pgfpathlineto{\pgfqpoint{0.442932in}{0.423252in}}%
\pgfpathlineto{\pgfqpoint{0.442932in}{0.478963in}}%
\pgfpathlineto{\pgfqpoint{0.442932in}{0.478963in}}%
\pgfpathlineto{\pgfqpoint{0.442823in}{0.481061in}}%
\pgfpathlineto{\pgfqpoint{0.442686in}{0.482904in}}%
\pgfpathlineto{\pgfqpoint{0.442658in}{0.485506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443015in}{0.486419in}}%
\pgfpathlineto{\pgfqpoint{0.443015in}{0.431776in}}%
\pgfpathlineto{\pgfqpoint{0.443316in}{0.442464in}}%
\pgfpathlineto{\pgfqpoint{0.443536in}{0.456270in}}%
\pgfpathlineto{\pgfqpoint{0.443618in}{0.466107in}}%
\pgfpathlineto{\pgfqpoint{0.443645in}{0.474271in}}%
\pgfpathlineto{\pgfqpoint{0.443728in}{0.481123in}}%
\pgfpathlineto{\pgfqpoint{0.443755in}{0.480559in}}%
\pgfpathlineto{\pgfqpoint{0.443810in}{0.476351in}}%
\pgfpathlineto{\pgfqpoint{0.443837in}{0.468271in}}%
\pgfpathlineto{\pgfqpoint{0.443974in}{0.460146in}}%
\pgfpathlineto{\pgfqpoint{0.444029in}{0.446882in}}%
\pgfpathlineto{\pgfqpoint{0.444111in}{0.435407in}}%
\pgfpathlineto{\pgfqpoint{0.444221in}{0.429518in}}%
\pgfpathlineto{\pgfqpoint{0.444249in}{0.428380in}}%
\pgfpathlineto{\pgfqpoint{0.444331in}{0.429421in}}%
\pgfpathlineto{\pgfqpoint{0.444331in}{0.509672in}}%
\pgfpathlineto{\pgfqpoint{0.444331in}{0.509672in}}%
\pgfpathlineto{\pgfqpoint{0.444249in}{0.513172in}}%
\pgfpathlineto{\pgfqpoint{0.444221in}{0.512034in}}%
\pgfpathlineto{\pgfqpoint{0.444111in}{0.513520in}}%
\pgfpathlineto{\pgfqpoint{0.444029in}{0.515567in}}%
\pgfpathlineto{\pgfqpoint{0.443974in}{0.514595in}}%
\pgfpathlineto{\pgfqpoint{0.443837in}{0.508929in}}%
\pgfpathlineto{\pgfqpoint{0.443810in}{0.502078in}}%
\pgfpathlineto{\pgfqpoint{0.443755in}{0.495412in}}%
\pgfpathlineto{\pgfqpoint{0.443728in}{0.488701in}}%
\pgfpathlineto{\pgfqpoint{0.443645in}{0.488178in}}%
\pgfpathlineto{\pgfqpoint{0.443618in}{0.490196in}}%
\pgfpathlineto{\pgfqpoint{0.443536in}{0.491428in}}%
\pgfpathlineto{\pgfqpoint{0.443316in}{0.490483in}}%
\pgfpathlineto{\pgfqpoint{0.443015in}{0.486419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444495in}{0.497535in}}%
\pgfpathlineto{\pgfqpoint{0.444495in}{0.436641in}}%
\pgfpathlineto{\pgfqpoint{0.444550in}{0.438482in}}%
\pgfpathlineto{\pgfqpoint{0.444687in}{0.441687in}}%
\pgfpathlineto{\pgfqpoint{0.444742in}{0.449039in}}%
\pgfpathlineto{\pgfqpoint{0.444769in}{0.458182in}}%
\pgfpathlineto{\pgfqpoint{0.444989in}{0.459411in}}%
\pgfpathlineto{\pgfqpoint{0.445016in}{0.456742in}}%
\pgfpathlineto{\pgfqpoint{0.445071in}{0.449898in}}%
\pgfpathlineto{\pgfqpoint{0.445098in}{0.443630in}}%
\pgfpathlineto{\pgfqpoint{0.445153in}{0.441799in}}%
\pgfpathlineto{\pgfqpoint{0.445208in}{0.442114in}}%
\pgfpathlineto{\pgfqpoint{0.445345in}{0.443246in}}%
\pgfpathlineto{\pgfqpoint{0.445455in}{0.446046in}}%
\pgfpathlineto{\pgfqpoint{0.445811in}{0.457310in}}%
\pgfpathlineto{\pgfqpoint{0.445948in}{0.465698in}}%
\pgfpathlineto{\pgfqpoint{0.446085in}{0.473166in}}%
\pgfpathlineto{\pgfqpoint{0.446168in}{0.480884in}}%
\pgfpathlineto{\pgfqpoint{0.446195in}{0.484389in}}%
\pgfpathlineto{\pgfqpoint{0.446332in}{0.486014in}}%
\pgfpathlineto{\pgfqpoint{0.446360in}{0.485221in}}%
\pgfpathlineto{\pgfqpoint{0.446360in}{0.546066in}}%
\pgfpathlineto{\pgfqpoint{0.446360in}{0.546066in}}%
\pgfpathlineto{\pgfqpoint{0.446332in}{0.536668in}}%
\pgfpathlineto{\pgfqpoint{0.446195in}{0.529688in}}%
\pgfpathlineto{\pgfqpoint{0.446168in}{0.523360in}}%
\pgfpathlineto{\pgfqpoint{0.446085in}{0.517556in}}%
\pgfpathlineto{\pgfqpoint{0.445948in}{0.512732in}}%
\pgfpathlineto{\pgfqpoint{0.445811in}{0.511285in}}%
\pgfpathlineto{\pgfqpoint{0.445455in}{0.511486in}}%
\pgfpathlineto{\pgfqpoint{0.445345in}{0.510598in}}%
\pgfpathlineto{\pgfqpoint{0.445208in}{0.505584in}}%
\pgfpathlineto{\pgfqpoint{0.445153in}{0.500982in}}%
\pgfpathlineto{\pgfqpoint{0.445098in}{0.495463in}}%
\pgfpathlineto{\pgfqpoint{0.445071in}{0.489195in}}%
\pgfpathlineto{\pgfqpoint{0.445016in}{0.482351in}}%
\pgfpathlineto{\pgfqpoint{0.444989in}{0.475995in}}%
\pgfpathlineto{\pgfqpoint{0.444769in}{0.474765in}}%
\pgfpathlineto{\pgfqpoint{0.444742in}{0.477762in}}%
\pgfpathlineto{\pgfqpoint{0.444687in}{0.485113in}}%
\pgfpathlineto{\pgfqpoint{0.444550in}{0.492007in}}%
\pgfpathlineto{\pgfqpoint{0.444495in}{0.497535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446552in}{0.552916in}}%
\pgfpathlineto{\pgfqpoint{0.446552in}{0.484518in}}%
\pgfpathlineto{\pgfqpoint{0.446743in}{0.482948in}}%
\pgfpathlineto{\pgfqpoint{0.446908in}{0.478163in}}%
\pgfpathlineto{\pgfqpoint{0.446990in}{0.476145in}}%
\pgfpathlineto{\pgfqpoint{0.447072in}{0.474585in}}%
\pgfpathlineto{\pgfqpoint{0.447319in}{0.476417in}}%
\pgfpathlineto{\pgfqpoint{0.447319in}{0.514305in}}%
\pgfpathlineto{\pgfqpoint{0.447319in}{0.514305in}}%
\pgfpathlineto{\pgfqpoint{0.447072in}{0.527200in}}%
\pgfpathlineto{\pgfqpoint{0.446990in}{0.534245in}}%
\pgfpathlineto{\pgfqpoint{0.446908in}{0.542061in}}%
\pgfpathlineto{\pgfqpoint{0.446743in}{0.552027in}}%
\pgfpathlineto{\pgfqpoint{0.446552in}{0.552916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447648in}{0.494979in}}%
\pgfpathlineto{\pgfqpoint{0.447648in}{0.473617in}}%
\pgfpathlineto{\pgfqpoint{0.447648in}{0.494979in}}%
\pgfpathlineto{\pgfqpoint{0.447648in}{0.494979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447785in}{0.486314in}}%
\pgfpathlineto{\pgfqpoint{0.447785in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{0.447895in}{0.460665in}}%
\pgfpathlineto{\pgfqpoint{0.448032in}{0.465634in}}%
\pgfpathlineto{\pgfqpoint{0.448334in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.448553in}{0.473204in}}%
\pgfpathlineto{\pgfqpoint{0.448580in}{0.469682in}}%
\pgfpathlineto{\pgfqpoint{0.448717in}{0.465594in}}%
\pgfpathlineto{\pgfqpoint{0.448772in}{0.462883in}}%
\pgfpathlineto{\pgfqpoint{0.448882in}{0.462883in}}%
\pgfpathlineto{\pgfqpoint{0.449567in}{0.464740in}}%
\pgfpathlineto{\pgfqpoint{0.449650in}{0.461929in}}%
\pgfpathlineto{\pgfqpoint{0.449732in}{0.452286in}}%
\pgfpathlineto{\pgfqpoint{0.449924in}{0.441105in}}%
\pgfpathlineto{\pgfqpoint{0.450061in}{0.431568in}}%
\pgfpathlineto{\pgfqpoint{0.450116in}{0.427030in}}%
\pgfpathlineto{\pgfqpoint{0.450198in}{0.424937in}}%
\pgfpathlineto{\pgfqpoint{0.450308in}{0.425985in}}%
\pgfpathlineto{\pgfqpoint{0.450308in}{0.465167in}}%
\pgfpathlineto{\pgfqpoint{0.450308in}{0.465167in}}%
\pgfpathlineto{\pgfqpoint{0.450198in}{0.468674in}}%
\pgfpathlineto{\pgfqpoint{0.450116in}{0.472727in}}%
\pgfpathlineto{\pgfqpoint{0.450061in}{0.481711in}}%
\pgfpathlineto{\pgfqpoint{0.449924in}{0.490612in}}%
\pgfpathlineto{\pgfqpoint{0.449732in}{0.496641in}}%
\pgfpathlineto{\pgfqpoint{0.449650in}{0.498062in}}%
\pgfpathlineto{\pgfqpoint{0.449567in}{0.498939in}}%
\pgfpathlineto{\pgfqpoint{0.448882in}{0.505713in}}%
\pgfpathlineto{\pgfqpoint{0.448772in}{0.505713in}}%
\pgfpathlineto{\pgfqpoint{0.448717in}{0.503001in}}%
\pgfpathlineto{\pgfqpoint{0.448580in}{0.500142in}}%
\pgfpathlineto{\pgfqpoint{0.448553in}{0.497850in}}%
\pgfpathlineto{\pgfqpoint{0.448334in}{0.496373in}}%
\pgfpathlineto{\pgfqpoint{0.448032in}{0.494357in}}%
\pgfpathlineto{\pgfqpoint{0.447895in}{0.488262in}}%
\pgfpathlineto{\pgfqpoint{0.447785in}{0.486314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450363in}{0.461051in}}%
\pgfpathlineto{\pgfqpoint{0.450363in}{0.426413in}}%
\pgfpathlineto{\pgfqpoint{0.450472in}{0.432300in}}%
\pgfpathlineto{\pgfqpoint{0.450774in}{0.436453in}}%
\pgfpathlineto{\pgfqpoint{0.451075in}{0.439796in}}%
\pgfpathlineto{\pgfqpoint{0.451240in}{0.437980in}}%
\pgfpathlineto{\pgfqpoint{0.451459in}{0.439277in}}%
\pgfpathlineto{\pgfqpoint{0.451541in}{0.441720in}}%
\pgfpathlineto{\pgfqpoint{0.451569in}{0.440807in}}%
\pgfpathlineto{\pgfqpoint{0.451596in}{0.439295in}}%
\pgfpathlineto{\pgfqpoint{0.451980in}{0.442069in}}%
\pgfpathlineto{\pgfqpoint{0.452090in}{0.446214in}}%
\pgfpathlineto{\pgfqpoint{0.452227in}{0.445180in}}%
\pgfpathlineto{\pgfqpoint{0.452282in}{0.447188in}}%
\pgfpathlineto{\pgfqpoint{0.452282in}{0.528783in}}%
\pgfpathlineto{\pgfqpoint{0.452282in}{0.528783in}}%
\pgfpathlineto{\pgfqpoint{0.452227in}{0.520957in}}%
\pgfpathlineto{\pgfqpoint{0.452090in}{0.512548in}}%
\pgfpathlineto{\pgfqpoint{0.451980in}{0.506859in}}%
\pgfpathlineto{\pgfqpoint{0.451596in}{0.501027in}}%
\pgfpathlineto{\pgfqpoint{0.451569in}{0.497057in}}%
\pgfpathlineto{\pgfqpoint{0.451541in}{0.491227in}}%
\pgfpathlineto{\pgfqpoint{0.451459in}{0.483836in}}%
\pgfpathlineto{\pgfqpoint{0.451240in}{0.482675in}}%
\pgfpathlineto{\pgfqpoint{0.451075in}{0.479629in}}%
\pgfpathlineto{\pgfqpoint{0.450774in}{0.475597in}}%
\pgfpathlineto{\pgfqpoint{0.450472in}{0.467457in}}%
\pgfpathlineto{\pgfqpoint{0.450363in}{0.461051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452748in}{0.544072in}}%
\pgfpathlineto{\pgfqpoint{0.452748in}{0.454025in}}%
\pgfpathlineto{\pgfqpoint{0.452775in}{0.460172in}}%
\pgfpathlineto{\pgfqpoint{0.452803in}{0.463596in}}%
\pgfpathlineto{\pgfqpoint{0.452830in}{0.468086in}}%
\pgfpathlineto{\pgfqpoint{0.452885in}{0.472586in}}%
\pgfpathlineto{\pgfqpoint{0.453049in}{0.471909in}}%
\pgfpathlineto{\pgfqpoint{0.453077in}{0.471909in}}%
\pgfpathlineto{\pgfqpoint{0.453132in}{0.472982in}}%
\pgfpathlineto{\pgfqpoint{0.453241in}{0.475502in}}%
\pgfpathlineto{\pgfqpoint{0.453433in}{0.480545in}}%
\pgfpathlineto{\pgfqpoint{0.453735in}{0.489123in}}%
\pgfpathlineto{\pgfqpoint{0.454064in}{0.494119in}}%
\pgfpathlineto{\pgfqpoint{0.454119in}{0.496472in}}%
\pgfpathlineto{\pgfqpoint{0.454201in}{0.497128in}}%
\pgfpathlineto{\pgfqpoint{0.454338in}{0.493374in}}%
\pgfpathlineto{\pgfqpoint{0.454393in}{0.486309in}}%
\pgfpathlineto{\pgfqpoint{0.454420in}{0.477497in}}%
\pgfpathlineto{\pgfqpoint{0.454694in}{0.470470in}}%
\pgfpathlineto{\pgfqpoint{0.454777in}{0.464527in}}%
\pgfpathlineto{\pgfqpoint{0.454831in}{0.462224in}}%
\pgfpathlineto{\pgfqpoint{0.454914in}{0.461300in}}%
\pgfpathlineto{\pgfqpoint{0.454996in}{0.462189in}}%
\pgfpathlineto{\pgfqpoint{0.455078in}{0.465430in}}%
\pgfpathlineto{\pgfqpoint{0.455160in}{0.469675in}}%
\pgfpathlineto{\pgfqpoint{0.455270in}{0.472153in}}%
\pgfpathlineto{\pgfqpoint{0.455325in}{0.474078in}}%
\pgfpathlineto{\pgfqpoint{0.455352in}{0.475833in}}%
\pgfpathlineto{\pgfqpoint{0.455517in}{0.476474in}}%
\pgfpathlineto{\pgfqpoint{0.455572in}{0.473639in}}%
\pgfpathlineto{\pgfqpoint{0.455654in}{0.467881in}}%
\pgfpathlineto{\pgfqpoint{0.455983in}{0.462466in}}%
\pgfpathlineto{\pgfqpoint{0.456038in}{0.456973in}}%
\pgfpathlineto{\pgfqpoint{0.456065in}{0.451182in}}%
\pgfpathlineto{\pgfqpoint{0.456120in}{0.450823in}}%
\pgfpathlineto{\pgfqpoint{0.456147in}{0.453343in}}%
\pgfpathlineto{\pgfqpoint{0.456175in}{0.454401in}}%
\pgfpathlineto{\pgfqpoint{0.456285in}{0.460470in}}%
\pgfpathlineto{\pgfqpoint{0.456422in}{0.466455in}}%
\pgfpathlineto{\pgfqpoint{0.456504in}{0.475575in}}%
\pgfpathlineto{\pgfqpoint{0.456586in}{0.487432in}}%
\pgfpathlineto{\pgfqpoint{0.456696in}{0.497267in}}%
\pgfpathlineto{\pgfqpoint{0.456723in}{0.496438in}}%
\pgfpathlineto{\pgfqpoint{0.456806in}{0.491427in}}%
\pgfpathlineto{\pgfqpoint{0.457025in}{0.487746in}}%
\pgfpathlineto{\pgfqpoint{0.457052in}{0.483378in}}%
\pgfpathlineto{\pgfqpoint{0.457080in}{0.477430in}}%
\pgfpathlineto{\pgfqpoint{0.457189in}{0.472928in}}%
\pgfpathlineto{\pgfqpoint{0.457272in}{0.465523in}}%
\pgfpathlineto{\pgfqpoint{0.457299in}{0.460244in}}%
\pgfpathlineto{\pgfqpoint{0.457464in}{0.457689in}}%
\pgfpathlineto{\pgfqpoint{0.457738in}{0.455474in}}%
\pgfpathlineto{\pgfqpoint{0.457793in}{0.453234in}}%
\pgfpathlineto{\pgfqpoint{0.457847in}{0.454615in}}%
\pgfpathlineto{\pgfqpoint{0.457930in}{0.460087in}}%
\pgfpathlineto{\pgfqpoint{0.457930in}{0.494986in}}%
\pgfpathlineto{\pgfqpoint{0.457930in}{0.494986in}}%
\pgfpathlineto{\pgfqpoint{0.457847in}{0.502917in}}%
\pgfpathlineto{\pgfqpoint{0.457793in}{0.510444in}}%
\pgfpathlineto{\pgfqpoint{0.457738in}{0.520497in}}%
\pgfpathlineto{\pgfqpoint{0.457464in}{0.529345in}}%
\pgfpathlineto{\pgfqpoint{0.457299in}{0.537853in}}%
\pgfpathlineto{\pgfqpoint{0.457272in}{0.542408in}}%
\pgfpathlineto{\pgfqpoint{0.457189in}{0.542378in}}%
\pgfpathlineto{\pgfqpoint{0.457080in}{0.537877in}}%
\pgfpathlineto{\pgfqpoint{0.457052in}{0.529471in}}%
\pgfpathlineto{\pgfqpoint{0.457025in}{0.522644in}}%
\pgfpathlineto{\pgfqpoint{0.456806in}{0.517734in}}%
\pgfpathlineto{\pgfqpoint{0.456723in}{0.511493in}}%
\pgfpathlineto{\pgfqpoint{0.456696in}{0.503289in}}%
\pgfpathlineto{\pgfqpoint{0.456586in}{0.505748in}}%
\pgfpathlineto{\pgfqpoint{0.456504in}{0.507771in}}%
\pgfpathlineto{\pgfqpoint{0.456422in}{0.508286in}}%
\pgfpathlineto{\pgfqpoint{0.456285in}{0.510584in}}%
\pgfpathlineto{\pgfqpoint{0.456175in}{0.514194in}}%
\pgfpathlineto{\pgfqpoint{0.456147in}{0.517711in}}%
\pgfpathlineto{\pgfqpoint{0.456120in}{0.521460in}}%
\pgfpathlineto{\pgfqpoint{0.456065in}{0.522330in}}%
\pgfpathlineto{\pgfqpoint{0.456038in}{0.518998in}}%
\pgfpathlineto{\pgfqpoint{0.455983in}{0.517192in}}%
\pgfpathlineto{\pgfqpoint{0.455654in}{0.514236in}}%
\pgfpathlineto{\pgfqpoint{0.455572in}{0.513395in}}%
\pgfpathlineto{\pgfqpoint{0.455517in}{0.508102in}}%
\pgfpathlineto{\pgfqpoint{0.455352in}{0.502596in}}%
\pgfpathlineto{\pgfqpoint{0.455325in}{0.501893in}}%
\pgfpathlineto{\pgfqpoint{0.455270in}{0.500130in}}%
\pgfpathlineto{\pgfqpoint{0.455160in}{0.498920in}}%
\pgfpathlineto{\pgfqpoint{0.455078in}{0.501936in}}%
\pgfpathlineto{\pgfqpoint{0.454996in}{0.503948in}}%
\pgfpathlineto{\pgfqpoint{0.454914in}{0.507295in}}%
\pgfpathlineto{\pgfqpoint{0.454831in}{0.512518in}}%
\pgfpathlineto{\pgfqpoint{0.454777in}{0.516360in}}%
\pgfpathlineto{\pgfqpoint{0.454694in}{0.522710in}}%
\pgfpathlineto{\pgfqpoint{0.454420in}{0.525517in}}%
\pgfpathlineto{\pgfqpoint{0.454393in}{0.528998in}}%
\pgfpathlineto{\pgfqpoint{0.454338in}{0.530537in}}%
\pgfpathlineto{\pgfqpoint{0.454201in}{0.536618in}}%
\pgfpathlineto{\pgfqpoint{0.454119in}{0.544649in}}%
\pgfpathlineto{\pgfqpoint{0.454064in}{0.553149in}}%
\pgfpathlineto{\pgfqpoint{0.453735in}{0.563062in}}%
\pgfpathlineto{\pgfqpoint{0.453433in}{0.574098in}}%
\pgfpathlineto{\pgfqpoint{0.453241in}{0.580371in}}%
\pgfpathlineto{\pgfqpoint{0.453132in}{0.584119in}}%
\pgfpathlineto{\pgfqpoint{0.453077in}{0.586421in}}%
\pgfpathlineto{\pgfqpoint{0.453049in}{0.586421in}}%
\pgfpathlineto{\pgfqpoint{0.452885in}{0.585744in}}%
\pgfpathlineto{\pgfqpoint{0.452830in}{0.579182in}}%
\pgfpathlineto{\pgfqpoint{0.452803in}{0.571379in}}%
\pgfpathlineto{\pgfqpoint{0.452775in}{0.560052in}}%
\pgfpathlineto{\pgfqpoint{0.452748in}{0.544072in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457984in}{0.479679in}}%
\pgfpathlineto{\pgfqpoint{0.457984in}{0.469248in}}%
\pgfpathlineto{\pgfqpoint{0.458204in}{0.472111in}}%
\pgfpathlineto{\pgfqpoint{0.458313in}{0.467060in}}%
\pgfpathlineto{\pgfqpoint{0.458560in}{0.457696in}}%
\pgfpathlineto{\pgfqpoint{0.458697in}{0.451217in}}%
\pgfpathlineto{\pgfqpoint{0.458752in}{0.446319in}}%
\pgfpathlineto{\pgfqpoint{0.458917in}{0.443027in}}%
\pgfpathlineto{\pgfqpoint{0.458944in}{0.438235in}}%
\pgfpathlineto{\pgfqpoint{0.459026in}{0.434207in}}%
\pgfpathlineto{\pgfqpoint{0.459163in}{0.436143in}}%
\pgfpathlineto{\pgfqpoint{0.459273in}{0.436975in}}%
\pgfpathlineto{\pgfqpoint{0.459328in}{0.440323in}}%
\pgfpathlineto{\pgfqpoint{0.459410in}{0.445497in}}%
\pgfpathlineto{\pgfqpoint{0.459492in}{0.455365in}}%
\pgfpathlineto{\pgfqpoint{0.459602in}{0.463520in}}%
\pgfpathlineto{\pgfqpoint{0.459712in}{0.474892in}}%
\pgfpathlineto{\pgfqpoint{0.459739in}{0.483934in}}%
\pgfpathlineto{\pgfqpoint{0.459821in}{0.493662in}}%
\pgfpathlineto{\pgfqpoint{0.459876in}{0.492200in}}%
\pgfpathlineto{\pgfqpoint{0.459931in}{0.480305in}}%
\pgfpathlineto{\pgfqpoint{0.460096in}{0.474721in}}%
\pgfpathlineto{\pgfqpoint{0.460178in}{0.470517in}}%
\pgfpathlineto{\pgfqpoint{0.460178in}{0.518975in}}%
\pgfpathlineto{\pgfqpoint{0.460178in}{0.518975in}}%
\pgfpathlineto{\pgfqpoint{0.460096in}{0.518459in}}%
\pgfpathlineto{\pgfqpoint{0.459931in}{0.512875in}}%
\pgfpathlineto{\pgfqpoint{0.459876in}{0.509585in}}%
\pgfpathlineto{\pgfqpoint{0.459821in}{0.511811in}}%
\pgfpathlineto{\pgfqpoint{0.459739in}{0.522768in}}%
\pgfpathlineto{\pgfqpoint{0.459712in}{0.531810in}}%
\pgfpathlineto{\pgfqpoint{0.459602in}{0.535806in}}%
\pgfpathlineto{\pgfqpoint{0.459492in}{0.539045in}}%
\pgfpathlineto{\pgfqpoint{0.459410in}{0.541537in}}%
\pgfpathlineto{\pgfqpoint{0.459328in}{0.540565in}}%
\pgfpathlineto{\pgfqpoint{0.459273in}{0.541454in}}%
\pgfpathlineto{\pgfqpoint{0.459163in}{0.533681in}}%
\pgfpathlineto{\pgfqpoint{0.459026in}{0.525784in}}%
\pgfpathlineto{\pgfqpoint{0.458944in}{0.515609in}}%
\pgfpathlineto{\pgfqpoint{0.458917in}{0.505900in}}%
\pgfpathlineto{\pgfqpoint{0.458752in}{0.496462in}}%
\pgfpathlineto{\pgfqpoint{0.458697in}{0.489105in}}%
\pgfpathlineto{\pgfqpoint{0.458560in}{0.486314in}}%
\pgfpathlineto{\pgfqpoint{0.458313in}{0.480638in}}%
\pgfpathlineto{\pgfqpoint{0.458204in}{0.475587in}}%
\pgfpathlineto{\pgfqpoint{0.457984in}{0.479679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460233in}{0.523135in}}%
\pgfpathlineto{\pgfqpoint{0.460233in}{0.467587in}}%
\pgfpathlineto{\pgfqpoint{0.460507in}{0.470500in}}%
\pgfpathlineto{\pgfqpoint{0.460808in}{0.472728in}}%
\pgfpathlineto{\pgfqpoint{0.460836in}{0.478100in}}%
\pgfpathlineto{\pgfqpoint{0.460918in}{0.482241in}}%
\pgfpathlineto{\pgfqpoint{0.460973in}{0.484394in}}%
\pgfpathlineto{\pgfqpoint{0.461083in}{0.488432in}}%
\pgfpathlineto{\pgfqpoint{0.461412in}{0.489350in}}%
\pgfpathlineto{\pgfqpoint{0.461521in}{0.493672in}}%
\pgfpathlineto{\pgfqpoint{0.461549in}{0.493781in}}%
\pgfpathlineto{\pgfqpoint{0.461631in}{0.490842in}}%
\pgfpathlineto{\pgfqpoint{0.461905in}{0.490842in}}%
\pgfpathlineto{\pgfqpoint{0.461905in}{0.508485in}}%
\pgfpathlineto{\pgfqpoint{0.461905in}{0.508485in}}%
\pgfpathlineto{\pgfqpoint{0.461631in}{0.508485in}}%
\pgfpathlineto{\pgfqpoint{0.461549in}{0.509233in}}%
\pgfpathlineto{\pgfqpoint{0.461521in}{0.513030in}}%
\pgfpathlineto{\pgfqpoint{0.461412in}{0.519810in}}%
\pgfpathlineto{\pgfqpoint{0.461083in}{0.526875in}}%
\pgfpathlineto{\pgfqpoint{0.460973in}{0.523537in}}%
\pgfpathlineto{\pgfqpoint{0.460918in}{0.523232in}}%
\pgfpathlineto{\pgfqpoint{0.460836in}{0.522456in}}%
\pgfpathlineto{\pgfqpoint{0.460808in}{0.521682in}}%
\pgfpathlineto{\pgfqpoint{0.460507in}{0.521451in}}%
\pgfpathlineto{\pgfqpoint{0.460233in}{0.523135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462371in}{0.520394in}}%
\pgfpathlineto{\pgfqpoint{0.462371in}{0.488766in}}%
\pgfpathlineto{\pgfqpoint{0.462426in}{0.489939in}}%
\pgfpathlineto{\pgfqpoint{0.462453in}{0.490594in}}%
\pgfpathlineto{\pgfqpoint{0.462590in}{0.491886in}}%
\pgfpathlineto{\pgfqpoint{0.462755in}{0.494602in}}%
\pgfpathlineto{\pgfqpoint{0.462810in}{0.499882in}}%
\pgfpathlineto{\pgfqpoint{0.462892in}{0.506109in}}%
\pgfpathlineto{\pgfqpoint{0.462974in}{0.507837in}}%
\pgfpathlineto{\pgfqpoint{0.463303in}{0.514353in}}%
\pgfpathlineto{\pgfqpoint{0.463358in}{0.521016in}}%
\pgfpathlineto{\pgfqpoint{0.463358in}{0.582797in}}%
\pgfpathlineto{\pgfqpoint{0.463358in}{0.582797in}}%
\pgfpathlineto{\pgfqpoint{0.463303in}{0.594377in}}%
\pgfpathlineto{\pgfqpoint{0.462974in}{0.598435in}}%
\pgfpathlineto{\pgfqpoint{0.462892in}{0.587870in}}%
\pgfpathlineto{\pgfqpoint{0.462810in}{0.575658in}}%
\pgfpathlineto{\pgfqpoint{0.462755in}{0.560041in}}%
\pgfpathlineto{\pgfqpoint{0.462590in}{0.546777in}}%
\pgfpathlineto{\pgfqpoint{0.462453in}{0.538235in}}%
\pgfpathlineto{\pgfqpoint{0.462426in}{0.527827in}}%
\pgfpathlineto{\pgfqpoint{0.462371in}{0.520394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.463523in}{0.568375in}}%
\pgfpathlineto{\pgfqpoint{0.463523in}{0.526834in}}%
\pgfpathlineto{\pgfqpoint{0.464263in}{0.531547in}}%
\pgfpathlineto{\pgfqpoint{0.464427in}{0.532208in}}%
\pgfpathlineto{\pgfqpoint{0.464565in}{0.529537in}}%
\pgfpathlineto{\pgfqpoint{0.464619in}{0.524076in}}%
\pgfpathlineto{\pgfqpoint{0.464674in}{0.517535in}}%
\pgfpathlineto{\pgfqpoint{0.464729in}{0.510589in}}%
\pgfpathlineto{\pgfqpoint{0.464784in}{0.508026in}}%
\pgfpathlineto{\pgfqpoint{0.464811in}{0.507443in}}%
\pgfpathlineto{\pgfqpoint{0.465085in}{0.508670in}}%
\pgfpathlineto{\pgfqpoint{0.465387in}{0.508670in}}%
\pgfpathlineto{\pgfqpoint{0.465497in}{0.507641in}}%
\pgfpathlineto{\pgfqpoint{0.465634in}{0.503499in}}%
\pgfpathlineto{\pgfqpoint{0.465661in}{0.501174in}}%
\pgfpathlineto{\pgfqpoint{0.465908in}{0.498802in}}%
\pgfpathlineto{\pgfqpoint{0.465963in}{0.502329in}}%
\pgfpathlineto{\pgfqpoint{0.465990in}{0.504963in}}%
\pgfpathlineto{\pgfqpoint{0.466045in}{0.507000in}}%
\pgfpathlineto{\pgfqpoint{0.466127in}{0.511040in}}%
\pgfpathlineto{\pgfqpoint{0.466401in}{0.504089in}}%
\pgfpathlineto{\pgfqpoint{0.466429in}{0.496878in}}%
\pgfpathlineto{\pgfqpoint{0.466539in}{0.492296in}}%
\pgfpathlineto{\pgfqpoint{0.466593in}{0.491147in}}%
\pgfpathlineto{\pgfqpoint{0.466676in}{0.487680in}}%
\pgfpathlineto{\pgfqpoint{0.466922in}{0.486113in}}%
\pgfpathlineto{\pgfqpoint{0.466950in}{0.481786in}}%
\pgfpathlineto{\pgfqpoint{0.467005in}{0.476587in}}%
\pgfpathlineto{\pgfqpoint{0.467059in}{0.477038in}}%
\pgfpathlineto{\pgfqpoint{0.467087in}{0.477657in}}%
\pgfpathlineto{\pgfqpoint{0.467114in}{0.485319in}}%
\pgfpathlineto{\pgfqpoint{0.467251in}{0.494293in}}%
\pgfpathlineto{\pgfqpoint{0.467279in}{0.501903in}}%
\pgfpathlineto{\pgfqpoint{0.467334in}{0.511331in}}%
\pgfpathlineto{\pgfqpoint{0.467361in}{0.525035in}}%
\pgfpathlineto{\pgfqpoint{0.467553in}{0.534864in}}%
\pgfpathlineto{\pgfqpoint{0.467635in}{0.533753in}}%
\pgfpathlineto{\pgfqpoint{0.467964in}{0.532739in}}%
\pgfpathlineto{\pgfqpoint{0.468074in}{0.530690in}}%
\pgfpathlineto{\pgfqpoint{0.468266in}{0.530152in}}%
\pgfpathlineto{\pgfqpoint{0.468458in}{0.528731in}}%
\pgfpathlineto{\pgfqpoint{0.468540in}{0.524724in}}%
\pgfpathlineto{\pgfqpoint{0.468677in}{0.522421in}}%
\pgfpathlineto{\pgfqpoint{0.468732in}{0.518034in}}%
\pgfpathlineto{\pgfqpoint{0.468732in}{0.590696in}}%
\pgfpathlineto{\pgfqpoint{0.468732in}{0.590696in}}%
\pgfpathlineto{\pgfqpoint{0.468677in}{0.592456in}}%
\pgfpathlineto{\pgfqpoint{0.468540in}{0.592611in}}%
\pgfpathlineto{\pgfqpoint{0.468458in}{0.593521in}}%
\pgfpathlineto{\pgfqpoint{0.468266in}{0.589641in}}%
\pgfpathlineto{\pgfqpoint{0.468074in}{0.585416in}}%
\pgfpathlineto{\pgfqpoint{0.467964in}{0.575991in}}%
\pgfpathlineto{\pgfqpoint{0.467635in}{0.563914in}}%
\pgfpathlineto{\pgfqpoint{0.467553in}{0.550510in}}%
\pgfpathlineto{\pgfqpoint{0.467361in}{0.546817in}}%
\pgfpathlineto{\pgfqpoint{0.467334in}{0.547000in}}%
\pgfpathlineto{\pgfqpoint{0.467279in}{0.545364in}}%
\pgfpathlineto{\pgfqpoint{0.467251in}{0.545599in}}%
\pgfpathlineto{\pgfqpoint{0.467114in}{0.547198in}}%
\pgfpathlineto{\pgfqpoint{0.467087in}{0.549943in}}%
\pgfpathlineto{\pgfqpoint{0.467059in}{0.551790in}}%
\pgfpathlineto{\pgfqpoint{0.467005in}{0.553471in}}%
\pgfpathlineto{\pgfqpoint{0.466950in}{0.553189in}}%
\pgfpathlineto{\pgfqpoint{0.466922in}{0.551321in}}%
\pgfpathlineto{\pgfqpoint{0.466676in}{0.548525in}}%
\pgfpathlineto{\pgfqpoint{0.466593in}{0.542599in}}%
\pgfpathlineto{\pgfqpoint{0.466539in}{0.537762in}}%
\pgfpathlineto{\pgfqpoint{0.466429in}{0.530721in}}%
\pgfpathlineto{\pgfqpoint{0.466401in}{0.528427in}}%
\pgfpathlineto{\pgfqpoint{0.466127in}{0.527623in}}%
\pgfpathlineto{\pgfqpoint{0.466045in}{0.526745in}}%
\pgfpathlineto{\pgfqpoint{0.465990in}{0.526325in}}%
\pgfpathlineto{\pgfqpoint{0.465963in}{0.524042in}}%
\pgfpathlineto{\pgfqpoint{0.465908in}{0.525109in}}%
\pgfpathlineto{\pgfqpoint{0.465661in}{0.526426in}}%
\pgfpathlineto{\pgfqpoint{0.465634in}{0.531476in}}%
\pgfpathlineto{\pgfqpoint{0.465497in}{0.538397in}}%
\pgfpathlineto{\pgfqpoint{0.465387in}{0.549661in}}%
\pgfpathlineto{\pgfqpoint{0.465085in}{0.549661in}}%
\pgfpathlineto{\pgfqpoint{0.464811in}{0.547200in}}%
\pgfpathlineto{\pgfqpoint{0.464784in}{0.544158in}}%
\pgfpathlineto{\pgfqpoint{0.464729in}{0.546512in}}%
\pgfpathlineto{\pgfqpoint{0.464674in}{0.549401in}}%
\pgfpathlineto{\pgfqpoint{0.464619in}{0.552694in}}%
\pgfpathlineto{\pgfqpoint{0.464565in}{0.554608in}}%
\pgfpathlineto{\pgfqpoint{0.464427in}{0.556854in}}%
\pgfpathlineto{\pgfqpoint{0.464263in}{0.561203in}}%
\pgfpathlineto{\pgfqpoint{0.463523in}{0.568375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468924in}{0.593410in}}%
\pgfpathlineto{\pgfqpoint{0.468924in}{0.506715in}}%
\pgfpathlineto{\pgfqpoint{0.468979in}{0.500481in}}%
\pgfpathlineto{\pgfqpoint{0.469006in}{0.501064in}}%
\pgfpathlineto{\pgfqpoint{0.469143in}{0.501003in}}%
\pgfpathlineto{\pgfqpoint{0.469308in}{0.504000in}}%
\pgfpathlineto{\pgfqpoint{0.469335in}{0.500396in}}%
\pgfpathlineto{\pgfqpoint{0.469362in}{0.500568in}}%
\pgfpathlineto{\pgfqpoint{0.469390in}{0.501212in}}%
\pgfpathlineto{\pgfqpoint{0.469417in}{0.503236in}}%
\pgfpathlineto{\pgfqpoint{0.469664in}{0.505842in}}%
\pgfpathlineto{\pgfqpoint{0.469719in}{0.510631in}}%
\pgfpathlineto{\pgfqpoint{0.469829in}{0.514786in}}%
\pgfpathlineto{\pgfqpoint{0.469883in}{0.518865in}}%
\pgfpathlineto{\pgfqpoint{0.469938in}{0.523625in}}%
\pgfpathlineto{\pgfqpoint{0.469993in}{0.524093in}}%
\pgfpathlineto{\pgfqpoint{0.470158in}{0.523179in}}%
\pgfpathlineto{\pgfqpoint{0.470267in}{0.520360in}}%
\pgfpathlineto{\pgfqpoint{0.470432in}{0.519592in}}%
\pgfpathlineto{\pgfqpoint{0.470870in}{0.514759in}}%
\pgfpathlineto{\pgfqpoint{0.470898in}{0.512950in}}%
\pgfpathlineto{\pgfqpoint{0.470925in}{0.513345in}}%
\pgfpathlineto{\pgfqpoint{0.470980in}{0.513257in}}%
\pgfpathlineto{\pgfqpoint{0.471090in}{0.514308in}}%
\pgfpathlineto{\pgfqpoint{0.471254in}{0.508788in}}%
\pgfpathlineto{\pgfqpoint{0.471282in}{0.504336in}}%
\pgfpathlineto{\pgfqpoint{0.471337in}{0.500334in}}%
\pgfpathlineto{\pgfqpoint{0.471364in}{0.495953in}}%
\pgfpathlineto{\pgfqpoint{0.471419in}{0.496336in}}%
\pgfpathlineto{\pgfqpoint{0.471528in}{0.503900in}}%
\pgfpathlineto{\pgfqpoint{0.471528in}{0.579016in}}%
\pgfpathlineto{\pgfqpoint{0.471528in}{0.579016in}}%
\pgfpathlineto{\pgfqpoint{0.471419in}{0.582892in}}%
\pgfpathlineto{\pgfqpoint{0.471364in}{0.580816in}}%
\pgfpathlineto{\pgfqpoint{0.471337in}{0.581353in}}%
\pgfpathlineto{\pgfqpoint{0.471282in}{0.577350in}}%
\pgfpathlineto{\pgfqpoint{0.471254in}{0.576586in}}%
\pgfpathlineto{\pgfqpoint{0.471090in}{0.574754in}}%
\pgfpathlineto{\pgfqpoint{0.470980in}{0.570888in}}%
\pgfpathlineto{\pgfqpoint{0.470925in}{0.574487in}}%
\pgfpathlineto{\pgfqpoint{0.470898in}{0.577342in}}%
\pgfpathlineto{\pgfqpoint{0.470870in}{0.577991in}}%
\pgfpathlineto{\pgfqpoint{0.470432in}{0.581763in}}%
\pgfpathlineto{\pgfqpoint{0.470267in}{0.584682in}}%
\pgfpathlineto{\pgfqpoint{0.470158in}{0.589239in}}%
\pgfpathlineto{\pgfqpoint{0.469993in}{0.599389in}}%
\pgfpathlineto{\pgfqpoint{0.469938in}{0.609690in}}%
\pgfpathlineto{\pgfqpoint{0.469883in}{0.618138in}}%
\pgfpathlineto{\pgfqpoint{0.469829in}{0.622217in}}%
\pgfpathlineto{\pgfqpoint{0.469719in}{0.625143in}}%
\pgfpathlineto{\pgfqpoint{0.469664in}{0.632390in}}%
\pgfpathlineto{\pgfqpoint{0.469417in}{0.637455in}}%
\pgfpathlineto{\pgfqpoint{0.469390in}{0.630874in}}%
\pgfpathlineto{\pgfqpoint{0.469362in}{0.624143in}}%
\pgfpathlineto{\pgfqpoint{0.469335in}{0.612022in}}%
\pgfpathlineto{\pgfqpoint{0.469308in}{0.603501in}}%
\pgfpathlineto{\pgfqpoint{0.469143in}{0.596664in}}%
\pgfpathlineto{\pgfqpoint{0.469006in}{0.595373in}}%
\pgfpathlineto{\pgfqpoint{0.468979in}{0.593498in}}%
\pgfpathlineto{\pgfqpoint{0.468924in}{0.593410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472104in}{0.569858in}}%
\pgfpathlineto{\pgfqpoint{0.472104in}{0.519204in}}%
\pgfpathlineto{\pgfqpoint{0.472132in}{0.534826in}}%
\pgfpathlineto{\pgfqpoint{0.472186in}{0.549397in}}%
\pgfpathlineto{\pgfqpoint{0.472351in}{0.562433in}}%
\pgfpathlineto{\pgfqpoint{0.472543in}{0.563963in}}%
\pgfpathlineto{\pgfqpoint{0.472598in}{0.560745in}}%
\pgfpathlineto{\pgfqpoint{0.472680in}{0.552215in}}%
\pgfpathlineto{\pgfqpoint{0.472735in}{0.547814in}}%
\pgfpathlineto{\pgfqpoint{0.472762in}{0.544639in}}%
\pgfpathlineto{\pgfqpoint{0.472872in}{0.541734in}}%
\pgfpathlineto{\pgfqpoint{0.473009in}{0.537867in}}%
\pgfpathlineto{\pgfqpoint{0.473365in}{0.534815in}}%
\pgfpathlineto{\pgfqpoint{0.473557in}{0.532700in}}%
\pgfpathlineto{\pgfqpoint{0.473749in}{0.526371in}}%
\pgfpathlineto{\pgfqpoint{0.473914in}{0.525651in}}%
\pgfpathlineto{\pgfqpoint{0.474051in}{0.525884in}}%
\pgfpathlineto{\pgfqpoint{0.474051in}{0.587763in}}%
\pgfpathlineto{\pgfqpoint{0.474051in}{0.587763in}}%
\pgfpathlineto{\pgfqpoint{0.473914in}{0.592913in}}%
\pgfpathlineto{\pgfqpoint{0.473749in}{0.603256in}}%
\pgfpathlineto{\pgfqpoint{0.473557in}{0.611679in}}%
\pgfpathlineto{\pgfqpoint{0.473365in}{0.618168in}}%
\pgfpathlineto{\pgfqpoint{0.473009in}{0.627409in}}%
\pgfpathlineto{\pgfqpoint{0.472872in}{0.637063in}}%
\pgfpathlineto{\pgfqpoint{0.472762in}{0.635388in}}%
\pgfpathlineto{\pgfqpoint{0.472735in}{0.624837in}}%
\pgfpathlineto{\pgfqpoint{0.472680in}{0.613060in}}%
\pgfpathlineto{\pgfqpoint{0.472598in}{0.600842in}}%
\pgfpathlineto{\pgfqpoint{0.472543in}{0.586562in}}%
\pgfpathlineto{\pgfqpoint{0.472351in}{0.572112in}}%
\pgfpathlineto{\pgfqpoint{0.472186in}{0.564250in}}%
\pgfpathlineto{\pgfqpoint{0.472132in}{0.564070in}}%
\pgfpathlineto{\pgfqpoint{0.472104in}{0.569858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474106in}{0.587414in}}%
\pgfpathlineto{\pgfqpoint{0.474106in}{0.528692in}}%
\pgfpathlineto{\pgfqpoint{0.474352in}{0.528846in}}%
\pgfpathlineto{\pgfqpoint{0.474599in}{0.526313in}}%
\pgfpathlineto{\pgfqpoint{0.474736in}{0.527098in}}%
\pgfpathlineto{\pgfqpoint{0.474764in}{0.525345in}}%
\pgfpathlineto{\pgfqpoint{0.474818in}{0.519868in}}%
\pgfpathlineto{\pgfqpoint{0.475065in}{0.519540in}}%
\pgfpathlineto{\pgfqpoint{0.475093in}{0.517316in}}%
\pgfpathlineto{\pgfqpoint{0.475504in}{0.517045in}}%
\pgfpathlineto{\pgfqpoint{0.475586in}{0.515728in}}%
\pgfpathlineto{\pgfqpoint{0.475668in}{0.514457in}}%
\pgfpathlineto{\pgfqpoint{0.475696in}{0.512951in}}%
\pgfpathlineto{\pgfqpoint{0.475696in}{0.606842in}}%
\pgfpathlineto{\pgfqpoint{0.475696in}{0.606842in}}%
\pgfpathlineto{\pgfqpoint{0.475668in}{0.602878in}}%
\pgfpathlineto{\pgfqpoint{0.475586in}{0.600377in}}%
\pgfpathlineto{\pgfqpoint{0.475504in}{0.600290in}}%
\pgfpathlineto{\pgfqpoint{0.475093in}{0.601248in}}%
\pgfpathlineto{\pgfqpoint{0.475065in}{0.602712in}}%
\pgfpathlineto{\pgfqpoint{0.474818in}{0.602384in}}%
\pgfpathlineto{\pgfqpoint{0.474764in}{0.599366in}}%
\pgfpathlineto{\pgfqpoint{0.474736in}{0.591466in}}%
\pgfpathlineto{\pgfqpoint{0.474599in}{0.586105in}}%
\pgfpathlineto{\pgfqpoint{0.474352in}{0.583572in}}%
\pgfpathlineto{\pgfqpoint{0.474106in}{0.587414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476080in}{0.613223in}}%
\pgfpathlineto{\pgfqpoint{0.476080in}{0.515175in}}%
\pgfpathlineto{\pgfqpoint{0.476189in}{0.515221in}}%
\pgfpathlineto{\pgfqpoint{0.476217in}{0.516944in}}%
\pgfpathlineto{\pgfqpoint{0.476244in}{0.517205in}}%
\pgfpathlineto{\pgfqpoint{0.476272in}{0.518675in}}%
\pgfpathlineto{\pgfqpoint{0.476299in}{0.519925in}}%
\pgfpathlineto{\pgfqpoint{0.476381in}{0.521004in}}%
\pgfpathlineto{\pgfqpoint{0.476491in}{0.522893in}}%
\pgfpathlineto{\pgfqpoint{0.476655in}{0.525196in}}%
\pgfpathlineto{\pgfqpoint{0.476683in}{0.524916in}}%
\pgfpathlineto{\pgfqpoint{0.476875in}{0.519578in}}%
\pgfpathlineto{\pgfqpoint{0.477176in}{0.519523in}}%
\pgfpathlineto{\pgfqpoint{0.477204in}{0.518394in}}%
\pgfpathlineto{\pgfqpoint{0.477259in}{0.514141in}}%
\pgfpathlineto{\pgfqpoint{0.477368in}{0.515785in}}%
\pgfpathlineto{\pgfqpoint{0.477396in}{0.518603in}}%
\pgfpathlineto{\pgfqpoint{0.477917in}{0.514770in}}%
\pgfpathlineto{\pgfqpoint{0.477944in}{0.510449in}}%
\pgfpathlineto{\pgfqpoint{0.478026in}{0.507500in}}%
\pgfpathlineto{\pgfqpoint{0.478547in}{0.509143in}}%
\pgfpathlineto{\pgfqpoint{0.478547in}{0.571314in}}%
\pgfpathlineto{\pgfqpoint{0.478547in}{0.571314in}}%
\pgfpathlineto{\pgfqpoint{0.478026in}{0.566811in}}%
\pgfpathlineto{\pgfqpoint{0.477944in}{0.565092in}}%
\pgfpathlineto{\pgfqpoint{0.477917in}{0.563228in}}%
\pgfpathlineto{\pgfqpoint{0.477396in}{0.561854in}}%
\pgfpathlineto{\pgfqpoint{0.477368in}{0.560984in}}%
\pgfpathlineto{\pgfqpoint{0.477259in}{0.561399in}}%
\pgfpathlineto{\pgfqpoint{0.477204in}{0.562063in}}%
\pgfpathlineto{\pgfqpoint{0.477176in}{0.564622in}}%
\pgfpathlineto{\pgfqpoint{0.476875in}{0.568254in}}%
\pgfpathlineto{\pgfqpoint{0.476683in}{0.575210in}}%
\pgfpathlineto{\pgfqpoint{0.476655in}{0.587222in}}%
\pgfpathlineto{\pgfqpoint{0.476491in}{0.598129in}}%
\pgfpathlineto{\pgfqpoint{0.476381in}{0.604936in}}%
\pgfpathlineto{\pgfqpoint{0.476299in}{0.609702in}}%
\pgfpathlineto{\pgfqpoint{0.476272in}{0.609723in}}%
\pgfpathlineto{\pgfqpoint{0.476244in}{0.611193in}}%
\pgfpathlineto{\pgfqpoint{0.476217in}{0.612684in}}%
\pgfpathlineto{\pgfqpoint{0.476189in}{0.613177in}}%
\pgfpathlineto{\pgfqpoint{0.476080in}{0.613223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478794in}{0.576393in}}%
\pgfpathlineto{\pgfqpoint{0.478794in}{0.511440in}}%
\pgfpathlineto{\pgfqpoint{0.478794in}{0.576393in}}%
\pgfpathlineto{\pgfqpoint{0.478794in}{0.576393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479205in}{0.566939in}}%
\pgfpathlineto{\pgfqpoint{0.479205in}{0.504914in}}%
\pgfpathlineto{\pgfqpoint{0.479260in}{0.496689in}}%
\pgfpathlineto{\pgfqpoint{0.479562in}{0.495124in}}%
\pgfpathlineto{\pgfqpoint{0.480028in}{0.504275in}}%
\pgfpathlineto{\pgfqpoint{0.480110in}{0.513698in}}%
\pgfpathlineto{\pgfqpoint{0.480110in}{0.543404in}}%
\pgfpathlineto{\pgfqpoint{0.480110in}{0.543404in}}%
\pgfpathlineto{\pgfqpoint{0.480028in}{0.551597in}}%
\pgfpathlineto{\pgfqpoint{0.479562in}{0.560748in}}%
\pgfpathlineto{\pgfqpoint{0.479260in}{0.561642in}}%
\pgfpathlineto{\pgfqpoint{0.479205in}{0.566939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480247in}{0.533958in}}%
\pgfpathlineto{\pgfqpoint{0.480247in}{0.521914in}}%
\pgfpathlineto{\pgfqpoint{0.480274in}{0.515342in}}%
\pgfpathlineto{\pgfqpoint{0.480494in}{0.507062in}}%
\pgfpathlineto{\pgfqpoint{0.480521in}{0.499241in}}%
\pgfpathlineto{\pgfqpoint{0.480549in}{0.488734in}}%
\pgfpathlineto{\pgfqpoint{0.480631in}{0.488845in}}%
\pgfpathlineto{\pgfqpoint{0.480741in}{0.491157in}}%
\pgfpathlineto{\pgfqpoint{0.480823in}{0.488932in}}%
\pgfpathlineto{\pgfqpoint{0.480987in}{0.495733in}}%
\pgfpathlineto{\pgfqpoint{0.481070in}{0.503407in}}%
\pgfpathlineto{\pgfqpoint{0.481124in}{0.509405in}}%
\pgfpathlineto{\pgfqpoint{0.481207in}{0.510511in}}%
\pgfpathlineto{\pgfqpoint{0.481234in}{0.508154in}}%
\pgfpathlineto{\pgfqpoint{0.481261in}{0.504244in}}%
\pgfpathlineto{\pgfqpoint{0.481316in}{0.504153in}}%
\pgfpathlineto{\pgfqpoint{0.481481in}{0.503677in}}%
\pgfpathlineto{\pgfqpoint{0.481563in}{0.506665in}}%
\pgfpathlineto{\pgfqpoint{0.481837in}{0.511035in}}%
\pgfpathlineto{\pgfqpoint{0.482029in}{0.508623in}}%
\pgfpathlineto{\pgfqpoint{0.482084in}{0.511353in}}%
\pgfpathlineto{\pgfqpoint{0.482111in}{0.514962in}}%
\pgfpathlineto{\pgfqpoint{0.482221in}{0.520681in}}%
\pgfpathlineto{\pgfqpoint{0.482358in}{0.525036in}}%
\pgfpathlineto{\pgfqpoint{0.482386in}{0.526871in}}%
\pgfpathlineto{\pgfqpoint{0.482523in}{0.526557in}}%
\pgfpathlineto{\pgfqpoint{0.482550in}{0.524627in}}%
\pgfpathlineto{\pgfqpoint{0.482769in}{0.525235in}}%
\pgfpathlineto{\pgfqpoint{0.482824in}{0.526561in}}%
\pgfpathlineto{\pgfqpoint{0.482852in}{0.535302in}}%
\pgfpathlineto{\pgfqpoint{0.482879in}{0.541561in}}%
\pgfpathlineto{\pgfqpoint{0.482934in}{0.545558in}}%
\pgfpathlineto{\pgfqpoint{0.483044in}{0.540190in}}%
\pgfpathlineto{\pgfqpoint{0.483236in}{0.533350in}}%
\pgfpathlineto{\pgfqpoint{0.483263in}{0.524062in}}%
\pgfpathlineto{\pgfqpoint{0.483345in}{0.514130in}}%
\pgfpathlineto{\pgfqpoint{0.483345in}{0.584766in}}%
\pgfpathlineto{\pgfqpoint{0.483345in}{0.584766in}}%
\pgfpathlineto{\pgfqpoint{0.483263in}{0.574834in}}%
\pgfpathlineto{\pgfqpoint{0.483236in}{0.565546in}}%
\pgfpathlineto{\pgfqpoint{0.483044in}{0.559935in}}%
\pgfpathlineto{\pgfqpoint{0.482934in}{0.560713in}}%
\pgfpathlineto{\pgfqpoint{0.482879in}{0.567169in}}%
\pgfpathlineto{\pgfqpoint{0.482852in}{0.573428in}}%
\pgfpathlineto{\pgfqpoint{0.482824in}{0.578481in}}%
\pgfpathlineto{\pgfqpoint{0.482769in}{0.584724in}}%
\pgfpathlineto{\pgfqpoint{0.482550in}{0.589020in}}%
\pgfpathlineto{\pgfqpoint{0.482523in}{0.584632in}}%
\pgfpathlineto{\pgfqpoint{0.482386in}{0.584318in}}%
\pgfpathlineto{\pgfqpoint{0.482358in}{0.586153in}}%
\pgfpathlineto{\pgfqpoint{0.482221in}{0.592966in}}%
\pgfpathlineto{\pgfqpoint{0.482111in}{0.599914in}}%
\pgfpathlineto{\pgfqpoint{0.482084in}{0.610899in}}%
\pgfpathlineto{\pgfqpoint{0.482029in}{0.621004in}}%
\pgfpathlineto{\pgfqpoint{0.481837in}{0.630885in}}%
\pgfpathlineto{\pgfqpoint{0.481563in}{0.630338in}}%
\pgfpathlineto{\pgfqpoint{0.481481in}{0.627179in}}%
\pgfpathlineto{\pgfqpoint{0.481316in}{0.616870in}}%
\pgfpathlineto{\pgfqpoint{0.481261in}{0.604486in}}%
\pgfpathlineto{\pgfqpoint{0.481234in}{0.590742in}}%
\pgfpathlineto{\pgfqpoint{0.481207in}{0.577322in}}%
\pgfpathlineto{\pgfqpoint{0.481124in}{0.562448in}}%
\pgfpathlineto{\pgfqpoint{0.481070in}{0.557382in}}%
\pgfpathlineto{\pgfqpoint{0.480987in}{0.555222in}}%
\pgfpathlineto{\pgfqpoint{0.480823in}{0.554648in}}%
\pgfpathlineto{\pgfqpoint{0.480741in}{0.556110in}}%
\pgfpathlineto{\pgfqpoint{0.480631in}{0.559652in}}%
\pgfpathlineto{\pgfqpoint{0.480549in}{0.553617in}}%
\pgfpathlineto{\pgfqpoint{0.480521in}{0.544339in}}%
\pgfpathlineto{\pgfqpoint{0.480494in}{0.538976in}}%
\pgfpathlineto{\pgfqpoint{0.480274in}{0.531925in}}%
\pgfpathlineto{\pgfqpoint{0.480247in}{0.533958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483619in}{0.602327in}}%
\pgfpathlineto{\pgfqpoint{0.483619in}{0.512549in}}%
\pgfpathlineto{\pgfqpoint{0.483619in}{0.602327in}}%
\pgfpathlineto{\pgfqpoint{0.483619in}{0.602327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483702in}{0.612446in}}%
\pgfpathlineto{\pgfqpoint{0.483702in}{0.522098in}}%
\pgfpathlineto{\pgfqpoint{0.483784in}{0.534117in}}%
\pgfpathlineto{\pgfqpoint{0.483811in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{0.483976in}{0.554944in}}%
\pgfpathlineto{\pgfqpoint{0.484113in}{0.560354in}}%
\pgfpathlineto{\pgfqpoint{0.484195in}{0.564026in}}%
\pgfpathlineto{\pgfqpoint{0.484360in}{0.563612in}}%
\pgfpathlineto{\pgfqpoint{0.484387in}{0.560987in}}%
\pgfpathlineto{\pgfqpoint{0.484497in}{0.549648in}}%
\pgfpathlineto{\pgfqpoint{0.484524in}{0.539121in}}%
\pgfpathlineto{\pgfqpoint{0.484552in}{0.531452in}}%
\pgfpathlineto{\pgfqpoint{0.484579in}{0.527653in}}%
\pgfpathlineto{\pgfqpoint{0.484661in}{0.526939in}}%
\pgfpathlineto{\pgfqpoint{0.484689in}{0.527035in}}%
\pgfpathlineto{\pgfqpoint{0.484990in}{0.528451in}}%
\pgfpathlineto{\pgfqpoint{0.485045in}{0.534627in}}%
\pgfpathlineto{\pgfqpoint{0.485072in}{0.534242in}}%
\pgfpathlineto{\pgfqpoint{0.485210in}{0.534024in}}%
\pgfpathlineto{\pgfqpoint{0.485511in}{0.535866in}}%
\pgfpathlineto{\pgfqpoint{0.485676in}{0.532793in}}%
\pgfpathlineto{\pgfqpoint{0.485730in}{0.530155in}}%
\pgfpathlineto{\pgfqpoint{0.485758in}{0.525223in}}%
\pgfpathlineto{\pgfqpoint{0.485785in}{0.514550in}}%
\pgfpathlineto{\pgfqpoint{0.485868in}{0.502607in}}%
\pgfpathlineto{\pgfqpoint{0.485895in}{0.492879in}}%
\pgfpathlineto{\pgfqpoint{0.485922in}{0.480671in}}%
\pgfpathlineto{\pgfqpoint{0.486005in}{0.470298in}}%
\pgfpathlineto{\pgfqpoint{0.486059in}{0.464084in}}%
\pgfpathlineto{\pgfqpoint{0.486087in}{0.467292in}}%
\pgfpathlineto{\pgfqpoint{0.486334in}{0.477334in}}%
\pgfpathlineto{\pgfqpoint{0.486526in}{0.493759in}}%
\pgfpathlineto{\pgfqpoint{0.486882in}{0.508246in}}%
\pgfpathlineto{\pgfqpoint{0.487074in}{0.524368in}}%
\pgfpathlineto{\pgfqpoint{0.487184in}{0.541504in}}%
\pgfpathlineto{\pgfqpoint{0.487238in}{0.559739in}}%
\pgfpathlineto{\pgfqpoint{0.487485in}{0.576834in}}%
\pgfpathlineto{\pgfqpoint{0.487567in}{0.588190in}}%
\pgfpathlineto{\pgfqpoint{0.487650in}{0.588908in}}%
\pgfpathlineto{\pgfqpoint{0.487924in}{0.590860in}}%
\pgfpathlineto{\pgfqpoint{0.488033in}{0.580347in}}%
\pgfpathlineto{\pgfqpoint{0.488280in}{0.567216in}}%
\pgfpathlineto{\pgfqpoint{0.488445in}{0.549121in}}%
\pgfpathlineto{\pgfqpoint{0.488472in}{0.534321in}}%
\pgfpathlineto{\pgfqpoint{0.488637in}{0.519996in}}%
\pgfpathlineto{\pgfqpoint{0.488692in}{0.506297in}}%
\pgfpathlineto{\pgfqpoint{0.488719in}{0.496727in}}%
\pgfpathlineto{\pgfqpoint{0.488801in}{0.487091in}}%
\pgfpathlineto{\pgfqpoint{0.488856in}{0.482188in}}%
\pgfpathlineto{\pgfqpoint{0.488938in}{0.481189in}}%
\pgfpathlineto{\pgfqpoint{0.489048in}{0.484787in}}%
\pgfpathlineto{\pgfqpoint{0.489212in}{0.492971in}}%
\pgfpathlineto{\pgfqpoint{0.489295in}{0.500173in}}%
\pgfpathlineto{\pgfqpoint{0.489322in}{0.511877in}}%
\pgfpathlineto{\pgfqpoint{0.489377in}{0.521824in}}%
\pgfpathlineto{\pgfqpoint{0.489404in}{0.527457in}}%
\pgfpathlineto{\pgfqpoint{0.489404in}{0.597254in}}%
\pgfpathlineto{\pgfqpoint{0.489404in}{0.597254in}}%
\pgfpathlineto{\pgfqpoint{0.489377in}{0.599199in}}%
\pgfpathlineto{\pgfqpoint{0.489322in}{0.607916in}}%
\pgfpathlineto{\pgfqpoint{0.489295in}{0.612244in}}%
\pgfpathlineto{\pgfqpoint{0.489212in}{0.619447in}}%
\pgfpathlineto{\pgfqpoint{0.489048in}{0.626402in}}%
\pgfpathlineto{\pgfqpoint{0.488938in}{0.628771in}}%
\pgfpathlineto{\pgfqpoint{0.488856in}{0.630230in}}%
\pgfpathlineto{\pgfqpoint{0.488801in}{0.630244in}}%
\pgfpathlineto{\pgfqpoint{0.488719in}{0.629213in}}%
\pgfpathlineto{\pgfqpoint{0.488692in}{0.628247in}}%
\pgfpathlineto{\pgfqpoint{0.488637in}{0.625612in}}%
\pgfpathlineto{\pgfqpoint{0.488472in}{0.621121in}}%
\pgfpathlineto{\pgfqpoint{0.488445in}{0.621072in}}%
\pgfpathlineto{\pgfqpoint{0.488280in}{0.621415in}}%
\pgfpathlineto{\pgfqpoint{0.488033in}{0.623036in}}%
\pgfpathlineto{\pgfqpoint{0.487924in}{0.619898in}}%
\pgfpathlineto{\pgfqpoint{0.487650in}{0.613246in}}%
\pgfpathlineto{\pgfqpoint{0.487567in}{0.606588in}}%
\pgfpathlineto{\pgfqpoint{0.487485in}{0.600734in}}%
\pgfpathlineto{\pgfqpoint{0.487238in}{0.600620in}}%
\pgfpathlineto{\pgfqpoint{0.487184in}{0.599187in}}%
\pgfpathlineto{\pgfqpoint{0.487074in}{0.596654in}}%
\pgfpathlineto{\pgfqpoint{0.486882in}{0.593109in}}%
\pgfpathlineto{\pgfqpoint{0.486526in}{0.584240in}}%
\pgfpathlineto{\pgfqpoint{0.486334in}{0.579768in}}%
\pgfpathlineto{\pgfqpoint{0.486087in}{0.576287in}}%
\pgfpathlineto{\pgfqpoint{0.486059in}{0.584413in}}%
\pgfpathlineto{\pgfqpoint{0.486005in}{0.589262in}}%
\pgfpathlineto{\pgfqpoint{0.485922in}{0.597327in}}%
\pgfpathlineto{\pgfqpoint{0.485895in}{0.604788in}}%
\pgfpathlineto{\pgfqpoint{0.485868in}{0.613499in}}%
\pgfpathlineto{\pgfqpoint{0.485785in}{0.619994in}}%
\pgfpathlineto{\pgfqpoint{0.485758in}{0.626531in}}%
\pgfpathlineto{\pgfqpoint{0.485730in}{0.632663in}}%
\pgfpathlineto{\pgfqpoint{0.485676in}{0.639858in}}%
\pgfpathlineto{\pgfqpoint{0.485511in}{0.642931in}}%
\pgfpathlineto{\pgfqpoint{0.485210in}{0.643544in}}%
\pgfpathlineto{\pgfqpoint{0.485072in}{0.635951in}}%
\pgfpathlineto{\pgfqpoint{0.485045in}{0.626961in}}%
\pgfpathlineto{\pgfqpoint{0.484990in}{0.615927in}}%
\pgfpathlineto{\pgfqpoint{0.484689in}{0.603822in}}%
\pgfpathlineto{\pgfqpoint{0.484661in}{0.596542in}}%
\pgfpathlineto{\pgfqpoint{0.484579in}{0.593369in}}%
\pgfpathlineto{\pgfqpoint{0.484552in}{0.593258in}}%
\pgfpathlineto{\pgfqpoint{0.484524in}{0.591735in}}%
\pgfpathlineto{\pgfqpoint{0.484497in}{0.591043in}}%
\pgfpathlineto{\pgfqpoint{0.484387in}{0.588308in}}%
\pgfpathlineto{\pgfqpoint{0.484360in}{0.590600in}}%
\pgfpathlineto{\pgfqpoint{0.484195in}{0.592645in}}%
\pgfpathlineto{\pgfqpoint{0.484113in}{0.601234in}}%
\pgfpathlineto{\pgfqpoint{0.483976in}{0.607873in}}%
\pgfpathlineto{\pgfqpoint{0.483811in}{0.612355in}}%
\pgfpathlineto{\pgfqpoint{0.483784in}{0.611491in}}%
\pgfpathlineto{\pgfqpoint{0.483702in}{0.612446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489459in}{0.602594in}}%
\pgfpathlineto{\pgfqpoint{0.489459in}{0.517199in}}%
\pgfpathlineto{\pgfqpoint{0.489487in}{0.513832in}}%
\pgfpathlineto{\pgfqpoint{0.489569in}{0.507932in}}%
\pgfpathlineto{\pgfqpoint{0.489679in}{0.499559in}}%
\pgfpathlineto{\pgfqpoint{0.489870in}{0.498430in}}%
\pgfpathlineto{\pgfqpoint{0.490062in}{0.504022in}}%
\pgfpathlineto{\pgfqpoint{0.490145in}{0.511172in}}%
\pgfpathlineto{\pgfqpoint{0.490227in}{0.520383in}}%
\pgfpathlineto{\pgfqpoint{0.490309in}{0.527821in}}%
\pgfpathlineto{\pgfqpoint{0.490337in}{0.531471in}}%
\pgfpathlineto{\pgfqpoint{0.490391in}{0.532625in}}%
\pgfpathlineto{\pgfqpoint{0.490474in}{0.531201in}}%
\pgfpathlineto{\pgfqpoint{0.490528in}{0.532220in}}%
\pgfpathlineto{\pgfqpoint{0.490556in}{0.537106in}}%
\pgfpathlineto{\pgfqpoint{0.490611in}{0.539267in}}%
\pgfpathlineto{\pgfqpoint{0.490693in}{0.544788in}}%
\pgfpathlineto{\pgfqpoint{0.490720in}{0.548811in}}%
\pgfpathlineto{\pgfqpoint{0.490748in}{0.553284in}}%
\pgfpathlineto{\pgfqpoint{0.490803in}{0.557150in}}%
\pgfpathlineto{\pgfqpoint{0.490830in}{0.562270in}}%
\pgfpathlineto{\pgfqpoint{0.490857in}{0.566414in}}%
\pgfpathlineto{\pgfqpoint{0.490885in}{0.571602in}}%
\pgfpathlineto{\pgfqpoint{0.490912in}{0.578164in}}%
\pgfpathlineto{\pgfqpoint{0.490940in}{0.582383in}}%
\pgfpathlineto{\pgfqpoint{0.491022in}{0.586714in}}%
\pgfpathlineto{\pgfqpoint{0.491049in}{0.593720in}}%
\pgfpathlineto{\pgfqpoint{0.491378in}{0.595472in}}%
\pgfpathlineto{\pgfqpoint{0.491461in}{0.594014in}}%
\pgfpathlineto{\pgfqpoint{0.491570in}{0.590705in}}%
\pgfpathlineto{\pgfqpoint{0.491653in}{0.579443in}}%
\pgfpathlineto{\pgfqpoint{0.491762in}{0.572507in}}%
\pgfpathlineto{\pgfqpoint{0.491762in}{0.581706in}}%
\pgfpathlineto{\pgfqpoint{0.491762in}{0.581706in}}%
\pgfpathlineto{\pgfqpoint{0.491653in}{0.591979in}}%
\pgfpathlineto{\pgfqpoint{0.491570in}{0.600385in}}%
\pgfpathlineto{\pgfqpoint{0.491461in}{0.610598in}}%
\pgfpathlineto{\pgfqpoint{0.491378in}{0.621432in}}%
\pgfpathlineto{\pgfqpoint{0.491049in}{0.633018in}}%
\pgfpathlineto{\pgfqpoint{0.491022in}{0.643712in}}%
\pgfpathlineto{\pgfqpoint{0.490940in}{0.656648in}}%
\pgfpathlineto{\pgfqpoint{0.490912in}{0.662096in}}%
\pgfpathlineto{\pgfqpoint{0.490885in}{0.668658in}}%
\pgfpathlineto{\pgfqpoint{0.490857in}{0.673846in}}%
\pgfpathlineto{\pgfqpoint{0.490830in}{0.677990in}}%
\pgfpathlineto{\pgfqpoint{0.490803in}{0.680652in}}%
\pgfpathlineto{\pgfqpoint{0.490748in}{0.680830in}}%
\pgfpathlineto{\pgfqpoint{0.490720in}{0.681615in}}%
\pgfpathlineto{\pgfqpoint{0.490693in}{0.677034in}}%
\pgfpathlineto{\pgfqpoint{0.490611in}{0.669033in}}%
\pgfpathlineto{\pgfqpoint{0.490556in}{0.651526in}}%
\pgfpathlineto{\pgfqpoint{0.490528in}{0.631827in}}%
\pgfpathlineto{\pgfqpoint{0.490474in}{0.615636in}}%
\pgfpathlineto{\pgfqpoint{0.490391in}{0.600690in}}%
\pgfpathlineto{\pgfqpoint{0.490337in}{0.590781in}}%
\pgfpathlineto{\pgfqpoint{0.490309in}{0.587055in}}%
\pgfpathlineto{\pgfqpoint{0.490227in}{0.590805in}}%
\pgfpathlineto{\pgfqpoint{0.490145in}{0.593870in}}%
\pgfpathlineto{\pgfqpoint{0.490062in}{0.597332in}}%
\pgfpathlineto{\pgfqpoint{0.489870in}{0.602924in}}%
\pgfpathlineto{\pgfqpoint{0.489679in}{0.604254in}}%
\pgfpathlineto{\pgfqpoint{0.489569in}{0.608174in}}%
\pgfpathlineto{\pgfqpoint{0.489487in}{0.607191in}}%
\pgfpathlineto{\pgfqpoint{0.489459in}{0.602594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491927in}{0.565068in}}%
\pgfpathlineto{\pgfqpoint{0.491927in}{0.563330in}}%
\pgfpathlineto{\pgfqpoint{0.492338in}{0.552224in}}%
\pgfpathlineto{\pgfqpoint{0.492393in}{0.539996in}}%
\pgfpathlineto{\pgfqpoint{0.492448in}{0.529177in}}%
\pgfpathlineto{\pgfqpoint{0.492475in}{0.519417in}}%
\pgfpathlineto{\pgfqpoint{0.492585in}{0.515338in}}%
\pgfpathlineto{\pgfqpoint{0.492749in}{0.514012in}}%
\pgfpathlineto{\pgfqpoint{0.492777in}{0.513770in}}%
\pgfpathlineto{\pgfqpoint{0.492886in}{0.519138in}}%
\pgfpathlineto{\pgfqpoint{0.492914in}{0.522196in}}%
\pgfpathlineto{\pgfqpoint{0.492969in}{0.527463in}}%
\pgfpathlineto{\pgfqpoint{0.493215in}{0.539078in}}%
\pgfpathlineto{\pgfqpoint{0.493298in}{0.548138in}}%
\pgfpathlineto{\pgfqpoint{0.493380in}{0.557187in}}%
\pgfpathlineto{\pgfqpoint{0.493489in}{0.569030in}}%
\pgfpathlineto{\pgfqpoint{0.493517in}{0.576353in}}%
\pgfpathlineto{\pgfqpoint{0.493627in}{0.579122in}}%
\pgfpathlineto{\pgfqpoint{0.493736in}{0.577278in}}%
\pgfpathlineto{\pgfqpoint{0.493928in}{0.576904in}}%
\pgfpathlineto{\pgfqpoint{0.493928in}{0.592059in}}%
\pgfpathlineto{\pgfqpoint{0.493928in}{0.592059in}}%
\pgfpathlineto{\pgfqpoint{0.493736in}{0.599061in}}%
\pgfpathlineto{\pgfqpoint{0.493627in}{0.600905in}}%
\pgfpathlineto{\pgfqpoint{0.493517in}{0.603674in}}%
\pgfpathlineto{\pgfqpoint{0.493489in}{0.599933in}}%
\pgfpathlineto{\pgfqpoint{0.493380in}{0.599484in}}%
\pgfpathlineto{\pgfqpoint{0.493298in}{0.595011in}}%
\pgfpathlineto{\pgfqpoint{0.493215in}{0.591778in}}%
\pgfpathlineto{\pgfqpoint{0.492969in}{0.586184in}}%
\pgfpathlineto{\pgfqpoint{0.492914in}{0.584075in}}%
\pgfpathlineto{\pgfqpoint{0.492886in}{0.579759in}}%
\pgfpathlineto{\pgfqpoint{0.492777in}{0.576522in}}%
\pgfpathlineto{\pgfqpoint{0.492749in}{0.568904in}}%
\pgfpathlineto{\pgfqpoint{0.492585in}{0.562660in}}%
\pgfpathlineto{\pgfqpoint{0.492475in}{0.563499in}}%
\pgfpathlineto{\pgfqpoint{0.492448in}{0.562344in}}%
\pgfpathlineto{\pgfqpoint{0.492393in}{0.561358in}}%
\pgfpathlineto{\pgfqpoint{0.492338in}{0.561423in}}%
\pgfpathlineto{\pgfqpoint{0.491927in}{0.565068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494449in}{0.577562in}}%
\pgfpathlineto{\pgfqpoint{0.494449in}{0.572963in}}%
\pgfpathlineto{\pgfqpoint{0.494476in}{0.565829in}}%
\pgfpathlineto{\pgfqpoint{0.494531in}{0.562673in}}%
\pgfpathlineto{\pgfqpoint{0.494586in}{0.559796in}}%
\pgfpathlineto{\pgfqpoint{0.494696in}{0.556929in}}%
\pgfpathlineto{\pgfqpoint{0.494723in}{0.553496in}}%
\pgfpathlineto{\pgfqpoint{0.494805in}{0.548992in}}%
\pgfpathlineto{\pgfqpoint{0.495025in}{0.548579in}}%
\pgfpathlineto{\pgfqpoint{0.495326in}{0.548378in}}%
\pgfpathlineto{\pgfqpoint{0.495409in}{0.549234in}}%
\pgfpathlineto{\pgfqpoint{0.495491in}{0.549056in}}%
\pgfpathlineto{\pgfqpoint{0.495518in}{0.549588in}}%
\pgfpathlineto{\pgfqpoint{0.495601in}{0.547064in}}%
\pgfpathlineto{\pgfqpoint{0.495710in}{0.546291in}}%
\pgfpathlineto{\pgfqpoint{0.495765in}{0.544258in}}%
\pgfpathlineto{\pgfqpoint{0.496012in}{0.544716in}}%
\pgfpathlineto{\pgfqpoint{0.496122in}{0.547003in}}%
\pgfpathlineto{\pgfqpoint{0.496286in}{0.551814in}}%
\pgfpathlineto{\pgfqpoint{0.496313in}{0.552768in}}%
\pgfpathlineto{\pgfqpoint{0.496368in}{0.551134in}}%
\pgfpathlineto{\pgfqpoint{0.496396in}{0.549577in}}%
\pgfpathlineto{\pgfqpoint{0.496423in}{0.543055in}}%
\pgfpathlineto{\pgfqpoint{0.496588in}{0.532939in}}%
\pgfpathlineto{\pgfqpoint{0.496615in}{0.521653in}}%
\pgfpathlineto{\pgfqpoint{0.496642in}{0.508155in}}%
\pgfpathlineto{\pgfqpoint{0.496670in}{0.494677in}}%
\pgfpathlineto{\pgfqpoint{0.496697in}{0.482962in}}%
\pgfpathlineto{\pgfqpoint{0.496752in}{0.472238in}}%
\pgfpathlineto{\pgfqpoint{0.496780in}{0.463123in}}%
\pgfpathlineto{\pgfqpoint{0.497026in}{0.463655in}}%
\pgfpathlineto{\pgfqpoint{0.497054in}{0.463879in}}%
\pgfpathlineto{\pgfqpoint{0.497109in}{0.466159in}}%
\pgfpathlineto{\pgfqpoint{0.497136in}{0.473840in}}%
\pgfpathlineto{\pgfqpoint{0.497191in}{0.485062in}}%
\pgfpathlineto{\pgfqpoint{0.497218in}{0.500152in}}%
\pgfpathlineto{\pgfqpoint{0.497438in}{0.515655in}}%
\pgfpathlineto{\pgfqpoint{0.497492in}{0.530823in}}%
\pgfpathlineto{\pgfqpoint{0.497575in}{0.547616in}}%
\pgfpathlineto{\pgfqpoint{0.497629in}{0.563156in}}%
\pgfpathlineto{\pgfqpoint{0.497657in}{0.565826in}}%
\pgfpathlineto{\pgfqpoint{0.497684in}{0.566354in}}%
\pgfpathlineto{\pgfqpoint{0.497904in}{0.558611in}}%
\pgfpathlineto{\pgfqpoint{0.497986in}{0.552016in}}%
\pgfpathlineto{\pgfqpoint{0.498233in}{0.544948in}}%
\pgfpathlineto{\pgfqpoint{0.498315in}{0.536479in}}%
\pgfpathlineto{\pgfqpoint{0.498452in}{0.526106in}}%
\pgfpathlineto{\pgfqpoint{0.498479in}{0.517241in}}%
\pgfpathlineto{\pgfqpoint{0.498562in}{0.511550in}}%
\pgfpathlineto{\pgfqpoint{0.498616in}{0.505930in}}%
\pgfpathlineto{\pgfqpoint{0.498671in}{0.502773in}}%
\pgfpathlineto{\pgfqpoint{0.498726in}{0.505981in}}%
\pgfpathlineto{\pgfqpoint{0.498781in}{0.519292in}}%
\pgfpathlineto{\pgfqpoint{0.498836in}{0.533778in}}%
\pgfpathlineto{\pgfqpoint{0.499028in}{0.547144in}}%
\pgfpathlineto{\pgfqpoint{0.499357in}{0.540111in}}%
\pgfpathlineto{\pgfqpoint{0.499439in}{0.535793in}}%
\pgfpathlineto{\pgfqpoint{0.499466in}{0.532708in}}%
\pgfpathlineto{\pgfqpoint{0.499549in}{0.528130in}}%
\pgfpathlineto{\pgfqpoint{0.499576in}{0.524599in}}%
\pgfpathlineto{\pgfqpoint{0.499576in}{0.613633in}}%
\pgfpathlineto{\pgfqpoint{0.499576in}{0.613633in}}%
\pgfpathlineto{\pgfqpoint{0.499549in}{0.607643in}}%
\pgfpathlineto{\pgfqpoint{0.499466in}{0.598148in}}%
\pgfpathlineto{\pgfqpoint{0.499439in}{0.584001in}}%
\pgfpathlineto{\pgfqpoint{0.499357in}{0.572307in}}%
\pgfpathlineto{\pgfqpoint{0.499028in}{0.566503in}}%
\pgfpathlineto{\pgfqpoint{0.498836in}{0.565118in}}%
\pgfpathlineto{\pgfqpoint{0.498781in}{0.567312in}}%
\pgfpathlineto{\pgfqpoint{0.498726in}{0.572018in}}%
\pgfpathlineto{\pgfqpoint{0.498671in}{0.575226in}}%
\pgfpathlineto{\pgfqpoint{0.498616in}{0.578215in}}%
\pgfpathlineto{\pgfqpoint{0.498562in}{0.579970in}}%
\pgfpathlineto{\pgfqpoint{0.498479in}{0.580425in}}%
\pgfpathlineto{\pgfqpoint{0.498452in}{0.582624in}}%
\pgfpathlineto{\pgfqpoint{0.498315in}{0.585772in}}%
\pgfpathlineto{\pgfqpoint{0.498233in}{0.587138in}}%
\pgfpathlineto{\pgfqpoint{0.497986in}{0.589904in}}%
\pgfpathlineto{\pgfqpoint{0.497904in}{0.591914in}}%
\pgfpathlineto{\pgfqpoint{0.497684in}{0.589087in}}%
\pgfpathlineto{\pgfqpoint{0.497657in}{0.583469in}}%
\pgfpathlineto{\pgfqpoint{0.497629in}{0.581222in}}%
\pgfpathlineto{\pgfqpoint{0.497575in}{0.580783in}}%
\pgfpathlineto{\pgfqpoint{0.497492in}{0.581595in}}%
\pgfpathlineto{\pgfqpoint{0.497438in}{0.579553in}}%
\pgfpathlineto{\pgfqpoint{0.497218in}{0.575388in}}%
\pgfpathlineto{\pgfqpoint{0.497191in}{0.570810in}}%
\pgfpathlineto{\pgfqpoint{0.497136in}{0.562364in}}%
\pgfpathlineto{\pgfqpoint{0.497109in}{0.558982in}}%
\pgfpathlineto{\pgfqpoint{0.497054in}{0.552658in}}%
\pgfpathlineto{\pgfqpoint{0.497026in}{0.547964in}}%
\pgfpathlineto{\pgfqpoint{0.496780in}{0.542350in}}%
\pgfpathlineto{\pgfqpoint{0.496752in}{0.541840in}}%
\pgfpathlineto{\pgfqpoint{0.496697in}{0.543408in}}%
\pgfpathlineto{\pgfqpoint{0.496670in}{0.548903in}}%
\pgfpathlineto{\pgfqpoint{0.496642in}{0.555093in}}%
\pgfpathlineto{\pgfqpoint{0.496615in}{0.557575in}}%
\pgfpathlineto{\pgfqpoint{0.496588in}{0.563498in}}%
\pgfpathlineto{\pgfqpoint{0.496423in}{0.569362in}}%
\pgfpathlineto{\pgfqpoint{0.496396in}{0.578821in}}%
\pgfpathlineto{\pgfqpoint{0.496368in}{0.592015in}}%
\pgfpathlineto{\pgfqpoint{0.496313in}{0.601444in}}%
\pgfpathlineto{\pgfqpoint{0.496286in}{0.604857in}}%
\pgfpathlineto{\pgfqpoint{0.496122in}{0.603522in}}%
\pgfpathlineto{\pgfqpoint{0.496012in}{0.599662in}}%
\pgfpathlineto{\pgfqpoint{0.495765in}{0.591516in}}%
\pgfpathlineto{\pgfqpoint{0.495710in}{0.587024in}}%
\pgfpathlineto{\pgfqpoint{0.495601in}{0.582564in}}%
\pgfpathlineto{\pgfqpoint{0.495518in}{0.576351in}}%
\pgfpathlineto{\pgfqpoint{0.495491in}{0.565821in}}%
\pgfpathlineto{\pgfqpoint{0.495409in}{0.558267in}}%
\pgfpathlineto{\pgfqpoint{0.495326in}{0.552977in}}%
\pgfpathlineto{\pgfqpoint{0.495025in}{0.550317in}}%
\pgfpathlineto{\pgfqpoint{0.494805in}{0.553592in}}%
\pgfpathlineto{\pgfqpoint{0.494723in}{0.555234in}}%
\pgfpathlineto{\pgfqpoint{0.494696in}{0.560406in}}%
\pgfpathlineto{\pgfqpoint{0.494586in}{0.567373in}}%
\pgfpathlineto{\pgfqpoint{0.494531in}{0.571872in}}%
\pgfpathlineto{\pgfqpoint{0.494476in}{0.574862in}}%
\pgfpathlineto{\pgfqpoint{0.494449in}{0.577562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499795in}{0.622163in}}%
\pgfpathlineto{\pgfqpoint{0.499795in}{0.512381in}}%
\pgfpathlineto{\pgfqpoint{0.499823in}{0.508563in}}%
\pgfpathlineto{\pgfqpoint{0.499878in}{0.503339in}}%
\pgfpathlineto{\pgfqpoint{0.499932in}{0.494504in}}%
\pgfpathlineto{\pgfqpoint{0.499960in}{0.496789in}}%
\pgfpathlineto{\pgfqpoint{0.499987in}{0.496982in}}%
\pgfpathlineto{\pgfqpoint{0.500042in}{0.495196in}}%
\pgfpathlineto{\pgfqpoint{0.500124in}{0.495790in}}%
\pgfpathlineto{\pgfqpoint{0.500179in}{0.492471in}}%
\pgfpathlineto{\pgfqpoint{0.500261in}{0.490079in}}%
\pgfpathlineto{\pgfqpoint{0.500289in}{0.488829in}}%
\pgfpathlineto{\pgfqpoint{0.500344in}{0.490322in}}%
\pgfpathlineto{\pgfqpoint{0.500508in}{0.496810in}}%
\pgfpathlineto{\pgfqpoint{0.500700in}{0.510832in}}%
\pgfpathlineto{\pgfqpoint{0.500837in}{0.523062in}}%
\pgfpathlineto{\pgfqpoint{0.500892in}{0.532538in}}%
\pgfpathlineto{\pgfqpoint{0.501111in}{0.542870in}}%
\pgfpathlineto{\pgfqpoint{0.501139in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{0.501386in}{0.551990in}}%
\pgfpathlineto{\pgfqpoint{0.501440in}{0.551653in}}%
\pgfpathlineto{\pgfqpoint{0.501632in}{0.551271in}}%
\pgfpathlineto{\pgfqpoint{0.501660in}{0.553285in}}%
\pgfpathlineto{\pgfqpoint{0.501687in}{0.554399in}}%
\pgfpathlineto{\pgfqpoint{0.501742in}{0.555313in}}%
\pgfpathlineto{\pgfqpoint{0.501797in}{0.560597in}}%
\pgfpathlineto{\pgfqpoint{0.501852in}{0.566146in}}%
\pgfpathlineto{\pgfqpoint{0.502126in}{0.576195in}}%
\pgfpathlineto{\pgfqpoint{0.502290in}{0.565164in}}%
\pgfpathlineto{\pgfqpoint{0.502592in}{0.563387in}}%
\pgfpathlineto{\pgfqpoint{0.502729in}{0.565922in}}%
\pgfpathlineto{\pgfqpoint{0.502894in}{0.575062in}}%
\pgfpathlineto{\pgfqpoint{0.502976in}{0.583561in}}%
\pgfpathlineto{\pgfqpoint{0.503003in}{0.591642in}}%
\pgfpathlineto{\pgfqpoint{0.503195in}{0.596468in}}%
\pgfpathlineto{\pgfqpoint{0.503223in}{0.601224in}}%
\pgfpathlineto{\pgfqpoint{0.503250in}{0.603623in}}%
\pgfpathlineto{\pgfqpoint{0.503277in}{0.601682in}}%
\pgfpathlineto{\pgfqpoint{0.503332in}{0.599060in}}%
\pgfpathlineto{\pgfqpoint{0.503360in}{0.590690in}}%
\pgfpathlineto{\pgfqpoint{0.503442in}{0.578145in}}%
\pgfpathlineto{\pgfqpoint{0.503634in}{0.562582in}}%
\pgfpathlineto{\pgfqpoint{0.503661in}{0.549462in}}%
\pgfpathlineto{\pgfqpoint{0.503771in}{0.539570in}}%
\pgfpathlineto{\pgfqpoint{0.503771in}{0.599891in}}%
\pgfpathlineto{\pgfqpoint{0.503771in}{0.599891in}}%
\pgfpathlineto{\pgfqpoint{0.503661in}{0.603521in}}%
\pgfpathlineto{\pgfqpoint{0.503634in}{0.599006in}}%
\pgfpathlineto{\pgfqpoint{0.503442in}{0.598194in}}%
\pgfpathlineto{\pgfqpoint{0.503360in}{0.609005in}}%
\pgfpathlineto{\pgfqpoint{0.503332in}{0.627678in}}%
\pgfpathlineto{\pgfqpoint{0.503277in}{0.644724in}}%
\pgfpathlineto{\pgfqpoint{0.503250in}{0.655076in}}%
\pgfpathlineto{\pgfqpoint{0.503223in}{0.657475in}}%
\pgfpathlineto{\pgfqpoint{0.503195in}{0.657313in}}%
\pgfpathlineto{\pgfqpoint{0.503003in}{0.658452in}}%
\pgfpathlineto{\pgfqpoint{0.502976in}{0.653011in}}%
\pgfpathlineto{\pgfqpoint{0.502894in}{0.646760in}}%
\pgfpathlineto{\pgfqpoint{0.502729in}{0.635002in}}%
\pgfpathlineto{\pgfqpoint{0.502592in}{0.619098in}}%
\pgfpathlineto{\pgfqpoint{0.502290in}{0.602570in}}%
\pgfpathlineto{\pgfqpoint{0.502126in}{0.585393in}}%
\pgfpathlineto{\pgfqpoint{0.501852in}{0.591754in}}%
\pgfpathlineto{\pgfqpoint{0.501797in}{0.604679in}}%
\pgfpathlineto{\pgfqpoint{0.501742in}{0.617338in}}%
\pgfpathlineto{\pgfqpoint{0.501687in}{0.631774in}}%
\pgfpathlineto{\pgfqpoint{0.501660in}{0.639034in}}%
\pgfpathlineto{\pgfqpoint{0.501632in}{0.641048in}}%
\pgfpathlineto{\pgfqpoint{0.501440in}{0.638208in}}%
\pgfpathlineto{\pgfqpoint{0.501386in}{0.632953in}}%
\pgfpathlineto{\pgfqpoint{0.501139in}{0.630042in}}%
\pgfpathlineto{\pgfqpoint{0.501111in}{0.621176in}}%
\pgfpathlineto{\pgfqpoint{0.500892in}{0.616757in}}%
\pgfpathlineto{\pgfqpoint{0.500837in}{0.611483in}}%
\pgfpathlineto{\pgfqpoint{0.500700in}{0.611420in}}%
\pgfpathlineto{\pgfqpoint{0.500508in}{0.608232in}}%
\pgfpathlineto{\pgfqpoint{0.500344in}{0.608574in}}%
\pgfpathlineto{\pgfqpoint{0.500289in}{0.613754in}}%
\pgfpathlineto{\pgfqpoint{0.500261in}{0.619880in}}%
\pgfpathlineto{\pgfqpoint{0.500179in}{0.619947in}}%
\pgfpathlineto{\pgfqpoint{0.500124in}{0.620315in}}%
\pgfpathlineto{\pgfqpoint{0.500042in}{0.623368in}}%
\pgfpathlineto{\pgfqpoint{0.499987in}{0.622811in}}%
\pgfpathlineto{\pgfqpoint{0.499960in}{0.621775in}}%
\pgfpathlineto{\pgfqpoint{0.499932in}{0.622830in}}%
\pgfpathlineto{\pgfqpoint{0.499878in}{0.623830in}}%
\pgfpathlineto{\pgfqpoint{0.499823in}{0.624752in}}%
\pgfpathlineto{\pgfqpoint{0.499795in}{0.622163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504045in}{0.599581in}}%
\pgfpathlineto{\pgfqpoint{0.504045in}{0.546027in}}%
\pgfpathlineto{\pgfqpoint{0.504100in}{0.551629in}}%
\pgfpathlineto{\pgfqpoint{0.504155in}{0.556838in}}%
\pgfpathlineto{\pgfqpoint{0.504182in}{0.562745in}}%
\pgfpathlineto{\pgfqpoint{0.504210in}{0.572635in}}%
\pgfpathlineto{\pgfqpoint{0.504237in}{0.580259in}}%
\pgfpathlineto{\pgfqpoint{0.504237in}{0.613289in}}%
\pgfpathlineto{\pgfqpoint{0.504237in}{0.613289in}}%
\pgfpathlineto{\pgfqpoint{0.504210in}{0.622142in}}%
\pgfpathlineto{\pgfqpoint{0.504182in}{0.618511in}}%
\pgfpathlineto{\pgfqpoint{0.504155in}{0.610897in}}%
\pgfpathlineto{\pgfqpoint{0.504100in}{0.606272in}}%
\pgfpathlineto{\pgfqpoint{0.504045in}{0.599581in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504347in}{0.611385in}}%
\pgfpathlineto{\pgfqpoint{0.504347in}{0.584622in}}%
\pgfpathlineto{\pgfqpoint{0.504429in}{0.591764in}}%
\pgfpathlineto{\pgfqpoint{0.504621in}{0.597537in}}%
\pgfpathlineto{\pgfqpoint{0.504676in}{0.594254in}}%
\pgfpathlineto{\pgfqpoint{0.504840in}{0.591410in}}%
\pgfpathlineto{\pgfqpoint{0.504895in}{0.593587in}}%
\pgfpathlineto{\pgfqpoint{0.505005in}{0.595098in}}%
\pgfpathlineto{\pgfqpoint{0.505005in}{0.637787in}}%
\pgfpathlineto{\pgfqpoint{0.505005in}{0.637787in}}%
\pgfpathlineto{\pgfqpoint{0.504895in}{0.636839in}}%
\pgfpathlineto{\pgfqpoint{0.504840in}{0.634099in}}%
\pgfpathlineto{\pgfqpoint{0.504676in}{0.631255in}}%
\pgfpathlineto{\pgfqpoint{0.504621in}{0.625514in}}%
\pgfpathlineto{\pgfqpoint{0.504429in}{0.620223in}}%
\pgfpathlineto{\pgfqpoint{0.504347in}{0.611385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505114in}{0.640474in}}%
\pgfpathlineto{\pgfqpoint{0.505114in}{0.603474in}}%
\pgfpathlineto{\pgfqpoint{0.505142in}{0.608981in}}%
\pgfpathlineto{\pgfqpoint{0.505361in}{0.607511in}}%
\pgfpathlineto{\pgfqpoint{0.505416in}{0.603295in}}%
\pgfpathlineto{\pgfqpoint{0.505443in}{0.600503in}}%
\pgfpathlineto{\pgfqpoint{0.505443in}{0.637299in}}%
\pgfpathlineto{\pgfqpoint{0.505443in}{0.637299in}}%
\pgfpathlineto{\pgfqpoint{0.505416in}{0.638194in}}%
\pgfpathlineto{\pgfqpoint{0.505361in}{0.641354in}}%
\pgfpathlineto{\pgfqpoint{0.505142in}{0.639884in}}%
\pgfpathlineto{\pgfqpoint{0.505114in}{0.640474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505553in}{0.633493in}}%
\pgfpathlineto{\pgfqpoint{0.505553in}{0.588328in}}%
\pgfpathlineto{\pgfqpoint{0.505580in}{0.578497in}}%
\pgfpathlineto{\pgfqpoint{0.505827in}{0.573349in}}%
\pgfpathlineto{\pgfqpoint{0.505855in}{0.568028in}}%
\pgfpathlineto{\pgfqpoint{0.505882in}{0.564403in}}%
\pgfpathlineto{\pgfqpoint{0.506019in}{0.564942in}}%
\pgfpathlineto{\pgfqpoint{0.506019in}{0.632294in}}%
\pgfpathlineto{\pgfqpoint{0.506019in}{0.632294in}}%
\pgfpathlineto{\pgfqpoint{0.505882in}{0.629146in}}%
\pgfpathlineto{\pgfqpoint{0.505855in}{0.626750in}}%
\pgfpathlineto{\pgfqpoint{0.505827in}{0.627575in}}%
\pgfpathlineto{\pgfqpoint{0.505580in}{0.629803in}}%
\pgfpathlineto{\pgfqpoint{0.505553in}{0.633493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506266in}{0.640141in}}%
\pgfpathlineto{\pgfqpoint{0.506266in}{0.579222in}}%
\pgfpathlineto{\pgfqpoint{0.506348in}{0.584241in}}%
\pgfpathlineto{\pgfqpoint{0.506540in}{0.585995in}}%
\pgfpathlineto{\pgfqpoint{0.506650in}{0.587836in}}%
\pgfpathlineto{\pgfqpoint{0.506842in}{0.592889in}}%
\pgfpathlineto{\pgfqpoint{0.506951in}{0.596822in}}%
\pgfpathlineto{\pgfqpoint{0.507143in}{0.603061in}}%
\pgfpathlineto{\pgfqpoint{0.507198in}{0.607612in}}%
\pgfpathlineto{\pgfqpoint{0.507225in}{0.610436in}}%
\pgfpathlineto{\pgfqpoint{0.507500in}{0.611806in}}%
\pgfpathlineto{\pgfqpoint{0.507527in}{0.613472in}}%
\pgfpathlineto{\pgfqpoint{0.507719in}{0.615392in}}%
\pgfpathlineto{\pgfqpoint{0.508048in}{0.611787in}}%
\pgfpathlineto{\pgfqpoint{0.508459in}{0.619656in}}%
\pgfpathlineto{\pgfqpoint{0.508487in}{0.627418in}}%
\pgfpathlineto{\pgfqpoint{0.508541in}{0.624035in}}%
\pgfpathlineto{\pgfqpoint{0.508569in}{0.612878in}}%
\pgfpathlineto{\pgfqpoint{0.508596in}{0.600301in}}%
\pgfpathlineto{\pgfqpoint{0.508761in}{0.587457in}}%
\pgfpathlineto{\pgfqpoint{0.508788in}{0.581487in}}%
\pgfpathlineto{\pgfqpoint{0.508843in}{0.576358in}}%
\pgfpathlineto{\pgfqpoint{0.508870in}{0.569278in}}%
\pgfpathlineto{\pgfqpoint{0.508870in}{0.620583in}}%
\pgfpathlineto{\pgfqpoint{0.508870in}{0.620583in}}%
\pgfpathlineto{\pgfqpoint{0.508843in}{0.624566in}}%
\pgfpathlineto{\pgfqpoint{0.508788in}{0.634188in}}%
\pgfpathlineto{\pgfqpoint{0.508761in}{0.641740in}}%
\pgfpathlineto{\pgfqpoint{0.508596in}{0.647335in}}%
\pgfpathlineto{\pgfqpoint{0.508569in}{0.649509in}}%
\pgfpathlineto{\pgfqpoint{0.508541in}{0.648186in}}%
\pgfpathlineto{\pgfqpoint{0.508487in}{0.644802in}}%
\pgfpathlineto{\pgfqpoint{0.508459in}{0.646419in}}%
\pgfpathlineto{\pgfqpoint{0.508048in}{0.643224in}}%
\pgfpathlineto{\pgfqpoint{0.507719in}{0.638390in}}%
\pgfpathlineto{\pgfqpoint{0.507527in}{0.639081in}}%
\pgfpathlineto{\pgfqpoint{0.507500in}{0.637058in}}%
\pgfpathlineto{\pgfqpoint{0.507225in}{0.637199in}}%
\pgfpathlineto{\pgfqpoint{0.507198in}{0.636336in}}%
\pgfpathlineto{\pgfqpoint{0.507143in}{0.629824in}}%
\pgfpathlineto{\pgfqpoint{0.506951in}{0.628687in}}%
\pgfpathlineto{\pgfqpoint{0.506842in}{0.635079in}}%
\pgfpathlineto{\pgfqpoint{0.506650in}{0.641361in}}%
\pgfpathlineto{\pgfqpoint{0.506540in}{0.646890in}}%
\pgfpathlineto{\pgfqpoint{0.506348in}{0.642497in}}%
\pgfpathlineto{\pgfqpoint{0.506266in}{0.640141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509090in}{0.614077in}}%
\pgfpathlineto{\pgfqpoint{0.509090in}{0.561033in}}%
\pgfpathlineto{\pgfqpoint{0.509282in}{0.567560in}}%
\pgfpathlineto{\pgfqpoint{0.509364in}{0.572666in}}%
\pgfpathlineto{\pgfqpoint{0.509583in}{0.571514in}}%
\pgfpathlineto{\pgfqpoint{0.509611in}{0.561439in}}%
\pgfpathlineto{\pgfqpoint{0.509967in}{0.548342in}}%
\pgfpathlineto{\pgfqpoint{0.510186in}{0.536893in}}%
\pgfpathlineto{\pgfqpoint{0.510433in}{0.534378in}}%
\pgfpathlineto{\pgfqpoint{0.510461in}{0.532523in}}%
\pgfpathlineto{\pgfqpoint{0.510515in}{0.531585in}}%
\pgfpathlineto{\pgfqpoint{0.510515in}{0.599272in}}%
\pgfpathlineto{\pgfqpoint{0.510515in}{0.599272in}}%
\pgfpathlineto{\pgfqpoint{0.510461in}{0.593417in}}%
\pgfpathlineto{\pgfqpoint{0.510433in}{0.590332in}}%
\pgfpathlineto{\pgfqpoint{0.510186in}{0.589046in}}%
\pgfpathlineto{\pgfqpoint{0.509967in}{0.584973in}}%
\pgfpathlineto{\pgfqpoint{0.509611in}{0.578022in}}%
\pgfpathlineto{\pgfqpoint{0.509583in}{0.577782in}}%
\pgfpathlineto{\pgfqpoint{0.509364in}{0.586464in}}%
\pgfpathlineto{\pgfqpoint{0.509282in}{0.601403in}}%
\pgfpathlineto{\pgfqpoint{0.509090in}{0.614077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510625in}{0.600794in}}%
\pgfpathlineto{\pgfqpoint{0.510625in}{0.543584in}}%
\pgfpathlineto{\pgfqpoint{0.510735in}{0.555543in}}%
\pgfpathlineto{\pgfqpoint{0.510927in}{0.567203in}}%
\pgfpathlineto{\pgfqpoint{0.510927in}{0.605448in}}%
\pgfpathlineto{\pgfqpoint{0.510927in}{0.605448in}}%
\pgfpathlineto{\pgfqpoint{0.510735in}{0.599899in}}%
\pgfpathlineto{\pgfqpoint{0.510625in}{0.600794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511228in}{0.618473in}}%
\pgfpathlineto{\pgfqpoint{0.511228in}{0.561554in}}%
\pgfpathlineto{\pgfqpoint{0.511256in}{0.560890in}}%
\pgfpathlineto{\pgfqpoint{0.511530in}{0.561504in}}%
\pgfpathlineto{\pgfqpoint{0.511585in}{0.563916in}}%
\pgfpathlineto{\pgfqpoint{0.511667in}{0.567780in}}%
\pgfpathlineto{\pgfqpoint{0.511694in}{0.569527in}}%
\pgfpathlineto{\pgfqpoint{0.511722in}{0.570516in}}%
\pgfpathlineto{\pgfqpoint{0.511749in}{0.569949in}}%
\pgfpathlineto{\pgfqpoint{0.511941in}{0.565068in}}%
\pgfpathlineto{\pgfqpoint{0.511969in}{0.564974in}}%
\pgfpathlineto{\pgfqpoint{0.512270in}{0.559804in}}%
\pgfpathlineto{\pgfqpoint{0.512325in}{0.552234in}}%
\pgfpathlineto{\pgfqpoint{0.512681in}{0.547221in}}%
\pgfpathlineto{\pgfqpoint{0.512956in}{0.555568in}}%
\pgfpathlineto{\pgfqpoint{0.512983in}{0.565077in}}%
\pgfpathlineto{\pgfqpoint{0.513010in}{0.574555in}}%
\pgfpathlineto{\pgfqpoint{0.513038in}{0.584578in}}%
\pgfpathlineto{\pgfqpoint{0.513093in}{0.596396in}}%
\pgfpathlineto{\pgfqpoint{0.513175in}{0.611257in}}%
\pgfpathlineto{\pgfqpoint{0.513257in}{0.619487in}}%
\pgfpathlineto{\pgfqpoint{0.513285in}{0.613537in}}%
\pgfpathlineto{\pgfqpoint{0.513367in}{0.603195in}}%
\pgfpathlineto{\pgfqpoint{0.513394in}{0.593120in}}%
\pgfpathlineto{\pgfqpoint{0.513586in}{0.584630in}}%
\pgfpathlineto{\pgfqpoint{0.513943in}{0.587208in}}%
\pgfpathlineto{\pgfqpoint{0.514162in}{0.588528in}}%
\pgfpathlineto{\pgfqpoint{0.514272in}{0.593564in}}%
\pgfpathlineto{\pgfqpoint{0.514299in}{0.594076in}}%
\pgfpathlineto{\pgfqpoint{0.514299in}{0.628975in}}%
\pgfpathlineto{\pgfqpoint{0.514299in}{0.628975in}}%
\pgfpathlineto{\pgfqpoint{0.514272in}{0.629487in}}%
\pgfpathlineto{\pgfqpoint{0.514162in}{0.634522in}}%
\pgfpathlineto{\pgfqpoint{0.513943in}{0.641989in}}%
\pgfpathlineto{\pgfqpoint{0.513586in}{0.655630in}}%
\pgfpathlineto{\pgfqpoint{0.513394in}{0.672955in}}%
\pgfpathlineto{\pgfqpoint{0.513367in}{0.670254in}}%
\pgfpathlineto{\pgfqpoint{0.513285in}{0.656225in}}%
\pgfpathlineto{\pgfqpoint{0.513257in}{0.646587in}}%
\pgfpathlineto{\pgfqpoint{0.513175in}{0.652359in}}%
\pgfpathlineto{\pgfqpoint{0.513093in}{0.658616in}}%
\pgfpathlineto{\pgfqpoint{0.513038in}{0.670433in}}%
\pgfpathlineto{\pgfqpoint{0.513010in}{0.680456in}}%
\pgfpathlineto{\pgfqpoint{0.512983in}{0.683788in}}%
\pgfpathlineto{\pgfqpoint{0.512956in}{0.684692in}}%
\pgfpathlineto{\pgfqpoint{0.512681in}{0.675829in}}%
\pgfpathlineto{\pgfqpoint{0.512325in}{0.669587in}}%
\pgfpathlineto{\pgfqpoint{0.512270in}{0.665705in}}%
\pgfpathlineto{\pgfqpoint{0.511969in}{0.656848in}}%
\pgfpathlineto{\pgfqpoint{0.511941in}{0.649377in}}%
\pgfpathlineto{\pgfqpoint{0.511749in}{0.645726in}}%
\pgfpathlineto{\pgfqpoint{0.511722in}{0.636554in}}%
\pgfpathlineto{\pgfqpoint{0.511694in}{0.628939in}}%
\pgfpathlineto{\pgfqpoint{0.511667in}{0.628227in}}%
\pgfpathlineto{\pgfqpoint{0.511585in}{0.629632in}}%
\pgfpathlineto{\pgfqpoint{0.511530in}{0.627128in}}%
\pgfpathlineto{\pgfqpoint{0.511256in}{0.625283in}}%
\pgfpathlineto{\pgfqpoint{0.511228in}{0.618473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514491in}{0.617303in}}%
\pgfpathlineto{\pgfqpoint{0.514491in}{0.590996in}}%
\pgfpathlineto{\pgfqpoint{0.514546in}{0.594580in}}%
\pgfpathlineto{\pgfqpoint{0.514655in}{0.596263in}}%
\pgfpathlineto{\pgfqpoint{0.514738in}{0.602771in}}%
\pgfpathlineto{\pgfqpoint{0.514793in}{0.607900in}}%
\pgfpathlineto{\pgfqpoint{0.514875in}{0.596910in}}%
\pgfpathlineto{\pgfqpoint{0.514930in}{0.584791in}}%
\pgfpathlineto{\pgfqpoint{0.514930in}{0.637030in}}%
\pgfpathlineto{\pgfqpoint{0.514930in}{0.637030in}}%
\pgfpathlineto{\pgfqpoint{0.514875in}{0.627370in}}%
\pgfpathlineto{\pgfqpoint{0.514793in}{0.613922in}}%
\pgfpathlineto{\pgfqpoint{0.514738in}{0.607987in}}%
\pgfpathlineto{\pgfqpoint{0.514655in}{0.607119in}}%
\pgfpathlineto{\pgfqpoint{0.514546in}{0.610032in}}%
\pgfpathlineto{\pgfqpoint{0.514491in}{0.617303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515039in}{0.648448in}}%
\pgfpathlineto{\pgfqpoint{0.515039in}{0.564769in}}%
\pgfpathlineto{\pgfqpoint{0.515176in}{0.564154in}}%
\pgfpathlineto{\pgfqpoint{0.515231in}{0.563408in}}%
\pgfpathlineto{\pgfqpoint{0.515286in}{0.565541in}}%
\pgfpathlineto{\pgfqpoint{0.515341in}{0.566219in}}%
\pgfpathlineto{\pgfqpoint{0.515451in}{0.569798in}}%
\pgfpathlineto{\pgfqpoint{0.515505in}{0.575221in}}%
\pgfpathlineto{\pgfqpoint{0.515533in}{0.584610in}}%
\pgfpathlineto{\pgfqpoint{0.515588in}{0.598320in}}%
\pgfpathlineto{\pgfqpoint{0.515588in}{0.608750in}}%
\pgfpathlineto{\pgfqpoint{0.515588in}{0.608750in}}%
\pgfpathlineto{\pgfqpoint{0.515533in}{0.613855in}}%
\pgfpathlineto{\pgfqpoint{0.515505in}{0.620786in}}%
\pgfpathlineto{\pgfqpoint{0.515451in}{0.626209in}}%
\pgfpathlineto{\pgfqpoint{0.515341in}{0.634705in}}%
\pgfpathlineto{\pgfqpoint{0.515286in}{0.639071in}}%
\pgfpathlineto{\pgfqpoint{0.515231in}{0.644892in}}%
\pgfpathlineto{\pgfqpoint{0.515176in}{0.647833in}}%
\pgfpathlineto{\pgfqpoint{0.515039in}{0.648448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515780in}{0.619814in}}%
\pgfpathlineto{\pgfqpoint{0.515780in}{0.609383in}}%
\pgfpathlineto{\pgfqpoint{0.515944in}{0.616889in}}%
\pgfpathlineto{\pgfqpoint{0.515999in}{0.624693in}}%
\pgfpathlineto{\pgfqpoint{0.516218in}{0.633355in}}%
\pgfpathlineto{\pgfqpoint{0.516355in}{0.633355in}}%
\pgfpathlineto{\pgfqpoint{0.516410in}{0.628292in}}%
\pgfpathlineto{\pgfqpoint{0.516410in}{0.650075in}}%
\pgfpathlineto{\pgfqpoint{0.516410in}{0.650075in}}%
\pgfpathlineto{\pgfqpoint{0.516355in}{0.642554in}}%
\pgfpathlineto{\pgfqpoint{0.516218in}{0.642554in}}%
\pgfpathlineto{\pgfqpoint{0.515999in}{0.638923in}}%
\pgfpathlineto{\pgfqpoint{0.515944in}{0.628288in}}%
\pgfpathlineto{\pgfqpoint{0.515780in}{0.619814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516629in}{0.662845in}}%
\pgfpathlineto{\pgfqpoint{0.516629in}{0.610605in}}%
\pgfpathlineto{\pgfqpoint{0.516849in}{0.608118in}}%
\pgfpathlineto{\pgfqpoint{0.517013in}{0.608807in}}%
\pgfpathlineto{\pgfqpoint{0.517041in}{0.608016in}}%
\pgfpathlineto{\pgfqpoint{0.517123in}{0.606068in}}%
\pgfpathlineto{\pgfqpoint{0.517233in}{0.606332in}}%
\pgfpathlineto{\pgfqpoint{0.517397in}{0.610195in}}%
\pgfpathlineto{\pgfqpoint{0.517425in}{0.609926in}}%
\pgfpathlineto{\pgfqpoint{0.517562in}{0.607430in}}%
\pgfpathlineto{\pgfqpoint{0.517671in}{0.606256in}}%
\pgfpathlineto{\pgfqpoint{0.517808in}{0.602597in}}%
\pgfpathlineto{\pgfqpoint{0.517836in}{0.600020in}}%
\pgfpathlineto{\pgfqpoint{0.518028in}{0.594552in}}%
\pgfpathlineto{\pgfqpoint{0.518137in}{0.588150in}}%
\pgfpathlineto{\pgfqpoint{0.518192in}{0.581817in}}%
\pgfpathlineto{\pgfqpoint{0.518549in}{0.575300in}}%
\pgfpathlineto{\pgfqpoint{0.518795in}{0.566741in}}%
\pgfpathlineto{\pgfqpoint{0.518823in}{0.558311in}}%
\pgfpathlineto{\pgfqpoint{0.518932in}{0.557723in}}%
\pgfpathlineto{\pgfqpoint{0.518960in}{0.553910in}}%
\pgfpathlineto{\pgfqpoint{0.519097in}{0.549593in}}%
\pgfpathlineto{\pgfqpoint{0.519399in}{0.549104in}}%
\pgfpathlineto{\pgfqpoint{0.519426in}{0.554897in}}%
\pgfpathlineto{\pgfqpoint{0.519536in}{0.559374in}}%
\pgfpathlineto{\pgfqpoint{0.519590in}{0.565766in}}%
\pgfpathlineto{\pgfqpoint{0.519618in}{0.571474in}}%
\pgfpathlineto{\pgfqpoint{0.519673in}{0.576957in}}%
\pgfpathlineto{\pgfqpoint{0.519700in}{0.575306in}}%
\pgfpathlineto{\pgfqpoint{0.519755in}{0.572475in}}%
\pgfpathlineto{\pgfqpoint{0.519782in}{0.570708in}}%
\pgfpathlineto{\pgfqpoint{0.519865in}{0.568494in}}%
\pgfpathlineto{\pgfqpoint{0.519919in}{0.566614in}}%
\pgfpathlineto{\pgfqpoint{0.520002in}{0.565050in}}%
\pgfpathlineto{\pgfqpoint{0.520002in}{0.627270in}}%
\pgfpathlineto{\pgfqpoint{0.520002in}{0.627270in}}%
\pgfpathlineto{\pgfqpoint{0.519919in}{0.626935in}}%
\pgfpathlineto{\pgfqpoint{0.519865in}{0.621366in}}%
\pgfpathlineto{\pgfqpoint{0.519782in}{0.613006in}}%
\pgfpathlineto{\pgfqpoint{0.519755in}{0.602635in}}%
\pgfpathlineto{\pgfqpoint{0.519700in}{0.592428in}}%
\pgfpathlineto{\pgfqpoint{0.519673in}{0.582172in}}%
\pgfpathlineto{\pgfqpoint{0.519618in}{0.579051in}}%
\pgfpathlineto{\pgfqpoint{0.519590in}{0.593363in}}%
\pgfpathlineto{\pgfqpoint{0.519536in}{0.604673in}}%
\pgfpathlineto{\pgfqpoint{0.519426in}{0.618983in}}%
\pgfpathlineto{\pgfqpoint{0.519399in}{0.629693in}}%
\pgfpathlineto{\pgfqpoint{0.519097in}{0.637809in}}%
\pgfpathlineto{\pgfqpoint{0.518960in}{0.645784in}}%
\pgfpathlineto{\pgfqpoint{0.518932in}{0.655493in}}%
\pgfpathlineto{\pgfqpoint{0.518823in}{0.664739in}}%
\pgfpathlineto{\pgfqpoint{0.518795in}{0.671061in}}%
\pgfpathlineto{\pgfqpoint{0.518549in}{0.676024in}}%
\pgfpathlineto{\pgfqpoint{0.518192in}{0.671964in}}%
\pgfpathlineto{\pgfqpoint{0.518137in}{0.664403in}}%
\pgfpathlineto{\pgfqpoint{0.518028in}{0.656772in}}%
\pgfpathlineto{\pgfqpoint{0.517836in}{0.650074in}}%
\pgfpathlineto{\pgfqpoint{0.517808in}{0.642580in}}%
\pgfpathlineto{\pgfqpoint{0.517671in}{0.637692in}}%
\pgfpathlineto{\pgfqpoint{0.517562in}{0.629143in}}%
\pgfpathlineto{\pgfqpoint{0.517425in}{0.620500in}}%
\pgfpathlineto{\pgfqpoint{0.517397in}{0.617773in}}%
\pgfpathlineto{\pgfqpoint{0.517233in}{0.633928in}}%
\pgfpathlineto{\pgfqpoint{0.517123in}{0.641568in}}%
\pgfpathlineto{\pgfqpoint{0.517041in}{0.654370in}}%
\pgfpathlineto{\pgfqpoint{0.517013in}{0.658497in}}%
\pgfpathlineto{\pgfqpoint{0.516849in}{0.661644in}}%
\pgfpathlineto{\pgfqpoint{0.516629in}{0.662845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520331in}{0.633734in}}%
\pgfpathlineto{\pgfqpoint{0.520331in}{0.569648in}}%
\pgfpathlineto{\pgfqpoint{0.520413in}{0.571127in}}%
\pgfpathlineto{\pgfqpoint{0.520578in}{0.573859in}}%
\pgfpathlineto{\pgfqpoint{0.520769in}{0.576334in}}%
\pgfpathlineto{\pgfqpoint{0.520879in}{0.582232in}}%
\pgfpathlineto{\pgfqpoint{0.520961in}{0.589654in}}%
\pgfpathlineto{\pgfqpoint{0.520961in}{0.689942in}}%
\pgfpathlineto{\pgfqpoint{0.520961in}{0.689942in}}%
\pgfpathlineto{\pgfqpoint{0.520879in}{0.681384in}}%
\pgfpathlineto{\pgfqpoint{0.520769in}{0.667614in}}%
\pgfpathlineto{\pgfqpoint{0.520578in}{0.654109in}}%
\pgfpathlineto{\pgfqpoint{0.520413in}{0.640860in}}%
\pgfpathlineto{\pgfqpoint{0.520331in}{0.633734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521098in}{0.699434in}}%
\pgfpathlineto{\pgfqpoint{0.521098in}{0.613352in}}%
\pgfpathlineto{\pgfqpoint{0.521126in}{0.627785in}}%
\pgfpathlineto{\pgfqpoint{0.521181in}{0.635631in}}%
\pgfpathlineto{\pgfqpoint{0.521208in}{0.646365in}}%
\pgfpathlineto{\pgfqpoint{0.521263in}{0.659758in}}%
\pgfpathlineto{\pgfqpoint{0.521263in}{0.703427in}}%
\pgfpathlineto{\pgfqpoint{0.521263in}{0.703427in}}%
\pgfpathlineto{\pgfqpoint{0.521208in}{0.706986in}}%
\pgfpathlineto{\pgfqpoint{0.521181in}{0.705428in}}%
\pgfpathlineto{\pgfqpoint{0.521126in}{0.704669in}}%
\pgfpathlineto{\pgfqpoint{0.521098in}{0.699434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521345in}{0.697160in}}%
\pgfpathlineto{\pgfqpoint{0.521345in}{0.682005in}}%
\pgfpathlineto{\pgfqpoint{0.521400in}{0.674396in}}%
\pgfpathlineto{\pgfqpoint{0.521427in}{0.661452in}}%
\pgfpathlineto{\pgfqpoint{0.521866in}{0.644034in}}%
\pgfpathlineto{\pgfqpoint{0.521948in}{0.626039in}}%
\pgfpathlineto{\pgfqpoint{0.522332in}{0.618242in}}%
\pgfpathlineto{\pgfqpoint{0.522552in}{0.620992in}}%
\pgfpathlineto{\pgfqpoint{0.522579in}{0.624423in}}%
\pgfpathlineto{\pgfqpoint{0.522634in}{0.624330in}}%
\pgfpathlineto{\pgfqpoint{0.522743in}{0.619186in}}%
\pgfpathlineto{\pgfqpoint{0.522853in}{0.614388in}}%
\pgfpathlineto{\pgfqpoint{0.522881in}{0.609422in}}%
\pgfpathlineto{\pgfqpoint{0.522990in}{0.600961in}}%
\pgfpathlineto{\pgfqpoint{0.523045in}{0.599297in}}%
\pgfpathlineto{\pgfqpoint{0.523072in}{0.593807in}}%
\pgfpathlineto{\pgfqpoint{0.523237in}{0.594368in}}%
\pgfpathlineto{\pgfqpoint{0.523292in}{0.595309in}}%
\pgfpathlineto{\pgfqpoint{0.523319in}{0.596698in}}%
\pgfpathlineto{\pgfqpoint{0.523484in}{0.605395in}}%
\pgfpathlineto{\pgfqpoint{0.523511in}{0.614746in}}%
\pgfpathlineto{\pgfqpoint{0.523648in}{0.621678in}}%
\pgfpathlineto{\pgfqpoint{0.523730in}{0.610203in}}%
\pgfpathlineto{\pgfqpoint{0.523785in}{0.600623in}}%
\pgfpathlineto{\pgfqpoint{0.523922in}{0.594138in}}%
\pgfpathlineto{\pgfqpoint{0.524087in}{0.587598in}}%
\pgfpathlineto{\pgfqpoint{0.524306in}{0.581010in}}%
\pgfpathlineto{\pgfqpoint{0.524334in}{0.576976in}}%
\pgfpathlineto{\pgfqpoint{0.524361in}{0.573313in}}%
\pgfpathlineto{\pgfqpoint{0.524526in}{0.577659in}}%
\pgfpathlineto{\pgfqpoint{0.524580in}{0.571994in}}%
\pgfpathlineto{\pgfqpoint{0.524717in}{0.566370in}}%
\pgfpathlineto{\pgfqpoint{0.524800in}{0.563249in}}%
\pgfpathlineto{\pgfqpoint{0.524827in}{0.557152in}}%
\pgfpathlineto{\pgfqpoint{0.524855in}{0.545699in}}%
\pgfpathlineto{\pgfqpoint{0.525074in}{0.544464in}}%
\pgfpathlineto{\pgfqpoint{0.525129in}{0.547798in}}%
\pgfpathlineto{\pgfqpoint{0.525403in}{0.552620in}}%
\pgfpathlineto{\pgfqpoint{0.525403in}{0.624948in}}%
\pgfpathlineto{\pgfqpoint{0.525403in}{0.624948in}}%
\pgfpathlineto{\pgfqpoint{0.525129in}{0.627311in}}%
\pgfpathlineto{\pgfqpoint{0.525074in}{0.629416in}}%
\pgfpathlineto{\pgfqpoint{0.524855in}{0.631869in}}%
\pgfpathlineto{\pgfqpoint{0.524827in}{0.633938in}}%
\pgfpathlineto{\pgfqpoint{0.524800in}{0.640134in}}%
\pgfpathlineto{\pgfqpoint{0.524717in}{0.646846in}}%
\pgfpathlineto{\pgfqpoint{0.524580in}{0.653515in}}%
\pgfpathlineto{\pgfqpoint{0.524526in}{0.657684in}}%
\pgfpathlineto{\pgfqpoint{0.524361in}{0.666947in}}%
\pgfpathlineto{\pgfqpoint{0.524334in}{0.675577in}}%
\pgfpathlineto{\pgfqpoint{0.524306in}{0.678919in}}%
\pgfpathlineto{\pgfqpoint{0.524087in}{0.676018in}}%
\pgfpathlineto{\pgfqpoint{0.523922in}{0.664561in}}%
\pgfpathlineto{\pgfqpoint{0.523785in}{0.651929in}}%
\pgfpathlineto{\pgfqpoint{0.523730in}{0.638662in}}%
\pgfpathlineto{\pgfqpoint{0.523648in}{0.629645in}}%
\pgfpathlineto{\pgfqpoint{0.523511in}{0.642723in}}%
\pgfpathlineto{\pgfqpoint{0.523484in}{0.652074in}}%
\pgfpathlineto{\pgfqpoint{0.523319in}{0.665689in}}%
\pgfpathlineto{\pgfqpoint{0.523292in}{0.670765in}}%
\pgfpathlineto{\pgfqpoint{0.523237in}{0.674165in}}%
\pgfpathlineto{\pgfqpoint{0.523072in}{0.672267in}}%
\pgfpathlineto{\pgfqpoint{0.523045in}{0.664319in}}%
\pgfpathlineto{\pgfqpoint{0.522990in}{0.656509in}}%
\pgfpathlineto{\pgfqpoint{0.522881in}{0.659111in}}%
\pgfpathlineto{\pgfqpoint{0.522853in}{0.654145in}}%
\pgfpathlineto{\pgfqpoint{0.522743in}{0.649347in}}%
\pgfpathlineto{\pgfqpoint{0.522634in}{0.654037in}}%
\pgfpathlineto{\pgfqpoint{0.522579in}{0.662549in}}%
\pgfpathlineto{\pgfqpoint{0.522552in}{0.669668in}}%
\pgfpathlineto{\pgfqpoint{0.522332in}{0.678563in}}%
\pgfpathlineto{\pgfqpoint{0.521948in}{0.691664in}}%
\pgfpathlineto{\pgfqpoint{0.521866in}{0.700713in}}%
\pgfpathlineto{\pgfqpoint{0.521427in}{0.706651in}}%
\pgfpathlineto{\pgfqpoint{0.521400in}{0.697394in}}%
\pgfpathlineto{\pgfqpoint{0.521345in}{0.697160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525595in}{0.623762in}}%
\pgfpathlineto{\pgfqpoint{0.525595in}{0.569787in}}%
\pgfpathlineto{\pgfqpoint{0.525650in}{0.577871in}}%
\pgfpathlineto{\pgfqpoint{0.525732in}{0.577670in}}%
\pgfpathlineto{\pgfqpoint{0.525787in}{0.574487in}}%
\pgfpathlineto{\pgfqpoint{0.525896in}{0.570791in}}%
\pgfpathlineto{\pgfqpoint{0.526006in}{0.565414in}}%
\pgfpathlineto{\pgfqpoint{0.526198in}{0.567358in}}%
\pgfpathlineto{\pgfqpoint{0.526280in}{0.564508in}}%
\pgfpathlineto{\pgfqpoint{0.526335in}{0.560870in}}%
\pgfpathlineto{\pgfqpoint{0.526445in}{0.558245in}}%
\pgfpathlineto{\pgfqpoint{0.526582in}{0.562337in}}%
\pgfpathlineto{\pgfqpoint{0.526938in}{0.573600in}}%
\pgfpathlineto{\pgfqpoint{0.527021in}{0.587482in}}%
\pgfpathlineto{\pgfqpoint{0.527130in}{0.597821in}}%
\pgfpathlineto{\pgfqpoint{0.527185in}{0.606216in}}%
\pgfpathlineto{\pgfqpoint{0.527295in}{0.612164in}}%
\pgfpathlineto{\pgfqpoint{0.527432in}{0.612059in}}%
\pgfpathlineto{\pgfqpoint{0.527487in}{0.602397in}}%
\pgfpathlineto{\pgfqpoint{0.527651in}{0.591214in}}%
\pgfpathlineto{\pgfqpoint{0.527870in}{0.581040in}}%
\pgfpathlineto{\pgfqpoint{0.528199in}{0.572768in}}%
\pgfpathlineto{\pgfqpoint{0.528199in}{0.656429in}}%
\pgfpathlineto{\pgfqpoint{0.528199in}{0.656429in}}%
\pgfpathlineto{\pgfqpoint{0.527870in}{0.665367in}}%
\pgfpathlineto{\pgfqpoint{0.527651in}{0.656422in}}%
\pgfpathlineto{\pgfqpoint{0.527487in}{0.647697in}}%
\pgfpathlineto{\pgfqpoint{0.527432in}{0.635576in}}%
\pgfpathlineto{\pgfqpoint{0.527295in}{0.628096in}}%
\pgfpathlineto{\pgfqpoint{0.527185in}{0.622981in}}%
\pgfpathlineto{\pgfqpoint{0.527130in}{0.616625in}}%
\pgfpathlineto{\pgfqpoint{0.527021in}{0.613442in}}%
\pgfpathlineto{\pgfqpoint{0.526938in}{0.608886in}}%
\pgfpathlineto{\pgfqpoint{0.526582in}{0.604168in}}%
\pgfpathlineto{\pgfqpoint{0.526445in}{0.603343in}}%
\pgfpathlineto{\pgfqpoint{0.526335in}{0.606864in}}%
\pgfpathlineto{\pgfqpoint{0.526280in}{0.610601in}}%
\pgfpathlineto{\pgfqpoint{0.526198in}{0.611440in}}%
\pgfpathlineto{\pgfqpoint{0.526006in}{0.617072in}}%
\pgfpathlineto{\pgfqpoint{0.525896in}{0.620298in}}%
\pgfpathlineto{\pgfqpoint{0.525787in}{0.621520in}}%
\pgfpathlineto{\pgfqpoint{0.525732in}{0.622025in}}%
\pgfpathlineto{\pgfqpoint{0.525650in}{0.620595in}}%
\pgfpathlineto{\pgfqpoint{0.525595in}{0.623762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528254in}{0.631259in}}%
\pgfpathlineto{\pgfqpoint{0.528254in}{0.556143in}}%
\pgfpathlineto{\pgfqpoint{0.528391in}{0.551632in}}%
\pgfpathlineto{\pgfqpoint{0.528391in}{0.623478in}}%
\pgfpathlineto{\pgfqpoint{0.528391in}{0.623478in}}%
\pgfpathlineto{\pgfqpoint{0.528254in}{0.631259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528720in}{0.632414in}}%
\pgfpathlineto{\pgfqpoint{0.528720in}{0.546384in}}%
\pgfpathlineto{\pgfqpoint{0.528803in}{0.545838in}}%
\pgfpathlineto{\pgfqpoint{0.528857in}{0.547268in}}%
\pgfpathlineto{\pgfqpoint{0.529104in}{0.551496in}}%
\pgfpathlineto{\pgfqpoint{0.529132in}{0.553786in}}%
\pgfpathlineto{\pgfqpoint{0.529159in}{0.553938in}}%
\pgfpathlineto{\pgfqpoint{0.529186in}{0.553193in}}%
\pgfpathlineto{\pgfqpoint{0.529324in}{0.554767in}}%
\pgfpathlineto{\pgfqpoint{0.529653in}{0.551669in}}%
\pgfpathlineto{\pgfqpoint{0.529735in}{0.548500in}}%
\pgfpathlineto{\pgfqpoint{0.529817in}{0.540507in}}%
\pgfpathlineto{\pgfqpoint{0.530009in}{0.533508in}}%
\pgfpathlineto{\pgfqpoint{0.530311in}{0.536137in}}%
\pgfpathlineto{\pgfqpoint{0.530557in}{0.543694in}}%
\pgfpathlineto{\pgfqpoint{0.530612in}{0.551730in}}%
\pgfpathlineto{\pgfqpoint{0.530749in}{0.554880in}}%
\pgfpathlineto{\pgfqpoint{0.530831in}{0.555978in}}%
\pgfpathlineto{\pgfqpoint{0.530996in}{0.559226in}}%
\pgfpathlineto{\pgfqpoint{0.531023in}{0.567501in}}%
\pgfpathlineto{\pgfqpoint{0.531051in}{0.578179in}}%
\pgfpathlineto{\pgfqpoint{0.531133in}{0.589560in}}%
\pgfpathlineto{\pgfqpoint{0.531380in}{0.599380in}}%
\pgfpathlineto{\pgfqpoint{0.531407in}{0.606464in}}%
\pgfpathlineto{\pgfqpoint{0.531627in}{0.607055in}}%
\pgfpathlineto{\pgfqpoint{0.531709in}{0.604211in}}%
\pgfpathlineto{\pgfqpoint{0.531901in}{0.603117in}}%
\pgfpathlineto{\pgfqpoint{0.532038in}{0.604348in}}%
\pgfpathlineto{\pgfqpoint{0.532120in}{0.604872in}}%
\pgfpathlineto{\pgfqpoint{0.532202in}{0.604403in}}%
\pgfpathlineto{\pgfqpoint{0.532312in}{0.604067in}}%
\pgfpathlineto{\pgfqpoint{0.532449in}{0.608433in}}%
\pgfpathlineto{\pgfqpoint{0.532504in}{0.616557in}}%
\pgfpathlineto{\pgfqpoint{0.532614in}{0.621557in}}%
\pgfpathlineto{\pgfqpoint{0.532641in}{0.629658in}}%
\pgfpathlineto{\pgfqpoint{0.532696in}{0.638446in}}%
\pgfpathlineto{\pgfqpoint{0.532751in}{0.647005in}}%
\pgfpathlineto{\pgfqpoint{0.532805in}{0.651775in}}%
\pgfpathlineto{\pgfqpoint{0.532833in}{0.648679in}}%
\pgfpathlineto{\pgfqpoint{0.532860in}{0.642854in}}%
\pgfpathlineto{\pgfqpoint{0.533052in}{0.637522in}}%
\pgfpathlineto{\pgfqpoint{0.533080in}{0.626623in}}%
\pgfpathlineto{\pgfqpoint{0.533135in}{0.619748in}}%
\pgfpathlineto{\pgfqpoint{0.533135in}{0.769252in}}%
\pgfpathlineto{\pgfqpoint{0.533135in}{0.769252in}}%
\pgfpathlineto{\pgfqpoint{0.533080in}{0.764836in}}%
\pgfpathlineto{\pgfqpoint{0.533052in}{0.757624in}}%
\pgfpathlineto{\pgfqpoint{0.532860in}{0.749834in}}%
\pgfpathlineto{\pgfqpoint{0.532833in}{0.744008in}}%
\pgfpathlineto{\pgfqpoint{0.532805in}{0.733537in}}%
\pgfpathlineto{\pgfqpoint{0.532751in}{0.723555in}}%
\pgfpathlineto{\pgfqpoint{0.532696in}{0.712447in}}%
\pgfpathlineto{\pgfqpoint{0.532641in}{0.705255in}}%
\pgfpathlineto{\pgfqpoint{0.532614in}{0.703521in}}%
\pgfpathlineto{\pgfqpoint{0.532504in}{0.702376in}}%
\pgfpathlineto{\pgfqpoint{0.532449in}{0.708041in}}%
\pgfpathlineto{\pgfqpoint{0.532312in}{0.705031in}}%
\pgfpathlineto{\pgfqpoint{0.532202in}{0.701007in}}%
\pgfpathlineto{\pgfqpoint{0.532120in}{0.695621in}}%
\pgfpathlineto{\pgfqpoint{0.532038in}{0.693687in}}%
\pgfpathlineto{\pgfqpoint{0.531901in}{0.691230in}}%
\pgfpathlineto{\pgfqpoint{0.531709in}{0.690136in}}%
\pgfpathlineto{\pgfqpoint{0.531627in}{0.683605in}}%
\pgfpathlineto{\pgfqpoint{0.531407in}{0.671903in}}%
\pgfpathlineto{\pgfqpoint{0.531380in}{0.655631in}}%
\pgfpathlineto{\pgfqpoint{0.531133in}{0.640866in}}%
\pgfpathlineto{\pgfqpoint{0.531051in}{0.638725in}}%
\pgfpathlineto{\pgfqpoint{0.531023in}{0.643257in}}%
\pgfpathlineto{\pgfqpoint{0.530996in}{0.646615in}}%
\pgfpathlineto{\pgfqpoint{0.530831in}{0.646175in}}%
\pgfpathlineto{\pgfqpoint{0.530749in}{0.649732in}}%
\pgfpathlineto{\pgfqpoint{0.530612in}{0.656570in}}%
\pgfpathlineto{\pgfqpoint{0.530557in}{0.669523in}}%
\pgfpathlineto{\pgfqpoint{0.530311in}{0.683226in}}%
\pgfpathlineto{\pgfqpoint{0.530009in}{0.703064in}}%
\pgfpathlineto{\pgfqpoint{0.529817in}{0.716963in}}%
\pgfpathlineto{\pgfqpoint{0.529735in}{0.721262in}}%
\pgfpathlineto{\pgfqpoint{0.529653in}{0.715635in}}%
\pgfpathlineto{\pgfqpoint{0.529324in}{0.707620in}}%
\pgfpathlineto{\pgfqpoint{0.529186in}{0.698130in}}%
\pgfpathlineto{\pgfqpoint{0.529159in}{0.686322in}}%
\pgfpathlineto{\pgfqpoint{0.529132in}{0.670494in}}%
\pgfpathlineto{\pgfqpoint{0.529104in}{0.660491in}}%
\pgfpathlineto{\pgfqpoint{0.528857in}{0.647510in}}%
\pgfpathlineto{\pgfqpoint{0.528803in}{0.637876in}}%
\pgfpathlineto{\pgfqpoint{0.528720in}{0.632414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533326in}{0.758353in}}%
\pgfpathlineto{\pgfqpoint{0.533326in}{0.613437in}}%
\pgfpathlineto{\pgfqpoint{0.533354in}{0.612492in}}%
\pgfpathlineto{\pgfqpoint{0.533436in}{0.611465in}}%
\pgfpathlineto{\pgfqpoint{0.533491in}{0.610329in}}%
\pgfpathlineto{\pgfqpoint{0.533573in}{0.612672in}}%
\pgfpathlineto{\pgfqpoint{0.533628in}{0.620953in}}%
\pgfpathlineto{\pgfqpoint{0.533683in}{0.629136in}}%
\pgfpathlineto{\pgfqpoint{0.533902in}{0.638455in}}%
\pgfpathlineto{\pgfqpoint{0.534094in}{0.649694in}}%
\pgfpathlineto{\pgfqpoint{0.534341in}{0.657728in}}%
\pgfpathlineto{\pgfqpoint{0.534396in}{0.651174in}}%
\pgfpathlineto{\pgfqpoint{0.534451in}{0.641653in}}%
\pgfpathlineto{\pgfqpoint{0.534505in}{0.631681in}}%
\pgfpathlineto{\pgfqpoint{0.534697in}{0.623972in}}%
\pgfpathlineto{\pgfqpoint{0.534862in}{0.618221in}}%
\pgfpathlineto{\pgfqpoint{0.534971in}{0.614839in}}%
\pgfpathlineto{\pgfqpoint{0.535109in}{0.614036in}}%
\pgfpathlineto{\pgfqpoint{0.535218in}{0.618824in}}%
\pgfpathlineto{\pgfqpoint{0.535273in}{0.621485in}}%
\pgfpathlineto{\pgfqpoint{0.535410in}{0.620306in}}%
\pgfpathlineto{\pgfqpoint{0.535492in}{0.619103in}}%
\pgfpathlineto{\pgfqpoint{0.535520in}{0.616481in}}%
\pgfpathlineto{\pgfqpoint{0.535602in}{0.614321in}}%
\pgfpathlineto{\pgfqpoint{0.535849in}{0.614607in}}%
\pgfpathlineto{\pgfqpoint{0.536123in}{0.618707in}}%
\pgfpathlineto{\pgfqpoint{0.536233in}{0.619019in}}%
\pgfpathlineto{\pgfqpoint{0.536260in}{0.620007in}}%
\pgfpathlineto{\pgfqpoint{0.536287in}{0.622145in}}%
\pgfpathlineto{\pgfqpoint{0.536315in}{0.624113in}}%
\pgfpathlineto{\pgfqpoint{0.536370in}{0.624271in}}%
\pgfpathlineto{\pgfqpoint{0.536452in}{0.621318in}}%
\pgfpathlineto{\pgfqpoint{0.536507in}{0.615266in}}%
\pgfpathlineto{\pgfqpoint{0.536534in}{0.608346in}}%
\pgfpathlineto{\pgfqpoint{0.536534in}{0.668792in}}%
\pgfpathlineto{\pgfqpoint{0.536534in}{0.668792in}}%
\pgfpathlineto{\pgfqpoint{0.536507in}{0.665560in}}%
\pgfpathlineto{\pgfqpoint{0.536452in}{0.666883in}}%
\pgfpathlineto{\pgfqpoint{0.536370in}{0.671305in}}%
\pgfpathlineto{\pgfqpoint{0.536315in}{0.680068in}}%
\pgfpathlineto{\pgfqpoint{0.536287in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{0.536260in}{0.694008in}}%
\pgfpathlineto{\pgfqpoint{0.536233in}{0.698684in}}%
\pgfpathlineto{\pgfqpoint{0.536123in}{0.698996in}}%
\pgfpathlineto{\pgfqpoint{0.535849in}{0.698179in}}%
\pgfpathlineto{\pgfqpoint{0.535602in}{0.693548in}}%
\pgfpathlineto{\pgfqpoint{0.535520in}{0.695076in}}%
\pgfpathlineto{\pgfqpoint{0.535492in}{0.689996in}}%
\pgfpathlineto{\pgfqpoint{0.535410in}{0.688792in}}%
\pgfpathlineto{\pgfqpoint{0.535273in}{0.687613in}}%
\pgfpathlineto{\pgfqpoint{0.535218in}{0.687816in}}%
\pgfpathlineto{\pgfqpoint{0.535109in}{0.693833in}}%
\pgfpathlineto{\pgfqpoint{0.534971in}{0.693030in}}%
\pgfpathlineto{\pgfqpoint{0.534862in}{0.693336in}}%
\pgfpathlineto{\pgfqpoint{0.534697in}{0.687585in}}%
\pgfpathlineto{\pgfqpoint{0.534505in}{0.682334in}}%
\pgfpathlineto{\pgfqpoint{0.534451in}{0.674820in}}%
\pgfpathlineto{\pgfqpoint{0.534396in}{0.667758in}}%
\pgfpathlineto{\pgfqpoint{0.534341in}{0.661205in}}%
\pgfpathlineto{\pgfqpoint{0.534094in}{0.668009in}}%
\pgfpathlineto{\pgfqpoint{0.533902in}{0.681706in}}%
\pgfpathlineto{\pgfqpoint{0.533683in}{0.694714in}}%
\pgfpathlineto{\pgfqpoint{0.533628in}{0.704125in}}%
\pgfpathlineto{\pgfqpoint{0.533573in}{0.713636in}}%
\pgfpathlineto{\pgfqpoint{0.533491in}{0.725813in}}%
\pgfpathlineto{\pgfqpoint{0.533436in}{0.736969in}}%
\pgfpathlineto{\pgfqpoint{0.533354in}{0.748234in}}%
\pgfpathlineto{\pgfqpoint{0.533326in}{0.758353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536671in}{0.665445in}}%
\pgfpathlineto{\pgfqpoint{0.536671in}{0.595713in}}%
\pgfpathlineto{\pgfqpoint{0.536863in}{0.596769in}}%
\pgfpathlineto{\pgfqpoint{0.537247in}{0.593923in}}%
\pgfpathlineto{\pgfqpoint{0.537412in}{0.593894in}}%
\pgfpathlineto{\pgfqpoint{0.537466in}{0.595159in}}%
\pgfpathlineto{\pgfqpoint{0.537658in}{0.596641in}}%
\pgfpathlineto{\pgfqpoint{0.537658in}{0.670662in}}%
\pgfpathlineto{\pgfqpoint{0.537658in}{0.670662in}}%
\pgfpathlineto{\pgfqpoint{0.537466in}{0.670915in}}%
\pgfpathlineto{\pgfqpoint{0.537412in}{0.672181in}}%
\pgfpathlineto{\pgfqpoint{0.537247in}{0.672152in}}%
\pgfpathlineto{\pgfqpoint{0.536863in}{0.671764in}}%
\pgfpathlineto{\pgfqpoint{0.536671in}{0.665445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537960in}{0.679120in}}%
\pgfpathlineto{\pgfqpoint{0.537960in}{0.601706in}}%
\pgfpathlineto{\pgfqpoint{0.538015in}{0.605457in}}%
\pgfpathlineto{\pgfqpoint{0.538097in}{0.606121in}}%
\pgfpathlineto{\pgfqpoint{0.538289in}{0.607042in}}%
\pgfpathlineto{\pgfqpoint{0.538426in}{0.608511in}}%
\pgfpathlineto{\pgfqpoint{0.538618in}{0.609124in}}%
\pgfpathlineto{\pgfqpoint{0.539084in}{0.605574in}}%
\pgfpathlineto{\pgfqpoint{0.539248in}{0.606064in}}%
\pgfpathlineto{\pgfqpoint{0.539276in}{0.610499in}}%
\pgfpathlineto{\pgfqpoint{0.539495in}{0.620941in}}%
\pgfpathlineto{\pgfqpoint{0.539550in}{0.631211in}}%
\pgfpathlineto{\pgfqpoint{0.539632in}{0.643098in}}%
\pgfpathlineto{\pgfqpoint{0.539879in}{0.646006in}}%
\pgfpathlineto{\pgfqpoint{0.539879in}{0.664321in}}%
\pgfpathlineto{\pgfqpoint{0.539879in}{0.664321in}}%
\pgfpathlineto{\pgfqpoint{0.539632in}{0.679522in}}%
\pgfpathlineto{\pgfqpoint{0.539550in}{0.693867in}}%
\pgfpathlineto{\pgfqpoint{0.539495in}{0.709054in}}%
\pgfpathlineto{\pgfqpoint{0.539276in}{0.718267in}}%
\pgfpathlineto{\pgfqpoint{0.539248in}{0.723931in}}%
\pgfpathlineto{\pgfqpoint{0.539084in}{0.725651in}}%
\pgfpathlineto{\pgfqpoint{0.538618in}{0.727017in}}%
\pgfpathlineto{\pgfqpoint{0.538426in}{0.717797in}}%
\pgfpathlineto{\pgfqpoint{0.538289in}{0.709432in}}%
\pgfpathlineto{\pgfqpoint{0.538097in}{0.698060in}}%
\pgfpathlineto{\pgfqpoint{0.538015in}{0.687661in}}%
\pgfpathlineto{\pgfqpoint{0.537960in}{0.679120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540208in}{0.661502in}}%
\pgfpathlineto{\pgfqpoint{0.540208in}{0.627928in}}%
\pgfpathlineto{\pgfqpoint{0.540263in}{0.619715in}}%
\pgfpathlineto{\pgfqpoint{0.540318in}{0.617688in}}%
\pgfpathlineto{\pgfqpoint{0.540482in}{0.620439in}}%
\pgfpathlineto{\pgfqpoint{0.540619in}{0.619454in}}%
\pgfpathlineto{\pgfqpoint{0.540729in}{0.619382in}}%
\pgfpathlineto{\pgfqpoint{0.540756in}{0.620079in}}%
\pgfpathlineto{\pgfqpoint{0.540811in}{0.616458in}}%
\pgfpathlineto{\pgfqpoint{0.540839in}{0.616172in}}%
\pgfpathlineto{\pgfqpoint{0.540866in}{0.611002in}}%
\pgfpathlineto{\pgfqpoint{0.541003in}{0.600312in}}%
\pgfpathlineto{\pgfqpoint{0.541140in}{0.590133in}}%
\pgfpathlineto{\pgfqpoint{0.541250in}{0.580749in}}%
\pgfpathlineto{\pgfqpoint{0.541387in}{0.574543in}}%
\pgfpathlineto{\pgfqpoint{0.541414in}{0.573796in}}%
\pgfpathlineto{\pgfqpoint{0.541442in}{0.580289in}}%
\pgfpathlineto{\pgfqpoint{0.541497in}{0.589931in}}%
\pgfpathlineto{\pgfqpoint{0.541524in}{0.599926in}}%
\pgfpathlineto{\pgfqpoint{0.541606in}{0.611543in}}%
\pgfpathlineto{\pgfqpoint{0.541716in}{0.618882in}}%
\pgfpathlineto{\pgfqpoint{0.541881in}{0.623289in}}%
\pgfpathlineto{\pgfqpoint{0.541881in}{0.667371in}}%
\pgfpathlineto{\pgfqpoint{0.541881in}{0.667371in}}%
\pgfpathlineto{\pgfqpoint{0.541716in}{0.658256in}}%
\pgfpathlineto{\pgfqpoint{0.541606in}{0.653302in}}%
\pgfpathlineto{\pgfqpoint{0.541524in}{0.652626in}}%
\pgfpathlineto{\pgfqpoint{0.541497in}{0.654017in}}%
\pgfpathlineto{\pgfqpoint{0.541442in}{0.656284in}}%
\pgfpathlineto{\pgfqpoint{0.541414in}{0.661547in}}%
\pgfpathlineto{\pgfqpoint{0.541387in}{0.664488in}}%
\pgfpathlineto{\pgfqpoint{0.541250in}{0.664428in}}%
\pgfpathlineto{\pgfqpoint{0.541140in}{0.662419in}}%
\pgfpathlineto{\pgfqpoint{0.541003in}{0.658387in}}%
\pgfpathlineto{\pgfqpoint{0.540866in}{0.656301in}}%
\pgfpathlineto{\pgfqpoint{0.540839in}{0.659737in}}%
\pgfpathlineto{\pgfqpoint{0.540811in}{0.663138in}}%
\pgfpathlineto{\pgfqpoint{0.540756in}{0.664434in}}%
\pgfpathlineto{\pgfqpoint{0.540729in}{0.667590in}}%
\pgfpathlineto{\pgfqpoint{0.540619in}{0.668747in}}%
\pgfpathlineto{\pgfqpoint{0.540482in}{0.666532in}}%
\pgfpathlineto{\pgfqpoint{0.540318in}{0.664367in}}%
\pgfpathlineto{\pgfqpoint{0.540263in}{0.661110in}}%
\pgfpathlineto{\pgfqpoint{0.540208in}{0.661502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542210in}{0.677779in}}%
\pgfpathlineto{\pgfqpoint{0.542210in}{0.611651in}}%
\pgfpathlineto{\pgfqpoint{0.542237in}{0.603844in}}%
\pgfpathlineto{\pgfqpoint{0.542319in}{0.595536in}}%
\pgfpathlineto{\pgfqpoint{0.542347in}{0.586035in}}%
\pgfpathlineto{\pgfqpoint{0.542429in}{0.579013in}}%
\pgfpathlineto{\pgfqpoint{0.542703in}{0.577262in}}%
\pgfpathlineto{\pgfqpoint{0.542758in}{0.576592in}}%
\pgfpathlineto{\pgfqpoint{0.542868in}{0.584183in}}%
\pgfpathlineto{\pgfqpoint{0.543251in}{0.594088in}}%
\pgfpathlineto{\pgfqpoint{0.543279in}{0.600070in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{0.611157in}}%
\pgfpathlineto{\pgfqpoint{0.543416in}{0.620646in}}%
\pgfpathlineto{\pgfqpoint{0.543526in}{0.629814in}}%
\pgfpathlineto{\pgfqpoint{0.543608in}{0.637727in}}%
\pgfpathlineto{\pgfqpoint{0.543663in}{0.644572in}}%
\pgfpathlineto{\pgfqpoint{0.543772in}{0.640048in}}%
\pgfpathlineto{\pgfqpoint{0.543772in}{0.677655in}}%
\pgfpathlineto{\pgfqpoint{0.543772in}{0.677655in}}%
\pgfpathlineto{\pgfqpoint{0.543663in}{0.681736in}}%
\pgfpathlineto{\pgfqpoint{0.543608in}{0.686122in}}%
\pgfpathlineto{\pgfqpoint{0.543526in}{0.687889in}}%
\pgfpathlineto{\pgfqpoint{0.543416in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{0.543361in}{0.684419in}}%
\pgfpathlineto{\pgfqpoint{0.543279in}{0.679526in}}%
\pgfpathlineto{\pgfqpoint{0.543251in}{0.680591in}}%
\pgfpathlineto{\pgfqpoint{0.542868in}{0.681891in}}%
\pgfpathlineto{\pgfqpoint{0.542758in}{0.682107in}}%
\pgfpathlineto{\pgfqpoint{0.542703in}{0.681437in}}%
\pgfpathlineto{\pgfqpoint{0.542429in}{0.680915in}}%
\pgfpathlineto{\pgfqpoint{0.542347in}{0.682498in}}%
\pgfpathlineto{\pgfqpoint{0.542319in}{0.681601in}}%
\pgfpathlineto{\pgfqpoint{0.542237in}{0.680669in}}%
\pgfpathlineto{\pgfqpoint{0.542210in}{0.677779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543909in}{0.671463in}}%
\pgfpathlineto{\pgfqpoint{0.543909in}{0.615509in}}%
\pgfpathlineto{\pgfqpoint{0.543964in}{0.602267in}}%
\pgfpathlineto{\pgfqpoint{0.544074in}{0.587269in}}%
\pgfpathlineto{\pgfqpoint{0.544156in}{0.581485in}}%
\pgfpathlineto{\pgfqpoint{0.544211in}{0.574269in}}%
\pgfpathlineto{\pgfqpoint{0.544238in}{0.570681in}}%
\pgfpathlineto{\pgfqpoint{0.544458in}{0.568324in}}%
\pgfpathlineto{\pgfqpoint{0.544595in}{0.563773in}}%
\pgfpathlineto{\pgfqpoint{0.544622in}{0.562544in}}%
\pgfpathlineto{\pgfqpoint{0.544979in}{0.564210in}}%
\pgfpathlineto{\pgfqpoint{0.545033in}{0.568362in}}%
\pgfpathlineto{\pgfqpoint{0.545116in}{0.572578in}}%
\pgfpathlineto{\pgfqpoint{0.545171in}{0.583728in}}%
\pgfpathlineto{\pgfqpoint{0.545280in}{0.598042in}}%
\pgfpathlineto{\pgfqpoint{0.545390in}{0.611786in}}%
\pgfpathlineto{\pgfqpoint{0.545527in}{0.618472in}}%
\pgfpathlineto{\pgfqpoint{0.545664in}{0.623515in}}%
\pgfpathlineto{\pgfqpoint{0.545691in}{0.628382in}}%
\pgfpathlineto{\pgfqpoint{0.546021in}{0.633404in}}%
\pgfpathlineto{\pgfqpoint{0.546240in}{0.634943in}}%
\pgfpathlineto{\pgfqpoint{0.546295in}{0.634814in}}%
\pgfpathlineto{\pgfqpoint{0.546350in}{0.632837in}}%
\pgfpathlineto{\pgfqpoint{0.546624in}{0.631465in}}%
\pgfpathlineto{\pgfqpoint{0.546679in}{0.634322in}}%
\pgfpathlineto{\pgfqpoint{0.546925in}{0.639258in}}%
\pgfpathlineto{\pgfqpoint{0.547062in}{0.639258in}}%
\pgfpathlineto{\pgfqpoint{0.547337in}{0.641316in}}%
\pgfpathlineto{\pgfqpoint{0.547364in}{0.643318in}}%
\pgfpathlineto{\pgfqpoint{0.547446in}{0.644286in}}%
\pgfpathlineto{\pgfqpoint{0.547474in}{0.641093in}}%
\pgfpathlineto{\pgfqpoint{0.547528in}{0.637178in}}%
\pgfpathlineto{\pgfqpoint{0.547556in}{0.632732in}}%
\pgfpathlineto{\pgfqpoint{0.547666in}{0.628747in}}%
\pgfpathlineto{\pgfqpoint{0.547857in}{0.626645in}}%
\pgfpathlineto{\pgfqpoint{0.547885in}{0.622490in}}%
\pgfpathlineto{\pgfqpoint{0.547885in}{0.687837in}}%
\pgfpathlineto{\pgfqpoint{0.547885in}{0.687837in}}%
\pgfpathlineto{\pgfqpoint{0.547857in}{0.689829in}}%
\pgfpathlineto{\pgfqpoint{0.547666in}{0.690185in}}%
\pgfpathlineto{\pgfqpoint{0.547556in}{0.684971in}}%
\pgfpathlineto{\pgfqpoint{0.547528in}{0.684212in}}%
\pgfpathlineto{\pgfqpoint{0.547474in}{0.681527in}}%
\pgfpathlineto{\pgfqpoint{0.547446in}{0.680793in}}%
\pgfpathlineto{\pgfqpoint{0.547364in}{0.681760in}}%
\pgfpathlineto{\pgfqpoint{0.547337in}{0.677616in}}%
\pgfpathlineto{\pgfqpoint{0.547062in}{0.674757in}}%
\pgfpathlineto{\pgfqpoint{0.546925in}{0.674757in}}%
\pgfpathlineto{\pgfqpoint{0.546679in}{0.682152in}}%
\pgfpathlineto{\pgfqpoint{0.546624in}{0.692384in}}%
\pgfpathlineto{\pgfqpoint{0.546350in}{0.697159in}}%
\pgfpathlineto{\pgfqpoint{0.546295in}{0.691493in}}%
\pgfpathlineto{\pgfqpoint{0.546240in}{0.683990in}}%
\pgfpathlineto{\pgfqpoint{0.546021in}{0.673236in}}%
\pgfpathlineto{\pgfqpoint{0.545691in}{0.659819in}}%
\pgfpathlineto{\pgfqpoint{0.545664in}{0.646247in}}%
\pgfpathlineto{\pgfqpoint{0.545527in}{0.636539in}}%
\pgfpathlineto{\pgfqpoint{0.545390in}{0.626016in}}%
\pgfpathlineto{\pgfqpoint{0.545280in}{0.617633in}}%
\pgfpathlineto{\pgfqpoint{0.545171in}{0.611050in}}%
\pgfpathlineto{\pgfqpoint{0.545116in}{0.601302in}}%
\pgfpathlineto{\pgfqpoint{0.545033in}{0.595684in}}%
\pgfpathlineto{\pgfqpoint{0.544979in}{0.597377in}}%
\pgfpathlineto{\pgfqpoint{0.544622in}{0.600273in}}%
\pgfpathlineto{\pgfqpoint{0.544595in}{0.607649in}}%
\pgfpathlineto{\pgfqpoint{0.544458in}{0.615390in}}%
\pgfpathlineto{\pgfqpoint{0.544238in}{0.626555in}}%
\pgfpathlineto{\pgfqpoint{0.544211in}{0.636489in}}%
\pgfpathlineto{\pgfqpoint{0.544156in}{0.650170in}}%
\pgfpathlineto{\pgfqpoint{0.544074in}{0.661596in}}%
\pgfpathlineto{\pgfqpoint{0.543964in}{0.669954in}}%
\pgfpathlineto{\pgfqpoint{0.543909in}{0.671463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547967in}{0.688268in}}%
\pgfpathlineto{\pgfqpoint{0.547967in}{0.613455in}}%
\pgfpathlineto{\pgfqpoint{0.548022in}{0.609892in}}%
\pgfpathlineto{\pgfqpoint{0.548159in}{0.609375in}}%
\pgfpathlineto{\pgfqpoint{0.548241in}{0.612007in}}%
\pgfpathlineto{\pgfqpoint{0.548351in}{0.617192in}}%
\pgfpathlineto{\pgfqpoint{0.548378in}{0.622818in}}%
\pgfpathlineto{\pgfqpoint{0.548406in}{0.627328in}}%
\pgfpathlineto{\pgfqpoint{0.548433in}{0.630378in}}%
\pgfpathlineto{\pgfqpoint{0.548433in}{0.702076in}}%
\pgfpathlineto{\pgfqpoint{0.548433in}{0.702076in}}%
\pgfpathlineto{\pgfqpoint{0.548406in}{0.697750in}}%
\pgfpathlineto{\pgfqpoint{0.548378in}{0.689968in}}%
\pgfpathlineto{\pgfqpoint{0.548351in}{0.686989in}}%
\pgfpathlineto{\pgfqpoint{0.548241in}{0.686028in}}%
\pgfpathlineto{\pgfqpoint{0.548159in}{0.684972in}}%
\pgfpathlineto{\pgfqpoint{0.548022in}{0.686914in}}%
\pgfpathlineto{\pgfqpoint{0.547967in}{0.688268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548625in}{0.703854in}}%
\pgfpathlineto{\pgfqpoint{0.548625in}{0.642122in}}%
\pgfpathlineto{\pgfqpoint{0.548707in}{0.648956in}}%
\pgfpathlineto{\pgfqpoint{0.548735in}{0.657131in}}%
\pgfpathlineto{\pgfqpoint{0.548790in}{0.660221in}}%
\pgfpathlineto{\pgfqpoint{0.548872in}{0.660882in}}%
\pgfpathlineto{\pgfqpoint{0.549091in}{0.663365in}}%
\pgfpathlineto{\pgfqpoint{0.549173in}{0.663874in}}%
\pgfpathlineto{\pgfqpoint{0.549201in}{0.657867in}}%
\pgfpathlineto{\pgfqpoint{0.549228in}{0.652351in}}%
\pgfpathlineto{\pgfqpoint{0.549365in}{0.653766in}}%
\pgfpathlineto{\pgfqpoint{0.549530in}{0.657111in}}%
\pgfpathlineto{\pgfqpoint{0.549694in}{0.659932in}}%
\pgfpathlineto{\pgfqpoint{0.549804in}{0.656413in}}%
\pgfpathlineto{\pgfqpoint{0.550078in}{0.652442in}}%
\pgfpathlineto{\pgfqpoint{0.550133in}{0.648544in}}%
\pgfpathlineto{\pgfqpoint{0.550215in}{0.639034in}}%
\pgfpathlineto{\pgfqpoint{0.550270in}{0.628794in}}%
\pgfpathlineto{\pgfqpoint{0.550380in}{0.620777in}}%
\pgfpathlineto{\pgfqpoint{0.550407in}{0.616809in}}%
\pgfpathlineto{\pgfqpoint{0.550627in}{0.608707in}}%
\pgfpathlineto{\pgfqpoint{0.550736in}{0.604822in}}%
\pgfpathlineto{\pgfqpoint{0.550846in}{0.608744in}}%
\pgfpathlineto{\pgfqpoint{0.550956in}{0.613510in}}%
\pgfpathlineto{\pgfqpoint{0.551120in}{0.612863in}}%
\pgfpathlineto{\pgfqpoint{0.551202in}{0.613575in}}%
\pgfpathlineto{\pgfqpoint{0.551312in}{0.619437in}}%
\pgfpathlineto{\pgfqpoint{0.551367in}{0.625514in}}%
\pgfpathlineto{\pgfqpoint{0.551449in}{0.629649in}}%
\pgfpathlineto{\pgfqpoint{0.551531in}{0.630614in}}%
\pgfpathlineto{\pgfqpoint{0.551586in}{0.638968in}}%
\pgfpathlineto{\pgfqpoint{0.551641in}{0.645798in}}%
\pgfpathlineto{\pgfqpoint{0.551696in}{0.648956in}}%
\pgfpathlineto{\pgfqpoint{0.551723in}{0.651073in}}%
\pgfpathlineto{\pgfqpoint{0.551723in}{0.697362in}}%
\pgfpathlineto{\pgfqpoint{0.551723in}{0.697362in}}%
\pgfpathlineto{\pgfqpoint{0.551696in}{0.698249in}}%
\pgfpathlineto{\pgfqpoint{0.551641in}{0.702637in}}%
\pgfpathlineto{\pgfqpoint{0.551586in}{0.705779in}}%
\pgfpathlineto{\pgfqpoint{0.551531in}{0.705528in}}%
\pgfpathlineto{\pgfqpoint{0.551449in}{0.715098in}}%
\pgfpathlineto{\pgfqpoint{0.551367in}{0.720462in}}%
\pgfpathlineto{\pgfqpoint{0.551312in}{0.725310in}}%
\pgfpathlineto{\pgfqpoint{0.551202in}{0.732400in}}%
\pgfpathlineto{\pgfqpoint{0.551120in}{0.738030in}}%
\pgfpathlineto{\pgfqpoint{0.550956in}{0.744758in}}%
\pgfpathlineto{\pgfqpoint{0.550846in}{0.750753in}}%
\pgfpathlineto{\pgfqpoint{0.550736in}{0.749759in}}%
\pgfpathlineto{\pgfqpoint{0.550627in}{0.752019in}}%
\pgfpathlineto{\pgfqpoint{0.550407in}{0.757439in}}%
\pgfpathlineto{\pgfqpoint{0.550380in}{0.747325in}}%
\pgfpathlineto{\pgfqpoint{0.550270in}{0.738080in}}%
\pgfpathlineto{\pgfqpoint{0.550215in}{0.725380in}}%
\pgfpathlineto{\pgfqpoint{0.550133in}{0.707266in}}%
\pgfpathlineto{\pgfqpoint{0.550078in}{0.688617in}}%
\pgfpathlineto{\pgfqpoint{0.549804in}{0.674811in}}%
\pgfpathlineto{\pgfqpoint{0.549694in}{0.665147in}}%
\pgfpathlineto{\pgfqpoint{0.549530in}{0.667967in}}%
\pgfpathlineto{\pgfqpoint{0.549365in}{0.665166in}}%
\pgfpathlineto{\pgfqpoint{0.549228in}{0.666581in}}%
\pgfpathlineto{\pgfqpoint{0.549201in}{0.668441in}}%
\pgfpathlineto{\pgfqpoint{0.549173in}{0.667351in}}%
\pgfpathlineto{\pgfqpoint{0.549091in}{0.670318in}}%
\pgfpathlineto{\pgfqpoint{0.548872in}{0.678948in}}%
\pgfpathlineto{\pgfqpoint{0.548790in}{0.686984in}}%
\pgfpathlineto{\pgfqpoint{0.548735in}{0.693762in}}%
\pgfpathlineto{\pgfqpoint{0.548707in}{0.698249in}}%
\pgfpathlineto{\pgfqpoint{0.548625in}{0.703854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551970in}{0.690351in}}%
\pgfpathlineto{\pgfqpoint{0.551970in}{0.645791in}}%
\pgfpathlineto{\pgfqpoint{0.552025in}{0.642384in}}%
\pgfpathlineto{\pgfqpoint{0.552107in}{0.638313in}}%
\pgfpathlineto{\pgfqpoint{0.552244in}{0.639362in}}%
\pgfpathlineto{\pgfqpoint{0.552272in}{0.640004in}}%
\pgfpathlineto{\pgfqpoint{0.552381in}{0.641821in}}%
\pgfpathlineto{\pgfqpoint{0.552573in}{0.642457in}}%
\pgfpathlineto{\pgfqpoint{0.552628in}{0.640360in}}%
\pgfpathlineto{\pgfqpoint{0.552655in}{0.638536in}}%
\pgfpathlineto{\pgfqpoint{0.552820in}{0.641379in}}%
\pgfpathlineto{\pgfqpoint{0.552902in}{0.648575in}}%
\pgfpathlineto{\pgfqpoint{0.553094in}{0.657325in}}%
\pgfpathlineto{\pgfqpoint{0.553122in}{0.648301in}}%
\pgfpathlineto{\pgfqpoint{0.553204in}{0.640722in}}%
\pgfpathlineto{\pgfqpoint{0.553231in}{0.630326in}}%
\pgfpathlineto{\pgfqpoint{0.553259in}{0.623580in}}%
\pgfpathlineto{\pgfqpoint{0.553451in}{0.623244in}}%
\pgfpathlineto{\pgfqpoint{0.553533in}{0.622912in}}%
\pgfpathlineto{\pgfqpoint{0.553862in}{0.619345in}}%
\pgfpathlineto{\pgfqpoint{0.553971in}{0.621246in}}%
\pgfpathlineto{\pgfqpoint{0.553971in}{0.734564in}}%
\pgfpathlineto{\pgfqpoint{0.553971in}{0.734564in}}%
\pgfpathlineto{\pgfqpoint{0.553862in}{0.730319in}}%
\pgfpathlineto{\pgfqpoint{0.553533in}{0.723064in}}%
\pgfpathlineto{\pgfqpoint{0.553451in}{0.716586in}}%
\pgfpathlineto{\pgfqpoint{0.553259in}{0.711332in}}%
\pgfpathlineto{\pgfqpoint{0.553231in}{0.700899in}}%
\pgfpathlineto{\pgfqpoint{0.553204in}{0.688044in}}%
\pgfpathlineto{\pgfqpoint{0.553122in}{0.678007in}}%
\pgfpathlineto{\pgfqpoint{0.553094in}{0.666524in}}%
\pgfpathlineto{\pgfqpoint{0.552902in}{0.670357in}}%
\pgfpathlineto{\pgfqpoint{0.552820in}{0.677553in}}%
\pgfpathlineto{\pgfqpoint{0.552655in}{0.685313in}}%
\pgfpathlineto{\pgfqpoint{0.552628in}{0.690864in}}%
\pgfpathlineto{\pgfqpoint{0.552573in}{0.691226in}}%
\pgfpathlineto{\pgfqpoint{0.552381in}{0.694321in}}%
\pgfpathlineto{\pgfqpoint{0.552272in}{0.691221in}}%
\pgfpathlineto{\pgfqpoint{0.552244in}{0.685716in}}%
\pgfpathlineto{\pgfqpoint{0.552107in}{0.684307in}}%
\pgfpathlineto{\pgfqpoint{0.552025in}{0.683924in}}%
\pgfpathlineto{\pgfqpoint{0.551970in}{0.690351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554218in}{0.731794in}}%
\pgfpathlineto{\pgfqpoint{0.554218in}{0.621558in}}%
\pgfpathlineto{\pgfqpoint{0.554246in}{0.624335in}}%
\pgfpathlineto{\pgfqpoint{0.554246in}{0.721640in}}%
\pgfpathlineto{\pgfqpoint{0.554246in}{0.721640in}}%
\pgfpathlineto{\pgfqpoint{0.554218in}{0.731794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554465in}{0.705528in}}%
\pgfpathlineto{\pgfqpoint{0.554465in}{0.630614in}}%
\pgfpathlineto{\pgfqpoint{0.554492in}{0.636182in}}%
\pgfpathlineto{\pgfqpoint{0.554629in}{0.639730in}}%
\pgfpathlineto{\pgfqpoint{0.554821in}{0.636337in}}%
\pgfpathlineto{\pgfqpoint{0.554849in}{0.633410in}}%
\pgfpathlineto{\pgfqpoint{0.554904in}{0.626294in}}%
\pgfpathlineto{\pgfqpoint{0.554958in}{0.623219in}}%
\pgfpathlineto{\pgfqpoint{0.555013in}{0.617352in}}%
\pgfpathlineto{\pgfqpoint{0.555041in}{0.609902in}}%
\pgfpathlineto{\pgfqpoint{0.555068in}{0.601031in}}%
\pgfpathlineto{\pgfqpoint{0.555507in}{0.606613in}}%
\pgfpathlineto{\pgfqpoint{0.555616in}{0.613776in}}%
\pgfpathlineto{\pgfqpoint{0.555699in}{0.617394in}}%
\pgfpathlineto{\pgfqpoint{0.555699in}{0.672037in}}%
\pgfpathlineto{\pgfqpoint{0.555699in}{0.672037in}}%
\pgfpathlineto{\pgfqpoint{0.555616in}{0.675655in}}%
\pgfpathlineto{\pgfqpoint{0.555507in}{0.684046in}}%
\pgfpathlineto{\pgfqpoint{0.555068in}{0.684711in}}%
\pgfpathlineto{\pgfqpoint{0.555041in}{0.678299in}}%
\pgfpathlineto{\pgfqpoint{0.555013in}{0.673307in}}%
\pgfpathlineto{\pgfqpoint{0.554958in}{0.669899in}}%
\pgfpathlineto{\pgfqpoint{0.554904in}{0.668053in}}%
\pgfpathlineto{\pgfqpoint{0.554849in}{0.669542in}}%
\pgfpathlineto{\pgfqpoint{0.554821in}{0.672761in}}%
\pgfpathlineto{\pgfqpoint{0.554629in}{0.684119in}}%
\pgfpathlineto{\pgfqpoint{0.554492in}{0.693813in}}%
\pgfpathlineto{\pgfqpoint{0.554465in}{0.705528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555836in}{0.663291in}}%
\pgfpathlineto{\pgfqpoint{0.555836in}{0.627368in}}%
\pgfpathlineto{\pgfqpoint{0.555863in}{0.625063in}}%
\pgfpathlineto{\pgfqpoint{0.555891in}{0.621594in}}%
\pgfpathlineto{\pgfqpoint{0.555918in}{0.614650in}}%
\pgfpathlineto{\pgfqpoint{0.555973in}{0.608009in}}%
\pgfpathlineto{\pgfqpoint{0.556000in}{0.602227in}}%
\pgfpathlineto{\pgfqpoint{0.556055in}{0.605087in}}%
\pgfpathlineto{\pgfqpoint{0.556220in}{0.613721in}}%
\pgfpathlineto{\pgfqpoint{0.556686in}{0.619117in}}%
\pgfpathlineto{\pgfqpoint{0.556713in}{0.627598in}}%
\pgfpathlineto{\pgfqpoint{0.556878in}{0.637730in}}%
\pgfpathlineto{\pgfqpoint{0.556878in}{0.702099in}}%
\pgfpathlineto{\pgfqpoint{0.556878in}{0.702099in}}%
\pgfpathlineto{\pgfqpoint{0.556713in}{0.701168in}}%
\pgfpathlineto{\pgfqpoint{0.556686in}{0.701045in}}%
\pgfpathlineto{\pgfqpoint{0.556220in}{0.701524in}}%
\pgfpathlineto{\pgfqpoint{0.556055in}{0.707699in}}%
\pgfpathlineto{\pgfqpoint{0.556000in}{0.711789in}}%
\pgfpathlineto{\pgfqpoint{0.555973in}{0.702318in}}%
\pgfpathlineto{\pgfqpoint{0.555918in}{0.694448in}}%
\pgfpathlineto{\pgfqpoint{0.555891in}{0.682587in}}%
\pgfpathlineto{\pgfqpoint{0.555863in}{0.671742in}}%
\pgfpathlineto{\pgfqpoint{0.555836in}{0.663291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557070in}{0.697502in}}%
\pgfpathlineto{\pgfqpoint{0.557070in}{0.649703in}}%
\pgfpathlineto{\pgfqpoint{0.557097in}{0.658100in}}%
\pgfpathlineto{\pgfqpoint{0.557152in}{0.661823in}}%
\pgfpathlineto{\pgfqpoint{0.557179in}{0.668133in}}%
\pgfpathlineto{\pgfqpoint{0.557234in}{0.665153in}}%
\pgfpathlineto{\pgfqpoint{0.557289in}{0.664947in}}%
\pgfpathlineto{\pgfqpoint{0.557316in}{0.659867in}}%
\pgfpathlineto{\pgfqpoint{0.557508in}{0.653796in}}%
\pgfpathlineto{\pgfqpoint{0.557508in}{0.667595in}}%
\pgfpathlineto{\pgfqpoint{0.557508in}{0.667595in}}%
\pgfpathlineto{\pgfqpoint{0.557316in}{0.668900in}}%
\pgfpathlineto{\pgfqpoint{0.557289in}{0.679800in}}%
\pgfpathlineto{\pgfqpoint{0.557234in}{0.684511in}}%
\pgfpathlineto{\pgfqpoint{0.557179in}{0.686448in}}%
\pgfpathlineto{\pgfqpoint{0.557152in}{0.691529in}}%
\pgfpathlineto{\pgfqpoint{0.557097in}{0.694022in}}%
\pgfpathlineto{\pgfqpoint{0.557070in}{0.697502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557837in}{0.662046in}}%
\pgfpathlineto{\pgfqpoint{0.557837in}{0.649510in}}%
\pgfpathlineto{\pgfqpoint{0.558002in}{0.644963in}}%
\pgfpathlineto{\pgfqpoint{0.558002in}{0.669052in}}%
\pgfpathlineto{\pgfqpoint{0.558002in}{0.669052in}}%
\pgfpathlineto{\pgfqpoint{0.557837in}{0.662046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558468in}{0.668468in}}%
\pgfpathlineto{\pgfqpoint{0.558468in}{0.644317in}}%
\pgfpathlineto{\pgfqpoint{0.558550in}{0.647974in}}%
\pgfpathlineto{\pgfqpoint{0.558578in}{0.651794in}}%
\pgfpathlineto{\pgfqpoint{0.558605in}{0.651635in}}%
\pgfpathlineto{\pgfqpoint{0.558769in}{0.655502in}}%
\pgfpathlineto{\pgfqpoint{0.558934in}{0.656711in}}%
\pgfpathlineto{\pgfqpoint{0.559098in}{0.658730in}}%
\pgfpathlineto{\pgfqpoint{0.559126in}{0.662346in}}%
\pgfpathlineto{\pgfqpoint{0.559208in}{0.665196in}}%
\pgfpathlineto{\pgfqpoint{0.559263in}{0.666903in}}%
\pgfpathlineto{\pgfqpoint{0.559482in}{0.653975in}}%
\pgfpathlineto{\pgfqpoint{0.559592in}{0.643498in}}%
\pgfpathlineto{\pgfqpoint{0.559619in}{0.634917in}}%
\pgfpathlineto{\pgfqpoint{0.559729in}{0.633976in}}%
\pgfpathlineto{\pgfqpoint{0.559811in}{0.631836in}}%
\pgfpathlineto{\pgfqpoint{0.559948in}{0.630321in}}%
\pgfpathlineto{\pgfqpoint{0.559976in}{0.632547in}}%
\pgfpathlineto{\pgfqpoint{0.560223in}{0.632523in}}%
\pgfpathlineto{\pgfqpoint{0.560442in}{0.626577in}}%
\pgfpathlineto{\pgfqpoint{0.560743in}{0.631606in}}%
\pgfpathlineto{\pgfqpoint{0.560771in}{0.642970in}}%
\pgfpathlineto{\pgfqpoint{0.561100in}{0.654597in}}%
\pgfpathlineto{\pgfqpoint{0.561127in}{0.666245in}}%
\pgfpathlineto{\pgfqpoint{0.561429in}{0.672448in}}%
\pgfpathlineto{\pgfqpoint{0.561456in}{0.678995in}}%
\pgfpathlineto{\pgfqpoint{0.561484in}{0.684223in}}%
\pgfpathlineto{\pgfqpoint{0.561593in}{0.681748in}}%
\pgfpathlineto{\pgfqpoint{0.561621in}{0.682331in}}%
\pgfpathlineto{\pgfqpoint{0.561730in}{0.679947in}}%
\pgfpathlineto{\pgfqpoint{0.561785in}{0.675971in}}%
\pgfpathlineto{\pgfqpoint{0.561813in}{0.669697in}}%
\pgfpathlineto{\pgfqpoint{0.562005in}{0.663616in}}%
\pgfpathlineto{\pgfqpoint{0.562142in}{0.658094in}}%
\pgfpathlineto{\pgfqpoint{0.562224in}{0.657027in}}%
\pgfpathlineto{\pgfqpoint{0.562279in}{0.651893in}}%
\pgfpathlineto{\pgfqpoint{0.562443in}{0.654396in}}%
\pgfpathlineto{\pgfqpoint{0.562471in}{0.660831in}}%
\pgfpathlineto{\pgfqpoint{0.562498in}{0.666870in}}%
\pgfpathlineto{\pgfqpoint{0.562526in}{0.677352in}}%
\pgfpathlineto{\pgfqpoint{0.562526in}{0.689521in}}%
\pgfpathlineto{\pgfqpoint{0.562526in}{0.689521in}}%
\pgfpathlineto{\pgfqpoint{0.562498in}{0.693857in}}%
\pgfpathlineto{\pgfqpoint{0.562471in}{0.691291in}}%
\pgfpathlineto{\pgfqpoint{0.562443in}{0.689121in}}%
\pgfpathlineto{\pgfqpoint{0.562279in}{0.694083in}}%
\pgfpathlineto{\pgfqpoint{0.562224in}{0.696324in}}%
\pgfpathlineto{\pgfqpoint{0.562142in}{0.695257in}}%
\pgfpathlineto{\pgfqpoint{0.562005in}{0.698341in}}%
\pgfpathlineto{\pgfqpoint{0.561813in}{0.695947in}}%
\pgfpathlineto{\pgfqpoint{0.561785in}{0.697048in}}%
\pgfpathlineto{\pgfqpoint{0.561730in}{0.693072in}}%
\pgfpathlineto{\pgfqpoint{0.561621in}{0.694376in}}%
\pgfpathlineto{\pgfqpoint{0.561593in}{0.701106in}}%
\pgfpathlineto{\pgfqpoint{0.561484in}{0.706006in}}%
\pgfpathlineto{\pgfqpoint{0.561456in}{0.706317in}}%
\pgfpathlineto{\pgfqpoint{0.561429in}{0.707947in}}%
\pgfpathlineto{\pgfqpoint{0.561127in}{0.708003in}}%
\pgfpathlineto{\pgfqpoint{0.561100in}{0.709818in}}%
\pgfpathlineto{\pgfqpoint{0.560771in}{0.715298in}}%
\pgfpathlineto{\pgfqpoint{0.560743in}{0.718057in}}%
\pgfpathlineto{\pgfqpoint{0.560442in}{0.725545in}}%
\pgfpathlineto{\pgfqpoint{0.560223in}{0.730663in}}%
\pgfpathlineto{\pgfqpoint{0.559976in}{0.735555in}}%
\pgfpathlineto{\pgfqpoint{0.559948in}{0.739011in}}%
\pgfpathlineto{\pgfqpoint{0.559811in}{0.739954in}}%
\pgfpathlineto{\pgfqpoint{0.559729in}{0.730439in}}%
\pgfpathlineto{\pgfqpoint{0.559619in}{0.718434in}}%
\pgfpathlineto{\pgfqpoint{0.559592in}{0.704936in}}%
\pgfpathlineto{\pgfqpoint{0.559482in}{0.690771in}}%
\pgfpathlineto{\pgfqpoint{0.559263in}{0.679072in}}%
\pgfpathlineto{\pgfqpoint{0.559208in}{0.678321in}}%
\pgfpathlineto{\pgfqpoint{0.559126in}{0.676254in}}%
\pgfpathlineto{\pgfqpoint{0.559098in}{0.671266in}}%
\pgfpathlineto{\pgfqpoint{0.558934in}{0.665909in}}%
\pgfpathlineto{\pgfqpoint{0.558769in}{0.658513in}}%
\pgfpathlineto{\pgfqpoint{0.558605in}{0.656234in}}%
\pgfpathlineto{\pgfqpoint{0.558578in}{0.660992in}}%
\pgfpathlineto{\pgfqpoint{0.558550in}{0.666041in}}%
\pgfpathlineto{\pgfqpoint{0.558468in}{0.668468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562909in}{0.691055in}}%
\pgfpathlineto{\pgfqpoint{0.562909in}{0.665984in}}%
\pgfpathlineto{\pgfqpoint{0.563046in}{0.658842in}}%
\pgfpathlineto{\pgfqpoint{0.563101in}{0.654565in}}%
\pgfpathlineto{\pgfqpoint{0.563129in}{0.643907in}}%
\pgfpathlineto{\pgfqpoint{0.563266in}{0.634051in}}%
\pgfpathlineto{\pgfqpoint{0.563293in}{0.628482in}}%
\pgfpathlineto{\pgfqpoint{0.563622in}{0.626866in}}%
\pgfpathlineto{\pgfqpoint{0.563677in}{0.627577in}}%
\pgfpathlineto{\pgfqpoint{0.563759in}{0.630954in}}%
\pgfpathlineto{\pgfqpoint{0.563842in}{0.635166in}}%
\pgfpathlineto{\pgfqpoint{0.563979in}{0.637309in}}%
\pgfpathlineto{\pgfqpoint{0.564143in}{0.643747in}}%
\pgfpathlineto{\pgfqpoint{0.564171in}{0.650079in}}%
\pgfpathlineto{\pgfqpoint{0.564253in}{0.648264in}}%
\pgfpathlineto{\pgfqpoint{0.564554in}{0.654585in}}%
\pgfpathlineto{\pgfqpoint{0.564582in}{0.657571in}}%
\pgfpathlineto{\pgfqpoint{0.564609in}{0.665707in}}%
\pgfpathlineto{\pgfqpoint{0.564691in}{0.676241in}}%
\pgfpathlineto{\pgfqpoint{0.564719in}{0.683836in}}%
\pgfpathlineto{\pgfqpoint{0.564856in}{0.686608in}}%
\pgfpathlineto{\pgfqpoint{0.564966in}{0.684549in}}%
\pgfpathlineto{\pgfqpoint{0.565048in}{0.686735in}}%
\pgfpathlineto{\pgfqpoint{0.565185in}{0.687111in}}%
\pgfpathlineto{\pgfqpoint{0.565404in}{0.680939in}}%
\pgfpathlineto{\pgfqpoint{0.565432in}{0.671019in}}%
\pgfpathlineto{\pgfqpoint{0.565514in}{0.664769in}}%
\pgfpathlineto{\pgfqpoint{0.565541in}{0.658704in}}%
\pgfpathlineto{\pgfqpoint{0.565679in}{0.656860in}}%
\pgfpathlineto{\pgfqpoint{0.565843in}{0.657825in}}%
\pgfpathlineto{\pgfqpoint{0.565870in}{0.665556in}}%
\pgfpathlineto{\pgfqpoint{0.565898in}{0.677329in}}%
\pgfpathlineto{\pgfqpoint{0.565980in}{0.686566in}}%
\pgfpathlineto{\pgfqpoint{0.566035in}{0.694101in}}%
\pgfpathlineto{\pgfqpoint{0.566199in}{0.703351in}}%
\pgfpathlineto{\pgfqpoint{0.566337in}{0.710705in}}%
\pgfpathlineto{\pgfqpoint{0.566419in}{0.716951in}}%
\pgfpathlineto{\pgfqpoint{0.566748in}{0.722169in}}%
\pgfpathlineto{\pgfqpoint{0.567132in}{0.724283in}}%
\pgfpathlineto{\pgfqpoint{0.567186in}{0.722501in}}%
\pgfpathlineto{\pgfqpoint{0.567324in}{0.709232in}}%
\pgfpathlineto{\pgfqpoint{0.567378in}{0.695722in}}%
\pgfpathlineto{\pgfqpoint{0.567406in}{0.683232in}}%
\pgfpathlineto{\pgfqpoint{0.567570in}{0.666776in}}%
\pgfpathlineto{\pgfqpoint{0.567598in}{0.655384in}}%
\pgfpathlineto{\pgfqpoint{0.567680in}{0.641696in}}%
\pgfpathlineto{\pgfqpoint{0.567735in}{0.633773in}}%
\pgfpathlineto{\pgfqpoint{0.567872in}{0.628643in}}%
\pgfpathlineto{\pgfqpoint{0.568036in}{0.623032in}}%
\pgfpathlineto{\pgfqpoint{0.568091in}{0.616596in}}%
\pgfpathlineto{\pgfqpoint{0.568173in}{0.623511in}}%
\pgfpathlineto{\pgfqpoint{0.568228in}{0.632090in}}%
\pgfpathlineto{\pgfqpoint{0.568283in}{0.645138in}}%
\pgfpathlineto{\pgfqpoint{0.568393in}{0.655920in}}%
\pgfpathlineto{\pgfqpoint{0.568640in}{0.673736in}}%
\pgfpathlineto{\pgfqpoint{0.568914in}{0.688445in}}%
\pgfpathlineto{\pgfqpoint{0.569051in}{0.696234in}}%
\pgfpathlineto{\pgfqpoint{0.569078in}{0.694009in}}%
\pgfpathlineto{\pgfqpoint{0.569188in}{0.690274in}}%
\pgfpathlineto{\pgfqpoint{0.569270in}{0.682562in}}%
\pgfpathlineto{\pgfqpoint{0.569298in}{0.678417in}}%
\pgfpathlineto{\pgfqpoint{0.569462in}{0.673297in}}%
\pgfpathlineto{\pgfqpoint{0.569489in}{0.665141in}}%
\pgfpathlineto{\pgfqpoint{0.569544in}{0.660019in}}%
\pgfpathlineto{\pgfqpoint{0.569654in}{0.658069in}}%
\pgfpathlineto{\pgfqpoint{0.569681in}{0.650853in}}%
\pgfpathlineto{\pgfqpoint{0.569709in}{0.643795in}}%
\pgfpathlineto{\pgfqpoint{0.569818in}{0.638794in}}%
\pgfpathlineto{\pgfqpoint{0.569873in}{0.635058in}}%
\pgfpathlineto{\pgfqpoint{0.569901in}{0.630556in}}%
\pgfpathlineto{\pgfqpoint{0.569983in}{0.628714in}}%
\pgfpathlineto{\pgfqpoint{0.570065in}{0.633388in}}%
\pgfpathlineto{\pgfqpoint{0.570257in}{0.640351in}}%
\pgfpathlineto{\pgfqpoint{0.570257in}{0.720376in}}%
\pgfpathlineto{\pgfqpoint{0.570257in}{0.720376in}}%
\pgfpathlineto{\pgfqpoint{0.570065in}{0.722422in}}%
\pgfpathlineto{\pgfqpoint{0.569983in}{0.718491in}}%
\pgfpathlineto{\pgfqpoint{0.569901in}{0.715419in}}%
\pgfpathlineto{\pgfqpoint{0.569873in}{0.709689in}}%
\pgfpathlineto{\pgfqpoint{0.569818in}{0.702265in}}%
\pgfpathlineto{\pgfqpoint{0.569709in}{0.696035in}}%
\pgfpathlineto{\pgfqpoint{0.569681in}{0.693894in}}%
\pgfpathlineto{\pgfqpoint{0.569654in}{0.696511in}}%
\pgfpathlineto{\pgfqpoint{0.569544in}{0.709312in}}%
\pgfpathlineto{\pgfqpoint{0.569489in}{0.715254in}}%
\pgfpathlineto{\pgfqpoint{0.569462in}{0.725537in}}%
\pgfpathlineto{\pgfqpoint{0.569298in}{0.730250in}}%
\pgfpathlineto{\pgfqpoint{0.569270in}{0.732252in}}%
\pgfpathlineto{\pgfqpoint{0.569188in}{0.729456in}}%
\pgfpathlineto{\pgfqpoint{0.569078in}{0.730639in}}%
\pgfpathlineto{\pgfqpoint{0.569051in}{0.730872in}}%
\pgfpathlineto{\pgfqpoint{0.568914in}{0.733744in}}%
\pgfpathlineto{\pgfqpoint{0.568640in}{0.738619in}}%
\pgfpathlineto{\pgfqpoint{0.568393in}{0.746602in}}%
\pgfpathlineto{\pgfqpoint{0.568283in}{0.750007in}}%
\pgfpathlineto{\pgfqpoint{0.568228in}{0.749534in}}%
\pgfpathlineto{\pgfqpoint{0.568173in}{0.750737in}}%
\pgfpathlineto{\pgfqpoint{0.568091in}{0.753965in}}%
\pgfpathlineto{\pgfqpoint{0.568036in}{0.751217in}}%
\pgfpathlineto{\pgfqpoint{0.567872in}{0.748064in}}%
\pgfpathlineto{\pgfqpoint{0.567735in}{0.739246in}}%
\pgfpathlineto{\pgfqpoint{0.567680in}{0.739928in}}%
\pgfpathlineto{\pgfqpoint{0.567598in}{0.740991in}}%
\pgfpathlineto{\pgfqpoint{0.567570in}{0.741891in}}%
\pgfpathlineto{\pgfqpoint{0.567406in}{0.742645in}}%
\pgfpathlineto{\pgfqpoint{0.567378in}{0.746136in}}%
\pgfpathlineto{\pgfqpoint{0.567324in}{0.748606in}}%
\pgfpathlineto{\pgfqpoint{0.567186in}{0.746400in}}%
\pgfpathlineto{\pgfqpoint{0.567132in}{0.749535in}}%
\pgfpathlineto{\pgfqpoint{0.566748in}{0.755336in}}%
\pgfpathlineto{\pgfqpoint{0.566419in}{0.766701in}}%
\pgfpathlineto{\pgfqpoint{0.566337in}{0.774176in}}%
\pgfpathlineto{\pgfqpoint{0.566199in}{0.776613in}}%
\pgfpathlineto{\pgfqpoint{0.566035in}{0.776029in}}%
\pgfpathlineto{\pgfqpoint{0.565980in}{0.767584in}}%
\pgfpathlineto{\pgfqpoint{0.565898in}{0.755924in}}%
\pgfpathlineto{\pgfqpoint{0.565870in}{0.752946in}}%
\pgfpathlineto{\pgfqpoint{0.565843in}{0.750843in}}%
\pgfpathlineto{\pgfqpoint{0.565679in}{0.751807in}}%
\pgfpathlineto{\pgfqpoint{0.565541in}{0.753651in}}%
\pgfpathlineto{\pgfqpoint{0.565514in}{0.752503in}}%
\pgfpathlineto{\pgfqpoint{0.565432in}{0.749941in}}%
\pgfpathlineto{\pgfqpoint{0.565404in}{0.748626in}}%
\pgfpathlineto{\pgfqpoint{0.565185in}{0.746141in}}%
\pgfpathlineto{\pgfqpoint{0.565048in}{0.750205in}}%
\pgfpathlineto{\pgfqpoint{0.564966in}{0.756079in}}%
\pgfpathlineto{\pgfqpoint{0.564856in}{0.751561in}}%
\pgfpathlineto{\pgfqpoint{0.564719in}{0.750646in}}%
\pgfpathlineto{\pgfqpoint{0.564691in}{0.741031in}}%
\pgfpathlineto{\pgfqpoint{0.564609in}{0.729439in}}%
\pgfpathlineto{\pgfqpoint{0.564582in}{0.716678in}}%
\pgfpathlineto{\pgfqpoint{0.564554in}{0.696307in}}%
\pgfpathlineto{\pgfqpoint{0.564253in}{0.675585in}}%
\pgfpathlineto{\pgfqpoint{0.564171in}{0.661478in}}%
\pgfpathlineto{\pgfqpoint{0.564143in}{0.657976in}}%
\pgfpathlineto{\pgfqpoint{0.563979in}{0.661955in}}%
\pgfpathlineto{\pgfqpoint{0.563842in}{0.665327in}}%
\pgfpathlineto{\pgfqpoint{0.563759in}{0.665852in}}%
\pgfpathlineto{\pgfqpoint{0.563677in}{0.675375in}}%
\pgfpathlineto{\pgfqpoint{0.563622in}{0.688378in}}%
\pgfpathlineto{\pgfqpoint{0.563293in}{0.699055in}}%
\pgfpathlineto{\pgfqpoint{0.563266in}{0.700862in}}%
\pgfpathlineto{\pgfqpoint{0.563129in}{0.704528in}}%
\pgfpathlineto{\pgfqpoint{0.563101in}{0.701244in}}%
\pgfpathlineto{\pgfqpoint{0.563046in}{0.696968in}}%
\pgfpathlineto{\pgfqpoint{0.562909in}{0.691055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570394in}{0.714877in}}%
\pgfpathlineto{\pgfqpoint{0.570394in}{0.647079in}}%
\pgfpathlineto{\pgfqpoint{0.570422in}{0.654779in}}%
\pgfpathlineto{\pgfqpoint{0.570559in}{0.659947in}}%
\pgfpathlineto{\pgfqpoint{0.570723in}{0.664018in}}%
\pgfpathlineto{\pgfqpoint{0.570751in}{0.664693in}}%
\pgfpathlineto{\pgfqpoint{0.570778in}{0.660558in}}%
\pgfpathlineto{\pgfqpoint{0.570860in}{0.653151in}}%
\pgfpathlineto{\pgfqpoint{0.570997in}{0.646370in}}%
\pgfpathlineto{\pgfqpoint{0.571244in}{0.642656in}}%
\pgfpathlineto{\pgfqpoint{0.571299in}{0.641875in}}%
\pgfpathlineto{\pgfqpoint{0.571683in}{0.638657in}}%
\pgfpathlineto{\pgfqpoint{0.571793in}{0.629795in}}%
\pgfpathlineto{\pgfqpoint{0.571820in}{0.622381in}}%
\pgfpathlineto{\pgfqpoint{0.571820in}{0.713760in}}%
\pgfpathlineto{\pgfqpoint{0.571820in}{0.713760in}}%
\pgfpathlineto{\pgfqpoint{0.571793in}{0.712493in}}%
\pgfpathlineto{\pgfqpoint{0.571683in}{0.711006in}}%
\pgfpathlineto{\pgfqpoint{0.571299in}{0.711477in}}%
\pgfpathlineto{\pgfqpoint{0.571244in}{0.709466in}}%
\pgfpathlineto{\pgfqpoint{0.570997in}{0.704523in}}%
\pgfpathlineto{\pgfqpoint{0.570860in}{0.702658in}}%
\pgfpathlineto{\pgfqpoint{0.570778in}{0.696481in}}%
\pgfpathlineto{\pgfqpoint{0.570751in}{0.696033in}}%
\pgfpathlineto{\pgfqpoint{0.570723in}{0.701626in}}%
\pgfpathlineto{\pgfqpoint{0.570559in}{0.708155in}}%
\pgfpathlineto{\pgfqpoint{0.570422in}{0.712094in}}%
\pgfpathlineto{\pgfqpoint{0.570394in}{0.714877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572067in}{0.704330in}}%
\pgfpathlineto{\pgfqpoint{0.572067in}{0.612144in}}%
\pgfpathlineto{\pgfqpoint{0.572094in}{0.607768in}}%
\pgfpathlineto{\pgfqpoint{0.572149in}{0.608851in}}%
\pgfpathlineto{\pgfqpoint{0.572149in}{0.700247in}}%
\pgfpathlineto{\pgfqpoint{0.572149in}{0.700247in}}%
\pgfpathlineto{\pgfqpoint{0.572094in}{0.700101in}}%
\pgfpathlineto{\pgfqpoint{0.572067in}{0.704330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572341in}{0.700007in}}%
\pgfpathlineto{\pgfqpoint{0.572341in}{0.593111in}}%
\pgfpathlineto{\pgfqpoint{0.572368in}{0.585154in}}%
\pgfpathlineto{\pgfqpoint{0.572396in}{0.585216in}}%
\pgfpathlineto{\pgfqpoint{0.572560in}{0.596489in}}%
\pgfpathlineto{\pgfqpoint{0.572615in}{0.603350in}}%
\pgfpathlineto{\pgfqpoint{0.572807in}{0.608490in}}%
\pgfpathlineto{\pgfqpoint{0.572889in}{0.617898in}}%
\pgfpathlineto{\pgfqpoint{0.572944in}{0.631270in}}%
\pgfpathlineto{\pgfqpoint{0.572971in}{0.639870in}}%
\pgfpathlineto{\pgfqpoint{0.572999in}{0.649548in}}%
\pgfpathlineto{\pgfqpoint{0.573026in}{0.665525in}}%
\pgfpathlineto{\pgfqpoint{0.573081in}{0.670794in}}%
\pgfpathlineto{\pgfqpoint{0.573109in}{0.669441in}}%
\pgfpathlineto{\pgfqpoint{0.573136in}{0.669410in}}%
\pgfpathlineto{\pgfqpoint{0.573163in}{0.664454in}}%
\pgfpathlineto{\pgfqpoint{0.573218in}{0.666241in}}%
\pgfpathlineto{\pgfqpoint{0.573410in}{0.674498in}}%
\pgfpathlineto{\pgfqpoint{0.573575in}{0.682358in}}%
\pgfpathlineto{\pgfqpoint{0.573684in}{0.686240in}}%
\pgfpathlineto{\pgfqpoint{0.573821in}{0.687591in}}%
\pgfpathlineto{\pgfqpoint{0.573849in}{0.690107in}}%
\pgfpathlineto{\pgfqpoint{0.573931in}{0.691800in}}%
\pgfpathlineto{\pgfqpoint{0.573958in}{0.691229in}}%
\pgfpathlineto{\pgfqpoint{0.574041in}{0.687669in}}%
\pgfpathlineto{\pgfqpoint{0.574287in}{0.687755in}}%
\pgfpathlineto{\pgfqpoint{0.574370in}{0.688292in}}%
\pgfpathlineto{\pgfqpoint{0.574534in}{0.684137in}}%
\pgfpathlineto{\pgfqpoint{0.574671in}{0.676030in}}%
\pgfpathlineto{\pgfqpoint{0.574891in}{0.674482in}}%
\pgfpathlineto{\pgfqpoint{0.574973in}{0.671914in}}%
\pgfpathlineto{\pgfqpoint{0.575274in}{0.675508in}}%
\pgfpathlineto{\pgfqpoint{0.575302in}{0.675893in}}%
\pgfpathlineto{\pgfqpoint{0.575329in}{0.677247in}}%
\pgfpathlineto{\pgfqpoint{0.575658in}{0.677555in}}%
\pgfpathlineto{\pgfqpoint{0.575713in}{0.673526in}}%
\pgfpathlineto{\pgfqpoint{0.575768in}{0.666784in}}%
\pgfpathlineto{\pgfqpoint{0.575960in}{0.668339in}}%
\pgfpathlineto{\pgfqpoint{0.576097in}{0.669928in}}%
\pgfpathlineto{\pgfqpoint{0.576179in}{0.672284in}}%
\pgfpathlineto{\pgfqpoint{0.576207in}{0.674973in}}%
\pgfpathlineto{\pgfqpoint{0.576508in}{0.674634in}}%
\pgfpathlineto{\pgfqpoint{0.576536in}{0.674792in}}%
\pgfpathlineto{\pgfqpoint{0.576618in}{0.676042in}}%
\pgfpathlineto{\pgfqpoint{0.576728in}{0.679787in}}%
\pgfpathlineto{\pgfqpoint{0.576919in}{0.675490in}}%
\pgfpathlineto{\pgfqpoint{0.576974in}{0.670541in}}%
\pgfpathlineto{\pgfqpoint{0.577057in}{0.660439in}}%
\pgfpathlineto{\pgfqpoint{0.577084in}{0.656457in}}%
\pgfpathlineto{\pgfqpoint{0.577139in}{0.652226in}}%
\pgfpathlineto{\pgfqpoint{0.577166in}{0.649008in}}%
\pgfpathlineto{\pgfqpoint{0.577221in}{0.653540in}}%
\pgfpathlineto{\pgfqpoint{0.577248in}{0.662494in}}%
\pgfpathlineto{\pgfqpoint{0.577358in}{0.673940in}}%
\pgfpathlineto{\pgfqpoint{0.577413in}{0.687864in}}%
\pgfpathlineto{\pgfqpoint{0.577495in}{0.695012in}}%
\pgfpathlineto{\pgfqpoint{0.577550in}{0.699299in}}%
\pgfpathlineto{\pgfqpoint{0.577934in}{0.701677in}}%
\pgfpathlineto{\pgfqpoint{0.578044in}{0.706359in}}%
\pgfpathlineto{\pgfqpoint{0.578071in}{0.706816in}}%
\pgfpathlineto{\pgfqpoint{0.578263in}{0.705388in}}%
\pgfpathlineto{\pgfqpoint{0.578290in}{0.699544in}}%
\pgfpathlineto{\pgfqpoint{0.578318in}{0.695073in}}%
\pgfpathlineto{\pgfqpoint{0.578400in}{0.689939in}}%
\pgfpathlineto{\pgfqpoint{0.578537in}{0.685784in}}%
\pgfpathlineto{\pgfqpoint{0.578592in}{0.684192in}}%
\pgfpathlineto{\pgfqpoint{0.578619in}{0.681707in}}%
\pgfpathlineto{\pgfqpoint{0.579195in}{0.675682in}}%
\pgfpathlineto{\pgfqpoint{0.579524in}{0.670862in}}%
\pgfpathlineto{\pgfqpoint{0.579552in}{0.666436in}}%
\pgfpathlineto{\pgfqpoint{0.579689in}{0.657140in}}%
\pgfpathlineto{\pgfqpoint{0.579689in}{0.734319in}}%
\pgfpathlineto{\pgfqpoint{0.579689in}{0.734319in}}%
\pgfpathlineto{\pgfqpoint{0.579552in}{0.734856in}}%
\pgfpathlineto{\pgfqpoint{0.579524in}{0.734118in}}%
\pgfpathlineto{\pgfqpoint{0.579195in}{0.737902in}}%
\pgfpathlineto{\pgfqpoint{0.578619in}{0.744170in}}%
\pgfpathlineto{\pgfqpoint{0.578592in}{0.742914in}}%
\pgfpathlineto{\pgfqpoint{0.578537in}{0.740094in}}%
\pgfpathlineto{\pgfqpoint{0.578400in}{0.738397in}}%
\pgfpathlineto{\pgfqpoint{0.578318in}{0.740638in}}%
\pgfpathlineto{\pgfqpoint{0.578290in}{0.741084in}}%
\pgfpathlineto{\pgfqpoint{0.578263in}{0.740157in}}%
\pgfpathlineto{\pgfqpoint{0.578071in}{0.738729in}}%
\pgfpathlineto{\pgfqpoint{0.578044in}{0.741645in}}%
\pgfpathlineto{\pgfqpoint{0.577934in}{0.743868in}}%
\pgfpathlineto{\pgfqpoint{0.577550in}{0.747476in}}%
\pgfpathlineto{\pgfqpoint{0.577495in}{0.746845in}}%
\pgfpathlineto{\pgfqpoint{0.577413in}{0.753993in}}%
\pgfpathlineto{\pgfqpoint{0.577358in}{0.753167in}}%
\pgfpathlineto{\pgfqpoint{0.577248in}{0.746174in}}%
\pgfpathlineto{\pgfqpoint{0.577221in}{0.739147in}}%
\pgfpathlineto{\pgfqpoint{0.577166in}{0.730157in}}%
\pgfpathlineto{\pgfqpoint{0.577139in}{0.722023in}}%
\pgfpathlineto{\pgfqpoint{0.577084in}{0.715333in}}%
\pgfpathlineto{\pgfqpoint{0.577057in}{0.706434in}}%
\pgfpathlineto{\pgfqpoint{0.576974in}{0.703708in}}%
\pgfpathlineto{\pgfqpoint{0.576919in}{0.701217in}}%
\pgfpathlineto{\pgfqpoint{0.576728in}{0.699378in}}%
\pgfpathlineto{\pgfqpoint{0.576618in}{0.715416in}}%
\pgfpathlineto{\pgfqpoint{0.576536in}{0.722812in}}%
\pgfpathlineto{\pgfqpoint{0.576508in}{0.730345in}}%
\pgfpathlineto{\pgfqpoint{0.576207in}{0.733695in}}%
\pgfpathlineto{\pgfqpoint{0.576179in}{0.731467in}}%
\pgfpathlineto{\pgfqpoint{0.576097in}{0.726447in}}%
\pgfpathlineto{\pgfqpoint{0.575960in}{0.723120in}}%
\pgfpathlineto{\pgfqpoint{0.575768in}{0.712382in}}%
\pgfpathlineto{\pgfqpoint{0.575713in}{0.703181in}}%
\pgfpathlineto{\pgfqpoint{0.575658in}{0.693006in}}%
\pgfpathlineto{\pgfqpoint{0.575329in}{0.685939in}}%
\pgfpathlineto{\pgfqpoint{0.575302in}{0.687292in}}%
\pgfpathlineto{\pgfqpoint{0.575274in}{0.687677in}}%
\pgfpathlineto{\pgfqpoint{0.574973in}{0.691272in}}%
\pgfpathlineto{\pgfqpoint{0.574891in}{0.689933in}}%
\pgfpathlineto{\pgfqpoint{0.574671in}{0.700677in}}%
\pgfpathlineto{\pgfqpoint{0.574534in}{0.714696in}}%
\pgfpathlineto{\pgfqpoint{0.574370in}{0.725292in}}%
\pgfpathlineto{\pgfqpoint{0.574287in}{0.734434in}}%
\pgfpathlineto{\pgfqpoint{0.574041in}{0.741896in}}%
\pgfpathlineto{\pgfqpoint{0.573958in}{0.746940in}}%
\pgfpathlineto{\pgfqpoint{0.573931in}{0.750057in}}%
\pgfpathlineto{\pgfqpoint{0.573849in}{0.752980in}}%
\pgfpathlineto{\pgfqpoint{0.573821in}{0.754266in}}%
\pgfpathlineto{\pgfqpoint{0.573684in}{0.749472in}}%
\pgfpathlineto{\pgfqpoint{0.573575in}{0.739831in}}%
\pgfpathlineto{\pgfqpoint{0.573410in}{0.728023in}}%
\pgfpathlineto{\pgfqpoint{0.573218in}{0.720300in}}%
\pgfpathlineto{\pgfqpoint{0.573163in}{0.712253in}}%
\pgfpathlineto{\pgfqpoint{0.573136in}{0.703609in}}%
\pgfpathlineto{\pgfqpoint{0.573109in}{0.696203in}}%
\pgfpathlineto{\pgfqpoint{0.573081in}{0.686245in}}%
\pgfpathlineto{\pgfqpoint{0.573026in}{0.682909in}}%
\pgfpathlineto{\pgfqpoint{0.572999in}{0.690281in}}%
\pgfpathlineto{\pgfqpoint{0.572971in}{0.697501in}}%
\pgfpathlineto{\pgfqpoint{0.572944in}{0.699955in}}%
\pgfpathlineto{\pgfqpoint{0.572889in}{0.701034in}}%
\pgfpathlineto{\pgfqpoint{0.572807in}{0.709213in}}%
\pgfpathlineto{\pgfqpoint{0.572615in}{0.709436in}}%
\pgfpathlineto{\pgfqpoint{0.572560in}{0.705234in}}%
\pgfpathlineto{\pgfqpoint{0.572396in}{0.705444in}}%
\pgfpathlineto{\pgfqpoint{0.572368in}{0.703047in}}%
\pgfpathlineto{\pgfqpoint{0.572341in}{0.700007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579771in}{0.737347in}}%
\pgfpathlineto{\pgfqpoint{0.579771in}{0.645506in}}%
\pgfpathlineto{\pgfqpoint{0.580045in}{0.649117in}}%
\pgfpathlineto{\pgfqpoint{0.580072in}{0.650019in}}%
\pgfpathlineto{\pgfqpoint{0.580100in}{0.649317in}}%
\pgfpathlineto{\pgfqpoint{0.580210in}{0.652748in}}%
\pgfpathlineto{\pgfqpoint{0.580319in}{0.664483in}}%
\pgfpathlineto{\pgfqpoint{0.580374in}{0.668427in}}%
\pgfpathlineto{\pgfqpoint{0.580566in}{0.673503in}}%
\pgfpathlineto{\pgfqpoint{0.580593in}{0.685653in}}%
\pgfpathlineto{\pgfqpoint{0.580593in}{0.768497in}}%
\pgfpathlineto{\pgfqpoint{0.580593in}{0.768497in}}%
\pgfpathlineto{\pgfqpoint{0.580566in}{0.768355in}}%
\pgfpathlineto{\pgfqpoint{0.580374in}{0.763597in}}%
\pgfpathlineto{\pgfqpoint{0.580319in}{0.751560in}}%
\pgfpathlineto{\pgfqpoint{0.580210in}{0.741169in}}%
\pgfpathlineto{\pgfqpoint{0.580100in}{0.737224in}}%
\pgfpathlineto{\pgfqpoint{0.580072in}{0.736522in}}%
\pgfpathlineto{\pgfqpoint{0.580045in}{0.736195in}}%
\pgfpathlineto{\pgfqpoint{0.579771in}{0.737347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581142in}{0.768268in}}%
\pgfpathlineto{\pgfqpoint{0.581142in}{0.709238in}}%
\pgfpathlineto{\pgfqpoint{0.581443in}{0.715787in}}%
\pgfpathlineto{\pgfqpoint{0.581498in}{0.723403in}}%
\pgfpathlineto{\pgfqpoint{0.581498in}{0.770083in}}%
\pgfpathlineto{\pgfqpoint{0.581498in}{0.770083in}}%
\pgfpathlineto{\pgfqpoint{0.581443in}{0.771553in}}%
\pgfpathlineto{\pgfqpoint{0.581142in}{0.768268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581580in}{0.767838in}}%
\pgfpathlineto{\pgfqpoint{0.581580in}{0.725648in}}%
\pgfpathlineto{\pgfqpoint{0.581608in}{0.721853in}}%
\pgfpathlineto{\pgfqpoint{0.581690in}{0.719394in}}%
\pgfpathlineto{\pgfqpoint{0.581772in}{0.713753in}}%
\pgfpathlineto{\pgfqpoint{0.582019in}{0.706683in}}%
\pgfpathlineto{\pgfqpoint{0.582238in}{0.700150in}}%
\pgfpathlineto{\pgfqpoint{0.582321in}{0.692391in}}%
\pgfpathlineto{\pgfqpoint{0.582485in}{0.683637in}}%
\pgfpathlineto{\pgfqpoint{0.582677in}{0.675994in}}%
\pgfpathlineto{\pgfqpoint{0.582759in}{0.669420in}}%
\pgfpathlineto{\pgfqpoint{0.582842in}{0.659626in}}%
\pgfpathlineto{\pgfqpoint{0.582951in}{0.645767in}}%
\pgfpathlineto{\pgfqpoint{0.583006in}{0.633377in}}%
\pgfpathlineto{\pgfqpoint{0.583033in}{0.621465in}}%
\pgfpathlineto{\pgfqpoint{0.583143in}{0.613090in}}%
\pgfpathlineto{\pgfqpoint{0.583582in}{0.619200in}}%
\pgfpathlineto{\pgfqpoint{0.583938in}{0.620933in}}%
\pgfpathlineto{\pgfqpoint{0.583993in}{0.621630in}}%
\pgfpathlineto{\pgfqpoint{0.584021in}{0.619339in}}%
\pgfpathlineto{\pgfqpoint{0.584048in}{0.620139in}}%
\pgfpathlineto{\pgfqpoint{0.584103in}{0.625245in}}%
\pgfpathlineto{\pgfqpoint{0.584158in}{0.635264in}}%
\pgfpathlineto{\pgfqpoint{0.584185in}{0.642318in}}%
\pgfpathlineto{\pgfqpoint{0.584267in}{0.653835in}}%
\pgfpathlineto{\pgfqpoint{0.584295in}{0.660604in}}%
\pgfpathlineto{\pgfqpoint{0.584322in}{0.656338in}}%
\pgfpathlineto{\pgfqpoint{0.584322in}{0.752330in}}%
\pgfpathlineto{\pgfqpoint{0.584322in}{0.752330in}}%
\pgfpathlineto{\pgfqpoint{0.584295in}{0.751751in}}%
\pgfpathlineto{\pgfqpoint{0.584267in}{0.741311in}}%
\pgfpathlineto{\pgfqpoint{0.584185in}{0.728243in}}%
\pgfpathlineto{\pgfqpoint{0.584158in}{0.716858in}}%
\pgfpathlineto{\pgfqpoint{0.584103in}{0.707209in}}%
\pgfpathlineto{\pgfqpoint{0.584048in}{0.703710in}}%
\pgfpathlineto{\pgfqpoint{0.584021in}{0.700823in}}%
\pgfpathlineto{\pgfqpoint{0.583993in}{0.702219in}}%
\pgfpathlineto{\pgfqpoint{0.583938in}{0.702916in}}%
\pgfpathlineto{\pgfqpoint{0.583582in}{0.697274in}}%
\pgfpathlineto{\pgfqpoint{0.583143in}{0.696008in}}%
\pgfpathlineto{\pgfqpoint{0.583033in}{0.699926in}}%
\pgfpathlineto{\pgfqpoint{0.583006in}{0.706453in}}%
\pgfpathlineto{\pgfqpoint{0.582951in}{0.716189in}}%
\pgfpathlineto{\pgfqpoint{0.582842in}{0.725686in}}%
\pgfpathlineto{\pgfqpoint{0.582759in}{0.729414in}}%
\pgfpathlineto{\pgfqpoint{0.582677in}{0.732673in}}%
\pgfpathlineto{\pgfqpoint{0.582485in}{0.732406in}}%
\pgfpathlineto{\pgfqpoint{0.582321in}{0.729798in}}%
\pgfpathlineto{\pgfqpoint{0.582238in}{0.731873in}}%
\pgfpathlineto{\pgfqpoint{0.582019in}{0.741321in}}%
\pgfpathlineto{\pgfqpoint{0.581772in}{0.755148in}}%
\pgfpathlineto{\pgfqpoint{0.581690in}{0.765487in}}%
\pgfpathlineto{\pgfqpoint{0.581608in}{0.767946in}}%
\pgfpathlineto{\pgfqpoint{0.581580in}{0.767838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584596in}{0.742835in}}%
\pgfpathlineto{\pgfqpoint{0.584596in}{0.674437in}}%
\pgfpathlineto{\pgfqpoint{0.584733in}{0.680637in}}%
\pgfpathlineto{\pgfqpoint{0.584816in}{0.679921in}}%
\pgfpathlineto{\pgfqpoint{0.584898in}{0.680505in}}%
\pgfpathlineto{\pgfqpoint{0.585117in}{0.675947in}}%
\pgfpathlineto{\pgfqpoint{0.585172in}{0.673123in}}%
\pgfpathlineto{\pgfqpoint{0.585309in}{0.676202in}}%
\pgfpathlineto{\pgfqpoint{0.585391in}{0.680088in}}%
\pgfpathlineto{\pgfqpoint{0.585693in}{0.691100in}}%
\pgfpathlineto{\pgfqpoint{0.585720in}{0.702514in}}%
\pgfpathlineto{\pgfqpoint{0.585748in}{0.706497in}}%
\pgfpathlineto{\pgfqpoint{0.585857in}{0.701245in}}%
\pgfpathlineto{\pgfqpoint{0.586104in}{0.701005in}}%
\pgfpathlineto{\pgfqpoint{0.586104in}{0.746999in}}%
\pgfpathlineto{\pgfqpoint{0.586104in}{0.746999in}}%
\pgfpathlineto{\pgfqpoint{0.585857in}{0.724633in}}%
\pgfpathlineto{\pgfqpoint{0.585748in}{0.714463in}}%
\pgfpathlineto{\pgfqpoint{0.585720in}{0.718447in}}%
\pgfpathlineto{\pgfqpoint{0.585693in}{0.724943in}}%
\pgfpathlineto{\pgfqpoint{0.585391in}{0.731039in}}%
\pgfpathlineto{\pgfqpoint{0.585309in}{0.734924in}}%
\pgfpathlineto{\pgfqpoint{0.585172in}{0.742920in}}%
\pgfpathlineto{\pgfqpoint{0.585117in}{0.742554in}}%
\pgfpathlineto{\pgfqpoint{0.584898in}{0.739226in}}%
\pgfpathlineto{\pgfqpoint{0.584816in}{0.741039in}}%
\pgfpathlineto{\pgfqpoint{0.584733in}{0.745240in}}%
\pgfpathlineto{\pgfqpoint{0.584596in}{0.742835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586378in}{0.757077in}}%
\pgfpathlineto{\pgfqpoint{0.586378in}{0.694614in}}%
\pgfpathlineto{\pgfqpoint{0.586433in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{0.586515in}{0.691089in}}%
\pgfpathlineto{\pgfqpoint{0.586625in}{0.686520in}}%
\pgfpathlineto{\pgfqpoint{0.586653in}{0.686839in}}%
\pgfpathlineto{\pgfqpoint{0.586653in}{0.795584in}}%
\pgfpathlineto{\pgfqpoint{0.586653in}{0.795584in}}%
\pgfpathlineto{\pgfqpoint{0.586625in}{0.793444in}}%
\pgfpathlineto{\pgfqpoint{0.586515in}{0.786417in}}%
\pgfpathlineto{\pgfqpoint{0.586433in}{0.770047in}}%
\pgfpathlineto{\pgfqpoint{0.586378in}{0.757077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586817in}{0.793672in}}%
\pgfpathlineto{\pgfqpoint{0.586817in}{0.692439in}}%
\pgfpathlineto{\pgfqpoint{0.587064in}{0.693679in}}%
\pgfpathlineto{\pgfqpoint{0.587201in}{0.689713in}}%
\pgfpathlineto{\pgfqpoint{0.587201in}{0.770583in}}%
\pgfpathlineto{\pgfqpoint{0.587201in}{0.770583in}}%
\pgfpathlineto{\pgfqpoint{0.587064in}{0.783826in}}%
\pgfpathlineto{\pgfqpoint{0.586817in}{0.793672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587283in}{0.752115in}}%
\pgfpathlineto{\pgfqpoint{0.587283in}{0.686055in}}%
\pgfpathlineto{\pgfqpoint{0.587338in}{0.680754in}}%
\pgfpathlineto{\pgfqpoint{0.587448in}{0.683710in}}%
\pgfpathlineto{\pgfqpoint{0.587475in}{0.688181in}}%
\pgfpathlineto{\pgfqpoint{0.587585in}{0.694198in}}%
\pgfpathlineto{\pgfqpoint{0.587612in}{0.699733in}}%
\pgfpathlineto{\pgfqpoint{0.587694in}{0.697752in}}%
\pgfpathlineto{\pgfqpoint{0.587722in}{0.699705in}}%
\pgfpathlineto{\pgfqpoint{0.587749in}{0.706902in}}%
\pgfpathlineto{\pgfqpoint{0.587831in}{0.714184in}}%
\pgfpathlineto{\pgfqpoint{0.587886in}{0.726280in}}%
\pgfpathlineto{\pgfqpoint{0.588270in}{0.732626in}}%
\pgfpathlineto{\pgfqpoint{0.588380in}{0.734683in}}%
\pgfpathlineto{\pgfqpoint{0.588599in}{0.729905in}}%
\pgfpathlineto{\pgfqpoint{0.588654in}{0.721921in}}%
\pgfpathlineto{\pgfqpoint{0.588654in}{0.744521in}}%
\pgfpathlineto{\pgfqpoint{0.588654in}{0.744521in}}%
\pgfpathlineto{\pgfqpoint{0.588599in}{0.754977in}}%
\pgfpathlineto{\pgfqpoint{0.588380in}{0.763720in}}%
\pgfpathlineto{\pgfqpoint{0.588270in}{0.771923in}}%
\pgfpathlineto{\pgfqpoint{0.587886in}{0.774582in}}%
\pgfpathlineto{\pgfqpoint{0.587831in}{0.760863in}}%
\pgfpathlineto{\pgfqpoint{0.587749in}{0.744790in}}%
\pgfpathlineto{\pgfqpoint{0.587722in}{0.733548in}}%
\pgfpathlineto{\pgfqpoint{0.587694in}{0.720749in}}%
\pgfpathlineto{\pgfqpoint{0.587612in}{0.710164in}}%
\pgfpathlineto{\pgfqpoint{0.587585in}{0.710782in}}%
\pgfpathlineto{\pgfqpoint{0.587475in}{0.716799in}}%
\pgfpathlineto{\pgfqpoint{0.587448in}{0.726186in}}%
\pgfpathlineto{\pgfqpoint{0.587338in}{0.736519in}}%
\pgfpathlineto{\pgfqpoint{0.587283in}{0.752115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589120in}{0.733190in}}%
\pgfpathlineto{\pgfqpoint{0.589120in}{0.708667in}}%
\pgfpathlineto{\pgfqpoint{0.589175in}{0.700134in}}%
\pgfpathlineto{\pgfqpoint{0.589367in}{0.697383in}}%
\pgfpathlineto{\pgfqpoint{0.589422in}{0.688508in}}%
\pgfpathlineto{\pgfqpoint{0.589559in}{0.669024in}}%
\pgfpathlineto{\pgfqpoint{0.589614in}{0.667014in}}%
\pgfpathlineto{\pgfqpoint{0.589696in}{0.665924in}}%
\pgfpathlineto{\pgfqpoint{0.589805in}{0.673916in}}%
\pgfpathlineto{\pgfqpoint{0.589888in}{0.672234in}}%
\pgfpathlineto{\pgfqpoint{0.589970in}{0.663383in}}%
\pgfpathlineto{\pgfqpoint{0.590272in}{0.649879in}}%
\pgfpathlineto{\pgfqpoint{0.590354in}{0.636738in}}%
\pgfpathlineto{\pgfqpoint{0.590409in}{0.625822in}}%
\pgfpathlineto{\pgfqpoint{0.590464in}{0.613638in}}%
\pgfpathlineto{\pgfqpoint{0.590601in}{0.608347in}}%
\pgfpathlineto{\pgfqpoint{0.590628in}{0.605964in}}%
\pgfpathlineto{\pgfqpoint{0.590847in}{0.610452in}}%
\pgfpathlineto{\pgfqpoint{0.591039in}{0.615097in}}%
\pgfpathlineto{\pgfqpoint{0.591067in}{0.622797in}}%
\pgfpathlineto{\pgfqpoint{0.591149in}{0.630102in}}%
\pgfpathlineto{\pgfqpoint{0.591286in}{0.642063in}}%
\pgfpathlineto{\pgfqpoint{0.591588in}{0.654986in}}%
\pgfpathlineto{\pgfqpoint{0.591615in}{0.668356in}}%
\pgfpathlineto{\pgfqpoint{0.591725in}{0.685342in}}%
\pgfpathlineto{\pgfqpoint{0.591752in}{0.676574in}}%
\pgfpathlineto{\pgfqpoint{0.591780in}{0.666655in}}%
\pgfpathlineto{\pgfqpoint{0.591834in}{0.655178in}}%
\pgfpathlineto{\pgfqpoint{0.591999in}{0.652133in}}%
\pgfpathlineto{\pgfqpoint{0.592054in}{0.646928in}}%
\pgfpathlineto{\pgfqpoint{0.592081in}{0.647069in}}%
\pgfpathlineto{\pgfqpoint{0.592355in}{0.643356in}}%
\pgfpathlineto{\pgfqpoint{0.592438in}{0.643356in}}%
\pgfpathlineto{\pgfqpoint{0.592712in}{0.651829in}}%
\pgfpathlineto{\pgfqpoint{0.592794in}{0.662738in}}%
\pgfpathlineto{\pgfqpoint{0.592821in}{0.673911in}}%
\pgfpathlineto{\pgfqpoint{0.592849in}{0.682720in}}%
\pgfpathlineto{\pgfqpoint{0.592958in}{0.699112in}}%
\pgfpathlineto{\pgfqpoint{0.592986in}{0.711239in}}%
\pgfpathlineto{\pgfqpoint{0.593150in}{0.723326in}}%
\pgfpathlineto{\pgfqpoint{0.593205in}{0.719568in}}%
\pgfpathlineto{\pgfqpoint{0.593287in}{0.715576in}}%
\pgfpathlineto{\pgfqpoint{0.593726in}{0.717647in}}%
\pgfpathlineto{\pgfqpoint{0.593781in}{0.722817in}}%
\pgfpathlineto{\pgfqpoint{0.593863in}{0.726049in}}%
\pgfpathlineto{\pgfqpoint{0.594000in}{0.734718in}}%
\pgfpathlineto{\pgfqpoint{0.594028in}{0.743364in}}%
\pgfpathlineto{\pgfqpoint{0.594083in}{0.763424in}}%
\pgfpathlineto{\pgfqpoint{0.594137in}{0.780365in}}%
\pgfpathlineto{\pgfqpoint{0.594165in}{0.782003in}}%
\pgfpathlineto{\pgfqpoint{0.594274in}{0.778929in}}%
\pgfpathlineto{\pgfqpoint{0.594823in}{0.763967in}}%
\pgfpathlineto{\pgfqpoint{0.594987in}{0.753712in}}%
\pgfpathlineto{\pgfqpoint{0.595207in}{0.748191in}}%
\pgfpathlineto{\pgfqpoint{0.595261in}{0.739359in}}%
\pgfpathlineto{\pgfqpoint{0.595371in}{0.733289in}}%
\pgfpathlineto{\pgfqpoint{0.595481in}{0.730672in}}%
\pgfpathlineto{\pgfqpoint{0.595590in}{0.732626in}}%
\pgfpathlineto{\pgfqpoint{0.595590in}{0.771923in}}%
\pgfpathlineto{\pgfqpoint{0.595590in}{0.771923in}}%
\pgfpathlineto{\pgfqpoint{0.595481in}{0.793545in}}%
\pgfpathlineto{\pgfqpoint{0.595371in}{0.811826in}}%
\pgfpathlineto{\pgfqpoint{0.595261in}{0.825424in}}%
\pgfpathlineto{\pgfqpoint{0.595207in}{0.832572in}}%
\pgfpathlineto{\pgfqpoint{0.594987in}{0.836885in}}%
\pgfpathlineto{\pgfqpoint{0.594823in}{0.841381in}}%
\pgfpathlineto{\pgfqpoint{0.594274in}{0.842399in}}%
\pgfpathlineto{\pgfqpoint{0.594165in}{0.818428in}}%
\pgfpathlineto{\pgfqpoint{0.594137in}{0.799169in}}%
\pgfpathlineto{\pgfqpoint{0.594083in}{0.793983in}}%
\pgfpathlineto{\pgfqpoint{0.594028in}{0.795604in}}%
\pgfpathlineto{\pgfqpoint{0.594000in}{0.789499in}}%
\pgfpathlineto{\pgfqpoint{0.593863in}{0.783417in}}%
\pgfpathlineto{\pgfqpoint{0.593781in}{0.782962in}}%
\pgfpathlineto{\pgfqpoint{0.593726in}{0.779526in}}%
\pgfpathlineto{\pgfqpoint{0.593287in}{0.768076in}}%
\pgfpathlineto{\pgfqpoint{0.593205in}{0.745645in}}%
\pgfpathlineto{\pgfqpoint{0.593150in}{0.729594in}}%
\pgfpathlineto{\pgfqpoint{0.592986in}{0.729389in}}%
\pgfpathlineto{\pgfqpoint{0.592958in}{0.737828in}}%
\pgfpathlineto{\pgfqpoint{0.592849in}{0.749304in}}%
\pgfpathlineto{\pgfqpoint{0.592821in}{0.750737in}}%
\pgfpathlineto{\pgfqpoint{0.592794in}{0.752076in}}%
\pgfpathlineto{\pgfqpoint{0.592712in}{0.753151in}}%
\pgfpathlineto{\pgfqpoint{0.592438in}{0.754248in}}%
\pgfpathlineto{\pgfqpoint{0.592355in}{0.754248in}}%
\pgfpathlineto{\pgfqpoint{0.592081in}{0.751765in}}%
\pgfpathlineto{\pgfqpoint{0.592054in}{0.746989in}}%
\pgfpathlineto{\pgfqpoint{0.591999in}{0.740554in}}%
\pgfpathlineto{\pgfqpoint{0.591834in}{0.732592in}}%
\pgfpathlineto{\pgfqpoint{0.591780in}{0.723574in}}%
\pgfpathlineto{\pgfqpoint{0.591752in}{0.706280in}}%
\pgfpathlineto{\pgfqpoint{0.591725in}{0.691365in}}%
\pgfpathlineto{\pgfqpoint{0.591615in}{0.698517in}}%
\pgfpathlineto{\pgfqpoint{0.591588in}{0.702053in}}%
\pgfpathlineto{\pgfqpoint{0.591286in}{0.702684in}}%
\pgfpathlineto{\pgfqpoint{0.591149in}{0.701123in}}%
\pgfpathlineto{\pgfqpoint{0.591067in}{0.705969in}}%
\pgfpathlineto{\pgfqpoint{0.591039in}{0.709981in}}%
\pgfpathlineto{\pgfqpoint{0.590847in}{0.714627in}}%
\pgfpathlineto{\pgfqpoint{0.590628in}{0.709280in}}%
\pgfpathlineto{\pgfqpoint{0.590601in}{0.701980in}}%
\pgfpathlineto{\pgfqpoint{0.590464in}{0.690543in}}%
\pgfpathlineto{\pgfqpoint{0.590409in}{0.686964in}}%
\pgfpathlineto{\pgfqpoint{0.590354in}{0.693257in}}%
\pgfpathlineto{\pgfqpoint{0.590272in}{0.698555in}}%
\pgfpathlineto{\pgfqpoint{0.589970in}{0.701031in}}%
\pgfpathlineto{\pgfqpoint{0.589888in}{0.699556in}}%
\pgfpathlineto{\pgfqpoint{0.589805in}{0.690499in}}%
\pgfpathlineto{\pgfqpoint{0.589696in}{0.688657in}}%
\pgfpathlineto{\pgfqpoint{0.589614in}{0.688796in}}%
\pgfpathlineto{\pgfqpoint{0.589559in}{0.696620in}}%
\pgfpathlineto{\pgfqpoint{0.589422in}{0.707867in}}%
\pgfpathlineto{\pgfqpoint{0.589367in}{0.717431in}}%
\pgfpathlineto{\pgfqpoint{0.589175in}{0.725743in}}%
\pgfpathlineto{\pgfqpoint{0.589120in}{0.733190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595782in}{0.733774in}}%
\pgfpathlineto{\pgfqpoint{0.595782in}{0.727752in}}%
\pgfpathlineto{\pgfqpoint{0.595782in}{0.733774in}}%
\pgfpathlineto{\pgfqpoint{0.595782in}{0.733774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596221in}{0.737421in}}%
\pgfpathlineto{\pgfqpoint{0.596221in}{0.711812in}}%
\pgfpathlineto{\pgfqpoint{0.596303in}{0.694720in}}%
\pgfpathlineto{\pgfqpoint{0.596660in}{0.690374in}}%
\pgfpathlineto{\pgfqpoint{0.596660in}{0.765005in}}%
\pgfpathlineto{\pgfqpoint{0.596660in}{0.765005in}}%
\pgfpathlineto{\pgfqpoint{0.596303in}{0.754513in}}%
\pgfpathlineto{\pgfqpoint{0.596221in}{0.737421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596742in}{0.779233in}}%
\pgfpathlineto{\pgfqpoint{0.596742in}{0.694584in}}%
\pgfpathlineto{\pgfqpoint{0.596879in}{0.697881in}}%
\pgfpathlineto{\pgfqpoint{0.597208in}{0.706572in}}%
\pgfpathlineto{\pgfqpoint{0.597400in}{0.715706in}}%
\pgfpathlineto{\pgfqpoint{0.597510in}{0.723697in}}%
\pgfpathlineto{\pgfqpoint{0.597619in}{0.732016in}}%
\pgfpathlineto{\pgfqpoint{0.597729in}{0.734155in}}%
\pgfpathlineto{\pgfqpoint{0.597756in}{0.729022in}}%
\pgfpathlineto{\pgfqpoint{0.597839in}{0.724565in}}%
\pgfpathlineto{\pgfqpoint{0.598031in}{0.719057in}}%
\pgfpathlineto{\pgfqpoint{0.598140in}{0.721300in}}%
\pgfpathlineto{\pgfqpoint{0.598223in}{0.714050in}}%
\pgfpathlineto{\pgfqpoint{0.598250in}{0.714478in}}%
\pgfpathlineto{\pgfqpoint{0.598305in}{0.714909in}}%
\pgfpathlineto{\pgfqpoint{0.598414in}{0.718795in}}%
\pgfpathlineto{\pgfqpoint{0.598469in}{0.723401in}}%
\pgfpathlineto{\pgfqpoint{0.598497in}{0.729372in}}%
\pgfpathlineto{\pgfqpoint{0.598634in}{0.732181in}}%
\pgfpathlineto{\pgfqpoint{0.598853in}{0.734389in}}%
\pgfpathlineto{\pgfqpoint{0.598935in}{0.729007in}}%
\pgfpathlineto{\pgfqpoint{0.598935in}{0.763250in}}%
\pgfpathlineto{\pgfqpoint{0.598935in}{0.763250in}}%
\pgfpathlineto{\pgfqpoint{0.598853in}{0.771389in}}%
\pgfpathlineto{\pgfqpoint{0.598634in}{0.776056in}}%
\pgfpathlineto{\pgfqpoint{0.598497in}{0.776406in}}%
\pgfpathlineto{\pgfqpoint{0.598469in}{0.777460in}}%
\pgfpathlineto{\pgfqpoint{0.598414in}{0.768545in}}%
\pgfpathlineto{\pgfqpoint{0.598305in}{0.756450in}}%
\pgfpathlineto{\pgfqpoint{0.598250in}{0.747047in}}%
\pgfpathlineto{\pgfqpoint{0.598223in}{0.746246in}}%
\pgfpathlineto{\pgfqpoint{0.598140in}{0.746372in}}%
\pgfpathlineto{\pgfqpoint{0.598031in}{0.746156in}}%
\pgfpathlineto{\pgfqpoint{0.597839in}{0.739419in}}%
\pgfpathlineto{\pgfqpoint{0.597756in}{0.739879in}}%
\pgfpathlineto{\pgfqpoint{0.597729in}{0.742121in}}%
\pgfpathlineto{\pgfqpoint{0.597619in}{0.747949in}}%
\pgfpathlineto{\pgfqpoint{0.597510in}{0.762414in}}%
\pgfpathlineto{\pgfqpoint{0.597400in}{0.776551in}}%
\pgfpathlineto{\pgfqpoint{0.597208in}{0.785685in}}%
\pgfpathlineto{\pgfqpoint{0.596879in}{0.789458in}}%
\pgfpathlineto{\pgfqpoint{0.596742in}{0.779233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599264in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{0.599264in}{0.733755in}}%
\pgfpathlineto{\pgfqpoint{0.599292in}{0.734512in}}%
\pgfpathlineto{\pgfqpoint{0.599319in}{0.738017in}}%
\pgfpathlineto{\pgfqpoint{0.599347in}{0.740841in}}%
\pgfpathlineto{\pgfqpoint{0.599456in}{0.742906in}}%
\pgfpathlineto{\pgfqpoint{0.599511in}{0.744347in}}%
\pgfpathlineto{\pgfqpoint{0.599539in}{0.743773in}}%
\pgfpathlineto{\pgfqpoint{0.599703in}{0.747770in}}%
\pgfpathlineto{\pgfqpoint{0.599813in}{0.748985in}}%
\pgfpathlineto{\pgfqpoint{0.600114in}{0.745388in}}%
\pgfpathlineto{\pgfqpoint{0.600169in}{0.740507in}}%
\pgfpathlineto{\pgfqpoint{0.600169in}{0.761584in}}%
\pgfpathlineto{\pgfqpoint{0.600169in}{0.761584in}}%
\pgfpathlineto{\pgfqpoint{0.600114in}{0.766537in}}%
\pgfpathlineto{\pgfqpoint{0.599813in}{0.766628in}}%
\pgfpathlineto{\pgfqpoint{0.599703in}{0.762925in}}%
\pgfpathlineto{\pgfqpoint{0.599539in}{0.754630in}}%
\pgfpathlineto{\pgfqpoint{0.599511in}{0.750369in}}%
\pgfpathlineto{\pgfqpoint{0.599456in}{0.748121in}}%
\pgfpathlineto{\pgfqpoint{0.599347in}{0.751416in}}%
\pgfpathlineto{\pgfqpoint{0.599319in}{0.750552in}}%
\pgfpathlineto{\pgfqpoint{0.599292in}{0.752828in}}%
\pgfpathlineto{\pgfqpoint{0.599264in}{0.757272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600443in}{0.754191in}}%
\pgfpathlineto{\pgfqpoint{0.600443in}{0.728231in}}%
\pgfpathlineto{\pgfqpoint{0.600471in}{0.721418in}}%
\pgfpathlineto{\pgfqpoint{0.600498in}{0.712597in}}%
\pgfpathlineto{\pgfqpoint{0.600553in}{0.704253in}}%
\pgfpathlineto{\pgfqpoint{0.600580in}{0.695636in}}%
\pgfpathlineto{\pgfqpoint{0.600635in}{0.685752in}}%
\pgfpathlineto{\pgfqpoint{0.600690in}{0.681395in}}%
\pgfpathlineto{\pgfqpoint{0.600745in}{0.683424in}}%
\pgfpathlineto{\pgfqpoint{0.600827in}{0.686934in}}%
\pgfpathlineto{\pgfqpoint{0.600909in}{0.686156in}}%
\pgfpathlineto{\pgfqpoint{0.600964in}{0.682632in}}%
\pgfpathlineto{\pgfqpoint{0.601046in}{0.680592in}}%
\pgfpathlineto{\pgfqpoint{0.601074in}{0.679509in}}%
\pgfpathlineto{\pgfqpoint{0.601184in}{0.679016in}}%
\pgfpathlineto{\pgfqpoint{0.601321in}{0.680261in}}%
\pgfpathlineto{\pgfqpoint{0.601540in}{0.694711in}}%
\pgfpathlineto{\pgfqpoint{0.601567in}{0.693584in}}%
\pgfpathlineto{\pgfqpoint{0.601677in}{0.688477in}}%
\pgfpathlineto{\pgfqpoint{0.601704in}{0.684318in}}%
\pgfpathlineto{\pgfqpoint{0.601759in}{0.680958in}}%
\pgfpathlineto{\pgfqpoint{0.601814in}{0.676384in}}%
\pgfpathlineto{\pgfqpoint{0.602006in}{0.671507in}}%
\pgfpathlineto{\pgfqpoint{0.602061in}{0.663395in}}%
\pgfpathlineto{\pgfqpoint{0.602116in}{0.660383in}}%
\pgfpathlineto{\pgfqpoint{0.602280in}{0.656092in}}%
\pgfpathlineto{\pgfqpoint{0.602308in}{0.658598in}}%
\pgfpathlineto{\pgfqpoint{0.602362in}{0.659219in}}%
\pgfpathlineto{\pgfqpoint{0.602390in}{0.656364in}}%
\pgfpathlineto{\pgfqpoint{0.602417in}{0.649090in}}%
\pgfpathlineto{\pgfqpoint{0.602417in}{0.748515in}}%
\pgfpathlineto{\pgfqpoint{0.602417in}{0.748515in}}%
\pgfpathlineto{\pgfqpoint{0.602390in}{0.759679in}}%
\pgfpathlineto{\pgfqpoint{0.602362in}{0.772804in}}%
\pgfpathlineto{\pgfqpoint{0.602308in}{0.785718in}}%
\pgfpathlineto{\pgfqpoint{0.602280in}{0.794370in}}%
\pgfpathlineto{\pgfqpoint{0.602116in}{0.792538in}}%
\pgfpathlineto{\pgfqpoint{0.602061in}{0.787068in}}%
\pgfpathlineto{\pgfqpoint{0.602006in}{0.781414in}}%
\pgfpathlineto{\pgfqpoint{0.601814in}{0.776536in}}%
\pgfpathlineto{\pgfqpoint{0.601759in}{0.757211in}}%
\pgfpathlineto{\pgfqpoint{0.601704in}{0.737872in}}%
\pgfpathlineto{\pgfqpoint{0.601677in}{0.725108in}}%
\pgfpathlineto{\pgfqpoint{0.601567in}{0.710167in}}%
\pgfpathlineto{\pgfqpoint{0.601540in}{0.701664in}}%
\pgfpathlineto{\pgfqpoint{0.601321in}{0.709968in}}%
\pgfpathlineto{\pgfqpoint{0.601184in}{0.711212in}}%
\pgfpathlineto{\pgfqpoint{0.601074in}{0.714408in}}%
\pgfpathlineto{\pgfqpoint{0.601046in}{0.708407in}}%
\pgfpathlineto{\pgfqpoint{0.600964in}{0.702680in}}%
\pgfpathlineto{\pgfqpoint{0.600909in}{0.700385in}}%
\pgfpathlineto{\pgfqpoint{0.600827in}{0.706983in}}%
\pgfpathlineto{\pgfqpoint{0.600745in}{0.714180in}}%
\pgfpathlineto{\pgfqpoint{0.600690in}{0.723585in}}%
\pgfpathlineto{\pgfqpoint{0.600635in}{0.722915in}}%
\pgfpathlineto{\pgfqpoint{0.600580in}{0.724095in}}%
\pgfpathlineto{\pgfqpoint{0.600553in}{0.727770in}}%
\pgfpathlineto{\pgfqpoint{0.600498in}{0.731719in}}%
\pgfpathlineto{\pgfqpoint{0.600471in}{0.742566in}}%
\pgfpathlineto{\pgfqpoint{0.600443in}{0.754191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602691in}{0.731983in}}%
\pgfpathlineto{\pgfqpoint{0.602691in}{0.645953in}}%
\pgfpathlineto{\pgfqpoint{0.603267in}{0.654544in}}%
\pgfpathlineto{\pgfqpoint{0.603322in}{0.663653in}}%
\pgfpathlineto{\pgfqpoint{0.603404in}{0.674303in}}%
\pgfpathlineto{\pgfqpoint{0.603432in}{0.681660in}}%
\pgfpathlineto{\pgfqpoint{0.603487in}{0.690790in}}%
\pgfpathlineto{\pgfqpoint{0.603624in}{0.693238in}}%
\pgfpathlineto{\pgfqpoint{0.603624in}{0.786726in}}%
\pgfpathlineto{\pgfqpoint{0.603624in}{0.786726in}}%
\pgfpathlineto{\pgfqpoint{0.603487in}{0.778111in}}%
\pgfpathlineto{\pgfqpoint{0.603432in}{0.760198in}}%
\pgfpathlineto{\pgfqpoint{0.603404in}{0.749116in}}%
\pgfpathlineto{\pgfqpoint{0.603322in}{0.738869in}}%
\pgfpathlineto{\pgfqpoint{0.603267in}{0.734455in}}%
\pgfpathlineto{\pgfqpoint{0.602691in}{0.731983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603788in}{0.795750in}}%
\pgfpathlineto{\pgfqpoint{0.603788in}{0.696507in}}%
\pgfpathlineto{\pgfqpoint{0.604035in}{0.703770in}}%
\pgfpathlineto{\pgfqpoint{0.604117in}{0.716204in}}%
\pgfpathlineto{\pgfqpoint{0.604172in}{0.725606in}}%
\pgfpathlineto{\pgfqpoint{0.604309in}{0.730192in}}%
\pgfpathlineto{\pgfqpoint{0.604364in}{0.716729in}}%
\pgfpathlineto{\pgfqpoint{0.604391in}{0.699963in}}%
\pgfpathlineto{\pgfqpoint{0.604419in}{0.681112in}}%
\pgfpathlineto{\pgfqpoint{0.604611in}{0.677367in}}%
\pgfpathlineto{\pgfqpoint{0.604775in}{0.672259in}}%
\pgfpathlineto{\pgfqpoint{0.604803in}{0.665752in}}%
\pgfpathlineto{\pgfqpoint{0.604830in}{0.663318in}}%
\pgfpathlineto{\pgfqpoint{0.604857in}{0.660561in}}%
\pgfpathlineto{\pgfqpoint{0.604967in}{0.656115in}}%
\pgfpathlineto{\pgfqpoint{0.604995in}{0.655273in}}%
\pgfpathlineto{\pgfqpoint{0.605022in}{0.654042in}}%
\pgfpathlineto{\pgfqpoint{0.605077in}{0.653951in}}%
\pgfpathlineto{\pgfqpoint{0.605077in}{0.812491in}}%
\pgfpathlineto{\pgfqpoint{0.605077in}{0.812491in}}%
\pgfpathlineto{\pgfqpoint{0.605022in}{0.805025in}}%
\pgfpathlineto{\pgfqpoint{0.604995in}{0.796418in}}%
\pgfpathlineto{\pgfqpoint{0.604967in}{0.789430in}}%
\pgfpathlineto{\pgfqpoint{0.604857in}{0.778838in}}%
\pgfpathlineto{\pgfqpoint{0.604830in}{0.768705in}}%
\pgfpathlineto{\pgfqpoint{0.604803in}{0.760125in}}%
\pgfpathlineto{\pgfqpoint{0.604775in}{0.754848in}}%
\pgfpathlineto{\pgfqpoint{0.604611in}{0.746051in}}%
\pgfpathlineto{\pgfqpoint{0.604419in}{0.745995in}}%
\pgfpathlineto{\pgfqpoint{0.604391in}{0.744353in}}%
\pgfpathlineto{\pgfqpoint{0.604364in}{0.742338in}}%
\pgfpathlineto{\pgfqpoint{0.604309in}{0.747314in}}%
\pgfpathlineto{\pgfqpoint{0.604172in}{0.760505in}}%
\pgfpathlineto{\pgfqpoint{0.604117in}{0.774823in}}%
\pgfpathlineto{\pgfqpoint{0.604035in}{0.786029in}}%
\pgfpathlineto{\pgfqpoint{0.603788in}{0.795750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605269in}{0.822511in}}%
\pgfpathlineto{\pgfqpoint{0.605269in}{0.663600in}}%
\pgfpathlineto{\pgfqpoint{0.605488in}{0.667511in}}%
\pgfpathlineto{\pgfqpoint{0.605707in}{0.676380in}}%
\pgfpathlineto{\pgfqpoint{0.605982in}{0.683307in}}%
\pgfpathlineto{\pgfqpoint{0.606091in}{0.688899in}}%
\pgfpathlineto{\pgfqpoint{0.606146in}{0.691649in}}%
\pgfpathlineto{\pgfqpoint{0.606173in}{0.689718in}}%
\pgfpathlineto{\pgfqpoint{0.606338in}{0.687454in}}%
\pgfpathlineto{\pgfqpoint{0.606393in}{0.679965in}}%
\pgfpathlineto{\pgfqpoint{0.606640in}{0.669564in}}%
\pgfpathlineto{\pgfqpoint{0.606667in}{0.659141in}}%
\pgfpathlineto{\pgfqpoint{0.606722in}{0.657741in}}%
\pgfpathlineto{\pgfqpoint{0.606804in}{0.655702in}}%
\pgfpathlineto{\pgfqpoint{0.606969in}{0.665510in}}%
\pgfpathlineto{\pgfqpoint{0.607023in}{0.674350in}}%
\pgfpathlineto{\pgfqpoint{0.607051in}{0.685116in}}%
\pgfpathlineto{\pgfqpoint{0.607215in}{0.696951in}}%
\pgfpathlineto{\pgfqpoint{0.607435in}{0.704577in}}%
\pgfpathlineto{\pgfqpoint{0.607627in}{0.710194in}}%
\pgfpathlineto{\pgfqpoint{0.607818in}{0.715553in}}%
\pgfpathlineto{\pgfqpoint{0.607928in}{0.723547in}}%
\pgfpathlineto{\pgfqpoint{0.608120in}{0.723434in}}%
\pgfpathlineto{\pgfqpoint{0.608257in}{0.726821in}}%
\pgfpathlineto{\pgfqpoint{0.608285in}{0.728835in}}%
\pgfpathlineto{\pgfqpoint{0.608339in}{0.728499in}}%
\pgfpathlineto{\pgfqpoint{0.608394in}{0.728502in}}%
\pgfpathlineto{\pgfqpoint{0.608422in}{0.726652in}}%
\pgfpathlineto{\pgfqpoint{0.608422in}{0.811087in}}%
\pgfpathlineto{\pgfqpoint{0.608422in}{0.811087in}}%
\pgfpathlineto{\pgfqpoint{0.608394in}{0.810466in}}%
\pgfpathlineto{\pgfqpoint{0.608339in}{0.808011in}}%
\pgfpathlineto{\pgfqpoint{0.608285in}{0.810133in}}%
\pgfpathlineto{\pgfqpoint{0.608257in}{0.813377in}}%
\pgfpathlineto{\pgfqpoint{0.608120in}{0.813076in}}%
\pgfpathlineto{\pgfqpoint{0.607928in}{0.815421in}}%
\pgfpathlineto{\pgfqpoint{0.607818in}{0.819728in}}%
\pgfpathlineto{\pgfqpoint{0.607627in}{0.818940in}}%
\pgfpathlineto{\pgfqpoint{0.607435in}{0.809806in}}%
\pgfpathlineto{\pgfqpoint{0.607215in}{0.807598in}}%
\pgfpathlineto{\pgfqpoint{0.607051in}{0.807141in}}%
\pgfpathlineto{\pgfqpoint{0.607023in}{0.808073in}}%
\pgfpathlineto{\pgfqpoint{0.606969in}{0.805849in}}%
\pgfpathlineto{\pgfqpoint{0.606804in}{0.799677in}}%
\pgfpathlineto{\pgfqpoint{0.606722in}{0.793950in}}%
\pgfpathlineto{\pgfqpoint{0.606667in}{0.782716in}}%
\pgfpathlineto{\pgfqpoint{0.606640in}{0.771064in}}%
\pgfpathlineto{\pgfqpoint{0.606393in}{0.761893in}}%
\pgfpathlineto{\pgfqpoint{0.606338in}{0.758091in}}%
\pgfpathlineto{\pgfqpoint{0.606173in}{0.759515in}}%
\pgfpathlineto{\pgfqpoint{0.606146in}{0.771105in}}%
\pgfpathlineto{\pgfqpoint{0.606091in}{0.781232in}}%
\pgfpathlineto{\pgfqpoint{0.605982in}{0.794199in}}%
\pgfpathlineto{\pgfqpoint{0.605707in}{0.809730in}}%
\pgfpathlineto{\pgfqpoint{0.605488in}{0.819829in}}%
\pgfpathlineto{\pgfqpoint{0.605269in}{0.822511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608586in}{0.806972in}}%
\pgfpathlineto{\pgfqpoint{0.608586in}{0.714787in}}%
\pgfpathlineto{\pgfqpoint{0.608915in}{0.712871in}}%
\pgfpathlineto{\pgfqpoint{0.609134in}{0.710255in}}%
\pgfpathlineto{\pgfqpoint{0.609162in}{0.711060in}}%
\pgfpathlineto{\pgfqpoint{0.609354in}{0.707664in}}%
\pgfpathlineto{\pgfqpoint{0.609354in}{0.811636in}}%
\pgfpathlineto{\pgfqpoint{0.609354in}{0.811636in}}%
\pgfpathlineto{\pgfqpoint{0.609162in}{0.819304in}}%
\pgfpathlineto{\pgfqpoint{0.609134in}{0.812733in}}%
\pgfpathlineto{\pgfqpoint{0.608915in}{0.807659in}}%
\pgfpathlineto{\pgfqpoint{0.608586in}{0.806972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609628in}{0.801144in}}%
\pgfpathlineto{\pgfqpoint{0.609628in}{0.705863in}}%
\pgfpathlineto{\pgfqpoint{0.609655in}{0.704687in}}%
\pgfpathlineto{\pgfqpoint{0.609683in}{0.704387in}}%
\pgfpathlineto{\pgfqpoint{0.609984in}{0.709235in}}%
\pgfpathlineto{\pgfqpoint{0.610012in}{0.708947in}}%
\pgfpathlineto{\pgfqpoint{0.610067in}{0.701785in}}%
\pgfpathlineto{\pgfqpoint{0.610204in}{0.695832in}}%
\pgfpathlineto{\pgfqpoint{0.610259in}{0.682884in}}%
\pgfpathlineto{\pgfqpoint{0.610286in}{0.665905in}}%
\pgfpathlineto{\pgfqpoint{0.610313in}{0.658913in}}%
\pgfpathlineto{\pgfqpoint{0.610341in}{0.656627in}}%
\pgfpathlineto{\pgfqpoint{0.610368in}{0.655706in}}%
\pgfpathlineto{\pgfqpoint{0.610423in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{0.610451in}{0.665230in}}%
\pgfpathlineto{\pgfqpoint{0.610560in}{0.670572in}}%
\pgfpathlineto{\pgfqpoint{0.610588in}{0.677175in}}%
\pgfpathlineto{\pgfqpoint{0.610642in}{0.682138in}}%
\pgfpathlineto{\pgfqpoint{0.610725in}{0.686251in}}%
\pgfpathlineto{\pgfqpoint{0.610807in}{0.691523in}}%
\pgfpathlineto{\pgfqpoint{0.611026in}{0.701123in}}%
\pgfpathlineto{\pgfqpoint{0.611163in}{0.708670in}}%
\pgfpathlineto{\pgfqpoint{0.611191in}{0.713910in}}%
\pgfpathlineto{\pgfqpoint{0.611218in}{0.714196in}}%
\pgfpathlineto{\pgfqpoint{0.611328in}{0.712588in}}%
\pgfpathlineto{\pgfqpoint{0.611383in}{0.709999in}}%
\pgfpathlineto{\pgfqpoint{0.611684in}{0.713171in}}%
\pgfpathlineto{\pgfqpoint{0.611684in}{0.782773in}}%
\pgfpathlineto{\pgfqpoint{0.611684in}{0.782773in}}%
\pgfpathlineto{\pgfqpoint{0.611383in}{0.774882in}}%
\pgfpathlineto{\pgfqpoint{0.611328in}{0.762460in}}%
\pgfpathlineto{\pgfqpoint{0.611218in}{0.754705in}}%
\pgfpathlineto{\pgfqpoint{0.611191in}{0.746386in}}%
\pgfpathlineto{\pgfqpoint{0.611163in}{0.741792in}}%
\pgfpathlineto{\pgfqpoint{0.611026in}{0.737046in}}%
\pgfpathlineto{\pgfqpoint{0.610807in}{0.734354in}}%
\pgfpathlineto{\pgfqpoint{0.610725in}{0.734709in}}%
\pgfpathlineto{\pgfqpoint{0.610642in}{0.736364in}}%
\pgfpathlineto{\pgfqpoint{0.610588in}{0.736409in}}%
\pgfpathlineto{\pgfqpoint{0.610560in}{0.733179in}}%
\pgfpathlineto{\pgfqpoint{0.610451in}{0.734833in}}%
\pgfpathlineto{\pgfqpoint{0.610423in}{0.730955in}}%
\pgfpathlineto{\pgfqpoint{0.610368in}{0.723460in}}%
\pgfpathlineto{\pgfqpoint{0.610341in}{0.717621in}}%
\pgfpathlineto{\pgfqpoint{0.610313in}{0.714106in}}%
\pgfpathlineto{\pgfqpoint{0.610286in}{0.709573in}}%
\pgfpathlineto{\pgfqpoint{0.610259in}{0.701199in}}%
\pgfpathlineto{\pgfqpoint{0.610204in}{0.706689in}}%
\pgfpathlineto{\pgfqpoint{0.610067in}{0.722863in}}%
\pgfpathlineto{\pgfqpoint{0.610012in}{0.740286in}}%
\pgfpathlineto{\pgfqpoint{0.609984in}{0.755979in}}%
\pgfpathlineto{\pgfqpoint{0.609683in}{0.775577in}}%
\pgfpathlineto{\pgfqpoint{0.609655in}{0.788799in}}%
\pgfpathlineto{\pgfqpoint{0.609628in}{0.801144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611767in}{0.806805in}}%
\pgfpathlineto{\pgfqpoint{0.611767in}{0.718641in}}%
\pgfpathlineto{\pgfqpoint{0.611986in}{0.716810in}}%
\pgfpathlineto{\pgfqpoint{0.612068in}{0.715006in}}%
\pgfpathlineto{\pgfqpoint{0.612068in}{0.812899in}}%
\pgfpathlineto{\pgfqpoint{0.612068in}{0.812899in}}%
\pgfpathlineto{\pgfqpoint{0.611986in}{0.813554in}}%
\pgfpathlineto{\pgfqpoint{0.611767in}{0.806805in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612260in}{0.793604in}}%
\pgfpathlineto{\pgfqpoint{0.612260in}{0.707258in}}%
\pgfpathlineto{\pgfqpoint{0.612479in}{0.710274in}}%
\pgfpathlineto{\pgfqpoint{0.612589in}{0.714988in}}%
\pgfpathlineto{\pgfqpoint{0.613000in}{0.721729in}}%
\pgfpathlineto{\pgfqpoint{0.613110in}{0.721679in}}%
\pgfpathlineto{\pgfqpoint{0.613137in}{0.717068in}}%
\pgfpathlineto{\pgfqpoint{0.613247in}{0.705134in}}%
\pgfpathlineto{\pgfqpoint{0.613274in}{0.694279in}}%
\pgfpathlineto{\pgfqpoint{0.613302in}{0.685153in}}%
\pgfpathlineto{\pgfqpoint{0.613357in}{0.677789in}}%
\pgfpathlineto{\pgfqpoint{0.613521in}{0.668148in}}%
\pgfpathlineto{\pgfqpoint{0.613576in}{0.653518in}}%
\pgfpathlineto{\pgfqpoint{0.613603in}{0.638997in}}%
\pgfpathlineto{\pgfqpoint{0.613631in}{0.628782in}}%
\pgfpathlineto{\pgfqpoint{0.613741in}{0.631543in}}%
\pgfpathlineto{\pgfqpoint{0.613823in}{0.636205in}}%
\pgfpathlineto{\pgfqpoint{0.613932in}{0.639382in}}%
\pgfpathlineto{\pgfqpoint{0.613960in}{0.643765in}}%
\pgfpathlineto{\pgfqpoint{0.614124in}{0.651044in}}%
\pgfpathlineto{\pgfqpoint{0.614152in}{0.654798in}}%
\pgfpathlineto{\pgfqpoint{0.614179in}{0.662659in}}%
\pgfpathlineto{\pgfqpoint{0.614289in}{0.668040in}}%
\pgfpathlineto{\pgfqpoint{0.614453in}{0.677198in}}%
\pgfpathlineto{\pgfqpoint{0.614481in}{0.686602in}}%
\pgfpathlineto{\pgfqpoint{0.614590in}{0.692224in}}%
\pgfpathlineto{\pgfqpoint{0.614645in}{0.700518in}}%
\pgfpathlineto{\pgfqpoint{0.614755in}{0.711753in}}%
\pgfpathlineto{\pgfqpoint{0.615166in}{0.725053in}}%
\pgfpathlineto{\pgfqpoint{0.615303in}{0.735939in}}%
\pgfpathlineto{\pgfqpoint{0.615440in}{0.751435in}}%
\pgfpathlineto{\pgfqpoint{0.615468in}{0.764107in}}%
\pgfpathlineto{\pgfqpoint{0.615495in}{0.778643in}}%
\pgfpathlineto{\pgfqpoint{0.615523in}{0.784192in}}%
\pgfpathlineto{\pgfqpoint{0.615550in}{0.789870in}}%
\pgfpathlineto{\pgfqpoint{0.615605in}{0.795745in}}%
\pgfpathlineto{\pgfqpoint{0.615687in}{0.800985in}}%
\pgfpathlineto{\pgfqpoint{0.615797in}{0.800820in}}%
\pgfpathlineto{\pgfqpoint{0.615879in}{0.794659in}}%
\pgfpathlineto{\pgfqpoint{0.615907in}{0.789283in}}%
\pgfpathlineto{\pgfqpoint{0.615961in}{0.785507in}}%
\pgfpathlineto{\pgfqpoint{0.616071in}{0.783035in}}%
\pgfpathlineto{\pgfqpoint{0.616153in}{0.783648in}}%
\pgfpathlineto{\pgfqpoint{0.616236in}{0.786171in}}%
\pgfpathlineto{\pgfqpoint{0.616318in}{0.790276in}}%
\pgfpathlineto{\pgfqpoint{0.616345in}{0.796808in}}%
\pgfpathlineto{\pgfqpoint{0.616784in}{0.797655in}}%
\pgfpathlineto{\pgfqpoint{0.616866in}{0.800239in}}%
\pgfpathlineto{\pgfqpoint{0.616948in}{0.784109in}}%
\pgfpathlineto{\pgfqpoint{0.617003in}{0.753785in}}%
\pgfpathlineto{\pgfqpoint{0.617031in}{0.729742in}}%
\pgfpathlineto{\pgfqpoint{0.617085in}{0.712010in}}%
\pgfpathlineto{\pgfqpoint{0.617140in}{0.690951in}}%
\pgfpathlineto{\pgfqpoint{0.617195in}{0.674807in}}%
\pgfpathlineto{\pgfqpoint{0.617250in}{0.665569in}}%
\pgfpathlineto{\pgfqpoint{0.617277in}{0.657861in}}%
\pgfpathlineto{\pgfqpoint{0.617524in}{0.664098in}}%
\pgfpathlineto{\pgfqpoint{0.617552in}{0.674637in}}%
\pgfpathlineto{\pgfqpoint{0.617771in}{0.678478in}}%
\pgfpathlineto{\pgfqpoint{0.617798in}{0.681286in}}%
\pgfpathlineto{\pgfqpoint{0.618018in}{0.684550in}}%
\pgfpathlineto{\pgfqpoint{0.618045in}{0.689587in}}%
\pgfpathlineto{\pgfqpoint{0.618127in}{0.698541in}}%
\pgfpathlineto{\pgfqpoint{0.618155in}{0.705596in}}%
\pgfpathlineto{\pgfqpoint{0.618237in}{0.712371in}}%
\pgfpathlineto{\pgfqpoint{0.618593in}{0.712156in}}%
\pgfpathlineto{\pgfqpoint{0.618813in}{0.710992in}}%
\pgfpathlineto{\pgfqpoint{0.618868in}{0.711143in}}%
\pgfpathlineto{\pgfqpoint{0.618977in}{0.711753in}}%
\pgfpathlineto{\pgfqpoint{0.619059in}{0.713093in}}%
\pgfpathlineto{\pgfqpoint{0.619114in}{0.709610in}}%
\pgfpathlineto{\pgfqpoint{0.619197in}{0.708651in}}%
\pgfpathlineto{\pgfqpoint{0.619279in}{0.711690in}}%
\pgfpathlineto{\pgfqpoint{0.619388in}{0.717340in}}%
\pgfpathlineto{\pgfqpoint{0.619443in}{0.722322in}}%
\pgfpathlineto{\pgfqpoint{0.619471in}{0.732171in}}%
\pgfpathlineto{\pgfqpoint{0.619526in}{0.744762in}}%
\pgfpathlineto{\pgfqpoint{0.619635in}{0.755046in}}%
\pgfpathlineto{\pgfqpoint{0.619772in}{0.751076in}}%
\pgfpathlineto{\pgfqpoint{0.619882in}{0.743862in}}%
\pgfpathlineto{\pgfqpoint{0.619909in}{0.731740in}}%
\pgfpathlineto{\pgfqpoint{0.619937in}{0.722716in}}%
\pgfpathlineto{\pgfqpoint{0.619992in}{0.714130in}}%
\pgfpathlineto{\pgfqpoint{0.620019in}{0.712335in}}%
\pgfpathlineto{\pgfqpoint{0.620046in}{0.711936in}}%
\pgfpathlineto{\pgfqpoint{0.620101in}{0.713351in}}%
\pgfpathlineto{\pgfqpoint{0.620129in}{0.714241in}}%
\pgfpathlineto{\pgfqpoint{0.620266in}{0.722102in}}%
\pgfpathlineto{\pgfqpoint{0.620266in}{0.836535in}}%
\pgfpathlineto{\pgfqpoint{0.620266in}{0.836535in}}%
\pgfpathlineto{\pgfqpoint{0.620129in}{0.833332in}}%
\pgfpathlineto{\pgfqpoint{0.620101in}{0.829305in}}%
\pgfpathlineto{\pgfqpoint{0.620046in}{0.823345in}}%
\pgfpathlineto{\pgfqpoint{0.620019in}{0.819258in}}%
\pgfpathlineto{\pgfqpoint{0.619992in}{0.815004in}}%
\pgfpathlineto{\pgfqpoint{0.619937in}{0.810106in}}%
\pgfpathlineto{\pgfqpoint{0.619909in}{0.801082in}}%
\pgfpathlineto{\pgfqpoint{0.619882in}{0.788960in}}%
\pgfpathlineto{\pgfqpoint{0.619772in}{0.775600in}}%
\pgfpathlineto{\pgfqpoint{0.619635in}{0.771630in}}%
\pgfpathlineto{\pgfqpoint{0.619526in}{0.780685in}}%
\pgfpathlineto{\pgfqpoint{0.619471in}{0.784671in}}%
\pgfpathlineto{\pgfqpoint{0.619443in}{0.779769in}}%
\pgfpathlineto{\pgfqpoint{0.619388in}{0.782293in}}%
\pgfpathlineto{\pgfqpoint{0.619279in}{0.787943in}}%
\pgfpathlineto{\pgfqpoint{0.619197in}{0.786064in}}%
\pgfpathlineto{\pgfqpoint{0.619114in}{0.783876in}}%
\pgfpathlineto{\pgfqpoint{0.619059in}{0.776706in}}%
\pgfpathlineto{\pgfqpoint{0.618977in}{0.771899in}}%
\pgfpathlineto{\pgfqpoint{0.618868in}{0.766363in}}%
\pgfpathlineto{\pgfqpoint{0.618813in}{0.762826in}}%
\pgfpathlineto{\pgfqpoint{0.618593in}{0.761662in}}%
\pgfpathlineto{\pgfqpoint{0.618237in}{0.776198in}}%
\pgfpathlineto{\pgfqpoint{0.618155in}{0.785431in}}%
\pgfpathlineto{\pgfqpoint{0.618127in}{0.782653in}}%
\pgfpathlineto{\pgfqpoint{0.618045in}{0.781773in}}%
\pgfpathlineto{\pgfqpoint{0.618018in}{0.775747in}}%
\pgfpathlineto{\pgfqpoint{0.617798in}{0.772864in}}%
\pgfpathlineto{\pgfqpoint{0.617771in}{0.769526in}}%
\pgfpathlineto{\pgfqpoint{0.617552in}{0.769679in}}%
\pgfpathlineto{\pgfqpoint{0.617524in}{0.772843in}}%
\pgfpathlineto{\pgfqpoint{0.617277in}{0.777850in}}%
\pgfpathlineto{\pgfqpoint{0.617250in}{0.788581in}}%
\pgfpathlineto{\pgfqpoint{0.617195in}{0.797782in}}%
\pgfpathlineto{\pgfqpoint{0.617140in}{0.807452in}}%
\pgfpathlineto{\pgfqpoint{0.617085in}{0.810978in}}%
\pgfpathlineto{\pgfqpoint{0.617031in}{0.812914in}}%
\pgfpathlineto{\pgfqpoint{0.617003in}{0.807310in}}%
\pgfpathlineto{\pgfqpoint{0.616948in}{0.805258in}}%
\pgfpathlineto{\pgfqpoint{0.616866in}{0.816172in}}%
\pgfpathlineto{\pgfqpoint{0.616784in}{0.849488in}}%
\pgfpathlineto{\pgfqpoint{0.616345in}{0.876149in}}%
\pgfpathlineto{\pgfqpoint{0.616318in}{0.880222in}}%
\pgfpathlineto{\pgfqpoint{0.616236in}{0.880640in}}%
\pgfpathlineto{\pgfqpoint{0.616153in}{0.880704in}}%
\pgfpathlineto{\pgfqpoint{0.616071in}{0.875171in}}%
\pgfpathlineto{\pgfqpoint{0.615961in}{0.873928in}}%
\pgfpathlineto{\pgfqpoint{0.615907in}{0.870152in}}%
\pgfpathlineto{\pgfqpoint{0.615879in}{0.856171in}}%
\pgfpathlineto{\pgfqpoint{0.615797in}{0.838947in}}%
\pgfpathlineto{\pgfqpoint{0.615687in}{0.820343in}}%
\pgfpathlineto{\pgfqpoint{0.615605in}{0.807145in}}%
\pgfpathlineto{\pgfqpoint{0.615550in}{0.800727in}}%
\pgfpathlineto{\pgfqpoint{0.615523in}{0.792884in}}%
\pgfpathlineto{\pgfqpoint{0.615495in}{0.784911in}}%
\pgfpathlineto{\pgfqpoint{0.615468in}{0.783466in}}%
\pgfpathlineto{\pgfqpoint{0.615440in}{0.780158in}}%
\pgfpathlineto{\pgfqpoint{0.615303in}{0.780903in}}%
\pgfpathlineto{\pgfqpoint{0.615166in}{0.778267in}}%
\pgfpathlineto{\pgfqpoint{0.614755in}{0.771899in}}%
\pgfpathlineto{\pgfqpoint{0.614645in}{0.768383in}}%
\pgfpathlineto{\pgfqpoint{0.614590in}{0.764384in}}%
\pgfpathlineto{\pgfqpoint{0.614481in}{0.760172in}}%
\pgfpathlineto{\pgfqpoint{0.614453in}{0.751137in}}%
\pgfpathlineto{\pgfqpoint{0.614289in}{0.741857in}}%
\pgfpathlineto{\pgfqpoint{0.614179in}{0.734945in}}%
\pgfpathlineto{\pgfqpoint{0.614152in}{0.730514in}}%
\pgfpathlineto{\pgfqpoint{0.614124in}{0.723204in}}%
\pgfpathlineto{\pgfqpoint{0.613960in}{0.721878in}}%
\pgfpathlineto{\pgfqpoint{0.613932in}{0.728721in}}%
\pgfpathlineto{\pgfqpoint{0.613823in}{0.735585in}}%
\pgfpathlineto{\pgfqpoint{0.613741in}{0.741477in}}%
\pgfpathlineto{\pgfqpoint{0.613631in}{0.741779in}}%
\pgfpathlineto{\pgfqpoint{0.613603in}{0.746315in}}%
\pgfpathlineto{\pgfqpoint{0.613576in}{0.742857in}}%
\pgfpathlineto{\pgfqpoint{0.613521in}{0.736832in}}%
\pgfpathlineto{\pgfqpoint{0.613357in}{0.733337in}}%
\pgfpathlineto{\pgfqpoint{0.613302in}{0.735807in}}%
\pgfpathlineto{\pgfqpoint{0.613274in}{0.738974in}}%
\pgfpathlineto{\pgfqpoint{0.613247in}{0.741641in}}%
\pgfpathlineto{\pgfqpoint{0.613137in}{0.745686in}}%
\pgfpathlineto{\pgfqpoint{0.613110in}{0.752139in}}%
\pgfpathlineto{\pgfqpoint{0.613000in}{0.758236in}}%
\pgfpathlineto{\pgfqpoint{0.612589in}{0.766205in}}%
\pgfpathlineto{\pgfqpoint{0.612479in}{0.778295in}}%
\pgfpathlineto{\pgfqpoint{0.612260in}{0.793604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620650in}{0.837790in}}%
\pgfpathlineto{\pgfqpoint{0.620650in}{0.736827in}}%
\pgfpathlineto{\pgfqpoint{0.620704in}{0.747817in}}%
\pgfpathlineto{\pgfqpoint{0.620787in}{0.755723in}}%
\pgfpathlineto{\pgfqpoint{0.620979in}{0.759948in}}%
\pgfpathlineto{\pgfqpoint{0.621033in}{0.760120in}}%
\pgfpathlineto{\pgfqpoint{0.621198in}{0.762445in}}%
\pgfpathlineto{\pgfqpoint{0.621198in}{0.818318in}}%
\pgfpathlineto{\pgfqpoint{0.621198in}{0.818318in}}%
\pgfpathlineto{\pgfqpoint{0.621033in}{0.825560in}}%
\pgfpathlineto{\pgfqpoint{0.620979in}{0.829420in}}%
\pgfpathlineto{\pgfqpoint{0.620787in}{0.834874in}}%
\pgfpathlineto{\pgfqpoint{0.620704in}{0.837863in}}%
\pgfpathlineto{\pgfqpoint{0.620650in}{0.837790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621335in}{0.794770in}}%
\pgfpathlineto{\pgfqpoint{0.621335in}{0.763867in}}%
\pgfpathlineto{\pgfqpoint{0.621390in}{0.753733in}}%
\pgfpathlineto{\pgfqpoint{0.621554in}{0.747449in}}%
\pgfpathlineto{\pgfqpoint{0.621609in}{0.736123in}}%
\pgfpathlineto{\pgfqpoint{0.621774in}{0.728802in}}%
\pgfpathlineto{\pgfqpoint{0.621938in}{0.731598in}}%
\pgfpathlineto{\pgfqpoint{0.621966in}{0.737142in}}%
\pgfpathlineto{\pgfqpoint{0.622103in}{0.742430in}}%
\pgfpathlineto{\pgfqpoint{0.622350in}{0.755849in}}%
\pgfpathlineto{\pgfqpoint{0.622432in}{0.771595in}}%
\pgfpathlineto{\pgfqpoint{0.622569in}{0.785484in}}%
\pgfpathlineto{\pgfqpoint{0.622816in}{0.796295in}}%
\pgfpathlineto{\pgfqpoint{0.622870in}{0.801998in}}%
\pgfpathlineto{\pgfqpoint{0.622870in}{0.808266in}}%
\pgfpathlineto{\pgfqpoint{0.622870in}{0.808266in}}%
\pgfpathlineto{\pgfqpoint{0.622816in}{0.817657in}}%
\pgfpathlineto{\pgfqpoint{0.622569in}{0.824781in}}%
\pgfpathlineto{\pgfqpoint{0.622432in}{0.825148in}}%
\pgfpathlineto{\pgfqpoint{0.622350in}{0.822456in}}%
\pgfpathlineto{\pgfqpoint{0.622103in}{0.816206in}}%
\pgfpathlineto{\pgfqpoint{0.621966in}{0.806744in}}%
\pgfpathlineto{\pgfqpoint{0.621938in}{0.799995in}}%
\pgfpathlineto{\pgfqpoint{0.621774in}{0.800332in}}%
\pgfpathlineto{\pgfqpoint{0.621609in}{0.797929in}}%
\pgfpathlineto{\pgfqpoint{0.621554in}{0.792748in}}%
\pgfpathlineto{\pgfqpoint{0.621390in}{0.791381in}}%
\pgfpathlineto{\pgfqpoint{0.621335in}{0.794770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623090in}{0.810240in}}%
\pgfpathlineto{\pgfqpoint{0.623090in}{0.790191in}}%
\pgfpathlineto{\pgfqpoint{0.623227in}{0.785777in}}%
\pgfpathlineto{\pgfqpoint{0.623337in}{0.773770in}}%
\pgfpathlineto{\pgfqpoint{0.623446in}{0.760967in}}%
\pgfpathlineto{\pgfqpoint{0.623611in}{0.748737in}}%
\pgfpathlineto{\pgfqpoint{0.623611in}{0.791461in}}%
\pgfpathlineto{\pgfqpoint{0.623611in}{0.791461in}}%
\pgfpathlineto{\pgfqpoint{0.623446in}{0.795210in}}%
\pgfpathlineto{\pgfqpoint{0.623337in}{0.797159in}}%
\pgfpathlineto{\pgfqpoint{0.623227in}{0.802361in}}%
\pgfpathlineto{\pgfqpoint{0.623090in}{0.810240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623803in}{0.794642in}}%
\pgfpathlineto{\pgfqpoint{0.623803in}{0.732034in}}%
\pgfpathlineto{\pgfqpoint{0.623912in}{0.729435in}}%
\pgfpathlineto{\pgfqpoint{0.624269in}{0.730554in}}%
\pgfpathlineto{\pgfqpoint{0.624351in}{0.730618in}}%
\pgfpathlineto{\pgfqpoint{0.624406in}{0.732462in}}%
\pgfpathlineto{\pgfqpoint{0.624406in}{0.797902in}}%
\pgfpathlineto{\pgfqpoint{0.624406in}{0.797902in}}%
\pgfpathlineto{\pgfqpoint{0.624351in}{0.796058in}}%
\pgfpathlineto{\pgfqpoint{0.624269in}{0.792434in}}%
\pgfpathlineto{\pgfqpoint{0.623912in}{0.794782in}}%
\pgfpathlineto{\pgfqpoint{0.623803in}{0.794642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624543in}{0.802260in}}%
\pgfpathlineto{\pgfqpoint{0.624543in}{0.737938in}}%
\pgfpathlineto{\pgfqpoint{0.624817in}{0.746334in}}%
\pgfpathlineto{\pgfqpoint{0.624872in}{0.754761in}}%
\pgfpathlineto{\pgfqpoint{0.624954in}{0.760413in}}%
\pgfpathlineto{\pgfqpoint{0.625036in}{0.761987in}}%
\pgfpathlineto{\pgfqpoint{0.625228in}{0.754551in}}%
\pgfpathlineto{\pgfqpoint{0.625311in}{0.746497in}}%
\pgfpathlineto{\pgfqpoint{0.625475in}{0.748251in}}%
\pgfpathlineto{\pgfqpoint{0.625557in}{0.757657in}}%
\pgfpathlineto{\pgfqpoint{0.625612in}{0.756639in}}%
\pgfpathlineto{\pgfqpoint{0.625722in}{0.754080in}}%
\pgfpathlineto{\pgfqpoint{0.625914in}{0.747780in}}%
\pgfpathlineto{\pgfqpoint{0.625969in}{0.740984in}}%
\pgfpathlineto{\pgfqpoint{0.626023in}{0.735590in}}%
\pgfpathlineto{\pgfqpoint{0.626188in}{0.733381in}}%
\pgfpathlineto{\pgfqpoint{0.626243in}{0.729096in}}%
\pgfpathlineto{\pgfqpoint{0.626325in}{0.725622in}}%
\pgfpathlineto{\pgfqpoint{0.626435in}{0.726229in}}%
\pgfpathlineto{\pgfqpoint{0.626435in}{0.806593in}}%
\pgfpathlineto{\pgfqpoint{0.626435in}{0.806593in}}%
\pgfpathlineto{\pgfqpoint{0.626325in}{0.808430in}}%
\pgfpathlineto{\pgfqpoint{0.626243in}{0.803726in}}%
\pgfpathlineto{\pgfqpoint{0.626188in}{0.799441in}}%
\pgfpathlineto{\pgfqpoint{0.626023in}{0.794773in}}%
\pgfpathlineto{\pgfqpoint{0.625969in}{0.789380in}}%
\pgfpathlineto{\pgfqpoint{0.625914in}{0.781354in}}%
\pgfpathlineto{\pgfqpoint{0.625722in}{0.773825in}}%
\pgfpathlineto{\pgfqpoint{0.625612in}{0.768808in}}%
\pgfpathlineto{\pgfqpoint{0.625557in}{0.762872in}}%
\pgfpathlineto{\pgfqpoint{0.625475in}{0.771050in}}%
\pgfpathlineto{\pgfqpoint{0.625311in}{0.772804in}}%
\pgfpathlineto{\pgfqpoint{0.625228in}{0.773355in}}%
\pgfpathlineto{\pgfqpoint{0.625036in}{0.774523in}}%
\pgfpathlineto{\pgfqpoint{0.624954in}{0.788390in}}%
\pgfpathlineto{\pgfqpoint{0.624872in}{0.795271in}}%
\pgfpathlineto{\pgfqpoint{0.624817in}{0.797551in}}%
\pgfpathlineto{\pgfqpoint{0.624543in}{0.802260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626517in}{0.804044in}}%
\pgfpathlineto{\pgfqpoint{0.626517in}{0.726319in}}%
\pgfpathlineto{\pgfqpoint{0.626572in}{0.721208in}}%
\pgfpathlineto{\pgfqpoint{0.627120in}{0.715024in}}%
\pgfpathlineto{\pgfqpoint{0.627120in}{0.805506in}}%
\pgfpathlineto{\pgfqpoint{0.627120in}{0.805506in}}%
\pgfpathlineto{\pgfqpoint{0.626572in}{0.799321in}}%
\pgfpathlineto{\pgfqpoint{0.626517in}{0.804044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627202in}{0.831334in}}%
\pgfpathlineto{\pgfqpoint{0.627202in}{0.708864in}}%
\pgfpathlineto{\pgfqpoint{0.627230in}{0.708701in}}%
\pgfpathlineto{\pgfqpoint{0.627285in}{0.710077in}}%
\pgfpathlineto{\pgfqpoint{0.627422in}{0.717937in}}%
\pgfpathlineto{\pgfqpoint{0.627586in}{0.727882in}}%
\pgfpathlineto{\pgfqpoint{0.627696in}{0.744875in}}%
\pgfpathlineto{\pgfqpoint{0.628326in}{0.742637in}}%
\pgfpathlineto{\pgfqpoint{0.628409in}{0.738103in}}%
\pgfpathlineto{\pgfqpoint{0.628491in}{0.744438in}}%
\pgfpathlineto{\pgfqpoint{0.628738in}{0.745737in}}%
\pgfpathlineto{\pgfqpoint{0.628765in}{0.741703in}}%
\pgfpathlineto{\pgfqpoint{0.628820in}{0.737410in}}%
\pgfpathlineto{\pgfqpoint{0.628875in}{0.730714in}}%
\pgfpathlineto{\pgfqpoint{0.628902in}{0.722368in}}%
\pgfpathlineto{\pgfqpoint{0.629122in}{0.721194in}}%
\pgfpathlineto{\pgfqpoint{0.629122in}{0.790731in}}%
\pgfpathlineto{\pgfqpoint{0.629122in}{0.790731in}}%
\pgfpathlineto{\pgfqpoint{0.628902in}{0.799391in}}%
\pgfpathlineto{\pgfqpoint{0.628875in}{0.800879in}}%
\pgfpathlineto{\pgfqpoint{0.628820in}{0.804017in}}%
\pgfpathlineto{\pgfqpoint{0.628765in}{0.815704in}}%
\pgfpathlineto{\pgfqpoint{0.628738in}{0.825192in}}%
\pgfpathlineto{\pgfqpoint{0.628491in}{0.837554in}}%
\pgfpathlineto{\pgfqpoint{0.628409in}{0.843890in}}%
\pgfpathlineto{\pgfqpoint{0.628326in}{0.850419in}}%
\pgfpathlineto{\pgfqpoint{0.627696in}{0.854327in}}%
\pgfpathlineto{\pgfqpoint{0.627586in}{0.859027in}}%
\pgfpathlineto{\pgfqpoint{0.627422in}{0.857909in}}%
\pgfpathlineto{\pgfqpoint{0.627285in}{0.851018in}}%
\pgfpathlineto{\pgfqpoint{0.627230in}{0.842560in}}%
\pgfpathlineto{\pgfqpoint{0.627202in}{0.831334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629286in}{0.803448in}}%
\pgfpathlineto{\pgfqpoint{0.629286in}{0.715852in}}%
\pgfpathlineto{\pgfqpoint{0.629451in}{0.718029in}}%
\pgfpathlineto{\pgfqpoint{0.629505in}{0.725669in}}%
\pgfpathlineto{\pgfqpoint{0.629588in}{0.732250in}}%
\pgfpathlineto{\pgfqpoint{0.629615in}{0.742637in}}%
\pgfpathlineto{\pgfqpoint{0.629725in}{0.753138in}}%
\pgfpathlineto{\pgfqpoint{0.629807in}{0.758820in}}%
\pgfpathlineto{\pgfqpoint{0.629917in}{0.774417in}}%
\pgfpathlineto{\pgfqpoint{0.629999in}{0.789549in}}%
\pgfpathlineto{\pgfqpoint{0.630438in}{0.793879in}}%
\pgfpathlineto{\pgfqpoint{0.630629in}{0.789974in}}%
\pgfpathlineto{\pgfqpoint{0.630629in}{0.811687in}}%
\pgfpathlineto{\pgfqpoint{0.630629in}{0.811687in}}%
\pgfpathlineto{\pgfqpoint{0.630438in}{0.813927in}}%
\pgfpathlineto{\pgfqpoint{0.629999in}{0.815799in}}%
\pgfpathlineto{\pgfqpoint{0.629917in}{0.821097in}}%
\pgfpathlineto{\pgfqpoint{0.629807in}{0.825631in}}%
\pgfpathlineto{\pgfqpoint{0.629725in}{0.828854in}}%
\pgfpathlineto{\pgfqpoint{0.629615in}{0.830750in}}%
\pgfpathlineto{\pgfqpoint{0.629588in}{0.822698in}}%
\pgfpathlineto{\pgfqpoint{0.629505in}{0.813300in}}%
\pgfpathlineto{\pgfqpoint{0.629451in}{0.807418in}}%
\pgfpathlineto{\pgfqpoint{0.629286in}{0.803448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630767in}{0.805644in}}%
\pgfpathlineto{\pgfqpoint{0.630767in}{0.780036in}}%
\pgfpathlineto{\pgfqpoint{0.630821in}{0.770433in}}%
\pgfpathlineto{\pgfqpoint{0.630904in}{0.765679in}}%
\pgfpathlineto{\pgfqpoint{0.631096in}{0.768776in}}%
\pgfpathlineto{\pgfqpoint{0.631315in}{0.768543in}}%
\pgfpathlineto{\pgfqpoint{0.631342in}{0.763241in}}%
\pgfpathlineto{\pgfqpoint{0.631479in}{0.752492in}}%
\pgfpathlineto{\pgfqpoint{0.631699in}{0.743762in}}%
\pgfpathlineto{\pgfqpoint{0.631754in}{0.739655in}}%
\pgfpathlineto{\pgfqpoint{0.631836in}{0.743420in}}%
\pgfpathlineto{\pgfqpoint{0.632000in}{0.740353in}}%
\pgfpathlineto{\pgfqpoint{0.632055in}{0.743553in}}%
\pgfpathlineto{\pgfqpoint{0.632137in}{0.743314in}}%
\pgfpathlineto{\pgfqpoint{0.632220in}{0.738674in}}%
\pgfpathlineto{\pgfqpoint{0.632302in}{0.735366in}}%
\pgfpathlineto{\pgfqpoint{0.632439in}{0.730974in}}%
\pgfpathlineto{\pgfqpoint{0.632521in}{0.732641in}}%
\pgfpathlineto{\pgfqpoint{0.632576in}{0.732500in}}%
\pgfpathlineto{\pgfqpoint{0.632713in}{0.733403in}}%
\pgfpathlineto{\pgfqpoint{0.632905in}{0.732261in}}%
\pgfpathlineto{\pgfqpoint{0.632932in}{0.736167in}}%
\pgfpathlineto{\pgfqpoint{0.633261in}{0.747803in}}%
\pgfpathlineto{\pgfqpoint{0.633289in}{0.762729in}}%
\pgfpathlineto{\pgfqpoint{0.633371in}{0.776035in}}%
\pgfpathlineto{\pgfqpoint{0.633590in}{0.782515in}}%
\pgfpathlineto{\pgfqpoint{0.633782in}{0.786417in}}%
\pgfpathlineto{\pgfqpoint{0.633810in}{0.765109in}}%
\pgfpathlineto{\pgfqpoint{0.633919in}{0.746516in}}%
\pgfpathlineto{\pgfqpoint{0.634084in}{0.736024in}}%
\pgfpathlineto{\pgfqpoint{0.634111in}{0.735953in}}%
\pgfpathlineto{\pgfqpoint{0.634221in}{0.736305in}}%
\pgfpathlineto{\pgfqpoint{0.634303in}{0.729481in}}%
\pgfpathlineto{\pgfqpoint{0.634632in}{0.725713in}}%
\pgfpathlineto{\pgfqpoint{0.634687in}{0.721852in}}%
\pgfpathlineto{\pgfqpoint{0.634742in}{0.715774in}}%
\pgfpathlineto{\pgfqpoint{0.634824in}{0.723820in}}%
\pgfpathlineto{\pgfqpoint{0.634989in}{0.737644in}}%
\pgfpathlineto{\pgfqpoint{0.635016in}{0.750495in}}%
\pgfpathlineto{\pgfqpoint{0.635126in}{0.755456in}}%
\pgfpathlineto{\pgfqpoint{0.635208in}{0.767315in}}%
\pgfpathlineto{\pgfqpoint{0.635373in}{0.785897in}}%
\pgfpathlineto{\pgfqpoint{0.635400in}{0.799799in}}%
\pgfpathlineto{\pgfqpoint{0.635427in}{0.802371in}}%
\pgfpathlineto{\pgfqpoint{0.635455in}{0.805422in}}%
\pgfpathlineto{\pgfqpoint{0.635482in}{0.807576in}}%
\pgfpathlineto{\pgfqpoint{0.635565in}{0.805313in}}%
\pgfpathlineto{\pgfqpoint{0.635674in}{0.800882in}}%
\pgfpathlineto{\pgfqpoint{0.635702in}{0.794711in}}%
\pgfpathlineto{\pgfqpoint{0.635811in}{0.795667in}}%
\pgfpathlineto{\pgfqpoint{0.636305in}{0.803534in}}%
\pgfpathlineto{\pgfqpoint{0.636414in}{0.804513in}}%
\pgfpathlineto{\pgfqpoint{0.636442in}{0.802193in}}%
\pgfpathlineto{\pgfqpoint{0.636442in}{0.867076in}}%
\pgfpathlineto{\pgfqpoint{0.636442in}{0.867076in}}%
\pgfpathlineto{\pgfqpoint{0.636414in}{0.877049in}}%
\pgfpathlineto{\pgfqpoint{0.636305in}{0.887861in}}%
\pgfpathlineto{\pgfqpoint{0.635811in}{0.895729in}}%
\pgfpathlineto{\pgfqpoint{0.635702in}{0.891768in}}%
\pgfpathlineto{\pgfqpoint{0.635674in}{0.880679in}}%
\pgfpathlineto{\pgfqpoint{0.635565in}{0.870103in}}%
\pgfpathlineto{\pgfqpoint{0.635482in}{0.859234in}}%
\pgfpathlineto{\pgfqpoint{0.635455in}{0.841721in}}%
\pgfpathlineto{\pgfqpoint{0.635427in}{0.825104in}}%
\pgfpathlineto{\pgfqpoint{0.635400in}{0.812924in}}%
\pgfpathlineto{\pgfqpoint{0.635373in}{0.804700in}}%
\pgfpathlineto{\pgfqpoint{0.635208in}{0.803614in}}%
\pgfpathlineto{\pgfqpoint{0.635126in}{0.804410in}}%
\pgfpathlineto{\pgfqpoint{0.635016in}{0.809371in}}%
\pgfpathlineto{\pgfqpoint{0.634989in}{0.809929in}}%
\pgfpathlineto{\pgfqpoint{0.634824in}{0.809002in}}%
\pgfpathlineto{\pgfqpoint{0.634742in}{0.803526in}}%
\pgfpathlineto{\pgfqpoint{0.634687in}{0.798678in}}%
\pgfpathlineto{\pgfqpoint{0.634632in}{0.799734in}}%
\pgfpathlineto{\pgfqpoint{0.634303in}{0.800883in}}%
\pgfpathlineto{\pgfqpoint{0.634221in}{0.805122in}}%
\pgfpathlineto{\pgfqpoint{0.634111in}{0.800556in}}%
\pgfpathlineto{\pgfqpoint{0.634084in}{0.799256in}}%
\pgfpathlineto{\pgfqpoint{0.633919in}{0.794911in}}%
\pgfpathlineto{\pgfqpoint{0.633810in}{0.791069in}}%
\pgfpathlineto{\pgfqpoint{0.633782in}{0.789428in}}%
\pgfpathlineto{\pgfqpoint{0.633590in}{0.806853in}}%
\pgfpathlineto{\pgfqpoint{0.633371in}{0.815791in}}%
\pgfpathlineto{\pgfqpoint{0.633289in}{0.825409in}}%
\pgfpathlineto{\pgfqpoint{0.633261in}{0.830502in}}%
\pgfpathlineto{\pgfqpoint{0.632932in}{0.837220in}}%
\pgfpathlineto{\pgfqpoint{0.632905in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{0.632713in}{0.853506in}}%
\pgfpathlineto{\pgfqpoint{0.632576in}{0.853180in}}%
\pgfpathlineto{\pgfqpoint{0.632521in}{0.851809in}}%
\pgfpathlineto{\pgfqpoint{0.632439in}{0.848559in}}%
\pgfpathlineto{\pgfqpoint{0.632302in}{0.846626in}}%
\pgfpathlineto{\pgfqpoint{0.632220in}{0.848236in}}%
\pgfpathlineto{\pgfqpoint{0.632137in}{0.849742in}}%
\pgfpathlineto{\pgfqpoint{0.632055in}{0.850731in}}%
\pgfpathlineto{\pgfqpoint{0.632000in}{0.849015in}}%
\pgfpathlineto{\pgfqpoint{0.631836in}{0.849635in}}%
\pgfpathlineto{\pgfqpoint{0.631754in}{0.848484in}}%
\pgfpathlineto{\pgfqpoint{0.631699in}{0.838230in}}%
\pgfpathlineto{\pgfqpoint{0.631479in}{0.827042in}}%
\pgfpathlineto{\pgfqpoint{0.631342in}{0.813835in}}%
\pgfpathlineto{\pgfqpoint{0.631315in}{0.802386in}}%
\pgfpathlineto{\pgfqpoint{0.631096in}{0.797236in}}%
\pgfpathlineto{\pgfqpoint{0.630904in}{0.797875in}}%
\pgfpathlineto{\pgfqpoint{0.630821in}{0.801725in}}%
\pgfpathlineto{\pgfqpoint{0.630767in}{0.805644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636524in}{0.848958in}}%
\pgfpathlineto{\pgfqpoint{0.636524in}{0.798185in}}%
\pgfpathlineto{\pgfqpoint{0.636552in}{0.791560in}}%
\pgfpathlineto{\pgfqpoint{0.636661in}{0.785327in}}%
\pgfpathlineto{\pgfqpoint{0.637155in}{0.784045in}}%
\pgfpathlineto{\pgfqpoint{0.637264in}{0.777646in}}%
\pgfpathlineto{\pgfqpoint{0.637401in}{0.771638in}}%
\pgfpathlineto{\pgfqpoint{0.637922in}{0.765963in}}%
\pgfpathlineto{\pgfqpoint{0.637950in}{0.751602in}}%
\pgfpathlineto{\pgfqpoint{0.638087in}{0.742073in}}%
\pgfpathlineto{\pgfqpoint{0.638114in}{0.733546in}}%
\pgfpathlineto{\pgfqpoint{0.638251in}{0.734997in}}%
\pgfpathlineto{\pgfqpoint{0.638553in}{0.740105in}}%
\pgfpathlineto{\pgfqpoint{0.638608in}{0.746891in}}%
\pgfpathlineto{\pgfqpoint{0.638772in}{0.748871in}}%
\pgfpathlineto{\pgfqpoint{0.638882in}{0.747118in}}%
\pgfpathlineto{\pgfqpoint{0.638937in}{0.744746in}}%
\pgfpathlineto{\pgfqpoint{0.638992in}{0.745188in}}%
\pgfpathlineto{\pgfqpoint{0.639019in}{0.743205in}}%
\pgfpathlineto{\pgfqpoint{0.639074in}{0.741309in}}%
\pgfpathlineto{\pgfqpoint{0.639101in}{0.738817in}}%
\pgfpathlineto{\pgfqpoint{0.639129in}{0.732843in}}%
\pgfpathlineto{\pgfqpoint{0.639156in}{0.727540in}}%
\pgfpathlineto{\pgfqpoint{0.639211in}{0.722829in}}%
\pgfpathlineto{\pgfqpoint{0.639238in}{0.723484in}}%
\pgfpathlineto{\pgfqpoint{0.639375in}{0.726367in}}%
\pgfpathlineto{\pgfqpoint{0.639458in}{0.730110in}}%
\pgfpathlineto{\pgfqpoint{0.639595in}{0.731775in}}%
\pgfpathlineto{\pgfqpoint{0.639622in}{0.731650in}}%
\pgfpathlineto{\pgfqpoint{0.639787in}{0.734829in}}%
\pgfpathlineto{\pgfqpoint{0.639951in}{0.745827in}}%
\pgfpathlineto{\pgfqpoint{0.640171in}{0.749019in}}%
\pgfpathlineto{\pgfqpoint{0.640225in}{0.753414in}}%
\pgfpathlineto{\pgfqpoint{0.640253in}{0.756103in}}%
\pgfpathlineto{\pgfqpoint{0.640280in}{0.753119in}}%
\pgfpathlineto{\pgfqpoint{0.640308in}{0.748748in}}%
\pgfpathlineto{\pgfqpoint{0.640445in}{0.747149in}}%
\pgfpathlineto{\pgfqpoint{0.640527in}{0.740231in}}%
\pgfpathlineto{\pgfqpoint{0.640719in}{0.737148in}}%
\pgfpathlineto{\pgfqpoint{0.640746in}{0.733736in}}%
\pgfpathlineto{\pgfqpoint{0.640883in}{0.727450in}}%
\pgfpathlineto{\pgfqpoint{0.641322in}{0.732507in}}%
\pgfpathlineto{\pgfqpoint{0.641432in}{0.736493in}}%
\pgfpathlineto{\pgfqpoint{0.641487in}{0.740425in}}%
\pgfpathlineto{\pgfqpoint{0.641569in}{0.741798in}}%
\pgfpathlineto{\pgfqpoint{0.641596in}{0.738945in}}%
\pgfpathlineto{\pgfqpoint{0.641651in}{0.730862in}}%
\pgfpathlineto{\pgfqpoint{0.641706in}{0.726019in}}%
\pgfpathlineto{\pgfqpoint{0.641761in}{0.713372in}}%
\pgfpathlineto{\pgfqpoint{0.642172in}{0.711535in}}%
\pgfpathlineto{\pgfqpoint{0.642199in}{0.713536in}}%
\pgfpathlineto{\pgfqpoint{0.642254in}{0.721108in}}%
\pgfpathlineto{\pgfqpoint{0.642282in}{0.727489in}}%
\pgfpathlineto{\pgfqpoint{0.642364in}{0.731385in}}%
\pgfpathlineto{\pgfqpoint{0.642446in}{0.734608in}}%
\pgfpathlineto{\pgfqpoint{0.642474in}{0.736885in}}%
\pgfpathlineto{\pgfqpoint{0.642501in}{0.737707in}}%
\pgfpathlineto{\pgfqpoint{0.642720in}{0.737160in}}%
\pgfpathlineto{\pgfqpoint{0.642803in}{0.734499in}}%
\pgfpathlineto{\pgfqpoint{0.642830in}{0.731440in}}%
\pgfpathlineto{\pgfqpoint{0.642885in}{0.730002in}}%
\pgfpathlineto{\pgfqpoint{0.642912in}{0.731572in}}%
\pgfpathlineto{\pgfqpoint{0.642940in}{0.733463in}}%
\pgfpathlineto{\pgfqpoint{0.642995in}{0.731997in}}%
\pgfpathlineto{\pgfqpoint{0.642995in}{0.809430in}}%
\pgfpathlineto{\pgfqpoint{0.642995in}{0.809430in}}%
\pgfpathlineto{\pgfqpoint{0.642940in}{0.823944in}}%
\pgfpathlineto{\pgfqpoint{0.642912in}{0.838128in}}%
\pgfpathlineto{\pgfqpoint{0.642885in}{0.851990in}}%
\pgfpathlineto{\pgfqpoint{0.642830in}{0.864074in}}%
\pgfpathlineto{\pgfqpoint{0.642803in}{0.874537in}}%
\pgfpathlineto{\pgfqpoint{0.642720in}{0.869417in}}%
\pgfpathlineto{\pgfqpoint{0.642501in}{0.865182in}}%
\pgfpathlineto{\pgfqpoint{0.642474in}{0.848795in}}%
\pgfpathlineto{\pgfqpoint{0.642446in}{0.840009in}}%
\pgfpathlineto{\pgfqpoint{0.642364in}{0.832169in}}%
\pgfpathlineto{\pgfqpoint{0.642282in}{0.827460in}}%
\pgfpathlineto{\pgfqpoint{0.642254in}{0.826465in}}%
\pgfpathlineto{\pgfqpoint{0.642199in}{0.825432in}}%
\pgfpathlineto{\pgfqpoint{0.642172in}{0.820058in}}%
\pgfpathlineto{\pgfqpoint{0.641761in}{0.815762in}}%
\pgfpathlineto{\pgfqpoint{0.641706in}{0.815408in}}%
\pgfpathlineto{\pgfqpoint{0.641651in}{0.817940in}}%
\pgfpathlineto{\pgfqpoint{0.641596in}{0.823379in}}%
\pgfpathlineto{\pgfqpoint{0.641569in}{0.822985in}}%
\pgfpathlineto{\pgfqpoint{0.641487in}{0.824357in}}%
\pgfpathlineto{\pgfqpoint{0.641432in}{0.825831in}}%
\pgfpathlineto{\pgfqpoint{0.641322in}{0.827359in}}%
\pgfpathlineto{\pgfqpoint{0.640883in}{0.829958in}}%
\pgfpathlineto{\pgfqpoint{0.640746in}{0.828588in}}%
\pgfpathlineto{\pgfqpoint{0.640719in}{0.823947in}}%
\pgfpathlineto{\pgfqpoint{0.640527in}{0.815947in}}%
\pgfpathlineto{\pgfqpoint{0.640445in}{0.809029in}}%
\pgfpathlineto{\pgfqpoint{0.640308in}{0.800054in}}%
\pgfpathlineto{\pgfqpoint{0.640280in}{0.790767in}}%
\pgfpathlineto{\pgfqpoint{0.640253in}{0.782866in}}%
\pgfpathlineto{\pgfqpoint{0.640225in}{0.774491in}}%
\pgfpathlineto{\pgfqpoint{0.640171in}{0.767823in}}%
\pgfpathlineto{\pgfqpoint{0.639951in}{0.762410in}}%
\pgfpathlineto{\pgfqpoint{0.639787in}{0.757428in}}%
\pgfpathlineto{\pgfqpoint{0.639622in}{0.750773in}}%
\pgfpathlineto{\pgfqpoint{0.639595in}{0.749418in}}%
\pgfpathlineto{\pgfqpoint{0.639458in}{0.749854in}}%
\pgfpathlineto{\pgfqpoint{0.639375in}{0.754826in}}%
\pgfpathlineto{\pgfqpoint{0.639238in}{0.766314in}}%
\pgfpathlineto{\pgfqpoint{0.639211in}{0.776804in}}%
\pgfpathlineto{\pgfqpoint{0.639156in}{0.785614in}}%
\pgfpathlineto{\pgfqpoint{0.639129in}{0.795063in}}%
\pgfpathlineto{\pgfqpoint{0.639101in}{0.797693in}}%
\pgfpathlineto{\pgfqpoint{0.639074in}{0.795201in}}%
\pgfpathlineto{\pgfqpoint{0.639019in}{0.790846in}}%
\pgfpathlineto{\pgfqpoint{0.638992in}{0.781488in}}%
\pgfpathlineto{\pgfqpoint{0.638937in}{0.779471in}}%
\pgfpathlineto{\pgfqpoint{0.638882in}{0.782016in}}%
\pgfpathlineto{\pgfqpoint{0.638772in}{0.777805in}}%
\pgfpathlineto{\pgfqpoint{0.638608in}{0.774868in}}%
\pgfpathlineto{\pgfqpoint{0.638553in}{0.776736in}}%
\pgfpathlineto{\pgfqpoint{0.638251in}{0.779386in}}%
\pgfpathlineto{\pgfqpoint{0.638114in}{0.783296in}}%
\pgfpathlineto{\pgfqpoint{0.638087in}{0.790749in}}%
\pgfpathlineto{\pgfqpoint{0.637950in}{0.797200in}}%
\pgfpathlineto{\pgfqpoint{0.637922in}{0.797591in}}%
\pgfpathlineto{\pgfqpoint{0.637401in}{0.804208in}}%
\pgfpathlineto{\pgfqpoint{0.637264in}{0.799429in}}%
\pgfpathlineto{\pgfqpoint{0.637155in}{0.804093in}}%
\pgfpathlineto{\pgfqpoint{0.636661in}{0.821250in}}%
\pgfpathlineto{\pgfqpoint{0.636552in}{0.835915in}}%
\pgfpathlineto{\pgfqpoint{0.636524in}{0.848958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643598in}{0.799334in}}%
\pgfpathlineto{\pgfqpoint{0.643598in}{0.745780in}}%
\pgfpathlineto{\pgfqpoint{0.643680in}{0.751246in}}%
\pgfpathlineto{\pgfqpoint{0.643844in}{0.752168in}}%
\pgfpathlineto{\pgfqpoint{0.643982in}{0.757724in}}%
\pgfpathlineto{\pgfqpoint{0.644091in}{0.764966in}}%
\pgfpathlineto{\pgfqpoint{0.644146in}{0.769044in}}%
\pgfpathlineto{\pgfqpoint{0.644228in}{0.774263in}}%
\pgfpathlineto{\pgfqpoint{0.644256in}{0.777542in}}%
\pgfpathlineto{\pgfqpoint{0.644640in}{0.778535in}}%
\pgfpathlineto{\pgfqpoint{0.644694in}{0.778334in}}%
\pgfpathlineto{\pgfqpoint{0.644749in}{0.763431in}}%
\pgfpathlineto{\pgfqpoint{0.644831in}{0.752266in}}%
\pgfpathlineto{\pgfqpoint{0.644886in}{0.739231in}}%
\pgfpathlineto{\pgfqpoint{0.644914in}{0.730820in}}%
\pgfpathlineto{\pgfqpoint{0.645133in}{0.734158in}}%
\pgfpathlineto{\pgfqpoint{0.645270in}{0.734800in}}%
\pgfpathlineto{\pgfqpoint{0.645352in}{0.740085in}}%
\pgfpathlineto{\pgfqpoint{0.645489in}{0.745628in}}%
\pgfpathlineto{\pgfqpoint{0.645489in}{0.831447in}}%
\pgfpathlineto{\pgfqpoint{0.645489in}{0.831447in}}%
\pgfpathlineto{\pgfqpoint{0.645352in}{0.839449in}}%
\pgfpathlineto{\pgfqpoint{0.645270in}{0.844734in}}%
\pgfpathlineto{\pgfqpoint{0.645133in}{0.844147in}}%
\pgfpathlineto{\pgfqpoint{0.644914in}{0.842567in}}%
\pgfpathlineto{\pgfqpoint{0.644886in}{0.841532in}}%
\pgfpathlineto{\pgfqpoint{0.644831in}{0.838331in}}%
\pgfpathlineto{\pgfqpoint{0.644749in}{0.840688in}}%
\pgfpathlineto{\pgfqpoint{0.644694in}{0.849141in}}%
\pgfpathlineto{\pgfqpoint{0.644640in}{0.855085in}}%
\pgfpathlineto{\pgfqpoint{0.644256in}{0.856079in}}%
\pgfpathlineto{\pgfqpoint{0.644228in}{0.850753in}}%
\pgfpathlineto{\pgfqpoint{0.644146in}{0.842450in}}%
\pgfpathlineto{\pgfqpoint{0.644091in}{0.831777in}}%
\pgfpathlineto{\pgfqpoint{0.643982in}{0.821810in}}%
\pgfpathlineto{\pgfqpoint{0.643844in}{0.812614in}}%
\pgfpathlineto{\pgfqpoint{0.643680in}{0.800015in}}%
\pgfpathlineto{\pgfqpoint{0.643598in}{0.799334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645928in}{0.847411in}}%
\pgfpathlineto{\pgfqpoint{0.645928in}{0.766542in}}%
\pgfpathlineto{\pgfqpoint{0.646010in}{0.777438in}}%
\pgfpathlineto{\pgfqpoint{0.646038in}{0.786906in}}%
\pgfpathlineto{\pgfqpoint{0.646065in}{0.791643in}}%
\pgfpathlineto{\pgfqpoint{0.646147in}{0.795816in}}%
\pgfpathlineto{\pgfqpoint{0.646175in}{0.794781in}}%
\pgfpathlineto{\pgfqpoint{0.646202in}{0.793126in}}%
\pgfpathlineto{\pgfqpoint{0.646339in}{0.794525in}}%
\pgfpathlineto{\pgfqpoint{0.646339in}{0.891954in}}%
\pgfpathlineto{\pgfqpoint{0.646339in}{0.891954in}}%
\pgfpathlineto{\pgfqpoint{0.646202in}{0.893353in}}%
\pgfpathlineto{\pgfqpoint{0.646175in}{0.891697in}}%
\pgfpathlineto{\pgfqpoint{0.646147in}{0.893121in}}%
\pgfpathlineto{\pgfqpoint{0.646065in}{0.885002in}}%
\pgfpathlineto{\pgfqpoint{0.646038in}{0.873758in}}%
\pgfpathlineto{\pgfqpoint{0.646010in}{0.861100in}}%
\pgfpathlineto{\pgfqpoint{0.645928in}{0.847411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646504in}{0.886171in}}%
\pgfpathlineto{\pgfqpoint{0.646504in}{0.791703in}}%
\pgfpathlineto{\pgfqpoint{0.646614in}{0.786157in}}%
\pgfpathlineto{\pgfqpoint{0.646696in}{0.783678in}}%
\pgfpathlineto{\pgfqpoint{0.646805in}{0.779691in}}%
\pgfpathlineto{\pgfqpoint{0.646970in}{0.781443in}}%
\pgfpathlineto{\pgfqpoint{0.647080in}{0.788050in}}%
\pgfpathlineto{\pgfqpoint{0.647217in}{0.803052in}}%
\pgfpathlineto{\pgfqpoint{0.647326in}{0.807241in}}%
\pgfpathlineto{\pgfqpoint{0.647354in}{0.810363in}}%
\pgfpathlineto{\pgfqpoint{0.647436in}{0.805261in}}%
\pgfpathlineto{\pgfqpoint{0.647436in}{0.834506in}}%
\pgfpathlineto{\pgfqpoint{0.647436in}{0.834506in}}%
\pgfpathlineto{\pgfqpoint{0.647354in}{0.826946in}}%
\pgfpathlineto{\pgfqpoint{0.647326in}{0.822692in}}%
\pgfpathlineto{\pgfqpoint{0.647217in}{0.825652in}}%
\pgfpathlineto{\pgfqpoint{0.647080in}{0.829591in}}%
\pgfpathlineto{\pgfqpoint{0.646970in}{0.834968in}}%
\pgfpathlineto{\pgfqpoint{0.646805in}{0.839179in}}%
\pgfpathlineto{\pgfqpoint{0.646696in}{0.849943in}}%
\pgfpathlineto{\pgfqpoint{0.646614in}{0.868361in}}%
\pgfpathlineto{\pgfqpoint{0.646504in}{0.886171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647710in}{0.832148in}}%
\pgfpathlineto{\pgfqpoint{0.647710in}{0.805160in}}%
\pgfpathlineto{\pgfqpoint{0.647738in}{0.815625in}}%
\pgfpathlineto{\pgfqpoint{0.647793in}{0.811153in}}%
\pgfpathlineto{\pgfqpoint{0.647820in}{0.800590in}}%
\pgfpathlineto{\pgfqpoint{0.647957in}{0.793149in}}%
\pgfpathlineto{\pgfqpoint{0.647984in}{0.782412in}}%
\pgfpathlineto{\pgfqpoint{0.648478in}{0.772550in}}%
\pgfpathlineto{\pgfqpoint{0.648560in}{0.763302in}}%
\pgfpathlineto{\pgfqpoint{0.648588in}{0.762873in}}%
\pgfpathlineto{\pgfqpoint{0.648642in}{0.767045in}}%
\pgfpathlineto{\pgfqpoint{0.648780in}{0.774308in}}%
\pgfpathlineto{\pgfqpoint{0.648780in}{0.802767in}}%
\pgfpathlineto{\pgfqpoint{0.648780in}{0.802767in}}%
\pgfpathlineto{\pgfqpoint{0.648642in}{0.806343in}}%
\pgfpathlineto{\pgfqpoint{0.648588in}{0.810514in}}%
\pgfpathlineto{\pgfqpoint{0.648560in}{0.816231in}}%
\pgfpathlineto{\pgfqpoint{0.648478in}{0.822964in}}%
\pgfpathlineto{\pgfqpoint{0.647984in}{0.837687in}}%
\pgfpathlineto{\pgfqpoint{0.647957in}{0.839242in}}%
\pgfpathlineto{\pgfqpoint{0.647820in}{0.835489in}}%
\pgfpathlineto{\pgfqpoint{0.647793in}{0.832302in}}%
\pgfpathlineto{\pgfqpoint{0.647738in}{0.832747in}}%
\pgfpathlineto{\pgfqpoint{0.647710in}{0.832148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648834in}{0.801815in}}%
\pgfpathlineto{\pgfqpoint{0.648834in}{0.791241in}}%
\pgfpathlineto{\pgfqpoint{0.648889in}{0.795611in}}%
\pgfpathlineto{\pgfqpoint{0.648917in}{0.797421in}}%
\pgfpathlineto{\pgfqpoint{0.648917in}{0.820220in}}%
\pgfpathlineto{\pgfqpoint{0.648917in}{0.820220in}}%
\pgfpathlineto{\pgfqpoint{0.648889in}{0.812195in}}%
\pgfpathlineto{\pgfqpoint{0.648834in}{0.801815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649136in}{0.850158in}}%
\pgfpathlineto{\pgfqpoint{0.649136in}{0.809277in}}%
\pgfpathlineto{\pgfqpoint{0.649328in}{0.813654in}}%
\pgfpathlineto{\pgfqpoint{0.649355in}{0.821132in}}%
\pgfpathlineto{\pgfqpoint{0.649383in}{0.827954in}}%
\pgfpathlineto{\pgfqpoint{0.649547in}{0.824967in}}%
\pgfpathlineto{\pgfqpoint{0.649602in}{0.817676in}}%
\pgfpathlineto{\pgfqpoint{0.649657in}{0.805224in}}%
\pgfpathlineto{\pgfqpoint{0.649712in}{0.785615in}}%
\pgfpathlineto{\pgfqpoint{0.649821in}{0.765522in}}%
\pgfpathlineto{\pgfqpoint{0.649849in}{0.746528in}}%
\pgfpathlineto{\pgfqpoint{0.649904in}{0.723193in}}%
\pgfpathlineto{\pgfqpoint{0.649958in}{0.719574in}}%
\pgfpathlineto{\pgfqpoint{0.650041in}{0.718451in}}%
\pgfpathlineto{\pgfqpoint{0.650205in}{0.718227in}}%
\pgfpathlineto{\pgfqpoint{0.650205in}{0.814596in}}%
\pgfpathlineto{\pgfqpoint{0.650205in}{0.814596in}}%
\pgfpathlineto{\pgfqpoint{0.650041in}{0.818059in}}%
\pgfpathlineto{\pgfqpoint{0.649958in}{0.819394in}}%
\pgfpathlineto{\pgfqpoint{0.649904in}{0.824380in}}%
\pgfpathlineto{\pgfqpoint{0.649849in}{0.829318in}}%
\pgfpathlineto{\pgfqpoint{0.649821in}{0.837368in}}%
\pgfpathlineto{\pgfqpoint{0.649712in}{0.843089in}}%
\pgfpathlineto{\pgfqpoint{0.649657in}{0.850523in}}%
\pgfpathlineto{\pgfqpoint{0.649602in}{0.856510in}}%
\pgfpathlineto{\pgfqpoint{0.649547in}{0.856595in}}%
\pgfpathlineto{\pgfqpoint{0.649383in}{0.860984in}}%
\pgfpathlineto{\pgfqpoint{0.649355in}{0.860430in}}%
\pgfpathlineto{\pgfqpoint{0.649328in}{0.854386in}}%
\pgfpathlineto{\pgfqpoint{0.649136in}{0.850158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650287in}{0.822316in}}%
\pgfpathlineto{\pgfqpoint{0.650287in}{0.720340in}}%
\pgfpathlineto{\pgfqpoint{0.650397in}{0.717569in}}%
\pgfpathlineto{\pgfqpoint{0.650452in}{0.720553in}}%
\pgfpathlineto{\pgfqpoint{0.650534in}{0.723168in}}%
\pgfpathlineto{\pgfqpoint{0.650671in}{0.719645in}}%
\pgfpathlineto{\pgfqpoint{0.650699in}{0.712397in}}%
\pgfpathlineto{\pgfqpoint{0.650754in}{0.704763in}}%
\pgfpathlineto{\pgfqpoint{0.650781in}{0.689698in}}%
\pgfpathlineto{\pgfqpoint{0.650863in}{0.677964in}}%
\pgfpathlineto{\pgfqpoint{0.651055in}{0.675960in}}%
\pgfpathlineto{\pgfqpoint{0.651220in}{0.678890in}}%
\pgfpathlineto{\pgfqpoint{0.651247in}{0.689801in}}%
\pgfpathlineto{\pgfqpoint{0.651329in}{0.699207in}}%
\pgfpathlineto{\pgfqpoint{0.651384in}{0.712522in}}%
\pgfpathlineto{\pgfqpoint{0.651494in}{0.731531in}}%
\pgfpathlineto{\pgfqpoint{0.651631in}{0.746270in}}%
\pgfpathlineto{\pgfqpoint{0.651795in}{0.750389in}}%
\pgfpathlineto{\pgfqpoint{0.651850in}{0.748359in}}%
\pgfpathlineto{\pgfqpoint{0.651960in}{0.752472in}}%
\pgfpathlineto{\pgfqpoint{0.652124in}{0.751703in}}%
\pgfpathlineto{\pgfqpoint{0.652234in}{0.750435in}}%
\pgfpathlineto{\pgfqpoint{0.652426in}{0.755390in}}%
\pgfpathlineto{\pgfqpoint{0.652481in}{0.761179in}}%
\pgfpathlineto{\pgfqpoint{0.652590in}{0.768905in}}%
\pgfpathlineto{\pgfqpoint{0.652782in}{0.782384in}}%
\pgfpathlineto{\pgfqpoint{0.652974in}{0.791549in}}%
\pgfpathlineto{\pgfqpoint{0.653194in}{0.794110in}}%
\pgfpathlineto{\pgfqpoint{0.653221in}{0.787459in}}%
\pgfpathlineto{\pgfqpoint{0.653276in}{0.786975in}}%
\pgfpathlineto{\pgfqpoint{0.653386in}{0.786213in}}%
\pgfpathlineto{\pgfqpoint{0.653440in}{0.782885in}}%
\pgfpathlineto{\pgfqpoint{0.653468in}{0.784244in}}%
\pgfpathlineto{\pgfqpoint{0.653495in}{0.788734in}}%
\pgfpathlineto{\pgfqpoint{0.653934in}{0.796519in}}%
\pgfpathlineto{\pgfqpoint{0.654044in}{0.798759in}}%
\pgfpathlineto{\pgfqpoint{0.654098in}{0.796229in}}%
\pgfpathlineto{\pgfqpoint{0.654208in}{0.792424in}}%
\pgfpathlineto{\pgfqpoint{0.654236in}{0.790254in}}%
\pgfpathlineto{\pgfqpoint{0.654263in}{0.782549in}}%
\pgfpathlineto{\pgfqpoint{0.654318in}{0.776988in}}%
\pgfpathlineto{\pgfqpoint{0.654318in}{0.915637in}}%
\pgfpathlineto{\pgfqpoint{0.654318in}{0.915637in}}%
\pgfpathlineto{\pgfqpoint{0.654263in}{0.918680in}}%
\pgfpathlineto{\pgfqpoint{0.654236in}{0.912205in}}%
\pgfpathlineto{\pgfqpoint{0.654208in}{0.902660in}}%
\pgfpathlineto{\pgfqpoint{0.654098in}{0.893937in}}%
\pgfpathlineto{\pgfqpoint{0.654044in}{0.885262in}}%
\pgfpathlineto{\pgfqpoint{0.653934in}{0.882584in}}%
\pgfpathlineto{\pgfqpoint{0.653495in}{0.876847in}}%
\pgfpathlineto{\pgfqpoint{0.653468in}{0.870274in}}%
\pgfpathlineto{\pgfqpoint{0.653440in}{0.864257in}}%
\pgfpathlineto{\pgfqpoint{0.653386in}{0.851096in}}%
\pgfpathlineto{\pgfqpoint{0.653276in}{0.840500in}}%
\pgfpathlineto{\pgfqpoint{0.653221in}{0.835099in}}%
\pgfpathlineto{\pgfqpoint{0.653194in}{0.830906in}}%
\pgfpathlineto{\pgfqpoint{0.652974in}{0.828550in}}%
\pgfpathlineto{\pgfqpoint{0.652782in}{0.835256in}}%
\pgfpathlineto{\pgfqpoint{0.652590in}{0.843819in}}%
\pgfpathlineto{\pgfqpoint{0.652481in}{0.845398in}}%
\pgfpathlineto{\pgfqpoint{0.652426in}{0.843811in}}%
\pgfpathlineto{\pgfqpoint{0.652234in}{0.842621in}}%
\pgfpathlineto{\pgfqpoint{0.652124in}{0.840123in}}%
\pgfpathlineto{\pgfqpoint{0.651960in}{0.834437in}}%
\pgfpathlineto{\pgfqpoint{0.651850in}{0.816424in}}%
\pgfpathlineto{\pgfqpoint{0.651795in}{0.795955in}}%
\pgfpathlineto{\pgfqpoint{0.651631in}{0.791469in}}%
\pgfpathlineto{\pgfqpoint{0.651494in}{0.795144in}}%
\pgfpathlineto{\pgfqpoint{0.651384in}{0.801861in}}%
\pgfpathlineto{\pgfqpoint{0.651329in}{0.809030in}}%
\pgfpathlineto{\pgfqpoint{0.651247in}{0.815978in}}%
\pgfpathlineto{\pgfqpoint{0.651220in}{0.824430in}}%
\pgfpathlineto{\pgfqpoint{0.651055in}{0.829818in}}%
\pgfpathlineto{\pgfqpoint{0.650863in}{0.836419in}}%
\pgfpathlineto{\pgfqpoint{0.650781in}{0.843124in}}%
\pgfpathlineto{\pgfqpoint{0.650754in}{0.847727in}}%
\pgfpathlineto{\pgfqpoint{0.650699in}{0.847469in}}%
\pgfpathlineto{\pgfqpoint{0.650671in}{0.845137in}}%
\pgfpathlineto{\pgfqpoint{0.650534in}{0.844073in}}%
\pgfpathlineto{\pgfqpoint{0.650452in}{0.840542in}}%
\pgfpathlineto{\pgfqpoint{0.650397in}{0.832463in}}%
\pgfpathlineto{\pgfqpoint{0.650287in}{0.822316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654510in}{0.898845in}}%
\pgfpathlineto{\pgfqpoint{0.654510in}{0.767966in}}%
\pgfpathlineto{\pgfqpoint{0.654674in}{0.762674in}}%
\pgfpathlineto{\pgfqpoint{0.654756in}{0.754824in}}%
\pgfpathlineto{\pgfqpoint{0.654948in}{0.750965in}}%
\pgfpathlineto{\pgfqpoint{0.655003in}{0.753827in}}%
\pgfpathlineto{\pgfqpoint{0.655058in}{0.761281in}}%
\pgfpathlineto{\pgfqpoint{0.655168in}{0.774458in}}%
\pgfpathlineto{\pgfqpoint{0.655195in}{0.790728in}}%
\pgfpathlineto{\pgfqpoint{0.655332in}{0.802207in}}%
\pgfpathlineto{\pgfqpoint{0.655524in}{0.802369in}}%
\pgfpathlineto{\pgfqpoint{0.655579in}{0.799007in}}%
\pgfpathlineto{\pgfqpoint{0.655661in}{0.788778in}}%
\pgfpathlineto{\pgfqpoint{0.655826in}{0.781923in}}%
\pgfpathlineto{\pgfqpoint{0.655853in}{0.775215in}}%
\pgfpathlineto{\pgfqpoint{0.655990in}{0.771899in}}%
\pgfpathlineto{\pgfqpoint{0.656100in}{0.770419in}}%
\pgfpathlineto{\pgfqpoint{0.656127in}{0.765234in}}%
\pgfpathlineto{\pgfqpoint{0.656566in}{0.761065in}}%
\pgfpathlineto{\pgfqpoint{0.656648in}{0.755767in}}%
\pgfpathlineto{\pgfqpoint{0.656703in}{0.750586in}}%
\pgfpathlineto{\pgfqpoint{0.656785in}{0.752852in}}%
\pgfpathlineto{\pgfqpoint{0.656840in}{0.759145in}}%
\pgfpathlineto{\pgfqpoint{0.656868in}{0.766344in}}%
\pgfpathlineto{\pgfqpoint{0.657059in}{0.776589in}}%
\pgfpathlineto{\pgfqpoint{0.657142in}{0.784464in}}%
\pgfpathlineto{\pgfqpoint{0.657142in}{0.812279in}}%
\pgfpathlineto{\pgfqpoint{0.657142in}{0.812279in}}%
\pgfpathlineto{\pgfqpoint{0.657059in}{0.820154in}}%
\pgfpathlineto{\pgfqpoint{0.656868in}{0.823023in}}%
\pgfpathlineto{\pgfqpoint{0.656840in}{0.835140in}}%
\pgfpathlineto{\pgfqpoint{0.656785in}{0.845120in}}%
\pgfpathlineto{\pgfqpoint{0.656703in}{0.854762in}}%
\pgfpathlineto{\pgfqpoint{0.656648in}{0.864332in}}%
\pgfpathlineto{\pgfqpoint{0.656566in}{0.878702in}}%
\pgfpathlineto{\pgfqpoint{0.656127in}{0.889285in}}%
\pgfpathlineto{\pgfqpoint{0.656100in}{0.891474in}}%
\pgfpathlineto{\pgfqpoint{0.655990in}{0.892453in}}%
\pgfpathlineto{\pgfqpoint{0.655853in}{0.886678in}}%
\pgfpathlineto{\pgfqpoint{0.655826in}{0.879971in}}%
\pgfpathlineto{\pgfqpoint{0.655661in}{0.866969in}}%
\pgfpathlineto{\pgfqpoint{0.655579in}{0.854282in}}%
\pgfpathlineto{\pgfqpoint{0.655524in}{0.841086in}}%
\pgfpathlineto{\pgfqpoint{0.655332in}{0.830184in}}%
\pgfpathlineto{\pgfqpoint{0.655195in}{0.831830in}}%
\pgfpathlineto{\pgfqpoint{0.655168in}{0.840724in}}%
\pgfpathlineto{\pgfqpoint{0.655058in}{0.850213in}}%
\pgfpathlineto{\pgfqpoint{0.655003in}{0.857668in}}%
\pgfpathlineto{\pgfqpoint{0.654948in}{0.867905in}}%
\pgfpathlineto{\pgfqpoint{0.654756in}{0.880026in}}%
\pgfpathlineto{\pgfqpoint{0.654674in}{0.891845in}}%
\pgfpathlineto{\pgfqpoint{0.654510in}{0.898845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657416in}{0.816472in}}%
\pgfpathlineto{\pgfqpoint{0.657416in}{0.788876in}}%
\pgfpathlineto{\pgfqpoint{0.657443in}{0.786176in}}%
\pgfpathlineto{\pgfqpoint{0.657443in}{0.829006in}}%
\pgfpathlineto{\pgfqpoint{0.657443in}{0.829006in}}%
\pgfpathlineto{\pgfqpoint{0.657416in}{0.816472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657690in}{0.866140in}}%
\pgfpathlineto{\pgfqpoint{0.657690in}{0.778544in}}%
\pgfpathlineto{\pgfqpoint{0.657745in}{0.773668in}}%
\pgfpathlineto{\pgfqpoint{0.657827in}{0.767967in}}%
\pgfpathlineto{\pgfqpoint{0.657855in}{0.761489in}}%
\pgfpathlineto{\pgfqpoint{0.657964in}{0.759826in}}%
\pgfpathlineto{\pgfqpoint{0.657992in}{0.756148in}}%
\pgfpathlineto{\pgfqpoint{0.658129in}{0.750830in}}%
\pgfpathlineto{\pgfqpoint{0.658184in}{0.750924in}}%
\pgfpathlineto{\pgfqpoint{0.658266in}{0.751957in}}%
\pgfpathlineto{\pgfqpoint{0.658321in}{0.751695in}}%
\pgfpathlineto{\pgfqpoint{0.658375in}{0.757173in}}%
\pgfpathlineto{\pgfqpoint{0.658403in}{0.758430in}}%
\pgfpathlineto{\pgfqpoint{0.658430in}{0.758559in}}%
\pgfpathlineto{\pgfqpoint{0.658458in}{0.755111in}}%
\pgfpathlineto{\pgfqpoint{0.658513in}{0.753516in}}%
\pgfpathlineto{\pgfqpoint{0.658513in}{0.817413in}}%
\pgfpathlineto{\pgfqpoint{0.658513in}{0.817413in}}%
\pgfpathlineto{\pgfqpoint{0.658458in}{0.820735in}}%
\pgfpathlineto{\pgfqpoint{0.658430in}{0.829580in}}%
\pgfpathlineto{\pgfqpoint{0.658403in}{0.842001in}}%
\pgfpathlineto{\pgfqpoint{0.658375in}{0.856780in}}%
\pgfpathlineto{\pgfqpoint{0.658321in}{0.870863in}}%
\pgfpathlineto{\pgfqpoint{0.658266in}{0.882894in}}%
\pgfpathlineto{\pgfqpoint{0.658184in}{0.893760in}}%
\pgfpathlineto{\pgfqpoint{0.658129in}{0.900000in}}%
\pgfpathlineto{\pgfqpoint{0.657992in}{0.904516in}}%
\pgfpathlineto{\pgfqpoint{0.657964in}{0.903296in}}%
\pgfpathlineto{\pgfqpoint{0.657855in}{0.901634in}}%
\pgfpathlineto{\pgfqpoint{0.657827in}{0.891468in}}%
\pgfpathlineto{\pgfqpoint{0.657745in}{0.882079in}}%
\pgfpathlineto{\pgfqpoint{0.657690in}{0.866140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658924in}{0.811024in}}%
\pgfpathlineto{\pgfqpoint{0.658924in}{0.754988in}}%
\pgfpathlineto{\pgfqpoint{0.659061in}{0.763527in}}%
\pgfpathlineto{\pgfqpoint{0.659143in}{0.772314in}}%
\pgfpathlineto{\pgfqpoint{0.659143in}{0.797386in}}%
\pgfpathlineto{\pgfqpoint{0.659143in}{0.797386in}}%
\pgfpathlineto{\pgfqpoint{0.659061in}{0.801255in}}%
\pgfpathlineto{\pgfqpoint{0.658924in}{0.811024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659362in}{0.793945in}}%
\pgfpathlineto{\pgfqpoint{0.659362in}{0.781901in}}%
\pgfpathlineto{\pgfqpoint{0.659472in}{0.784553in}}%
\pgfpathlineto{\pgfqpoint{0.659527in}{0.786182in}}%
\pgfpathlineto{\pgfqpoint{0.659554in}{0.783586in}}%
\pgfpathlineto{\pgfqpoint{0.659582in}{0.781209in}}%
\pgfpathlineto{\pgfqpoint{0.659691in}{0.778885in}}%
\pgfpathlineto{\pgfqpoint{0.660103in}{0.777486in}}%
\pgfpathlineto{\pgfqpoint{0.660130in}{0.776742in}}%
\pgfpathlineto{\pgfqpoint{0.660185in}{0.770810in}}%
\pgfpathlineto{\pgfqpoint{0.660322in}{0.769331in}}%
\pgfpathlineto{\pgfqpoint{0.660350in}{0.763236in}}%
\pgfpathlineto{\pgfqpoint{0.660404in}{0.766106in}}%
\pgfpathlineto{\pgfqpoint{0.660487in}{0.761656in}}%
\pgfpathlineto{\pgfqpoint{0.660624in}{0.761458in}}%
\pgfpathlineto{\pgfqpoint{0.660925in}{0.767999in}}%
\pgfpathlineto{\pgfqpoint{0.661035in}{0.772974in}}%
\pgfpathlineto{\pgfqpoint{0.661145in}{0.780729in}}%
\pgfpathlineto{\pgfqpoint{0.661199in}{0.780624in}}%
\pgfpathlineto{\pgfqpoint{0.661419in}{0.777218in}}%
\pgfpathlineto{\pgfqpoint{0.661501in}{0.779507in}}%
\pgfpathlineto{\pgfqpoint{0.661611in}{0.783706in}}%
\pgfpathlineto{\pgfqpoint{0.661830in}{0.797831in}}%
\pgfpathlineto{\pgfqpoint{0.661912in}{0.810439in}}%
\pgfpathlineto{\pgfqpoint{0.661940in}{0.821637in}}%
\pgfpathlineto{\pgfqpoint{0.662022in}{0.819094in}}%
\pgfpathlineto{\pgfqpoint{0.662049in}{0.819285in}}%
\pgfpathlineto{\pgfqpoint{0.662159in}{0.808028in}}%
\pgfpathlineto{\pgfqpoint{0.662296in}{0.791943in}}%
\pgfpathlineto{\pgfqpoint{0.662351in}{0.783425in}}%
\pgfpathlineto{\pgfqpoint{0.662515in}{0.779380in}}%
\pgfpathlineto{\pgfqpoint{0.662625in}{0.772658in}}%
\pgfpathlineto{\pgfqpoint{0.662680in}{0.761182in}}%
\pgfpathlineto{\pgfqpoint{0.662735in}{0.755857in}}%
\pgfpathlineto{\pgfqpoint{0.662982in}{0.753746in}}%
\pgfpathlineto{\pgfqpoint{0.662982in}{0.902002in}}%
\pgfpathlineto{\pgfqpoint{0.662982in}{0.902002in}}%
\pgfpathlineto{\pgfqpoint{0.662735in}{0.898662in}}%
\pgfpathlineto{\pgfqpoint{0.662680in}{0.898253in}}%
\pgfpathlineto{\pgfqpoint{0.662625in}{0.903987in}}%
\pgfpathlineto{\pgfqpoint{0.662515in}{0.896036in}}%
\pgfpathlineto{\pgfqpoint{0.662351in}{0.891990in}}%
\pgfpathlineto{\pgfqpoint{0.662296in}{0.885931in}}%
\pgfpathlineto{\pgfqpoint{0.662159in}{0.878450in}}%
\pgfpathlineto{\pgfqpoint{0.662049in}{0.865964in}}%
\pgfpathlineto{\pgfqpoint{0.662022in}{0.853863in}}%
\pgfpathlineto{\pgfqpoint{0.661940in}{0.842715in}}%
\pgfpathlineto{\pgfqpoint{0.661912in}{0.839162in}}%
\pgfpathlineto{\pgfqpoint{0.661830in}{0.833331in}}%
\pgfpathlineto{\pgfqpoint{0.661611in}{0.827788in}}%
\pgfpathlineto{\pgfqpoint{0.661501in}{0.823383in}}%
\pgfpathlineto{\pgfqpoint{0.661419in}{0.823213in}}%
\pgfpathlineto{\pgfqpoint{0.661199in}{0.819807in}}%
\pgfpathlineto{\pgfqpoint{0.661145in}{0.816015in}}%
\pgfpathlineto{\pgfqpoint{0.661035in}{0.815164in}}%
\pgfpathlineto{\pgfqpoint{0.660925in}{0.813993in}}%
\pgfpathlineto{\pgfqpoint{0.660624in}{0.814388in}}%
\pgfpathlineto{\pgfqpoint{0.660487in}{0.812961in}}%
\pgfpathlineto{\pgfqpoint{0.660404in}{0.813428in}}%
\pgfpathlineto{\pgfqpoint{0.660350in}{0.815069in}}%
\pgfpathlineto{\pgfqpoint{0.660322in}{0.813890in}}%
\pgfpathlineto{\pgfqpoint{0.660185in}{0.813640in}}%
\pgfpathlineto{\pgfqpoint{0.660130in}{0.808938in}}%
\pgfpathlineto{\pgfqpoint{0.660103in}{0.810653in}}%
\pgfpathlineto{\pgfqpoint{0.659691in}{0.814171in}}%
\pgfpathlineto{\pgfqpoint{0.659582in}{0.813075in}}%
\pgfpathlineto{\pgfqpoint{0.659554in}{0.805781in}}%
\pgfpathlineto{\pgfqpoint{0.659527in}{0.797039in}}%
\pgfpathlineto{\pgfqpoint{0.659472in}{0.793752in}}%
\pgfpathlineto{\pgfqpoint{0.659362in}{0.793945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663036in}{0.907402in}}%
\pgfpathlineto{\pgfqpoint{0.663036in}{0.744657in}}%
\pgfpathlineto{\pgfqpoint{0.663173in}{0.745079in}}%
\pgfpathlineto{\pgfqpoint{0.663201in}{0.757187in}}%
\pgfpathlineto{\pgfqpoint{0.663283in}{0.771427in}}%
\pgfpathlineto{\pgfqpoint{0.663338in}{0.788644in}}%
\pgfpathlineto{\pgfqpoint{0.663557in}{0.802118in}}%
\pgfpathlineto{\pgfqpoint{0.663612in}{0.813494in}}%
\pgfpathlineto{\pgfqpoint{0.663612in}{0.920925in}}%
\pgfpathlineto{\pgfqpoint{0.663612in}{0.920925in}}%
\pgfpathlineto{\pgfqpoint{0.663557in}{0.923696in}}%
\pgfpathlineto{\pgfqpoint{0.663338in}{0.931025in}}%
\pgfpathlineto{\pgfqpoint{0.663283in}{0.927344in}}%
\pgfpathlineto{\pgfqpoint{0.663201in}{0.919458in}}%
\pgfpathlineto{\pgfqpoint{0.663173in}{0.910668in}}%
\pgfpathlineto{\pgfqpoint{0.663036in}{0.907402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663722in}{0.892557in}}%
\pgfpathlineto{\pgfqpoint{0.663722in}{0.825882in}}%
\pgfpathlineto{\pgfqpoint{0.663749in}{0.829444in}}%
\pgfpathlineto{\pgfqpoint{0.663777in}{0.827202in}}%
\pgfpathlineto{\pgfqpoint{0.664243in}{0.819498in}}%
\pgfpathlineto{\pgfqpoint{0.664270in}{0.806988in}}%
\pgfpathlineto{\pgfqpoint{0.664489in}{0.795894in}}%
\pgfpathlineto{\pgfqpoint{0.664572in}{0.784436in}}%
\pgfpathlineto{\pgfqpoint{0.664654in}{0.776554in}}%
\pgfpathlineto{\pgfqpoint{0.664681in}{0.766457in}}%
\pgfpathlineto{\pgfqpoint{0.664709in}{0.762769in}}%
\pgfpathlineto{\pgfqpoint{0.664846in}{0.765730in}}%
\pgfpathlineto{\pgfqpoint{0.664873in}{0.769049in}}%
\pgfpathlineto{\pgfqpoint{0.665093in}{0.773582in}}%
\pgfpathlineto{\pgfqpoint{0.665449in}{0.773471in}}%
\pgfpathlineto{\pgfqpoint{0.665476in}{0.770999in}}%
\pgfpathlineto{\pgfqpoint{0.665531in}{0.765390in}}%
\pgfpathlineto{\pgfqpoint{0.665531in}{0.886669in}}%
\pgfpathlineto{\pgfqpoint{0.665531in}{0.886669in}}%
\pgfpathlineto{\pgfqpoint{0.665476in}{0.871226in}}%
\pgfpathlineto{\pgfqpoint{0.665449in}{0.851545in}}%
\pgfpathlineto{\pgfqpoint{0.665093in}{0.832995in}}%
\pgfpathlineto{\pgfqpoint{0.664873in}{0.821548in}}%
\pgfpathlineto{\pgfqpoint{0.664846in}{0.822409in}}%
\pgfpathlineto{\pgfqpoint{0.664709in}{0.820452in}}%
\pgfpathlineto{\pgfqpoint{0.664681in}{0.824140in}}%
\pgfpathlineto{\pgfqpoint{0.664654in}{0.828794in}}%
\pgfpathlineto{\pgfqpoint{0.664572in}{0.833205in}}%
\pgfpathlineto{\pgfqpoint{0.664489in}{0.835268in}}%
\pgfpathlineto{\pgfqpoint{0.664270in}{0.840155in}}%
\pgfpathlineto{\pgfqpoint{0.664243in}{0.847313in}}%
\pgfpathlineto{\pgfqpoint{0.663777in}{0.860506in}}%
\pgfpathlineto{\pgfqpoint{0.663749in}{0.876702in}}%
\pgfpathlineto{\pgfqpoint{0.663722in}{0.892557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665751in}{0.916569in}}%
\pgfpathlineto{\pgfqpoint{0.665751in}{0.762534in}}%
\pgfpathlineto{\pgfqpoint{0.665860in}{0.762486in}}%
\pgfpathlineto{\pgfqpoint{0.665915in}{0.759339in}}%
\pgfpathlineto{\pgfqpoint{0.665943in}{0.751622in}}%
\pgfpathlineto{\pgfqpoint{0.665997in}{0.743901in}}%
\pgfpathlineto{\pgfqpoint{0.665997in}{0.962245in}}%
\pgfpathlineto{\pgfqpoint{0.665997in}{0.962245in}}%
\pgfpathlineto{\pgfqpoint{0.665943in}{0.950837in}}%
\pgfpathlineto{\pgfqpoint{0.665915in}{0.939432in}}%
\pgfpathlineto{\pgfqpoint{0.665860in}{0.926452in}}%
\pgfpathlineto{\pgfqpoint{0.665751in}{0.916569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666052in}{0.965584in}}%
\pgfpathlineto{\pgfqpoint{0.666052in}{0.746708in}}%
\pgfpathlineto{\pgfqpoint{0.666217in}{0.744201in}}%
\pgfpathlineto{\pgfqpoint{0.666299in}{0.743348in}}%
\pgfpathlineto{\pgfqpoint{0.666381in}{0.740416in}}%
\pgfpathlineto{\pgfqpoint{0.666463in}{0.741325in}}%
\pgfpathlineto{\pgfqpoint{0.666601in}{0.740221in}}%
\pgfpathlineto{\pgfqpoint{0.666628in}{0.738570in}}%
\pgfpathlineto{\pgfqpoint{0.666738in}{0.735039in}}%
\pgfpathlineto{\pgfqpoint{0.666820in}{0.737936in}}%
\pgfpathlineto{\pgfqpoint{0.666847in}{0.737908in}}%
\pgfpathlineto{\pgfqpoint{0.666957in}{0.735279in}}%
\pgfpathlineto{\pgfqpoint{0.666984in}{0.730096in}}%
\pgfpathlineto{\pgfqpoint{0.667149in}{0.733463in}}%
\pgfpathlineto{\pgfqpoint{0.667313in}{0.744863in}}%
\pgfpathlineto{\pgfqpoint{0.667423in}{0.751000in}}%
\pgfpathlineto{\pgfqpoint{0.667533in}{0.763423in}}%
\pgfpathlineto{\pgfqpoint{0.667725in}{0.781994in}}%
\pgfpathlineto{\pgfqpoint{0.667752in}{0.800001in}}%
\pgfpathlineto{\pgfqpoint{0.667862in}{0.799756in}}%
\pgfpathlineto{\pgfqpoint{0.667862in}{0.819114in}}%
\pgfpathlineto{\pgfqpoint{0.667862in}{0.819114in}}%
\pgfpathlineto{\pgfqpoint{0.667752in}{0.809034in}}%
\pgfpathlineto{\pgfqpoint{0.667725in}{0.806145in}}%
\pgfpathlineto{\pgfqpoint{0.667533in}{0.807505in}}%
\pgfpathlineto{\pgfqpoint{0.667423in}{0.808866in}}%
\pgfpathlineto{\pgfqpoint{0.667313in}{0.817461in}}%
\pgfpathlineto{\pgfqpoint{0.667149in}{0.823944in}}%
\pgfpathlineto{\pgfqpoint{0.666984in}{0.830999in}}%
\pgfpathlineto{\pgfqpoint{0.666957in}{0.839338in}}%
\pgfpathlineto{\pgfqpoint{0.666847in}{0.856376in}}%
\pgfpathlineto{\pgfqpoint{0.666820in}{0.868642in}}%
\pgfpathlineto{\pgfqpoint{0.666738in}{0.880143in}}%
\pgfpathlineto{\pgfqpoint{0.666628in}{0.897510in}}%
\pgfpathlineto{\pgfqpoint{0.666601in}{0.914298in}}%
\pgfpathlineto{\pgfqpoint{0.666463in}{0.927944in}}%
\pgfpathlineto{\pgfqpoint{0.666381in}{0.938688in}}%
\pgfpathlineto{\pgfqpoint{0.666299in}{0.949277in}}%
\pgfpathlineto{\pgfqpoint{0.666217in}{0.957029in}}%
\pgfpathlineto{\pgfqpoint{0.666052in}{0.965584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668026in}{0.830572in}}%
\pgfpathlineto{\pgfqpoint{0.668026in}{0.795673in}}%
\pgfpathlineto{\pgfqpoint{0.668109in}{0.799458in}}%
\pgfpathlineto{\pgfqpoint{0.668136in}{0.799692in}}%
\pgfpathlineto{\pgfqpoint{0.668191in}{0.802073in}}%
\pgfpathlineto{\pgfqpoint{0.668218in}{0.807928in}}%
\pgfpathlineto{\pgfqpoint{0.668273in}{0.813025in}}%
\pgfpathlineto{\pgfqpoint{0.668410in}{0.813432in}}%
\pgfpathlineto{\pgfqpoint{0.668438in}{0.809731in}}%
\pgfpathlineto{\pgfqpoint{0.668575in}{0.801732in}}%
\pgfpathlineto{\pgfqpoint{0.668739in}{0.795143in}}%
\pgfpathlineto{\pgfqpoint{0.668794in}{0.785735in}}%
\pgfpathlineto{\pgfqpoint{0.668931in}{0.784544in}}%
\pgfpathlineto{\pgfqpoint{0.669041in}{0.780352in}}%
\pgfpathlineto{\pgfqpoint{0.669178in}{0.773704in}}%
\pgfpathlineto{\pgfqpoint{0.669397in}{0.774393in}}%
\pgfpathlineto{\pgfqpoint{0.669397in}{0.862916in}}%
\pgfpathlineto{\pgfqpoint{0.669397in}{0.862916in}}%
\pgfpathlineto{\pgfqpoint{0.669178in}{0.864834in}}%
\pgfpathlineto{\pgfqpoint{0.669041in}{0.861873in}}%
\pgfpathlineto{\pgfqpoint{0.668931in}{0.861370in}}%
\pgfpathlineto{\pgfqpoint{0.668794in}{0.866324in}}%
\pgfpathlineto{\pgfqpoint{0.668739in}{0.870439in}}%
\pgfpathlineto{\pgfqpoint{0.668575in}{0.873683in}}%
\pgfpathlineto{\pgfqpoint{0.668438in}{0.868143in}}%
\pgfpathlineto{\pgfqpoint{0.668410in}{0.865671in}}%
\pgfpathlineto{\pgfqpoint{0.668273in}{0.863619in}}%
\pgfpathlineto{\pgfqpoint{0.668218in}{0.862571in}}%
\pgfpathlineto{\pgfqpoint{0.668191in}{0.856132in}}%
\pgfpathlineto{\pgfqpoint{0.668136in}{0.844992in}}%
\pgfpathlineto{\pgfqpoint{0.668109in}{0.836621in}}%
\pgfpathlineto{\pgfqpoint{0.668026in}{0.830572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669479in}{0.865822in}}%
\pgfpathlineto{\pgfqpoint{0.669479in}{0.775174in}}%
\pgfpathlineto{\pgfqpoint{0.669507in}{0.780294in}}%
\pgfpathlineto{\pgfqpoint{0.669534in}{0.782520in}}%
\pgfpathlineto{\pgfqpoint{0.669644in}{0.793038in}}%
\pgfpathlineto{\pgfqpoint{0.669671in}{0.802282in}}%
\pgfpathlineto{\pgfqpoint{0.669726in}{0.812233in}}%
\pgfpathlineto{\pgfqpoint{0.669781in}{0.815910in}}%
\pgfpathlineto{\pgfqpoint{0.669973in}{0.820973in}}%
\pgfpathlineto{\pgfqpoint{0.670000in}{0.827100in}}%
\pgfpathlineto{\pgfqpoint{0.670137in}{0.828755in}}%
\pgfpathlineto{\pgfqpoint{0.670192in}{0.831334in}}%
\pgfpathlineto{\pgfqpoint{0.670220in}{0.831871in}}%
\pgfpathlineto{\pgfqpoint{0.670302in}{0.829188in}}%
\pgfpathlineto{\pgfqpoint{0.670329in}{0.827533in}}%
\pgfpathlineto{\pgfqpoint{0.670384in}{0.822020in}}%
\pgfpathlineto{\pgfqpoint{0.670494in}{0.819686in}}%
\pgfpathlineto{\pgfqpoint{0.670603in}{0.817636in}}%
\pgfpathlineto{\pgfqpoint{0.670795in}{0.823750in}}%
\pgfpathlineto{\pgfqpoint{0.670850in}{0.828311in}}%
\pgfpathlineto{\pgfqpoint{0.670878in}{0.835813in}}%
\pgfpathlineto{\pgfqpoint{0.671015in}{0.843469in}}%
\pgfpathlineto{\pgfqpoint{0.671152in}{0.847622in}}%
\pgfpathlineto{\pgfqpoint{0.671371in}{0.844913in}}%
\pgfpathlineto{\pgfqpoint{0.671399in}{0.840147in}}%
\pgfpathlineto{\pgfqpoint{0.671426in}{0.833336in}}%
\pgfpathlineto{\pgfqpoint{0.671536in}{0.827015in}}%
\pgfpathlineto{\pgfqpoint{0.671865in}{0.822081in}}%
\pgfpathlineto{\pgfqpoint{0.671974in}{0.814020in}}%
\pgfpathlineto{\pgfqpoint{0.672029in}{0.805483in}}%
\pgfpathlineto{\pgfqpoint{0.672057in}{0.797426in}}%
\pgfpathlineto{\pgfqpoint{0.672057in}{0.887824in}}%
\pgfpathlineto{\pgfqpoint{0.672057in}{0.887824in}}%
\pgfpathlineto{\pgfqpoint{0.672029in}{0.894517in}}%
\pgfpathlineto{\pgfqpoint{0.671974in}{0.901961in}}%
\pgfpathlineto{\pgfqpoint{0.671865in}{0.906192in}}%
\pgfpathlineto{\pgfqpoint{0.671536in}{0.900029in}}%
\pgfpathlineto{\pgfqpoint{0.671426in}{0.887562in}}%
\pgfpathlineto{\pgfqpoint{0.671399in}{0.879521in}}%
\pgfpathlineto{\pgfqpoint{0.671371in}{0.878443in}}%
\pgfpathlineto{\pgfqpoint{0.671152in}{0.880652in}}%
\pgfpathlineto{\pgfqpoint{0.671015in}{0.881117in}}%
\pgfpathlineto{\pgfqpoint{0.670878in}{0.880168in}}%
\pgfpathlineto{\pgfqpoint{0.670850in}{0.875377in}}%
\pgfpathlineto{\pgfqpoint{0.670795in}{0.870104in}}%
\pgfpathlineto{\pgfqpoint{0.670603in}{0.863925in}}%
\pgfpathlineto{\pgfqpoint{0.670494in}{0.861876in}}%
\pgfpathlineto{\pgfqpoint{0.670384in}{0.865688in}}%
\pgfpathlineto{\pgfqpoint{0.670329in}{0.870009in}}%
\pgfpathlineto{\pgfqpoint{0.670302in}{0.873270in}}%
\pgfpathlineto{\pgfqpoint{0.670220in}{0.877964in}}%
\pgfpathlineto{\pgfqpoint{0.670192in}{0.879730in}}%
\pgfpathlineto{\pgfqpoint{0.670137in}{0.882309in}}%
\pgfpathlineto{\pgfqpoint{0.670000in}{0.888881in}}%
\pgfpathlineto{\pgfqpoint{0.669973in}{0.888861in}}%
\pgfpathlineto{\pgfqpoint{0.669781in}{0.890237in}}%
\pgfpathlineto{\pgfqpoint{0.669726in}{0.885309in}}%
\pgfpathlineto{\pgfqpoint{0.669671in}{0.881738in}}%
\pgfpathlineto{\pgfqpoint{0.669644in}{0.875002in}}%
\pgfpathlineto{\pgfqpoint{0.669534in}{0.870769in}}%
\pgfpathlineto{\pgfqpoint{0.669507in}{0.866849in}}%
\pgfpathlineto{\pgfqpoint{0.669479in}{0.865822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672248in}{0.864355in}}%
\pgfpathlineto{\pgfqpoint{0.672248in}{0.795080in}}%
\pgfpathlineto{\pgfqpoint{0.672331in}{0.800222in}}%
\pgfpathlineto{\pgfqpoint{0.672468in}{0.808515in}}%
\pgfpathlineto{\pgfqpoint{0.672605in}{0.815444in}}%
\pgfpathlineto{\pgfqpoint{0.672879in}{0.825463in}}%
\pgfpathlineto{\pgfqpoint{0.672879in}{0.857328in}}%
\pgfpathlineto{\pgfqpoint{0.672879in}{0.857328in}}%
\pgfpathlineto{\pgfqpoint{0.672605in}{0.851367in}}%
\pgfpathlineto{\pgfqpoint{0.672468in}{0.854608in}}%
\pgfpathlineto{\pgfqpoint{0.672331in}{0.860443in}}%
\pgfpathlineto{\pgfqpoint{0.672248in}{0.864355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673153in}{0.865667in}}%
\pgfpathlineto{\pgfqpoint{0.673153in}{0.849084in}}%
\pgfpathlineto{\pgfqpoint{0.673455in}{0.846871in}}%
\pgfpathlineto{\pgfqpoint{0.673510in}{0.843259in}}%
\pgfpathlineto{\pgfqpoint{0.673647in}{0.840795in}}%
\pgfpathlineto{\pgfqpoint{0.673729in}{0.839563in}}%
\pgfpathlineto{\pgfqpoint{0.673756in}{0.836707in}}%
\pgfpathlineto{\pgfqpoint{0.673839in}{0.835601in}}%
\pgfpathlineto{\pgfqpoint{0.673866in}{0.832753in}}%
\pgfpathlineto{\pgfqpoint{0.673921in}{0.828132in}}%
\pgfpathlineto{\pgfqpoint{0.674113in}{0.815944in}}%
\pgfpathlineto{\pgfqpoint{0.674140in}{0.811093in}}%
\pgfpathlineto{\pgfqpoint{0.674195in}{0.808647in}}%
\pgfpathlineto{\pgfqpoint{0.674332in}{0.811376in}}%
\pgfpathlineto{\pgfqpoint{0.674469in}{0.815942in}}%
\pgfpathlineto{\pgfqpoint{0.674661in}{0.821180in}}%
\pgfpathlineto{\pgfqpoint{0.674771in}{0.822055in}}%
\pgfpathlineto{\pgfqpoint{0.674963in}{0.820210in}}%
\pgfpathlineto{\pgfqpoint{0.675018in}{0.814830in}}%
\pgfpathlineto{\pgfqpoint{0.675511in}{0.813215in}}%
\pgfpathlineto{\pgfqpoint{0.675648in}{0.821891in}}%
\pgfpathlineto{\pgfqpoint{0.675676in}{0.825470in}}%
\pgfpathlineto{\pgfqpoint{0.675868in}{0.828391in}}%
\pgfpathlineto{\pgfqpoint{0.675895in}{0.818305in}}%
\pgfpathlineto{\pgfqpoint{0.675950in}{0.803461in}}%
\pgfpathlineto{\pgfqpoint{0.676059in}{0.795979in}}%
\pgfpathlineto{\pgfqpoint{0.676279in}{0.789002in}}%
\pgfpathlineto{\pgfqpoint{0.676361in}{0.782424in}}%
\pgfpathlineto{\pgfqpoint{0.676471in}{0.776764in}}%
\pgfpathlineto{\pgfqpoint{0.676663in}{0.781557in}}%
\pgfpathlineto{\pgfqpoint{0.676772in}{0.786359in}}%
\pgfpathlineto{\pgfqpoint{0.676772in}{0.950519in}}%
\pgfpathlineto{\pgfqpoint{0.676772in}{0.950519in}}%
\pgfpathlineto{\pgfqpoint{0.676663in}{0.945486in}}%
\pgfpathlineto{\pgfqpoint{0.676471in}{0.934300in}}%
\pgfpathlineto{\pgfqpoint{0.676361in}{0.922494in}}%
\pgfpathlineto{\pgfqpoint{0.676279in}{0.914686in}}%
\pgfpathlineto{\pgfqpoint{0.676059in}{0.905251in}}%
\pgfpathlineto{\pgfqpoint{0.675950in}{0.897769in}}%
\pgfpathlineto{\pgfqpoint{0.675895in}{0.887842in}}%
\pgfpathlineto{\pgfqpoint{0.675868in}{0.878985in}}%
\pgfpathlineto{\pgfqpoint{0.675676in}{0.873301in}}%
\pgfpathlineto{\pgfqpoint{0.675648in}{0.879338in}}%
\pgfpathlineto{\pgfqpoint{0.675511in}{0.890473in}}%
\pgfpathlineto{\pgfqpoint{0.675018in}{0.903609in}}%
\pgfpathlineto{\pgfqpoint{0.674963in}{0.905605in}}%
\pgfpathlineto{\pgfqpoint{0.674771in}{0.902531in}}%
\pgfpathlineto{\pgfqpoint{0.674661in}{0.899718in}}%
\pgfpathlineto{\pgfqpoint{0.674469in}{0.902497in}}%
\pgfpathlineto{\pgfqpoint{0.674332in}{0.908292in}}%
\pgfpathlineto{\pgfqpoint{0.674195in}{0.911022in}}%
\pgfpathlineto{\pgfqpoint{0.674140in}{0.917180in}}%
\pgfpathlineto{\pgfqpoint{0.674113in}{0.927081in}}%
\pgfpathlineto{\pgfqpoint{0.673921in}{0.934560in}}%
\pgfpathlineto{\pgfqpoint{0.673866in}{0.933627in}}%
\pgfpathlineto{\pgfqpoint{0.673839in}{0.923404in}}%
\pgfpathlineto{\pgfqpoint{0.673756in}{0.912463in}}%
\pgfpathlineto{\pgfqpoint{0.673729in}{0.903461in}}%
\pgfpathlineto{\pgfqpoint{0.673647in}{0.894854in}}%
\pgfpathlineto{\pgfqpoint{0.673510in}{0.882556in}}%
\pgfpathlineto{\pgfqpoint{0.673455in}{0.874026in}}%
\pgfpathlineto{\pgfqpoint{0.673153in}{0.865667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676909in}{0.955327in}}%
\pgfpathlineto{\pgfqpoint{0.676909in}{0.796302in}}%
\pgfpathlineto{\pgfqpoint{0.676937in}{0.801177in}}%
\pgfpathlineto{\pgfqpoint{0.677129in}{0.810729in}}%
\pgfpathlineto{\pgfqpoint{0.677238in}{0.816482in}}%
\pgfpathlineto{\pgfqpoint{0.677458in}{0.814588in}}%
\pgfpathlineto{\pgfqpoint{0.677458in}{0.951792in}}%
\pgfpathlineto{\pgfqpoint{0.677458in}{0.951792in}}%
\pgfpathlineto{\pgfqpoint{0.677238in}{0.957273in}}%
\pgfpathlineto{\pgfqpoint{0.677129in}{0.956881in}}%
\pgfpathlineto{\pgfqpoint{0.676937in}{0.956598in}}%
\pgfpathlineto{\pgfqpoint{0.676909in}{0.955327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677622in}{0.946839in}}%
\pgfpathlineto{\pgfqpoint{0.677622in}{0.820770in}}%
\pgfpathlineto{\pgfqpoint{0.677732in}{0.830613in}}%
\pgfpathlineto{\pgfqpoint{0.677759in}{0.839953in}}%
\pgfpathlineto{\pgfqpoint{0.677787in}{0.849712in}}%
\pgfpathlineto{\pgfqpoint{0.677787in}{0.935107in}}%
\pgfpathlineto{\pgfqpoint{0.677787in}{0.935107in}}%
\pgfpathlineto{\pgfqpoint{0.677759in}{0.937491in}}%
\pgfpathlineto{\pgfqpoint{0.677732in}{0.941913in}}%
\pgfpathlineto{\pgfqpoint{0.677622in}{0.946839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677951in}{0.922734in}}%
\pgfpathlineto{\pgfqpoint{0.677951in}{0.860855in}}%
\pgfpathlineto{\pgfqpoint{0.678061in}{0.855911in}}%
\pgfpathlineto{\pgfqpoint{0.678143in}{0.852104in}}%
\pgfpathlineto{\pgfqpoint{0.678253in}{0.852153in}}%
\pgfpathlineto{\pgfqpoint{0.678280in}{0.850120in}}%
\pgfpathlineto{\pgfqpoint{0.678417in}{0.847957in}}%
\pgfpathlineto{\pgfqpoint{0.678582in}{0.848168in}}%
\pgfpathlineto{\pgfqpoint{0.678691in}{0.844893in}}%
\pgfpathlineto{\pgfqpoint{0.678774in}{0.841203in}}%
\pgfpathlineto{\pgfqpoint{0.678883in}{0.831706in}}%
\pgfpathlineto{\pgfqpoint{0.678883in}{0.849856in}}%
\pgfpathlineto{\pgfqpoint{0.678883in}{0.849856in}}%
\pgfpathlineto{\pgfqpoint{0.678774in}{0.855110in}}%
\pgfpathlineto{\pgfqpoint{0.678691in}{0.864941in}}%
\pgfpathlineto{\pgfqpoint{0.678582in}{0.881335in}}%
\pgfpathlineto{\pgfqpoint{0.678417in}{0.897525in}}%
\pgfpathlineto{\pgfqpoint{0.678280in}{0.910114in}}%
\pgfpathlineto{\pgfqpoint{0.678253in}{0.912998in}}%
\pgfpathlineto{\pgfqpoint{0.678143in}{0.914276in}}%
\pgfpathlineto{\pgfqpoint{0.678061in}{0.920303in}}%
\pgfpathlineto{\pgfqpoint{0.677951in}{0.922734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678938in}{0.844659in}}%
\pgfpathlineto{\pgfqpoint{0.678938in}{0.824610in}}%
\pgfpathlineto{\pgfqpoint{0.679020in}{0.823555in}}%
\pgfpathlineto{\pgfqpoint{0.679185in}{0.822099in}}%
\pgfpathlineto{\pgfqpoint{0.679185in}{0.847171in}}%
\pgfpathlineto{\pgfqpoint{0.679185in}{0.847171in}}%
\pgfpathlineto{\pgfqpoint{0.679020in}{0.846943in}}%
\pgfpathlineto{\pgfqpoint{0.678938in}{0.844659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679624in}{0.842282in}}%
\pgfpathlineto{\pgfqpoint{0.679624in}{0.818382in}}%
\pgfpathlineto{\pgfqpoint{0.679651in}{0.821537in}}%
\pgfpathlineto{\pgfqpoint{0.679788in}{0.826722in}}%
\pgfpathlineto{\pgfqpoint{0.679843in}{0.828234in}}%
\pgfpathlineto{\pgfqpoint{0.679898in}{0.825139in}}%
\pgfpathlineto{\pgfqpoint{0.679953in}{0.818593in}}%
\pgfpathlineto{\pgfqpoint{0.679980in}{0.815177in}}%
\pgfpathlineto{\pgfqpoint{0.680035in}{0.811403in}}%
\pgfpathlineto{\pgfqpoint{0.680145in}{0.803830in}}%
\pgfpathlineto{\pgfqpoint{0.680145in}{0.829790in}}%
\pgfpathlineto{\pgfqpoint{0.680145in}{0.829790in}}%
\pgfpathlineto{\pgfqpoint{0.680035in}{0.823447in}}%
\pgfpathlineto{\pgfqpoint{0.679980in}{0.822131in}}%
\pgfpathlineto{\pgfqpoint{0.679953in}{0.824861in}}%
\pgfpathlineto{\pgfqpoint{0.679898in}{0.828150in}}%
\pgfpathlineto{\pgfqpoint{0.679843in}{0.829972in}}%
\pgfpathlineto{\pgfqpoint{0.679788in}{0.836401in}}%
\pgfpathlineto{\pgfqpoint{0.679651in}{0.841586in}}%
\pgfpathlineto{\pgfqpoint{0.679624in}{0.842282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680337in}{0.855576in}}%
\pgfpathlineto{\pgfqpoint{0.680337in}{0.795255in}}%
\pgfpathlineto{\pgfqpoint{0.680474in}{0.789705in}}%
\pgfpathlineto{\pgfqpoint{0.680528in}{0.783978in}}%
\pgfpathlineto{\pgfqpoint{0.680583in}{0.783706in}}%
\pgfpathlineto{\pgfqpoint{0.680583in}{0.885563in}}%
\pgfpathlineto{\pgfqpoint{0.680583in}{0.885563in}}%
\pgfpathlineto{\pgfqpoint{0.680528in}{0.876687in}}%
\pgfpathlineto{\pgfqpoint{0.680474in}{0.869730in}}%
\pgfpathlineto{\pgfqpoint{0.680337in}{0.855576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680748in}{0.893140in}}%
\pgfpathlineto{\pgfqpoint{0.680748in}{0.785963in}}%
\pgfpathlineto{\pgfqpoint{0.680775in}{0.786810in}}%
\pgfpathlineto{\pgfqpoint{0.680857in}{0.789262in}}%
\pgfpathlineto{\pgfqpoint{0.680857in}{0.895988in}}%
\pgfpathlineto{\pgfqpoint{0.680857in}{0.895988in}}%
\pgfpathlineto{\pgfqpoint{0.680775in}{0.897210in}}%
\pgfpathlineto{\pgfqpoint{0.680748in}{0.893140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681022in}{0.885230in}}%
\pgfpathlineto{\pgfqpoint{0.681022in}{0.788956in}}%
\pgfpathlineto{\pgfqpoint{0.681049in}{0.793176in}}%
\pgfpathlineto{\pgfqpoint{0.681104in}{0.801776in}}%
\pgfpathlineto{\pgfqpoint{0.681132in}{0.812330in}}%
\pgfpathlineto{\pgfqpoint{0.681214in}{0.819975in}}%
\pgfpathlineto{\pgfqpoint{0.681241in}{0.827736in}}%
\pgfpathlineto{\pgfqpoint{0.681324in}{0.839539in}}%
\pgfpathlineto{\pgfqpoint{0.681461in}{0.847205in}}%
\pgfpathlineto{\pgfqpoint{0.681488in}{0.856459in}}%
\pgfpathlineto{\pgfqpoint{0.681488in}{0.873043in}}%
\pgfpathlineto{\pgfqpoint{0.681488in}{0.873043in}}%
\pgfpathlineto{\pgfqpoint{0.681461in}{0.870005in}}%
\pgfpathlineto{\pgfqpoint{0.681324in}{0.870295in}}%
\pgfpathlineto{\pgfqpoint{0.681241in}{0.863659in}}%
\pgfpathlineto{\pgfqpoint{0.681214in}{0.865274in}}%
\pgfpathlineto{\pgfqpoint{0.681132in}{0.865544in}}%
\pgfpathlineto{\pgfqpoint{0.681104in}{0.867493in}}%
\pgfpathlineto{\pgfqpoint{0.681049in}{0.876093in}}%
\pgfpathlineto{\pgfqpoint{0.681022in}{0.885230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681625in}{0.881124in}}%
\pgfpathlineto{\pgfqpoint{0.681625in}{0.864359in}}%
\pgfpathlineto{\pgfqpoint{0.681790in}{0.864795in}}%
\pgfpathlineto{\pgfqpoint{0.682064in}{0.860041in}}%
\pgfpathlineto{\pgfqpoint{0.682201in}{0.857104in}}%
\pgfpathlineto{\pgfqpoint{0.682228in}{0.851763in}}%
\pgfpathlineto{\pgfqpoint{0.682256in}{0.848539in}}%
\pgfpathlineto{\pgfqpoint{0.682338in}{0.847113in}}%
\pgfpathlineto{\pgfqpoint{0.682420in}{0.839334in}}%
\pgfpathlineto{\pgfqpoint{0.682448in}{0.827706in}}%
\pgfpathlineto{\pgfqpoint{0.682502in}{0.814296in}}%
\pgfpathlineto{\pgfqpoint{0.682640in}{0.797423in}}%
\pgfpathlineto{\pgfqpoint{0.682722in}{0.792110in}}%
\pgfpathlineto{\pgfqpoint{0.682941in}{0.788272in}}%
\pgfpathlineto{\pgfqpoint{0.682941in}{0.898206in}}%
\pgfpathlineto{\pgfqpoint{0.682941in}{0.898206in}}%
\pgfpathlineto{\pgfqpoint{0.682722in}{0.886993in}}%
\pgfpathlineto{\pgfqpoint{0.682640in}{0.880450in}}%
\pgfpathlineto{\pgfqpoint{0.682502in}{0.868495in}}%
\pgfpathlineto{\pgfqpoint{0.682448in}{0.866148in}}%
\pgfpathlineto{\pgfqpoint{0.682420in}{0.865584in}}%
\pgfpathlineto{\pgfqpoint{0.682338in}{0.865180in}}%
\pgfpathlineto{\pgfqpoint{0.682256in}{0.869901in}}%
\pgfpathlineto{\pgfqpoint{0.682228in}{0.875280in}}%
\pgfpathlineto{\pgfqpoint{0.682201in}{0.881003in}}%
\pgfpathlineto{\pgfqpoint{0.682064in}{0.881754in}}%
\pgfpathlineto{\pgfqpoint{0.681790in}{0.881917in}}%
\pgfpathlineto{\pgfqpoint{0.681625in}{0.881124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682996in}{0.916963in}}%
\pgfpathlineto{\pgfqpoint{0.682996in}{0.785496in}}%
\pgfpathlineto{\pgfqpoint{0.683051in}{0.786850in}}%
\pgfpathlineto{\pgfqpoint{0.683215in}{0.784939in}}%
\pgfpathlineto{\pgfqpoint{0.683325in}{0.789869in}}%
\pgfpathlineto{\pgfqpoint{0.683489in}{0.796470in}}%
\pgfpathlineto{\pgfqpoint{0.683627in}{0.802795in}}%
\pgfpathlineto{\pgfqpoint{0.683681in}{0.813702in}}%
\pgfpathlineto{\pgfqpoint{0.684010in}{0.819830in}}%
\pgfpathlineto{\pgfqpoint{0.684147in}{0.826034in}}%
\pgfpathlineto{\pgfqpoint{0.684230in}{0.827777in}}%
\pgfpathlineto{\pgfqpoint{0.684367in}{0.830071in}}%
\pgfpathlineto{\pgfqpoint{0.684394in}{0.834479in}}%
\pgfpathlineto{\pgfqpoint{0.684449in}{0.834511in}}%
\pgfpathlineto{\pgfqpoint{0.684449in}{0.904826in}}%
\pgfpathlineto{\pgfqpoint{0.684449in}{0.904826in}}%
\pgfpathlineto{\pgfqpoint{0.684394in}{0.909775in}}%
\pgfpathlineto{\pgfqpoint{0.684367in}{0.914183in}}%
\pgfpathlineto{\pgfqpoint{0.684230in}{0.917706in}}%
\pgfpathlineto{\pgfqpoint{0.684147in}{0.918220in}}%
\pgfpathlineto{\pgfqpoint{0.684010in}{0.918277in}}%
\pgfpathlineto{\pgfqpoint{0.683681in}{0.919489in}}%
\pgfpathlineto{\pgfqpoint{0.683627in}{0.924249in}}%
\pgfpathlineto{\pgfqpoint{0.683489in}{0.926886in}}%
\pgfpathlineto{\pgfqpoint{0.683325in}{0.933487in}}%
\pgfpathlineto{\pgfqpoint{0.683215in}{0.933500in}}%
\pgfpathlineto{\pgfqpoint{0.683051in}{0.926672in}}%
\pgfpathlineto{\pgfqpoint{0.682996in}{0.916963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684531in}{0.903050in}}%
\pgfpathlineto{\pgfqpoint{0.684531in}{0.830140in}}%
\pgfpathlineto{\pgfqpoint{0.684559in}{0.829838in}}%
\pgfpathlineto{\pgfqpoint{0.684559in}{0.902123in}}%
\pgfpathlineto{\pgfqpoint{0.684559in}{0.902123in}}%
\pgfpathlineto{\pgfqpoint{0.684531in}{0.903050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685107in}{0.890340in}}%
\pgfpathlineto{\pgfqpoint{0.685107in}{0.826870in}}%
\pgfpathlineto{\pgfqpoint{0.685162in}{0.826795in}}%
\pgfpathlineto{\pgfqpoint{0.685189in}{0.833564in}}%
\pgfpathlineto{\pgfqpoint{0.685244in}{0.836173in}}%
\pgfpathlineto{\pgfqpoint{0.685354in}{0.842522in}}%
\pgfpathlineto{\pgfqpoint{0.685409in}{0.846883in}}%
\pgfpathlineto{\pgfqpoint{0.685518in}{0.853130in}}%
\pgfpathlineto{\pgfqpoint{0.685847in}{0.862457in}}%
\pgfpathlineto{\pgfqpoint{0.685875in}{0.872690in}}%
\pgfpathlineto{\pgfqpoint{0.686067in}{0.878400in}}%
\pgfpathlineto{\pgfqpoint{0.686067in}{0.919941in}}%
\pgfpathlineto{\pgfqpoint{0.686067in}{0.919941in}}%
\pgfpathlineto{\pgfqpoint{0.685875in}{0.917046in}}%
\pgfpathlineto{\pgfqpoint{0.685847in}{0.919904in}}%
\pgfpathlineto{\pgfqpoint{0.685518in}{0.919396in}}%
\pgfpathlineto{\pgfqpoint{0.685409in}{0.907204in}}%
\pgfpathlineto{\pgfqpoint{0.685354in}{0.894356in}}%
\pgfpathlineto{\pgfqpoint{0.685244in}{0.883495in}}%
\pgfpathlineto{\pgfqpoint{0.685189in}{0.878729in}}%
\pgfpathlineto{\pgfqpoint{0.685162in}{0.884268in}}%
\pgfpathlineto{\pgfqpoint{0.685107in}{0.890340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686286in}{0.903250in}}%
\pgfpathlineto{\pgfqpoint{0.686286in}{0.886486in}}%
\pgfpathlineto{\pgfqpoint{0.686341in}{0.882168in}}%
\pgfpathlineto{\pgfqpoint{0.686396in}{0.872632in}}%
\pgfpathlineto{\pgfqpoint{0.686451in}{0.861770in}}%
\pgfpathlineto{\pgfqpoint{0.686505in}{0.849865in}}%
\pgfpathlineto{\pgfqpoint{0.686588in}{0.841256in}}%
\pgfpathlineto{\pgfqpoint{0.686752in}{0.830753in}}%
\pgfpathlineto{\pgfqpoint{0.686834in}{0.832148in}}%
\pgfpathlineto{\pgfqpoint{0.687054in}{0.827413in}}%
\pgfpathlineto{\pgfqpoint{0.687191in}{0.826033in}}%
\pgfpathlineto{\pgfqpoint{0.687300in}{0.825128in}}%
\pgfpathlineto{\pgfqpoint{0.687465in}{0.825865in}}%
\pgfpathlineto{\pgfqpoint{0.687657in}{0.826005in}}%
\pgfpathlineto{\pgfqpoint{0.687794in}{0.829233in}}%
\pgfpathlineto{\pgfqpoint{0.687986in}{0.823839in}}%
\pgfpathlineto{\pgfqpoint{0.687986in}{0.953605in}}%
\pgfpathlineto{\pgfqpoint{0.687986in}{0.953605in}}%
\pgfpathlineto{\pgfqpoint{0.687794in}{0.948210in}}%
\pgfpathlineto{\pgfqpoint{0.687657in}{0.948980in}}%
\pgfpathlineto{\pgfqpoint{0.687465in}{0.947890in}}%
\pgfpathlineto{\pgfqpoint{0.687300in}{0.942481in}}%
\pgfpathlineto{\pgfqpoint{0.687191in}{0.930513in}}%
\pgfpathlineto{\pgfqpoint{0.687054in}{0.920528in}}%
\pgfpathlineto{\pgfqpoint{0.686834in}{0.913335in}}%
\pgfpathlineto{\pgfqpoint{0.686752in}{0.911042in}}%
\pgfpathlineto{\pgfqpoint{0.686588in}{0.909144in}}%
\pgfpathlineto{\pgfqpoint{0.686505in}{0.911598in}}%
\pgfpathlineto{\pgfqpoint{0.686451in}{0.907069in}}%
\pgfpathlineto{\pgfqpoint{0.686396in}{0.907270in}}%
\pgfpathlineto{\pgfqpoint{0.686341in}{0.903880in}}%
\pgfpathlineto{\pgfqpoint{0.686286in}{0.903250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688123in}{0.960169in}}%
\pgfpathlineto{\pgfqpoint{0.688123in}{0.804981in}}%
\pgfpathlineto{\pgfqpoint{0.688150in}{0.793297in}}%
\pgfpathlineto{\pgfqpoint{0.688205in}{0.785266in}}%
\pgfpathlineto{\pgfqpoint{0.688342in}{0.786086in}}%
\pgfpathlineto{\pgfqpoint{0.688562in}{0.782129in}}%
\pgfpathlineto{\pgfqpoint{0.688589in}{0.783540in}}%
\pgfpathlineto{\pgfqpoint{0.688863in}{0.789966in}}%
\pgfpathlineto{\pgfqpoint{0.688891in}{0.792502in}}%
\pgfpathlineto{\pgfqpoint{0.688945in}{0.793089in}}%
\pgfpathlineto{\pgfqpoint{0.689055in}{0.792851in}}%
\pgfpathlineto{\pgfqpoint{0.689192in}{0.802221in}}%
\pgfpathlineto{\pgfqpoint{0.689274in}{0.808329in}}%
\pgfpathlineto{\pgfqpoint{0.689274in}{0.844960in}}%
\pgfpathlineto{\pgfqpoint{0.689274in}{0.844960in}}%
\pgfpathlineto{\pgfqpoint{0.689192in}{0.853526in}}%
\pgfpathlineto{\pgfqpoint{0.689055in}{0.861667in}}%
\pgfpathlineto{\pgfqpoint{0.688945in}{0.868805in}}%
\pgfpathlineto{\pgfqpoint{0.688891in}{0.887830in}}%
\pgfpathlineto{\pgfqpoint{0.688863in}{0.901429in}}%
\pgfpathlineto{\pgfqpoint{0.688589in}{0.920148in}}%
\pgfpathlineto{\pgfqpoint{0.688562in}{0.935081in}}%
\pgfpathlineto{\pgfqpoint{0.688342in}{0.952021in}}%
\pgfpathlineto{\pgfqpoint{0.688205in}{0.960217in}}%
\pgfpathlineto{\pgfqpoint{0.688150in}{0.960791in}}%
\pgfpathlineto{\pgfqpoint{0.688123in}{0.960169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689494in}{0.835995in}}%
\pgfpathlineto{\pgfqpoint{0.689494in}{0.809918in}}%
\pgfpathlineto{\pgfqpoint{0.689494in}{0.835995in}}%
\pgfpathlineto{\pgfqpoint{0.689494in}{0.835995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689905in}{0.847299in}}%
\pgfpathlineto{\pgfqpoint{0.689905in}{0.813366in}}%
\pgfpathlineto{\pgfqpoint{0.689932in}{0.815341in}}%
\pgfpathlineto{\pgfqpoint{0.690070in}{0.811429in}}%
\pgfpathlineto{\pgfqpoint{0.690152in}{0.807641in}}%
\pgfpathlineto{\pgfqpoint{0.690261in}{0.804952in}}%
\pgfpathlineto{\pgfqpoint{0.690399in}{0.810295in}}%
\pgfpathlineto{\pgfqpoint{0.690974in}{0.822366in}}%
\pgfpathlineto{\pgfqpoint{0.691002in}{0.825626in}}%
\pgfpathlineto{\pgfqpoint{0.691057in}{0.829047in}}%
\pgfpathlineto{\pgfqpoint{0.691248in}{0.831481in}}%
\pgfpathlineto{\pgfqpoint{0.691276in}{0.830890in}}%
\pgfpathlineto{\pgfqpoint{0.691386in}{0.828032in}}%
\pgfpathlineto{\pgfqpoint{0.691413in}{0.834414in}}%
\pgfpathlineto{\pgfqpoint{0.691468in}{0.837779in}}%
\pgfpathlineto{\pgfqpoint{0.691550in}{0.846251in}}%
\pgfpathlineto{\pgfqpoint{0.691605in}{0.848163in}}%
\pgfpathlineto{\pgfqpoint{0.691632in}{0.851222in}}%
\pgfpathlineto{\pgfqpoint{0.691769in}{0.863672in}}%
\pgfpathlineto{\pgfqpoint{0.691852in}{0.870836in}}%
\pgfpathlineto{\pgfqpoint{0.691879in}{0.874673in}}%
\pgfpathlineto{\pgfqpoint{0.692071in}{0.874197in}}%
\pgfpathlineto{\pgfqpoint{0.692098in}{0.867337in}}%
\pgfpathlineto{\pgfqpoint{0.692098in}{0.917481in}}%
\pgfpathlineto{\pgfqpoint{0.692098in}{0.917481in}}%
\pgfpathlineto{\pgfqpoint{0.692071in}{0.910621in}}%
\pgfpathlineto{\pgfqpoint{0.691879in}{0.908916in}}%
\pgfpathlineto{\pgfqpoint{0.691852in}{0.907836in}}%
\pgfpathlineto{\pgfqpoint{0.691769in}{0.906396in}}%
\pgfpathlineto{\pgfqpoint{0.691632in}{0.904094in}}%
\pgfpathlineto{\pgfqpoint{0.691605in}{0.908383in}}%
\pgfpathlineto{\pgfqpoint{0.691550in}{0.895544in}}%
\pgfpathlineto{\pgfqpoint{0.691468in}{0.885577in}}%
\pgfpathlineto{\pgfqpoint{0.691413in}{0.879108in}}%
\pgfpathlineto{\pgfqpoint{0.691386in}{0.873198in}}%
\pgfpathlineto{\pgfqpoint{0.691276in}{0.864193in}}%
\pgfpathlineto{\pgfqpoint{0.691248in}{0.854998in}}%
\pgfpathlineto{\pgfqpoint{0.691057in}{0.856202in}}%
\pgfpathlineto{\pgfqpoint{0.691002in}{0.855936in}}%
\pgfpathlineto{\pgfqpoint{0.690974in}{0.854279in}}%
\pgfpathlineto{\pgfqpoint{0.690399in}{0.845452in}}%
\pgfpathlineto{\pgfqpoint{0.690261in}{0.853254in}}%
\pgfpathlineto{\pgfqpoint{0.690152in}{0.860399in}}%
\pgfpathlineto{\pgfqpoint{0.690070in}{0.854153in}}%
\pgfpathlineto{\pgfqpoint{0.689932in}{0.850240in}}%
\pgfpathlineto{\pgfqpoint{0.689905in}{0.847299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692565in}{0.923768in}}%
\pgfpathlineto{\pgfqpoint{0.692565in}{0.864738in}}%
\pgfpathlineto{\pgfqpoint{0.692592in}{0.865320in}}%
\pgfpathlineto{\pgfqpoint{0.692647in}{0.868293in}}%
\pgfpathlineto{\pgfqpoint{0.692729in}{0.874999in}}%
\pgfpathlineto{\pgfqpoint{0.692756in}{0.881989in}}%
\pgfpathlineto{\pgfqpoint{0.692866in}{0.885835in}}%
\pgfpathlineto{\pgfqpoint{0.692894in}{0.889601in}}%
\pgfpathlineto{\pgfqpoint{0.692976in}{0.884776in}}%
\pgfpathlineto{\pgfqpoint{0.693168in}{0.880979in}}%
\pgfpathlineto{\pgfqpoint{0.693223in}{0.887586in}}%
\pgfpathlineto{\pgfqpoint{0.693387in}{0.895314in}}%
\pgfpathlineto{\pgfqpoint{0.693414in}{0.906620in}}%
\pgfpathlineto{\pgfqpoint{0.693524in}{0.917980in}}%
\pgfpathlineto{\pgfqpoint{0.693661in}{0.925912in}}%
\pgfpathlineto{\pgfqpoint{0.693826in}{0.930415in}}%
\pgfpathlineto{\pgfqpoint{0.693908in}{0.922224in}}%
\pgfpathlineto{\pgfqpoint{0.694072in}{0.905792in}}%
\pgfpathlineto{\pgfqpoint{0.694127in}{0.886007in}}%
\pgfpathlineto{\pgfqpoint{0.694347in}{0.870076in}}%
\pgfpathlineto{\pgfqpoint{0.694374in}{0.852831in}}%
\pgfpathlineto{\pgfqpoint{0.694429in}{0.844930in}}%
\pgfpathlineto{\pgfqpoint{0.694511in}{0.837893in}}%
\pgfpathlineto{\pgfqpoint{0.694539in}{0.827866in}}%
\pgfpathlineto{\pgfqpoint{0.694593in}{0.817636in}}%
\pgfpathlineto{\pgfqpoint{0.694676in}{0.816119in}}%
\pgfpathlineto{\pgfqpoint{0.694758in}{0.812310in}}%
\pgfpathlineto{\pgfqpoint{0.694813in}{0.816374in}}%
\pgfpathlineto{\pgfqpoint{0.694868in}{0.819957in}}%
\pgfpathlineto{\pgfqpoint{0.695005in}{0.825579in}}%
\pgfpathlineto{\pgfqpoint{0.695032in}{0.828903in}}%
\pgfpathlineto{\pgfqpoint{0.695114in}{0.827427in}}%
\pgfpathlineto{\pgfqpoint{0.695251in}{0.831479in}}%
\pgfpathlineto{\pgfqpoint{0.695471in}{0.840058in}}%
\pgfpathlineto{\pgfqpoint{0.695553in}{0.852489in}}%
\pgfpathlineto{\pgfqpoint{0.695717in}{0.857022in}}%
\pgfpathlineto{\pgfqpoint{0.695745in}{0.848054in}}%
\pgfpathlineto{\pgfqpoint{0.695855in}{0.838254in}}%
\pgfpathlineto{\pgfqpoint{0.695855in}{0.882644in}}%
\pgfpathlineto{\pgfqpoint{0.695855in}{0.882644in}}%
\pgfpathlineto{\pgfqpoint{0.695745in}{0.877760in}}%
\pgfpathlineto{\pgfqpoint{0.695717in}{0.871251in}}%
\pgfpathlineto{\pgfqpoint{0.695553in}{0.877013in}}%
\pgfpathlineto{\pgfqpoint{0.695471in}{0.885756in}}%
\pgfpathlineto{\pgfqpoint{0.695251in}{0.895565in}}%
\pgfpathlineto{\pgfqpoint{0.695114in}{0.897159in}}%
\pgfpathlineto{\pgfqpoint{0.695032in}{0.893224in}}%
\pgfpathlineto{\pgfqpoint{0.695005in}{0.883026in}}%
\pgfpathlineto{\pgfqpoint{0.694868in}{0.871439in}}%
\pgfpathlineto{\pgfqpoint{0.694813in}{0.862729in}}%
\pgfpathlineto{\pgfqpoint{0.694758in}{0.854500in}}%
\pgfpathlineto{\pgfqpoint{0.694676in}{0.855609in}}%
\pgfpathlineto{\pgfqpoint{0.694593in}{0.863925in}}%
\pgfpathlineto{\pgfqpoint{0.694539in}{0.878281in}}%
\pgfpathlineto{\pgfqpoint{0.694511in}{0.892839in}}%
\pgfpathlineto{\pgfqpoint{0.694429in}{0.904241in}}%
\pgfpathlineto{\pgfqpoint{0.694374in}{0.912320in}}%
\pgfpathlineto{\pgfqpoint{0.694347in}{0.923347in}}%
\pgfpathlineto{\pgfqpoint{0.694127in}{0.932002in}}%
\pgfpathlineto{\pgfqpoint{0.694072in}{0.933114in}}%
\pgfpathlineto{\pgfqpoint{0.693908in}{0.938808in}}%
\pgfpathlineto{\pgfqpoint{0.693826in}{0.937993in}}%
\pgfpathlineto{\pgfqpoint{0.693661in}{0.942496in}}%
\pgfpathlineto{\pgfqpoint{0.693524in}{0.943052in}}%
\pgfpathlineto{\pgfqpoint{0.693414in}{0.942120in}}%
\pgfpathlineto{\pgfqpoint{0.693387in}{0.944821in}}%
\pgfpathlineto{\pgfqpoint{0.693223in}{0.943944in}}%
\pgfpathlineto{\pgfqpoint{0.693168in}{0.929655in}}%
\pgfpathlineto{\pgfqpoint{0.692976in}{0.917252in}}%
\pgfpathlineto{\pgfqpoint{0.692894in}{0.905052in}}%
\pgfpathlineto{\pgfqpoint{0.692866in}{0.903901in}}%
\pgfpathlineto{\pgfqpoint{0.692756in}{0.908976in}}%
\pgfpathlineto{\pgfqpoint{0.692729in}{0.918425in}}%
\pgfpathlineto{\pgfqpoint{0.692647in}{0.920214in}}%
\pgfpathlineto{\pgfqpoint{0.692592in}{0.923186in}}%
\pgfpathlineto{\pgfqpoint{0.692565in}{0.923768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695964in}{0.888798in}}%
\pgfpathlineto{\pgfqpoint{0.695964in}{0.819807in}}%
\pgfpathlineto{\pgfqpoint{0.695992in}{0.807409in}}%
\pgfpathlineto{\pgfqpoint{0.696129in}{0.793946in}}%
\pgfpathlineto{\pgfqpoint{0.696184in}{0.788410in}}%
\pgfpathlineto{\pgfqpoint{0.696266in}{0.789283in}}%
\pgfpathlineto{\pgfqpoint{0.696321in}{0.785149in}}%
\pgfpathlineto{\pgfqpoint{0.696375in}{0.784575in}}%
\pgfpathlineto{\pgfqpoint{0.696403in}{0.780564in}}%
\pgfpathlineto{\pgfqpoint{0.696403in}{0.850599in}}%
\pgfpathlineto{\pgfqpoint{0.696403in}{0.850599in}}%
\pgfpathlineto{\pgfqpoint{0.696375in}{0.856421in}}%
\pgfpathlineto{\pgfqpoint{0.696321in}{0.866911in}}%
\pgfpathlineto{\pgfqpoint{0.696266in}{0.878757in}}%
\pgfpathlineto{\pgfqpoint{0.696184in}{0.889464in}}%
\pgfpathlineto{\pgfqpoint{0.696129in}{0.892532in}}%
\pgfpathlineto{\pgfqpoint{0.695992in}{0.892592in}}%
\pgfpathlineto{\pgfqpoint{0.695964in}{0.888798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696540in}{0.857976in}}%
\pgfpathlineto{\pgfqpoint{0.696540in}{0.780562in}}%
\pgfpathlineto{\pgfqpoint{0.696732in}{0.778416in}}%
\pgfpathlineto{\pgfqpoint{0.696787in}{0.778080in}}%
\pgfpathlineto{\pgfqpoint{0.696869in}{0.775423in}}%
\pgfpathlineto{\pgfqpoint{0.696924in}{0.773087in}}%
\pgfpathlineto{\pgfqpoint{0.696924in}{0.871597in}}%
\pgfpathlineto{\pgfqpoint{0.696924in}{0.871597in}}%
\pgfpathlineto{\pgfqpoint{0.696869in}{0.866802in}}%
\pgfpathlineto{\pgfqpoint{0.696787in}{0.864145in}}%
\pgfpathlineto{\pgfqpoint{0.696732in}{0.858892in}}%
\pgfpathlineto{\pgfqpoint{0.696540in}{0.857976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697006in}{0.873610in}}%
\pgfpathlineto{\pgfqpoint{0.697006in}{0.772303in}}%
\pgfpathlineto{\pgfqpoint{0.697088in}{0.777007in}}%
\pgfpathlineto{\pgfqpoint{0.697390in}{0.783543in}}%
\pgfpathlineto{\pgfqpoint{0.697609in}{0.787530in}}%
\pgfpathlineto{\pgfqpoint{0.697664in}{0.793763in}}%
\pgfpathlineto{\pgfqpoint{0.697719in}{0.799648in}}%
\pgfpathlineto{\pgfqpoint{0.697801in}{0.803622in}}%
\pgfpathlineto{\pgfqpoint{0.697829in}{0.806533in}}%
\pgfpathlineto{\pgfqpoint{0.697829in}{0.872570in}}%
\pgfpathlineto{\pgfqpoint{0.697829in}{0.872570in}}%
\pgfpathlineto{\pgfqpoint{0.697801in}{0.865647in}}%
\pgfpathlineto{\pgfqpoint{0.697719in}{0.863475in}}%
\pgfpathlineto{\pgfqpoint{0.697664in}{0.863213in}}%
\pgfpathlineto{\pgfqpoint{0.697609in}{0.865759in}}%
\pgfpathlineto{\pgfqpoint{0.697390in}{0.866058in}}%
\pgfpathlineto{\pgfqpoint{0.697088in}{0.866448in}}%
\pgfpathlineto{\pgfqpoint{0.697006in}{0.873610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698048in}{0.892963in}}%
\pgfpathlineto{\pgfqpoint{0.698048in}{0.807038in}}%
\pgfpathlineto{\pgfqpoint{0.698103in}{0.815106in}}%
\pgfpathlineto{\pgfqpoint{0.698212in}{0.825925in}}%
\pgfpathlineto{\pgfqpoint{0.698322in}{0.839093in}}%
\pgfpathlineto{\pgfqpoint{0.698459in}{0.846691in}}%
\pgfpathlineto{\pgfqpoint{0.698596in}{0.861002in}}%
\pgfpathlineto{\pgfqpoint{0.698624in}{0.873951in}}%
\pgfpathlineto{\pgfqpoint{0.698651in}{0.884806in}}%
\pgfpathlineto{\pgfqpoint{0.698679in}{0.893549in}}%
\pgfpathlineto{\pgfqpoint{0.698761in}{0.897574in}}%
\pgfpathlineto{\pgfqpoint{0.698925in}{0.901248in}}%
\pgfpathlineto{\pgfqpoint{0.698980in}{0.899895in}}%
\pgfpathlineto{\pgfqpoint{0.699145in}{0.890031in}}%
\pgfpathlineto{\pgfqpoint{0.699583in}{0.879384in}}%
\pgfpathlineto{\pgfqpoint{0.699693in}{0.877738in}}%
\pgfpathlineto{\pgfqpoint{0.699940in}{0.870567in}}%
\pgfpathlineto{\pgfqpoint{0.700049in}{0.859868in}}%
\pgfpathlineto{\pgfqpoint{0.700104in}{0.850167in}}%
\pgfpathlineto{\pgfqpoint{0.700159in}{0.841137in}}%
\pgfpathlineto{\pgfqpoint{0.700598in}{0.834223in}}%
\pgfpathlineto{\pgfqpoint{0.700653in}{0.829976in}}%
\pgfpathlineto{\pgfqpoint{0.700680in}{0.827865in}}%
\pgfpathlineto{\pgfqpoint{0.700762in}{0.838334in}}%
\pgfpathlineto{\pgfqpoint{0.700790in}{0.847113in}}%
\pgfpathlineto{\pgfqpoint{0.700844in}{0.848833in}}%
\pgfpathlineto{\pgfqpoint{0.700872in}{0.851250in}}%
\pgfpathlineto{\pgfqpoint{0.700982in}{0.852676in}}%
\pgfpathlineto{\pgfqpoint{0.701009in}{0.858734in}}%
\pgfpathlineto{\pgfqpoint{0.701256in}{0.870181in}}%
\pgfpathlineto{\pgfqpoint{0.701283in}{0.878916in}}%
\pgfpathlineto{\pgfqpoint{0.701311in}{0.886544in}}%
\pgfpathlineto{\pgfqpoint{0.701420in}{0.894401in}}%
\pgfpathlineto{\pgfqpoint{0.701502in}{0.897455in}}%
\pgfpathlineto{\pgfqpoint{0.701530in}{0.900685in}}%
\pgfpathlineto{\pgfqpoint{0.701640in}{0.896703in}}%
\pgfpathlineto{\pgfqpoint{0.701777in}{0.893781in}}%
\pgfpathlineto{\pgfqpoint{0.701831in}{0.894775in}}%
\pgfpathlineto{\pgfqpoint{0.702243in}{0.890660in}}%
\pgfpathlineto{\pgfqpoint{0.702435in}{0.883074in}}%
\pgfpathlineto{\pgfqpoint{0.702489in}{0.879782in}}%
\pgfpathlineto{\pgfqpoint{0.702572in}{0.884199in}}%
\pgfpathlineto{\pgfqpoint{0.702654in}{0.887487in}}%
\pgfpathlineto{\pgfqpoint{0.702681in}{0.890235in}}%
\pgfpathlineto{\pgfqpoint{0.702764in}{0.891087in}}%
\pgfpathlineto{\pgfqpoint{0.702818in}{0.892871in}}%
\pgfpathlineto{\pgfqpoint{0.702873in}{0.889329in}}%
\pgfpathlineto{\pgfqpoint{0.702983in}{0.881480in}}%
\pgfpathlineto{\pgfqpoint{0.703257in}{0.878157in}}%
\pgfpathlineto{\pgfqpoint{0.703312in}{0.874768in}}%
\pgfpathlineto{\pgfqpoint{0.703449in}{0.869596in}}%
\pgfpathlineto{\pgfqpoint{0.703449in}{0.937350in}}%
\pgfpathlineto{\pgfqpoint{0.703449in}{0.937350in}}%
\pgfpathlineto{\pgfqpoint{0.703312in}{0.946928in}}%
\pgfpathlineto{\pgfqpoint{0.703257in}{0.949686in}}%
\pgfpathlineto{\pgfqpoint{0.702983in}{0.946363in}}%
\pgfpathlineto{\pgfqpoint{0.702873in}{0.942201in}}%
\pgfpathlineto{\pgfqpoint{0.702818in}{0.937430in}}%
\pgfpathlineto{\pgfqpoint{0.702764in}{0.944131in}}%
\pgfpathlineto{\pgfqpoint{0.702681in}{0.951129in}}%
\pgfpathlineto{\pgfqpoint{0.702654in}{0.960023in}}%
\pgfpathlineto{\pgfqpoint{0.702572in}{0.963312in}}%
\pgfpathlineto{\pgfqpoint{0.702489in}{0.959124in}}%
\pgfpathlineto{\pgfqpoint{0.702435in}{0.958290in}}%
\pgfpathlineto{\pgfqpoint{0.702243in}{0.954392in}}%
\pgfpathlineto{\pgfqpoint{0.701831in}{0.947818in}}%
\pgfpathlineto{\pgfqpoint{0.701777in}{0.943895in}}%
\pgfpathlineto{\pgfqpoint{0.701640in}{0.939744in}}%
\pgfpathlineto{\pgfqpoint{0.701530in}{0.930845in}}%
\pgfpathlineto{\pgfqpoint{0.701502in}{0.926700in}}%
\pgfpathlineto{\pgfqpoint{0.701420in}{0.922378in}}%
\pgfpathlineto{\pgfqpoint{0.701311in}{0.911796in}}%
\pgfpathlineto{\pgfqpoint{0.701283in}{0.905903in}}%
\pgfpathlineto{\pgfqpoint{0.701256in}{0.899887in}}%
\pgfpathlineto{\pgfqpoint{0.701009in}{0.887978in}}%
\pgfpathlineto{\pgfqpoint{0.700982in}{0.876827in}}%
\pgfpathlineto{\pgfqpoint{0.700872in}{0.869648in}}%
\pgfpathlineto{\pgfqpoint{0.700844in}{0.861002in}}%
\pgfpathlineto{\pgfqpoint{0.700790in}{0.865180in}}%
\pgfpathlineto{\pgfqpoint{0.700762in}{0.871501in}}%
\pgfpathlineto{\pgfqpoint{0.700680in}{0.870906in}}%
\pgfpathlineto{\pgfqpoint{0.700653in}{0.874941in}}%
\pgfpathlineto{\pgfqpoint{0.700598in}{0.876841in}}%
\pgfpathlineto{\pgfqpoint{0.700159in}{0.873614in}}%
\pgfpathlineto{\pgfqpoint{0.700104in}{0.881794in}}%
\pgfpathlineto{\pgfqpoint{0.700049in}{0.892990in}}%
\pgfpathlineto{\pgfqpoint{0.699940in}{0.899500in}}%
\pgfpathlineto{\pgfqpoint{0.699693in}{0.910768in}}%
\pgfpathlineto{\pgfqpoint{0.699583in}{0.911581in}}%
\pgfpathlineto{\pgfqpoint{0.699145in}{0.923061in}}%
\pgfpathlineto{\pgfqpoint{0.698980in}{0.934094in}}%
\pgfpathlineto{\pgfqpoint{0.698925in}{0.941345in}}%
\pgfpathlineto{\pgfqpoint{0.698761in}{0.946249in}}%
\pgfpathlineto{\pgfqpoint{0.698679in}{0.952732in}}%
\pgfpathlineto{\pgfqpoint{0.698651in}{0.952871in}}%
\pgfpathlineto{\pgfqpoint{0.698624in}{0.950204in}}%
\pgfpathlineto{\pgfqpoint{0.698596in}{0.947173in}}%
\pgfpathlineto{\pgfqpoint{0.698459in}{0.943045in}}%
\pgfpathlineto{\pgfqpoint{0.698322in}{0.943268in}}%
\pgfpathlineto{\pgfqpoint{0.698212in}{0.930621in}}%
\pgfpathlineto{\pgfqpoint{0.698103in}{0.909479in}}%
\pgfpathlineto{\pgfqpoint{0.698048in}{0.892963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703833in}{0.918347in}}%
\pgfpathlineto{\pgfqpoint{0.703833in}{0.848033in}}%
\pgfpathlineto{\pgfqpoint{0.703943in}{0.841079in}}%
\pgfpathlineto{\pgfqpoint{0.704052in}{0.832950in}}%
\pgfpathlineto{\pgfqpoint{0.704107in}{0.819940in}}%
\pgfpathlineto{\pgfqpoint{0.704217in}{0.810380in}}%
\pgfpathlineto{\pgfqpoint{0.704217in}{0.881016in}}%
\pgfpathlineto{\pgfqpoint{0.704217in}{0.881016in}}%
\pgfpathlineto{\pgfqpoint{0.704107in}{0.886206in}}%
\pgfpathlineto{\pgfqpoint{0.704052in}{0.899011in}}%
\pgfpathlineto{\pgfqpoint{0.703943in}{0.910550in}}%
\pgfpathlineto{\pgfqpoint{0.703833in}{0.918347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704381in}{0.863642in}}%
\pgfpathlineto{\pgfqpoint{0.704381in}{0.794563in}}%
\pgfpathlineto{\pgfqpoint{0.704546in}{0.797327in}}%
\pgfpathlineto{\pgfqpoint{0.704601in}{0.802145in}}%
\pgfpathlineto{\pgfqpoint{0.704710in}{0.806278in}}%
\pgfpathlineto{\pgfqpoint{0.704930in}{0.815216in}}%
\pgfpathlineto{\pgfqpoint{0.704957in}{0.810235in}}%
\pgfpathlineto{\pgfqpoint{0.705012in}{0.810449in}}%
\pgfpathlineto{\pgfqpoint{0.705039in}{0.814385in}}%
\pgfpathlineto{\pgfqpoint{0.705094in}{0.819784in}}%
\pgfpathlineto{\pgfqpoint{0.705122in}{0.821289in}}%
\pgfpathlineto{\pgfqpoint{0.705149in}{0.826624in}}%
\pgfpathlineto{\pgfqpoint{0.705259in}{0.828651in}}%
\pgfpathlineto{\pgfqpoint{0.705423in}{0.826624in}}%
\pgfpathlineto{\pgfqpoint{0.705533in}{0.817022in}}%
\pgfpathlineto{\pgfqpoint{0.705560in}{0.810615in}}%
\pgfpathlineto{\pgfqpoint{0.705807in}{0.804115in}}%
\pgfpathlineto{\pgfqpoint{0.706054in}{0.808287in}}%
\pgfpathlineto{\pgfqpoint{0.706109in}{0.809951in}}%
\pgfpathlineto{\pgfqpoint{0.706163in}{0.809928in}}%
\pgfpathlineto{\pgfqpoint{0.706547in}{0.813641in}}%
\pgfpathlineto{\pgfqpoint{0.706657in}{0.824616in}}%
\pgfpathlineto{\pgfqpoint{0.706986in}{0.831247in}}%
\pgfpathlineto{\pgfqpoint{0.707041in}{0.841409in}}%
\pgfpathlineto{\pgfqpoint{0.707260in}{0.858491in}}%
\pgfpathlineto{\pgfqpoint{0.707342in}{0.875285in}}%
\pgfpathlineto{\pgfqpoint{0.707836in}{0.891939in}}%
\pgfpathlineto{\pgfqpoint{0.707836in}{0.910089in}}%
\pgfpathlineto{\pgfqpoint{0.707836in}{0.910089in}}%
\pgfpathlineto{\pgfqpoint{0.707342in}{0.919367in}}%
\pgfpathlineto{\pgfqpoint{0.707260in}{0.925098in}}%
\pgfpathlineto{\pgfqpoint{0.707041in}{0.926200in}}%
\pgfpathlineto{\pgfqpoint{0.706986in}{0.930216in}}%
\pgfpathlineto{\pgfqpoint{0.706657in}{0.935617in}}%
\pgfpathlineto{\pgfqpoint{0.706547in}{0.942905in}}%
\pgfpathlineto{\pgfqpoint{0.706163in}{0.952765in}}%
\pgfpathlineto{\pgfqpoint{0.706109in}{0.951512in}}%
\pgfpathlineto{\pgfqpoint{0.706054in}{0.948259in}}%
\pgfpathlineto{\pgfqpoint{0.705807in}{0.945056in}}%
\pgfpathlineto{\pgfqpoint{0.705560in}{0.942243in}}%
\pgfpathlineto{\pgfqpoint{0.705533in}{0.941983in}}%
\pgfpathlineto{\pgfqpoint{0.705423in}{0.937298in}}%
\pgfpathlineto{\pgfqpoint{0.705259in}{0.937729in}}%
\pgfpathlineto{\pgfqpoint{0.705149in}{0.937298in}}%
\pgfpathlineto{\pgfqpoint{0.705122in}{0.924194in}}%
\pgfpathlineto{\pgfqpoint{0.705094in}{0.907260in}}%
\pgfpathlineto{\pgfqpoint{0.705039in}{0.894220in}}%
\pgfpathlineto{\pgfqpoint{0.705012in}{0.877259in}}%
\pgfpathlineto{\pgfqpoint{0.704957in}{0.865181in}}%
\pgfpathlineto{\pgfqpoint{0.704930in}{0.852824in}}%
\pgfpathlineto{\pgfqpoint{0.704710in}{0.847011in}}%
\pgfpathlineto{\pgfqpoint{0.704601in}{0.846227in}}%
\pgfpathlineto{\pgfqpoint{0.704546in}{0.852274in}}%
\pgfpathlineto{\pgfqpoint{0.704381in}{0.863642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708110in}{0.909402in}}%
\pgfpathlineto{\pgfqpoint{0.708110in}{0.885251in}}%
\pgfpathlineto{\pgfqpoint{0.708220in}{0.876448in}}%
\pgfpathlineto{\pgfqpoint{0.708274in}{0.878667in}}%
\pgfpathlineto{\pgfqpoint{0.708384in}{0.875343in}}%
\pgfpathlineto{\pgfqpoint{0.708466in}{0.873129in}}%
\pgfpathlineto{\pgfqpoint{0.708631in}{0.874534in}}%
\pgfpathlineto{\pgfqpoint{0.708631in}{0.918889in}}%
\pgfpathlineto{\pgfqpoint{0.708631in}{0.918889in}}%
\pgfpathlineto{\pgfqpoint{0.708466in}{0.921524in}}%
\pgfpathlineto{\pgfqpoint{0.708384in}{0.925456in}}%
\pgfpathlineto{\pgfqpoint{0.708274in}{0.923362in}}%
\pgfpathlineto{\pgfqpoint{0.708220in}{0.915746in}}%
\pgfpathlineto{\pgfqpoint{0.708110in}{0.909402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708960in}{0.931052in}}%
\pgfpathlineto{\pgfqpoint{0.708960in}{0.878352in}}%
\pgfpathlineto{\pgfqpoint{0.709070in}{0.883196in}}%
\pgfpathlineto{\pgfqpoint{0.709124in}{0.884136in}}%
\pgfpathlineto{\pgfqpoint{0.709207in}{0.874865in}}%
\pgfpathlineto{\pgfqpoint{0.709261in}{0.866345in}}%
\pgfpathlineto{\pgfqpoint{0.709481in}{0.863878in}}%
\pgfpathlineto{\pgfqpoint{0.709563in}{0.860661in}}%
\pgfpathlineto{\pgfqpoint{0.709700in}{0.860877in}}%
\pgfpathlineto{\pgfqpoint{0.709947in}{0.858926in}}%
\pgfpathlineto{\pgfqpoint{0.710111in}{0.845271in}}%
\pgfpathlineto{\pgfqpoint{0.710166in}{0.823047in}}%
\pgfpathlineto{\pgfqpoint{0.710166in}{0.969147in}}%
\pgfpathlineto{\pgfqpoint{0.710166in}{0.969147in}}%
\pgfpathlineto{\pgfqpoint{0.710111in}{0.977654in}}%
\pgfpathlineto{\pgfqpoint{0.709947in}{0.972604in}}%
\pgfpathlineto{\pgfqpoint{0.709700in}{0.968195in}}%
\pgfpathlineto{\pgfqpoint{0.709563in}{0.963493in}}%
\pgfpathlineto{\pgfqpoint{0.709481in}{0.959048in}}%
\pgfpathlineto{\pgfqpoint{0.709261in}{0.960268in}}%
\pgfpathlineto{\pgfqpoint{0.709207in}{0.954207in}}%
\pgfpathlineto{\pgfqpoint{0.709124in}{0.951082in}}%
\pgfpathlineto{\pgfqpoint{0.709070in}{0.945876in}}%
\pgfpathlineto{\pgfqpoint{0.708960in}{0.931052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710440in}{0.945892in}}%
\pgfpathlineto{\pgfqpoint{0.710440in}{0.800820in}}%
\pgfpathlineto{\pgfqpoint{0.710495in}{0.784500in}}%
\pgfpathlineto{\pgfqpoint{0.710605in}{0.777491in}}%
\pgfpathlineto{\pgfqpoint{0.710687in}{0.782631in}}%
\pgfpathlineto{\pgfqpoint{0.710715in}{0.784116in}}%
\pgfpathlineto{\pgfqpoint{0.710769in}{0.782315in}}%
\pgfpathlineto{\pgfqpoint{0.710906in}{0.785491in}}%
\pgfpathlineto{\pgfqpoint{0.710934in}{0.791130in}}%
\pgfpathlineto{\pgfqpoint{0.710989in}{0.813200in}}%
\pgfpathlineto{\pgfqpoint{0.710989in}{0.881884in}}%
\pgfpathlineto{\pgfqpoint{0.710989in}{0.881884in}}%
\pgfpathlineto{\pgfqpoint{0.710934in}{0.886744in}}%
\pgfpathlineto{\pgfqpoint{0.710906in}{0.898529in}}%
\pgfpathlineto{\pgfqpoint{0.710769in}{0.906622in}}%
\pgfpathlineto{\pgfqpoint{0.710715in}{0.917114in}}%
\pgfpathlineto{\pgfqpoint{0.710687in}{0.927203in}}%
\pgfpathlineto{\pgfqpoint{0.710605in}{0.936031in}}%
\pgfpathlineto{\pgfqpoint{0.710495in}{0.941315in}}%
\pgfpathlineto{\pgfqpoint{0.710440in}{0.945892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711126in}{0.874400in}}%
\pgfpathlineto{\pgfqpoint{0.711126in}{0.837893in}}%
\pgfpathlineto{\pgfqpoint{0.711181in}{0.855676in}}%
\pgfpathlineto{\pgfqpoint{0.711236in}{0.861717in}}%
\pgfpathlineto{\pgfqpoint{0.711263in}{0.866352in}}%
\pgfpathlineto{\pgfqpoint{0.711345in}{0.867943in}}%
\pgfpathlineto{\pgfqpoint{0.711373in}{0.872207in}}%
\pgfpathlineto{\pgfqpoint{0.711455in}{0.876552in}}%
\pgfpathlineto{\pgfqpoint{0.711482in}{0.876397in}}%
\pgfpathlineto{\pgfqpoint{0.711592in}{0.871118in}}%
\pgfpathlineto{\pgfqpoint{0.711702in}{0.869174in}}%
\pgfpathlineto{\pgfqpoint{0.712168in}{0.855059in}}%
\pgfpathlineto{\pgfqpoint{0.712223in}{0.843461in}}%
\pgfpathlineto{\pgfqpoint{0.712305in}{0.832852in}}%
\pgfpathlineto{\pgfqpoint{0.712497in}{0.832742in}}%
\pgfpathlineto{\pgfqpoint{0.712524in}{0.833111in}}%
\pgfpathlineto{\pgfqpoint{0.712743in}{0.839073in}}%
\pgfpathlineto{\pgfqpoint{0.712853in}{0.842741in}}%
\pgfpathlineto{\pgfqpoint{0.712908in}{0.843891in}}%
\pgfpathlineto{\pgfqpoint{0.712935in}{0.847463in}}%
\pgfpathlineto{\pgfqpoint{0.712990in}{0.851112in}}%
\pgfpathlineto{\pgfqpoint{0.713045in}{0.864741in}}%
\pgfpathlineto{\pgfqpoint{0.713182in}{0.868708in}}%
\pgfpathlineto{\pgfqpoint{0.713210in}{0.877928in}}%
\pgfpathlineto{\pgfqpoint{0.713566in}{0.876684in}}%
\pgfpathlineto{\pgfqpoint{0.713566in}{0.960993in}}%
\pgfpathlineto{\pgfqpoint{0.713566in}{0.960993in}}%
\pgfpathlineto{\pgfqpoint{0.713210in}{0.954832in}}%
\pgfpathlineto{\pgfqpoint{0.713182in}{0.945613in}}%
\pgfpathlineto{\pgfqpoint{0.713045in}{0.938517in}}%
\pgfpathlineto{\pgfqpoint{0.712990in}{0.934936in}}%
\pgfpathlineto{\pgfqpoint{0.712935in}{0.943502in}}%
\pgfpathlineto{\pgfqpoint{0.712908in}{0.947075in}}%
\pgfpathlineto{\pgfqpoint{0.712853in}{0.953141in}}%
\pgfpathlineto{\pgfqpoint{0.712743in}{0.958038in}}%
\pgfpathlineto{\pgfqpoint{0.712524in}{0.957854in}}%
\pgfpathlineto{\pgfqpoint{0.712497in}{0.955765in}}%
\pgfpathlineto{\pgfqpoint{0.712305in}{0.949508in}}%
\pgfpathlineto{\pgfqpoint{0.712223in}{0.948733in}}%
\pgfpathlineto{\pgfqpoint{0.712168in}{0.945740in}}%
\pgfpathlineto{\pgfqpoint{0.711702in}{0.941460in}}%
\pgfpathlineto{\pgfqpoint{0.711592in}{0.930911in}}%
\pgfpathlineto{\pgfqpoint{0.711482in}{0.923173in}}%
\pgfpathlineto{\pgfqpoint{0.711455in}{0.913183in}}%
\pgfpathlineto{\pgfqpoint{0.711373in}{0.905237in}}%
\pgfpathlineto{\pgfqpoint{0.711345in}{0.899666in}}%
\pgfpathlineto{\pgfqpoint{0.711263in}{0.891424in}}%
\pgfpathlineto{\pgfqpoint{0.711236in}{0.881308in}}%
\pgfpathlineto{\pgfqpoint{0.711181in}{0.873826in}}%
\pgfpathlineto{\pgfqpoint{0.711126in}{0.874400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713785in}{0.969259in}}%
\pgfpathlineto{\pgfqpoint{0.713785in}{0.879481in}}%
\pgfpathlineto{\pgfqpoint{0.713840in}{0.873657in}}%
\pgfpathlineto{\pgfqpoint{0.713895in}{0.871548in}}%
\pgfpathlineto{\pgfqpoint{0.714114in}{0.867245in}}%
\pgfpathlineto{\pgfqpoint{0.714334in}{0.862749in}}%
\pgfpathlineto{\pgfqpoint{0.714334in}{0.989678in}}%
\pgfpathlineto{\pgfqpoint{0.714334in}{0.989678in}}%
\pgfpathlineto{\pgfqpoint{0.714114in}{0.983953in}}%
\pgfpathlineto{\pgfqpoint{0.713895in}{0.977192in}}%
\pgfpathlineto{\pgfqpoint{0.713840in}{0.972625in}}%
\pgfpathlineto{\pgfqpoint{0.713785in}{0.969259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714388in}{0.991325in}}%
\pgfpathlineto{\pgfqpoint{0.714388in}{0.856186in}}%
\pgfpathlineto{\pgfqpoint{0.714416in}{0.850212in}}%
\pgfpathlineto{\pgfqpoint{0.714580in}{0.851426in}}%
\pgfpathlineto{\pgfqpoint{0.714772in}{0.855137in}}%
\pgfpathlineto{\pgfqpoint{0.714800in}{0.858612in}}%
\pgfpathlineto{\pgfqpoint{0.714855in}{0.854210in}}%
\pgfpathlineto{\pgfqpoint{0.714882in}{0.846724in}}%
\pgfpathlineto{\pgfqpoint{0.714909in}{0.832539in}}%
\pgfpathlineto{\pgfqpoint{0.714937in}{0.819497in}}%
\pgfpathlineto{\pgfqpoint{0.714992in}{0.808320in}}%
\pgfpathlineto{\pgfqpoint{0.715046in}{0.799751in}}%
\pgfpathlineto{\pgfqpoint{0.715211in}{0.790493in}}%
\pgfpathlineto{\pgfqpoint{0.715375in}{0.792797in}}%
\pgfpathlineto{\pgfqpoint{0.715567in}{0.803441in}}%
\pgfpathlineto{\pgfqpoint{0.715622in}{0.816939in}}%
\pgfpathlineto{\pgfqpoint{0.715704in}{0.831666in}}%
\pgfpathlineto{\pgfqpoint{0.715759in}{0.850391in}}%
\pgfpathlineto{\pgfqpoint{0.715814in}{0.875011in}}%
\pgfpathlineto{\pgfqpoint{0.715896in}{0.894289in}}%
\pgfpathlineto{\pgfqpoint{0.715951in}{0.907350in}}%
\pgfpathlineto{\pgfqpoint{0.715979in}{0.913237in}}%
\pgfpathlineto{\pgfqpoint{0.716033in}{0.914694in}}%
\pgfpathlineto{\pgfqpoint{0.716061in}{0.910812in}}%
\pgfpathlineto{\pgfqpoint{0.716116in}{0.908233in}}%
\pgfpathlineto{\pgfqpoint{0.716143in}{0.910131in}}%
\pgfpathlineto{\pgfqpoint{0.716143in}{0.961964in}}%
\pgfpathlineto{\pgfqpoint{0.716143in}{0.961964in}}%
\pgfpathlineto{\pgfqpoint{0.716116in}{0.963863in}}%
\pgfpathlineto{\pgfqpoint{0.716061in}{0.963742in}}%
\pgfpathlineto{\pgfqpoint{0.716033in}{0.959860in}}%
\pgfpathlineto{\pgfqpoint{0.715979in}{0.951483in}}%
\pgfpathlineto{\pgfqpoint{0.715951in}{0.945078in}}%
\pgfpathlineto{\pgfqpoint{0.715896in}{0.936012in}}%
\pgfpathlineto{\pgfqpoint{0.715814in}{0.933164in}}%
\pgfpathlineto{\pgfqpoint{0.715759in}{0.933199in}}%
\pgfpathlineto{\pgfqpoint{0.715704in}{0.932255in}}%
\pgfpathlineto{\pgfqpoint{0.715622in}{0.934690in}}%
\pgfpathlineto{\pgfqpoint{0.715567in}{0.939583in}}%
\pgfpathlineto{\pgfqpoint{0.715375in}{0.941623in}}%
\pgfpathlineto{\pgfqpoint{0.715211in}{0.936551in}}%
\pgfpathlineto{\pgfqpoint{0.715046in}{0.938357in}}%
\pgfpathlineto{\pgfqpoint{0.714992in}{0.937163in}}%
\pgfpathlineto{\pgfqpoint{0.714937in}{0.941966in}}%
\pgfpathlineto{\pgfqpoint{0.714909in}{0.943675in}}%
\pgfpathlineto{\pgfqpoint{0.714882in}{0.949158in}}%
\pgfpathlineto{\pgfqpoint{0.714855in}{0.956423in}}%
\pgfpathlineto{\pgfqpoint{0.714800in}{0.959396in}}%
\pgfpathlineto{\pgfqpoint{0.714772in}{0.966559in}}%
\pgfpathlineto{\pgfqpoint{0.714580in}{0.980105in}}%
\pgfpathlineto{\pgfqpoint{0.714416in}{0.991153in}}%
\pgfpathlineto{\pgfqpoint{0.714388in}{0.991325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716280in}{0.954495in}}%
\pgfpathlineto{\pgfqpoint{0.716280in}{0.911454in}}%
\pgfpathlineto{\pgfqpoint{0.716445in}{0.912919in}}%
\pgfpathlineto{\pgfqpoint{0.716472in}{0.910860in}}%
\pgfpathlineto{\pgfqpoint{0.716500in}{0.909091in}}%
\pgfpathlineto{\pgfqpoint{0.716527in}{0.908728in}}%
\pgfpathlineto{\pgfqpoint{0.716582in}{0.906593in}}%
\pgfpathlineto{\pgfqpoint{0.716746in}{0.898130in}}%
\pgfpathlineto{\pgfqpoint{0.716774in}{0.891410in}}%
\pgfpathlineto{\pgfqpoint{0.716966in}{0.885168in}}%
\pgfpathlineto{\pgfqpoint{0.717020in}{0.876800in}}%
\pgfpathlineto{\pgfqpoint{0.717130in}{0.873533in}}%
\pgfpathlineto{\pgfqpoint{0.717295in}{0.862111in}}%
\pgfpathlineto{\pgfqpoint{0.717295in}{0.947293in}}%
\pgfpathlineto{\pgfqpoint{0.717295in}{0.947293in}}%
\pgfpathlineto{\pgfqpoint{0.717130in}{0.948164in}}%
\pgfpathlineto{\pgfqpoint{0.717020in}{0.949814in}}%
\pgfpathlineto{\pgfqpoint{0.716966in}{0.950051in}}%
\pgfpathlineto{\pgfqpoint{0.716774in}{0.948725in}}%
\pgfpathlineto{\pgfqpoint{0.716746in}{0.942006in}}%
\pgfpathlineto{\pgfqpoint{0.716582in}{0.938459in}}%
\pgfpathlineto{\pgfqpoint{0.716527in}{0.936324in}}%
\pgfpathlineto{\pgfqpoint{0.716500in}{0.939649in}}%
\pgfpathlineto{\pgfqpoint{0.716472in}{0.944027in}}%
\pgfpathlineto{\pgfqpoint{0.716445in}{0.949343in}}%
\pgfpathlineto{\pgfqpoint{0.716280in}{0.954495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717377in}{0.948240in}}%
\pgfpathlineto{\pgfqpoint{0.717377in}{0.850100in}}%
\pgfpathlineto{\pgfqpoint{0.717679in}{0.844067in}}%
\pgfpathlineto{\pgfqpoint{0.717788in}{0.836349in}}%
\pgfpathlineto{\pgfqpoint{0.717870in}{0.834696in}}%
\pgfpathlineto{\pgfqpoint{0.717898in}{0.833533in}}%
\pgfpathlineto{\pgfqpoint{0.717925in}{0.832478in}}%
\pgfpathlineto{\pgfqpoint{0.718090in}{0.833790in}}%
\pgfpathlineto{\pgfqpoint{0.718337in}{0.840173in}}%
\pgfpathlineto{\pgfqpoint{0.718391in}{0.850874in}}%
\pgfpathlineto{\pgfqpoint{0.718501in}{0.867413in}}%
\pgfpathlineto{\pgfqpoint{0.718638in}{0.882032in}}%
\pgfpathlineto{\pgfqpoint{0.718912in}{0.886679in}}%
\pgfpathlineto{\pgfqpoint{0.718912in}{0.936247in}}%
\pgfpathlineto{\pgfqpoint{0.718912in}{0.936247in}}%
\pgfpathlineto{\pgfqpoint{0.718638in}{0.929831in}}%
\pgfpathlineto{\pgfqpoint{0.718501in}{0.932157in}}%
\pgfpathlineto{\pgfqpoint{0.718391in}{0.942550in}}%
\pgfpathlineto{\pgfqpoint{0.718337in}{0.948333in}}%
\pgfpathlineto{\pgfqpoint{0.718090in}{0.952258in}}%
\pgfpathlineto{\pgfqpoint{0.717925in}{0.954799in}}%
\pgfpathlineto{\pgfqpoint{0.717898in}{0.951285in}}%
\pgfpathlineto{\pgfqpoint{0.717870in}{0.951352in}}%
\pgfpathlineto{\pgfqpoint{0.717788in}{0.947241in}}%
\pgfpathlineto{\pgfqpoint{0.717679in}{0.946898in}}%
\pgfpathlineto{\pgfqpoint{0.717377in}{0.948240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719296in}{0.923526in}}%
\pgfpathlineto{\pgfqpoint{0.719296in}{0.885878in}}%
\pgfpathlineto{\pgfqpoint{0.719515in}{0.890809in}}%
\pgfpathlineto{\pgfqpoint{0.719543in}{0.893719in}}%
\pgfpathlineto{\pgfqpoint{0.719653in}{0.899648in}}%
\pgfpathlineto{\pgfqpoint{0.719707in}{0.904397in}}%
\pgfpathlineto{\pgfqpoint{0.719735in}{0.906241in}}%
\pgfpathlineto{\pgfqpoint{0.719762in}{0.906956in}}%
\pgfpathlineto{\pgfqpoint{0.719872in}{0.905731in}}%
\pgfpathlineto{\pgfqpoint{0.719954in}{0.908610in}}%
\pgfpathlineto{\pgfqpoint{0.720009in}{0.919023in}}%
\pgfpathlineto{\pgfqpoint{0.720036in}{0.932233in}}%
\pgfpathlineto{\pgfqpoint{0.720119in}{0.943828in}}%
\pgfpathlineto{\pgfqpoint{0.720173in}{0.951357in}}%
\pgfpathlineto{\pgfqpoint{0.720338in}{0.951554in}}%
\pgfpathlineto{\pgfqpoint{0.720393in}{0.950212in}}%
\pgfpathlineto{\pgfqpoint{0.720475in}{0.944681in}}%
\pgfpathlineto{\pgfqpoint{0.720502in}{0.935357in}}%
\pgfpathlineto{\pgfqpoint{0.720640in}{0.921055in}}%
\pgfpathlineto{\pgfqpoint{0.720749in}{0.908847in}}%
\pgfpathlineto{\pgfqpoint{0.720804in}{0.894959in}}%
\pgfpathlineto{\pgfqpoint{0.720914in}{0.884403in}}%
\pgfpathlineto{\pgfqpoint{0.720941in}{0.866742in}}%
\pgfpathlineto{\pgfqpoint{0.721051in}{0.856981in}}%
\pgfpathlineto{\pgfqpoint{0.721243in}{0.855058in}}%
\pgfpathlineto{\pgfqpoint{0.721325in}{0.850525in}}%
\pgfpathlineto{\pgfqpoint{0.721380in}{0.844336in}}%
\pgfpathlineto{\pgfqpoint{0.721435in}{0.839495in}}%
\pgfpathlineto{\pgfqpoint{0.721572in}{0.839586in}}%
\pgfpathlineto{\pgfqpoint{0.722065in}{0.841615in}}%
\pgfpathlineto{\pgfqpoint{0.722120in}{0.846333in}}%
\pgfpathlineto{\pgfqpoint{0.722394in}{0.846340in}}%
\pgfpathlineto{\pgfqpoint{0.722531in}{0.842843in}}%
\pgfpathlineto{\pgfqpoint{0.722531in}{0.994834in}}%
\pgfpathlineto{\pgfqpoint{0.722531in}{0.994834in}}%
\pgfpathlineto{\pgfqpoint{0.722394in}{0.983961in}}%
\pgfpathlineto{\pgfqpoint{0.722120in}{0.972905in}}%
\pgfpathlineto{\pgfqpoint{0.722065in}{0.953037in}}%
\pgfpathlineto{\pgfqpoint{0.721572in}{0.939087in}}%
\pgfpathlineto{\pgfqpoint{0.721435in}{0.926885in}}%
\pgfpathlineto{\pgfqpoint{0.721380in}{0.918357in}}%
\pgfpathlineto{\pgfqpoint{0.721325in}{0.913397in}}%
\pgfpathlineto{\pgfqpoint{0.721243in}{0.913780in}}%
\pgfpathlineto{\pgfqpoint{0.721051in}{0.916774in}}%
\pgfpathlineto{\pgfqpoint{0.720941in}{0.922993in}}%
\pgfpathlineto{\pgfqpoint{0.720914in}{0.931147in}}%
\pgfpathlineto{\pgfqpoint{0.720804in}{0.940259in}}%
\pgfpathlineto{\pgfqpoint{0.720749in}{0.949727in}}%
\pgfpathlineto{\pgfqpoint{0.720640in}{0.957187in}}%
\pgfpathlineto{\pgfqpoint{0.720502in}{0.965012in}}%
\pgfpathlineto{\pgfqpoint{0.720475in}{0.971668in}}%
\pgfpathlineto{\pgfqpoint{0.720393in}{0.977200in}}%
\pgfpathlineto{\pgfqpoint{0.720338in}{0.978317in}}%
\pgfpathlineto{\pgfqpoint{0.720173in}{0.984660in}}%
\pgfpathlineto{\pgfqpoint{0.720119in}{0.983584in}}%
\pgfpathlineto{\pgfqpoint{0.720036in}{0.982887in}}%
\pgfpathlineto{\pgfqpoint{0.720009in}{0.973970in}}%
\pgfpathlineto{\pgfqpoint{0.719954in}{0.968403in}}%
\pgfpathlineto{\pgfqpoint{0.719872in}{0.970053in}}%
\pgfpathlineto{\pgfqpoint{0.719762in}{0.966369in}}%
\pgfpathlineto{\pgfqpoint{0.719735in}{0.952333in}}%
\pgfpathlineto{\pgfqpoint{0.719707in}{0.943114in}}%
\pgfpathlineto{\pgfqpoint{0.719653in}{0.935570in}}%
\pgfpathlineto{\pgfqpoint{0.719543in}{0.926749in}}%
\pgfpathlineto{\pgfqpoint{0.719515in}{0.924741in}}%
\pgfpathlineto{\pgfqpoint{0.719296in}{0.923526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722614in}{0.997299in}}%
\pgfpathlineto{\pgfqpoint{0.722614in}{0.824398in}}%
\pgfpathlineto{\pgfqpoint{0.722641in}{0.813268in}}%
\pgfpathlineto{\pgfqpoint{0.722778in}{0.800866in}}%
\pgfpathlineto{\pgfqpoint{0.722997in}{0.801138in}}%
\pgfpathlineto{\pgfqpoint{0.723080in}{0.804947in}}%
\pgfpathlineto{\pgfqpoint{0.723272in}{0.811276in}}%
\pgfpathlineto{\pgfqpoint{0.723518in}{0.810494in}}%
\pgfpathlineto{\pgfqpoint{0.723792in}{0.806520in}}%
\pgfpathlineto{\pgfqpoint{0.723902in}{0.807056in}}%
\pgfpathlineto{\pgfqpoint{0.723930in}{0.815210in}}%
\pgfpathlineto{\pgfqpoint{0.724039in}{0.834087in}}%
\pgfpathlineto{\pgfqpoint{0.724176in}{0.847043in}}%
\pgfpathlineto{\pgfqpoint{0.724259in}{0.859583in}}%
\pgfpathlineto{\pgfqpoint{0.724341in}{0.866215in}}%
\pgfpathlineto{\pgfqpoint{0.724505in}{0.871444in}}%
\pgfpathlineto{\pgfqpoint{0.724560in}{0.868867in}}%
\pgfpathlineto{\pgfqpoint{0.724725in}{0.876378in}}%
\pgfpathlineto{\pgfqpoint{0.724752in}{0.890856in}}%
\pgfpathlineto{\pgfqpoint{0.724862in}{0.905144in}}%
\pgfpathlineto{\pgfqpoint{0.725026in}{0.910208in}}%
\pgfpathlineto{\pgfqpoint{0.725081in}{0.907724in}}%
\pgfpathlineto{\pgfqpoint{0.725191in}{0.909184in}}%
\pgfpathlineto{\pgfqpoint{0.725218in}{0.910797in}}%
\pgfpathlineto{\pgfqpoint{0.725300in}{0.906271in}}%
\pgfpathlineto{\pgfqpoint{0.725328in}{0.900372in}}%
\pgfpathlineto{\pgfqpoint{0.725383in}{0.895200in}}%
\pgfpathlineto{\pgfqpoint{0.725794in}{0.896650in}}%
\pgfpathlineto{\pgfqpoint{0.726205in}{0.908192in}}%
\pgfpathlineto{\pgfqpoint{0.726233in}{0.918014in}}%
\pgfpathlineto{\pgfqpoint{0.726260in}{0.927981in}}%
\pgfpathlineto{\pgfqpoint{0.726260in}{0.957636in}}%
\pgfpathlineto{\pgfqpoint{0.726260in}{0.957636in}}%
\pgfpathlineto{\pgfqpoint{0.726233in}{0.957770in}}%
\pgfpathlineto{\pgfqpoint{0.726205in}{0.963903in}}%
\pgfpathlineto{\pgfqpoint{0.725794in}{0.976675in}}%
\pgfpathlineto{\pgfqpoint{0.725383in}{0.989188in}}%
\pgfpathlineto{\pgfqpoint{0.725328in}{0.981558in}}%
\pgfpathlineto{\pgfqpoint{0.725300in}{0.979347in}}%
\pgfpathlineto{\pgfqpoint{0.725218in}{0.969903in}}%
\pgfpathlineto{\pgfqpoint{0.725191in}{0.961683in}}%
\pgfpathlineto{\pgfqpoint{0.725081in}{0.952079in}}%
\pgfpathlineto{\pgfqpoint{0.725026in}{0.939761in}}%
\pgfpathlineto{\pgfqpoint{0.724862in}{0.933762in}}%
\pgfpathlineto{\pgfqpoint{0.724752in}{0.930840in}}%
\pgfpathlineto{\pgfqpoint{0.724725in}{0.920733in}}%
\pgfpathlineto{\pgfqpoint{0.724560in}{0.919640in}}%
\pgfpathlineto{\pgfqpoint{0.724505in}{0.915833in}}%
\pgfpathlineto{\pgfqpoint{0.724341in}{0.906312in}}%
\pgfpathlineto{\pgfqpoint{0.724259in}{0.901880in}}%
\pgfpathlineto{\pgfqpoint{0.724176in}{0.905816in}}%
\pgfpathlineto{\pgfqpoint{0.724039in}{0.912625in}}%
\pgfpathlineto{\pgfqpoint{0.723930in}{0.920439in}}%
\pgfpathlineto{\pgfqpoint{0.723902in}{0.929822in}}%
\pgfpathlineto{\pgfqpoint{0.723792in}{0.942651in}}%
\pgfpathlineto{\pgfqpoint{0.723518in}{0.954657in}}%
\pgfpathlineto{\pgfqpoint{0.723272in}{0.964938in}}%
\pgfpathlineto{\pgfqpoint{0.723080in}{0.972496in}}%
\pgfpathlineto{\pgfqpoint{0.722997in}{0.981222in}}%
\pgfpathlineto{\pgfqpoint{0.722778in}{0.992558in}}%
\pgfpathlineto{\pgfqpoint{0.722641in}{0.994907in}}%
\pgfpathlineto{\pgfqpoint{0.722614in}{0.997299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726397in}{0.954270in}}%
\pgfpathlineto{\pgfqpoint{0.726397in}{0.930119in}}%
\pgfpathlineto{\pgfqpoint{0.726397in}{0.954270in}}%
\pgfpathlineto{\pgfqpoint{0.726397in}{0.954270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726452in}{0.956087in}}%
\pgfpathlineto{\pgfqpoint{0.726452in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{0.726562in}{0.916614in}}%
\pgfpathlineto{\pgfqpoint{0.726616in}{0.911007in}}%
\pgfpathlineto{\pgfqpoint{0.726726in}{0.904323in}}%
\pgfpathlineto{\pgfqpoint{0.726754in}{0.900730in}}%
\pgfpathlineto{\pgfqpoint{0.726754in}{0.971366in}}%
\pgfpathlineto{\pgfqpoint{0.726754in}{0.971366in}}%
\pgfpathlineto{\pgfqpoint{0.726726in}{0.966543in}}%
\pgfpathlineto{\pgfqpoint{0.726616in}{0.956172in}}%
\pgfpathlineto{\pgfqpoint{0.726562in}{0.956711in}}%
\pgfpathlineto{\pgfqpoint{0.726452in}{0.956087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727110in}{0.972425in}}%
\pgfpathlineto{\pgfqpoint{0.727110in}{0.889836in}}%
\pgfpathlineto{\pgfqpoint{0.727137in}{0.883065in}}%
\pgfpathlineto{\pgfqpoint{0.727192in}{0.874637in}}%
\pgfpathlineto{\pgfqpoint{0.727220in}{0.867857in}}%
\pgfpathlineto{\pgfqpoint{0.727247in}{0.863347in}}%
\pgfpathlineto{\pgfqpoint{0.727274in}{0.858677in}}%
\pgfpathlineto{\pgfqpoint{0.727302in}{0.857087in}}%
\pgfpathlineto{\pgfqpoint{0.727549in}{0.861838in}}%
\pgfpathlineto{\pgfqpoint{0.727658in}{0.862165in}}%
\pgfpathlineto{\pgfqpoint{0.727741in}{0.866649in}}%
\pgfpathlineto{\pgfqpoint{0.727823in}{0.873598in}}%
\pgfpathlineto{\pgfqpoint{0.727932in}{0.880777in}}%
\pgfpathlineto{\pgfqpoint{0.728152in}{0.895176in}}%
\pgfpathlineto{\pgfqpoint{0.728207in}{0.907501in}}%
\pgfpathlineto{\pgfqpoint{0.728426in}{0.917128in}}%
\pgfpathlineto{\pgfqpoint{0.728481in}{0.928968in}}%
\pgfpathlineto{\pgfqpoint{0.728508in}{0.935955in}}%
\pgfpathlineto{\pgfqpoint{0.728645in}{0.935541in}}%
\pgfpathlineto{\pgfqpoint{0.728755in}{0.931843in}}%
\pgfpathlineto{\pgfqpoint{0.728865in}{0.925759in}}%
\pgfpathlineto{\pgfqpoint{0.728947in}{0.916341in}}%
\pgfpathlineto{\pgfqpoint{0.728947in}{0.995090in}}%
\pgfpathlineto{\pgfqpoint{0.728947in}{0.995090in}}%
\pgfpathlineto{\pgfqpoint{0.728865in}{0.986902in}}%
\pgfpathlineto{\pgfqpoint{0.728755in}{0.985735in}}%
\pgfpathlineto{\pgfqpoint{0.728645in}{0.984496in}}%
\pgfpathlineto{\pgfqpoint{0.728508in}{0.988998in}}%
\pgfpathlineto{\pgfqpoint{0.728481in}{0.984922in}}%
\pgfpathlineto{\pgfqpoint{0.728426in}{0.982011in}}%
\pgfpathlineto{\pgfqpoint{0.728207in}{0.979346in}}%
\pgfpathlineto{\pgfqpoint{0.728152in}{0.972002in}}%
\pgfpathlineto{\pgfqpoint{0.727932in}{0.964275in}}%
\pgfpathlineto{\pgfqpoint{0.727823in}{0.964079in}}%
\pgfpathlineto{\pgfqpoint{0.727741in}{0.964881in}}%
\pgfpathlineto{\pgfqpoint{0.727658in}{0.963219in}}%
\pgfpathlineto{\pgfqpoint{0.727549in}{0.953712in}}%
\pgfpathlineto{\pgfqpoint{0.727302in}{0.942483in}}%
\pgfpathlineto{\pgfqpoint{0.727274in}{0.942122in}}%
\pgfpathlineto{\pgfqpoint{0.727247in}{0.943598in}}%
\pgfpathlineto{\pgfqpoint{0.727220in}{0.947693in}}%
\pgfpathlineto{\pgfqpoint{0.727192in}{0.954435in}}%
\pgfpathlineto{\pgfqpoint{0.727137in}{0.961987in}}%
\pgfpathlineto{\pgfqpoint{0.727110in}{0.972425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729029in}{1.001643in}}%
\pgfpathlineto{\pgfqpoint{0.729029in}{0.897497in}}%
\pgfpathlineto{\pgfqpoint{0.729084in}{0.875185in}}%
\pgfpathlineto{\pgfqpoint{0.729139in}{0.860614in}}%
\pgfpathlineto{\pgfqpoint{0.729139in}{0.993043in}}%
\pgfpathlineto{\pgfqpoint{0.729139in}{0.993043in}}%
\pgfpathlineto{\pgfqpoint{0.729084in}{0.999370in}}%
\pgfpathlineto{\pgfqpoint{0.729029in}{1.001643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729194in}{0.968100in}}%
\pgfpathlineto{\pgfqpoint{0.729194in}{0.852367in}}%
\pgfpathlineto{\pgfqpoint{0.729303in}{0.854041in}}%
\pgfpathlineto{\pgfqpoint{0.729440in}{0.863654in}}%
\pgfpathlineto{\pgfqpoint{0.729742in}{0.872639in}}%
\pgfpathlineto{\pgfqpoint{0.729797in}{0.882986in}}%
\pgfpathlineto{\pgfqpoint{0.729989in}{0.890288in}}%
\pgfpathlineto{\pgfqpoint{0.730016in}{0.893652in}}%
\pgfpathlineto{\pgfqpoint{0.730098in}{0.898776in}}%
\pgfpathlineto{\pgfqpoint{0.730181in}{0.902123in}}%
\pgfpathlineto{\pgfqpoint{0.730208in}{0.903296in}}%
\pgfpathlineto{\pgfqpoint{0.730345in}{0.900632in}}%
\pgfpathlineto{\pgfqpoint{0.730400in}{0.896072in}}%
\pgfpathlineto{\pgfqpoint{0.730455in}{0.898864in}}%
\pgfpathlineto{\pgfqpoint{0.730510in}{0.905403in}}%
\pgfpathlineto{\pgfqpoint{0.730565in}{0.906542in}}%
\pgfpathlineto{\pgfqpoint{0.730592in}{0.907201in}}%
\pgfpathlineto{\pgfqpoint{0.730647in}{0.911722in}}%
\pgfpathlineto{\pgfqpoint{0.730647in}{1.003398in}}%
\pgfpathlineto{\pgfqpoint{0.730647in}{1.003398in}}%
\pgfpathlineto{\pgfqpoint{0.730592in}{1.009148in}}%
\pgfpathlineto{\pgfqpoint{0.730565in}{1.011036in}}%
\pgfpathlineto{\pgfqpoint{0.730510in}{1.018321in}}%
\pgfpathlineto{\pgfqpoint{0.730455in}{1.018714in}}%
\pgfpathlineto{\pgfqpoint{0.730400in}{1.014131in}}%
\pgfpathlineto{\pgfqpoint{0.730345in}{1.000965in}}%
\pgfpathlineto{\pgfqpoint{0.730208in}{0.984780in}}%
\pgfpathlineto{\pgfqpoint{0.730181in}{0.971202in}}%
\pgfpathlineto{\pgfqpoint{0.730098in}{0.958569in}}%
\pgfpathlineto{\pgfqpoint{0.730016in}{0.950171in}}%
\pgfpathlineto{\pgfqpoint{0.729989in}{0.944931in}}%
\pgfpathlineto{\pgfqpoint{0.729797in}{0.942398in}}%
\pgfpathlineto{\pgfqpoint{0.729742in}{0.939223in}}%
\pgfpathlineto{\pgfqpoint{0.729440in}{0.940833in}}%
\pgfpathlineto{\pgfqpoint{0.729303in}{0.955363in}}%
\pgfpathlineto{\pgfqpoint{0.729194in}{0.968100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730756in}{0.991880in}}%
\pgfpathlineto{\pgfqpoint{0.730756in}{0.919552in}}%
\pgfpathlineto{\pgfqpoint{0.730894in}{0.927988in}}%
\pgfpathlineto{\pgfqpoint{0.731031in}{0.938028in}}%
\pgfpathlineto{\pgfqpoint{0.731195in}{0.945532in}}%
\pgfpathlineto{\pgfqpoint{0.731387in}{0.950262in}}%
\pgfpathlineto{\pgfqpoint{0.731524in}{0.952748in}}%
\pgfpathlineto{\pgfqpoint{0.731579in}{0.955461in}}%
\pgfpathlineto{\pgfqpoint{0.731579in}{0.957200in}}%
\pgfpathlineto{\pgfqpoint{0.731579in}{0.957200in}}%
\pgfpathlineto{\pgfqpoint{0.731524in}{0.956225in}}%
\pgfpathlineto{\pgfqpoint{0.731387in}{0.959941in}}%
\pgfpathlineto{\pgfqpoint{0.731195in}{0.960983in}}%
\pgfpathlineto{\pgfqpoint{0.731031in}{0.968487in}}%
\pgfpathlineto{\pgfqpoint{0.730894in}{0.982215in}}%
\pgfpathlineto{\pgfqpoint{0.730756in}{0.991880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731661in}{0.961757in}}%
\pgfpathlineto{\pgfqpoint{0.731661in}{0.958280in}}%
\pgfpathlineto{\pgfqpoint{0.731716in}{0.959742in}}%
\pgfpathlineto{\pgfqpoint{0.731743in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{0.731963in}{0.954190in}}%
\pgfpathlineto{\pgfqpoint{0.732018in}{0.944322in}}%
\pgfpathlineto{\pgfqpoint{0.732072in}{0.938121in}}%
\pgfpathlineto{\pgfqpoint{0.732072in}{0.975769in}}%
\pgfpathlineto{\pgfqpoint{0.732072in}{0.975769in}}%
\pgfpathlineto{\pgfqpoint{0.732018in}{0.973256in}}%
\pgfpathlineto{\pgfqpoint{0.731963in}{0.963388in}}%
\pgfpathlineto{\pgfqpoint{0.731743in}{0.962933in}}%
\pgfpathlineto{\pgfqpoint{0.731716in}{0.962753in}}%
\pgfpathlineto{\pgfqpoint{0.731661in}{0.961757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732319in}{0.967358in}}%
\pgfpathlineto{\pgfqpoint{0.732319in}{0.925635in}}%
\pgfpathlineto{\pgfqpoint{0.732511in}{0.913616in}}%
\pgfpathlineto{\pgfqpoint{0.732566in}{0.900667in}}%
\pgfpathlineto{\pgfqpoint{0.732676in}{0.889066in}}%
\pgfpathlineto{\pgfqpoint{0.732730in}{0.875131in}}%
\pgfpathlineto{\pgfqpoint{0.732758in}{0.868202in}}%
\pgfpathlineto{\pgfqpoint{0.732922in}{0.856769in}}%
\pgfpathlineto{\pgfqpoint{0.732977in}{0.845161in}}%
\pgfpathlineto{\pgfqpoint{0.733032in}{0.835737in}}%
\pgfpathlineto{\pgfqpoint{0.733114in}{0.828246in}}%
\pgfpathlineto{\pgfqpoint{0.733169in}{0.826032in}}%
\pgfpathlineto{\pgfqpoint{0.733553in}{0.824466in}}%
\pgfpathlineto{\pgfqpoint{0.733553in}{0.988625in}}%
\pgfpathlineto{\pgfqpoint{0.733553in}{0.988625in}}%
\pgfpathlineto{\pgfqpoint{0.733169in}{0.977225in}}%
\pgfpathlineto{\pgfqpoint{0.733114in}{0.968865in}}%
\pgfpathlineto{\pgfqpoint{0.733032in}{0.961374in}}%
\pgfpathlineto{\pgfqpoint{0.732977in}{0.956867in}}%
\pgfpathlineto{\pgfqpoint{0.732922in}{0.957552in}}%
\pgfpathlineto{\pgfqpoint{0.732758in}{0.955953in}}%
\pgfpathlineto{\pgfqpoint{0.732730in}{0.951483in}}%
\pgfpathlineto{\pgfqpoint{0.732676in}{0.952298in}}%
\pgfpathlineto{\pgfqpoint{0.732566in}{0.955448in}}%
\pgfpathlineto{\pgfqpoint{0.732511in}{0.959709in}}%
\pgfpathlineto{\pgfqpoint{0.732319in}{0.967358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733690in}{0.993158in}}%
\pgfpathlineto{\pgfqpoint{0.733690in}{0.826079in}}%
\pgfpathlineto{\pgfqpoint{0.733800in}{0.821033in}}%
\pgfpathlineto{\pgfqpoint{0.733855in}{0.820483in}}%
\pgfpathlineto{\pgfqpoint{0.733882in}{0.820238in}}%
\pgfpathlineto{\pgfqpoint{0.733937in}{0.821044in}}%
\pgfpathlineto{\pgfqpoint{0.733964in}{0.822195in}}%
\pgfpathlineto{\pgfqpoint{0.734019in}{0.821588in}}%
\pgfpathlineto{\pgfqpoint{0.734046in}{0.819286in}}%
\pgfpathlineto{\pgfqpoint{0.734156in}{0.827287in}}%
\pgfpathlineto{\pgfqpoint{0.734293in}{0.844825in}}%
\pgfpathlineto{\pgfqpoint{0.734430in}{0.865689in}}%
\pgfpathlineto{\pgfqpoint{0.734513in}{0.886913in}}%
\pgfpathlineto{\pgfqpoint{0.734677in}{0.899487in}}%
\pgfpathlineto{\pgfqpoint{0.734814in}{0.906579in}}%
\pgfpathlineto{\pgfqpoint{0.734869in}{0.912397in}}%
\pgfpathlineto{\pgfqpoint{0.735171in}{0.912597in}}%
\pgfpathlineto{\pgfqpoint{0.735417in}{0.908051in}}%
\pgfpathlineto{\pgfqpoint{0.735445in}{0.903608in}}%
\pgfpathlineto{\pgfqpoint{0.735445in}{0.973405in}}%
\pgfpathlineto{\pgfqpoint{0.735445in}{0.973405in}}%
\pgfpathlineto{\pgfqpoint{0.735417in}{0.976338in}}%
\pgfpathlineto{\pgfqpoint{0.735171in}{0.980396in}}%
\pgfpathlineto{\pgfqpoint{0.734869in}{0.980596in}}%
\pgfpathlineto{\pgfqpoint{0.734814in}{0.986414in}}%
\pgfpathlineto{\pgfqpoint{0.734677in}{0.993506in}}%
\pgfpathlineto{\pgfqpoint{0.734513in}{1.003621in}}%
\pgfpathlineto{\pgfqpoint{0.734430in}{1.012553in}}%
\pgfpathlineto{\pgfqpoint{0.734293in}{1.017437in}}%
\pgfpathlineto{\pgfqpoint{0.734156in}{1.016536in}}%
\pgfpathlineto{\pgfqpoint{0.734046in}{1.014703in}}%
\pgfpathlineto{\pgfqpoint{0.734019in}{1.006254in}}%
\pgfpathlineto{\pgfqpoint{0.733964in}{1.001960in}}%
\pgfpathlineto{\pgfqpoint{0.733937in}{1.001882in}}%
\pgfpathlineto{\pgfqpoint{0.733882in}{0.997770in}}%
\pgfpathlineto{\pgfqpoint{0.733855in}{0.996296in}}%
\pgfpathlineto{\pgfqpoint{0.733800in}{0.996975in}}%
\pgfpathlineto{\pgfqpoint{0.733690in}{0.993158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735582in}{0.953974in}}%
\pgfpathlineto{\pgfqpoint{0.735582in}{0.887390in}}%
\pgfpathlineto{\pgfqpoint{0.735609in}{0.867182in}}%
\pgfpathlineto{\pgfqpoint{0.735856in}{0.849948in}}%
\pgfpathlineto{\pgfqpoint{0.735911in}{0.839202in}}%
\pgfpathlineto{\pgfqpoint{0.735966in}{0.830702in}}%
\pgfpathlineto{\pgfqpoint{0.736048in}{0.829776in}}%
\pgfpathlineto{\pgfqpoint{0.736267in}{0.831956in}}%
\pgfpathlineto{\pgfqpoint{0.736404in}{0.838082in}}%
\pgfpathlineto{\pgfqpoint{0.736624in}{0.842948in}}%
\pgfpathlineto{\pgfqpoint{0.736679in}{0.848631in}}%
\pgfpathlineto{\pgfqpoint{0.736706in}{0.858968in}}%
\pgfpathlineto{\pgfqpoint{0.736733in}{0.868945in}}%
\pgfpathlineto{\pgfqpoint{0.736761in}{0.873143in}}%
\pgfpathlineto{\pgfqpoint{0.736980in}{0.867599in}}%
\pgfpathlineto{\pgfqpoint{0.736980in}{0.997121in}}%
\pgfpathlineto{\pgfqpoint{0.736980in}{0.997121in}}%
\pgfpathlineto{\pgfqpoint{0.736761in}{0.994036in}}%
\pgfpathlineto{\pgfqpoint{0.736733in}{0.983483in}}%
\pgfpathlineto{\pgfqpoint{0.736706in}{0.968875in}}%
\pgfpathlineto{\pgfqpoint{0.736679in}{0.957085in}}%
\pgfpathlineto{\pgfqpoint{0.736624in}{0.945559in}}%
\pgfpathlineto{\pgfqpoint{0.736404in}{0.940590in}}%
\pgfpathlineto{\pgfqpoint{0.736267in}{0.936883in}}%
\pgfpathlineto{\pgfqpoint{0.736048in}{0.939062in}}%
\pgfpathlineto{\pgfqpoint{0.735966in}{0.940595in}}%
\pgfpathlineto{\pgfqpoint{0.735911in}{0.944388in}}%
\pgfpathlineto{\pgfqpoint{0.735856in}{0.944704in}}%
\pgfpathlineto{\pgfqpoint{0.735609in}{0.948368in}}%
\pgfpathlineto{\pgfqpoint{0.735582in}{0.953974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737227in}{0.996543in}}%
\pgfpathlineto{\pgfqpoint{0.737227in}{0.860801in}}%
\pgfpathlineto{\pgfqpoint{0.737254in}{0.850151in}}%
\pgfpathlineto{\pgfqpoint{0.737282in}{0.833410in}}%
\pgfpathlineto{\pgfqpoint{0.737337in}{0.819739in}}%
\pgfpathlineto{\pgfqpoint{0.737337in}{0.982289in}}%
\pgfpathlineto{\pgfqpoint{0.737337in}{0.982289in}}%
\pgfpathlineto{\pgfqpoint{0.737282in}{0.990745in}}%
\pgfpathlineto{\pgfqpoint{0.737254in}{0.994901in}}%
\pgfpathlineto{\pgfqpoint{0.737227in}{0.996543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737391in}{0.967189in}}%
\pgfpathlineto{\pgfqpoint{0.737391in}{0.813942in}}%
\pgfpathlineto{\pgfqpoint{0.737611in}{0.814263in}}%
\pgfpathlineto{\pgfqpoint{0.737666in}{0.817272in}}%
\pgfpathlineto{\pgfqpoint{0.737720in}{0.821660in}}%
\pgfpathlineto{\pgfqpoint{0.737748in}{0.825807in}}%
\pgfpathlineto{\pgfqpoint{0.737885in}{0.836332in}}%
\pgfpathlineto{\pgfqpoint{0.737912in}{0.850290in}}%
\pgfpathlineto{\pgfqpoint{0.737940in}{0.865136in}}%
\pgfpathlineto{\pgfqpoint{0.737995in}{0.877582in}}%
\pgfpathlineto{\pgfqpoint{0.738104in}{0.887718in}}%
\pgfpathlineto{\pgfqpoint{0.738132in}{0.898402in}}%
\pgfpathlineto{\pgfqpoint{0.738186in}{0.908267in}}%
\pgfpathlineto{\pgfqpoint{0.738214in}{0.915366in}}%
\pgfpathlineto{\pgfqpoint{0.738269in}{0.921105in}}%
\pgfpathlineto{\pgfqpoint{0.738927in}{0.927047in}}%
\pgfpathlineto{\pgfqpoint{0.739036in}{0.931510in}}%
\pgfpathlineto{\pgfqpoint{0.739201in}{0.933234in}}%
\pgfpathlineto{\pgfqpoint{0.739256in}{0.932496in}}%
\pgfpathlineto{\pgfqpoint{0.739311in}{0.931151in}}%
\pgfpathlineto{\pgfqpoint{0.739914in}{0.928371in}}%
\pgfpathlineto{\pgfqpoint{0.739969in}{0.924068in}}%
\pgfpathlineto{\pgfqpoint{0.740078in}{0.921246in}}%
\pgfpathlineto{\pgfqpoint{0.740106in}{0.919967in}}%
\pgfpathlineto{\pgfqpoint{0.740133in}{0.911507in}}%
\pgfpathlineto{\pgfqpoint{0.740215in}{0.907543in}}%
\pgfpathlineto{\pgfqpoint{0.740243in}{0.893333in}}%
\pgfpathlineto{\pgfqpoint{0.740462in}{0.893686in}}%
\pgfpathlineto{\pgfqpoint{0.740599in}{0.895618in}}%
\pgfpathlineto{\pgfqpoint{0.740627in}{0.894935in}}%
\pgfpathlineto{\pgfqpoint{0.740791in}{0.902311in}}%
\pgfpathlineto{\pgfqpoint{0.740956in}{0.903434in}}%
\pgfpathlineto{\pgfqpoint{0.741175in}{0.908424in}}%
\pgfpathlineto{\pgfqpoint{0.741230in}{0.917829in}}%
\pgfpathlineto{\pgfqpoint{0.741422in}{0.924828in}}%
\pgfpathlineto{\pgfqpoint{0.741641in}{0.933853in}}%
\pgfpathlineto{\pgfqpoint{0.741833in}{0.944455in}}%
\pgfpathlineto{\pgfqpoint{0.741860in}{0.947185in}}%
\pgfpathlineto{\pgfqpoint{0.742162in}{0.955242in}}%
\pgfpathlineto{\pgfqpoint{0.742491in}{0.965360in}}%
\pgfpathlineto{\pgfqpoint{0.742546in}{0.963672in}}%
\pgfpathlineto{\pgfqpoint{0.742573in}{0.970250in}}%
\pgfpathlineto{\pgfqpoint{0.742628in}{0.969876in}}%
\pgfpathlineto{\pgfqpoint{0.742792in}{0.963215in}}%
\pgfpathlineto{\pgfqpoint{0.742820in}{0.952566in}}%
\pgfpathlineto{\pgfqpoint{0.742957in}{0.945431in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{0.935147in}}%
\pgfpathlineto{\pgfqpoint{0.743259in}{0.925356in}}%
\pgfpathlineto{\pgfqpoint{0.743451in}{0.916855in}}%
\pgfpathlineto{\pgfqpoint{0.743478in}{0.910935in}}%
\pgfpathlineto{\pgfqpoint{0.743533in}{0.901365in}}%
\pgfpathlineto{\pgfqpoint{0.743560in}{0.890420in}}%
\pgfpathlineto{\pgfqpoint{0.743807in}{0.879593in}}%
\pgfpathlineto{\pgfqpoint{0.743889in}{0.875032in}}%
\pgfpathlineto{\pgfqpoint{0.743944in}{0.875653in}}%
\pgfpathlineto{\pgfqpoint{0.744026in}{0.875567in}}%
\pgfpathlineto{\pgfqpoint{0.744081in}{0.878457in}}%
\pgfpathlineto{\pgfqpoint{0.744163in}{0.885655in}}%
\pgfpathlineto{\pgfqpoint{0.744218in}{0.891421in}}%
\pgfpathlineto{\pgfqpoint{0.744300in}{0.897119in}}%
\pgfpathlineto{\pgfqpoint{0.744465in}{0.907598in}}%
\pgfpathlineto{\pgfqpoint{0.744575in}{0.917542in}}%
\pgfpathlineto{\pgfqpoint{0.744876in}{0.928086in}}%
\pgfpathlineto{\pgfqpoint{0.744931in}{0.936490in}}%
\pgfpathlineto{\pgfqpoint{0.744986in}{0.933725in}}%
\pgfpathlineto{\pgfqpoint{0.744986in}{0.964185in}}%
\pgfpathlineto{\pgfqpoint{0.744986in}{0.964185in}}%
\pgfpathlineto{\pgfqpoint{0.744931in}{0.965108in}}%
\pgfpathlineto{\pgfqpoint{0.744876in}{0.968595in}}%
\pgfpathlineto{\pgfqpoint{0.744575in}{0.974221in}}%
\pgfpathlineto{\pgfqpoint{0.744465in}{0.978020in}}%
\pgfpathlineto{\pgfqpoint{0.744300in}{0.988498in}}%
\pgfpathlineto{\pgfqpoint{0.744218in}{0.992967in}}%
\pgfpathlineto{\pgfqpoint{0.744163in}{1.001192in}}%
\pgfpathlineto{\pgfqpoint{0.744081in}{1.012078in}}%
\pgfpathlineto{\pgfqpoint{0.744026in}{1.016197in}}%
\pgfpathlineto{\pgfqpoint{0.743944in}{1.021028in}}%
\pgfpathlineto{\pgfqpoint{0.743889in}{1.021649in}}%
\pgfpathlineto{\pgfqpoint{0.743807in}{1.025693in}}%
\pgfpathlineto{\pgfqpoint{0.743560in}{1.025928in}}%
\pgfpathlineto{\pgfqpoint{0.743533in}{1.024818in}}%
\pgfpathlineto{\pgfqpoint{0.743478in}{1.023852in}}%
\pgfpathlineto{\pgfqpoint{0.743451in}{1.025308in}}%
\pgfpathlineto{\pgfqpoint{0.743259in}{1.021725in}}%
\pgfpathlineto{\pgfqpoint{0.743012in}{1.011933in}}%
\pgfpathlineto{\pgfqpoint{0.742957in}{1.002878in}}%
\pgfpathlineto{\pgfqpoint{0.742820in}{0.992056in}}%
\pgfpathlineto{\pgfqpoint{0.742792in}{0.987553in}}%
\pgfpathlineto{\pgfqpoint{0.742628in}{0.985809in}}%
\pgfpathlineto{\pgfqpoint{0.742573in}{0.987893in}}%
\pgfpathlineto{\pgfqpoint{0.742546in}{0.985867in}}%
\pgfpathlineto{\pgfqpoint{0.742491in}{0.985408in}}%
\pgfpathlineto{\pgfqpoint{0.742162in}{0.982004in}}%
\pgfpathlineto{\pgfqpoint{0.741860in}{0.982685in}}%
\pgfpathlineto{\pgfqpoint{0.741833in}{0.986645in}}%
\pgfpathlineto{\pgfqpoint{0.741641in}{0.983725in}}%
\pgfpathlineto{\pgfqpoint{0.741422in}{0.985374in}}%
\pgfpathlineto{\pgfqpoint{0.741230in}{0.986227in}}%
\pgfpathlineto{\pgfqpoint{0.741175in}{0.985798in}}%
\pgfpathlineto{\pgfqpoint{0.740956in}{0.982183in}}%
\pgfpathlineto{\pgfqpoint{0.740791in}{0.980848in}}%
\pgfpathlineto{\pgfqpoint{0.740627in}{0.973473in}}%
\pgfpathlineto{\pgfqpoint{0.740599in}{0.965415in}}%
\pgfpathlineto{\pgfqpoint{0.740462in}{0.957512in}}%
\pgfpathlineto{\pgfqpoint{0.740243in}{0.940656in}}%
\pgfpathlineto{\pgfqpoint{0.740215in}{0.928905in}}%
\pgfpathlineto{\pgfqpoint{0.740133in}{0.928628in}}%
\pgfpathlineto{\pgfqpoint{0.740106in}{0.927544in}}%
\pgfpathlineto{\pgfqpoint{0.740078in}{0.936099in}}%
\pgfpathlineto{\pgfqpoint{0.739969in}{0.940652in}}%
\pgfpathlineto{\pgfqpoint{0.739914in}{0.944954in}}%
\pgfpathlineto{\pgfqpoint{0.739311in}{0.949549in}}%
\pgfpathlineto{\pgfqpoint{0.739256in}{0.962956in}}%
\pgfpathlineto{\pgfqpoint{0.739201in}{0.978198in}}%
\pgfpathlineto{\pgfqpoint{0.739036in}{0.995902in}}%
\pgfpathlineto{\pgfqpoint{0.738927in}{1.011428in}}%
\pgfpathlineto{\pgfqpoint{0.738269in}{1.019829in}}%
\pgfpathlineto{\pgfqpoint{0.738214in}{1.013275in}}%
\pgfpathlineto{\pgfqpoint{0.738186in}{1.006853in}}%
\pgfpathlineto{\pgfqpoint{0.738132in}{1.001966in}}%
\pgfpathlineto{\pgfqpoint{0.738104in}{0.997899in}}%
\pgfpathlineto{\pgfqpoint{0.737995in}{0.992055in}}%
\pgfpathlineto{\pgfqpoint{0.737940in}{0.983604in}}%
\pgfpathlineto{\pgfqpoint{0.737912in}{0.972636in}}%
\pgfpathlineto{\pgfqpoint{0.737885in}{0.963237in}}%
\pgfpathlineto{\pgfqpoint{0.737748in}{0.951636in}}%
\pgfpathlineto{\pgfqpoint{0.737720in}{0.950866in}}%
\pgfpathlineto{\pgfqpoint{0.737666in}{0.950338in}}%
\pgfpathlineto{\pgfqpoint{0.737611in}{0.959492in}}%
\pgfpathlineto{\pgfqpoint{0.737391in}{0.967189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745562in}{0.967990in}}%
\pgfpathlineto{\pgfqpoint{0.745562in}{0.947129in}}%
\pgfpathlineto{\pgfqpoint{0.745644in}{0.957069in}}%
\pgfpathlineto{\pgfqpoint{0.745644in}{0.969114in}}%
\pgfpathlineto{\pgfqpoint{0.745644in}{0.969114in}}%
\pgfpathlineto{\pgfqpoint{0.745562in}{0.967990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745808in}{0.979859in}}%
\pgfpathlineto{\pgfqpoint{0.745808in}{0.951241in}}%
\pgfpathlineto{\pgfqpoint{0.745973in}{0.947403in}}%
\pgfpathlineto{\pgfqpoint{0.746165in}{0.947095in}}%
\pgfpathlineto{\pgfqpoint{0.746247in}{0.938563in}}%
\pgfpathlineto{\pgfqpoint{0.747234in}{0.930553in}}%
\pgfpathlineto{\pgfqpoint{0.747316in}{0.921943in}}%
\pgfpathlineto{\pgfqpoint{0.747399in}{0.913739in}}%
\pgfpathlineto{\pgfqpoint{0.747426in}{0.910267in}}%
\pgfpathlineto{\pgfqpoint{0.747453in}{0.904533in}}%
\pgfpathlineto{\pgfqpoint{0.747453in}{0.987231in}}%
\pgfpathlineto{\pgfqpoint{0.747453in}{0.987231in}}%
\pgfpathlineto{\pgfqpoint{0.747426in}{0.990102in}}%
\pgfpathlineto{\pgfqpoint{0.747399in}{0.998922in}}%
\pgfpathlineto{\pgfqpoint{0.747316in}{1.006699in}}%
\pgfpathlineto{\pgfqpoint{0.747234in}{1.003006in}}%
\pgfpathlineto{\pgfqpoint{0.746247in}{1.004829in}}%
\pgfpathlineto{\pgfqpoint{0.746165in}{0.993839in}}%
\pgfpathlineto{\pgfqpoint{0.745973in}{0.991072in}}%
\pgfpathlineto{\pgfqpoint{0.745808in}{0.979859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747508in}{0.984411in}}%
\pgfpathlineto{\pgfqpoint{0.747508in}{0.899977in}}%
\pgfpathlineto{\pgfqpoint{0.747563in}{0.903326in}}%
\pgfpathlineto{\pgfqpoint{0.747563in}{0.983520in}}%
\pgfpathlineto{\pgfqpoint{0.747563in}{0.983520in}}%
\pgfpathlineto{\pgfqpoint{0.747508in}{0.984411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748084in}{0.977217in}}%
\pgfpathlineto{\pgfqpoint{0.748084in}{0.905942in}}%
\pgfpathlineto{\pgfqpoint{0.748166in}{0.897372in}}%
\pgfpathlineto{\pgfqpoint{0.748248in}{0.894813in}}%
\pgfpathlineto{\pgfqpoint{0.748303in}{0.898302in}}%
\pgfpathlineto{\pgfqpoint{0.748331in}{0.898453in}}%
\pgfpathlineto{\pgfqpoint{0.748468in}{0.893518in}}%
\pgfpathlineto{\pgfqpoint{0.748495in}{0.885356in}}%
\pgfpathlineto{\pgfqpoint{0.748523in}{0.878949in}}%
\pgfpathlineto{\pgfqpoint{0.748577in}{0.871987in}}%
\pgfpathlineto{\pgfqpoint{0.748632in}{0.866366in}}%
\pgfpathlineto{\pgfqpoint{0.748687in}{0.868596in}}%
\pgfpathlineto{\pgfqpoint{0.748715in}{0.873723in}}%
\pgfpathlineto{\pgfqpoint{0.748824in}{0.877139in}}%
\pgfpathlineto{\pgfqpoint{0.749071in}{0.886890in}}%
\pgfpathlineto{\pgfqpoint{0.749126in}{0.899244in}}%
\pgfpathlineto{\pgfqpoint{0.749427in}{0.912466in}}%
\pgfpathlineto{\pgfqpoint{0.749592in}{0.918420in}}%
\pgfpathlineto{\pgfqpoint{0.749647in}{0.927692in}}%
\pgfpathlineto{\pgfqpoint{0.749674in}{0.933555in}}%
\pgfpathlineto{\pgfqpoint{0.749784in}{0.938736in}}%
\pgfpathlineto{\pgfqpoint{0.749976in}{0.932693in}}%
\pgfpathlineto{\pgfqpoint{0.750113in}{0.930281in}}%
\pgfpathlineto{\pgfqpoint{0.750305in}{0.924990in}}%
\pgfpathlineto{\pgfqpoint{0.750387in}{0.915688in}}%
\pgfpathlineto{\pgfqpoint{0.750469in}{0.910239in}}%
\pgfpathlineto{\pgfqpoint{0.750497in}{0.911370in}}%
\pgfpathlineto{\pgfqpoint{0.750634in}{0.911920in}}%
\pgfpathlineto{\pgfqpoint{0.750798in}{0.916027in}}%
\pgfpathlineto{\pgfqpoint{0.750826in}{0.915894in}}%
\pgfpathlineto{\pgfqpoint{0.750990in}{0.913002in}}%
\pgfpathlineto{\pgfqpoint{0.750990in}{0.944342in}}%
\pgfpathlineto{\pgfqpoint{0.750990in}{0.944342in}}%
\pgfpathlineto{\pgfqpoint{0.750826in}{0.945139in}}%
\pgfpathlineto{\pgfqpoint{0.750798in}{0.947464in}}%
\pgfpathlineto{\pgfqpoint{0.750634in}{0.952800in}}%
\pgfpathlineto{\pgfqpoint{0.750497in}{0.964413in}}%
\pgfpathlineto{\pgfqpoint{0.750469in}{0.975378in}}%
\pgfpathlineto{\pgfqpoint{0.750387in}{0.984680in}}%
\pgfpathlineto{\pgfqpoint{0.750305in}{0.990129in}}%
\pgfpathlineto{\pgfqpoint{0.750113in}{0.994673in}}%
\pgfpathlineto{\pgfqpoint{0.749976in}{0.994719in}}%
\pgfpathlineto{\pgfqpoint{0.749784in}{0.996051in}}%
\pgfpathlineto{\pgfqpoint{0.749674in}{1.000003in}}%
\pgfpathlineto{\pgfqpoint{0.749647in}{1.003408in}}%
\pgfpathlineto{\pgfqpoint{0.749592in}{1.006533in}}%
\pgfpathlineto{\pgfqpoint{0.749427in}{1.006341in}}%
\pgfpathlineto{\pgfqpoint{0.749126in}{1.012188in}}%
\pgfpathlineto{\pgfqpoint{0.749071in}{1.012249in}}%
\pgfpathlineto{\pgfqpoint{0.748824in}{1.012166in}}%
\pgfpathlineto{\pgfqpoint{0.748715in}{1.014353in}}%
\pgfpathlineto{\pgfqpoint{0.748687in}{1.008417in}}%
\pgfpathlineto{\pgfqpoint{0.748632in}{1.002042in}}%
\pgfpathlineto{\pgfqpoint{0.748577in}{0.998880in}}%
\pgfpathlineto{\pgfqpoint{0.748523in}{0.995605in}}%
\pgfpathlineto{\pgfqpoint{0.748495in}{0.991656in}}%
\pgfpathlineto{\pgfqpoint{0.748468in}{0.990870in}}%
\pgfpathlineto{\pgfqpoint{0.748331in}{0.987164in}}%
\pgfpathlineto{\pgfqpoint{0.748303in}{0.984857in}}%
\pgfpathlineto{\pgfqpoint{0.748248in}{0.984658in}}%
\pgfpathlineto{\pgfqpoint{0.748166in}{0.980870in}}%
\pgfpathlineto{\pgfqpoint{0.748084in}{0.977217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751072in}{0.954320in}}%
\pgfpathlineto{\pgfqpoint{0.751072in}{0.922692in}}%
\pgfpathlineto{\pgfqpoint{0.751319in}{0.937930in}}%
\pgfpathlineto{\pgfqpoint{0.751539in}{0.950861in}}%
\pgfpathlineto{\pgfqpoint{0.751676in}{0.953750in}}%
\pgfpathlineto{\pgfqpoint{0.752087in}{0.961672in}}%
\pgfpathlineto{\pgfqpoint{0.752197in}{0.968833in}}%
\pgfpathlineto{\pgfqpoint{0.752306in}{0.977866in}}%
\pgfpathlineto{\pgfqpoint{0.752334in}{0.981520in}}%
\pgfpathlineto{\pgfqpoint{0.752443in}{0.982713in}}%
\pgfpathlineto{\pgfqpoint{0.752471in}{0.985237in}}%
\pgfpathlineto{\pgfqpoint{0.752553in}{0.978607in}}%
\pgfpathlineto{\pgfqpoint{0.752772in}{0.977773in}}%
\pgfpathlineto{\pgfqpoint{0.752800in}{0.980826in}}%
\pgfpathlineto{\pgfqpoint{0.752882in}{0.990563in}}%
\pgfpathlineto{\pgfqpoint{0.752909in}{0.985145in}}%
\pgfpathlineto{\pgfqpoint{0.752992in}{0.982977in}}%
\pgfpathlineto{\pgfqpoint{0.753101in}{0.985677in}}%
\pgfpathlineto{\pgfqpoint{0.753129in}{0.990328in}}%
\pgfpathlineto{\pgfqpoint{0.753184in}{0.998968in}}%
\pgfpathlineto{\pgfqpoint{0.753430in}{1.002868in}}%
\pgfpathlineto{\pgfqpoint{0.753540in}{1.005537in}}%
\pgfpathlineto{\pgfqpoint{0.753704in}{1.001795in}}%
\pgfpathlineto{\pgfqpoint{0.753732in}{0.998069in}}%
\pgfpathlineto{\pgfqpoint{0.753896in}{0.985378in}}%
\pgfpathlineto{\pgfqpoint{0.754006in}{0.971781in}}%
\pgfpathlineto{\pgfqpoint{0.754033in}{0.954649in}}%
\pgfpathlineto{\pgfqpoint{0.754198in}{0.938149in}}%
\pgfpathlineto{\pgfqpoint{0.754308in}{0.922232in}}%
\pgfpathlineto{\pgfqpoint{0.754609in}{0.915644in}}%
\pgfpathlineto{\pgfqpoint{0.754637in}{0.914540in}}%
\pgfpathlineto{\pgfqpoint{0.754719in}{0.912696in}}%
\pgfpathlineto{\pgfqpoint{0.754911in}{0.909047in}}%
\pgfpathlineto{\pgfqpoint{0.754938in}{0.905901in}}%
\pgfpathlineto{\pgfqpoint{0.754993in}{0.906537in}}%
\pgfpathlineto{\pgfqpoint{0.755020in}{0.906134in}}%
\pgfpathlineto{\pgfqpoint{0.755048in}{0.903509in}}%
\pgfpathlineto{\pgfqpoint{0.755158in}{0.902015in}}%
\pgfpathlineto{\pgfqpoint{0.755212in}{0.899641in}}%
\pgfpathlineto{\pgfqpoint{0.755322in}{0.900630in}}%
\pgfpathlineto{\pgfqpoint{0.755349in}{0.902127in}}%
\pgfpathlineto{\pgfqpoint{0.755432in}{0.904774in}}%
\pgfpathlineto{\pgfqpoint{0.755541in}{0.907238in}}%
\pgfpathlineto{\pgfqpoint{0.755569in}{0.906240in}}%
\pgfpathlineto{\pgfqpoint{0.755761in}{0.900518in}}%
\pgfpathlineto{\pgfqpoint{0.756199in}{0.902305in}}%
\pgfpathlineto{\pgfqpoint{0.756199in}{0.988230in}}%
\pgfpathlineto{\pgfqpoint{0.756199in}{0.988230in}}%
\pgfpathlineto{\pgfqpoint{0.755761in}{0.996163in}}%
\pgfpathlineto{\pgfqpoint{0.755569in}{0.996587in}}%
\pgfpathlineto{\pgfqpoint{0.755541in}{0.999276in}}%
\pgfpathlineto{\pgfqpoint{0.755432in}{1.004199in}}%
\pgfpathlineto{\pgfqpoint{0.755349in}{1.009305in}}%
\pgfpathlineto{\pgfqpoint{0.755322in}{1.016948in}}%
\pgfpathlineto{\pgfqpoint{0.755212in}{1.020396in}}%
\pgfpathlineto{\pgfqpoint{0.755158in}{1.018022in}}%
\pgfpathlineto{\pgfqpoint{0.755048in}{1.006693in}}%
\pgfpathlineto{\pgfqpoint{0.755020in}{0.999152in}}%
\pgfpathlineto{\pgfqpoint{0.754993in}{0.995061in}}%
\pgfpathlineto{\pgfqpoint{0.754938in}{0.993238in}}%
\pgfpathlineto{\pgfqpoint{0.754911in}{0.997468in}}%
\pgfpathlineto{\pgfqpoint{0.754719in}{1.004882in}}%
\pgfpathlineto{\pgfqpoint{0.754637in}{1.019019in}}%
\pgfpathlineto{\pgfqpoint{0.754609in}{1.033895in}}%
\pgfpathlineto{\pgfqpoint{0.754308in}{1.046975in}}%
\pgfpathlineto{\pgfqpoint{0.754198in}{1.058101in}}%
\pgfpathlineto{\pgfqpoint{0.754033in}{1.068645in}}%
\pgfpathlineto{\pgfqpoint{0.754006in}{1.073639in}}%
\pgfpathlineto{\pgfqpoint{0.753896in}{1.077252in}}%
\pgfpathlineto{\pgfqpoint{0.753732in}{1.085458in}}%
\pgfpathlineto{\pgfqpoint{0.753704in}{1.087878in}}%
\pgfpathlineto{\pgfqpoint{0.753540in}{1.089054in}}%
\pgfpathlineto{\pgfqpoint{0.753430in}{1.083118in}}%
\pgfpathlineto{\pgfqpoint{0.753184in}{1.074725in}}%
\pgfpathlineto{\pgfqpoint{0.753129in}{1.068615in}}%
\pgfpathlineto{\pgfqpoint{0.753101in}{1.060973in}}%
\pgfpathlineto{\pgfqpoint{0.752992in}{1.057527in}}%
\pgfpathlineto{\pgfqpoint{0.752909in}{1.052899in}}%
\pgfpathlineto{\pgfqpoint{0.752882in}{1.047482in}}%
\pgfpathlineto{\pgfqpoint{0.752800in}{1.040009in}}%
\pgfpathlineto{\pgfqpoint{0.752772in}{1.031999in}}%
\pgfpathlineto{\pgfqpoint{0.752553in}{1.026248in}}%
\pgfpathlineto{\pgfqpoint{0.752471in}{1.024535in}}%
\pgfpathlineto{\pgfqpoint{0.752443in}{1.023371in}}%
\pgfpathlineto{\pgfqpoint{0.752334in}{1.019647in}}%
\pgfpathlineto{\pgfqpoint{0.752306in}{1.009779in}}%
\pgfpathlineto{\pgfqpoint{0.752197in}{0.999144in}}%
\pgfpathlineto{\pgfqpoint{0.752087in}{0.981720in}}%
\pgfpathlineto{\pgfqpoint{0.751676in}{0.966286in}}%
\pgfpathlineto{\pgfqpoint{0.751539in}{0.956883in}}%
\pgfpathlineto{\pgfqpoint{0.751319in}{0.957521in}}%
\pgfpathlineto{\pgfqpoint{0.751072in}{0.954320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756309in}{0.979801in}}%
\pgfpathlineto{\pgfqpoint{0.756309in}{0.897212in}}%
\pgfpathlineto{\pgfqpoint{0.756364in}{0.889260in}}%
\pgfpathlineto{\pgfqpoint{0.756419in}{0.880760in}}%
\pgfpathlineto{\pgfqpoint{0.756446in}{0.874081in}}%
\pgfpathlineto{\pgfqpoint{0.756474in}{0.873025in}}%
\pgfpathlineto{\pgfqpoint{0.756501in}{0.873241in}}%
\pgfpathlineto{\pgfqpoint{0.756583in}{0.879735in}}%
\pgfpathlineto{\pgfqpoint{0.756666in}{0.887039in}}%
\pgfpathlineto{\pgfqpoint{0.756967in}{0.895898in}}%
\pgfpathlineto{\pgfqpoint{0.756995in}{0.902745in}}%
\pgfpathlineto{\pgfqpoint{0.757159in}{0.910360in}}%
\pgfpathlineto{\pgfqpoint{0.757269in}{0.916227in}}%
\pgfpathlineto{\pgfqpoint{0.757296in}{0.923512in}}%
\pgfpathlineto{\pgfqpoint{0.757406in}{0.933437in}}%
\pgfpathlineto{\pgfqpoint{0.757406in}{0.948492in}}%
\pgfpathlineto{\pgfqpoint{0.757406in}{0.948492in}}%
\pgfpathlineto{\pgfqpoint{0.757296in}{0.948584in}}%
\pgfpathlineto{\pgfqpoint{0.757269in}{0.950952in}}%
\pgfpathlineto{\pgfqpoint{0.757159in}{0.951901in}}%
\pgfpathlineto{\pgfqpoint{0.756995in}{0.949683in}}%
\pgfpathlineto{\pgfqpoint{0.756967in}{0.945466in}}%
\pgfpathlineto{\pgfqpoint{0.756666in}{0.938345in}}%
\pgfpathlineto{\pgfqpoint{0.756583in}{0.949337in}}%
\pgfpathlineto{\pgfqpoint{0.756501in}{0.955830in}}%
\pgfpathlineto{\pgfqpoint{0.756474in}{0.963423in}}%
\pgfpathlineto{\pgfqpoint{0.756446in}{0.969742in}}%
\pgfpathlineto{\pgfqpoint{0.756419in}{0.972897in}}%
\pgfpathlineto{\pgfqpoint{0.756364in}{0.977919in}}%
\pgfpathlineto{\pgfqpoint{0.756309in}{0.979801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757899in}{0.965153in}}%
\pgfpathlineto{\pgfqpoint{0.757899in}{0.938903in}}%
\pgfpathlineto{\pgfqpoint{0.758338in}{0.951674in}}%
\pgfpathlineto{\pgfqpoint{0.758365in}{0.963169in}}%
\pgfpathlineto{\pgfqpoint{0.758448in}{0.962500in}}%
\pgfpathlineto{\pgfqpoint{0.758475in}{0.960677in}}%
\pgfpathlineto{\pgfqpoint{0.758502in}{0.953900in}}%
\pgfpathlineto{\pgfqpoint{0.758557in}{0.958459in}}%
\pgfpathlineto{\pgfqpoint{0.758749in}{0.962666in}}%
\pgfpathlineto{\pgfqpoint{0.758777in}{0.966181in}}%
\pgfpathlineto{\pgfqpoint{0.758804in}{0.967009in}}%
\pgfpathlineto{\pgfqpoint{0.758914in}{0.966032in}}%
\pgfpathlineto{\pgfqpoint{0.759133in}{0.969986in}}%
\pgfpathlineto{\pgfqpoint{0.759160in}{0.974713in}}%
\pgfpathlineto{\pgfqpoint{0.759188in}{0.981776in}}%
\pgfpathlineto{\pgfqpoint{0.759352in}{0.985035in}}%
\pgfpathlineto{\pgfqpoint{0.759407in}{0.988651in}}%
\pgfpathlineto{\pgfqpoint{0.759517in}{0.983079in}}%
\pgfpathlineto{\pgfqpoint{0.759956in}{0.977189in}}%
\pgfpathlineto{\pgfqpoint{0.759983in}{0.968562in}}%
\pgfpathlineto{\pgfqpoint{0.760147in}{0.962437in}}%
\pgfpathlineto{\pgfqpoint{0.760339in}{0.955736in}}%
\pgfpathlineto{\pgfqpoint{0.760531in}{0.951478in}}%
\pgfpathlineto{\pgfqpoint{0.760805in}{0.942886in}}%
\pgfpathlineto{\pgfqpoint{0.760997in}{0.939946in}}%
\pgfpathlineto{\pgfqpoint{0.761052in}{0.944375in}}%
\pgfpathlineto{\pgfqpoint{0.761162in}{0.944034in}}%
\pgfpathlineto{\pgfqpoint{0.761463in}{0.943241in}}%
\pgfpathlineto{\pgfqpoint{0.761518in}{0.938353in}}%
\pgfpathlineto{\pgfqpoint{0.761546in}{0.928281in}}%
\pgfpathlineto{\pgfqpoint{0.761601in}{0.918185in}}%
\pgfpathlineto{\pgfqpoint{0.761710in}{0.912024in}}%
\pgfpathlineto{\pgfqpoint{0.761710in}{0.983427in}}%
\pgfpathlineto{\pgfqpoint{0.761710in}{0.983427in}}%
\pgfpathlineto{\pgfqpoint{0.761601in}{0.996934in}}%
\pgfpathlineto{\pgfqpoint{0.761546in}{1.007736in}}%
\pgfpathlineto{\pgfqpoint{0.761518in}{1.017332in}}%
\pgfpathlineto{\pgfqpoint{0.761463in}{1.028424in}}%
\pgfpathlineto{\pgfqpoint{0.761162in}{1.031319in}}%
\pgfpathlineto{\pgfqpoint{0.761052in}{1.023602in}}%
\pgfpathlineto{\pgfqpoint{0.760997in}{1.016968in}}%
\pgfpathlineto{\pgfqpoint{0.760805in}{1.011570in}}%
\pgfpathlineto{\pgfqpoint{0.760531in}{1.010354in}}%
\pgfpathlineto{\pgfqpoint{0.760339in}{1.011012in}}%
\pgfpathlineto{\pgfqpoint{0.760147in}{1.010457in}}%
\pgfpathlineto{\pgfqpoint{0.759983in}{1.005562in}}%
\pgfpathlineto{\pgfqpoint{0.759956in}{0.996934in}}%
\pgfpathlineto{\pgfqpoint{0.759517in}{0.991045in}}%
\pgfpathlineto{\pgfqpoint{0.759407in}{0.990390in}}%
\pgfpathlineto{\pgfqpoint{0.759352in}{1.003839in}}%
\pgfpathlineto{\pgfqpoint{0.759188in}{1.016933in}}%
\pgfpathlineto{\pgfqpoint{0.759160in}{1.028912in}}%
\pgfpathlineto{\pgfqpoint{0.759133in}{1.034869in}}%
\pgfpathlineto{\pgfqpoint{0.758914in}{1.040053in}}%
\pgfpathlineto{\pgfqpoint{0.758804in}{1.024324in}}%
\pgfpathlineto{\pgfqpoint{0.758777in}{1.012860in}}%
\pgfpathlineto{\pgfqpoint{0.758749in}{1.000394in}}%
\pgfpathlineto{\pgfqpoint{0.758557in}{0.987392in}}%
\pgfpathlineto{\pgfqpoint{0.758502in}{0.980888in}}%
\pgfpathlineto{\pgfqpoint{0.758475in}{0.977798in}}%
\pgfpathlineto{\pgfqpoint{0.758448in}{0.978433in}}%
\pgfpathlineto{\pgfqpoint{0.758365in}{0.972848in}}%
\pgfpathlineto{\pgfqpoint{0.758338in}{0.965904in}}%
\pgfpathlineto{\pgfqpoint{0.757899in}{0.965153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761765in}{0.966767in}}%
\pgfpathlineto{\pgfqpoint{0.761765in}{0.902870in}}%
\pgfpathlineto{\pgfqpoint{0.761792in}{0.896369in}}%
\pgfpathlineto{\pgfqpoint{0.761792in}{0.957288in}}%
\pgfpathlineto{\pgfqpoint{0.761792in}{0.957288in}}%
\pgfpathlineto{\pgfqpoint{0.761765in}{0.966767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762039in}{0.936968in}}%
\pgfpathlineto{\pgfqpoint{0.762039in}{0.889646in}}%
\pgfpathlineto{\pgfqpoint{0.762067in}{0.896226in}}%
\pgfpathlineto{\pgfqpoint{0.762122in}{0.903640in}}%
\pgfpathlineto{\pgfqpoint{0.762231in}{0.903392in}}%
\pgfpathlineto{\pgfqpoint{0.762505in}{0.907406in}}%
\pgfpathlineto{\pgfqpoint{0.762615in}{0.909978in}}%
\pgfpathlineto{\pgfqpoint{0.762862in}{0.912603in}}%
\pgfpathlineto{\pgfqpoint{0.762862in}{0.971786in}}%
\pgfpathlineto{\pgfqpoint{0.762862in}{0.971786in}}%
\pgfpathlineto{\pgfqpoint{0.762615in}{0.955972in}}%
\pgfpathlineto{\pgfqpoint{0.762505in}{0.942563in}}%
\pgfpathlineto{\pgfqpoint{0.762231in}{0.926909in}}%
\pgfpathlineto{\pgfqpoint{0.762122in}{0.919286in}}%
\pgfpathlineto{\pgfqpoint{0.762067in}{0.925471in}}%
\pgfpathlineto{\pgfqpoint{0.762039in}{0.936968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762999in}{0.996476in}}%
\pgfpathlineto{\pgfqpoint{0.762999in}{0.914955in}}%
\pgfpathlineto{\pgfqpoint{0.763054in}{0.912760in}}%
\pgfpathlineto{\pgfqpoint{0.763081in}{0.912248in}}%
\pgfpathlineto{\pgfqpoint{0.763109in}{0.912675in}}%
\pgfpathlineto{\pgfqpoint{0.763218in}{0.914883in}}%
\pgfpathlineto{\pgfqpoint{0.763218in}{1.030968in}}%
\pgfpathlineto{\pgfqpoint{0.763218in}{1.030968in}}%
\pgfpathlineto{\pgfqpoint{0.763109in}{1.024571in}}%
\pgfpathlineto{\pgfqpoint{0.763081in}{1.016394in}}%
\pgfpathlineto{\pgfqpoint{0.763054in}{1.007277in}}%
\pgfpathlineto{\pgfqpoint{0.762999in}{0.996476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763300in}{1.038605in}}%
\pgfpathlineto{\pgfqpoint{0.763300in}{0.906017in}}%
\pgfpathlineto{\pgfqpoint{0.763410in}{0.903211in}}%
\pgfpathlineto{\pgfqpoint{0.763547in}{0.897887in}}%
\pgfpathlineto{\pgfqpoint{0.763876in}{0.897640in}}%
\pgfpathlineto{\pgfqpoint{0.764178in}{0.900965in}}%
\pgfpathlineto{\pgfqpoint{0.764315in}{0.909644in}}%
\pgfpathlineto{\pgfqpoint{0.764397in}{0.918725in}}%
\pgfpathlineto{\pgfqpoint{0.764452in}{0.926929in}}%
\pgfpathlineto{\pgfqpoint{0.764479in}{0.933138in}}%
\pgfpathlineto{\pgfqpoint{0.764507in}{0.933829in}}%
\pgfpathlineto{\pgfqpoint{0.764534in}{0.933464in}}%
\pgfpathlineto{\pgfqpoint{0.764562in}{0.933829in}}%
\pgfpathlineto{\pgfqpoint{0.764589in}{0.935525in}}%
\pgfpathlineto{\pgfqpoint{0.764644in}{0.943247in}}%
\pgfpathlineto{\pgfqpoint{0.764644in}{1.024731in}}%
\pgfpathlineto{\pgfqpoint{0.764644in}{1.024731in}}%
\pgfpathlineto{\pgfqpoint{0.764589in}{1.029994in}}%
\pgfpathlineto{\pgfqpoint{0.764562in}{1.032919in}}%
\pgfpathlineto{\pgfqpoint{0.764534in}{1.033284in}}%
\pgfpathlineto{\pgfqpoint{0.764507in}{1.032919in}}%
\pgfpathlineto{\pgfqpoint{0.764479in}{1.032381in}}%
\pgfpathlineto{\pgfqpoint{0.764452in}{1.032444in}}%
\pgfpathlineto{\pgfqpoint{0.764397in}{1.032043in}}%
\pgfpathlineto{\pgfqpoint{0.764315in}{1.032520in}}%
\pgfpathlineto{\pgfqpoint{0.764178in}{1.032593in}}%
\pgfpathlineto{\pgfqpoint{0.763876in}{1.035918in}}%
\pgfpathlineto{\pgfqpoint{0.763547in}{1.038130in}}%
\pgfpathlineto{\pgfqpoint{0.763410in}{1.038953in}}%
\pgfpathlineto{\pgfqpoint{0.763300in}{1.038605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764945in}{0.999481in}}%
\pgfpathlineto{\pgfqpoint{0.764945in}{0.948828in}}%
\pgfpathlineto{\pgfqpoint{0.765055in}{0.950123in}}%
\pgfpathlineto{\pgfqpoint{0.765247in}{0.951952in}}%
\pgfpathlineto{\pgfqpoint{0.765521in}{0.957421in}}%
\pgfpathlineto{\pgfqpoint{0.765549in}{0.964351in}}%
\pgfpathlineto{\pgfqpoint{0.765658in}{0.971740in}}%
\pgfpathlineto{\pgfqpoint{0.765850in}{0.974726in}}%
\pgfpathlineto{\pgfqpoint{0.765878in}{0.971280in}}%
\pgfpathlineto{\pgfqpoint{0.765905in}{0.967378in}}%
\pgfpathlineto{\pgfqpoint{0.765932in}{0.966561in}}%
\pgfpathlineto{\pgfqpoint{0.765932in}{0.992811in}}%
\pgfpathlineto{\pgfqpoint{0.765932in}{0.992811in}}%
\pgfpathlineto{\pgfqpoint{0.765905in}{0.990766in}}%
\pgfpathlineto{\pgfqpoint{0.765878in}{0.984405in}}%
\pgfpathlineto{\pgfqpoint{0.765850in}{0.983418in}}%
\pgfpathlineto{\pgfqpoint{0.765658in}{0.988862in}}%
\pgfpathlineto{\pgfqpoint{0.765549in}{0.988875in}}%
\pgfpathlineto{\pgfqpoint{0.765521in}{0.984742in}}%
\pgfpathlineto{\pgfqpoint{0.765247in}{0.981607in}}%
\pgfpathlineto{\pgfqpoint{0.765055in}{0.987123in}}%
\pgfpathlineto{\pgfqpoint{0.764945in}{0.999481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766015in}{0.989854in}}%
\pgfpathlineto{\pgfqpoint{0.766015in}{0.964602in}}%
\pgfpathlineto{\pgfqpoint{0.766042in}{0.953811in}}%
\pgfpathlineto{\pgfqpoint{0.766070in}{0.943658in}}%
\pgfpathlineto{\pgfqpoint{0.766152in}{0.935743in}}%
\pgfpathlineto{\pgfqpoint{0.766289in}{0.932795in}}%
\pgfpathlineto{\pgfqpoint{0.766371in}{0.934766in}}%
\pgfpathlineto{\pgfqpoint{0.766508in}{0.945099in}}%
\pgfpathlineto{\pgfqpoint{0.766618in}{0.953612in}}%
\pgfpathlineto{\pgfqpoint{0.766673in}{0.963401in}}%
\pgfpathlineto{\pgfqpoint{0.766728in}{0.972558in}}%
\pgfpathlineto{\pgfqpoint{0.766728in}{1.021234in}}%
\pgfpathlineto{\pgfqpoint{0.766728in}{1.021234in}}%
\pgfpathlineto{\pgfqpoint{0.766673in}{1.010723in}}%
\pgfpathlineto{\pgfqpoint{0.766618in}{1.003302in}}%
\pgfpathlineto{\pgfqpoint{0.766508in}{0.994606in}}%
\pgfpathlineto{\pgfqpoint{0.766371in}{0.985270in}}%
\pgfpathlineto{\pgfqpoint{0.766289in}{0.974949in}}%
\pgfpathlineto{\pgfqpoint{0.766152in}{0.974460in}}%
\pgfpathlineto{\pgfqpoint{0.766070in}{0.983755in}}%
\pgfpathlineto{\pgfqpoint{0.766042in}{0.990811in}}%
\pgfpathlineto{\pgfqpoint{0.766015in}{0.989854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766947in}{1.020700in}}%
\pgfpathlineto{\pgfqpoint{0.766947in}{0.989072in}}%
\pgfpathlineto{\pgfqpoint{0.767084in}{0.993177in}}%
\pgfpathlineto{\pgfqpoint{0.767111in}{0.993380in}}%
\pgfpathlineto{\pgfqpoint{0.767139in}{0.991544in}}%
\pgfpathlineto{\pgfqpoint{0.767166in}{0.981002in}}%
\pgfpathlineto{\pgfqpoint{0.767248in}{0.966696in}}%
\pgfpathlineto{\pgfqpoint{0.767303in}{0.953521in}}%
\pgfpathlineto{\pgfqpoint{0.767523in}{0.947664in}}%
\pgfpathlineto{\pgfqpoint{0.767577in}{0.945840in}}%
\pgfpathlineto{\pgfqpoint{0.767577in}{0.991406in}}%
\pgfpathlineto{\pgfqpoint{0.767577in}{0.991406in}}%
\pgfpathlineto{\pgfqpoint{0.767523in}{0.996957in}}%
\pgfpathlineto{\pgfqpoint{0.767303in}{1.003393in}}%
\pgfpathlineto{\pgfqpoint{0.767248in}{1.007428in}}%
\pgfpathlineto{\pgfqpoint{0.767166in}{1.011561in}}%
\pgfpathlineto{\pgfqpoint{0.767139in}{1.014541in}}%
\pgfpathlineto{\pgfqpoint{0.767111in}{1.015163in}}%
\pgfpathlineto{\pgfqpoint{0.767084in}{1.017824in}}%
\pgfpathlineto{\pgfqpoint{0.766947in}{1.020700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767715in}{0.982238in}}%
\pgfpathlineto{\pgfqpoint{0.767715in}{0.953779in}}%
\pgfpathlineto{\pgfqpoint{0.767742in}{0.963004in}}%
\pgfpathlineto{\pgfqpoint{0.767769in}{0.971038in}}%
\pgfpathlineto{\pgfqpoint{0.767797in}{0.968440in}}%
\pgfpathlineto{\pgfqpoint{0.767961in}{0.969955in}}%
\pgfpathlineto{\pgfqpoint{0.768318in}{0.978232in}}%
\pgfpathlineto{\pgfqpoint{0.768427in}{0.981520in}}%
\pgfpathlineto{\pgfqpoint{0.768455in}{0.986329in}}%
\pgfpathlineto{\pgfqpoint{0.768482in}{0.990416in}}%
\pgfpathlineto{\pgfqpoint{0.768482in}{1.015668in}}%
\pgfpathlineto{\pgfqpoint{0.768482in}{1.015668in}}%
\pgfpathlineto{\pgfqpoint{0.768455in}{1.018526in}}%
\pgfpathlineto{\pgfqpoint{0.768427in}{1.017189in}}%
\pgfpathlineto{\pgfqpoint{0.768318in}{1.006955in}}%
\pgfpathlineto{\pgfqpoint{0.767961in}{0.995564in}}%
\pgfpathlineto{\pgfqpoint{0.767797in}{0.987244in}}%
\pgfpathlineto{\pgfqpoint{0.767769in}{0.979730in}}%
\pgfpathlineto{\pgfqpoint{0.767742in}{0.980388in}}%
\pgfpathlineto{\pgfqpoint{0.767715in}{0.982238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768647in}{1.010448in}}%
\pgfpathlineto{\pgfqpoint{0.768647in}{0.985802in}}%
\pgfpathlineto{\pgfqpoint{0.768674in}{0.979822in}}%
\pgfpathlineto{\pgfqpoint{0.768702in}{0.969228in}}%
\pgfpathlineto{\pgfqpoint{0.768866in}{0.965473in}}%
\pgfpathlineto{\pgfqpoint{0.768921in}{0.957442in}}%
\pgfpathlineto{\pgfqpoint{0.768921in}{1.005619in}}%
\pgfpathlineto{\pgfqpoint{0.768921in}{1.005619in}}%
\pgfpathlineto{\pgfqpoint{0.768866in}{1.004963in}}%
\pgfpathlineto{\pgfqpoint{0.768702in}{1.007354in}}%
\pgfpathlineto{\pgfqpoint{0.768674in}{1.010282in}}%
\pgfpathlineto{\pgfqpoint{0.768647in}{1.010448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769113in}{0.990094in}}%
\pgfpathlineto{\pgfqpoint{0.769113in}{0.953298in}}%
\pgfpathlineto{\pgfqpoint{0.769223in}{0.943262in}}%
\pgfpathlineto{\pgfqpoint{0.769250in}{0.932402in}}%
\pgfpathlineto{\pgfqpoint{0.769332in}{0.924679in}}%
\pgfpathlineto{\pgfqpoint{0.769360in}{0.915183in}}%
\pgfpathlineto{\pgfqpoint{0.769497in}{0.904646in}}%
\pgfpathlineto{\pgfqpoint{0.769661in}{0.903547in}}%
\pgfpathlineto{\pgfqpoint{0.769743in}{0.902437in}}%
\pgfpathlineto{\pgfqpoint{0.769881in}{0.902703in}}%
\pgfpathlineto{\pgfqpoint{0.770018in}{0.904580in}}%
\pgfpathlineto{\pgfqpoint{0.770045in}{0.910726in}}%
\pgfpathlineto{\pgfqpoint{0.770100in}{0.914854in}}%
\pgfpathlineto{\pgfqpoint{0.770237in}{0.916809in}}%
\pgfpathlineto{\pgfqpoint{0.770319in}{0.921553in}}%
\pgfpathlineto{\pgfqpoint{0.770319in}{1.066093in}}%
\pgfpathlineto{\pgfqpoint{0.770319in}{1.066093in}}%
\pgfpathlineto{\pgfqpoint{0.770237in}{1.065919in}}%
\pgfpathlineto{\pgfqpoint{0.770100in}{1.065416in}}%
\pgfpathlineto{\pgfqpoint{0.770045in}{1.065856in}}%
\pgfpathlineto{\pgfqpoint{0.770018in}{1.059710in}}%
\pgfpathlineto{\pgfqpoint{0.769881in}{1.051752in}}%
\pgfpathlineto{\pgfqpoint{0.769743in}{1.040956in}}%
\pgfpathlineto{\pgfqpoint{0.769661in}{1.030011in}}%
\pgfpathlineto{\pgfqpoint{0.769497in}{1.019079in}}%
\pgfpathlineto{\pgfqpoint{0.769360in}{1.008541in}}%
\pgfpathlineto{\pgfqpoint{0.769332in}{1.000275in}}%
\pgfpathlineto{\pgfqpoint{0.769250in}{0.995010in}}%
\pgfpathlineto{\pgfqpoint{0.769223in}{0.990296in}}%
\pgfpathlineto{\pgfqpoint{0.769113in}{0.990094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770511in}{1.062730in}}%
\pgfpathlineto{\pgfqpoint{0.770511in}{0.942125in}}%
\pgfpathlineto{\pgfqpoint{0.770785in}{0.966642in}}%
\pgfpathlineto{\pgfqpoint{0.770813in}{0.982764in}}%
\pgfpathlineto{\pgfqpoint{0.770922in}{0.999233in}}%
\pgfpathlineto{\pgfqpoint{0.770977in}{1.007890in}}%
\pgfpathlineto{\pgfqpoint{0.771251in}{1.019186in}}%
\pgfpathlineto{\pgfqpoint{0.771361in}{1.028743in}}%
\pgfpathlineto{\pgfqpoint{0.771416in}{1.034270in}}%
\pgfpathlineto{\pgfqpoint{0.771471in}{1.034474in}}%
\pgfpathlineto{\pgfqpoint{0.771580in}{1.027812in}}%
\pgfpathlineto{\pgfqpoint{0.771635in}{1.012617in}}%
\pgfpathlineto{\pgfqpoint{0.771800in}{0.988180in}}%
\pgfpathlineto{\pgfqpoint{0.771855in}{0.965832in}}%
\pgfpathlineto{\pgfqpoint{0.771909in}{0.942049in}}%
\pgfpathlineto{\pgfqpoint{0.772184in}{0.923240in}}%
\pgfpathlineto{\pgfqpoint{0.772238in}{0.913279in}}%
\pgfpathlineto{\pgfqpoint{0.772403in}{0.902651in}}%
\pgfpathlineto{\pgfqpoint{0.772485in}{0.898227in}}%
\pgfpathlineto{\pgfqpoint{0.772567in}{0.887700in}}%
\pgfpathlineto{\pgfqpoint{0.772704in}{0.886034in}}%
\pgfpathlineto{\pgfqpoint{0.772787in}{0.886509in}}%
\pgfpathlineto{\pgfqpoint{0.772814in}{0.893344in}}%
\pgfpathlineto{\pgfqpoint{0.772924in}{0.900434in}}%
\pgfpathlineto{\pgfqpoint{0.773061in}{0.909192in}}%
\pgfpathlineto{\pgfqpoint{0.773308in}{0.921190in}}%
\pgfpathlineto{\pgfqpoint{0.773472in}{0.923846in}}%
\pgfpathlineto{\pgfqpoint{0.773664in}{0.935238in}}%
\pgfpathlineto{\pgfqpoint{0.773719in}{0.939130in}}%
\pgfpathlineto{\pgfqpoint{0.773774in}{0.950023in}}%
\pgfpathlineto{\pgfqpoint{0.773856in}{0.956137in}}%
\pgfpathlineto{\pgfqpoint{0.773883in}{0.960536in}}%
\pgfpathlineto{\pgfqpoint{0.773938in}{0.963761in}}%
\pgfpathlineto{\pgfqpoint{0.773966in}{0.964657in}}%
\pgfpathlineto{\pgfqpoint{0.774020in}{0.967382in}}%
\pgfpathlineto{\pgfqpoint{0.774103in}{0.970979in}}%
\pgfpathlineto{\pgfqpoint{0.774158in}{0.979625in}}%
\pgfpathlineto{\pgfqpoint{0.774185in}{0.983281in}}%
\pgfpathlineto{\pgfqpoint{0.774212in}{0.986118in}}%
\pgfpathlineto{\pgfqpoint{0.774267in}{0.987906in}}%
\pgfpathlineto{\pgfqpoint{0.774267in}{1.025554in}}%
\pgfpathlineto{\pgfqpoint{0.774267in}{1.025554in}}%
\pgfpathlineto{\pgfqpoint{0.774212in}{1.016279in}}%
\pgfpathlineto{\pgfqpoint{0.774185in}{1.011740in}}%
\pgfpathlineto{\pgfqpoint{0.774158in}{1.016625in}}%
\pgfpathlineto{\pgfqpoint{0.774103in}{1.022812in}}%
\pgfpathlineto{\pgfqpoint{0.774020in}{1.028869in}}%
\pgfpathlineto{\pgfqpoint{0.773966in}{1.019300in}}%
\pgfpathlineto{\pgfqpoint{0.773938in}{1.011592in}}%
\pgfpathlineto{\pgfqpoint{0.773883in}{1.011130in}}%
\pgfpathlineto{\pgfqpoint{0.773856in}{1.016758in}}%
\pgfpathlineto{\pgfqpoint{0.773774in}{1.022871in}}%
\pgfpathlineto{\pgfqpoint{0.773719in}{1.025160in}}%
\pgfpathlineto{\pgfqpoint{0.773664in}{1.030281in}}%
\pgfpathlineto{\pgfqpoint{0.773472in}{1.028151in}}%
\pgfpathlineto{\pgfqpoint{0.773308in}{1.023432in}}%
\pgfpathlineto{\pgfqpoint{0.773061in}{1.021908in}}%
\pgfpathlineto{\pgfqpoint{0.772924in}{1.019602in}}%
\pgfpathlineto{\pgfqpoint{0.772814in}{1.015629in}}%
\pgfpathlineto{\pgfqpoint{0.772787in}{1.007713in}}%
\pgfpathlineto{\pgfqpoint{0.772704in}{1.003271in}}%
\pgfpathlineto{\pgfqpoint{0.772567in}{1.000376in}}%
\pgfpathlineto{\pgfqpoint{0.772485in}{0.998454in}}%
\pgfpathlineto{\pgfqpoint{0.772403in}{0.994030in}}%
\pgfpathlineto{\pgfqpoint{0.772238in}{0.994465in}}%
\pgfpathlineto{\pgfqpoint{0.772184in}{0.995567in}}%
\pgfpathlineto{\pgfqpoint{0.771909in}{1.007489in}}%
\pgfpathlineto{\pgfqpoint{0.771855in}{1.023042in}}%
\pgfpathlineto{\pgfqpoint{0.771800in}{1.042490in}}%
\pgfpathlineto{\pgfqpoint{0.771635in}{1.061076in}}%
\pgfpathlineto{\pgfqpoint{0.771580in}{1.064319in}}%
\pgfpathlineto{\pgfqpoint{0.771471in}{1.065033in}}%
\pgfpathlineto{\pgfqpoint{0.771416in}{1.066466in}}%
\pgfpathlineto{\pgfqpoint{0.771361in}{1.071994in}}%
\pgfpathlineto{\pgfqpoint{0.771251in}{1.076633in}}%
\pgfpathlineto{\pgfqpoint{0.770977in}{1.084242in}}%
\pgfpathlineto{\pgfqpoint{0.770922in}{1.080606in}}%
\pgfpathlineto{\pgfqpoint{0.770813in}{1.074949in}}%
\pgfpathlineto{\pgfqpoint{0.770785in}{1.068944in}}%
\pgfpathlineto{\pgfqpoint{0.770511in}{1.062730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774487in}{1.043680in}}%
\pgfpathlineto{\pgfqpoint{0.774487in}{0.975926in}}%
\pgfpathlineto{\pgfqpoint{0.774569in}{0.970956in}}%
\pgfpathlineto{\pgfqpoint{0.774733in}{0.961365in}}%
\pgfpathlineto{\pgfqpoint{0.774761in}{0.950493in}}%
\pgfpathlineto{\pgfqpoint{0.774843in}{0.944491in}}%
\pgfpathlineto{\pgfqpoint{0.774980in}{0.947150in}}%
\pgfpathlineto{\pgfqpoint{0.775282in}{0.940182in}}%
\pgfpathlineto{\pgfqpoint{0.775364in}{0.935922in}}%
\pgfpathlineto{\pgfqpoint{0.775446in}{0.927478in}}%
\pgfpathlineto{\pgfqpoint{0.775501in}{0.913447in}}%
\pgfpathlineto{\pgfqpoint{0.775528in}{0.907272in}}%
\pgfpathlineto{\pgfqpoint{0.775583in}{0.901092in}}%
\pgfpathlineto{\pgfqpoint{0.775803in}{0.904202in}}%
\pgfpathlineto{\pgfqpoint{0.775830in}{0.906322in}}%
\pgfpathlineto{\pgfqpoint{0.776049in}{0.912456in}}%
\pgfpathlineto{\pgfqpoint{0.776077in}{0.911595in}}%
\pgfpathlineto{\pgfqpoint{0.776159in}{0.925612in}}%
\pgfpathlineto{\pgfqpoint{0.776241in}{0.936621in}}%
\pgfpathlineto{\pgfqpoint{0.776488in}{0.947185in}}%
\pgfpathlineto{\pgfqpoint{0.776598in}{0.959448in}}%
\pgfpathlineto{\pgfqpoint{0.776762in}{0.965653in}}%
\pgfpathlineto{\pgfqpoint{0.776872in}{0.962821in}}%
\pgfpathlineto{\pgfqpoint{0.776982in}{0.960282in}}%
\pgfpathlineto{\pgfqpoint{0.777091in}{0.952286in}}%
\pgfpathlineto{\pgfqpoint{0.777091in}{1.042735in}}%
\pgfpathlineto{\pgfqpoint{0.777091in}{1.042735in}}%
\pgfpathlineto{\pgfqpoint{0.776982in}{1.027364in}}%
\pgfpathlineto{\pgfqpoint{0.776872in}{1.006386in}}%
\pgfpathlineto{\pgfqpoint{0.776762in}{0.991261in}}%
\pgfpathlineto{\pgfqpoint{0.776598in}{0.985174in}}%
\pgfpathlineto{\pgfqpoint{0.776488in}{0.982685in}}%
\pgfpathlineto{\pgfqpoint{0.776241in}{0.982186in}}%
\pgfpathlineto{\pgfqpoint{0.776159in}{0.987050in}}%
\pgfpathlineto{\pgfqpoint{0.776077in}{0.988774in}}%
\pgfpathlineto{\pgfqpoint{0.776049in}{0.987912in}}%
\pgfpathlineto{\pgfqpoint{0.775830in}{0.989130in}}%
\pgfpathlineto{\pgfqpoint{0.775803in}{0.990021in}}%
\pgfpathlineto{\pgfqpoint{0.775583in}{0.993130in}}%
\pgfpathlineto{\pgfqpoint{0.775528in}{0.991867in}}%
\pgfpathlineto{\pgfqpoint{0.775501in}{0.994297in}}%
\pgfpathlineto{\pgfqpoint{0.775446in}{1.002392in}}%
\pgfpathlineto{\pgfqpoint{0.775364in}{1.011158in}}%
\pgfpathlineto{\pgfqpoint{0.775282in}{1.016732in}}%
\pgfpathlineto{\pgfqpoint{0.774980in}{1.025745in}}%
\pgfpathlineto{\pgfqpoint{0.774843in}{1.038237in}}%
\pgfpathlineto{\pgfqpoint{0.774761in}{1.040841in}}%
\pgfpathlineto{\pgfqpoint{0.774733in}{1.044719in}}%
\pgfpathlineto{\pgfqpoint{0.774569in}{1.046192in}}%
\pgfpathlineto{\pgfqpoint{0.774487in}{1.043680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777283in}{1.059319in}}%
\pgfpathlineto{\pgfqpoint{0.777283in}{0.944307in}}%
\pgfpathlineto{\pgfqpoint{0.777311in}{0.932177in}}%
\pgfpathlineto{\pgfqpoint{0.777393in}{0.918435in}}%
\pgfpathlineto{\pgfqpoint{0.777914in}{0.920359in}}%
\pgfpathlineto{\pgfqpoint{0.777969in}{0.926012in}}%
\pgfpathlineto{\pgfqpoint{0.777996in}{0.933975in}}%
\pgfpathlineto{\pgfqpoint{0.778051in}{0.944324in}}%
\pgfpathlineto{\pgfqpoint{0.778133in}{0.955570in}}%
\pgfpathlineto{\pgfqpoint{0.778243in}{0.962914in}}%
\pgfpathlineto{\pgfqpoint{0.778270in}{0.975774in}}%
\pgfpathlineto{\pgfqpoint{0.778435in}{0.982690in}}%
\pgfpathlineto{\pgfqpoint{0.778736in}{0.989413in}}%
\pgfpathlineto{\pgfqpoint{0.778736in}{1.035110in}}%
\pgfpathlineto{\pgfqpoint{0.778736in}{1.035110in}}%
\pgfpathlineto{\pgfqpoint{0.778435in}{1.036916in}}%
\pgfpathlineto{\pgfqpoint{0.778270in}{1.031539in}}%
\pgfpathlineto{\pgfqpoint{0.778243in}{1.033336in}}%
\pgfpathlineto{\pgfqpoint{0.778133in}{1.035764in}}%
\pgfpathlineto{\pgfqpoint{0.778051in}{1.044551in}}%
\pgfpathlineto{\pgfqpoint{0.777996in}{1.051212in}}%
\pgfpathlineto{\pgfqpoint{0.777969in}{1.055487in}}%
\pgfpathlineto{\pgfqpoint{0.777914in}{1.058681in}}%
\pgfpathlineto{\pgfqpoint{0.777393in}{1.059376in}}%
\pgfpathlineto{\pgfqpoint{0.777311in}{1.060385in}}%
\pgfpathlineto{\pgfqpoint{0.777283in}{1.059319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778983in}{1.012464in}}%
\pgfpathlineto{\pgfqpoint{0.778983in}{0.997308in}}%
\pgfpathlineto{\pgfqpoint{0.779202in}{0.990722in}}%
\pgfpathlineto{\pgfqpoint{0.779230in}{0.979038in}}%
\pgfpathlineto{\pgfqpoint{0.779285in}{0.971363in}}%
\pgfpathlineto{\pgfqpoint{0.779285in}{0.996615in}}%
\pgfpathlineto{\pgfqpoint{0.779285in}{0.996615in}}%
\pgfpathlineto{\pgfqpoint{0.779230in}{1.001232in}}%
\pgfpathlineto{\pgfqpoint{0.779202in}{1.004299in}}%
\pgfpathlineto{\pgfqpoint{0.778983in}{1.012464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779476in}{0.993376in}}%
\pgfpathlineto{\pgfqpoint{0.779476in}{0.954933in}}%
\pgfpathlineto{\pgfqpoint{0.779476in}{0.993376in}}%
\pgfpathlineto{\pgfqpoint{0.779476in}{0.993376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779614in}{0.988347in}}%
\pgfpathlineto{\pgfqpoint{0.779614in}{0.934148in}}%
\pgfpathlineto{\pgfqpoint{0.779723in}{0.932353in}}%
\pgfpathlineto{\pgfqpoint{0.779751in}{0.935504in}}%
\pgfpathlineto{\pgfqpoint{0.779915in}{0.942656in}}%
\pgfpathlineto{\pgfqpoint{0.780025in}{0.952468in}}%
\pgfpathlineto{\pgfqpoint{0.780244in}{0.964468in}}%
\pgfpathlineto{\pgfqpoint{0.780463in}{0.974199in}}%
\pgfpathlineto{\pgfqpoint{0.780491in}{0.981847in}}%
\pgfpathlineto{\pgfqpoint{0.780546in}{0.983004in}}%
\pgfpathlineto{\pgfqpoint{0.780875in}{0.979385in}}%
\pgfpathlineto{\pgfqpoint{0.780984in}{0.976540in}}%
\pgfpathlineto{\pgfqpoint{0.781149in}{0.971639in}}%
\pgfpathlineto{\pgfqpoint{0.781176in}{0.965534in}}%
\pgfpathlineto{\pgfqpoint{0.781259in}{0.959824in}}%
\pgfpathlineto{\pgfqpoint{0.781286in}{0.953494in}}%
\pgfpathlineto{\pgfqpoint{0.781478in}{0.944373in}}%
\pgfpathlineto{\pgfqpoint{0.781505in}{0.944296in}}%
\pgfpathlineto{\pgfqpoint{0.781642in}{0.942435in}}%
\pgfpathlineto{\pgfqpoint{0.781670in}{0.939934in}}%
\pgfpathlineto{\pgfqpoint{0.781862in}{0.936117in}}%
\pgfpathlineto{\pgfqpoint{0.781889in}{0.931335in}}%
\pgfpathlineto{\pgfqpoint{0.781971in}{0.929161in}}%
\pgfpathlineto{\pgfqpoint{0.782081in}{0.924807in}}%
\pgfpathlineto{\pgfqpoint{0.782081in}{1.076360in}}%
\pgfpathlineto{\pgfqpoint{0.782081in}{1.076360in}}%
\pgfpathlineto{\pgfqpoint{0.781971in}{1.070776in}}%
\pgfpathlineto{\pgfqpoint{0.781889in}{1.062457in}}%
\pgfpathlineto{\pgfqpoint{0.781862in}{1.056446in}}%
\pgfpathlineto{\pgfqpoint{0.781670in}{1.050170in}}%
\pgfpathlineto{\pgfqpoint{0.781642in}{1.043981in}}%
\pgfpathlineto{\pgfqpoint{0.781505in}{1.034744in}}%
\pgfpathlineto{\pgfqpoint{0.781478in}{1.029751in}}%
\pgfpathlineto{\pgfqpoint{0.781286in}{1.026776in}}%
\pgfpathlineto{\pgfqpoint{0.781259in}{1.020445in}}%
\pgfpathlineto{\pgfqpoint{0.781176in}{1.012278in}}%
\pgfpathlineto{\pgfqpoint{0.781149in}{1.004943in}}%
\pgfpathlineto{\pgfqpoint{0.780984in}{1.002500in}}%
\pgfpathlineto{\pgfqpoint{0.780875in}{0.995968in}}%
\pgfpathlineto{\pgfqpoint{0.780546in}{0.993578in}}%
\pgfpathlineto{\pgfqpoint{0.780491in}{0.992277in}}%
\pgfpathlineto{\pgfqpoint{0.780463in}{0.991320in}}%
\pgfpathlineto{\pgfqpoint{0.780244in}{0.992446in}}%
\pgfpathlineto{\pgfqpoint{0.780025in}{0.987237in}}%
\pgfpathlineto{\pgfqpoint{0.779915in}{0.987215in}}%
\pgfpathlineto{\pgfqpoint{0.779751in}{0.983303in}}%
\pgfpathlineto{\pgfqpoint{0.779723in}{0.985225in}}%
\pgfpathlineto{\pgfqpoint{0.779614in}{0.988347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782273in}{1.080806in}}%
\pgfpathlineto{\pgfqpoint{0.782273in}{0.919132in}}%
\pgfpathlineto{\pgfqpoint{0.782438in}{0.914192in}}%
\pgfpathlineto{\pgfqpoint{0.782465in}{0.912631in}}%
\pgfpathlineto{\pgfqpoint{0.782492in}{0.909193in}}%
\pgfpathlineto{\pgfqpoint{0.782575in}{0.905326in}}%
\pgfpathlineto{\pgfqpoint{0.782602in}{0.906285in}}%
\pgfpathlineto{\pgfqpoint{0.782629in}{0.908879in}}%
\pgfpathlineto{\pgfqpoint{0.782767in}{0.918181in}}%
\pgfpathlineto{\pgfqpoint{0.782876in}{0.925626in}}%
\pgfpathlineto{\pgfqpoint{0.782986in}{0.926460in}}%
\pgfpathlineto{\pgfqpoint{0.783096in}{0.927796in}}%
\pgfpathlineto{\pgfqpoint{0.783287in}{0.923442in}}%
\pgfpathlineto{\pgfqpoint{0.783315in}{0.918340in}}%
\pgfpathlineto{\pgfqpoint{0.783397in}{0.916921in}}%
\pgfpathlineto{\pgfqpoint{0.783562in}{0.919857in}}%
\pgfpathlineto{\pgfqpoint{0.783562in}{1.029681in}}%
\pgfpathlineto{\pgfqpoint{0.783562in}{1.029681in}}%
\pgfpathlineto{\pgfqpoint{0.783397in}{1.030159in}}%
\pgfpathlineto{\pgfqpoint{0.783315in}{1.028740in}}%
\pgfpathlineto{\pgfqpoint{0.783287in}{1.031014in}}%
\pgfpathlineto{\pgfqpoint{0.783096in}{1.029118in}}%
\pgfpathlineto{\pgfqpoint{0.782986in}{1.035372in}}%
\pgfpathlineto{\pgfqpoint{0.782876in}{1.038664in}}%
\pgfpathlineto{\pgfqpoint{0.782767in}{1.041192in}}%
\pgfpathlineto{\pgfqpoint{0.782629in}{1.050494in}}%
\pgfpathlineto{\pgfqpoint{0.782602in}{1.055546in}}%
\pgfpathlineto{\pgfqpoint{0.782575in}{1.060193in}}%
\pgfpathlineto{\pgfqpoint{0.782492in}{1.067389in}}%
\pgfpathlineto{\pgfqpoint{0.782465in}{1.072556in}}%
\pgfpathlineto{\pgfqpoint{0.782438in}{1.078370in}}%
\pgfpathlineto{\pgfqpoint{0.782273in}{1.080806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783754in}{1.028321in}}%
\pgfpathlineto{\pgfqpoint{0.783754in}{0.932281in}}%
\pgfpathlineto{\pgfqpoint{0.783808in}{0.946074in}}%
\pgfpathlineto{\pgfqpoint{0.783918in}{0.944292in}}%
\pgfpathlineto{\pgfqpoint{0.784110in}{0.937222in}}%
\pgfpathlineto{\pgfqpoint{0.784165in}{0.934953in}}%
\pgfpathlineto{\pgfqpoint{0.784247in}{0.936105in}}%
\pgfpathlineto{\pgfqpoint{0.784274in}{0.943246in}}%
\pgfpathlineto{\pgfqpoint{0.784384in}{0.955946in}}%
\pgfpathlineto{\pgfqpoint{0.784549in}{0.968267in}}%
\pgfpathlineto{\pgfqpoint{0.784603in}{0.974069in}}%
\pgfpathlineto{\pgfqpoint{0.784850in}{0.961557in}}%
\pgfpathlineto{\pgfqpoint{0.785042in}{0.951850in}}%
\pgfpathlineto{\pgfqpoint{0.785070in}{0.949463in}}%
\pgfpathlineto{\pgfqpoint{0.785097in}{0.952599in}}%
\pgfpathlineto{\pgfqpoint{0.785152in}{0.962380in}}%
\pgfpathlineto{\pgfqpoint{0.785234in}{0.967828in}}%
\pgfpathlineto{\pgfqpoint{0.785399in}{0.971374in}}%
\pgfpathlineto{\pgfqpoint{0.785453in}{0.975633in}}%
\pgfpathlineto{\pgfqpoint{0.785481in}{0.977325in}}%
\pgfpathlineto{\pgfqpoint{0.785536in}{0.978565in}}%
\pgfpathlineto{\pgfqpoint{0.785563in}{0.984776in}}%
\pgfpathlineto{\pgfqpoint{0.785755in}{0.984080in}}%
\pgfpathlineto{\pgfqpoint{0.785892in}{0.982768in}}%
\pgfpathlineto{\pgfqpoint{0.785919in}{0.982727in}}%
\pgfpathlineto{\pgfqpoint{0.785974in}{0.975693in}}%
\pgfpathlineto{\pgfqpoint{0.786002in}{0.966930in}}%
\pgfpathlineto{\pgfqpoint{0.786029in}{0.963963in}}%
\pgfpathlineto{\pgfqpoint{0.786057in}{0.961681in}}%
\pgfpathlineto{\pgfqpoint{0.786331in}{0.956877in}}%
\pgfpathlineto{\pgfqpoint{0.786468in}{0.956665in}}%
\pgfpathlineto{\pgfqpoint{0.786523in}{0.952928in}}%
\pgfpathlineto{\pgfqpoint{0.786852in}{0.949002in}}%
\pgfpathlineto{\pgfqpoint{0.786906in}{0.944591in}}%
\pgfpathlineto{\pgfqpoint{0.786961in}{0.939248in}}%
\pgfpathlineto{\pgfqpoint{0.787098in}{0.934106in}}%
\pgfpathlineto{\pgfqpoint{0.787153in}{0.935446in}}%
\pgfpathlineto{\pgfqpoint{0.787208in}{0.938424in}}%
\pgfpathlineto{\pgfqpoint{0.787290in}{0.943932in}}%
\pgfpathlineto{\pgfqpoint{0.787345in}{0.958082in}}%
\pgfpathlineto{\pgfqpoint{0.787455in}{0.962452in}}%
\pgfpathlineto{\pgfqpoint{0.787619in}{0.959894in}}%
\pgfpathlineto{\pgfqpoint{0.787647in}{0.963582in}}%
\pgfpathlineto{\pgfqpoint{0.787729in}{0.966338in}}%
\pgfpathlineto{\pgfqpoint{0.787756in}{0.970332in}}%
\pgfpathlineto{\pgfqpoint{0.787894in}{0.980874in}}%
\pgfpathlineto{\pgfqpoint{0.787921in}{0.978851in}}%
\pgfpathlineto{\pgfqpoint{0.787948in}{0.968644in}}%
\pgfpathlineto{\pgfqpoint{0.788003in}{0.956440in}}%
\pgfpathlineto{\pgfqpoint{0.788058in}{0.944561in}}%
\pgfpathlineto{\pgfqpoint{0.788277in}{0.928955in}}%
\pgfpathlineto{\pgfqpoint{0.788360in}{0.920000in}}%
\pgfpathlineto{\pgfqpoint{0.788524in}{0.917089in}}%
\pgfpathlineto{\pgfqpoint{0.788579in}{0.920574in}}%
\pgfpathlineto{\pgfqpoint{0.788661in}{0.921961in}}%
\pgfpathlineto{\pgfqpoint{0.788661in}{1.089040in}}%
\pgfpathlineto{\pgfqpoint{0.788661in}{1.089040in}}%
\pgfpathlineto{\pgfqpoint{0.788579in}{1.080594in}}%
\pgfpathlineto{\pgfqpoint{0.788524in}{1.069327in}}%
\pgfpathlineto{\pgfqpoint{0.788360in}{1.059041in}}%
\pgfpathlineto{\pgfqpoint{0.788277in}{1.046398in}}%
\pgfpathlineto{\pgfqpoint{0.788058in}{1.035709in}}%
\pgfpathlineto{\pgfqpoint{0.788003in}{1.032435in}}%
\pgfpathlineto{\pgfqpoint{0.787948in}{1.023919in}}%
\pgfpathlineto{\pgfqpoint{0.787921in}{1.023546in}}%
\pgfpathlineto{\pgfqpoint{0.787894in}{1.026439in}}%
\pgfpathlineto{\pgfqpoint{0.787756in}{1.032064in}}%
\pgfpathlineto{\pgfqpoint{0.787729in}{1.033600in}}%
\pgfpathlineto{\pgfqpoint{0.787647in}{1.033897in}}%
\pgfpathlineto{\pgfqpoint{0.787619in}{1.030209in}}%
\pgfpathlineto{\pgfqpoint{0.787455in}{1.023964in}}%
\pgfpathlineto{\pgfqpoint{0.787345in}{1.011125in}}%
\pgfpathlineto{\pgfqpoint{0.787290in}{1.004378in}}%
\pgfpathlineto{\pgfqpoint{0.787208in}{1.002510in}}%
\pgfpathlineto{\pgfqpoint{0.787153in}{0.996884in}}%
\pgfpathlineto{\pgfqpoint{0.787098in}{0.988389in}}%
\pgfpathlineto{\pgfqpoint{0.786961in}{0.980789in}}%
\pgfpathlineto{\pgfqpoint{0.786906in}{0.981592in}}%
\pgfpathlineto{\pgfqpoint{0.786852in}{0.980868in}}%
\pgfpathlineto{\pgfqpoint{0.786523in}{0.983089in}}%
\pgfpathlineto{\pgfqpoint{0.786468in}{0.987957in}}%
\pgfpathlineto{\pgfqpoint{0.786331in}{1.001266in}}%
\pgfpathlineto{\pgfqpoint{0.786057in}{1.016130in}}%
\pgfpathlineto{\pgfqpoint{0.786029in}{1.022453in}}%
\pgfpathlineto{\pgfqpoint{0.786002in}{1.024403in}}%
\pgfpathlineto{\pgfqpoint{0.785974in}{1.027933in}}%
\pgfpathlineto{\pgfqpoint{0.785919in}{1.029503in}}%
\pgfpathlineto{\pgfqpoint{0.785892in}{1.028233in}}%
\pgfpathlineto{\pgfqpoint{0.785755in}{1.029379in}}%
\pgfpathlineto{\pgfqpoint{0.785563in}{1.034830in}}%
\pgfpathlineto{\pgfqpoint{0.785536in}{1.027519in}}%
\pgfpathlineto{\pgfqpoint{0.785481in}{1.020155in}}%
\pgfpathlineto{\pgfqpoint{0.785453in}{1.013241in}}%
\pgfpathlineto{\pgfqpoint{0.785399in}{1.015042in}}%
\pgfpathlineto{\pgfqpoint{0.785234in}{1.016130in}}%
\pgfpathlineto{\pgfqpoint{0.785152in}{1.012973in}}%
\pgfpathlineto{\pgfqpoint{0.785097in}{1.012920in}}%
\pgfpathlineto{\pgfqpoint{0.785070in}{1.009909in}}%
\pgfpathlineto{\pgfqpoint{0.785042in}{1.005064in}}%
\pgfpathlineto{\pgfqpoint{0.784850in}{1.000274in}}%
\pgfpathlineto{\pgfqpoint{0.784603in}{1.004972in}}%
\pgfpathlineto{\pgfqpoint{0.784549in}{1.013232in}}%
\pgfpathlineto{\pgfqpoint{0.784384in}{1.023095in}}%
\pgfpathlineto{\pgfqpoint{0.784274in}{1.030877in}}%
\pgfpathlineto{\pgfqpoint{0.784247in}{1.029414in}}%
\pgfpathlineto{\pgfqpoint{0.784165in}{1.030566in}}%
\pgfpathlineto{\pgfqpoint{0.784110in}{1.027067in}}%
\pgfpathlineto{\pgfqpoint{0.783918in}{1.027373in}}%
\pgfpathlineto{\pgfqpoint{0.783808in}{1.030508in}}%
\pgfpathlineto{\pgfqpoint{0.783754in}{1.028321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789018in}{1.095620in}}%
\pgfpathlineto{\pgfqpoint{0.789018in}{0.920298in}}%
\pgfpathlineto{\pgfqpoint{0.789045in}{0.920450in}}%
\pgfpathlineto{\pgfqpoint{0.789182in}{0.924122in}}%
\pgfpathlineto{\pgfqpoint{0.789210in}{0.926468in}}%
\pgfpathlineto{\pgfqpoint{0.789319in}{0.927445in}}%
\pgfpathlineto{\pgfqpoint{0.789456in}{0.932781in}}%
\pgfpathlineto{\pgfqpoint{0.789566in}{0.943179in}}%
\pgfpathlineto{\pgfqpoint{0.789676in}{0.950492in}}%
\pgfpathlineto{\pgfqpoint{0.789785in}{0.958684in}}%
\pgfpathlineto{\pgfqpoint{0.789868in}{0.970639in}}%
\pgfpathlineto{\pgfqpoint{0.789895in}{0.983594in}}%
\pgfpathlineto{\pgfqpoint{0.789977in}{0.994267in}}%
\pgfpathlineto{\pgfqpoint{0.790306in}{1.005199in}}%
\pgfpathlineto{\pgfqpoint{0.790471in}{1.011191in}}%
\pgfpathlineto{\pgfqpoint{0.790580in}{1.010737in}}%
\pgfpathlineto{\pgfqpoint{0.790608in}{1.009681in}}%
\pgfpathlineto{\pgfqpoint{0.790717in}{1.015888in}}%
\pgfpathlineto{\pgfqpoint{0.790772in}{1.013035in}}%
\pgfpathlineto{\pgfqpoint{0.790827in}{1.008651in}}%
\pgfpathlineto{\pgfqpoint{0.790855in}{1.002825in}}%
\pgfpathlineto{\pgfqpoint{0.790882in}{0.996757in}}%
\pgfpathlineto{\pgfqpoint{0.790992in}{0.992456in}}%
\pgfpathlineto{\pgfqpoint{0.791074in}{0.984913in}}%
\pgfpathlineto{\pgfqpoint{0.791129in}{0.982971in}}%
\pgfpathlineto{\pgfqpoint{0.791211in}{0.980392in}}%
\pgfpathlineto{\pgfqpoint{0.791348in}{0.976125in}}%
\pgfpathlineto{\pgfqpoint{0.791869in}{0.972764in}}%
\pgfpathlineto{\pgfqpoint{0.791924in}{0.970226in}}%
\pgfpathlineto{\pgfqpoint{0.792143in}{0.960247in}}%
\pgfpathlineto{\pgfqpoint{0.792171in}{0.948876in}}%
\pgfpathlineto{\pgfqpoint{0.792171in}{1.044915in}}%
\pgfpathlineto{\pgfqpoint{0.792171in}{1.044915in}}%
\pgfpathlineto{\pgfqpoint{0.792143in}{1.036003in}}%
\pgfpathlineto{\pgfqpoint{0.791924in}{1.028483in}}%
\pgfpathlineto{\pgfqpoint{0.791869in}{1.019798in}}%
\pgfpathlineto{\pgfqpoint{0.791348in}{1.017666in}}%
\pgfpathlineto{\pgfqpoint{0.791211in}{1.025692in}}%
\pgfpathlineto{\pgfqpoint{0.791129in}{1.029260in}}%
\pgfpathlineto{\pgfqpoint{0.791074in}{1.031006in}}%
\pgfpathlineto{\pgfqpoint{0.790992in}{1.028379in}}%
\pgfpathlineto{\pgfqpoint{0.790882in}{1.024078in}}%
\pgfpathlineto{\pgfqpoint{0.790855in}{1.020468in}}%
\pgfpathlineto{\pgfqpoint{0.790827in}{1.018330in}}%
\pgfpathlineto{\pgfqpoint{0.790772in}{1.017634in}}%
\pgfpathlineto{\pgfqpoint{0.790717in}{1.022156in}}%
\pgfpathlineto{\pgfqpoint{0.790608in}{1.022217in}}%
\pgfpathlineto{\pgfqpoint{0.790580in}{1.018703in}}%
\pgfpathlineto{\pgfqpoint{0.790471in}{1.015790in}}%
\pgfpathlineto{\pgfqpoint{0.790306in}{1.021783in}}%
\pgfpathlineto{\pgfqpoint{0.789977in}{1.027797in}}%
\pgfpathlineto{\pgfqpoint{0.789895in}{1.043387in}}%
\pgfpathlineto{\pgfqpoint{0.789868in}{1.053884in}}%
\pgfpathlineto{\pgfqpoint{0.789785in}{1.063380in}}%
\pgfpathlineto{\pgfqpoint{0.789676in}{1.077718in}}%
\pgfpathlineto{\pgfqpoint{0.789566in}{1.088720in}}%
\pgfpathlineto{\pgfqpoint{0.789456in}{1.100347in}}%
\pgfpathlineto{\pgfqpoint{0.789319in}{1.105683in}}%
\pgfpathlineto{\pgfqpoint{0.789210in}{1.107890in}}%
\pgfpathlineto{\pgfqpoint{0.789182in}{1.104089in}}%
\pgfpathlineto{\pgfqpoint{0.789045in}{1.102844in}}%
\pgfpathlineto{\pgfqpoint{0.789018in}{1.095620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792335in}{1.071237in}}%
\pgfpathlineto{\pgfqpoint{0.792335in}{0.938535in}}%
\pgfpathlineto{\pgfqpoint{0.792472in}{0.939866in}}%
\pgfpathlineto{\pgfqpoint{0.792527in}{0.942517in}}%
\pgfpathlineto{\pgfqpoint{0.792582in}{0.947744in}}%
\pgfpathlineto{\pgfqpoint{0.792609in}{0.956823in}}%
\pgfpathlineto{\pgfqpoint{0.792637in}{0.961679in}}%
\pgfpathlineto{\pgfqpoint{0.792637in}{1.089887in}}%
\pgfpathlineto{\pgfqpoint{0.792637in}{1.089887in}}%
\pgfpathlineto{\pgfqpoint{0.792609in}{1.099660in}}%
\pgfpathlineto{\pgfqpoint{0.792582in}{1.096448in}}%
\pgfpathlineto{\pgfqpoint{0.792527in}{1.095528in}}%
\pgfpathlineto{\pgfqpoint{0.792472in}{1.084657in}}%
\pgfpathlineto{\pgfqpoint{0.792335in}{1.071237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792883in}{1.044375in}}%
\pgfpathlineto{\pgfqpoint{0.792883in}{0.985065in}}%
\pgfpathlineto{\pgfqpoint{0.793130in}{0.987530in}}%
\pgfpathlineto{\pgfqpoint{0.793212in}{0.983160in}}%
\pgfpathlineto{\pgfqpoint{0.793295in}{0.980026in}}%
\pgfpathlineto{\pgfqpoint{0.793404in}{0.979077in}}%
\pgfpathlineto{\pgfqpoint{0.793459in}{0.985558in}}%
\pgfpathlineto{\pgfqpoint{0.793514in}{0.993433in}}%
\pgfpathlineto{\pgfqpoint{0.793569in}{0.999238in}}%
\pgfpathlineto{\pgfqpoint{0.793651in}{1.007851in}}%
\pgfpathlineto{\pgfqpoint{0.793733in}{1.013765in}}%
\pgfpathlineto{\pgfqpoint{0.793870in}{1.023959in}}%
\pgfpathlineto{\pgfqpoint{0.793898in}{1.020561in}}%
\pgfpathlineto{\pgfqpoint{0.794117in}{1.014119in}}%
\pgfpathlineto{\pgfqpoint{0.794227in}{1.007770in}}%
\pgfpathlineto{\pgfqpoint{0.794282in}{0.995800in}}%
\pgfpathlineto{\pgfqpoint{0.794364in}{0.985420in}}%
\pgfpathlineto{\pgfqpoint{0.794391in}{0.977881in}}%
\pgfpathlineto{\pgfqpoint{0.794720in}{0.971253in}}%
\pgfpathlineto{\pgfqpoint{0.794775in}{0.968636in}}%
\pgfpathlineto{\pgfqpoint{0.794803in}{0.968603in}}%
\pgfpathlineto{\pgfqpoint{0.794912in}{0.967009in}}%
\pgfpathlineto{\pgfqpoint{0.794940in}{0.965832in}}%
\pgfpathlineto{\pgfqpoint{0.794940in}{1.023042in}}%
\pgfpathlineto{\pgfqpoint{0.794940in}{1.023042in}}%
\pgfpathlineto{\pgfqpoint{0.794912in}{1.034158in}}%
\pgfpathlineto{\pgfqpoint{0.794803in}{1.044857in}}%
\pgfpathlineto{\pgfqpoint{0.794775in}{1.053428in}}%
\pgfpathlineto{\pgfqpoint{0.794720in}{1.059417in}}%
\pgfpathlineto{\pgfqpoint{0.794391in}{1.056476in}}%
\pgfpathlineto{\pgfqpoint{0.794364in}{1.056313in}}%
\pgfpathlineto{\pgfqpoint{0.794282in}{1.060683in}}%
\pgfpathlineto{\pgfqpoint{0.794227in}{1.065923in}}%
\pgfpathlineto{\pgfqpoint{0.794117in}{1.068179in}}%
\pgfpathlineto{\pgfqpoint{0.793898in}{1.066654in}}%
\pgfpathlineto{\pgfqpoint{0.793870in}{1.063256in}}%
\pgfpathlineto{\pgfqpoint{0.793733in}{1.056241in}}%
\pgfpathlineto{\pgfqpoint{0.793651in}{1.053549in}}%
\pgfpathlineto{\pgfqpoint{0.793569in}{1.054787in}}%
\pgfpathlineto{\pgfqpoint{0.793514in}{1.056904in}}%
\pgfpathlineto{\pgfqpoint{0.793459in}{1.058633in}}%
\pgfpathlineto{\pgfqpoint{0.793404in}{1.056510in}}%
\pgfpathlineto{\pgfqpoint{0.793295in}{1.053102in}}%
\pgfpathlineto{\pgfqpoint{0.793212in}{1.048738in}}%
\pgfpathlineto{\pgfqpoint{0.793130in}{1.044369in}}%
\pgfpathlineto{\pgfqpoint{0.792883in}{1.044375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795186in}{1.005272in}}%
\pgfpathlineto{\pgfqpoint{0.795186in}{0.977457in}}%
\pgfpathlineto{\pgfqpoint{0.795186in}{1.005272in}}%
\pgfpathlineto{\pgfqpoint{0.795186in}{1.005272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795378in}{1.000443in}}%
\pgfpathlineto{\pgfqpoint{0.795378in}{0.973680in}}%
\pgfpathlineto{\pgfqpoint{0.795762in}{0.965907in}}%
\pgfpathlineto{\pgfqpoint{0.795790in}{0.957579in}}%
\pgfpathlineto{\pgfqpoint{0.795817in}{0.950494in}}%
\pgfpathlineto{\pgfqpoint{0.796036in}{0.952717in}}%
\pgfpathlineto{\pgfqpoint{0.796201in}{0.954713in}}%
\pgfpathlineto{\pgfqpoint{0.796256in}{0.953407in}}%
\pgfpathlineto{\pgfqpoint{0.796311in}{0.951487in}}%
\pgfpathlineto{\pgfqpoint{0.796338in}{0.947117in}}%
\pgfpathlineto{\pgfqpoint{0.796393in}{0.948417in}}%
\pgfpathlineto{\pgfqpoint{0.796420in}{0.951814in}}%
\pgfpathlineto{\pgfqpoint{0.796475in}{0.950567in}}%
\pgfpathlineto{\pgfqpoint{0.796804in}{0.947757in}}%
\pgfpathlineto{\pgfqpoint{0.796831in}{0.944415in}}%
\pgfpathlineto{\pgfqpoint{0.796886in}{0.948619in}}%
\pgfpathlineto{\pgfqpoint{0.797078in}{0.952304in}}%
\pgfpathlineto{\pgfqpoint{0.797106in}{0.958378in}}%
\pgfpathlineto{\pgfqpoint{0.797133in}{0.961760in}}%
\pgfpathlineto{\pgfqpoint{0.797352in}{0.960942in}}%
\pgfpathlineto{\pgfqpoint{0.797380in}{0.959502in}}%
\pgfpathlineto{\pgfqpoint{0.797462in}{0.955165in}}%
\pgfpathlineto{\pgfqpoint{0.797517in}{0.957009in}}%
\pgfpathlineto{\pgfqpoint{0.797599in}{0.958565in}}%
\pgfpathlineto{\pgfqpoint{0.797681in}{0.961851in}}%
\pgfpathlineto{\pgfqpoint{0.797764in}{0.969209in}}%
\pgfpathlineto{\pgfqpoint{0.797956in}{0.971753in}}%
\pgfpathlineto{\pgfqpoint{0.798147in}{0.968128in}}%
\pgfpathlineto{\pgfqpoint{0.798202in}{0.963274in}}%
\pgfpathlineto{\pgfqpoint{0.798202in}{1.041581in}}%
\pgfpathlineto{\pgfqpoint{0.798202in}{1.041581in}}%
\pgfpathlineto{\pgfqpoint{0.798147in}{1.040414in}}%
\pgfpathlineto{\pgfqpoint{0.797956in}{1.038019in}}%
\pgfpathlineto{\pgfqpoint{0.797764in}{1.034417in}}%
\pgfpathlineto{\pgfqpoint{0.797681in}{1.028253in}}%
\pgfpathlineto{\pgfqpoint{0.797599in}{1.022934in}}%
\pgfpathlineto{\pgfqpoint{0.797517in}{1.015885in}}%
\pgfpathlineto{\pgfqpoint{0.797462in}{1.014041in}}%
\pgfpathlineto{\pgfqpoint{0.797380in}{1.013393in}}%
\pgfpathlineto{\pgfqpoint{0.797352in}{1.013182in}}%
\pgfpathlineto{\pgfqpoint{0.797133in}{1.013593in}}%
\pgfpathlineto{\pgfqpoint{0.797106in}{1.015746in}}%
\pgfpathlineto{\pgfqpoint{0.797078in}{1.020591in}}%
\pgfpathlineto{\pgfqpoint{0.796886in}{1.025504in}}%
\pgfpathlineto{\pgfqpoint{0.796831in}{1.032167in}}%
\pgfpathlineto{\pgfqpoint{0.796804in}{1.032513in}}%
\pgfpathlineto{\pgfqpoint{0.796475in}{1.032162in}}%
\pgfpathlineto{\pgfqpoint{0.796420in}{1.025998in}}%
\pgfpathlineto{\pgfqpoint{0.796393in}{1.017102in}}%
\pgfpathlineto{\pgfqpoint{0.796338in}{1.009797in}}%
\pgfpathlineto{\pgfqpoint{0.796311in}{1.002969in}}%
\pgfpathlineto{\pgfqpoint{0.796256in}{0.996131in}}%
\pgfpathlineto{\pgfqpoint{0.796201in}{0.991137in}}%
\pgfpathlineto{\pgfqpoint{0.796036in}{0.988217in}}%
\pgfpathlineto{\pgfqpoint{0.795817in}{0.997816in}}%
\pgfpathlineto{\pgfqpoint{0.795790in}{0.996877in}}%
\pgfpathlineto{\pgfqpoint{0.795762in}{0.998383in}}%
\pgfpathlineto{\pgfqpoint{0.795378in}{1.000443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798285in}{1.045683in}}%
\pgfpathlineto{\pgfqpoint{0.798285in}{0.964089in}}%
\pgfpathlineto{\pgfqpoint{0.798312in}{0.967427in}}%
\pgfpathlineto{\pgfqpoint{0.798367in}{0.972202in}}%
\pgfpathlineto{\pgfqpoint{0.798476in}{0.981491in}}%
\pgfpathlineto{\pgfqpoint{0.798531in}{0.993544in}}%
\pgfpathlineto{\pgfqpoint{0.798559in}{1.002752in}}%
\pgfpathlineto{\pgfqpoint{0.798559in}{1.052502in}}%
\pgfpathlineto{\pgfqpoint{0.798559in}{1.052502in}}%
\pgfpathlineto{\pgfqpoint{0.798531in}{1.049418in}}%
\pgfpathlineto{\pgfqpoint{0.798476in}{1.049178in}}%
\pgfpathlineto{\pgfqpoint{0.798367in}{1.048633in}}%
\pgfpathlineto{\pgfqpoint{0.798312in}{1.047262in}}%
\pgfpathlineto{\pgfqpoint{0.798285in}{1.045683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798696in}{1.056441in}}%
\pgfpathlineto{\pgfqpoint{0.798696in}{1.004959in}}%
\pgfpathlineto{\pgfqpoint{0.798696in}{1.056441in}}%
\pgfpathlineto{\pgfqpoint{0.798696in}{1.056441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798997in}{1.069254in}}%
\pgfpathlineto{\pgfqpoint{0.798997in}{0.999522in}}%
\pgfpathlineto{\pgfqpoint{0.799162in}{0.994808in}}%
\pgfpathlineto{\pgfqpoint{0.799299in}{0.987114in}}%
\pgfpathlineto{\pgfqpoint{0.799628in}{0.985866in}}%
\pgfpathlineto{\pgfqpoint{0.799683in}{0.984873in}}%
\pgfpathlineto{\pgfqpoint{0.799738in}{0.984848in}}%
\pgfpathlineto{\pgfqpoint{0.799792in}{0.979468in}}%
\pgfpathlineto{\pgfqpoint{0.799930in}{0.969479in}}%
\pgfpathlineto{\pgfqpoint{0.800121in}{0.962399in}}%
\pgfpathlineto{\pgfqpoint{0.800176in}{0.958895in}}%
\pgfpathlineto{\pgfqpoint{0.800231in}{0.957652in}}%
\pgfpathlineto{\pgfqpoint{0.800286in}{0.957680in}}%
\pgfpathlineto{\pgfqpoint{0.800313in}{0.965004in}}%
\pgfpathlineto{\pgfqpoint{0.800560in}{0.958440in}}%
\pgfpathlineto{\pgfqpoint{0.800834in}{0.945650in}}%
\pgfpathlineto{\pgfqpoint{0.801109in}{0.938401in}}%
\pgfpathlineto{\pgfqpoint{0.801218in}{0.936084in}}%
\pgfpathlineto{\pgfqpoint{0.801273in}{0.941457in}}%
\pgfpathlineto{\pgfqpoint{0.801410in}{0.939422in}}%
\pgfpathlineto{\pgfqpoint{0.801438in}{0.937742in}}%
\pgfpathlineto{\pgfqpoint{0.801465in}{0.937386in}}%
\pgfpathlineto{\pgfqpoint{0.801602in}{0.938448in}}%
\pgfpathlineto{\pgfqpoint{0.801629in}{0.935333in}}%
\pgfpathlineto{\pgfqpoint{0.801794in}{0.939592in}}%
\pgfpathlineto{\pgfqpoint{0.801821in}{0.952655in}}%
\pgfpathlineto{\pgfqpoint{0.802068in}{0.956247in}}%
\pgfpathlineto{\pgfqpoint{0.802096in}{0.954629in}}%
\pgfpathlineto{\pgfqpoint{0.802178in}{0.948864in}}%
\pgfpathlineto{\pgfqpoint{0.802370in}{0.945752in}}%
\pgfpathlineto{\pgfqpoint{0.802425in}{0.941308in}}%
\pgfpathlineto{\pgfqpoint{0.802644in}{0.940999in}}%
\pgfpathlineto{\pgfqpoint{0.802671in}{0.942433in}}%
\pgfpathlineto{\pgfqpoint{0.802726in}{0.941927in}}%
\pgfpathlineto{\pgfqpoint{0.803055in}{0.949408in}}%
\pgfpathlineto{\pgfqpoint{0.803083in}{0.955382in}}%
\pgfpathlineto{\pgfqpoint{0.803165in}{0.960571in}}%
\pgfpathlineto{\pgfqpoint{0.803357in}{0.969155in}}%
\pgfpathlineto{\pgfqpoint{0.803521in}{0.977321in}}%
\pgfpathlineto{\pgfqpoint{0.803549in}{0.984488in}}%
\pgfpathlineto{\pgfqpoint{0.803603in}{0.987795in}}%
\pgfpathlineto{\pgfqpoint{0.803631in}{0.989343in}}%
\pgfpathlineto{\pgfqpoint{0.803823in}{0.985922in}}%
\pgfpathlineto{\pgfqpoint{0.803905in}{0.982915in}}%
\pgfpathlineto{\pgfqpoint{0.803960in}{0.976687in}}%
\pgfpathlineto{\pgfqpoint{0.804426in}{0.978192in}}%
\pgfpathlineto{\pgfqpoint{0.804453in}{0.982578in}}%
\pgfpathlineto{\pgfqpoint{0.804481in}{0.979169in}}%
\pgfpathlineto{\pgfqpoint{0.804508in}{0.976384in}}%
\pgfpathlineto{\pgfqpoint{0.804810in}{0.978524in}}%
\pgfpathlineto{\pgfqpoint{0.804837in}{0.984573in}}%
\pgfpathlineto{\pgfqpoint{0.804892in}{0.992271in}}%
\pgfpathlineto{\pgfqpoint{0.804947in}{0.998751in}}%
\pgfpathlineto{\pgfqpoint{0.805029in}{0.998234in}}%
\pgfpathlineto{\pgfqpoint{0.805166in}{0.991017in}}%
\pgfpathlineto{\pgfqpoint{0.805358in}{0.991410in}}%
\pgfpathlineto{\pgfqpoint{0.805413in}{0.989077in}}%
\pgfpathlineto{\pgfqpoint{0.805468in}{0.992061in}}%
\pgfpathlineto{\pgfqpoint{0.805605in}{1.000398in}}%
\pgfpathlineto{\pgfqpoint{0.805660in}{1.008088in}}%
\pgfpathlineto{\pgfqpoint{0.805742in}{1.016873in}}%
\pgfpathlineto{\pgfqpoint{0.806153in}{1.014731in}}%
\pgfpathlineto{\pgfqpoint{0.806153in}{1.083547in}}%
\pgfpathlineto{\pgfqpoint{0.806153in}{1.083547in}}%
\pgfpathlineto{\pgfqpoint{0.805742in}{1.077718in}}%
\pgfpathlineto{\pgfqpoint{0.805660in}{1.075439in}}%
\pgfpathlineto{\pgfqpoint{0.805605in}{1.075754in}}%
\pgfpathlineto{\pgfqpoint{0.805468in}{1.065652in}}%
\pgfpathlineto{\pgfqpoint{0.805413in}{1.055114in}}%
\pgfpathlineto{\pgfqpoint{0.805358in}{1.049093in}}%
\pgfpathlineto{\pgfqpoint{0.805166in}{1.045798in}}%
\pgfpathlineto{\pgfqpoint{0.805029in}{1.036123in}}%
\pgfpathlineto{\pgfqpoint{0.804947in}{1.031918in}}%
\pgfpathlineto{\pgfqpoint{0.804892in}{1.035940in}}%
\pgfpathlineto{\pgfqpoint{0.804837in}{1.047325in}}%
\pgfpathlineto{\pgfqpoint{0.804810in}{1.057062in}}%
\pgfpathlineto{\pgfqpoint{0.804508in}{1.064119in}}%
\pgfpathlineto{\pgfqpoint{0.804481in}{1.076085in}}%
\pgfpathlineto{\pgfqpoint{0.804453in}{1.084969in}}%
\pgfpathlineto{\pgfqpoint{0.804426in}{1.088126in}}%
\pgfpathlineto{\pgfqpoint{0.803960in}{1.089631in}}%
\pgfpathlineto{\pgfqpoint{0.803905in}{1.087090in}}%
\pgfpathlineto{\pgfqpoint{0.803823in}{1.082854in}}%
\pgfpathlineto{\pgfqpoint{0.803631in}{1.076974in}}%
\pgfpathlineto{\pgfqpoint{0.803603in}{1.067459in}}%
\pgfpathlineto{\pgfqpoint{0.803549in}{1.059703in}}%
\pgfpathlineto{\pgfqpoint{0.803521in}{1.054578in}}%
\pgfpathlineto{\pgfqpoint{0.803357in}{1.046763in}}%
\pgfpathlineto{\pgfqpoint{0.803165in}{1.040596in}}%
\pgfpathlineto{\pgfqpoint{0.803083in}{1.038409in}}%
\pgfpathlineto{\pgfqpoint{0.803055in}{1.038238in}}%
\pgfpathlineto{\pgfqpoint{0.802726in}{1.038343in}}%
\pgfpathlineto{\pgfqpoint{0.802671in}{1.040296in}}%
\pgfpathlineto{\pgfqpoint{0.802644in}{1.040500in}}%
\pgfpathlineto{\pgfqpoint{0.802425in}{1.048796in}}%
\pgfpathlineto{\pgfqpoint{0.802370in}{1.056644in}}%
\pgfpathlineto{\pgfqpoint{0.802178in}{1.064596in}}%
\pgfpathlineto{\pgfqpoint{0.802096in}{1.068665in}}%
\pgfpathlineto{\pgfqpoint{0.802068in}{1.074422in}}%
\pgfpathlineto{\pgfqpoint{0.801821in}{1.078014in}}%
\pgfpathlineto{\pgfqpoint{0.801794in}{1.078785in}}%
\pgfpathlineto{\pgfqpoint{0.801629in}{1.074439in}}%
\pgfpathlineto{\pgfqpoint{0.801602in}{1.068865in}}%
\pgfpathlineto{\pgfqpoint{0.801465in}{1.062552in}}%
\pgfpathlineto{\pgfqpoint{0.801438in}{1.053592in}}%
\pgfpathlineto{\pgfqpoint{0.801410in}{1.046994in}}%
\pgfpathlineto{\pgfqpoint{0.801273in}{1.040042in}}%
\pgfpathlineto{\pgfqpoint{0.801218in}{1.039268in}}%
\pgfpathlineto{\pgfqpoint{0.801109in}{1.032035in}}%
\pgfpathlineto{\pgfqpoint{0.800834in}{1.027245in}}%
\pgfpathlineto{\pgfqpoint{0.800560in}{1.029205in}}%
\pgfpathlineto{\pgfqpoint{0.800313in}{1.031247in}}%
\pgfpathlineto{\pgfqpoint{0.800286in}{1.029966in}}%
\pgfpathlineto{\pgfqpoint{0.800231in}{1.031223in}}%
\pgfpathlineto{\pgfqpoint{0.800176in}{1.037355in}}%
\pgfpathlineto{\pgfqpoint{0.800121in}{1.044915in}}%
\pgfpathlineto{\pgfqpoint{0.799930in}{1.047669in}}%
\pgfpathlineto{\pgfqpoint{0.799792in}{1.048743in}}%
\pgfpathlineto{\pgfqpoint{0.799738in}{1.055655in}}%
\pgfpathlineto{\pgfqpoint{0.799683in}{1.061777in}}%
\pgfpathlineto{\pgfqpoint{0.799628in}{1.065701in}}%
\pgfpathlineto{\pgfqpoint{0.799299in}{1.066911in}}%
\pgfpathlineto{\pgfqpoint{0.799162in}{1.067822in}}%
\pgfpathlineto{\pgfqpoint{0.798997in}{1.069254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806290in}{1.094796in}}%
\pgfpathlineto{\pgfqpoint{0.806290in}{1.014545in}}%
\pgfpathlineto{\pgfqpoint{0.806373in}{1.021875in}}%
\pgfpathlineto{\pgfqpoint{0.806427in}{1.019796in}}%
\pgfpathlineto{\pgfqpoint{0.806565in}{1.018464in}}%
\pgfpathlineto{\pgfqpoint{0.806592in}{1.014999in}}%
\pgfpathlineto{\pgfqpoint{0.806839in}{1.006783in}}%
\pgfpathlineto{\pgfqpoint{0.806866in}{0.997128in}}%
\pgfpathlineto{\pgfqpoint{0.806894in}{0.984071in}}%
\pgfpathlineto{\pgfqpoint{0.807031in}{0.985290in}}%
\pgfpathlineto{\pgfqpoint{0.807058in}{0.980285in}}%
\pgfpathlineto{\pgfqpoint{0.807085in}{0.975937in}}%
\pgfpathlineto{\pgfqpoint{0.807140in}{0.963802in}}%
\pgfpathlineto{\pgfqpoint{0.807168in}{0.955658in}}%
\pgfpathlineto{\pgfqpoint{0.807195in}{0.949617in}}%
\pgfpathlineto{\pgfqpoint{0.807195in}{1.004838in}}%
\pgfpathlineto{\pgfqpoint{0.807195in}{1.004838in}}%
\pgfpathlineto{\pgfqpoint{0.807168in}{1.001256in}}%
\pgfpathlineto{\pgfqpoint{0.807140in}{1.002946in}}%
\pgfpathlineto{\pgfqpoint{0.807085in}{1.012937in}}%
\pgfpathlineto{\pgfqpoint{0.807058in}{1.027029in}}%
\pgfpathlineto{\pgfqpoint{0.807031in}{1.042921in}}%
\pgfpathlineto{\pgfqpoint{0.806894in}{1.057662in}}%
\pgfpathlineto{\pgfqpoint{0.806866in}{1.066731in}}%
\pgfpathlineto{\pgfqpoint{0.806839in}{1.077973in}}%
\pgfpathlineto{\pgfqpoint{0.806592in}{1.091884in}}%
\pgfpathlineto{\pgfqpoint{0.806565in}{1.099483in}}%
\pgfpathlineto{\pgfqpoint{0.806427in}{1.100609in}}%
\pgfpathlineto{\pgfqpoint{0.806373in}{1.100988in}}%
\pgfpathlineto{\pgfqpoint{0.806290in}{1.094796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807414in}{1.011521in}}%
\pgfpathlineto{\pgfqpoint{0.807414in}{0.945393in}}%
\pgfpathlineto{\pgfqpoint{0.807497in}{0.950770in}}%
\pgfpathlineto{\pgfqpoint{0.807524in}{0.958683in}}%
\pgfpathlineto{\pgfqpoint{0.807579in}{0.958162in}}%
\pgfpathlineto{\pgfqpoint{0.807634in}{0.960239in}}%
\pgfpathlineto{\pgfqpoint{0.807826in}{0.971074in}}%
\pgfpathlineto{\pgfqpoint{0.808018in}{0.974450in}}%
\pgfpathlineto{\pgfqpoint{0.808072in}{0.979368in}}%
\pgfpathlineto{\pgfqpoint{0.808155in}{0.983133in}}%
\pgfpathlineto{\pgfqpoint{0.808210in}{0.988128in}}%
\pgfpathlineto{\pgfqpoint{0.808237in}{0.993921in}}%
\pgfpathlineto{\pgfqpoint{0.808319in}{0.993970in}}%
\pgfpathlineto{\pgfqpoint{0.808456in}{0.991697in}}%
\pgfpathlineto{\pgfqpoint{0.808484in}{0.989899in}}%
\pgfpathlineto{\pgfqpoint{0.808566in}{0.991049in}}%
\pgfpathlineto{\pgfqpoint{0.808593in}{0.982909in}}%
\pgfpathlineto{\pgfqpoint{0.808730in}{0.981471in}}%
\pgfpathlineto{\pgfqpoint{0.808895in}{0.981650in}}%
\pgfpathlineto{\pgfqpoint{0.808977in}{0.982115in}}%
\pgfpathlineto{\pgfqpoint{0.809032in}{0.986270in}}%
\pgfpathlineto{\pgfqpoint{0.809059in}{0.990640in}}%
\pgfpathlineto{\pgfqpoint{0.809169in}{0.994220in}}%
\pgfpathlineto{\pgfqpoint{0.809361in}{0.994815in}}%
\pgfpathlineto{\pgfqpoint{0.809361in}{1.017415in}}%
\pgfpathlineto{\pgfqpoint{0.809361in}{1.017415in}}%
\pgfpathlineto{\pgfqpoint{0.809169in}{1.020469in}}%
\pgfpathlineto{\pgfqpoint{0.809059in}{1.025278in}}%
\pgfpathlineto{\pgfqpoint{0.809032in}{1.033336in}}%
\pgfpathlineto{\pgfqpoint{0.808977in}{1.044867in}}%
\pgfpathlineto{\pgfqpoint{0.808895in}{1.053936in}}%
\pgfpathlineto{\pgfqpoint{0.808730in}{1.063950in}}%
\pgfpathlineto{\pgfqpoint{0.808593in}{1.068658in}}%
\pgfpathlineto{\pgfqpoint{0.808566in}{1.072810in}}%
\pgfpathlineto{\pgfqpoint{0.808484in}{1.065355in}}%
\pgfpathlineto{\pgfqpoint{0.808456in}{1.053723in}}%
\pgfpathlineto{\pgfqpoint{0.808319in}{1.050221in}}%
\pgfpathlineto{\pgfqpoint{0.808237in}{1.047812in}}%
\pgfpathlineto{\pgfqpoint{0.808210in}{1.046229in}}%
\pgfpathlineto{\pgfqpoint{0.808155in}{1.041390in}}%
\pgfpathlineto{\pgfqpoint{0.808072in}{1.037780in}}%
\pgfpathlineto{\pgfqpoint{0.808018in}{1.030405in}}%
\pgfpathlineto{\pgfqpoint{0.807826in}{1.023947in}}%
\pgfpathlineto{\pgfqpoint{0.807634in}{1.020031in}}%
\pgfpathlineto{\pgfqpoint{0.807579in}{1.019649in}}%
\pgfpathlineto{\pgfqpoint{0.807524in}{1.019129in}}%
\pgfpathlineto{\pgfqpoint{0.807497in}{1.015978in}}%
\pgfpathlineto{\pgfqpoint{0.807414in}{1.011521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809526in}{1.023948in}}%
\pgfpathlineto{\pgfqpoint{0.809526in}{0.980907in}}%
\pgfpathlineto{\pgfqpoint{0.809553in}{0.974040in}}%
\pgfpathlineto{\pgfqpoint{0.809745in}{0.971262in}}%
\pgfpathlineto{\pgfqpoint{0.809772in}{0.969032in}}%
\pgfpathlineto{\pgfqpoint{0.809800in}{0.966981in}}%
\pgfpathlineto{\pgfqpoint{0.809909in}{0.970968in}}%
\pgfpathlineto{\pgfqpoint{0.809992in}{0.979571in}}%
\pgfpathlineto{\pgfqpoint{0.810101in}{0.985110in}}%
\pgfpathlineto{\pgfqpoint{0.810238in}{0.987827in}}%
\pgfpathlineto{\pgfqpoint{0.810266in}{0.994330in}}%
\pgfpathlineto{\pgfqpoint{0.810375in}{0.999861in}}%
\pgfpathlineto{\pgfqpoint{0.810458in}{1.011142in}}%
\pgfpathlineto{\pgfqpoint{0.810485in}{1.020856in}}%
\pgfpathlineto{\pgfqpoint{0.810540in}{1.025224in}}%
\pgfpathlineto{\pgfqpoint{0.810622in}{1.031447in}}%
\pgfpathlineto{\pgfqpoint{0.810677in}{1.029926in}}%
\pgfpathlineto{\pgfqpoint{0.810842in}{1.021229in}}%
\pgfpathlineto{\pgfqpoint{0.810951in}{1.018687in}}%
\pgfpathlineto{\pgfqpoint{0.811143in}{1.018897in}}%
\pgfpathlineto{\pgfqpoint{0.811198in}{1.021154in}}%
\pgfpathlineto{\pgfqpoint{0.811308in}{1.022747in}}%
\pgfpathlineto{\pgfqpoint{0.811308in}{1.095200in}}%
\pgfpathlineto{\pgfqpoint{0.811308in}{1.095200in}}%
\pgfpathlineto{\pgfqpoint{0.811198in}{1.093105in}}%
\pgfpathlineto{\pgfqpoint{0.811143in}{1.094133in}}%
\pgfpathlineto{\pgfqpoint{0.810951in}{1.095572in}}%
\pgfpathlineto{\pgfqpoint{0.810842in}{1.090571in}}%
\pgfpathlineto{\pgfqpoint{0.810677in}{1.091708in}}%
\pgfpathlineto{\pgfqpoint{0.810622in}{1.082811in}}%
\pgfpathlineto{\pgfqpoint{0.810540in}{1.073054in}}%
\pgfpathlineto{\pgfqpoint{0.810485in}{1.058983in}}%
\pgfpathlineto{\pgfqpoint{0.810458in}{1.049030in}}%
\pgfpathlineto{\pgfqpoint{0.810375in}{1.045559in}}%
\pgfpathlineto{\pgfqpoint{0.810266in}{1.040027in}}%
\pgfpathlineto{\pgfqpoint{0.810238in}{1.035467in}}%
\pgfpathlineto{\pgfqpoint{0.810101in}{1.030808in}}%
\pgfpathlineto{\pgfqpoint{0.809992in}{1.038805in}}%
\pgfpathlineto{\pgfqpoint{0.809909in}{1.037575in}}%
\pgfpathlineto{\pgfqpoint{0.809800in}{1.037874in}}%
\pgfpathlineto{\pgfqpoint{0.809772in}{1.037053in}}%
\pgfpathlineto{\pgfqpoint{0.809745in}{1.036052in}}%
\pgfpathlineto{\pgfqpoint{0.809553in}{1.033274in}}%
\pgfpathlineto{\pgfqpoint{0.809526in}{1.023948in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811472in}{1.092788in}}%
\pgfpathlineto{\pgfqpoint{0.811472in}{1.019012in}}%
\pgfpathlineto{\pgfqpoint{0.811500in}{1.016194in}}%
\pgfpathlineto{\pgfqpoint{0.811582in}{1.016224in}}%
\pgfpathlineto{\pgfqpoint{0.811664in}{1.015382in}}%
\pgfpathlineto{\pgfqpoint{0.811774in}{1.012761in}}%
\pgfpathlineto{\pgfqpoint{0.811938in}{1.008458in}}%
\pgfpathlineto{\pgfqpoint{0.811938in}{1.064006in}}%
\pgfpathlineto{\pgfqpoint{0.811938in}{1.064006in}}%
\pgfpathlineto{\pgfqpoint{0.811774in}{1.071995in}}%
\pgfpathlineto{\pgfqpoint{0.811664in}{1.079208in}}%
\pgfpathlineto{\pgfqpoint{0.811582in}{1.083283in}}%
\pgfpathlineto{\pgfqpoint{0.811500in}{1.087001in}}%
\pgfpathlineto{\pgfqpoint{0.811472in}{1.092788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812103in}{1.060292in}}%
\pgfpathlineto{\pgfqpoint{0.812103in}{1.001109in}}%
\pgfpathlineto{\pgfqpoint{0.812103in}{1.060292in}}%
\pgfpathlineto{\pgfqpoint{0.812103in}{1.060292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812240in}{1.054913in}}%
\pgfpathlineto{\pgfqpoint{0.812240in}{0.995424in}}%
\pgfpathlineto{\pgfqpoint{0.812404in}{0.988380in}}%
\pgfpathlineto{\pgfqpoint{0.812432in}{0.985526in}}%
\pgfpathlineto{\pgfqpoint{0.812514in}{0.982527in}}%
\pgfpathlineto{\pgfqpoint{0.812624in}{0.979826in}}%
\pgfpathlineto{\pgfqpoint{0.812843in}{0.986043in}}%
\pgfpathlineto{\pgfqpoint{0.812925in}{0.988944in}}%
\pgfpathlineto{\pgfqpoint{0.813090in}{0.992528in}}%
\pgfpathlineto{\pgfqpoint{0.813172in}{0.994808in}}%
\pgfpathlineto{\pgfqpoint{0.813227in}{0.995438in}}%
\pgfpathlineto{\pgfqpoint{0.813282in}{0.999745in}}%
\pgfpathlineto{\pgfqpoint{0.813337in}{0.999861in}}%
\pgfpathlineto{\pgfqpoint{0.813364in}{1.000537in}}%
\pgfpathlineto{\pgfqpoint{0.813857in}{1.001573in}}%
\pgfpathlineto{\pgfqpoint{0.814049in}{1.002207in}}%
\pgfpathlineto{\pgfqpoint{0.814132in}{1.001833in}}%
\pgfpathlineto{\pgfqpoint{0.814159in}{1.005555in}}%
\pgfpathlineto{\pgfqpoint{0.814406in}{1.009044in}}%
\pgfpathlineto{\pgfqpoint{0.814461in}{1.015340in}}%
\pgfpathlineto{\pgfqpoint{0.814461in}{1.080479in}}%
\pgfpathlineto{\pgfqpoint{0.814461in}{1.080479in}}%
\pgfpathlineto{\pgfqpoint{0.814406in}{1.074483in}}%
\pgfpathlineto{\pgfqpoint{0.814159in}{1.068138in}}%
\pgfpathlineto{\pgfqpoint{0.814132in}{1.057109in}}%
\pgfpathlineto{\pgfqpoint{0.814049in}{1.046901in}}%
\pgfpathlineto{\pgfqpoint{0.813857in}{1.036472in}}%
\pgfpathlineto{\pgfqpoint{0.813364in}{1.041195in}}%
\pgfpathlineto{\pgfqpoint{0.813337in}{1.045559in}}%
\pgfpathlineto{\pgfqpoint{0.813282in}{1.055510in}}%
\pgfpathlineto{\pgfqpoint{0.813227in}{1.063504in}}%
\pgfpathlineto{\pgfqpoint{0.813172in}{1.067822in}}%
\pgfpathlineto{\pgfqpoint{0.813090in}{1.067643in}}%
\pgfpathlineto{\pgfqpoint{0.812925in}{1.067539in}}%
\pgfpathlineto{\pgfqpoint{0.812843in}{1.063065in}}%
\pgfpathlineto{\pgfqpoint{0.812624in}{1.060677in}}%
\pgfpathlineto{\pgfqpoint{0.812514in}{1.064122in}}%
\pgfpathlineto{\pgfqpoint{0.812432in}{1.062352in}}%
\pgfpathlineto{\pgfqpoint{0.812404in}{1.060728in}}%
\pgfpathlineto{\pgfqpoint{0.812240in}{1.054913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.814515in}{1.085751in}}%
\pgfpathlineto{\pgfqpoint{0.814515in}{1.014986in}}%
\pgfpathlineto{\pgfqpoint{0.814735in}{1.009841in}}%
\pgfpathlineto{\pgfqpoint{0.814762in}{1.004877in}}%
\pgfpathlineto{\pgfqpoint{0.814872in}{1.007484in}}%
\pgfpathlineto{\pgfqpoint{0.814899in}{1.007009in}}%
\pgfpathlineto{\pgfqpoint{0.814954in}{1.005809in}}%
\pgfpathlineto{\pgfqpoint{0.815119in}{1.006783in}}%
\pgfpathlineto{\pgfqpoint{0.815228in}{1.010627in}}%
\pgfpathlineto{\pgfqpoint{0.815283in}{1.011096in}}%
\pgfpathlineto{\pgfqpoint{0.815338in}{1.011641in}}%
\pgfpathlineto{\pgfqpoint{0.815448in}{1.015189in}}%
\pgfpathlineto{\pgfqpoint{0.815475in}{1.025478in}}%
\pgfpathlineto{\pgfqpoint{0.815502in}{1.028933in}}%
\pgfpathlineto{\pgfqpoint{0.815557in}{1.025732in}}%
\pgfpathlineto{\pgfqpoint{0.815749in}{1.017807in}}%
\pgfpathlineto{\pgfqpoint{0.815859in}{1.007516in}}%
\pgfpathlineto{\pgfqpoint{0.815886in}{0.997395in}}%
\pgfpathlineto{\pgfqpoint{0.815914in}{0.988962in}}%
\pgfpathlineto{\pgfqpoint{0.816078in}{0.981300in}}%
\pgfpathlineto{\pgfqpoint{0.816106in}{0.977315in}}%
\pgfpathlineto{\pgfqpoint{0.816380in}{0.976010in}}%
\pgfpathlineto{\pgfqpoint{0.816517in}{0.974189in}}%
\pgfpathlineto{\pgfqpoint{0.816818in}{0.975168in}}%
\pgfpathlineto{\pgfqpoint{0.816956in}{0.980180in}}%
\pgfpathlineto{\pgfqpoint{0.817422in}{0.983389in}}%
\pgfpathlineto{\pgfqpoint{0.817614in}{0.986246in}}%
\pgfpathlineto{\pgfqpoint{0.817751in}{0.992074in}}%
\pgfpathlineto{\pgfqpoint{0.818052in}{0.994866in}}%
\pgfpathlineto{\pgfqpoint{0.818189in}{1.002013in}}%
\pgfpathlineto{\pgfqpoint{0.818354in}{1.012251in}}%
\pgfpathlineto{\pgfqpoint{0.818491in}{1.015109in}}%
\pgfpathlineto{\pgfqpoint{0.818655in}{1.011985in}}%
\pgfpathlineto{\pgfqpoint{0.818792in}{1.002899in}}%
\pgfpathlineto{\pgfqpoint{0.818820in}{0.988255in}}%
\pgfpathlineto{\pgfqpoint{0.818930in}{0.988630in}}%
\pgfpathlineto{\pgfqpoint{0.818984in}{0.992334in}}%
\pgfpathlineto{\pgfqpoint{0.819313in}{0.998217in}}%
\pgfpathlineto{\pgfqpoint{0.819451in}{1.002554in}}%
\pgfpathlineto{\pgfqpoint{0.819505in}{0.995037in}}%
\pgfpathlineto{\pgfqpoint{0.819588in}{0.984647in}}%
\pgfpathlineto{\pgfqpoint{0.819725in}{0.975551in}}%
\pgfpathlineto{\pgfqpoint{0.819752in}{0.975057in}}%
\pgfpathlineto{\pgfqpoint{0.819944in}{0.983390in}}%
\pgfpathlineto{\pgfqpoint{0.819999in}{0.995109in}}%
\pgfpathlineto{\pgfqpoint{0.820054in}{1.000555in}}%
\pgfpathlineto{\pgfqpoint{0.820300in}{0.999896in}}%
\pgfpathlineto{\pgfqpoint{0.820629in}{0.995522in}}%
\pgfpathlineto{\pgfqpoint{0.820794in}{1.000648in}}%
\pgfpathlineto{\pgfqpoint{0.820821in}{1.004484in}}%
\pgfpathlineto{\pgfqpoint{0.820849in}{1.011140in}}%
\pgfpathlineto{\pgfqpoint{0.820904in}{1.020443in}}%
\pgfpathlineto{\pgfqpoint{0.820986in}{1.031186in}}%
\pgfpathlineto{\pgfqpoint{0.821260in}{1.024249in}}%
\pgfpathlineto{\pgfqpoint{0.821397in}{1.015847in}}%
\pgfpathlineto{\pgfqpoint{0.821562in}{1.002049in}}%
\pgfpathlineto{\pgfqpoint{0.821726in}{0.994293in}}%
\pgfpathlineto{\pgfqpoint{0.821781in}{0.992254in}}%
\pgfpathlineto{\pgfqpoint{0.821808in}{0.983745in}}%
\pgfpathlineto{\pgfqpoint{0.821918in}{0.978566in}}%
\pgfpathlineto{\pgfqpoint{0.822055in}{0.974463in}}%
\pgfpathlineto{\pgfqpoint{0.822083in}{0.966593in}}%
\pgfpathlineto{\pgfqpoint{0.822274in}{0.957281in}}%
\pgfpathlineto{\pgfqpoint{0.822357in}{0.960172in}}%
\pgfpathlineto{\pgfqpoint{0.822549in}{0.965733in}}%
\pgfpathlineto{\pgfqpoint{0.822686in}{0.973809in}}%
\pgfpathlineto{\pgfqpoint{0.822741in}{0.982254in}}%
\pgfpathlineto{\pgfqpoint{0.823070in}{0.983290in}}%
\pgfpathlineto{\pgfqpoint{0.823152in}{0.982353in}}%
\pgfpathlineto{\pgfqpoint{0.823179in}{0.982085in}}%
\pgfpathlineto{\pgfqpoint{0.823234in}{0.979630in}}%
\pgfpathlineto{\pgfqpoint{0.823399in}{0.981375in}}%
\pgfpathlineto{\pgfqpoint{0.823508in}{0.986326in}}%
\pgfpathlineto{\pgfqpoint{0.823563in}{0.987540in}}%
\pgfpathlineto{\pgfqpoint{0.823645in}{0.984987in}}%
\pgfpathlineto{\pgfqpoint{0.823755in}{0.981021in}}%
\pgfpathlineto{\pgfqpoint{0.823837in}{0.977472in}}%
\pgfpathlineto{\pgfqpoint{0.823865in}{0.979139in}}%
\pgfpathlineto{\pgfqpoint{0.823974in}{0.977030in}}%
\pgfpathlineto{\pgfqpoint{0.823974in}{1.032742in}}%
\pgfpathlineto{\pgfqpoint{0.823974in}{1.032742in}}%
\pgfpathlineto{\pgfqpoint{0.823865in}{1.035550in}}%
\pgfpathlineto{\pgfqpoint{0.823837in}{1.048280in}}%
\pgfpathlineto{\pgfqpoint{0.823755in}{1.059482in}}%
\pgfpathlineto{\pgfqpoint{0.823645in}{1.065350in}}%
\pgfpathlineto{\pgfqpoint{0.823563in}{1.067715in}}%
\pgfpathlineto{\pgfqpoint{0.823508in}{1.067699in}}%
\pgfpathlineto{\pgfqpoint{0.823399in}{1.071421in}}%
\pgfpathlineto{\pgfqpoint{0.823234in}{1.067019in}}%
\pgfpathlineto{\pgfqpoint{0.823179in}{1.064564in}}%
\pgfpathlineto{\pgfqpoint{0.823152in}{1.065526in}}%
\pgfpathlineto{\pgfqpoint{0.823070in}{1.064588in}}%
\pgfpathlineto{\pgfqpoint{0.822741in}{1.058249in}}%
\pgfpathlineto{\pgfqpoint{0.822686in}{1.050714in}}%
\pgfpathlineto{\pgfqpoint{0.822549in}{1.044039in}}%
\pgfpathlineto{\pgfqpoint{0.822357in}{1.038536in}}%
\pgfpathlineto{\pgfqpoint{0.822274in}{1.040199in}}%
\pgfpathlineto{\pgfqpoint{0.822083in}{1.041949in}}%
\pgfpathlineto{\pgfqpoint{0.822055in}{1.050060in}}%
\pgfpathlineto{\pgfqpoint{0.821918in}{1.054562in}}%
\pgfpathlineto{\pgfqpoint{0.821808in}{1.056759in}}%
\pgfpathlineto{\pgfqpoint{0.821781in}{1.059313in}}%
\pgfpathlineto{\pgfqpoint{0.821726in}{1.059732in}}%
\pgfpathlineto{\pgfqpoint{0.821562in}{1.064269in}}%
\pgfpathlineto{\pgfqpoint{0.821397in}{1.067680in}}%
\pgfpathlineto{\pgfqpoint{0.821260in}{1.070342in}}%
\pgfpathlineto{\pgfqpoint{0.820986in}{1.069550in}}%
\pgfpathlineto{\pgfqpoint{0.820904in}{1.065542in}}%
\pgfpathlineto{\pgfqpoint{0.820849in}{1.060095in}}%
\pgfpathlineto{\pgfqpoint{0.820821in}{1.059375in}}%
\pgfpathlineto{\pgfqpoint{0.820794in}{1.059524in}}%
\pgfpathlineto{\pgfqpoint{0.820629in}{1.060962in}}%
\pgfpathlineto{\pgfqpoint{0.820300in}{1.067650in}}%
\pgfpathlineto{\pgfqpoint{0.820054in}{1.065763in}}%
\pgfpathlineto{\pgfqpoint{0.819999in}{1.061375in}}%
\pgfpathlineto{\pgfqpoint{0.819944in}{1.053425in}}%
\pgfpathlineto{\pgfqpoint{0.819752in}{1.047008in}}%
\pgfpathlineto{\pgfqpoint{0.819725in}{1.045284in}}%
\pgfpathlineto{\pgfqpoint{0.819588in}{1.044793in}}%
\pgfpathlineto{\pgfqpoint{0.819505in}{1.046695in}}%
\pgfpathlineto{\pgfqpoint{0.819451in}{1.044095in}}%
\pgfpathlineto{\pgfqpoint{0.819313in}{1.043516in}}%
\pgfpathlineto{\pgfqpoint{0.818984in}{1.042023in}}%
\pgfpathlineto{\pgfqpoint{0.818930in}{1.039581in}}%
\pgfpathlineto{\pgfqpoint{0.818820in}{1.041185in}}%
\pgfpathlineto{\pgfqpoint{0.818792in}{1.040063in}}%
\pgfpathlineto{\pgfqpoint{0.818655in}{1.039582in}}%
\pgfpathlineto{\pgfqpoint{0.818491in}{1.043833in}}%
\pgfpathlineto{\pgfqpoint{0.818354in}{1.047920in}}%
\pgfpathlineto{\pgfqpoint{0.818189in}{1.050782in}}%
\pgfpathlineto{\pgfqpoint{0.818052in}{1.051784in}}%
\pgfpathlineto{\pgfqpoint{0.817751in}{1.055805in}}%
\pgfpathlineto{\pgfqpoint{0.817614in}{1.057945in}}%
\pgfpathlineto{\pgfqpoint{0.817422in}{1.060802in}}%
\pgfpathlineto{\pgfqpoint{0.816956in}{1.061552in}}%
\pgfpathlineto{\pgfqpoint{0.816818in}{1.066564in}}%
\pgfpathlineto{\pgfqpoint{0.816517in}{1.073690in}}%
\pgfpathlineto{\pgfqpoint{0.816380in}{1.075557in}}%
\pgfpathlineto{\pgfqpoint{0.816106in}{1.073023in}}%
\pgfpathlineto{\pgfqpoint{0.816078in}{1.070266in}}%
\pgfpathlineto{\pgfqpoint{0.815914in}{1.069980in}}%
\pgfpathlineto{\pgfqpoint{0.815886in}{1.072611in}}%
\pgfpathlineto{\pgfqpoint{0.815859in}{1.073553in}}%
\pgfpathlineto{\pgfqpoint{0.815749in}{1.071866in}}%
\pgfpathlineto{\pgfqpoint{0.815557in}{1.070088in}}%
\pgfpathlineto{\pgfqpoint{0.815502in}{1.068116in}}%
\pgfpathlineto{\pgfqpoint{0.815475in}{1.064195in}}%
\pgfpathlineto{\pgfqpoint{0.815448in}{1.067109in}}%
\pgfpathlineto{\pgfqpoint{0.815338in}{1.071887in}}%
\pgfpathlineto{\pgfqpoint{0.815283in}{1.076119in}}%
\pgfpathlineto{\pgfqpoint{0.815228in}{1.079047in}}%
\pgfpathlineto{\pgfqpoint{0.815119in}{1.077973in}}%
\pgfpathlineto{\pgfqpoint{0.814954in}{1.082635in}}%
\pgfpathlineto{\pgfqpoint{0.814899in}{1.085123in}}%
\pgfpathlineto{\pgfqpoint{0.814872in}{1.088335in}}%
\pgfpathlineto{\pgfqpoint{0.814762in}{1.090942in}}%
\pgfpathlineto{\pgfqpoint{0.814735in}{1.088437in}}%
\pgfpathlineto{\pgfqpoint{0.814515in}{1.085751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824440in}{1.028233in}}%
\pgfpathlineto{\pgfqpoint{0.824440in}{0.982768in}}%
\pgfpathlineto{\pgfqpoint{0.824495in}{0.986954in}}%
\pgfpathlineto{\pgfqpoint{0.824605in}{0.991151in}}%
\pgfpathlineto{\pgfqpoint{0.824660in}{0.991811in}}%
\pgfpathlineto{\pgfqpoint{0.824715in}{0.989444in}}%
\pgfpathlineto{\pgfqpoint{0.824769in}{0.986456in}}%
\pgfpathlineto{\pgfqpoint{0.824989in}{0.988977in}}%
\pgfpathlineto{\pgfqpoint{0.825044in}{0.990444in}}%
\pgfpathlineto{\pgfqpoint{0.825071in}{0.993707in}}%
\pgfpathlineto{\pgfqpoint{0.825126in}{0.998380in}}%
\pgfpathlineto{\pgfqpoint{0.825345in}{1.000238in}}%
\pgfpathlineto{\pgfqpoint{0.825482in}{1.005047in}}%
\pgfpathlineto{\pgfqpoint{0.825619in}{1.006780in}}%
\pgfpathlineto{\pgfqpoint{0.825647in}{1.008930in}}%
\pgfpathlineto{\pgfqpoint{0.825729in}{1.015624in}}%
\pgfpathlineto{\pgfqpoint{0.825784in}{1.025827in}}%
\pgfpathlineto{\pgfqpoint{0.826140in}{1.027599in}}%
\pgfpathlineto{\pgfqpoint{0.826168in}{1.025189in}}%
\pgfpathlineto{\pgfqpoint{0.826277in}{1.016796in}}%
\pgfpathlineto{\pgfqpoint{0.826442in}{1.013895in}}%
\pgfpathlineto{\pgfqpoint{0.826634in}{1.004596in}}%
\pgfpathlineto{\pgfqpoint{0.826689in}{0.994239in}}%
\pgfpathlineto{\pgfqpoint{0.826689in}{1.057327in}}%
\pgfpathlineto{\pgfqpoint{0.826689in}{1.057327in}}%
\pgfpathlineto{\pgfqpoint{0.826634in}{1.054346in}}%
\pgfpathlineto{\pgfqpoint{0.826442in}{1.053652in}}%
\pgfpathlineto{\pgfqpoint{0.826277in}{1.045834in}}%
\pgfpathlineto{\pgfqpoint{0.826168in}{1.043587in}}%
\pgfpathlineto{\pgfqpoint{0.826140in}{1.041177in}}%
\pgfpathlineto{\pgfqpoint{0.825784in}{1.042949in}}%
\pgfpathlineto{\pgfqpoint{0.825729in}{1.051923in}}%
\pgfpathlineto{\pgfqpoint{0.825647in}{1.057388in}}%
\pgfpathlineto{\pgfqpoint{0.825619in}{1.059538in}}%
\pgfpathlineto{\pgfqpoint{0.825482in}{1.056353in}}%
\pgfpathlineto{\pgfqpoint{0.825345in}{1.057474in}}%
\pgfpathlineto{\pgfqpoint{0.825126in}{1.054416in}}%
\pgfpathlineto{\pgfqpoint{0.825071in}{1.049255in}}%
\pgfpathlineto{\pgfqpoint{0.825044in}{1.042684in}}%
\pgfpathlineto{\pgfqpoint{0.824989in}{1.036776in}}%
\pgfpathlineto{\pgfqpoint{0.824769in}{1.031921in}}%
\pgfpathlineto{\pgfqpoint{0.824715in}{1.028933in}}%
\pgfpathlineto{\pgfqpoint{0.824660in}{1.030253in}}%
\pgfpathlineto{\pgfqpoint{0.824605in}{1.032143in}}%
\pgfpathlineto{\pgfqpoint{0.824495in}{1.032652in}}%
\pgfpathlineto{\pgfqpoint{0.824440in}{1.028233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826798in}{1.063654in}}%
\pgfpathlineto{\pgfqpoint{0.826798in}{0.990371in}}%
\pgfpathlineto{\pgfqpoint{0.827100in}{0.996067in}}%
\pgfpathlineto{\pgfqpoint{0.827182in}{0.993427in}}%
\pgfpathlineto{\pgfqpoint{0.827264in}{0.988332in}}%
\pgfpathlineto{\pgfqpoint{0.827292in}{0.993766in}}%
\pgfpathlineto{\pgfqpoint{0.827374in}{0.996580in}}%
\pgfpathlineto{\pgfqpoint{0.827429in}{1.004497in}}%
\pgfpathlineto{\pgfqpoint{0.827676in}{1.009096in}}%
\pgfpathlineto{\pgfqpoint{0.827703in}{1.013679in}}%
\pgfpathlineto{\pgfqpoint{0.827730in}{1.016583in}}%
\pgfpathlineto{\pgfqpoint{0.827758in}{1.021492in}}%
\pgfpathlineto{\pgfqpoint{0.827868in}{1.015431in}}%
\pgfpathlineto{\pgfqpoint{0.828114in}{1.010974in}}%
\pgfpathlineto{\pgfqpoint{0.828169in}{1.006321in}}%
\pgfpathlineto{\pgfqpoint{0.828197in}{1.002723in}}%
\pgfpathlineto{\pgfqpoint{0.828251in}{1.003755in}}%
\pgfpathlineto{\pgfqpoint{0.828471in}{1.008561in}}%
\pgfpathlineto{\pgfqpoint{0.828553in}{1.015880in}}%
\pgfpathlineto{\pgfqpoint{0.828580in}{1.022316in}}%
\pgfpathlineto{\pgfqpoint{0.828608in}{1.028906in}}%
\pgfpathlineto{\pgfqpoint{0.828855in}{1.029569in}}%
\pgfpathlineto{\pgfqpoint{0.828964in}{1.029484in}}%
\pgfpathlineto{\pgfqpoint{0.829019in}{1.032853in}}%
\pgfpathlineto{\pgfqpoint{0.829156in}{1.037995in}}%
\pgfpathlineto{\pgfqpoint{0.829184in}{1.044639in}}%
\pgfpathlineto{\pgfqpoint{0.829266in}{1.048219in}}%
\pgfpathlineto{\pgfqpoint{0.829951in}{1.051546in}}%
\pgfpathlineto{\pgfqpoint{0.829979in}{1.051480in}}%
\pgfpathlineto{\pgfqpoint{0.830033in}{1.045951in}}%
\pgfpathlineto{\pgfqpoint{0.830061in}{1.037450in}}%
\pgfpathlineto{\pgfqpoint{0.830143in}{1.034172in}}%
\pgfpathlineto{\pgfqpoint{0.830472in}{1.031200in}}%
\pgfpathlineto{\pgfqpoint{0.830500in}{1.029166in}}%
\pgfpathlineto{\pgfqpoint{0.830554in}{1.022003in}}%
\pgfpathlineto{\pgfqpoint{0.830829in}{1.018464in}}%
\pgfpathlineto{\pgfqpoint{0.830911in}{1.008544in}}%
\pgfpathlineto{\pgfqpoint{0.830938in}{0.999146in}}%
\pgfpathlineto{\pgfqpoint{0.831020in}{0.998559in}}%
\pgfpathlineto{\pgfqpoint{0.831185in}{1.001041in}}%
\pgfpathlineto{\pgfqpoint{0.831212in}{1.003644in}}%
\pgfpathlineto{\pgfqpoint{0.831295in}{1.007375in}}%
\pgfpathlineto{\pgfqpoint{0.831404in}{1.016121in}}%
\pgfpathlineto{\pgfqpoint{0.831569in}{1.019948in}}%
\pgfpathlineto{\pgfqpoint{0.831596in}{1.024520in}}%
\pgfpathlineto{\pgfqpoint{0.831624in}{1.020914in}}%
\pgfpathlineto{\pgfqpoint{0.831733in}{1.018758in}}%
\pgfpathlineto{\pgfqpoint{0.831816in}{1.015222in}}%
\pgfpathlineto{\pgfqpoint{0.831870in}{1.003930in}}%
\pgfpathlineto{\pgfqpoint{0.831898in}{0.996261in}}%
\pgfpathlineto{\pgfqpoint{0.831925in}{0.987849in}}%
\pgfpathlineto{\pgfqpoint{0.832090in}{0.981013in}}%
\pgfpathlineto{\pgfqpoint{0.832145in}{0.975763in}}%
\pgfpathlineto{\pgfqpoint{0.832282in}{0.979645in}}%
\pgfpathlineto{\pgfqpoint{0.832556in}{0.985974in}}%
\pgfpathlineto{\pgfqpoint{0.832611in}{0.991407in}}%
\pgfpathlineto{\pgfqpoint{0.832611in}{1.079828in}}%
\pgfpathlineto{\pgfqpoint{0.832611in}{1.079828in}}%
\pgfpathlineto{\pgfqpoint{0.832556in}{1.076656in}}%
\pgfpathlineto{\pgfqpoint{0.832282in}{1.070692in}}%
\pgfpathlineto{\pgfqpoint{0.832145in}{1.072116in}}%
\pgfpathlineto{\pgfqpoint{0.832090in}{1.077929in}}%
\pgfpathlineto{\pgfqpoint{0.831925in}{1.077239in}}%
\pgfpathlineto{\pgfqpoint{0.831898in}{1.072515in}}%
\pgfpathlineto{\pgfqpoint{0.831870in}{1.068533in}}%
\pgfpathlineto{\pgfqpoint{0.831816in}{1.062159in}}%
\pgfpathlineto{\pgfqpoint{0.831733in}{1.056164in}}%
\pgfpathlineto{\pgfqpoint{0.831624in}{1.052779in}}%
\pgfpathlineto{\pgfqpoint{0.831596in}{1.046715in}}%
\pgfpathlineto{\pgfqpoint{0.831569in}{1.042681in}}%
\pgfpathlineto{\pgfqpoint{0.831404in}{1.037904in}}%
\pgfpathlineto{\pgfqpoint{0.831295in}{1.031899in}}%
\pgfpathlineto{\pgfqpoint{0.831212in}{1.034400in}}%
\pgfpathlineto{\pgfqpoint{0.831185in}{1.041921in}}%
\pgfpathlineto{\pgfqpoint{0.831020in}{1.053008in}}%
\pgfpathlineto{\pgfqpoint{0.830938in}{1.061025in}}%
\pgfpathlineto{\pgfqpoint{0.830911in}{1.071296in}}%
\pgfpathlineto{\pgfqpoint{0.830829in}{1.072439in}}%
\pgfpathlineto{\pgfqpoint{0.830554in}{1.075046in}}%
\pgfpathlineto{\pgfqpoint{0.830500in}{1.081405in}}%
\pgfpathlineto{\pgfqpoint{0.830472in}{1.090434in}}%
\pgfpathlineto{\pgfqpoint{0.830143in}{1.100983in}}%
\pgfpathlineto{\pgfqpoint{0.830061in}{1.103852in}}%
\pgfpathlineto{\pgfqpoint{0.830033in}{1.105185in}}%
\pgfpathlineto{\pgfqpoint{0.829979in}{1.099656in}}%
\pgfpathlineto{\pgfqpoint{0.829951in}{1.095902in}}%
\pgfpathlineto{\pgfqpoint{0.829266in}{1.094312in}}%
\pgfpathlineto{\pgfqpoint{0.829184in}{1.086829in}}%
\pgfpathlineto{\pgfqpoint{0.829156in}{1.084868in}}%
\pgfpathlineto{\pgfqpoint{0.829019in}{1.085093in}}%
\pgfpathlineto{\pgfqpoint{0.828964in}{1.086003in}}%
\pgfpathlineto{\pgfqpoint{0.828855in}{1.083460in}}%
\pgfpathlineto{\pgfqpoint{0.828608in}{1.081664in}}%
\pgfpathlineto{\pgfqpoint{0.828580in}{1.073504in}}%
\pgfpathlineto{\pgfqpoint{0.828553in}{1.070106in}}%
\pgfpathlineto{\pgfqpoint{0.828471in}{1.067591in}}%
\pgfpathlineto{\pgfqpoint{0.828251in}{1.057646in}}%
\pgfpathlineto{\pgfqpoint{0.828197in}{1.057449in}}%
\pgfpathlineto{\pgfqpoint{0.828169in}{1.057538in}}%
\pgfpathlineto{\pgfqpoint{0.828114in}{1.056573in}}%
\pgfpathlineto{\pgfqpoint{0.827868in}{1.054574in}}%
\pgfpathlineto{\pgfqpoint{0.827758in}{1.054659in}}%
\pgfpathlineto{\pgfqpoint{0.827730in}{1.055881in}}%
\pgfpathlineto{\pgfqpoint{0.827703in}{1.057555in}}%
\pgfpathlineto{\pgfqpoint{0.827676in}{1.062139in}}%
\pgfpathlineto{\pgfqpoint{0.827429in}{1.067967in}}%
\pgfpathlineto{\pgfqpoint{0.827374in}{1.078342in}}%
\pgfpathlineto{\pgfqpoint{0.827292in}{1.081156in}}%
\pgfpathlineto{\pgfqpoint{0.827264in}{1.081674in}}%
\pgfpathlineto{\pgfqpoint{0.827182in}{1.077808in}}%
\pgfpathlineto{\pgfqpoint{0.827100in}{1.070251in}}%
\pgfpathlineto{\pgfqpoint{0.826798in}{1.063654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832693in}{1.083010in}}%
\pgfpathlineto{\pgfqpoint{0.832693in}{0.998058in}}%
\pgfpathlineto{\pgfqpoint{0.832885in}{1.003295in}}%
\pgfpathlineto{\pgfqpoint{0.832967in}{1.007818in}}%
\pgfpathlineto{\pgfqpoint{0.833022in}{1.009912in}}%
\pgfpathlineto{\pgfqpoint{0.833049in}{1.009256in}}%
\pgfpathlineto{\pgfqpoint{0.833104in}{1.008285in}}%
\pgfpathlineto{\pgfqpoint{0.833186in}{1.010837in}}%
\pgfpathlineto{\pgfqpoint{0.833241in}{1.016638in}}%
\pgfpathlineto{\pgfqpoint{0.833515in}{1.014220in}}%
\pgfpathlineto{\pgfqpoint{0.833598in}{1.009119in}}%
\pgfpathlineto{\pgfqpoint{0.833790in}{1.001826in}}%
\pgfpathlineto{\pgfqpoint{0.833817in}{0.997471in}}%
\pgfpathlineto{\pgfqpoint{0.833954in}{1.000672in}}%
\pgfpathlineto{\pgfqpoint{0.834064in}{1.002355in}}%
\pgfpathlineto{\pgfqpoint{0.834173in}{1.004550in}}%
\pgfpathlineto{\pgfqpoint{0.834256in}{1.008956in}}%
\pgfpathlineto{\pgfqpoint{0.834365in}{1.013401in}}%
\pgfpathlineto{\pgfqpoint{0.834393in}{1.018282in}}%
\pgfpathlineto{\pgfqpoint{0.834530in}{1.019766in}}%
\pgfpathlineto{\pgfqpoint{0.834557in}{1.022497in}}%
\pgfpathlineto{\pgfqpoint{0.834667in}{1.020739in}}%
\pgfpathlineto{\pgfqpoint{0.834831in}{1.028392in}}%
\pgfpathlineto{\pgfqpoint{0.835023in}{1.033291in}}%
\pgfpathlineto{\pgfqpoint{0.835051in}{1.039556in}}%
\pgfpathlineto{\pgfqpoint{0.835133in}{1.048959in}}%
\pgfpathlineto{\pgfqpoint{0.835298in}{1.053674in}}%
\pgfpathlineto{\pgfqpoint{0.835325in}{1.056538in}}%
\pgfpathlineto{\pgfqpoint{0.835380in}{1.059333in}}%
\pgfpathlineto{\pgfqpoint{0.835407in}{1.052904in}}%
\pgfpathlineto{\pgfqpoint{0.835489in}{1.042502in}}%
\pgfpathlineto{\pgfqpoint{0.835544in}{1.030227in}}%
\pgfpathlineto{\pgfqpoint{0.835681in}{1.031263in}}%
\pgfpathlineto{\pgfqpoint{0.835736in}{1.023704in}}%
\pgfpathlineto{\pgfqpoint{0.836065in}{1.017976in}}%
\pgfpathlineto{\pgfqpoint{0.836120in}{1.012454in}}%
\pgfpathlineto{\pgfqpoint{0.836147in}{1.014044in}}%
\pgfpathlineto{\pgfqpoint{0.836202in}{1.018998in}}%
\pgfpathlineto{\pgfqpoint{0.836504in}{1.026371in}}%
\pgfpathlineto{\pgfqpoint{0.836668in}{1.033623in}}%
\pgfpathlineto{\pgfqpoint{0.836805in}{1.047652in}}%
\pgfpathlineto{\pgfqpoint{0.836805in}{1.080128in}}%
\pgfpathlineto{\pgfqpoint{0.836805in}{1.080128in}}%
\pgfpathlineto{\pgfqpoint{0.836668in}{1.091698in}}%
\pgfpathlineto{\pgfqpoint{0.836504in}{1.096492in}}%
\pgfpathlineto{\pgfqpoint{0.836202in}{1.096490in}}%
\pgfpathlineto{\pgfqpoint{0.836147in}{1.094068in}}%
\pgfpathlineto{\pgfqpoint{0.836120in}{1.090741in}}%
\pgfpathlineto{\pgfqpoint{0.836065in}{1.090136in}}%
\pgfpathlineto{\pgfqpoint{0.835736in}{1.088096in}}%
\pgfpathlineto{\pgfqpoint{0.835681in}{1.081767in}}%
\pgfpathlineto{\pgfqpoint{0.835544in}{1.075426in}}%
\pgfpathlineto{\pgfqpoint{0.835489in}{1.066840in}}%
\pgfpathlineto{\pgfqpoint{0.835407in}{1.062583in}}%
\pgfpathlineto{\pgfqpoint{0.835380in}{1.061072in}}%
\pgfpathlineto{\pgfqpoint{0.835325in}{1.072471in}}%
\pgfpathlineto{\pgfqpoint{0.835298in}{1.082711in}}%
\pgfpathlineto{\pgfqpoint{0.835133in}{1.091114in}}%
\pgfpathlineto{\pgfqpoint{0.835051in}{1.091912in}}%
\pgfpathlineto{\pgfqpoint{0.835023in}{1.084655in}}%
\pgfpathlineto{\pgfqpoint{0.834831in}{1.076032in}}%
\pgfpathlineto{\pgfqpoint{0.834667in}{1.071393in}}%
\pgfpathlineto{\pgfqpoint{0.834557in}{1.063489in}}%
\pgfpathlineto{\pgfqpoint{0.834530in}{1.049010in}}%
\pgfpathlineto{\pgfqpoint{0.834393in}{1.039431in}}%
\pgfpathlineto{\pgfqpoint{0.834365in}{1.034478in}}%
\pgfpathlineto{\pgfqpoint{0.834256in}{1.030318in}}%
\pgfpathlineto{\pgfqpoint{0.834173in}{1.027349in}}%
\pgfpathlineto{\pgfqpoint{0.834064in}{1.028315in}}%
\pgfpathlineto{\pgfqpoint{0.833954in}{1.034915in}}%
\pgfpathlineto{\pgfqpoint{0.833817in}{1.045491in}}%
\pgfpathlineto{\pgfqpoint{0.833790in}{1.058345in}}%
\pgfpathlineto{\pgfqpoint{0.833598in}{1.063345in}}%
\pgfpathlineto{\pgfqpoint{0.833515in}{1.076683in}}%
\pgfpathlineto{\pgfqpoint{0.833241in}{1.087786in}}%
\pgfpathlineto{\pgfqpoint{0.833186in}{1.092358in}}%
\pgfpathlineto{\pgfqpoint{0.833104in}{1.093681in}}%
\pgfpathlineto{\pgfqpoint{0.833049in}{1.087793in}}%
\pgfpathlineto{\pgfqpoint{0.833022in}{1.085907in}}%
\pgfpathlineto{\pgfqpoint{0.832967in}{1.085543in}}%
\pgfpathlineto{\pgfqpoint{0.832885in}{1.085149in}}%
\pgfpathlineto{\pgfqpoint{0.832693in}{1.083010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836997in}{1.076898in}}%
\pgfpathlineto{\pgfqpoint{0.836997in}{1.069321in}}%
\pgfpathlineto{\pgfqpoint{0.837080in}{1.065318in}}%
\pgfpathlineto{\pgfqpoint{0.837162in}{1.061630in}}%
\pgfpathlineto{\pgfqpoint{0.837189in}{1.060879in}}%
\pgfpathlineto{\pgfqpoint{0.837299in}{1.063741in}}%
\pgfpathlineto{\pgfqpoint{0.837299in}{1.068956in}}%
\pgfpathlineto{\pgfqpoint{0.837299in}{1.068956in}}%
\pgfpathlineto{\pgfqpoint{0.837189in}{1.073048in}}%
\pgfpathlineto{\pgfqpoint{0.837162in}{1.074755in}}%
\pgfpathlineto{\pgfqpoint{0.837080in}{1.078443in}}%
\pgfpathlineto{\pgfqpoint{0.836997in}{1.076898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837683in}{1.063991in}}%
\pgfpathlineto{\pgfqpoint{0.837683in}{1.056414in}}%
\pgfpathlineto{\pgfqpoint{0.837710in}{1.046490in}}%
\pgfpathlineto{\pgfqpoint{0.837847in}{1.040201in}}%
\pgfpathlineto{\pgfqpoint{0.837875in}{1.039676in}}%
\pgfpathlineto{\pgfqpoint{0.837902in}{1.043919in}}%
\pgfpathlineto{\pgfqpoint{0.837930in}{1.039767in}}%
\pgfpathlineto{\pgfqpoint{0.838231in}{1.036875in}}%
\pgfpathlineto{\pgfqpoint{0.838259in}{1.028842in}}%
\pgfpathlineto{\pgfqpoint{0.838341in}{1.018780in}}%
\pgfpathlineto{\pgfqpoint{0.838341in}{1.078269in}}%
\pgfpathlineto{\pgfqpoint{0.838341in}{1.078269in}}%
\pgfpathlineto{\pgfqpoint{0.838259in}{1.080500in}}%
\pgfpathlineto{\pgfqpoint{0.838231in}{1.077384in}}%
\pgfpathlineto{\pgfqpoint{0.837930in}{1.074492in}}%
\pgfpathlineto{\pgfqpoint{0.837902in}{1.066652in}}%
\pgfpathlineto{\pgfqpoint{0.837875in}{1.064748in}}%
\pgfpathlineto{\pgfqpoint{0.837847in}{1.065453in}}%
\pgfpathlineto{\pgfqpoint{0.837710in}{1.066539in}}%
\pgfpathlineto{\pgfqpoint{0.837683in}{1.063991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838396in}{1.068000in}}%
\pgfpathlineto{\pgfqpoint{0.838396in}{1.009381in}}%
\pgfpathlineto{\pgfqpoint{0.838423in}{1.011520in}}%
\pgfpathlineto{\pgfqpoint{0.838533in}{1.015659in}}%
\pgfpathlineto{\pgfqpoint{0.838560in}{1.019585in}}%
\pgfpathlineto{\pgfqpoint{0.838697in}{1.022167in}}%
\pgfpathlineto{\pgfqpoint{0.838780in}{1.026041in}}%
\pgfpathlineto{\pgfqpoint{0.838834in}{1.030889in}}%
\pgfpathlineto{\pgfqpoint{0.838999in}{1.022763in}}%
\pgfpathlineto{\pgfqpoint{0.839163in}{1.012334in}}%
\pgfpathlineto{\pgfqpoint{0.839191in}{1.003755in}}%
\pgfpathlineto{\pgfqpoint{0.839465in}{0.999547in}}%
\pgfpathlineto{\pgfqpoint{0.839520in}{0.993138in}}%
\pgfpathlineto{\pgfqpoint{0.839629in}{0.989046in}}%
\pgfpathlineto{\pgfqpoint{0.839657in}{0.985574in}}%
\pgfpathlineto{\pgfqpoint{0.839684in}{0.981202in}}%
\pgfpathlineto{\pgfqpoint{0.839794in}{0.972384in}}%
\pgfpathlineto{\pgfqpoint{0.840013in}{0.975257in}}%
\pgfpathlineto{\pgfqpoint{0.840041in}{0.989476in}}%
\pgfpathlineto{\pgfqpoint{0.840068in}{1.010056in}}%
\pgfpathlineto{\pgfqpoint{0.840150in}{1.034745in}}%
\pgfpathlineto{\pgfqpoint{0.840205in}{1.048900in}}%
\pgfpathlineto{\pgfqpoint{0.840287in}{1.060575in}}%
\pgfpathlineto{\pgfqpoint{0.840479in}{1.068657in}}%
\pgfpathlineto{\pgfqpoint{0.840507in}{1.074921in}}%
\pgfpathlineto{\pgfqpoint{0.840562in}{1.076025in}}%
\pgfpathlineto{\pgfqpoint{0.840671in}{1.077548in}}%
\pgfpathlineto{\pgfqpoint{0.840781in}{1.084297in}}%
\pgfpathlineto{\pgfqpoint{0.840836in}{1.080509in}}%
\pgfpathlineto{\pgfqpoint{0.840836in}{1.096442in}}%
\pgfpathlineto{\pgfqpoint{0.840836in}{1.096442in}}%
\pgfpathlineto{\pgfqpoint{0.840781in}{1.096341in}}%
\pgfpathlineto{\pgfqpoint{0.840671in}{1.108007in}}%
\pgfpathlineto{\pgfqpoint{0.840562in}{1.116906in}}%
\pgfpathlineto{\pgfqpoint{0.840507in}{1.121697in}}%
\pgfpathlineto{\pgfqpoint{0.840479in}{1.126732in}}%
\pgfpathlineto{\pgfqpoint{0.840287in}{1.131126in}}%
\pgfpathlineto{\pgfqpoint{0.840205in}{1.128051in}}%
\pgfpathlineto{\pgfqpoint{0.840150in}{1.127454in}}%
\pgfpathlineto{\pgfqpoint{0.840068in}{1.118954in}}%
\pgfpathlineto{\pgfqpoint{0.840041in}{1.110031in}}%
\pgfpathlineto{\pgfqpoint{0.840013in}{1.097207in}}%
\pgfpathlineto{\pgfqpoint{0.839794in}{1.091475in}}%
\pgfpathlineto{\pgfqpoint{0.839684in}{1.085116in}}%
\pgfpathlineto{\pgfqpoint{0.839657in}{1.080744in}}%
\pgfpathlineto{\pgfqpoint{0.839629in}{1.083418in}}%
\pgfpathlineto{\pgfqpoint{0.839520in}{1.085472in}}%
\pgfpathlineto{\pgfqpoint{0.839465in}{1.077834in}}%
\pgfpathlineto{\pgfqpoint{0.839191in}{1.068708in}}%
\pgfpathlineto{\pgfqpoint{0.839163in}{1.069964in}}%
\pgfpathlineto{\pgfqpoint{0.838999in}{1.073057in}}%
\pgfpathlineto{\pgfqpoint{0.838834in}{1.074765in}}%
\pgfpathlineto{\pgfqpoint{0.838780in}{1.069779in}}%
\pgfpathlineto{\pgfqpoint{0.838697in}{1.069965in}}%
\pgfpathlineto{\pgfqpoint{0.838560in}{1.070089in}}%
\pgfpathlineto{\pgfqpoint{0.838533in}{1.065410in}}%
\pgfpathlineto{\pgfqpoint{0.838423in}{1.062173in}}%
\pgfpathlineto{\pgfqpoint{0.838396in}{1.068000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840918in}{1.102658in}}%
\pgfpathlineto{\pgfqpoint{0.840918in}{1.062000in}}%
\pgfpathlineto{\pgfqpoint{0.841055in}{1.059367in}}%
\pgfpathlineto{\pgfqpoint{0.841192in}{1.057978in}}%
\pgfpathlineto{\pgfqpoint{0.841466in}{1.063810in}}%
\pgfpathlineto{\pgfqpoint{0.841466in}{1.087326in}}%
\pgfpathlineto{\pgfqpoint{0.841466in}{1.087326in}}%
\pgfpathlineto{\pgfqpoint{0.841192in}{1.098075in}}%
\pgfpathlineto{\pgfqpoint{0.841055in}{1.104062in}}%
\pgfpathlineto{\pgfqpoint{0.840918in}{1.102658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841631in}{1.079971in}}%
\pgfpathlineto{\pgfqpoint{0.841631in}{1.072394in}}%
\pgfpathlineto{\pgfqpoint{0.841686in}{1.066045in}}%
\pgfpathlineto{\pgfqpoint{0.841768in}{1.061928in}}%
\pgfpathlineto{\pgfqpoint{0.842207in}{1.053383in}}%
\pgfpathlineto{\pgfqpoint{0.842481in}{1.041400in}}%
\pgfpathlineto{\pgfqpoint{0.842508in}{1.027025in}}%
\pgfpathlineto{\pgfqpoint{0.842536in}{1.012117in}}%
\pgfpathlineto{\pgfqpoint{0.842590in}{1.002542in}}%
\pgfpathlineto{\pgfqpoint{0.842673in}{1.002281in}}%
\pgfpathlineto{\pgfqpoint{0.842865in}{1.004174in}}%
\pgfpathlineto{\pgfqpoint{0.842974in}{1.004125in}}%
\pgfpathlineto{\pgfqpoint{0.843002in}{1.001116in}}%
\pgfpathlineto{\pgfqpoint{0.843057in}{0.999733in}}%
\pgfpathlineto{\pgfqpoint{0.843166in}{0.996902in}}%
\pgfpathlineto{\pgfqpoint{0.843248in}{0.995787in}}%
\pgfpathlineto{\pgfqpoint{0.843303in}{0.998670in}}%
\pgfpathlineto{\pgfqpoint{0.843523in}{1.003984in}}%
\pgfpathlineto{\pgfqpoint{0.843550in}{1.011571in}}%
\pgfpathlineto{\pgfqpoint{0.843632in}{1.020684in}}%
\pgfpathlineto{\pgfqpoint{0.843632in}{1.105867in}}%
\pgfpathlineto{\pgfqpoint{0.843632in}{1.105867in}}%
\pgfpathlineto{\pgfqpoint{0.843550in}{1.096541in}}%
\pgfpathlineto{\pgfqpoint{0.843523in}{1.085690in}}%
\pgfpathlineto{\pgfqpoint{0.843303in}{1.075023in}}%
\pgfpathlineto{\pgfqpoint{0.843248in}{1.068072in}}%
\pgfpathlineto{\pgfqpoint{0.843166in}{1.062040in}}%
\pgfpathlineto{\pgfqpoint{0.843057in}{1.064126in}}%
\pgfpathlineto{\pgfqpoint{0.843002in}{1.065202in}}%
\pgfpathlineto{\pgfqpoint{0.842974in}{1.060964in}}%
\pgfpathlineto{\pgfqpoint{0.842865in}{1.058456in}}%
\pgfpathlineto{\pgfqpoint{0.842673in}{1.059120in}}%
\pgfpathlineto{\pgfqpoint{0.842590in}{1.065005in}}%
\pgfpathlineto{\pgfqpoint{0.842536in}{1.077557in}}%
\pgfpathlineto{\pgfqpoint{0.842508in}{1.088463in}}%
\pgfpathlineto{\pgfqpoint{0.842481in}{1.093755in}}%
\pgfpathlineto{\pgfqpoint{0.842207in}{1.098982in}}%
\pgfpathlineto{\pgfqpoint{0.841768in}{1.094125in}}%
\pgfpathlineto{\pgfqpoint{0.841686in}{1.088778in}}%
\pgfpathlineto{\pgfqpoint{0.841631in}{1.079971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843852in}{1.113548in}}%
\pgfpathlineto{\pgfqpoint{0.843852in}{1.021608in}}%
\pgfpathlineto{\pgfqpoint{0.844016in}{1.026596in}}%
\pgfpathlineto{\pgfqpoint{0.844235in}{1.034014in}}%
\pgfpathlineto{\pgfqpoint{0.844263in}{1.039480in}}%
\pgfpathlineto{\pgfqpoint{0.844427in}{1.045866in}}%
\pgfpathlineto{\pgfqpoint{0.844482in}{1.047206in}}%
\pgfpathlineto{\pgfqpoint{0.844647in}{1.050922in}}%
\pgfpathlineto{\pgfqpoint{0.844702in}{1.055660in}}%
\pgfpathlineto{\pgfqpoint{0.844976in}{1.063185in}}%
\pgfpathlineto{\pgfqpoint{0.845085in}{1.072039in}}%
\pgfpathlineto{\pgfqpoint{0.845168in}{1.065858in}}%
\pgfpathlineto{\pgfqpoint{0.845223in}{1.056278in}}%
\pgfpathlineto{\pgfqpoint{0.845277in}{1.051987in}}%
\pgfpathlineto{\pgfqpoint{0.845305in}{1.046251in}}%
\pgfpathlineto{\pgfqpoint{0.845414in}{1.032210in}}%
\pgfpathlineto{\pgfqpoint{0.845634in}{1.030756in}}%
\pgfpathlineto{\pgfqpoint{0.845661in}{1.025521in}}%
\pgfpathlineto{\pgfqpoint{0.845743in}{1.021205in}}%
\pgfpathlineto{\pgfqpoint{0.845771in}{1.012765in}}%
\pgfpathlineto{\pgfqpoint{0.845826in}{1.001265in}}%
\pgfpathlineto{\pgfqpoint{0.845853in}{0.988063in}}%
\pgfpathlineto{\pgfqpoint{0.846100in}{0.973977in}}%
\pgfpathlineto{\pgfqpoint{0.846127in}{0.959496in}}%
\pgfpathlineto{\pgfqpoint{0.846264in}{0.952008in}}%
\pgfpathlineto{\pgfqpoint{0.846319in}{0.951394in}}%
\pgfpathlineto{\pgfqpoint{0.846621in}{0.956600in}}%
\pgfpathlineto{\pgfqpoint{0.846676in}{0.961769in}}%
\pgfpathlineto{\pgfqpoint{0.846977in}{0.958733in}}%
\pgfpathlineto{\pgfqpoint{0.847005in}{0.953566in}}%
\pgfpathlineto{\pgfqpoint{0.847169in}{0.953975in}}%
\pgfpathlineto{\pgfqpoint{0.847388in}{0.962282in}}%
\pgfpathlineto{\pgfqpoint{0.847663in}{0.979804in}}%
\pgfpathlineto{\pgfqpoint{0.847690in}{0.998942in}}%
\pgfpathlineto{\pgfqpoint{0.847800in}{1.007460in}}%
\pgfpathlineto{\pgfqpoint{0.848046in}{1.011329in}}%
\pgfpathlineto{\pgfqpoint{0.848129in}{1.014714in}}%
\pgfpathlineto{\pgfqpoint{0.848156in}{1.014375in}}%
\pgfpathlineto{\pgfqpoint{0.848184in}{1.027646in}}%
\pgfpathlineto{\pgfqpoint{0.848266in}{1.044284in}}%
\pgfpathlineto{\pgfqpoint{0.848293in}{1.057489in}}%
\pgfpathlineto{\pgfqpoint{0.848375in}{1.055224in}}%
\pgfpathlineto{\pgfqpoint{0.848458in}{1.049101in}}%
\pgfpathlineto{\pgfqpoint{0.848622in}{1.047607in}}%
\pgfpathlineto{\pgfqpoint{0.848677in}{1.048660in}}%
\pgfpathlineto{\pgfqpoint{0.848787in}{1.047792in}}%
\pgfpathlineto{\pgfqpoint{0.848924in}{1.045973in}}%
\pgfpathlineto{\pgfqpoint{0.849061in}{1.046655in}}%
\pgfpathlineto{\pgfqpoint{0.849088in}{1.048512in}}%
\pgfpathlineto{\pgfqpoint{0.849198in}{1.044407in}}%
\pgfpathlineto{\pgfqpoint{0.849253in}{1.039597in}}%
\pgfpathlineto{\pgfqpoint{0.849335in}{1.038658in}}%
\pgfpathlineto{\pgfqpoint{0.849362in}{1.032918in}}%
\pgfpathlineto{\pgfqpoint{0.849472in}{1.023950in}}%
\pgfpathlineto{\pgfqpoint{0.849500in}{1.017538in}}%
\pgfpathlineto{\pgfqpoint{0.849554in}{1.006415in}}%
\pgfpathlineto{\pgfqpoint{0.849582in}{0.998978in}}%
\pgfpathlineto{\pgfqpoint{0.849664in}{0.994213in}}%
\pgfpathlineto{\pgfqpoint{0.849774in}{0.990582in}}%
\pgfpathlineto{\pgfqpoint{0.849801in}{0.990052in}}%
\pgfpathlineto{\pgfqpoint{0.850158in}{0.996611in}}%
\pgfpathlineto{\pgfqpoint{0.850377in}{1.002277in}}%
\pgfpathlineto{\pgfqpoint{0.850487in}{1.009330in}}%
\pgfpathlineto{\pgfqpoint{0.850624in}{1.018774in}}%
\pgfpathlineto{\pgfqpoint{0.850651in}{1.025458in}}%
\pgfpathlineto{\pgfqpoint{0.850816in}{1.037750in}}%
\pgfpathlineto{\pgfqpoint{0.850843in}{1.051024in}}%
\pgfpathlineto{\pgfqpoint{0.851090in}{1.059877in}}%
\pgfpathlineto{\pgfqpoint{0.851172in}{1.064079in}}%
\pgfpathlineto{\pgfqpoint{0.851391in}{1.071904in}}%
\pgfpathlineto{\pgfqpoint{0.851419in}{1.074925in}}%
\pgfpathlineto{\pgfqpoint{0.851446in}{1.075813in}}%
\pgfpathlineto{\pgfqpoint{0.851666in}{1.075507in}}%
\pgfpathlineto{\pgfqpoint{0.851693in}{1.077644in}}%
\pgfpathlineto{\pgfqpoint{0.851885in}{1.073121in}}%
\pgfpathlineto{\pgfqpoint{0.851967in}{1.067658in}}%
\pgfpathlineto{\pgfqpoint{0.852077in}{1.057253in}}%
\pgfpathlineto{\pgfqpoint{0.852159in}{1.056594in}}%
\pgfpathlineto{\pgfqpoint{0.852214in}{1.056526in}}%
\pgfpathlineto{\pgfqpoint{0.852269in}{1.051964in}}%
\pgfpathlineto{\pgfqpoint{0.852433in}{1.052669in}}%
\pgfpathlineto{\pgfqpoint{0.852488in}{1.048038in}}%
\pgfpathlineto{\pgfqpoint{0.852625in}{1.046300in}}%
\pgfpathlineto{\pgfqpoint{0.852707in}{1.037268in}}%
\pgfpathlineto{\pgfqpoint{0.852735in}{1.033704in}}%
\pgfpathlineto{\pgfqpoint{0.852790in}{1.029727in}}%
\pgfpathlineto{\pgfqpoint{0.852817in}{1.028981in}}%
\pgfpathlineto{\pgfqpoint{0.852899in}{1.026481in}}%
\pgfpathlineto{\pgfqpoint{0.852982in}{1.029928in}}%
\pgfpathlineto{\pgfqpoint{0.853119in}{1.030971in}}%
\pgfpathlineto{\pgfqpoint{0.853256in}{1.026431in}}%
\pgfpathlineto{\pgfqpoint{0.853420in}{1.019000in}}%
\pgfpathlineto{\pgfqpoint{0.853448in}{1.013782in}}%
\pgfpathlineto{\pgfqpoint{0.853694in}{1.014297in}}%
\pgfpathlineto{\pgfqpoint{0.853749in}{1.014205in}}%
\pgfpathlineto{\pgfqpoint{0.853859in}{1.014618in}}%
\pgfpathlineto{\pgfqpoint{0.853886in}{1.018417in}}%
\pgfpathlineto{\pgfqpoint{0.854023in}{1.024071in}}%
\pgfpathlineto{\pgfqpoint{0.854106in}{1.032514in}}%
\pgfpathlineto{\pgfqpoint{0.854215in}{1.047127in}}%
\pgfpathlineto{\pgfqpoint{0.854298in}{1.058791in}}%
\pgfpathlineto{\pgfqpoint{0.854325in}{1.066666in}}%
\pgfpathlineto{\pgfqpoint{0.854462in}{1.069884in}}%
\pgfpathlineto{\pgfqpoint{0.854544in}{1.072667in}}%
\pgfpathlineto{\pgfqpoint{0.854544in}{1.094449in}}%
\pgfpathlineto{\pgfqpoint{0.854544in}{1.094449in}}%
\pgfpathlineto{\pgfqpoint{0.854462in}{1.084939in}}%
\pgfpathlineto{\pgfqpoint{0.854325in}{1.075865in}}%
\pgfpathlineto{\pgfqpoint{0.854298in}{1.077594in}}%
\pgfpathlineto{\pgfqpoint{0.854215in}{1.085570in}}%
\pgfpathlineto{\pgfqpoint{0.854106in}{1.095266in}}%
\pgfpathlineto{\pgfqpoint{0.854023in}{1.101250in}}%
\pgfpathlineto{\pgfqpoint{0.853886in}{1.104447in}}%
\pgfpathlineto{\pgfqpoint{0.853859in}{1.103328in}}%
\pgfpathlineto{\pgfqpoint{0.853749in}{1.101283in}}%
\pgfpathlineto{\pgfqpoint{0.853694in}{1.098732in}}%
\pgfpathlineto{\pgfqpoint{0.853448in}{1.100477in}}%
\pgfpathlineto{\pgfqpoint{0.853420in}{1.103863in}}%
\pgfpathlineto{\pgfqpoint{0.853256in}{1.106266in}}%
\pgfpathlineto{\pgfqpoint{0.853119in}{1.111560in}}%
\pgfpathlineto{\pgfqpoint{0.852982in}{1.121208in}}%
\pgfpathlineto{\pgfqpoint{0.852899in}{1.130801in}}%
\pgfpathlineto{\pgfqpoint{0.852817in}{1.131989in}}%
\pgfpathlineto{\pgfqpoint{0.852790in}{1.130014in}}%
\pgfpathlineto{\pgfqpoint{0.852735in}{1.126037in}}%
\pgfpathlineto{\pgfqpoint{0.852707in}{1.117556in}}%
\pgfpathlineto{\pgfqpoint{0.852625in}{1.107294in}}%
\pgfpathlineto{\pgfqpoint{0.852488in}{1.098181in}}%
\pgfpathlineto{\pgfqpoint{0.852433in}{1.093550in}}%
\pgfpathlineto{\pgfqpoint{0.852269in}{1.091796in}}%
\pgfpathlineto{\pgfqpoint{0.852214in}{1.089693in}}%
\pgfpathlineto{\pgfqpoint{0.852159in}{1.089625in}}%
\pgfpathlineto{\pgfqpoint{0.852077in}{1.093883in}}%
\pgfpathlineto{\pgfqpoint{0.851967in}{1.100688in}}%
\pgfpathlineto{\pgfqpoint{0.851885in}{1.106288in}}%
\pgfpathlineto{\pgfqpoint{0.851693in}{1.106682in}}%
\pgfpathlineto{\pgfqpoint{0.851666in}{1.112507in}}%
\pgfpathlineto{\pgfqpoint{0.851446in}{1.110971in}}%
\pgfpathlineto{\pgfqpoint{0.851419in}{1.102025in}}%
\pgfpathlineto{\pgfqpoint{0.851391in}{1.103817in}}%
\pgfpathlineto{\pgfqpoint{0.851172in}{1.101808in}}%
\pgfpathlineto{\pgfqpoint{0.851090in}{1.096176in}}%
\pgfpathlineto{\pgfqpoint{0.850843in}{1.087820in}}%
\pgfpathlineto{\pgfqpoint{0.850816in}{1.074050in}}%
\pgfpathlineto{\pgfqpoint{0.850651in}{1.061757in}}%
\pgfpathlineto{\pgfqpoint{0.850624in}{1.058607in}}%
\pgfpathlineto{\pgfqpoint{0.850487in}{1.054529in}}%
\pgfpathlineto{\pgfqpoint{0.850377in}{1.060352in}}%
\pgfpathlineto{\pgfqpoint{0.850158in}{1.067248in}}%
\pgfpathlineto{\pgfqpoint{0.849801in}{1.067661in}}%
\pgfpathlineto{\pgfqpoint{0.849774in}{1.072048in}}%
\pgfpathlineto{\pgfqpoint{0.849664in}{1.077021in}}%
\pgfpathlineto{\pgfqpoint{0.849582in}{1.085778in}}%
\pgfpathlineto{\pgfqpoint{0.849554in}{1.090634in}}%
\pgfpathlineto{\pgfqpoint{0.849500in}{1.091803in}}%
\pgfpathlineto{\pgfqpoint{0.849472in}{1.092767in}}%
\pgfpathlineto{\pgfqpoint{0.849362in}{1.091175in}}%
\pgfpathlineto{\pgfqpoint{0.849335in}{1.085434in}}%
\pgfpathlineto{\pgfqpoint{0.849253in}{1.083266in}}%
\pgfpathlineto{\pgfqpoint{0.849198in}{1.080914in}}%
\pgfpathlineto{\pgfqpoint{0.849088in}{1.079268in}}%
\pgfpathlineto{\pgfqpoint{0.849061in}{1.076208in}}%
\pgfpathlineto{\pgfqpoint{0.848924in}{1.074432in}}%
\pgfpathlineto{\pgfqpoint{0.848787in}{1.079988in}}%
\pgfpathlineto{\pgfqpoint{0.848677in}{1.079120in}}%
\pgfpathlineto{\pgfqpoint{0.848622in}{1.070340in}}%
\pgfpathlineto{\pgfqpoint{0.848458in}{1.068845in}}%
\pgfpathlineto{\pgfqpoint{0.848375in}{1.061492in}}%
\pgfpathlineto{\pgfqpoint{0.848293in}{1.059228in}}%
\pgfpathlineto{\pgfqpoint{0.848266in}{1.062599in}}%
\pgfpathlineto{\pgfqpoint{0.848184in}{1.066944in}}%
\pgfpathlineto{\pgfqpoint{0.848156in}{1.071611in}}%
\pgfpathlineto{\pgfqpoint{0.848129in}{1.074960in}}%
\pgfpathlineto{\pgfqpoint{0.848046in}{1.074657in}}%
\pgfpathlineto{\pgfqpoint{0.847800in}{1.066233in}}%
\pgfpathlineto{\pgfqpoint{0.847690in}{1.069834in}}%
\pgfpathlineto{\pgfqpoint{0.847663in}{1.063158in}}%
\pgfpathlineto{\pgfqpoint{0.847388in}{1.057324in}}%
\pgfpathlineto{\pgfqpoint{0.847169in}{1.053339in}}%
\pgfpathlineto{\pgfqpoint{0.847005in}{1.050060in}}%
\pgfpathlineto{\pgfqpoint{0.846977in}{1.046122in}}%
\pgfpathlineto{\pgfqpoint{0.846676in}{1.043086in}}%
\pgfpathlineto{\pgfqpoint{0.846621in}{1.033504in}}%
\pgfpathlineto{\pgfqpoint{0.846319in}{1.027647in}}%
\pgfpathlineto{\pgfqpoint{0.846264in}{1.028262in}}%
\pgfpathlineto{\pgfqpoint{0.846127in}{1.033066in}}%
\pgfpathlineto{\pgfqpoint{0.846100in}{1.044400in}}%
\pgfpathlineto{\pgfqpoint{0.845853in}{1.056128in}}%
\pgfpathlineto{\pgfqpoint{0.845826in}{1.057677in}}%
\pgfpathlineto{\pgfqpoint{0.845771in}{1.067075in}}%
\pgfpathlineto{\pgfqpoint{0.845743in}{1.072156in}}%
\pgfpathlineto{\pgfqpoint{0.845661in}{1.077674in}}%
\pgfpathlineto{\pgfqpoint{0.845634in}{1.084731in}}%
\pgfpathlineto{\pgfqpoint{0.845414in}{1.085736in}}%
\pgfpathlineto{\pgfqpoint{0.845305in}{1.082758in}}%
\pgfpathlineto{\pgfqpoint{0.845277in}{1.080710in}}%
\pgfpathlineto{\pgfqpoint{0.845223in}{1.078878in}}%
\pgfpathlineto{\pgfqpoint{0.845168in}{1.077902in}}%
\pgfpathlineto{\pgfqpoint{0.845085in}{1.076638in}}%
\pgfpathlineto{\pgfqpoint{0.844976in}{1.084263in}}%
\pgfpathlineto{\pgfqpoint{0.844702in}{1.090559in}}%
\pgfpathlineto{\pgfqpoint{0.844647in}{1.100214in}}%
\pgfpathlineto{\pgfqpoint{0.844482in}{1.106389in}}%
\pgfpathlineto{\pgfqpoint{0.844427in}{1.110187in}}%
\pgfpathlineto{\pgfqpoint{0.844263in}{1.112886in}}%
\pgfpathlineto{\pgfqpoint{0.844235in}{1.112205in}}%
\pgfpathlineto{\pgfqpoint{0.844016in}{1.115935in}}%
\pgfpathlineto{\pgfqpoint{0.843852in}{1.113548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854654in}{1.109353in}}%
\pgfpathlineto{\pgfqpoint{0.854654in}{1.070056in}}%
\pgfpathlineto{\pgfqpoint{0.854709in}{1.071607in}}%
\pgfpathlineto{\pgfqpoint{0.854873in}{1.077430in}}%
\pgfpathlineto{\pgfqpoint{0.854956in}{1.084424in}}%
\pgfpathlineto{\pgfqpoint{0.855010in}{1.095384in}}%
\pgfpathlineto{\pgfqpoint{0.855065in}{1.104013in}}%
\pgfpathlineto{\pgfqpoint{0.855065in}{1.125795in}}%
\pgfpathlineto{\pgfqpoint{0.855065in}{1.125795in}}%
\pgfpathlineto{\pgfqpoint{0.855010in}{1.123361in}}%
\pgfpathlineto{\pgfqpoint{0.854956in}{1.123258in}}%
\pgfpathlineto{\pgfqpoint{0.854873in}{1.119188in}}%
\pgfpathlineto{\pgfqpoint{0.854709in}{1.118865in}}%
\pgfpathlineto{\pgfqpoint{0.854654in}{1.109353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855147in}{1.125291in}}%
\pgfpathlineto{\pgfqpoint{0.855147in}{1.106976in}}%
\pgfpathlineto{\pgfqpoint{0.855202in}{1.102176in}}%
\pgfpathlineto{\pgfqpoint{0.855285in}{1.095974in}}%
\pgfpathlineto{\pgfqpoint{0.855339in}{1.087947in}}%
\pgfpathlineto{\pgfqpoint{0.855367in}{1.075586in}}%
\pgfpathlineto{\pgfqpoint{0.855422in}{1.068999in}}%
\pgfpathlineto{\pgfqpoint{0.855614in}{1.066171in}}%
\pgfpathlineto{\pgfqpoint{0.855833in}{1.062402in}}%
\pgfpathlineto{\pgfqpoint{0.855860in}{1.060122in}}%
\pgfpathlineto{\pgfqpoint{0.855997in}{1.064524in}}%
\pgfpathlineto{\pgfqpoint{0.856025in}{1.065745in}}%
\pgfpathlineto{\pgfqpoint{0.856134in}{1.064815in}}%
\pgfpathlineto{\pgfqpoint{0.856162in}{1.065457in}}%
\pgfpathlineto{\pgfqpoint{0.856354in}{1.063029in}}%
\pgfpathlineto{\pgfqpoint{0.856381in}{1.060686in}}%
\pgfpathlineto{\pgfqpoint{0.856381in}{1.086762in}}%
\pgfpathlineto{\pgfqpoint{0.856381in}{1.086762in}}%
\pgfpathlineto{\pgfqpoint{0.856354in}{1.089336in}}%
\pgfpathlineto{\pgfqpoint{0.856162in}{1.093054in}}%
\pgfpathlineto{\pgfqpoint{0.856134in}{1.096155in}}%
\pgfpathlineto{\pgfqpoint{0.856025in}{1.098912in}}%
\pgfpathlineto{\pgfqpoint{0.855997in}{1.103822in}}%
\pgfpathlineto{\pgfqpoint{0.855860in}{1.106995in}}%
\pgfpathlineto{\pgfqpoint{0.855833in}{1.110860in}}%
\pgfpathlineto{\pgfqpoint{0.855614in}{1.113237in}}%
\pgfpathlineto{\pgfqpoint{0.855422in}{1.114098in}}%
\pgfpathlineto{\pgfqpoint{0.855367in}{1.117344in}}%
\pgfpathlineto{\pgfqpoint{0.855339in}{1.118506in}}%
\pgfpathlineto{\pgfqpoint{0.855285in}{1.120312in}}%
\pgfpathlineto{\pgfqpoint{0.855202in}{1.125173in}}%
\pgfpathlineto{\pgfqpoint{0.855147in}{1.125291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856573in}{1.087873in}}%
\pgfpathlineto{\pgfqpoint{0.856573in}{1.057117in}}%
\pgfpathlineto{\pgfqpoint{0.857176in}{1.053313in}}%
\pgfpathlineto{\pgfqpoint{0.857204in}{1.050511in}}%
\pgfpathlineto{\pgfqpoint{0.857286in}{1.046333in}}%
\pgfpathlineto{\pgfqpoint{0.857313in}{1.041243in}}%
\pgfpathlineto{\pgfqpoint{0.857341in}{1.037503in}}%
\pgfpathlineto{\pgfqpoint{0.857368in}{1.031407in}}%
\pgfpathlineto{\pgfqpoint{0.857451in}{1.031120in}}%
\pgfpathlineto{\pgfqpoint{0.857505in}{1.035943in}}%
\pgfpathlineto{\pgfqpoint{0.857588in}{1.034239in}}%
\pgfpathlineto{\pgfqpoint{0.857588in}{1.130419in}}%
\pgfpathlineto{\pgfqpoint{0.857588in}{1.130419in}}%
\pgfpathlineto{\pgfqpoint{0.857505in}{1.121339in}}%
\pgfpathlineto{\pgfqpoint{0.857451in}{1.112641in}}%
\pgfpathlineto{\pgfqpoint{0.857368in}{1.104978in}}%
\pgfpathlineto{\pgfqpoint{0.857341in}{1.100111in}}%
\pgfpathlineto{\pgfqpoint{0.857313in}{1.097601in}}%
\pgfpathlineto{\pgfqpoint{0.857286in}{1.099886in}}%
\pgfpathlineto{\pgfqpoint{0.857204in}{1.100625in}}%
\pgfpathlineto{\pgfqpoint{0.857176in}{1.091677in}}%
\pgfpathlineto{\pgfqpoint{0.856573in}{1.087873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857752in}{1.139079in}}%
\pgfpathlineto{\pgfqpoint{0.857752in}{1.035413in}}%
\pgfpathlineto{\pgfqpoint{0.857889in}{1.040437in}}%
\pgfpathlineto{\pgfqpoint{0.858054in}{1.043940in}}%
\pgfpathlineto{\pgfqpoint{0.858081in}{1.050746in}}%
\pgfpathlineto{\pgfqpoint{0.858109in}{1.059626in}}%
\pgfpathlineto{\pgfqpoint{0.858246in}{1.067483in}}%
\pgfpathlineto{\pgfqpoint{0.858300in}{1.069315in}}%
\pgfpathlineto{\pgfqpoint{0.858300in}{1.129762in}}%
\pgfpathlineto{\pgfqpoint{0.858300in}{1.129762in}}%
\pgfpathlineto{\pgfqpoint{0.858246in}{1.135282in}}%
\pgfpathlineto{\pgfqpoint{0.858109in}{1.138221in}}%
\pgfpathlineto{\pgfqpoint{0.858081in}{1.138497in}}%
\pgfpathlineto{\pgfqpoint{0.858054in}{1.136698in}}%
\pgfpathlineto{\pgfqpoint{0.857889in}{1.137742in}}%
\pgfpathlineto{\pgfqpoint{0.857752in}{1.139079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858575in}{1.128607in}}%
\pgfpathlineto{\pgfqpoint{0.858575in}{1.074158in}}%
\pgfpathlineto{\pgfqpoint{0.858739in}{1.081638in}}%
\pgfpathlineto{\pgfqpoint{0.858767in}{1.090303in}}%
\pgfpathlineto{\pgfqpoint{0.858849in}{1.090844in}}%
\pgfpathlineto{\pgfqpoint{0.858958in}{1.084100in}}%
\pgfpathlineto{\pgfqpoint{0.859479in}{1.082473in}}%
\pgfpathlineto{\pgfqpoint{0.859534in}{1.080590in}}%
\pgfpathlineto{\pgfqpoint{0.859589in}{1.066662in}}%
\pgfpathlineto{\pgfqpoint{0.859589in}{1.083245in}}%
\pgfpathlineto{\pgfqpoint{0.859589in}{1.083245in}}%
\pgfpathlineto{\pgfqpoint{0.859534in}{1.084067in}}%
\pgfpathlineto{\pgfqpoint{0.859479in}{1.100623in}}%
\pgfpathlineto{\pgfqpoint{0.858958in}{1.110060in}}%
\pgfpathlineto{\pgfqpoint{0.858849in}{1.111921in}}%
\pgfpathlineto{\pgfqpoint{0.858767in}{1.113691in}}%
\pgfpathlineto{\pgfqpoint{0.858739in}{1.121127in}}%
\pgfpathlineto{\pgfqpoint{0.858575in}{1.128607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859644in}{1.089885in}}%
\pgfpathlineto{\pgfqpoint{0.859644in}{1.035436in}}%
\pgfpathlineto{\pgfqpoint{0.859644in}{1.089885in}}%
\pgfpathlineto{\pgfqpoint{0.859644in}{1.089885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859754in}{1.090837in}}%
\pgfpathlineto{\pgfqpoint{0.859754in}{1.004983in}}%
\pgfpathlineto{\pgfqpoint{0.859836in}{0.996928in}}%
\pgfpathlineto{\pgfqpoint{0.860110in}{0.992125in}}%
\pgfpathlineto{\pgfqpoint{0.860137in}{0.987069in}}%
\pgfpathlineto{\pgfqpoint{0.860165in}{0.989129in}}%
\pgfpathlineto{\pgfqpoint{0.860329in}{0.995275in}}%
\pgfpathlineto{\pgfqpoint{0.860357in}{1.002779in}}%
\pgfpathlineto{\pgfqpoint{0.860384in}{1.006902in}}%
\pgfpathlineto{\pgfqpoint{0.860494in}{1.013156in}}%
\pgfpathlineto{\pgfqpoint{0.860549in}{1.021001in}}%
\pgfpathlineto{\pgfqpoint{0.860603in}{1.027583in}}%
\pgfpathlineto{\pgfqpoint{0.861015in}{1.035709in}}%
\pgfpathlineto{\pgfqpoint{0.861289in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{0.861453in}{1.029007in}}%
\pgfpathlineto{\pgfqpoint{0.861536in}{1.028385in}}%
\pgfpathlineto{\pgfqpoint{0.861728in}{1.033151in}}%
\pgfpathlineto{\pgfqpoint{0.861810in}{1.037359in}}%
\pgfpathlineto{\pgfqpoint{0.861865in}{1.043546in}}%
\pgfpathlineto{\pgfqpoint{0.861947in}{1.045437in}}%
\pgfpathlineto{\pgfqpoint{0.862029in}{1.049345in}}%
\pgfpathlineto{\pgfqpoint{0.862248in}{1.048343in}}%
\pgfpathlineto{\pgfqpoint{0.862440in}{1.045725in}}%
\pgfpathlineto{\pgfqpoint{0.862523in}{1.047668in}}%
\pgfpathlineto{\pgfqpoint{0.862769in}{1.050755in}}%
\pgfpathlineto{\pgfqpoint{0.862852in}{1.048745in}}%
\pgfpathlineto{\pgfqpoint{0.862852in}{1.117142in}}%
\pgfpathlineto{\pgfqpoint{0.862852in}{1.117142in}}%
\pgfpathlineto{\pgfqpoint{0.862769in}{1.118820in}}%
\pgfpathlineto{\pgfqpoint{0.862523in}{1.118219in}}%
\pgfpathlineto{\pgfqpoint{0.862440in}{1.110328in}}%
\pgfpathlineto{\pgfqpoint{0.862248in}{1.102793in}}%
\pgfpathlineto{\pgfqpoint{0.862029in}{1.100562in}}%
\pgfpathlineto{\pgfqpoint{0.861947in}{1.097095in}}%
\pgfpathlineto{\pgfqpoint{0.861865in}{1.092839in}}%
\pgfpathlineto{\pgfqpoint{0.861810in}{1.089192in}}%
\pgfpathlineto{\pgfqpoint{0.861728in}{1.083566in}}%
\pgfpathlineto{\pgfqpoint{0.861536in}{1.078498in}}%
\pgfpathlineto{\pgfqpoint{0.861453in}{1.076647in}}%
\pgfpathlineto{\pgfqpoint{0.861289in}{1.076024in}}%
\pgfpathlineto{\pgfqpoint{0.861015in}{1.081008in}}%
\pgfpathlineto{\pgfqpoint{0.860603in}{1.087904in}}%
\pgfpathlineto{\pgfqpoint{0.860549in}{1.090799in}}%
\pgfpathlineto{\pgfqpoint{0.860494in}{1.092498in}}%
\pgfpathlineto{\pgfqpoint{0.860384in}{1.090147in}}%
\pgfpathlineto{\pgfqpoint{0.860357in}{1.090582in}}%
\pgfpathlineto{\pgfqpoint{0.860329in}{1.093169in}}%
\pgfpathlineto{\pgfqpoint{0.860165in}{1.095628in}}%
\pgfpathlineto{\pgfqpoint{0.860137in}{1.095229in}}%
\pgfpathlineto{\pgfqpoint{0.860110in}{1.090173in}}%
\pgfpathlineto{\pgfqpoint{0.859836in}{1.090287in}}%
\pgfpathlineto{\pgfqpoint{0.859754in}{1.090837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863208in}{1.106221in}}%
\pgfpathlineto{\pgfqpoint{0.863208in}{1.053520in}}%
\pgfpathlineto{\pgfqpoint{0.863510in}{1.055807in}}%
\pgfpathlineto{\pgfqpoint{0.863592in}{1.055753in}}%
\pgfpathlineto{\pgfqpoint{0.863756in}{1.058425in}}%
\pgfpathlineto{\pgfqpoint{0.863894in}{1.059884in}}%
\pgfpathlineto{\pgfqpoint{0.863921in}{1.067922in}}%
\pgfpathlineto{\pgfqpoint{0.864195in}{1.072942in}}%
\pgfpathlineto{\pgfqpoint{0.864360in}{1.070346in}}%
\pgfpathlineto{\pgfqpoint{0.864387in}{1.062897in}}%
\pgfpathlineto{\pgfqpoint{0.864716in}{1.064930in}}%
\pgfpathlineto{\pgfqpoint{0.864826in}{1.069013in}}%
\pgfpathlineto{\pgfqpoint{0.864908in}{1.067071in}}%
\pgfpathlineto{\pgfqpoint{0.864963in}{1.060949in}}%
\pgfpathlineto{\pgfqpoint{0.865018in}{1.055833in}}%
\pgfpathlineto{\pgfqpoint{0.865018in}{1.112512in}}%
\pgfpathlineto{\pgfqpoint{0.865018in}{1.112512in}}%
\pgfpathlineto{\pgfqpoint{0.864963in}{1.112314in}}%
\pgfpathlineto{\pgfqpoint{0.864908in}{1.116026in}}%
\pgfpathlineto{\pgfqpoint{0.864826in}{1.120230in}}%
\pgfpathlineto{\pgfqpoint{0.864716in}{1.123083in}}%
\pgfpathlineto{\pgfqpoint{0.864387in}{1.125117in}}%
\pgfpathlineto{\pgfqpoint{0.864360in}{1.117668in}}%
\pgfpathlineto{\pgfqpoint{0.864195in}{1.111384in}}%
\pgfpathlineto{\pgfqpoint{0.863921in}{1.111487in}}%
\pgfpathlineto{\pgfqpoint{0.863894in}{1.118296in}}%
\pgfpathlineto{\pgfqpoint{0.863756in}{1.114837in}}%
\pgfpathlineto{\pgfqpoint{0.863592in}{1.112592in}}%
\pgfpathlineto{\pgfqpoint{0.863510in}{1.108851in}}%
\pgfpathlineto{\pgfqpoint{0.863208in}{1.106221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865347in}{1.120531in}}%
\pgfpathlineto{\pgfqpoint{0.865347in}{1.052732in}}%
\pgfpathlineto{\pgfqpoint{0.865703in}{1.051481in}}%
\pgfpathlineto{\pgfqpoint{0.865758in}{1.054915in}}%
\pgfpathlineto{\pgfqpoint{0.865813in}{1.061926in}}%
\pgfpathlineto{\pgfqpoint{0.865840in}{1.066531in}}%
\pgfpathlineto{\pgfqpoint{0.865868in}{1.070646in}}%
\pgfpathlineto{\pgfqpoint{0.865895in}{1.076301in}}%
\pgfpathlineto{\pgfqpoint{0.866169in}{1.075314in}}%
\pgfpathlineto{\pgfqpoint{0.866361in}{1.076395in}}%
\pgfpathlineto{\pgfqpoint{0.866471in}{1.078138in}}%
\pgfpathlineto{\pgfqpoint{0.866580in}{1.083402in}}%
\pgfpathlineto{\pgfqpoint{0.866855in}{1.082692in}}%
\pgfpathlineto{\pgfqpoint{0.866909in}{1.082708in}}%
\pgfpathlineto{\pgfqpoint{0.867101in}{1.071510in}}%
\pgfpathlineto{\pgfqpoint{0.867156in}{1.061064in}}%
\pgfpathlineto{\pgfqpoint{0.867677in}{1.062461in}}%
\pgfpathlineto{\pgfqpoint{0.868033in}{1.055050in}}%
\pgfpathlineto{\pgfqpoint{0.868225in}{1.054210in}}%
\pgfpathlineto{\pgfqpoint{0.868417in}{1.058364in}}%
\pgfpathlineto{\pgfqpoint{0.868500in}{1.057964in}}%
\pgfpathlineto{\pgfqpoint{0.868527in}{1.051935in}}%
\pgfpathlineto{\pgfqpoint{0.868801in}{1.053525in}}%
\pgfpathlineto{\pgfqpoint{0.868856in}{1.054355in}}%
\pgfpathlineto{\pgfqpoint{0.868938in}{1.063605in}}%
\pgfpathlineto{\pgfqpoint{0.869020in}{1.072116in}}%
\pgfpathlineto{\pgfqpoint{0.869185in}{1.070152in}}%
\pgfpathlineto{\pgfqpoint{0.869404in}{1.073971in}}%
\pgfpathlineto{\pgfqpoint{0.869569in}{1.082639in}}%
\pgfpathlineto{\pgfqpoint{0.869624in}{1.086818in}}%
\pgfpathlineto{\pgfqpoint{0.869651in}{1.087308in}}%
\pgfpathlineto{\pgfqpoint{0.869733in}{1.085507in}}%
\pgfpathlineto{\pgfqpoint{0.869843in}{1.081613in}}%
\pgfpathlineto{\pgfqpoint{0.869898in}{1.077110in}}%
\pgfpathlineto{\pgfqpoint{0.870007in}{1.067225in}}%
\pgfpathlineto{\pgfqpoint{0.870145in}{1.061666in}}%
\pgfpathlineto{\pgfqpoint{0.870227in}{1.051486in}}%
\pgfpathlineto{\pgfqpoint{0.870254in}{1.041110in}}%
\pgfpathlineto{\pgfqpoint{0.870309in}{1.036754in}}%
\pgfpathlineto{\pgfqpoint{0.870337in}{1.028461in}}%
\pgfpathlineto{\pgfqpoint{0.870364in}{1.023705in}}%
\pgfpathlineto{\pgfqpoint{0.870501in}{1.028778in}}%
\pgfpathlineto{\pgfqpoint{0.870556in}{1.027775in}}%
\pgfpathlineto{\pgfqpoint{0.870720in}{1.027543in}}%
\pgfpathlineto{\pgfqpoint{0.870748in}{1.039026in}}%
\pgfpathlineto{\pgfqpoint{0.870967in}{1.042687in}}%
\pgfpathlineto{\pgfqpoint{0.870995in}{1.049315in}}%
\pgfpathlineto{\pgfqpoint{0.871269in}{1.055906in}}%
\pgfpathlineto{\pgfqpoint{0.871351in}{1.066836in}}%
\pgfpathlineto{\pgfqpoint{0.871735in}{1.079245in}}%
\pgfpathlineto{\pgfqpoint{0.871762in}{1.090136in}}%
\pgfpathlineto{\pgfqpoint{0.871844in}{1.091970in}}%
\pgfpathlineto{\pgfqpoint{0.871954in}{1.089666in}}%
\pgfpathlineto{\pgfqpoint{0.872064in}{1.087190in}}%
\pgfpathlineto{\pgfqpoint{0.872091in}{1.082518in}}%
\pgfpathlineto{\pgfqpoint{0.872119in}{1.081116in}}%
\pgfpathlineto{\pgfqpoint{0.872201in}{1.081533in}}%
\pgfpathlineto{\pgfqpoint{0.872256in}{1.083854in}}%
\pgfpathlineto{\pgfqpoint{0.872420in}{1.079804in}}%
\pgfpathlineto{\pgfqpoint{0.872530in}{1.077319in}}%
\pgfpathlineto{\pgfqpoint{0.872557in}{1.076244in}}%
\pgfpathlineto{\pgfqpoint{0.872694in}{1.070801in}}%
\pgfpathlineto{\pgfqpoint{0.872777in}{1.063016in}}%
\pgfpathlineto{\pgfqpoint{0.872886in}{1.056851in}}%
\pgfpathlineto{\pgfqpoint{0.872996in}{1.049234in}}%
\pgfpathlineto{\pgfqpoint{0.873133in}{1.047640in}}%
\pgfpathlineto{\pgfqpoint{0.873215in}{1.047339in}}%
\pgfpathlineto{\pgfqpoint{0.873215in}{1.107485in}}%
\pgfpathlineto{\pgfqpoint{0.873215in}{1.107485in}}%
\pgfpathlineto{\pgfqpoint{0.873133in}{1.110872in}}%
\pgfpathlineto{\pgfqpoint{0.872996in}{1.112965in}}%
\pgfpathlineto{\pgfqpoint{0.872886in}{1.111494in}}%
\pgfpathlineto{\pgfqpoint{0.872777in}{1.112705in}}%
\pgfpathlineto{\pgfqpoint{0.872694in}{1.118442in}}%
\pgfpathlineto{\pgfqpoint{0.872557in}{1.125291in}}%
\pgfpathlineto{\pgfqpoint{0.872530in}{1.130362in}}%
\pgfpathlineto{\pgfqpoint{0.872420in}{1.136483in}}%
\pgfpathlineto{\pgfqpoint{0.872256in}{1.139808in}}%
\pgfpathlineto{\pgfqpoint{0.872201in}{1.135982in}}%
\pgfpathlineto{\pgfqpoint{0.872119in}{1.127795in}}%
\pgfpathlineto{\pgfqpoint{0.872091in}{1.120246in}}%
\pgfpathlineto{\pgfqpoint{0.872064in}{1.114345in}}%
\pgfpathlineto{\pgfqpoint{0.871954in}{1.109411in}}%
\pgfpathlineto{\pgfqpoint{0.871844in}{1.105878in}}%
\pgfpathlineto{\pgfqpoint{0.871762in}{1.108940in}}%
\pgfpathlineto{\pgfqpoint{0.871735in}{1.114915in}}%
\pgfpathlineto{\pgfqpoint{0.871351in}{1.117490in}}%
\pgfpathlineto{\pgfqpoint{0.871269in}{1.118586in}}%
\pgfpathlineto{\pgfqpoint{0.870995in}{1.117801in}}%
\pgfpathlineto{\pgfqpoint{0.870967in}{1.119513in}}%
\pgfpathlineto{\pgfqpoint{0.870748in}{1.121944in}}%
\pgfpathlineto{\pgfqpoint{0.870720in}{1.126052in}}%
\pgfpathlineto{\pgfqpoint{0.870556in}{1.127048in}}%
\pgfpathlineto{\pgfqpoint{0.870501in}{1.124817in}}%
\pgfpathlineto{\pgfqpoint{0.870364in}{1.117597in}}%
\pgfpathlineto{\pgfqpoint{0.870337in}{1.112841in}}%
\pgfpathlineto{\pgfqpoint{0.870309in}{1.110694in}}%
\pgfpathlineto{\pgfqpoint{0.870254in}{1.108797in}}%
\pgfpathlineto{\pgfqpoint{0.870227in}{1.105796in}}%
\pgfpathlineto{\pgfqpoint{0.870145in}{1.101763in}}%
\pgfpathlineto{\pgfqpoint{0.870007in}{1.098662in}}%
\pgfpathlineto{\pgfqpoint{0.869898in}{1.093694in}}%
\pgfpathlineto{\pgfqpoint{0.869843in}{1.089191in}}%
\pgfpathlineto{\pgfqpoint{0.869733in}{1.088984in}}%
\pgfpathlineto{\pgfqpoint{0.869651in}{1.099477in}}%
\pgfpathlineto{\pgfqpoint{0.869624in}{1.104884in}}%
\pgfpathlineto{\pgfqpoint{0.869569in}{1.112750in}}%
\pgfpathlineto{\pgfqpoint{0.869404in}{1.122647in}}%
\pgfpathlineto{\pgfqpoint{0.869185in}{1.128925in}}%
\pgfpathlineto{\pgfqpoint{0.869020in}{1.134336in}}%
\pgfpathlineto{\pgfqpoint{0.868938in}{1.134242in}}%
\pgfpathlineto{\pgfqpoint{0.868856in}{1.136117in}}%
\pgfpathlineto{\pgfqpoint{0.868801in}{1.134488in}}%
\pgfpathlineto{\pgfqpoint{0.868527in}{1.131162in}}%
\pgfpathlineto{\pgfqpoint{0.868500in}{1.126362in}}%
\pgfpathlineto{\pgfqpoint{0.868417in}{1.121044in}}%
\pgfpathlineto{\pgfqpoint{0.868225in}{1.117823in}}%
\pgfpathlineto{\pgfqpoint{0.868033in}{1.119442in}}%
\pgfpathlineto{\pgfqpoint{0.867677in}{1.126782in}}%
\pgfpathlineto{\pgfqpoint{0.867156in}{1.134325in}}%
\pgfpathlineto{\pgfqpoint{0.867101in}{1.142318in}}%
\pgfpathlineto{\pgfqpoint{0.866909in}{1.147100in}}%
\pgfpathlineto{\pgfqpoint{0.866855in}{1.152033in}}%
\pgfpathlineto{\pgfqpoint{0.866580in}{1.158698in}}%
\pgfpathlineto{\pgfqpoint{0.866471in}{1.162733in}}%
\pgfpathlineto{\pgfqpoint{0.866361in}{1.163247in}}%
\pgfpathlineto{\pgfqpoint{0.866169in}{1.161870in}}%
\pgfpathlineto{\pgfqpoint{0.865895in}{1.155966in}}%
\pgfpathlineto{\pgfqpoint{0.865868in}{1.145640in}}%
\pgfpathlineto{\pgfqpoint{0.865840in}{1.138692in}}%
\pgfpathlineto{\pgfqpoint{0.865813in}{1.131005in}}%
\pgfpathlineto{\pgfqpoint{0.865758in}{1.125723in}}%
\pgfpathlineto{\pgfqpoint{0.865703in}{1.123011in}}%
\pgfpathlineto{\pgfqpoint{0.865347in}{1.120531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873352in}{1.105332in}}%
\pgfpathlineto{\pgfqpoint{0.873352in}{1.053179in}}%
\pgfpathlineto{\pgfqpoint{0.873435in}{1.056570in}}%
\pgfpathlineto{\pgfqpoint{0.873544in}{1.058068in}}%
\pgfpathlineto{\pgfqpoint{0.873572in}{1.063663in}}%
\pgfpathlineto{\pgfqpoint{0.873599in}{1.067304in}}%
\pgfpathlineto{\pgfqpoint{0.873681in}{1.072603in}}%
\pgfpathlineto{\pgfqpoint{0.873736in}{1.081446in}}%
\pgfpathlineto{\pgfqpoint{0.873818in}{1.088563in}}%
\pgfpathlineto{\pgfqpoint{0.873873in}{1.093638in}}%
\pgfpathlineto{\pgfqpoint{0.873901in}{1.101212in}}%
\pgfpathlineto{\pgfqpoint{0.873901in}{1.134742in}}%
\pgfpathlineto{\pgfqpoint{0.873901in}{1.134742in}}%
\pgfpathlineto{\pgfqpoint{0.873873in}{1.128795in}}%
\pgfpathlineto{\pgfqpoint{0.873818in}{1.122806in}}%
\pgfpathlineto{\pgfqpoint{0.873736in}{1.122548in}}%
\pgfpathlineto{\pgfqpoint{0.873681in}{1.121557in}}%
\pgfpathlineto{\pgfqpoint{0.873599in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{0.873572in}{1.112058in}}%
\pgfpathlineto{\pgfqpoint{0.873544in}{1.107819in}}%
\pgfpathlineto{\pgfqpoint{0.873435in}{1.104400in}}%
\pgfpathlineto{\pgfqpoint{0.873352in}{1.105332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874038in}{1.142087in}}%
\pgfpathlineto{\pgfqpoint{0.874038in}{1.114765in}}%
\pgfpathlineto{\pgfqpoint{0.874065in}{1.122558in}}%
\pgfpathlineto{\pgfqpoint{0.874230in}{1.125170in}}%
\pgfpathlineto{\pgfqpoint{0.874257in}{1.118366in}}%
\pgfpathlineto{\pgfqpoint{0.874285in}{1.107875in}}%
\pgfpathlineto{\pgfqpoint{0.874394in}{1.094904in}}%
\pgfpathlineto{\pgfqpoint{0.874531in}{1.088385in}}%
\pgfpathlineto{\pgfqpoint{0.874778in}{1.081874in}}%
\pgfpathlineto{\pgfqpoint{0.874833in}{1.074464in}}%
\pgfpathlineto{\pgfqpoint{0.874997in}{1.061157in}}%
\pgfpathlineto{\pgfqpoint{0.875162in}{1.047129in}}%
\pgfpathlineto{\pgfqpoint{0.875326in}{1.036517in}}%
\pgfpathlineto{\pgfqpoint{0.875409in}{1.036132in}}%
\pgfpathlineto{\pgfqpoint{0.875573in}{1.043238in}}%
\pgfpathlineto{\pgfqpoint{0.875601in}{1.051356in}}%
\pgfpathlineto{\pgfqpoint{0.875710in}{1.058787in}}%
\pgfpathlineto{\pgfqpoint{0.875847in}{1.062654in}}%
\pgfpathlineto{\pgfqpoint{0.875902in}{1.064583in}}%
\pgfpathlineto{\pgfqpoint{0.876259in}{1.072314in}}%
\pgfpathlineto{\pgfqpoint{0.876423in}{1.085177in}}%
\pgfpathlineto{\pgfqpoint{0.876670in}{1.095555in}}%
\pgfpathlineto{\pgfqpoint{0.877136in}{1.099642in}}%
\pgfpathlineto{\pgfqpoint{0.877163in}{1.104428in}}%
\pgfpathlineto{\pgfqpoint{0.877328in}{1.110541in}}%
\pgfpathlineto{\pgfqpoint{0.877410in}{1.104239in}}%
\pgfpathlineto{\pgfqpoint{0.877465in}{1.091953in}}%
\pgfpathlineto{\pgfqpoint{0.877520in}{1.078040in}}%
\pgfpathlineto{\pgfqpoint{0.877712in}{1.071727in}}%
\pgfpathlineto{\pgfqpoint{0.877739in}{1.061216in}}%
\pgfpathlineto{\pgfqpoint{0.877794in}{1.058064in}}%
\pgfpathlineto{\pgfqpoint{0.877876in}{1.060089in}}%
\pgfpathlineto{\pgfqpoint{0.877904in}{1.052772in}}%
\pgfpathlineto{\pgfqpoint{0.877931in}{1.046659in}}%
\pgfpathlineto{\pgfqpoint{0.877986in}{1.047569in}}%
\pgfpathlineto{\pgfqpoint{0.878096in}{1.054339in}}%
\pgfpathlineto{\pgfqpoint{0.878233in}{1.054658in}}%
\pgfpathlineto{\pgfqpoint{0.878260in}{1.053171in}}%
\pgfpathlineto{\pgfqpoint{0.878671in}{1.058432in}}%
\pgfpathlineto{\pgfqpoint{0.878726in}{1.060405in}}%
\pgfpathlineto{\pgfqpoint{0.878754in}{1.062421in}}%
\pgfpathlineto{\pgfqpoint{0.878808in}{1.063810in}}%
\pgfpathlineto{\pgfqpoint{0.878836in}{1.064981in}}%
\pgfpathlineto{\pgfqpoint{0.878945in}{1.063137in}}%
\pgfpathlineto{\pgfqpoint{0.878973in}{1.060789in}}%
\pgfpathlineto{\pgfqpoint{0.879165in}{1.053108in}}%
\pgfpathlineto{\pgfqpoint{0.879165in}{1.078360in}}%
\pgfpathlineto{\pgfqpoint{0.879165in}{1.078360in}}%
\pgfpathlineto{\pgfqpoint{0.878973in}{1.074367in}}%
\pgfpathlineto{\pgfqpoint{0.878945in}{1.076936in}}%
\pgfpathlineto{\pgfqpoint{0.878836in}{1.078779in}}%
\pgfpathlineto{\pgfqpoint{0.878808in}{1.087326in}}%
\pgfpathlineto{\pgfqpoint{0.878754in}{1.097320in}}%
\pgfpathlineto{\pgfqpoint{0.878726in}{1.103023in}}%
\pgfpathlineto{\pgfqpoint{0.878671in}{1.109914in}}%
\pgfpathlineto{\pgfqpoint{0.878260in}{1.116403in}}%
\pgfpathlineto{\pgfqpoint{0.878233in}{1.113688in}}%
\pgfpathlineto{\pgfqpoint{0.878096in}{1.111548in}}%
\pgfpathlineto{\pgfqpoint{0.877986in}{1.112172in}}%
\pgfpathlineto{\pgfqpoint{0.877931in}{1.117998in}}%
\pgfpathlineto{\pgfqpoint{0.877904in}{1.121720in}}%
\pgfpathlineto{\pgfqpoint{0.877876in}{1.126696in}}%
\pgfpathlineto{\pgfqpoint{0.877794in}{1.126262in}}%
\pgfpathlineto{\pgfqpoint{0.877739in}{1.128027in}}%
\pgfpathlineto{\pgfqpoint{0.877712in}{1.131038in}}%
\pgfpathlineto{\pgfqpoint{0.877520in}{1.134559in}}%
\pgfpathlineto{\pgfqpoint{0.877465in}{1.131709in}}%
\pgfpathlineto{\pgfqpoint{0.877410in}{1.121882in}}%
\pgfpathlineto{\pgfqpoint{0.877328in}{1.116809in}}%
\pgfpathlineto{\pgfqpoint{0.877163in}{1.118005in}}%
\pgfpathlineto{\pgfqpoint{0.877136in}{1.110498in}}%
\pgfpathlineto{\pgfqpoint{0.876670in}{1.103522in}}%
\pgfpathlineto{\pgfqpoint{0.876423in}{1.113900in}}%
\pgfpathlineto{\pgfqpoint{0.876259in}{1.120616in}}%
\pgfpathlineto{\pgfqpoint{0.875902in}{1.117284in}}%
\pgfpathlineto{\pgfqpoint{0.875847in}{1.115526in}}%
\pgfpathlineto{\pgfqpoint{0.875710in}{1.115705in}}%
\pgfpathlineto{\pgfqpoint{0.875601in}{1.121907in}}%
\pgfpathlineto{\pgfqpoint{0.875573in}{1.127566in}}%
\pgfpathlineto{\pgfqpoint{0.875409in}{1.130984in}}%
\pgfpathlineto{\pgfqpoint{0.875326in}{1.134287in}}%
\pgfpathlineto{\pgfqpoint{0.875162in}{1.133509in}}%
\pgfpathlineto{\pgfqpoint{0.874997in}{1.134233in}}%
\pgfpathlineto{\pgfqpoint{0.874833in}{1.140593in}}%
\pgfpathlineto{\pgfqpoint{0.874778in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{0.874531in}{1.151257in}}%
\pgfpathlineto{\pgfqpoint{0.874394in}{1.152114in}}%
\pgfpathlineto{\pgfqpoint{0.874285in}{1.148977in}}%
\pgfpathlineto{\pgfqpoint{0.874257in}{1.147090in}}%
\pgfpathlineto{\pgfqpoint{0.874230in}{1.143974in}}%
\pgfpathlineto{\pgfqpoint{0.874065in}{1.145357in}}%
\pgfpathlineto{\pgfqpoint{0.874038in}{1.142087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879274in}{1.100555in}}%
\pgfpathlineto{\pgfqpoint{0.879274in}{1.045664in}}%
\pgfpathlineto{\pgfqpoint{0.879466in}{1.045585in}}%
\pgfpathlineto{\pgfqpoint{0.879521in}{1.050782in}}%
\pgfpathlineto{\pgfqpoint{0.879631in}{1.060041in}}%
\pgfpathlineto{\pgfqpoint{0.879795in}{1.068144in}}%
\pgfpathlineto{\pgfqpoint{0.880042in}{1.073243in}}%
\pgfpathlineto{\pgfqpoint{0.880097in}{1.078683in}}%
\pgfpathlineto{\pgfqpoint{0.880152in}{1.078290in}}%
\pgfpathlineto{\pgfqpoint{0.880207in}{1.074310in}}%
\pgfpathlineto{\pgfqpoint{0.880289in}{1.074559in}}%
\pgfpathlineto{\pgfqpoint{0.880316in}{1.074192in}}%
\pgfpathlineto{\pgfqpoint{0.880453in}{1.070409in}}%
\pgfpathlineto{\pgfqpoint{0.880728in}{1.070470in}}%
\pgfpathlineto{\pgfqpoint{0.880755in}{1.070975in}}%
\pgfpathlineto{\pgfqpoint{0.880974in}{1.071233in}}%
\pgfpathlineto{\pgfqpoint{0.881029in}{1.079205in}}%
\pgfpathlineto{\pgfqpoint{0.881057in}{1.083685in}}%
\pgfpathlineto{\pgfqpoint{0.881139in}{1.090857in}}%
\pgfpathlineto{\pgfqpoint{0.881358in}{1.097455in}}%
\pgfpathlineto{\pgfqpoint{0.881413in}{1.104766in}}%
\pgfpathlineto{\pgfqpoint{0.881440in}{1.109715in}}%
\pgfpathlineto{\pgfqpoint{0.881468in}{1.112710in}}%
\pgfpathlineto{\pgfqpoint{0.881577in}{1.115010in}}%
\pgfpathlineto{\pgfqpoint{0.881687in}{1.111375in}}%
\pgfpathlineto{\pgfqpoint{0.881715in}{1.102573in}}%
\pgfpathlineto{\pgfqpoint{0.881742in}{1.092448in}}%
\pgfpathlineto{\pgfqpoint{0.881906in}{1.090308in}}%
\pgfpathlineto{\pgfqpoint{0.882181in}{1.093472in}}%
\pgfpathlineto{\pgfqpoint{0.882290in}{1.100325in}}%
\pgfpathlineto{\pgfqpoint{0.882345in}{1.105746in}}%
\pgfpathlineto{\pgfqpoint{0.882400in}{1.113219in}}%
\pgfpathlineto{\pgfqpoint{0.882537in}{1.116472in}}%
\pgfpathlineto{\pgfqpoint{0.882674in}{1.115596in}}%
\pgfpathlineto{\pgfqpoint{0.882674in}{1.125275in}}%
\pgfpathlineto{\pgfqpoint{0.882674in}{1.125275in}}%
\pgfpathlineto{\pgfqpoint{0.882537in}{1.119483in}}%
\pgfpathlineto{\pgfqpoint{0.882400in}{1.117818in}}%
\pgfpathlineto{\pgfqpoint{0.882345in}{1.117915in}}%
\pgfpathlineto{\pgfqpoint{0.882290in}{1.122108in}}%
\pgfpathlineto{\pgfqpoint{0.882181in}{1.126502in}}%
\pgfpathlineto{\pgfqpoint{0.881906in}{1.125978in}}%
\pgfpathlineto{\pgfqpoint{0.881742in}{1.122609in}}%
\pgfpathlineto{\pgfqpoint{0.881715in}{1.122318in}}%
\pgfpathlineto{\pgfqpoint{0.881687in}{1.115975in}}%
\pgfpathlineto{\pgfqpoint{0.881577in}{1.118486in}}%
\pgfpathlineto{\pgfqpoint{0.881468in}{1.128161in}}%
\pgfpathlineto{\pgfqpoint{0.881440in}{1.133615in}}%
\pgfpathlineto{\pgfqpoint{0.881413in}{1.134876in}}%
\pgfpathlineto{\pgfqpoint{0.881358in}{1.132353in}}%
\pgfpathlineto{\pgfqpoint{0.881139in}{1.130346in}}%
\pgfpathlineto{\pgfqpoint{0.881057in}{1.125226in}}%
\pgfpathlineto{\pgfqpoint{0.881029in}{1.123560in}}%
\pgfpathlineto{\pgfqpoint{0.880974in}{1.118010in}}%
\pgfpathlineto{\pgfqpoint{0.880755in}{1.120726in}}%
\pgfpathlineto{\pgfqpoint{0.880728in}{1.124919in}}%
\pgfpathlineto{\pgfqpoint{0.880453in}{1.129897in}}%
\pgfpathlineto{\pgfqpoint{0.880316in}{1.131031in}}%
\pgfpathlineto{\pgfqpoint{0.880289in}{1.134352in}}%
\pgfpathlineto{\pgfqpoint{0.880207in}{1.139518in}}%
\pgfpathlineto{\pgfqpoint{0.880152in}{1.145372in}}%
\pgfpathlineto{\pgfqpoint{0.880097in}{1.141291in}}%
\pgfpathlineto{\pgfqpoint{0.880042in}{1.138126in}}%
\pgfpathlineto{\pgfqpoint{0.879795in}{1.138308in}}%
\pgfpathlineto{\pgfqpoint{0.879631in}{1.132889in}}%
\pgfpathlineto{\pgfqpoint{0.879521in}{1.122480in}}%
\pgfpathlineto{\pgfqpoint{0.879466in}{1.110468in}}%
\pgfpathlineto{\pgfqpoint{0.879274in}{1.100555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882729in}{1.133219in}}%
\pgfpathlineto{\pgfqpoint{0.882729in}{1.108881in}}%
\pgfpathlineto{\pgfqpoint{0.882784in}{1.108681in}}%
\pgfpathlineto{\pgfqpoint{0.883031in}{1.105765in}}%
\pgfpathlineto{\pgfqpoint{0.883058in}{1.100878in}}%
\pgfpathlineto{\pgfqpoint{0.883113in}{1.097455in}}%
\pgfpathlineto{\pgfqpoint{0.883277in}{1.089904in}}%
\pgfpathlineto{\pgfqpoint{0.883332in}{1.078105in}}%
\pgfpathlineto{\pgfqpoint{0.883469in}{1.071996in}}%
\pgfpathlineto{\pgfqpoint{0.883497in}{1.070607in}}%
\pgfpathlineto{\pgfqpoint{0.883606in}{1.072402in}}%
\pgfpathlineto{\pgfqpoint{0.883689in}{1.077813in}}%
\pgfpathlineto{\pgfqpoint{0.883881in}{1.083694in}}%
\pgfpathlineto{\pgfqpoint{0.883908in}{1.085989in}}%
\pgfpathlineto{\pgfqpoint{0.883990in}{1.086164in}}%
\pgfpathlineto{\pgfqpoint{0.884045in}{1.078319in}}%
\pgfpathlineto{\pgfqpoint{0.884210in}{1.078079in}}%
\pgfpathlineto{\pgfqpoint{0.884347in}{1.079031in}}%
\pgfpathlineto{\pgfqpoint{0.884374in}{1.080396in}}%
\pgfpathlineto{\pgfqpoint{0.884703in}{1.074095in}}%
\pgfpathlineto{\pgfqpoint{0.884895in}{1.073504in}}%
\pgfpathlineto{\pgfqpoint{0.885306in}{1.078874in}}%
\pgfpathlineto{\pgfqpoint{0.885334in}{1.082047in}}%
\pgfpathlineto{\pgfqpoint{0.885526in}{1.087153in}}%
\pgfpathlineto{\pgfqpoint{0.885553in}{1.092112in}}%
\pgfpathlineto{\pgfqpoint{0.885580in}{1.094718in}}%
\pgfpathlineto{\pgfqpoint{0.885608in}{1.090876in}}%
\pgfpathlineto{\pgfqpoint{0.885635in}{1.088156in}}%
\pgfpathlineto{\pgfqpoint{0.885635in}{1.142882in}}%
\pgfpathlineto{\pgfqpoint{0.885635in}{1.142882in}}%
\pgfpathlineto{\pgfqpoint{0.885608in}{1.136474in}}%
\pgfpathlineto{\pgfqpoint{0.885580in}{1.133861in}}%
\pgfpathlineto{\pgfqpoint{0.885553in}{1.136467in}}%
\pgfpathlineto{\pgfqpoint{0.885526in}{1.140196in}}%
\pgfpathlineto{\pgfqpoint{0.885334in}{1.144073in}}%
\pgfpathlineto{\pgfqpoint{0.885306in}{1.148476in}}%
\pgfpathlineto{\pgfqpoint{0.884895in}{1.152617in}}%
\pgfpathlineto{\pgfqpoint{0.884703in}{1.147109in}}%
\pgfpathlineto{\pgfqpoint{0.884374in}{1.139579in}}%
\pgfpathlineto{\pgfqpoint{0.884347in}{1.134797in}}%
\pgfpathlineto{\pgfqpoint{0.884210in}{1.128373in}}%
\pgfpathlineto{\pgfqpoint{0.884045in}{1.121987in}}%
\pgfpathlineto{\pgfqpoint{0.883990in}{1.114142in}}%
\pgfpathlineto{\pgfqpoint{0.883908in}{1.113088in}}%
\pgfpathlineto{\pgfqpoint{0.883881in}{1.114154in}}%
\pgfpathlineto{\pgfqpoint{0.883689in}{1.118805in}}%
\pgfpathlineto{\pgfqpoint{0.883606in}{1.125445in}}%
\pgfpathlineto{\pgfqpoint{0.883497in}{1.130928in}}%
\pgfpathlineto{\pgfqpoint{0.883469in}{1.130769in}}%
\pgfpathlineto{\pgfqpoint{0.883332in}{1.130806in}}%
\pgfpathlineto{\pgfqpoint{0.883277in}{1.131299in}}%
\pgfpathlineto{\pgfqpoint{0.883113in}{1.132353in}}%
\pgfpathlineto{\pgfqpoint{0.883058in}{1.135077in}}%
\pgfpathlineto{\pgfqpoint{0.883031in}{1.138795in}}%
\pgfpathlineto{\pgfqpoint{0.882784in}{1.138336in}}%
\pgfpathlineto{\pgfqpoint{0.882729in}{1.133219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885745in}{1.147243in}}%
\pgfpathlineto{\pgfqpoint{0.885745in}{1.085023in}}%
\pgfpathlineto{\pgfqpoint{0.885772in}{1.085722in}}%
\pgfpathlineto{\pgfqpoint{0.885800in}{1.092108in}}%
\pgfpathlineto{\pgfqpoint{0.885800in}{1.161056in}}%
\pgfpathlineto{\pgfqpoint{0.885800in}{1.161056in}}%
\pgfpathlineto{\pgfqpoint{0.885772in}{1.153920in}}%
\pgfpathlineto{\pgfqpoint{0.885745in}{1.147243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885882in}{1.163234in}}%
\pgfpathlineto{\pgfqpoint{0.885882in}{1.099764in}}%
\pgfpathlineto{\pgfqpoint{0.886238in}{1.097227in}}%
\pgfpathlineto{\pgfqpoint{0.886293in}{1.098498in}}%
\pgfpathlineto{\pgfqpoint{0.886321in}{1.098223in}}%
\pgfpathlineto{\pgfqpoint{0.886375in}{1.093540in}}%
\pgfpathlineto{\pgfqpoint{0.886540in}{1.089845in}}%
\pgfpathlineto{\pgfqpoint{0.886759in}{1.085430in}}%
\pgfpathlineto{\pgfqpoint{0.886951in}{1.086662in}}%
\pgfpathlineto{\pgfqpoint{0.886979in}{1.086910in}}%
\pgfpathlineto{\pgfqpoint{0.887143in}{1.088061in}}%
\pgfpathlineto{\pgfqpoint{0.887171in}{1.090505in}}%
\pgfpathlineto{\pgfqpoint{0.887253in}{1.099386in}}%
\pgfpathlineto{\pgfqpoint{0.887280in}{1.099745in}}%
\pgfpathlineto{\pgfqpoint{0.887280in}{1.121458in}}%
\pgfpathlineto{\pgfqpoint{0.887280in}{1.121458in}}%
\pgfpathlineto{\pgfqpoint{0.887253in}{1.114442in}}%
\pgfpathlineto{\pgfqpoint{0.887171in}{1.108572in}}%
\pgfpathlineto{\pgfqpoint{0.887143in}{1.108557in}}%
\pgfpathlineto{\pgfqpoint{0.886979in}{1.109709in}}%
\pgfpathlineto{\pgfqpoint{0.886951in}{1.111186in}}%
\pgfpathlineto{\pgfqpoint{0.886759in}{1.112418in}}%
\pgfpathlineto{\pgfqpoint{0.886540in}{1.116608in}}%
\pgfpathlineto{\pgfqpoint{0.886375in}{1.121517in}}%
\pgfpathlineto{\pgfqpoint{0.886321in}{1.129126in}}%
\pgfpathlineto{\pgfqpoint{0.886293in}{1.142374in}}%
\pgfpathlineto{\pgfqpoint{0.886238in}{1.153478in}}%
\pgfpathlineto{\pgfqpoint{0.885882in}{1.163234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887445in}{1.141352in}}%
\pgfpathlineto{\pgfqpoint{0.887445in}{1.101978in}}%
\pgfpathlineto{\pgfqpoint{0.887527in}{1.105262in}}%
\pgfpathlineto{\pgfqpoint{0.887664in}{1.108502in}}%
\pgfpathlineto{\pgfqpoint{0.887774in}{1.108102in}}%
\pgfpathlineto{\pgfqpoint{0.887801in}{1.102921in}}%
\pgfpathlineto{\pgfqpoint{0.887829in}{1.095610in}}%
\pgfpathlineto{\pgfqpoint{0.887911in}{1.090083in}}%
\pgfpathlineto{\pgfqpoint{0.887993in}{1.086708in}}%
\pgfpathlineto{\pgfqpoint{0.888103in}{1.089830in}}%
\pgfpathlineto{\pgfqpoint{0.888240in}{1.094417in}}%
\pgfpathlineto{\pgfqpoint{0.888349in}{1.094508in}}%
\pgfpathlineto{\pgfqpoint{0.888432in}{1.099034in}}%
\pgfpathlineto{\pgfqpoint{0.888596in}{1.103615in}}%
\pgfpathlineto{\pgfqpoint{0.888870in}{1.103216in}}%
\pgfpathlineto{\pgfqpoint{0.888953in}{1.100967in}}%
\pgfpathlineto{\pgfqpoint{0.888980in}{1.098790in}}%
\pgfpathlineto{\pgfqpoint{0.889062in}{1.098909in}}%
\pgfpathlineto{\pgfqpoint{0.889199in}{1.097827in}}%
\pgfpathlineto{\pgfqpoint{0.889337in}{1.094960in}}%
\pgfpathlineto{\pgfqpoint{0.889337in}{1.145911in}}%
\pgfpathlineto{\pgfqpoint{0.889337in}{1.145911in}}%
\pgfpathlineto{\pgfqpoint{0.889199in}{1.149191in}}%
\pgfpathlineto{\pgfqpoint{0.889062in}{1.150567in}}%
\pgfpathlineto{\pgfqpoint{0.888980in}{1.146998in}}%
\pgfpathlineto{\pgfqpoint{0.888953in}{1.142362in}}%
\pgfpathlineto{\pgfqpoint{0.888870in}{1.138885in}}%
\pgfpathlineto{\pgfqpoint{0.888596in}{1.132339in}}%
\pgfpathlineto{\pgfqpoint{0.888432in}{1.133233in}}%
\pgfpathlineto{\pgfqpoint{0.888349in}{1.141446in}}%
\pgfpathlineto{\pgfqpoint{0.888240in}{1.153830in}}%
\pgfpathlineto{\pgfqpoint{0.888103in}{1.155959in}}%
\pgfpathlineto{\pgfqpoint{0.887993in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{0.887911in}{1.154476in}}%
\pgfpathlineto{\pgfqpoint{0.887829in}{1.153866in}}%
\pgfpathlineto{\pgfqpoint{0.887801in}{1.155160in}}%
\pgfpathlineto{\pgfqpoint{0.887774in}{1.153667in}}%
\pgfpathlineto{\pgfqpoint{0.887664in}{1.154496in}}%
\pgfpathlineto{\pgfqpoint{0.887527in}{1.150361in}}%
\pgfpathlineto{\pgfqpoint{0.887445in}{1.141352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889501in}{1.138582in}}%
\pgfpathlineto{\pgfqpoint{0.889501in}{1.094914in}}%
\pgfpathlineto{\pgfqpoint{0.889556in}{1.100233in}}%
\pgfpathlineto{\pgfqpoint{0.889611in}{1.102335in}}%
\pgfpathlineto{\pgfqpoint{0.889666in}{1.096240in}}%
\pgfpathlineto{\pgfqpoint{0.889693in}{1.087520in}}%
\pgfpathlineto{\pgfqpoint{0.889720in}{1.080875in}}%
\pgfpathlineto{\pgfqpoint{0.889748in}{1.076810in}}%
\pgfpathlineto{\pgfqpoint{0.889803in}{1.074215in}}%
\pgfpathlineto{\pgfqpoint{0.890132in}{1.080402in}}%
\pgfpathlineto{\pgfqpoint{0.890324in}{1.088573in}}%
\pgfpathlineto{\pgfqpoint{0.890461in}{1.094729in}}%
\pgfpathlineto{\pgfqpoint{0.890570in}{1.107224in}}%
\pgfpathlineto{\pgfqpoint{0.890598in}{1.117676in}}%
\pgfpathlineto{\pgfqpoint{0.890707in}{1.127535in}}%
\pgfpathlineto{\pgfqpoint{0.890817in}{1.122502in}}%
\pgfpathlineto{\pgfqpoint{0.890954in}{1.114818in}}%
\pgfpathlineto{\pgfqpoint{0.890954in}{1.145721in}}%
\pgfpathlineto{\pgfqpoint{0.890954in}{1.145721in}}%
\pgfpathlineto{\pgfqpoint{0.890817in}{1.139267in}}%
\pgfpathlineto{\pgfqpoint{0.890707in}{1.130546in}}%
\pgfpathlineto{\pgfqpoint{0.890598in}{1.134259in}}%
\pgfpathlineto{\pgfqpoint{0.890570in}{1.139794in}}%
\pgfpathlineto{\pgfqpoint{0.890461in}{1.143684in}}%
\pgfpathlineto{\pgfqpoint{0.890324in}{1.142464in}}%
\pgfpathlineto{\pgfqpoint{0.890132in}{1.144489in}}%
\pgfpathlineto{\pgfqpoint{0.889803in}{1.144530in}}%
\pgfpathlineto{\pgfqpoint{0.889748in}{1.138248in}}%
\pgfpathlineto{\pgfqpoint{0.889720in}{1.136640in}}%
\pgfpathlineto{\pgfqpoint{0.889693in}{1.129996in}}%
\pgfpathlineto{\pgfqpoint{0.889666in}{1.124963in}}%
\pgfpathlineto{\pgfqpoint{0.889611in}{1.129932in}}%
\pgfpathlineto{\pgfqpoint{0.889556in}{1.133263in}}%
\pgfpathlineto{\pgfqpoint{0.889501in}{1.138582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891502in}{1.156177in}}%
\pgfpathlineto{\pgfqpoint{0.891502in}{1.103133in}}%
\pgfpathlineto{\pgfqpoint{0.891530in}{1.093892in}}%
\pgfpathlineto{\pgfqpoint{0.891804in}{1.089147in}}%
\pgfpathlineto{\pgfqpoint{0.892352in}{1.089410in}}%
\pgfpathlineto{\pgfqpoint{0.892380in}{1.093178in}}%
\pgfpathlineto{\pgfqpoint{0.892544in}{1.092334in}}%
\pgfpathlineto{\pgfqpoint{0.892681in}{1.087871in}}%
\pgfpathlineto{\pgfqpoint{0.892764in}{1.086541in}}%
\pgfpathlineto{\pgfqpoint{0.892764in}{1.149413in}}%
\pgfpathlineto{\pgfqpoint{0.892764in}{1.149413in}}%
\pgfpathlineto{\pgfqpoint{0.892681in}{1.156688in}}%
\pgfpathlineto{\pgfqpoint{0.892544in}{1.158371in}}%
\pgfpathlineto{\pgfqpoint{0.892380in}{1.158756in}}%
\pgfpathlineto{\pgfqpoint{0.892352in}{1.157608in}}%
\pgfpathlineto{\pgfqpoint{0.891804in}{1.155412in}}%
\pgfpathlineto{\pgfqpoint{0.891530in}{1.153126in}}%
\pgfpathlineto{\pgfqpoint{0.891502in}{1.156177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892983in}{1.143333in}}%
\pgfpathlineto{\pgfqpoint{0.892983in}{1.082787in}}%
\pgfpathlineto{\pgfqpoint{0.893010in}{1.082113in}}%
\pgfpathlineto{\pgfqpoint{0.893038in}{1.080233in}}%
\pgfpathlineto{\pgfqpoint{0.893230in}{1.086475in}}%
\pgfpathlineto{\pgfqpoint{0.893257in}{1.089371in}}%
\pgfpathlineto{\pgfqpoint{0.893285in}{1.086407in}}%
\pgfpathlineto{\pgfqpoint{0.893422in}{1.081367in}}%
\pgfpathlineto{\pgfqpoint{0.893449in}{1.073928in}}%
\pgfpathlineto{\pgfqpoint{0.893476in}{1.069289in}}%
\pgfpathlineto{\pgfqpoint{0.893531in}{1.062577in}}%
\pgfpathlineto{\pgfqpoint{0.893751in}{1.055978in}}%
\pgfpathlineto{\pgfqpoint{0.893860in}{1.052722in}}%
\pgfpathlineto{\pgfqpoint{0.893860in}{1.146355in}}%
\pgfpathlineto{\pgfqpoint{0.893860in}{1.146355in}}%
\pgfpathlineto{\pgfqpoint{0.893751in}{1.148016in}}%
\pgfpathlineto{\pgfqpoint{0.893531in}{1.143875in}}%
\pgfpathlineto{\pgfqpoint{0.893476in}{1.143310in}}%
\pgfpathlineto{\pgfqpoint{0.893449in}{1.138671in}}%
\pgfpathlineto{\pgfqpoint{0.893422in}{1.136148in}}%
\pgfpathlineto{\pgfqpoint{0.893285in}{1.142172in}}%
\pgfpathlineto{\pgfqpoint{0.893257in}{1.142896in}}%
\pgfpathlineto{\pgfqpoint{0.893230in}{1.147021in}}%
\pgfpathlineto{\pgfqpoint{0.893038in}{1.149575in}}%
\pgfpathlineto{\pgfqpoint{0.893010in}{1.148924in}}%
\pgfpathlineto{\pgfqpoint{0.892983in}{1.143333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893915in}{1.142395in}}%
\pgfpathlineto{\pgfqpoint{0.893915in}{1.045619in}}%
\pgfpathlineto{\pgfqpoint{0.893915in}{1.142395in}}%
\pgfpathlineto{\pgfqpoint{0.893915in}{1.142395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894217in}{1.133766in}}%
\pgfpathlineto{\pgfqpoint{0.894217in}{1.049331in}}%
\pgfpathlineto{\pgfqpoint{0.894381in}{1.058032in}}%
\pgfpathlineto{\pgfqpoint{0.894463in}{1.067370in}}%
\pgfpathlineto{\pgfqpoint{0.894463in}{1.129249in}}%
\pgfpathlineto{\pgfqpoint{0.894463in}{1.129249in}}%
\pgfpathlineto{\pgfqpoint{0.894381in}{1.133669in}}%
\pgfpathlineto{\pgfqpoint{0.894217in}{1.133766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894765in}{1.128913in}}%
\pgfpathlineto{\pgfqpoint{0.894765in}{1.078769in}}%
\pgfpathlineto{\pgfqpoint{0.895121in}{1.076617in}}%
\pgfpathlineto{\pgfqpoint{0.895368in}{1.085098in}}%
\pgfpathlineto{\pgfqpoint{0.895450in}{1.093774in}}%
\pgfpathlineto{\pgfqpoint{0.895588in}{1.106377in}}%
\pgfpathlineto{\pgfqpoint{0.895862in}{1.110132in}}%
\pgfpathlineto{\pgfqpoint{0.895917in}{1.120680in}}%
\pgfpathlineto{\pgfqpoint{0.895917in}{1.131255in}}%
\pgfpathlineto{\pgfqpoint{0.895917in}{1.131255in}}%
\pgfpathlineto{\pgfqpoint{0.895862in}{1.128281in}}%
\pgfpathlineto{\pgfqpoint{0.895588in}{1.116056in}}%
\pgfpathlineto{\pgfqpoint{0.895450in}{1.115137in}}%
\pgfpathlineto{\pgfqpoint{0.895368in}{1.117667in}}%
\pgfpathlineto{\pgfqpoint{0.895121in}{1.118772in}}%
\pgfpathlineto{\pgfqpoint{0.894765in}{1.128913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895971in}{1.139267in}}%
\pgfpathlineto{\pgfqpoint{0.895971in}{1.122502in}}%
\pgfpathlineto{\pgfqpoint{0.896054in}{1.121012in}}%
\pgfpathlineto{\pgfqpoint{0.896109in}{1.119168in}}%
\pgfpathlineto{\pgfqpoint{0.896191in}{1.119230in}}%
\pgfpathlineto{\pgfqpoint{0.896355in}{1.125397in}}%
\pgfpathlineto{\pgfqpoint{0.896629in}{1.125397in}}%
\pgfpathlineto{\pgfqpoint{0.896712in}{1.127621in}}%
\pgfpathlineto{\pgfqpoint{0.896739in}{1.122190in}}%
\pgfpathlineto{\pgfqpoint{0.896794in}{1.114413in}}%
\pgfpathlineto{\pgfqpoint{0.896849in}{1.105459in}}%
\pgfpathlineto{\pgfqpoint{0.896958in}{1.097927in}}%
\pgfpathlineto{\pgfqpoint{0.896986in}{1.092692in}}%
\pgfpathlineto{\pgfqpoint{0.897041in}{1.088785in}}%
\pgfpathlineto{\pgfqpoint{0.897205in}{1.081824in}}%
\pgfpathlineto{\pgfqpoint{0.897233in}{1.073118in}}%
\pgfpathlineto{\pgfqpoint{0.897260in}{1.073309in}}%
\pgfpathlineto{\pgfqpoint{0.897315in}{1.072132in}}%
\pgfpathlineto{\pgfqpoint{0.897452in}{1.072113in}}%
\pgfpathlineto{\pgfqpoint{0.897507in}{1.073534in}}%
\pgfpathlineto{\pgfqpoint{0.897589in}{1.074925in}}%
\pgfpathlineto{\pgfqpoint{0.897616in}{1.078427in}}%
\pgfpathlineto{\pgfqpoint{0.897644in}{1.082689in}}%
\pgfpathlineto{\pgfqpoint{0.897808in}{1.081161in}}%
\pgfpathlineto{\pgfqpoint{0.897918in}{1.084595in}}%
\pgfpathlineto{\pgfqpoint{0.898137in}{1.094110in}}%
\pgfpathlineto{\pgfqpoint{0.898220in}{1.095381in}}%
\pgfpathlineto{\pgfqpoint{0.898247in}{1.092585in}}%
\pgfpathlineto{\pgfqpoint{0.898302in}{1.095470in}}%
\pgfpathlineto{\pgfqpoint{0.898329in}{1.096352in}}%
\pgfpathlineto{\pgfqpoint{0.898357in}{1.097010in}}%
\pgfpathlineto{\pgfqpoint{0.898384in}{1.096043in}}%
\pgfpathlineto{\pgfqpoint{0.898412in}{1.094227in}}%
\pgfpathlineto{\pgfqpoint{0.898549in}{1.090204in}}%
\pgfpathlineto{\pgfqpoint{0.898768in}{1.094180in}}%
\pgfpathlineto{\pgfqpoint{0.898795in}{1.096201in}}%
\pgfpathlineto{\pgfqpoint{0.898850in}{1.101941in}}%
\pgfpathlineto{\pgfqpoint{0.898878in}{1.103150in}}%
\pgfpathlineto{\pgfqpoint{0.898932in}{1.103472in}}%
\pgfpathlineto{\pgfqpoint{0.898987in}{1.102648in}}%
\pgfpathlineto{\pgfqpoint{0.899070in}{1.102871in}}%
\pgfpathlineto{\pgfqpoint{0.899152in}{1.107875in}}%
\pgfpathlineto{\pgfqpoint{0.899536in}{1.103115in}}%
\pgfpathlineto{\pgfqpoint{0.899645in}{1.105487in}}%
\pgfpathlineto{\pgfqpoint{0.899755in}{1.107371in}}%
\pgfpathlineto{\pgfqpoint{0.899810in}{1.107303in}}%
\pgfpathlineto{\pgfqpoint{0.899865in}{1.101366in}}%
\pgfpathlineto{\pgfqpoint{0.900166in}{1.094903in}}%
\pgfpathlineto{\pgfqpoint{0.900331in}{1.093354in}}%
\pgfpathlineto{\pgfqpoint{0.900468in}{1.090102in}}%
\pgfpathlineto{\pgfqpoint{0.900468in}{1.107745in}}%
\pgfpathlineto{\pgfqpoint{0.900468in}{1.107745in}}%
\pgfpathlineto{\pgfqpoint{0.900331in}{1.113099in}}%
\pgfpathlineto{\pgfqpoint{0.900166in}{1.120155in}}%
\pgfpathlineto{\pgfqpoint{0.899865in}{1.124754in}}%
\pgfpathlineto{\pgfqpoint{0.899810in}{1.136027in}}%
\pgfpathlineto{\pgfqpoint{0.899755in}{1.148252in}}%
\pgfpathlineto{\pgfqpoint{0.899645in}{1.161198in}}%
\pgfpathlineto{\pgfqpoint{0.899536in}{1.157425in}}%
\pgfpathlineto{\pgfqpoint{0.899152in}{1.148977in}}%
\pgfpathlineto{\pgfqpoint{0.899070in}{1.147835in}}%
\pgfpathlineto{\pgfqpoint{0.898987in}{1.144370in}}%
\pgfpathlineto{\pgfqpoint{0.898932in}{1.138629in}}%
\pgfpathlineto{\pgfqpoint{0.898878in}{1.132805in}}%
\pgfpathlineto{\pgfqpoint{0.898850in}{1.129096in}}%
\pgfpathlineto{\pgfqpoint{0.898795in}{1.133607in}}%
\pgfpathlineto{\pgfqpoint{0.898768in}{1.144233in}}%
\pgfpathlineto{\pgfqpoint{0.898549in}{1.149438in}}%
\pgfpathlineto{\pgfqpoint{0.898412in}{1.154020in}}%
\pgfpathlineto{\pgfqpoint{0.898384in}{1.154662in}}%
\pgfpathlineto{\pgfqpoint{0.898357in}{1.151237in}}%
\pgfpathlineto{\pgfqpoint{0.898329in}{1.143290in}}%
\pgfpathlineto{\pgfqpoint{0.898302in}{1.135567in}}%
\pgfpathlineto{\pgfqpoint{0.898247in}{1.126160in}}%
\pgfpathlineto{\pgfqpoint{0.898220in}{1.113530in}}%
\pgfpathlineto{\pgfqpoint{0.898137in}{1.104967in}}%
\pgfpathlineto{\pgfqpoint{0.897918in}{1.098502in}}%
\pgfpathlineto{\pgfqpoint{0.897808in}{1.093330in}}%
\pgfpathlineto{\pgfqpoint{0.897644in}{1.084427in}}%
\pgfpathlineto{\pgfqpoint{0.897616in}{1.087460in}}%
\pgfpathlineto{\pgfqpoint{0.897589in}{1.088503in}}%
\pgfpathlineto{\pgfqpoint{0.897507in}{1.093582in}}%
\pgfpathlineto{\pgfqpoint{0.897452in}{1.101150in}}%
\pgfpathlineto{\pgfqpoint{0.897315in}{1.110965in}}%
\pgfpathlineto{\pgfqpoint{0.897260in}{1.114704in}}%
\pgfpathlineto{\pgfqpoint{0.897233in}{1.118584in}}%
\pgfpathlineto{\pgfqpoint{0.897205in}{1.119712in}}%
\pgfpathlineto{\pgfqpoint{0.897041in}{1.121355in}}%
\pgfpathlineto{\pgfqpoint{0.896986in}{1.123595in}}%
\pgfpathlineto{\pgfqpoint{0.896958in}{1.126964in}}%
\pgfpathlineto{\pgfqpoint{0.896849in}{1.134183in}}%
\pgfpathlineto{\pgfqpoint{0.896794in}{1.138751in}}%
\pgfpathlineto{\pgfqpoint{0.896739in}{1.143267in}}%
\pgfpathlineto{\pgfqpoint{0.896712in}{1.147670in}}%
\pgfpathlineto{\pgfqpoint{0.896629in}{1.151123in}}%
\pgfpathlineto{\pgfqpoint{0.896355in}{1.151123in}}%
\pgfpathlineto{\pgfqpoint{0.896191in}{1.151143in}}%
\pgfpathlineto{\pgfqpoint{0.896109in}{1.138913in}}%
\pgfpathlineto{\pgfqpoint{0.896054in}{1.140757in}}%
\pgfpathlineto{\pgfqpoint{0.895971in}{1.139267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900550in}{1.109753in}}%
\pgfpathlineto{\pgfqpoint{0.900550in}{1.069656in}}%
\pgfpathlineto{\pgfqpoint{0.900577in}{1.067315in}}%
\pgfpathlineto{\pgfqpoint{0.900632in}{1.065457in}}%
\pgfpathlineto{\pgfqpoint{0.900687in}{1.064894in}}%
\pgfpathlineto{\pgfqpoint{0.900715in}{1.063565in}}%
\pgfpathlineto{\pgfqpoint{0.900742in}{1.060557in}}%
\pgfpathlineto{\pgfqpoint{0.900824in}{1.058668in}}%
\pgfpathlineto{\pgfqpoint{0.900906in}{1.059241in}}%
\pgfpathlineto{\pgfqpoint{0.900961in}{1.064103in}}%
\pgfpathlineto{\pgfqpoint{0.900989in}{1.067693in}}%
\pgfpathlineto{\pgfqpoint{0.901044in}{1.072886in}}%
\pgfpathlineto{\pgfqpoint{0.901071in}{1.078493in}}%
\pgfpathlineto{\pgfqpoint{0.901126in}{1.085119in}}%
\pgfpathlineto{\pgfqpoint{0.901181in}{1.094061in}}%
\pgfpathlineto{\pgfqpoint{0.901235in}{1.102200in}}%
\pgfpathlineto{\pgfqpoint{0.901373in}{1.108452in}}%
\pgfpathlineto{\pgfqpoint{0.901537in}{1.111055in}}%
\pgfpathlineto{\pgfqpoint{0.901564in}{1.111694in}}%
\pgfpathlineto{\pgfqpoint{0.901564in}{1.147616in}}%
\pgfpathlineto{\pgfqpoint{0.901564in}{1.147616in}}%
\pgfpathlineto{\pgfqpoint{0.901537in}{1.158089in}}%
\pgfpathlineto{\pgfqpoint{0.901373in}{1.160692in}}%
\pgfpathlineto{\pgfqpoint{0.901235in}{1.159568in}}%
\pgfpathlineto{\pgfqpoint{0.901181in}{1.156644in}}%
\pgfpathlineto{\pgfqpoint{0.901126in}{1.152065in}}%
\pgfpathlineto{\pgfqpoint{0.901071in}{1.145168in}}%
\pgfpathlineto{\pgfqpoint{0.901044in}{1.137254in}}%
\pgfpathlineto{\pgfqpoint{0.900989in}{1.130155in}}%
\pgfpathlineto{\pgfqpoint{0.900961in}{1.118994in}}%
\pgfpathlineto{\pgfqpoint{0.900906in}{1.114022in}}%
\pgfpathlineto{\pgfqpoint{0.900824in}{1.110907in}}%
\pgfpathlineto{\pgfqpoint{0.900742in}{1.110247in}}%
\pgfpathlineto{\pgfqpoint{0.900715in}{1.099864in}}%
\pgfpathlineto{\pgfqpoint{0.900687in}{1.093618in}}%
\pgfpathlineto{\pgfqpoint{0.900632in}{1.093054in}}%
\pgfpathlineto{\pgfqpoint{0.900577in}{1.103489in}}%
\pgfpathlineto{\pgfqpoint{0.900550in}{1.109753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901893in}{1.124100in}}%
\pgfpathlineto{\pgfqpoint{0.901893in}{1.108167in}}%
\pgfpathlineto{\pgfqpoint{0.902003in}{1.098836in}}%
\pgfpathlineto{\pgfqpoint{0.902195in}{1.093354in}}%
\pgfpathlineto{\pgfqpoint{0.902223in}{1.088654in}}%
\pgfpathlineto{\pgfqpoint{0.902332in}{1.080205in}}%
\pgfpathlineto{\pgfqpoint{0.902360in}{1.069519in}}%
\pgfpathlineto{\pgfqpoint{0.902469in}{1.059158in}}%
\pgfpathlineto{\pgfqpoint{0.902606in}{1.047732in}}%
\pgfpathlineto{\pgfqpoint{0.902634in}{1.042317in}}%
\pgfpathlineto{\pgfqpoint{0.902743in}{1.042392in}}%
\pgfpathlineto{\pgfqpoint{0.902798in}{1.047795in}}%
\pgfpathlineto{\pgfqpoint{0.902853in}{1.053327in}}%
\pgfpathlineto{\pgfqpoint{0.903100in}{1.057144in}}%
\pgfpathlineto{\pgfqpoint{0.903237in}{1.064058in}}%
\pgfpathlineto{\pgfqpoint{0.903292in}{1.071686in}}%
\pgfpathlineto{\pgfqpoint{0.903566in}{1.077527in}}%
\pgfpathlineto{\pgfqpoint{0.903593in}{1.083841in}}%
\pgfpathlineto{\pgfqpoint{0.903813in}{1.091698in}}%
\pgfpathlineto{\pgfqpoint{0.903977in}{1.101530in}}%
\pgfpathlineto{\pgfqpoint{0.904005in}{1.102245in}}%
\pgfpathlineto{\pgfqpoint{0.904059in}{1.101251in}}%
\pgfpathlineto{\pgfqpoint{0.904388in}{1.107631in}}%
\pgfpathlineto{\pgfqpoint{0.904443in}{1.111264in}}%
\pgfpathlineto{\pgfqpoint{0.904608in}{1.109930in}}%
\pgfpathlineto{\pgfqpoint{0.904772in}{1.106146in}}%
\pgfpathlineto{\pgfqpoint{0.904855in}{1.102494in}}%
\pgfpathlineto{\pgfqpoint{0.904937in}{1.100438in}}%
\pgfpathlineto{\pgfqpoint{0.905019in}{1.112263in}}%
\pgfpathlineto{\pgfqpoint{0.905074in}{1.113078in}}%
\pgfpathlineto{\pgfqpoint{0.905156in}{1.110889in}}%
\pgfpathlineto{\pgfqpoint{0.905403in}{1.102203in}}%
\pgfpathlineto{\pgfqpoint{0.905869in}{1.096720in}}%
\pgfpathlineto{\pgfqpoint{0.905896in}{1.089560in}}%
\pgfpathlineto{\pgfqpoint{0.906143in}{1.089372in}}%
\pgfpathlineto{\pgfqpoint{0.906171in}{1.088742in}}%
\pgfpathlineto{\pgfqpoint{0.906198in}{1.088784in}}%
\pgfpathlineto{\pgfqpoint{0.906472in}{1.090205in}}%
\pgfpathlineto{\pgfqpoint{0.906500in}{1.087520in}}%
\pgfpathlineto{\pgfqpoint{0.906527in}{1.086216in}}%
\pgfpathlineto{\pgfqpoint{0.906719in}{1.082673in}}%
\pgfpathlineto{\pgfqpoint{0.906746in}{1.082685in}}%
\pgfpathlineto{\pgfqpoint{0.906801in}{1.083883in}}%
\pgfpathlineto{\pgfqpoint{0.906829in}{1.082427in}}%
\pgfpathlineto{\pgfqpoint{0.906883in}{1.090151in}}%
\pgfpathlineto{\pgfqpoint{0.906911in}{1.094783in}}%
\pgfpathlineto{\pgfqpoint{0.906966in}{1.094199in}}%
\pgfpathlineto{\pgfqpoint{0.907020in}{1.090174in}}%
\pgfpathlineto{\pgfqpoint{0.907322in}{1.092297in}}%
\pgfpathlineto{\pgfqpoint{0.907432in}{1.100436in}}%
\pgfpathlineto{\pgfqpoint{0.907459in}{1.107963in}}%
\pgfpathlineto{\pgfqpoint{0.907459in}{1.156265in}}%
\pgfpathlineto{\pgfqpoint{0.907459in}{1.156265in}}%
\pgfpathlineto{\pgfqpoint{0.907432in}{1.157645in}}%
\pgfpathlineto{\pgfqpoint{0.907322in}{1.157180in}}%
\pgfpathlineto{\pgfqpoint{0.907020in}{1.155614in}}%
\pgfpathlineto{\pgfqpoint{0.906966in}{1.152818in}}%
\pgfpathlineto{\pgfqpoint{0.906911in}{1.146089in}}%
\pgfpathlineto{\pgfqpoint{0.906883in}{1.139658in}}%
\pgfpathlineto{\pgfqpoint{0.906829in}{1.136318in}}%
\pgfpathlineto{\pgfqpoint{0.906801in}{1.133633in}}%
\pgfpathlineto{\pgfqpoint{0.906746in}{1.131143in}}%
\pgfpathlineto{\pgfqpoint{0.906719in}{1.126238in}}%
\pgfpathlineto{\pgfqpoint{0.906527in}{1.127611in}}%
\pgfpathlineto{\pgfqpoint{0.906500in}{1.129996in}}%
\pgfpathlineto{\pgfqpoint{0.906472in}{1.133457in}}%
\pgfpathlineto{\pgfqpoint{0.906198in}{1.136107in}}%
\pgfpathlineto{\pgfqpoint{0.906171in}{1.142296in}}%
\pgfpathlineto{\pgfqpoint{0.906143in}{1.146582in}}%
\pgfpathlineto{\pgfqpoint{0.905896in}{1.154999in}}%
\pgfpathlineto{\pgfqpoint{0.905869in}{1.152756in}}%
\pgfpathlineto{\pgfqpoint{0.905403in}{1.153420in}}%
\pgfpathlineto{\pgfqpoint{0.905156in}{1.144733in}}%
\pgfpathlineto{\pgfqpoint{0.905074in}{1.133939in}}%
\pgfpathlineto{\pgfqpoint{0.905019in}{1.131067in}}%
\pgfpathlineto{\pgfqpoint{0.904937in}{1.130599in}}%
\pgfpathlineto{\pgfqpoint{0.904855in}{1.134690in}}%
\pgfpathlineto{\pgfqpoint{0.904772in}{1.140871in}}%
\pgfpathlineto{\pgfqpoint{0.904608in}{1.143234in}}%
\pgfpathlineto{\pgfqpoint{0.904443in}{1.143130in}}%
\pgfpathlineto{\pgfqpoint{0.904388in}{1.133240in}}%
\pgfpathlineto{\pgfqpoint{0.904059in}{1.127328in}}%
\pgfpathlineto{\pgfqpoint{0.904005in}{1.126334in}}%
\pgfpathlineto{\pgfqpoint{0.903977in}{1.129507in}}%
\pgfpathlineto{\pgfqpoint{0.903813in}{1.134422in}}%
\pgfpathlineto{\pgfqpoint{0.903593in}{1.141050in}}%
\pgfpathlineto{\pgfqpoint{0.903566in}{1.136301in}}%
\pgfpathlineto{\pgfqpoint{0.903292in}{1.132307in}}%
\pgfpathlineto{\pgfqpoint{0.903237in}{1.133790in}}%
\pgfpathlineto{\pgfqpoint{0.903100in}{1.134557in}}%
\pgfpathlineto{\pgfqpoint{0.902853in}{1.135916in}}%
\pgfpathlineto{\pgfqpoint{0.902798in}{1.130384in}}%
\pgfpathlineto{\pgfqpoint{0.902743in}{1.127183in}}%
\pgfpathlineto{\pgfqpoint{0.902634in}{1.122341in}}%
\pgfpathlineto{\pgfqpoint{0.902606in}{1.118155in}}%
\pgfpathlineto{\pgfqpoint{0.902469in}{1.114104in}}%
\pgfpathlineto{\pgfqpoint{0.902360in}{1.112349in}}%
\pgfpathlineto{\pgfqpoint{0.902332in}{1.111496in}}%
\pgfpathlineto{\pgfqpoint{0.902223in}{1.111652in}}%
\pgfpathlineto{\pgfqpoint{0.902195in}{1.113099in}}%
\pgfpathlineto{\pgfqpoint{0.902003in}{1.116221in}}%
\pgfpathlineto{\pgfqpoint{0.901893in}{1.124100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907569in}{1.151758in}}%
\pgfpathlineto{\pgfqpoint{0.907569in}{1.119845in}}%
\pgfpathlineto{\pgfqpoint{0.907733in}{1.123540in}}%
\pgfpathlineto{\pgfqpoint{0.907788in}{1.125391in}}%
\pgfpathlineto{\pgfqpoint{0.907925in}{1.121447in}}%
\pgfpathlineto{\pgfqpoint{0.907980in}{1.117195in}}%
\pgfpathlineto{\pgfqpoint{0.908145in}{1.112004in}}%
\pgfpathlineto{\pgfqpoint{0.908227in}{1.107809in}}%
\pgfpathlineto{\pgfqpoint{0.908254in}{1.099065in}}%
\pgfpathlineto{\pgfqpoint{0.908254in}{1.157787in}}%
\pgfpathlineto{\pgfqpoint{0.908254in}{1.157787in}}%
\pgfpathlineto{\pgfqpoint{0.908227in}{1.161335in}}%
\pgfpathlineto{\pgfqpoint{0.908145in}{1.162057in}}%
\pgfpathlineto{\pgfqpoint{0.907980in}{1.155637in}}%
\pgfpathlineto{\pgfqpoint{0.907925in}{1.147697in}}%
\pgfpathlineto{\pgfqpoint{0.907788in}{1.144982in}}%
\pgfpathlineto{\pgfqpoint{0.907733in}{1.148063in}}%
\pgfpathlineto{\pgfqpoint{0.907569in}{1.151758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908748in}{1.152114in}}%
\pgfpathlineto{\pgfqpoint{0.908748in}{1.094904in}}%
\pgfpathlineto{\pgfqpoint{0.908803in}{1.093910in}}%
\pgfpathlineto{\pgfqpoint{0.908857in}{1.092670in}}%
\pgfpathlineto{\pgfqpoint{0.908940in}{1.091567in}}%
\pgfpathlineto{\pgfqpoint{0.909049in}{1.085837in}}%
\pgfpathlineto{\pgfqpoint{0.909077in}{1.081463in}}%
\pgfpathlineto{\pgfqpoint{0.909104in}{1.075460in}}%
\pgfpathlineto{\pgfqpoint{0.909132in}{1.071532in}}%
\pgfpathlineto{\pgfqpoint{0.909543in}{1.076325in}}%
\pgfpathlineto{\pgfqpoint{0.909625in}{1.074594in}}%
\pgfpathlineto{\pgfqpoint{0.909927in}{1.077911in}}%
\pgfpathlineto{\pgfqpoint{0.910009in}{1.079755in}}%
\pgfpathlineto{\pgfqpoint{0.910036in}{1.084482in}}%
\pgfpathlineto{\pgfqpoint{0.910119in}{1.092112in}}%
\pgfpathlineto{\pgfqpoint{0.910228in}{1.102071in}}%
\pgfpathlineto{\pgfqpoint{0.910338in}{1.110484in}}%
\pgfpathlineto{\pgfqpoint{0.910393in}{1.114795in}}%
\pgfpathlineto{\pgfqpoint{0.910420in}{1.115405in}}%
\pgfpathlineto{\pgfqpoint{0.910502in}{1.117707in}}%
\pgfpathlineto{\pgfqpoint{0.910530in}{1.119395in}}%
\pgfpathlineto{\pgfqpoint{0.910557in}{1.111124in}}%
\pgfpathlineto{\pgfqpoint{0.910694in}{1.116443in}}%
\pgfpathlineto{\pgfqpoint{0.910694in}{1.163765in}}%
\pgfpathlineto{\pgfqpoint{0.910694in}{1.163765in}}%
\pgfpathlineto{\pgfqpoint{0.910557in}{1.164167in}}%
\pgfpathlineto{\pgfqpoint{0.910530in}{1.163271in}}%
\pgfpathlineto{\pgfqpoint{0.910502in}{1.161272in}}%
\pgfpathlineto{\pgfqpoint{0.910420in}{1.158656in}}%
\pgfpathlineto{\pgfqpoint{0.910393in}{1.149433in}}%
\pgfpathlineto{\pgfqpoint{0.910338in}{1.142680in}}%
\pgfpathlineto{\pgfqpoint{0.910228in}{1.137571in}}%
\pgfpathlineto{\pgfqpoint{0.910119in}{1.136467in}}%
\pgfpathlineto{\pgfqpoint{0.910036in}{1.136722in}}%
\pgfpathlineto{\pgfqpoint{0.910009in}{1.135303in}}%
\pgfpathlineto{\pgfqpoint{0.909927in}{1.133459in}}%
\pgfpathlineto{\pgfqpoint{0.909625in}{1.130629in}}%
\pgfpathlineto{\pgfqpoint{0.909543in}{1.126439in}}%
\pgfpathlineto{\pgfqpoint{0.909132in}{1.125086in}}%
\pgfpathlineto{\pgfqpoint{0.909104in}{1.121158in}}%
\pgfpathlineto{\pgfqpoint{0.909077in}{1.123760in}}%
\pgfpathlineto{\pgfqpoint{0.909049in}{1.127991in}}%
\pgfpathlineto{\pgfqpoint{0.908940in}{1.130865in}}%
\pgfpathlineto{\pgfqpoint{0.908857in}{1.138368in}}%
\pgfpathlineto{\pgfqpoint{0.908803in}{1.144503in}}%
\pgfpathlineto{\pgfqpoint{0.908748in}{1.152114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910831in}{1.151043in}}%
\pgfpathlineto{\pgfqpoint{0.910831in}{1.126706in}}%
\pgfpathlineto{\pgfqpoint{0.910859in}{1.130946in}}%
\pgfpathlineto{\pgfqpoint{0.910941in}{1.122300in}}%
\pgfpathlineto{\pgfqpoint{0.910941in}{1.140698in}}%
\pgfpathlineto{\pgfqpoint{0.910941in}{1.140698in}}%
\pgfpathlineto{\pgfqpoint{0.910859in}{1.143115in}}%
\pgfpathlineto{\pgfqpoint{0.910831in}{1.151043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911489in}{1.141558in}}%
\pgfpathlineto{\pgfqpoint{0.911489in}{1.112835in}}%
\pgfpathlineto{\pgfqpoint{0.911654in}{1.110484in}}%
\pgfpathlineto{\pgfqpoint{0.911681in}{1.104690in}}%
\pgfpathlineto{\pgfqpoint{0.911709in}{1.102921in}}%
\pgfpathlineto{\pgfqpoint{0.911791in}{1.102801in}}%
\pgfpathlineto{\pgfqpoint{0.911846in}{1.107159in}}%
\pgfpathlineto{\pgfqpoint{0.912038in}{1.107099in}}%
\pgfpathlineto{\pgfqpoint{0.912065in}{1.114120in}}%
\pgfpathlineto{\pgfqpoint{0.912093in}{1.114238in}}%
\pgfpathlineto{\pgfqpoint{0.912175in}{1.114014in}}%
\pgfpathlineto{\pgfqpoint{0.912367in}{1.110035in}}%
\pgfpathlineto{\pgfqpoint{0.912449in}{1.110377in}}%
\pgfpathlineto{\pgfqpoint{0.912586in}{1.108571in}}%
\pgfpathlineto{\pgfqpoint{0.912860in}{1.108305in}}%
\pgfpathlineto{\pgfqpoint{0.912915in}{1.107489in}}%
\pgfpathlineto{\pgfqpoint{0.912970in}{1.107620in}}%
\pgfpathlineto{\pgfqpoint{0.912997in}{1.109941in}}%
\pgfpathlineto{\pgfqpoint{0.913107in}{1.112080in}}%
\pgfpathlineto{\pgfqpoint{0.913244in}{1.113322in}}%
\pgfpathlineto{\pgfqpoint{0.913299in}{1.114150in}}%
\pgfpathlineto{\pgfqpoint{0.913491in}{1.110073in}}%
\pgfpathlineto{\pgfqpoint{0.913546in}{1.103336in}}%
\pgfpathlineto{\pgfqpoint{0.913792in}{1.094810in}}%
\pgfpathlineto{\pgfqpoint{0.913820in}{1.095425in}}%
\pgfpathlineto{\pgfqpoint{0.913930in}{1.092906in}}%
\pgfpathlineto{\pgfqpoint{0.913984in}{1.091089in}}%
\pgfpathlineto{\pgfqpoint{0.914560in}{1.086818in}}%
\pgfpathlineto{\pgfqpoint{0.914697in}{1.078395in}}%
\pgfpathlineto{\pgfqpoint{0.914697in}{1.104702in}}%
\pgfpathlineto{\pgfqpoint{0.914697in}{1.104702in}}%
\pgfpathlineto{\pgfqpoint{0.914560in}{1.104884in}}%
\pgfpathlineto{\pgfqpoint{0.913984in}{1.110447in}}%
\pgfpathlineto{\pgfqpoint{0.913930in}{1.122151in}}%
\pgfpathlineto{\pgfqpoint{0.913820in}{1.133154in}}%
\pgfpathlineto{\pgfqpoint{0.913792in}{1.138686in}}%
\pgfpathlineto{\pgfqpoint{0.913546in}{1.141224in}}%
\pgfpathlineto{\pgfqpoint{0.913491in}{1.140632in}}%
\pgfpathlineto{\pgfqpoint{0.913299in}{1.141472in}}%
\pgfpathlineto{\pgfqpoint{0.913244in}{1.144759in}}%
\pgfpathlineto{\pgfqpoint{0.913107in}{1.149688in}}%
\pgfpathlineto{\pgfqpoint{0.912997in}{1.150599in}}%
\pgfpathlineto{\pgfqpoint{0.912970in}{1.152919in}}%
\pgfpathlineto{\pgfqpoint{0.912915in}{1.155509in}}%
\pgfpathlineto{\pgfqpoint{0.912860in}{1.159610in}}%
\pgfpathlineto{\pgfqpoint{0.912586in}{1.165490in}}%
\pgfpathlineto{\pgfqpoint{0.912449in}{1.166143in}}%
\pgfpathlineto{\pgfqpoint{0.912367in}{1.165256in}}%
\pgfpathlineto{\pgfqpoint{0.912175in}{1.164965in}}%
\pgfpathlineto{\pgfqpoint{0.912093in}{1.158594in}}%
\pgfpathlineto{\pgfqpoint{0.912065in}{1.147649in}}%
\pgfpathlineto{\pgfqpoint{0.912038in}{1.143606in}}%
\pgfpathlineto{\pgfqpoint{0.911846in}{1.142317in}}%
\pgfpathlineto{\pgfqpoint{0.911791in}{1.140529in}}%
\pgfpathlineto{\pgfqpoint{0.911709in}{1.141638in}}%
\pgfpathlineto{\pgfqpoint{0.911681in}{1.144787in}}%
\pgfpathlineto{\pgfqpoint{0.911654in}{1.142680in}}%
\pgfpathlineto{\pgfqpoint{0.911489in}{1.141558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914917in}{1.101104in}}%
\pgfpathlineto{\pgfqpoint{0.914917in}{1.078305in}}%
\pgfpathlineto{\pgfqpoint{0.915163in}{1.073534in}}%
\pgfpathlineto{\pgfqpoint{0.915273in}{1.072515in}}%
\pgfpathlineto{\pgfqpoint{0.915355in}{1.073233in}}%
\pgfpathlineto{\pgfqpoint{0.915410in}{1.081524in}}%
\pgfpathlineto{\pgfqpoint{0.915465in}{1.089056in}}%
\pgfpathlineto{\pgfqpoint{0.915492in}{1.095720in}}%
\pgfpathlineto{\pgfqpoint{0.915547in}{1.100871in}}%
\pgfpathlineto{\pgfqpoint{0.915849in}{1.111078in}}%
\pgfpathlineto{\pgfqpoint{0.915931in}{1.104566in}}%
\pgfpathlineto{\pgfqpoint{0.915986in}{1.107459in}}%
\pgfpathlineto{\pgfqpoint{0.915986in}{1.145705in}}%
\pgfpathlineto{\pgfqpoint{0.915986in}{1.145705in}}%
\pgfpathlineto{\pgfqpoint{0.915931in}{1.138764in}}%
\pgfpathlineto{\pgfqpoint{0.915849in}{1.124876in}}%
\pgfpathlineto{\pgfqpoint{0.915547in}{1.126479in}}%
\pgfpathlineto{\pgfqpoint{0.915492in}{1.121796in}}%
\pgfpathlineto{\pgfqpoint{0.915465in}{1.111250in}}%
\pgfpathlineto{\pgfqpoint{0.915410in}{1.101573in}}%
\pgfpathlineto{\pgfqpoint{0.915355in}{1.097571in}}%
\pgfpathlineto{\pgfqpoint{0.915273in}{1.090913in}}%
\pgfpathlineto{\pgfqpoint{0.915163in}{1.093582in}}%
\pgfpathlineto{\pgfqpoint{0.914917in}{1.101104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916096in}{1.160584in}}%
\pgfpathlineto{\pgfqpoint{0.916096in}{1.118394in}}%
\pgfpathlineto{\pgfqpoint{0.916178in}{1.122447in}}%
\pgfpathlineto{\pgfqpoint{0.916260in}{1.123922in}}%
\pgfpathlineto{\pgfqpoint{0.916370in}{1.116898in}}%
\pgfpathlineto{\pgfqpoint{0.916479in}{1.108499in}}%
\pgfpathlineto{\pgfqpoint{0.916507in}{1.099646in}}%
\pgfpathlineto{\pgfqpoint{0.916562in}{1.107871in}}%
\pgfpathlineto{\pgfqpoint{0.916616in}{1.114229in}}%
\pgfpathlineto{\pgfqpoint{0.916616in}{1.120497in}}%
\pgfpathlineto{\pgfqpoint{0.916616in}{1.120497in}}%
\pgfpathlineto{\pgfqpoint{0.916562in}{1.131771in}}%
\pgfpathlineto{\pgfqpoint{0.916507in}{1.148601in}}%
\pgfpathlineto{\pgfqpoint{0.916479in}{1.156957in}}%
\pgfpathlineto{\pgfqpoint{0.916370in}{1.164539in}}%
\pgfpathlineto{\pgfqpoint{0.916260in}{1.167348in}}%
\pgfpathlineto{\pgfqpoint{0.916178in}{1.165136in}}%
\pgfpathlineto{\pgfqpoint{0.916096in}{1.160584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916918in}{1.127169in}}%
\pgfpathlineto{\pgfqpoint{0.916918in}{1.100181in}}%
\pgfpathlineto{\pgfqpoint{0.917137in}{1.093876in}}%
\pgfpathlineto{\pgfqpoint{0.917192in}{1.087758in}}%
\pgfpathlineto{\pgfqpoint{0.917220in}{1.089624in}}%
\pgfpathlineto{\pgfqpoint{0.917302in}{1.094640in}}%
\pgfpathlineto{\pgfqpoint{0.917384in}{1.100968in}}%
\pgfpathlineto{\pgfqpoint{0.917439in}{1.108796in}}%
\pgfpathlineto{\pgfqpoint{0.917466in}{1.115951in}}%
\pgfpathlineto{\pgfqpoint{0.917576in}{1.122141in}}%
\pgfpathlineto{\pgfqpoint{0.917713in}{1.124762in}}%
\pgfpathlineto{\pgfqpoint{0.917713in}{1.140695in}}%
\pgfpathlineto{\pgfqpoint{0.917713in}{1.140695in}}%
\pgfpathlineto{\pgfqpoint{0.917576in}{1.135940in}}%
\pgfpathlineto{\pgfqpoint{0.917466in}{1.134755in}}%
\pgfpathlineto{\pgfqpoint{0.917439in}{1.128387in}}%
\pgfpathlineto{\pgfqpoint{0.917384in}{1.121464in}}%
\pgfpathlineto{\pgfqpoint{0.917302in}{1.115501in}}%
\pgfpathlineto{\pgfqpoint{0.917220in}{1.113141in}}%
\pgfpathlineto{\pgfqpoint{0.917192in}{1.117465in}}%
\pgfpathlineto{\pgfqpoint{0.917137in}{1.119952in}}%
\pgfpathlineto{\pgfqpoint{0.916918in}{1.127169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917823in}{1.145663in}}%
\pgfpathlineto{\pgfqpoint{0.917823in}{1.132086in}}%
\pgfpathlineto{\pgfqpoint{0.917987in}{1.132883in}}%
\pgfpathlineto{\pgfqpoint{0.918371in}{1.135451in}}%
\pgfpathlineto{\pgfqpoint{0.918481in}{1.130923in}}%
\pgfpathlineto{\pgfqpoint{0.918508in}{1.125912in}}%
\pgfpathlineto{\pgfqpoint{0.918563in}{1.120933in}}%
\pgfpathlineto{\pgfqpoint{0.918782in}{1.124700in}}%
\pgfpathlineto{\pgfqpoint{0.918919in}{1.133088in}}%
\pgfpathlineto{\pgfqpoint{0.918919in}{1.134827in}}%
\pgfpathlineto{\pgfqpoint{0.918919in}{1.134827in}}%
\pgfpathlineto{\pgfqpoint{0.918782in}{1.144444in}}%
\pgfpathlineto{\pgfqpoint{0.918563in}{1.153129in}}%
\pgfpathlineto{\pgfqpoint{0.918508in}{1.153067in}}%
\pgfpathlineto{\pgfqpoint{0.918481in}{1.150514in}}%
\pgfpathlineto{\pgfqpoint{0.918371in}{1.150903in}}%
\pgfpathlineto{\pgfqpoint{0.917987in}{1.152241in}}%
\pgfpathlineto{\pgfqpoint{0.917823in}{1.145663in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919248in}{1.142929in}}%
\pgfpathlineto{\pgfqpoint{0.919248in}{1.118840in}}%
\pgfpathlineto{\pgfqpoint{0.919386in}{1.115605in}}%
\pgfpathlineto{\pgfqpoint{0.919523in}{1.113156in}}%
\pgfpathlineto{\pgfqpoint{0.919577in}{1.104635in}}%
\pgfpathlineto{\pgfqpoint{0.919605in}{1.098796in}}%
\pgfpathlineto{\pgfqpoint{0.919906in}{1.085941in}}%
\pgfpathlineto{\pgfqpoint{0.919989in}{1.077815in}}%
\pgfpathlineto{\pgfqpoint{0.920153in}{1.086370in}}%
\pgfpathlineto{\pgfqpoint{0.920208in}{1.093720in}}%
\pgfpathlineto{\pgfqpoint{0.920235in}{1.100389in}}%
\pgfpathlineto{\pgfqpoint{0.920263in}{1.105400in}}%
\pgfpathlineto{\pgfqpoint{0.920373in}{1.107189in}}%
\pgfpathlineto{\pgfqpoint{0.920427in}{1.110051in}}%
\pgfpathlineto{\pgfqpoint{0.920427in}{1.168927in}}%
\pgfpathlineto{\pgfqpoint{0.920427in}{1.168927in}}%
\pgfpathlineto{\pgfqpoint{0.920373in}{1.175477in}}%
\pgfpathlineto{\pgfqpoint{0.920263in}{1.176037in}}%
\pgfpathlineto{\pgfqpoint{0.920235in}{1.173672in}}%
\pgfpathlineto{\pgfqpoint{0.920208in}{1.170507in}}%
\pgfpathlineto{\pgfqpoint{0.920153in}{1.170482in}}%
\pgfpathlineto{\pgfqpoint{0.919989in}{1.172890in}}%
\pgfpathlineto{\pgfqpoint{0.919906in}{1.170911in}}%
\pgfpathlineto{\pgfqpoint{0.919605in}{1.166661in}}%
\pgfpathlineto{\pgfqpoint{0.919577in}{1.157134in}}%
\pgfpathlineto{\pgfqpoint{0.919523in}{1.152300in}}%
\pgfpathlineto{\pgfqpoint{0.919386in}{1.146164in}}%
\pgfpathlineto{\pgfqpoint{0.919248in}{1.142929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920592in}{1.163567in}}%
\pgfpathlineto{\pgfqpoint{0.920592in}{1.117869in}}%
\pgfpathlineto{\pgfqpoint{0.920619in}{1.125269in}}%
\pgfpathlineto{\pgfqpoint{0.920674in}{1.140821in}}%
\pgfpathlineto{\pgfqpoint{0.920702in}{1.143004in}}%
\pgfpathlineto{\pgfqpoint{0.920839in}{1.147146in}}%
\pgfpathlineto{\pgfqpoint{0.920921in}{1.148729in}}%
\pgfpathlineto{\pgfqpoint{0.920948in}{1.150384in}}%
\pgfpathlineto{\pgfqpoint{0.921250in}{1.143764in}}%
\pgfpathlineto{\pgfqpoint{0.921332in}{1.135530in}}%
\pgfpathlineto{\pgfqpoint{0.921552in}{1.132357in}}%
\pgfpathlineto{\pgfqpoint{0.921798in}{1.126064in}}%
\pgfpathlineto{\pgfqpoint{0.921853in}{1.115646in}}%
\pgfpathlineto{\pgfqpoint{0.921881in}{1.106193in}}%
\pgfpathlineto{\pgfqpoint{0.921908in}{1.096476in}}%
\pgfpathlineto{\pgfqpoint{0.922210in}{1.093851in}}%
\pgfpathlineto{\pgfqpoint{0.922319in}{1.094255in}}%
\pgfpathlineto{\pgfqpoint{0.922429in}{1.096181in}}%
\pgfpathlineto{\pgfqpoint{0.922648in}{1.099001in}}%
\pgfpathlineto{\pgfqpoint{0.922730in}{1.102498in}}%
\pgfpathlineto{\pgfqpoint{0.922840in}{1.101005in}}%
\pgfpathlineto{\pgfqpoint{0.922840in}{1.164452in}}%
\pgfpathlineto{\pgfqpoint{0.922840in}{1.164452in}}%
\pgfpathlineto{\pgfqpoint{0.922730in}{1.169105in}}%
\pgfpathlineto{\pgfqpoint{0.922648in}{1.167685in}}%
\pgfpathlineto{\pgfqpoint{0.922429in}{1.166817in}}%
\pgfpathlineto{\pgfqpoint{0.922319in}{1.169972in}}%
\pgfpathlineto{\pgfqpoint{0.922210in}{1.169147in}}%
\pgfpathlineto{\pgfqpoint{0.921908in}{1.167751in}}%
\pgfpathlineto{\pgfqpoint{0.921881in}{1.166639in}}%
\pgfpathlineto{\pgfqpoint{0.921853in}{1.165790in}}%
\pgfpathlineto{\pgfqpoint{0.921798in}{1.165207in}}%
\pgfpathlineto{\pgfqpoint{0.921552in}{1.166289in}}%
\pgfpathlineto{\pgfqpoint{0.921332in}{1.159429in}}%
\pgfpathlineto{\pgfqpoint{0.921250in}{1.157341in}}%
\pgfpathlineto{\pgfqpoint{0.920948in}{1.161784in}}%
\pgfpathlineto{\pgfqpoint{0.920921in}{1.167127in}}%
\pgfpathlineto{\pgfqpoint{0.920839in}{1.172398in}}%
\pgfpathlineto{\pgfqpoint{0.920702in}{1.171622in}}%
\pgfpathlineto{\pgfqpoint{0.920674in}{1.166430in}}%
\pgfpathlineto{\pgfqpoint{0.920619in}{1.166002in}}%
\pgfpathlineto{\pgfqpoint{0.920592in}{1.163567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923005in}{1.152218in}}%
\pgfpathlineto{\pgfqpoint{0.923005in}{1.105863in}}%
\pgfpathlineto{\pgfqpoint{0.923059in}{1.108377in}}%
\pgfpathlineto{\pgfqpoint{0.923087in}{1.110464in}}%
\pgfpathlineto{\pgfqpoint{0.923087in}{1.146387in}}%
\pgfpathlineto{\pgfqpoint{0.923087in}{1.146387in}}%
\pgfpathlineto{\pgfqpoint{0.923059in}{1.148474in}}%
\pgfpathlineto{\pgfqpoint{0.923005in}{1.152218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923279in}{1.138885in}}%
\pgfpathlineto{\pgfqpoint{0.923279in}{1.103216in}}%
\pgfpathlineto{\pgfqpoint{0.923334in}{1.099021in}}%
\pgfpathlineto{\pgfqpoint{0.923416in}{1.099926in}}%
\pgfpathlineto{\pgfqpoint{0.923608in}{1.106863in}}%
\pgfpathlineto{\pgfqpoint{0.923635in}{1.112362in}}%
\pgfpathlineto{\pgfqpoint{0.923690in}{1.115768in}}%
\pgfpathlineto{\pgfqpoint{0.923717in}{1.119909in}}%
\pgfpathlineto{\pgfqpoint{0.923745in}{1.119458in}}%
\pgfpathlineto{\pgfqpoint{0.923800in}{1.114197in}}%
\pgfpathlineto{\pgfqpoint{0.923882in}{1.108929in}}%
\pgfpathlineto{\pgfqpoint{0.924074in}{1.107891in}}%
\pgfpathlineto{\pgfqpoint{0.924184in}{1.108635in}}%
\pgfpathlineto{\pgfqpoint{0.924238in}{1.109735in}}%
\pgfpathlineto{\pgfqpoint{0.924293in}{1.113106in}}%
\pgfpathlineto{\pgfqpoint{0.924348in}{1.116443in}}%
\pgfpathlineto{\pgfqpoint{0.924403in}{1.119053in}}%
\pgfpathlineto{\pgfqpoint{0.924430in}{1.120977in}}%
\pgfpathlineto{\pgfqpoint{0.924485in}{1.119969in}}%
\pgfpathlineto{\pgfqpoint{0.924513in}{1.115894in}}%
\pgfpathlineto{\pgfqpoint{0.924540in}{1.112847in}}%
\pgfpathlineto{\pgfqpoint{0.924622in}{1.114691in}}%
\pgfpathlineto{\pgfqpoint{0.924759in}{1.117225in}}%
\pgfpathlineto{\pgfqpoint{0.924814in}{1.117647in}}%
\pgfpathlineto{\pgfqpoint{0.924869in}{1.115239in}}%
\pgfpathlineto{\pgfqpoint{0.924869in}{1.146530in}}%
\pgfpathlineto{\pgfqpoint{0.924869in}{1.146530in}}%
\pgfpathlineto{\pgfqpoint{0.924814in}{1.146580in}}%
\pgfpathlineto{\pgfqpoint{0.924759in}{1.153148in}}%
\pgfpathlineto{\pgfqpoint{0.924622in}{1.155682in}}%
\pgfpathlineto{\pgfqpoint{0.924540in}{1.153839in}}%
\pgfpathlineto{\pgfqpoint{0.924513in}{1.150792in}}%
\pgfpathlineto{\pgfqpoint{0.924485in}{1.147946in}}%
\pgfpathlineto{\pgfqpoint{0.924430in}{1.146938in}}%
\pgfpathlineto{\pgfqpoint{0.924403in}{1.153779in}}%
\pgfpathlineto{\pgfqpoint{0.924348in}{1.162536in}}%
\pgfpathlineto{\pgfqpoint{0.924293in}{1.170789in}}%
\pgfpathlineto{\pgfqpoint{0.924238in}{1.180307in}}%
\pgfpathlineto{\pgfqpoint{0.924184in}{1.182636in}}%
\pgfpathlineto{\pgfqpoint{0.924074in}{1.178463in}}%
\pgfpathlineto{\pgfqpoint{0.923882in}{1.174966in}}%
\pgfpathlineto{\pgfqpoint{0.923800in}{1.167240in}}%
\pgfpathlineto{\pgfqpoint{0.923745in}{1.158291in}}%
\pgfpathlineto{\pgfqpoint{0.923717in}{1.154152in}}%
\pgfpathlineto{\pgfqpoint{0.923690in}{1.153376in}}%
\pgfpathlineto{\pgfqpoint{0.923635in}{1.153095in}}%
\pgfpathlineto{\pgfqpoint{0.923608in}{1.151218in}}%
\pgfpathlineto{\pgfqpoint{0.923416in}{1.148321in}}%
\pgfpathlineto{\pgfqpoint{0.923334in}{1.141851in}}%
\pgfpathlineto{\pgfqpoint{0.923279in}{1.138885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925143in}{1.145456in}}%
\pgfpathlineto{\pgfqpoint{0.925143in}{1.122459in}}%
\pgfpathlineto{\pgfqpoint{0.925198in}{1.126112in}}%
\pgfpathlineto{\pgfqpoint{0.925445in}{1.120779in}}%
\pgfpathlineto{\pgfqpoint{0.925554in}{1.119237in}}%
\pgfpathlineto{\pgfqpoint{0.925637in}{1.120000in}}%
\pgfpathlineto{\pgfqpoint{0.925691in}{1.119133in}}%
\pgfpathlineto{\pgfqpoint{0.925746in}{1.110540in}}%
\pgfpathlineto{\pgfqpoint{0.925801in}{1.108332in}}%
\pgfpathlineto{\pgfqpoint{0.925829in}{1.104249in}}%
\pgfpathlineto{\pgfqpoint{0.925993in}{1.094685in}}%
\pgfpathlineto{\pgfqpoint{0.926103in}{1.089254in}}%
\pgfpathlineto{\pgfqpoint{0.926130in}{1.081998in}}%
\pgfpathlineto{\pgfqpoint{0.926185in}{1.075529in}}%
\pgfpathlineto{\pgfqpoint{0.926295in}{1.070213in}}%
\pgfpathlineto{\pgfqpoint{0.926349in}{1.060750in}}%
\pgfpathlineto{\pgfqpoint{0.926541in}{1.061864in}}%
\pgfpathlineto{\pgfqpoint{0.926678in}{1.071136in}}%
\pgfpathlineto{\pgfqpoint{0.926788in}{1.080051in}}%
\pgfpathlineto{\pgfqpoint{0.926925in}{1.087217in}}%
\pgfpathlineto{\pgfqpoint{0.927391in}{1.092317in}}%
\pgfpathlineto{\pgfqpoint{0.927446in}{1.101037in}}%
\pgfpathlineto{\pgfqpoint{0.927501in}{1.109853in}}%
\pgfpathlineto{\pgfqpoint{0.927501in}{1.158061in}}%
\pgfpathlineto{\pgfqpoint{0.927501in}{1.158061in}}%
\pgfpathlineto{\pgfqpoint{0.927446in}{1.158273in}}%
\pgfpathlineto{\pgfqpoint{0.927391in}{1.155930in}}%
\pgfpathlineto{\pgfqpoint{0.926925in}{1.152425in}}%
\pgfpathlineto{\pgfqpoint{0.926788in}{1.144840in}}%
\pgfpathlineto{\pgfqpoint{0.926678in}{1.143921in}}%
\pgfpathlineto{\pgfqpoint{0.926541in}{1.147047in}}%
\pgfpathlineto{\pgfqpoint{0.926349in}{1.145702in}}%
\pgfpathlineto{\pgfqpoint{0.926295in}{1.144844in}}%
\pgfpathlineto{\pgfqpoint{0.926185in}{1.143216in}}%
\pgfpathlineto{\pgfqpoint{0.926130in}{1.142893in}}%
\pgfpathlineto{\pgfqpoint{0.926103in}{1.146701in}}%
\pgfpathlineto{\pgfqpoint{0.925993in}{1.153561in}}%
\pgfpathlineto{\pgfqpoint{0.925829in}{1.157520in}}%
\pgfpathlineto{\pgfqpoint{0.925801in}{1.152208in}}%
\pgfpathlineto{\pgfqpoint{0.925746in}{1.147541in}}%
\pgfpathlineto{\pgfqpoint{0.925691in}{1.145094in}}%
\pgfpathlineto{\pgfqpoint{0.925637in}{1.142998in}}%
\pgfpathlineto{\pgfqpoint{0.925554in}{1.143761in}}%
\pgfpathlineto{\pgfqpoint{0.925445in}{1.144678in}}%
\pgfpathlineto{\pgfqpoint{0.925198in}{1.144262in}}%
\pgfpathlineto{\pgfqpoint{0.925143in}{1.145456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927912in}{1.159017in}}%
\pgfpathlineto{\pgfqpoint{0.927912in}{1.132254in}}%
\pgfpathlineto{\pgfqpoint{0.928159in}{1.142009in}}%
\pgfpathlineto{\pgfqpoint{0.928214in}{1.144105in}}%
\pgfpathlineto{\pgfqpoint{0.928241in}{1.144316in}}%
\pgfpathlineto{\pgfqpoint{0.928269in}{1.140997in}}%
\pgfpathlineto{\pgfqpoint{0.928461in}{1.137051in}}%
\pgfpathlineto{\pgfqpoint{0.928598in}{1.138524in}}%
\pgfpathlineto{\pgfqpoint{0.928598in}{1.153976in}}%
\pgfpathlineto{\pgfqpoint{0.928598in}{1.153976in}}%
\pgfpathlineto{\pgfqpoint{0.928461in}{1.155449in}}%
\pgfpathlineto{\pgfqpoint{0.928269in}{1.163796in}}%
\pgfpathlineto{\pgfqpoint{0.928241in}{1.165393in}}%
\pgfpathlineto{\pgfqpoint{0.928214in}{1.160688in}}%
\pgfpathlineto{\pgfqpoint{0.928159in}{1.160325in}}%
\pgfpathlineto{\pgfqpoint{0.927912in}{1.159017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928762in}{1.156851in}}%
\pgfpathlineto{\pgfqpoint{0.928762in}{1.141796in}}%
\pgfpathlineto{\pgfqpoint{0.928844in}{1.138684in}}%
\pgfpathlineto{\pgfqpoint{0.928927in}{1.132254in}}%
\pgfpathlineto{\pgfqpoint{0.929009in}{1.128902in}}%
\pgfpathlineto{\pgfqpoint{0.929036in}{1.125048in}}%
\pgfpathlineto{\pgfqpoint{0.929064in}{1.120897in}}%
\pgfpathlineto{\pgfqpoint{0.929201in}{1.120002in}}%
\pgfpathlineto{\pgfqpoint{0.929256in}{1.115828in}}%
\pgfpathlineto{\pgfqpoint{0.929311in}{1.113050in}}%
\pgfpathlineto{\pgfqpoint{0.929338in}{1.112433in}}%
\pgfpathlineto{\pgfqpoint{0.929420in}{1.114273in}}%
\pgfpathlineto{\pgfqpoint{0.929448in}{1.114490in}}%
\pgfpathlineto{\pgfqpoint{0.929448in}{1.134986in}}%
\pgfpathlineto{\pgfqpoint{0.929448in}{1.134986in}}%
\pgfpathlineto{\pgfqpoint{0.929420in}{1.137661in}}%
\pgfpathlineto{\pgfqpoint{0.929338in}{1.143189in}}%
\pgfpathlineto{\pgfqpoint{0.929311in}{1.151177in}}%
\pgfpathlineto{\pgfqpoint{0.929256in}{1.154545in}}%
\pgfpathlineto{\pgfqpoint{0.929201in}{1.155288in}}%
\pgfpathlineto{\pgfqpoint{0.929064in}{1.155622in}}%
\pgfpathlineto{\pgfqpoint{0.929036in}{1.156388in}}%
\pgfpathlineto{\pgfqpoint{0.929009in}{1.156223in}}%
\pgfpathlineto{\pgfqpoint{0.928927in}{1.159017in}}%
\pgfpathlineto{\pgfqpoint{0.928844in}{1.158733in}}%
\pgfpathlineto{\pgfqpoint{0.928762in}{1.156851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929667in}{1.130678in}}%
\pgfpathlineto{\pgfqpoint{0.929667in}{1.108965in}}%
\pgfpathlineto{\pgfqpoint{0.929694in}{1.105654in}}%
\pgfpathlineto{\pgfqpoint{0.929914in}{1.102539in}}%
\pgfpathlineto{\pgfqpoint{0.929996in}{1.099064in}}%
\pgfpathlineto{\pgfqpoint{0.930188in}{1.098687in}}%
\pgfpathlineto{\pgfqpoint{0.930407in}{1.097477in}}%
\pgfpathlineto{\pgfqpoint{0.930435in}{1.094239in}}%
\pgfpathlineto{\pgfqpoint{0.930462in}{1.094292in}}%
\pgfpathlineto{\pgfqpoint{0.930544in}{1.093797in}}%
\pgfpathlineto{\pgfqpoint{0.930572in}{1.090772in}}%
\pgfpathlineto{\pgfqpoint{0.930599in}{1.086158in}}%
\pgfpathlineto{\pgfqpoint{0.930654in}{1.079502in}}%
\pgfpathlineto{\pgfqpoint{0.930681in}{1.072846in}}%
\pgfpathlineto{\pgfqpoint{0.930764in}{1.071783in}}%
\pgfpathlineto{\pgfqpoint{0.930791in}{1.072491in}}%
\pgfpathlineto{\pgfqpoint{0.930818in}{1.072134in}}%
\pgfpathlineto{\pgfqpoint{0.930846in}{1.069911in}}%
\pgfpathlineto{\pgfqpoint{0.930928in}{1.066304in}}%
\pgfpathlineto{\pgfqpoint{0.931065in}{1.075448in}}%
\pgfpathlineto{\pgfqpoint{0.931202in}{1.084608in}}%
\pgfpathlineto{\pgfqpoint{0.931339in}{1.091052in}}%
\pgfpathlineto{\pgfqpoint{0.931394in}{1.099256in}}%
\pgfpathlineto{\pgfqpoint{0.931449in}{1.107946in}}%
\pgfpathlineto{\pgfqpoint{0.931696in}{1.117371in}}%
\pgfpathlineto{\pgfqpoint{0.931723in}{1.128273in}}%
\pgfpathlineto{\pgfqpoint{0.931751in}{1.138785in}}%
\pgfpathlineto{\pgfqpoint{0.931778in}{1.146112in}}%
\pgfpathlineto{\pgfqpoint{0.931833in}{1.145822in}}%
\pgfpathlineto{\pgfqpoint{0.931860in}{1.148540in}}%
\pgfpathlineto{\pgfqpoint{0.931888in}{1.149482in}}%
\pgfpathlineto{\pgfqpoint{0.931970in}{1.148559in}}%
\pgfpathlineto{\pgfqpoint{0.931970in}{1.153775in}}%
\pgfpathlineto{\pgfqpoint{0.931970in}{1.153775in}}%
\pgfpathlineto{\pgfqpoint{0.931888in}{1.154081in}}%
\pgfpathlineto{\pgfqpoint{0.931860in}{1.159940in}}%
\pgfpathlineto{\pgfqpoint{0.931833in}{1.163888in}}%
\pgfpathlineto{\pgfqpoint{0.931778in}{1.159910in}}%
\pgfpathlineto{\pgfqpoint{0.931751in}{1.159862in}}%
\pgfpathlineto{\pgfqpoint{0.931723in}{1.162998in}}%
\pgfpathlineto{\pgfqpoint{0.931696in}{1.162837in}}%
\pgfpathlineto{\pgfqpoint{0.931449in}{1.163657in}}%
\pgfpathlineto{\pgfqpoint{0.931394in}{1.164972in}}%
\pgfpathlineto{\pgfqpoint{0.931339in}{1.170717in}}%
\pgfpathlineto{\pgfqpoint{0.931202in}{1.173472in}}%
\pgfpathlineto{\pgfqpoint{0.931065in}{1.172799in}}%
\pgfpathlineto{\pgfqpoint{0.930928in}{1.175797in}}%
\pgfpathlineto{\pgfqpoint{0.930846in}{1.169731in}}%
\pgfpathlineto{\pgfqpoint{0.930818in}{1.168738in}}%
\pgfpathlineto{\pgfqpoint{0.930791in}{1.169610in}}%
\pgfpathlineto{\pgfqpoint{0.930764in}{1.169088in}}%
\pgfpathlineto{\pgfqpoint{0.930681in}{1.160650in}}%
\pgfpathlineto{\pgfqpoint{0.930654in}{1.152764in}}%
\pgfpathlineto{\pgfqpoint{0.930599in}{1.144880in}}%
\pgfpathlineto{\pgfqpoint{0.930572in}{1.137806in}}%
\pgfpathlineto{\pgfqpoint{0.930544in}{1.133553in}}%
\pgfpathlineto{\pgfqpoint{0.930462in}{1.124453in}}%
\pgfpathlineto{\pgfqpoint{0.930435in}{1.123277in}}%
\pgfpathlineto{\pgfqpoint{0.930407in}{1.123727in}}%
\pgfpathlineto{\pgfqpoint{0.930188in}{1.121287in}}%
\pgfpathlineto{\pgfqpoint{0.929996in}{1.125827in}}%
\pgfpathlineto{\pgfqpoint{0.929914in}{1.128499in}}%
\pgfpathlineto{\pgfqpoint{0.929694in}{1.130300in}}%
\pgfpathlineto{\pgfqpoint{0.929667in}{1.130678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932217in}{1.161052in}}%
\pgfpathlineto{\pgfqpoint{0.932217in}{1.146199in}}%
\pgfpathlineto{\pgfqpoint{0.932463in}{1.145697in}}%
\pgfpathlineto{\pgfqpoint{0.932518in}{1.145948in}}%
\pgfpathlineto{\pgfqpoint{0.932518in}{1.162532in}}%
\pgfpathlineto{\pgfqpoint{0.932518in}{1.162532in}}%
\pgfpathlineto{\pgfqpoint{0.932463in}{1.164013in}}%
\pgfpathlineto{\pgfqpoint{0.932217in}{1.161052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932765in}{1.154408in}}%
\pgfpathlineto{\pgfqpoint{0.932765in}{1.143009in}}%
\pgfpathlineto{\pgfqpoint{0.932792in}{1.129993in}}%
\pgfpathlineto{\pgfqpoint{0.932847in}{1.119396in}}%
\pgfpathlineto{\pgfqpoint{0.933039in}{1.113628in}}%
\pgfpathlineto{\pgfqpoint{0.933067in}{1.111170in}}%
\pgfpathlineto{\pgfqpoint{0.933176in}{1.104810in}}%
\pgfpathlineto{\pgfqpoint{0.933204in}{1.100147in}}%
\pgfpathlineto{\pgfqpoint{0.933505in}{1.096646in}}%
\pgfpathlineto{\pgfqpoint{0.933752in}{1.095805in}}%
\pgfpathlineto{\pgfqpoint{0.933862in}{1.104707in}}%
\pgfpathlineto{\pgfqpoint{0.933889in}{1.115076in}}%
\pgfpathlineto{\pgfqpoint{0.933917in}{1.122478in}}%
\pgfpathlineto{\pgfqpoint{0.933971in}{1.129717in}}%
\pgfpathlineto{\pgfqpoint{0.934136in}{1.133541in}}%
\pgfpathlineto{\pgfqpoint{0.934246in}{1.136388in}}%
\pgfpathlineto{\pgfqpoint{0.934273in}{1.134340in}}%
\pgfpathlineto{\pgfqpoint{0.934355in}{1.128985in}}%
\pgfpathlineto{\pgfqpoint{0.934465in}{1.124242in}}%
\pgfpathlineto{\pgfqpoint{0.934492in}{1.129599in}}%
\pgfpathlineto{\pgfqpoint{0.934575in}{1.131877in}}%
\pgfpathlineto{\pgfqpoint{0.934684in}{1.132883in}}%
\pgfpathlineto{\pgfqpoint{0.934739in}{1.133153in}}%
\pgfpathlineto{\pgfqpoint{0.935315in}{1.133877in}}%
\pgfpathlineto{\pgfqpoint{0.935397in}{1.128168in}}%
\pgfpathlineto{\pgfqpoint{0.935452in}{1.125476in}}%
\pgfpathlineto{\pgfqpoint{0.935479in}{1.122260in}}%
\pgfpathlineto{\pgfqpoint{0.935616in}{1.122514in}}%
\pgfpathlineto{\pgfqpoint{0.935644in}{1.124818in}}%
\pgfpathlineto{\pgfqpoint{0.935726in}{1.126339in}}%
\pgfpathlineto{\pgfqpoint{0.935836in}{1.129353in}}%
\pgfpathlineto{\pgfqpoint{0.935891in}{1.130589in}}%
\pgfpathlineto{\pgfqpoint{0.935945in}{1.127917in}}%
\pgfpathlineto{\pgfqpoint{0.936028in}{1.116451in}}%
\pgfpathlineto{\pgfqpoint{0.936083in}{1.111439in}}%
\pgfpathlineto{\pgfqpoint{0.936220in}{1.109552in}}%
\pgfpathlineto{\pgfqpoint{0.936247in}{1.108968in}}%
\pgfpathlineto{\pgfqpoint{0.936549in}{1.105358in}}%
\pgfpathlineto{\pgfqpoint{0.936576in}{1.101372in}}%
\pgfpathlineto{\pgfqpoint{0.936850in}{1.105820in}}%
\pgfpathlineto{\pgfqpoint{0.936878in}{1.111234in}}%
\pgfpathlineto{\pgfqpoint{0.936960in}{1.113842in}}%
\pgfpathlineto{\pgfqpoint{0.936987in}{1.115468in}}%
\pgfpathlineto{\pgfqpoint{0.937015in}{1.113819in}}%
\pgfpathlineto{\pgfqpoint{0.937563in}{1.105114in}}%
\pgfpathlineto{\pgfqpoint{0.937673in}{1.096410in}}%
\pgfpathlineto{\pgfqpoint{0.937673in}{1.123565in}}%
\pgfpathlineto{\pgfqpoint{0.937673in}{1.123565in}}%
\pgfpathlineto{\pgfqpoint{0.937563in}{1.130840in}}%
\pgfpathlineto{\pgfqpoint{0.937015in}{1.131969in}}%
\pgfpathlineto{\pgfqpoint{0.936987in}{1.130321in}}%
\pgfpathlineto{\pgfqpoint{0.936960in}{1.129488in}}%
\pgfpathlineto{\pgfqpoint{0.936878in}{1.132096in}}%
\pgfpathlineto{\pgfqpoint{0.936850in}{1.136280in}}%
\pgfpathlineto{\pgfqpoint{0.936576in}{1.139499in}}%
\pgfpathlineto{\pgfqpoint{0.936549in}{1.139201in}}%
\pgfpathlineto{\pgfqpoint{0.936247in}{1.139279in}}%
\pgfpathlineto{\pgfqpoint{0.936220in}{1.132549in}}%
\pgfpathlineto{\pgfqpoint{0.936083in}{1.128203in}}%
\pgfpathlineto{\pgfqpoint{0.936028in}{1.125650in}}%
\pgfpathlineto{\pgfqpoint{0.935945in}{1.131394in}}%
\pgfpathlineto{\pgfqpoint{0.935891in}{1.138555in}}%
\pgfpathlineto{\pgfqpoint{0.935836in}{1.145937in}}%
\pgfpathlineto{\pgfqpoint{0.935726in}{1.151410in}}%
\pgfpathlineto{\pgfqpoint{0.935644in}{1.157848in}}%
\pgfpathlineto{\pgfqpoint{0.935616in}{1.162611in}}%
\pgfpathlineto{\pgfqpoint{0.935479in}{1.161635in}}%
\pgfpathlineto{\pgfqpoint{0.935452in}{1.162107in}}%
\pgfpathlineto{\pgfqpoint{0.935397in}{1.160644in}}%
\pgfpathlineto{\pgfqpoint{0.935315in}{1.157394in}}%
\pgfpathlineto{\pgfqpoint{0.934739in}{1.153201in}}%
\pgfpathlineto{\pgfqpoint{0.934684in}{1.152241in}}%
\pgfpathlineto{\pgfqpoint{0.934575in}{1.154477in}}%
\pgfpathlineto{\pgfqpoint{0.934492in}{1.156754in}}%
\pgfpathlineto{\pgfqpoint{0.934465in}{1.155965in}}%
\pgfpathlineto{\pgfqpoint{0.934355in}{1.156140in}}%
\pgfpathlineto{\pgfqpoint{0.934273in}{1.155702in}}%
\pgfpathlineto{\pgfqpoint{0.934246in}{1.149966in}}%
\pgfpathlineto{\pgfqpoint{0.934136in}{1.146666in}}%
\pgfpathlineto{\pgfqpoint{0.933971in}{1.141886in}}%
\pgfpathlineto{\pgfqpoint{0.933917in}{1.135603in}}%
\pgfpathlineto{\pgfqpoint{0.933889in}{1.136859in}}%
\pgfpathlineto{\pgfqpoint{0.933862in}{1.143540in}}%
\pgfpathlineto{\pgfqpoint{0.933752in}{1.153671in}}%
\pgfpathlineto{\pgfqpoint{0.933505in}{1.161435in}}%
\pgfpathlineto{\pgfqpoint{0.933204in}{1.160393in}}%
\pgfpathlineto{\pgfqpoint{0.933176in}{1.154500in}}%
\pgfpathlineto{\pgfqpoint{0.933067in}{1.151828in}}%
\pgfpathlineto{\pgfqpoint{0.933039in}{1.154287in}}%
\pgfpathlineto{\pgfqpoint{0.932847in}{1.157124in}}%
\pgfpathlineto{\pgfqpoint{0.932792in}{1.157590in}}%
\pgfpathlineto{\pgfqpoint{0.932765in}{1.154408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937755in}{1.107104in}}%
\pgfpathlineto{\pgfqpoint{0.937755in}{1.087056in}}%
\pgfpathlineto{\pgfqpoint{0.937782in}{1.085815in}}%
\pgfpathlineto{\pgfqpoint{0.937810in}{1.083005in}}%
\pgfpathlineto{\pgfqpoint{0.937837in}{1.077992in}}%
\pgfpathlineto{\pgfqpoint{0.937837in}{1.100187in}}%
\pgfpathlineto{\pgfqpoint{0.937837in}{1.100187in}}%
\pgfpathlineto{\pgfqpoint{0.937810in}{1.101321in}}%
\pgfpathlineto{\pgfqpoint{0.937782in}{1.100970in}}%
\pgfpathlineto{\pgfqpoint{0.937755in}{1.107104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938111in}{1.104444in}}%
\pgfpathlineto{\pgfqpoint{0.938111in}{1.071277in}}%
\pgfpathlineto{\pgfqpoint{0.938248in}{1.076695in}}%
\pgfpathlineto{\pgfqpoint{0.938276in}{1.079566in}}%
\pgfpathlineto{\pgfqpoint{0.938386in}{1.088864in}}%
\pgfpathlineto{\pgfqpoint{0.938523in}{1.098253in}}%
\pgfpathlineto{\pgfqpoint{0.938632in}{1.113636in}}%
\pgfpathlineto{\pgfqpoint{0.938660in}{1.128745in}}%
\pgfpathlineto{\pgfqpoint{0.938934in}{1.126554in}}%
\pgfpathlineto{\pgfqpoint{0.939126in}{1.114535in}}%
\pgfpathlineto{\pgfqpoint{0.939153in}{1.102576in}}%
\pgfpathlineto{\pgfqpoint{0.939235in}{1.084510in}}%
\pgfpathlineto{\pgfqpoint{0.939290in}{1.077097in}}%
\pgfpathlineto{\pgfqpoint{0.939373in}{1.071888in}}%
\pgfpathlineto{\pgfqpoint{0.939455in}{1.069064in}}%
\pgfpathlineto{\pgfqpoint{0.939564in}{1.071127in}}%
\pgfpathlineto{\pgfqpoint{0.939674in}{1.072390in}}%
\pgfpathlineto{\pgfqpoint{0.939866in}{1.069490in}}%
\pgfpathlineto{\pgfqpoint{0.939921in}{1.073990in}}%
\pgfpathlineto{\pgfqpoint{0.940250in}{1.089263in}}%
\pgfpathlineto{\pgfqpoint{0.940360in}{1.106788in}}%
\pgfpathlineto{\pgfqpoint{0.940469in}{1.119623in}}%
\pgfpathlineto{\pgfqpoint{0.940524in}{1.127431in}}%
\pgfpathlineto{\pgfqpoint{0.940552in}{1.133484in}}%
\pgfpathlineto{\pgfqpoint{0.940661in}{1.133868in}}%
\pgfpathlineto{\pgfqpoint{0.940689in}{1.129266in}}%
\pgfpathlineto{\pgfqpoint{0.940716in}{1.124610in}}%
\pgfpathlineto{\pgfqpoint{0.940743in}{1.124455in}}%
\pgfpathlineto{\pgfqpoint{0.941155in}{1.125010in}}%
\pgfpathlineto{\pgfqpoint{0.941182in}{1.120822in}}%
\pgfpathlineto{\pgfqpoint{0.941292in}{1.117972in}}%
\pgfpathlineto{\pgfqpoint{0.941319in}{1.116226in}}%
\pgfpathlineto{\pgfqpoint{0.941566in}{1.113098in}}%
\pgfpathlineto{\pgfqpoint{0.941593in}{1.109361in}}%
\pgfpathlineto{\pgfqpoint{0.941676in}{1.110838in}}%
\pgfpathlineto{\pgfqpoint{0.941758in}{1.112061in}}%
\pgfpathlineto{\pgfqpoint{0.941785in}{1.114556in}}%
\pgfpathlineto{\pgfqpoint{0.941813in}{1.115724in}}%
\pgfpathlineto{\pgfqpoint{0.941868in}{1.118286in}}%
\pgfpathlineto{\pgfqpoint{0.942032in}{1.116587in}}%
\pgfpathlineto{\pgfqpoint{0.942059in}{1.112140in}}%
\pgfpathlineto{\pgfqpoint{0.942224in}{1.111358in}}%
\pgfpathlineto{\pgfqpoint{0.942224in}{1.156557in}}%
\pgfpathlineto{\pgfqpoint{0.942224in}{1.156557in}}%
\pgfpathlineto{\pgfqpoint{0.942059in}{1.158233in}}%
\pgfpathlineto{\pgfqpoint{0.942032in}{1.163621in}}%
\pgfpathlineto{\pgfqpoint{0.941868in}{1.165609in}}%
\pgfpathlineto{\pgfqpoint{0.941813in}{1.166942in}}%
\pgfpathlineto{\pgfqpoint{0.941785in}{1.168110in}}%
\pgfpathlineto{\pgfqpoint{0.941758in}{1.169376in}}%
\pgfpathlineto{\pgfqpoint{0.941676in}{1.173058in}}%
\pgfpathlineto{\pgfqpoint{0.941593in}{1.175763in}}%
\pgfpathlineto{\pgfqpoint{0.941566in}{1.183090in}}%
\pgfpathlineto{\pgfqpoint{0.941319in}{1.189796in}}%
\pgfpathlineto{\pgfqpoint{0.941292in}{1.190508in}}%
\pgfpathlineto{\pgfqpoint{0.941182in}{1.188888in}}%
\pgfpathlineto{\pgfqpoint{0.941155in}{1.185929in}}%
\pgfpathlineto{\pgfqpoint{0.940743in}{1.191401in}}%
\pgfpathlineto{\pgfqpoint{0.940716in}{1.192475in}}%
\pgfpathlineto{\pgfqpoint{0.940689in}{1.192736in}}%
\pgfpathlineto{\pgfqpoint{0.940661in}{1.193051in}}%
\pgfpathlineto{\pgfqpoint{0.940552in}{1.192206in}}%
\pgfpathlineto{\pgfqpoint{0.940524in}{1.188425in}}%
\pgfpathlineto{\pgfqpoint{0.940469in}{1.182711in}}%
\pgfpathlineto{\pgfqpoint{0.940360in}{1.182024in}}%
\pgfpathlineto{\pgfqpoint{0.940250in}{1.178652in}}%
\pgfpathlineto{\pgfqpoint{0.939921in}{1.180403in}}%
\pgfpathlineto{\pgfqpoint{0.939866in}{1.173839in}}%
\pgfpathlineto{\pgfqpoint{0.939674in}{1.173398in}}%
\pgfpathlineto{\pgfqpoint{0.939564in}{1.174662in}}%
\pgfpathlineto{\pgfqpoint{0.939455in}{1.171808in}}%
\pgfpathlineto{\pgfqpoint{0.939373in}{1.170213in}}%
\pgfpathlineto{\pgfqpoint{0.939290in}{1.165004in}}%
\pgfpathlineto{\pgfqpoint{0.939235in}{1.163737in}}%
\pgfpathlineto{\pgfqpoint{0.939153in}{1.155505in}}%
\pgfpathlineto{\pgfqpoint{0.939126in}{1.149692in}}%
\pgfpathlineto{\pgfqpoint{0.938934in}{1.140132in}}%
\pgfpathlineto{\pgfqpoint{0.938660in}{1.136711in}}%
\pgfpathlineto{\pgfqpoint{0.938632in}{1.133381in}}%
\pgfpathlineto{\pgfqpoint{0.938523in}{1.125408in}}%
\pgfpathlineto{\pgfqpoint{0.938386in}{1.117588in}}%
\pgfpathlineto{\pgfqpoint{0.938276in}{1.112135in}}%
\pgfpathlineto{\pgfqpoint{0.938248in}{1.106401in}}%
\pgfpathlineto{\pgfqpoint{0.938111in}{1.104444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942471in}{1.145246in}}%
\pgfpathlineto{\pgfqpoint{0.942471in}{1.116523in}}%
\pgfpathlineto{\pgfqpoint{0.942498in}{1.113594in}}%
\pgfpathlineto{\pgfqpoint{0.942663in}{1.112255in}}%
\pgfpathlineto{\pgfqpoint{0.943238in}{1.111371in}}%
\pgfpathlineto{\pgfqpoint{0.943266in}{1.111255in}}%
\pgfpathlineto{\pgfqpoint{0.943293in}{1.112625in}}%
\pgfpathlineto{\pgfqpoint{0.943622in}{1.119519in}}%
\pgfpathlineto{\pgfqpoint{0.943704in}{1.119518in}}%
\pgfpathlineto{\pgfqpoint{0.943759in}{1.114519in}}%
\pgfpathlineto{\pgfqpoint{0.943896in}{1.109980in}}%
\pgfpathlineto{\pgfqpoint{0.943924in}{1.110106in}}%
\pgfpathlineto{\pgfqpoint{0.943979in}{1.116043in}}%
\pgfpathlineto{\pgfqpoint{0.944033in}{1.125446in}}%
\pgfpathlineto{\pgfqpoint{0.944171in}{1.129936in}}%
\pgfpathlineto{\pgfqpoint{0.944225in}{1.131794in}}%
\pgfpathlineto{\pgfqpoint{0.944253in}{1.133154in}}%
\pgfpathlineto{\pgfqpoint{0.944308in}{1.139996in}}%
\pgfpathlineto{\pgfqpoint{0.944582in}{1.148379in}}%
\pgfpathlineto{\pgfqpoint{0.944609in}{1.156251in}}%
\pgfpathlineto{\pgfqpoint{0.944719in}{1.160879in}}%
\pgfpathlineto{\pgfqpoint{0.944801in}{1.162040in}}%
\pgfpathlineto{\pgfqpoint{0.944911in}{1.163093in}}%
\pgfpathlineto{\pgfqpoint{0.944966in}{1.164658in}}%
\pgfpathlineto{\pgfqpoint{0.944993in}{1.164303in}}%
\pgfpathlineto{\pgfqpoint{0.944993in}{1.192118in}}%
\pgfpathlineto{\pgfqpoint{0.944993in}{1.192118in}}%
\pgfpathlineto{\pgfqpoint{0.944966in}{1.189305in}}%
\pgfpathlineto{\pgfqpoint{0.944911in}{1.187182in}}%
\pgfpathlineto{\pgfqpoint{0.944801in}{1.182089in}}%
\pgfpathlineto{\pgfqpoint{0.944719in}{1.173415in}}%
\pgfpathlineto{\pgfqpoint{0.944609in}{1.171897in}}%
\pgfpathlineto{\pgfqpoint{0.944582in}{1.178540in}}%
\pgfpathlineto{\pgfqpoint{0.944308in}{1.185694in}}%
\pgfpathlineto{\pgfqpoint{0.944253in}{1.191307in}}%
\pgfpathlineto{\pgfqpoint{0.944225in}{1.187749in}}%
\pgfpathlineto{\pgfqpoint{0.944171in}{1.183461in}}%
\pgfpathlineto{\pgfqpoint{0.944033in}{1.181805in}}%
\pgfpathlineto{\pgfqpoint{0.943979in}{1.178915in}}%
\pgfpathlineto{\pgfqpoint{0.943924in}{1.170101in}}%
\pgfpathlineto{\pgfqpoint{0.943896in}{1.160394in}}%
\pgfpathlineto{\pgfqpoint{0.943759in}{1.152167in}}%
\pgfpathlineto{\pgfqpoint{0.943704in}{1.142251in}}%
\pgfpathlineto{\pgfqpoint{0.943622in}{1.136103in}}%
\pgfpathlineto{\pgfqpoint{0.943293in}{1.135622in}}%
\pgfpathlineto{\pgfqpoint{0.943266in}{1.130846in}}%
\pgfpathlineto{\pgfqpoint{0.943238in}{1.130729in}}%
\pgfpathlineto{\pgfqpoint{0.942663in}{1.132304in}}%
\pgfpathlineto{\pgfqpoint{0.942498in}{1.137111in}}%
\pgfpathlineto{\pgfqpoint{0.942471in}{1.145246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945075in}{1.190337in}}%
\pgfpathlineto{\pgfqpoint{0.945075in}{1.158709in}}%
\pgfpathlineto{\pgfqpoint{0.945103in}{1.157810in}}%
\pgfpathlineto{\pgfqpoint{0.945212in}{1.149669in}}%
\pgfpathlineto{\pgfqpoint{0.945349in}{1.136190in}}%
\pgfpathlineto{\pgfqpoint{0.945514in}{1.128449in}}%
\pgfpathlineto{\pgfqpoint{0.945624in}{1.121295in}}%
\pgfpathlineto{\pgfqpoint{0.945816in}{1.112080in}}%
\pgfpathlineto{\pgfqpoint{0.945898in}{1.102534in}}%
\pgfpathlineto{\pgfqpoint{0.946090in}{1.098747in}}%
\pgfpathlineto{\pgfqpoint{0.946090in}{1.180231in}}%
\pgfpathlineto{\pgfqpoint{0.946090in}{1.180231in}}%
\pgfpathlineto{\pgfqpoint{0.945898in}{1.185049in}}%
\pgfpathlineto{\pgfqpoint{0.945816in}{1.187796in}}%
\pgfpathlineto{\pgfqpoint{0.945624in}{1.192102in}}%
\pgfpathlineto{\pgfqpoint{0.945514in}{1.194783in}}%
\pgfpathlineto{\pgfqpoint{0.945349in}{1.193188in}}%
\pgfpathlineto{\pgfqpoint{0.945212in}{1.190771in}}%
\pgfpathlineto{\pgfqpoint{0.945103in}{1.190006in}}%
\pgfpathlineto{\pgfqpoint{0.945075in}{1.190337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946199in}{1.175503in}}%
\pgfpathlineto{\pgfqpoint{0.946199in}{1.099787in}}%
\pgfpathlineto{\pgfqpoint{0.946227in}{1.101334in}}%
\pgfpathlineto{\pgfqpoint{0.946254in}{1.110822in}}%
\pgfpathlineto{\pgfqpoint{0.946336in}{1.124465in}}%
\pgfpathlineto{\pgfqpoint{0.946474in}{1.135476in}}%
\pgfpathlineto{\pgfqpoint{0.946611in}{1.140018in}}%
\pgfpathlineto{\pgfqpoint{0.946666in}{1.144304in}}%
\pgfpathlineto{\pgfqpoint{0.946720in}{1.150309in}}%
\pgfpathlineto{\pgfqpoint{0.946775in}{1.149367in}}%
\pgfpathlineto{\pgfqpoint{0.946857in}{1.150186in}}%
\pgfpathlineto{\pgfqpoint{0.947049in}{1.151041in}}%
\pgfpathlineto{\pgfqpoint{0.947186in}{1.152818in}}%
\pgfpathlineto{\pgfqpoint{0.947269in}{1.151229in}}%
\pgfpathlineto{\pgfqpoint{0.947269in}{1.163398in}}%
\pgfpathlineto{\pgfqpoint{0.947269in}{1.163398in}}%
\pgfpathlineto{\pgfqpoint{0.947186in}{1.166725in}}%
\pgfpathlineto{\pgfqpoint{0.947049in}{1.172190in}}%
\pgfpathlineto{\pgfqpoint{0.946857in}{1.174274in}}%
\pgfpathlineto{\pgfqpoint{0.946775in}{1.175093in}}%
\pgfpathlineto{\pgfqpoint{0.946720in}{1.175381in}}%
\pgfpathlineto{\pgfqpoint{0.946666in}{1.174010in}}%
\pgfpathlineto{\pgfqpoint{0.946611in}{1.170921in}}%
\pgfpathlineto{\pgfqpoint{0.946474in}{1.171775in}}%
\pgfpathlineto{\pgfqpoint{0.946336in}{1.171723in}}%
\pgfpathlineto{\pgfqpoint{0.946254in}{1.170615in}}%
\pgfpathlineto{\pgfqpoint{0.946227in}{1.171498in}}%
\pgfpathlineto{\pgfqpoint{0.946199in}{1.175503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947488in}{1.161039in}}%
\pgfpathlineto{\pgfqpoint{0.947488in}{1.141295in}}%
\pgfpathlineto{\pgfqpoint{0.947598in}{1.131628in}}%
\pgfpathlineto{\pgfqpoint{0.947790in}{1.128099in}}%
\pgfpathlineto{\pgfqpoint{0.947899in}{1.121070in}}%
\pgfpathlineto{\pgfqpoint{0.947927in}{1.115677in}}%
\pgfpathlineto{\pgfqpoint{0.948064in}{1.108499in}}%
\pgfpathlineto{\pgfqpoint{0.948064in}{1.156957in}}%
\pgfpathlineto{\pgfqpoint{0.948064in}{1.156957in}}%
\pgfpathlineto{\pgfqpoint{0.947927in}{1.160843in}}%
\pgfpathlineto{\pgfqpoint{0.947899in}{1.160367in}}%
\pgfpathlineto{\pgfqpoint{0.947790in}{1.161943in}}%
\pgfpathlineto{\pgfqpoint{0.947598in}{1.160872in}}%
\pgfpathlineto{\pgfqpoint{0.947488in}{1.161039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948283in}{1.148162in}}%
\pgfpathlineto{\pgfqpoint{0.948283in}{1.103773in}}%
\pgfpathlineto{\pgfqpoint{0.948393in}{1.102432in}}%
\pgfpathlineto{\pgfqpoint{0.948420in}{1.102077in}}%
\pgfpathlineto{\pgfqpoint{0.948448in}{1.100742in}}%
\pgfpathlineto{\pgfqpoint{0.948557in}{1.101506in}}%
\pgfpathlineto{\pgfqpoint{0.948722in}{1.107192in}}%
\pgfpathlineto{\pgfqpoint{0.948749in}{1.112490in}}%
\pgfpathlineto{\pgfqpoint{0.949106in}{1.116340in}}%
\pgfpathlineto{\pgfqpoint{0.949133in}{1.118519in}}%
\pgfpathlineto{\pgfqpoint{0.949243in}{1.117714in}}%
\pgfpathlineto{\pgfqpoint{0.949380in}{1.110911in}}%
\pgfpathlineto{\pgfqpoint{0.949462in}{1.109025in}}%
\pgfpathlineto{\pgfqpoint{0.949572in}{1.114553in}}%
\pgfpathlineto{\pgfqpoint{0.949572in}{1.164425in}}%
\pgfpathlineto{\pgfqpoint{0.949572in}{1.164425in}}%
\pgfpathlineto{\pgfqpoint{0.949462in}{1.162578in}}%
\pgfpathlineto{\pgfqpoint{0.949380in}{1.158233in}}%
\pgfpathlineto{\pgfqpoint{0.949243in}{1.153889in}}%
\pgfpathlineto{\pgfqpoint{0.949133in}{1.144479in}}%
\pgfpathlineto{\pgfqpoint{0.949106in}{1.138053in}}%
\pgfpathlineto{\pgfqpoint{0.948749in}{1.138216in}}%
\pgfpathlineto{\pgfqpoint{0.948722in}{1.129991in}}%
\pgfpathlineto{\pgfqpoint{0.948557in}{1.125844in}}%
\pgfpathlineto{\pgfqpoint{0.948448in}{1.130295in}}%
\pgfpathlineto{\pgfqpoint{0.948420in}{1.135107in}}%
\pgfpathlineto{\pgfqpoint{0.948393in}{1.144586in}}%
\pgfpathlineto{\pgfqpoint{0.948283in}{1.148162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949736in}{1.173780in}}%
\pgfpathlineto{\pgfqpoint{0.949736in}{1.123637in}}%
\pgfpathlineto{\pgfqpoint{0.949818in}{1.129350in}}%
\pgfpathlineto{\pgfqpoint{0.950093in}{1.131870in}}%
\pgfpathlineto{\pgfqpoint{0.950120in}{1.131020in}}%
\pgfpathlineto{\pgfqpoint{0.950147in}{1.126590in}}%
\pgfpathlineto{\pgfqpoint{0.950147in}{1.172056in}}%
\pgfpathlineto{\pgfqpoint{0.950147in}{1.172056in}}%
\pgfpathlineto{\pgfqpoint{0.950120in}{1.161480in}}%
\pgfpathlineto{\pgfqpoint{0.950093in}{1.156942in}}%
\pgfpathlineto{\pgfqpoint{0.949818in}{1.168067in}}%
\pgfpathlineto{\pgfqpoint{0.949736in}{1.173780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950394in}{1.181601in}}%
\pgfpathlineto{\pgfqpoint{0.950394in}{1.118274in}}%
\pgfpathlineto{\pgfqpoint{0.950504in}{1.118046in}}%
\pgfpathlineto{\pgfqpoint{0.950559in}{1.122576in}}%
\pgfpathlineto{\pgfqpoint{0.950641in}{1.123745in}}%
\pgfpathlineto{\pgfqpoint{0.950696in}{1.126188in}}%
\pgfpathlineto{\pgfqpoint{0.950805in}{1.120822in}}%
\pgfpathlineto{\pgfqpoint{0.950833in}{1.122240in}}%
\pgfpathlineto{\pgfqpoint{0.950888in}{1.123226in}}%
\pgfpathlineto{\pgfqpoint{0.950888in}{1.188942in}}%
\pgfpathlineto{\pgfqpoint{0.950888in}{1.188942in}}%
\pgfpathlineto{\pgfqpoint{0.950833in}{1.189928in}}%
\pgfpathlineto{\pgfqpoint{0.950805in}{1.188888in}}%
\pgfpathlineto{\pgfqpoint{0.950696in}{1.185980in}}%
\pgfpathlineto{\pgfqpoint{0.950641in}{1.185965in}}%
\pgfpathlineto{\pgfqpoint{0.950559in}{1.185904in}}%
\pgfpathlineto{\pgfqpoint{0.950504in}{1.184288in}}%
\pgfpathlineto{\pgfqpoint{0.950394in}{1.181601in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951107in}{1.174505in}}%
\pgfpathlineto{\pgfqpoint{0.951107in}{1.132746in}}%
\pgfpathlineto{\pgfqpoint{0.951189in}{1.135991in}}%
\pgfpathlineto{\pgfqpoint{0.951518in}{1.142258in}}%
\pgfpathlineto{\pgfqpoint{0.951546in}{1.145868in}}%
\pgfpathlineto{\pgfqpoint{0.951628in}{1.144993in}}%
\pgfpathlineto{\pgfqpoint{0.951984in}{1.147510in}}%
\pgfpathlineto{\pgfqpoint{0.952094in}{1.146831in}}%
\pgfpathlineto{\pgfqpoint{0.952149in}{1.144170in}}%
\pgfpathlineto{\pgfqpoint{0.952341in}{1.135558in}}%
\pgfpathlineto{\pgfqpoint{0.952423in}{1.131777in}}%
\pgfpathlineto{\pgfqpoint{0.952560in}{1.127241in}}%
\pgfpathlineto{\pgfqpoint{0.952588in}{1.119351in}}%
\pgfpathlineto{\pgfqpoint{0.952615in}{1.110749in}}%
\pgfpathlineto{\pgfqpoint{0.952642in}{1.099127in}}%
\pgfpathlineto{\pgfqpoint{0.952779in}{1.092711in}}%
\pgfpathlineto{\pgfqpoint{0.952944in}{1.085910in}}%
\pgfpathlineto{\pgfqpoint{0.952999in}{1.081373in}}%
\pgfpathlineto{\pgfqpoint{0.953136in}{1.082638in}}%
\pgfpathlineto{\pgfqpoint{0.953246in}{1.091820in}}%
\pgfpathlineto{\pgfqpoint{0.953355in}{1.100661in}}%
\pgfpathlineto{\pgfqpoint{0.953383in}{1.113355in}}%
\pgfpathlineto{\pgfqpoint{0.953438in}{1.125600in}}%
\pgfpathlineto{\pgfqpoint{0.953492in}{1.132406in}}%
\pgfpathlineto{\pgfqpoint{0.953547in}{1.139164in}}%
\pgfpathlineto{\pgfqpoint{0.953767in}{1.140472in}}%
\pgfpathlineto{\pgfqpoint{0.953958in}{1.137572in}}%
\pgfpathlineto{\pgfqpoint{0.954041in}{1.136113in}}%
\pgfpathlineto{\pgfqpoint{0.954123in}{1.133312in}}%
\pgfpathlineto{\pgfqpoint{0.954123in}{1.157959in}}%
\pgfpathlineto{\pgfqpoint{0.954123in}{1.157959in}}%
\pgfpathlineto{\pgfqpoint{0.954041in}{1.158846in}}%
\pgfpathlineto{\pgfqpoint{0.953958in}{1.163533in}}%
\pgfpathlineto{\pgfqpoint{0.953767in}{1.166779in}}%
\pgfpathlineto{\pgfqpoint{0.953547in}{1.175463in}}%
\pgfpathlineto{\pgfqpoint{0.953492in}{1.176075in}}%
\pgfpathlineto{\pgfqpoint{0.953438in}{1.174276in}}%
\pgfpathlineto{\pgfqpoint{0.953383in}{1.168081in}}%
\pgfpathlineto{\pgfqpoint{0.953355in}{1.161107in}}%
\pgfpathlineto{\pgfqpoint{0.953246in}{1.152739in}}%
\pgfpathlineto{\pgfqpoint{0.953136in}{1.143483in}}%
\pgfpathlineto{\pgfqpoint{0.952999in}{1.145976in}}%
\pgfpathlineto{\pgfqpoint{0.952944in}{1.146356in}}%
\pgfpathlineto{\pgfqpoint{0.952779in}{1.149390in}}%
\pgfpathlineto{\pgfqpoint{0.952642in}{1.141745in}}%
\pgfpathlineto{\pgfqpoint{0.952615in}{1.138727in}}%
\pgfpathlineto{\pgfqpoint{0.952588in}{1.137501in}}%
\pgfpathlineto{\pgfqpoint{0.952560in}{1.144362in}}%
\pgfpathlineto{\pgfqpoint{0.952423in}{1.154577in}}%
\pgfpathlineto{\pgfqpoint{0.952341in}{1.160630in}}%
\pgfpathlineto{\pgfqpoint{0.952149in}{1.166769in}}%
\pgfpathlineto{\pgfqpoint{0.952094in}{1.169025in}}%
\pgfpathlineto{\pgfqpoint{0.951984in}{1.172034in}}%
\pgfpathlineto{\pgfqpoint{0.951628in}{1.172092in}}%
\pgfpathlineto{\pgfqpoint{0.951546in}{1.174905in}}%
\pgfpathlineto{\pgfqpoint{0.951518in}{1.173598in}}%
\pgfpathlineto{\pgfqpoint{0.951189in}{1.173719in}}%
\pgfpathlineto{\pgfqpoint{0.951107in}{1.174505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954589in}{1.146600in}}%
\pgfpathlineto{\pgfqpoint{0.954589in}{1.131149in}}%
\pgfpathlineto{\pgfqpoint{0.954671in}{1.121482in}}%
\pgfpathlineto{\pgfqpoint{0.954891in}{1.108881in}}%
\pgfpathlineto{\pgfqpoint{0.954973in}{1.100363in}}%
\pgfpathlineto{\pgfqpoint{0.955110in}{1.097982in}}%
\pgfpathlineto{\pgfqpoint{0.955137in}{1.097940in}}%
\pgfpathlineto{\pgfqpoint{0.955220in}{1.103915in}}%
\pgfpathlineto{\pgfqpoint{0.955274in}{1.112206in}}%
\pgfpathlineto{\pgfqpoint{0.955329in}{1.117840in}}%
\pgfpathlineto{\pgfqpoint{0.955412in}{1.127899in}}%
\pgfpathlineto{\pgfqpoint{0.955466in}{1.133627in}}%
\pgfpathlineto{\pgfqpoint{0.955658in}{1.142154in}}%
\pgfpathlineto{\pgfqpoint{0.955686in}{1.153088in}}%
\pgfpathlineto{\pgfqpoint{0.955686in}{1.162767in}}%
\pgfpathlineto{\pgfqpoint{0.955686in}{1.162767in}}%
\pgfpathlineto{\pgfqpoint{0.955658in}{1.163867in}}%
\pgfpathlineto{\pgfqpoint{0.955466in}{1.162560in}}%
\pgfpathlineto{\pgfqpoint{0.955412in}{1.162142in}}%
\pgfpathlineto{\pgfqpoint{0.955329in}{1.153763in}}%
\pgfpathlineto{\pgfqpoint{0.955274in}{1.147104in}}%
\pgfpathlineto{\pgfqpoint{0.955220in}{1.139415in}}%
\pgfpathlineto{\pgfqpoint{0.955137in}{1.133097in}}%
\pgfpathlineto{\pgfqpoint{0.955110in}{1.131826in}}%
\pgfpathlineto{\pgfqpoint{0.954973in}{1.130674in}}%
\pgfpathlineto{\pgfqpoint{0.954891in}{1.133219in}}%
\pgfpathlineto{\pgfqpoint{0.954671in}{1.140286in}}%
\pgfpathlineto{\pgfqpoint{0.954589in}{1.146600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955768in}{1.165815in}}%
\pgfpathlineto{\pgfqpoint{0.955768in}{1.154958in}}%
\pgfpathlineto{\pgfqpoint{0.955850in}{1.146784in}}%
\pgfpathlineto{\pgfqpoint{0.955905in}{1.141473in}}%
\pgfpathlineto{\pgfqpoint{0.955960in}{1.134882in}}%
\pgfpathlineto{\pgfqpoint{0.956070in}{1.127921in}}%
\pgfpathlineto{\pgfqpoint{0.956124in}{1.122935in}}%
\pgfpathlineto{\pgfqpoint{0.956316in}{1.120359in}}%
\pgfpathlineto{\pgfqpoint{0.956453in}{1.121339in}}%
\pgfpathlineto{\pgfqpoint{0.956481in}{1.128096in}}%
\pgfpathlineto{\pgfqpoint{0.956536in}{1.136617in}}%
\pgfpathlineto{\pgfqpoint{0.956700in}{1.138322in}}%
\pgfpathlineto{\pgfqpoint{0.956755in}{1.141765in}}%
\pgfpathlineto{\pgfqpoint{0.956810in}{1.145334in}}%
\pgfpathlineto{\pgfqpoint{0.956919in}{1.148355in}}%
\pgfpathlineto{\pgfqpoint{0.957111in}{1.157419in}}%
\pgfpathlineto{\pgfqpoint{0.957221in}{1.156857in}}%
\pgfpathlineto{\pgfqpoint{0.957413in}{1.146199in}}%
\pgfpathlineto{\pgfqpoint{0.957440in}{1.137253in}}%
\pgfpathlineto{\pgfqpoint{0.957468in}{1.131197in}}%
\pgfpathlineto{\pgfqpoint{0.957550in}{1.130077in}}%
\pgfpathlineto{\pgfqpoint{0.957577in}{1.128034in}}%
\pgfpathlineto{\pgfqpoint{0.957687in}{1.125456in}}%
\pgfpathlineto{\pgfqpoint{0.957715in}{1.124229in}}%
\pgfpathlineto{\pgfqpoint{0.958016in}{1.123825in}}%
\pgfpathlineto{\pgfqpoint{0.958126in}{1.114518in}}%
\pgfpathlineto{\pgfqpoint{0.958153in}{1.107489in}}%
\pgfpathlineto{\pgfqpoint{0.958290in}{1.106824in}}%
\pgfpathlineto{\pgfqpoint{0.958427in}{1.109217in}}%
\pgfpathlineto{\pgfqpoint{0.958592in}{1.111180in}}%
\pgfpathlineto{\pgfqpoint{0.958619in}{1.114949in}}%
\pgfpathlineto{\pgfqpoint{0.958674in}{1.119961in}}%
\pgfpathlineto{\pgfqpoint{0.958866in}{1.131004in}}%
\pgfpathlineto{\pgfqpoint{0.958893in}{1.140275in}}%
\pgfpathlineto{\pgfqpoint{0.959277in}{1.141642in}}%
\pgfpathlineto{\pgfqpoint{0.959387in}{1.147498in}}%
\pgfpathlineto{\pgfqpoint{0.959414in}{1.151726in}}%
\pgfpathlineto{\pgfqpoint{0.959469in}{1.156105in}}%
\pgfpathlineto{\pgfqpoint{0.959579in}{1.163777in}}%
\pgfpathlineto{\pgfqpoint{0.959606in}{1.169944in}}%
\pgfpathlineto{\pgfqpoint{0.959689in}{1.170119in}}%
\pgfpathlineto{\pgfqpoint{0.960347in}{1.163421in}}%
\pgfpathlineto{\pgfqpoint{0.960401in}{1.159495in}}%
\pgfpathlineto{\pgfqpoint{0.960511in}{1.157651in}}%
\pgfpathlineto{\pgfqpoint{0.960566in}{1.163677in}}%
\pgfpathlineto{\pgfqpoint{0.960676in}{1.169136in}}%
\pgfpathlineto{\pgfqpoint{0.961005in}{1.171079in}}%
\pgfpathlineto{\pgfqpoint{0.961032in}{1.164391in}}%
\pgfpathlineto{\pgfqpoint{0.961224in}{1.158646in}}%
\pgfpathlineto{\pgfqpoint{0.961553in}{1.162389in}}%
\pgfpathlineto{\pgfqpoint{0.961717in}{1.159219in}}%
\pgfpathlineto{\pgfqpoint{0.962238in}{1.154485in}}%
\pgfpathlineto{\pgfqpoint{0.962348in}{1.144216in}}%
\pgfpathlineto{\pgfqpoint{0.962458in}{1.139613in}}%
\pgfpathlineto{\pgfqpoint{0.962595in}{1.136958in}}%
\pgfpathlineto{\pgfqpoint{0.962622in}{1.131837in}}%
\pgfpathlineto{\pgfqpoint{0.962677in}{1.138538in}}%
\pgfpathlineto{\pgfqpoint{0.962924in}{1.143822in}}%
\pgfpathlineto{\pgfqpoint{0.962951in}{1.147236in}}%
\pgfpathlineto{\pgfqpoint{0.963006in}{1.136279in}}%
\pgfpathlineto{\pgfqpoint{0.963143in}{1.123818in}}%
\pgfpathlineto{\pgfqpoint{0.963280in}{1.120420in}}%
\pgfpathlineto{\pgfqpoint{0.963280in}{1.167163in}}%
\pgfpathlineto{\pgfqpoint{0.963280in}{1.167163in}}%
\pgfpathlineto{\pgfqpoint{0.963143in}{1.171140in}}%
\pgfpathlineto{\pgfqpoint{0.963006in}{1.172202in}}%
\pgfpathlineto{\pgfqpoint{0.962951in}{1.172308in}}%
\pgfpathlineto{\pgfqpoint{0.962924in}{1.168346in}}%
\pgfpathlineto{\pgfqpoint{0.962677in}{1.161337in}}%
\pgfpathlineto{\pgfqpoint{0.962622in}{1.159434in}}%
\pgfpathlineto{\pgfqpoint{0.962595in}{1.162918in}}%
\pgfpathlineto{\pgfqpoint{0.962458in}{1.163951in}}%
\pgfpathlineto{\pgfqpoint{0.962348in}{1.164264in}}%
\pgfpathlineto{\pgfqpoint{0.962238in}{1.165059in}}%
\pgfpathlineto{\pgfqpoint{0.961717in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{0.961553in}{1.166989in}}%
\pgfpathlineto{\pgfqpoint{0.961224in}{1.169502in}}%
\pgfpathlineto{\pgfqpoint{0.961032in}{1.174821in}}%
\pgfpathlineto{\pgfqpoint{0.961005in}{1.181654in}}%
\pgfpathlineto{\pgfqpoint{0.960676in}{1.187285in}}%
\pgfpathlineto{\pgfqpoint{0.960566in}{1.187828in}}%
\pgfpathlineto{\pgfqpoint{0.960511in}{1.185248in}}%
\pgfpathlineto{\pgfqpoint{0.960401in}{1.187092in}}%
\pgfpathlineto{\pgfqpoint{0.960347in}{1.183166in}}%
\pgfpathlineto{\pgfqpoint{0.959689in}{1.177697in}}%
\pgfpathlineto{\pgfqpoint{0.959606in}{1.172955in}}%
\pgfpathlineto{\pgfqpoint{0.959579in}{1.172976in}}%
\pgfpathlineto{\pgfqpoint{0.959469in}{1.174502in}}%
\pgfpathlineto{\pgfqpoint{0.959414in}{1.178881in}}%
\pgfpathlineto{\pgfqpoint{0.959387in}{1.186796in}}%
\pgfpathlineto{\pgfqpoint{0.959277in}{1.193882in}}%
\pgfpathlineto{\pgfqpoint{0.958893in}{1.206312in}}%
\pgfpathlineto{\pgfqpoint{0.958866in}{1.203290in}}%
\pgfpathlineto{\pgfqpoint{0.958674in}{1.200812in}}%
\pgfpathlineto{\pgfqpoint{0.958619in}{1.198448in}}%
\pgfpathlineto{\pgfqpoint{0.958592in}{1.194842in}}%
\pgfpathlineto{\pgfqpoint{0.958427in}{1.184513in}}%
\pgfpathlineto{\pgfqpoint{0.958290in}{1.169696in}}%
\pgfpathlineto{\pgfqpoint{0.958153in}{1.155509in}}%
\pgfpathlineto{\pgfqpoint{0.958126in}{1.142333in}}%
\pgfpathlineto{\pgfqpoint{0.958016in}{1.134256in}}%
\pgfpathlineto{\pgfqpoint{0.957715in}{1.127706in}}%
\pgfpathlineto{\pgfqpoint{0.957687in}{1.136313in}}%
\pgfpathlineto{\pgfqpoint{0.957577in}{1.144798in}}%
\pgfpathlineto{\pgfqpoint{0.957550in}{1.143984in}}%
\pgfpathlineto{\pgfqpoint{0.957468in}{1.147781in}}%
\pgfpathlineto{\pgfqpoint{0.957440in}{1.154018in}}%
\pgfpathlineto{\pgfqpoint{0.957413in}{1.161052in}}%
\pgfpathlineto{\pgfqpoint{0.957221in}{1.161457in}}%
\pgfpathlineto{\pgfqpoint{0.957111in}{1.160896in}}%
\pgfpathlineto{\pgfqpoint{0.956919in}{1.162584in}}%
\pgfpathlineto{\pgfqpoint{0.956810in}{1.161917in}}%
\pgfpathlineto{\pgfqpoint{0.956755in}{1.160569in}}%
\pgfpathlineto{\pgfqpoint{0.956700in}{1.156637in}}%
\pgfpathlineto{\pgfqpoint{0.956536in}{1.157113in}}%
\pgfpathlineto{\pgfqpoint{0.956481in}{1.157029in}}%
\pgfpathlineto{\pgfqpoint{0.956453in}{1.157639in}}%
\pgfpathlineto{\pgfqpoint{0.956316in}{1.159848in}}%
\pgfpathlineto{\pgfqpoint{0.956124in}{1.159731in}}%
\pgfpathlineto{\pgfqpoint{0.956070in}{1.165809in}}%
\pgfpathlineto{\pgfqpoint{0.955960in}{1.167452in}}%
\pgfpathlineto{\pgfqpoint{0.955905in}{1.168236in}}%
\pgfpathlineto{\pgfqpoint{0.955850in}{1.170301in}}%
\pgfpathlineto{\pgfqpoint{0.955768in}{1.165815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963554in}{1.169864in}}%
\pgfpathlineto{\pgfqpoint{0.963554in}{1.121406in}}%
\pgfpathlineto{\pgfqpoint{0.963554in}{1.169864in}}%
\pgfpathlineto{\pgfqpoint{0.963554in}{1.169864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963664in}{1.172383in}}%
\pgfpathlineto{\pgfqpoint{0.963664in}{1.116429in}}%
\pgfpathlineto{\pgfqpoint{0.963746in}{1.106071in}}%
\pgfpathlineto{\pgfqpoint{0.964048in}{1.103419in}}%
\pgfpathlineto{\pgfqpoint{0.964185in}{1.093073in}}%
\pgfpathlineto{\pgfqpoint{0.964541in}{1.094365in}}%
\pgfpathlineto{\pgfqpoint{0.964569in}{1.093923in}}%
\pgfpathlineto{\pgfqpoint{0.964706in}{1.095653in}}%
\pgfpathlineto{\pgfqpoint{0.964870in}{1.105732in}}%
\pgfpathlineto{\pgfqpoint{0.964953in}{1.109635in}}%
\pgfpathlineto{\pgfqpoint{0.965145in}{1.116057in}}%
\pgfpathlineto{\pgfqpoint{0.965227in}{1.127235in}}%
\pgfpathlineto{\pgfqpoint{0.965336in}{1.131091in}}%
\pgfpathlineto{\pgfqpoint{0.965336in}{1.152804in}}%
\pgfpathlineto{\pgfqpoint{0.965336in}{1.152804in}}%
\pgfpathlineto{\pgfqpoint{0.965227in}{1.146826in}}%
\pgfpathlineto{\pgfqpoint{0.965145in}{1.145712in}}%
\pgfpathlineto{\pgfqpoint{0.964953in}{1.141071in}}%
\pgfpathlineto{\pgfqpoint{0.964870in}{1.137598in}}%
\pgfpathlineto{\pgfqpoint{0.964706in}{1.137843in}}%
\pgfpathlineto{\pgfqpoint{0.964569in}{1.134656in}}%
\pgfpathlineto{\pgfqpoint{0.964541in}{1.140360in}}%
\pgfpathlineto{\pgfqpoint{0.964185in}{1.149028in}}%
\pgfpathlineto{\pgfqpoint{0.964048in}{1.162038in}}%
\pgfpathlineto{\pgfqpoint{0.963746in}{1.174136in}}%
\pgfpathlineto{\pgfqpoint{0.963664in}{1.172383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965693in}{1.167345in}}%
\pgfpathlineto{\pgfqpoint{0.965693in}{1.125155in}}%
\pgfpathlineto{\pgfqpoint{0.965748in}{1.122717in}}%
\pgfpathlineto{\pgfqpoint{0.965803in}{1.118446in}}%
\pgfpathlineto{\pgfqpoint{0.965857in}{1.115066in}}%
\pgfpathlineto{\pgfqpoint{0.966132in}{1.115873in}}%
\pgfpathlineto{\pgfqpoint{0.966186in}{1.115535in}}%
\pgfpathlineto{\pgfqpoint{0.966214in}{1.114306in}}%
\pgfpathlineto{\pgfqpoint{0.966378in}{1.114653in}}%
\pgfpathlineto{\pgfqpoint{0.966461in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{0.966488in}{1.117510in}}%
\pgfpathlineto{\pgfqpoint{0.966543in}{1.117033in}}%
\pgfpathlineto{\pgfqpoint{0.966680in}{1.118352in}}%
\pgfpathlineto{\pgfqpoint{0.966735in}{1.124350in}}%
\pgfpathlineto{\pgfqpoint{0.966762in}{1.133038in}}%
\pgfpathlineto{\pgfqpoint{0.966790in}{1.133266in}}%
\pgfpathlineto{\pgfqpoint{0.966954in}{1.131318in}}%
\pgfpathlineto{\pgfqpoint{0.967009in}{1.127312in}}%
\pgfpathlineto{\pgfqpoint{0.967119in}{1.129649in}}%
\pgfpathlineto{\pgfqpoint{0.967228in}{1.135974in}}%
\pgfpathlineto{\pgfqpoint{0.967612in}{1.142097in}}%
\pgfpathlineto{\pgfqpoint{0.967640in}{1.152483in}}%
\pgfpathlineto{\pgfqpoint{0.967722in}{1.159733in}}%
\pgfpathlineto{\pgfqpoint{0.967831in}{1.162643in}}%
\pgfpathlineto{\pgfqpoint{0.967969in}{1.161565in}}%
\pgfpathlineto{\pgfqpoint{0.967996in}{1.158604in}}%
\pgfpathlineto{\pgfqpoint{0.968023in}{1.157592in}}%
\pgfpathlineto{\pgfqpoint{0.968270in}{1.155605in}}%
\pgfpathlineto{\pgfqpoint{0.968352in}{1.151290in}}%
\pgfpathlineto{\pgfqpoint{0.968462in}{1.150589in}}%
\pgfpathlineto{\pgfqpoint{0.968489in}{1.150897in}}%
\pgfpathlineto{\pgfqpoint{0.968517in}{1.150372in}}%
\pgfpathlineto{\pgfqpoint{0.968544in}{1.147124in}}%
\pgfpathlineto{\pgfqpoint{0.968572in}{1.139080in}}%
\pgfpathlineto{\pgfqpoint{0.968599in}{1.135766in}}%
\pgfpathlineto{\pgfqpoint{0.968599in}{1.188695in}}%
\pgfpathlineto{\pgfqpoint{0.968599in}{1.188695in}}%
\pgfpathlineto{\pgfqpoint{0.968572in}{1.190297in}}%
\pgfpathlineto{\pgfqpoint{0.968544in}{1.192088in}}%
\pgfpathlineto{\pgfqpoint{0.968517in}{1.192527in}}%
\pgfpathlineto{\pgfqpoint{0.968489in}{1.194461in}}%
\pgfpathlineto{\pgfqpoint{0.968462in}{1.192311in}}%
\pgfpathlineto{\pgfqpoint{0.968352in}{1.187921in}}%
\pgfpathlineto{\pgfqpoint{0.968270in}{1.186065in}}%
\pgfpathlineto{\pgfqpoint{0.968023in}{1.180391in}}%
\pgfpathlineto{\pgfqpoint{0.967996in}{1.176920in}}%
\pgfpathlineto{\pgfqpoint{0.967969in}{1.176418in}}%
\pgfpathlineto{\pgfqpoint{0.967831in}{1.177798in}}%
\pgfpathlineto{\pgfqpoint{0.967722in}{1.179478in}}%
\pgfpathlineto{\pgfqpoint{0.967640in}{1.183041in}}%
\pgfpathlineto{\pgfqpoint{0.967612in}{1.184822in}}%
\pgfpathlineto{\pgfqpoint{0.967228in}{1.186028in}}%
\pgfpathlineto{\pgfqpoint{0.967119in}{1.189895in}}%
\pgfpathlineto{\pgfqpoint{0.967009in}{1.186085in}}%
\pgfpathlineto{\pgfqpoint{0.966954in}{1.179620in}}%
\pgfpathlineto{\pgfqpoint{0.966790in}{1.172756in}}%
\pgfpathlineto{\pgfqpoint{0.966762in}{1.165608in}}%
\pgfpathlineto{\pgfqpoint{0.966735in}{1.160774in}}%
\pgfpathlineto{\pgfqpoint{0.966680in}{1.153251in}}%
\pgfpathlineto{\pgfqpoint{0.966543in}{1.147194in}}%
\pgfpathlineto{\pgfqpoint{0.966488in}{1.145488in}}%
\pgfpathlineto{\pgfqpoint{0.966461in}{1.147343in}}%
\pgfpathlineto{\pgfqpoint{0.966378in}{1.156950in}}%
\pgfpathlineto{\pgfqpoint{0.966214in}{1.160985in}}%
\pgfpathlineto{\pgfqpoint{0.966186in}{1.162214in}}%
\pgfpathlineto{\pgfqpoint{0.966132in}{1.165563in}}%
\pgfpathlineto{\pgfqpoint{0.965857in}{1.166371in}}%
\pgfpathlineto{\pgfqpoint{0.965803in}{1.170366in}}%
\pgfpathlineto{\pgfqpoint{0.965748in}{1.169783in}}%
\pgfpathlineto{\pgfqpoint{0.965693in}{1.167345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968818in}{1.185007in}}%
\pgfpathlineto{\pgfqpoint{0.968818in}{1.132078in}}%
\pgfpathlineto{\pgfqpoint{0.968873in}{1.132836in}}%
\pgfpathlineto{\pgfqpoint{0.968901in}{1.127678in}}%
\pgfpathlineto{\pgfqpoint{0.969230in}{1.123641in}}%
\pgfpathlineto{\pgfqpoint{0.969285in}{1.119348in}}%
\pgfpathlineto{\pgfqpoint{0.969367in}{1.113293in}}%
\pgfpathlineto{\pgfqpoint{0.969422in}{1.109407in}}%
\pgfpathlineto{\pgfqpoint{0.969504in}{1.112277in}}%
\pgfpathlineto{\pgfqpoint{0.969586in}{1.113542in}}%
\pgfpathlineto{\pgfqpoint{0.969614in}{1.112786in}}%
\pgfpathlineto{\pgfqpoint{0.969668in}{1.117457in}}%
\pgfpathlineto{\pgfqpoint{0.969723in}{1.117779in}}%
\pgfpathlineto{\pgfqpoint{0.969778in}{1.121057in}}%
\pgfpathlineto{\pgfqpoint{0.969805in}{1.118181in}}%
\pgfpathlineto{\pgfqpoint{0.969943in}{1.118076in}}%
\pgfpathlineto{\pgfqpoint{0.970025in}{1.119839in}}%
\pgfpathlineto{\pgfqpoint{0.970134in}{1.126972in}}%
\pgfpathlineto{\pgfqpoint{0.970217in}{1.133038in}}%
\pgfpathlineto{\pgfqpoint{0.970244in}{1.137265in}}%
\pgfpathlineto{\pgfqpoint{0.970326in}{1.144390in}}%
\pgfpathlineto{\pgfqpoint{0.970354in}{1.145222in}}%
\pgfpathlineto{\pgfqpoint{0.970409in}{1.134068in}}%
\pgfpathlineto{\pgfqpoint{0.970491in}{1.121230in}}%
\pgfpathlineto{\pgfqpoint{0.970573in}{1.112823in}}%
\pgfpathlineto{\pgfqpoint{0.970847in}{1.110596in}}%
\pgfpathlineto{\pgfqpoint{0.970875in}{1.108119in}}%
\pgfpathlineto{\pgfqpoint{0.970875in}{1.185610in}}%
\pgfpathlineto{\pgfqpoint{0.970875in}{1.185610in}}%
\pgfpathlineto{\pgfqpoint{0.970847in}{1.183133in}}%
\pgfpathlineto{\pgfqpoint{0.970573in}{1.178447in}}%
\pgfpathlineto{\pgfqpoint{0.970491in}{1.173729in}}%
\pgfpathlineto{\pgfqpoint{0.970409in}{1.168266in}}%
\pgfpathlineto{\pgfqpoint{0.970354in}{1.165717in}}%
\pgfpathlineto{\pgfqpoint{0.970326in}{1.167778in}}%
\pgfpathlineto{\pgfqpoint{0.970244in}{1.177362in}}%
\pgfpathlineto{\pgfqpoint{0.970217in}{1.180360in}}%
\pgfpathlineto{\pgfqpoint{0.970134in}{1.182737in}}%
\pgfpathlineto{\pgfqpoint{0.970025in}{1.182495in}}%
\pgfpathlineto{\pgfqpoint{0.969943in}{1.183029in}}%
\pgfpathlineto{\pgfqpoint{0.969805in}{1.182924in}}%
\pgfpathlineto{\pgfqpoint{0.969778in}{1.181277in}}%
\pgfpathlineto{\pgfqpoint{0.969723in}{1.180867in}}%
\pgfpathlineto{\pgfqpoint{0.969668in}{1.181189in}}%
\pgfpathlineto{\pgfqpoint{0.969614in}{1.184631in}}%
\pgfpathlineto{\pgfqpoint{0.969586in}{1.187563in}}%
\pgfpathlineto{\pgfqpoint{0.969504in}{1.188827in}}%
\pgfpathlineto{\pgfqpoint{0.969422in}{1.186781in}}%
\pgfpathlineto{\pgfqpoint{0.969367in}{1.182895in}}%
\pgfpathlineto{\pgfqpoint{0.969285in}{1.178069in}}%
\pgfpathlineto{\pgfqpoint{0.969230in}{1.175005in}}%
\pgfpathlineto{\pgfqpoint{0.968901in}{1.175886in}}%
\pgfpathlineto{\pgfqpoint{0.968873in}{1.181791in}}%
\pgfpathlineto{\pgfqpoint{0.968818in}{1.185007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970984in}{1.178993in}}%
\pgfpathlineto{\pgfqpoint{0.970984in}{1.102443in}}%
\pgfpathlineto{\pgfqpoint{0.971176in}{1.103566in}}%
\pgfpathlineto{\pgfqpoint{0.971341in}{1.103640in}}%
\pgfpathlineto{\pgfqpoint{0.971450in}{1.113407in}}%
\pgfpathlineto{\pgfqpoint{0.971478in}{1.123206in}}%
\pgfpathlineto{\pgfqpoint{0.971642in}{1.125532in}}%
\pgfpathlineto{\pgfqpoint{0.971670in}{1.119456in}}%
\pgfpathlineto{\pgfqpoint{0.971697in}{1.108284in}}%
\pgfpathlineto{\pgfqpoint{0.971752in}{1.102844in}}%
\pgfpathlineto{\pgfqpoint{0.971944in}{1.104890in}}%
\pgfpathlineto{\pgfqpoint{0.972163in}{1.105983in}}%
\pgfpathlineto{\pgfqpoint{0.972191in}{1.105065in}}%
\pgfpathlineto{\pgfqpoint{0.972300in}{1.106238in}}%
\pgfpathlineto{\pgfqpoint{0.972328in}{1.111570in}}%
\pgfpathlineto{\pgfqpoint{0.972438in}{1.118659in}}%
\pgfpathlineto{\pgfqpoint{0.972547in}{1.131546in}}%
\pgfpathlineto{\pgfqpoint{0.972575in}{1.142168in}}%
\pgfpathlineto{\pgfqpoint{0.972575in}{1.193356in}}%
\pgfpathlineto{\pgfqpoint{0.972575in}{1.193356in}}%
\pgfpathlineto{\pgfqpoint{0.972547in}{1.195373in}}%
\pgfpathlineto{\pgfqpoint{0.972438in}{1.197197in}}%
\pgfpathlineto{\pgfqpoint{0.972328in}{1.195681in}}%
\pgfpathlineto{\pgfqpoint{0.972300in}{1.192408in}}%
\pgfpathlineto{\pgfqpoint{0.972191in}{1.184976in}}%
\pgfpathlineto{\pgfqpoint{0.972163in}{1.180371in}}%
\pgfpathlineto{\pgfqpoint{0.971944in}{1.176546in}}%
\pgfpathlineto{\pgfqpoint{0.971752in}{1.172446in}}%
\pgfpathlineto{\pgfqpoint{0.971697in}{1.167006in}}%
\pgfpathlineto{\pgfqpoint{0.971670in}{1.157064in}}%
\pgfpathlineto{\pgfqpoint{0.971642in}{1.148529in}}%
\pgfpathlineto{\pgfqpoint{0.971478in}{1.145939in}}%
\pgfpathlineto{\pgfqpoint{0.971450in}{1.154508in}}%
\pgfpathlineto{\pgfqpoint{0.971341in}{1.167962in}}%
\pgfpathlineto{\pgfqpoint{0.971176in}{1.176642in}}%
\pgfpathlineto{\pgfqpoint{0.970984in}{1.178993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972712in}{1.187383in}}%
\pgfpathlineto{\pgfqpoint{0.972712in}{1.155517in}}%
\pgfpathlineto{\pgfqpoint{0.972739in}{1.152294in}}%
\pgfpathlineto{\pgfqpoint{0.972767in}{1.152544in}}%
\pgfpathlineto{\pgfqpoint{0.972821in}{1.151643in}}%
\pgfpathlineto{\pgfqpoint{0.972849in}{1.152597in}}%
\pgfpathlineto{\pgfqpoint{0.972876in}{1.155331in}}%
\pgfpathlineto{\pgfqpoint{0.973150in}{1.159263in}}%
\pgfpathlineto{\pgfqpoint{0.973178in}{1.152818in}}%
\pgfpathlineto{\pgfqpoint{0.973315in}{1.147758in}}%
\pgfpathlineto{\pgfqpoint{0.973342in}{1.143779in}}%
\pgfpathlineto{\pgfqpoint{0.973397in}{1.139967in}}%
\pgfpathlineto{\pgfqpoint{0.973479in}{1.138635in}}%
\pgfpathlineto{\pgfqpoint{0.973699in}{1.137127in}}%
\pgfpathlineto{\pgfqpoint{0.973754in}{1.137305in}}%
\pgfpathlineto{\pgfqpoint{0.973781in}{1.138209in}}%
\pgfpathlineto{\pgfqpoint{0.973836in}{1.139053in}}%
\pgfpathlineto{\pgfqpoint{0.974028in}{1.144494in}}%
\pgfpathlineto{\pgfqpoint{0.974083in}{1.148465in}}%
\pgfpathlineto{\pgfqpoint{0.974137in}{1.153886in}}%
\pgfpathlineto{\pgfqpoint{0.974220in}{1.154139in}}%
\pgfpathlineto{\pgfqpoint{0.974274in}{1.152607in}}%
\pgfpathlineto{\pgfqpoint{0.974357in}{1.147392in}}%
\pgfpathlineto{\pgfqpoint{0.974384in}{1.141087in}}%
\pgfpathlineto{\pgfqpoint{0.974466in}{1.137072in}}%
\pgfpathlineto{\pgfqpoint{0.974521in}{1.137795in}}%
\pgfpathlineto{\pgfqpoint{0.974603in}{1.136504in}}%
\pgfpathlineto{\pgfqpoint{0.974795in}{1.143441in}}%
\pgfpathlineto{\pgfqpoint{0.974850in}{1.147567in}}%
\pgfpathlineto{\pgfqpoint{0.975042in}{1.149215in}}%
\pgfpathlineto{\pgfqpoint{0.975152in}{1.151970in}}%
\pgfpathlineto{\pgfqpoint{0.975152in}{1.195846in}}%
\pgfpathlineto{\pgfqpoint{0.975152in}{1.195846in}}%
\pgfpathlineto{\pgfqpoint{0.975042in}{1.194913in}}%
\pgfpathlineto{\pgfqpoint{0.974850in}{1.199020in}}%
\pgfpathlineto{\pgfqpoint{0.974795in}{1.193313in}}%
\pgfpathlineto{\pgfqpoint{0.974603in}{1.187957in}}%
\pgfpathlineto{\pgfqpoint{0.974521in}{1.180519in}}%
\pgfpathlineto{\pgfqpoint{0.974466in}{1.173867in}}%
\pgfpathlineto{\pgfqpoint{0.974384in}{1.167394in}}%
\pgfpathlineto{\pgfqpoint{0.974357in}{1.164776in}}%
\pgfpathlineto{\pgfqpoint{0.974274in}{1.159561in}}%
\pgfpathlineto{\pgfqpoint{0.974220in}{1.161717in}}%
\pgfpathlineto{\pgfqpoint{0.974137in}{1.168116in}}%
\pgfpathlineto{\pgfqpoint{0.974083in}{1.173537in}}%
\pgfpathlineto{\pgfqpoint{0.974028in}{1.178737in}}%
\pgfpathlineto{\pgfqpoint{0.973836in}{1.185407in}}%
\pgfpathlineto{\pgfqpoint{0.973781in}{1.182564in}}%
\pgfpathlineto{\pgfqpoint{0.973754in}{1.179781in}}%
\pgfpathlineto{\pgfqpoint{0.973699in}{1.176270in}}%
\pgfpathlineto{\pgfqpoint{0.973479in}{1.173533in}}%
\pgfpathlineto{\pgfqpoint{0.973397in}{1.175889in}}%
\pgfpathlineto{\pgfqpoint{0.973342in}{1.174535in}}%
\pgfpathlineto{\pgfqpoint{0.973315in}{1.170557in}}%
\pgfpathlineto{\pgfqpoint{0.973178in}{1.166725in}}%
\pgfpathlineto{\pgfqpoint{0.973150in}{1.162739in}}%
\pgfpathlineto{\pgfqpoint{0.972876in}{1.169129in}}%
\pgfpathlineto{\pgfqpoint{0.972849in}{1.173093in}}%
\pgfpathlineto{\pgfqpoint{0.972821in}{1.178964in}}%
\pgfpathlineto{\pgfqpoint{0.972767in}{1.180521in}}%
\pgfpathlineto{\pgfqpoint{0.972739in}{1.182000in}}%
\pgfpathlineto{\pgfqpoint{0.972712in}{1.187383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975261in}{1.195845in}}%
\pgfpathlineto{\pgfqpoint{0.975261in}{1.158117in}}%
\pgfpathlineto{\pgfqpoint{0.975344in}{1.156284in}}%
\pgfpathlineto{\pgfqpoint{0.975508in}{1.149314in}}%
\pgfpathlineto{\pgfqpoint{0.975590in}{1.145171in}}%
\pgfpathlineto{\pgfqpoint{0.975673in}{1.143327in}}%
\pgfpathlineto{\pgfqpoint{0.975865in}{1.148732in}}%
\pgfpathlineto{\pgfqpoint{0.975947in}{1.151206in}}%
\pgfpathlineto{\pgfqpoint{0.976057in}{1.149236in}}%
\pgfpathlineto{\pgfqpoint{0.976057in}{1.166620in}}%
\pgfpathlineto{\pgfqpoint{0.976057in}{1.166620in}}%
\pgfpathlineto{\pgfqpoint{0.975947in}{1.170797in}}%
\pgfpathlineto{\pgfqpoint{0.975865in}{1.180645in}}%
\pgfpathlineto{\pgfqpoint{0.975673in}{1.186051in}}%
\pgfpathlineto{\pgfqpoint{0.975590in}{1.187895in}}%
\pgfpathlineto{\pgfqpoint{0.975508in}{1.192356in}}%
\pgfpathlineto{\pgfqpoint{0.975344in}{1.197679in}}%
\pgfpathlineto{\pgfqpoint{0.975261in}{1.195845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976166in}{1.169470in}}%
\pgfpathlineto{\pgfqpoint{0.976166in}{1.139010in}}%
\pgfpathlineto{\pgfqpoint{0.976221in}{1.133840in}}%
\pgfpathlineto{\pgfqpoint{0.976468in}{1.134354in}}%
\pgfpathlineto{\pgfqpoint{0.976605in}{1.139296in}}%
\pgfpathlineto{\pgfqpoint{0.976715in}{1.138108in}}%
\pgfpathlineto{\pgfqpoint{0.976906in}{1.138298in}}%
\pgfpathlineto{\pgfqpoint{0.977044in}{1.128923in}}%
\pgfpathlineto{\pgfqpoint{0.977318in}{1.124989in}}%
\pgfpathlineto{\pgfqpoint{0.977345in}{1.125810in}}%
\pgfpathlineto{\pgfqpoint{0.977427in}{1.126874in}}%
\pgfpathlineto{\pgfqpoint{0.977619in}{1.130459in}}%
\pgfpathlineto{\pgfqpoint{0.977948in}{1.140148in}}%
\pgfpathlineto{\pgfqpoint{0.978031in}{1.146831in}}%
\pgfpathlineto{\pgfqpoint{0.978250in}{1.157111in}}%
\pgfpathlineto{\pgfqpoint{0.978305in}{1.163670in}}%
\pgfpathlineto{\pgfqpoint{0.978442in}{1.162169in}}%
\pgfpathlineto{\pgfqpoint{0.978497in}{1.155379in}}%
\pgfpathlineto{\pgfqpoint{0.978552in}{1.151399in}}%
\pgfpathlineto{\pgfqpoint{0.978689in}{1.150200in}}%
\pgfpathlineto{\pgfqpoint{0.978716in}{1.148952in}}%
\pgfpathlineto{\pgfqpoint{0.978935in}{1.150226in}}%
\pgfpathlineto{\pgfqpoint{0.979045in}{1.153487in}}%
\pgfpathlineto{\pgfqpoint{0.979072in}{1.152793in}}%
\pgfpathlineto{\pgfqpoint{0.979100in}{1.148141in}}%
\pgfpathlineto{\pgfqpoint{0.979155in}{1.147725in}}%
\pgfpathlineto{\pgfqpoint{0.979182in}{1.149696in}}%
\pgfpathlineto{\pgfqpoint{0.979511in}{1.148168in}}%
\pgfpathlineto{\pgfqpoint{0.979593in}{1.146975in}}%
\pgfpathlineto{\pgfqpoint{0.979621in}{1.148606in}}%
\pgfpathlineto{\pgfqpoint{0.979703in}{1.149105in}}%
\pgfpathlineto{\pgfqpoint{0.979758in}{1.154023in}}%
\pgfpathlineto{\pgfqpoint{0.979813in}{1.158052in}}%
\pgfpathlineto{\pgfqpoint{0.980059in}{1.154553in}}%
\pgfpathlineto{\pgfqpoint{0.980142in}{1.148004in}}%
\pgfpathlineto{\pgfqpoint{0.980197in}{1.141090in}}%
\pgfpathlineto{\pgfqpoint{0.980224in}{1.131546in}}%
\pgfpathlineto{\pgfqpoint{0.980251in}{1.125582in}}%
\pgfpathlineto{\pgfqpoint{0.980416in}{1.119007in}}%
\pgfpathlineto{\pgfqpoint{0.980416in}{1.168576in}}%
\pgfpathlineto{\pgfqpoint{0.980416in}{1.168576in}}%
\pgfpathlineto{\pgfqpoint{0.980251in}{1.163230in}}%
\pgfpathlineto{\pgfqpoint{0.980224in}{1.163412in}}%
\pgfpathlineto{\pgfqpoint{0.980197in}{1.166161in}}%
\pgfpathlineto{\pgfqpoint{0.980142in}{1.169081in}}%
\pgfpathlineto{\pgfqpoint{0.980059in}{1.171137in}}%
\pgfpathlineto{\pgfqpoint{0.979813in}{1.170096in}}%
\pgfpathlineto{\pgfqpoint{0.979758in}{1.171666in}}%
\pgfpathlineto{\pgfqpoint{0.979703in}{1.175355in}}%
\pgfpathlineto{\pgfqpoint{0.979621in}{1.178313in}}%
\pgfpathlineto{\pgfqpoint{0.979593in}{1.181174in}}%
\pgfpathlineto{\pgfqpoint{0.979511in}{1.183668in}}%
\pgfpathlineto{\pgfqpoint{0.979182in}{1.185828in}}%
\pgfpathlineto{\pgfqpoint{0.979155in}{1.182882in}}%
\pgfpathlineto{\pgfqpoint{0.979100in}{1.180007in}}%
\pgfpathlineto{\pgfqpoint{0.979072in}{1.179043in}}%
\pgfpathlineto{\pgfqpoint{0.979045in}{1.180808in}}%
\pgfpathlineto{\pgfqpoint{0.978935in}{1.184069in}}%
\pgfpathlineto{\pgfqpoint{0.978716in}{1.182884in}}%
\pgfpathlineto{\pgfqpoint{0.978689in}{1.181636in}}%
\pgfpathlineto{\pgfqpoint{0.978552in}{1.180437in}}%
\pgfpathlineto{\pgfqpoint{0.978497in}{1.176457in}}%
\pgfpathlineto{\pgfqpoint{0.978442in}{1.168437in}}%
\pgfpathlineto{\pgfqpoint{0.978305in}{1.170624in}}%
\pgfpathlineto{\pgfqpoint{0.978250in}{1.172266in}}%
\pgfpathlineto{\pgfqpoint{0.978031in}{1.169025in}}%
\pgfpathlineto{\pgfqpoint{0.977948in}{1.165874in}}%
\pgfpathlineto{\pgfqpoint{0.977619in}{1.168187in}}%
\pgfpathlineto{\pgfqpoint{0.977427in}{1.170543in}}%
\pgfpathlineto{\pgfqpoint{0.977345in}{1.166690in}}%
\pgfpathlineto{\pgfqpoint{0.977318in}{1.163823in}}%
\pgfpathlineto{\pgfqpoint{0.977044in}{1.161119in}}%
\pgfpathlineto{\pgfqpoint{0.976906in}{1.157889in}}%
\pgfpathlineto{\pgfqpoint{0.976715in}{1.153163in}}%
\pgfpathlineto{\pgfqpoint{0.976605in}{1.153204in}}%
\pgfpathlineto{\pgfqpoint{0.976468in}{1.160604in}}%
\pgfpathlineto{\pgfqpoint{0.976221in}{1.166036in}}%
\pgfpathlineto{\pgfqpoint{0.976166in}{1.169470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980635in}{1.172221in}}%
\pgfpathlineto{\pgfqpoint{0.980635in}{1.116591in}}%
\pgfpathlineto{\pgfqpoint{0.980937in}{1.120117in}}%
\pgfpathlineto{\pgfqpoint{0.980992in}{1.122908in}}%
\pgfpathlineto{\pgfqpoint{0.981019in}{1.126891in}}%
\pgfpathlineto{\pgfqpoint{0.981074in}{1.132319in}}%
\pgfpathlineto{\pgfqpoint{0.981101in}{1.140965in}}%
\pgfpathlineto{\pgfqpoint{0.981321in}{1.152243in}}%
\pgfpathlineto{\pgfqpoint{0.981458in}{1.160255in}}%
\pgfpathlineto{\pgfqpoint{0.981513in}{1.169136in}}%
\pgfpathlineto{\pgfqpoint{0.981787in}{1.167428in}}%
\pgfpathlineto{\pgfqpoint{0.981814in}{1.165787in}}%
\pgfpathlineto{\pgfqpoint{0.981951in}{1.165067in}}%
\pgfpathlineto{\pgfqpoint{0.981979in}{1.158411in}}%
\pgfpathlineto{\pgfqpoint{0.982527in}{1.148444in}}%
\pgfpathlineto{\pgfqpoint{0.982691in}{1.142257in}}%
\pgfpathlineto{\pgfqpoint{0.982801in}{1.133680in}}%
\pgfpathlineto{\pgfqpoint{0.982883in}{1.136248in}}%
\pgfpathlineto{\pgfqpoint{0.982883in}{1.185755in}}%
\pgfpathlineto{\pgfqpoint{0.982883in}{1.185755in}}%
\pgfpathlineto{\pgfqpoint{0.982801in}{1.188323in}}%
\pgfpathlineto{\pgfqpoint{0.982691in}{1.189579in}}%
\pgfpathlineto{\pgfqpoint{0.982527in}{1.185851in}}%
\pgfpathlineto{\pgfqpoint{0.981979in}{1.184488in}}%
\pgfpathlineto{\pgfqpoint{0.981951in}{1.187666in}}%
\pgfpathlineto{\pgfqpoint{0.981814in}{1.191863in}}%
\pgfpathlineto{\pgfqpoint{0.981787in}{1.192680in}}%
\pgfpathlineto{\pgfqpoint{0.981513in}{1.187285in}}%
\pgfpathlineto{\pgfqpoint{0.981458in}{1.186332in}}%
\pgfpathlineto{\pgfqpoint{0.981321in}{1.186968in}}%
\pgfpathlineto{\pgfqpoint{0.981101in}{1.189641in}}%
\pgfpathlineto{\pgfqpoint{0.981074in}{1.183537in}}%
\pgfpathlineto{\pgfqpoint{0.981019in}{1.179131in}}%
\pgfpathlineto{\pgfqpoint{0.980992in}{1.176967in}}%
\pgfpathlineto{\pgfqpoint{0.980937in}{1.176071in}}%
\pgfpathlineto{\pgfqpoint{0.980635in}{1.172221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982938in}{1.186918in}}%
\pgfpathlineto{\pgfqpoint{0.982938in}{1.135084in}}%
\pgfpathlineto{\pgfqpoint{0.983158in}{1.135766in}}%
\pgfpathlineto{\pgfqpoint{0.983185in}{1.140591in}}%
\pgfpathlineto{\pgfqpoint{0.983322in}{1.145377in}}%
\pgfpathlineto{\pgfqpoint{0.983404in}{1.149737in}}%
\pgfpathlineto{\pgfqpoint{0.983432in}{1.151396in}}%
\pgfpathlineto{\pgfqpoint{0.983624in}{1.150360in}}%
\pgfpathlineto{\pgfqpoint{0.983678in}{1.148788in}}%
\pgfpathlineto{\pgfqpoint{0.983788in}{1.145498in}}%
\pgfpathlineto{\pgfqpoint{0.983843in}{1.146297in}}%
\pgfpathlineto{\pgfqpoint{0.983870in}{1.143674in}}%
\pgfpathlineto{\pgfqpoint{0.983898in}{1.138886in}}%
\pgfpathlineto{\pgfqpoint{0.983953in}{1.130686in}}%
\pgfpathlineto{\pgfqpoint{0.984007in}{1.128718in}}%
\pgfpathlineto{\pgfqpoint{0.984117in}{1.134757in}}%
\pgfpathlineto{\pgfqpoint{0.984145in}{1.140706in}}%
\pgfpathlineto{\pgfqpoint{0.984254in}{1.146224in}}%
\pgfpathlineto{\pgfqpoint{0.984254in}{1.175778in}}%
\pgfpathlineto{\pgfqpoint{0.984254in}{1.175778in}}%
\pgfpathlineto{\pgfqpoint{0.984145in}{1.171462in}}%
\pgfpathlineto{\pgfqpoint{0.984117in}{1.171264in}}%
\pgfpathlineto{\pgfqpoint{0.984007in}{1.172387in}}%
\pgfpathlineto{\pgfqpoint{0.983953in}{1.172877in}}%
\pgfpathlineto{\pgfqpoint{0.983898in}{1.172053in}}%
\pgfpathlineto{\pgfqpoint{0.983870in}{1.175870in}}%
\pgfpathlineto{\pgfqpoint{0.983843in}{1.178163in}}%
\pgfpathlineto{\pgfqpoint{0.983788in}{1.181421in}}%
\pgfpathlineto{\pgfqpoint{0.983678in}{1.181818in}}%
\pgfpathlineto{\pgfqpoint{0.983624in}{1.183935in}}%
\pgfpathlineto{\pgfqpoint{0.983432in}{1.189044in}}%
\pgfpathlineto{\pgfqpoint{0.983404in}{1.193163in}}%
\pgfpathlineto{\pgfqpoint{0.983322in}{1.193835in}}%
\pgfpathlineto{\pgfqpoint{0.983185in}{1.191245in}}%
\pgfpathlineto{\pgfqpoint{0.983158in}{1.188695in}}%
\pgfpathlineto{\pgfqpoint{0.982938in}{1.186918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984501in}{1.176749in}}%
\pgfpathlineto{\pgfqpoint{0.984501in}{1.147712in}}%
\pgfpathlineto{\pgfqpoint{0.984666in}{1.146876in}}%
\pgfpathlineto{\pgfqpoint{0.984693in}{1.148952in}}%
\pgfpathlineto{\pgfqpoint{0.984720in}{1.149553in}}%
\pgfpathlineto{\pgfqpoint{0.984830in}{1.150779in}}%
\pgfpathlineto{\pgfqpoint{0.984995in}{1.149609in}}%
\pgfpathlineto{\pgfqpoint{0.985104in}{1.147869in}}%
\pgfpathlineto{\pgfqpoint{0.985159in}{1.146386in}}%
\pgfpathlineto{\pgfqpoint{0.985269in}{1.147869in}}%
\pgfpathlineto{\pgfqpoint{0.985707in}{1.148342in}}%
\pgfpathlineto{\pgfqpoint{0.985735in}{1.143674in}}%
\pgfpathlineto{\pgfqpoint{0.985844in}{1.140479in}}%
\pgfpathlineto{\pgfqpoint{0.985872in}{1.133531in}}%
\pgfpathlineto{\pgfqpoint{0.985872in}{1.177407in}}%
\pgfpathlineto{\pgfqpoint{0.985872in}{1.177407in}}%
\pgfpathlineto{\pgfqpoint{0.985844in}{1.175377in}}%
\pgfpathlineto{\pgfqpoint{0.985735in}{1.175870in}}%
\pgfpathlineto{\pgfqpoint{0.985707in}{1.172431in}}%
\pgfpathlineto{\pgfqpoint{0.985269in}{1.176592in}}%
\pgfpathlineto{\pgfqpoint{0.985159in}{1.176846in}}%
\pgfpathlineto{\pgfqpoint{0.985104in}{1.176592in}}%
\pgfpathlineto{\pgfqpoint{0.984995in}{1.179769in}}%
\pgfpathlineto{\pgfqpoint{0.984830in}{1.187203in}}%
\pgfpathlineto{\pgfqpoint{0.984720in}{1.187201in}}%
\pgfpathlineto{\pgfqpoint{0.984693in}{1.182884in}}%
\pgfpathlineto{\pgfqpoint{0.984666in}{1.180043in}}%
\pgfpathlineto{\pgfqpoint{0.984501in}{1.176749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986146in}{1.182922in}}%
\pgfpathlineto{\pgfqpoint{0.986146in}{1.131705in}}%
\pgfpathlineto{\pgfqpoint{0.986201in}{1.126476in}}%
\pgfpathlineto{\pgfqpoint{0.986228in}{1.123301in}}%
\pgfpathlineto{\pgfqpoint{0.986338in}{1.119117in}}%
\pgfpathlineto{\pgfqpoint{0.986475in}{1.114754in}}%
\pgfpathlineto{\pgfqpoint{0.986530in}{1.108185in}}%
\pgfpathlineto{\pgfqpoint{0.986530in}{1.170793in}}%
\pgfpathlineto{\pgfqpoint{0.986530in}{1.170793in}}%
\pgfpathlineto{\pgfqpoint{0.986475in}{1.172829in}}%
\pgfpathlineto{\pgfqpoint{0.986338in}{1.178300in}}%
\pgfpathlineto{\pgfqpoint{0.986228in}{1.185180in}}%
\pgfpathlineto{\pgfqpoint{0.986201in}{1.186922in}}%
\pgfpathlineto{\pgfqpoint{0.986146in}{1.182922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986667in}{1.172395in}}%
\pgfpathlineto{\pgfqpoint{0.986667in}{1.111500in}}%
\pgfpathlineto{\pgfqpoint{0.986749in}{1.113568in}}%
\pgfpathlineto{\pgfqpoint{0.986749in}{1.174015in}}%
\pgfpathlineto{\pgfqpoint{0.986749in}{1.174015in}}%
\pgfpathlineto{\pgfqpoint{0.986667in}{1.172395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986804in}{1.180694in}}%
\pgfpathlineto{\pgfqpoint{0.986804in}{1.119182in}}%
\pgfpathlineto{\pgfqpoint{0.987133in}{1.129138in}}%
\pgfpathlineto{\pgfqpoint{0.987160in}{1.131836in}}%
\pgfpathlineto{\pgfqpoint{0.987243in}{1.136304in}}%
\pgfpathlineto{\pgfqpoint{0.987298in}{1.140702in}}%
\pgfpathlineto{\pgfqpoint{0.987380in}{1.146697in}}%
\pgfpathlineto{\pgfqpoint{0.987544in}{1.148683in}}%
\pgfpathlineto{\pgfqpoint{0.987627in}{1.147340in}}%
\pgfpathlineto{\pgfqpoint{0.987928in}{1.139689in}}%
\pgfpathlineto{\pgfqpoint{0.988147in}{1.140212in}}%
\pgfpathlineto{\pgfqpoint{0.988175in}{1.139453in}}%
\pgfpathlineto{\pgfqpoint{0.988230in}{1.144595in}}%
\pgfpathlineto{\pgfqpoint{0.988312in}{1.147116in}}%
\pgfpathlineto{\pgfqpoint{0.988394in}{1.155140in}}%
\pgfpathlineto{\pgfqpoint{0.988422in}{1.168641in}}%
\pgfpathlineto{\pgfqpoint{0.988476in}{1.176686in}}%
\pgfpathlineto{\pgfqpoint{0.988531in}{1.178378in}}%
\pgfpathlineto{\pgfqpoint{0.988559in}{1.180824in}}%
\pgfpathlineto{\pgfqpoint{0.988641in}{1.178138in}}%
\pgfpathlineto{\pgfqpoint{0.988751in}{1.173429in}}%
\pgfpathlineto{\pgfqpoint{0.988751in}{1.203889in}}%
\pgfpathlineto{\pgfqpoint{0.988751in}{1.203889in}}%
\pgfpathlineto{\pgfqpoint{0.988641in}{1.204098in}}%
\pgfpathlineto{\pgfqpoint{0.988559in}{1.200182in}}%
\pgfpathlineto{\pgfqpoint{0.988531in}{1.194024in}}%
\pgfpathlineto{\pgfqpoint{0.988476in}{1.184652in}}%
\pgfpathlineto{\pgfqpoint{0.988422in}{1.184092in}}%
\pgfpathlineto{\pgfqpoint{0.988394in}{1.185301in}}%
\pgfpathlineto{\pgfqpoint{0.988312in}{1.185949in}}%
\pgfpathlineto{\pgfqpoint{0.988230in}{1.188471in}}%
\pgfpathlineto{\pgfqpoint{0.988175in}{1.192383in}}%
\pgfpathlineto{\pgfqpoint{0.988147in}{1.189166in}}%
\pgfpathlineto{\pgfqpoint{0.987928in}{1.181084in}}%
\pgfpathlineto{\pgfqpoint{0.987627in}{1.174662in}}%
\pgfpathlineto{\pgfqpoint{0.987544in}{1.178236in}}%
\pgfpathlineto{\pgfqpoint{0.987380in}{1.185139in}}%
\pgfpathlineto{\pgfqpoint{0.987298in}{1.187446in}}%
\pgfpathlineto{\pgfqpoint{0.987243in}{1.190615in}}%
\pgfpathlineto{\pgfqpoint{0.987160in}{1.186479in}}%
\pgfpathlineto{\pgfqpoint{0.987133in}{1.183030in}}%
\pgfpathlineto{\pgfqpoint{0.986804in}{1.180694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988943in}{1.201028in}}%
\pgfpathlineto{\pgfqpoint{0.988943in}{1.171373in}}%
\pgfpathlineto{\pgfqpoint{0.988997in}{1.169995in}}%
\pgfpathlineto{\pgfqpoint{0.989189in}{1.165390in}}%
\pgfpathlineto{\pgfqpoint{0.989217in}{1.162706in}}%
\pgfpathlineto{\pgfqpoint{0.989272in}{1.158014in}}%
\pgfpathlineto{\pgfqpoint{0.989436in}{1.150779in}}%
\pgfpathlineto{\pgfqpoint{0.989573in}{1.149083in}}%
\pgfpathlineto{\pgfqpoint{0.989601in}{1.153039in}}%
\pgfpathlineto{\pgfqpoint{0.989655in}{1.156760in}}%
\pgfpathlineto{\pgfqpoint{0.989683in}{1.159035in}}%
\pgfpathlineto{\pgfqpoint{0.989710in}{1.160545in}}%
\pgfpathlineto{\pgfqpoint{0.989738in}{1.159114in}}%
\pgfpathlineto{\pgfqpoint{0.989765in}{1.154441in}}%
\pgfpathlineto{\pgfqpoint{0.989820in}{1.152872in}}%
\pgfpathlineto{\pgfqpoint{0.989902in}{1.146479in}}%
\pgfpathlineto{\pgfqpoint{0.990121in}{1.140007in}}%
\pgfpathlineto{\pgfqpoint{0.990176in}{1.137940in}}%
\pgfpathlineto{\pgfqpoint{0.990259in}{1.135638in}}%
\pgfpathlineto{\pgfqpoint{0.990396in}{1.139213in}}%
\pgfpathlineto{\pgfqpoint{0.990450in}{1.142139in}}%
\pgfpathlineto{\pgfqpoint{0.990615in}{1.146727in}}%
\pgfpathlineto{\pgfqpoint{0.990779in}{1.149307in}}%
\pgfpathlineto{\pgfqpoint{0.990971in}{1.147659in}}%
\pgfpathlineto{\pgfqpoint{0.990999in}{1.141854in}}%
\pgfpathlineto{\pgfqpoint{0.991081in}{1.137078in}}%
\pgfpathlineto{\pgfqpoint{0.991109in}{1.132667in}}%
\pgfpathlineto{\pgfqpoint{0.991191in}{1.131946in}}%
\pgfpathlineto{\pgfqpoint{0.991300in}{1.133439in}}%
\pgfpathlineto{\pgfqpoint{0.991410in}{1.138279in}}%
\pgfpathlineto{\pgfqpoint{0.991465in}{1.141341in}}%
\pgfpathlineto{\pgfqpoint{0.991492in}{1.143964in}}%
\pgfpathlineto{\pgfqpoint{0.991520in}{1.153817in}}%
\pgfpathlineto{\pgfqpoint{0.991547in}{1.165832in}}%
\pgfpathlineto{\pgfqpoint{0.991602in}{1.176328in}}%
\pgfpathlineto{\pgfqpoint{0.991684in}{1.185170in}}%
\pgfpathlineto{\pgfqpoint{0.991904in}{1.190565in}}%
\pgfpathlineto{\pgfqpoint{0.992068in}{1.192071in}}%
\pgfpathlineto{\pgfqpoint{0.992178in}{1.191671in}}%
\pgfpathlineto{\pgfqpoint{0.992205in}{1.185664in}}%
\pgfpathlineto{\pgfqpoint{0.992205in}{1.195343in}}%
\pgfpathlineto{\pgfqpoint{0.992205in}{1.195343in}}%
\pgfpathlineto{\pgfqpoint{0.992178in}{1.197939in}}%
\pgfpathlineto{\pgfqpoint{0.992068in}{1.195082in}}%
\pgfpathlineto{\pgfqpoint{0.991904in}{1.196587in}}%
\pgfpathlineto{\pgfqpoint{0.991684in}{1.198295in}}%
\pgfpathlineto{\pgfqpoint{0.991602in}{1.196073in}}%
\pgfpathlineto{\pgfqpoint{0.991547in}{1.196735in}}%
\pgfpathlineto{\pgfqpoint{0.991520in}{1.198916in}}%
\pgfpathlineto{\pgfqpoint{0.991492in}{1.194018in}}%
\pgfpathlineto{\pgfqpoint{0.991465in}{1.186807in}}%
\pgfpathlineto{\pgfqpoint{0.991410in}{1.177577in}}%
\pgfpathlineto{\pgfqpoint{0.991300in}{1.172583in}}%
\pgfpathlineto{\pgfqpoint{0.991191in}{1.170388in}}%
\pgfpathlineto{\pgfqpoint{0.991109in}{1.169667in}}%
\pgfpathlineto{\pgfqpoint{0.991081in}{1.168944in}}%
\pgfpathlineto{\pgfqpoint{0.990999in}{1.170314in}}%
\pgfpathlineto{\pgfqpoint{0.990971in}{1.170656in}}%
\pgfpathlineto{\pgfqpoint{0.990779in}{1.172695in}}%
\pgfpathlineto{\pgfqpoint{0.990615in}{1.182650in}}%
\pgfpathlineto{\pgfqpoint{0.990450in}{1.187238in}}%
\pgfpathlineto{\pgfqpoint{0.990396in}{1.190164in}}%
\pgfpathlineto{\pgfqpoint{0.990259in}{1.193739in}}%
\pgfpathlineto{\pgfqpoint{0.990176in}{1.192666in}}%
\pgfpathlineto{\pgfqpoint{0.990121in}{1.190600in}}%
\pgfpathlineto{\pgfqpoint{0.989902in}{1.184127in}}%
\pgfpathlineto{\pgfqpoint{0.989820in}{1.180193in}}%
\pgfpathlineto{\pgfqpoint{0.989765in}{1.174937in}}%
\pgfpathlineto{\pgfqpoint{0.989738in}{1.167806in}}%
\pgfpathlineto{\pgfqpoint{0.989710in}{1.165145in}}%
\pgfpathlineto{\pgfqpoint{0.989683in}{1.171571in}}%
\pgfpathlineto{\pgfqpoint{0.989655in}{1.175076in}}%
\pgfpathlineto{\pgfqpoint{0.989601in}{1.180027in}}%
\pgfpathlineto{\pgfqpoint{0.989573in}{1.183982in}}%
\pgfpathlineto{\pgfqpoint{0.989436in}{1.187203in}}%
\pgfpathlineto{\pgfqpoint{0.989272in}{1.188573in}}%
\pgfpathlineto{\pgfqpoint{0.989217in}{1.190027in}}%
\pgfpathlineto{\pgfqpoint{0.989189in}{1.195948in}}%
\pgfpathlineto{\pgfqpoint{0.988997in}{1.198719in}}%
\pgfpathlineto{\pgfqpoint{0.988943in}{1.201028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992534in}{1.186876in}}%
\pgfpathlineto{\pgfqpoint{0.992534in}{1.180608in}}%
\pgfpathlineto{\pgfqpoint{0.992699in}{1.177755in}}%
\pgfpathlineto{\pgfqpoint{0.992726in}{1.170667in}}%
\pgfpathlineto{\pgfqpoint{0.992836in}{1.163024in}}%
\pgfpathlineto{\pgfqpoint{0.993083in}{1.155230in}}%
\pgfpathlineto{\pgfqpoint{0.993137in}{1.154317in}}%
\pgfpathlineto{\pgfqpoint{0.993220in}{1.157939in}}%
\pgfpathlineto{\pgfqpoint{0.993439in}{1.158853in}}%
\pgfpathlineto{\pgfqpoint{0.993521in}{1.158173in}}%
\pgfpathlineto{\pgfqpoint{0.993713in}{1.160017in}}%
\pgfpathlineto{\pgfqpoint{0.993878in}{1.164360in}}%
\pgfpathlineto{\pgfqpoint{0.993932in}{1.167178in}}%
\pgfpathlineto{\pgfqpoint{0.993932in}{1.191702in}}%
\pgfpathlineto{\pgfqpoint{0.993932in}{1.191702in}}%
\pgfpathlineto{\pgfqpoint{0.993878in}{1.194520in}}%
\pgfpathlineto{\pgfqpoint{0.993713in}{1.195175in}}%
\pgfpathlineto{\pgfqpoint{0.993521in}{1.193331in}}%
\pgfpathlineto{\pgfqpoint{0.993439in}{1.191422in}}%
\pgfpathlineto{\pgfqpoint{0.993220in}{1.191106in}}%
\pgfpathlineto{\pgfqpoint{0.993137in}{1.193499in}}%
\pgfpathlineto{\pgfqpoint{0.993083in}{1.190128in}}%
\pgfpathlineto{\pgfqpoint{0.992836in}{1.186021in}}%
\pgfpathlineto{\pgfqpoint{0.992726in}{1.182067in}}%
\pgfpathlineto{\pgfqpoint{0.992699in}{1.182354in}}%
\pgfpathlineto{\pgfqpoint{0.992534in}{1.186876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994152in}{1.192036in}}%
\pgfpathlineto{\pgfqpoint{0.994152in}{1.169303in}}%
\pgfpathlineto{\pgfqpoint{0.994179in}{1.174667in}}%
\pgfpathlineto{\pgfqpoint{0.994261in}{1.177458in}}%
\pgfpathlineto{\pgfqpoint{0.994399in}{1.177043in}}%
\pgfpathlineto{\pgfqpoint{0.994426in}{1.173277in}}%
\pgfpathlineto{\pgfqpoint{0.994536in}{1.171828in}}%
\pgfpathlineto{\pgfqpoint{0.994755in}{1.168415in}}%
\pgfpathlineto{\pgfqpoint{0.994782in}{1.166793in}}%
\pgfpathlineto{\pgfqpoint{0.994865in}{1.168842in}}%
\pgfpathlineto{\pgfqpoint{0.995276in}{1.165857in}}%
\pgfpathlineto{\pgfqpoint{0.995413in}{1.160725in}}%
\pgfpathlineto{\pgfqpoint{0.995715in}{1.158881in}}%
\pgfpathlineto{\pgfqpoint{0.995742in}{1.158482in}}%
\pgfpathlineto{\pgfqpoint{0.995989in}{1.156802in}}%
\pgfpathlineto{\pgfqpoint{0.996016in}{1.150769in}}%
\pgfpathlineto{\pgfqpoint{0.996016in}{1.174920in}}%
\pgfpathlineto{\pgfqpoint{0.996016in}{1.174920in}}%
\pgfpathlineto{\pgfqpoint{0.995989in}{1.167659in}}%
\pgfpathlineto{\pgfqpoint{0.995742in}{1.164750in}}%
\pgfpathlineto{\pgfqpoint{0.995715in}{1.161892in}}%
\pgfpathlineto{\pgfqpoint{0.995413in}{1.163736in}}%
\pgfpathlineto{\pgfqpoint{0.995276in}{1.172125in}}%
\pgfpathlineto{\pgfqpoint{0.994865in}{1.174057in}}%
\pgfpathlineto{\pgfqpoint{0.994782in}{1.181023in}}%
\pgfpathlineto{\pgfqpoint{0.994755in}{1.188006in}}%
\pgfpathlineto{\pgfqpoint{0.994536in}{1.194427in}}%
\pgfpathlineto{\pgfqpoint{0.994426in}{1.196666in}}%
\pgfpathlineto{\pgfqpoint{0.994399in}{1.195358in}}%
\pgfpathlineto{\pgfqpoint{0.994261in}{1.191256in}}%
\pgfpathlineto{\pgfqpoint{0.994179in}{1.192817in}}%
\pgfpathlineto{\pgfqpoint{0.994152in}{1.192036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996071in}{1.181851in}}%
\pgfpathlineto{\pgfqpoint{0.996071in}{1.149985in}}%
\pgfpathlineto{\pgfqpoint{0.996126in}{1.150796in}}%
\pgfpathlineto{\pgfqpoint{0.996181in}{1.150733in}}%
\pgfpathlineto{\pgfqpoint{0.996318in}{1.150018in}}%
\pgfpathlineto{\pgfqpoint{0.996400in}{1.159500in}}%
\pgfpathlineto{\pgfqpoint{0.996427in}{1.160448in}}%
\pgfpathlineto{\pgfqpoint{0.996619in}{1.156046in}}%
\pgfpathlineto{\pgfqpoint{0.996674in}{1.152358in}}%
\pgfpathlineto{\pgfqpoint{0.996729in}{1.148112in}}%
\pgfpathlineto{\pgfqpoint{0.996839in}{1.144024in}}%
\pgfpathlineto{\pgfqpoint{0.996866in}{1.140042in}}%
\pgfpathlineto{\pgfqpoint{0.996893in}{1.135379in}}%
\pgfpathlineto{\pgfqpoint{0.996921in}{1.131006in}}%
\pgfpathlineto{\pgfqpoint{0.996948in}{1.129054in}}%
\pgfpathlineto{\pgfqpoint{0.997031in}{1.136001in}}%
\pgfpathlineto{\pgfqpoint{0.997085in}{1.144390in}}%
\pgfpathlineto{\pgfqpoint{0.997277in}{1.153114in}}%
\pgfpathlineto{\pgfqpoint{0.997442in}{1.156295in}}%
\pgfpathlineto{\pgfqpoint{0.997552in}{1.157419in}}%
\pgfpathlineto{\pgfqpoint{0.997606in}{1.155935in}}%
\pgfpathlineto{\pgfqpoint{0.997634in}{1.152983in}}%
\pgfpathlineto{\pgfqpoint{0.997771in}{1.146498in}}%
\pgfpathlineto{\pgfqpoint{0.997771in}{1.170587in}}%
\pgfpathlineto{\pgfqpoint{0.997771in}{1.170587in}}%
\pgfpathlineto{\pgfqpoint{0.997634in}{1.166561in}}%
\pgfpathlineto{\pgfqpoint{0.997606in}{1.161150in}}%
\pgfpathlineto{\pgfqpoint{0.997552in}{1.160896in}}%
\pgfpathlineto{\pgfqpoint{0.997442in}{1.163249in}}%
\pgfpathlineto{\pgfqpoint{0.997277in}{1.163971in}}%
\pgfpathlineto{\pgfqpoint{0.997085in}{1.167778in}}%
\pgfpathlineto{\pgfqpoint{0.997031in}{1.177396in}}%
\pgfpathlineto{\pgfqpoint{0.996948in}{1.185573in}}%
\pgfpathlineto{\pgfqpoint{0.996921in}{1.183620in}}%
\pgfpathlineto{\pgfqpoint{0.996893in}{1.180477in}}%
\pgfpathlineto{\pgfqpoint{0.996866in}{1.177043in}}%
\pgfpathlineto{\pgfqpoint{0.996839in}{1.173061in}}%
\pgfpathlineto{\pgfqpoint{0.996729in}{1.168973in}}%
\pgfpathlineto{\pgfqpoint{0.996674in}{1.172103in}}%
\pgfpathlineto{\pgfqpoint{0.996619in}{1.175790in}}%
\pgfpathlineto{\pgfqpoint{0.996427in}{1.178764in}}%
\pgfpathlineto{\pgfqpoint{0.996400in}{1.183399in}}%
\pgfpathlineto{\pgfqpoint{0.996318in}{1.183048in}}%
\pgfpathlineto{\pgfqpoint{0.996181in}{1.186020in}}%
\pgfpathlineto{\pgfqpoint{0.996126in}{1.184728in}}%
\pgfpathlineto{\pgfqpoint{0.996071in}{1.181851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997908in}{1.179190in}}%
\pgfpathlineto{\pgfqpoint{0.997908in}{1.141582in}}%
\pgfpathlineto{\pgfqpoint{0.998045in}{1.137936in}}%
\pgfpathlineto{\pgfqpoint{0.998237in}{1.140479in}}%
\pgfpathlineto{\pgfqpoint{0.998292in}{1.143660in}}%
\pgfpathlineto{\pgfqpoint{0.998401in}{1.146014in}}%
\pgfpathlineto{\pgfqpoint{0.998456in}{1.150336in}}%
\pgfpathlineto{\pgfqpoint{0.998539in}{1.155870in}}%
\pgfpathlineto{\pgfqpoint{0.998648in}{1.159558in}}%
\pgfpathlineto{\pgfqpoint{0.998758in}{1.157894in}}%
\pgfpathlineto{\pgfqpoint{0.999114in}{1.156846in}}%
\pgfpathlineto{\pgfqpoint{0.999169in}{1.159126in}}%
\pgfpathlineto{\pgfqpoint{0.999197in}{1.164118in}}%
\pgfpathlineto{\pgfqpoint{0.999388in}{1.166755in}}%
\pgfpathlineto{\pgfqpoint{0.999416in}{1.172126in}}%
\pgfpathlineto{\pgfqpoint{0.999580in}{1.174495in}}%
\pgfpathlineto{\pgfqpoint{0.999635in}{1.175974in}}%
\pgfpathlineto{\pgfqpoint{0.999717in}{1.177188in}}%
\pgfpathlineto{\pgfqpoint{0.999772in}{1.172827in}}%
\pgfpathlineto{\pgfqpoint{0.999827in}{1.169436in}}%
\pgfpathlineto{\pgfqpoint{0.999882in}{1.167678in}}%
\pgfpathlineto{\pgfqpoint{0.999937in}{1.165028in}}%
\pgfpathlineto{\pgfqpoint{0.999964in}{1.159866in}}%
\pgfpathlineto{\pgfqpoint{1.000074in}{1.155101in}}%
\pgfpathlineto{\pgfqpoint{1.000101in}{1.151561in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.150999in}}%
\pgfpathlineto{\pgfqpoint{1.000184in}{1.150115in}}%
\pgfpathlineto{\pgfqpoint{1.000348in}{1.152434in}}%
\pgfpathlineto{\pgfqpoint{1.000540in}{1.156183in}}%
\pgfpathlineto{\pgfqpoint{1.000540in}{1.221136in}}%
\pgfpathlineto{\pgfqpoint{1.000540in}{1.221136in}}%
\pgfpathlineto{\pgfqpoint{1.000348in}{1.222426in}}%
\pgfpathlineto{\pgfqpoint{1.000184in}{1.224745in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.227549in}}%
\pgfpathlineto{\pgfqpoint{1.000101in}{1.230674in}}%
\pgfpathlineto{\pgfqpoint{1.000074in}{1.228363in}}%
\pgfpathlineto{\pgfqpoint{0.999964in}{1.223598in}}%
\pgfpathlineto{\pgfqpoint{0.999937in}{1.215979in}}%
\pgfpathlineto{\pgfqpoint{0.999882in}{1.208411in}}%
\pgfpathlineto{\pgfqpoint{0.999827in}{1.202965in}}%
\pgfpathlineto{\pgfqpoint{0.999772in}{1.200804in}}%
\pgfpathlineto{\pgfqpoint{0.999717in}{1.198901in}}%
\pgfpathlineto{\pgfqpoint{0.999635in}{1.192739in}}%
\pgfpathlineto{\pgfqpoint{0.999580in}{1.188072in}}%
\pgfpathlineto{\pgfqpoint{0.999416in}{1.184295in}}%
\pgfpathlineto{\pgfqpoint{0.999388in}{1.183520in}}%
\pgfpathlineto{\pgfqpoint{0.999197in}{1.181240in}}%
\pgfpathlineto{\pgfqpoint{0.999169in}{1.183773in}}%
\pgfpathlineto{\pgfqpoint{0.999114in}{1.184824in}}%
\pgfpathlineto{\pgfqpoint{0.998758in}{1.180089in}}%
\pgfpathlineto{\pgfqpoint{0.998648in}{1.168591in}}%
\pgfpathlineto{\pgfqpoint{0.998539in}{1.164903in}}%
\pgfpathlineto{\pgfqpoint{0.998456in}{1.167979in}}%
\pgfpathlineto{\pgfqpoint{0.998401in}{1.168613in}}%
\pgfpathlineto{\pgfqpoint{0.998292in}{1.169737in}}%
\pgfpathlineto{\pgfqpoint{0.998237in}{1.175377in}}%
\pgfpathlineto{\pgfqpoint{0.998045in}{1.177920in}}%
\pgfpathlineto{\pgfqpoint{0.997908in}{1.179190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000677in}{1.212450in}}%
\pgfpathlineto{\pgfqpoint{1.000677in}{1.159951in}}%
\pgfpathlineto{\pgfqpoint{1.000704in}{1.160031in}}%
\pgfpathlineto{\pgfqpoint{1.000732in}{1.160325in}}%
\pgfpathlineto{\pgfqpoint{1.000787in}{1.162378in}}%
\pgfpathlineto{\pgfqpoint{1.000951in}{1.159406in}}%
\pgfpathlineto{\pgfqpoint{1.000951in}{1.183494in}}%
\pgfpathlineto{\pgfqpoint{1.000951in}{1.183494in}}%
\pgfpathlineto{\pgfqpoint{1.000787in}{1.190355in}}%
\pgfpathlineto{\pgfqpoint{1.000732in}{1.197325in}}%
\pgfpathlineto{\pgfqpoint{1.000704in}{1.204995in}}%
\pgfpathlineto{\pgfqpoint{1.000677in}{1.212450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001116in}{1.178401in}}%
\pgfpathlineto{\pgfqpoint{1.001116in}{1.158352in}}%
\pgfpathlineto{\pgfqpoint{1.001171in}{1.158455in}}%
\pgfpathlineto{\pgfqpoint{1.001253in}{1.153212in}}%
\pgfpathlineto{\pgfqpoint{1.001417in}{1.151368in}}%
\pgfpathlineto{\pgfqpoint{1.001527in}{1.148465in}}%
\pgfpathlineto{\pgfqpoint{1.001554in}{1.149230in}}%
\pgfpathlineto{\pgfqpoint{1.001582in}{1.148516in}}%
\pgfpathlineto{\pgfqpoint{1.001582in}{1.182091in}}%
\pgfpathlineto{\pgfqpoint{1.001582in}{1.182091in}}%
\pgfpathlineto{\pgfqpoint{1.001554in}{1.177689in}}%
\pgfpathlineto{\pgfqpoint{1.001527in}{1.173537in}}%
\pgfpathlineto{\pgfqpoint{1.001417in}{1.171864in}}%
\pgfpathlineto{\pgfqpoint{1.001253in}{1.173707in}}%
\pgfpathlineto{\pgfqpoint{1.001171in}{1.175839in}}%
\pgfpathlineto{\pgfqpoint{1.001116in}{1.178401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001911in}{1.189703in}}%
\pgfpathlineto{\pgfqpoint{1.001911in}{1.153196in}}%
\pgfpathlineto{\pgfqpoint{1.002295in}{1.158038in}}%
\pgfpathlineto{\pgfqpoint{1.002377in}{1.165585in}}%
\pgfpathlineto{\pgfqpoint{1.002404in}{1.168395in}}%
\pgfpathlineto{\pgfqpoint{1.002487in}{1.168186in}}%
\pgfpathlineto{\pgfqpoint{1.002733in}{1.165728in}}%
\pgfpathlineto{\pgfqpoint{1.002788in}{1.167119in}}%
\pgfpathlineto{\pgfqpoint{1.002843in}{1.165135in}}%
\pgfpathlineto{\pgfqpoint{1.002980in}{1.163043in}}%
\pgfpathlineto{\pgfqpoint{1.003007in}{1.159067in}}%
\pgfpathlineto{\pgfqpoint{1.003062in}{1.156846in}}%
\pgfpathlineto{\pgfqpoint{1.003172in}{1.156232in}}%
\pgfpathlineto{\pgfqpoint{1.003364in}{1.162040in}}%
\pgfpathlineto{\pgfqpoint{1.003391in}{1.168575in}}%
\pgfpathlineto{\pgfqpoint{1.003501in}{1.168649in}}%
\pgfpathlineto{\pgfqpoint{1.003528in}{1.172598in}}%
\pgfpathlineto{\pgfqpoint{1.003638in}{1.176033in}}%
\pgfpathlineto{\pgfqpoint{1.003665in}{1.181312in}}%
\pgfpathlineto{\pgfqpoint{1.003912in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{1.004077in}{1.194637in}}%
\pgfpathlineto{\pgfqpoint{1.004077in}{1.206037in}}%
\pgfpathlineto{\pgfqpoint{1.004077in}{1.206037in}}%
\pgfpathlineto{\pgfqpoint{1.003912in}{1.206571in}}%
\pgfpathlineto{\pgfqpoint{1.003665in}{1.208299in}}%
\pgfpathlineto{\pgfqpoint{1.003638in}{1.201285in}}%
\pgfpathlineto{\pgfqpoint{1.003528in}{1.196115in}}%
\pgfpathlineto{\pgfqpoint{1.003501in}{1.187772in}}%
\pgfpathlineto{\pgfqpoint{1.003391in}{1.181700in}}%
\pgfpathlineto{\pgfqpoint{1.003364in}{1.182089in}}%
\pgfpathlineto{\pgfqpoint{1.003172in}{1.184209in}}%
\pgfpathlineto{\pgfqpoint{1.003062in}{1.184824in}}%
\pgfpathlineto{\pgfqpoint{1.003007in}{1.180144in}}%
\pgfpathlineto{\pgfqpoint{1.002980in}{1.176168in}}%
\pgfpathlineto{\pgfqpoint{1.002843in}{1.176535in}}%
\pgfpathlineto{\pgfqpoint{1.002788in}{1.180697in}}%
\pgfpathlineto{\pgfqpoint{1.002733in}{1.185776in}}%
\pgfpathlineto{\pgfqpoint{1.002487in}{1.188235in}}%
\pgfpathlineto{\pgfqpoint{1.002404in}{1.189256in}}%
\pgfpathlineto{\pgfqpoint{1.002377in}{1.190837in}}%
\pgfpathlineto{\pgfqpoint{1.002295in}{1.192237in}}%
\pgfpathlineto{\pgfqpoint{1.001911in}{1.189703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004186in}{1.201781in}}%
\pgfpathlineto{\pgfqpoint{1.004186in}{1.192747in}}%
\pgfpathlineto{\pgfqpoint{1.004324in}{1.188122in}}%
\pgfpathlineto{\pgfqpoint{1.004488in}{1.181684in}}%
\pgfpathlineto{\pgfqpoint{1.004570in}{1.173266in}}%
\pgfpathlineto{\pgfqpoint{1.004625in}{1.165265in}}%
\pgfpathlineto{\pgfqpoint{1.004790in}{1.161636in}}%
\pgfpathlineto{\pgfqpoint{1.004790in}{1.180034in}}%
\pgfpathlineto{\pgfqpoint{1.004790in}{1.180034in}}%
\pgfpathlineto{\pgfqpoint{1.004625in}{1.185010in}}%
\pgfpathlineto{\pgfqpoint{1.004570in}{1.186843in}}%
\pgfpathlineto{\pgfqpoint{1.004488in}{1.190717in}}%
\pgfpathlineto{\pgfqpoint{1.004324in}{1.197801in}}%
\pgfpathlineto{\pgfqpoint{1.004186in}{1.201781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004899in}{1.179952in}}%
\pgfpathlineto{\pgfqpoint{1.004899in}{1.154343in}}%
\pgfpathlineto{\pgfqpoint{1.005036in}{1.151535in}}%
\pgfpathlineto{\pgfqpoint{1.005064in}{1.148122in}}%
\pgfpathlineto{\pgfqpoint{1.005119in}{1.149020in}}%
\pgfpathlineto{\pgfqpoint{1.005146in}{1.147992in}}%
\pgfpathlineto{\pgfqpoint{1.005228in}{1.147114in}}%
\pgfpathlineto{\pgfqpoint{1.005311in}{1.146342in}}%
\pgfpathlineto{\pgfqpoint{1.005393in}{1.149922in}}%
\pgfpathlineto{\pgfqpoint{1.005475in}{1.151309in}}%
\pgfpathlineto{\pgfqpoint{1.005585in}{1.146850in}}%
\pgfpathlineto{\pgfqpoint{1.005612in}{1.139640in}}%
\pgfpathlineto{\pgfqpoint{1.005640in}{1.134077in}}%
\pgfpathlineto{\pgfqpoint{1.005777in}{1.129261in}}%
\pgfpathlineto{\pgfqpoint{1.005914in}{1.130167in}}%
\pgfpathlineto{\pgfqpoint{1.005941in}{1.131901in}}%
\pgfpathlineto{\pgfqpoint{1.006023in}{1.135234in}}%
\pgfpathlineto{\pgfqpoint{1.006188in}{1.130767in}}%
\pgfpathlineto{\pgfqpoint{1.006215in}{1.121285in}}%
\pgfpathlineto{\pgfqpoint{1.006243in}{1.116336in}}%
\pgfpathlineto{\pgfqpoint{1.006380in}{1.119760in}}%
\pgfpathlineto{\pgfqpoint{1.006435in}{1.125882in}}%
\pgfpathlineto{\pgfqpoint{1.006489in}{1.133287in}}%
\pgfpathlineto{\pgfqpoint{1.006517in}{1.138204in}}%
\pgfpathlineto{\pgfqpoint{1.006572in}{1.141160in}}%
\pgfpathlineto{\pgfqpoint{1.006599in}{1.144535in}}%
\pgfpathlineto{\pgfqpoint{1.006654in}{1.144919in}}%
\pgfpathlineto{\pgfqpoint{1.006654in}{1.174625in}}%
\pgfpathlineto{\pgfqpoint{1.006654in}{1.174625in}}%
\pgfpathlineto{\pgfqpoint{1.006599in}{1.173780in}}%
\pgfpathlineto{\pgfqpoint{1.006572in}{1.169778in}}%
\pgfpathlineto{\pgfqpoint{1.006517in}{1.165359in}}%
\pgfpathlineto{\pgfqpoint{1.006489in}{1.160442in}}%
\pgfpathlineto{\pgfqpoint{1.006435in}{1.156784in}}%
\pgfpathlineto{\pgfqpoint{1.006380in}{1.156760in}}%
\pgfpathlineto{\pgfqpoint{1.006243in}{1.158954in}}%
\pgfpathlineto{\pgfqpoint{1.006215in}{1.161382in}}%
\pgfpathlineto{\pgfqpoint{1.006188in}{1.162963in}}%
\pgfpathlineto{\pgfqpoint{1.006023in}{1.167100in}}%
\pgfpathlineto{\pgfqpoint{1.005941in}{1.172892in}}%
\pgfpathlineto{\pgfqpoint{1.005914in}{1.182001in}}%
\pgfpathlineto{\pgfqpoint{1.005777in}{1.189054in}}%
\pgfpathlineto{\pgfqpoint{1.005640in}{1.194071in}}%
\pgfpathlineto{\pgfqpoint{1.005612in}{1.197113in}}%
\pgfpathlineto{\pgfqpoint{1.005585in}{1.198508in}}%
\pgfpathlineto{\pgfqpoint{1.005475in}{1.196508in}}%
\pgfpathlineto{\pgfqpoint{1.005393in}{1.196666in}}%
\pgfpathlineto{\pgfqpoint{1.005311in}{1.191641in}}%
\pgfpathlineto{\pgfqpoint{1.005228in}{1.184722in}}%
\pgfpathlineto{\pgfqpoint{1.005146in}{1.177698in}}%
\pgfpathlineto{\pgfqpoint{1.005119in}{1.171753in}}%
\pgfpathlineto{\pgfqpoint{1.005064in}{1.175109in}}%
\pgfpathlineto{\pgfqpoint{1.005036in}{1.177842in}}%
\pgfpathlineto{\pgfqpoint{1.004899in}{1.179952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006846in}{1.179952in}}%
\pgfpathlineto{\pgfqpoint{1.006846in}{1.154343in}}%
\pgfpathlineto{\pgfqpoint{1.006873in}{1.151058in}}%
\pgfpathlineto{\pgfqpoint{1.007202in}{1.159286in}}%
\pgfpathlineto{\pgfqpoint{1.007202in}{1.188531in}}%
\pgfpathlineto{\pgfqpoint{1.007202in}{1.188531in}}%
\pgfpathlineto{\pgfqpoint{1.006873in}{1.185696in}}%
\pgfpathlineto{\pgfqpoint{1.006846in}{1.179952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007339in}{1.175198in}}%
\pgfpathlineto{\pgfqpoint{1.007339in}{1.168930in}}%
\pgfpathlineto{\pgfqpoint{1.007394in}{1.171788in}}%
\pgfpathlineto{\pgfqpoint{1.007531in}{1.171788in}}%
\pgfpathlineto{\pgfqpoint{1.007586in}{1.167718in}}%
\pgfpathlineto{\pgfqpoint{1.007614in}{1.164751in}}%
\pgfpathlineto{\pgfqpoint{1.007641in}{1.161402in}}%
\pgfpathlineto{\pgfqpoint{1.007668in}{1.156802in}}%
\pgfpathlineto{\pgfqpoint{1.007696in}{1.147247in}}%
\pgfpathlineto{\pgfqpoint{1.007778in}{1.139416in}}%
\pgfpathlineto{\pgfqpoint{1.007805in}{1.138736in}}%
\pgfpathlineto{\pgfqpoint{1.007833in}{1.132134in}}%
\pgfpathlineto{\pgfqpoint{1.008107in}{1.126248in}}%
\pgfpathlineto{\pgfqpoint{1.008162in}{1.125222in}}%
\pgfpathlineto{\pgfqpoint{1.008189in}{1.125828in}}%
\pgfpathlineto{\pgfqpoint{1.008189in}{1.153150in}}%
\pgfpathlineto{\pgfqpoint{1.008189in}{1.153150in}}%
\pgfpathlineto{\pgfqpoint{1.008162in}{1.151298in}}%
\pgfpathlineto{\pgfqpoint{1.008107in}{1.151501in}}%
\pgfpathlineto{\pgfqpoint{1.007833in}{1.150532in}}%
\pgfpathlineto{\pgfqpoint{1.007805in}{1.152535in}}%
\pgfpathlineto{\pgfqpoint{1.007778in}{1.165376in}}%
\pgfpathlineto{\pgfqpoint{1.007696in}{1.168609in}}%
\pgfpathlineto{\pgfqpoint{1.007668in}{1.167659in}}%
\pgfpathlineto{\pgfqpoint{1.007641in}{1.170435in}}%
\pgfpathlineto{\pgfqpoint{1.007614in}{1.176920in}}%
\pgfpathlineto{\pgfqpoint{1.007586in}{1.176410in}}%
\pgfpathlineto{\pgfqpoint{1.007531in}{1.174799in}}%
\pgfpathlineto{\pgfqpoint{1.007394in}{1.174799in}}%
\pgfpathlineto{\pgfqpoint{1.007339in}{1.175198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008436in}{1.158619in}}%
\pgfpathlineto{\pgfqpoint{1.008436in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{1.008792in}{1.133932in}}%
\pgfpathlineto{\pgfqpoint{1.008875in}{1.138002in}}%
\pgfpathlineto{\pgfqpoint{1.008930in}{1.139599in}}%
\pgfpathlineto{\pgfqpoint{1.009012in}{1.143779in}}%
\pgfpathlineto{\pgfqpoint{1.009149in}{1.153289in}}%
\pgfpathlineto{\pgfqpoint{1.009204in}{1.155072in}}%
\pgfpathlineto{\pgfqpoint{1.009478in}{1.156256in}}%
\pgfpathlineto{\pgfqpoint{1.009642in}{1.158360in}}%
\pgfpathlineto{\pgfqpoint{1.009752in}{1.167119in}}%
\pgfpathlineto{\pgfqpoint{1.009807in}{1.165616in}}%
\pgfpathlineto{\pgfqpoint{1.009807in}{1.182200in}}%
\pgfpathlineto{\pgfqpoint{1.009807in}{1.182200in}}%
\pgfpathlineto{\pgfqpoint{1.009752in}{1.180697in}}%
\pgfpathlineto{\pgfqpoint{1.009642in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.009478in}{1.178039in}}%
\pgfpathlineto{\pgfqpoint{1.009204in}{1.179223in}}%
\pgfpathlineto{\pgfqpoint{1.009149in}{1.176088in}}%
\pgfpathlineto{\pgfqpoint{1.009012in}{1.174535in}}%
\pgfpathlineto{\pgfqpoint{1.008930in}{1.173798in}}%
\pgfpathlineto{\pgfqpoint{1.008875in}{1.170478in}}%
\pgfpathlineto{\pgfqpoint{1.008792in}{1.163485in}}%
\pgfpathlineto{\pgfqpoint{1.008436in}{1.158619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009889in}{1.179362in}}%
\pgfpathlineto{\pgfqpoint{1.009889in}{1.169683in}}%
\pgfpathlineto{\pgfqpoint{1.009971in}{1.176472in}}%
\pgfpathlineto{\pgfqpoint{1.010136in}{1.176938in}}%
\pgfpathlineto{\pgfqpoint{1.010163in}{1.175199in}}%
\pgfpathlineto{\pgfqpoint{1.010246in}{1.175455in}}%
\pgfpathlineto{\pgfqpoint{1.010273in}{1.180625in}}%
\pgfpathlineto{\pgfqpoint{1.010300in}{1.181482in}}%
\pgfpathlineto{\pgfqpoint{1.010410in}{1.180367in}}%
\pgfpathlineto{\pgfqpoint{1.010438in}{1.176286in}}%
\pgfpathlineto{\pgfqpoint{1.010520in}{1.172034in}}%
\pgfpathlineto{\pgfqpoint{1.010602in}{1.164899in}}%
\pgfpathlineto{\pgfqpoint{1.010629in}{1.156436in}}%
\pgfpathlineto{\pgfqpoint{1.010657in}{1.151639in}}%
\pgfpathlineto{\pgfqpoint{1.010712in}{1.145732in}}%
\pgfpathlineto{\pgfqpoint{1.010821in}{1.137940in}}%
\pgfpathlineto{\pgfqpoint{1.010986in}{1.130686in}}%
\pgfpathlineto{\pgfqpoint{1.011013in}{1.124815in}}%
\pgfpathlineto{\pgfqpoint{1.011041in}{1.120927in}}%
\pgfpathlineto{\pgfqpoint{1.011041in}{1.191242in}}%
\pgfpathlineto{\pgfqpoint{1.011041in}{1.191242in}}%
\pgfpathlineto{\pgfqpoint{1.011013in}{1.193499in}}%
\pgfpathlineto{\pgfqpoint{1.010986in}{1.193774in}}%
\pgfpathlineto{\pgfqpoint{1.010821in}{1.192666in}}%
\pgfpathlineto{\pgfqpoint{1.010712in}{1.188562in}}%
\pgfpathlineto{\pgfqpoint{1.010657in}{1.188802in}}%
\pgfpathlineto{\pgfqpoint{1.010629in}{1.192610in}}%
\pgfpathlineto{\pgfqpoint{1.010602in}{1.195210in}}%
\pgfpathlineto{\pgfqpoint{1.010520in}{1.196680in}}%
\pgfpathlineto{\pgfqpoint{1.010438in}{1.199803in}}%
\pgfpathlineto{\pgfqpoint{1.010410in}{1.196951in}}%
\pgfpathlineto{\pgfqpoint{1.010300in}{1.194607in}}%
\pgfpathlineto{\pgfqpoint{1.010273in}{1.189318in}}%
\pgfpathlineto{\pgfqpoint{1.010246in}{1.184654in}}%
\pgfpathlineto{\pgfqpoint{1.010163in}{1.187368in}}%
\pgfpathlineto{\pgfqpoint{1.010136in}{1.185630in}}%
\pgfpathlineto{\pgfqpoint{1.009971in}{1.179949in}}%
\pgfpathlineto{\pgfqpoint{1.009889in}{1.179362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011315in}{1.195049in}}%
\pgfpathlineto{\pgfqpoint{1.011315in}{1.122036in}}%
\pgfpathlineto{\pgfqpoint{1.011425in}{1.123127in}}%
\pgfpathlineto{\pgfqpoint{1.011479in}{1.130499in}}%
\pgfpathlineto{\pgfqpoint{1.011671in}{1.143708in}}%
\pgfpathlineto{\pgfqpoint{1.011699in}{1.155812in}}%
\pgfpathlineto{\pgfqpoint{1.011836in}{1.160703in}}%
\pgfpathlineto{\pgfqpoint{1.011945in}{1.161935in}}%
\pgfpathlineto{\pgfqpoint{1.012028in}{1.155056in}}%
\pgfpathlineto{\pgfqpoint{1.012302in}{1.148795in}}%
\pgfpathlineto{\pgfqpoint{1.012357in}{1.135769in}}%
\pgfpathlineto{\pgfqpoint{1.012412in}{1.123973in}}%
\pgfpathlineto{\pgfqpoint{1.012686in}{1.132293in}}%
\pgfpathlineto{\pgfqpoint{1.012795in}{1.143380in}}%
\pgfpathlineto{\pgfqpoint{1.012850in}{1.150200in}}%
\pgfpathlineto{\pgfqpoint{1.013097in}{1.152368in}}%
\pgfpathlineto{\pgfqpoint{1.013179in}{1.149555in}}%
\pgfpathlineto{\pgfqpoint{1.013234in}{1.149247in}}%
\pgfpathlineto{\pgfqpoint{1.013344in}{1.146888in}}%
\pgfpathlineto{\pgfqpoint{1.013508in}{1.146291in}}%
\pgfpathlineto{\pgfqpoint{1.013536in}{1.145003in}}%
\pgfpathlineto{\pgfqpoint{1.013590in}{1.147209in}}%
\pgfpathlineto{\pgfqpoint{1.013810in}{1.147114in}}%
\pgfpathlineto{\pgfqpoint{1.013947in}{1.150639in}}%
\pgfpathlineto{\pgfqpoint{1.014139in}{1.152499in}}%
\pgfpathlineto{\pgfqpoint{1.014221in}{1.154202in}}%
\pgfpathlineto{\pgfqpoint{1.014276in}{1.158360in}}%
\pgfpathlineto{\pgfqpoint{1.014358in}{1.164387in}}%
\pgfpathlineto{\pgfqpoint{1.014440in}{1.173611in}}%
\pgfpathlineto{\pgfqpoint{1.014495in}{1.175215in}}%
\pgfpathlineto{\pgfqpoint{1.014495in}{1.184894in}}%
\pgfpathlineto{\pgfqpoint{1.014495in}{1.184894in}}%
\pgfpathlineto{\pgfqpoint{1.014440in}{1.182810in}}%
\pgfpathlineto{\pgfqpoint{1.014358in}{1.180971in}}%
\pgfpathlineto{\pgfqpoint{1.014276in}{1.177164in}}%
\pgfpathlineto{\pgfqpoint{1.014221in}{1.173947in}}%
\pgfpathlineto{\pgfqpoint{1.014139in}{1.178108in}}%
\pgfpathlineto{\pgfqpoint{1.013947in}{1.181197in}}%
\pgfpathlineto{\pgfqpoint{1.013810in}{1.184722in}}%
\pgfpathlineto{\pgfqpoint{1.013590in}{1.190774in}}%
\pgfpathlineto{\pgfqpoint{1.013536in}{1.186833in}}%
\pgfpathlineto{\pgfqpoint{1.013508in}{1.183087in}}%
\pgfpathlineto{\pgfqpoint{1.013344in}{1.178802in}}%
\pgfpathlineto{\pgfqpoint{1.013234in}{1.178902in}}%
\pgfpathlineto{\pgfqpoint{1.013179in}{1.178593in}}%
\pgfpathlineto{\pgfqpoint{1.013097in}{1.179468in}}%
\pgfpathlineto{\pgfqpoint{1.012850in}{1.181636in}}%
\pgfpathlineto{\pgfqpoint{1.012795in}{1.185998in}}%
\pgfpathlineto{\pgfqpoint{1.012686in}{1.184792in}}%
\pgfpathlineto{\pgfqpoint{1.012412in}{1.182048in}}%
\pgfpathlineto{\pgfqpoint{1.012357in}{1.182545in}}%
\pgfpathlineto{\pgfqpoint{1.012302in}{1.179354in}}%
\pgfpathlineto{\pgfqpoint{1.012028in}{1.175551in}}%
\pgfpathlineto{\pgfqpoint{1.011945in}{1.169901in}}%
\pgfpathlineto{\pgfqpoint{1.011836in}{1.171133in}}%
\pgfpathlineto{\pgfqpoint{1.011699in}{1.179712in}}%
\pgfpathlineto{\pgfqpoint{1.011671in}{1.184440in}}%
\pgfpathlineto{\pgfqpoint{1.011479in}{1.187815in}}%
\pgfpathlineto{\pgfqpoint{1.011425in}{1.192729in}}%
\pgfpathlineto{\pgfqpoint{1.011315in}{1.195049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014742in}{1.184761in}}%
\pgfpathlineto{\pgfqpoint{1.014742in}{1.177807in}}%
\pgfpathlineto{\pgfqpoint{1.014989in}{1.175199in}}%
\pgfpathlineto{\pgfqpoint{1.015098in}{1.170282in}}%
\pgfpathlineto{\pgfqpoint{1.015537in}{1.170912in}}%
\pgfpathlineto{\pgfqpoint{1.015674in}{1.171046in}}%
\pgfpathlineto{\pgfqpoint{1.015811in}{1.170941in}}%
\pgfpathlineto{\pgfqpoint{1.015866in}{1.171195in}}%
\pgfpathlineto{\pgfqpoint{1.016003in}{1.161588in}}%
\pgfpathlineto{\pgfqpoint{1.016031in}{1.152613in}}%
\pgfpathlineto{\pgfqpoint{1.016140in}{1.144394in}}%
\pgfpathlineto{\pgfqpoint{1.016222in}{1.137488in}}%
\pgfpathlineto{\pgfqpoint{1.016305in}{1.137377in}}%
\pgfpathlineto{\pgfqpoint{1.016360in}{1.137577in}}%
\pgfpathlineto{\pgfqpoint{1.016442in}{1.130208in}}%
\pgfpathlineto{\pgfqpoint{1.016552in}{1.126046in}}%
\pgfpathlineto{\pgfqpoint{1.016689in}{1.128718in}}%
\pgfpathlineto{\pgfqpoint{1.016716in}{1.131618in}}%
\pgfpathlineto{\pgfqpoint{1.016743in}{1.141920in}}%
\pgfpathlineto{\pgfqpoint{1.016881in}{1.150403in}}%
\pgfpathlineto{\pgfqpoint{1.017018in}{1.155714in}}%
\pgfpathlineto{\pgfqpoint{1.017045in}{1.155742in}}%
\pgfpathlineto{\pgfqpoint{1.017292in}{1.157594in}}%
\pgfpathlineto{\pgfqpoint{1.017374in}{1.159018in}}%
\pgfpathlineto{\pgfqpoint{1.017484in}{1.159071in}}%
\pgfpathlineto{\pgfqpoint{1.017703in}{1.160061in}}%
\pgfpathlineto{\pgfqpoint{1.017922in}{1.162919in}}%
\pgfpathlineto{\pgfqpoint{1.018005in}{1.164951in}}%
\pgfpathlineto{\pgfqpoint{1.018032in}{1.169388in}}%
\pgfpathlineto{\pgfqpoint{1.018059in}{1.169785in}}%
\pgfpathlineto{\pgfqpoint{1.018197in}{1.166911in}}%
\pgfpathlineto{\pgfqpoint{1.018334in}{1.162598in}}%
\pgfpathlineto{\pgfqpoint{1.018361in}{1.155804in}}%
\pgfpathlineto{\pgfqpoint{1.018553in}{1.147919in}}%
\pgfpathlineto{\pgfqpoint{1.018608in}{1.142912in}}%
\pgfpathlineto{\pgfqpoint{1.018964in}{1.138396in}}%
\pgfpathlineto{\pgfqpoint{1.019046in}{1.136623in}}%
\pgfpathlineto{\pgfqpoint{1.019074in}{1.135609in}}%
\pgfpathlineto{\pgfqpoint{1.019101in}{1.129084in}}%
\pgfpathlineto{\pgfqpoint{1.019156in}{1.120717in}}%
\pgfpathlineto{\pgfqpoint{1.019238in}{1.117269in}}%
\pgfpathlineto{\pgfqpoint{1.019375in}{1.116867in}}%
\pgfpathlineto{\pgfqpoint{1.019732in}{1.118011in}}%
\pgfpathlineto{\pgfqpoint{1.019842in}{1.122321in}}%
\pgfpathlineto{\pgfqpoint{1.019869in}{1.127877in}}%
\pgfpathlineto{\pgfqpoint{1.020061in}{1.139599in}}%
\pgfpathlineto{\pgfqpoint{1.020116in}{1.149799in}}%
\pgfpathlineto{\pgfqpoint{1.020390in}{1.155812in}}%
\pgfpathlineto{\pgfqpoint{1.020472in}{1.158573in}}%
\pgfpathlineto{\pgfqpoint{1.020500in}{1.161339in}}%
\pgfpathlineto{\pgfqpoint{1.020582in}{1.164792in}}%
\pgfpathlineto{\pgfqpoint{1.020938in}{1.166901in}}%
\pgfpathlineto{\pgfqpoint{1.021075in}{1.167295in}}%
\pgfpathlineto{\pgfqpoint{1.021185in}{1.163703in}}%
\pgfpathlineto{\pgfqpoint{1.021596in}{1.156333in}}%
\pgfpathlineto{\pgfqpoint{1.021624in}{1.152128in}}%
\pgfpathlineto{\pgfqpoint{1.022035in}{1.153030in}}%
\pgfpathlineto{\pgfqpoint{1.022117in}{1.156688in}}%
\pgfpathlineto{\pgfqpoint{1.022172in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{1.022227in}{1.161991in}}%
\pgfpathlineto{\pgfqpoint{1.022254in}{1.161436in}}%
\pgfpathlineto{\pgfqpoint{1.022336in}{1.158614in}}%
\pgfpathlineto{\pgfqpoint{1.022446in}{1.157565in}}%
\pgfpathlineto{\pgfqpoint{1.022528in}{1.157216in}}%
\pgfpathlineto{\pgfqpoint{1.022556in}{1.158497in}}%
\pgfpathlineto{\pgfqpoint{1.022638in}{1.155949in}}%
\pgfpathlineto{\pgfqpoint{1.022940in}{1.157858in}}%
\pgfpathlineto{\pgfqpoint{1.022967in}{1.158716in}}%
\pgfpathlineto{\pgfqpoint{1.022995in}{1.156423in}}%
\pgfpathlineto{\pgfqpoint{1.022995in}{1.207374in}}%
\pgfpathlineto{\pgfqpoint{1.022995in}{1.207374in}}%
\pgfpathlineto{\pgfqpoint{1.022967in}{1.208769in}}%
\pgfpathlineto{\pgfqpoint{1.022940in}{1.212085in}}%
\pgfpathlineto{\pgfqpoint{1.022638in}{1.217682in}}%
\pgfpathlineto{\pgfqpoint{1.022556in}{1.216363in}}%
\pgfpathlineto{\pgfqpoint{1.022528in}{1.211498in}}%
\pgfpathlineto{\pgfqpoint{1.022446in}{1.209920in}}%
\pgfpathlineto{\pgfqpoint{1.022336in}{1.206412in}}%
\pgfpathlineto{\pgfqpoint{1.022254in}{1.203590in}}%
\pgfpathlineto{\pgfqpoint{1.022227in}{1.196889in}}%
\pgfpathlineto{\pgfqpoint{1.022172in}{1.195045in}}%
\pgfpathlineto{\pgfqpoint{1.022117in}{1.192358in}}%
\pgfpathlineto{\pgfqpoint{1.022035in}{1.192328in}}%
\pgfpathlineto{\pgfqpoint{1.021624in}{1.193230in}}%
\pgfpathlineto{\pgfqpoint{1.021596in}{1.193941in}}%
\pgfpathlineto{\pgfqpoint{1.021185in}{1.197635in}}%
\pgfpathlineto{\pgfqpoint{1.021075in}{1.195272in}}%
\pgfpathlineto{\pgfqpoint{1.020938in}{1.193208in}}%
\pgfpathlineto{\pgfqpoint{1.020582in}{1.190400in}}%
\pgfpathlineto{\pgfqpoint{1.020500in}{1.188936in}}%
\pgfpathlineto{\pgfqpoint{1.020472in}{1.183097in}}%
\pgfpathlineto{\pgfqpoint{1.020390in}{1.179712in}}%
\pgfpathlineto{\pgfqpoint{1.020116in}{1.177120in}}%
\pgfpathlineto{\pgfqpoint{1.020061in}{1.173798in}}%
\pgfpathlineto{\pgfqpoint{1.019869in}{1.168311in}}%
\pgfpathlineto{\pgfqpoint{1.019842in}{1.159116in}}%
\pgfpathlineto{\pgfqpoint{1.019732in}{1.151133in}}%
\pgfpathlineto{\pgfqpoint{1.019375in}{1.148590in}}%
\pgfpathlineto{\pgfqpoint{1.019238in}{1.145729in}}%
\pgfpathlineto{\pgfqpoint{1.019156in}{1.145969in}}%
\pgfpathlineto{\pgfqpoint{1.019101in}{1.146206in}}%
\pgfpathlineto{\pgfqpoint{1.019074in}{1.149516in}}%
\pgfpathlineto{\pgfqpoint{1.019046in}{1.158336in}}%
\pgfpathlineto{\pgfqpoint{1.018964in}{1.168855in}}%
\pgfpathlineto{\pgfqpoint{1.018608in}{1.180319in}}%
\pgfpathlineto{\pgfqpoint{1.018553in}{1.182688in}}%
\pgfpathlineto{\pgfqpoint{1.018361in}{1.187096in}}%
\pgfpathlineto{\pgfqpoint{1.018334in}{1.188906in}}%
\pgfpathlineto{\pgfqpoint{1.018197in}{1.189510in}}%
\pgfpathlineto{\pgfqpoint{1.018059in}{1.192782in}}%
\pgfpathlineto{\pgfqpoint{1.018032in}{1.195638in}}%
\pgfpathlineto{\pgfqpoint{1.018005in}{1.196387in}}%
\pgfpathlineto{\pgfqpoint{1.017922in}{1.198419in}}%
\pgfpathlineto{\pgfqpoint{1.017703in}{1.196360in}}%
\pgfpathlineto{\pgfqpoint{1.017484in}{1.189974in}}%
\pgfpathlineto{\pgfqpoint{1.017374in}{1.186340in}}%
\pgfpathlineto{\pgfqpoint{1.017292in}{1.182846in}}%
\pgfpathlineto{\pgfqpoint{1.017045in}{1.174865in}}%
\pgfpathlineto{\pgfqpoint{1.017018in}{1.166288in}}%
\pgfpathlineto{\pgfqpoint{1.016881in}{1.155619in}}%
\pgfpathlineto{\pgfqpoint{1.016743in}{1.155497in}}%
\pgfpathlineto{\pgfqpoint{1.016716in}{1.163341in}}%
\pgfpathlineto{\pgfqpoint{1.016689in}{1.172387in}}%
\pgfpathlineto{\pgfqpoint{1.016552in}{1.178746in}}%
\pgfpathlineto{\pgfqpoint{1.016442in}{1.179501in}}%
\pgfpathlineto{\pgfqpoint{1.016360in}{1.181967in}}%
\pgfpathlineto{\pgfqpoint{1.016305in}{1.178479in}}%
\pgfpathlineto{\pgfqpoint{1.016222in}{1.178368in}}%
\pgfpathlineto{\pgfqpoint{1.016140in}{1.175150in}}%
\pgfpathlineto{\pgfqpoint{1.016031in}{1.176764in}}%
\pgfpathlineto{\pgfqpoint{1.016003in}{1.175165in}}%
\pgfpathlineto{\pgfqpoint{1.015866in}{1.172934in}}%
\pgfpathlineto{\pgfqpoint{1.015811in}{1.174417in}}%
\pgfpathlineto{\pgfqpoint{1.015674in}{1.178000in}}%
\pgfpathlineto{\pgfqpoint{1.015537in}{1.180592in}}%
\pgfpathlineto{\pgfqpoint{1.015098in}{1.182451in}}%
\pgfpathlineto{\pgfqpoint{1.014989in}{1.187368in}}%
\pgfpathlineto{\pgfqpoint{1.014742in}{1.184761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023351in}{1.199011in}}%
\pgfpathlineto{\pgfqpoint{1.023351in}{1.156181in}}%
\pgfpathlineto{\pgfqpoint{1.023406in}{1.152793in}}%
\pgfpathlineto{\pgfqpoint{1.023406in}{1.196253in}}%
\pgfpathlineto{\pgfqpoint{1.023406in}{1.196253in}}%
\pgfpathlineto{\pgfqpoint{1.023351in}{1.199011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023653in}{1.182328in}}%
\pgfpathlineto{\pgfqpoint{1.023653in}{1.145821in}}%
\pgfpathlineto{\pgfqpoint{1.023927in}{1.147646in}}%
\pgfpathlineto{\pgfqpoint{1.024173in}{1.142543in}}%
\pgfpathlineto{\pgfqpoint{1.024228in}{1.139016in}}%
\pgfpathlineto{\pgfqpoint{1.024338in}{1.138073in}}%
\pgfpathlineto{\pgfqpoint{1.024420in}{1.138445in}}%
\pgfpathlineto{\pgfqpoint{1.024448in}{1.140922in}}%
\pgfpathlineto{\pgfqpoint{1.024777in}{1.141136in}}%
\pgfpathlineto{\pgfqpoint{1.024886in}{1.137941in}}%
\pgfpathlineto{\pgfqpoint{1.024914in}{1.138968in}}%
\pgfpathlineto{\pgfqpoint{1.024914in}{1.195326in}}%
\pgfpathlineto{\pgfqpoint{1.024914in}{1.195326in}}%
\pgfpathlineto{\pgfqpoint{1.024886in}{1.196353in}}%
\pgfpathlineto{\pgfqpoint{1.024777in}{1.196847in}}%
\pgfpathlineto{\pgfqpoint{1.024448in}{1.198290in}}%
\pgfpathlineto{\pgfqpoint{1.024420in}{1.193391in}}%
\pgfpathlineto{\pgfqpoint{1.024338in}{1.188846in}}%
\pgfpathlineto{\pgfqpoint{1.024228in}{1.184215in}}%
\pgfpathlineto{\pgfqpoint{1.024173in}{1.181918in}}%
\pgfpathlineto{\pgfqpoint{1.023927in}{1.179273in}}%
\pgfpathlineto{\pgfqpoint{1.023653in}{1.182328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025407in}{1.201773in}}%
\pgfpathlineto{\pgfqpoint{1.025407in}{1.148502in}}%
\pgfpathlineto{\pgfqpoint{1.025435in}{1.147134in}}%
\pgfpathlineto{\pgfqpoint{1.025627in}{1.150372in}}%
\pgfpathlineto{\pgfqpoint{1.025654in}{1.154097in}}%
\pgfpathlineto{\pgfqpoint{1.025681in}{1.157810in}}%
\pgfpathlineto{\pgfqpoint{1.025791in}{1.160862in}}%
\pgfpathlineto{\pgfqpoint{1.025818in}{1.163387in}}%
\pgfpathlineto{\pgfqpoint{1.025873in}{1.166307in}}%
\pgfpathlineto{\pgfqpoint{1.025956in}{1.174947in}}%
\pgfpathlineto{\pgfqpoint{1.026065in}{1.176387in}}%
\pgfpathlineto{\pgfqpoint{1.026093in}{1.172442in}}%
\pgfpathlineto{\pgfqpoint{1.026120in}{1.165841in}}%
\pgfpathlineto{\pgfqpoint{1.026175in}{1.164360in}}%
\pgfpathlineto{\pgfqpoint{1.026285in}{1.162060in}}%
\pgfpathlineto{\pgfqpoint{1.026339in}{1.162541in}}%
\pgfpathlineto{\pgfqpoint{1.026394in}{1.166307in}}%
\pgfpathlineto{\pgfqpoint{1.026422in}{1.168238in}}%
\pgfpathlineto{\pgfqpoint{1.026504in}{1.171311in}}%
\pgfpathlineto{\pgfqpoint{1.026559in}{1.168799in}}%
\pgfpathlineto{\pgfqpoint{1.026559in}{1.202373in}}%
\pgfpathlineto{\pgfqpoint{1.026559in}{1.202373in}}%
\pgfpathlineto{\pgfqpoint{1.026504in}{1.198632in}}%
\pgfpathlineto{\pgfqpoint{1.026422in}{1.195559in}}%
\pgfpathlineto{\pgfqpoint{1.026394in}{1.195031in}}%
\pgfpathlineto{\pgfqpoint{1.026339in}{1.195110in}}%
\pgfpathlineto{\pgfqpoint{1.026285in}{1.195590in}}%
\pgfpathlineto{\pgfqpoint{1.026175in}{1.194520in}}%
\pgfpathlineto{\pgfqpoint{1.026120in}{1.195497in}}%
\pgfpathlineto{\pgfqpoint{1.026093in}{1.195042in}}%
\pgfpathlineto{\pgfqpoint{1.026065in}{1.194785in}}%
\pgfpathlineto{\pgfqpoint{1.025956in}{1.194996in}}%
\pgfpathlineto{\pgfqpoint{1.025873in}{1.195031in}}%
\pgfpathlineto{\pgfqpoint{1.025818in}{1.189347in}}%
\pgfpathlineto{\pgfqpoint{1.025791in}{1.188184in}}%
\pgfpathlineto{\pgfqpoint{1.025681in}{1.190006in}}%
\pgfpathlineto{\pgfqpoint{1.025654in}{1.191261in}}%
\pgfpathlineto{\pgfqpoint{1.025627in}{1.198674in}}%
\pgfpathlineto{\pgfqpoint{1.025435in}{1.204370in}}%
\pgfpathlineto{\pgfqpoint{1.025407in}{1.201773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026641in}{1.210094in}}%
\pgfpathlineto{\pgfqpoint{1.026641in}{1.170912in}}%
\pgfpathlineto{\pgfqpoint{1.026696in}{1.177356in}}%
\pgfpathlineto{\pgfqpoint{1.026696in}{1.212255in}}%
\pgfpathlineto{\pgfqpoint{1.026696in}{1.212255in}}%
\pgfpathlineto{\pgfqpoint{1.026641in}{1.210094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027134in}{1.211138in}}%
\pgfpathlineto{\pgfqpoint{1.027134in}{1.179702in}}%
\pgfpathlineto{\pgfqpoint{1.027244in}{1.180029in}}%
\pgfpathlineto{\pgfqpoint{1.027272in}{1.180283in}}%
\pgfpathlineto{\pgfqpoint{1.027326in}{1.184735in}}%
\pgfpathlineto{\pgfqpoint{1.027409in}{1.184564in}}%
\pgfpathlineto{\pgfqpoint{1.027436in}{1.182891in}}%
\pgfpathlineto{\pgfqpoint{1.027738in}{1.180517in}}%
\pgfpathlineto{\pgfqpoint{1.027792in}{1.177840in}}%
\pgfpathlineto{\pgfqpoint{1.027930in}{1.173077in}}%
\pgfpathlineto{\pgfqpoint{1.027957in}{1.169272in}}%
\pgfpathlineto{\pgfqpoint{1.028039in}{1.176286in}}%
\pgfpathlineto{\pgfqpoint{1.028067in}{1.180582in}}%
\pgfpathlineto{\pgfqpoint{1.028149in}{1.181482in}}%
\pgfpathlineto{\pgfqpoint{1.028149in}{1.194607in}}%
\pgfpathlineto{\pgfqpoint{1.028149in}{1.194607in}}%
\pgfpathlineto{\pgfqpoint{1.028067in}{1.197966in}}%
\pgfpathlineto{\pgfqpoint{1.028039in}{1.199803in}}%
\pgfpathlineto{\pgfqpoint{1.027957in}{1.194524in}}%
\pgfpathlineto{\pgfqpoint{1.027930in}{1.190720in}}%
\pgfpathlineto{\pgfqpoint{1.027792in}{1.188415in}}%
\pgfpathlineto{\pgfqpoint{1.027738in}{1.195572in}}%
\pgfpathlineto{\pgfqpoint{1.027436in}{1.205491in}}%
\pgfpathlineto{\pgfqpoint{1.027409in}{1.206277in}}%
\pgfpathlineto{\pgfqpoint{1.027326in}{1.207334in}}%
\pgfpathlineto{\pgfqpoint{1.027272in}{1.208098in}}%
\pgfpathlineto{\pgfqpoint{1.027244in}{1.209582in}}%
\pgfpathlineto{\pgfqpoint{1.027134in}{1.211138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028259in}{1.186139in}}%
\pgfpathlineto{\pgfqpoint{1.028259in}{1.173970in}}%
\pgfpathlineto{\pgfqpoint{1.028313in}{1.168075in}}%
\pgfpathlineto{\pgfqpoint{1.028368in}{1.172803in}}%
\pgfpathlineto{\pgfqpoint{1.028396in}{1.179545in}}%
\pgfpathlineto{\pgfqpoint{1.028450in}{1.173970in}}%
\pgfpathlineto{\pgfqpoint{1.028779in}{1.167824in}}%
\pgfpathlineto{\pgfqpoint{1.028807in}{1.162417in}}%
\pgfpathlineto{\pgfqpoint{1.028889in}{1.161379in}}%
\pgfpathlineto{\pgfqpoint{1.028971in}{1.161104in}}%
\pgfpathlineto{\pgfqpoint{1.028999in}{1.160776in}}%
\pgfpathlineto{\pgfqpoint{1.029081in}{1.161782in}}%
\pgfpathlineto{\pgfqpoint{1.029273in}{1.166423in}}%
\pgfpathlineto{\pgfqpoint{1.029410in}{1.174246in}}%
\pgfpathlineto{\pgfqpoint{1.029438in}{1.179350in}}%
\pgfpathlineto{\pgfqpoint{1.029465in}{1.185194in}}%
\pgfpathlineto{\pgfqpoint{1.029520in}{1.184419in}}%
\pgfpathlineto{\pgfqpoint{1.029794in}{1.181194in}}%
\pgfpathlineto{\pgfqpoint{1.029904in}{1.174554in}}%
\pgfpathlineto{\pgfqpoint{1.030013in}{1.166795in}}%
\pgfpathlineto{\pgfqpoint{1.030041in}{1.162354in}}%
\pgfpathlineto{\pgfqpoint{1.030123in}{1.159614in}}%
\pgfpathlineto{\pgfqpoint{1.030233in}{1.150500in}}%
\pgfpathlineto{\pgfqpoint{1.030260in}{1.145733in}}%
\pgfpathlineto{\pgfqpoint{1.030342in}{1.145094in}}%
\pgfpathlineto{\pgfqpoint{1.030616in}{1.147174in}}%
\pgfpathlineto{\pgfqpoint{1.030671in}{1.150742in}}%
\pgfpathlineto{\pgfqpoint{1.030699in}{1.150339in}}%
\pgfpathlineto{\pgfqpoint{1.030781in}{1.151970in}}%
\pgfpathlineto{\pgfqpoint{1.031137in}{1.160513in}}%
\pgfpathlineto{\pgfqpoint{1.031220in}{1.165369in}}%
\pgfpathlineto{\pgfqpoint{1.031274in}{1.166121in}}%
\pgfpathlineto{\pgfqpoint{1.031302in}{1.170063in}}%
\pgfpathlineto{\pgfqpoint{1.031603in}{1.169694in}}%
\pgfpathlineto{\pgfqpoint{1.031631in}{1.168662in}}%
\pgfpathlineto{\pgfqpoint{1.031713in}{1.169650in}}%
\pgfpathlineto{\pgfqpoint{1.031932in}{1.177545in}}%
\pgfpathlineto{\pgfqpoint{1.032234in}{1.183953in}}%
\pgfpathlineto{\pgfqpoint{1.032261in}{1.179838in}}%
\pgfpathlineto{\pgfqpoint{1.032453in}{1.179638in}}%
\pgfpathlineto{\pgfqpoint{1.032590in}{1.179164in}}%
\pgfpathlineto{\pgfqpoint{1.032755in}{1.177140in}}%
\pgfpathlineto{\pgfqpoint{1.033002in}{1.174842in}}%
\pgfpathlineto{\pgfqpoint{1.033029in}{1.181837in}}%
\pgfpathlineto{\pgfqpoint{1.033057in}{1.187984in}}%
\pgfpathlineto{\pgfqpoint{1.033331in}{1.190609in}}%
\pgfpathlineto{\pgfqpoint{1.033440in}{1.188558in}}%
\pgfpathlineto{\pgfqpoint{1.033660in}{1.178699in}}%
\pgfpathlineto{\pgfqpoint{1.033715in}{1.170508in}}%
\pgfpathlineto{\pgfqpoint{1.033852in}{1.170028in}}%
\pgfpathlineto{\pgfqpoint{1.033852in}{1.203603in}}%
\pgfpathlineto{\pgfqpoint{1.033852in}{1.203603in}}%
\pgfpathlineto{\pgfqpoint{1.033715in}{1.204352in}}%
\pgfpathlineto{\pgfqpoint{1.033660in}{1.199848in}}%
\pgfpathlineto{\pgfqpoint{1.033440in}{1.196136in}}%
\pgfpathlineto{\pgfqpoint{1.033331in}{1.194085in}}%
\pgfpathlineto{\pgfqpoint{1.033057in}{1.194252in}}%
\pgfpathlineto{\pgfqpoint{1.033029in}{1.188105in}}%
\pgfpathlineto{\pgfqpoint{1.033002in}{1.182808in}}%
\pgfpathlineto{\pgfqpoint{1.032755in}{1.181740in}}%
\pgfpathlineto{\pgfqpoint{1.032590in}{1.182175in}}%
\pgfpathlineto{\pgfqpoint{1.032453in}{1.192763in}}%
\pgfpathlineto{\pgfqpoint{1.032261in}{1.197481in}}%
\pgfpathlineto{\pgfqpoint{1.032234in}{1.190907in}}%
\pgfpathlineto{\pgfqpoint{1.031932in}{1.192398in}}%
\pgfpathlineto{\pgfqpoint{1.031713in}{1.195376in}}%
\pgfpathlineto{\pgfqpoint{1.031631in}{1.198822in}}%
\pgfpathlineto{\pgfqpoint{1.031603in}{1.203937in}}%
\pgfpathlineto{\pgfqpoint{1.031302in}{1.210943in}}%
\pgfpathlineto{\pgfqpoint{1.031274in}{1.208739in}}%
\pgfpathlineto{\pgfqpoint{1.031220in}{1.205803in}}%
\pgfpathlineto{\pgfqpoint{1.031137in}{1.202054in}}%
\pgfpathlineto{\pgfqpoint{1.030781in}{1.195846in}}%
\pgfpathlineto{\pgfqpoint{1.030699in}{1.191331in}}%
\pgfpathlineto{\pgfqpoint{1.030671in}{1.188470in}}%
\pgfpathlineto{\pgfqpoint{1.030616in}{1.193267in}}%
\pgfpathlineto{\pgfqpoint{1.030342in}{1.196576in}}%
\pgfpathlineto{\pgfqpoint{1.030260in}{1.199625in}}%
\pgfpathlineto{\pgfqpoint{1.030233in}{1.201004in}}%
\pgfpathlineto{\pgfqpoint{1.030123in}{1.200495in}}%
\pgfpathlineto{\pgfqpoint{1.030041in}{1.198985in}}%
\pgfpathlineto{\pgfqpoint{1.030013in}{1.198231in}}%
\pgfpathlineto{\pgfqpoint{1.029904in}{1.199077in}}%
\pgfpathlineto{\pgfqpoint{1.029794in}{1.202271in}}%
\pgfpathlineto{\pgfqpoint{1.029520in}{1.202734in}}%
\pgfpathlineto{\pgfqpoint{1.029465in}{1.201959in}}%
\pgfpathlineto{\pgfqpoint{1.029438in}{1.200427in}}%
\pgfpathlineto{\pgfqpoint{1.029410in}{1.201843in}}%
\pgfpathlineto{\pgfqpoint{1.029273in}{1.201061in}}%
\pgfpathlineto{\pgfqpoint{1.029081in}{1.193410in}}%
\pgfpathlineto{\pgfqpoint{1.028999in}{1.189499in}}%
\pgfpathlineto{\pgfqpoint{1.028971in}{1.186712in}}%
\pgfpathlineto{\pgfqpoint{1.028889in}{1.183979in}}%
\pgfpathlineto{\pgfqpoint{1.028807in}{1.180483in}}%
\pgfpathlineto{\pgfqpoint{1.028779in}{1.179993in}}%
\pgfpathlineto{\pgfqpoint{1.028450in}{1.179992in}}%
\pgfpathlineto{\pgfqpoint{1.028396in}{1.183022in}}%
\pgfpathlineto{\pgfqpoint{1.028368in}{1.184847in}}%
\pgfpathlineto{\pgfqpoint{1.028313in}{1.184658in}}%
\pgfpathlineto{\pgfqpoint{1.028259in}{1.186139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033934in}{1.199599in}}%
\pgfpathlineto{\pgfqpoint{1.033934in}{1.175261in}}%
\pgfpathlineto{\pgfqpoint{1.033961in}{1.174489in}}%
\pgfpathlineto{\pgfqpoint{1.033989in}{1.172880in}}%
\pgfpathlineto{\pgfqpoint{1.034235in}{1.176266in}}%
\pgfpathlineto{\pgfqpoint{1.034373in}{1.175094in}}%
\pgfpathlineto{\pgfqpoint{1.034427in}{1.170419in}}%
\pgfpathlineto{\pgfqpoint{1.034592in}{1.171154in}}%
\pgfpathlineto{\pgfqpoint{1.034784in}{1.165101in}}%
\pgfpathlineto{\pgfqpoint{1.034893in}{1.160911in}}%
\pgfpathlineto{\pgfqpoint{1.035250in}{1.155841in}}%
\pgfpathlineto{\pgfqpoint{1.035305in}{1.152044in}}%
\pgfpathlineto{\pgfqpoint{1.035360in}{1.145057in}}%
\pgfpathlineto{\pgfqpoint{1.035497in}{1.145003in}}%
\pgfpathlineto{\pgfqpoint{1.036018in}{1.142341in}}%
\pgfpathlineto{\pgfqpoint{1.036045in}{1.143130in}}%
\pgfpathlineto{\pgfqpoint{1.036100in}{1.145670in}}%
\pgfpathlineto{\pgfqpoint{1.036210in}{1.147154in}}%
\pgfpathlineto{\pgfqpoint{1.036292in}{1.155021in}}%
\pgfpathlineto{\pgfqpoint{1.036703in}{1.156027in}}%
\pgfpathlineto{\pgfqpoint{1.036758in}{1.160776in}}%
\pgfpathlineto{\pgfqpoint{1.036840in}{1.167109in}}%
\pgfpathlineto{\pgfqpoint{1.037087in}{1.176153in}}%
\pgfpathlineto{\pgfqpoint{1.037142in}{1.182873in}}%
\pgfpathlineto{\pgfqpoint{1.037553in}{1.175016in}}%
\pgfpathlineto{\pgfqpoint{1.037608in}{1.163607in}}%
\pgfpathlineto{\pgfqpoint{1.037608in}{1.191585in}}%
\pgfpathlineto{\pgfqpoint{1.037608in}{1.191585in}}%
\pgfpathlineto{\pgfqpoint{1.037553in}{1.187552in}}%
\pgfpathlineto{\pgfqpoint{1.037142in}{1.184611in}}%
\pgfpathlineto{\pgfqpoint{1.037087in}{1.185186in}}%
\pgfpathlineto{\pgfqpoint{1.036840in}{1.186854in}}%
\pgfpathlineto{\pgfqpoint{1.036758in}{1.189499in}}%
\pgfpathlineto{\pgfqpoint{1.036703in}{1.189331in}}%
\pgfpathlineto{\pgfqpoint{1.036292in}{1.186649in}}%
\pgfpathlineto{\pgfqpoint{1.036210in}{1.183453in}}%
\pgfpathlineto{\pgfqpoint{1.036100in}{1.178791in}}%
\pgfpathlineto{\pgfqpoint{1.036045in}{1.183789in}}%
\pgfpathlineto{\pgfqpoint{1.036018in}{1.187036in}}%
\pgfpathlineto{\pgfqpoint{1.035497in}{1.186833in}}%
\pgfpathlineto{\pgfqpoint{1.035360in}{1.186779in}}%
\pgfpathlineto{\pgfqpoint{1.035305in}{1.183480in}}%
\pgfpathlineto{\pgfqpoint{1.035250in}{1.180913in}}%
\pgfpathlineto{\pgfqpoint{1.034893in}{1.181988in}}%
\pgfpathlineto{\pgfqpoint{1.034784in}{1.180257in}}%
\pgfpathlineto{\pgfqpoint{1.034592in}{1.179121in}}%
\pgfpathlineto{\pgfqpoint{1.034427in}{1.183544in}}%
\pgfpathlineto{\pgfqpoint{1.034373in}{1.183786in}}%
\pgfpathlineto{\pgfqpoint{1.034235in}{1.183843in}}%
\pgfpathlineto{\pgfqpoint{1.033989in}{1.193375in}}%
\pgfpathlineto{\pgfqpoint{1.033961in}{1.196683in}}%
\pgfpathlineto{\pgfqpoint{1.033934in}{1.199599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037882in}{1.190423in}}%
\pgfpathlineto{\pgfqpoint{1.037882in}{1.157393in}}%
\pgfpathlineto{\pgfqpoint{1.038046in}{1.154483in}}%
\pgfpathlineto{\pgfqpoint{1.038074in}{1.153637in}}%
\pgfpathlineto{\pgfqpoint{1.038129in}{1.151829in}}%
\pgfpathlineto{\pgfqpoint{1.038293in}{1.150399in}}%
\pgfpathlineto{\pgfqpoint{1.038321in}{1.149690in}}%
\pgfpathlineto{\pgfqpoint{1.038348in}{1.149209in}}%
\pgfpathlineto{\pgfqpoint{1.038622in}{1.162013in}}%
\pgfpathlineto{\pgfqpoint{1.038677in}{1.173397in}}%
\pgfpathlineto{\pgfqpoint{1.038732in}{1.177658in}}%
\pgfpathlineto{\pgfqpoint{1.038979in}{1.180374in}}%
\pgfpathlineto{\pgfqpoint{1.039006in}{1.186157in}}%
\pgfpathlineto{\pgfqpoint{1.039116in}{1.186613in}}%
\pgfpathlineto{\pgfqpoint{1.039171in}{1.183230in}}%
\pgfpathlineto{\pgfqpoint{1.039280in}{1.174633in}}%
\pgfpathlineto{\pgfqpoint{1.039390in}{1.166456in}}%
\pgfpathlineto{\pgfqpoint{1.039582in}{1.158192in}}%
\pgfpathlineto{\pgfqpoint{1.039637in}{1.154868in}}%
\pgfpathlineto{\pgfqpoint{1.039719in}{1.151403in}}%
\pgfpathlineto{\pgfqpoint{1.039746in}{1.150306in}}%
\pgfpathlineto{\pgfqpoint{1.039856in}{1.142949in}}%
\pgfpathlineto{\pgfqpoint{1.039911in}{1.136851in}}%
\pgfpathlineto{\pgfqpoint{1.039938in}{1.139344in}}%
\pgfpathlineto{\pgfqpoint{1.040048in}{1.146157in}}%
\pgfpathlineto{\pgfqpoint{1.040185in}{1.156615in}}%
\pgfpathlineto{\pgfqpoint{1.040240in}{1.161925in}}%
\pgfpathlineto{\pgfqpoint{1.040404in}{1.164005in}}%
\pgfpathlineto{\pgfqpoint{1.040404in}{1.202250in}}%
\pgfpathlineto{\pgfqpoint{1.040404in}{1.202250in}}%
\pgfpathlineto{\pgfqpoint{1.040240in}{1.200642in}}%
\pgfpathlineto{\pgfqpoint{1.040185in}{1.197348in}}%
\pgfpathlineto{\pgfqpoint{1.040048in}{1.199201in}}%
\pgfpathlineto{\pgfqpoint{1.039938in}{1.204784in}}%
\pgfpathlineto{\pgfqpoint{1.039911in}{1.208507in}}%
\pgfpathlineto{\pgfqpoint{1.039856in}{1.211014in}}%
\pgfpathlineto{\pgfqpoint{1.039746in}{1.213490in}}%
\pgfpathlineto{\pgfqpoint{1.039719in}{1.213623in}}%
\pgfpathlineto{\pgfqpoint{1.039637in}{1.211387in}}%
\pgfpathlineto{\pgfqpoint{1.039582in}{1.208064in}}%
\pgfpathlineto{\pgfqpoint{1.039390in}{1.205945in}}%
\pgfpathlineto{\pgfqpoint{1.039280in}{1.208832in}}%
\pgfpathlineto{\pgfqpoint{1.039171in}{1.208839in}}%
\pgfpathlineto{\pgfqpoint{1.039116in}{1.201768in}}%
\pgfpathlineto{\pgfqpoint{1.039006in}{1.194849in}}%
\pgfpathlineto{\pgfqpoint{1.038979in}{1.188340in}}%
\pgfpathlineto{\pgfqpoint{1.038732in}{1.183680in}}%
\pgfpathlineto{\pgfqpoint{1.038677in}{1.184253in}}%
\pgfpathlineto{\pgfqpoint{1.038622in}{1.188262in}}%
\pgfpathlineto{\pgfqpoint{1.038348in}{1.192461in}}%
\pgfpathlineto{\pgfqpoint{1.038321in}{1.189522in}}%
\pgfpathlineto{\pgfqpoint{1.038293in}{1.185124in}}%
\pgfpathlineto{\pgfqpoint{1.038129in}{1.183695in}}%
\pgfpathlineto{\pgfqpoint{1.038074in}{1.186804in}}%
\pgfpathlineto{\pgfqpoint{1.038046in}{1.188416in}}%
\pgfpathlineto{\pgfqpoint{1.037882in}{1.190423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040541in}{1.202191in}}%
\pgfpathlineto{\pgfqpoint{1.040541in}{1.164064in}}%
\pgfpathlineto{\pgfqpoint{1.040733in}{1.171955in}}%
\pgfpathlineto{\pgfqpoint{1.040761in}{1.180613in}}%
\pgfpathlineto{\pgfqpoint{1.040816in}{1.186725in}}%
\pgfpathlineto{\pgfqpoint{1.041062in}{1.188680in}}%
\pgfpathlineto{\pgfqpoint{1.041117in}{1.190201in}}%
\pgfpathlineto{\pgfqpoint{1.041227in}{1.193548in}}%
\pgfpathlineto{\pgfqpoint{1.041364in}{1.194069in}}%
\pgfpathlineto{\pgfqpoint{1.041391in}{1.193680in}}%
\pgfpathlineto{\pgfqpoint{1.041446in}{1.195524in}}%
\pgfpathlineto{\pgfqpoint{1.041501in}{1.194053in}}%
\pgfpathlineto{\pgfqpoint{1.041611in}{1.190916in}}%
\pgfpathlineto{\pgfqpoint{1.041638in}{1.187892in}}%
\pgfpathlineto{\pgfqpoint{1.041665in}{1.185236in}}%
\pgfpathlineto{\pgfqpoint{1.041693in}{1.182714in}}%
\pgfpathlineto{\pgfqpoint{1.041830in}{1.181662in}}%
\pgfpathlineto{\pgfqpoint{1.041967in}{1.176888in}}%
\pgfpathlineto{\pgfqpoint{1.041995in}{1.174651in}}%
\pgfpathlineto{\pgfqpoint{1.042022in}{1.172402in}}%
\pgfpathlineto{\pgfqpoint{1.042214in}{1.166817in}}%
\pgfpathlineto{\pgfqpoint{1.042515in}{1.170499in}}%
\pgfpathlineto{\pgfqpoint{1.042598in}{1.174690in}}%
\pgfpathlineto{\pgfqpoint{1.043283in}{1.177658in}}%
\pgfpathlineto{\pgfqpoint{1.043502in}{1.181345in}}%
\pgfpathlineto{\pgfqpoint{1.043557in}{1.183714in}}%
\pgfpathlineto{\pgfqpoint{1.043804in}{1.182590in}}%
\pgfpathlineto{\pgfqpoint{1.044051in}{1.186140in}}%
\pgfpathlineto{\pgfqpoint{1.044078in}{1.185664in}}%
\pgfpathlineto{\pgfqpoint{1.044133in}{1.187060in}}%
\pgfpathlineto{\pgfqpoint{1.044462in}{1.190950in}}%
\pgfpathlineto{\pgfqpoint{1.044544in}{1.193281in}}%
\pgfpathlineto{\pgfqpoint{1.044654in}{1.191362in}}%
\pgfpathlineto{\pgfqpoint{1.044736in}{1.190335in}}%
\pgfpathlineto{\pgfqpoint{1.044764in}{1.189213in}}%
\pgfpathlineto{\pgfqpoint{1.044873in}{1.183681in}}%
\pgfpathlineto{\pgfqpoint{1.044928in}{1.176799in}}%
\pgfpathlineto{\pgfqpoint{1.045120in}{1.169813in}}%
\pgfpathlineto{\pgfqpoint{1.045175in}{1.164306in}}%
\pgfpathlineto{\pgfqpoint{1.045202in}{1.159237in}}%
\pgfpathlineto{\pgfqpoint{1.045230in}{1.152685in}}%
\pgfpathlineto{\pgfqpoint{1.045367in}{1.145425in}}%
\pgfpathlineto{\pgfqpoint{1.045449in}{1.141153in}}%
\pgfpathlineto{\pgfqpoint{1.045476in}{1.137172in}}%
\pgfpathlineto{\pgfqpoint{1.045531in}{1.135026in}}%
\pgfpathlineto{\pgfqpoint{1.045614in}{1.138713in}}%
\pgfpathlineto{\pgfqpoint{1.045723in}{1.145663in}}%
\pgfpathlineto{\pgfqpoint{1.045778in}{1.154252in}}%
\pgfpathlineto{\pgfqpoint{1.045805in}{1.160534in}}%
\pgfpathlineto{\pgfqpoint{1.046299in}{1.159699in}}%
\pgfpathlineto{\pgfqpoint{1.046491in}{1.161522in}}%
\pgfpathlineto{\pgfqpoint{1.046491in}{1.189982in}}%
\pgfpathlineto{\pgfqpoint{1.046491in}{1.189982in}}%
\pgfpathlineto{\pgfqpoint{1.046299in}{1.185659in}}%
\pgfpathlineto{\pgfqpoint{1.045805in}{1.188511in}}%
\pgfpathlineto{\pgfqpoint{1.045778in}{1.187419in}}%
\pgfpathlineto{\pgfqpoint{1.045723in}{1.186173in}}%
\pgfpathlineto{\pgfqpoint{1.045614in}{1.185747in}}%
\pgfpathlineto{\pgfqpoint{1.045531in}{1.182060in}}%
\pgfpathlineto{\pgfqpoint{1.045476in}{1.182371in}}%
\pgfpathlineto{\pgfqpoint{1.045449in}{1.183308in}}%
\pgfpathlineto{\pgfqpoint{1.045367in}{1.185182in}}%
\pgfpathlineto{\pgfqpoint{1.045230in}{1.188985in}}%
\pgfpathlineto{\pgfqpoint{1.045202in}{1.192267in}}%
\pgfpathlineto{\pgfqpoint{1.045175in}{1.193344in}}%
\pgfpathlineto{\pgfqpoint{1.045120in}{1.191526in}}%
\pgfpathlineto{\pgfqpoint{1.044928in}{1.195603in}}%
\pgfpathlineto{\pgfqpoint{1.044873in}{1.189949in}}%
\pgfpathlineto{\pgfqpoint{1.044764in}{1.195481in}}%
\pgfpathlineto{\pgfqpoint{1.044736in}{1.201735in}}%
\pgfpathlineto{\pgfqpoint{1.044654in}{1.201937in}}%
\pgfpathlineto{\pgfqpoint{1.044544in}{1.201247in}}%
\pgfpathlineto{\pgfqpoint{1.044462in}{1.202349in}}%
\pgfpathlineto{\pgfqpoint{1.044133in}{1.197634in}}%
\pgfpathlineto{\pgfqpoint{1.044078in}{1.195343in}}%
\pgfpathlineto{\pgfqpoint{1.044051in}{1.192408in}}%
\pgfpathlineto{\pgfqpoint{1.043804in}{1.192270in}}%
\pgfpathlineto{\pgfqpoint{1.043557in}{1.197292in}}%
\pgfpathlineto{\pgfqpoint{1.043502in}{1.193514in}}%
\pgfpathlineto{\pgfqpoint{1.043283in}{1.189827in}}%
\pgfpathlineto{\pgfqpoint{1.042598in}{1.190336in}}%
\pgfpathlineto{\pgfqpoint{1.042515in}{1.193298in}}%
\pgfpathlineto{\pgfqpoint{1.042214in}{1.195750in}}%
\pgfpathlineto{\pgfqpoint{1.042022in}{1.199999in}}%
\pgfpathlineto{\pgfqpoint{1.041995in}{1.203896in}}%
\pgfpathlineto{\pgfqpoint{1.041967in}{1.205347in}}%
\pgfpathlineto{\pgfqpoint{1.041830in}{1.204261in}}%
\pgfpathlineto{\pgfqpoint{1.041693in}{1.203209in}}%
\pgfpathlineto{\pgfqpoint{1.041665in}{1.200687in}}%
\pgfpathlineto{\pgfqpoint{1.041638in}{1.202948in}}%
\pgfpathlineto{\pgfqpoint{1.041611in}{1.206071in}}%
\pgfpathlineto{\pgfqpoint{1.041501in}{1.207851in}}%
\pgfpathlineto{\pgfqpoint{1.041446in}{1.206380in}}%
\pgfpathlineto{\pgfqpoint{1.041391in}{1.204536in}}%
\pgfpathlineto{\pgfqpoint{1.041364in}{1.206605in}}%
\pgfpathlineto{\pgfqpoint{1.041227in}{1.207126in}}%
\pgfpathlineto{\pgfqpoint{1.041117in}{1.206785in}}%
\pgfpathlineto{\pgfqpoint{1.041062in}{1.207077in}}%
\pgfpathlineto{\pgfqpoint{1.040816in}{1.207803in}}%
\pgfpathlineto{\pgfqpoint{1.040761in}{1.207768in}}%
\pgfpathlineto{\pgfqpoint{1.040733in}{1.206593in}}%
\pgfpathlineto{\pgfqpoint{1.040541in}{1.202191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046957in}{1.203791in}}%
\pgfpathlineto{\pgfqpoint{1.046957in}{1.163694in}}%
\pgfpathlineto{\pgfqpoint{1.047039in}{1.165123in}}%
\pgfpathlineto{\pgfqpoint{1.047259in}{1.164476in}}%
\pgfpathlineto{\pgfqpoint{1.047286in}{1.162768in}}%
\pgfpathlineto{\pgfqpoint{1.047396in}{1.159387in}}%
\pgfpathlineto{\pgfqpoint{1.047450in}{1.162058in}}%
\pgfpathlineto{\pgfqpoint{1.047478in}{1.164113in}}%
\pgfpathlineto{\pgfqpoint{1.047505in}{1.166231in}}%
\pgfpathlineto{\pgfqpoint{1.047533in}{1.174309in}}%
\pgfpathlineto{\pgfqpoint{1.047560in}{1.170859in}}%
\pgfpathlineto{\pgfqpoint{1.047642in}{1.165792in}}%
\pgfpathlineto{\pgfqpoint{1.048054in}{1.166781in}}%
\pgfpathlineto{\pgfqpoint{1.048218in}{1.171974in}}%
\pgfpathlineto{\pgfqpoint{1.048246in}{1.175773in}}%
\pgfpathlineto{\pgfqpoint{1.048438in}{1.177994in}}%
\pgfpathlineto{\pgfqpoint{1.048492in}{1.180016in}}%
\pgfpathlineto{\pgfqpoint{1.048575in}{1.179042in}}%
\pgfpathlineto{\pgfqpoint{1.048876in}{1.176090in}}%
\pgfpathlineto{\pgfqpoint{1.049123in}{1.174430in}}%
\pgfpathlineto{\pgfqpoint{1.049507in}{1.178635in}}%
\pgfpathlineto{\pgfqpoint{1.049781in}{1.185170in}}%
\pgfpathlineto{\pgfqpoint{1.049918in}{1.184870in}}%
\pgfpathlineto{\pgfqpoint{1.050000in}{1.185034in}}%
\pgfpathlineto{\pgfqpoint{1.050165in}{1.183574in}}%
\pgfpathlineto{\pgfqpoint{1.050192in}{1.180713in}}%
\pgfpathlineto{\pgfqpoint{1.050329in}{1.166084in}}%
\pgfpathlineto{\pgfqpoint{1.050439in}{1.151932in}}%
\pgfpathlineto{\pgfqpoint{1.050658in}{1.150220in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{1.148564in}}%
\pgfpathlineto{\pgfqpoint{1.050932in}{1.146646in}}%
\pgfpathlineto{\pgfqpoint{1.050987in}{1.140532in}}%
\pgfpathlineto{\pgfqpoint{1.050987in}{1.215889in}}%
\pgfpathlineto{\pgfqpoint{1.050987in}{1.215889in}}%
\pgfpathlineto{\pgfqpoint{1.050932in}{1.215922in}}%
\pgfpathlineto{\pgfqpoint{1.050850in}{1.214004in}}%
\pgfpathlineto{\pgfqpoint{1.050658in}{1.207430in}}%
\pgfpathlineto{\pgfqpoint{1.050439in}{1.199572in}}%
\pgfpathlineto{\pgfqpoint{1.050329in}{1.197712in}}%
\pgfpathlineto{\pgfqpoint{1.050192in}{1.197835in}}%
\pgfpathlineto{\pgfqpoint{1.050165in}{1.194974in}}%
\pgfpathlineto{\pgfqpoint{1.050000in}{1.191056in}}%
\pgfpathlineto{\pgfqpoint{1.049918in}{1.192448in}}%
\pgfpathlineto{\pgfqpoint{1.049781in}{1.198295in}}%
\pgfpathlineto{\pgfqpoint{1.049507in}{1.198683in}}%
\pgfpathlineto{\pgfqpoint{1.049123in}{1.202889in}}%
\pgfpathlineto{\pgfqpoint{1.048876in}{1.203687in}}%
\pgfpathlineto{\pgfqpoint{1.048575in}{1.203193in}}%
\pgfpathlineto{\pgfqpoint{1.048492in}{1.199761in}}%
\pgfpathlineto{\pgfqpoint{1.048438in}{1.195637in}}%
\pgfpathlineto{\pgfqpoint{1.048246in}{1.194170in}}%
\pgfpathlineto{\pgfqpoint{1.048218in}{1.193052in}}%
\pgfpathlineto{\pgfqpoint{1.048054in}{1.190869in}}%
\pgfpathlineto{\pgfqpoint{1.047642in}{1.186941in}}%
\pgfpathlineto{\pgfqpoint{1.047560in}{1.186792in}}%
\pgfpathlineto{\pgfqpoint{1.047533in}{1.183342in}}%
\pgfpathlineto{\pgfqpoint{1.047505in}{1.182815in}}%
\pgfpathlineto{\pgfqpoint{1.047478in}{1.183704in}}%
\pgfpathlineto{\pgfqpoint{1.047450in}{1.190676in}}%
\pgfpathlineto{\pgfqpoint{1.047396in}{1.197035in}}%
\pgfpathlineto{\pgfqpoint{1.047286in}{1.202258in}}%
\pgfpathlineto{\pgfqpoint{1.047259in}{1.205467in}}%
\pgfpathlineto{\pgfqpoint{1.047039in}{1.207278in}}%
\pgfpathlineto{\pgfqpoint{1.046957in}{1.203791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051152in}{1.212541in}}%
\pgfpathlineto{\pgfqpoint{1.051152in}{1.140192in}}%
\pgfpathlineto{\pgfqpoint{1.051207in}{1.142743in}}%
\pgfpathlineto{\pgfqpoint{1.051371in}{1.144663in}}%
\pgfpathlineto{\pgfqpoint{1.051563in}{1.145656in}}%
\pgfpathlineto{\pgfqpoint{1.052057in}{1.159231in}}%
\pgfpathlineto{\pgfqpoint{1.052139in}{1.167319in}}%
\pgfpathlineto{\pgfqpoint{1.052166in}{1.163771in}}%
\pgfpathlineto{\pgfqpoint{1.052194in}{1.159018in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{1.159920in}}%
\pgfpathlineto{\pgfqpoint{1.052550in}{1.159419in}}%
\pgfpathlineto{\pgfqpoint{1.052577in}{1.160301in}}%
\pgfpathlineto{\pgfqpoint{1.052715in}{1.160553in}}%
\pgfpathlineto{\pgfqpoint{1.052797in}{1.159619in}}%
\pgfpathlineto{\pgfqpoint{1.052934in}{1.162856in}}%
\pgfpathlineto{\pgfqpoint{1.053016in}{1.173332in}}%
\pgfpathlineto{\pgfqpoint{1.053044in}{1.181976in}}%
\pgfpathlineto{\pgfqpoint{1.053044in}{1.191655in}}%
\pgfpathlineto{\pgfqpoint{1.053044in}{1.191655in}}%
\pgfpathlineto{\pgfqpoint{1.053016in}{1.192923in}}%
\pgfpathlineto{\pgfqpoint{1.052934in}{1.196023in}}%
\pgfpathlineto{\pgfqpoint{1.052797in}{1.194344in}}%
\pgfpathlineto{\pgfqpoint{1.052715in}{1.192181in}}%
\pgfpathlineto{\pgfqpoint{1.052577in}{1.191204in}}%
\pgfpathlineto{\pgfqpoint{1.052550in}{1.190856in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{1.187897in}}%
\pgfpathlineto{\pgfqpoint{1.052194in}{1.186340in}}%
\pgfpathlineto{\pgfqpoint{1.052166in}{1.186504in}}%
\pgfpathlineto{\pgfqpoint{1.052139in}{1.189102in}}%
\pgfpathlineto{\pgfqpoint{1.052057in}{1.194731in}}%
\pgfpathlineto{\pgfqpoint{1.051563in}{1.200931in}}%
\pgfpathlineto{\pgfqpoint{1.051371in}{1.203153in}}%
\pgfpathlineto{\pgfqpoint{1.051207in}{1.207532in}}%
\pgfpathlineto{\pgfqpoint{1.051152in}{1.212541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053263in}{1.202824in}}%
\pgfpathlineto{\pgfqpoint{1.053263in}{1.189246in}}%
\pgfpathlineto{\pgfqpoint{1.053318in}{1.187575in}}%
\pgfpathlineto{\pgfqpoint{1.053510in}{1.189236in}}%
\pgfpathlineto{\pgfqpoint{1.053537in}{1.190524in}}%
\pgfpathlineto{\pgfqpoint{1.053948in}{1.194253in}}%
\pgfpathlineto{\pgfqpoint{1.054140in}{1.192209in}}%
\pgfpathlineto{\pgfqpoint{1.054414in}{1.188358in}}%
\pgfpathlineto{\pgfqpoint{1.054606in}{1.186018in}}%
\pgfpathlineto{\pgfqpoint{1.054689in}{1.176514in}}%
\pgfpathlineto{\pgfqpoint{1.054798in}{1.166994in}}%
\pgfpathlineto{\pgfqpoint{1.054963in}{1.161012in}}%
\pgfpathlineto{\pgfqpoint{1.055045in}{1.158487in}}%
\pgfpathlineto{\pgfqpoint{1.055100in}{1.156905in}}%
\pgfpathlineto{\pgfqpoint{1.055155in}{1.156482in}}%
\pgfpathlineto{\pgfqpoint{1.055182in}{1.157175in}}%
\pgfpathlineto{\pgfqpoint{1.055182in}{1.170973in}}%
\pgfpathlineto{\pgfqpoint{1.055182in}{1.170973in}}%
\pgfpathlineto{\pgfqpoint{1.055155in}{1.174125in}}%
\pgfpathlineto{\pgfqpoint{1.055100in}{1.178618in}}%
\pgfpathlineto{\pgfqpoint{1.055045in}{1.185642in}}%
\pgfpathlineto{\pgfqpoint{1.054963in}{1.194179in}}%
\pgfpathlineto{\pgfqpoint{1.054798in}{1.201719in}}%
\pgfpathlineto{\pgfqpoint{1.054689in}{1.204492in}}%
\pgfpathlineto{\pgfqpoint{1.054606in}{1.204822in}}%
\pgfpathlineto{\pgfqpoint{1.054414in}{1.204941in}}%
\pgfpathlineto{\pgfqpoint{1.054140in}{1.206007in}}%
\pgfpathlineto{\pgfqpoint{1.053948in}{1.206422in}}%
\pgfpathlineto{\pgfqpoint{1.053537in}{1.208921in}}%
\pgfpathlineto{\pgfqpoint{1.053510in}{1.208980in}}%
\pgfpathlineto{\pgfqpoint{1.053318in}{1.205724in}}%
\pgfpathlineto{\pgfqpoint{1.053263in}{1.202824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055401in}{1.171987in}}%
\pgfpathlineto{\pgfqpoint{1.055401in}{1.162308in}}%
\pgfpathlineto{\pgfqpoint{1.055429in}{1.166638in}}%
\pgfpathlineto{\pgfqpoint{1.055758in}{1.163399in}}%
\pgfpathlineto{\pgfqpoint{1.055785in}{1.160204in}}%
\pgfpathlineto{\pgfqpoint{1.055922in}{1.165178in}}%
\pgfpathlineto{\pgfqpoint{1.056005in}{1.173141in}}%
\pgfpathlineto{\pgfqpoint{1.056059in}{1.177085in}}%
\pgfpathlineto{\pgfqpoint{1.056142in}{1.180374in}}%
\pgfpathlineto{\pgfqpoint{1.056224in}{1.181797in}}%
\pgfpathlineto{\pgfqpoint{1.056306in}{1.180987in}}%
\pgfpathlineto{\pgfqpoint{1.056635in}{1.183338in}}%
\pgfpathlineto{\pgfqpoint{1.056690in}{1.184296in}}%
\pgfpathlineto{\pgfqpoint{1.056717in}{1.186772in}}%
\pgfpathlineto{\pgfqpoint{1.057211in}{1.185372in}}%
\pgfpathlineto{\pgfqpoint{1.057348in}{1.179502in}}%
\pgfpathlineto{\pgfqpoint{1.057513in}{1.177794in}}%
\pgfpathlineto{\pgfqpoint{1.057540in}{1.178703in}}%
\pgfpathlineto{\pgfqpoint{1.057540in}{1.191239in}}%
\pgfpathlineto{\pgfqpoint{1.057540in}{1.191239in}}%
\pgfpathlineto{\pgfqpoint{1.057513in}{1.190919in}}%
\pgfpathlineto{\pgfqpoint{1.057348in}{1.191671in}}%
\pgfpathlineto{\pgfqpoint{1.057211in}{1.194405in}}%
\pgfpathlineto{\pgfqpoint{1.056717in}{1.195464in}}%
\pgfpathlineto{\pgfqpoint{1.056690in}{1.190564in}}%
\pgfpathlineto{\pgfqpoint{1.056635in}{1.190292in}}%
\pgfpathlineto{\pgfqpoint{1.056306in}{1.190186in}}%
\pgfpathlineto{\pgfqpoint{1.056224in}{1.189375in}}%
\pgfpathlineto{\pgfqpoint{1.056142in}{1.188340in}}%
\pgfpathlineto{\pgfqpoint{1.056059in}{1.187941in}}%
\pgfpathlineto{\pgfqpoint{1.056005in}{1.188197in}}%
\pgfpathlineto{\pgfqpoint{1.055922in}{1.186326in}}%
\pgfpathlineto{\pgfqpoint{1.055785in}{1.179008in}}%
\pgfpathlineto{\pgfqpoint{1.055758in}{1.169667in}}%
\pgfpathlineto{\pgfqpoint{1.055429in}{1.170115in}}%
\pgfpathlineto{\pgfqpoint{1.055401in}{1.171987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057951in}{1.185754in}}%
\pgfpathlineto{\pgfqpoint{1.057951in}{1.174355in}}%
\pgfpathlineto{\pgfqpoint{1.058033in}{1.169709in}}%
\pgfpathlineto{\pgfqpoint{1.058061in}{1.159380in}}%
\pgfpathlineto{\pgfqpoint{1.058198in}{1.160490in}}%
\pgfpathlineto{\pgfqpoint{1.058198in}{1.171346in}}%
\pgfpathlineto{\pgfqpoint{1.058198in}{1.171346in}}%
\pgfpathlineto{\pgfqpoint{1.058061in}{1.176144in}}%
\pgfpathlineto{\pgfqpoint{1.058033in}{1.180566in}}%
\pgfpathlineto{\pgfqpoint{1.057951in}{1.185754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058335in}{1.175966in}}%
\pgfpathlineto{\pgfqpoint{1.058335in}{1.166933in}}%
\pgfpathlineto{\pgfqpoint{1.058664in}{1.161383in}}%
\pgfpathlineto{\pgfqpoint{1.058938in}{1.161582in}}%
\pgfpathlineto{\pgfqpoint{1.059020in}{1.163892in}}%
\pgfpathlineto{\pgfqpoint{1.059158in}{1.163188in}}%
\pgfpathlineto{\pgfqpoint{1.059322in}{1.161859in}}%
\pgfpathlineto{\pgfqpoint{1.059349in}{1.166513in}}%
\pgfpathlineto{\pgfqpoint{1.059432in}{1.169225in}}%
\pgfpathlineto{\pgfqpoint{1.059569in}{1.168981in}}%
\pgfpathlineto{\pgfqpoint{1.059596in}{1.166307in}}%
\pgfpathlineto{\pgfqpoint{1.059678in}{1.166915in}}%
\pgfpathlineto{\pgfqpoint{1.059733in}{1.172477in}}%
\pgfpathlineto{\pgfqpoint{1.059788in}{1.177085in}}%
\pgfpathlineto{\pgfqpoint{1.059816in}{1.178335in}}%
\pgfpathlineto{\pgfqpoint{1.059898in}{1.179994in}}%
\pgfpathlineto{\pgfqpoint{1.060035in}{1.176686in}}%
\pgfpathlineto{\pgfqpoint{1.060145in}{1.171148in}}%
\pgfpathlineto{\pgfqpoint{1.060803in}{1.175584in}}%
\pgfpathlineto{\pgfqpoint{1.060967in}{1.176390in}}%
\pgfpathlineto{\pgfqpoint{1.061132in}{1.182066in}}%
\pgfpathlineto{\pgfqpoint{1.061296in}{1.184803in}}%
\pgfpathlineto{\pgfqpoint{1.061378in}{1.182959in}}%
\pgfpathlineto{\pgfqpoint{1.061625in}{1.182217in}}%
\pgfpathlineto{\pgfqpoint{1.061653in}{1.180828in}}%
\pgfpathlineto{\pgfqpoint{1.061927in}{1.171154in}}%
\pgfpathlineto{\pgfqpoint{1.062091in}{1.163480in}}%
\pgfpathlineto{\pgfqpoint{1.062146in}{1.159646in}}%
\pgfpathlineto{\pgfqpoint{1.062146in}{1.180795in}}%
\pgfpathlineto{\pgfqpoint{1.062146in}{1.180795in}}%
\pgfpathlineto{\pgfqpoint{1.062091in}{1.181878in}}%
\pgfpathlineto{\pgfqpoint{1.061927in}{1.179121in}}%
\pgfpathlineto{\pgfqpoint{1.061653in}{1.185427in}}%
\pgfpathlineto{\pgfqpoint{1.061625in}{1.190184in}}%
\pgfpathlineto{\pgfqpoint{1.061378in}{1.194359in}}%
\pgfpathlineto{\pgfqpoint{1.061296in}{1.196203in}}%
\pgfpathlineto{\pgfqpoint{1.061132in}{1.197711in}}%
\pgfpathlineto{\pgfqpoint{1.060967in}{1.192323in}}%
\pgfpathlineto{\pgfqpoint{1.060803in}{1.186984in}}%
\pgfpathlineto{\pgfqpoint{1.060145in}{1.187732in}}%
\pgfpathlineto{\pgfqpoint{1.060035in}{1.184652in}}%
\pgfpathlineto{\pgfqpoint{1.059898in}{1.186262in}}%
\pgfpathlineto{\pgfqpoint{1.059816in}{1.190379in}}%
\pgfpathlineto{\pgfqpoint{1.059788in}{1.187941in}}%
\pgfpathlineto{\pgfqpoint{1.059733in}{1.187632in}}%
\pgfpathlineto{\pgfqpoint{1.059678in}{1.188277in}}%
\pgfpathlineto{\pgfqpoint{1.059596in}{1.195031in}}%
\pgfpathlineto{\pgfqpoint{1.059569in}{1.204650in}}%
\pgfpathlineto{\pgfqpoint{1.059432in}{1.209322in}}%
\pgfpathlineto{\pgfqpoint{1.059349in}{1.205888in}}%
\pgfpathlineto{\pgfqpoint{1.059322in}{1.195792in}}%
\pgfpathlineto{\pgfqpoint{1.059158in}{1.187087in}}%
\pgfpathlineto{\pgfqpoint{1.059020in}{1.182696in}}%
\pgfpathlineto{\pgfqpoint{1.058938in}{1.183776in}}%
\pgfpathlineto{\pgfqpoint{1.058664in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.058335in}{1.175966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062256in}{1.177572in}}%
\pgfpathlineto{\pgfqpoint{1.062256in}{1.161639in}}%
\pgfpathlineto{\pgfqpoint{1.062722in}{1.164521in}}%
\pgfpathlineto{\pgfqpoint{1.062859in}{1.167465in}}%
\pgfpathlineto{\pgfqpoint{1.062886in}{1.170912in}}%
\pgfpathlineto{\pgfqpoint{1.062941in}{1.169035in}}%
\pgfpathlineto{\pgfqpoint{1.063023in}{1.164463in}}%
\pgfpathlineto{\pgfqpoint{1.063023in}{1.193187in}}%
\pgfpathlineto{\pgfqpoint{1.063023in}{1.193187in}}%
\pgfpathlineto{\pgfqpoint{1.062941in}{1.186157in}}%
\pgfpathlineto{\pgfqpoint{1.062886in}{1.180592in}}%
\pgfpathlineto{\pgfqpoint{1.062859in}{1.176664in}}%
\pgfpathlineto{\pgfqpoint{1.062722in}{1.175920in}}%
\pgfpathlineto{\pgfqpoint{1.062256in}{1.177572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063188in}{1.204293in}}%
\pgfpathlineto{\pgfqpoint{1.063188in}{1.163191in}}%
\pgfpathlineto{\pgfqpoint{1.063215in}{1.164649in}}%
\pgfpathlineto{\pgfqpoint{1.063243in}{1.163814in}}%
\pgfpathlineto{\pgfqpoint{1.063298in}{1.161777in}}%
\pgfpathlineto{\pgfqpoint{1.063517in}{1.159236in}}%
\pgfpathlineto{\pgfqpoint{1.063654in}{1.153767in}}%
\pgfpathlineto{\pgfqpoint{1.063681in}{1.151923in}}%
\pgfpathlineto{\pgfqpoint{1.063736in}{1.155631in}}%
\pgfpathlineto{\pgfqpoint{1.063764in}{1.162380in}}%
\pgfpathlineto{\pgfqpoint{1.063791in}{1.169071in}}%
\pgfpathlineto{\pgfqpoint{1.063901in}{1.169132in}}%
\pgfpathlineto{\pgfqpoint{1.063983in}{1.169423in}}%
\pgfpathlineto{\pgfqpoint{1.064504in}{1.170030in}}%
\pgfpathlineto{\pgfqpoint{1.064559in}{1.169984in}}%
\pgfpathlineto{\pgfqpoint{1.064860in}{1.177359in}}%
\pgfpathlineto{\pgfqpoint{1.064888in}{1.185548in}}%
\pgfpathlineto{\pgfqpoint{1.064997in}{1.192209in}}%
\pgfpathlineto{\pgfqpoint{1.065025in}{1.196894in}}%
\pgfpathlineto{\pgfqpoint{1.065052in}{1.197710in}}%
\pgfpathlineto{\pgfqpoint{1.065107in}{1.198077in}}%
\pgfpathlineto{\pgfqpoint{1.065189in}{1.201988in}}%
\pgfpathlineto{\pgfqpoint{1.065272in}{1.205477in}}%
\pgfpathlineto{\pgfqpoint{1.065381in}{1.206960in}}%
\pgfpathlineto{\pgfqpoint{1.065655in}{1.201789in}}%
\pgfpathlineto{\pgfqpoint{1.065765in}{1.187357in}}%
\pgfpathlineto{\pgfqpoint{1.065792in}{1.173983in}}%
\pgfpathlineto{\pgfqpoint{1.065875in}{1.166264in}}%
\pgfpathlineto{\pgfqpoint{1.066039in}{1.161979in}}%
\pgfpathlineto{\pgfqpoint{1.066286in}{1.162768in}}%
\pgfpathlineto{\pgfqpoint{1.066341in}{1.163292in}}%
\pgfpathlineto{\pgfqpoint{1.066396in}{1.161657in}}%
\pgfpathlineto{\pgfqpoint{1.066478in}{1.158728in}}%
\pgfpathlineto{\pgfqpoint{1.066560in}{1.160017in}}%
\pgfpathlineto{\pgfqpoint{1.066588in}{1.166477in}}%
\pgfpathlineto{\pgfqpoint{1.066697in}{1.168759in}}%
\pgfpathlineto{\pgfqpoint{1.066779in}{1.167824in}}%
\pgfpathlineto{\pgfqpoint{1.066862in}{1.163892in}}%
\pgfpathlineto{\pgfqpoint{1.066862in}{1.182696in}}%
\pgfpathlineto{\pgfqpoint{1.066862in}{1.182696in}}%
\pgfpathlineto{\pgfqpoint{1.066779in}{1.186139in}}%
\pgfpathlineto{\pgfqpoint{1.066697in}{1.190121in}}%
\pgfpathlineto{\pgfqpoint{1.066588in}{1.193632in}}%
\pgfpathlineto{\pgfqpoint{1.066560in}{1.195175in}}%
\pgfpathlineto{\pgfqpoint{1.066478in}{1.195235in}}%
\pgfpathlineto{\pgfqpoint{1.066396in}{1.198452in}}%
\pgfpathlineto{\pgfqpoint{1.066341in}{1.201734in}}%
\pgfpathlineto{\pgfqpoint{1.066286in}{1.202258in}}%
\pgfpathlineto{\pgfqpoint{1.066039in}{1.204276in}}%
\pgfpathlineto{\pgfqpoint{1.065875in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{1.065792in}{1.209482in}}%
\pgfpathlineto{\pgfqpoint{1.065765in}{1.213317in}}%
\pgfpathlineto{\pgfqpoint{1.065655in}{1.218554in}}%
\pgfpathlineto{\pgfqpoint{1.065381in}{1.220758in}}%
\pgfpathlineto{\pgfqpoint{1.065272in}{1.222241in}}%
\pgfpathlineto{\pgfqpoint{1.065189in}{1.215896in}}%
\pgfpathlineto{\pgfqpoint{1.065107in}{1.211202in}}%
\pgfpathlineto{\pgfqpoint{1.065052in}{1.209110in}}%
\pgfpathlineto{\pgfqpoint{1.065025in}{1.207468in}}%
\pgfpathlineto{\pgfqpoint{1.064997in}{1.206007in}}%
\pgfpathlineto{\pgfqpoint{1.064888in}{1.205292in}}%
\pgfpathlineto{\pgfqpoint{1.064860in}{1.199959in}}%
\pgfpathlineto{\pgfqpoint{1.064559in}{1.192583in}}%
\pgfpathlineto{\pgfqpoint{1.064504in}{1.190079in}}%
\pgfpathlineto{\pgfqpoint{1.063983in}{1.188227in}}%
\pgfpathlineto{\pgfqpoint{1.063901in}{1.195894in}}%
\pgfpathlineto{\pgfqpoint{1.063791in}{1.202101in}}%
\pgfpathlineto{\pgfqpoint{1.063764in}{1.205104in}}%
\pgfpathlineto{\pgfqpoint{1.063736in}{1.206937in}}%
\pgfpathlineto{\pgfqpoint{1.063681in}{1.210645in}}%
\pgfpathlineto{\pgfqpoint{1.063654in}{1.212488in}}%
\pgfpathlineto{\pgfqpoint{1.063517in}{1.211936in}}%
\pgfpathlineto{\pgfqpoint{1.063298in}{1.213083in}}%
\pgfpathlineto{\pgfqpoint{1.063243in}{1.213504in}}%
\pgfpathlineto{\pgfqpoint{1.063215in}{1.212669in}}%
\pgfpathlineto{\pgfqpoint{1.063188in}{1.204293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067026in}{1.183156in}}%
\pgfpathlineto{\pgfqpoint{1.067026in}{1.156056in}}%
\pgfpathlineto{\pgfqpoint{1.067054in}{1.149828in}}%
\pgfpathlineto{\pgfqpoint{1.067246in}{1.148190in}}%
\pgfpathlineto{\pgfqpoint{1.067246in}{1.187334in}}%
\pgfpathlineto{\pgfqpoint{1.067246in}{1.187334in}}%
\pgfpathlineto{\pgfqpoint{1.067054in}{1.184466in}}%
\pgfpathlineto{\pgfqpoint{1.067026in}{1.183156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067767in}{1.191134in}}%
\pgfpathlineto{\pgfqpoint{1.067767in}{1.144390in}}%
\pgfpathlineto{\pgfqpoint{1.067876in}{1.140277in}}%
\pgfpathlineto{\pgfqpoint{1.067876in}{1.190330in}}%
\pgfpathlineto{\pgfqpoint{1.067876in}{1.190330in}}%
\pgfpathlineto{\pgfqpoint{1.067767in}{1.191134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068425in}{1.195288in}}%
\pgfpathlineto{\pgfqpoint{1.068425in}{1.143924in}}%
\pgfpathlineto{\pgfqpoint{1.068589in}{1.142895in}}%
\pgfpathlineto{\pgfqpoint{1.068699in}{1.137765in}}%
\pgfpathlineto{\pgfqpoint{1.068699in}{1.210051in}}%
\pgfpathlineto{\pgfqpoint{1.068699in}{1.210051in}}%
\pgfpathlineto{\pgfqpoint{1.068589in}{1.204921in}}%
\pgfpathlineto{\pgfqpoint{1.068425in}{1.195288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068863in}{1.214970in}}%
\pgfpathlineto{\pgfqpoint{1.068863in}{1.135305in}}%
\pgfpathlineto{\pgfqpoint{1.068891in}{1.132367in}}%
\pgfpathlineto{\pgfqpoint{1.069000in}{1.139172in}}%
\pgfpathlineto{\pgfqpoint{1.069137in}{1.149160in}}%
\pgfpathlineto{\pgfqpoint{1.069165in}{1.154953in}}%
\pgfpathlineto{\pgfqpoint{1.069274in}{1.160081in}}%
\pgfpathlineto{\pgfqpoint{1.069384in}{1.161925in}}%
\pgfpathlineto{\pgfqpoint{1.069384in}{1.214164in}}%
\pgfpathlineto{\pgfqpoint{1.069384in}{1.214164in}}%
\pgfpathlineto{\pgfqpoint{1.069274in}{1.212321in}}%
\pgfpathlineto{\pgfqpoint{1.069165in}{1.208844in}}%
\pgfpathlineto{\pgfqpoint{1.069137in}{1.207261in}}%
\pgfpathlineto{\pgfqpoint{1.069000in}{1.208644in}}%
\pgfpathlineto{\pgfqpoint{1.068891in}{1.215449in}}%
\pgfpathlineto{\pgfqpoint{1.068863in}{1.214970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069603in}{1.203686in}}%
\pgfpathlineto{\pgfqpoint{1.069603in}{1.152735in}}%
\pgfpathlineto{\pgfqpoint{1.069713in}{1.158128in}}%
\pgfpathlineto{\pgfqpoint{1.069768in}{1.170190in}}%
\pgfpathlineto{\pgfqpoint{1.069768in}{1.194836in}}%
\pgfpathlineto{\pgfqpoint{1.069768in}{1.194836in}}%
\pgfpathlineto{\pgfqpoint{1.069713in}{1.199523in}}%
\pgfpathlineto{\pgfqpoint{1.069603in}{1.203686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069987in}{1.186097in}}%
\pgfpathlineto{\pgfqpoint{1.069987in}{1.175241in}}%
\pgfpathlineto{\pgfqpoint{1.070070in}{1.179396in}}%
\pgfpathlineto{\pgfqpoint{1.070179in}{1.179502in}}%
\pgfpathlineto{\pgfqpoint{1.070207in}{1.173818in}}%
\pgfpathlineto{\pgfqpoint{1.070316in}{1.170204in}}%
\pgfpathlineto{\pgfqpoint{1.070344in}{1.170393in}}%
\pgfpathlineto{\pgfqpoint{1.070700in}{1.174546in}}%
\pgfpathlineto{\pgfqpoint{1.070782in}{1.181007in}}%
\pgfpathlineto{\pgfqpoint{1.070947in}{1.178528in}}%
\pgfpathlineto{\pgfqpoint{1.070974in}{1.182829in}}%
\pgfpathlineto{\pgfqpoint{1.071029in}{1.186877in}}%
\pgfpathlineto{\pgfqpoint{1.071166in}{1.184418in}}%
\pgfpathlineto{\pgfqpoint{1.071248in}{1.176842in}}%
\pgfpathlineto{\pgfqpoint{1.071386in}{1.173208in}}%
\pgfpathlineto{\pgfqpoint{1.071523in}{1.172765in}}%
\pgfpathlineto{\pgfqpoint{1.071605in}{1.169916in}}%
\pgfpathlineto{\pgfqpoint{1.071660in}{1.168456in}}%
\pgfpathlineto{\pgfqpoint{1.071687in}{1.170208in}}%
\pgfpathlineto{\pgfqpoint{1.071824in}{1.170938in}}%
\pgfpathlineto{\pgfqpoint{1.071961in}{1.169115in}}%
\pgfpathlineto{\pgfqpoint{1.071989in}{1.165700in}}%
\pgfpathlineto{\pgfqpoint{1.072071in}{1.166307in}}%
\pgfpathlineto{\pgfqpoint{1.072181in}{1.165414in}}%
\pgfpathlineto{\pgfqpoint{1.072235in}{1.163834in}}%
\pgfpathlineto{\pgfqpoint{1.072455in}{1.166669in}}%
\pgfpathlineto{\pgfqpoint{1.072564in}{1.170204in}}%
\pgfpathlineto{\pgfqpoint{1.072674in}{1.172244in}}%
\pgfpathlineto{\pgfqpoint{1.072866in}{1.172167in}}%
\pgfpathlineto{\pgfqpoint{1.072893in}{1.172827in}}%
\pgfpathlineto{\pgfqpoint{1.072976in}{1.178887in}}%
\pgfpathlineto{\pgfqpoint{1.073003in}{1.187281in}}%
\pgfpathlineto{\pgfqpoint{1.073113in}{1.188203in}}%
\pgfpathlineto{\pgfqpoint{1.073140in}{1.179713in}}%
\pgfpathlineto{\pgfqpoint{1.073195in}{1.177877in}}%
\pgfpathlineto{\pgfqpoint{1.073469in}{1.180947in}}%
\pgfpathlineto{\pgfqpoint{1.073606in}{1.182891in}}%
\pgfpathlineto{\pgfqpoint{1.073661in}{1.179468in}}%
\pgfpathlineto{\pgfqpoint{1.073826in}{1.178117in}}%
\pgfpathlineto{\pgfqpoint{1.073935in}{1.176090in}}%
\pgfpathlineto{\pgfqpoint{1.073990in}{1.176678in}}%
\pgfpathlineto{\pgfqpoint{1.074072in}{1.178869in}}%
\pgfpathlineto{\pgfqpoint{1.074127in}{1.175199in}}%
\pgfpathlineto{\pgfqpoint{1.074155in}{1.172851in}}%
\pgfpathlineto{\pgfqpoint{1.074319in}{1.169995in}}%
\pgfpathlineto{\pgfqpoint{1.074456in}{1.167030in}}%
\pgfpathlineto{\pgfqpoint{1.074730in}{1.165027in}}%
\pgfpathlineto{\pgfqpoint{1.074895in}{1.166915in}}%
\pgfpathlineto{\pgfqpoint{1.074977in}{1.164118in}}%
\pgfpathlineto{\pgfqpoint{1.075005in}{1.161498in}}%
\pgfpathlineto{\pgfqpoint{1.075059in}{1.160638in}}%
\pgfpathlineto{\pgfqpoint{1.075087in}{1.159325in}}%
\pgfpathlineto{\pgfqpoint{1.075306in}{1.163648in}}%
\pgfpathlineto{\pgfqpoint{1.075361in}{1.165262in}}%
\pgfpathlineto{\pgfqpoint{1.075388in}{1.166721in}}%
\pgfpathlineto{\pgfqpoint{1.075416in}{1.165515in}}%
\pgfpathlineto{\pgfqpoint{1.075443in}{1.168013in}}%
\pgfpathlineto{\pgfqpoint{1.075526in}{1.167298in}}%
\pgfpathlineto{\pgfqpoint{1.075580in}{1.168287in}}%
\pgfpathlineto{\pgfqpoint{1.075635in}{1.167695in}}%
\pgfpathlineto{\pgfqpoint{1.075663in}{1.166814in}}%
\pgfpathlineto{\pgfqpoint{1.075855in}{1.166387in}}%
\pgfpathlineto{\pgfqpoint{1.075937in}{1.165825in}}%
\pgfpathlineto{\pgfqpoint{1.075992in}{1.167982in}}%
\pgfpathlineto{\pgfqpoint{1.076211in}{1.170921in}}%
\pgfpathlineto{\pgfqpoint{1.076458in}{1.173695in}}%
\pgfpathlineto{\pgfqpoint{1.076540in}{1.176477in}}%
\pgfpathlineto{\pgfqpoint{1.076622in}{1.182541in}}%
\pgfpathlineto{\pgfqpoint{1.076677in}{1.186625in}}%
\pgfpathlineto{\pgfqpoint{1.076787in}{1.193275in}}%
\pgfpathlineto{\pgfqpoint{1.076814in}{1.198139in}}%
\pgfpathlineto{\pgfqpoint{1.076869in}{1.201014in}}%
\pgfpathlineto{\pgfqpoint{1.077033in}{1.200188in}}%
\pgfpathlineto{\pgfqpoint{1.077472in}{1.200952in}}%
\pgfpathlineto{\pgfqpoint{1.077527in}{1.198344in}}%
\pgfpathlineto{\pgfqpoint{1.077664in}{1.198344in}}%
\pgfpathlineto{\pgfqpoint{1.077719in}{1.201111in}}%
\pgfpathlineto{\pgfqpoint{1.077801in}{1.199679in}}%
\pgfpathlineto{\pgfqpoint{1.077856in}{1.202258in}}%
\pgfpathlineto{\pgfqpoint{1.077883in}{1.201765in}}%
\pgfpathlineto{\pgfqpoint{1.078185in}{1.200361in}}%
\pgfpathlineto{\pgfqpoint{1.078212in}{1.199532in}}%
\pgfpathlineto{\pgfqpoint{1.078322in}{1.201159in}}%
\pgfpathlineto{\pgfqpoint{1.078404in}{1.193566in}}%
\pgfpathlineto{\pgfqpoint{1.078459in}{1.189310in}}%
\pgfpathlineto{\pgfqpoint{1.079007in}{1.185027in}}%
\pgfpathlineto{\pgfqpoint{1.079007in}{1.232857in}}%
\pgfpathlineto{\pgfqpoint{1.079007in}{1.232857in}}%
\pgfpathlineto{\pgfqpoint{1.078459in}{1.231032in}}%
\pgfpathlineto{\pgfqpoint{1.078404in}{1.229235in}}%
\pgfpathlineto{\pgfqpoint{1.078322in}{1.222871in}}%
\pgfpathlineto{\pgfqpoint{1.078212in}{1.219581in}}%
\pgfpathlineto{\pgfqpoint{1.078185in}{1.216294in}}%
\pgfpathlineto{\pgfqpoint{1.077883in}{1.214890in}}%
\pgfpathlineto{\pgfqpoint{1.077856in}{1.211938in}}%
\pgfpathlineto{\pgfqpoint{1.077801in}{1.208371in}}%
\pgfpathlineto{\pgfqpoint{1.077719in}{1.205710in}}%
\pgfpathlineto{\pgfqpoint{1.077664in}{1.203559in}}%
\pgfpathlineto{\pgfqpoint{1.077527in}{1.203559in}}%
\pgfpathlineto{\pgfqpoint{1.077472in}{1.200952in}}%
\pgfpathlineto{\pgfqpoint{1.077033in}{1.205403in}}%
\pgfpathlineto{\pgfqpoint{1.076869in}{1.213182in}}%
\pgfpathlineto{\pgfqpoint{1.076814in}{1.212369in}}%
\pgfpathlineto{\pgfqpoint{1.076787in}{1.209858in}}%
\pgfpathlineto{\pgfqpoint{1.076677in}{1.206674in}}%
\pgfpathlineto{\pgfqpoint{1.076622in}{1.209529in}}%
\pgfpathlineto{\pgfqpoint{1.076540in}{1.210676in}}%
\pgfpathlineto{\pgfqpoint{1.076458in}{1.214687in}}%
\pgfpathlineto{\pgfqpoint{1.076211in}{1.215003in}}%
\pgfpathlineto{\pgfqpoint{1.075992in}{1.219170in}}%
\pgfpathlineto{\pgfqpoint{1.075937in}{1.218869in}}%
\pgfpathlineto{\pgfqpoint{1.075855in}{1.218307in}}%
\pgfpathlineto{\pgfqpoint{1.075663in}{1.220339in}}%
\pgfpathlineto{\pgfqpoint{1.075635in}{1.224374in}}%
\pgfpathlineto{\pgfqpoint{1.075580in}{1.227470in}}%
\pgfpathlineto{\pgfqpoint{1.075526in}{1.224771in}}%
\pgfpathlineto{\pgfqpoint{1.075443in}{1.220368in}}%
\pgfpathlineto{\pgfqpoint{1.075416in}{1.211804in}}%
\pgfpathlineto{\pgfqpoint{1.075388in}{1.210597in}}%
\pgfpathlineto{\pgfqpoint{1.075361in}{1.210827in}}%
\pgfpathlineto{\pgfqpoint{1.075306in}{1.207524in}}%
\pgfpathlineto{\pgfqpoint{1.075087in}{1.202014in}}%
\pgfpathlineto{\pgfqpoint{1.075059in}{1.199471in}}%
\pgfpathlineto{\pgfqpoint{1.075005in}{1.193694in}}%
\pgfpathlineto{\pgfqpoint{1.074977in}{1.189845in}}%
\pgfpathlineto{\pgfqpoint{1.074895in}{1.188277in}}%
\pgfpathlineto{\pgfqpoint{1.074730in}{1.192624in}}%
\pgfpathlineto{\pgfqpoint{1.074456in}{1.199226in}}%
\pgfpathlineto{\pgfqpoint{1.074319in}{1.198719in}}%
\pgfpathlineto{\pgfqpoint{1.074155in}{1.194633in}}%
\pgfpathlineto{\pgfqpoint{1.074127in}{1.193515in}}%
\pgfpathlineto{\pgfqpoint{1.074072in}{1.195991in}}%
\pgfpathlineto{\pgfqpoint{1.073990in}{1.199411in}}%
\pgfpathlineto{\pgfqpoint{1.073935in}{1.203687in}}%
\pgfpathlineto{\pgfqpoint{1.073826in}{1.206577in}}%
\pgfpathlineto{\pgfqpoint{1.073661in}{1.206455in}}%
\pgfpathlineto{\pgfqpoint{1.073606in}{1.205491in}}%
\pgfpathlineto{\pgfqpoint{1.073469in}{1.203747in}}%
\pgfpathlineto{\pgfqpoint{1.073195in}{1.203129in}}%
\pgfpathlineto{\pgfqpoint{1.073140in}{1.198835in}}%
\pgfpathlineto{\pgfqpoint{1.073113in}{1.192803in}}%
\pgfpathlineto{\pgfqpoint{1.073003in}{1.192496in}}%
\pgfpathlineto{\pgfqpoint{1.072976in}{1.197202in}}%
\pgfpathlineto{\pgfqpoint{1.072893in}{1.200804in}}%
\pgfpathlineto{\pgfqpoint{1.072866in}{1.197776in}}%
\pgfpathlineto{\pgfqpoint{1.072674in}{1.195241in}}%
\pgfpathlineto{\pgfqpoint{1.072564in}{1.193592in}}%
\pgfpathlineto{\pgfqpoint{1.072455in}{1.197128in}}%
\pgfpathlineto{\pgfqpoint{1.072235in}{1.198733in}}%
\pgfpathlineto{\pgfqpoint{1.072181in}{1.199612in}}%
\pgfpathlineto{\pgfqpoint{1.072071in}{1.195031in}}%
\pgfpathlineto{\pgfqpoint{1.071989in}{1.191950in}}%
\pgfpathlineto{\pgfqpoint{1.071961in}{1.193453in}}%
\pgfpathlineto{\pgfqpoint{1.071824in}{1.196547in}}%
\pgfpathlineto{\pgfqpoint{1.071687in}{1.200964in}}%
\pgfpathlineto{\pgfqpoint{1.071660in}{1.201487in}}%
\pgfpathlineto{\pgfqpoint{1.071605in}{1.202485in}}%
\pgfpathlineto{\pgfqpoint{1.071523in}{1.203324in}}%
\pgfpathlineto{\pgfqpoint{1.071386in}{1.204111in}}%
\pgfpathlineto{\pgfqpoint{1.071248in}{1.204164in}}%
\pgfpathlineto{\pgfqpoint{1.071166in}{1.202734in}}%
\pgfpathlineto{\pgfqpoint{1.071029in}{1.199046in}}%
\pgfpathlineto{\pgfqpoint{1.070974in}{1.193260in}}%
\pgfpathlineto{\pgfqpoint{1.070947in}{1.187727in}}%
\pgfpathlineto{\pgfqpoint{1.070782in}{1.184018in}}%
\pgfpathlineto{\pgfqpoint{1.070700in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{1.070344in}{1.192175in}}%
\pgfpathlineto{\pgfqpoint{1.070316in}{1.193592in}}%
\pgfpathlineto{\pgfqpoint{1.070207in}{1.194895in}}%
\pgfpathlineto{\pgfqpoint{1.070179in}{1.191671in}}%
\pgfpathlineto{\pgfqpoint{1.070070in}{1.188088in}}%
\pgfpathlineto{\pgfqpoint{1.069987in}{1.186097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079199in}{1.230000in}}%
\pgfpathlineto{\pgfqpoint{1.079199in}{1.182966in}}%
\pgfpathlineto{\pgfqpoint{1.079227in}{1.181741in}}%
\pgfpathlineto{\pgfqpoint{1.079282in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.079309in}{1.186677in}}%
\pgfpathlineto{\pgfqpoint{1.079336in}{1.187369in}}%
\pgfpathlineto{\pgfqpoint{1.079638in}{1.182469in}}%
\pgfpathlineto{\pgfqpoint{1.079830in}{1.175562in}}%
\pgfpathlineto{\pgfqpoint{1.079830in}{1.195610in}}%
\pgfpathlineto{\pgfqpoint{1.079830in}{1.195610in}}%
\pgfpathlineto{\pgfqpoint{1.079638in}{1.191161in}}%
\pgfpathlineto{\pgfqpoint{1.079336in}{1.193637in}}%
\pgfpathlineto{\pgfqpoint{1.079309in}{1.200475in}}%
\pgfpathlineto{\pgfqpoint{1.079282in}{1.211783in}}%
\pgfpathlineto{\pgfqpoint{1.079227in}{1.222621in}}%
\pgfpathlineto{\pgfqpoint{1.079199in}{1.230000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079967in}{1.209825in}}%
\pgfpathlineto{\pgfqpoint{1.079967in}{1.168723in}}%
\pgfpathlineto{\pgfqpoint{1.080022in}{1.164674in}}%
\pgfpathlineto{\pgfqpoint{1.080214in}{1.162161in}}%
\pgfpathlineto{\pgfqpoint{1.080241in}{1.161952in}}%
\pgfpathlineto{\pgfqpoint{1.080488in}{1.168624in}}%
\pgfpathlineto{\pgfqpoint{1.080598in}{1.173371in}}%
\pgfpathlineto{\pgfqpoint{1.080790in}{1.176811in}}%
\pgfpathlineto{\pgfqpoint{1.080790in}{1.210341in}}%
\pgfpathlineto{\pgfqpoint{1.080790in}{1.210341in}}%
\pgfpathlineto{\pgfqpoint{1.080598in}{1.212553in}}%
\pgfpathlineto{\pgfqpoint{1.080488in}{1.217300in}}%
\pgfpathlineto{\pgfqpoint{1.080241in}{1.216595in}}%
\pgfpathlineto{\pgfqpoint{1.080214in}{1.216387in}}%
\pgfpathlineto{\pgfqpoint{1.080022in}{1.216332in}}%
\pgfpathlineto{\pgfqpoint{1.079967in}{1.209825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081036in}{1.214032in}}%
\pgfpathlineto{\pgfqpoint{1.081036in}{1.185413in}}%
\pgfpathlineto{\pgfqpoint{1.081091in}{1.188680in}}%
\pgfpathlineto{\pgfqpoint{1.081091in}{1.207077in}}%
\pgfpathlineto{\pgfqpoint{1.081091in}{1.207077in}}%
\pgfpathlineto{\pgfqpoint{1.081036in}{1.214032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081201in}{1.193216in}}%
\pgfpathlineto{\pgfqpoint{1.081201in}{1.191478in}}%
\pgfpathlineto{\pgfqpoint{1.081749in}{1.188383in}}%
\pgfpathlineto{\pgfqpoint{1.081941in}{1.182831in}}%
\pgfpathlineto{\pgfqpoint{1.082160in}{1.181797in}}%
\pgfpathlineto{\pgfqpoint{1.082215in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{1.082270in}{1.181346in}}%
\pgfpathlineto{\pgfqpoint{1.082298in}{1.179142in}}%
\pgfpathlineto{\pgfqpoint{1.082325in}{1.176627in}}%
\pgfpathlineto{\pgfqpoint{1.082407in}{1.175974in}}%
\pgfpathlineto{\pgfqpoint{1.082435in}{1.175562in}}%
\pgfpathlineto{\pgfqpoint{1.082462in}{1.176567in}}%
\pgfpathlineto{\pgfqpoint{1.082627in}{1.178635in}}%
\pgfpathlineto{\pgfqpoint{1.082654in}{1.179783in}}%
\pgfpathlineto{\pgfqpoint{1.082654in}{1.203682in}}%
\pgfpathlineto{\pgfqpoint{1.082654in}{1.203682in}}%
\pgfpathlineto{\pgfqpoint{1.082627in}{1.198683in}}%
\pgfpathlineto{\pgfqpoint{1.082462in}{1.197063in}}%
\pgfpathlineto{\pgfqpoint{1.082435in}{1.195610in}}%
\pgfpathlineto{\pgfqpoint{1.082407in}{1.192739in}}%
\pgfpathlineto{\pgfqpoint{1.082325in}{1.190857in}}%
\pgfpathlineto{\pgfqpoint{1.082298in}{1.189572in}}%
\pgfpathlineto{\pgfqpoint{1.082270in}{1.187368in}}%
\pgfpathlineto{\pgfqpoint{1.082215in}{1.186455in}}%
\pgfpathlineto{\pgfqpoint{1.082160in}{1.189375in}}%
\pgfpathlineto{\pgfqpoint{1.081941in}{1.192029in}}%
\pgfpathlineto{\pgfqpoint{1.081749in}{1.191394in}}%
\pgfpathlineto{\pgfqpoint{1.081201in}{1.193216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082791in}{1.201546in}}%
\pgfpathlineto{\pgfqpoint{1.082791in}{1.183148in}}%
\pgfpathlineto{\pgfqpoint{1.082901in}{1.185558in}}%
\pgfpathlineto{\pgfqpoint{1.082928in}{1.184460in}}%
\pgfpathlineto{\pgfqpoint{1.082956in}{1.181345in}}%
\pgfpathlineto{\pgfqpoint{1.083010in}{1.179318in}}%
\pgfpathlineto{\pgfqpoint{1.083120in}{1.174955in}}%
\pgfpathlineto{\pgfqpoint{1.083175in}{1.171232in}}%
\pgfpathlineto{\pgfqpoint{1.083285in}{1.166867in}}%
\pgfpathlineto{\pgfqpoint{1.083367in}{1.165946in}}%
\pgfpathlineto{\pgfqpoint{1.083394in}{1.165585in}}%
\pgfpathlineto{\pgfqpoint{1.083476in}{1.163490in}}%
\pgfpathlineto{\pgfqpoint{1.083559in}{1.162833in}}%
\pgfpathlineto{\pgfqpoint{1.083641in}{1.163267in}}%
\pgfpathlineto{\pgfqpoint{1.083723in}{1.163686in}}%
\pgfpathlineto{\pgfqpoint{1.083751in}{1.163694in}}%
\pgfpathlineto{\pgfqpoint{1.083833in}{1.168934in}}%
\pgfpathlineto{\pgfqpoint{1.083888in}{1.176241in}}%
\pgfpathlineto{\pgfqpoint{1.083915in}{1.182143in}}%
\pgfpathlineto{\pgfqpoint{1.083997in}{1.185485in}}%
\pgfpathlineto{\pgfqpoint{1.084080in}{1.188122in}}%
\pgfpathlineto{\pgfqpoint{1.084107in}{1.191435in}}%
\pgfpathlineto{\pgfqpoint{1.084244in}{1.188106in}}%
\pgfpathlineto{\pgfqpoint{1.084299in}{1.182937in}}%
\pgfpathlineto{\pgfqpoint{1.084326in}{1.179543in}}%
\pgfpathlineto{\pgfqpoint{1.084436in}{1.177371in}}%
\pgfpathlineto{\pgfqpoint{1.084436in}{1.206094in}}%
\pgfpathlineto{\pgfqpoint{1.084436in}{1.206094in}}%
\pgfpathlineto{\pgfqpoint{1.084326in}{1.205151in}}%
\pgfpathlineto{\pgfqpoint{1.084299in}{1.202986in}}%
\pgfpathlineto{\pgfqpoint{1.084244in}{1.200275in}}%
\pgfpathlineto{\pgfqpoint{1.084107in}{1.200634in}}%
\pgfpathlineto{\pgfqpoint{1.084080in}{1.197801in}}%
\pgfpathlineto{\pgfqpoint{1.083997in}{1.193063in}}%
\pgfpathlineto{\pgfqpoint{1.083915in}{1.192717in}}%
\pgfpathlineto{\pgfqpoint{1.083888in}{1.197390in}}%
\pgfpathlineto{\pgfqpoint{1.083833in}{1.202238in}}%
\pgfpathlineto{\pgfqpoint{1.083751in}{1.203791in}}%
\pgfpathlineto{\pgfqpoint{1.083723in}{1.200110in}}%
\pgfpathlineto{\pgfqpoint{1.083641in}{1.196842in}}%
\pgfpathlineto{\pgfqpoint{1.083559in}{1.193589in}}%
\pgfpathlineto{\pgfqpoint{1.083476in}{1.188014in}}%
\pgfpathlineto{\pgfqpoint{1.083394in}{1.190837in}}%
\pgfpathlineto{\pgfqpoint{1.083367in}{1.192934in}}%
\pgfpathlineto{\pgfqpoint{1.083285in}{1.198159in}}%
\pgfpathlineto{\pgfqpoint{1.083175in}{1.197482in}}%
\pgfpathlineto{\pgfqpoint{1.083120in}{1.193759in}}%
\pgfpathlineto{\pgfqpoint{1.083010in}{1.191854in}}%
\pgfpathlineto{\pgfqpoint{1.082956in}{1.193514in}}%
\pgfpathlineto{\pgfqpoint{1.082928in}{1.195317in}}%
\pgfpathlineto{\pgfqpoint{1.082901in}{1.199136in}}%
\pgfpathlineto{\pgfqpoint{1.082791in}{1.201546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084573in}{1.204596in}}%
\pgfpathlineto{\pgfqpoint{1.084573in}{1.178869in}}%
\pgfpathlineto{\pgfqpoint{1.084628in}{1.179032in}}%
\pgfpathlineto{\pgfqpoint{1.084710in}{1.177406in}}%
\pgfpathlineto{\pgfqpoint{1.084710in}{1.197454in}}%
\pgfpathlineto{\pgfqpoint{1.084710in}{1.197454in}}%
\pgfpathlineto{\pgfqpoint{1.084628in}{1.200745in}}%
\pgfpathlineto{\pgfqpoint{1.084573in}{1.204596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084820in}{1.190554in}}%
\pgfpathlineto{\pgfqpoint{1.084820in}{1.175701in}}%
\pgfpathlineto{\pgfqpoint{1.084847in}{1.172329in}}%
\pgfpathlineto{\pgfqpoint{1.084930in}{1.165032in}}%
\pgfpathlineto{\pgfqpoint{1.085012in}{1.159858in}}%
\pgfpathlineto{\pgfqpoint{1.085039in}{1.155143in}}%
\pgfpathlineto{\pgfqpoint{1.085067in}{1.152577in}}%
\pgfpathlineto{\pgfqpoint{1.085176in}{1.156095in}}%
\pgfpathlineto{\pgfqpoint{1.085259in}{1.158303in}}%
\pgfpathlineto{\pgfqpoint{1.085423in}{1.160377in}}%
\pgfpathlineto{\pgfqpoint{1.085505in}{1.157505in}}%
\pgfpathlineto{\pgfqpoint{1.085697in}{1.157062in}}%
\pgfpathlineto{\pgfqpoint{1.085807in}{1.160759in}}%
\pgfpathlineto{\pgfqpoint{1.085862in}{1.164360in}}%
\pgfpathlineto{\pgfqpoint{1.085944in}{1.165614in}}%
\pgfpathlineto{\pgfqpoint{1.085971in}{1.166307in}}%
\pgfpathlineto{\pgfqpoint{1.086383in}{1.172442in}}%
\pgfpathlineto{\pgfqpoint{1.086465in}{1.173332in}}%
\pgfpathlineto{\pgfqpoint{1.086547in}{1.172703in}}%
\pgfpathlineto{\pgfqpoint{1.086794in}{1.166551in}}%
\pgfpathlineto{\pgfqpoint{1.086958in}{1.163741in}}%
\pgfpathlineto{\pgfqpoint{1.087287in}{1.169022in}}%
\pgfpathlineto{\pgfqpoint{1.087589in}{1.172048in}}%
\pgfpathlineto{\pgfqpoint{1.087699in}{1.178355in}}%
\pgfpathlineto{\pgfqpoint{1.088055in}{1.185710in}}%
\pgfpathlineto{\pgfqpoint{1.088165in}{1.196246in}}%
\pgfpathlineto{\pgfqpoint{1.088274in}{1.198853in}}%
\pgfpathlineto{\pgfqpoint{1.088302in}{1.195016in}}%
\pgfpathlineto{\pgfqpoint{1.088384in}{1.191329in}}%
\pgfpathlineto{\pgfqpoint{1.088466in}{1.187076in}}%
\pgfpathlineto{\pgfqpoint{1.088549in}{1.183038in}}%
\pgfpathlineto{\pgfqpoint{1.088576in}{1.181922in}}%
\pgfpathlineto{\pgfqpoint{1.088631in}{1.177562in}}%
\pgfpathlineto{\pgfqpoint{1.088686in}{1.175354in}}%
\pgfpathlineto{\pgfqpoint{1.088713in}{1.173877in}}%
\pgfpathlineto{\pgfqpoint{1.088795in}{1.163539in}}%
\pgfpathlineto{\pgfqpoint{1.089124in}{1.159791in}}%
\pgfpathlineto{\pgfqpoint{1.089179in}{1.156170in}}%
\pgfpathlineto{\pgfqpoint{1.089453in}{1.159325in}}%
\pgfpathlineto{\pgfqpoint{1.089481in}{1.163441in}}%
\pgfpathlineto{\pgfqpoint{1.089782in}{1.158996in}}%
\pgfpathlineto{\pgfqpoint{1.089919in}{1.162684in}}%
\pgfpathlineto{\pgfqpoint{1.089974in}{1.162718in}}%
\pgfpathlineto{\pgfqpoint{1.090029in}{1.166640in}}%
\pgfpathlineto{\pgfqpoint{1.090057in}{1.170993in}}%
\pgfpathlineto{\pgfqpoint{1.090139in}{1.181745in}}%
\pgfpathlineto{\pgfqpoint{1.090139in}{1.216470in}}%
\pgfpathlineto{\pgfqpoint{1.090139in}{1.216470in}}%
\pgfpathlineto{\pgfqpoint{1.090057in}{1.216159in}}%
\pgfpathlineto{\pgfqpoint{1.090029in}{1.215595in}}%
\pgfpathlineto{\pgfqpoint{1.089974in}{1.213371in}}%
\pgfpathlineto{\pgfqpoint{1.089919in}{1.209718in}}%
\pgfpathlineto{\pgfqpoint{1.089782in}{1.206030in}}%
\pgfpathlineto{\pgfqpoint{1.089481in}{1.205272in}}%
\pgfpathlineto{\pgfqpoint{1.089453in}{1.202014in}}%
\pgfpathlineto{\pgfqpoint{1.089179in}{1.200252in}}%
\pgfpathlineto{\pgfqpoint{1.089124in}{1.199089in}}%
\pgfpathlineto{\pgfqpoint{1.088795in}{1.196569in}}%
\pgfpathlineto{\pgfqpoint{1.088713in}{1.198524in}}%
\pgfpathlineto{\pgfqpoint{1.088686in}{1.199505in}}%
\pgfpathlineto{\pgfqpoint{1.088631in}{1.199757in}}%
\pgfpathlineto{\pgfqpoint{1.088576in}{1.197855in}}%
\pgfpathlineto{\pgfqpoint{1.088549in}{1.204115in}}%
\pgfpathlineto{\pgfqpoint{1.088466in}{1.201306in}}%
\pgfpathlineto{\pgfqpoint{1.088384in}{1.198282in}}%
\pgfpathlineto{\pgfqpoint{1.088302in}{1.201970in}}%
\pgfpathlineto{\pgfqpoint{1.088274in}{1.200592in}}%
\pgfpathlineto{\pgfqpoint{1.088165in}{1.203199in}}%
\pgfpathlineto{\pgfqpoint{1.088055in}{1.197754in}}%
\pgfpathlineto{\pgfqpoint{1.087699in}{1.196505in}}%
\pgfpathlineto{\pgfqpoint{1.087589in}{1.195436in}}%
\pgfpathlineto{\pgfqpoint{1.087287in}{1.193545in}}%
\pgfpathlineto{\pgfqpoint{1.086958in}{1.188993in}}%
\pgfpathlineto{\pgfqpoint{1.086794in}{1.187412in}}%
\pgfpathlineto{\pgfqpoint{1.086547in}{1.188636in}}%
\pgfpathlineto{\pgfqpoint{1.086465in}{1.192923in}}%
\pgfpathlineto{\pgfqpoint{1.086383in}{1.195042in}}%
\pgfpathlineto{\pgfqpoint{1.085971in}{1.195031in}}%
\pgfpathlineto{\pgfqpoint{1.085944in}{1.195724in}}%
\pgfpathlineto{\pgfqpoint{1.085862in}{1.194520in}}%
\pgfpathlineto{\pgfqpoint{1.085807in}{1.196891in}}%
\pgfpathlineto{\pgfqpoint{1.085697in}{1.199359in}}%
\pgfpathlineto{\pgfqpoint{1.085505in}{1.202604in}}%
\pgfpathlineto{\pgfqpoint{1.085423in}{1.198503in}}%
\pgfpathlineto{\pgfqpoint{1.085259in}{1.193201in}}%
\pgfpathlineto{\pgfqpoint{1.085176in}{1.189262in}}%
\pgfpathlineto{\pgfqpoint{1.085067in}{1.187864in}}%
\pgfpathlineto{\pgfqpoint{1.085039in}{1.188986in}}%
\pgfpathlineto{\pgfqpoint{1.085012in}{1.190417in}}%
\pgfpathlineto{\pgfqpoint{1.084930in}{1.188931in}}%
\pgfpathlineto{\pgfqpoint{1.084847in}{1.187780in}}%
\pgfpathlineto{\pgfqpoint{1.084820in}{1.190554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090440in}{1.213170in}}%
\pgfpathlineto{\pgfqpoint{1.090440in}{1.177670in}}%
\pgfpathlineto{\pgfqpoint{1.090468in}{1.176378in}}%
\pgfpathlineto{\pgfqpoint{1.090523in}{1.176453in}}%
\pgfpathlineto{\pgfqpoint{1.090797in}{1.179214in}}%
\pgfpathlineto{\pgfqpoint{1.090879in}{1.183146in}}%
\pgfpathlineto{\pgfqpoint{1.091208in}{1.183350in}}%
\pgfpathlineto{\pgfqpoint{1.091263in}{1.180731in}}%
\pgfpathlineto{\pgfqpoint{1.091373in}{1.178635in}}%
\pgfpathlineto{\pgfqpoint{1.091427in}{1.175199in}}%
\pgfpathlineto{\pgfqpoint{1.091537in}{1.173970in}}%
\pgfpathlineto{\pgfqpoint{1.091592in}{1.181442in}}%
\pgfpathlineto{\pgfqpoint{1.091619in}{1.185692in}}%
\pgfpathlineto{\pgfqpoint{1.091811in}{1.185525in}}%
\pgfpathlineto{\pgfqpoint{1.091921in}{1.179862in}}%
\pgfpathlineto{\pgfqpoint{1.091948in}{1.175662in}}%
\pgfpathlineto{\pgfqpoint{1.092003in}{1.180517in}}%
\pgfpathlineto{\pgfqpoint{1.092058in}{1.182211in}}%
\pgfpathlineto{\pgfqpoint{1.092305in}{1.178085in}}%
\pgfpathlineto{\pgfqpoint{1.092360in}{1.176749in}}%
\pgfpathlineto{\pgfqpoint{1.092497in}{1.174724in}}%
\pgfpathlineto{\pgfqpoint{1.092689in}{1.174695in}}%
\pgfpathlineto{\pgfqpoint{1.092881in}{1.169754in}}%
\pgfpathlineto{\pgfqpoint{1.093018in}{1.174306in}}%
\pgfpathlineto{\pgfqpoint{1.093072in}{1.179143in}}%
\pgfpathlineto{\pgfqpoint{1.093237in}{1.183593in}}%
\pgfpathlineto{\pgfqpoint{1.093374in}{1.184296in}}%
\pgfpathlineto{\pgfqpoint{1.093456in}{1.183027in}}%
\pgfpathlineto{\pgfqpoint{1.093484in}{1.181870in}}%
\pgfpathlineto{\pgfqpoint{1.093703in}{1.184673in}}%
\pgfpathlineto{\pgfqpoint{1.093758in}{1.185194in}}%
\pgfpathlineto{\pgfqpoint{1.093840in}{1.184781in}}%
\pgfpathlineto{\pgfqpoint{1.093895in}{1.184941in}}%
\pgfpathlineto{\pgfqpoint{1.094251in}{1.190524in}}%
\pgfpathlineto{\pgfqpoint{1.094388in}{1.196481in}}%
\pgfpathlineto{\pgfqpoint{1.094526in}{1.192608in}}%
\pgfpathlineto{\pgfqpoint{1.094992in}{1.193680in}}%
\pgfpathlineto{\pgfqpoint{1.095074in}{1.197984in}}%
\pgfpathlineto{\pgfqpoint{1.095184in}{1.193383in}}%
\pgfpathlineto{\pgfqpoint{1.095211in}{1.191776in}}%
\pgfpathlineto{\pgfqpoint{1.095238in}{1.188908in}}%
\pgfpathlineto{\pgfqpoint{1.095293in}{1.181910in}}%
\pgfpathlineto{\pgfqpoint{1.095540in}{1.176444in}}%
\pgfpathlineto{\pgfqpoint{1.095732in}{1.175129in}}%
\pgfpathlineto{\pgfqpoint{1.095787in}{1.172647in}}%
\pgfpathlineto{\pgfqpoint{1.095869in}{1.174960in}}%
\pgfpathlineto{\pgfqpoint{1.095951in}{1.176452in}}%
\pgfpathlineto{\pgfqpoint{1.095979in}{1.176783in}}%
\pgfpathlineto{\pgfqpoint{1.096033in}{1.176320in}}%
\pgfpathlineto{\pgfqpoint{1.096061in}{1.180703in}}%
\pgfpathlineto{\pgfqpoint{1.096198in}{1.187357in}}%
\pgfpathlineto{\pgfqpoint{1.096280in}{1.190751in}}%
\pgfpathlineto{\pgfqpoint{1.096308in}{1.193793in}}%
\pgfpathlineto{\pgfqpoint{1.096390in}{1.192526in}}%
\pgfpathlineto{\pgfqpoint{1.096664in}{1.187328in}}%
\pgfpathlineto{\pgfqpoint{1.096774in}{1.181761in}}%
\pgfpathlineto{\pgfqpoint{1.096856in}{1.177692in}}%
\pgfpathlineto{\pgfqpoint{1.096966in}{1.171024in}}%
\pgfpathlineto{\pgfqpoint{1.097048in}{1.172082in}}%
\pgfpathlineto{\pgfqpoint{1.097075in}{1.173284in}}%
\pgfpathlineto{\pgfqpoint{1.097103in}{1.171024in}}%
\pgfpathlineto{\pgfqpoint{1.097185in}{1.176037in}}%
\pgfpathlineto{\pgfqpoint{1.097322in}{1.174833in}}%
\pgfpathlineto{\pgfqpoint{1.097322in}{1.204944in}}%
\pgfpathlineto{\pgfqpoint{1.097322in}{1.204944in}}%
\pgfpathlineto{\pgfqpoint{1.097185in}{1.206198in}}%
\pgfpathlineto{\pgfqpoint{1.097103in}{1.208753in}}%
\pgfpathlineto{\pgfqpoint{1.097075in}{1.211410in}}%
\pgfpathlineto{\pgfqpoint{1.097048in}{1.213841in}}%
\pgfpathlineto{\pgfqpoint{1.096966in}{1.214900in}}%
\pgfpathlineto{\pgfqpoint{1.096856in}{1.216836in}}%
\pgfpathlineto{\pgfqpoint{1.096774in}{1.217684in}}%
\pgfpathlineto{\pgfqpoint{1.096664in}{1.217034in}}%
\pgfpathlineto{\pgfqpoint{1.096390in}{1.215523in}}%
\pgfpathlineto{\pgfqpoint{1.096308in}{1.217944in}}%
\pgfpathlineto{\pgfqpoint{1.096280in}{1.214840in}}%
\pgfpathlineto{\pgfqpoint{1.096198in}{1.213317in}}%
\pgfpathlineto{\pgfqpoint{1.096061in}{1.213825in}}%
\pgfpathlineto{\pgfqpoint{1.096033in}{1.216979in}}%
\pgfpathlineto{\pgfqpoint{1.095979in}{1.218974in}}%
\pgfpathlineto{\pgfqpoint{1.095951in}{1.220534in}}%
\pgfpathlineto{\pgfqpoint{1.095869in}{1.222026in}}%
\pgfpathlineto{\pgfqpoint{1.095787in}{1.219423in}}%
\pgfpathlineto{\pgfqpoint{1.095732in}{1.218170in}}%
\pgfpathlineto{\pgfqpoint{1.095540in}{1.215626in}}%
\pgfpathlineto{\pgfqpoint{1.095293in}{1.215077in}}%
\pgfpathlineto{\pgfqpoint{1.095238in}{1.212996in}}%
\pgfpathlineto{\pgfqpoint{1.095211in}{1.208898in}}%
\pgfpathlineto{\pgfqpoint{1.095184in}{1.207291in}}%
\pgfpathlineto{\pgfqpoint{1.095074in}{1.201461in}}%
\pgfpathlineto{\pgfqpoint{1.094992in}{1.204536in}}%
\pgfpathlineto{\pgfqpoint{1.094526in}{1.206837in}}%
\pgfpathlineto{\pgfqpoint{1.094388in}{1.207881in}}%
\pgfpathlineto{\pgfqpoint{1.094251in}{1.208921in}}%
\pgfpathlineto{\pgfqpoint{1.093895in}{1.209587in}}%
\pgfpathlineto{\pgfqpoint{1.093840in}{1.204830in}}%
\pgfpathlineto{\pgfqpoint{1.093758in}{1.201959in}}%
\pgfpathlineto{\pgfqpoint{1.093703in}{1.195104in}}%
\pgfpathlineto{\pgfqpoint{1.093484in}{1.195448in}}%
\pgfpathlineto{\pgfqpoint{1.093456in}{1.190604in}}%
\pgfpathlineto{\pgfqpoint{1.093374in}{1.190564in}}%
\pgfpathlineto{\pgfqpoint{1.093237in}{1.188808in}}%
\pgfpathlineto{\pgfqpoint{1.093072in}{1.188342in}}%
\pgfpathlineto{\pgfqpoint{1.093018in}{1.191949in}}%
\pgfpathlineto{\pgfqpoint{1.092881in}{1.197731in}}%
\pgfpathlineto{\pgfqpoint{1.092689in}{1.196477in}}%
\pgfpathlineto{\pgfqpoint{1.092497in}{1.195219in}}%
\pgfpathlineto{\pgfqpoint{1.092360in}{1.198111in}}%
\pgfpathlineto{\pgfqpoint{1.092305in}{1.199234in}}%
\pgfpathlineto{\pgfqpoint{1.092058in}{1.198795in}}%
\pgfpathlineto{\pgfqpoint{1.092003in}{1.195572in}}%
\pgfpathlineto{\pgfqpoint{1.091948in}{1.196739in}}%
\pgfpathlineto{\pgfqpoint{1.091921in}{1.193769in}}%
\pgfpathlineto{\pgfqpoint{1.091811in}{1.191793in}}%
\pgfpathlineto{\pgfqpoint{1.091619in}{1.189168in}}%
\pgfpathlineto{\pgfqpoint{1.091592in}{1.186042in}}%
\pgfpathlineto{\pgfqpoint{1.091537in}{1.186139in}}%
\pgfpathlineto{\pgfqpoint{1.091427in}{1.193515in}}%
\pgfpathlineto{\pgfqpoint{1.091373in}{1.198683in}}%
\pgfpathlineto{\pgfqpoint{1.091263in}{1.199046in}}%
\pgfpathlineto{\pgfqpoint{1.091208in}{1.200115in}}%
\pgfpathlineto{\pgfqpoint{1.090879in}{1.204007in}}%
\pgfpathlineto{\pgfqpoint{1.090797in}{1.207938in}}%
\pgfpathlineto{\pgfqpoint{1.090523in}{1.207012in}}%
\pgfpathlineto{\pgfqpoint{1.090468in}{1.209545in}}%
\pgfpathlineto{\pgfqpoint{1.090440in}{1.213170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097541in}{1.197390in}}%
\pgfpathlineto{\pgfqpoint{1.097541in}{1.176241in}}%
\pgfpathlineto{\pgfqpoint{1.097624in}{1.179396in}}%
\pgfpathlineto{\pgfqpoint{1.097733in}{1.174921in}}%
\pgfpathlineto{\pgfqpoint{1.097925in}{1.173338in}}%
\pgfpathlineto{\pgfqpoint{1.098035in}{1.172402in}}%
\pgfpathlineto{\pgfqpoint{1.098062in}{1.173835in}}%
\pgfpathlineto{\pgfqpoint{1.098145in}{1.173877in}}%
\pgfpathlineto{\pgfqpoint{1.098199in}{1.177406in}}%
\pgfpathlineto{\pgfqpoint{1.098227in}{1.179026in}}%
\pgfpathlineto{\pgfqpoint{1.098282in}{1.179424in}}%
\pgfpathlineto{\pgfqpoint{1.098391in}{1.184781in}}%
\pgfpathlineto{\pgfqpoint{1.098419in}{1.197367in}}%
\pgfpathlineto{\pgfqpoint{1.098446in}{1.200598in}}%
\pgfpathlineto{\pgfqpoint{1.098556in}{1.197542in}}%
\pgfpathlineto{\pgfqpoint{1.098583in}{1.194953in}}%
\pgfpathlineto{\pgfqpoint{1.098665in}{1.193102in}}%
\pgfpathlineto{\pgfqpoint{1.098720in}{1.194370in}}%
\pgfpathlineto{\pgfqpoint{1.098775in}{1.192157in}}%
\pgfpathlineto{\pgfqpoint{1.098857in}{1.193680in}}%
\pgfpathlineto{\pgfqpoint{1.098885in}{1.195780in}}%
\pgfpathlineto{\pgfqpoint{1.098940in}{1.188558in}}%
\pgfpathlineto{\pgfqpoint{1.099022in}{1.180367in}}%
\pgfpathlineto{\pgfqpoint{1.099104in}{1.174286in}}%
\pgfpathlineto{\pgfqpoint{1.099159in}{1.170323in}}%
\pgfpathlineto{\pgfqpoint{1.099214in}{1.166128in}}%
\pgfpathlineto{\pgfqpoint{1.099241in}{1.167750in}}%
\pgfpathlineto{\pgfqpoint{1.099296in}{1.167898in}}%
\pgfpathlineto{\pgfqpoint{1.099406in}{1.170483in}}%
\pgfpathlineto{\pgfqpoint{1.099515in}{1.173504in}}%
\pgfpathlineto{\pgfqpoint{1.099543in}{1.176495in}}%
\pgfpathlineto{\pgfqpoint{1.099735in}{1.183470in}}%
\pgfpathlineto{\pgfqpoint{1.099899in}{1.186380in}}%
\pgfpathlineto{\pgfqpoint{1.099927in}{1.189037in}}%
\pgfpathlineto{\pgfqpoint{1.100036in}{1.191500in}}%
\pgfpathlineto{\pgfqpoint{1.100119in}{1.191771in}}%
\pgfpathlineto{\pgfqpoint{1.100228in}{1.186231in}}%
\pgfpathlineto{\pgfqpoint{1.100448in}{1.185310in}}%
\pgfpathlineto{\pgfqpoint{1.100475in}{1.183570in}}%
\pgfpathlineto{\pgfqpoint{1.100502in}{1.182395in}}%
\pgfpathlineto{\pgfqpoint{1.100640in}{1.183175in}}%
\pgfpathlineto{\pgfqpoint{1.100749in}{1.183466in}}%
\pgfpathlineto{\pgfqpoint{1.100777in}{1.188521in}}%
\pgfpathlineto{\pgfqpoint{1.100804in}{1.193915in}}%
\pgfpathlineto{\pgfqpoint{1.100859in}{1.195166in}}%
\pgfpathlineto{\pgfqpoint{1.100886in}{1.195125in}}%
\pgfpathlineto{\pgfqpoint{1.100969in}{1.192257in}}%
\pgfpathlineto{\pgfqpoint{1.101188in}{1.188323in}}%
\pgfpathlineto{\pgfqpoint{1.101325in}{1.186408in}}%
\pgfpathlineto{\pgfqpoint{1.101380in}{1.185787in}}%
\pgfpathlineto{\pgfqpoint{1.101517in}{1.182099in}}%
\pgfpathlineto{\pgfqpoint{1.101572in}{1.177359in}}%
\pgfpathlineto{\pgfqpoint{1.101681in}{1.178123in}}%
\pgfpathlineto{\pgfqpoint{1.101709in}{1.178887in}}%
\pgfpathlineto{\pgfqpoint{1.101736in}{1.180374in}}%
\pgfpathlineto{\pgfqpoint{1.101983in}{1.176266in}}%
\pgfpathlineto{\pgfqpoint{1.101983in}{1.183843in}}%
\pgfpathlineto{\pgfqpoint{1.101983in}{1.183843in}}%
\pgfpathlineto{\pgfqpoint{1.101736in}{1.188340in}}%
\pgfpathlineto{\pgfqpoint{1.101709in}{1.191056in}}%
\pgfpathlineto{\pgfqpoint{1.101681in}{1.195507in}}%
\pgfpathlineto{\pgfqpoint{1.101572in}{1.199959in}}%
\pgfpathlineto{\pgfqpoint{1.101517in}{1.202595in}}%
\pgfpathlineto{\pgfqpoint{1.101380in}{1.206283in}}%
\pgfpathlineto{\pgfqpoint{1.101325in}{1.208120in}}%
\pgfpathlineto{\pgfqpoint{1.101188in}{1.211122in}}%
\pgfpathlineto{\pgfqpoint{1.100969in}{1.213334in}}%
\pgfpathlineto{\pgfqpoint{1.100886in}{1.203091in}}%
\pgfpathlineto{\pgfqpoint{1.100859in}{1.196904in}}%
\pgfpathlineto{\pgfqpoint{1.100804in}{1.196926in}}%
\pgfpathlineto{\pgfqpoint{1.100777in}{1.202319in}}%
\pgfpathlineto{\pgfqpoint{1.100749in}{1.211062in}}%
\pgfpathlineto{\pgfqpoint{1.100640in}{1.215041in}}%
\pgfpathlineto{\pgfqpoint{1.100502in}{1.214591in}}%
\pgfpathlineto{\pgfqpoint{1.100475in}{1.212188in}}%
\pgfpathlineto{\pgfqpoint{1.100448in}{1.212906in}}%
\pgfpathlineto{\pgfqpoint{1.100228in}{1.210755in}}%
\pgfpathlineto{\pgfqpoint{1.100119in}{1.211362in}}%
\pgfpathlineto{\pgfqpoint{1.100036in}{1.212862in}}%
\pgfpathlineto{\pgfqpoint{1.099927in}{1.211637in}}%
\pgfpathlineto{\pgfqpoint{1.099899in}{1.209377in}}%
\pgfpathlineto{\pgfqpoint{1.099735in}{1.207370in}}%
\pgfpathlineto{\pgfqpoint{1.099543in}{1.205740in}}%
\pgfpathlineto{\pgfqpoint{1.099515in}{1.203814in}}%
\pgfpathlineto{\pgfqpoint{1.099406in}{1.201919in}}%
\pgfpathlineto{\pgfqpoint{1.099296in}{1.198357in}}%
\pgfpathlineto{\pgfqpoint{1.099241in}{1.198506in}}%
\pgfpathlineto{\pgfqpoint{1.099214in}{1.196439in}}%
\pgfpathlineto{\pgfqpoint{1.099159in}{1.195932in}}%
\pgfpathlineto{\pgfqpoint{1.099104in}{1.196886in}}%
\pgfpathlineto{\pgfqpoint{1.099022in}{1.196951in}}%
\pgfpathlineto{\pgfqpoint{1.098940in}{1.196136in}}%
\pgfpathlineto{\pgfqpoint{1.098885in}{1.197519in}}%
\pgfpathlineto{\pgfqpoint{1.098857in}{1.204536in}}%
\pgfpathlineto{\pgfqpoint{1.098775in}{1.212205in}}%
\pgfpathlineto{\pgfqpoint{1.098720in}{1.217367in}}%
\pgfpathlineto{\pgfqpoint{1.098665in}{1.219865in}}%
\pgfpathlineto{\pgfqpoint{1.098583in}{1.222931in}}%
\pgfpathlineto{\pgfqpoint{1.098556in}{1.220341in}}%
\pgfpathlineto{\pgfqpoint{1.098446in}{1.214827in}}%
\pgfpathlineto{\pgfqpoint{1.098419in}{1.208224in}}%
\pgfpathlineto{\pgfqpoint{1.098391in}{1.204830in}}%
\pgfpathlineto{\pgfqpoint{1.098282in}{1.202812in}}%
\pgfpathlineto{\pgfqpoint{1.098227in}{1.199522in}}%
\pgfpathlineto{\pgfqpoint{1.098199in}{1.197454in}}%
\pgfpathlineto{\pgfqpoint{1.098145in}{1.198524in}}%
\pgfpathlineto{\pgfqpoint{1.098062in}{1.199795in}}%
\pgfpathlineto{\pgfqpoint{1.098035in}{1.199999in}}%
\pgfpathlineto{\pgfqpoint{1.097925in}{1.199064in}}%
\pgfpathlineto{\pgfqpoint{1.097733in}{1.192564in}}%
\pgfpathlineto{\pgfqpoint{1.097624in}{1.188088in}}%
\pgfpathlineto{\pgfqpoint{1.097541in}{1.197390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102339in}{1.191308in}}%
\pgfpathlineto{\pgfqpoint{1.102339in}{1.171259in}}%
\pgfpathlineto{\pgfqpoint{1.102394in}{1.169729in}}%
\pgfpathlineto{\pgfqpoint{1.102559in}{1.167271in}}%
\pgfpathlineto{\pgfqpoint{1.102586in}{1.166477in}}%
\pgfpathlineto{\pgfqpoint{1.102641in}{1.170559in}}%
\pgfpathlineto{\pgfqpoint{1.102641in}{1.198155in}}%
\pgfpathlineto{\pgfqpoint{1.102641in}{1.198155in}}%
\pgfpathlineto{\pgfqpoint{1.102586in}{1.193632in}}%
\pgfpathlineto{\pgfqpoint{1.102559in}{1.191609in}}%
\pgfpathlineto{\pgfqpoint{1.102394in}{1.194067in}}%
\pgfpathlineto{\pgfqpoint{1.102339in}{1.191308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102778in}{1.201704in}}%
\pgfpathlineto{\pgfqpoint{1.102778in}{1.165781in}}%
\pgfpathlineto{\pgfqpoint{1.102833in}{1.164916in}}%
\pgfpathlineto{\pgfqpoint{1.102860in}{1.164421in}}%
\pgfpathlineto{\pgfqpoint{1.102943in}{1.166103in}}%
\pgfpathlineto{\pgfqpoint{1.103162in}{1.162605in}}%
\pgfpathlineto{\pgfqpoint{1.103299in}{1.166006in}}%
\pgfpathlineto{\pgfqpoint{1.103354in}{1.170295in}}%
\pgfpathlineto{\pgfqpoint{1.103409in}{1.176214in}}%
\pgfpathlineto{\pgfqpoint{1.103436in}{1.180165in}}%
\pgfpathlineto{\pgfqpoint{1.103491in}{1.181761in}}%
\pgfpathlineto{\pgfqpoint{1.103573in}{1.183988in}}%
\pgfpathlineto{\pgfqpoint{1.103628in}{1.187441in}}%
\pgfpathlineto{\pgfqpoint{1.103655in}{1.190788in}}%
\pgfpathlineto{\pgfqpoint{1.103683in}{1.192476in}}%
\pgfpathlineto{\pgfqpoint{1.103683in}{1.221720in}}%
\pgfpathlineto{\pgfqpoint{1.103683in}{1.221720in}}%
\pgfpathlineto{\pgfqpoint{1.103655in}{1.220949in}}%
\pgfpathlineto{\pgfqpoint{1.103628in}{1.220608in}}%
\pgfpathlineto{\pgfqpoint{1.103573in}{1.219145in}}%
\pgfpathlineto{\pgfqpoint{1.103491in}{1.217684in}}%
\pgfpathlineto{\pgfqpoint{1.103436in}{1.214363in}}%
\pgfpathlineto{\pgfqpoint{1.103409in}{1.210939in}}%
\pgfpathlineto{\pgfqpoint{1.103354in}{1.205794in}}%
\pgfpathlineto{\pgfqpoint{1.103299in}{1.200249in}}%
\pgfpathlineto{\pgfqpoint{1.103162in}{1.197504in}}%
\pgfpathlineto{\pgfqpoint{1.102943in}{1.202610in}}%
\pgfpathlineto{\pgfqpoint{1.102860in}{1.205522in}}%
\pgfpathlineto{\pgfqpoint{1.102833in}{1.201340in}}%
\pgfpathlineto{\pgfqpoint{1.102778in}{1.201704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103847in}{1.224029in}}%
\pgfpathlineto{\pgfqpoint{1.103847in}{1.201230in}}%
\pgfpathlineto{\pgfqpoint{1.103957in}{1.204226in}}%
\pgfpathlineto{\pgfqpoint{1.104012in}{1.203808in}}%
\pgfpathlineto{\pgfqpoint{1.104286in}{1.199632in}}%
\pgfpathlineto{\pgfqpoint{1.104313in}{1.195544in}}%
\pgfpathlineto{\pgfqpoint{1.104423in}{1.190765in}}%
\pgfpathlineto{\pgfqpoint{1.104505in}{1.187042in}}%
\pgfpathlineto{\pgfqpoint{1.104505in}{1.223466in}}%
\pgfpathlineto{\pgfqpoint{1.104505in}{1.223466in}}%
\pgfpathlineto{\pgfqpoint{1.104423in}{1.222201in}}%
\pgfpathlineto{\pgfqpoint{1.104313in}{1.219882in}}%
\pgfpathlineto{\pgfqpoint{1.104286in}{1.220710in}}%
\pgfpathlineto{\pgfqpoint{1.104012in}{1.221451in}}%
\pgfpathlineto{\pgfqpoint{1.103957in}{1.224721in}}%
\pgfpathlineto{\pgfqpoint{1.103847in}{1.224029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104779in}{1.225337in}}%
\pgfpathlineto{\pgfqpoint{1.104779in}{1.183942in}}%
\pgfpathlineto{\pgfqpoint{1.104807in}{1.181268in}}%
\pgfpathlineto{\pgfqpoint{1.104834in}{1.179135in}}%
\pgfpathlineto{\pgfqpoint{1.104889in}{1.176325in}}%
\pgfpathlineto{\pgfqpoint{1.105273in}{1.175920in}}%
\pgfpathlineto{\pgfqpoint{1.105410in}{1.179528in}}%
\pgfpathlineto{\pgfqpoint{1.105520in}{1.182001in}}%
\pgfpathlineto{\pgfqpoint{1.105712in}{1.184781in}}%
\pgfpathlineto{\pgfqpoint{1.105739in}{1.187392in}}%
\pgfpathlineto{\pgfqpoint{1.105904in}{1.187812in}}%
\pgfpathlineto{\pgfqpoint{1.105904in}{1.209174in}}%
\pgfpathlineto{\pgfqpoint{1.105904in}{1.209174in}}%
\pgfpathlineto{\pgfqpoint{1.105739in}{1.207136in}}%
\pgfpathlineto{\pgfqpoint{1.105712in}{1.204830in}}%
\pgfpathlineto{\pgfqpoint{1.105520in}{1.207610in}}%
\pgfpathlineto{\pgfqpoint{1.105410in}{1.213771in}}%
\pgfpathlineto{\pgfqpoint{1.105273in}{1.218608in}}%
\pgfpathlineto{\pgfqpoint{1.104889in}{1.221891in}}%
\pgfpathlineto{\pgfqpoint{1.104834in}{1.226457in}}%
\pgfpathlineto{\pgfqpoint{1.104807in}{1.228011in}}%
\pgfpathlineto{\pgfqpoint{1.104779in}{1.225337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106096in}{1.209759in}}%
\pgfpathlineto{\pgfqpoint{1.106096in}{1.194603in}}%
\pgfpathlineto{\pgfqpoint{1.106150in}{1.195482in}}%
\pgfpathlineto{\pgfqpoint{1.106178in}{1.194439in}}%
\pgfpathlineto{\pgfqpoint{1.106233in}{1.188602in}}%
\pgfpathlineto{\pgfqpoint{1.106260in}{1.182876in}}%
\pgfpathlineto{\pgfqpoint{1.106342in}{1.179909in}}%
\pgfpathlineto{\pgfqpoint{1.106507in}{1.180102in}}%
\pgfpathlineto{\pgfqpoint{1.106534in}{1.180068in}}%
\pgfpathlineto{\pgfqpoint{1.106562in}{1.180068in}}%
\pgfpathlineto{\pgfqpoint{1.106589in}{1.183816in}}%
\pgfpathlineto{\pgfqpoint{1.106808in}{1.185027in}}%
\pgfpathlineto{\pgfqpoint{1.106836in}{1.185930in}}%
\pgfpathlineto{\pgfqpoint{1.106863in}{1.186510in}}%
\pgfpathlineto{\pgfqpoint{1.106891in}{1.188707in}}%
\pgfpathlineto{\pgfqpoint{1.106918in}{1.190846in}}%
\pgfpathlineto{\pgfqpoint{1.107000in}{1.194829in}}%
\pgfpathlineto{\pgfqpoint{1.107028in}{1.194452in}}%
\pgfpathlineto{\pgfqpoint{1.107110in}{1.192492in}}%
\pgfpathlineto{\pgfqpoint{1.107302in}{1.189698in}}%
\pgfpathlineto{\pgfqpoint{1.107439in}{1.185727in}}%
\pgfpathlineto{\pgfqpoint{1.107658in}{1.185803in}}%
\pgfpathlineto{\pgfqpoint{1.107686in}{1.184941in}}%
\pgfpathlineto{\pgfqpoint{1.107741in}{1.185957in}}%
\pgfpathlineto{\pgfqpoint{1.108015in}{1.192257in}}%
\pgfpathlineto{\pgfqpoint{1.108042in}{1.197326in}}%
\pgfpathlineto{\pgfqpoint{1.108152in}{1.200361in}}%
\pgfpathlineto{\pgfqpoint{1.108371in}{1.201265in}}%
\pgfpathlineto{\pgfqpoint{1.108508in}{1.202130in}}%
\pgfpathlineto{\pgfqpoint{1.108728in}{1.202768in}}%
\pgfpathlineto{\pgfqpoint{1.108755in}{1.198956in}}%
\pgfpathlineto{\pgfqpoint{1.108782in}{1.192889in}}%
\pgfpathlineto{\pgfqpoint{1.108810in}{1.187875in}}%
\pgfpathlineto{\pgfqpoint{1.108974in}{1.182590in}}%
\pgfpathlineto{\pgfqpoint{1.109002in}{1.175395in}}%
\pgfpathlineto{\pgfqpoint{1.109029in}{1.169347in}}%
\pgfpathlineto{\pgfqpoint{1.109084in}{1.164596in}}%
\pgfpathlineto{\pgfqpoint{1.109139in}{1.164247in}}%
\pgfpathlineto{\pgfqpoint{1.109194in}{1.163801in}}%
\pgfpathlineto{\pgfqpoint{1.109276in}{1.159951in}}%
\pgfpathlineto{\pgfqpoint{1.109331in}{1.158140in}}%
\pgfpathlineto{\pgfqpoint{1.109577in}{1.165013in}}%
\pgfpathlineto{\pgfqpoint{1.109605in}{1.172971in}}%
\pgfpathlineto{\pgfqpoint{1.109687in}{1.178562in}}%
\pgfpathlineto{\pgfqpoint{1.109715in}{1.181985in}}%
\pgfpathlineto{\pgfqpoint{1.109797in}{1.182989in}}%
\pgfpathlineto{\pgfqpoint{1.109961in}{1.183662in}}%
\pgfpathlineto{\pgfqpoint{1.110181in}{1.184781in}}%
\pgfpathlineto{\pgfqpoint{1.110263in}{1.186877in}}%
\pgfpathlineto{\pgfqpoint{1.110482in}{1.195758in}}%
\pgfpathlineto{\pgfqpoint{1.110592in}{1.198599in}}%
\pgfpathlineto{\pgfqpoint{1.110674in}{1.191810in}}%
\pgfpathlineto{\pgfqpoint{1.110756in}{1.186877in}}%
\pgfpathlineto{\pgfqpoint{1.110756in}{1.199046in}}%
\pgfpathlineto{\pgfqpoint{1.110756in}{1.199046in}}%
\pgfpathlineto{\pgfqpoint{1.110674in}{1.201489in}}%
\pgfpathlineto{\pgfqpoint{1.110592in}{1.202076in}}%
\pgfpathlineto{\pgfqpoint{1.110482in}{1.198770in}}%
\pgfpathlineto{\pgfqpoint{1.110263in}{1.199046in}}%
\pgfpathlineto{\pgfqpoint{1.110181in}{1.204830in}}%
\pgfpathlineto{\pgfqpoint{1.109961in}{1.207179in}}%
\pgfpathlineto{\pgfqpoint{1.109797in}{1.210310in}}%
\pgfpathlineto{\pgfqpoint{1.109715in}{1.212543in}}%
\pgfpathlineto{\pgfqpoint{1.109687in}{1.214737in}}%
\pgfpathlineto{\pgfqpoint{1.109605in}{1.216640in}}%
\pgfpathlineto{\pgfqpoint{1.109577in}{1.214764in}}%
\pgfpathlineto{\pgfqpoint{1.109331in}{1.213032in}}%
\pgfpathlineto{\pgfqpoint{1.109276in}{1.212450in}}%
\pgfpathlineto{\pgfqpoint{1.109194in}{1.211059in}}%
\pgfpathlineto{\pgfqpoint{1.109139in}{1.214301in}}%
\pgfpathlineto{\pgfqpoint{1.109084in}{1.217639in}}%
\pgfpathlineto{\pgfqpoint{1.109029in}{1.217805in}}%
\pgfpathlineto{\pgfqpoint{1.109002in}{1.219133in}}%
\pgfpathlineto{\pgfqpoint{1.108974in}{1.221772in}}%
\pgfpathlineto{\pgfqpoint{1.108810in}{1.221404in}}%
\pgfpathlineto{\pgfqpoint{1.108782in}{1.218849in}}%
\pgfpathlineto{\pgfqpoint{1.108755in}{1.214011in}}%
\pgfpathlineto{\pgfqpoint{1.108728in}{1.216345in}}%
\pgfpathlineto{\pgfqpoint{1.108508in}{1.216983in}}%
\pgfpathlineto{\pgfqpoint{1.108371in}{1.217848in}}%
\pgfpathlineto{\pgfqpoint{1.108152in}{1.216294in}}%
\pgfpathlineto{\pgfqpoint{1.108042in}{1.215641in}}%
\pgfpathlineto{\pgfqpoint{1.108015in}{1.213334in}}%
\pgfpathlineto{\pgfqpoint{1.107741in}{1.211029in}}%
\pgfpathlineto{\pgfqpoint{1.107686in}{1.209587in}}%
\pgfpathlineto{\pgfqpoint{1.107658in}{1.209954in}}%
\pgfpathlineto{\pgfqpoint{1.107439in}{1.212489in}}%
\pgfpathlineto{\pgfqpoint{1.107302in}{1.209747in}}%
\pgfpathlineto{\pgfqpoint{1.107110in}{1.210641in}}%
\pgfpathlineto{\pgfqpoint{1.107028in}{1.208681in}}%
\pgfpathlineto{\pgfqpoint{1.107000in}{1.210762in}}%
\pgfpathlineto{\pgfqpoint{1.106918in}{1.214745in}}%
\pgfpathlineto{\pgfqpoint{1.106891in}{1.220572in}}%
\pgfpathlineto{\pgfqpoint{1.106863in}{1.225227in}}%
\pgfpathlineto{\pgfqpoint{1.106836in}{1.229495in}}%
\pgfpathlineto{\pgfqpoint{1.106808in}{1.232857in}}%
\pgfpathlineto{\pgfqpoint{1.106589in}{1.235298in}}%
\pgfpathlineto{\pgfqpoint{1.106562in}{1.234128in}}%
\pgfpathlineto{\pgfqpoint{1.106534in}{1.234128in}}%
\pgfpathlineto{\pgfqpoint{1.106507in}{1.235323in}}%
\pgfpathlineto{\pgfqpoint{1.106342in}{1.231829in}}%
\pgfpathlineto{\pgfqpoint{1.106260in}{1.225174in}}%
\pgfpathlineto{\pgfqpoint{1.106233in}{1.221906in}}%
\pgfpathlineto{\pgfqpoint{1.106178in}{1.218528in}}%
\pgfpathlineto{\pgfqpoint{1.106150in}{1.213797in}}%
\pgfpathlineto{\pgfqpoint{1.106096in}{1.209759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110976in}{1.199046in}}%
\pgfpathlineto{\pgfqpoint{1.110976in}{1.186877in}}%
\pgfpathlineto{\pgfqpoint{1.111003in}{1.188858in}}%
\pgfpathlineto{\pgfqpoint{1.111140in}{1.190381in}}%
\pgfpathlineto{\pgfqpoint{1.111140in}{1.202917in}}%
\pgfpathlineto{\pgfqpoint{1.111140in}{1.202917in}}%
\pgfpathlineto{\pgfqpoint{1.111003in}{1.201983in}}%
\pgfpathlineto{\pgfqpoint{1.110976in}{1.199046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111277in}{1.206605in}}%
\pgfpathlineto{\pgfqpoint{1.111277in}{1.194069in}}%
\pgfpathlineto{\pgfqpoint{1.111305in}{1.196097in}}%
\pgfpathlineto{\pgfqpoint{1.111332in}{1.195896in}}%
\pgfpathlineto{\pgfqpoint{1.111414in}{1.194452in}}%
\pgfpathlineto{\pgfqpoint{1.111579in}{1.196589in}}%
\pgfpathlineto{\pgfqpoint{1.111963in}{1.195579in}}%
\pgfpathlineto{\pgfqpoint{1.111990in}{1.190459in}}%
\pgfpathlineto{\pgfqpoint{1.112045in}{1.184419in}}%
\pgfpathlineto{\pgfqpoint{1.112045in}{1.196588in}}%
\pgfpathlineto{\pgfqpoint{1.112045in}{1.196588in}}%
\pgfpathlineto{\pgfqpoint{1.111990in}{1.199152in}}%
\pgfpathlineto{\pgfqpoint{1.111963in}{1.200178in}}%
\pgfpathlineto{\pgfqpoint{1.111579in}{1.202856in}}%
\pgfpathlineto{\pgfqpoint{1.111414in}{1.208681in}}%
\pgfpathlineto{\pgfqpoint{1.111332in}{1.209695in}}%
\pgfpathlineto{\pgfqpoint{1.111305in}{1.208265in}}%
\pgfpathlineto{\pgfqpoint{1.111277in}{1.206605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112237in}{1.201255in}}%
\pgfpathlineto{\pgfqpoint{1.112237in}{1.178522in}}%
\pgfpathlineto{\pgfqpoint{1.112292in}{1.179688in}}%
\pgfpathlineto{\pgfqpoint{1.112401in}{1.181322in}}%
\pgfpathlineto{\pgfqpoint{1.112539in}{1.182391in}}%
\pgfpathlineto{\pgfqpoint{1.112566in}{1.181870in}}%
\pgfpathlineto{\pgfqpoint{1.112621in}{1.179662in}}%
\pgfpathlineto{\pgfqpoint{1.112730in}{1.184055in}}%
\pgfpathlineto{\pgfqpoint{1.112758in}{1.185548in}}%
\pgfpathlineto{\pgfqpoint{1.112840in}{1.191431in}}%
\pgfpathlineto{\pgfqpoint{1.112868in}{1.191794in}}%
\pgfpathlineto{\pgfqpoint{1.113142in}{1.188180in}}%
\pgfpathlineto{\pgfqpoint{1.113279in}{1.186641in}}%
\pgfpathlineto{\pgfqpoint{1.113608in}{1.186139in}}%
\pgfpathlineto{\pgfqpoint{1.113992in}{1.188994in}}%
\pgfpathlineto{\pgfqpoint{1.114074in}{1.188921in}}%
\pgfpathlineto{\pgfqpoint{1.114375in}{1.192628in}}%
\pgfpathlineto{\pgfqpoint{1.114403in}{1.194101in}}%
\pgfpathlineto{\pgfqpoint{1.114403in}{1.215178in}}%
\pgfpathlineto{\pgfqpoint{1.114403in}{1.215178in}}%
\pgfpathlineto{\pgfqpoint{1.114375in}{1.217880in}}%
\pgfpathlineto{\pgfqpoint{1.114074in}{1.220358in}}%
\pgfpathlineto{\pgfqpoint{1.113992in}{1.220285in}}%
\pgfpathlineto{\pgfqpoint{1.113608in}{1.223140in}}%
\pgfpathlineto{\pgfqpoint{1.113279in}{1.221409in}}%
\pgfpathlineto{\pgfqpoint{1.113142in}{1.218640in}}%
\pgfpathlineto{\pgfqpoint{1.112868in}{1.210109in}}%
\pgfpathlineto{\pgfqpoint{1.112840in}{1.208014in}}%
\pgfpathlineto{\pgfqpoint{1.112758in}{1.205292in}}%
\pgfpathlineto{\pgfqpoint{1.112730in}{1.200639in}}%
\pgfpathlineto{\pgfqpoint{1.112621in}{1.196427in}}%
\pgfpathlineto{\pgfqpoint{1.112566in}{1.195448in}}%
\pgfpathlineto{\pgfqpoint{1.112539in}{1.194927in}}%
\pgfpathlineto{\pgfqpoint{1.112401in}{1.200913in}}%
\pgfpathlineto{\pgfqpoint{1.112292in}{1.203777in}}%
\pgfpathlineto{\pgfqpoint{1.112237in}{1.201255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114677in}{1.210388in}}%
\pgfpathlineto{\pgfqpoint{1.114677in}{1.192745in}}%
\pgfpathlineto{\pgfqpoint{1.114842in}{1.198344in}}%
\pgfpathlineto{\pgfqpoint{1.115088in}{1.196097in}}%
\pgfpathlineto{\pgfqpoint{1.115253in}{1.193206in}}%
\pgfpathlineto{\pgfqpoint{1.115362in}{1.188804in}}%
\pgfpathlineto{\pgfqpoint{1.115390in}{1.184023in}}%
\pgfpathlineto{\pgfqpoint{1.115417in}{1.187854in}}%
\pgfpathlineto{\pgfqpoint{1.115527in}{1.188028in}}%
\pgfpathlineto{\pgfqpoint{1.115691in}{1.185513in}}%
\pgfpathlineto{\pgfqpoint{1.115993in}{1.182404in}}%
\pgfpathlineto{\pgfqpoint{1.116075in}{1.183357in}}%
\pgfpathlineto{\pgfqpoint{1.116459in}{1.182970in}}%
\pgfpathlineto{\pgfqpoint{1.116651in}{1.183696in}}%
\pgfpathlineto{\pgfqpoint{1.116733in}{1.179897in}}%
\pgfpathlineto{\pgfqpoint{1.116761in}{1.175986in}}%
\pgfpathlineto{\pgfqpoint{1.116953in}{1.174542in}}%
\pgfpathlineto{\pgfqpoint{1.117583in}{1.178495in}}%
\pgfpathlineto{\pgfqpoint{1.117638in}{1.185194in}}%
\pgfpathlineto{\pgfqpoint{1.117803in}{1.188521in}}%
\pgfpathlineto{\pgfqpoint{1.117940in}{1.187984in}}%
\pgfpathlineto{\pgfqpoint{1.118049in}{1.181544in}}%
\pgfpathlineto{\pgfqpoint{1.118049in}{1.195774in}}%
\pgfpathlineto{\pgfqpoint{1.118049in}{1.195774in}}%
\pgfpathlineto{\pgfqpoint{1.117940in}{1.194252in}}%
\pgfpathlineto{\pgfqpoint{1.117803in}{1.202319in}}%
\pgfpathlineto{\pgfqpoint{1.117638in}{1.201959in}}%
\pgfpathlineto{\pgfqpoint{1.117583in}{1.207428in}}%
\pgfpathlineto{\pgfqpoint{1.116953in}{1.213840in}}%
\pgfpathlineto{\pgfqpoint{1.116761in}{1.216083in}}%
\pgfpathlineto{\pgfqpoint{1.116733in}{1.220777in}}%
\pgfpathlineto{\pgfqpoint{1.116651in}{1.224354in}}%
\pgfpathlineto{\pgfqpoint{1.116459in}{1.223851in}}%
\pgfpathlineto{\pgfqpoint{1.116075in}{1.221005in}}%
\pgfpathlineto{\pgfqpoint{1.115993in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.115691in}{1.211473in}}%
\pgfpathlineto{\pgfqpoint{1.115527in}{1.211417in}}%
\pgfpathlineto{\pgfqpoint{1.115417in}{1.207903in}}%
\pgfpathlineto{\pgfqpoint{1.115390in}{1.209275in}}%
\pgfpathlineto{\pgfqpoint{1.115362in}{1.206953in}}%
\pgfpathlineto{\pgfqpoint{1.115253in}{1.203780in}}%
\pgfpathlineto{\pgfqpoint{1.115088in}{1.202119in}}%
\pgfpathlineto{\pgfqpoint{1.114842in}{1.203559in}}%
\pgfpathlineto{\pgfqpoint{1.114677in}{1.210388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118653in}{1.199077in}}%
\pgfpathlineto{\pgfqpoint{1.118653in}{1.174554in}}%
\pgfpathlineto{\pgfqpoint{1.118653in}{1.199077in}}%
\pgfpathlineto{\pgfqpoint{1.118653in}{1.199077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118790in}{1.202421in}}%
\pgfpathlineto{\pgfqpoint{1.118790in}{1.167522in}}%
\pgfpathlineto{\pgfqpoint{1.118872in}{1.165035in}}%
\pgfpathlineto{\pgfqpoint{1.118927in}{1.162684in}}%
\pgfpathlineto{\pgfqpoint{1.119036in}{1.159573in}}%
\pgfpathlineto{\pgfqpoint{1.119173in}{1.163261in}}%
\pgfpathlineto{\pgfqpoint{1.119228in}{1.166227in}}%
\pgfpathlineto{\pgfqpoint{1.119256in}{1.169180in}}%
\pgfpathlineto{\pgfqpoint{1.119420in}{1.167406in}}%
\pgfpathlineto{\pgfqpoint{1.119585in}{1.171085in}}%
\pgfpathlineto{\pgfqpoint{1.119667in}{1.178739in}}%
\pgfpathlineto{\pgfqpoint{1.119722in}{1.185968in}}%
\pgfpathlineto{\pgfqpoint{1.119941in}{1.188199in}}%
\pgfpathlineto{\pgfqpoint{1.120023in}{1.190413in}}%
\pgfpathlineto{\pgfqpoint{1.120106in}{1.192274in}}%
\pgfpathlineto{\pgfqpoint{1.120270in}{1.190364in}}%
\pgfpathlineto{\pgfqpoint{1.120435in}{1.192836in}}%
\pgfpathlineto{\pgfqpoint{1.120599in}{1.197940in}}%
\pgfpathlineto{\pgfqpoint{1.120654in}{1.203113in}}%
\pgfpathlineto{\pgfqpoint{1.120709in}{1.207612in}}%
\pgfpathlineto{\pgfqpoint{1.120764in}{1.211251in}}%
\pgfpathlineto{\pgfqpoint{1.120791in}{1.214939in}}%
\pgfpathlineto{\pgfqpoint{1.120846in}{1.220111in}}%
\pgfpathlineto{\pgfqpoint{1.120873in}{1.221573in}}%
\pgfpathlineto{\pgfqpoint{1.120901in}{1.214718in}}%
\pgfpathlineto{\pgfqpoint{1.120956in}{1.213322in}}%
\pgfpathlineto{\pgfqpoint{1.121202in}{1.214176in}}%
\pgfpathlineto{\pgfqpoint{1.121312in}{1.211198in}}%
\pgfpathlineto{\pgfqpoint{1.121339in}{1.208640in}}%
\pgfpathlineto{\pgfqpoint{1.121367in}{1.203449in}}%
\pgfpathlineto{\pgfqpoint{1.121531in}{1.200482in}}%
\pgfpathlineto{\pgfqpoint{1.121723in}{1.194767in}}%
\pgfpathlineto{\pgfqpoint{1.121805in}{1.192923in}}%
\pgfpathlineto{\pgfqpoint{1.121805in}{1.212668in}}%
\pgfpathlineto{\pgfqpoint{1.121805in}{1.212668in}}%
\pgfpathlineto{\pgfqpoint{1.121723in}{1.214512in}}%
\pgfpathlineto{\pgfqpoint{1.121531in}{1.218631in}}%
\pgfpathlineto{\pgfqpoint{1.121367in}{1.223040in}}%
\pgfpathlineto{\pgfqpoint{1.121339in}{1.225224in}}%
\pgfpathlineto{\pgfqpoint{1.121312in}{1.226354in}}%
\pgfpathlineto{\pgfqpoint{1.121202in}{1.223375in}}%
\pgfpathlineto{\pgfqpoint{1.120956in}{1.223001in}}%
\pgfpathlineto{\pgfqpoint{1.120901in}{1.225292in}}%
\pgfpathlineto{\pgfqpoint{1.120873in}{1.224584in}}%
\pgfpathlineto{\pgfqpoint{1.120846in}{1.223587in}}%
\pgfpathlineto{\pgfqpoint{1.120791in}{1.220154in}}%
\pgfpathlineto{\pgfqpoint{1.120764in}{1.216467in}}%
\pgfpathlineto{\pgfqpoint{1.120709in}{1.215189in}}%
\pgfpathlineto{\pgfqpoint{1.120654in}{1.212312in}}%
\pgfpathlineto{\pgfqpoint{1.120599in}{1.210109in}}%
\pgfpathlineto{\pgfqpoint{1.120435in}{1.213985in}}%
\pgfpathlineto{\pgfqpoint{1.120270in}{1.217686in}}%
\pgfpathlineto{\pgfqpoint{1.120106in}{1.218234in}}%
\pgfpathlineto{\pgfqpoint{1.120023in}{1.211490in}}%
\pgfpathlineto{\pgfqpoint{1.119941in}{1.207558in}}%
\pgfpathlineto{\pgfqpoint{1.119722in}{1.207330in}}%
\pgfpathlineto{\pgfqpoint{1.119667in}{1.209642in}}%
\pgfpathlineto{\pgfqpoint{1.119585in}{1.208692in}}%
\pgfpathlineto{\pgfqpoint{1.119420in}{1.212371in}}%
\pgfpathlineto{\pgfqpoint{1.119256in}{1.213056in}}%
\pgfpathlineto{\pgfqpoint{1.119228in}{1.212320in}}%
\pgfpathlineto{\pgfqpoint{1.119173in}{1.212829in}}%
\pgfpathlineto{\pgfqpoint{1.119036in}{1.209141in}}%
\pgfpathlineto{\pgfqpoint{1.118927in}{1.209718in}}%
\pgfpathlineto{\pgfqpoint{1.118872in}{1.206137in}}%
\pgfpathlineto{\pgfqpoint{1.118790in}{1.202421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121970in}{1.213594in}}%
\pgfpathlineto{\pgfqpoint{1.121970in}{1.198143in}}%
\pgfpathlineto{\pgfqpoint{1.121997in}{1.206423in}}%
\pgfpathlineto{\pgfqpoint{1.122107in}{1.206188in}}%
\pgfpathlineto{\pgfqpoint{1.122162in}{1.208032in}}%
\pgfpathlineto{\pgfqpoint{1.122162in}{1.215998in}}%
\pgfpathlineto{\pgfqpoint{1.122162in}{1.215998in}}%
\pgfpathlineto{\pgfqpoint{1.122107in}{1.214154in}}%
\pgfpathlineto{\pgfqpoint{1.121997in}{1.212691in}}%
\pgfpathlineto{\pgfqpoint{1.121970in}{1.213594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122217in}{1.214623in}}%
\pgfpathlineto{\pgfqpoint{1.122217in}{1.209407in}}%
\pgfpathlineto{\pgfqpoint{1.122244in}{1.208284in}}%
\pgfpathlineto{\pgfqpoint{1.122299in}{1.209455in}}%
\pgfpathlineto{\pgfqpoint{1.122326in}{1.209455in}}%
\pgfpathlineto{\pgfqpoint{1.122409in}{1.206545in}}%
\pgfpathlineto{\pgfqpoint{1.122491in}{1.205841in}}%
\pgfpathlineto{\pgfqpoint{1.122546in}{1.202840in}}%
\pgfpathlineto{\pgfqpoint{1.122573in}{1.201013in}}%
\pgfpathlineto{\pgfqpoint{1.122573in}{1.219329in}}%
\pgfpathlineto{\pgfqpoint{1.122573in}{1.219329in}}%
\pgfpathlineto{\pgfqpoint{1.122546in}{1.219961in}}%
\pgfpathlineto{\pgfqpoint{1.122491in}{1.219418in}}%
\pgfpathlineto{\pgfqpoint{1.122409in}{1.218714in}}%
\pgfpathlineto{\pgfqpoint{1.122326in}{1.217033in}}%
\pgfpathlineto{\pgfqpoint{1.122299in}{1.217033in}}%
\pgfpathlineto{\pgfqpoint{1.122244in}{1.216976in}}%
\pgfpathlineto{\pgfqpoint{1.122217in}{1.214623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122875in}{1.216294in}}%
\pgfpathlineto{\pgfqpoint{1.122875in}{1.200361in}}%
\pgfpathlineto{\pgfqpoint{1.122902in}{1.193615in}}%
\pgfpathlineto{\pgfqpoint{1.122930in}{1.188643in}}%
\pgfpathlineto{\pgfqpoint{1.123094in}{1.186785in}}%
\pgfpathlineto{\pgfqpoint{1.123368in}{1.181494in}}%
\pgfpathlineto{\pgfqpoint{1.123642in}{1.179724in}}%
\pgfpathlineto{\pgfqpoint{1.123697in}{1.174546in}}%
\pgfpathlineto{\pgfqpoint{1.123917in}{1.175052in}}%
\pgfpathlineto{\pgfqpoint{1.123999in}{1.177494in}}%
\pgfpathlineto{\pgfqpoint{1.124410in}{1.170317in}}%
\pgfpathlineto{\pgfqpoint{1.124410in}{1.209460in}}%
\pgfpathlineto{\pgfqpoint{1.124410in}{1.209460in}}%
\pgfpathlineto{\pgfqpoint{1.123999in}{1.207200in}}%
\pgfpathlineto{\pgfqpoint{1.123917in}{1.205955in}}%
\pgfpathlineto{\pgfqpoint{1.123697in}{1.206460in}}%
\pgfpathlineto{\pgfqpoint{1.123642in}{1.208657in}}%
\pgfpathlineto{\pgfqpoint{1.123368in}{1.211805in}}%
\pgfpathlineto{\pgfqpoint{1.123094in}{1.211431in}}%
\pgfpathlineto{\pgfqpoint{1.122930in}{1.212031in}}%
\pgfpathlineto{\pgfqpoint{1.122902in}{1.213206in}}%
\pgfpathlineto{\pgfqpoint{1.122875in}{1.216294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124684in}{1.209782in}}%
\pgfpathlineto{\pgfqpoint{1.124684in}{1.181058in}}%
\pgfpathlineto{\pgfqpoint{1.124794in}{1.191516in}}%
\pgfpathlineto{\pgfqpoint{1.124931in}{1.195392in}}%
\pgfpathlineto{\pgfqpoint{1.125096in}{1.201967in}}%
\pgfpathlineto{\pgfqpoint{1.125205in}{1.206642in}}%
\pgfpathlineto{\pgfqpoint{1.125205in}{1.211242in}}%
\pgfpathlineto{\pgfqpoint{1.125205in}{1.211242in}}%
\pgfpathlineto{\pgfqpoint{1.125096in}{1.211000in}}%
\pgfpathlineto{\pgfqpoint{1.124931in}{1.208970in}}%
\pgfpathlineto{\pgfqpoint{1.124794in}{1.209159in}}%
\pgfpathlineto{\pgfqpoint{1.124684in}{1.209782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125342in}{1.212076in}}%
\pgfpathlineto{\pgfqpoint{1.125342in}{1.205808in}}%
\pgfpathlineto{\pgfqpoint{1.125370in}{1.205316in}}%
\pgfpathlineto{\pgfqpoint{1.125425in}{1.200309in}}%
\pgfpathlineto{\pgfqpoint{1.125479in}{1.190992in}}%
\pgfpathlineto{\pgfqpoint{1.125616in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.125726in}{1.173604in}}%
\pgfpathlineto{\pgfqpoint{1.125836in}{1.168728in}}%
\pgfpathlineto{\pgfqpoint{1.126000in}{1.162250in}}%
\pgfpathlineto{\pgfqpoint{1.126028in}{1.155874in}}%
\pgfpathlineto{\pgfqpoint{1.126083in}{1.153039in}}%
\pgfpathlineto{\pgfqpoint{1.126110in}{1.154793in}}%
\pgfpathlineto{\pgfqpoint{1.126576in}{1.158404in}}%
\pgfpathlineto{\pgfqpoint{1.126905in}{1.152771in}}%
\pgfpathlineto{\pgfqpoint{1.126932in}{1.152416in}}%
\pgfpathlineto{\pgfqpoint{1.126960in}{1.151949in}}%
\pgfpathlineto{\pgfqpoint{1.127097in}{1.157065in}}%
\pgfpathlineto{\pgfqpoint{1.127124in}{1.162318in}}%
\pgfpathlineto{\pgfqpoint{1.127152in}{1.163770in}}%
\pgfpathlineto{\pgfqpoint{1.127207in}{1.164974in}}%
\pgfpathlineto{\pgfqpoint{1.127481in}{1.163770in}}%
\pgfpathlineto{\pgfqpoint{1.127536in}{1.162788in}}%
\pgfpathlineto{\pgfqpoint{1.127590in}{1.163770in}}%
\pgfpathlineto{\pgfqpoint{1.127645in}{1.169115in}}%
\pgfpathlineto{\pgfqpoint{1.127673in}{1.171874in}}%
\pgfpathlineto{\pgfqpoint{1.127700in}{1.174546in}}%
\pgfpathlineto{\pgfqpoint{1.127810in}{1.176627in}}%
\pgfpathlineto{\pgfqpoint{1.127865in}{1.179886in}}%
\pgfpathlineto{\pgfqpoint{1.127919in}{1.180933in}}%
\pgfpathlineto{\pgfqpoint{1.128084in}{1.176333in}}%
\pgfpathlineto{\pgfqpoint{1.128221in}{1.180479in}}%
\pgfpathlineto{\pgfqpoint{1.128303in}{1.182937in}}%
\pgfpathlineto{\pgfqpoint{1.128331in}{1.186262in}}%
\pgfpathlineto{\pgfqpoint{1.128386in}{1.188089in}}%
\pgfpathlineto{\pgfqpoint{1.128440in}{1.185074in}}%
\pgfpathlineto{\pgfqpoint{1.128523in}{1.178400in}}%
\pgfpathlineto{\pgfqpoint{1.128632in}{1.170040in}}%
\pgfpathlineto{\pgfqpoint{1.128742in}{1.162664in}}%
\pgfpathlineto{\pgfqpoint{1.128852in}{1.159836in}}%
\pgfpathlineto{\pgfqpoint{1.128879in}{1.166148in}}%
\pgfpathlineto{\pgfqpoint{1.128934in}{1.168196in}}%
\pgfpathlineto{\pgfqpoint{1.129016in}{1.167484in}}%
\pgfpathlineto{\pgfqpoint{1.129044in}{1.167850in}}%
\pgfpathlineto{\pgfqpoint{1.129044in}{1.219303in}}%
\pgfpathlineto{\pgfqpoint{1.129044in}{1.219303in}}%
\pgfpathlineto{\pgfqpoint{1.129016in}{1.222127in}}%
\pgfpathlineto{\pgfqpoint{1.128934in}{1.222645in}}%
\pgfpathlineto{\pgfqpoint{1.128879in}{1.223463in}}%
\pgfpathlineto{\pgfqpoint{1.128852in}{1.218712in}}%
\pgfpathlineto{\pgfqpoint{1.128742in}{1.217113in}}%
\pgfpathlineto{\pgfqpoint{1.128632in}{1.218342in}}%
\pgfpathlineto{\pgfqpoint{1.128523in}{1.216128in}}%
\pgfpathlineto{\pgfqpoint{1.128440in}{1.210683in}}%
\pgfpathlineto{\pgfqpoint{1.128386in}{1.205210in}}%
\pgfpathlineto{\pgfqpoint{1.128331in}{1.204578in}}%
\pgfpathlineto{\pgfqpoint{1.128303in}{1.202986in}}%
\pgfpathlineto{\pgfqpoint{1.128221in}{1.200527in}}%
\pgfpathlineto{\pgfqpoint{1.128084in}{1.198527in}}%
\pgfpathlineto{\pgfqpoint{1.127919in}{1.196385in}}%
\pgfpathlineto{\pgfqpoint{1.127865in}{1.191286in}}%
\pgfpathlineto{\pgfqpoint{1.127810in}{1.190857in}}%
\pgfpathlineto{\pgfqpoint{1.127700in}{1.190479in}}%
\pgfpathlineto{\pgfqpoint{1.127673in}{1.191923in}}%
\pgfpathlineto{\pgfqpoint{1.127645in}{1.193453in}}%
\pgfpathlineto{\pgfqpoint{1.127590in}{1.195110in}}%
\pgfpathlineto{\pgfqpoint{1.127536in}{1.196092in}}%
\pgfpathlineto{\pgfqpoint{1.127481in}{1.195110in}}%
\pgfpathlineto{\pgfqpoint{1.127207in}{1.195135in}}%
\pgfpathlineto{\pgfqpoint{1.127152in}{1.195110in}}%
\pgfpathlineto{\pgfqpoint{1.127124in}{1.196561in}}%
\pgfpathlineto{\pgfqpoint{1.127097in}{1.196897in}}%
\pgfpathlineto{\pgfqpoint{1.126960in}{1.194638in}}%
\pgfpathlineto{\pgfqpoint{1.126932in}{1.191713in}}%
\pgfpathlineto{\pgfqpoint{1.126905in}{1.187670in}}%
\pgfpathlineto{\pgfqpoint{1.126576in}{1.185725in}}%
\pgfpathlineto{\pgfqpoint{1.126110in}{1.191794in}}%
\pgfpathlineto{\pgfqpoint{1.126083in}{1.193548in}}%
\pgfpathlineto{\pgfqpoint{1.126028in}{1.195630in}}%
\pgfpathlineto{\pgfqpoint{1.126000in}{1.201547in}}%
\pgfpathlineto{\pgfqpoint{1.125836in}{1.204902in}}%
\pgfpathlineto{\pgfqpoint{1.125726in}{1.206173in}}%
\pgfpathlineto{\pgfqpoint{1.125616in}{1.211783in}}%
\pgfpathlineto{\pgfqpoint{1.125479in}{1.212141in}}%
\pgfpathlineto{\pgfqpoint{1.125425in}{1.213887in}}%
\pgfpathlineto{\pgfqpoint{1.125370in}{1.211338in}}%
\pgfpathlineto{\pgfqpoint{1.125342in}{1.212076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129098in}{1.211359in}}%
\pgfpathlineto{\pgfqpoint{1.129098in}{1.174564in}}%
\pgfpathlineto{\pgfqpoint{1.129126in}{1.179058in}}%
\pgfpathlineto{\pgfqpoint{1.129153in}{1.181387in}}%
\pgfpathlineto{\pgfqpoint{1.129153in}{1.206995in}}%
\pgfpathlineto{\pgfqpoint{1.129153in}{1.206995in}}%
\pgfpathlineto{\pgfqpoint{1.129126in}{1.208095in}}%
\pgfpathlineto{\pgfqpoint{1.129098in}{1.211359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129427in}{1.211490in}}%
\pgfpathlineto{\pgfqpoint{1.129427in}{1.190413in}}%
\pgfpathlineto{\pgfqpoint{1.129510in}{1.193394in}}%
\pgfpathlineto{\pgfqpoint{1.129592in}{1.192620in}}%
\pgfpathlineto{\pgfqpoint{1.129619in}{1.192365in}}%
\pgfpathlineto{\pgfqpoint{1.129756in}{1.191037in}}%
\pgfpathlineto{\pgfqpoint{1.129756in}{1.214554in}}%
\pgfpathlineto{\pgfqpoint{1.129756in}{1.214554in}}%
\pgfpathlineto{\pgfqpoint{1.129619in}{1.213226in}}%
\pgfpathlineto{\pgfqpoint{1.129592in}{1.211742in}}%
\pgfpathlineto{\pgfqpoint{1.129510in}{1.212198in}}%
\pgfpathlineto{\pgfqpoint{1.129427in}{1.211490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130250in}{1.216963in}}%
\pgfpathlineto{\pgfqpoint{1.130250in}{1.192316in}}%
\pgfpathlineto{\pgfqpoint{1.130360in}{1.188945in}}%
\pgfpathlineto{\pgfqpoint{1.130360in}{1.219105in}}%
\pgfpathlineto{\pgfqpoint{1.130360in}{1.219105in}}%
\pgfpathlineto{\pgfqpoint{1.130250in}{1.216963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130551in}{1.213470in}}%
\pgfpathlineto{\pgfqpoint{1.130551in}{1.184746in}}%
\pgfpathlineto{\pgfqpoint{1.130689in}{1.183496in}}%
\pgfpathlineto{\pgfqpoint{1.130716in}{1.188317in}}%
\pgfpathlineto{\pgfqpoint{1.130743in}{1.182557in}}%
\pgfpathlineto{\pgfqpoint{1.130798in}{1.174138in}}%
\pgfpathlineto{\pgfqpoint{1.130853in}{1.170204in}}%
\pgfpathlineto{\pgfqpoint{1.130935in}{1.167585in}}%
\pgfpathlineto{\pgfqpoint{1.130963in}{1.167381in}}%
\pgfpathlineto{\pgfqpoint{1.131045in}{1.172827in}}%
\pgfpathlineto{\pgfqpoint{1.131127in}{1.177506in}}%
\pgfpathlineto{\pgfqpoint{1.131155in}{1.181506in}}%
\pgfpathlineto{\pgfqpoint{1.131264in}{1.180876in}}%
\pgfpathlineto{\pgfqpoint{1.131374in}{1.179543in}}%
\pgfpathlineto{\pgfqpoint{1.131922in}{1.177699in}}%
\pgfpathlineto{\pgfqpoint{1.132114in}{1.176514in}}%
\pgfpathlineto{\pgfqpoint{1.132142in}{1.174671in}}%
\pgfpathlineto{\pgfqpoint{1.132224in}{1.176738in}}%
\pgfpathlineto{\pgfqpoint{1.132251in}{1.178522in}}%
\pgfpathlineto{\pgfqpoint{1.132361in}{1.175044in}}%
\pgfpathlineto{\pgfqpoint{1.132388in}{1.172487in}}%
\pgfpathlineto{\pgfqpoint{1.132416in}{1.169956in}}%
\pgfpathlineto{\pgfqpoint{1.132553in}{1.169956in}}%
\pgfpathlineto{\pgfqpoint{1.132772in}{1.163648in}}%
\pgfpathlineto{\pgfqpoint{1.132800in}{1.161970in}}%
\pgfpathlineto{\pgfqpoint{1.132827in}{1.163420in}}%
\pgfpathlineto{\pgfqpoint{1.132855in}{1.165909in}}%
\pgfpathlineto{\pgfqpoint{1.132882in}{1.166807in}}%
\pgfpathlineto{\pgfqpoint{1.133101in}{1.165741in}}%
\pgfpathlineto{\pgfqpoint{1.133211in}{1.168020in}}%
\pgfpathlineto{\pgfqpoint{1.133211in}{1.211757in}}%
\pgfpathlineto{\pgfqpoint{1.133211in}{1.211757in}}%
\pgfpathlineto{\pgfqpoint{1.133101in}{1.212807in}}%
\pgfpathlineto{\pgfqpoint{1.132882in}{1.209283in}}%
\pgfpathlineto{\pgfqpoint{1.132855in}{1.208951in}}%
\pgfpathlineto{\pgfqpoint{1.132827in}{1.211440in}}%
\pgfpathlineto{\pgfqpoint{1.132800in}{1.211660in}}%
\pgfpathlineto{\pgfqpoint{1.132772in}{1.207524in}}%
\pgfpathlineto{\pgfqpoint{1.132553in}{1.207362in}}%
\pgfpathlineto{\pgfqpoint{1.132416in}{1.207362in}}%
\pgfpathlineto{\pgfqpoint{1.132388in}{1.206061in}}%
\pgfpathlineto{\pgfqpoint{1.132361in}{1.203503in}}%
\pgfpathlineto{\pgfqpoint{1.132251in}{1.201255in}}%
\pgfpathlineto{\pgfqpoint{1.132224in}{1.201810in}}%
\pgfpathlineto{\pgfqpoint{1.132142in}{1.202648in}}%
\pgfpathlineto{\pgfqpoint{1.132114in}{1.204492in}}%
\pgfpathlineto{\pgfqpoint{1.131922in}{1.203307in}}%
\pgfpathlineto{\pgfqpoint{1.131374in}{1.205151in}}%
\pgfpathlineto{\pgfqpoint{1.131264in}{1.202589in}}%
\pgfpathlineto{\pgfqpoint{1.131155in}{1.198271in}}%
\pgfpathlineto{\pgfqpoint{1.131127in}{1.198583in}}%
\pgfpathlineto{\pgfqpoint{1.131045in}{1.200804in}}%
\pgfpathlineto{\pgfqpoint{1.130963in}{1.207478in}}%
\pgfpathlineto{\pgfqpoint{1.130935in}{1.214651in}}%
\pgfpathlineto{\pgfqpoint{1.130853in}{1.216948in}}%
\pgfpathlineto{\pgfqpoint{1.130798in}{1.211786in}}%
\pgfpathlineto{\pgfqpoint{1.130743in}{1.208283in}}%
\pgfpathlineto{\pgfqpoint{1.130716in}{1.207440in}}%
\pgfpathlineto{\pgfqpoint{1.130689in}{1.209803in}}%
\pgfpathlineto{\pgfqpoint{1.130551in}{1.213470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133540in}{1.211126in}}%
\pgfpathlineto{\pgfqpoint{1.133540in}{1.168650in}}%
\pgfpathlineto{\pgfqpoint{1.133650in}{1.170330in}}%
\pgfpathlineto{\pgfqpoint{1.133677in}{1.170846in}}%
\pgfpathlineto{\pgfqpoint{1.133732in}{1.173155in}}%
\pgfpathlineto{\pgfqpoint{1.134006in}{1.173572in}}%
\pgfpathlineto{\pgfqpoint{1.134088in}{1.174251in}}%
\pgfpathlineto{\pgfqpoint{1.134198in}{1.174646in}}%
\pgfpathlineto{\pgfqpoint{1.134253in}{1.176130in}}%
\pgfpathlineto{\pgfqpoint{1.134362in}{1.182387in}}%
\pgfpathlineto{\pgfqpoint{1.134527in}{1.187392in}}%
\pgfpathlineto{\pgfqpoint{1.134664in}{1.187743in}}%
\pgfpathlineto{\pgfqpoint{1.134856in}{1.185151in}}%
\pgfpathlineto{\pgfqpoint{1.134911in}{1.185100in}}%
\pgfpathlineto{\pgfqpoint{1.134938in}{1.185046in}}%
\pgfpathlineto{\pgfqpoint{1.135075in}{1.188602in}}%
\pgfpathlineto{\pgfqpoint{1.135130in}{1.193620in}}%
\pgfpathlineto{\pgfqpoint{1.135158in}{1.196850in}}%
\pgfpathlineto{\pgfqpoint{1.135267in}{1.197138in}}%
\pgfpathlineto{\pgfqpoint{1.135349in}{1.195464in}}%
\pgfpathlineto{\pgfqpoint{1.135514in}{1.198367in}}%
\pgfpathlineto{\pgfqpoint{1.135541in}{1.202563in}}%
\pgfpathlineto{\pgfqpoint{1.135624in}{1.209505in}}%
\pgfpathlineto{\pgfqpoint{1.135651in}{1.210019in}}%
\pgfpathlineto{\pgfqpoint{1.135788in}{1.203109in}}%
\pgfpathlineto{\pgfqpoint{1.135843in}{1.197071in}}%
\pgfpathlineto{\pgfqpoint{1.135870in}{1.193039in}}%
\pgfpathlineto{\pgfqpoint{1.135925in}{1.188870in}}%
\pgfpathlineto{\pgfqpoint{1.136062in}{1.191478in}}%
\pgfpathlineto{\pgfqpoint{1.136364in}{1.186278in}}%
\pgfpathlineto{\pgfqpoint{1.136419in}{1.177406in}}%
\pgfpathlineto{\pgfqpoint{1.136556in}{1.165825in}}%
\pgfpathlineto{\pgfqpoint{1.136583in}{1.153977in}}%
\pgfpathlineto{\pgfqpoint{1.136803in}{1.153030in}}%
\pgfpathlineto{\pgfqpoint{1.136885in}{1.156100in}}%
\pgfpathlineto{\pgfqpoint{1.136912in}{1.163169in}}%
\pgfpathlineto{\pgfqpoint{1.137214in}{1.169347in}}%
\pgfpathlineto{\pgfqpoint{1.137324in}{1.172829in}}%
\pgfpathlineto{\pgfqpoint{1.137680in}{1.173213in}}%
\pgfpathlineto{\pgfqpoint{1.137844in}{1.174723in}}%
\pgfpathlineto{\pgfqpoint{1.137927in}{1.179135in}}%
\pgfpathlineto{\pgfqpoint{1.138009in}{1.188251in}}%
\pgfpathlineto{\pgfqpoint{1.138036in}{1.198123in}}%
\pgfpathlineto{\pgfqpoint{1.138119in}{1.196969in}}%
\pgfpathlineto{\pgfqpoint{1.138146in}{1.196589in}}%
\pgfpathlineto{\pgfqpoint{1.138612in}{1.193893in}}%
\pgfpathlineto{\pgfqpoint{1.138749in}{1.197602in}}%
\pgfpathlineto{\pgfqpoint{1.138804in}{1.198704in}}%
\pgfpathlineto{\pgfqpoint{1.138804in}{1.205658in}}%
\pgfpathlineto{\pgfqpoint{1.138804in}{1.205658in}}%
\pgfpathlineto{\pgfqpoint{1.138749in}{1.200613in}}%
\pgfpathlineto{\pgfqpoint{1.138612in}{1.204323in}}%
\pgfpathlineto{\pgfqpoint{1.138146in}{1.202856in}}%
\pgfpathlineto{\pgfqpoint{1.138119in}{1.204935in}}%
\pgfpathlineto{\pgfqpoint{1.138036in}{1.208697in}}%
\pgfpathlineto{\pgfqpoint{1.138009in}{1.209964in}}%
\pgfpathlineto{\pgfqpoint{1.137927in}{1.211705in}}%
\pgfpathlineto{\pgfqpoint{1.137844in}{1.216118in}}%
\pgfpathlineto{\pgfqpoint{1.137680in}{1.220086in}}%
\pgfpathlineto{\pgfqpoint{1.137324in}{1.220470in}}%
\pgfpathlineto{\pgfqpoint{1.137214in}{1.217805in}}%
\pgfpathlineto{\pgfqpoint{1.136912in}{1.212920in}}%
\pgfpathlineto{\pgfqpoint{1.136885in}{1.202779in}}%
\pgfpathlineto{\pgfqpoint{1.136803in}{1.192328in}}%
\pgfpathlineto{\pgfqpoint{1.136583in}{1.190151in}}%
\pgfpathlineto{\pgfqpoint{1.136556in}{1.194284in}}%
\pgfpathlineto{\pgfqpoint{1.136419in}{1.197454in}}%
\pgfpathlineto{\pgfqpoint{1.136364in}{1.195957in}}%
\pgfpathlineto{\pgfqpoint{1.136062in}{1.193216in}}%
\pgfpathlineto{\pgfqpoint{1.135925in}{1.195824in}}%
\pgfpathlineto{\pgfqpoint{1.135870in}{1.202718in}}%
\pgfpathlineto{\pgfqpoint{1.135843in}{1.210979in}}%
\pgfpathlineto{\pgfqpoint{1.135788in}{1.219692in}}%
\pgfpathlineto{\pgfqpoint{1.135651in}{1.225074in}}%
\pgfpathlineto{\pgfqpoint{1.135624in}{1.224359in}}%
\pgfpathlineto{\pgfqpoint{1.135541in}{1.223925in}}%
\pgfpathlineto{\pgfqpoint{1.135514in}{1.219516in}}%
\pgfpathlineto{\pgfqpoint{1.135349in}{1.221190in}}%
\pgfpathlineto{\pgfqpoint{1.135267in}{1.218287in}}%
\pgfpathlineto{\pgfqpoint{1.135158in}{1.217346in}}%
\pgfpathlineto{\pgfqpoint{1.135130in}{1.219347in}}%
\pgfpathlineto{\pgfqpoint{1.135075in}{1.221906in}}%
\pgfpathlineto{\pgfqpoint{1.134938in}{1.220545in}}%
\pgfpathlineto{\pgfqpoint{1.134911in}{1.214345in}}%
\pgfpathlineto{\pgfqpoint{1.134856in}{1.208148in}}%
\pgfpathlineto{\pgfqpoint{1.134664in}{1.204327in}}%
\pgfpathlineto{\pgfqpoint{1.134527in}{1.207136in}}%
\pgfpathlineto{\pgfqpoint{1.134362in}{1.203536in}}%
\pgfpathlineto{\pgfqpoint{1.134253in}{1.198730in}}%
\pgfpathlineto{\pgfqpoint{1.134198in}{1.198984in}}%
\pgfpathlineto{\pgfqpoint{1.134088in}{1.198150in}}%
\pgfpathlineto{\pgfqpoint{1.134006in}{1.196371in}}%
\pgfpathlineto{\pgfqpoint{1.133732in}{1.200476in}}%
\pgfpathlineto{\pgfqpoint{1.133677in}{1.204013in}}%
\pgfpathlineto{\pgfqpoint{1.133650in}{1.208218in}}%
\pgfpathlineto{\pgfqpoint{1.133540in}{1.211126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138886in}{1.209695in}}%
\pgfpathlineto{\pgfqpoint{1.138886in}{1.195896in}}%
\pgfpathlineto{\pgfqpoint{1.139023in}{1.195268in}}%
\pgfpathlineto{\pgfqpoint{1.139051in}{1.197236in}}%
\pgfpathlineto{\pgfqpoint{1.139188in}{1.200309in}}%
\pgfpathlineto{\pgfqpoint{1.139243in}{1.201979in}}%
\pgfpathlineto{\pgfqpoint{1.139517in}{1.195404in}}%
\pgfpathlineto{\pgfqpoint{1.139627in}{1.192316in}}%
\pgfpathlineto{\pgfqpoint{1.139709in}{1.193855in}}%
\pgfpathlineto{\pgfqpoint{1.139736in}{1.195945in}}%
\pgfpathlineto{\pgfqpoint{1.139764in}{1.193966in}}%
\pgfpathlineto{\pgfqpoint{1.139901in}{1.196115in}}%
\pgfpathlineto{\pgfqpoint{1.139928in}{1.199022in}}%
\pgfpathlineto{\pgfqpoint{1.140120in}{1.198356in}}%
\pgfpathlineto{\pgfqpoint{1.140230in}{1.200079in}}%
\pgfpathlineto{\pgfqpoint{1.140339in}{1.199985in}}%
\pgfpathlineto{\pgfqpoint{1.140422in}{1.204173in}}%
\pgfpathlineto{\pgfqpoint{1.140586in}{1.204950in}}%
\pgfpathlineto{\pgfqpoint{1.140723in}{1.203621in}}%
\pgfpathlineto{\pgfqpoint{1.140833in}{1.205992in}}%
\pgfpathlineto{\pgfqpoint{1.141162in}{1.210049in}}%
\pgfpathlineto{\pgfqpoint{1.141244in}{1.210330in}}%
\pgfpathlineto{\pgfqpoint{1.141381in}{1.210509in}}%
\pgfpathlineto{\pgfqpoint{1.141463in}{1.210509in}}%
\pgfpathlineto{\pgfqpoint{1.141573in}{1.206080in}}%
\pgfpathlineto{\pgfqpoint{1.141765in}{1.207257in}}%
\pgfpathlineto{\pgfqpoint{1.141875in}{1.209662in}}%
\pgfpathlineto{\pgfqpoint{1.142149in}{1.204743in}}%
\pgfpathlineto{\pgfqpoint{1.142450in}{1.205153in}}%
\pgfpathlineto{\pgfqpoint{1.142588in}{1.202873in}}%
\pgfpathlineto{\pgfqpoint{1.142615in}{1.202857in}}%
\pgfpathlineto{\pgfqpoint{1.142807in}{1.207652in}}%
\pgfpathlineto{\pgfqpoint{1.142862in}{1.207924in}}%
\pgfpathlineto{\pgfqpoint{1.142917in}{1.205086in}}%
\pgfpathlineto{\pgfqpoint{1.142971in}{1.204049in}}%
\pgfpathlineto{\pgfqpoint{1.143191in}{1.202644in}}%
\pgfpathlineto{\pgfqpoint{1.143218in}{1.200120in}}%
\pgfpathlineto{\pgfqpoint{1.143465in}{1.202305in}}%
\pgfpathlineto{\pgfqpoint{1.143629in}{1.201515in}}%
\pgfpathlineto{\pgfqpoint{1.143712in}{1.201789in}}%
\pgfpathlineto{\pgfqpoint{1.143739in}{1.199895in}}%
\pgfpathlineto{\pgfqpoint{1.144150in}{1.199895in}}%
\pgfpathlineto{\pgfqpoint{1.144452in}{1.197899in}}%
\pgfpathlineto{\pgfqpoint{1.144562in}{1.196307in}}%
\pgfpathlineto{\pgfqpoint{1.144616in}{1.194573in}}%
\pgfpathlineto{\pgfqpoint{1.144726in}{1.195544in}}%
\pgfpathlineto{\pgfqpoint{1.144754in}{1.193862in}}%
\pgfpathlineto{\pgfqpoint{1.144863in}{1.194688in}}%
\pgfpathlineto{\pgfqpoint{1.145000in}{1.187362in}}%
\pgfpathlineto{\pgfqpoint{1.145028in}{1.181801in}}%
\pgfpathlineto{\pgfqpoint{1.145055in}{1.178004in}}%
\pgfpathlineto{\pgfqpoint{1.145083in}{1.174072in}}%
\pgfpathlineto{\pgfqpoint{1.145220in}{1.176901in}}%
\pgfpathlineto{\pgfqpoint{1.145274in}{1.175086in}}%
\pgfpathlineto{\pgfqpoint{1.145357in}{1.171863in}}%
\pgfpathlineto{\pgfqpoint{1.145439in}{1.168219in}}%
\pgfpathlineto{\pgfqpoint{1.145521in}{1.166285in}}%
\pgfpathlineto{\pgfqpoint{1.145631in}{1.167167in}}%
\pgfpathlineto{\pgfqpoint{1.145713in}{1.167297in}}%
\pgfpathlineto{\pgfqpoint{1.145850in}{1.166660in}}%
\pgfpathlineto{\pgfqpoint{1.145932in}{1.167947in}}%
\pgfpathlineto{\pgfqpoint{1.145960in}{1.167625in}}%
\pgfpathlineto{\pgfqpoint{1.146207in}{1.174405in}}%
\pgfpathlineto{\pgfqpoint{1.146234in}{1.178749in}}%
\pgfpathlineto{\pgfqpoint{1.146426in}{1.185689in}}%
\pgfpathlineto{\pgfqpoint{1.146481in}{1.193731in}}%
\pgfpathlineto{\pgfqpoint{1.146508in}{1.198442in}}%
\pgfpathlineto{\pgfqpoint{1.146645in}{1.200123in}}%
\pgfpathlineto{\pgfqpoint{1.146700in}{1.198738in}}%
\pgfpathlineto{\pgfqpoint{1.146865in}{1.201967in}}%
\pgfpathlineto{\pgfqpoint{1.146974in}{1.202674in}}%
\pgfpathlineto{\pgfqpoint{1.147029in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{1.147084in}{1.203671in}}%
\pgfpathlineto{\pgfqpoint{1.147111in}{1.202644in}}%
\pgfpathlineto{\pgfqpoint{1.147194in}{1.201216in}}%
\pgfpathlineto{\pgfqpoint{1.147248in}{1.199421in}}%
\pgfpathlineto{\pgfqpoint{1.147276in}{1.198406in}}%
\pgfpathlineto{\pgfqpoint{1.147331in}{1.197789in}}%
\pgfpathlineto{\pgfqpoint{1.147358in}{1.195568in}}%
\pgfpathlineto{\pgfqpoint{1.147413in}{1.196773in}}%
\pgfpathlineto{\pgfqpoint{1.147440in}{1.196524in}}%
\pgfpathlineto{\pgfqpoint{1.147440in}{1.217672in}}%
\pgfpathlineto{\pgfqpoint{1.147440in}{1.217672in}}%
\pgfpathlineto{\pgfqpoint{1.147413in}{1.221111in}}%
\pgfpathlineto{\pgfqpoint{1.147358in}{1.223545in}}%
\pgfpathlineto{\pgfqpoint{1.147331in}{1.218866in}}%
\pgfpathlineto{\pgfqpoint{1.147276in}{1.215790in}}%
\pgfpathlineto{\pgfqpoint{1.147248in}{1.216004in}}%
\pgfpathlineto{\pgfqpoint{1.147194in}{1.216668in}}%
\pgfpathlineto{\pgfqpoint{1.147111in}{1.217699in}}%
\pgfpathlineto{\pgfqpoint{1.147084in}{1.217901in}}%
\pgfpathlineto{\pgfqpoint{1.147029in}{1.220397in}}%
\pgfpathlineto{\pgfqpoint{1.146974in}{1.215210in}}%
\pgfpathlineto{\pgfqpoint{1.146865in}{1.211000in}}%
\pgfpathlineto{\pgfqpoint{1.146700in}{1.209312in}}%
\pgfpathlineto{\pgfqpoint{1.146645in}{1.209156in}}%
\pgfpathlineto{\pgfqpoint{1.146508in}{1.213295in}}%
\pgfpathlineto{\pgfqpoint{1.146481in}{1.213089in}}%
\pgfpathlineto{\pgfqpoint{1.146426in}{1.211298in}}%
\pgfpathlineto{\pgfqpoint{1.146234in}{1.208404in}}%
\pgfpathlineto{\pgfqpoint{1.146207in}{1.206601in}}%
\pgfpathlineto{\pgfqpoint{1.145960in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{1.145932in}{1.204454in}}%
\pgfpathlineto{\pgfqpoint{1.145850in}{1.208200in}}%
\pgfpathlineto{\pgfqpoint{1.145713in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{1.145631in}{1.206464in}}%
\pgfpathlineto{\pgfqpoint{1.145521in}{1.206117in}}%
\pgfpathlineto{\pgfqpoint{1.145439in}{1.209100in}}%
\pgfpathlineto{\pgfqpoint{1.145357in}{1.215289in}}%
\pgfpathlineto{\pgfqpoint{1.145274in}{1.219442in}}%
\pgfpathlineto{\pgfqpoint{1.145220in}{1.223774in}}%
\pgfpathlineto{\pgfqpoint{1.145083in}{1.231519in}}%
\pgfpathlineto{\pgfqpoint{1.145055in}{1.231275in}}%
\pgfpathlineto{\pgfqpoint{1.145028in}{1.232395in}}%
\pgfpathlineto{\pgfqpoint{1.145000in}{1.231751in}}%
\pgfpathlineto{\pgfqpoint{1.144863in}{1.226884in}}%
\pgfpathlineto{\pgfqpoint{1.144754in}{1.224022in}}%
\pgfpathlineto{\pgfqpoint{1.144726in}{1.219882in}}%
\pgfpathlineto{\pgfqpoint{1.144616in}{1.215935in}}%
\pgfpathlineto{\pgfqpoint{1.144562in}{1.215430in}}%
\pgfpathlineto{\pgfqpoint{1.144452in}{1.216297in}}%
\pgfpathlineto{\pgfqpoint{1.144150in}{1.221677in}}%
\pgfpathlineto{\pgfqpoint{1.143739in}{1.221677in}}%
\pgfpathlineto{\pgfqpoint{1.143712in}{1.218554in}}%
\pgfpathlineto{\pgfqpoint{1.143629in}{1.216368in}}%
\pgfpathlineto{\pgfqpoint{1.143465in}{1.214349in}}%
\pgfpathlineto{\pgfqpoint{1.143218in}{1.217763in}}%
\pgfpathlineto{\pgfqpoint{1.143191in}{1.217699in}}%
\pgfpathlineto{\pgfqpoint{1.142971in}{1.219981in}}%
\pgfpathlineto{\pgfqpoint{1.142917in}{1.216486in}}%
\pgfpathlineto{\pgfqpoint{1.142862in}{1.214877in}}%
\pgfpathlineto{\pgfqpoint{1.142807in}{1.213920in}}%
\pgfpathlineto{\pgfqpoint{1.142615in}{1.215026in}}%
\pgfpathlineto{\pgfqpoint{1.142588in}{1.212552in}}%
\pgfpathlineto{\pgfqpoint{1.142450in}{1.212731in}}%
\pgfpathlineto{\pgfqpoint{1.142149in}{1.215599in}}%
\pgfpathlineto{\pgfqpoint{1.141875in}{1.213139in}}%
\pgfpathlineto{\pgfqpoint{1.141765in}{1.211856in}}%
\pgfpathlineto{\pgfqpoint{1.141573in}{1.213033in}}%
\pgfpathlineto{\pgfqpoint{1.141463in}{1.213521in}}%
\pgfpathlineto{\pgfqpoint{1.141381in}{1.213521in}}%
\pgfpathlineto{\pgfqpoint{1.141244in}{1.214929in}}%
\pgfpathlineto{\pgfqpoint{1.141162in}{1.222585in}}%
\pgfpathlineto{\pgfqpoint{1.140833in}{1.230330in}}%
\pgfpathlineto{\pgfqpoint{1.140723in}{1.233931in}}%
\pgfpathlineto{\pgfqpoint{1.140586in}{1.237519in}}%
\pgfpathlineto{\pgfqpoint{1.140422in}{1.232150in}}%
\pgfpathlineto{\pgfqpoint{1.140339in}{1.231421in}}%
\pgfpathlineto{\pgfqpoint{1.140230in}{1.232556in}}%
\pgfpathlineto{\pgfqpoint{1.140120in}{1.234279in}}%
\pgfpathlineto{\pgfqpoint{1.139928in}{1.229925in}}%
\pgfpathlineto{\pgfqpoint{1.139901in}{1.229145in}}%
\pgfpathlineto{\pgfqpoint{1.139764in}{1.222689in}}%
\pgfpathlineto{\pgfqpoint{1.139736in}{1.217022in}}%
\pgfpathlineto{\pgfqpoint{1.139709in}{1.216654in}}%
\pgfpathlineto{\pgfqpoint{1.139627in}{1.216963in}}%
\pgfpathlineto{\pgfqpoint{1.139517in}{1.218792in}}%
\pgfpathlineto{\pgfqpoint{1.139243in}{1.217134in}}%
\pgfpathlineto{\pgfqpoint{1.139188in}{1.213887in}}%
\pgfpathlineto{\pgfqpoint{1.139051in}{1.210814in}}%
\pgfpathlineto{\pgfqpoint{1.139023in}{1.210323in}}%
\pgfpathlineto{\pgfqpoint{1.138886in}{1.209695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147550in}{1.213089in}}%
\pgfpathlineto{\pgfqpoint{1.147550in}{1.193731in}}%
\pgfpathlineto{\pgfqpoint{1.147660in}{1.198077in}}%
\pgfpathlineto{\pgfqpoint{1.147715in}{1.198077in}}%
\pgfpathlineto{\pgfqpoint{1.147852in}{1.194452in}}%
\pgfpathlineto{\pgfqpoint{1.147906in}{1.186401in}}%
\pgfpathlineto{\pgfqpoint{1.148153in}{1.189294in}}%
\pgfpathlineto{\pgfqpoint{1.148400in}{1.192209in}}%
\pgfpathlineto{\pgfqpoint{1.148482in}{1.193638in}}%
\pgfpathlineto{\pgfqpoint{1.148537in}{1.193455in}}%
\pgfpathlineto{\pgfqpoint{1.148564in}{1.191776in}}%
\pgfpathlineto{\pgfqpoint{1.148592in}{1.190658in}}%
\pgfpathlineto{\pgfqpoint{1.148619in}{1.188075in}}%
\pgfpathlineto{\pgfqpoint{1.148702in}{1.185484in}}%
\pgfpathlineto{\pgfqpoint{1.148702in}{1.215190in}}%
\pgfpathlineto{\pgfqpoint{1.148702in}{1.215190in}}%
\pgfpathlineto{\pgfqpoint{1.148619in}{1.212599in}}%
\pgfpathlineto{\pgfqpoint{1.148592in}{1.210016in}}%
\pgfpathlineto{\pgfqpoint{1.148564in}{1.208898in}}%
\pgfpathlineto{\pgfqpoint{1.148537in}{1.205990in}}%
\pgfpathlineto{\pgfqpoint{1.148482in}{1.205807in}}%
\pgfpathlineto{\pgfqpoint{1.148400in}{1.206007in}}%
\pgfpathlineto{\pgfqpoint{1.148153in}{1.207692in}}%
\pgfpathlineto{\pgfqpoint{1.147906in}{1.206897in}}%
\pgfpathlineto{\pgfqpoint{1.147852in}{1.208681in}}%
\pgfpathlineto{\pgfqpoint{1.147715in}{1.211202in}}%
\pgfpathlineto{\pgfqpoint{1.147660in}{1.211202in}}%
\pgfpathlineto{\pgfqpoint{1.147550in}{1.213089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148839in}{1.218021in}}%
\pgfpathlineto{\pgfqpoint{1.148839in}{1.191258in}}%
\pgfpathlineto{\pgfqpoint{1.148921in}{1.189671in}}%
\pgfpathlineto{\pgfqpoint{1.148921in}{1.215920in}}%
\pgfpathlineto{\pgfqpoint{1.148921in}{1.215920in}}%
\pgfpathlineto{\pgfqpoint{1.148839in}{1.218021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149085in}{1.214666in}}%
\pgfpathlineto{\pgfqpoint{1.149085in}{1.181091in}}%
\pgfpathlineto{\pgfqpoint{1.149113in}{1.176616in}}%
\pgfpathlineto{\pgfqpoint{1.149360in}{1.174768in}}%
\pgfpathlineto{\pgfqpoint{1.149579in}{1.177016in}}%
\pgfpathlineto{\pgfqpoint{1.149606in}{1.179136in}}%
\pgfpathlineto{\pgfqpoint{1.149634in}{1.182541in}}%
\pgfpathlineto{\pgfqpoint{1.149716in}{1.185803in}}%
\pgfpathlineto{\pgfqpoint{1.149853in}{1.183072in}}%
\pgfpathlineto{\pgfqpoint{1.149880in}{1.182881in}}%
\pgfpathlineto{\pgfqpoint{1.149963in}{1.183230in}}%
\pgfpathlineto{\pgfqpoint{1.150045in}{1.188677in}}%
\pgfpathlineto{\pgfqpoint{1.150100in}{1.193162in}}%
\pgfpathlineto{\pgfqpoint{1.150182in}{1.198151in}}%
\pgfpathlineto{\pgfqpoint{1.150347in}{1.197308in}}%
\pgfpathlineto{\pgfqpoint{1.150511in}{1.199170in}}%
\pgfpathlineto{\pgfqpoint{1.150539in}{1.197940in}}%
\pgfpathlineto{\pgfqpoint{1.150566in}{1.198279in}}%
\pgfpathlineto{\pgfqpoint{1.150758in}{1.201290in}}%
\pgfpathlineto{\pgfqpoint{1.150813in}{1.199621in}}%
\pgfpathlineto{\pgfqpoint{1.150840in}{1.195733in}}%
\pgfpathlineto{\pgfqpoint{1.150895in}{1.192257in}}%
\pgfpathlineto{\pgfqpoint{1.150895in}{1.213334in}}%
\pgfpathlineto{\pgfqpoint{1.150895in}{1.213334in}}%
\pgfpathlineto{\pgfqpoint{1.150840in}{1.212317in}}%
\pgfpathlineto{\pgfqpoint{1.150813in}{1.207199in}}%
\pgfpathlineto{\pgfqpoint{1.150758in}{1.204301in}}%
\pgfpathlineto{\pgfqpoint{1.150566in}{1.207312in}}%
\pgfpathlineto{\pgfqpoint{1.150539in}{1.210109in}}%
\pgfpathlineto{\pgfqpoint{1.150511in}{1.211339in}}%
\pgfpathlineto{\pgfqpoint{1.150347in}{1.214430in}}%
\pgfpathlineto{\pgfqpoint{1.150182in}{1.217274in}}%
\pgfpathlineto{\pgfqpoint{1.150100in}{1.213658in}}%
\pgfpathlineto{\pgfqpoint{1.150045in}{1.209538in}}%
\pgfpathlineto{\pgfqpoint{1.149963in}{1.208839in}}%
\pgfpathlineto{\pgfqpoint{1.149880in}{1.209188in}}%
\pgfpathlineto{\pgfqpoint{1.149853in}{1.210227in}}%
\pgfpathlineto{\pgfqpoint{1.149716in}{1.209954in}}%
\pgfpathlineto{\pgfqpoint{1.149634in}{1.209529in}}%
\pgfpathlineto{\pgfqpoint{1.149606in}{1.210475in}}%
\pgfpathlineto{\pgfqpoint{1.149579in}{1.210137in}}%
\pgfpathlineto{\pgfqpoint{1.149360in}{1.209926in}}%
\pgfpathlineto{\pgfqpoint{1.149113in}{1.214224in}}%
\pgfpathlineto{\pgfqpoint{1.149085in}{1.214666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150977in}{1.213546in}}%
\pgfpathlineto{\pgfqpoint{1.150977in}{1.196962in}}%
\pgfpathlineto{\pgfqpoint{1.151197in}{1.195575in}}%
\pgfpathlineto{\pgfqpoint{1.151251in}{1.193394in}}%
\pgfpathlineto{\pgfqpoint{1.151279in}{1.187337in}}%
\pgfpathlineto{\pgfqpoint{1.151306in}{1.179363in}}%
\pgfpathlineto{\pgfqpoint{1.151443in}{1.178815in}}%
\pgfpathlineto{\pgfqpoint{1.151553in}{1.182340in}}%
\pgfpathlineto{\pgfqpoint{1.151663in}{1.185250in}}%
\pgfpathlineto{\pgfqpoint{1.151717in}{1.185340in}}%
\pgfpathlineto{\pgfqpoint{1.151937in}{1.179917in}}%
\pgfpathlineto{\pgfqpoint{1.151992in}{1.173023in}}%
\pgfpathlineto{\pgfqpoint{1.152101in}{1.170468in}}%
\pgfpathlineto{\pgfqpoint{1.152677in}{1.175504in}}%
\pgfpathlineto{\pgfqpoint{1.152732in}{1.180551in}}%
\pgfpathlineto{\pgfqpoint{1.153280in}{1.191771in}}%
\pgfpathlineto{\pgfqpoint{1.153362in}{1.192729in}}%
\pgfpathlineto{\pgfqpoint{1.153390in}{1.191880in}}%
\pgfpathlineto{\pgfqpoint{1.153691in}{1.192860in}}%
\pgfpathlineto{\pgfqpoint{1.153746in}{1.191868in}}%
\pgfpathlineto{\pgfqpoint{1.153856in}{1.197848in}}%
\pgfpathlineto{\pgfqpoint{1.153856in}{1.222494in}}%
\pgfpathlineto{\pgfqpoint{1.153856in}{1.222494in}}%
\pgfpathlineto{\pgfqpoint{1.153746in}{1.222328in}}%
\pgfpathlineto{\pgfqpoint{1.153691in}{1.222566in}}%
\pgfpathlineto{\pgfqpoint{1.153390in}{1.219857in}}%
\pgfpathlineto{\pgfqpoint{1.153362in}{1.214091in}}%
\pgfpathlineto{\pgfqpoint{1.153280in}{1.211362in}}%
\pgfpathlineto{\pgfqpoint{1.152732in}{1.212747in}}%
\pgfpathlineto{\pgfqpoint{1.152677in}{1.215336in}}%
\pgfpathlineto{\pgfqpoint{1.152101in}{1.219143in}}%
\pgfpathlineto{\pgfqpoint{1.151992in}{1.216588in}}%
\pgfpathlineto{\pgfqpoint{1.151937in}{1.215840in}}%
\pgfpathlineto{\pgfqpoint{1.151717in}{1.211647in}}%
\pgfpathlineto{\pgfqpoint{1.151663in}{1.208049in}}%
\pgfpathlineto{\pgfqpoint{1.151553in}{1.210958in}}%
\pgfpathlineto{\pgfqpoint{1.151443in}{1.216942in}}%
\pgfpathlineto{\pgfqpoint{1.151306in}{1.218853in}}%
\pgfpathlineto{\pgfqpoint{1.151279in}{1.215796in}}%
\pgfpathlineto{\pgfqpoint{1.151251in}{1.212198in}}%
\pgfpathlineto{\pgfqpoint{1.151197in}{1.214933in}}%
\pgfpathlineto{\pgfqpoint{1.150977in}{1.213546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153993in}{1.228579in}}%
\pgfpathlineto{\pgfqpoint{1.153993in}{1.204056in}}%
\pgfpathlineto{\pgfqpoint{1.154048in}{1.207441in}}%
\pgfpathlineto{\pgfqpoint{1.154075in}{1.216956in}}%
\pgfpathlineto{\pgfqpoint{1.154103in}{1.222363in}}%
\pgfpathlineto{\pgfqpoint{1.154130in}{1.223755in}}%
\pgfpathlineto{\pgfqpoint{1.154185in}{1.225282in}}%
\pgfpathlineto{\pgfqpoint{1.154322in}{1.217251in}}%
\pgfpathlineto{\pgfqpoint{1.154377in}{1.209577in}}%
\pgfpathlineto{\pgfqpoint{1.154541in}{1.204584in}}%
\pgfpathlineto{\pgfqpoint{1.154596in}{1.199480in}}%
\pgfpathlineto{\pgfqpoint{1.154733in}{1.195336in}}%
\pgfpathlineto{\pgfqpoint{1.154788in}{1.196025in}}%
\pgfpathlineto{\pgfqpoint{1.154816in}{1.197552in}}%
\pgfpathlineto{\pgfqpoint{1.155062in}{1.196736in}}%
\pgfpathlineto{\pgfqpoint{1.155090in}{1.196153in}}%
\pgfpathlineto{\pgfqpoint{1.155172in}{1.197958in}}%
\pgfpathlineto{\pgfqpoint{1.155282in}{1.206009in}}%
\pgfpathlineto{\pgfqpoint{1.155419in}{1.213288in}}%
\pgfpathlineto{\pgfqpoint{1.155830in}{1.215675in}}%
\pgfpathlineto{\pgfqpoint{1.155967in}{1.213921in}}%
\pgfpathlineto{\pgfqpoint{1.156077in}{1.211572in}}%
\pgfpathlineto{\pgfqpoint{1.156132in}{1.209476in}}%
\pgfpathlineto{\pgfqpoint{1.156159in}{1.206607in}}%
\pgfpathlineto{\pgfqpoint{1.156269in}{1.205357in}}%
\pgfpathlineto{\pgfqpoint{1.156323in}{1.199667in}}%
\pgfpathlineto{\pgfqpoint{1.156488in}{1.193064in}}%
\pgfpathlineto{\pgfqpoint{1.156598in}{1.188330in}}%
\pgfpathlineto{\pgfqpoint{1.156625in}{1.186031in}}%
\pgfpathlineto{\pgfqpoint{1.156790in}{1.182823in}}%
\pgfpathlineto{\pgfqpoint{1.157009in}{1.182039in}}%
\pgfpathlineto{\pgfqpoint{1.157064in}{1.182099in}}%
\pgfpathlineto{\pgfqpoint{1.157091in}{1.181482in}}%
\pgfpathlineto{\pgfqpoint{1.157201in}{1.184870in}}%
\pgfpathlineto{\pgfqpoint{1.157283in}{1.187281in}}%
\pgfpathlineto{\pgfqpoint{1.157311in}{1.190565in}}%
\pgfpathlineto{\pgfqpoint{1.157420in}{1.196097in}}%
\pgfpathlineto{\pgfqpoint{1.157475in}{1.194930in}}%
\pgfpathlineto{\pgfqpoint{1.157557in}{1.190658in}}%
\pgfpathlineto{\pgfqpoint{1.157612in}{1.191429in}}%
\pgfpathlineto{\pgfqpoint{1.157694in}{1.192595in}}%
\pgfpathlineto{\pgfqpoint{1.157749in}{1.195464in}}%
\pgfpathlineto{\pgfqpoint{1.157859in}{1.200649in}}%
\pgfpathlineto{\pgfqpoint{1.157941in}{1.202605in}}%
\pgfpathlineto{\pgfqpoint{1.158078in}{1.202202in}}%
\pgfpathlineto{\pgfqpoint{1.158106in}{1.201789in}}%
\pgfpathlineto{\pgfqpoint{1.158133in}{1.199945in}}%
\pgfpathlineto{\pgfqpoint{1.158160in}{1.198101in}}%
\pgfpathlineto{\pgfqpoint{1.158188in}{1.194157in}}%
\pgfpathlineto{\pgfqpoint{1.158270in}{1.189377in}}%
\pgfpathlineto{\pgfqpoint{1.158489in}{1.189030in}}%
\pgfpathlineto{\pgfqpoint{1.158517in}{1.188168in}}%
\pgfpathlineto{\pgfqpoint{1.158709in}{1.187349in}}%
\pgfpathlineto{\pgfqpoint{1.158791in}{1.186324in}}%
\pgfpathlineto{\pgfqpoint{1.158873in}{1.190095in}}%
\pgfpathlineto{\pgfqpoint{1.158901in}{1.192257in}}%
\pgfpathlineto{\pgfqpoint{1.159065in}{1.194001in}}%
\pgfpathlineto{\pgfqpoint{1.159147in}{1.195606in}}%
\pgfpathlineto{\pgfqpoint{1.159175in}{1.194363in}}%
\pgfpathlineto{\pgfqpoint{1.159202in}{1.196569in}}%
\pgfpathlineto{\pgfqpoint{1.159230in}{1.197046in}}%
\pgfpathlineto{\pgfqpoint{1.159285in}{1.196082in}}%
\pgfpathlineto{\pgfqpoint{1.159312in}{1.199052in}}%
\pgfpathlineto{\pgfqpoint{1.159504in}{1.202670in}}%
\pgfpathlineto{\pgfqpoint{1.159504in}{1.223819in}}%
\pgfpathlineto{\pgfqpoint{1.159504in}{1.223819in}}%
\pgfpathlineto{\pgfqpoint{1.159312in}{1.226207in}}%
\pgfpathlineto{\pgfqpoint{1.159285in}{1.227948in}}%
\pgfpathlineto{\pgfqpoint{1.159230in}{1.223296in}}%
\pgfpathlineto{\pgfqpoint{1.159202in}{1.220086in}}%
\pgfpathlineto{\pgfqpoint{1.159175in}{1.216145in}}%
\pgfpathlineto{\pgfqpoint{1.159147in}{1.213673in}}%
\pgfpathlineto{\pgfqpoint{1.159065in}{1.214049in}}%
\pgfpathlineto{\pgfqpoint{1.158901in}{1.213334in}}%
\pgfpathlineto{\pgfqpoint{1.158873in}{1.211808in}}%
\pgfpathlineto{\pgfqpoint{1.158791in}{1.210662in}}%
\pgfpathlineto{\pgfqpoint{1.158709in}{1.210866in}}%
\pgfpathlineto{\pgfqpoint{1.158517in}{1.212506in}}%
\pgfpathlineto{\pgfqpoint{1.158489in}{1.214102in}}%
\pgfpathlineto{\pgfqpoint{1.158270in}{1.214985in}}%
\pgfpathlineto{\pgfqpoint{1.158188in}{1.216351in}}%
\pgfpathlineto{\pgfqpoint{1.158160in}{1.214866in}}%
\pgfpathlineto{\pgfqpoint{1.158133in}{1.216710in}}%
\pgfpathlineto{\pgfqpoint{1.158106in}{1.218554in}}%
\pgfpathlineto{\pgfqpoint{1.158078in}{1.220599in}}%
\pgfpathlineto{\pgfqpoint{1.157941in}{1.222654in}}%
\pgfpathlineto{\pgfqpoint{1.157859in}{1.223381in}}%
\pgfpathlineto{\pgfqpoint{1.157749in}{1.221190in}}%
\pgfpathlineto{\pgfqpoint{1.157694in}{1.216684in}}%
\pgfpathlineto{\pgfqpoint{1.157612in}{1.214162in}}%
\pgfpathlineto{\pgfqpoint{1.157557in}{1.210016in}}%
\pgfpathlineto{\pgfqpoint{1.157475in}{1.206974in}}%
\pgfpathlineto{\pgfqpoint{1.157420in}{1.202119in}}%
\pgfpathlineto{\pgfqpoint{1.157311in}{1.196587in}}%
\pgfpathlineto{\pgfqpoint{1.157283in}{1.192496in}}%
\pgfpathlineto{\pgfqpoint{1.157201in}{1.192448in}}%
\pgfpathlineto{\pgfqpoint{1.157091in}{1.194607in}}%
\pgfpathlineto{\pgfqpoint{1.157064in}{1.202595in}}%
\pgfpathlineto{\pgfqpoint{1.157009in}{1.208801in}}%
\pgfpathlineto{\pgfqpoint{1.156790in}{1.215393in}}%
\pgfpathlineto{\pgfqpoint{1.156625in}{1.219560in}}%
\pgfpathlineto{\pgfqpoint{1.156598in}{1.218491in}}%
\pgfpathlineto{\pgfqpoint{1.156488in}{1.218673in}}%
\pgfpathlineto{\pgfqpoint{1.156323in}{1.226822in}}%
\pgfpathlineto{\pgfqpoint{1.156269in}{1.230966in}}%
\pgfpathlineto{\pgfqpoint{1.156159in}{1.230945in}}%
\pgfpathlineto{\pgfqpoint{1.156132in}{1.232993in}}%
\pgfpathlineto{\pgfqpoint{1.156077in}{1.233355in}}%
\pgfpathlineto{\pgfqpoint{1.155967in}{1.232236in}}%
\pgfpathlineto{\pgfqpoint{1.155830in}{1.229252in}}%
\pgfpathlineto{\pgfqpoint{1.155419in}{1.230410in}}%
\pgfpathlineto{\pgfqpoint{1.155282in}{1.232772in}}%
\pgfpathlineto{\pgfqpoint{1.155172in}{1.230989in}}%
\pgfpathlineto{\pgfqpoint{1.155090in}{1.227877in}}%
\pgfpathlineto{\pgfqpoint{1.155062in}{1.227294in}}%
\pgfpathlineto{\pgfqpoint{1.154816in}{1.231395in}}%
\pgfpathlineto{\pgfqpoint{1.154788in}{1.234151in}}%
\pgfpathlineto{\pgfqpoint{1.154733in}{1.236069in}}%
\pgfpathlineto{\pgfqpoint{1.154596in}{1.235613in}}%
\pgfpathlineto{\pgfqpoint{1.154541in}{1.231739in}}%
\pgfpathlineto{\pgfqpoint{1.154377in}{1.227975in}}%
\pgfpathlineto{\pgfqpoint{1.154322in}{1.225218in}}%
\pgfpathlineto{\pgfqpoint{1.154185in}{1.227021in}}%
\pgfpathlineto{\pgfqpoint{1.154130in}{1.229777in}}%
\pgfpathlineto{\pgfqpoint{1.154103in}{1.229940in}}%
\pgfpathlineto{\pgfqpoint{1.154075in}{1.232889in}}%
\pgfpathlineto{\pgfqpoint{1.154048in}{1.231340in}}%
\pgfpathlineto{\pgfqpoint{1.153993in}{1.228579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159751in}{1.215026in}}%
\pgfpathlineto{\pgfqpoint{1.159751in}{1.202857in}}%
\pgfpathlineto{\pgfqpoint{1.159805in}{1.200924in}}%
\pgfpathlineto{\pgfqpoint{1.159833in}{1.193783in}}%
\pgfpathlineto{\pgfqpoint{1.159997in}{1.192718in}}%
\pgfpathlineto{\pgfqpoint{1.160025in}{1.194175in}}%
\pgfpathlineto{\pgfqpoint{1.160491in}{1.192595in}}%
\pgfpathlineto{\pgfqpoint{1.160573in}{1.184725in}}%
\pgfpathlineto{\pgfqpoint{1.160710in}{1.177129in}}%
\pgfpathlineto{\pgfqpoint{1.160765in}{1.167786in}}%
\pgfpathlineto{\pgfqpoint{1.160765in}{1.199699in}}%
\pgfpathlineto{\pgfqpoint{1.160765in}{1.199699in}}%
\pgfpathlineto{\pgfqpoint{1.160710in}{1.205106in}}%
\pgfpathlineto{\pgfqpoint{1.160573in}{1.211032in}}%
\pgfpathlineto{\pgfqpoint{1.160491in}{1.216684in}}%
\pgfpathlineto{\pgfqpoint{1.160025in}{1.217563in}}%
\pgfpathlineto{\pgfqpoint{1.159997in}{1.217790in}}%
\pgfpathlineto{\pgfqpoint{1.159833in}{1.215496in}}%
\pgfpathlineto{\pgfqpoint{1.159805in}{1.214501in}}%
\pgfpathlineto{\pgfqpoint{1.159751in}{1.215026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161121in}{1.196638in}}%
\pgfpathlineto{\pgfqpoint{1.161121in}{1.163471in}}%
\pgfpathlineto{\pgfqpoint{1.161423in}{1.168072in}}%
\pgfpathlineto{\pgfqpoint{1.161478in}{1.176764in}}%
\pgfpathlineto{\pgfqpoint{1.161505in}{1.180366in}}%
\pgfpathlineto{\pgfqpoint{1.161725in}{1.179688in}}%
\pgfpathlineto{\pgfqpoint{1.161779in}{1.182937in}}%
\pgfpathlineto{\pgfqpoint{1.161917in}{1.189298in}}%
\pgfpathlineto{\pgfqpoint{1.162054in}{1.197367in}}%
\pgfpathlineto{\pgfqpoint{1.162108in}{1.199921in}}%
\pgfpathlineto{\pgfqpoint{1.162136in}{1.198925in}}%
\pgfpathlineto{\pgfqpoint{1.162163in}{1.191776in}}%
\pgfpathlineto{\pgfqpoint{1.162191in}{1.181635in}}%
\pgfpathlineto{\pgfqpoint{1.162246in}{1.176452in}}%
\pgfpathlineto{\pgfqpoint{1.162355in}{1.174878in}}%
\pgfpathlineto{\pgfqpoint{1.162383in}{1.173069in}}%
\pgfpathlineto{\pgfqpoint{1.162410in}{1.169705in}}%
\pgfpathlineto{\pgfqpoint{1.162465in}{1.169624in}}%
\pgfpathlineto{\pgfqpoint{1.162492in}{1.173841in}}%
\pgfpathlineto{\pgfqpoint{1.162520in}{1.180409in}}%
\pgfpathlineto{\pgfqpoint{1.162547in}{1.184239in}}%
\pgfpathlineto{\pgfqpoint{1.162575in}{1.189232in}}%
\pgfpathlineto{\pgfqpoint{1.162602in}{1.191078in}}%
\pgfpathlineto{\pgfqpoint{1.162629in}{1.189172in}}%
\pgfpathlineto{\pgfqpoint{1.162657in}{1.188998in}}%
\pgfpathlineto{\pgfqpoint{1.162739in}{1.192239in}}%
\pgfpathlineto{\pgfqpoint{1.162821in}{1.193834in}}%
\pgfpathlineto{\pgfqpoint{1.162876in}{1.194625in}}%
\pgfpathlineto{\pgfqpoint{1.162904in}{1.194465in}}%
\pgfpathlineto{\pgfqpoint{1.162931in}{1.194955in}}%
\pgfpathlineto{\pgfqpoint{1.162958in}{1.193970in}}%
\pgfpathlineto{\pgfqpoint{1.163068in}{1.200127in}}%
\pgfpathlineto{\pgfqpoint{1.163096in}{1.206244in}}%
\pgfpathlineto{\pgfqpoint{1.163150in}{1.207736in}}%
\pgfpathlineto{\pgfqpoint{1.163315in}{1.201607in}}%
\pgfpathlineto{\pgfqpoint{1.163397in}{1.194814in}}%
\pgfpathlineto{\pgfqpoint{1.163562in}{1.194964in}}%
\pgfpathlineto{\pgfqpoint{1.163754in}{1.199676in}}%
\pgfpathlineto{\pgfqpoint{1.163781in}{1.201663in}}%
\pgfpathlineto{\pgfqpoint{1.164220in}{1.206873in}}%
\pgfpathlineto{\pgfqpoint{1.164247in}{1.211832in}}%
\pgfpathlineto{\pgfqpoint{1.164302in}{1.208600in}}%
\pgfpathlineto{\pgfqpoint{1.164412in}{1.205064in}}%
\pgfpathlineto{\pgfqpoint{1.164658in}{1.201738in}}%
\pgfpathlineto{\pgfqpoint{1.164741in}{1.204846in}}%
\pgfpathlineto{\pgfqpoint{1.164741in}{1.226559in}}%
\pgfpathlineto{\pgfqpoint{1.164741in}{1.226559in}}%
\pgfpathlineto{\pgfqpoint{1.164658in}{1.223521in}}%
\pgfpathlineto{\pgfqpoint{1.164412in}{1.225112in}}%
\pgfpathlineto{\pgfqpoint{1.164302in}{1.227723in}}%
\pgfpathlineto{\pgfqpoint{1.164247in}{1.230636in}}%
\pgfpathlineto{\pgfqpoint{1.164220in}{1.235596in}}%
\pgfpathlineto{\pgfqpoint{1.163781in}{1.240806in}}%
\pgfpathlineto{\pgfqpoint{1.163754in}{1.240334in}}%
\pgfpathlineto{\pgfqpoint{1.163562in}{1.240129in}}%
\pgfpathlineto{\pgfqpoint{1.163397in}{1.240280in}}%
\pgfpathlineto{\pgfqpoint{1.163315in}{1.238403in}}%
\pgfpathlineto{\pgfqpoint{1.163150in}{1.239650in}}%
\pgfpathlineto{\pgfqpoint{1.163096in}{1.241142in}}%
\pgfpathlineto{\pgfqpoint{1.163068in}{1.239883in}}%
\pgfpathlineto{\pgfqpoint{1.162958in}{1.238665in}}%
\pgfpathlineto{\pgfqpoint{1.162931in}{1.237680in}}%
\pgfpathlineto{\pgfqpoint{1.162904in}{1.236941in}}%
\pgfpathlineto{\pgfqpoint{1.162876in}{1.236780in}}%
\pgfpathlineto{\pgfqpoint{1.162821in}{1.237572in}}%
\pgfpathlineto{\pgfqpoint{1.162739in}{1.237937in}}%
\pgfpathlineto{\pgfqpoint{1.162657in}{1.239949in}}%
\pgfpathlineto{\pgfqpoint{1.162629in}{1.241005in}}%
\pgfpathlineto{\pgfqpoint{1.162602in}{1.239098in}}%
\pgfpathlineto{\pgfqpoint{1.162575in}{1.234798in}}%
\pgfpathlineto{\pgfqpoint{1.162547in}{1.232416in}}%
\pgfpathlineto{\pgfqpoint{1.162520in}{1.230099in}}%
\pgfpathlineto{\pgfqpoint{1.162492in}{1.230521in}}%
\pgfpathlineto{\pgfqpoint{1.162465in}{1.232280in}}%
\pgfpathlineto{\pgfqpoint{1.162410in}{1.234657in}}%
\pgfpathlineto{\pgfqpoint{1.162383in}{1.228834in}}%
\pgfpathlineto{\pgfqpoint{1.162355in}{1.224567in}}%
\pgfpathlineto{\pgfqpoint{1.162246in}{1.220534in}}%
\pgfpathlineto{\pgfqpoint{1.162191in}{1.217810in}}%
\pgfpathlineto{\pgfqpoint{1.162163in}{1.217503in}}%
\pgfpathlineto{\pgfqpoint{1.162136in}{1.217729in}}%
\pgfpathlineto{\pgfqpoint{1.162108in}{1.213046in}}%
\pgfpathlineto{\pgfqpoint{1.162054in}{1.208224in}}%
\pgfpathlineto{\pgfqpoint{1.161917in}{1.205230in}}%
\pgfpathlineto{\pgfqpoint{1.161779in}{1.202986in}}%
\pgfpathlineto{\pgfqpoint{1.161725in}{1.203777in}}%
\pgfpathlineto{\pgfqpoint{1.161505in}{1.203099in}}%
\pgfpathlineto{\pgfqpoint{1.161478in}{1.203013in}}%
\pgfpathlineto{\pgfqpoint{1.161423in}{1.200642in}}%
\pgfpathlineto{\pgfqpoint{1.161121in}{1.196638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164932in}{1.219329in}}%
\pgfpathlineto{\pgfqpoint{1.164932in}{1.207160in}}%
\pgfpathlineto{\pgfqpoint{1.165042in}{1.208032in}}%
\pgfpathlineto{\pgfqpoint{1.165124in}{1.207652in}}%
\pgfpathlineto{\pgfqpoint{1.165152in}{1.201988in}}%
\pgfpathlineto{\pgfqpoint{1.165207in}{1.201831in}}%
\pgfpathlineto{\pgfqpoint{1.165426in}{1.200990in}}%
\pgfpathlineto{\pgfqpoint{1.165453in}{1.199152in}}%
\pgfpathlineto{\pgfqpoint{1.165974in}{1.197288in}}%
\pgfpathlineto{\pgfqpoint{1.166139in}{1.192697in}}%
\pgfpathlineto{\pgfqpoint{1.166194in}{1.192576in}}%
\pgfpathlineto{\pgfqpoint{1.166386in}{1.195283in}}%
\pgfpathlineto{\pgfqpoint{1.166550in}{1.194885in}}%
\pgfpathlineto{\pgfqpoint{1.166577in}{1.197981in}}%
\pgfpathlineto{\pgfqpoint{1.166934in}{1.201159in}}%
\pgfpathlineto{\pgfqpoint{1.167071in}{1.204678in}}%
\pgfpathlineto{\pgfqpoint{1.167098in}{1.207736in}}%
\pgfpathlineto{\pgfqpoint{1.167345in}{1.204794in}}%
\pgfpathlineto{\pgfqpoint{1.167427in}{1.203899in}}%
\pgfpathlineto{\pgfqpoint{1.167564in}{1.206908in}}%
\pgfpathlineto{\pgfqpoint{1.167564in}{1.226956in}}%
\pgfpathlineto{\pgfqpoint{1.167564in}{1.226956in}}%
\pgfpathlineto{\pgfqpoint{1.167427in}{1.225048in}}%
\pgfpathlineto{\pgfqpoint{1.167345in}{1.224153in}}%
\pgfpathlineto{\pgfqpoint{1.167098in}{1.223669in}}%
\pgfpathlineto{\pgfqpoint{1.167071in}{1.224269in}}%
\pgfpathlineto{\pgfqpoint{1.166934in}{1.222871in}}%
\pgfpathlineto{\pgfqpoint{1.166577in}{1.223590in}}%
\pgfpathlineto{\pgfqpoint{1.166550in}{1.227915in}}%
\pgfpathlineto{\pgfqpoint{1.166386in}{1.231206in}}%
\pgfpathlineto{\pgfqpoint{1.166194in}{1.230224in}}%
\pgfpathlineto{\pgfqpoint{1.166139in}{1.230104in}}%
\pgfpathlineto{\pgfqpoint{1.165974in}{1.229201in}}%
\pgfpathlineto{\pgfqpoint{1.165453in}{1.224878in}}%
\pgfpathlineto{\pgfqpoint{1.165426in}{1.220581in}}%
\pgfpathlineto{\pgfqpoint{1.165207in}{1.217282in}}%
\pgfpathlineto{\pgfqpoint{1.165152in}{1.215896in}}%
\pgfpathlineto{\pgfqpoint{1.165124in}{1.213920in}}%
\pgfpathlineto{\pgfqpoint{1.165042in}{1.215998in}}%
\pgfpathlineto{\pgfqpoint{1.164932in}{1.219329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167702in}{1.229194in}}%
\pgfpathlineto{\pgfqpoint{1.167702in}{1.204670in}}%
\pgfpathlineto{\pgfqpoint{1.167839in}{1.204670in}}%
\pgfpathlineto{\pgfqpoint{1.167976in}{1.202943in}}%
\pgfpathlineto{\pgfqpoint{1.168085in}{1.199637in}}%
\pgfpathlineto{\pgfqpoint{1.168168in}{1.198217in}}%
\pgfpathlineto{\pgfqpoint{1.168250in}{1.200264in}}%
\pgfpathlineto{\pgfqpoint{1.168277in}{1.206070in}}%
\pgfpathlineto{\pgfqpoint{1.168305in}{1.212059in}}%
\pgfpathlineto{\pgfqpoint{1.168469in}{1.214335in}}%
\pgfpathlineto{\pgfqpoint{1.168551in}{1.216020in}}%
\pgfpathlineto{\pgfqpoint{1.168661in}{1.216476in}}%
\pgfpathlineto{\pgfqpoint{1.168798in}{1.213563in}}%
\pgfpathlineto{\pgfqpoint{1.168963in}{1.214579in}}%
\pgfpathlineto{\pgfqpoint{1.169292in}{1.214939in}}%
\pgfpathlineto{\pgfqpoint{1.169319in}{1.210275in}}%
\pgfpathlineto{\pgfqpoint{1.169593in}{1.205453in}}%
\pgfpathlineto{\pgfqpoint{1.169813in}{1.203857in}}%
\pgfpathlineto{\pgfqpoint{1.169868in}{1.198738in}}%
\pgfpathlineto{\pgfqpoint{1.169895in}{1.195498in}}%
\pgfpathlineto{\pgfqpoint{1.169922in}{1.192409in}}%
\pgfpathlineto{\pgfqpoint{1.169950in}{1.187854in}}%
\pgfpathlineto{\pgfqpoint{1.170279in}{1.189240in}}%
\pgfpathlineto{\pgfqpoint{1.170334in}{1.192011in}}%
\pgfpathlineto{\pgfqpoint{1.170443in}{1.191515in}}%
\pgfpathlineto{\pgfqpoint{1.170498in}{1.191965in}}%
\pgfpathlineto{\pgfqpoint{1.170608in}{1.190328in}}%
\pgfpathlineto{\pgfqpoint{1.171101in}{1.190263in}}%
\pgfpathlineto{\pgfqpoint{1.171211in}{1.192358in}}%
\pgfpathlineto{\pgfqpoint{1.171266in}{1.196046in}}%
\pgfpathlineto{\pgfqpoint{1.171293in}{1.199985in}}%
\pgfpathlineto{\pgfqpoint{1.171485in}{1.207379in}}%
\pgfpathlineto{\pgfqpoint{1.171567in}{1.207679in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.204148in}}%
\pgfpathlineto{\pgfqpoint{1.171650in}{1.198517in}}%
\pgfpathlineto{\pgfqpoint{1.171677in}{1.192099in}}%
\pgfpathlineto{\pgfqpoint{1.171759in}{1.186654in}}%
\pgfpathlineto{\pgfqpoint{1.171787in}{1.182420in}}%
\pgfpathlineto{\pgfqpoint{1.171842in}{1.183904in}}%
\pgfpathlineto{\pgfqpoint{1.171896in}{1.182060in}}%
\pgfpathlineto{\pgfqpoint{1.172171in}{1.183328in}}%
\pgfpathlineto{\pgfqpoint{1.172225in}{1.182966in}}%
\pgfpathlineto{\pgfqpoint{1.172253in}{1.190239in}}%
\pgfpathlineto{\pgfqpoint{1.172253in}{1.227645in}}%
\pgfpathlineto{\pgfqpoint{1.172253in}{1.227645in}}%
\pgfpathlineto{\pgfqpoint{1.172225in}{1.230000in}}%
\pgfpathlineto{\pgfqpoint{1.172171in}{1.232097in}}%
\pgfpathlineto{\pgfqpoint{1.171896in}{1.233365in}}%
\pgfpathlineto{\pgfqpoint{1.171842in}{1.235209in}}%
\pgfpathlineto{\pgfqpoint{1.171787in}{1.235464in}}%
\pgfpathlineto{\pgfqpoint{1.171759in}{1.233688in}}%
\pgfpathlineto{\pgfqpoint{1.171677in}{1.231931in}}%
\pgfpathlineto{\pgfqpoint{1.171650in}{1.230430in}}%
\pgfpathlineto{\pgfqpoint{1.171622in}{1.228486in}}%
\pgfpathlineto{\pgfqpoint{1.171567in}{1.229873in}}%
\pgfpathlineto{\pgfqpoint{1.171485in}{1.232631in}}%
\pgfpathlineto{\pgfqpoint{1.171293in}{1.231421in}}%
\pgfpathlineto{\pgfqpoint{1.171266in}{1.229213in}}%
\pgfpathlineto{\pgfqpoint{1.171211in}{1.225525in}}%
\pgfpathlineto{\pgfqpoint{1.171101in}{1.225162in}}%
\pgfpathlineto{\pgfqpoint{1.170608in}{1.225097in}}%
\pgfpathlineto{\pgfqpoint{1.170498in}{1.221002in}}%
\pgfpathlineto{\pgfqpoint{1.170443in}{1.217764in}}%
\pgfpathlineto{\pgfqpoint{1.170334in}{1.214810in}}%
\pgfpathlineto{\pgfqpoint{1.170279in}{1.211434in}}%
\pgfpathlineto{\pgfqpoint{1.169950in}{1.207903in}}%
\pgfpathlineto{\pgfqpoint{1.169922in}{1.204578in}}%
\pgfpathlineto{\pgfqpoint{1.169895in}{1.205177in}}%
\pgfpathlineto{\pgfqpoint{1.169868in}{1.209312in}}%
\pgfpathlineto{\pgfqpoint{1.169813in}{1.215256in}}%
\pgfpathlineto{\pgfqpoint{1.169593in}{1.218577in}}%
\pgfpathlineto{\pgfqpoint{1.169319in}{1.221131in}}%
\pgfpathlineto{\pgfqpoint{1.169292in}{1.220154in}}%
\pgfpathlineto{\pgfqpoint{1.168963in}{1.218056in}}%
\pgfpathlineto{\pgfqpoint{1.168798in}{1.221530in}}%
\pgfpathlineto{\pgfqpoint{1.168661in}{1.221076in}}%
\pgfpathlineto{\pgfqpoint{1.168551in}{1.225219in}}%
\pgfpathlineto{\pgfqpoint{1.168469in}{1.228134in}}%
\pgfpathlineto{\pgfqpoint{1.168305in}{1.229181in}}%
\pgfpathlineto{\pgfqpoint{1.168277in}{1.226565in}}%
\pgfpathlineto{\pgfqpoint{1.168250in}{1.226224in}}%
\pgfpathlineto{\pgfqpoint{1.168168in}{1.225813in}}%
\pgfpathlineto{\pgfqpoint{1.168085in}{1.230540in}}%
\pgfpathlineto{\pgfqpoint{1.167976in}{1.230921in}}%
\pgfpathlineto{\pgfqpoint{1.167839in}{1.229194in}}%
\pgfpathlineto{\pgfqpoint{1.167702in}{1.229194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172417in}{1.229501in}}%
\pgfpathlineto{\pgfqpoint{1.172417in}{1.201904in}}%
\pgfpathlineto{\pgfqpoint{1.172417in}{1.229501in}}%
\pgfpathlineto{\pgfqpoint{1.172417in}{1.229501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172500in}{1.228800in}}%
\pgfpathlineto{\pgfqpoint{1.172500in}{1.208752in}}%
\pgfpathlineto{\pgfqpoint{1.172582in}{1.210735in}}%
\pgfpathlineto{\pgfqpoint{1.172609in}{1.209140in}}%
\pgfpathlineto{\pgfqpoint{1.172691in}{1.211046in}}%
\pgfpathlineto{\pgfqpoint{1.172719in}{1.212828in}}%
\pgfpathlineto{\pgfqpoint{1.172993in}{1.213411in}}%
\pgfpathlineto{\pgfqpoint{1.173158in}{1.211349in}}%
\pgfpathlineto{\pgfqpoint{1.173295in}{1.208774in}}%
\pgfpathlineto{\pgfqpoint{1.173322in}{1.206113in}}%
\pgfpathlineto{\pgfqpoint{1.173377in}{1.204957in}}%
\pgfpathlineto{\pgfqpoint{1.173487in}{1.206362in}}%
\pgfpathlineto{\pgfqpoint{1.173596in}{1.209681in}}%
\pgfpathlineto{\pgfqpoint{1.173678in}{1.214305in}}%
\pgfpathlineto{\pgfqpoint{1.173843in}{1.214305in}}%
\pgfpathlineto{\pgfqpoint{1.173870in}{1.211046in}}%
\pgfpathlineto{\pgfqpoint{1.173898in}{1.205892in}}%
\pgfpathlineto{\pgfqpoint{1.174007in}{1.202708in}}%
\pgfpathlineto{\pgfqpoint{1.174199in}{1.203689in}}%
\pgfpathlineto{\pgfqpoint{1.174446in}{1.199337in}}%
\pgfpathlineto{\pgfqpoint{1.174556in}{1.196171in}}%
\pgfpathlineto{\pgfqpoint{1.174638in}{1.194089in}}%
\pgfpathlineto{\pgfqpoint{1.174803in}{1.193090in}}%
\pgfpathlineto{\pgfqpoint{1.174885in}{1.190622in}}%
\pgfpathlineto{\pgfqpoint{1.174885in}{1.222345in}}%
\pgfpathlineto{\pgfqpoint{1.174885in}{1.222345in}}%
\pgfpathlineto{\pgfqpoint{1.174803in}{1.222335in}}%
\pgfpathlineto{\pgfqpoint{1.174638in}{1.223795in}}%
\pgfpathlineto{\pgfqpoint{1.174556in}{1.226630in}}%
\pgfpathlineto{\pgfqpoint{1.174446in}{1.227152in}}%
\pgfpathlineto{\pgfqpoint{1.174199in}{1.226488in}}%
\pgfpathlineto{\pgfqpoint{1.174007in}{1.220093in}}%
\pgfpathlineto{\pgfqpoint{1.173898in}{1.221825in}}%
\pgfpathlineto{\pgfqpoint{1.173870in}{1.225276in}}%
\pgfpathlineto{\pgfqpoint{1.173843in}{1.225705in}}%
\pgfpathlineto{\pgfqpoint{1.173678in}{1.225705in}}%
\pgfpathlineto{\pgfqpoint{1.173596in}{1.221725in}}%
\pgfpathlineto{\pgfqpoint{1.173487in}{1.218898in}}%
\pgfpathlineto{\pgfqpoint{1.173377in}{1.214156in}}%
\pgfpathlineto{\pgfqpoint{1.173322in}{1.216688in}}%
\pgfpathlineto{\pgfqpoint{1.173295in}{1.220173in}}%
\pgfpathlineto{\pgfqpoint{1.173158in}{1.226202in}}%
\pgfpathlineto{\pgfqpoint{1.172993in}{1.229057in}}%
\pgfpathlineto{\pgfqpoint{1.172719in}{1.225953in}}%
\pgfpathlineto{\pgfqpoint{1.172691in}{1.225276in}}%
\pgfpathlineto{\pgfqpoint{1.172609in}{1.222265in}}%
\pgfpathlineto{\pgfqpoint{1.172582in}{1.225588in}}%
\pgfpathlineto{\pgfqpoint{1.172500in}{1.228800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175241in}{1.214450in}}%
\pgfpathlineto{\pgfqpoint{1.175241in}{1.198517in}}%
\pgfpathlineto{\pgfqpoint{1.175269in}{1.199784in}}%
\pgfpathlineto{\pgfqpoint{1.175296in}{1.202752in}}%
\pgfpathlineto{\pgfqpoint{1.175323in}{1.204130in}}%
\pgfpathlineto{\pgfqpoint{1.175351in}{1.205720in}}%
\pgfpathlineto{\pgfqpoint{1.175406in}{1.205499in}}%
\pgfpathlineto{\pgfqpoint{1.175570in}{1.205993in}}%
\pgfpathlineto{\pgfqpoint{1.175707in}{1.206822in}}%
\pgfpathlineto{\pgfqpoint{1.175817in}{1.203113in}}%
\pgfpathlineto{\pgfqpoint{1.176036in}{1.197236in}}%
\pgfpathlineto{\pgfqpoint{1.176173in}{1.192157in}}%
\pgfpathlineto{\pgfqpoint{1.176448in}{1.193489in}}%
\pgfpathlineto{\pgfqpoint{1.176585in}{1.190992in}}%
\pgfpathlineto{\pgfqpoint{1.176612in}{1.187906in}}%
\pgfpathlineto{\pgfqpoint{1.176667in}{1.183415in}}%
\pgfpathlineto{\pgfqpoint{1.176749in}{1.182888in}}%
\pgfpathlineto{\pgfqpoint{1.177051in}{1.182723in}}%
\pgfpathlineto{\pgfqpoint{1.177160in}{1.187554in}}%
\pgfpathlineto{\pgfqpoint{1.177270in}{1.190167in}}%
\pgfpathlineto{\pgfqpoint{1.177489in}{1.192502in}}%
\pgfpathlineto{\pgfqpoint{1.177544in}{1.194829in}}%
\pgfpathlineto{\pgfqpoint{1.177544in}{1.210762in}}%
\pgfpathlineto{\pgfqpoint{1.177544in}{1.210762in}}%
\pgfpathlineto{\pgfqpoint{1.177489in}{1.211860in}}%
\pgfpathlineto{\pgfqpoint{1.177270in}{1.212966in}}%
\pgfpathlineto{\pgfqpoint{1.177160in}{1.211891in}}%
\pgfpathlineto{\pgfqpoint{1.177051in}{1.213034in}}%
\pgfpathlineto{\pgfqpoint{1.176749in}{1.217786in}}%
\pgfpathlineto{\pgfqpoint{1.176667in}{1.217259in}}%
\pgfpathlineto{\pgfqpoint{1.176612in}{1.215227in}}%
\pgfpathlineto{\pgfqpoint{1.176585in}{1.212141in}}%
\pgfpathlineto{\pgfqpoint{1.176448in}{1.210873in}}%
\pgfpathlineto{\pgfqpoint{1.176173in}{1.212205in}}%
\pgfpathlineto{\pgfqpoint{1.176036in}{1.210814in}}%
\pgfpathlineto{\pgfqpoint{1.175817in}{1.212312in}}%
\pgfpathlineto{\pgfqpoint{1.175707in}{1.209833in}}%
\pgfpathlineto{\pgfqpoint{1.175570in}{1.218037in}}%
\pgfpathlineto{\pgfqpoint{1.175406in}{1.216073in}}%
\pgfpathlineto{\pgfqpoint{1.175351in}{1.210935in}}%
\pgfpathlineto{\pgfqpoint{1.175323in}{1.207607in}}%
\pgfpathlineto{\pgfqpoint{1.175296in}{1.211444in}}%
\pgfpathlineto{\pgfqpoint{1.175269in}{1.211953in}}%
\pgfpathlineto{\pgfqpoint{1.175241in}{1.214450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177764in}{1.218131in}}%
\pgfpathlineto{\pgfqpoint{1.177764in}{1.193607in}}%
\pgfpathlineto{\pgfqpoint{1.177791in}{1.197642in}}%
\pgfpathlineto{\pgfqpoint{1.177818in}{1.202055in}}%
\pgfpathlineto{\pgfqpoint{1.177983in}{1.205399in}}%
\pgfpathlineto{\pgfqpoint{1.178038in}{1.207119in}}%
\pgfpathlineto{\pgfqpoint{1.178120in}{1.211832in}}%
\pgfpathlineto{\pgfqpoint{1.178120in}{1.230636in}}%
\pgfpathlineto{\pgfqpoint{1.178120in}{1.230636in}}%
\pgfpathlineto{\pgfqpoint{1.178038in}{1.225516in}}%
\pgfpathlineto{\pgfqpoint{1.177983in}{1.223548in}}%
\pgfpathlineto{\pgfqpoint{1.177818in}{1.223204in}}%
\pgfpathlineto{\pgfqpoint{1.177791in}{1.220242in}}%
\pgfpathlineto{\pgfqpoint{1.177764in}{1.218131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178531in}{1.233184in}}%
\pgfpathlineto{\pgfqpoint{1.178531in}{1.209285in}}%
\pgfpathlineto{\pgfqpoint{1.178778in}{1.209522in}}%
\pgfpathlineto{\pgfqpoint{1.178833in}{1.211424in}}%
\pgfpathlineto{\pgfqpoint{1.178915in}{1.214176in}}%
\pgfpathlineto{\pgfqpoint{1.178997in}{1.212331in}}%
\pgfpathlineto{\pgfqpoint{1.179052in}{1.207362in}}%
\pgfpathlineto{\pgfqpoint{1.179107in}{1.200091in}}%
\pgfpathlineto{\pgfqpoint{1.179299in}{1.194817in}}%
\pgfpathlineto{\pgfqpoint{1.179546in}{1.187619in}}%
\pgfpathlineto{\pgfqpoint{1.179683in}{1.182886in}}%
\pgfpathlineto{\pgfqpoint{1.179847in}{1.183224in}}%
\pgfpathlineto{\pgfqpoint{1.179902in}{1.186083in}}%
\pgfpathlineto{\pgfqpoint{1.180039in}{1.184280in}}%
\pgfpathlineto{\pgfqpoint{1.180067in}{1.175832in}}%
\pgfpathlineto{\pgfqpoint{1.180121in}{1.176090in}}%
\pgfpathlineto{\pgfqpoint{1.180231in}{1.179004in}}%
\pgfpathlineto{\pgfqpoint{1.180313in}{1.182211in}}%
\pgfpathlineto{\pgfqpoint{1.180341in}{1.184769in}}%
\pgfpathlineto{\pgfqpoint{1.180423in}{1.188608in}}%
\pgfpathlineto{\pgfqpoint{1.180450in}{1.189585in}}%
\pgfpathlineto{\pgfqpoint{1.180478in}{1.190606in}}%
\pgfpathlineto{\pgfqpoint{1.180588in}{1.189923in}}%
\pgfpathlineto{\pgfqpoint{1.180642in}{1.196593in}}%
\pgfpathlineto{\pgfqpoint{1.180670in}{1.204950in}}%
\pgfpathlineto{\pgfqpoint{1.180917in}{1.210457in}}%
\pgfpathlineto{\pgfqpoint{1.180944in}{1.212528in}}%
\pgfpathlineto{\pgfqpoint{1.181136in}{1.211480in}}%
\pgfpathlineto{\pgfqpoint{1.181328in}{1.213275in}}%
\pgfpathlineto{\pgfqpoint{1.181383in}{1.216016in}}%
\pgfpathlineto{\pgfqpoint{1.181520in}{1.215112in}}%
\pgfpathlineto{\pgfqpoint{1.181602in}{1.211058in}}%
\pgfpathlineto{\pgfqpoint{1.181629in}{1.208960in}}%
\pgfpathlineto{\pgfqpoint{1.181657in}{1.204763in}}%
\pgfpathlineto{\pgfqpoint{1.181739in}{1.202665in}}%
\pgfpathlineto{\pgfqpoint{1.182013in}{1.203944in}}%
\pgfpathlineto{\pgfqpoint{1.182041in}{1.202605in}}%
\pgfpathlineto{\pgfqpoint{1.182041in}{1.222654in}}%
\pgfpathlineto{\pgfqpoint{1.182041in}{1.222654in}}%
\pgfpathlineto{\pgfqpoint{1.182013in}{1.227461in}}%
\pgfpathlineto{\pgfqpoint{1.181739in}{1.228741in}}%
\pgfpathlineto{\pgfqpoint{1.181657in}{1.229101in}}%
\pgfpathlineto{\pgfqpoint{1.181629in}{1.229821in}}%
\pgfpathlineto{\pgfqpoint{1.181602in}{1.230181in}}%
\pgfpathlineto{\pgfqpoint{1.181520in}{1.231045in}}%
\pgfpathlineto{\pgfqpoint{1.181383in}{1.232599in}}%
\pgfpathlineto{\pgfqpoint{1.181328in}{1.237799in}}%
\pgfpathlineto{\pgfqpoint{1.181136in}{1.244510in}}%
\pgfpathlineto{\pgfqpoint{1.180944in}{1.242234in}}%
\pgfpathlineto{\pgfqpoint{1.180917in}{1.240617in}}%
\pgfpathlineto{\pgfqpoint{1.180670in}{1.237519in}}%
\pgfpathlineto{\pgfqpoint{1.180642in}{1.229896in}}%
\pgfpathlineto{\pgfqpoint{1.180588in}{1.223044in}}%
\pgfpathlineto{\pgfqpoint{1.180478in}{1.216215in}}%
\pgfpathlineto{\pgfqpoint{1.180450in}{1.212318in}}%
\pgfpathlineto{\pgfqpoint{1.180423in}{1.203461in}}%
\pgfpathlineto{\pgfqpoint{1.180341in}{1.199925in}}%
\pgfpathlineto{\pgfqpoint{1.180313in}{1.198795in}}%
\pgfpathlineto{\pgfqpoint{1.180231in}{1.202002in}}%
\pgfpathlineto{\pgfqpoint{1.180121in}{1.203687in}}%
\pgfpathlineto{\pgfqpoint{1.180067in}{1.208862in}}%
\pgfpathlineto{\pgfqpoint{1.180039in}{1.213936in}}%
\pgfpathlineto{\pgfqpoint{1.179902in}{1.218279in}}%
\pgfpathlineto{\pgfqpoint{1.179847in}{1.222367in}}%
\pgfpathlineto{\pgfqpoint{1.179683in}{1.219018in}}%
\pgfpathlineto{\pgfqpoint{1.179546in}{1.225348in}}%
\pgfpathlineto{\pgfqpoint{1.179299in}{1.227984in}}%
\pgfpathlineto{\pgfqpoint{1.179107in}{1.226398in}}%
\pgfpathlineto{\pgfqpoint{1.179052in}{1.222814in}}%
\pgfpathlineto{\pgfqpoint{1.178997in}{1.222762in}}%
\pgfpathlineto{\pgfqpoint{1.178915in}{1.223375in}}%
\pgfpathlineto{\pgfqpoint{1.178833in}{1.227357in}}%
\pgfpathlineto{\pgfqpoint{1.178778in}{1.231717in}}%
\pgfpathlineto{\pgfqpoint{1.178531in}{1.233184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182150in}{1.217054in}}%
\pgfpathlineto{\pgfqpoint{1.182150in}{1.204518in}}%
\pgfpathlineto{\pgfqpoint{1.182178in}{1.205768in}}%
\pgfpathlineto{\pgfqpoint{1.182287in}{1.206440in}}%
\pgfpathlineto{\pgfqpoint{1.182342in}{1.206545in}}%
\pgfpathlineto{\pgfqpoint{1.182452in}{1.201945in}}%
\pgfpathlineto{\pgfqpoint{1.182562in}{1.203792in}}%
\pgfpathlineto{\pgfqpoint{1.182616in}{1.204226in}}%
\pgfpathlineto{\pgfqpoint{1.182863in}{1.202326in}}%
\pgfpathlineto{\pgfqpoint{1.182891in}{1.203109in}}%
\pgfpathlineto{\pgfqpoint{1.182945in}{1.207160in}}%
\pgfpathlineto{\pgfqpoint{1.183000in}{1.213076in}}%
\pgfpathlineto{\pgfqpoint{1.183549in}{1.210484in}}%
\pgfpathlineto{\pgfqpoint{1.183603in}{1.207119in}}%
\pgfpathlineto{\pgfqpoint{1.183905in}{1.201945in}}%
\pgfpathlineto{\pgfqpoint{1.183932in}{1.196022in}}%
\pgfpathlineto{\pgfqpoint{1.183960in}{1.191299in}}%
\pgfpathlineto{\pgfqpoint{1.184042in}{1.190577in}}%
\pgfpathlineto{\pgfqpoint{1.184097in}{1.193886in}}%
\pgfpathlineto{\pgfqpoint{1.184152in}{1.194475in}}%
\pgfpathlineto{\pgfqpoint{1.184316in}{1.195117in}}%
\pgfpathlineto{\pgfqpoint{1.184344in}{1.194589in}}%
\pgfpathlineto{\pgfqpoint{1.184481in}{1.198101in}}%
\pgfpathlineto{\pgfqpoint{1.184536in}{1.201765in}}%
\pgfpathlineto{\pgfqpoint{1.184536in}{1.214890in}}%
\pgfpathlineto{\pgfqpoint{1.184536in}{1.214890in}}%
\pgfpathlineto{\pgfqpoint{1.184481in}{1.214866in}}%
\pgfpathlineto{\pgfqpoint{1.184344in}{1.212232in}}%
\pgfpathlineto{\pgfqpoint{1.184316in}{1.217850in}}%
\pgfpathlineto{\pgfqpoint{1.184152in}{1.223408in}}%
\pgfpathlineto{\pgfqpoint{1.184097in}{1.226456in}}%
\pgfpathlineto{\pgfqpoint{1.184042in}{1.226077in}}%
\pgfpathlineto{\pgfqpoint{1.183960in}{1.226585in}}%
\pgfpathlineto{\pgfqpoint{1.183932in}{1.226778in}}%
\pgfpathlineto{\pgfqpoint{1.183905in}{1.224544in}}%
\pgfpathlineto{\pgfqpoint{1.183603in}{1.225516in}}%
\pgfpathlineto{\pgfqpoint{1.183549in}{1.227068in}}%
\pgfpathlineto{\pgfqpoint{1.183000in}{1.224476in}}%
\pgfpathlineto{\pgfqpoint{1.182945in}{1.219329in}}%
\pgfpathlineto{\pgfqpoint{1.182891in}{1.219692in}}%
\pgfpathlineto{\pgfqpoint{1.182863in}{1.220475in}}%
\pgfpathlineto{\pgfqpoint{1.182616in}{1.224721in}}%
\pgfpathlineto{\pgfqpoint{1.182562in}{1.225155in}}%
\pgfpathlineto{\pgfqpoint{1.182452in}{1.224544in}}%
\pgfpathlineto{\pgfqpoint{1.182342in}{1.218714in}}%
\pgfpathlineto{\pgfqpoint{1.182287in}{1.215132in}}%
\pgfpathlineto{\pgfqpoint{1.182178in}{1.213345in}}%
\pgfpathlineto{\pgfqpoint{1.182150in}{1.217054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184728in}{1.216870in}}%
\pgfpathlineto{\pgfqpoint{1.184728in}{1.210848in}}%
\pgfpathlineto{\pgfqpoint{1.184865in}{1.213563in}}%
\pgfpathlineto{\pgfqpoint{1.184919in}{1.216528in}}%
\pgfpathlineto{\pgfqpoint{1.184974in}{1.215166in}}%
\pgfpathlineto{\pgfqpoint{1.185084in}{1.215166in}}%
\pgfpathlineto{\pgfqpoint{1.185111in}{1.216020in}}%
\pgfpathlineto{\pgfqpoint{1.185139in}{1.215780in}}%
\pgfpathlineto{\pgfqpoint{1.185248in}{1.212077in}}%
\pgfpathlineto{\pgfqpoint{1.185303in}{1.209476in}}%
\pgfpathlineto{\pgfqpoint{1.185331in}{1.209045in}}%
\pgfpathlineto{\pgfqpoint{1.185468in}{1.204775in}}%
\pgfpathlineto{\pgfqpoint{1.185550in}{1.203932in}}%
\pgfpathlineto{\pgfqpoint{1.185632in}{1.206467in}}%
\pgfpathlineto{\pgfqpoint{1.185660in}{1.209989in}}%
\pgfpathlineto{\pgfqpoint{1.185797in}{1.208366in}}%
\pgfpathlineto{\pgfqpoint{1.185824in}{1.207064in}}%
\pgfpathlineto{\pgfqpoint{1.185879in}{1.204787in}}%
\pgfpathlineto{\pgfqpoint{1.186318in}{1.204872in}}%
\pgfpathlineto{\pgfqpoint{1.186373in}{1.206016in}}%
\pgfpathlineto{\pgfqpoint{1.186400in}{1.209431in}}%
\pgfpathlineto{\pgfqpoint{1.186427in}{1.214672in}}%
\pgfpathlineto{\pgfqpoint{1.186455in}{1.212890in}}%
\pgfpathlineto{\pgfqpoint{1.186647in}{1.211208in}}%
\pgfpathlineto{\pgfqpoint{1.186729in}{1.211645in}}%
\pgfpathlineto{\pgfqpoint{1.186839in}{1.213489in}}%
\pgfpathlineto{\pgfqpoint{1.186866in}{1.215780in}}%
\pgfpathlineto{\pgfqpoint{1.187003in}{1.216019in}}%
\pgfpathlineto{\pgfqpoint{1.187058in}{1.214718in}}%
\pgfpathlineto{\pgfqpoint{1.187195in}{1.212428in}}%
\pgfpathlineto{\pgfqpoint{1.187222in}{1.213288in}}%
\pgfpathlineto{\pgfqpoint{1.187387in}{1.215112in}}%
\pgfpathlineto{\pgfqpoint{1.187689in}{1.215050in}}%
\pgfpathlineto{\pgfqpoint{1.187689in}{1.234795in}}%
\pgfpathlineto{\pgfqpoint{1.187689in}{1.234795in}}%
\pgfpathlineto{\pgfqpoint{1.187387in}{1.231045in}}%
\pgfpathlineto{\pgfqpoint{1.187222in}{1.230410in}}%
\pgfpathlineto{\pgfqpoint{1.187195in}{1.227583in}}%
\pgfpathlineto{\pgfqpoint{1.187058in}{1.225292in}}%
\pgfpathlineto{\pgfqpoint{1.187003in}{1.226450in}}%
\pgfpathlineto{\pgfqpoint{1.186866in}{1.225459in}}%
\pgfpathlineto{\pgfqpoint{1.186839in}{1.224063in}}%
\pgfpathlineto{\pgfqpoint{1.186729in}{1.222219in}}%
\pgfpathlineto{\pgfqpoint{1.186647in}{1.225115in}}%
\pgfpathlineto{\pgfqpoint{1.186455in}{1.227120in}}%
\pgfpathlineto{\pgfqpoint{1.186427in}{1.227797in}}%
\pgfpathlineto{\pgfqpoint{1.186400in}{1.230580in}}%
\pgfpathlineto{\pgfqpoint{1.186373in}{1.233994in}}%
\pgfpathlineto{\pgfqpoint{1.186318in}{1.233909in}}%
\pgfpathlineto{\pgfqpoint{1.185879in}{1.232765in}}%
\pgfpathlineto{\pgfqpoint{1.185824in}{1.229259in}}%
\pgfpathlineto{\pgfqpoint{1.185797in}{1.227957in}}%
\pgfpathlineto{\pgfqpoint{1.185660in}{1.228793in}}%
\pgfpathlineto{\pgfqpoint{1.185632in}{1.229855in}}%
\pgfpathlineto{\pgfqpoint{1.185550in}{1.232391in}}%
\pgfpathlineto{\pgfqpoint{1.185468in}{1.235235in}}%
\pgfpathlineto{\pgfqpoint{1.185331in}{1.234653in}}%
\pgfpathlineto{\pgfqpoint{1.185303in}{1.232993in}}%
\pgfpathlineto{\pgfqpoint{1.185248in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{1.185139in}{1.225459in}}%
\pgfpathlineto{\pgfqpoint{1.185111in}{1.225219in}}%
\pgfpathlineto{\pgfqpoint{1.185084in}{1.224845in}}%
\pgfpathlineto{\pgfqpoint{1.184974in}{1.224845in}}%
\pgfpathlineto{\pgfqpoint{1.184919in}{1.223482in}}%
\pgfpathlineto{\pgfqpoint{1.184865in}{1.221530in}}%
\pgfpathlineto{\pgfqpoint{1.184728in}{1.216870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187963in}{1.237623in}}%
\pgfpathlineto{\pgfqpoint{1.187963in}{1.215910in}}%
\pgfpathlineto{\pgfqpoint{1.188182in}{1.215741in}}%
\pgfpathlineto{\pgfqpoint{1.188182in}{1.235332in}}%
\pgfpathlineto{\pgfqpoint{1.188182in}{1.235332in}}%
\pgfpathlineto{\pgfqpoint{1.187963in}{1.237623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188319in}{1.237086in}}%
\pgfpathlineto{\pgfqpoint{1.188319in}{1.207841in}}%
\pgfpathlineto{\pgfqpoint{1.188319in}{1.237086in}}%
\pgfpathlineto{\pgfqpoint{1.188319in}{1.237086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188539in}{1.231773in}}%
\pgfpathlineto{\pgfqpoint{1.188539in}{1.210696in}}%
\pgfpathlineto{\pgfqpoint{1.188539in}{1.231773in}}%
\pgfpathlineto{\pgfqpoint{1.188539in}{1.231773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188868in}{1.228566in}}%
\pgfpathlineto{\pgfqpoint{1.188868in}{1.202840in}}%
\pgfpathlineto{\pgfqpoint{1.188868in}{1.228566in}}%
\pgfpathlineto{\pgfqpoint{1.188868in}{1.228566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189005in}{1.233183in}}%
\pgfpathlineto{\pgfqpoint{1.189005in}{1.189618in}}%
\pgfpathlineto{\pgfqpoint{1.189087in}{1.186510in}}%
\pgfpathlineto{\pgfqpoint{1.189251in}{1.193072in}}%
\pgfpathlineto{\pgfqpoint{1.189306in}{1.196752in}}%
\pgfpathlineto{\pgfqpoint{1.189416in}{1.195945in}}%
\pgfpathlineto{\pgfqpoint{1.189443in}{1.194829in}}%
\pgfpathlineto{\pgfqpoint{1.189498in}{1.193989in}}%
\pgfpathlineto{\pgfqpoint{1.189635in}{1.195050in}}%
\pgfpathlineto{\pgfqpoint{1.189663in}{1.195736in}}%
\pgfpathlineto{\pgfqpoint{1.189690in}{1.197582in}}%
\pgfpathlineto{\pgfqpoint{1.189745in}{1.198812in}}%
\pgfpathlineto{\pgfqpoint{1.189937in}{1.199621in}}%
\pgfpathlineto{\pgfqpoint{1.190019in}{1.198812in}}%
\pgfpathlineto{\pgfqpoint{1.190019in}{1.206779in}}%
\pgfpathlineto{\pgfqpoint{1.190019in}{1.206779in}}%
\pgfpathlineto{\pgfqpoint{1.189937in}{1.207199in}}%
\pgfpathlineto{\pgfqpoint{1.189745in}{1.206779in}}%
\pgfpathlineto{\pgfqpoint{1.189690in}{1.206780in}}%
\pgfpathlineto{\pgfqpoint{1.189663in}{1.206167in}}%
\pgfpathlineto{\pgfqpoint{1.189635in}{1.205624in}}%
\pgfpathlineto{\pgfqpoint{1.189498in}{1.209144in}}%
\pgfpathlineto{\pgfqpoint{1.189443in}{1.210762in}}%
\pgfpathlineto{\pgfqpoint{1.189416in}{1.217022in}}%
\pgfpathlineto{\pgfqpoint{1.189306in}{1.222361in}}%
\pgfpathlineto{\pgfqpoint{1.189251in}{1.227271in}}%
\pgfpathlineto{\pgfqpoint{1.189087in}{1.232603in}}%
\pgfpathlineto{\pgfqpoint{1.189005in}{1.233183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190074in}{1.207300in}}%
\pgfpathlineto{\pgfqpoint{1.190074in}{1.192145in}}%
\pgfpathlineto{\pgfqpoint{1.190101in}{1.190089in}}%
\pgfpathlineto{\pgfqpoint{1.190129in}{1.186713in}}%
\pgfpathlineto{\pgfqpoint{1.190184in}{1.190491in}}%
\pgfpathlineto{\pgfqpoint{1.190184in}{1.221247in}}%
\pgfpathlineto{\pgfqpoint{1.190184in}{1.221247in}}%
\pgfpathlineto{\pgfqpoint{1.190129in}{1.216419in}}%
\pgfpathlineto{\pgfqpoint{1.190101in}{1.210585in}}%
\pgfpathlineto{\pgfqpoint{1.190074in}{1.207300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190622in}{1.229551in}}%
\pgfpathlineto{\pgfqpoint{1.190622in}{1.195708in}}%
\pgfpathlineto{\pgfqpoint{1.190924in}{1.198217in}}%
\pgfpathlineto{\pgfqpoint{1.190979in}{1.197208in}}%
\pgfpathlineto{\pgfqpoint{1.191171in}{1.199825in}}%
\pgfpathlineto{\pgfqpoint{1.191308in}{1.207674in}}%
\pgfpathlineto{\pgfqpoint{1.191390in}{1.214352in}}%
\pgfpathlineto{\pgfqpoint{1.191554in}{1.222008in}}%
\pgfpathlineto{\pgfqpoint{1.191582in}{1.224518in}}%
\pgfpathlineto{\pgfqpoint{1.191582in}{1.231472in}}%
\pgfpathlineto{\pgfqpoint{1.191582in}{1.231472in}}%
\pgfpathlineto{\pgfqpoint{1.191554in}{1.226607in}}%
\pgfpathlineto{\pgfqpoint{1.191390in}{1.226888in}}%
\pgfpathlineto{\pgfqpoint{1.191308in}{1.227419in}}%
\pgfpathlineto{\pgfqpoint{1.191171in}{1.225434in}}%
\pgfpathlineto{\pgfqpoint{1.190979in}{1.224363in}}%
\pgfpathlineto{\pgfqpoint{1.190924in}{1.225813in}}%
\pgfpathlineto{\pgfqpoint{1.190622in}{1.229551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192048in}{1.233080in}}%
\pgfpathlineto{\pgfqpoint{1.192048in}{1.221681in}}%
\pgfpathlineto{\pgfqpoint{1.192158in}{1.218796in}}%
\pgfpathlineto{\pgfqpoint{1.192185in}{1.218384in}}%
\pgfpathlineto{\pgfqpoint{1.192240in}{1.214628in}}%
\pgfpathlineto{\pgfqpoint{1.192349in}{1.210210in}}%
\pgfpathlineto{\pgfqpoint{1.192569in}{1.209518in}}%
\pgfpathlineto{\pgfqpoint{1.192788in}{1.209724in}}%
\pgfpathlineto{\pgfqpoint{1.192843in}{1.209004in}}%
\pgfpathlineto{\pgfqpoint{1.192980in}{1.205515in}}%
\pgfpathlineto{\pgfqpoint{1.193007in}{1.202225in}}%
\pgfpathlineto{\pgfqpoint{1.193035in}{1.202225in}}%
\pgfpathlineto{\pgfqpoint{1.193117in}{1.207296in}}%
\pgfpathlineto{\pgfqpoint{1.193145in}{1.208592in}}%
\pgfpathlineto{\pgfqpoint{1.193199in}{1.208852in}}%
\pgfpathlineto{\pgfqpoint{1.193336in}{1.211168in}}%
\pgfpathlineto{\pgfqpoint{1.193474in}{1.211058in}}%
\pgfpathlineto{\pgfqpoint{1.193556in}{1.212059in}}%
\pgfpathlineto{\pgfqpoint{1.193583in}{1.209868in}}%
\pgfpathlineto{\pgfqpoint{1.193748in}{1.209522in}}%
\pgfpathlineto{\pgfqpoint{1.194077in}{1.209476in}}%
\pgfpathlineto{\pgfqpoint{1.194186in}{1.205282in}}%
\pgfpathlineto{\pgfqpoint{1.194241in}{1.199244in}}%
\pgfpathlineto{\pgfqpoint{1.194406in}{1.198468in}}%
\pgfpathlineto{\pgfqpoint{1.194680in}{1.200065in}}%
\pgfpathlineto{\pgfqpoint{1.194762in}{1.203792in}}%
\pgfpathlineto{\pgfqpoint{1.194762in}{1.225155in}}%
\pgfpathlineto{\pgfqpoint{1.194762in}{1.225155in}}%
\pgfpathlineto{\pgfqpoint{1.194680in}{1.223965in}}%
\pgfpathlineto{\pgfqpoint{1.194406in}{1.228021in}}%
\pgfpathlineto{\pgfqpoint{1.194241in}{1.229703in}}%
\pgfpathlineto{\pgfqpoint{1.194186in}{1.232270in}}%
\pgfpathlineto{\pgfqpoint{1.194077in}{1.232993in}}%
\pgfpathlineto{\pgfqpoint{1.193748in}{1.231717in}}%
\pgfpathlineto{\pgfqpoint{1.193583in}{1.232601in}}%
\pgfpathlineto{\pgfqpoint{1.193556in}{1.229181in}}%
\pgfpathlineto{\pgfqpoint{1.193474in}{1.230181in}}%
\pgfpathlineto{\pgfqpoint{1.193336in}{1.232530in}}%
\pgfpathlineto{\pgfqpoint{1.193199in}{1.229929in}}%
\pgfpathlineto{\pgfqpoint{1.193145in}{1.224043in}}%
\pgfpathlineto{\pgfqpoint{1.193117in}{1.220421in}}%
\pgfpathlineto{\pgfqpoint{1.193035in}{1.219347in}}%
\pgfpathlineto{\pgfqpoint{1.193007in}{1.219347in}}%
\pgfpathlineto{\pgfqpoint{1.192980in}{1.219744in}}%
\pgfpathlineto{\pgfqpoint{1.192843in}{1.221173in}}%
\pgfpathlineto{\pgfqpoint{1.192788in}{1.225370in}}%
\pgfpathlineto{\pgfqpoint{1.192569in}{1.229263in}}%
\pgfpathlineto{\pgfqpoint{1.192349in}{1.229801in}}%
\pgfpathlineto{\pgfqpoint{1.192240in}{1.233987in}}%
\pgfpathlineto{\pgfqpoint{1.192185in}{1.235148in}}%
\pgfpathlineto{\pgfqpoint{1.192158in}{1.237194in}}%
\pgfpathlineto{\pgfqpoint{1.192048in}{1.233080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194899in}{1.227432in}}%
\pgfpathlineto{\pgfqpoint{1.194899in}{1.212579in}}%
\pgfpathlineto{\pgfqpoint{1.195146in}{1.212491in}}%
\pgfpathlineto{\pgfqpoint{1.195256in}{1.213707in}}%
\pgfpathlineto{\pgfqpoint{1.195365in}{1.213707in}}%
\pgfpathlineto{\pgfqpoint{1.195420in}{1.211832in}}%
\pgfpathlineto{\pgfqpoint{1.195640in}{1.213288in}}%
\pgfpathlineto{\pgfqpoint{1.195804in}{1.214305in}}%
\pgfpathlineto{\pgfqpoint{1.195969in}{1.214535in}}%
\pgfpathlineto{\pgfqpoint{1.195969in}{1.226704in}}%
\pgfpathlineto{\pgfqpoint{1.195969in}{1.226704in}}%
\pgfpathlineto{\pgfqpoint{1.195804in}{1.225705in}}%
\pgfpathlineto{\pgfqpoint{1.195640in}{1.230410in}}%
\pgfpathlineto{\pgfqpoint{1.195420in}{1.230636in}}%
\pgfpathlineto{\pgfqpoint{1.195365in}{1.228762in}}%
\pgfpathlineto{\pgfqpoint{1.195256in}{1.228762in}}%
\pgfpathlineto{\pgfqpoint{1.195146in}{1.226290in}}%
\pgfpathlineto{\pgfqpoint{1.194899in}{1.227432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196188in}{1.225218in}}%
\pgfpathlineto{\pgfqpoint{1.196188in}{1.217251in}}%
\pgfpathlineto{\pgfqpoint{1.196243in}{1.219095in}}%
\pgfpathlineto{\pgfqpoint{1.196298in}{1.216739in}}%
\pgfpathlineto{\pgfqpoint{1.196380in}{1.215407in}}%
\pgfpathlineto{\pgfqpoint{1.196435in}{1.211251in}}%
\pgfpathlineto{\pgfqpoint{1.196599in}{1.211760in}}%
\pgfpathlineto{\pgfqpoint{1.196846in}{1.208841in}}%
\pgfpathlineto{\pgfqpoint{1.196928in}{1.210110in}}%
\pgfpathlineto{\pgfqpoint{1.197065in}{1.206362in}}%
\pgfpathlineto{\pgfqpoint{1.197175in}{1.199877in}}%
\pgfpathlineto{\pgfqpoint{1.197285in}{1.195945in}}%
\pgfpathlineto{\pgfqpoint{1.197559in}{1.192928in}}%
\pgfpathlineto{\pgfqpoint{1.197559in}{1.215122in}}%
\pgfpathlineto{\pgfqpoint{1.197559in}{1.215122in}}%
\pgfpathlineto{\pgfqpoint{1.197285in}{1.217022in}}%
\pgfpathlineto{\pgfqpoint{1.197175in}{1.219236in}}%
\pgfpathlineto{\pgfqpoint{1.197065in}{1.218898in}}%
\pgfpathlineto{\pgfqpoint{1.196928in}{1.216378in}}%
\pgfpathlineto{\pgfqpoint{1.196846in}{1.216418in}}%
\pgfpathlineto{\pgfqpoint{1.196599in}{1.213499in}}%
\pgfpathlineto{\pgfqpoint{1.196435in}{1.216467in}}%
\pgfpathlineto{\pgfqpoint{1.196380in}{1.223374in}}%
\pgfpathlineto{\pgfqpoint{1.196298in}{1.230647in}}%
\pgfpathlineto{\pgfqpoint{1.196243in}{1.227062in}}%
\pgfpathlineto{\pgfqpoint{1.196188in}{1.225218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197723in}{1.215161in}}%
\pgfpathlineto{\pgfqpoint{1.197723in}{1.189201in}}%
\pgfpathlineto{\pgfqpoint{1.197833in}{1.195627in}}%
\pgfpathlineto{\pgfqpoint{1.198025in}{1.199092in}}%
\pgfpathlineto{\pgfqpoint{1.198189in}{1.197542in}}%
\pgfpathlineto{\pgfqpoint{1.198272in}{1.197897in}}%
\pgfpathlineto{\pgfqpoint{1.198299in}{1.198406in}}%
\pgfpathlineto{\pgfqpoint{1.198326in}{1.201014in}}%
\pgfpathlineto{\pgfqpoint{1.198381in}{1.205720in}}%
\pgfpathlineto{\pgfqpoint{1.198409in}{1.204344in}}%
\pgfpathlineto{\pgfqpoint{1.198436in}{1.201265in}}%
\pgfpathlineto{\pgfqpoint{1.198573in}{1.199486in}}%
\pgfpathlineto{\pgfqpoint{1.198628in}{1.199486in}}%
\pgfpathlineto{\pgfqpoint{1.198655in}{1.197481in}}%
\pgfpathlineto{\pgfqpoint{1.198683in}{1.197653in}}%
\pgfpathlineto{\pgfqpoint{1.198710in}{1.197997in}}%
\pgfpathlineto{\pgfqpoint{1.198930in}{1.204683in}}%
\pgfpathlineto{\pgfqpoint{1.198984in}{1.209868in}}%
\pgfpathlineto{\pgfqpoint{1.199204in}{1.209577in}}%
\pgfpathlineto{\pgfqpoint{1.199423in}{1.215765in}}%
\pgfpathlineto{\pgfqpoint{1.199560in}{1.218562in}}%
\pgfpathlineto{\pgfqpoint{1.199588in}{1.217251in}}%
\pgfpathlineto{\pgfqpoint{1.199807in}{1.216562in}}%
\pgfpathlineto{\pgfqpoint{1.199944in}{1.215765in}}%
\pgfpathlineto{\pgfqpoint{1.199971in}{1.214123in}}%
\pgfpathlineto{\pgfqpoint{1.200054in}{1.213206in}}%
\pgfpathlineto{\pgfqpoint{1.200108in}{1.216266in}}%
\pgfpathlineto{\pgfqpoint{1.200163in}{1.214271in}}%
\pgfpathlineto{\pgfqpoint{1.200191in}{1.215401in}}%
\pgfpathlineto{\pgfqpoint{1.200300in}{1.211832in}}%
\pgfpathlineto{\pgfqpoint{1.200328in}{1.213288in}}%
\pgfpathlineto{\pgfqpoint{1.200355in}{1.217245in}}%
\pgfpathlineto{\pgfqpoint{1.200629in}{1.214856in}}%
\pgfpathlineto{\pgfqpoint{1.200684in}{1.210914in}}%
\pgfpathlineto{\pgfqpoint{1.200821in}{1.206114in}}%
\pgfpathlineto{\pgfqpoint{1.200876in}{1.204502in}}%
\pgfpathlineto{\pgfqpoint{1.200931in}{1.205014in}}%
\pgfpathlineto{\pgfqpoint{1.200986in}{1.207611in}}%
\pgfpathlineto{\pgfqpoint{1.201123in}{1.210889in}}%
\pgfpathlineto{\pgfqpoint{1.201233in}{1.213676in}}%
\pgfpathlineto{\pgfqpoint{1.201534in}{1.211313in}}%
\pgfpathlineto{\pgfqpoint{1.201781in}{1.205164in}}%
\pgfpathlineto{\pgfqpoint{1.201891in}{1.200257in}}%
\pgfpathlineto{\pgfqpoint{1.202000in}{1.198918in}}%
\pgfpathlineto{\pgfqpoint{1.202083in}{1.199671in}}%
\pgfpathlineto{\pgfqpoint{1.202083in}{1.214525in}}%
\pgfpathlineto{\pgfqpoint{1.202083in}{1.214525in}}%
\pgfpathlineto{\pgfqpoint{1.202000in}{1.218966in}}%
\pgfpathlineto{\pgfqpoint{1.201891in}{1.223774in}}%
\pgfpathlineto{\pgfqpoint{1.201781in}{1.226241in}}%
\pgfpathlineto{\pgfqpoint{1.201534in}{1.228697in}}%
\pgfpathlineto{\pgfqpoint{1.201233in}{1.232480in}}%
\pgfpathlineto{\pgfqpoint{1.201123in}{1.236497in}}%
\pgfpathlineto{\pgfqpoint{1.200986in}{1.237317in}}%
\pgfpathlineto{\pgfqpoint{1.200931in}{1.239913in}}%
\pgfpathlineto{\pgfqpoint{1.200876in}{1.240425in}}%
\pgfpathlineto{\pgfqpoint{1.200821in}{1.241272in}}%
\pgfpathlineto{\pgfqpoint{1.200684in}{1.240159in}}%
\pgfpathlineto{\pgfqpoint{1.200629in}{1.236218in}}%
\pgfpathlineto{\pgfqpoint{1.200355in}{1.233829in}}%
\pgfpathlineto{\pgfqpoint{1.200328in}{1.230410in}}%
\pgfpathlineto{\pgfqpoint{1.200300in}{1.230636in}}%
\pgfpathlineto{\pgfqpoint{1.200191in}{1.231985in}}%
\pgfpathlineto{\pgfqpoint{1.200163in}{1.229427in}}%
\pgfpathlineto{\pgfqpoint{1.200108in}{1.231119in}}%
\pgfpathlineto{\pgfqpoint{1.200054in}{1.232951in}}%
\pgfpathlineto{\pgfqpoint{1.199971in}{1.229575in}}%
\pgfpathlineto{\pgfqpoint{1.199944in}{1.227934in}}%
\pgfpathlineto{\pgfqpoint{1.199807in}{1.227136in}}%
\pgfpathlineto{\pgfqpoint{1.199588in}{1.225218in}}%
\pgfpathlineto{\pgfqpoint{1.199560in}{1.227595in}}%
\pgfpathlineto{\pgfqpoint{1.199423in}{1.227934in}}%
\pgfpathlineto{\pgfqpoint{1.199204in}{1.227975in}}%
\pgfpathlineto{\pgfqpoint{1.198984in}{1.232601in}}%
\pgfpathlineto{\pgfqpoint{1.198930in}{1.230410in}}%
\pgfpathlineto{\pgfqpoint{1.198710in}{1.229721in}}%
\pgfpathlineto{\pgfqpoint{1.198683in}{1.226377in}}%
\pgfpathlineto{\pgfqpoint{1.198655in}{1.221632in}}%
\pgfpathlineto{\pgfqpoint{1.198628in}{1.222086in}}%
\pgfpathlineto{\pgfqpoint{1.198573in}{1.222086in}}%
\pgfpathlineto{\pgfqpoint{1.198436in}{1.217848in}}%
\pgfpathlineto{\pgfqpoint{1.198409in}{1.212310in}}%
\pgfpathlineto{\pgfqpoint{1.198381in}{1.210935in}}%
\pgfpathlineto{\pgfqpoint{1.198326in}{1.213182in}}%
\pgfpathlineto{\pgfqpoint{1.198299in}{1.215790in}}%
\pgfpathlineto{\pgfqpoint{1.198272in}{1.218758in}}%
\pgfpathlineto{\pgfqpoint{1.198189in}{1.220342in}}%
\pgfpathlineto{\pgfqpoint{1.198025in}{1.222480in}}%
\pgfpathlineto{\pgfqpoint{1.197833in}{1.217340in}}%
\pgfpathlineto{\pgfqpoint{1.197723in}{1.215161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202494in}{1.210467in}}%
\pgfpathlineto{\pgfqpoint{1.202494in}{1.202500in}}%
\pgfpathlineto{\pgfqpoint{1.202521in}{1.202500in}}%
\pgfpathlineto{\pgfqpoint{1.202768in}{1.198811in}}%
\pgfpathlineto{\pgfqpoint{1.203015in}{1.196279in}}%
\pgfpathlineto{\pgfqpoint{1.203042in}{1.194147in}}%
\pgfpathlineto{\pgfqpoint{1.203152in}{1.193735in}}%
\pgfpathlineto{\pgfqpoint{1.203234in}{1.189767in}}%
\pgfpathlineto{\pgfqpoint{1.203316in}{1.188698in}}%
\pgfpathlineto{\pgfqpoint{1.203344in}{1.187647in}}%
\pgfpathlineto{\pgfqpoint{1.203590in}{1.187187in}}%
\pgfpathlineto{\pgfqpoint{1.203782in}{1.188569in}}%
\pgfpathlineto{\pgfqpoint{1.203810in}{1.186625in}}%
\pgfpathlineto{\pgfqpoint{1.203974in}{1.190075in}}%
\pgfpathlineto{\pgfqpoint{1.204002in}{1.196457in}}%
\pgfpathlineto{\pgfqpoint{1.204057in}{1.198806in}}%
\pgfpathlineto{\pgfqpoint{1.204221in}{1.209876in}}%
\pgfpathlineto{\pgfqpoint{1.204248in}{1.214939in}}%
\pgfpathlineto{\pgfqpoint{1.204276in}{1.216019in}}%
\pgfpathlineto{\pgfqpoint{1.204440in}{1.217245in}}%
\pgfpathlineto{\pgfqpoint{1.204468in}{1.222271in}}%
\pgfpathlineto{\pgfqpoint{1.204495in}{1.223957in}}%
\pgfpathlineto{\pgfqpoint{1.204742in}{1.222425in}}%
\pgfpathlineto{\pgfqpoint{1.205016in}{1.219577in}}%
\pgfpathlineto{\pgfqpoint{1.205098in}{1.218800in}}%
\pgfpathlineto{\pgfqpoint{1.205181in}{1.215513in}}%
\pgfpathlineto{\pgfqpoint{1.205181in}{1.235561in}}%
\pgfpathlineto{\pgfqpoint{1.205181in}{1.235561in}}%
\pgfpathlineto{\pgfqpoint{1.205098in}{1.234733in}}%
\pgfpathlineto{\pgfqpoint{1.205016in}{1.237643in}}%
\pgfpathlineto{\pgfqpoint{1.204742in}{1.242170in}}%
\pgfpathlineto{\pgfqpoint{1.204495in}{1.239409in}}%
\pgfpathlineto{\pgfqpoint{1.204468in}{1.236178in}}%
\pgfpathlineto{\pgfqpoint{1.204440in}{1.233829in}}%
\pgfpathlineto{\pgfqpoint{1.204276in}{1.226450in}}%
\pgfpathlineto{\pgfqpoint{1.204248in}{1.220154in}}%
\pgfpathlineto{\pgfqpoint{1.204221in}{1.217842in}}%
\pgfpathlineto{\pgfqpoint{1.204057in}{1.215390in}}%
\pgfpathlineto{\pgfqpoint{1.204002in}{1.210364in}}%
\pgfpathlineto{\pgfqpoint{1.203974in}{1.208141in}}%
\pgfpathlineto{\pgfqpoint{1.203810in}{1.206674in}}%
\pgfpathlineto{\pgfqpoint{1.203782in}{1.209647in}}%
\pgfpathlineto{\pgfqpoint{1.203590in}{1.212258in}}%
\pgfpathlineto{\pgfqpoint{1.203344in}{1.211798in}}%
\pgfpathlineto{\pgfqpoint{1.203316in}{1.208289in}}%
\pgfpathlineto{\pgfqpoint{1.203234in}{1.202303in}}%
\pgfpathlineto{\pgfqpoint{1.203152in}{1.198334in}}%
\pgfpathlineto{\pgfqpoint{1.203042in}{1.202839in}}%
\pgfpathlineto{\pgfqpoint{1.203015in}{1.206854in}}%
\pgfpathlineto{\pgfqpoint{1.202768in}{1.208010in}}%
\pgfpathlineto{\pgfqpoint{1.202521in}{1.210467in}}%
\pgfpathlineto{\pgfqpoint{1.202494in}{1.210467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205427in}{1.235242in}}%
\pgfpathlineto{\pgfqpoint{1.205427in}{1.205997in}}%
\pgfpathlineto{\pgfqpoint{1.205537in}{1.207815in}}%
\pgfpathlineto{\pgfqpoint{1.205647in}{1.207064in}}%
\pgfpathlineto{\pgfqpoint{1.205729in}{1.202834in}}%
\pgfpathlineto{\pgfqpoint{1.205756in}{1.196053in}}%
\pgfpathlineto{\pgfqpoint{1.205839in}{1.190036in}}%
\pgfpathlineto{\pgfqpoint{1.205921in}{1.192018in}}%
\pgfpathlineto{\pgfqpoint{1.206195in}{1.192043in}}%
\pgfpathlineto{\pgfqpoint{1.206551in}{1.192043in}}%
\pgfpathlineto{\pgfqpoint{1.206551in}{1.223383in}}%
\pgfpathlineto{\pgfqpoint{1.206551in}{1.223383in}}%
\pgfpathlineto{\pgfqpoint{1.206195in}{1.224612in}}%
\pgfpathlineto{\pgfqpoint{1.205921in}{1.222178in}}%
\pgfpathlineto{\pgfqpoint{1.205839in}{1.218014in}}%
\pgfpathlineto{\pgfqpoint{1.205756in}{1.216914in}}%
\pgfpathlineto{\pgfqpoint{1.205729in}{1.222425in}}%
\pgfpathlineto{\pgfqpoint{1.205647in}{1.229259in}}%
\pgfpathlineto{\pgfqpoint{1.205537in}{1.233424in}}%
\pgfpathlineto{\pgfqpoint{1.205427in}{1.235242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206689in}{1.217989in}}%
\pgfpathlineto{\pgfqpoint{1.206689in}{1.196207in}}%
\pgfpathlineto{\pgfqpoint{1.206935in}{1.197897in}}%
\pgfpathlineto{\pgfqpoint{1.207045in}{1.193359in}}%
\pgfpathlineto{\pgfqpoint{1.207155in}{1.192208in}}%
\pgfpathlineto{\pgfqpoint{1.207319in}{1.198058in}}%
\pgfpathlineto{\pgfqpoint{1.207347in}{1.204449in}}%
\pgfpathlineto{\pgfqpoint{1.207401in}{1.205636in}}%
\pgfpathlineto{\pgfqpoint{1.207456in}{1.204457in}}%
\pgfpathlineto{\pgfqpoint{1.207621in}{1.204684in}}%
\pgfpathlineto{\pgfqpoint{1.207703in}{1.204518in}}%
\pgfpathlineto{\pgfqpoint{1.207758in}{1.205465in}}%
\pgfpathlineto{\pgfqpoint{1.207840in}{1.204798in}}%
\pgfpathlineto{\pgfqpoint{1.207868in}{1.206822in}}%
\pgfpathlineto{\pgfqpoint{1.208142in}{1.206642in}}%
\pgfpathlineto{\pgfqpoint{1.208251in}{1.204798in}}%
\pgfpathlineto{\pgfqpoint{1.208416in}{1.201465in}}%
\pgfpathlineto{\pgfqpoint{1.208443in}{1.201628in}}%
\pgfpathlineto{\pgfqpoint{1.208498in}{1.204640in}}%
\pgfpathlineto{\pgfqpoint{1.208526in}{1.205360in}}%
\pgfpathlineto{\pgfqpoint{1.208608in}{1.207652in}}%
\pgfpathlineto{\pgfqpoint{1.208663in}{1.207342in}}%
\pgfpathlineto{\pgfqpoint{1.208800in}{1.205203in}}%
\pgfpathlineto{\pgfqpoint{1.208827in}{1.202603in}}%
\pgfpathlineto{\pgfqpoint{1.208855in}{1.205316in}}%
\pgfpathlineto{\pgfqpoint{1.208909in}{1.205413in}}%
\pgfpathlineto{\pgfqpoint{1.208937in}{1.199601in}}%
\pgfpathlineto{\pgfqpoint{1.209184in}{1.197677in}}%
\pgfpathlineto{\pgfqpoint{1.209238in}{1.195118in}}%
\pgfpathlineto{\pgfqpoint{1.209266in}{1.190885in}}%
\pgfpathlineto{\pgfqpoint{1.209293in}{1.189240in}}%
\pgfpathlineto{\pgfqpoint{1.209567in}{1.186918in}}%
\pgfpathlineto{\pgfqpoint{1.209787in}{1.186918in}}%
\pgfpathlineto{\pgfqpoint{1.209787in}{1.212527in}}%
\pgfpathlineto{\pgfqpoint{1.209787in}{1.212527in}}%
\pgfpathlineto{\pgfqpoint{1.209567in}{1.212527in}}%
\pgfpathlineto{\pgfqpoint{1.209293in}{1.211434in}}%
\pgfpathlineto{\pgfqpoint{1.209266in}{1.212247in}}%
\pgfpathlineto{\pgfqpoint{1.209238in}{1.211702in}}%
\pgfpathlineto{\pgfqpoint{1.209184in}{1.212832in}}%
\pgfpathlineto{\pgfqpoint{1.208937in}{1.212137in}}%
\pgfpathlineto{\pgfqpoint{1.208909in}{1.210012in}}%
\pgfpathlineto{\pgfqpoint{1.208855in}{1.211338in}}%
\pgfpathlineto{\pgfqpoint{1.208827in}{1.216510in}}%
\pgfpathlineto{\pgfqpoint{1.208800in}{1.220056in}}%
\pgfpathlineto{\pgfqpoint{1.208663in}{1.217917in}}%
\pgfpathlineto{\pgfqpoint{1.208608in}{1.213920in}}%
\pgfpathlineto{\pgfqpoint{1.208526in}{1.208836in}}%
\pgfpathlineto{\pgfqpoint{1.208498in}{1.204640in}}%
\pgfpathlineto{\pgfqpoint{1.208443in}{1.207651in}}%
\pgfpathlineto{\pgfqpoint{1.208416in}{1.209043in}}%
\pgfpathlineto{\pgfqpoint{1.208251in}{1.209398in}}%
\pgfpathlineto{\pgfqpoint{1.208142in}{1.211242in}}%
\pgfpathlineto{\pgfqpoint{1.207868in}{1.209833in}}%
\pgfpathlineto{\pgfqpoint{1.207840in}{1.209398in}}%
\pgfpathlineto{\pgfqpoint{1.207758in}{1.212419in}}%
\pgfpathlineto{\pgfqpoint{1.207703in}{1.217054in}}%
\pgfpathlineto{\pgfqpoint{1.207621in}{1.221805in}}%
\pgfpathlineto{\pgfqpoint{1.207456in}{1.223261in}}%
\pgfpathlineto{\pgfqpoint{1.207401in}{1.226998in}}%
\pgfpathlineto{\pgfqpoint{1.207347in}{1.224498in}}%
\pgfpathlineto{\pgfqpoint{1.207319in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{1.207155in}{1.219530in}}%
\pgfpathlineto{\pgfqpoint{1.207045in}{1.219608in}}%
\pgfpathlineto{\pgfqpoint{1.206935in}{1.218758in}}%
\pgfpathlineto{\pgfqpoint{1.206689in}{1.217989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210171in}{1.220252in}}%
\pgfpathlineto{\pgfqpoint{1.210171in}{1.193944in}}%
\pgfpathlineto{\pgfqpoint{1.210225in}{1.196621in}}%
\pgfpathlineto{\pgfqpoint{1.210308in}{1.199052in}}%
\pgfpathlineto{\pgfqpoint{1.210472in}{1.199825in}}%
\pgfpathlineto{\pgfqpoint{1.210554in}{1.203788in}}%
\pgfpathlineto{\pgfqpoint{1.210582in}{1.207733in}}%
\pgfpathlineto{\pgfqpoint{1.210637in}{1.210984in}}%
\pgfpathlineto{\pgfqpoint{1.210664in}{1.213368in}}%
\pgfpathlineto{\pgfqpoint{1.210883in}{1.211987in}}%
\pgfpathlineto{\pgfqpoint{1.211020in}{1.210484in}}%
\pgfpathlineto{\pgfqpoint{1.211240in}{1.210984in}}%
\pgfpathlineto{\pgfqpoint{1.211322in}{1.205164in}}%
\pgfpathlineto{\pgfqpoint{1.211432in}{1.204683in}}%
\pgfpathlineto{\pgfqpoint{1.211514in}{1.206700in}}%
\pgfpathlineto{\pgfqpoint{1.211596in}{1.208852in}}%
\pgfpathlineto{\pgfqpoint{1.211678in}{1.212328in}}%
\pgfpathlineto{\pgfqpoint{1.211706in}{1.217056in}}%
\pgfpathlineto{\pgfqpoint{1.211870in}{1.216019in}}%
\pgfpathlineto{\pgfqpoint{1.211898in}{1.214422in}}%
\pgfpathlineto{\pgfqpoint{1.211925in}{1.212650in}}%
\pgfpathlineto{\pgfqpoint{1.212062in}{1.217354in}}%
\pgfpathlineto{\pgfqpoint{1.212090in}{1.221338in}}%
\pgfpathlineto{\pgfqpoint{1.212117in}{1.221312in}}%
\pgfpathlineto{\pgfqpoint{1.212199in}{1.221312in}}%
\pgfpathlineto{\pgfqpoint{1.212227in}{1.220250in}}%
\pgfpathlineto{\pgfqpoint{1.212309in}{1.218748in}}%
\pgfpathlineto{\pgfqpoint{1.212336in}{1.216540in}}%
\pgfpathlineto{\pgfqpoint{1.212336in}{1.233305in}}%
\pgfpathlineto{\pgfqpoint{1.212336in}{1.233305in}}%
\pgfpathlineto{\pgfqpoint{1.212309in}{1.232326in}}%
\pgfpathlineto{\pgfqpoint{1.212227in}{1.230824in}}%
\pgfpathlineto{\pgfqpoint{1.212199in}{1.230991in}}%
\pgfpathlineto{\pgfqpoint{1.212117in}{1.230991in}}%
\pgfpathlineto{\pgfqpoint{1.212090in}{1.232194in}}%
\pgfpathlineto{\pgfqpoint{1.212062in}{1.231261in}}%
\pgfpathlineto{\pgfqpoint{1.211925in}{1.231048in}}%
\pgfpathlineto{\pgfqpoint{1.211898in}{1.229276in}}%
\pgfpathlineto{\pgfqpoint{1.211870in}{1.226450in}}%
\pgfpathlineto{\pgfqpoint{1.211706in}{1.229100in}}%
\pgfpathlineto{\pgfqpoint{1.211678in}{1.228912in}}%
\pgfpathlineto{\pgfqpoint{1.211596in}{1.229929in}}%
\pgfpathlineto{\pgfqpoint{1.211514in}{1.230851in}}%
\pgfpathlineto{\pgfqpoint{1.211432in}{1.230410in}}%
\pgfpathlineto{\pgfqpoint{1.211322in}{1.226241in}}%
\pgfpathlineto{\pgfqpoint{1.211240in}{1.224109in}}%
\pgfpathlineto{\pgfqpoint{1.211020in}{1.227068in}}%
\pgfpathlineto{\pgfqpoint{1.210883in}{1.225565in}}%
\pgfpathlineto{\pgfqpoint{1.210664in}{1.225413in}}%
\pgfpathlineto{\pgfqpoint{1.210637in}{1.224109in}}%
\pgfpathlineto{\pgfqpoint{1.210582in}{1.226131in}}%
\pgfpathlineto{\pgfqpoint{1.210554in}{1.226388in}}%
\pgfpathlineto{\pgfqpoint{1.210472in}{1.225434in}}%
\pgfpathlineto{\pgfqpoint{1.210308in}{1.226207in}}%
\pgfpathlineto{\pgfqpoint{1.210225in}{1.223721in}}%
\pgfpathlineto{\pgfqpoint{1.210171in}{1.220252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212556in}{1.234332in}}%
\pgfpathlineto{\pgfqpoint{1.212556in}{1.214283in}}%
\pgfpathlineto{\pgfqpoint{1.212611in}{1.213008in}}%
\pgfpathlineto{\pgfqpoint{1.212638in}{1.214439in}}%
\pgfpathlineto{\pgfqpoint{1.212775in}{1.213642in}}%
\pgfpathlineto{\pgfqpoint{1.212830in}{1.214305in}}%
\pgfpathlineto{\pgfqpoint{1.212857in}{1.214939in}}%
\pgfpathlineto{\pgfqpoint{1.212912in}{1.214632in}}%
\pgfpathlineto{\pgfqpoint{1.212967in}{1.211611in}}%
\pgfpathlineto{\pgfqpoint{1.213214in}{1.209496in}}%
\pgfpathlineto{\pgfqpoint{1.213488in}{1.205515in}}%
\pgfpathlineto{\pgfqpoint{1.213543in}{1.202996in}}%
\pgfpathlineto{\pgfqpoint{1.213899in}{1.194934in}}%
\pgfpathlineto{\pgfqpoint{1.213954in}{1.189719in}}%
\pgfpathlineto{\pgfqpoint{1.213982in}{1.189719in}}%
\pgfpathlineto{\pgfqpoint{1.214146in}{1.194475in}}%
\pgfpathlineto{\pgfqpoint{1.214338in}{1.197653in}}%
\pgfpathlineto{\pgfqpoint{1.214365in}{1.200440in}}%
\pgfpathlineto{\pgfqpoint{1.214667in}{1.199052in}}%
\pgfpathlineto{\pgfqpoint{1.214777in}{1.198517in}}%
\pgfpathlineto{\pgfqpoint{1.214941in}{1.203513in}}%
\pgfpathlineto{\pgfqpoint{1.215023in}{1.207913in}}%
\pgfpathlineto{\pgfqpoint{1.215078in}{1.216516in}}%
\pgfpathlineto{\pgfqpoint{1.215270in}{1.215112in}}%
\pgfpathlineto{\pgfqpoint{1.215380in}{1.213669in}}%
\pgfpathlineto{\pgfqpoint{1.215462in}{1.207126in}}%
\pgfpathlineto{\pgfqpoint{1.215489in}{1.204254in}}%
\pgfpathlineto{\pgfqpoint{1.215544in}{1.203185in}}%
\pgfpathlineto{\pgfqpoint{1.215572in}{1.203458in}}%
\pgfpathlineto{\pgfqpoint{1.215873in}{1.206514in}}%
\pgfpathlineto{\pgfqpoint{1.215928in}{1.207116in}}%
\pgfpathlineto{\pgfqpoint{1.215956in}{1.206293in}}%
\pgfpathlineto{\pgfqpoint{1.216038in}{1.202100in}}%
\pgfpathlineto{\pgfqpoint{1.216038in}{1.225617in}}%
\pgfpathlineto{\pgfqpoint{1.216038in}{1.225617in}}%
\pgfpathlineto{\pgfqpoint{1.215956in}{1.226342in}}%
\pgfpathlineto{\pgfqpoint{1.215928in}{1.227977in}}%
\pgfpathlineto{\pgfqpoint{1.215873in}{1.231038in}}%
\pgfpathlineto{\pgfqpoint{1.215572in}{1.235323in}}%
\pgfpathlineto{\pgfqpoint{1.215544in}{1.231908in}}%
\pgfpathlineto{\pgfqpoint{1.215489in}{1.232069in}}%
\pgfpathlineto{\pgfqpoint{1.215462in}{1.234114in}}%
\pgfpathlineto{\pgfqpoint{1.215380in}{1.233717in}}%
\pgfpathlineto{\pgfqpoint{1.215270in}{1.231045in}}%
\pgfpathlineto{\pgfqpoint{1.215078in}{1.229641in}}%
\pgfpathlineto{\pgfqpoint{1.215023in}{1.228409in}}%
\pgfpathlineto{\pgfqpoint{1.214941in}{1.229122in}}%
\pgfpathlineto{\pgfqpoint{1.214777in}{1.230430in}}%
\pgfpathlineto{\pgfqpoint{1.214667in}{1.226207in}}%
\pgfpathlineto{\pgfqpoint{1.214365in}{1.226049in}}%
\pgfpathlineto{\pgfqpoint{1.214338in}{1.226377in}}%
\pgfpathlineto{\pgfqpoint{1.214146in}{1.223408in}}%
\pgfpathlineto{\pgfqpoint{1.213982in}{1.223248in}}%
\pgfpathlineto{\pgfqpoint{1.213954in}{1.223248in}}%
\pgfpathlineto{\pgfqpoint{1.213899in}{1.224179in}}%
\pgfpathlineto{\pgfqpoint{1.213543in}{1.223492in}}%
\pgfpathlineto{\pgfqpoint{1.213488in}{1.219744in}}%
\pgfpathlineto{\pgfqpoint{1.213214in}{1.215764in}}%
\pgfpathlineto{\pgfqpoint{1.212967in}{1.218565in}}%
\pgfpathlineto{\pgfqpoint{1.212912in}{1.219232in}}%
\pgfpathlineto{\pgfqpoint{1.212857in}{1.220154in}}%
\pgfpathlineto{\pgfqpoint{1.212830in}{1.225705in}}%
\pgfpathlineto{\pgfqpoint{1.212775in}{1.231285in}}%
\pgfpathlineto{\pgfqpoint{1.212638in}{1.236634in}}%
\pgfpathlineto{\pgfqpoint{1.212611in}{1.235607in}}%
\pgfpathlineto{\pgfqpoint{1.212556in}{1.234332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216312in}{1.224861in}}%
\pgfpathlineto{\pgfqpoint{1.216312in}{1.206545in}}%
\pgfpathlineto{\pgfqpoint{1.216394in}{1.211893in}}%
\pgfpathlineto{\pgfqpoint{1.216422in}{1.219549in}}%
\pgfpathlineto{\pgfqpoint{1.216476in}{1.224922in}}%
\pgfpathlineto{\pgfqpoint{1.216559in}{1.222008in}}%
\pgfpathlineto{\pgfqpoint{1.216833in}{1.222249in}}%
\pgfpathlineto{\pgfqpoint{1.216888in}{1.215470in}}%
\pgfpathlineto{\pgfqpoint{1.216970in}{1.210115in}}%
\pgfpathlineto{\pgfqpoint{1.216997in}{1.205955in}}%
\pgfpathlineto{\pgfqpoint{1.217107in}{1.207836in}}%
\pgfpathlineto{\pgfqpoint{1.217217in}{1.208137in}}%
\pgfpathlineto{\pgfqpoint{1.217244in}{1.210019in}}%
\pgfpathlineto{\pgfqpoint{1.217244in}{1.225074in}}%
\pgfpathlineto{\pgfqpoint{1.217244in}{1.225074in}}%
\pgfpathlineto{\pgfqpoint{1.217217in}{1.228186in}}%
\pgfpathlineto{\pgfqpoint{1.217107in}{1.232174in}}%
\pgfpathlineto{\pgfqpoint{1.216997in}{1.236514in}}%
\pgfpathlineto{\pgfqpoint{1.216970in}{1.237270in}}%
\pgfpathlineto{\pgfqpoint{1.216888in}{1.236832in}}%
\pgfpathlineto{\pgfqpoint{1.216833in}{1.231283in}}%
\pgfpathlineto{\pgfqpoint{1.216559in}{1.226607in}}%
\pgfpathlineto{\pgfqpoint{1.216476in}{1.224922in}}%
\pgfpathlineto{\pgfqpoint{1.216422in}{1.224149in}}%
\pgfpathlineto{\pgfqpoint{1.216394in}{1.224429in}}%
\pgfpathlineto{\pgfqpoint{1.216312in}{1.224861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217463in}{1.220421in}}%
\pgfpathlineto{\pgfqpoint{1.217463in}{1.207296in}}%
\pgfpathlineto{\pgfqpoint{1.217518in}{1.204794in}}%
\pgfpathlineto{\pgfqpoint{1.217655in}{1.199741in}}%
\pgfpathlineto{\pgfqpoint{1.217710in}{1.199381in}}%
\pgfpathlineto{\pgfqpoint{1.217847in}{1.202708in}}%
\pgfpathlineto{\pgfqpoint{1.218067in}{1.204049in}}%
\pgfpathlineto{\pgfqpoint{1.218450in}{1.209724in}}%
\pgfpathlineto{\pgfqpoint{1.218533in}{1.213557in}}%
\pgfpathlineto{\pgfqpoint{1.218779in}{1.212540in}}%
\pgfpathlineto{\pgfqpoint{1.219355in}{1.208613in}}%
\pgfpathlineto{\pgfqpoint{1.219465in}{1.212393in}}%
\pgfpathlineto{\pgfqpoint{1.219465in}{1.234993in}}%
\pgfpathlineto{\pgfqpoint{1.219465in}{1.234993in}}%
\pgfpathlineto{\pgfqpoint{1.219355in}{1.238773in}}%
\pgfpathlineto{\pgfqpoint{1.218779in}{1.233617in}}%
\pgfpathlineto{\pgfqpoint{1.218533in}{1.230141in}}%
\pgfpathlineto{\pgfqpoint{1.218450in}{1.225370in}}%
\pgfpathlineto{\pgfqpoint{1.218067in}{1.219981in}}%
\pgfpathlineto{\pgfqpoint{1.217847in}{1.220093in}}%
\pgfpathlineto{\pgfqpoint{1.217710in}{1.218503in}}%
\pgfpathlineto{\pgfqpoint{1.217655in}{1.220602in}}%
\pgfpathlineto{\pgfqpoint{1.217518in}{1.224153in}}%
\pgfpathlineto{\pgfqpoint{1.217463in}{1.220421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219602in}{1.232081in}}%
\pgfpathlineto{\pgfqpoint{1.219602in}{1.207930in}}%
\pgfpathlineto{\pgfqpoint{1.219876in}{1.208705in}}%
\pgfpathlineto{\pgfqpoint{1.219958in}{1.211424in}}%
\pgfpathlineto{\pgfqpoint{1.220013in}{1.210233in}}%
\pgfpathlineto{\pgfqpoint{1.220096in}{1.205272in}}%
\pgfpathlineto{\pgfqpoint{1.220123in}{1.198890in}}%
\pgfpathlineto{\pgfqpoint{1.220150in}{1.192789in}}%
\pgfpathlineto{\pgfqpoint{1.220178in}{1.182758in}}%
\pgfpathlineto{\pgfqpoint{1.220205in}{1.178844in}}%
\pgfpathlineto{\pgfqpoint{1.220287in}{1.170363in}}%
\pgfpathlineto{\pgfqpoint{1.220315in}{1.171937in}}%
\pgfpathlineto{\pgfqpoint{1.220370in}{1.172270in}}%
\pgfpathlineto{\pgfqpoint{1.220452in}{1.171635in}}%
\pgfpathlineto{\pgfqpoint{1.220726in}{1.171635in}}%
\pgfpathlineto{\pgfqpoint{1.220754in}{1.175525in}}%
\pgfpathlineto{\pgfqpoint{1.220808in}{1.180697in}}%
\pgfpathlineto{\pgfqpoint{1.220863in}{1.187805in}}%
\pgfpathlineto{\pgfqpoint{1.221028in}{1.195809in}}%
\pgfpathlineto{\pgfqpoint{1.221110in}{1.198160in}}%
\pgfpathlineto{\pgfqpoint{1.221220in}{1.202605in}}%
\pgfpathlineto{\pgfqpoint{1.221302in}{1.206748in}}%
\pgfpathlineto{\pgfqpoint{1.221412in}{1.205519in}}%
\pgfpathlineto{\pgfqpoint{1.221439in}{1.201376in}}%
\pgfpathlineto{\pgfqpoint{1.221494in}{1.203109in}}%
\pgfpathlineto{\pgfqpoint{1.221521in}{1.201721in}}%
\pgfpathlineto{\pgfqpoint{1.221603in}{1.202605in}}%
\pgfpathlineto{\pgfqpoint{1.221741in}{1.202094in}}%
\pgfpathlineto{\pgfqpoint{1.221823in}{1.202500in}}%
\pgfpathlineto{\pgfqpoint{1.221878in}{1.202954in}}%
\pgfpathlineto{\pgfqpoint{1.222207in}{1.200656in}}%
\pgfpathlineto{\pgfqpoint{1.222207in}{1.208623in}}%
\pgfpathlineto{\pgfqpoint{1.222207in}{1.208623in}}%
\pgfpathlineto{\pgfqpoint{1.221878in}{1.207554in}}%
\pgfpathlineto{\pgfqpoint{1.221823in}{1.210467in}}%
\pgfpathlineto{\pgfqpoint{1.221741in}{1.219478in}}%
\pgfpathlineto{\pgfqpoint{1.221603in}{1.222654in}}%
\pgfpathlineto{\pgfqpoint{1.221521in}{1.221080in}}%
\pgfpathlineto{\pgfqpoint{1.221494in}{1.219692in}}%
\pgfpathlineto{\pgfqpoint{1.221439in}{1.221425in}}%
\pgfpathlineto{\pgfqpoint{1.221412in}{1.220970in}}%
\pgfpathlineto{\pgfqpoint{1.221302in}{1.222199in}}%
\pgfpathlineto{\pgfqpoint{1.221220in}{1.222654in}}%
\pgfpathlineto{\pgfqpoint{1.221110in}{1.223412in}}%
\pgfpathlineto{\pgfqpoint{1.221028in}{1.224533in}}%
\pgfpathlineto{\pgfqpoint{1.220863in}{1.222703in}}%
\pgfpathlineto{\pgfqpoint{1.220808in}{1.221206in}}%
\pgfpathlineto{\pgfqpoint{1.220754in}{1.223920in}}%
\pgfpathlineto{\pgfqpoint{1.220726in}{1.226581in}}%
\pgfpathlineto{\pgfqpoint{1.220452in}{1.226581in}}%
\pgfpathlineto{\pgfqpoint{1.220370in}{1.223487in}}%
\pgfpathlineto{\pgfqpoint{1.220315in}{1.222591in}}%
\pgfpathlineto{\pgfqpoint{1.220287in}{1.220477in}}%
\pgfpathlineto{\pgfqpoint{1.220205in}{1.218142in}}%
\pgfpathlineto{\pgfqpoint{1.220178in}{1.217916in}}%
\pgfpathlineto{\pgfqpoint{1.220150in}{1.221407in}}%
\pgfpathlineto{\pgfqpoint{1.220123in}{1.225140in}}%
\pgfpathlineto{\pgfqpoint{1.220096in}{1.226133in}}%
\pgfpathlineto{\pgfqpoint{1.220013in}{1.228548in}}%
\pgfpathlineto{\pgfqpoint{1.219958in}{1.227357in}}%
\pgfpathlineto{\pgfqpoint{1.219876in}{1.231305in}}%
\pgfpathlineto{\pgfqpoint{1.219602in}{1.232081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222426in}{1.214430in}}%
\pgfpathlineto{\pgfqpoint{1.222426in}{1.197308in}}%
\pgfpathlineto{\pgfqpoint{1.222563in}{1.201765in}}%
\pgfpathlineto{\pgfqpoint{1.222590in}{1.205808in}}%
\pgfpathlineto{\pgfqpoint{1.222618in}{1.203857in}}%
\pgfpathlineto{\pgfqpoint{1.222810in}{1.205316in}}%
\pgfpathlineto{\pgfqpoint{1.222865in}{1.206800in}}%
\pgfpathlineto{\pgfqpoint{1.223550in}{1.209876in}}%
\pgfpathlineto{\pgfqpoint{1.223577in}{1.216063in}}%
\pgfpathlineto{\pgfqpoint{1.223687in}{1.210584in}}%
\pgfpathlineto{\pgfqpoint{1.223715in}{1.205972in}}%
\pgfpathlineto{\pgfqpoint{1.223879in}{1.201099in}}%
\pgfpathlineto{\pgfqpoint{1.223906in}{1.198641in}}%
\pgfpathlineto{\pgfqpoint{1.223989in}{1.202563in}}%
\pgfpathlineto{\pgfqpoint{1.224016in}{1.207160in}}%
\pgfpathlineto{\pgfqpoint{1.224016in}{1.219329in}}%
\pgfpathlineto{\pgfqpoint{1.224016in}{1.219329in}}%
\pgfpathlineto{\pgfqpoint{1.223989in}{1.223925in}}%
\pgfpathlineto{\pgfqpoint{1.223906in}{1.226618in}}%
\pgfpathlineto{\pgfqpoint{1.223879in}{1.229077in}}%
\pgfpathlineto{\pgfqpoint{1.223715in}{1.231580in}}%
\pgfpathlineto{\pgfqpoint{1.223687in}{1.225739in}}%
\pgfpathlineto{\pgfqpoint{1.223577in}{1.217801in}}%
\pgfpathlineto{\pgfqpoint{1.223550in}{1.217842in}}%
\pgfpathlineto{\pgfqpoint{1.222865in}{1.217230in}}%
\pgfpathlineto{\pgfqpoint{1.222810in}{1.217485in}}%
\pgfpathlineto{\pgfqpoint{1.222618in}{1.215256in}}%
\pgfpathlineto{\pgfqpoint{1.222590in}{1.212076in}}%
\pgfpathlineto{\pgfqpoint{1.222563in}{1.214890in}}%
\pgfpathlineto{\pgfqpoint{1.222426in}{1.214430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224153in}{1.217070in}}%
\pgfpathlineto{\pgfqpoint{1.224153in}{1.203272in}}%
\pgfpathlineto{\pgfqpoint{1.224208in}{1.206186in}}%
\pgfpathlineto{\pgfqpoint{1.224400in}{1.205499in}}%
\pgfpathlineto{\pgfqpoint{1.224619in}{1.206801in}}%
\pgfpathlineto{\pgfqpoint{1.224756in}{1.210489in}}%
\pgfpathlineto{\pgfqpoint{1.224921in}{1.211954in}}%
\pgfpathlineto{\pgfqpoint{1.225031in}{1.213143in}}%
\pgfpathlineto{\pgfqpoint{1.225113in}{1.212874in}}%
\pgfpathlineto{\pgfqpoint{1.225140in}{1.214874in}}%
\pgfpathlineto{\pgfqpoint{1.225168in}{1.216149in}}%
\pgfpathlineto{\pgfqpoint{1.225250in}{1.213557in}}%
\pgfpathlineto{\pgfqpoint{1.225305in}{1.207743in}}%
\pgfpathlineto{\pgfqpoint{1.225332in}{1.208110in}}%
\pgfpathlineto{\pgfqpoint{1.225387in}{1.206769in}}%
\pgfpathlineto{\pgfqpoint{1.225634in}{1.206511in}}%
\pgfpathlineto{\pgfqpoint{1.225935in}{1.209577in}}%
\pgfpathlineto{\pgfqpoint{1.225963in}{1.211424in}}%
\pgfpathlineto{\pgfqpoint{1.226237in}{1.216216in}}%
\pgfpathlineto{\pgfqpoint{1.226347in}{1.217037in}}%
\pgfpathlineto{\pgfqpoint{1.226539in}{1.212118in}}%
\pgfpathlineto{\pgfqpoint{1.226785in}{1.211478in}}%
\pgfpathlineto{\pgfqpoint{1.226840in}{1.206301in}}%
\pgfpathlineto{\pgfqpoint{1.226922in}{1.199256in}}%
\pgfpathlineto{\pgfqpoint{1.227142in}{1.193762in}}%
\pgfpathlineto{\pgfqpoint{1.227526in}{1.191100in}}%
\pgfpathlineto{\pgfqpoint{1.227553in}{1.195671in}}%
\pgfpathlineto{\pgfqpoint{1.227800in}{1.199483in}}%
\pgfpathlineto{\pgfqpoint{1.227827in}{1.202079in}}%
\pgfpathlineto{\pgfqpoint{1.227882in}{1.203438in}}%
\pgfpathlineto{\pgfqpoint{1.227937in}{1.205535in}}%
\pgfpathlineto{\pgfqpoint{1.227964in}{1.202261in}}%
\pgfpathlineto{\pgfqpoint{1.227964in}{1.235291in}}%
\pgfpathlineto{\pgfqpoint{1.227964in}{1.235291in}}%
\pgfpathlineto{\pgfqpoint{1.227937in}{1.230787in}}%
\pgfpathlineto{\pgfqpoint{1.227882in}{1.230426in}}%
\pgfpathlineto{\pgfqpoint{1.227827in}{1.231785in}}%
\pgfpathlineto{\pgfqpoint{1.227800in}{1.234381in}}%
\pgfpathlineto{\pgfqpoint{1.227553in}{1.234505in}}%
\pgfpathlineto{\pgfqpoint{1.227526in}{1.232930in}}%
\pgfpathlineto{\pgfqpoint{1.227142in}{1.230268in}}%
\pgfpathlineto{\pgfqpoint{1.226922in}{1.227233in}}%
\pgfpathlineto{\pgfqpoint{1.226840in}{1.225105in}}%
\pgfpathlineto{\pgfqpoint{1.226785in}{1.221157in}}%
\pgfpathlineto{\pgfqpoint{1.226539in}{1.222975in}}%
\pgfpathlineto{\pgfqpoint{1.226347in}{1.220514in}}%
\pgfpathlineto{\pgfqpoint{1.226237in}{1.223794in}}%
\pgfpathlineto{\pgfqpoint{1.225963in}{1.227357in}}%
\pgfpathlineto{\pgfqpoint{1.225935in}{1.227975in}}%
\pgfpathlineto{\pgfqpoint{1.225634in}{1.233499in}}%
\pgfpathlineto{\pgfqpoint{1.225387in}{1.236929in}}%
\pgfpathlineto{\pgfqpoint{1.225332in}{1.234359in}}%
\pgfpathlineto{\pgfqpoint{1.225305in}{1.232267in}}%
\pgfpathlineto{\pgfqpoint{1.225250in}{1.230141in}}%
\pgfpathlineto{\pgfqpoint{1.225168in}{1.227549in}}%
\pgfpathlineto{\pgfqpoint{1.225140in}{1.223907in}}%
\pgfpathlineto{\pgfqpoint{1.225113in}{1.223448in}}%
\pgfpathlineto{\pgfqpoint{1.225031in}{1.220721in}}%
\pgfpathlineto{\pgfqpoint{1.224921in}{1.218222in}}%
\pgfpathlineto{\pgfqpoint{1.224756in}{1.219688in}}%
\pgfpathlineto{\pgfqpoint{1.224619in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{1.224400in}{1.216073in}}%
\pgfpathlineto{\pgfqpoint{1.224208in}{1.215385in}}%
\pgfpathlineto{\pgfqpoint{1.224153in}{1.217070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228019in}{1.236116in}}%
\pgfpathlineto{\pgfqpoint{1.228019in}{1.210040in}}%
\pgfpathlineto{\pgfqpoint{1.228074in}{1.210889in}}%
\pgfpathlineto{\pgfqpoint{1.228211in}{1.212439in}}%
\pgfpathlineto{\pgfqpoint{1.228430in}{1.214494in}}%
\pgfpathlineto{\pgfqpoint{1.228458in}{1.214871in}}%
\pgfpathlineto{\pgfqpoint{1.228513in}{1.216266in}}%
\pgfpathlineto{\pgfqpoint{1.228540in}{1.216904in}}%
\pgfpathlineto{\pgfqpoint{1.228622in}{1.213051in}}%
\pgfpathlineto{\pgfqpoint{1.228814in}{1.212491in}}%
\pgfpathlineto{\pgfqpoint{1.228842in}{1.210647in}}%
\pgfpathlineto{\pgfqpoint{1.228979in}{1.208891in}}%
\pgfpathlineto{\pgfqpoint{1.229033in}{1.208175in}}%
\pgfpathlineto{\pgfqpoint{1.229116in}{1.212077in}}%
\pgfpathlineto{\pgfqpoint{1.229116in}{1.224246in}}%
\pgfpathlineto{\pgfqpoint{1.229116in}{1.224246in}}%
\pgfpathlineto{\pgfqpoint{1.229033in}{1.223230in}}%
\pgfpathlineto{\pgfqpoint{1.228979in}{1.223744in}}%
\pgfpathlineto{\pgfqpoint{1.228842in}{1.224446in}}%
\pgfpathlineto{\pgfqpoint{1.228814in}{1.226290in}}%
\pgfpathlineto{\pgfqpoint{1.228622in}{1.226959in}}%
\pgfpathlineto{\pgfqpoint{1.228540in}{1.230482in}}%
\pgfpathlineto{\pgfqpoint{1.228513in}{1.231119in}}%
\pgfpathlineto{\pgfqpoint{1.228458in}{1.232514in}}%
\pgfpathlineto{\pgfqpoint{1.228430in}{1.232892in}}%
\pgfpathlineto{\pgfqpoint{1.228211in}{1.232488in}}%
\pgfpathlineto{\pgfqpoint{1.228074in}{1.236497in}}%
\pgfpathlineto{\pgfqpoint{1.228019in}{1.236116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229554in}{1.223492in}}%
\pgfpathlineto{\pgfqpoint{1.229554in}{1.202996in}}%
\pgfpathlineto{\pgfqpoint{1.229609in}{1.197688in}}%
\pgfpathlineto{\pgfqpoint{1.229801in}{1.194160in}}%
\pgfpathlineto{\pgfqpoint{1.230158in}{1.196866in}}%
\pgfpathlineto{\pgfqpoint{1.230322in}{1.199231in}}%
\pgfpathlineto{\pgfqpoint{1.230459in}{1.197981in}}%
\pgfpathlineto{\pgfqpoint{1.230487in}{1.198058in}}%
\pgfpathlineto{\pgfqpoint{1.230596in}{1.198918in}}%
\pgfpathlineto{\pgfqpoint{1.230678in}{1.196190in}}%
\pgfpathlineto{\pgfqpoint{1.230733in}{1.195733in}}%
\pgfpathlineto{\pgfqpoint{1.230870in}{1.203811in}}%
\pgfpathlineto{\pgfqpoint{1.230925in}{1.209876in}}%
\pgfpathlineto{\pgfqpoint{1.231007in}{1.212174in}}%
\pgfpathlineto{\pgfqpoint{1.231145in}{1.214197in}}%
\pgfpathlineto{\pgfqpoint{1.231199in}{1.214579in}}%
\pgfpathlineto{\pgfqpoint{1.231227in}{1.218881in}}%
\pgfpathlineto{\pgfqpoint{1.231336in}{1.219904in}}%
\pgfpathlineto{\pgfqpoint{1.231364in}{1.219020in}}%
\pgfpathlineto{\pgfqpoint{1.231391in}{1.220744in}}%
\pgfpathlineto{\pgfqpoint{1.231474in}{1.220418in}}%
\pgfpathlineto{\pgfqpoint{1.231528in}{1.219238in}}%
\pgfpathlineto{\pgfqpoint{1.231556in}{1.216956in}}%
\pgfpathlineto{\pgfqpoint{1.231611in}{1.215486in}}%
\pgfpathlineto{\pgfqpoint{1.231857in}{1.209838in}}%
\pgfpathlineto{\pgfqpoint{1.231885in}{1.205589in}}%
\pgfpathlineto{\pgfqpoint{1.231912in}{1.200580in}}%
\pgfpathlineto{\pgfqpoint{1.231967in}{1.200580in}}%
\pgfpathlineto{\pgfqpoint{1.232022in}{1.203546in}}%
\pgfpathlineto{\pgfqpoint{1.232077in}{1.206344in}}%
\pgfpathlineto{\pgfqpoint{1.232132in}{1.208911in}}%
\pgfpathlineto{\pgfqpoint{1.232159in}{1.212540in}}%
\pgfpathlineto{\pgfqpoint{1.232296in}{1.216540in}}%
\pgfpathlineto{\pgfqpoint{1.232351in}{1.219363in}}%
\pgfpathlineto{\pgfqpoint{1.232461in}{1.221338in}}%
\pgfpathlineto{\pgfqpoint{1.232790in}{1.222295in}}%
\pgfpathlineto{\pgfqpoint{1.232817in}{1.223140in}}%
\pgfpathlineto{\pgfqpoint{1.232872in}{1.219954in}}%
\pgfpathlineto{\pgfqpoint{1.233173in}{1.216016in}}%
\pgfpathlineto{\pgfqpoint{1.233311in}{1.214494in}}%
\pgfpathlineto{\pgfqpoint{1.233420in}{1.217245in}}%
\pgfpathlineto{\pgfqpoint{1.233475in}{1.219803in}}%
\pgfpathlineto{\pgfqpoint{1.233667in}{1.221711in}}%
\pgfpathlineto{\pgfqpoint{1.233722in}{1.221296in}}%
\pgfpathlineto{\pgfqpoint{1.233831in}{1.222122in}}%
\pgfpathlineto{\pgfqpoint{1.233941in}{1.223642in}}%
\pgfpathlineto{\pgfqpoint{1.233996in}{1.228314in}}%
\pgfpathlineto{\pgfqpoint{1.234051in}{1.232658in}}%
\pgfpathlineto{\pgfqpoint{1.234133in}{1.231622in}}%
\pgfpathlineto{\pgfqpoint{1.234298in}{1.230410in}}%
\pgfpathlineto{\pgfqpoint{1.234325in}{1.226828in}}%
\pgfpathlineto{\pgfqpoint{1.234325in}{1.238997in}}%
\pgfpathlineto{\pgfqpoint{1.234325in}{1.238997in}}%
\pgfpathlineto{\pgfqpoint{1.234298in}{1.239102in}}%
\pgfpathlineto{\pgfqpoint{1.234133in}{1.237890in}}%
\pgfpathlineto{\pgfqpoint{1.234051in}{1.234396in}}%
\pgfpathlineto{\pgfqpoint{1.233996in}{1.236281in}}%
\pgfpathlineto{\pgfqpoint{1.233941in}{1.238495in}}%
\pgfpathlineto{\pgfqpoint{1.233831in}{1.241244in}}%
\pgfpathlineto{\pgfqpoint{1.233722in}{1.239612in}}%
\pgfpathlineto{\pgfqpoint{1.233667in}{1.235509in}}%
\pgfpathlineto{\pgfqpoint{1.233475in}{1.234958in}}%
\pgfpathlineto{\pgfqpoint{1.233420in}{1.233829in}}%
\pgfpathlineto{\pgfqpoint{1.233311in}{1.232892in}}%
\pgfpathlineto{\pgfqpoint{1.233173in}{1.232599in}}%
\pgfpathlineto{\pgfqpoint{1.232872in}{1.234807in}}%
\pgfpathlineto{\pgfqpoint{1.232817in}{1.235309in}}%
\pgfpathlineto{\pgfqpoint{1.232790in}{1.233695in}}%
\pgfpathlineto{\pgfqpoint{1.232461in}{1.232194in}}%
\pgfpathlineto{\pgfqpoint{1.232351in}{1.232940in}}%
\pgfpathlineto{\pgfqpoint{1.232296in}{1.233305in}}%
\pgfpathlineto{\pgfqpoint{1.232159in}{1.233617in}}%
\pgfpathlineto{\pgfqpoint{1.232132in}{1.233558in}}%
\pgfpathlineto{\pgfqpoint{1.232077in}{1.233666in}}%
\pgfpathlineto{\pgfqpoint{1.232022in}{1.234006in}}%
\pgfpathlineto{\pgfqpoint{1.231967in}{1.234513in}}%
\pgfpathlineto{\pgfqpoint{1.231912in}{1.234513in}}%
\pgfpathlineto{\pgfqpoint{1.231885in}{1.236880in}}%
\pgfpathlineto{\pgfqpoint{1.231857in}{1.235090in}}%
\pgfpathlineto{\pgfqpoint{1.231611in}{1.233129in}}%
\pgfpathlineto{\pgfqpoint{1.231556in}{1.232889in}}%
\pgfpathlineto{\pgfqpoint{1.231528in}{1.234294in}}%
\pgfpathlineto{\pgfqpoint{1.231474in}{1.235573in}}%
\pgfpathlineto{\pgfqpoint{1.231391in}{1.232788in}}%
\pgfpathlineto{\pgfqpoint{1.231364in}{1.229595in}}%
\pgfpathlineto{\pgfqpoint{1.231336in}{1.227482in}}%
\pgfpathlineto{\pgfqpoint{1.231227in}{1.222358in}}%
\pgfpathlineto{\pgfqpoint{1.231199in}{1.218056in}}%
\pgfpathlineto{\pgfqpoint{1.231145in}{1.217208in}}%
\pgfpathlineto{\pgfqpoint{1.231007in}{1.216773in}}%
\pgfpathlineto{\pgfqpoint{1.230925in}{1.217842in}}%
\pgfpathlineto{\pgfqpoint{1.230870in}{1.212844in}}%
\pgfpathlineto{\pgfqpoint{1.230733in}{1.212317in}}%
\pgfpathlineto{\pgfqpoint{1.230678in}{1.215548in}}%
\pgfpathlineto{\pgfqpoint{1.230596in}{1.218966in}}%
\pgfpathlineto{\pgfqpoint{1.230487in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{1.230459in}{1.223590in}}%
\pgfpathlineto{\pgfqpoint{1.230322in}{1.223569in}}%
\pgfpathlineto{\pgfqpoint{1.230158in}{1.221017in}}%
\pgfpathlineto{\pgfqpoint{1.229801in}{1.218807in}}%
\pgfpathlineto{\pgfqpoint{1.229609in}{1.217737in}}%
\pgfpathlineto{\pgfqpoint{1.229554in}{1.223492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234517in}{1.233488in}}%
\pgfpathlineto{\pgfqpoint{1.234517in}{1.213897in}}%
\pgfpathlineto{\pgfqpoint{1.234544in}{1.206873in}}%
\pgfpathlineto{\pgfqpoint{1.234928in}{1.209045in}}%
\pgfpathlineto{\pgfqpoint{1.234928in}{1.234653in}}%
\pgfpathlineto{\pgfqpoint{1.234928in}{1.234653in}}%
\pgfpathlineto{\pgfqpoint{1.234544in}{1.235596in}}%
\pgfpathlineto{\pgfqpoint{1.234517in}{1.233488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235339in}{1.217208in}}%
\pgfpathlineto{\pgfqpoint{1.235339in}{1.214197in}}%
\pgfpathlineto{\pgfqpoint{1.235559in}{1.208841in}}%
\pgfpathlineto{\pgfqpoint{1.235641in}{1.207342in}}%
\pgfpathlineto{\pgfqpoint{1.235723in}{1.212118in}}%
\pgfpathlineto{\pgfqpoint{1.235751in}{1.216516in}}%
\pgfpathlineto{\pgfqpoint{1.235833in}{1.217860in}}%
\pgfpathlineto{\pgfqpoint{1.235860in}{1.220266in}}%
\pgfpathlineto{\pgfqpoint{1.235997in}{1.225436in}}%
\pgfpathlineto{\pgfqpoint{1.236025in}{1.226050in}}%
\pgfpathlineto{\pgfqpoint{1.236107in}{1.224432in}}%
\pgfpathlineto{\pgfqpoint{1.236134in}{1.224729in}}%
\pgfpathlineto{\pgfqpoint{1.236299in}{1.228923in}}%
\pgfpathlineto{\pgfqpoint{1.236381in}{1.229637in}}%
\pgfpathlineto{\pgfqpoint{1.236409in}{1.229086in}}%
\pgfpathlineto{\pgfqpoint{1.236491in}{1.225959in}}%
\pgfpathlineto{\pgfqpoint{1.236518in}{1.222991in}}%
\pgfpathlineto{\pgfqpoint{1.236683in}{1.224621in}}%
\pgfpathlineto{\pgfqpoint{1.236930in}{1.223891in}}%
\pgfpathlineto{\pgfqpoint{1.236984in}{1.221296in}}%
\pgfpathlineto{\pgfqpoint{1.237094in}{1.219494in}}%
\pgfpathlineto{\pgfqpoint{1.237286in}{1.221174in}}%
\pgfpathlineto{\pgfqpoint{1.237313in}{1.220980in}}%
\pgfpathlineto{\pgfqpoint{1.237341in}{1.218675in}}%
\pgfpathlineto{\pgfqpoint{1.237396in}{1.216115in}}%
\pgfpathlineto{\pgfqpoint{1.237450in}{1.214283in}}%
\pgfpathlineto{\pgfqpoint{1.237505in}{1.208970in}}%
\pgfpathlineto{\pgfqpoint{1.237725in}{1.199340in}}%
\pgfpathlineto{\pgfqpoint{1.237752in}{1.196790in}}%
\pgfpathlineto{\pgfqpoint{1.237807in}{1.195627in}}%
\pgfpathlineto{\pgfqpoint{1.237889in}{1.197899in}}%
\pgfpathlineto{\pgfqpoint{1.238054in}{1.198986in}}%
\pgfpathlineto{\pgfqpoint{1.238108in}{1.198812in}}%
\pgfpathlineto{\pgfqpoint{1.238218in}{1.198037in}}%
\pgfpathlineto{\pgfqpoint{1.238300in}{1.193281in}}%
\pgfpathlineto{\pgfqpoint{1.238300in}{1.201247in}}%
\pgfpathlineto{\pgfqpoint{1.238300in}{1.201247in}}%
\pgfpathlineto{\pgfqpoint{1.238218in}{1.202637in}}%
\pgfpathlineto{\pgfqpoint{1.238108in}{1.206779in}}%
\pgfpathlineto{\pgfqpoint{1.238054in}{1.211522in}}%
\pgfpathlineto{\pgfqpoint{1.237889in}{1.216297in}}%
\pgfpathlineto{\pgfqpoint{1.237807in}{1.217340in}}%
\pgfpathlineto{\pgfqpoint{1.237752in}{1.223552in}}%
\pgfpathlineto{\pgfqpoint{1.237725in}{1.228378in}}%
\pgfpathlineto{\pgfqpoint{1.237505in}{1.235957in}}%
\pgfpathlineto{\pgfqpoint{1.237450in}{1.234332in}}%
\pgfpathlineto{\pgfqpoint{1.237396in}{1.231271in}}%
\pgfpathlineto{\pgfqpoint{1.237341in}{1.226252in}}%
\pgfpathlineto{\pgfqpoint{1.237313in}{1.222718in}}%
\pgfpathlineto{\pgfqpoint{1.237286in}{1.227442in}}%
\pgfpathlineto{\pgfqpoint{1.237094in}{1.230350in}}%
\pgfpathlineto{\pgfqpoint{1.236984in}{1.233465in}}%
\pgfpathlineto{\pgfqpoint{1.236930in}{1.237016in}}%
\pgfpathlineto{\pgfqpoint{1.236683in}{1.241204in}}%
\pgfpathlineto{\pgfqpoint{1.236518in}{1.240375in}}%
\pgfpathlineto{\pgfqpoint{1.236491in}{1.239866in}}%
\pgfpathlineto{\pgfqpoint{1.236409in}{1.242885in}}%
\pgfpathlineto{\pgfqpoint{1.236381in}{1.244792in}}%
\pgfpathlineto{\pgfqpoint{1.236299in}{1.245506in}}%
\pgfpathlineto{\pgfqpoint{1.236134in}{1.238637in}}%
\pgfpathlineto{\pgfqpoint{1.236107in}{1.236476in}}%
\pgfpathlineto{\pgfqpoint{1.236025in}{1.233628in}}%
\pgfpathlineto{\pgfqpoint{1.235997in}{1.233013in}}%
\pgfpathlineto{\pgfqpoint{1.235860in}{1.234495in}}%
\pgfpathlineto{\pgfqpoint{1.235833in}{1.234443in}}%
\pgfpathlineto{\pgfqpoint{1.235751in}{1.229641in}}%
\pgfpathlineto{\pgfqpoint{1.235723in}{1.222975in}}%
\pgfpathlineto{\pgfqpoint{1.235641in}{1.217917in}}%
\pgfpathlineto{\pgfqpoint{1.235559in}{1.216418in}}%
\pgfpathlineto{\pgfqpoint{1.235339in}{1.217208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238465in}{1.209214in}}%
\pgfpathlineto{\pgfqpoint{1.238465in}{1.185314in}}%
\pgfpathlineto{\pgfqpoint{1.238492in}{1.187349in}}%
\pgfpathlineto{\pgfqpoint{1.238602in}{1.191880in}}%
\pgfpathlineto{\pgfqpoint{1.238712in}{1.201131in}}%
\pgfpathlineto{\pgfqpoint{1.238876in}{1.201511in}}%
\pgfpathlineto{\pgfqpoint{1.238986in}{1.203852in}}%
\pgfpathlineto{\pgfqpoint{1.239096in}{1.204396in}}%
\pgfpathlineto{\pgfqpoint{1.239123in}{1.201341in}}%
\pgfpathlineto{\pgfqpoint{1.239178in}{1.197736in}}%
\pgfpathlineto{\pgfqpoint{1.239260in}{1.195988in}}%
\pgfpathlineto{\pgfqpoint{1.239287in}{1.197920in}}%
\pgfpathlineto{\pgfqpoint{1.239342in}{1.197387in}}%
\pgfpathlineto{\pgfqpoint{1.239342in}{1.234018in}}%
\pgfpathlineto{\pgfqpoint{1.239342in}{1.234018in}}%
\pgfpathlineto{\pgfqpoint{1.239287in}{1.234715in}}%
\pgfpathlineto{\pgfqpoint{1.239260in}{1.236647in}}%
\pgfpathlineto{\pgfqpoint{1.239178in}{1.234899in}}%
\pgfpathlineto{\pgfqpoint{1.239123in}{1.230065in}}%
\pgfpathlineto{\pgfqpoint{1.239096in}{1.229468in}}%
\pgfpathlineto{\pgfqpoint{1.238986in}{1.232470in}}%
\pgfpathlineto{\pgfqpoint{1.238876in}{1.228666in}}%
\pgfpathlineto{\pgfqpoint{1.238712in}{1.224128in}}%
\pgfpathlineto{\pgfqpoint{1.238602in}{1.219857in}}%
\pgfpathlineto{\pgfqpoint{1.238492in}{1.210866in}}%
\pgfpathlineto{\pgfqpoint{1.238465in}{1.209214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239726in}{1.231421in}}%
\pgfpathlineto{\pgfqpoint{1.239726in}{1.199985in}}%
\pgfpathlineto{\pgfqpoint{1.239754in}{1.203778in}}%
\pgfpathlineto{\pgfqpoint{1.239918in}{1.202329in}}%
\pgfpathlineto{\pgfqpoint{1.240000in}{1.202321in}}%
\pgfpathlineto{\pgfqpoint{1.240165in}{1.207064in}}%
\pgfpathlineto{\pgfqpoint{1.240192in}{1.213288in}}%
\pgfpathlineto{\pgfqpoint{1.240439in}{1.213265in}}%
\pgfpathlineto{\pgfqpoint{1.240521in}{1.215551in}}%
\pgfpathlineto{\pgfqpoint{1.240823in}{1.217650in}}%
\pgfpathlineto{\pgfqpoint{1.241042in}{1.220831in}}%
\pgfpathlineto{\pgfqpoint{1.241289in}{1.220111in}}%
\pgfpathlineto{\pgfqpoint{1.241399in}{1.218060in}}%
\pgfpathlineto{\pgfqpoint{1.241453in}{1.221393in}}%
\pgfpathlineto{\pgfqpoint{1.241481in}{1.225282in}}%
\pgfpathlineto{\pgfqpoint{1.241481in}{1.227021in}}%
\pgfpathlineto{\pgfqpoint{1.241481in}{1.227021in}}%
\pgfpathlineto{\pgfqpoint{1.241453in}{1.225993in}}%
\pgfpathlineto{\pgfqpoint{1.241399in}{1.225638in}}%
\pgfpathlineto{\pgfqpoint{1.241289in}{1.223587in}}%
\pgfpathlineto{\pgfqpoint{1.241042in}{1.227784in}}%
\pgfpathlineto{\pgfqpoint{1.240823in}{1.228507in}}%
\pgfpathlineto{\pgfqpoint{1.240521in}{1.230606in}}%
\pgfpathlineto{\pgfqpoint{1.240439in}{1.231663in}}%
\pgfpathlineto{\pgfqpoint{1.240192in}{1.230410in}}%
\pgfpathlineto{\pgfqpoint{1.240165in}{1.229259in}}%
\pgfpathlineto{\pgfqpoint{1.240000in}{1.229084in}}%
\pgfpathlineto{\pgfqpoint{1.239918in}{1.230306in}}%
\pgfpathlineto{\pgfqpoint{1.239754in}{1.230086in}}%
\pgfpathlineto{\pgfqpoint{1.239726in}{1.231421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241618in}{1.227837in}}%
\pgfpathlineto{\pgfqpoint{1.241618in}{1.223237in}}%
\pgfpathlineto{\pgfqpoint{1.241700in}{1.222249in}}%
\pgfpathlineto{\pgfqpoint{1.241810in}{1.222093in}}%
\pgfpathlineto{\pgfqpoint{1.241919in}{1.225599in}}%
\pgfpathlineto{\pgfqpoint{1.241947in}{1.223555in}}%
\pgfpathlineto{\pgfqpoint{1.241974in}{1.221296in}}%
\pgfpathlineto{\pgfqpoint{1.242002in}{1.221435in}}%
\pgfpathlineto{\pgfqpoint{1.242084in}{1.217453in}}%
\pgfpathlineto{\pgfqpoint{1.242139in}{1.216092in}}%
\pgfpathlineto{\pgfqpoint{1.242221in}{1.214091in}}%
\pgfpathlineto{\pgfqpoint{1.242303in}{1.212964in}}%
\pgfpathlineto{\pgfqpoint{1.242468in}{1.208317in}}%
\pgfpathlineto{\pgfqpoint{1.242660in}{1.205342in}}%
\pgfpathlineto{\pgfqpoint{1.242769in}{1.205812in}}%
\pgfpathlineto{\pgfqpoint{1.242906in}{1.210730in}}%
\pgfpathlineto{\pgfqpoint{1.243071in}{1.212293in}}%
\pgfpathlineto{\pgfqpoint{1.243126in}{1.214066in}}%
\pgfpathlineto{\pgfqpoint{1.243153in}{1.213461in}}%
\pgfpathlineto{\pgfqpoint{1.243181in}{1.218200in}}%
\pgfpathlineto{\pgfqpoint{1.243318in}{1.220643in}}%
\pgfpathlineto{\pgfqpoint{1.243345in}{1.217608in}}%
\pgfpathlineto{\pgfqpoint{1.243373in}{1.219198in}}%
\pgfpathlineto{\pgfqpoint{1.243482in}{1.221207in}}%
\pgfpathlineto{\pgfqpoint{1.243564in}{1.216953in}}%
\pgfpathlineto{\pgfqpoint{1.243647in}{1.210804in}}%
\pgfpathlineto{\pgfqpoint{1.243866in}{1.209659in}}%
\pgfpathlineto{\pgfqpoint{1.243948in}{1.206959in}}%
\pgfpathlineto{\pgfqpoint{1.244031in}{1.201852in}}%
\pgfpathlineto{\pgfqpoint{1.244250in}{1.200008in}}%
\pgfpathlineto{\pgfqpoint{1.244497in}{1.201099in}}%
\pgfpathlineto{\pgfqpoint{1.244524in}{1.204670in}}%
\pgfpathlineto{\pgfqpoint{1.244606in}{1.206293in}}%
\pgfpathlineto{\pgfqpoint{1.244689in}{1.203792in}}%
\pgfpathlineto{\pgfqpoint{1.244963in}{1.205743in}}%
\pgfpathlineto{\pgfqpoint{1.244990in}{1.214352in}}%
\pgfpathlineto{\pgfqpoint{1.245072in}{1.215407in}}%
\pgfpathlineto{\pgfqpoint{1.245155in}{1.216379in}}%
\pgfpathlineto{\pgfqpoint{1.245182in}{1.216019in}}%
\pgfpathlineto{\pgfqpoint{1.245347in}{1.214535in}}%
\pgfpathlineto{\pgfqpoint{1.245429in}{1.214335in}}%
\pgfpathlineto{\pgfqpoint{1.245429in}{1.228134in}}%
\pgfpathlineto{\pgfqpoint{1.245429in}{1.228134in}}%
\pgfpathlineto{\pgfqpoint{1.245347in}{1.226704in}}%
\pgfpathlineto{\pgfqpoint{1.245182in}{1.226450in}}%
\pgfpathlineto{\pgfqpoint{1.245155in}{1.222402in}}%
\pgfpathlineto{\pgfqpoint{1.245072in}{1.223374in}}%
\pgfpathlineto{\pgfqpoint{1.244990in}{1.226888in}}%
\pgfpathlineto{\pgfqpoint{1.244963in}{1.226892in}}%
\pgfpathlineto{\pgfqpoint{1.244689in}{1.225155in}}%
\pgfpathlineto{\pgfqpoint{1.244606in}{1.226342in}}%
\pgfpathlineto{\pgfqpoint{1.244524in}{1.229194in}}%
\pgfpathlineto{\pgfqpoint{1.244497in}{1.229077in}}%
\pgfpathlineto{\pgfqpoint{1.244250in}{1.230168in}}%
\pgfpathlineto{\pgfqpoint{1.244031in}{1.232012in}}%
\pgfpathlineto{\pgfqpoint{1.243948in}{1.234281in}}%
\pgfpathlineto{\pgfqpoint{1.243866in}{1.235268in}}%
\pgfpathlineto{\pgfqpoint{1.243647in}{1.231665in}}%
\pgfpathlineto{\pgfqpoint{1.243564in}{1.235350in}}%
\pgfpathlineto{\pgfqpoint{1.243482in}{1.234784in}}%
\pgfpathlineto{\pgfqpoint{1.243373in}{1.233105in}}%
\pgfpathlineto{\pgfqpoint{1.243345in}{1.235924in}}%
\pgfpathlineto{\pgfqpoint{1.243318in}{1.236576in}}%
\pgfpathlineto{\pgfqpoint{1.243181in}{1.237791in}}%
\pgfpathlineto{\pgfqpoint{1.243153in}{1.237612in}}%
\pgfpathlineto{\pgfqpoint{1.243126in}{1.235779in}}%
\pgfpathlineto{\pgfqpoint{1.243071in}{1.235093in}}%
\pgfpathlineto{\pgfqpoint{1.242906in}{1.237885in}}%
\pgfpathlineto{\pgfqpoint{1.242769in}{1.239115in}}%
\pgfpathlineto{\pgfqpoint{1.242660in}{1.239585in}}%
\pgfpathlineto{\pgfqpoint{1.242468in}{1.243986in}}%
\pgfpathlineto{\pgfqpoint{1.242303in}{1.244256in}}%
\pgfpathlineto{\pgfqpoint{1.242221in}{1.243129in}}%
\pgfpathlineto{\pgfqpoint{1.242139in}{1.244816in}}%
\pgfpathlineto{\pgfqpoint{1.242084in}{1.245913in}}%
\pgfpathlineto{\pgfqpoint{1.242002in}{1.241931in}}%
\pgfpathlineto{\pgfqpoint{1.241974in}{1.239612in}}%
\pgfpathlineto{\pgfqpoint{1.241947in}{1.237353in}}%
\pgfpathlineto{\pgfqpoint{1.241919in}{1.237768in}}%
\pgfpathlineto{\pgfqpoint{1.241810in}{1.232668in}}%
\pgfpathlineto{\pgfqpoint{1.241700in}{1.231283in}}%
\pgfpathlineto{\pgfqpoint{1.241618in}{1.227837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245593in}{1.223200in}}%
\pgfpathlineto{\pgfqpoint{1.245593in}{1.210664in}}%
\pgfpathlineto{\pgfqpoint{1.245593in}{1.223200in}}%
\pgfpathlineto{\pgfqpoint{1.245593in}{1.223200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245703in}{1.217844in}}%
\pgfpathlineto{\pgfqpoint{1.245703in}{1.208645in}}%
\pgfpathlineto{\pgfqpoint{1.245730in}{1.205116in}}%
\pgfpathlineto{\pgfqpoint{1.245730in}{1.218914in}}%
\pgfpathlineto{\pgfqpoint{1.245730in}{1.218914in}}%
\pgfpathlineto{\pgfqpoint{1.245703in}{1.217844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246005in}{1.218117in}}%
\pgfpathlineto{\pgfqpoint{1.246005in}{1.200996in}}%
\pgfpathlineto{\pgfqpoint{1.246059in}{1.201216in}}%
\pgfpathlineto{\pgfqpoint{1.246197in}{1.199146in}}%
\pgfpathlineto{\pgfqpoint{1.246197in}{1.218737in}}%
\pgfpathlineto{\pgfqpoint{1.246197in}{1.218737in}}%
\pgfpathlineto{\pgfqpoint{1.246059in}{1.216668in}}%
\pgfpathlineto{\pgfqpoint{1.246005in}{1.218117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246388in}{1.224705in}}%
\pgfpathlineto{\pgfqpoint{1.246388in}{1.200554in}}%
\pgfpathlineto{\pgfqpoint{1.246580in}{1.202919in}}%
\pgfpathlineto{\pgfqpoint{1.246635in}{1.206293in}}%
\pgfpathlineto{\pgfqpoint{1.246663in}{1.208389in}}%
\pgfpathlineto{\pgfqpoint{1.246663in}{1.226704in}}%
\pgfpathlineto{\pgfqpoint{1.246663in}{1.226704in}}%
\pgfpathlineto{\pgfqpoint{1.246635in}{1.226342in}}%
\pgfpathlineto{\pgfqpoint{1.246580in}{1.227257in}}%
\pgfpathlineto{\pgfqpoint{1.246388in}{1.224705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246772in}{1.226290in}}%
\pgfpathlineto{\pgfqpoint{1.246772in}{1.212491in}}%
\pgfpathlineto{\pgfqpoint{1.246855in}{1.211050in}}%
\pgfpathlineto{\pgfqpoint{1.246909in}{1.209505in}}%
\pgfpathlineto{\pgfqpoint{1.246937in}{1.212118in}}%
\pgfpathlineto{\pgfqpoint{1.246964in}{1.214632in}}%
\pgfpathlineto{\pgfqpoint{1.247019in}{1.214018in}}%
\pgfpathlineto{\pgfqpoint{1.247375in}{1.215862in}}%
\pgfpathlineto{\pgfqpoint{1.247430in}{1.219729in}}%
\pgfpathlineto{\pgfqpoint{1.247458in}{1.223438in}}%
\pgfpathlineto{\pgfqpoint{1.247485in}{1.223417in}}%
\pgfpathlineto{\pgfqpoint{1.247540in}{1.224158in}}%
\pgfpathlineto{\pgfqpoint{1.247567in}{1.224627in}}%
\pgfpathlineto{\pgfqpoint{1.247650in}{1.225436in}}%
\pgfpathlineto{\pgfqpoint{1.247704in}{1.225493in}}%
\pgfpathlineto{\pgfqpoint{1.247704in}{1.234185in}}%
\pgfpathlineto{\pgfqpoint{1.247704in}{1.234185in}}%
\pgfpathlineto{\pgfqpoint{1.247650in}{1.233013in}}%
\pgfpathlineto{\pgfqpoint{1.247567in}{1.232593in}}%
\pgfpathlineto{\pgfqpoint{1.247540in}{1.229374in}}%
\pgfpathlineto{\pgfqpoint{1.247485in}{1.226428in}}%
\pgfpathlineto{\pgfqpoint{1.247458in}{1.225177in}}%
\pgfpathlineto{\pgfqpoint{1.247430in}{1.222740in}}%
\pgfpathlineto{\pgfqpoint{1.247375in}{1.220461in}}%
\pgfpathlineto{\pgfqpoint{1.247019in}{1.218617in}}%
\pgfpathlineto{\pgfqpoint{1.246964in}{1.219232in}}%
\pgfpathlineto{\pgfqpoint{1.246937in}{1.222975in}}%
\pgfpathlineto{\pgfqpoint{1.246909in}{1.224359in}}%
\pgfpathlineto{\pgfqpoint{1.246855in}{1.226502in}}%
\pgfpathlineto{\pgfqpoint{1.246772in}{1.226290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247759in}{1.238676in}}%
\pgfpathlineto{\pgfqpoint{1.247759in}{1.217314in}}%
\pgfpathlineto{\pgfqpoint{1.247759in}{1.238676in}}%
\pgfpathlineto{\pgfqpoint{1.247759in}{1.238676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247951in}{1.241139in}}%
\pgfpathlineto{\pgfqpoint{1.247951in}{1.218539in}}%
\pgfpathlineto{\pgfqpoint{1.248061in}{1.219915in}}%
\pgfpathlineto{\pgfqpoint{1.248253in}{1.213903in}}%
\pgfpathlineto{\pgfqpoint{1.248280in}{1.208188in}}%
\pgfpathlineto{\pgfqpoint{1.248335in}{1.205796in}}%
\pgfpathlineto{\pgfqpoint{1.248527in}{1.203438in}}%
\pgfpathlineto{\pgfqpoint{1.248966in}{1.205115in}}%
\pgfpathlineto{\pgfqpoint{1.248993in}{1.208188in}}%
\pgfpathlineto{\pgfqpoint{1.249103in}{1.210889in}}%
\pgfpathlineto{\pgfqpoint{1.249130in}{1.209868in}}%
\pgfpathlineto{\pgfqpoint{1.249185in}{1.209989in}}%
\pgfpathlineto{\pgfqpoint{1.249240in}{1.208962in}}%
\pgfpathlineto{\pgfqpoint{1.249432in}{1.211198in}}%
\pgfpathlineto{\pgfqpoint{1.249459in}{1.213042in}}%
\pgfpathlineto{\pgfqpoint{1.249733in}{1.217425in}}%
\pgfpathlineto{\pgfqpoint{1.249761in}{1.221338in}}%
\pgfpathlineto{\pgfqpoint{1.249870in}{1.219883in}}%
\pgfpathlineto{\pgfqpoint{1.249898in}{1.219452in}}%
\pgfpathlineto{\pgfqpoint{1.250145in}{1.214738in}}%
\pgfpathlineto{\pgfqpoint{1.250199in}{1.210357in}}%
\pgfpathlineto{\pgfqpoint{1.250391in}{1.213027in}}%
\pgfpathlineto{\pgfqpoint{1.250419in}{1.212077in}}%
\pgfpathlineto{\pgfqpoint{1.250474in}{1.216379in}}%
\pgfpathlineto{\pgfqpoint{1.250501in}{1.219347in}}%
\pgfpathlineto{\pgfqpoint{1.250528in}{1.215806in}}%
\pgfpathlineto{\pgfqpoint{1.250556in}{1.209870in}}%
\pgfpathlineto{\pgfqpoint{1.250885in}{1.209518in}}%
\pgfpathlineto{\pgfqpoint{1.250912in}{1.212059in}}%
\pgfpathlineto{\pgfqpoint{1.251049in}{1.214283in}}%
\pgfpathlineto{\pgfqpoint{1.251132in}{1.217531in}}%
\pgfpathlineto{\pgfqpoint{1.251488in}{1.218316in}}%
\pgfpathlineto{\pgfqpoint{1.252064in}{1.220067in}}%
\pgfpathlineto{\pgfqpoint{1.252119in}{1.218422in}}%
\pgfpathlineto{\pgfqpoint{1.252119in}{1.232652in}}%
\pgfpathlineto{\pgfqpoint{1.252119in}{1.232652in}}%
\pgfpathlineto{\pgfqpoint{1.252064in}{1.232236in}}%
\pgfpathlineto{\pgfqpoint{1.251488in}{1.237674in}}%
\pgfpathlineto{\pgfqpoint{1.251132in}{1.240919in}}%
\pgfpathlineto{\pgfqpoint{1.251049in}{1.234332in}}%
\pgfpathlineto{\pgfqpoint{1.250912in}{1.229181in}}%
\pgfpathlineto{\pgfqpoint{1.250885in}{1.229263in}}%
\pgfpathlineto{\pgfqpoint{1.250556in}{1.226453in}}%
\pgfpathlineto{\pgfqpoint{1.250528in}{1.226663in}}%
\pgfpathlineto{\pgfqpoint{1.250501in}{1.228039in}}%
\pgfpathlineto{\pgfqpoint{1.250474in}{1.228548in}}%
\pgfpathlineto{\pgfqpoint{1.250419in}{1.230392in}}%
\pgfpathlineto{\pgfqpoint{1.250391in}{1.230671in}}%
\pgfpathlineto{\pgfqpoint{1.250199in}{1.228424in}}%
\pgfpathlineto{\pgfqpoint{1.250145in}{1.230189in}}%
\pgfpathlineto{\pgfqpoint{1.249898in}{1.231621in}}%
\pgfpathlineto{\pgfqpoint{1.249870in}{1.232419in}}%
\pgfpathlineto{\pgfqpoint{1.249761in}{1.232194in}}%
\pgfpathlineto{\pgfqpoint{1.249733in}{1.229961in}}%
\pgfpathlineto{\pgfqpoint{1.249459in}{1.228197in}}%
\pgfpathlineto{\pgfqpoint{1.249432in}{1.226354in}}%
\pgfpathlineto{\pgfqpoint{1.249240in}{1.227360in}}%
\pgfpathlineto{\pgfqpoint{1.249185in}{1.228792in}}%
\pgfpathlineto{\pgfqpoint{1.249130in}{1.232601in}}%
\pgfpathlineto{\pgfqpoint{1.249103in}{1.236497in}}%
\pgfpathlineto{\pgfqpoint{1.248993in}{1.235510in}}%
\pgfpathlineto{\pgfqpoint{1.248966in}{1.232437in}}%
\pgfpathlineto{\pgfqpoint{1.248527in}{1.230426in}}%
\pgfpathlineto{\pgfqpoint{1.248335in}{1.231756in}}%
\pgfpathlineto{\pgfqpoint{1.248280in}{1.235510in}}%
\pgfpathlineto{\pgfqpoint{1.248253in}{1.239629in}}%
\pgfpathlineto{\pgfqpoint{1.248061in}{1.240992in}}%
\pgfpathlineto{\pgfqpoint{1.247951in}{1.241139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252173in}{1.236456in}}%
\pgfpathlineto{\pgfqpoint{1.252173in}{1.218306in}}%
\pgfpathlineto{\pgfqpoint{1.252228in}{1.217243in}}%
\pgfpathlineto{\pgfqpoint{1.252338in}{1.215191in}}%
\pgfpathlineto{\pgfqpoint{1.252420in}{1.214237in}}%
\pgfpathlineto{\pgfqpoint{1.252475in}{1.213012in}}%
\pgfpathlineto{\pgfqpoint{1.252722in}{1.209320in}}%
\pgfpathlineto{\pgfqpoint{1.252914in}{1.211362in}}%
\pgfpathlineto{\pgfqpoint{1.252941in}{1.214060in}}%
\pgfpathlineto{\pgfqpoint{1.253051in}{1.217364in}}%
\pgfpathlineto{\pgfqpoint{1.253160in}{1.220270in}}%
\pgfpathlineto{\pgfqpoint{1.253188in}{1.221207in}}%
\pgfpathlineto{\pgfqpoint{1.253243in}{1.221911in}}%
\pgfpathlineto{\pgfqpoint{1.253243in}{1.234080in}}%
\pgfpathlineto{\pgfqpoint{1.253243in}{1.234080in}}%
\pgfpathlineto{\pgfqpoint{1.253188in}{1.234784in}}%
\pgfpathlineto{\pgfqpoint{1.253160in}{1.235721in}}%
\pgfpathlineto{\pgfqpoint{1.253051in}{1.236168in}}%
\pgfpathlineto{\pgfqpoint{1.252941in}{1.234555in}}%
\pgfpathlineto{\pgfqpoint{1.252914in}{1.231107in}}%
\pgfpathlineto{\pgfqpoint{1.252722in}{1.231920in}}%
\pgfpathlineto{\pgfqpoint{1.252475in}{1.234374in}}%
\pgfpathlineto{\pgfqpoint{1.252420in}{1.236837in}}%
\pgfpathlineto{\pgfqpoint{1.252338in}{1.240800in}}%
\pgfpathlineto{\pgfqpoint{1.252228in}{1.239976in}}%
\pgfpathlineto{\pgfqpoint{1.252173in}{1.236456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253572in}{1.239227in}}%
\pgfpathlineto{\pgfqpoint{1.253572in}{1.227827in}}%
\pgfpathlineto{\pgfqpoint{1.253599in}{1.232002in}}%
\pgfpathlineto{\pgfqpoint{1.253627in}{1.232869in}}%
\pgfpathlineto{\pgfqpoint{1.253654in}{1.235582in}}%
\pgfpathlineto{\pgfqpoint{1.253681in}{1.235690in}}%
\pgfpathlineto{\pgfqpoint{1.253764in}{1.236324in}}%
\pgfpathlineto{\pgfqpoint{1.253846in}{1.230410in}}%
\pgfpathlineto{\pgfqpoint{1.253873in}{1.225735in}}%
\pgfpathlineto{\pgfqpoint{1.253956in}{1.223555in}}%
\pgfpathlineto{\pgfqpoint{1.253983in}{1.221312in}}%
\pgfpathlineto{\pgfqpoint{1.254038in}{1.220164in}}%
\pgfpathlineto{\pgfqpoint{1.254065in}{1.217907in}}%
\pgfpathlineto{\pgfqpoint{1.254065in}{1.219645in}}%
\pgfpathlineto{\pgfqpoint{1.254065in}{1.219645in}}%
\pgfpathlineto{\pgfqpoint{1.254038in}{1.224763in}}%
\pgfpathlineto{\pgfqpoint{1.253983in}{1.230991in}}%
\pgfpathlineto{\pgfqpoint{1.253956in}{1.237353in}}%
\pgfpathlineto{\pgfqpoint{1.253873in}{1.238860in}}%
\pgfpathlineto{\pgfqpoint{1.253846in}{1.239102in}}%
\pgfpathlineto{\pgfqpoint{1.253764in}{1.239335in}}%
\pgfpathlineto{\pgfqpoint{1.253681in}{1.243656in}}%
\pgfpathlineto{\pgfqpoint{1.253654in}{1.242535in}}%
\pgfpathlineto{\pgfqpoint{1.253627in}{1.241561in}}%
\pgfpathlineto{\pgfqpoint{1.253599in}{1.239969in}}%
\pgfpathlineto{\pgfqpoint{1.253572in}{1.239227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254312in}{1.213182in}}%
\pgfpathlineto{\pgfqpoint{1.254312in}{1.207160in}}%
\pgfpathlineto{\pgfqpoint{1.254339in}{1.200415in}}%
\pgfpathlineto{\pgfqpoint{1.254367in}{1.196548in}}%
\pgfpathlineto{\pgfqpoint{1.254449in}{1.195738in}}%
\pgfpathlineto{\pgfqpoint{1.254504in}{1.194053in}}%
\pgfpathlineto{\pgfqpoint{1.254805in}{1.193889in}}%
\pgfpathlineto{\pgfqpoint{1.254943in}{1.197740in}}%
\pgfpathlineto{\pgfqpoint{1.254970in}{1.203621in}}%
\pgfpathlineto{\pgfqpoint{1.254997in}{1.205316in}}%
\pgfpathlineto{\pgfqpoint{1.255025in}{1.206997in}}%
\pgfpathlineto{\pgfqpoint{1.255107in}{1.212375in}}%
\pgfpathlineto{\pgfqpoint{1.255134in}{1.209801in}}%
\pgfpathlineto{\pgfqpoint{1.255272in}{1.213737in}}%
\pgfpathlineto{\pgfqpoint{1.255326in}{1.214123in}}%
\pgfpathlineto{\pgfqpoint{1.255354in}{1.213676in}}%
\pgfpathlineto{\pgfqpoint{1.255518in}{1.215255in}}%
\pgfpathlineto{\pgfqpoint{1.255546in}{1.216578in}}%
\pgfpathlineto{\pgfqpoint{1.255683in}{1.216540in}}%
\pgfpathlineto{\pgfqpoint{1.255765in}{1.215050in}}%
\pgfpathlineto{\pgfqpoint{1.255820in}{1.215513in}}%
\pgfpathlineto{\pgfqpoint{1.255930in}{1.219037in}}%
\pgfpathlineto{\pgfqpoint{1.256204in}{1.224093in}}%
\pgfpathlineto{\pgfqpoint{1.256505in}{1.224627in}}%
\pgfpathlineto{\pgfqpoint{1.256560in}{1.225436in}}%
\pgfpathlineto{\pgfqpoint{1.256642in}{1.223571in}}%
\pgfpathlineto{\pgfqpoint{1.256670in}{1.222777in}}%
\pgfpathlineto{\pgfqpoint{1.256697in}{1.223122in}}%
\pgfpathlineto{\pgfqpoint{1.256725in}{1.223915in}}%
\pgfpathlineto{\pgfqpoint{1.256834in}{1.229469in}}%
\pgfpathlineto{\pgfqpoint{1.256917in}{1.231582in}}%
\pgfpathlineto{\pgfqpoint{1.257163in}{1.228672in}}%
\pgfpathlineto{\pgfqpoint{1.257191in}{1.222122in}}%
\pgfpathlineto{\pgfqpoint{1.257218in}{1.218948in}}%
\pgfpathlineto{\pgfqpoint{1.257437in}{1.217364in}}%
\pgfpathlineto{\pgfqpoint{1.257465in}{1.214618in}}%
\pgfpathlineto{\pgfqpoint{1.257492in}{1.209989in}}%
\pgfpathlineto{\pgfqpoint{1.257739in}{1.208482in}}%
\pgfpathlineto{\pgfqpoint{1.257766in}{1.207008in}}%
\pgfpathlineto{\pgfqpoint{1.257849in}{1.204819in}}%
\pgfpathlineto{\pgfqpoint{1.258013in}{1.202398in}}%
\pgfpathlineto{\pgfqpoint{1.258096in}{1.208026in}}%
\pgfpathlineto{\pgfqpoint{1.258123in}{1.213489in}}%
\pgfpathlineto{\pgfqpoint{1.258315in}{1.213815in}}%
\pgfpathlineto{\pgfqpoint{1.258726in}{1.218627in}}%
\pgfpathlineto{\pgfqpoint{1.258754in}{1.223438in}}%
\pgfpathlineto{\pgfqpoint{1.258781in}{1.226511in}}%
\pgfpathlineto{\pgfqpoint{1.258863in}{1.223904in}}%
\pgfpathlineto{\pgfqpoint{1.258973in}{1.222295in}}%
\pgfpathlineto{\pgfqpoint{1.259028in}{1.221082in}}%
\pgfpathlineto{\pgfqpoint{1.259110in}{1.222508in}}%
\pgfpathlineto{\pgfqpoint{1.259192in}{1.221296in}}%
\pgfpathlineto{\pgfqpoint{1.259274in}{1.219915in}}%
\pgfpathlineto{\pgfqpoint{1.259466in}{1.217726in}}%
\pgfpathlineto{\pgfqpoint{1.259631in}{1.218574in}}%
\pgfpathlineto{\pgfqpoint{1.259850in}{1.221338in}}%
\pgfpathlineto{\pgfqpoint{1.259878in}{1.224627in}}%
\pgfpathlineto{\pgfqpoint{1.259987in}{1.224627in}}%
\pgfpathlineto{\pgfqpoint{1.260207in}{1.221312in}}%
\pgfpathlineto{\pgfqpoint{1.260207in}{1.230991in}}%
\pgfpathlineto{\pgfqpoint{1.260207in}{1.230991in}}%
\pgfpathlineto{\pgfqpoint{1.259987in}{1.232593in}}%
\pgfpathlineto{\pgfqpoint{1.259878in}{1.232593in}}%
\pgfpathlineto{\pgfqpoint{1.259850in}{1.232194in}}%
\pgfpathlineto{\pgfqpoint{1.259631in}{1.233729in}}%
\pgfpathlineto{\pgfqpoint{1.259466in}{1.240723in}}%
\pgfpathlineto{\pgfqpoint{1.259274in}{1.240992in}}%
\pgfpathlineto{\pgfqpoint{1.259192in}{1.239612in}}%
\pgfpathlineto{\pgfqpoint{1.259110in}{1.239629in}}%
\pgfpathlineto{\pgfqpoint{1.259028in}{1.236138in}}%
\pgfpathlineto{\pgfqpoint{1.258973in}{1.233695in}}%
\pgfpathlineto{\pgfqpoint{1.258863in}{1.230858in}}%
\pgfpathlineto{\pgfqpoint{1.258781in}{1.228250in}}%
\pgfpathlineto{\pgfqpoint{1.258754in}{1.225177in}}%
\pgfpathlineto{\pgfqpoint{1.258726in}{1.223842in}}%
\pgfpathlineto{\pgfqpoint{1.258315in}{1.222507in}}%
\pgfpathlineto{\pgfqpoint{1.258123in}{1.224063in}}%
\pgfpathlineto{\pgfqpoint{1.258096in}{1.224609in}}%
\pgfpathlineto{\pgfqpoint{1.258013in}{1.226549in}}%
\pgfpathlineto{\pgfqpoint{1.257849in}{1.227816in}}%
\pgfpathlineto{\pgfqpoint{1.257766in}{1.228085in}}%
\pgfpathlineto{\pgfqpoint{1.257739in}{1.227840in}}%
\pgfpathlineto{\pgfqpoint{1.257492in}{1.228793in}}%
\pgfpathlineto{\pgfqpoint{1.257465in}{1.232768in}}%
\pgfpathlineto{\pgfqpoint{1.257437in}{1.236168in}}%
\pgfpathlineto{\pgfqpoint{1.257218in}{1.240730in}}%
\pgfpathlineto{\pgfqpoint{1.257191in}{1.241244in}}%
\pgfpathlineto{\pgfqpoint{1.257163in}{1.240841in}}%
\pgfpathlineto{\pgfqpoint{1.256917in}{1.239160in}}%
\pgfpathlineto{\pgfqpoint{1.256834in}{1.240043in}}%
\pgfpathlineto{\pgfqpoint{1.256725in}{1.240680in}}%
\pgfpathlineto{\pgfqpoint{1.256697in}{1.240244in}}%
\pgfpathlineto{\pgfqpoint{1.256670in}{1.239360in}}%
\pgfpathlineto{\pgfqpoint{1.256642in}{1.236107in}}%
\pgfpathlineto{\pgfqpoint{1.256560in}{1.233013in}}%
\pgfpathlineto{\pgfqpoint{1.256505in}{1.232593in}}%
\pgfpathlineto{\pgfqpoint{1.256204in}{1.233126in}}%
\pgfpathlineto{\pgfqpoint{1.255930in}{1.233266in}}%
\pgfpathlineto{\pgfqpoint{1.255820in}{1.235561in}}%
\pgfpathlineto{\pgfqpoint{1.255765in}{1.234795in}}%
\pgfpathlineto{\pgfqpoint{1.255683in}{1.233305in}}%
\pgfpathlineto{\pgfqpoint{1.255546in}{1.230808in}}%
\pgfpathlineto{\pgfqpoint{1.255518in}{1.230901in}}%
\pgfpathlineto{\pgfqpoint{1.255354in}{1.232480in}}%
\pgfpathlineto{\pgfqpoint{1.255326in}{1.229575in}}%
\pgfpathlineto{\pgfqpoint{1.255272in}{1.226273in}}%
\pgfpathlineto{\pgfqpoint{1.255134in}{1.220375in}}%
\pgfpathlineto{\pgfqpoint{1.255107in}{1.214113in}}%
\pgfpathlineto{\pgfqpoint{1.255025in}{1.214575in}}%
\pgfpathlineto{\pgfqpoint{1.254997in}{1.211338in}}%
\pgfpathlineto{\pgfqpoint{1.254970in}{1.210575in}}%
\pgfpathlineto{\pgfqpoint{1.254943in}{1.211539in}}%
\pgfpathlineto{\pgfqpoint{1.254805in}{1.210473in}}%
\pgfpathlineto{\pgfqpoint{1.254504in}{1.207851in}}%
\pgfpathlineto{\pgfqpoint{1.254449in}{1.204937in}}%
\pgfpathlineto{\pgfqpoint{1.254367in}{1.204126in}}%
\pgfpathlineto{\pgfqpoint{1.254339in}{1.210094in}}%
\pgfpathlineto{\pgfqpoint{1.254312in}{1.213182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260344in}{1.229977in}}%
\pgfpathlineto{\pgfqpoint{1.260344in}{1.216179in}}%
\pgfpathlineto{\pgfqpoint{1.260371in}{1.218608in}}%
\pgfpathlineto{\pgfqpoint{1.260399in}{1.219494in}}%
\pgfpathlineto{\pgfqpoint{1.260508in}{1.224625in}}%
\pgfpathlineto{\pgfqpoint{1.260590in}{1.225735in}}%
\pgfpathlineto{\pgfqpoint{1.260645in}{1.220933in}}%
\pgfpathlineto{\pgfqpoint{1.260673in}{1.214283in}}%
\pgfpathlineto{\pgfqpoint{1.260810in}{1.212170in}}%
\pgfpathlineto{\pgfqpoint{1.260837in}{1.214618in}}%
\pgfpathlineto{\pgfqpoint{1.261002in}{1.214384in}}%
\pgfpathlineto{\pgfqpoint{1.261084in}{1.214512in}}%
\pgfpathlineto{\pgfqpoint{1.261139in}{1.214696in}}%
\pgfpathlineto{\pgfqpoint{1.261331in}{1.215551in}}%
\pgfpathlineto{\pgfqpoint{1.261358in}{1.214123in}}%
\pgfpathlineto{\pgfqpoint{1.261413in}{1.215112in}}%
\pgfpathlineto{\pgfqpoint{1.261577in}{1.214494in}}%
\pgfpathlineto{\pgfqpoint{1.261769in}{1.218306in}}%
\pgfpathlineto{\pgfqpoint{1.261824in}{1.222487in}}%
\pgfpathlineto{\pgfqpoint{1.262126in}{1.225735in}}%
\pgfpathlineto{\pgfqpoint{1.262153in}{1.224621in}}%
\pgfpathlineto{\pgfqpoint{1.262235in}{1.228163in}}%
\pgfpathlineto{\pgfqpoint{1.262263in}{1.231632in}}%
\pgfpathlineto{\pgfqpoint{1.262290in}{1.236063in}}%
\pgfpathlineto{\pgfqpoint{1.262290in}{1.245742in}}%
\pgfpathlineto{\pgfqpoint{1.262290in}{1.245742in}}%
\pgfpathlineto{\pgfqpoint{1.262263in}{1.246485in}}%
\pgfpathlineto{\pgfqpoint{1.262235in}{1.243808in}}%
\pgfpathlineto{\pgfqpoint{1.262153in}{1.241204in}}%
\pgfpathlineto{\pgfqpoint{1.262126in}{1.238860in}}%
\pgfpathlineto{\pgfqpoint{1.261824in}{1.238420in}}%
\pgfpathlineto{\pgfqpoint{1.261769in}{1.236456in}}%
\pgfpathlineto{\pgfqpoint{1.261577in}{1.232892in}}%
\pgfpathlineto{\pgfqpoint{1.261413in}{1.231045in}}%
\pgfpathlineto{\pgfqpoint{1.261358in}{1.229575in}}%
\pgfpathlineto{\pgfqpoint{1.261331in}{1.230606in}}%
\pgfpathlineto{\pgfqpoint{1.261139in}{1.231461in}}%
\pgfpathlineto{\pgfqpoint{1.261084in}{1.234103in}}%
\pgfpathlineto{\pgfqpoint{1.261002in}{1.235461in}}%
\pgfpathlineto{\pgfqpoint{1.260837in}{1.232768in}}%
\pgfpathlineto{\pgfqpoint{1.260810in}{1.231528in}}%
\pgfpathlineto{\pgfqpoint{1.260673in}{1.234332in}}%
\pgfpathlineto{\pgfqpoint{1.260645in}{1.237516in}}%
\pgfpathlineto{\pgfqpoint{1.260590in}{1.238860in}}%
\pgfpathlineto{\pgfqpoint{1.260508in}{1.233824in}}%
\pgfpathlineto{\pgfqpoint{1.260399in}{1.230350in}}%
\pgfpathlineto{\pgfqpoint{1.260371in}{1.230007in}}%
\pgfpathlineto{\pgfqpoint{1.260344in}{1.229977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262373in}{1.242193in}}%
\pgfpathlineto{\pgfqpoint{1.262373in}{1.235925in}}%
\pgfpathlineto{\pgfqpoint{1.262400in}{1.237988in}}%
\pgfpathlineto{\pgfqpoint{1.262510in}{1.235690in}}%
\pgfpathlineto{\pgfqpoint{1.262537in}{1.231130in}}%
\pgfpathlineto{\pgfqpoint{1.262619in}{1.230084in}}%
\pgfpathlineto{\pgfqpoint{1.262674in}{1.229738in}}%
\pgfpathlineto{\pgfqpoint{1.262674in}{1.237316in}}%
\pgfpathlineto{\pgfqpoint{1.262674in}{1.237316in}}%
\pgfpathlineto{\pgfqpoint{1.262619in}{1.240658in}}%
\pgfpathlineto{\pgfqpoint{1.262537in}{1.243299in}}%
\pgfpathlineto{\pgfqpoint{1.262510in}{1.243656in}}%
\pgfpathlineto{\pgfqpoint{1.262400in}{1.242588in}}%
\pgfpathlineto{\pgfqpoint{1.262373in}{1.242193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262839in}{1.232593in}}%
\pgfpathlineto{\pgfqpoint{1.262839in}{1.224627in}}%
\pgfpathlineto{\pgfqpoint{1.263250in}{1.220744in}}%
\pgfpathlineto{\pgfqpoint{1.263387in}{1.219803in}}%
\pgfpathlineto{\pgfqpoint{1.263524in}{1.216976in}}%
\pgfpathlineto{\pgfqpoint{1.263935in}{1.216953in}}%
\pgfpathlineto{\pgfqpoint{1.264127in}{1.218384in}}%
\pgfpathlineto{\pgfqpoint{1.264182in}{1.220418in}}%
\pgfpathlineto{\pgfqpoint{1.264264in}{1.220160in}}%
\pgfpathlineto{\pgfqpoint{1.264319in}{1.217915in}}%
\pgfpathlineto{\pgfqpoint{1.264456in}{1.215174in}}%
\pgfpathlineto{\pgfqpoint{1.264813in}{1.219974in}}%
\pgfpathlineto{\pgfqpoint{1.264895in}{1.222122in}}%
\pgfpathlineto{\pgfqpoint{1.265279in}{1.222487in}}%
\pgfpathlineto{\pgfqpoint{1.265416in}{1.223713in}}%
\pgfpathlineto{\pgfqpoint{1.265635in}{1.224621in}}%
\pgfpathlineto{\pgfqpoint{1.265663in}{1.223491in}}%
\pgfpathlineto{\pgfqpoint{1.265745in}{1.223571in}}%
\pgfpathlineto{\pgfqpoint{1.265882in}{1.225026in}}%
\pgfpathlineto{\pgfqpoint{1.265937in}{1.229287in}}%
\pgfpathlineto{\pgfqpoint{1.266074in}{1.232636in}}%
\pgfpathlineto{\pgfqpoint{1.266101in}{1.230158in}}%
\pgfpathlineto{\pgfqpoint{1.266101in}{1.238125in}}%
\pgfpathlineto{\pgfqpoint{1.266101in}{1.238125in}}%
\pgfpathlineto{\pgfqpoint{1.266074in}{1.235647in}}%
\pgfpathlineto{\pgfqpoint{1.265937in}{1.235309in}}%
\pgfpathlineto{\pgfqpoint{1.265882in}{1.235882in}}%
\pgfpathlineto{\pgfqpoint{1.265745in}{1.236107in}}%
\pgfpathlineto{\pgfqpoint{1.265663in}{1.238646in}}%
\pgfpathlineto{\pgfqpoint{1.265635in}{1.241204in}}%
\pgfpathlineto{\pgfqpoint{1.265416in}{1.242111in}}%
\pgfpathlineto{\pgfqpoint{1.265279in}{1.238420in}}%
\pgfpathlineto{\pgfqpoint{1.264895in}{1.241244in}}%
\pgfpathlineto{\pgfqpoint{1.264813in}{1.244621in}}%
\pgfpathlineto{\pgfqpoint{1.264456in}{1.245733in}}%
\pgfpathlineto{\pgfqpoint{1.264319in}{1.244222in}}%
\pgfpathlineto{\pgfqpoint{1.264264in}{1.239518in}}%
\pgfpathlineto{\pgfqpoint{1.264182in}{1.235573in}}%
\pgfpathlineto{\pgfqpoint{1.264127in}{1.235148in}}%
\pgfpathlineto{\pgfqpoint{1.263935in}{1.235350in}}%
\pgfpathlineto{\pgfqpoint{1.263524in}{1.234098in}}%
\pgfpathlineto{\pgfqpoint{1.263387in}{1.234958in}}%
\pgfpathlineto{\pgfqpoint{1.263250in}{1.232788in}}%
\pgfpathlineto{\pgfqpoint{1.262839in}{1.232593in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266238in}{1.239975in}}%
\pgfpathlineto{\pgfqpoint{1.266238in}{1.223391in}}%
\pgfpathlineto{\pgfqpoint{1.266266in}{1.222724in}}%
\pgfpathlineto{\pgfqpoint{1.266293in}{1.221042in}}%
\pgfpathlineto{\pgfqpoint{1.266375in}{1.216472in}}%
\pgfpathlineto{\pgfqpoint{1.266458in}{1.212911in}}%
\pgfpathlineto{\pgfqpoint{1.266513in}{1.212293in}}%
\pgfpathlineto{\pgfqpoint{1.266704in}{1.215112in}}%
\pgfpathlineto{\pgfqpoint{1.266814in}{1.217425in}}%
\pgfpathlineto{\pgfqpoint{1.266869in}{1.219707in}}%
\pgfpathlineto{\pgfqpoint{1.266869in}{1.230137in}}%
\pgfpathlineto{\pgfqpoint{1.266869in}{1.230137in}}%
\pgfpathlineto{\pgfqpoint{1.266814in}{1.229961in}}%
\pgfpathlineto{\pgfqpoint{1.266704in}{1.231045in}}%
\pgfpathlineto{\pgfqpoint{1.266513in}{1.235093in}}%
\pgfpathlineto{\pgfqpoint{1.266458in}{1.238163in}}%
\pgfpathlineto{\pgfqpoint{1.266375in}{1.235831in}}%
\pgfpathlineto{\pgfqpoint{1.266293in}{1.234949in}}%
\pgfpathlineto{\pgfqpoint{1.266266in}{1.236954in}}%
\pgfpathlineto{\pgfqpoint{1.266238in}{1.239975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267033in}{1.226428in}}%
\pgfpathlineto{\pgfqpoint{1.267033in}{1.223417in}}%
\pgfpathlineto{\pgfqpoint{1.267033in}{1.226428in}}%
\pgfpathlineto{\pgfqpoint{1.267033in}{1.226428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267253in}{1.229940in}}%
\pgfpathlineto{\pgfqpoint{1.267253in}{1.222363in}}%
\pgfpathlineto{\pgfqpoint{1.267280in}{1.224247in}}%
\pgfpathlineto{\pgfqpoint{1.267308in}{1.227592in}}%
\pgfpathlineto{\pgfqpoint{1.267362in}{1.229469in}}%
\pgfpathlineto{\pgfqpoint{1.267417in}{1.228417in}}%
\pgfpathlineto{\pgfqpoint{1.267582in}{1.226064in}}%
\pgfpathlineto{\pgfqpoint{1.267609in}{1.222636in}}%
\pgfpathlineto{\pgfqpoint{1.267719in}{1.221278in}}%
\pgfpathlineto{\pgfqpoint{1.267774in}{1.223396in}}%
\pgfpathlineto{\pgfqpoint{1.267883in}{1.223182in}}%
\pgfpathlineto{\pgfqpoint{1.267911in}{1.222413in}}%
\pgfpathlineto{\pgfqpoint{1.268048in}{1.224115in}}%
\pgfpathlineto{\pgfqpoint{1.268075in}{1.225415in}}%
\pgfpathlineto{\pgfqpoint{1.268240in}{1.225369in}}%
\pgfpathlineto{\pgfqpoint{1.268322in}{1.227082in}}%
\pgfpathlineto{\pgfqpoint{1.268541in}{1.227084in}}%
\pgfpathlineto{\pgfqpoint{1.268651in}{1.224729in}}%
\pgfpathlineto{\pgfqpoint{1.268733in}{1.232237in}}%
\pgfpathlineto{\pgfqpoint{1.268761in}{1.232811in}}%
\pgfpathlineto{\pgfqpoint{1.268925in}{1.234480in}}%
\pgfpathlineto{\pgfqpoint{1.268980in}{1.230393in}}%
\pgfpathlineto{\pgfqpoint{1.269199in}{1.227337in}}%
\pgfpathlineto{\pgfqpoint{1.269254in}{1.226229in}}%
\pgfpathlineto{\pgfqpoint{1.269501in}{1.224800in}}%
\pgfpathlineto{\pgfqpoint{1.269556in}{1.220764in}}%
\pgfpathlineto{\pgfqpoint{1.269611in}{1.219597in}}%
\pgfpathlineto{\pgfqpoint{1.270022in}{1.219663in}}%
\pgfpathlineto{\pgfqpoint{1.270077in}{1.217971in}}%
\pgfpathlineto{\pgfqpoint{1.270159in}{1.214816in}}%
\pgfpathlineto{\pgfqpoint{1.270186in}{1.210400in}}%
\pgfpathlineto{\pgfqpoint{1.270214in}{1.208560in}}%
\pgfpathlineto{\pgfqpoint{1.270269in}{1.210032in}}%
\pgfpathlineto{\pgfqpoint{1.270296in}{1.209953in}}%
\pgfpathlineto{\pgfqpoint{1.270515in}{1.209697in}}%
\pgfpathlineto{\pgfqpoint{1.270543in}{1.210755in}}%
\pgfpathlineto{\pgfqpoint{1.270707in}{1.211712in}}%
\pgfpathlineto{\pgfqpoint{1.270899in}{1.213626in}}%
\pgfpathlineto{\pgfqpoint{1.270954in}{1.217364in}}%
\pgfpathlineto{\pgfqpoint{1.270982in}{1.223891in}}%
\pgfpathlineto{\pgfqpoint{1.271036in}{1.225959in}}%
\pgfpathlineto{\pgfqpoint{1.271694in}{1.226319in}}%
\pgfpathlineto{\pgfqpoint{1.271886in}{1.224257in}}%
\pgfpathlineto{\pgfqpoint{1.271886in}{1.239110in}}%
\pgfpathlineto{\pgfqpoint{1.271886in}{1.239110in}}%
\pgfpathlineto{\pgfqpoint{1.271694in}{1.241964in}}%
\pgfpathlineto{\pgfqpoint{1.271036in}{1.239866in}}%
\pgfpathlineto{\pgfqpoint{1.270982in}{1.237016in}}%
\pgfpathlineto{\pgfqpoint{1.270954in}{1.236168in}}%
\pgfpathlineto{\pgfqpoint{1.270899in}{1.234989in}}%
\pgfpathlineto{\pgfqpoint{1.270707in}{1.234445in}}%
\pgfpathlineto{\pgfqpoint{1.270543in}{1.235402in}}%
\pgfpathlineto{\pgfqpoint{1.270515in}{1.236460in}}%
\pgfpathlineto{\pgfqpoint{1.270296in}{1.236203in}}%
\pgfpathlineto{\pgfqpoint{1.270269in}{1.237354in}}%
\pgfpathlineto{\pgfqpoint{1.270214in}{1.237597in}}%
\pgfpathlineto{\pgfqpoint{1.270186in}{1.238215in}}%
\pgfpathlineto{\pgfqpoint{1.270159in}{1.238716in}}%
\pgfpathlineto{\pgfqpoint{1.270077in}{1.238020in}}%
\pgfpathlineto{\pgfqpoint{1.270022in}{1.238786in}}%
\pgfpathlineto{\pgfqpoint{1.269611in}{1.241310in}}%
\pgfpathlineto{\pgfqpoint{1.269556in}{1.238914in}}%
\pgfpathlineto{\pgfqpoint{1.269501in}{1.237336in}}%
\pgfpathlineto{\pgfqpoint{1.269254in}{1.235908in}}%
\pgfpathlineto{\pgfqpoint{1.269199in}{1.236029in}}%
\pgfpathlineto{\pgfqpoint{1.268980in}{1.236661in}}%
\pgfpathlineto{\pgfqpoint{1.268925in}{1.237491in}}%
\pgfpathlineto{\pgfqpoint{1.268761in}{1.240389in}}%
\pgfpathlineto{\pgfqpoint{1.268733in}{1.238505in}}%
\pgfpathlineto{\pgfqpoint{1.268651in}{1.238637in}}%
\pgfpathlineto{\pgfqpoint{1.268541in}{1.236282in}}%
\pgfpathlineto{\pgfqpoint{1.268322in}{1.237513in}}%
\pgfpathlineto{\pgfqpoint{1.268240in}{1.236768in}}%
\pgfpathlineto{\pgfqpoint{1.268075in}{1.237951in}}%
\pgfpathlineto{\pgfqpoint{1.268048in}{1.238022in}}%
\pgfpathlineto{\pgfqpoint{1.267911in}{1.237266in}}%
\pgfpathlineto{\pgfqpoint{1.267883in}{1.234038in}}%
\pgfpathlineto{\pgfqpoint{1.267774in}{1.232595in}}%
\pgfpathlineto{\pgfqpoint{1.267719in}{1.238400in}}%
\pgfpathlineto{\pgfqpoint{1.267609in}{1.244418in}}%
\pgfpathlineto{\pgfqpoint{1.267582in}{1.243448in}}%
\pgfpathlineto{\pgfqpoint{1.267417in}{1.242325in}}%
\pgfpathlineto{\pgfqpoint{1.267362in}{1.240043in}}%
\pgfpathlineto{\pgfqpoint{1.267308in}{1.234545in}}%
\pgfpathlineto{\pgfqpoint{1.267280in}{1.230515in}}%
\pgfpathlineto{\pgfqpoint{1.267253in}{1.229940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272106in}{1.237353in}}%
\pgfpathlineto{\pgfqpoint{1.272106in}{1.223555in}}%
\pgfpathlineto{\pgfqpoint{1.272352in}{1.227894in}}%
\pgfpathlineto{\pgfqpoint{1.272517in}{1.227443in}}%
\pgfpathlineto{\pgfqpoint{1.272544in}{1.224385in}}%
\pgfpathlineto{\pgfqpoint{1.272572in}{1.223182in}}%
\pgfpathlineto{\pgfqpoint{1.272599in}{1.219867in}}%
\pgfpathlineto{\pgfqpoint{1.272709in}{1.222541in}}%
\pgfpathlineto{\pgfqpoint{1.272818in}{1.226471in}}%
\pgfpathlineto{\pgfqpoint{1.272873in}{1.227781in}}%
\pgfpathlineto{\pgfqpoint{1.272901in}{1.232615in}}%
\pgfpathlineto{\pgfqpoint{1.272928in}{1.231655in}}%
\pgfpathlineto{\pgfqpoint{1.273010in}{1.233845in}}%
\pgfpathlineto{\pgfqpoint{1.273147in}{1.234588in}}%
\pgfpathlineto{\pgfqpoint{1.273339in}{1.235688in}}%
\pgfpathlineto{\pgfqpoint{1.273504in}{1.235690in}}%
\pgfpathlineto{\pgfqpoint{1.273586in}{1.238909in}}%
\pgfpathlineto{\pgfqpoint{1.273614in}{1.239612in}}%
\pgfpathlineto{\pgfqpoint{1.273668in}{1.238506in}}%
\pgfpathlineto{\pgfqpoint{1.273696in}{1.237426in}}%
\pgfpathlineto{\pgfqpoint{1.273723in}{1.235688in}}%
\pgfpathlineto{\pgfqpoint{1.273751in}{1.235001in}}%
\pgfpathlineto{\pgfqpoint{1.273805in}{1.234818in}}%
\pgfpathlineto{\pgfqpoint{1.273997in}{1.226117in}}%
\pgfpathlineto{\pgfqpoint{1.274381in}{1.228427in}}%
\pgfpathlineto{\pgfqpoint{1.274381in}{1.247231in}}%
\pgfpathlineto{\pgfqpoint{1.274381in}{1.247231in}}%
\pgfpathlineto{\pgfqpoint{1.273997in}{1.248312in}}%
\pgfpathlineto{\pgfqpoint{1.273805in}{1.246987in}}%
\pgfpathlineto{\pgfqpoint{1.273751in}{1.245575in}}%
\pgfpathlineto{\pgfqpoint{1.273723in}{1.244887in}}%
\pgfpathlineto{\pgfqpoint{1.273696in}{1.244379in}}%
\pgfpathlineto{\pgfqpoint{1.273668in}{1.244528in}}%
\pgfpathlineto{\pgfqpoint{1.273614in}{1.245880in}}%
\pgfpathlineto{\pgfqpoint{1.273586in}{1.244125in}}%
\pgfpathlineto{\pgfqpoint{1.273504in}{1.243656in}}%
\pgfpathlineto{\pgfqpoint{1.273339in}{1.244887in}}%
\pgfpathlineto{\pgfqpoint{1.273147in}{1.245988in}}%
\pgfpathlineto{\pgfqpoint{1.273010in}{1.243043in}}%
\pgfpathlineto{\pgfqpoint{1.272928in}{1.245233in}}%
\pgfpathlineto{\pgfqpoint{1.272901in}{1.241814in}}%
\pgfpathlineto{\pgfqpoint{1.272873in}{1.236814in}}%
\pgfpathlineto{\pgfqpoint{1.272818in}{1.234437in}}%
\pgfpathlineto{\pgfqpoint{1.272709in}{1.232220in}}%
\pgfpathlineto{\pgfqpoint{1.272599in}{1.233665in}}%
\pgfpathlineto{\pgfqpoint{1.272572in}{1.234038in}}%
\pgfpathlineto{\pgfqpoint{1.272544in}{1.234064in}}%
\pgfpathlineto{\pgfqpoint{1.272517in}{1.233465in}}%
\pgfpathlineto{\pgfqpoint{1.272352in}{1.235472in}}%
\pgfpathlineto{\pgfqpoint{1.272106in}{1.237353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274710in}{1.247265in}}%
\pgfpathlineto{\pgfqpoint{1.274710in}{1.229622in}}%
\pgfpathlineto{\pgfqpoint{1.274710in}{1.247265in}}%
\pgfpathlineto{\pgfqpoint{1.274710in}{1.247265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275231in}{1.244168in}}%
\pgfpathlineto{\pgfqpoint{1.275231in}{1.230261in}}%
\pgfpathlineto{\pgfqpoint{1.275259in}{1.230158in}}%
\pgfpathlineto{\pgfqpoint{1.275313in}{1.232658in}}%
\pgfpathlineto{\pgfqpoint{1.275368in}{1.225493in}}%
\pgfpathlineto{\pgfqpoint{1.275396in}{1.217860in}}%
\pgfpathlineto{\pgfqpoint{1.275615in}{1.216356in}}%
\pgfpathlineto{\pgfqpoint{1.275725in}{1.214014in}}%
\pgfpathlineto{\pgfqpoint{1.275779in}{1.214283in}}%
\pgfpathlineto{\pgfqpoint{1.275807in}{1.215764in}}%
\pgfpathlineto{\pgfqpoint{1.275834in}{1.215401in}}%
\pgfpathlineto{\pgfqpoint{1.275917in}{1.216540in}}%
\pgfpathlineto{\pgfqpoint{1.275917in}{1.233305in}}%
\pgfpathlineto{\pgfqpoint{1.275917in}{1.233305in}}%
\pgfpathlineto{\pgfqpoint{1.275834in}{1.231985in}}%
\pgfpathlineto{\pgfqpoint{1.275807in}{1.234080in}}%
\pgfpathlineto{\pgfqpoint{1.275779in}{1.234332in}}%
\pgfpathlineto{\pgfqpoint{1.275725in}{1.233372in}}%
\pgfpathlineto{\pgfqpoint{1.275615in}{1.235947in}}%
\pgfpathlineto{\pgfqpoint{1.275396in}{1.234443in}}%
\pgfpathlineto{\pgfqpoint{1.275368in}{1.234185in}}%
\pgfpathlineto{\pgfqpoint{1.275313in}{1.234396in}}%
\pgfpathlineto{\pgfqpoint{1.275259in}{1.238125in}}%
\pgfpathlineto{\pgfqpoint{1.275231in}{1.244168in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276383in}{1.230824in}}%
\pgfpathlineto{\pgfqpoint{1.276383in}{1.220250in}}%
\pgfpathlineto{\pgfqpoint{1.276465in}{1.221312in}}%
\pgfpathlineto{\pgfqpoint{1.276520in}{1.222708in}}%
\pgfpathlineto{\pgfqpoint{1.276520in}{1.233283in}}%
\pgfpathlineto{\pgfqpoint{1.276520in}{1.233283in}}%
\pgfpathlineto{\pgfqpoint{1.276465in}{1.230991in}}%
\pgfpathlineto{\pgfqpoint{1.276383in}{1.230824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276712in}{1.240456in}}%
\pgfpathlineto{\pgfqpoint{1.276712in}{1.229056in}}%
\pgfpathlineto{\pgfqpoint{1.276712in}{1.240456in}}%
\pgfpathlineto{\pgfqpoint{1.276712in}{1.240456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276794in}{1.239570in}}%
\pgfpathlineto{\pgfqpoint{1.276794in}{1.228713in}}%
\pgfpathlineto{\pgfqpoint{1.276876in}{1.226869in}}%
\pgfpathlineto{\pgfqpoint{1.277041in}{1.224280in}}%
\pgfpathlineto{\pgfqpoint{1.277068in}{1.220880in}}%
\pgfpathlineto{\pgfqpoint{1.277095in}{1.220418in}}%
\pgfpathlineto{\pgfqpoint{1.277123in}{1.221113in}}%
\pgfpathlineto{\pgfqpoint{1.277205in}{1.222541in}}%
\pgfpathlineto{\pgfqpoint{1.277452in}{1.224158in}}%
\pgfpathlineto{\pgfqpoint{1.277507in}{1.222093in}}%
\pgfpathlineto{\pgfqpoint{1.277699in}{1.219803in}}%
\pgfpathlineto{\pgfqpoint{1.277726in}{1.220581in}}%
\pgfpathlineto{\pgfqpoint{1.277781in}{1.221613in}}%
\pgfpathlineto{\pgfqpoint{1.277945in}{1.223603in}}%
\pgfpathlineto{\pgfqpoint{1.277973in}{1.227525in}}%
\pgfpathlineto{\pgfqpoint{1.278000in}{1.228039in}}%
\pgfpathlineto{\pgfqpoint{1.278165in}{1.227967in}}%
\pgfpathlineto{\pgfqpoint{1.278439in}{1.228926in}}%
\pgfpathlineto{\pgfqpoint{1.278521in}{1.227827in}}%
\pgfpathlineto{\pgfqpoint{1.278576in}{1.224568in}}%
\pgfpathlineto{\pgfqpoint{1.278631in}{1.224984in}}%
\pgfpathlineto{\pgfqpoint{1.278658in}{1.220933in}}%
\pgfpathlineto{\pgfqpoint{1.278795in}{1.215369in}}%
\pgfpathlineto{\pgfqpoint{1.278850in}{1.213164in}}%
\pgfpathlineto{\pgfqpoint{1.279015in}{1.209680in}}%
\pgfpathlineto{\pgfqpoint{1.279042in}{1.206511in}}%
\pgfpathlineto{\pgfqpoint{1.279124in}{1.213772in}}%
\pgfpathlineto{\pgfqpoint{1.279152in}{1.214738in}}%
\pgfpathlineto{\pgfqpoint{1.279152in}{1.230189in}}%
\pgfpathlineto{\pgfqpoint{1.279152in}{1.230189in}}%
\pgfpathlineto{\pgfqpoint{1.279124in}{1.231156in}}%
\pgfpathlineto{\pgfqpoint{1.279042in}{1.233499in}}%
\pgfpathlineto{\pgfqpoint{1.279015in}{1.234018in}}%
\pgfpathlineto{\pgfqpoint{1.278850in}{1.236681in}}%
\pgfpathlineto{\pgfqpoint{1.278795in}{1.240621in}}%
\pgfpathlineto{\pgfqpoint{1.278658in}{1.237516in}}%
\pgfpathlineto{\pgfqpoint{1.278631in}{1.237153in}}%
\pgfpathlineto{\pgfqpoint{1.278576in}{1.238798in}}%
\pgfpathlineto{\pgfqpoint{1.278521in}{1.239227in}}%
\pgfpathlineto{\pgfqpoint{1.278439in}{1.239357in}}%
\pgfpathlineto{\pgfqpoint{1.278165in}{1.241545in}}%
\pgfpathlineto{\pgfqpoint{1.278000in}{1.245161in}}%
\pgfpathlineto{\pgfqpoint{1.277973in}{1.245675in}}%
\pgfpathlineto{\pgfqpoint{1.277945in}{1.244680in}}%
\pgfpathlineto{\pgfqpoint{1.277781in}{1.244212in}}%
\pgfpathlineto{\pgfqpoint{1.277726in}{1.240326in}}%
\pgfpathlineto{\pgfqpoint{1.277699in}{1.234958in}}%
\pgfpathlineto{\pgfqpoint{1.277507in}{1.232668in}}%
\pgfpathlineto{\pgfqpoint{1.277452in}{1.229374in}}%
\pgfpathlineto{\pgfqpoint{1.277205in}{1.232220in}}%
\pgfpathlineto{\pgfqpoint{1.277123in}{1.233649in}}%
\pgfpathlineto{\pgfqpoint{1.277095in}{1.235573in}}%
\pgfpathlineto{\pgfqpoint{1.277068in}{1.235110in}}%
\pgfpathlineto{\pgfqpoint{1.277041in}{1.237857in}}%
\pgfpathlineto{\pgfqpoint{1.276876in}{1.237726in}}%
\pgfpathlineto{\pgfqpoint{1.276794in}{1.239570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279316in}{1.231663in}}%
\pgfpathlineto{\pgfqpoint{1.279316in}{1.213265in}}%
\pgfpathlineto{\pgfqpoint{1.279371in}{1.211421in}}%
\pgfpathlineto{\pgfqpoint{1.279508in}{1.206607in}}%
\pgfpathlineto{\pgfqpoint{1.279618in}{1.208024in}}%
\pgfpathlineto{\pgfqpoint{1.279673in}{1.213669in}}%
\pgfpathlineto{\pgfqpoint{1.279700in}{1.217608in}}%
\pgfpathlineto{\pgfqpoint{1.279728in}{1.222631in}}%
\pgfpathlineto{\pgfqpoint{1.279837in}{1.227212in}}%
\pgfpathlineto{\pgfqpoint{1.280002in}{1.224705in}}%
\pgfpathlineto{\pgfqpoint{1.280057in}{1.223285in}}%
\pgfpathlineto{\pgfqpoint{1.280084in}{1.223202in}}%
\pgfpathlineto{\pgfqpoint{1.280139in}{1.224619in}}%
\pgfpathlineto{\pgfqpoint{1.280331in}{1.226805in}}%
\pgfpathlineto{\pgfqpoint{1.280550in}{1.230302in}}%
\pgfpathlineto{\pgfqpoint{1.280632in}{1.231807in}}%
\pgfpathlineto{\pgfqpoint{1.280824in}{1.229811in}}%
\pgfpathlineto{\pgfqpoint{1.280852in}{1.227030in}}%
\pgfpathlineto{\pgfqpoint{1.280879in}{1.224966in}}%
\pgfpathlineto{\pgfqpoint{1.280961in}{1.224331in}}%
\pgfpathlineto{\pgfqpoint{1.281263in}{1.224729in}}%
\pgfpathlineto{\pgfqpoint{1.281345in}{1.224800in}}%
\pgfpathlineto{\pgfqpoint{1.281373in}{1.223915in}}%
\pgfpathlineto{\pgfqpoint{1.281592in}{1.224328in}}%
\pgfpathlineto{\pgfqpoint{1.281674in}{1.221441in}}%
\pgfpathlineto{\pgfqpoint{1.281839in}{1.221815in}}%
\pgfpathlineto{\pgfqpoint{1.282140in}{1.217936in}}%
\pgfpathlineto{\pgfqpoint{1.282360in}{1.218297in}}%
\pgfpathlineto{\pgfqpoint{1.282414in}{1.221463in}}%
\pgfpathlineto{\pgfqpoint{1.282414in}{1.249278in}}%
\pgfpathlineto{\pgfqpoint{1.282414in}{1.249278in}}%
\pgfpathlineto{\pgfqpoint{1.282360in}{1.248757in}}%
\pgfpathlineto{\pgfqpoint{1.282140in}{1.246659in}}%
\pgfpathlineto{\pgfqpoint{1.281839in}{1.244010in}}%
\pgfpathlineto{\pgfqpoint{1.281674in}{1.243154in}}%
\pgfpathlineto{\pgfqpoint{1.281592in}{1.242726in}}%
\pgfpathlineto{\pgfqpoint{1.281373in}{1.240680in}}%
\pgfpathlineto{\pgfqpoint{1.281345in}{1.237336in}}%
\pgfpathlineto{\pgfqpoint{1.281263in}{1.238637in}}%
\pgfpathlineto{\pgfqpoint{1.280961in}{1.240264in}}%
\pgfpathlineto{\pgfqpoint{1.280879in}{1.242088in}}%
\pgfpathlineto{\pgfqpoint{1.280852in}{1.242482in}}%
\pgfpathlineto{\pgfqpoint{1.280824in}{1.243389in}}%
\pgfpathlineto{\pgfqpoint{1.280632in}{1.243851in}}%
\pgfpathlineto{\pgfqpoint{1.280550in}{1.245357in}}%
\pgfpathlineto{\pgfqpoint{1.280331in}{1.246396in}}%
\pgfpathlineto{\pgfqpoint{1.280139in}{1.247352in}}%
\pgfpathlineto{\pgfqpoint{1.280084in}{1.247540in}}%
\pgfpathlineto{\pgfqpoint{1.280057in}{1.244998in}}%
\pgfpathlineto{\pgfqpoint{1.280002in}{1.242348in}}%
\pgfpathlineto{\pgfqpoint{1.279837in}{1.238612in}}%
\pgfpathlineto{\pgfqpoint{1.279728in}{1.238277in}}%
\pgfpathlineto{\pgfqpoint{1.279700in}{1.235924in}}%
\pgfpathlineto{\pgfqpoint{1.279673in}{1.233717in}}%
\pgfpathlineto{\pgfqpoint{1.279618in}{1.230757in}}%
\pgfpathlineto{\pgfqpoint{1.279508in}{1.230945in}}%
\pgfpathlineto{\pgfqpoint{1.279371in}{1.229819in}}%
\pgfpathlineto{\pgfqpoint{1.279316in}{1.231663in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282469in}{1.249779in}}%
\pgfpathlineto{\pgfqpoint{1.282469in}{1.225880in}}%
\pgfpathlineto{\pgfqpoint{1.282497in}{1.226945in}}%
\pgfpathlineto{\pgfqpoint{1.282716in}{1.225521in}}%
\pgfpathlineto{\pgfqpoint{1.282963in}{1.231267in}}%
\pgfpathlineto{\pgfqpoint{1.283319in}{1.233845in}}%
\pgfpathlineto{\pgfqpoint{1.283374in}{1.232401in}}%
\pgfpathlineto{\pgfqpoint{1.283456in}{1.228019in}}%
\pgfpathlineto{\pgfqpoint{1.283676in}{1.226464in}}%
\pgfpathlineto{\pgfqpoint{1.283676in}{1.243048in}}%
\pgfpathlineto{\pgfqpoint{1.283676in}{1.243048in}}%
\pgfpathlineto{\pgfqpoint{1.283456in}{1.243952in}}%
\pgfpathlineto{\pgfqpoint{1.283374in}{1.243258in}}%
\pgfpathlineto{\pgfqpoint{1.283319in}{1.243043in}}%
\pgfpathlineto{\pgfqpoint{1.282963in}{1.244392in}}%
\pgfpathlineto{\pgfqpoint{1.282716in}{1.248909in}}%
\pgfpathlineto{\pgfqpoint{1.282497in}{1.249943in}}%
\pgfpathlineto{\pgfqpoint{1.282469in}{1.249779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283895in}{1.238320in}}%
\pgfpathlineto{\pgfqpoint{1.283895in}{1.226276in}}%
\pgfpathlineto{\pgfqpoint{1.283895in}{1.238320in}}%
\pgfpathlineto{\pgfqpoint{1.283895in}{1.238320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284224in}{1.238472in}}%
\pgfpathlineto{\pgfqpoint{1.284224in}{1.224894in}}%
\pgfpathlineto{\pgfqpoint{1.284251in}{1.223957in}}%
\pgfpathlineto{\pgfqpoint{1.284334in}{1.222862in}}%
\pgfpathlineto{\pgfqpoint{1.284416in}{1.225335in}}%
\pgfpathlineto{\pgfqpoint{1.284498in}{1.223491in}}%
\pgfpathlineto{\pgfqpoint{1.284498in}{1.238646in}}%
\pgfpathlineto{\pgfqpoint{1.284498in}{1.238646in}}%
\pgfpathlineto{\pgfqpoint{1.284416in}{1.240490in}}%
\pgfpathlineto{\pgfqpoint{1.284334in}{1.240505in}}%
\pgfpathlineto{\pgfqpoint{1.284251in}{1.239409in}}%
\pgfpathlineto{\pgfqpoint{1.284224in}{1.238472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284909in}{1.238012in}}%
\pgfpathlineto{\pgfqpoint{1.284909in}{1.219208in}}%
\pgfpathlineto{\pgfqpoint{1.284937in}{1.221867in}}%
\pgfpathlineto{\pgfqpoint{1.285046in}{1.224732in}}%
\pgfpathlineto{\pgfqpoint{1.285101in}{1.231130in}}%
\pgfpathlineto{\pgfqpoint{1.285156in}{1.234818in}}%
\pgfpathlineto{\pgfqpoint{1.285266in}{1.235222in}}%
\pgfpathlineto{\pgfqpoint{1.285266in}{1.240437in}}%
\pgfpathlineto{\pgfqpoint{1.285266in}{1.240437in}}%
\pgfpathlineto{\pgfqpoint{1.285156in}{1.240840in}}%
\pgfpathlineto{\pgfqpoint{1.285101in}{1.243299in}}%
\pgfpathlineto{\pgfqpoint{1.285046in}{1.244780in}}%
\pgfpathlineto{\pgfqpoint{1.284937in}{1.242728in}}%
\pgfpathlineto{\pgfqpoint{1.284909in}{1.238012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285677in}{1.236240in}}%
\pgfpathlineto{\pgfqpoint{1.285677in}{1.234502in}}%
\pgfpathlineto{\pgfqpoint{1.285677in}{1.236240in}}%
\pgfpathlineto{\pgfqpoint{1.285677in}{1.236240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285869in}{1.238084in}}%
\pgfpathlineto{\pgfqpoint{1.285869in}{1.236345in}}%
\pgfpathlineto{\pgfqpoint{1.285896in}{1.236324in}}%
\pgfpathlineto{\pgfqpoint{1.285951in}{1.233426in}}%
\pgfpathlineto{\pgfqpoint{1.285979in}{1.230557in}}%
\pgfpathlineto{\pgfqpoint{1.286033in}{1.231025in}}%
\pgfpathlineto{\pgfqpoint{1.286088in}{1.231469in}}%
\pgfpathlineto{\pgfqpoint{1.286335in}{1.231622in}}%
\pgfpathlineto{\pgfqpoint{1.286335in}{1.237890in}}%
\pgfpathlineto{\pgfqpoint{1.286335in}{1.237890in}}%
\pgfpathlineto{\pgfqpoint{1.286088in}{1.240502in}}%
\pgfpathlineto{\pgfqpoint{1.286033in}{1.239717in}}%
\pgfpathlineto{\pgfqpoint{1.285979in}{1.241414in}}%
\pgfpathlineto{\pgfqpoint{1.285951in}{1.241003in}}%
\pgfpathlineto{\pgfqpoint{1.285896in}{1.239335in}}%
\pgfpathlineto{\pgfqpoint{1.285869in}{1.238084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286390in}{1.238084in}}%
\pgfpathlineto{\pgfqpoint{1.286390in}{1.236345in}}%
\pgfpathlineto{\pgfqpoint{1.286500in}{1.234300in}}%
\pgfpathlineto{\pgfqpoint{1.286582in}{1.233466in}}%
\pgfpathlineto{\pgfqpoint{1.286609in}{1.232001in}}%
\pgfpathlineto{\pgfqpoint{1.286637in}{1.233846in}}%
\pgfpathlineto{\pgfqpoint{1.286664in}{1.233604in}}%
\pgfpathlineto{\pgfqpoint{1.286746in}{1.229963in}}%
\pgfpathlineto{\pgfqpoint{1.286856in}{1.226412in}}%
\pgfpathlineto{\pgfqpoint{1.286911in}{1.224729in}}%
\pgfpathlineto{\pgfqpoint{1.286938in}{1.224280in}}%
\pgfpathlineto{\pgfqpoint{1.287020in}{1.222708in}}%
\pgfpathlineto{\pgfqpoint{1.287103in}{1.223798in}}%
\pgfpathlineto{\pgfqpoint{1.287158in}{1.225282in}}%
\pgfpathlineto{\pgfqpoint{1.287185in}{1.220939in}}%
\pgfpathlineto{\pgfqpoint{1.287212in}{1.216764in}}%
\pgfpathlineto{\pgfqpoint{1.287212in}{1.228163in}}%
\pgfpathlineto{\pgfqpoint{1.287212in}{1.228163in}}%
\pgfpathlineto{\pgfqpoint{1.287185in}{1.228905in}}%
\pgfpathlineto{\pgfqpoint{1.287158in}{1.227021in}}%
\pgfpathlineto{\pgfqpoint{1.287103in}{1.227275in}}%
\pgfpathlineto{\pgfqpoint{1.287020in}{1.233283in}}%
\pgfpathlineto{\pgfqpoint{1.286938in}{1.237857in}}%
\pgfpathlineto{\pgfqpoint{1.286911in}{1.238637in}}%
\pgfpathlineto{\pgfqpoint{1.286856in}{1.240642in}}%
\pgfpathlineto{\pgfqpoint{1.286746in}{1.242008in}}%
\pgfpathlineto{\pgfqpoint{1.286664in}{1.243284in}}%
\pgfpathlineto{\pgfqpoint{1.286637in}{1.241813in}}%
\pgfpathlineto{\pgfqpoint{1.286609in}{1.241199in}}%
\pgfpathlineto{\pgfqpoint{1.286582in}{1.239734in}}%
\pgfpathlineto{\pgfqpoint{1.286500in}{1.238900in}}%
\pgfpathlineto{\pgfqpoint{1.286390in}{1.238084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287267in}{1.228793in}}%
\pgfpathlineto{\pgfqpoint{1.287267in}{1.209989in}}%
\pgfpathlineto{\pgfqpoint{1.287404in}{1.212053in}}%
\pgfpathlineto{\pgfqpoint{1.287432in}{1.212878in}}%
\pgfpathlineto{\pgfqpoint{1.287459in}{1.209643in}}%
\pgfpathlineto{\pgfqpoint{1.287541in}{1.208989in}}%
\pgfpathlineto{\pgfqpoint{1.287733in}{1.214335in}}%
\pgfpathlineto{\pgfqpoint{1.287761in}{1.216287in}}%
\pgfpathlineto{\pgfqpoint{1.287843in}{1.219815in}}%
\pgfpathlineto{\pgfqpoint{1.287953in}{1.225187in}}%
\pgfpathlineto{\pgfqpoint{1.288007in}{1.231760in}}%
\pgfpathlineto{\pgfqpoint{1.288035in}{1.237768in}}%
\pgfpathlineto{\pgfqpoint{1.288172in}{1.236499in}}%
\pgfpathlineto{\pgfqpoint{1.288227in}{1.235310in}}%
\pgfpathlineto{\pgfqpoint{1.288282in}{1.237829in}}%
\pgfpathlineto{\pgfqpoint{1.288391in}{1.235222in}}%
\pgfpathlineto{\pgfqpoint{1.288638in}{1.232254in}}%
\pgfpathlineto{\pgfqpoint{1.288720in}{1.230770in}}%
\pgfpathlineto{\pgfqpoint{1.288830in}{1.229485in}}%
\pgfpathlineto{\pgfqpoint{1.288967in}{1.224269in}}%
\pgfpathlineto{\pgfqpoint{1.289132in}{1.221044in}}%
\pgfpathlineto{\pgfqpoint{1.289159in}{1.217364in}}%
\pgfpathlineto{\pgfqpoint{1.289323in}{1.217608in}}%
\pgfpathlineto{\pgfqpoint{1.289378in}{1.214646in}}%
\pgfpathlineto{\pgfqpoint{1.289461in}{1.213164in}}%
\pgfpathlineto{\pgfqpoint{1.289515in}{1.217356in}}%
\pgfpathlineto{\pgfqpoint{1.289707in}{1.219803in}}%
\pgfpathlineto{\pgfqpoint{1.289762in}{1.221207in}}%
\pgfpathlineto{\pgfqpoint{1.289872in}{1.216956in}}%
\pgfpathlineto{\pgfqpoint{1.290064in}{1.221191in}}%
\pgfpathlineto{\pgfqpoint{1.290091in}{1.223592in}}%
\pgfpathlineto{\pgfqpoint{1.290146in}{1.225748in}}%
\pgfpathlineto{\pgfqpoint{1.290502in}{1.225240in}}%
\pgfpathlineto{\pgfqpoint{1.290640in}{1.225781in}}%
\pgfpathlineto{\pgfqpoint{1.290694in}{1.226869in}}%
\pgfpathlineto{\pgfqpoint{1.290749in}{1.225781in}}%
\pgfpathlineto{\pgfqpoint{1.291078in}{1.228314in}}%
\pgfpathlineto{\pgfqpoint{1.291106in}{1.229690in}}%
\pgfpathlineto{\pgfqpoint{1.291572in}{1.230157in}}%
\pgfpathlineto{\pgfqpoint{1.291599in}{1.229625in}}%
\pgfpathlineto{\pgfqpoint{1.291736in}{1.230393in}}%
\pgfpathlineto{\pgfqpoint{1.291846in}{1.234142in}}%
\pgfpathlineto{\pgfqpoint{1.291928in}{1.232456in}}%
\pgfpathlineto{\pgfqpoint{1.292010in}{1.229738in}}%
\pgfpathlineto{\pgfqpoint{1.292038in}{1.225959in}}%
\pgfpathlineto{\pgfqpoint{1.292120in}{1.221659in}}%
\pgfpathlineto{\pgfqpoint{1.292202in}{1.218179in}}%
\pgfpathlineto{\pgfqpoint{1.292312in}{1.213728in}}%
\pgfpathlineto{\pgfqpoint{1.292531in}{1.213525in}}%
\pgfpathlineto{\pgfqpoint{1.292614in}{1.212998in}}%
\pgfpathlineto{\pgfqpoint{1.292751in}{1.211876in}}%
\pgfpathlineto{\pgfqpoint{1.292805in}{1.210319in}}%
\pgfpathlineto{\pgfqpoint{1.292943in}{1.208234in}}%
\pgfpathlineto{\pgfqpoint{1.293272in}{1.210770in}}%
\pgfpathlineto{\pgfqpoint{1.293354in}{1.215109in}}%
\pgfpathlineto{\pgfqpoint{1.293518in}{1.218748in}}%
\pgfpathlineto{\pgfqpoint{1.293573in}{1.223182in}}%
\pgfpathlineto{\pgfqpoint{1.293875in}{1.224518in}}%
\pgfpathlineto{\pgfqpoint{1.294012in}{1.225436in}}%
\pgfpathlineto{\pgfqpoint{1.294176in}{1.223571in}}%
\pgfpathlineto{\pgfqpoint{1.294286in}{1.226276in}}%
\pgfpathlineto{\pgfqpoint{1.294341in}{1.229671in}}%
\pgfpathlineto{\pgfqpoint{1.294368in}{1.231267in}}%
\pgfpathlineto{\pgfqpoint{1.294396in}{1.236303in}}%
\pgfpathlineto{\pgfqpoint{1.294533in}{1.234245in}}%
\pgfpathlineto{\pgfqpoint{1.294615in}{1.237534in}}%
\pgfpathlineto{\pgfqpoint{1.294834in}{1.237988in}}%
\pgfpathlineto{\pgfqpoint{1.294944in}{1.236432in}}%
\pgfpathlineto{\pgfqpoint{1.294999in}{1.233551in}}%
\pgfpathlineto{\pgfqpoint{1.295054in}{1.233989in}}%
\pgfpathlineto{\pgfqpoint{1.295081in}{1.232774in}}%
\pgfpathlineto{\pgfqpoint{1.295108in}{1.231655in}}%
\pgfpathlineto{\pgfqpoint{1.295300in}{1.231267in}}%
\pgfpathlineto{\pgfqpoint{1.295355in}{1.231761in}}%
\pgfpathlineto{\pgfqpoint{1.295410in}{1.234081in}}%
\pgfpathlineto{\pgfqpoint{1.295465in}{1.231582in}}%
\pgfpathlineto{\pgfqpoint{1.295657in}{1.234081in}}%
\pgfpathlineto{\pgfqpoint{1.295657in}{1.240349in}}%
\pgfpathlineto{\pgfqpoint{1.295657in}{1.240349in}}%
\pgfpathlineto{\pgfqpoint{1.295465in}{1.239160in}}%
\pgfpathlineto{\pgfqpoint{1.295410in}{1.240349in}}%
\pgfpathlineto{\pgfqpoint{1.295355in}{1.241440in}}%
\pgfpathlineto{\pgfqpoint{1.295300in}{1.244392in}}%
\pgfpathlineto{\pgfqpoint{1.295108in}{1.245233in}}%
\pgfpathlineto{\pgfqpoint{1.295081in}{1.246572in}}%
\pgfpathlineto{\pgfqpoint{1.295054in}{1.249045in}}%
\pgfpathlineto{\pgfqpoint{1.294999in}{1.249484in}}%
\pgfpathlineto{\pgfqpoint{1.294944in}{1.247832in}}%
\pgfpathlineto{\pgfqpoint{1.294834in}{1.242588in}}%
\pgfpathlineto{\pgfqpoint{1.294615in}{1.245500in}}%
\pgfpathlineto{\pgfqpoint{1.294533in}{1.245101in}}%
\pgfpathlineto{\pgfqpoint{1.294396in}{1.245502in}}%
\pgfpathlineto{\pgfqpoint{1.294368in}{1.244392in}}%
\pgfpathlineto{\pgfqpoint{1.294341in}{1.241071in}}%
\pgfpathlineto{\pgfqpoint{1.294286in}{1.238320in}}%
\pgfpathlineto{\pgfqpoint{1.294176in}{1.236107in}}%
\pgfpathlineto{\pgfqpoint{1.294012in}{1.233013in}}%
\pgfpathlineto{\pgfqpoint{1.293875in}{1.231472in}}%
\pgfpathlineto{\pgfqpoint{1.293573in}{1.234038in}}%
\pgfpathlineto{\pgfqpoint{1.293518in}{1.232326in}}%
\pgfpathlineto{\pgfqpoint{1.293354in}{1.233506in}}%
\pgfpathlineto{\pgfqpoint{1.293272in}{1.234158in}}%
\pgfpathlineto{\pgfqpoint{1.292943in}{1.236693in}}%
\pgfpathlineto{\pgfqpoint{1.292805in}{1.238296in}}%
\pgfpathlineto{\pgfqpoint{1.292751in}{1.239198in}}%
\pgfpathlineto{\pgfqpoint{1.292614in}{1.239305in}}%
\pgfpathlineto{\pgfqpoint{1.292531in}{1.238777in}}%
\pgfpathlineto{\pgfqpoint{1.292312in}{1.239804in}}%
\pgfpathlineto{\pgfqpoint{1.292202in}{1.239040in}}%
\pgfpathlineto{\pgfqpoint{1.292120in}{1.241707in}}%
\pgfpathlineto{\pgfqpoint{1.292038in}{1.239866in}}%
\pgfpathlineto{\pgfqpoint{1.292010in}{1.237316in}}%
\pgfpathlineto{\pgfqpoint{1.291928in}{1.237056in}}%
\pgfpathlineto{\pgfqpoint{1.291846in}{1.234142in}}%
\pgfpathlineto{\pgfqpoint{1.291736in}{1.236661in}}%
\pgfpathlineto{\pgfqpoint{1.291599in}{1.238658in}}%
\pgfpathlineto{\pgfqpoint{1.291572in}{1.239356in}}%
\pgfpathlineto{\pgfqpoint{1.291106in}{1.234905in}}%
\pgfpathlineto{\pgfqpoint{1.291078in}{1.236281in}}%
\pgfpathlineto{\pgfqpoint{1.290749in}{1.236356in}}%
\pgfpathlineto{\pgfqpoint{1.290694in}{1.237726in}}%
\pgfpathlineto{\pgfqpoint{1.290640in}{1.236356in}}%
\pgfpathlineto{\pgfqpoint{1.290502in}{1.234439in}}%
\pgfpathlineto{\pgfqpoint{1.290146in}{1.232701in}}%
\pgfpathlineto{\pgfqpoint{1.290091in}{1.231169in}}%
\pgfpathlineto{\pgfqpoint{1.290064in}{1.229883in}}%
\pgfpathlineto{\pgfqpoint{1.289872in}{1.232889in}}%
\pgfpathlineto{\pgfqpoint{1.289762in}{1.234784in}}%
\pgfpathlineto{\pgfqpoint{1.289707in}{1.234958in}}%
\pgfpathlineto{\pgfqpoint{1.289515in}{1.237405in}}%
\pgfpathlineto{\pgfqpoint{1.289461in}{1.236681in}}%
\pgfpathlineto{\pgfqpoint{1.289378in}{1.236428in}}%
\pgfpathlineto{\pgfqpoint{1.289323in}{1.235924in}}%
\pgfpathlineto{\pgfqpoint{1.289159in}{1.236168in}}%
\pgfpathlineto{\pgfqpoint{1.289132in}{1.241093in}}%
\pgfpathlineto{\pgfqpoint{1.288967in}{1.244014in}}%
\pgfpathlineto{\pgfqpoint{1.288830in}{1.243715in}}%
\pgfpathlineto{\pgfqpoint{1.288720in}{1.241201in}}%
\pgfpathlineto{\pgfqpoint{1.288638in}{1.240946in}}%
\pgfpathlineto{\pgfqpoint{1.288391in}{1.240437in}}%
\pgfpathlineto{\pgfqpoint{1.288282in}{1.237829in}}%
\pgfpathlineto{\pgfqpoint{1.288227in}{1.241578in}}%
\pgfpathlineto{\pgfqpoint{1.288172in}{1.244077in}}%
\pgfpathlineto{\pgfqpoint{1.288035in}{1.244036in}}%
\pgfpathlineto{\pgfqpoint{1.288007in}{1.241440in}}%
\pgfpathlineto{\pgfqpoint{1.287953in}{1.240638in}}%
\pgfpathlineto{\pgfqpoint{1.287843in}{1.239863in}}%
\pgfpathlineto{\pgfqpoint{1.287761in}{1.240933in}}%
\pgfpathlineto{\pgfqpoint{1.287733in}{1.241656in}}%
\pgfpathlineto{\pgfqpoint{1.287541in}{1.240855in}}%
\pgfpathlineto{\pgfqpoint{1.287459in}{1.240202in}}%
\pgfpathlineto{\pgfqpoint{1.287432in}{1.236966in}}%
\pgfpathlineto{\pgfqpoint{1.287404in}{1.231645in}}%
\pgfpathlineto{\pgfqpoint{1.287267in}{1.228793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295986in}{1.239734in}}%
\pgfpathlineto{\pgfqpoint{1.295986in}{1.233466in}}%
\pgfpathlineto{\pgfqpoint{1.295986in}{1.239734in}}%
\pgfpathlineto{\pgfqpoint{1.295986in}{1.239734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296095in}{1.241578in}}%
\pgfpathlineto{\pgfqpoint{1.296095in}{1.235310in}}%
\pgfpathlineto{\pgfqpoint{1.296123in}{1.232615in}}%
\pgfpathlineto{\pgfqpoint{1.296287in}{1.230332in}}%
\pgfpathlineto{\pgfqpoint{1.296479in}{1.232974in}}%
\pgfpathlineto{\pgfqpoint{1.296479in}{1.245143in}}%
\pgfpathlineto{\pgfqpoint{1.296479in}{1.245143in}}%
\pgfpathlineto{\pgfqpoint{1.296287in}{1.242868in}}%
\pgfpathlineto{\pgfqpoint{1.296123in}{1.241814in}}%
\pgfpathlineto{\pgfqpoint{1.296095in}{1.241578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297028in}{1.246190in}}%
\pgfpathlineto{\pgfqpoint{1.297028in}{1.235615in}}%
\pgfpathlineto{\pgfqpoint{1.297055in}{1.234245in}}%
\pgfpathlineto{\pgfqpoint{1.297247in}{1.235615in}}%
\pgfpathlineto{\pgfqpoint{1.297302in}{1.235864in}}%
\pgfpathlineto{\pgfqpoint{1.297329in}{1.236799in}}%
\pgfpathlineto{\pgfqpoint{1.297658in}{1.236799in}}%
\pgfpathlineto{\pgfqpoint{1.297768in}{1.235833in}}%
\pgfpathlineto{\pgfqpoint{1.297823in}{1.232611in}}%
\pgfpathlineto{\pgfqpoint{1.297878in}{1.229369in}}%
\pgfpathlineto{\pgfqpoint{1.297905in}{1.226583in}}%
\pgfpathlineto{\pgfqpoint{1.297987in}{1.228019in}}%
\pgfpathlineto{\pgfqpoint{1.298042in}{1.228019in}}%
\pgfpathlineto{\pgfqpoint{1.298124in}{1.228163in}}%
\pgfpathlineto{\pgfqpoint{1.298261in}{1.227641in}}%
\pgfpathlineto{\pgfqpoint{1.298399in}{1.227641in}}%
\pgfpathlineto{\pgfqpoint{1.298426in}{1.227641in}}%
\pgfpathlineto{\pgfqpoint{1.298590in}{1.228240in}}%
\pgfpathlineto{\pgfqpoint{1.298700in}{1.232237in}}%
\pgfpathlineto{\pgfqpoint{1.298728in}{1.232456in}}%
\pgfpathlineto{\pgfqpoint{1.298782in}{1.231622in}}%
\pgfpathlineto{\pgfqpoint{1.298782in}{1.237890in}}%
\pgfpathlineto{\pgfqpoint{1.298782in}{1.237890in}}%
\pgfpathlineto{\pgfqpoint{1.298728in}{1.237056in}}%
\pgfpathlineto{\pgfqpoint{1.298700in}{1.238505in}}%
\pgfpathlineto{\pgfqpoint{1.298590in}{1.238814in}}%
\pgfpathlineto{\pgfqpoint{1.298426in}{1.241871in}}%
\pgfpathlineto{\pgfqpoint{1.298399in}{1.241871in}}%
\pgfpathlineto{\pgfqpoint{1.298261in}{1.241871in}}%
\pgfpathlineto{\pgfqpoint{1.298124in}{1.243808in}}%
\pgfpathlineto{\pgfqpoint{1.298042in}{1.243952in}}%
\pgfpathlineto{\pgfqpoint{1.297987in}{1.243952in}}%
\pgfpathlineto{\pgfqpoint{1.297905in}{1.245387in}}%
\pgfpathlineto{\pgfqpoint{1.297878in}{1.247519in}}%
\pgfpathlineto{\pgfqpoint{1.297823in}{1.249194in}}%
\pgfpathlineto{\pgfqpoint{1.297768in}{1.250889in}}%
\pgfpathlineto{\pgfqpoint{1.297658in}{1.249923in}}%
\pgfpathlineto{\pgfqpoint{1.297329in}{1.249923in}}%
\pgfpathlineto{\pgfqpoint{1.297302in}{1.248400in}}%
\pgfpathlineto{\pgfqpoint{1.297247in}{1.246190in}}%
\pgfpathlineto{\pgfqpoint{1.297055in}{1.245101in}}%
\pgfpathlineto{\pgfqpoint{1.297028in}{1.246190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299057in}{1.235309in}}%
\pgfpathlineto{\pgfqpoint{1.299057in}{1.229287in}}%
\pgfpathlineto{\pgfqpoint{1.299194in}{1.230393in}}%
\pgfpathlineto{\pgfqpoint{1.299358in}{1.230792in}}%
\pgfpathlineto{\pgfqpoint{1.299386in}{1.230814in}}%
\pgfpathlineto{\pgfqpoint{1.299632in}{1.227104in}}%
\pgfpathlineto{\pgfqpoint{1.299660in}{1.226925in}}%
\pgfpathlineto{\pgfqpoint{1.299824in}{1.228101in}}%
\pgfpathlineto{\pgfqpoint{1.299852in}{1.225599in}}%
\pgfpathlineto{\pgfqpoint{1.299989in}{1.225081in}}%
\pgfpathlineto{\pgfqpoint{1.300044in}{1.220864in}}%
\pgfpathlineto{\pgfqpoint{1.300153in}{1.222781in}}%
\pgfpathlineto{\pgfqpoint{1.300153in}{1.231980in}}%
\pgfpathlineto{\pgfqpoint{1.300153in}{1.231980in}}%
\pgfpathlineto{\pgfqpoint{1.300044in}{1.231439in}}%
\pgfpathlineto{\pgfqpoint{1.299989in}{1.229680in}}%
\pgfpathlineto{\pgfqpoint{1.299852in}{1.231621in}}%
\pgfpathlineto{\pgfqpoint{1.299824in}{1.231578in}}%
\pgfpathlineto{\pgfqpoint{1.299660in}{1.231524in}}%
\pgfpathlineto{\pgfqpoint{1.299632in}{1.230115in}}%
\pgfpathlineto{\pgfqpoint{1.299386in}{1.232552in}}%
\pgfpathlineto{\pgfqpoint{1.299358in}{1.233803in}}%
\pgfpathlineto{\pgfqpoint{1.299194in}{1.236661in}}%
\pgfpathlineto{\pgfqpoint{1.299057in}{1.235309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300564in}{1.229119in}}%
\pgfpathlineto{\pgfqpoint{1.300564in}{1.225642in}}%
\pgfpathlineto{\pgfqpoint{1.300756in}{1.227486in}}%
\pgfpathlineto{\pgfqpoint{1.300866in}{1.229945in}}%
\pgfpathlineto{\pgfqpoint{1.300921in}{1.231534in}}%
\pgfpathlineto{\pgfqpoint{1.300948in}{1.233071in}}%
\pgfpathlineto{\pgfqpoint{1.301031in}{1.236345in}}%
\pgfpathlineto{\pgfqpoint{1.301058in}{1.239419in}}%
\pgfpathlineto{\pgfqpoint{1.301250in}{1.238603in}}%
\pgfpathlineto{\pgfqpoint{1.301442in}{1.233359in}}%
\pgfpathlineto{\pgfqpoint{1.301469in}{1.232176in}}%
\pgfpathlineto{\pgfqpoint{1.301497in}{1.230152in}}%
\pgfpathlineto{\pgfqpoint{1.301551in}{1.228427in}}%
\pgfpathlineto{\pgfqpoint{1.301551in}{1.247231in}}%
\pgfpathlineto{\pgfqpoint{1.301551in}{1.247231in}}%
\pgfpathlineto{\pgfqpoint{1.301497in}{1.246736in}}%
\pgfpathlineto{\pgfqpoint{1.301469in}{1.244712in}}%
\pgfpathlineto{\pgfqpoint{1.301442in}{1.244758in}}%
\pgfpathlineto{\pgfqpoint{1.301250in}{1.243202in}}%
\pgfpathlineto{\pgfqpoint{1.301058in}{1.241157in}}%
\pgfpathlineto{\pgfqpoint{1.301031in}{1.238084in}}%
\pgfpathlineto{\pgfqpoint{1.300948in}{1.237671in}}%
\pgfpathlineto{\pgfqpoint{1.300921in}{1.236749in}}%
\pgfpathlineto{\pgfqpoint{1.300866in}{1.233421in}}%
\pgfpathlineto{\pgfqpoint{1.300756in}{1.230963in}}%
\pgfpathlineto{\pgfqpoint{1.300564in}{1.229119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302018in}{1.248713in}}%
\pgfpathlineto{\pgfqpoint{1.302018in}{1.225716in}}%
\pgfpathlineto{\pgfqpoint{1.302072in}{1.224906in}}%
\pgfpathlineto{\pgfqpoint{1.302292in}{1.223662in}}%
\pgfpathlineto{\pgfqpoint{1.302401in}{1.223974in}}%
\pgfpathlineto{\pgfqpoint{1.302785in}{1.224480in}}%
\pgfpathlineto{\pgfqpoint{1.302813in}{1.227908in}}%
\pgfpathlineto{\pgfqpoint{1.302840in}{1.229174in}}%
\pgfpathlineto{\pgfqpoint{1.302868in}{1.228019in}}%
\pgfpathlineto{\pgfqpoint{1.303059in}{1.227330in}}%
\pgfpathlineto{\pgfqpoint{1.303169in}{1.229286in}}%
\pgfpathlineto{\pgfqpoint{1.303197in}{1.229469in}}%
\pgfpathlineto{\pgfqpoint{1.303224in}{1.231582in}}%
\pgfpathlineto{\pgfqpoint{1.303279in}{1.234300in}}%
\pgfpathlineto{\pgfqpoint{1.303334in}{1.233466in}}%
\pgfpathlineto{\pgfqpoint{1.303416in}{1.231582in}}%
\pgfpathlineto{\pgfqpoint{1.303443in}{1.228926in}}%
\pgfpathlineto{\pgfqpoint{1.303635in}{1.230557in}}%
\pgfpathlineto{\pgfqpoint{1.303663in}{1.229811in}}%
\pgfpathlineto{\pgfqpoint{1.303717in}{1.230100in}}%
\pgfpathlineto{\pgfqpoint{1.303964in}{1.230516in}}%
\pgfpathlineto{\pgfqpoint{1.303992in}{1.228672in}}%
\pgfpathlineto{\pgfqpoint{1.304129in}{1.225983in}}%
\pgfpathlineto{\pgfqpoint{1.304156in}{1.222957in}}%
\pgfpathlineto{\pgfqpoint{1.304403in}{1.223755in}}%
\pgfpathlineto{\pgfqpoint{1.304430in}{1.229287in}}%
\pgfpathlineto{\pgfqpoint{1.304458in}{1.233018in}}%
\pgfpathlineto{\pgfqpoint{1.304567in}{1.231622in}}%
\pgfpathlineto{\pgfqpoint{1.304595in}{1.230157in}}%
\pgfpathlineto{\pgfqpoint{1.304759in}{1.229625in}}%
\pgfpathlineto{\pgfqpoint{1.304924in}{1.226276in}}%
\pgfpathlineto{\pgfqpoint{1.304979in}{1.225983in}}%
\pgfpathlineto{\pgfqpoint{1.305033in}{1.227084in}}%
\pgfpathlineto{\pgfqpoint{1.305280in}{1.227894in}}%
\pgfpathlineto{\pgfqpoint{1.305472in}{1.225599in}}%
\pgfpathlineto{\pgfqpoint{1.305554in}{1.223649in}}%
\pgfpathlineto{\pgfqpoint{1.305609in}{1.219954in}}%
\pgfpathlineto{\pgfqpoint{1.305664in}{1.217608in}}%
\pgfpathlineto{\pgfqpoint{1.305719in}{1.215054in}}%
\pgfpathlineto{\pgfqpoint{1.305801in}{1.217364in}}%
\pgfpathlineto{\pgfqpoint{1.306048in}{1.218738in}}%
\pgfpathlineto{\pgfqpoint{1.306349in}{1.220643in}}%
\pgfpathlineto{\pgfqpoint{1.306432in}{1.224568in}}%
\pgfpathlineto{\pgfqpoint{1.306432in}{1.238798in}}%
\pgfpathlineto{\pgfqpoint{1.306432in}{1.238798in}}%
\pgfpathlineto{\pgfqpoint{1.306349in}{1.236576in}}%
\pgfpathlineto{\pgfqpoint{1.306048in}{1.238482in}}%
\pgfpathlineto{\pgfqpoint{1.305801in}{1.236168in}}%
\pgfpathlineto{\pgfqpoint{1.305719in}{1.237249in}}%
\pgfpathlineto{\pgfqpoint{1.305664in}{1.235924in}}%
\pgfpathlineto{\pgfqpoint{1.305609in}{1.234807in}}%
\pgfpathlineto{\pgfqpoint{1.305554in}{1.232341in}}%
\pgfpathlineto{\pgfqpoint{1.305472in}{1.231621in}}%
\pgfpathlineto{\pgfqpoint{1.305280in}{1.235472in}}%
\pgfpathlineto{\pgfqpoint{1.305033in}{1.236282in}}%
\pgfpathlineto{\pgfqpoint{1.304979in}{1.237383in}}%
\pgfpathlineto{\pgfqpoint{1.304924in}{1.238320in}}%
\pgfpathlineto{\pgfqpoint{1.304759in}{1.238658in}}%
\pgfpathlineto{\pgfqpoint{1.304595in}{1.239356in}}%
\pgfpathlineto{\pgfqpoint{1.304567in}{1.237890in}}%
\pgfpathlineto{\pgfqpoint{1.304458in}{1.236495in}}%
\pgfpathlineto{\pgfqpoint{1.304430in}{1.235309in}}%
\pgfpathlineto{\pgfqpoint{1.304403in}{1.235924in}}%
\pgfpathlineto{\pgfqpoint{1.304156in}{1.235493in}}%
\pgfpathlineto{\pgfqpoint{1.304129in}{1.237383in}}%
\pgfpathlineto{\pgfqpoint{1.303992in}{1.240841in}}%
\pgfpathlineto{\pgfqpoint{1.303964in}{1.242685in}}%
\pgfpathlineto{\pgfqpoint{1.303717in}{1.244329in}}%
\pgfpathlineto{\pgfqpoint{1.303663in}{1.243389in}}%
\pgfpathlineto{\pgfqpoint{1.303635in}{1.241414in}}%
\pgfpathlineto{\pgfqpoint{1.303443in}{1.239357in}}%
\pgfpathlineto{\pgfqpoint{1.303416in}{1.239160in}}%
\pgfpathlineto{\pgfqpoint{1.303334in}{1.239734in}}%
\pgfpathlineto{\pgfqpoint{1.303279in}{1.238900in}}%
\pgfpathlineto{\pgfqpoint{1.303224in}{1.239160in}}%
\pgfpathlineto{\pgfqpoint{1.303197in}{1.240043in}}%
\pgfpathlineto{\pgfqpoint{1.303169in}{1.241455in}}%
\pgfpathlineto{\pgfqpoint{1.303059in}{1.242183in}}%
\pgfpathlineto{\pgfqpoint{1.302868in}{1.243952in}}%
\pgfpathlineto{\pgfqpoint{1.302840in}{1.244027in}}%
\pgfpathlineto{\pgfqpoint{1.302813in}{1.245292in}}%
\pgfpathlineto{\pgfqpoint{1.302785in}{1.246262in}}%
\pgfpathlineto{\pgfqpoint{1.302401in}{1.249226in}}%
\pgfpathlineto{\pgfqpoint{1.302292in}{1.248309in}}%
\pgfpathlineto{\pgfqpoint{1.302072in}{1.248294in}}%
\pgfpathlineto{\pgfqpoint{1.302018in}{1.248713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306596in}{1.239970in}}%
\pgfpathlineto{\pgfqpoint{1.306596in}{1.230771in}}%
\pgfpathlineto{\pgfqpoint{1.306788in}{1.232974in}}%
\pgfpathlineto{\pgfqpoint{1.306843in}{1.234300in}}%
\pgfpathlineto{\pgfqpoint{1.307035in}{1.235476in}}%
\pgfpathlineto{\pgfqpoint{1.307090in}{1.236324in}}%
\pgfpathlineto{\pgfqpoint{1.307391in}{1.238168in}}%
\pgfpathlineto{\pgfqpoint{1.307474in}{1.237066in}}%
\pgfpathlineto{\pgfqpoint{1.307556in}{1.237154in}}%
\pgfpathlineto{\pgfqpoint{1.307720in}{1.238506in}}%
\pgfpathlineto{\pgfqpoint{1.307885in}{1.237426in}}%
\pgfpathlineto{\pgfqpoint{1.308049in}{1.234655in}}%
\pgfpathlineto{\pgfqpoint{1.308049in}{1.242233in}}%
\pgfpathlineto{\pgfqpoint{1.308049in}{1.242233in}}%
\pgfpathlineto{\pgfqpoint{1.307885in}{1.244379in}}%
\pgfpathlineto{\pgfqpoint{1.307720in}{1.244528in}}%
\pgfpathlineto{\pgfqpoint{1.307556in}{1.243422in}}%
\pgfpathlineto{\pgfqpoint{1.307474in}{1.242281in}}%
\pgfpathlineto{\pgfqpoint{1.307391in}{1.241179in}}%
\pgfpathlineto{\pgfqpoint{1.307090in}{1.239335in}}%
\pgfpathlineto{\pgfqpoint{1.307035in}{1.238953in}}%
\pgfpathlineto{\pgfqpoint{1.306843in}{1.238900in}}%
\pgfpathlineto{\pgfqpoint{1.306788in}{1.238996in}}%
\pgfpathlineto{\pgfqpoint{1.306596in}{1.239970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308296in}{1.244178in}}%
\pgfpathlineto{\pgfqpoint{1.308296in}{1.229022in}}%
\pgfpathlineto{\pgfqpoint{1.308433in}{1.230516in}}%
\pgfpathlineto{\pgfqpoint{1.308598in}{1.230531in}}%
\pgfpathlineto{\pgfqpoint{1.308652in}{1.230158in}}%
\pgfpathlineto{\pgfqpoint{1.308735in}{1.231582in}}%
\pgfpathlineto{\pgfqpoint{1.308790in}{1.233846in}}%
\pgfpathlineto{\pgfqpoint{1.308872in}{1.234967in}}%
\pgfpathlineto{\pgfqpoint{1.309091in}{1.236324in}}%
\pgfpathlineto{\pgfqpoint{1.309256in}{1.235476in}}%
\pgfpathlineto{\pgfqpoint{1.309311in}{1.234219in}}%
\pgfpathlineto{\pgfqpoint{1.309475in}{1.232710in}}%
\pgfpathlineto{\pgfqpoint{1.309502in}{1.233499in}}%
\pgfpathlineto{\pgfqpoint{1.309585in}{1.234955in}}%
\pgfpathlineto{\pgfqpoint{1.309612in}{1.235203in}}%
\pgfpathlineto{\pgfqpoint{1.309694in}{1.235448in}}%
\pgfpathlineto{\pgfqpoint{1.309722in}{1.235448in}}%
\pgfpathlineto{\pgfqpoint{1.309914in}{1.234203in}}%
\pgfpathlineto{\pgfqpoint{1.309969in}{1.235495in}}%
\pgfpathlineto{\pgfqpoint{1.309996in}{1.233551in}}%
\pgfpathlineto{\pgfqpoint{1.310627in}{1.235320in}}%
\pgfpathlineto{\pgfqpoint{1.310627in}{1.250173in}}%
\pgfpathlineto{\pgfqpoint{1.310627in}{1.250173in}}%
\pgfpathlineto{\pgfqpoint{1.309996in}{1.249484in}}%
\pgfpathlineto{\pgfqpoint{1.309969in}{1.247539in}}%
\pgfpathlineto{\pgfqpoint{1.309914in}{1.246372in}}%
\pgfpathlineto{\pgfqpoint{1.309722in}{1.245127in}}%
\pgfpathlineto{\pgfqpoint{1.309694in}{1.245127in}}%
\pgfpathlineto{\pgfqpoint{1.309612in}{1.246602in}}%
\pgfpathlineto{\pgfqpoint{1.309585in}{1.248079in}}%
\pgfpathlineto{\pgfqpoint{1.309502in}{1.247077in}}%
\pgfpathlineto{\pgfqpoint{1.309475in}{1.247865in}}%
\pgfpathlineto{\pgfqpoint{1.309311in}{1.243898in}}%
\pgfpathlineto{\pgfqpoint{1.309256in}{1.238953in}}%
\pgfpathlineto{\pgfqpoint{1.309091in}{1.239335in}}%
\pgfpathlineto{\pgfqpoint{1.308872in}{1.241921in}}%
\pgfpathlineto{\pgfqpoint{1.308790in}{1.241813in}}%
\pgfpathlineto{\pgfqpoint{1.308735in}{1.239160in}}%
\pgfpathlineto{\pgfqpoint{1.308652in}{1.238125in}}%
\pgfpathlineto{\pgfqpoint{1.308598in}{1.240210in}}%
\pgfpathlineto{\pgfqpoint{1.308433in}{1.242685in}}%
\pgfpathlineto{\pgfqpoint{1.308296in}{1.244178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310901in}{1.248056in}}%
\pgfpathlineto{\pgfqpoint{1.310901in}{1.231291in}}%
\pgfpathlineto{\pgfqpoint{1.311257in}{1.226973in}}%
\pgfpathlineto{\pgfqpoint{1.311312in}{1.226117in}}%
\pgfpathlineto{\pgfqpoint{1.311339in}{1.227291in}}%
\pgfpathlineto{\pgfqpoint{1.311504in}{1.227291in}}%
\pgfpathlineto{\pgfqpoint{1.311531in}{1.227536in}}%
\pgfpathlineto{\pgfqpoint{1.311641in}{1.228672in}}%
\pgfpathlineto{\pgfqpoint{1.311805in}{1.232105in}}%
\pgfpathlineto{\pgfqpoint{1.311997in}{1.235203in}}%
\pgfpathlineto{\pgfqpoint{1.312052in}{1.235495in}}%
\pgfpathlineto{\pgfqpoint{1.312080in}{1.237001in}}%
\pgfpathlineto{\pgfqpoint{1.312162in}{1.241008in}}%
\pgfpathlineto{\pgfqpoint{1.312217in}{1.243106in}}%
\pgfpathlineto{\pgfqpoint{1.312326in}{1.241855in}}%
\pgfpathlineto{\pgfqpoint{1.312381in}{1.242237in}}%
\pgfpathlineto{\pgfqpoint{1.312436in}{1.240753in}}%
\pgfpathlineto{\pgfqpoint{1.312436in}{1.245969in}}%
\pgfpathlineto{\pgfqpoint{1.312436in}{1.245969in}}%
\pgfpathlineto{\pgfqpoint{1.312381in}{1.245714in}}%
\pgfpathlineto{\pgfqpoint{1.312326in}{1.244866in}}%
\pgfpathlineto{\pgfqpoint{1.312217in}{1.244845in}}%
\pgfpathlineto{\pgfqpoint{1.312162in}{1.244485in}}%
\pgfpathlineto{\pgfqpoint{1.312080in}{1.246034in}}%
\pgfpathlineto{\pgfqpoint{1.312052in}{1.247539in}}%
\pgfpathlineto{\pgfqpoint{1.311997in}{1.246602in}}%
\pgfpathlineto{\pgfqpoint{1.311805in}{1.246012in}}%
\pgfpathlineto{\pgfqpoint{1.311641in}{1.246987in}}%
\pgfpathlineto{\pgfqpoint{1.311531in}{1.246894in}}%
\pgfpathlineto{\pgfqpoint{1.311504in}{1.248368in}}%
\pgfpathlineto{\pgfqpoint{1.311339in}{1.248368in}}%
\pgfpathlineto{\pgfqpoint{1.311312in}{1.248312in}}%
\pgfpathlineto{\pgfqpoint{1.311257in}{1.248686in}}%
\pgfpathlineto{\pgfqpoint{1.310901in}{1.248056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312491in}{1.243202in}}%
\pgfpathlineto{\pgfqpoint{1.312491in}{1.238603in}}%
\pgfpathlineto{\pgfqpoint{1.312546in}{1.235310in}}%
\pgfpathlineto{\pgfqpoint{1.312792in}{1.233426in}}%
\pgfpathlineto{\pgfqpoint{1.312875in}{1.230557in}}%
\pgfpathlineto{\pgfqpoint{1.312984in}{1.232375in}}%
\pgfpathlineto{\pgfqpoint{1.313121in}{1.229286in}}%
\pgfpathlineto{\pgfqpoint{1.313149in}{1.227579in}}%
\pgfpathlineto{\pgfqpoint{1.313396in}{1.228687in}}%
\pgfpathlineto{\pgfqpoint{1.313505in}{1.229738in}}%
\pgfpathlineto{\pgfqpoint{1.313560in}{1.228073in}}%
\pgfpathlineto{\pgfqpoint{1.313642in}{1.227442in}}%
\pgfpathlineto{\pgfqpoint{1.313697in}{1.229963in}}%
\pgfpathlineto{\pgfqpoint{1.313807in}{1.232791in}}%
\pgfpathlineto{\pgfqpoint{1.313862in}{1.236302in}}%
\pgfpathlineto{\pgfqpoint{1.313999in}{1.237001in}}%
\pgfpathlineto{\pgfqpoint{1.314026in}{1.238844in}}%
\pgfpathlineto{\pgfqpoint{1.314246in}{1.236478in}}%
\pgfpathlineto{\pgfqpoint{1.314328in}{1.231996in}}%
\pgfpathlineto{\pgfqpoint{1.314355in}{1.229022in}}%
\pgfpathlineto{\pgfqpoint{1.314383in}{1.226644in}}%
\pgfpathlineto{\pgfqpoint{1.314684in}{1.226869in}}%
\pgfpathlineto{\pgfqpoint{1.314931in}{1.223755in}}%
\pgfpathlineto{\pgfqpoint{1.314931in}{1.235924in}}%
\pgfpathlineto{\pgfqpoint{1.314931in}{1.235924in}}%
\pgfpathlineto{\pgfqpoint{1.314684in}{1.237726in}}%
\pgfpathlineto{\pgfqpoint{1.314383in}{1.239180in}}%
\pgfpathlineto{\pgfqpoint{1.314355in}{1.244178in}}%
\pgfpathlineto{\pgfqpoint{1.314328in}{1.248580in}}%
\pgfpathlineto{\pgfqpoint{1.314246in}{1.249014in}}%
\pgfpathlineto{\pgfqpoint{1.314026in}{1.247878in}}%
\pgfpathlineto{\pgfqpoint{1.313999in}{1.246034in}}%
\pgfpathlineto{\pgfqpoint{1.313862in}{1.246732in}}%
\pgfpathlineto{\pgfqpoint{1.313807in}{1.245327in}}%
\pgfpathlineto{\pgfqpoint{1.313697in}{1.242008in}}%
\pgfpathlineto{\pgfqpoint{1.313642in}{1.239611in}}%
\pgfpathlineto{\pgfqpoint{1.313560in}{1.237752in}}%
\pgfpathlineto{\pgfqpoint{1.313505in}{1.237316in}}%
\pgfpathlineto{\pgfqpoint{1.313396in}{1.238366in}}%
\pgfpathlineto{\pgfqpoint{1.313149in}{1.240704in}}%
\pgfpathlineto{\pgfqpoint{1.313121in}{1.241455in}}%
\pgfpathlineto{\pgfqpoint{1.312984in}{1.242054in}}%
\pgfpathlineto{\pgfqpoint{1.312875in}{1.241414in}}%
\pgfpathlineto{\pgfqpoint{1.312792in}{1.241003in}}%
\pgfpathlineto{\pgfqpoint{1.312546in}{1.241578in}}%
\pgfpathlineto{\pgfqpoint{1.312491in}{1.243202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315041in}{1.231821in}}%
\pgfpathlineto{\pgfqpoint{1.315041in}{1.218023in}}%
\pgfpathlineto{\pgfqpoint{1.315178in}{1.215060in}}%
\pgfpathlineto{\pgfqpoint{1.315260in}{1.211184in}}%
\pgfpathlineto{\pgfqpoint{1.315342in}{1.213216in}}%
\pgfpathlineto{\pgfqpoint{1.315425in}{1.217503in}}%
\pgfpathlineto{\pgfqpoint{1.315452in}{1.216764in}}%
\pgfpathlineto{\pgfqpoint{1.315507in}{1.215764in}}%
\pgfpathlineto{\pgfqpoint{1.315534in}{1.212540in}}%
\pgfpathlineto{\pgfqpoint{1.315562in}{1.208110in}}%
\pgfpathlineto{\pgfqpoint{1.315644in}{1.209223in}}%
\pgfpathlineto{\pgfqpoint{1.315699in}{1.212293in}}%
\pgfpathlineto{\pgfqpoint{1.315754in}{1.215260in}}%
\pgfpathlineto{\pgfqpoint{1.315781in}{1.216081in}}%
\pgfpathlineto{\pgfqpoint{1.315863in}{1.219208in}}%
\pgfpathlineto{\pgfqpoint{1.315973in}{1.222487in}}%
\pgfpathlineto{\pgfqpoint{1.316055in}{1.226828in}}%
\pgfpathlineto{\pgfqpoint{1.316055in}{1.238997in}}%
\pgfpathlineto{\pgfqpoint{1.316055in}{1.238997in}}%
\pgfpathlineto{\pgfqpoint{1.315973in}{1.238420in}}%
\pgfpathlineto{\pgfqpoint{1.315863in}{1.238012in}}%
\pgfpathlineto{\pgfqpoint{1.315781in}{1.238680in}}%
\pgfpathlineto{\pgfqpoint{1.315754in}{1.237043in}}%
\pgfpathlineto{\pgfqpoint{1.315699in}{1.235093in}}%
\pgfpathlineto{\pgfqpoint{1.315644in}{1.234475in}}%
\pgfpathlineto{\pgfqpoint{1.315562in}{1.234359in}}%
\pgfpathlineto{\pgfqpoint{1.315534in}{1.233617in}}%
\pgfpathlineto{\pgfqpoint{1.315507in}{1.234080in}}%
\pgfpathlineto{\pgfqpoint{1.315452in}{1.228163in}}%
\pgfpathlineto{\pgfqpoint{1.315425in}{1.226195in}}%
\pgfpathlineto{\pgfqpoint{1.315342in}{1.226794in}}%
\pgfpathlineto{\pgfqpoint{1.315260in}{1.228827in}}%
\pgfpathlineto{\pgfqpoint{1.315178in}{1.228638in}}%
\pgfpathlineto{\pgfqpoint{1.315041in}{1.231821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316247in}{1.243952in}}%
\pgfpathlineto{\pgfqpoint{1.316247in}{1.228019in}}%
\pgfpathlineto{\pgfqpoint{1.316302in}{1.227291in}}%
\pgfpathlineto{\pgfqpoint{1.316302in}{1.248368in}}%
\pgfpathlineto{\pgfqpoint{1.316302in}{1.248368in}}%
\pgfpathlineto{\pgfqpoint{1.316247in}{1.243952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316466in}{1.248854in}}%
\pgfpathlineto{\pgfqpoint{1.316466in}{1.229263in}}%
\pgfpathlineto{\pgfqpoint{1.316795in}{1.231996in}}%
\pgfpathlineto{\pgfqpoint{1.316850in}{1.235343in}}%
\pgfpathlineto{\pgfqpoint{1.316932in}{1.236047in}}%
\pgfpathlineto{\pgfqpoint{1.317042in}{1.233651in}}%
\pgfpathlineto{\pgfqpoint{1.317042in}{1.245695in}}%
\pgfpathlineto{\pgfqpoint{1.317042in}{1.245695in}}%
\pgfpathlineto{\pgfqpoint{1.316932in}{1.248216in}}%
\pgfpathlineto{\pgfqpoint{1.316850in}{1.248920in}}%
\pgfpathlineto{\pgfqpoint{1.316795in}{1.248580in}}%
\pgfpathlineto{\pgfqpoint{1.316466in}{1.248854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317261in}{1.239717in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{1.231025in}}%
\pgfpathlineto{\pgfqpoint{1.317289in}{1.230158in}}%
\pgfpathlineto{\pgfqpoint{1.317344in}{1.229625in}}%
\pgfpathlineto{\pgfqpoint{1.317453in}{1.227579in}}%
\pgfpathlineto{\pgfqpoint{1.317590in}{1.227079in}}%
\pgfpathlineto{\pgfqpoint{1.317810in}{1.226828in}}%
\pgfpathlineto{\pgfqpoint{1.317865in}{1.224984in}}%
\pgfpathlineto{\pgfqpoint{1.317947in}{1.224331in}}%
\pgfpathlineto{\pgfqpoint{1.318194in}{1.224984in}}%
\pgfpathlineto{\pgfqpoint{1.318248in}{1.225026in}}%
\pgfpathlineto{\pgfqpoint{1.318303in}{1.229287in}}%
\pgfpathlineto{\pgfqpoint{1.318358in}{1.232636in}}%
\pgfpathlineto{\pgfqpoint{1.318440in}{1.231227in}}%
\pgfpathlineto{\pgfqpoint{1.318468in}{1.230050in}}%
\pgfpathlineto{\pgfqpoint{1.318523in}{1.229287in}}%
\pgfpathlineto{\pgfqpoint{1.318550in}{1.229123in}}%
\pgfpathlineto{\pgfqpoint{1.318797in}{1.226869in}}%
\pgfpathlineto{\pgfqpoint{1.318934in}{1.230531in}}%
\pgfpathlineto{\pgfqpoint{1.319044in}{1.232811in}}%
\pgfpathlineto{\pgfqpoint{1.319044in}{1.240389in}}%
\pgfpathlineto{\pgfqpoint{1.319044in}{1.240389in}}%
\pgfpathlineto{\pgfqpoint{1.318934in}{1.240210in}}%
\pgfpathlineto{\pgfqpoint{1.318797in}{1.237726in}}%
\pgfpathlineto{\pgfqpoint{1.318550in}{1.236701in}}%
\pgfpathlineto{\pgfqpoint{1.318523in}{1.235309in}}%
\pgfpathlineto{\pgfqpoint{1.318468in}{1.237004in}}%
\pgfpathlineto{\pgfqpoint{1.318440in}{1.235827in}}%
\pgfpathlineto{\pgfqpoint{1.318358in}{1.235647in}}%
\pgfpathlineto{\pgfqpoint{1.318303in}{1.235309in}}%
\pgfpathlineto{\pgfqpoint{1.318248in}{1.235882in}}%
\pgfpathlineto{\pgfqpoint{1.318194in}{1.237153in}}%
\pgfpathlineto{\pgfqpoint{1.317947in}{1.240264in}}%
\pgfpathlineto{\pgfqpoint{1.317865in}{1.243299in}}%
\pgfpathlineto{\pgfqpoint{1.317810in}{1.245143in}}%
\pgfpathlineto{\pgfqpoint{1.317590in}{1.243663in}}%
\pgfpathlineto{\pgfqpoint{1.317453in}{1.240704in}}%
\pgfpathlineto{\pgfqpoint{1.317344in}{1.238658in}}%
\pgfpathlineto{\pgfqpoint{1.317289in}{1.238125in}}%
\pgfpathlineto{\pgfqpoint{1.317261in}{1.239717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319290in}{1.241561in}}%
\pgfpathlineto{\pgfqpoint{1.319290in}{1.232869in}}%
\pgfpathlineto{\pgfqpoint{1.319400in}{1.233604in}}%
\pgfpathlineto{\pgfqpoint{1.319510in}{1.235690in}}%
\pgfpathlineto{\pgfqpoint{1.319756in}{1.237114in}}%
\pgfpathlineto{\pgfqpoint{1.319784in}{1.237907in}}%
\pgfpathlineto{\pgfqpoint{1.319811in}{1.237933in}}%
\pgfpathlineto{\pgfqpoint{1.319948in}{1.235021in}}%
\pgfpathlineto{\pgfqpoint{1.320003in}{1.232611in}}%
\pgfpathlineto{\pgfqpoint{1.320113in}{1.228765in}}%
\pgfpathlineto{\pgfqpoint{1.320305in}{1.226071in}}%
\pgfpathlineto{\pgfqpoint{1.320360in}{1.225815in}}%
\pgfpathlineto{\pgfqpoint{1.320497in}{1.225709in}}%
\pgfpathlineto{\pgfqpoint{1.320579in}{1.225077in}}%
\pgfpathlineto{\pgfqpoint{1.320935in}{1.226100in}}%
\pgfpathlineto{\pgfqpoint{1.321045in}{1.226869in}}%
\pgfpathlineto{\pgfqpoint{1.321182in}{1.220266in}}%
\pgfpathlineto{\pgfqpoint{1.321209in}{1.217099in}}%
\pgfpathlineto{\pgfqpoint{1.321209in}{1.232745in}}%
\pgfpathlineto{\pgfqpoint{1.321209in}{1.232745in}}%
\pgfpathlineto{\pgfqpoint{1.321182in}{1.234495in}}%
\pgfpathlineto{\pgfqpoint{1.321045in}{1.237726in}}%
\pgfpathlineto{\pgfqpoint{1.320935in}{1.240953in}}%
\pgfpathlineto{\pgfqpoint{1.320579in}{1.244435in}}%
\pgfpathlineto{\pgfqpoint{1.320497in}{1.247491in}}%
\pgfpathlineto{\pgfqpoint{1.320360in}{1.248614in}}%
\pgfpathlineto{\pgfqpoint{1.320305in}{1.249588in}}%
\pgfpathlineto{\pgfqpoint{1.320113in}{1.248123in}}%
\pgfpathlineto{\pgfqpoint{1.320003in}{1.249194in}}%
\pgfpathlineto{\pgfqpoint{1.319948in}{1.250472in}}%
\pgfpathlineto{\pgfqpoint{1.319811in}{1.248789in}}%
\pgfpathlineto{\pgfqpoint{1.319784in}{1.247586in}}%
\pgfpathlineto{\pgfqpoint{1.319756in}{1.244691in}}%
\pgfpathlineto{\pgfqpoint{1.319510in}{1.243656in}}%
\pgfpathlineto{\pgfqpoint{1.319400in}{1.243284in}}%
\pgfpathlineto{\pgfqpoint{1.319290in}{1.241561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321264in}{1.231461in}}%
\pgfpathlineto{\pgfqpoint{1.321264in}{1.214696in}}%
\pgfpathlineto{\pgfqpoint{1.321319in}{1.212852in}}%
\pgfpathlineto{\pgfqpoint{1.321374in}{1.209981in}}%
\pgfpathlineto{\pgfqpoint{1.321566in}{1.212328in}}%
\pgfpathlineto{\pgfqpoint{1.321593in}{1.213028in}}%
\pgfpathlineto{\pgfqpoint{1.321648in}{1.217056in}}%
\pgfpathlineto{\pgfqpoint{1.321703in}{1.216578in}}%
\pgfpathlineto{\pgfqpoint{1.321785in}{1.215486in}}%
\pgfpathlineto{\pgfqpoint{1.321840in}{1.222110in}}%
\pgfpathlineto{\pgfqpoint{1.322306in}{1.228313in}}%
\pgfpathlineto{\pgfqpoint{1.322416in}{1.234081in}}%
\pgfpathlineto{\pgfqpoint{1.322471in}{1.234967in}}%
\pgfpathlineto{\pgfqpoint{1.323101in}{1.236499in}}%
\pgfpathlineto{\pgfqpoint{1.323129in}{1.231655in}}%
\pgfpathlineto{\pgfqpoint{1.323129in}{1.245233in}}%
\pgfpathlineto{\pgfqpoint{1.323129in}{1.245233in}}%
\pgfpathlineto{\pgfqpoint{1.323101in}{1.244077in}}%
\pgfpathlineto{\pgfqpoint{1.322471in}{1.241921in}}%
\pgfpathlineto{\pgfqpoint{1.322416in}{1.240349in}}%
\pgfpathlineto{\pgfqpoint{1.322306in}{1.237512in}}%
\pgfpathlineto{\pgfqpoint{1.321840in}{1.236339in}}%
\pgfpathlineto{\pgfqpoint{1.321785in}{1.233129in}}%
\pgfpathlineto{\pgfqpoint{1.321703in}{1.230808in}}%
\pgfpathlineto{\pgfqpoint{1.321648in}{1.229100in}}%
\pgfpathlineto{\pgfqpoint{1.321593in}{1.230671in}}%
\pgfpathlineto{\pgfqpoint{1.321566in}{1.228912in}}%
\pgfpathlineto{\pgfqpoint{1.321374in}{1.230029in}}%
\pgfpathlineto{\pgfqpoint{1.321319in}{1.229617in}}%
\pgfpathlineto{\pgfqpoint{1.321264in}{1.231461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323430in}{1.247619in}}%
\pgfpathlineto{\pgfqpoint{1.323430in}{1.230498in}}%
\pgfpathlineto{\pgfqpoint{1.323540in}{1.229379in}}%
\pgfpathlineto{\pgfqpoint{1.323677in}{1.232611in}}%
\pgfpathlineto{\pgfqpoint{1.323704in}{1.233788in}}%
\pgfpathlineto{\pgfqpoint{1.323759in}{1.235203in}}%
\pgfpathlineto{\pgfqpoint{1.323787in}{1.236556in}}%
\pgfpathlineto{\pgfqpoint{1.323896in}{1.238506in}}%
\pgfpathlineto{\pgfqpoint{1.324335in}{1.238168in}}%
\pgfpathlineto{\pgfqpoint{1.324527in}{1.241517in}}%
\pgfpathlineto{\pgfqpoint{1.324582in}{1.241008in}}%
\pgfpathlineto{\pgfqpoint{1.324637in}{1.241877in}}%
\pgfpathlineto{\pgfqpoint{1.324719in}{1.240033in}}%
\pgfpathlineto{\pgfqpoint{1.324829in}{1.235582in}}%
\pgfpathlineto{\pgfqpoint{1.324856in}{1.232744in}}%
\pgfpathlineto{\pgfqpoint{1.325020in}{1.230531in}}%
\pgfpathlineto{\pgfqpoint{1.325103in}{1.230157in}}%
\pgfpathlineto{\pgfqpoint{1.325541in}{1.232002in}}%
\pgfpathlineto{\pgfqpoint{1.325816in}{1.234655in}}%
\pgfpathlineto{\pgfqpoint{1.325843in}{1.233846in}}%
\pgfpathlineto{\pgfqpoint{1.325953in}{1.231760in}}%
\pgfpathlineto{\pgfqpoint{1.326117in}{1.231760in}}%
\pgfpathlineto{\pgfqpoint{1.326145in}{1.234967in}}%
\pgfpathlineto{\pgfqpoint{1.326199in}{1.238603in}}%
\pgfpathlineto{\pgfqpoint{1.326254in}{1.240447in}}%
\pgfpathlineto{\pgfqpoint{1.326364in}{1.239376in}}%
\pgfpathlineto{\pgfqpoint{1.326419in}{1.236662in}}%
\pgfpathlineto{\pgfqpoint{1.326556in}{1.231291in}}%
\pgfpathlineto{\pgfqpoint{1.326583in}{1.229863in}}%
\pgfpathlineto{\pgfqpoint{1.326720in}{1.226810in}}%
\pgfpathlineto{\pgfqpoint{1.326803in}{1.225759in}}%
\pgfpathlineto{\pgfqpoint{1.326912in}{1.221867in}}%
\pgfpathlineto{\pgfqpoint{1.326940in}{1.216420in}}%
\pgfpathlineto{\pgfqpoint{1.327022in}{1.216127in}}%
\pgfpathlineto{\pgfqpoint{1.327049in}{1.215551in}}%
\pgfpathlineto{\pgfqpoint{1.327269in}{1.219961in}}%
\pgfpathlineto{\pgfqpoint{1.327406in}{1.223417in}}%
\pgfpathlineto{\pgfqpoint{1.327433in}{1.224668in}}%
\pgfpathlineto{\pgfqpoint{1.327625in}{1.225642in}}%
\pgfpathlineto{\pgfqpoint{1.327652in}{1.224385in}}%
\pgfpathlineto{\pgfqpoint{1.327762in}{1.225735in}}%
\pgfpathlineto{\pgfqpoint{1.327762in}{1.238860in}}%
\pgfpathlineto{\pgfqpoint{1.327762in}{1.238860in}}%
\pgfpathlineto{\pgfqpoint{1.327652in}{1.234064in}}%
\pgfpathlineto{\pgfqpoint{1.327625in}{1.229119in}}%
\pgfpathlineto{\pgfqpoint{1.327433in}{1.226406in}}%
\pgfpathlineto{\pgfqpoint{1.327406in}{1.226428in}}%
\pgfpathlineto{\pgfqpoint{1.327269in}{1.228654in}}%
\pgfpathlineto{\pgfqpoint{1.327049in}{1.230606in}}%
\pgfpathlineto{\pgfqpoint{1.327022in}{1.236176in}}%
\pgfpathlineto{\pgfqpoint{1.326940in}{1.242029in}}%
\pgfpathlineto{\pgfqpoint{1.326912in}{1.242728in}}%
\pgfpathlineto{\pgfqpoint{1.326803in}{1.242524in}}%
\pgfpathlineto{\pgfqpoint{1.326720in}{1.243932in}}%
\pgfpathlineto{\pgfqpoint{1.326583in}{1.245796in}}%
\pgfpathlineto{\pgfqpoint{1.326556in}{1.248056in}}%
\pgfpathlineto{\pgfqpoint{1.326419in}{1.248831in}}%
\pgfpathlineto{\pgfqpoint{1.326364in}{1.248575in}}%
\pgfpathlineto{\pgfqpoint{1.326254in}{1.245046in}}%
\pgfpathlineto{\pgfqpoint{1.326199in}{1.243202in}}%
\pgfpathlineto{\pgfqpoint{1.326145in}{1.241921in}}%
\pgfpathlineto{\pgfqpoint{1.326117in}{1.241440in}}%
\pgfpathlineto{\pgfqpoint{1.325953in}{1.241440in}}%
\pgfpathlineto{\pgfqpoint{1.325843in}{1.241813in}}%
\pgfpathlineto{\pgfqpoint{1.325816in}{1.242233in}}%
\pgfpathlineto{\pgfqpoint{1.325541in}{1.239969in}}%
\pgfpathlineto{\pgfqpoint{1.325103in}{1.239356in}}%
\pgfpathlineto{\pgfqpoint{1.325020in}{1.240210in}}%
\pgfpathlineto{\pgfqpoint{1.324856in}{1.244144in}}%
\pgfpathlineto{\pgfqpoint{1.324829in}{1.242535in}}%
\pgfpathlineto{\pgfqpoint{1.324719in}{1.241772in}}%
\pgfpathlineto{\pgfqpoint{1.324637in}{1.243616in}}%
\pgfpathlineto{\pgfqpoint{1.324582in}{1.244485in}}%
\pgfpathlineto{\pgfqpoint{1.324527in}{1.241517in}}%
\pgfpathlineto{\pgfqpoint{1.324335in}{1.241179in}}%
\pgfpathlineto{\pgfqpoint{1.323896in}{1.244528in}}%
\pgfpathlineto{\pgfqpoint{1.323787in}{1.245248in}}%
\pgfpathlineto{\pgfqpoint{1.323759in}{1.246602in}}%
\pgfpathlineto{\pgfqpoint{1.323704in}{1.248017in}}%
\pgfpathlineto{\pgfqpoint{1.323677in}{1.249194in}}%
\pgfpathlineto{\pgfqpoint{1.323540in}{1.248738in}}%
\pgfpathlineto{\pgfqpoint{1.323430in}{1.247619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328448in}{1.244641in}}%
\pgfpathlineto{\pgfqpoint{1.328448in}{1.229788in}}%
\pgfpathlineto{\pgfqpoint{1.328585in}{1.235942in}}%
\pgfpathlineto{\pgfqpoint{1.328667in}{1.241877in}}%
\pgfpathlineto{\pgfqpoint{1.328694in}{1.241877in}}%
\pgfpathlineto{\pgfqpoint{1.328859in}{1.243699in}}%
\pgfpathlineto{\pgfqpoint{1.329133in}{1.243721in}}%
\pgfpathlineto{\pgfqpoint{1.329188in}{1.242597in}}%
\pgfpathlineto{\pgfqpoint{1.329380in}{1.242685in}}%
\pgfpathlineto{\pgfqpoint{1.329489in}{1.241877in}}%
\pgfpathlineto{\pgfqpoint{1.329709in}{1.241877in}}%
\pgfpathlineto{\pgfqpoint{1.329791in}{1.241855in}}%
\pgfpathlineto{\pgfqpoint{1.330476in}{1.241855in}}%
\pgfpathlineto{\pgfqpoint{1.330531in}{1.241855in}}%
\pgfpathlineto{\pgfqpoint{1.330586in}{1.241877in}}%
\pgfpathlineto{\pgfqpoint{1.330668in}{1.242237in}}%
\pgfpathlineto{\pgfqpoint{1.330778in}{1.242645in}}%
\pgfpathlineto{\pgfqpoint{1.330915in}{1.241027in}}%
\pgfpathlineto{\pgfqpoint{1.331052in}{1.242645in}}%
\pgfpathlineto{\pgfqpoint{1.331080in}{1.244186in}}%
\pgfpathlineto{\pgfqpoint{1.331162in}{1.241835in}}%
\pgfpathlineto{\pgfqpoint{1.331244in}{1.242532in}}%
\pgfpathlineto{\pgfqpoint{1.331272in}{1.242532in}}%
\pgfpathlineto{\pgfqpoint{1.331326in}{1.239735in}}%
\pgfpathlineto{\pgfqpoint{1.331463in}{1.239735in}}%
\pgfpathlineto{\pgfqpoint{1.331601in}{1.239183in}}%
\pgfpathlineto{\pgfqpoint{1.332067in}{1.235021in}}%
\pgfpathlineto{\pgfqpoint{1.332094in}{1.233551in}}%
\pgfpathlineto{\pgfqpoint{1.332478in}{1.234618in}}%
\pgfpathlineto{\pgfqpoint{1.332725in}{1.238343in}}%
\pgfpathlineto{\pgfqpoint{1.332779in}{1.239832in}}%
\pgfpathlineto{\pgfqpoint{1.332834in}{1.238603in}}%
\pgfpathlineto{\pgfqpoint{1.333026in}{1.237988in}}%
\pgfpathlineto{\pgfqpoint{1.333081in}{1.236662in}}%
\pgfpathlineto{\pgfqpoint{1.333108in}{1.232359in}}%
\pgfpathlineto{\pgfqpoint{1.333136in}{1.228016in}}%
\pgfpathlineto{\pgfqpoint{1.333163in}{1.229369in}}%
\pgfpathlineto{\pgfqpoint{1.333191in}{1.229263in}}%
\pgfpathlineto{\pgfqpoint{1.333328in}{1.229801in}}%
\pgfpathlineto{\pgfqpoint{1.333437in}{1.225046in}}%
\pgfpathlineto{\pgfqpoint{1.333602in}{1.224061in}}%
\pgfpathlineto{\pgfqpoint{1.333766in}{1.221149in}}%
\pgfpathlineto{\pgfqpoint{1.333876in}{1.222133in}}%
\pgfpathlineto{\pgfqpoint{1.334041in}{1.226368in}}%
\pgfpathlineto{\pgfqpoint{1.334095in}{1.230492in}}%
\pgfpathlineto{\pgfqpoint{1.334123in}{1.234618in}}%
\pgfpathlineto{\pgfqpoint{1.334205in}{1.237292in}}%
\pgfpathlineto{\pgfqpoint{1.334205in}{1.246971in}}%
\pgfpathlineto{\pgfqpoint{1.334205in}{1.246971in}}%
\pgfpathlineto{\pgfqpoint{1.334123in}{1.248416in}}%
\pgfpathlineto{\pgfqpoint{1.334095in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{1.334041in}{1.250519in}}%
\pgfpathlineto{\pgfqpoint{1.333876in}{1.251067in}}%
\pgfpathlineto{\pgfqpoint{1.333766in}{1.252052in}}%
\pgfpathlineto{\pgfqpoint{1.333602in}{1.250368in}}%
\pgfpathlineto{\pgfqpoint{1.333437in}{1.249384in}}%
\pgfpathlineto{\pgfqpoint{1.333328in}{1.249546in}}%
\pgfpathlineto{\pgfqpoint{1.333191in}{1.248854in}}%
\pgfpathlineto{\pgfqpoint{1.333163in}{1.247519in}}%
\pgfpathlineto{\pgfqpoint{1.333136in}{1.246414in}}%
\pgfpathlineto{\pgfqpoint{1.333108in}{1.244528in}}%
\pgfpathlineto{\pgfqpoint{1.333081in}{1.242684in}}%
\pgfpathlineto{\pgfqpoint{1.333026in}{1.242588in}}%
\pgfpathlineto{\pgfqpoint{1.332834in}{1.243202in}}%
\pgfpathlineto{\pgfqpoint{1.332779in}{1.244431in}}%
\pgfpathlineto{\pgfqpoint{1.332725in}{1.245920in}}%
\pgfpathlineto{\pgfqpoint{1.332478in}{1.248416in}}%
\pgfpathlineto{\pgfqpoint{1.332094in}{1.249484in}}%
\pgfpathlineto{\pgfqpoint{1.332067in}{1.250472in}}%
\pgfpathlineto{\pgfqpoint{1.331601in}{1.251227in}}%
\pgfpathlineto{\pgfqpoint{1.331463in}{1.251904in}}%
\pgfpathlineto{\pgfqpoint{1.331326in}{1.251904in}}%
\pgfpathlineto{\pgfqpoint{1.331272in}{1.251565in}}%
\pgfpathlineto{\pgfqpoint{1.331244in}{1.251565in}}%
\pgfpathlineto{\pgfqpoint{1.331162in}{1.251034in}}%
\pgfpathlineto{\pgfqpoint{1.331080in}{1.251140in}}%
\pgfpathlineto{\pgfqpoint{1.331052in}{1.250223in}}%
\pgfpathlineto{\pgfqpoint{1.330915in}{1.253071in}}%
\pgfpathlineto{\pgfqpoint{1.330778in}{1.250223in}}%
\pgfpathlineto{\pgfqpoint{1.330668in}{1.245714in}}%
\pgfpathlineto{\pgfqpoint{1.330586in}{1.243616in}}%
\pgfpathlineto{\pgfqpoint{1.330531in}{1.244866in}}%
\pgfpathlineto{\pgfqpoint{1.330476in}{1.244866in}}%
\pgfpathlineto{\pgfqpoint{1.329791in}{1.244866in}}%
\pgfpathlineto{\pgfqpoint{1.329709in}{1.243616in}}%
\pgfpathlineto{\pgfqpoint{1.329489in}{1.243616in}}%
\pgfpathlineto{\pgfqpoint{1.329380in}{1.248953in}}%
\pgfpathlineto{\pgfqpoint{1.329188in}{1.247812in}}%
\pgfpathlineto{\pgfqpoint{1.329133in}{1.245459in}}%
\pgfpathlineto{\pgfqpoint{1.328859in}{1.246710in}}%
\pgfpathlineto{\pgfqpoint{1.328694in}{1.243616in}}%
\pgfpathlineto{\pgfqpoint{1.328667in}{1.243616in}}%
\pgfpathlineto{\pgfqpoint{1.328585in}{1.244634in}}%
\pgfpathlineto{\pgfqpoint{1.328448in}{1.244641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334726in}{1.245500in}}%
\pgfpathlineto{\pgfqpoint{1.334726in}{1.237534in}}%
\pgfpathlineto{\pgfqpoint{1.334808in}{1.238958in}}%
\pgfpathlineto{\pgfqpoint{1.334836in}{1.240350in}}%
\pgfpathlineto{\pgfqpoint{1.334863in}{1.240350in}}%
\pgfpathlineto{\pgfqpoint{1.334973in}{1.239832in}}%
\pgfpathlineto{\pgfqpoint{1.335000in}{1.238603in}}%
\pgfpathlineto{\pgfqpoint{1.335055in}{1.235690in}}%
\pgfpathlineto{\pgfqpoint{1.335083in}{1.232974in}}%
\pgfpathlineto{\pgfqpoint{1.335110in}{1.230152in}}%
\pgfpathlineto{\pgfqpoint{1.335220in}{1.226967in}}%
\pgfpathlineto{\pgfqpoint{1.335549in}{1.229883in}}%
\pgfpathlineto{\pgfqpoint{1.335603in}{1.229883in}}%
\pgfpathlineto{\pgfqpoint{1.335686in}{1.231333in}}%
\pgfpathlineto{\pgfqpoint{1.335768in}{1.228672in}}%
\pgfpathlineto{\pgfqpoint{1.336097in}{1.229863in}}%
\pgfpathlineto{\pgfqpoint{1.336261in}{1.231333in}}%
\pgfpathlineto{\pgfqpoint{1.336261in}{1.246784in}}%
\pgfpathlineto{\pgfqpoint{1.336261in}{1.246784in}}%
\pgfpathlineto{\pgfqpoint{1.336097in}{1.245796in}}%
\pgfpathlineto{\pgfqpoint{1.335768in}{1.246987in}}%
\pgfpathlineto{\pgfqpoint{1.335686in}{1.246784in}}%
\pgfpathlineto{\pgfqpoint{1.335603in}{1.247005in}}%
\pgfpathlineto{\pgfqpoint{1.335549in}{1.247005in}}%
\pgfpathlineto{\pgfqpoint{1.335220in}{1.247463in}}%
\pgfpathlineto{\pgfqpoint{1.335110in}{1.246736in}}%
\pgfpathlineto{\pgfqpoint{1.335083in}{1.245143in}}%
\pgfpathlineto{\pgfqpoint{1.335055in}{1.243656in}}%
\pgfpathlineto{\pgfqpoint{1.335000in}{1.243202in}}%
\pgfpathlineto{\pgfqpoint{1.334973in}{1.244431in}}%
\pgfpathlineto{\pgfqpoint{1.334863in}{1.246372in}}%
\pgfpathlineto{\pgfqpoint{1.334836in}{1.246372in}}%
\pgfpathlineto{\pgfqpoint{1.334808in}{1.246535in}}%
\pgfpathlineto{\pgfqpoint{1.334726in}{1.245500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336371in}{1.243389in}}%
\pgfpathlineto{\pgfqpoint{1.336371in}{1.229811in}}%
\pgfpathlineto{\pgfqpoint{1.336371in}{1.243389in}}%
\pgfpathlineto{\pgfqpoint{1.336371in}{1.243389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336426in}{1.240841in}}%
\pgfpathlineto{\pgfqpoint{1.336426in}{1.228672in}}%
\pgfpathlineto{\pgfqpoint{1.336453in}{1.228927in}}%
\pgfpathlineto{\pgfqpoint{1.336700in}{1.228687in}}%
\pgfpathlineto{\pgfqpoint{1.336974in}{1.228313in}}%
\pgfpathlineto{\pgfqpoint{1.337002in}{1.228687in}}%
\pgfpathlineto{\pgfqpoint{1.337002in}{1.238366in}}%
\pgfpathlineto{\pgfqpoint{1.337002in}{1.238366in}}%
\pgfpathlineto{\pgfqpoint{1.336974in}{1.237512in}}%
\pgfpathlineto{\pgfqpoint{1.336700in}{1.238366in}}%
\pgfpathlineto{\pgfqpoint{1.336453in}{1.238126in}}%
\pgfpathlineto{\pgfqpoint{1.336426in}{1.240841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337084in}{1.238996in}}%
\pgfpathlineto{\pgfqpoint{1.337084in}{1.232974in}}%
\pgfpathlineto{\pgfqpoint{1.337166in}{1.236759in}}%
\pgfpathlineto{\pgfqpoint{1.337386in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{1.337523in}{1.238909in}}%
\pgfpathlineto{\pgfqpoint{1.337824in}{1.240447in}}%
\pgfpathlineto{\pgfqpoint{1.337852in}{1.240350in}}%
\pgfpathlineto{\pgfqpoint{1.337989in}{1.239630in}}%
\pgfpathlineto{\pgfqpoint{1.338016in}{1.236047in}}%
\pgfpathlineto{\pgfqpoint{1.338181in}{1.233989in}}%
\pgfpathlineto{\pgfqpoint{1.338345in}{1.230492in}}%
\pgfpathlineto{\pgfqpoint{1.338373in}{1.229801in}}%
\pgfpathlineto{\pgfqpoint{1.338482in}{1.226352in}}%
\pgfpathlineto{\pgfqpoint{1.338564in}{1.224273in}}%
\pgfpathlineto{\pgfqpoint{1.338592in}{1.227536in}}%
\pgfpathlineto{\pgfqpoint{1.338647in}{1.227291in}}%
\pgfpathlineto{\pgfqpoint{1.338647in}{1.248368in}}%
\pgfpathlineto{\pgfqpoint{1.338647in}{1.248368in}}%
\pgfpathlineto{\pgfqpoint{1.338592in}{1.246894in}}%
\pgfpathlineto{\pgfqpoint{1.338564in}{1.246468in}}%
\pgfpathlineto{\pgfqpoint{1.338482in}{1.246848in}}%
\pgfpathlineto{\pgfqpoint{1.338373in}{1.249546in}}%
\pgfpathlineto{\pgfqpoint{1.338345in}{1.250083in}}%
\pgfpathlineto{\pgfqpoint{1.338181in}{1.249045in}}%
\pgfpathlineto{\pgfqpoint{1.338016in}{1.248216in}}%
\pgfpathlineto{\pgfqpoint{1.337989in}{1.248322in}}%
\pgfpathlineto{\pgfqpoint{1.337852in}{1.246372in}}%
\pgfpathlineto{\pgfqpoint{1.337824in}{1.245046in}}%
\pgfpathlineto{\pgfqpoint{1.337523in}{1.244125in}}%
\pgfpathlineto{\pgfqpoint{1.337386in}{1.243023in}}%
\pgfpathlineto{\pgfqpoint{1.337166in}{1.241358in}}%
\pgfpathlineto{\pgfqpoint{1.337084in}{1.238996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338784in}{1.249950in}}%
\pgfpathlineto{\pgfqpoint{1.338784in}{1.228167in}}%
\pgfpathlineto{\pgfqpoint{1.338839in}{1.229497in}}%
\pgfpathlineto{\pgfqpoint{1.338866in}{1.229622in}}%
\pgfpathlineto{\pgfqpoint{1.339195in}{1.230930in}}%
\pgfpathlineto{\pgfqpoint{1.339250in}{1.230930in}}%
\pgfpathlineto{\pgfqpoint{1.339277in}{1.232791in}}%
\pgfpathlineto{\pgfqpoint{1.339332in}{1.231850in}}%
\pgfpathlineto{\pgfqpoint{1.339360in}{1.231996in}}%
\pgfpathlineto{\pgfqpoint{1.339414in}{1.232081in}}%
\pgfpathlineto{\pgfqpoint{1.339469in}{1.233135in}}%
\pgfpathlineto{\pgfqpoint{1.339634in}{1.234114in}}%
\pgfpathlineto{\pgfqpoint{1.339798in}{1.237532in}}%
\pgfpathlineto{\pgfqpoint{1.339826in}{1.240842in}}%
\pgfpathlineto{\pgfqpoint{1.339963in}{1.239612in}}%
\pgfpathlineto{\pgfqpoint{1.340264in}{1.241676in}}%
\pgfpathlineto{\pgfqpoint{1.340292in}{1.240842in}}%
\pgfpathlineto{\pgfqpoint{1.340429in}{1.238688in}}%
\pgfpathlineto{\pgfqpoint{1.340484in}{1.238506in}}%
\pgfpathlineto{\pgfqpoint{1.340593in}{1.238306in}}%
\pgfpathlineto{\pgfqpoint{1.340648in}{1.239031in}}%
\pgfpathlineto{\pgfqpoint{1.340676in}{1.241027in}}%
\pgfpathlineto{\pgfqpoint{1.340703in}{1.243875in}}%
\pgfpathlineto{\pgfqpoint{1.340785in}{1.245364in}}%
\pgfpathlineto{\pgfqpoint{1.340840in}{1.249231in}}%
\pgfpathlineto{\pgfqpoint{1.341087in}{1.247207in}}%
\pgfpathlineto{\pgfqpoint{1.341197in}{1.249231in}}%
\pgfpathlineto{\pgfqpoint{1.341224in}{1.250482in}}%
\pgfpathlineto{\pgfqpoint{1.341251in}{1.249231in}}%
\pgfpathlineto{\pgfqpoint{1.341416in}{1.249231in}}%
\pgfpathlineto{\pgfqpoint{1.341471in}{1.248383in}}%
\pgfpathlineto{\pgfqpoint{1.341498in}{1.247207in}}%
\pgfpathlineto{\pgfqpoint{1.341498in}{1.251807in}}%
\pgfpathlineto{\pgfqpoint{1.341498in}{1.251807in}}%
\pgfpathlineto{\pgfqpoint{1.341471in}{1.251860in}}%
\pgfpathlineto{\pgfqpoint{1.341416in}{1.252242in}}%
\pgfpathlineto{\pgfqpoint{1.341251in}{1.252242in}}%
\pgfpathlineto{\pgfqpoint{1.341224in}{1.252220in}}%
\pgfpathlineto{\pgfqpoint{1.341197in}{1.252242in}}%
\pgfpathlineto{\pgfqpoint{1.341087in}{1.251807in}}%
\pgfpathlineto{\pgfqpoint{1.340840in}{1.252242in}}%
\pgfpathlineto{\pgfqpoint{1.340785in}{1.249963in}}%
\pgfpathlineto{\pgfqpoint{1.340703in}{1.251452in}}%
\pgfpathlineto{\pgfqpoint{1.340676in}{1.253071in}}%
\pgfpathlineto{\pgfqpoint{1.340648in}{1.252608in}}%
\pgfpathlineto{\pgfqpoint{1.340593in}{1.252104in}}%
\pgfpathlineto{\pgfqpoint{1.340484in}{1.250675in}}%
\pgfpathlineto{\pgfqpoint{1.340429in}{1.249263in}}%
\pgfpathlineto{\pgfqpoint{1.340292in}{1.247110in}}%
\pgfpathlineto{\pgfqpoint{1.340264in}{1.246275in}}%
\pgfpathlineto{\pgfqpoint{1.339963in}{1.245880in}}%
\pgfpathlineto{\pgfqpoint{1.339826in}{1.247110in}}%
\pgfpathlineto{\pgfqpoint{1.339798in}{1.246731in}}%
\pgfpathlineto{\pgfqpoint{1.339634in}{1.247691in}}%
\pgfpathlineto{\pgfqpoint{1.339469in}{1.249899in}}%
\pgfpathlineto{\pgfqpoint{1.339414in}{1.249724in}}%
\pgfpathlineto{\pgfqpoint{1.339360in}{1.248580in}}%
\pgfpathlineto{\pgfqpoint{1.339332in}{1.247496in}}%
\pgfpathlineto{\pgfqpoint{1.339277in}{1.245327in}}%
\pgfpathlineto{\pgfqpoint{1.339250in}{1.244728in}}%
\pgfpathlineto{\pgfqpoint{1.339195in}{1.244728in}}%
\pgfpathlineto{\pgfqpoint{1.338866in}{1.247265in}}%
\pgfpathlineto{\pgfqpoint{1.338839in}{1.248620in}}%
\pgfpathlineto{\pgfqpoint{1.338784in}{1.249950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341827in}{1.251452in}}%
\pgfpathlineto{\pgfqpoint{1.341827in}{1.243875in}}%
\pgfpathlineto{\pgfqpoint{1.342019in}{1.243065in}}%
\pgfpathlineto{\pgfqpoint{1.342129in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{1.342293in}{1.245543in}}%
\pgfpathlineto{\pgfqpoint{1.342321in}{1.244950in}}%
\pgfpathlineto{\pgfqpoint{1.342348in}{1.243699in}}%
\pgfpathlineto{\pgfqpoint{1.342650in}{1.240753in}}%
\pgfpathlineto{\pgfqpoint{1.342677in}{1.238603in}}%
\pgfpathlineto{\pgfqpoint{1.342759in}{1.234300in}}%
\pgfpathlineto{\pgfqpoint{1.342814in}{1.230158in}}%
\pgfpathlineto{\pgfqpoint{1.342924in}{1.229286in}}%
\pgfpathlineto{\pgfqpoint{1.343253in}{1.229469in}}%
\pgfpathlineto{\pgfqpoint{1.343253in}{1.240043in}}%
\pgfpathlineto{\pgfqpoint{1.343253in}{1.240043in}}%
\pgfpathlineto{\pgfqpoint{1.342924in}{1.241455in}}%
\pgfpathlineto{\pgfqpoint{1.342814in}{1.238125in}}%
\pgfpathlineto{\pgfqpoint{1.342759in}{1.238900in}}%
\pgfpathlineto{\pgfqpoint{1.342677in}{1.243202in}}%
\pgfpathlineto{\pgfqpoint{1.342650in}{1.245969in}}%
\pgfpathlineto{\pgfqpoint{1.342348in}{1.246710in}}%
\pgfpathlineto{\pgfqpoint{1.342321in}{1.246689in}}%
\pgfpathlineto{\pgfqpoint{1.342293in}{1.248554in}}%
\pgfpathlineto{\pgfqpoint{1.342129in}{1.249656in}}%
\pgfpathlineto{\pgfqpoint{1.342019in}{1.251032in}}%
\pgfpathlineto{\pgfqpoint{1.341827in}{1.251452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343500in}{1.239611in}}%
\pgfpathlineto{\pgfqpoint{1.343500in}{1.227442in}}%
\pgfpathlineto{\pgfqpoint{1.343554in}{1.224621in}}%
\pgfpathlineto{\pgfqpoint{1.343582in}{1.221659in}}%
\pgfpathlineto{\pgfqpoint{1.343664in}{1.222484in}}%
\pgfpathlineto{\pgfqpoint{1.343938in}{1.224352in}}%
\pgfpathlineto{\pgfqpoint{1.343993in}{1.225123in}}%
\pgfpathlineto{\pgfqpoint{1.344103in}{1.228393in}}%
\pgfpathlineto{\pgfqpoint{1.344130in}{1.232401in}}%
\pgfpathlineto{\pgfqpoint{1.344240in}{1.234818in}}%
\pgfpathlineto{\pgfqpoint{1.344267in}{1.235476in}}%
\pgfpathlineto{\pgfqpoint{1.344459in}{1.238189in}}%
\pgfpathlineto{\pgfqpoint{1.344541in}{1.236759in}}%
\pgfpathlineto{\pgfqpoint{1.344624in}{1.235688in}}%
\pgfpathlineto{\pgfqpoint{1.344651in}{1.234588in}}%
\pgfpathlineto{\pgfqpoint{1.344788in}{1.234245in}}%
\pgfpathlineto{\pgfqpoint{1.345117in}{1.237114in}}%
\pgfpathlineto{\pgfqpoint{1.345199in}{1.239832in}}%
\pgfpathlineto{\pgfqpoint{1.345282in}{1.241855in}}%
\pgfpathlineto{\pgfqpoint{1.345693in}{1.239612in}}%
\pgfpathlineto{\pgfqpoint{1.345803in}{1.236662in}}%
\pgfpathlineto{\pgfqpoint{1.345885in}{1.234705in}}%
\pgfpathlineto{\pgfqpoint{1.346022in}{1.237933in}}%
\pgfpathlineto{\pgfqpoint{1.346049in}{1.238688in}}%
\pgfpathlineto{\pgfqpoint{1.346077in}{1.239303in}}%
\pgfpathlineto{\pgfqpoint{1.346159in}{1.240166in}}%
\pgfpathlineto{\pgfqpoint{1.346241in}{1.238642in}}%
\pgfpathlineto{\pgfqpoint{1.346296in}{1.234054in}}%
\pgfpathlineto{\pgfqpoint{1.346323in}{1.229243in}}%
\pgfpathlineto{\pgfqpoint{1.346351in}{1.231996in}}%
\pgfpathlineto{\pgfqpoint{1.346543in}{1.233173in}}%
\pgfpathlineto{\pgfqpoint{1.346652in}{1.234114in}}%
\pgfpathlineto{\pgfqpoint{1.346735in}{1.233771in}}%
\pgfpathlineto{\pgfqpoint{1.346735in}{1.244346in}}%
\pgfpathlineto{\pgfqpoint{1.346735in}{1.244346in}}%
\pgfpathlineto{\pgfqpoint{1.346652in}{1.247691in}}%
\pgfpathlineto{\pgfqpoint{1.346543in}{1.247403in}}%
\pgfpathlineto{\pgfqpoint{1.346351in}{1.248580in}}%
\pgfpathlineto{\pgfqpoint{1.346323in}{1.250104in}}%
\pgfpathlineto{\pgfqpoint{1.346296in}{1.251438in}}%
\pgfpathlineto{\pgfqpoint{1.346241in}{1.251767in}}%
\pgfpathlineto{\pgfqpoint{1.346159in}{1.252702in}}%
\pgfpathlineto{\pgfqpoint{1.346077in}{1.249877in}}%
\pgfpathlineto{\pgfqpoint{1.346049in}{1.249263in}}%
\pgfpathlineto{\pgfqpoint{1.346022in}{1.248789in}}%
\pgfpathlineto{\pgfqpoint{1.345885in}{1.249558in}}%
\pgfpathlineto{\pgfqpoint{1.345803in}{1.248831in}}%
\pgfpathlineto{\pgfqpoint{1.345693in}{1.245880in}}%
\pgfpathlineto{\pgfqpoint{1.345282in}{1.244866in}}%
\pgfpathlineto{\pgfqpoint{1.345199in}{1.244431in}}%
\pgfpathlineto{\pgfqpoint{1.345117in}{1.244691in}}%
\pgfpathlineto{\pgfqpoint{1.344788in}{1.245101in}}%
\pgfpathlineto{\pgfqpoint{1.344651in}{1.245988in}}%
\pgfpathlineto{\pgfqpoint{1.344624in}{1.244887in}}%
\pgfpathlineto{\pgfqpoint{1.344541in}{1.241358in}}%
\pgfpathlineto{\pgfqpoint{1.344459in}{1.239928in}}%
\pgfpathlineto{\pgfqpoint{1.344267in}{1.238953in}}%
\pgfpathlineto{\pgfqpoint{1.344240in}{1.240840in}}%
\pgfpathlineto{\pgfqpoint{1.344130in}{1.243258in}}%
\pgfpathlineto{\pgfqpoint{1.344103in}{1.246036in}}%
\pgfpathlineto{\pgfqpoint{1.343993in}{1.245619in}}%
\pgfpathlineto{\pgfqpoint{1.343938in}{1.241473in}}%
\pgfpathlineto{\pgfqpoint{1.343664in}{1.240882in}}%
\pgfpathlineto{\pgfqpoint{1.343582in}{1.241707in}}%
\pgfpathlineto{\pgfqpoint{1.343554in}{1.241204in}}%
\pgfpathlineto{\pgfqpoint{1.343500in}{1.239611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347201in}{1.243898in}}%
\pgfpathlineto{\pgfqpoint{1.347201in}{1.234219in}}%
\pgfpathlineto{\pgfqpoint{1.347311in}{1.235942in}}%
\pgfpathlineto{\pgfqpoint{1.347475in}{1.236063in}}%
\pgfpathlineto{\pgfqpoint{1.347502in}{1.239378in}}%
\pgfpathlineto{\pgfqpoint{1.347530in}{1.244081in}}%
\pgfpathlineto{\pgfqpoint{1.347557in}{1.247409in}}%
\pgfpathlineto{\pgfqpoint{1.347859in}{1.247049in}}%
\pgfpathlineto{\pgfqpoint{1.347996in}{1.245543in}}%
\pgfpathlineto{\pgfqpoint{1.348023in}{1.242290in}}%
\pgfpathlineto{\pgfqpoint{1.348106in}{1.234955in}}%
\pgfpathlineto{\pgfqpoint{1.348160in}{1.229034in}}%
\pgfpathlineto{\pgfqpoint{1.348188in}{1.221463in}}%
\pgfpathlineto{\pgfqpoint{1.348243in}{1.216814in}}%
\pgfpathlineto{\pgfqpoint{1.348325in}{1.215331in}}%
\pgfpathlineto{\pgfqpoint{1.348462in}{1.212560in}}%
\pgfpathlineto{\pgfqpoint{1.348736in}{1.212244in}}%
\pgfpathlineto{\pgfqpoint{1.348846in}{1.215826in}}%
\pgfpathlineto{\pgfqpoint{1.348901in}{1.219216in}}%
\pgfpathlineto{\pgfqpoint{1.348928in}{1.222346in}}%
\pgfpathlineto{\pgfqpoint{1.348956in}{1.230878in}}%
\pgfpathlineto{\pgfqpoint{1.349038in}{1.236662in}}%
\pgfpathlineto{\pgfqpoint{1.349175in}{1.241113in}}%
\pgfpathlineto{\pgfqpoint{1.349422in}{1.243699in}}%
\pgfpathlineto{\pgfqpoint{1.349614in}{1.242290in}}%
\pgfpathlineto{\pgfqpoint{1.349668in}{1.240842in}}%
\pgfpathlineto{\pgfqpoint{1.349696in}{1.241855in}}%
\pgfpathlineto{\pgfqpoint{1.349860in}{1.238998in}}%
\pgfpathlineto{\pgfqpoint{1.350025in}{1.237534in}}%
\pgfpathlineto{\pgfqpoint{1.350189in}{1.237001in}}%
\pgfpathlineto{\pgfqpoint{1.350244in}{1.236303in}}%
\pgfpathlineto{\pgfqpoint{1.350354in}{1.237320in}}%
\pgfpathlineto{\pgfqpoint{1.350463in}{1.234818in}}%
\pgfpathlineto{\pgfqpoint{1.350546in}{1.233844in}}%
\pgfpathlineto{\pgfqpoint{1.350628in}{1.234219in}}%
\pgfpathlineto{\pgfqpoint{1.350820in}{1.234098in}}%
\pgfpathlineto{\pgfqpoint{1.350847in}{1.234098in}}%
\pgfpathlineto{\pgfqpoint{1.350847in}{1.242790in}}%
\pgfpathlineto{\pgfqpoint{1.350847in}{1.242790in}}%
\pgfpathlineto{\pgfqpoint{1.350820in}{1.242790in}}%
\pgfpathlineto{\pgfqpoint{1.350628in}{1.243898in}}%
\pgfpathlineto{\pgfqpoint{1.350546in}{1.243043in}}%
\pgfpathlineto{\pgfqpoint{1.350463in}{1.240840in}}%
\pgfpathlineto{\pgfqpoint{1.350354in}{1.240797in}}%
\pgfpathlineto{\pgfqpoint{1.350244in}{1.245502in}}%
\pgfpathlineto{\pgfqpoint{1.350189in}{1.246034in}}%
\pgfpathlineto{\pgfqpoint{1.350025in}{1.245500in}}%
\pgfpathlineto{\pgfqpoint{1.349860in}{1.245266in}}%
\pgfpathlineto{\pgfqpoint{1.349696in}{1.244866in}}%
\pgfpathlineto{\pgfqpoint{1.349668in}{1.247110in}}%
\pgfpathlineto{\pgfqpoint{1.349614in}{1.246890in}}%
\pgfpathlineto{\pgfqpoint{1.349422in}{1.246710in}}%
\pgfpathlineto{\pgfqpoint{1.349175in}{1.248067in}}%
\pgfpathlineto{\pgfqpoint{1.349038in}{1.248831in}}%
\pgfpathlineto{\pgfqpoint{1.348956in}{1.250927in}}%
\pgfpathlineto{\pgfqpoint{1.348928in}{1.254542in}}%
\pgfpathlineto{\pgfqpoint{1.348901in}{1.253984in}}%
\pgfpathlineto{\pgfqpoint{1.348846in}{1.252457in}}%
\pgfpathlineto{\pgfqpoint{1.348736in}{1.249892in}}%
\pgfpathlineto{\pgfqpoint{1.348462in}{1.250806in}}%
\pgfpathlineto{\pgfqpoint{1.348325in}{1.249264in}}%
\pgfpathlineto{\pgfqpoint{1.348243in}{1.249010in}}%
\pgfpathlineto{\pgfqpoint{1.348188in}{1.249278in}}%
\pgfpathlineto{\pgfqpoint{1.348160in}{1.249083in}}%
\pgfpathlineto{\pgfqpoint{1.348106in}{1.248079in}}%
\pgfpathlineto{\pgfqpoint{1.348023in}{1.246890in}}%
\pgfpathlineto{\pgfqpoint{1.347996in}{1.248554in}}%
\pgfpathlineto{\pgfqpoint{1.347859in}{1.247049in}}%
\pgfpathlineto{\pgfqpoint{1.347557in}{1.249147in}}%
\pgfpathlineto{\pgfqpoint{1.347530in}{1.247558in}}%
\pgfpathlineto{\pgfqpoint{1.347502in}{1.247344in}}%
\pgfpathlineto{\pgfqpoint{1.347475in}{1.245742in}}%
\pgfpathlineto{\pgfqpoint{1.347311in}{1.244634in}}%
\pgfpathlineto{\pgfqpoint{1.347201in}{1.243898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350957in}{1.246572in}}%
\pgfpathlineto{\pgfqpoint{1.350957in}{1.232774in}}%
\pgfpathlineto{\pgfqpoint{1.351121in}{1.233499in}}%
\pgfpathlineto{\pgfqpoint{1.351396in}{1.230640in}}%
\pgfpathlineto{\pgfqpoint{1.351560in}{1.230237in}}%
\pgfpathlineto{\pgfqpoint{1.351697in}{1.231850in}}%
\pgfpathlineto{\pgfqpoint{1.351779in}{1.236302in}}%
\pgfpathlineto{\pgfqpoint{1.351779in}{1.246732in}}%
\pgfpathlineto{\pgfqpoint{1.351779in}{1.246732in}}%
\pgfpathlineto{\pgfqpoint{1.351697in}{1.247496in}}%
\pgfpathlineto{\pgfqpoint{1.351560in}{1.247880in}}%
\pgfpathlineto{\pgfqpoint{1.351396in}{1.248706in}}%
\pgfpathlineto{\pgfqpoint{1.351121in}{1.247077in}}%
\pgfpathlineto{\pgfqpoint{1.350957in}{1.246572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351862in}{1.249675in}}%
\pgfpathlineto{\pgfqpoint{1.351862in}{1.238276in}}%
\pgfpathlineto{\pgfqpoint{1.351944in}{1.236462in}}%
\pgfpathlineto{\pgfqpoint{1.352081in}{1.237891in}}%
\pgfpathlineto{\pgfqpoint{1.352246in}{1.235021in}}%
\pgfpathlineto{\pgfqpoint{1.352300in}{1.232453in}}%
\pgfpathlineto{\pgfqpoint{1.352383in}{1.228276in}}%
\pgfpathlineto{\pgfqpoint{1.352465in}{1.231411in}}%
\pgfpathlineto{\pgfqpoint{1.352547in}{1.233401in}}%
\pgfpathlineto{\pgfqpoint{1.352657in}{1.233571in}}%
\pgfpathlineto{\pgfqpoint{1.352657in}{1.250692in}}%
\pgfpathlineto{\pgfqpoint{1.352657in}{1.250692in}}%
\pgfpathlineto{\pgfqpoint{1.352547in}{1.254550in}}%
\pgfpathlineto{\pgfqpoint{1.352465in}{1.255311in}}%
\pgfpathlineto{\pgfqpoint{1.352383in}{1.253528in}}%
\pgfpathlineto{\pgfqpoint{1.352300in}{1.251811in}}%
\pgfpathlineto{\pgfqpoint{1.352246in}{1.250472in}}%
\pgfpathlineto{\pgfqpoint{1.352081in}{1.250060in}}%
\pgfpathlineto{\pgfqpoint{1.351944in}{1.250260in}}%
\pgfpathlineto{\pgfqpoint{1.351862in}{1.249675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352766in}{1.248079in}}%
\pgfpathlineto{\pgfqpoint{1.352766in}{1.234955in}}%
\pgfpathlineto{\pgfqpoint{1.352821in}{1.235958in}}%
\pgfpathlineto{\pgfqpoint{1.352821in}{1.249535in}}%
\pgfpathlineto{\pgfqpoint{1.352821in}{1.249535in}}%
\pgfpathlineto{\pgfqpoint{1.352766in}{1.248079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353452in}{1.248416in}}%
\pgfpathlineto{\pgfqpoint{1.353452in}{1.234618in}}%
\pgfpathlineto{\pgfqpoint{1.353452in}{1.248416in}}%
\pgfpathlineto{\pgfqpoint{1.353452in}{1.248416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353562in}{1.247640in}}%
\pgfpathlineto{\pgfqpoint{1.353562in}{1.231707in}}%
\pgfpathlineto{\pgfqpoint{1.353644in}{1.232611in}}%
\pgfpathlineto{\pgfqpoint{1.353699in}{1.233959in}}%
\pgfpathlineto{\pgfqpoint{1.353781in}{1.238856in}}%
\pgfpathlineto{\pgfqpoint{1.353973in}{1.242193in}}%
\pgfpathlineto{\pgfqpoint{1.354000in}{1.241395in}}%
\pgfpathlineto{\pgfqpoint{1.354083in}{1.240486in}}%
\pgfpathlineto{\pgfqpoint{1.354192in}{1.239319in}}%
\pgfpathlineto{\pgfqpoint{1.354247in}{1.237528in}}%
\pgfpathlineto{\pgfqpoint{1.354384in}{1.235684in}}%
\pgfpathlineto{\pgfqpoint{1.354686in}{1.232951in}}%
\pgfpathlineto{\pgfqpoint{1.354713in}{1.232107in}}%
\pgfpathlineto{\pgfqpoint{1.354741in}{1.230655in}}%
\pgfpathlineto{\pgfqpoint{1.354768in}{1.227915in}}%
\pgfpathlineto{\pgfqpoint{1.354795in}{1.224589in}}%
\pgfpathlineto{\pgfqpoint{1.354823in}{1.223106in}}%
\pgfpathlineto{\pgfqpoint{1.354987in}{1.224227in}}%
\pgfpathlineto{\pgfqpoint{1.354987in}{1.247744in}}%
\pgfpathlineto{\pgfqpoint{1.354987in}{1.247744in}}%
\pgfpathlineto{\pgfqpoint{1.354823in}{1.250094in}}%
\pgfpathlineto{\pgfqpoint{1.354795in}{1.249841in}}%
\pgfpathlineto{\pgfqpoint{1.354768in}{1.251432in}}%
\pgfpathlineto{\pgfqpoint{1.354741in}{1.251150in}}%
\pgfpathlineto{\pgfqpoint{1.354713in}{1.252156in}}%
\pgfpathlineto{\pgfqpoint{1.354686in}{1.252542in}}%
\pgfpathlineto{\pgfqpoint{1.354384in}{1.252267in}}%
\pgfpathlineto{\pgfqpoint{1.354247in}{1.254111in}}%
\pgfpathlineto{\pgfqpoint{1.354192in}{1.253549in}}%
\pgfpathlineto{\pgfqpoint{1.354083in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.354000in}{1.253931in}}%
\pgfpathlineto{\pgfqpoint{1.353973in}{1.254362in}}%
\pgfpathlineto{\pgfqpoint{1.353781in}{1.254012in}}%
\pgfpathlineto{\pgfqpoint{1.353699in}{1.252763in}}%
\pgfpathlineto{\pgfqpoint{1.353644in}{1.249194in}}%
\pgfpathlineto{\pgfqpoint{1.353562in}{1.247640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355179in}{1.242726in}}%
\pgfpathlineto{\pgfqpoint{1.355179in}{1.224328in}}%
\pgfpathlineto{\pgfqpoint{1.355289in}{1.227179in}}%
\pgfpathlineto{\pgfqpoint{1.355371in}{1.228672in}}%
\pgfpathlineto{\pgfqpoint{1.355426in}{1.229917in}}%
\pgfpathlineto{\pgfqpoint{1.355508in}{1.229671in}}%
\pgfpathlineto{\pgfqpoint{1.355590in}{1.230332in}}%
\pgfpathlineto{\pgfqpoint{1.355755in}{1.230930in}}%
\pgfpathlineto{\pgfqpoint{1.355810in}{1.230930in}}%
\pgfpathlineto{\pgfqpoint{1.355892in}{1.232359in}}%
\pgfpathlineto{\pgfqpoint{1.355919in}{1.232974in}}%
\pgfpathlineto{\pgfqpoint{1.356057in}{1.235615in}}%
\pgfpathlineto{\pgfqpoint{1.356111in}{1.236478in}}%
\pgfpathlineto{\pgfqpoint{1.356166in}{1.235021in}}%
\pgfpathlineto{\pgfqpoint{1.356221in}{1.233959in}}%
\pgfpathlineto{\pgfqpoint{1.356468in}{1.235415in}}%
\pgfpathlineto{\pgfqpoint{1.356495in}{1.236398in}}%
\pgfpathlineto{\pgfqpoint{1.356523in}{1.238306in}}%
\pgfpathlineto{\pgfqpoint{1.356605in}{1.241620in}}%
\pgfpathlineto{\pgfqpoint{1.356632in}{1.244909in}}%
\pgfpathlineto{\pgfqpoint{1.356660in}{1.245718in}}%
\pgfpathlineto{\pgfqpoint{1.356742in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{1.356852in}{1.242237in}}%
\pgfpathlineto{\pgfqpoint{1.356906in}{1.241008in}}%
\pgfpathlineto{\pgfqpoint{1.356934in}{1.240350in}}%
\pgfpathlineto{\pgfqpoint{1.356961in}{1.239378in}}%
\pgfpathlineto{\pgfqpoint{1.357263in}{1.238998in}}%
\pgfpathlineto{\pgfqpoint{1.357373in}{1.237066in}}%
\pgfpathlineto{\pgfqpoint{1.357619in}{1.236759in}}%
\pgfpathlineto{\pgfqpoint{1.357647in}{1.236759in}}%
\pgfpathlineto{\pgfqpoint{1.357702in}{1.238168in}}%
\pgfpathlineto{\pgfqpoint{1.357948in}{1.239164in}}%
\pgfpathlineto{\pgfqpoint{1.357976in}{1.240753in}}%
\pgfpathlineto{\pgfqpoint{1.358085in}{1.242194in}}%
\pgfpathlineto{\pgfqpoint{1.358140in}{1.242685in}}%
\pgfpathlineto{\pgfqpoint{1.358195in}{1.242194in}}%
\pgfpathlineto{\pgfqpoint{1.358250in}{1.242852in}}%
\pgfpathlineto{\pgfqpoint{1.358332in}{1.242597in}}%
\pgfpathlineto{\pgfqpoint{1.358414in}{1.240350in}}%
\pgfpathlineto{\pgfqpoint{1.358551in}{1.236844in}}%
\pgfpathlineto{\pgfqpoint{1.358771in}{1.236662in}}%
\pgfpathlineto{\pgfqpoint{1.359018in}{1.235793in}}%
\pgfpathlineto{\pgfqpoint{1.359018in}{1.249700in}}%
\pgfpathlineto{\pgfqpoint{1.359018in}{1.249700in}}%
\pgfpathlineto{\pgfqpoint{1.358771in}{1.248831in}}%
\pgfpathlineto{\pgfqpoint{1.358551in}{1.247419in}}%
\pgfpathlineto{\pgfqpoint{1.358414in}{1.246372in}}%
\pgfpathlineto{\pgfqpoint{1.358332in}{1.247812in}}%
\pgfpathlineto{\pgfqpoint{1.358250in}{1.246329in}}%
\pgfpathlineto{\pgfqpoint{1.358195in}{1.248216in}}%
\pgfpathlineto{\pgfqpoint{1.358140in}{1.248953in}}%
\pgfpathlineto{\pgfqpoint{1.358085in}{1.248216in}}%
\pgfpathlineto{\pgfqpoint{1.357976in}{1.245969in}}%
\pgfpathlineto{\pgfqpoint{1.357948in}{1.242641in}}%
\pgfpathlineto{\pgfqpoint{1.357702in}{1.241179in}}%
\pgfpathlineto{\pgfqpoint{1.357647in}{1.241358in}}%
\pgfpathlineto{\pgfqpoint{1.357619in}{1.241358in}}%
\pgfpathlineto{\pgfqpoint{1.357373in}{1.242281in}}%
\pgfpathlineto{\pgfqpoint{1.357263in}{1.245266in}}%
\pgfpathlineto{\pgfqpoint{1.356961in}{1.247344in}}%
\pgfpathlineto{\pgfqpoint{1.356934in}{1.246372in}}%
\pgfpathlineto{\pgfqpoint{1.356906in}{1.244485in}}%
\pgfpathlineto{\pgfqpoint{1.356852in}{1.245714in}}%
\pgfpathlineto{\pgfqpoint{1.356742in}{1.249656in}}%
\pgfpathlineto{\pgfqpoint{1.356660in}{1.253296in}}%
\pgfpathlineto{\pgfqpoint{1.356632in}{1.252876in}}%
\pgfpathlineto{\pgfqpoint{1.356605in}{1.252477in}}%
\pgfpathlineto{\pgfqpoint{1.356523in}{1.252104in}}%
\pgfpathlineto{\pgfqpoint{1.356495in}{1.251553in}}%
\pgfpathlineto{\pgfqpoint{1.356468in}{1.252536in}}%
\pgfpathlineto{\pgfqpoint{1.356221in}{1.252763in}}%
\pgfpathlineto{\pgfqpoint{1.356166in}{1.250472in}}%
\pgfpathlineto{\pgfqpoint{1.356111in}{1.249014in}}%
\pgfpathlineto{\pgfqpoint{1.356057in}{1.246190in}}%
\pgfpathlineto{\pgfqpoint{1.355919in}{1.245143in}}%
\pgfpathlineto{\pgfqpoint{1.355892in}{1.244528in}}%
\pgfpathlineto{\pgfqpoint{1.355810in}{1.244728in}}%
\pgfpathlineto{\pgfqpoint{1.355755in}{1.244728in}}%
\pgfpathlineto{\pgfqpoint{1.355590in}{1.242868in}}%
\pgfpathlineto{\pgfqpoint{1.355508in}{1.241071in}}%
\pgfpathlineto{\pgfqpoint{1.355426in}{1.239596in}}%
\pgfpathlineto{\pgfqpoint{1.355371in}{1.240841in}}%
\pgfpathlineto{\pgfqpoint{1.355289in}{1.242334in}}%
\pgfpathlineto{\pgfqpoint{1.355179in}{1.242726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359237in}{1.245609in}}%
\pgfpathlineto{\pgfqpoint{1.359237in}{1.238655in}}%
\pgfpathlineto{\pgfqpoint{1.359347in}{1.232359in}}%
\pgfpathlineto{\pgfqpoint{1.359401in}{1.225123in}}%
\pgfpathlineto{\pgfqpoint{1.359429in}{1.225123in}}%
\pgfpathlineto{\pgfqpoint{1.359456in}{1.228393in}}%
\pgfpathlineto{\pgfqpoint{1.359484in}{1.231996in}}%
\pgfpathlineto{\pgfqpoint{1.359566in}{1.230726in}}%
\pgfpathlineto{\pgfqpoint{1.359648in}{1.229034in}}%
\pgfpathlineto{\pgfqpoint{1.359730in}{1.228817in}}%
\pgfpathlineto{\pgfqpoint{1.359758in}{1.228817in}}%
\pgfpathlineto{\pgfqpoint{1.359868in}{1.228276in}}%
\pgfpathlineto{\pgfqpoint{1.360087in}{1.231240in}}%
\pgfpathlineto{\pgfqpoint{1.360690in}{1.237382in}}%
\pgfpathlineto{\pgfqpoint{1.360717in}{1.237238in}}%
\pgfpathlineto{\pgfqpoint{1.360745in}{1.236864in}}%
\pgfpathlineto{\pgfqpoint{1.360827in}{1.236047in}}%
\pgfpathlineto{\pgfqpoint{1.360992in}{1.237459in}}%
\pgfpathlineto{\pgfqpoint{1.361046in}{1.240753in}}%
\pgfpathlineto{\pgfqpoint{1.361129in}{1.239832in}}%
\pgfpathlineto{\pgfqpoint{1.361321in}{1.239612in}}%
\pgfpathlineto{\pgfqpoint{1.361430in}{1.239832in}}%
\pgfpathlineto{\pgfqpoint{1.361485in}{1.243106in}}%
\pgfpathlineto{\pgfqpoint{1.361540in}{1.241855in}}%
\pgfpathlineto{\pgfqpoint{1.361567in}{1.243361in}}%
\pgfpathlineto{\pgfqpoint{1.361622in}{1.242237in}}%
\pgfpathlineto{\pgfqpoint{1.361787in}{1.243721in}}%
\pgfpathlineto{\pgfqpoint{1.361869in}{1.243721in}}%
\pgfpathlineto{\pgfqpoint{1.361924in}{1.242852in}}%
\pgfpathlineto{\pgfqpoint{1.362280in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{1.362554in}{1.237292in}}%
\pgfpathlineto{\pgfqpoint{1.362582in}{1.237534in}}%
\pgfpathlineto{\pgfqpoint{1.362856in}{1.236811in}}%
\pgfpathlineto{\pgfqpoint{1.362883in}{1.235925in}}%
\pgfpathlineto{\pgfqpoint{1.362911in}{1.234967in}}%
\pgfpathlineto{\pgfqpoint{1.362966in}{1.232614in}}%
\pgfpathlineto{\pgfqpoint{1.363322in}{1.232401in}}%
\pgfpathlineto{\pgfqpoint{1.363349in}{1.229423in}}%
\pgfpathlineto{\pgfqpoint{1.363404in}{1.228019in}}%
\pgfpathlineto{\pgfqpoint{1.363459in}{1.229086in}}%
\pgfpathlineto{\pgfqpoint{1.363459in}{1.242885in}}%
\pgfpathlineto{\pgfqpoint{1.363459in}{1.242885in}}%
\pgfpathlineto{\pgfqpoint{1.363404in}{1.243952in}}%
\pgfpathlineto{\pgfqpoint{1.363349in}{1.242548in}}%
\pgfpathlineto{\pgfqpoint{1.363322in}{1.243258in}}%
\pgfpathlineto{\pgfqpoint{1.362966in}{1.243045in}}%
\pgfpathlineto{\pgfqpoint{1.362911in}{1.241921in}}%
\pgfpathlineto{\pgfqpoint{1.362883in}{1.242193in}}%
\pgfpathlineto{\pgfqpoint{1.362856in}{1.243765in}}%
\pgfpathlineto{\pgfqpoint{1.362582in}{1.245500in}}%
\pgfpathlineto{\pgfqpoint{1.362554in}{1.246971in}}%
\pgfpathlineto{\pgfqpoint{1.362280in}{1.249188in}}%
\pgfpathlineto{\pgfqpoint{1.361924in}{1.246329in}}%
\pgfpathlineto{\pgfqpoint{1.361869in}{1.245459in}}%
\pgfpathlineto{\pgfqpoint{1.361787in}{1.245459in}}%
\pgfpathlineto{\pgfqpoint{1.361622in}{1.245714in}}%
\pgfpathlineto{\pgfqpoint{1.361567in}{1.243361in}}%
\pgfpathlineto{\pgfqpoint{1.361540in}{1.244866in}}%
\pgfpathlineto{\pgfqpoint{1.361485in}{1.244845in}}%
\pgfpathlineto{\pgfqpoint{1.361430in}{1.244431in}}%
\pgfpathlineto{\pgfqpoint{1.361321in}{1.245880in}}%
\pgfpathlineto{\pgfqpoint{1.361129in}{1.244431in}}%
\pgfpathlineto{\pgfqpoint{1.361046in}{1.245969in}}%
\pgfpathlineto{\pgfqpoint{1.360992in}{1.248034in}}%
\pgfpathlineto{\pgfqpoint{1.360827in}{1.248216in}}%
\pgfpathlineto{\pgfqpoint{1.360745in}{1.252316in}}%
\pgfpathlineto{\pgfqpoint{1.360717in}{1.253171in}}%
\pgfpathlineto{\pgfqpoint{1.360690in}{1.253028in}}%
\pgfpathlineto{\pgfqpoint{1.360087in}{1.253023in}}%
\pgfpathlineto{\pgfqpoint{1.359868in}{1.253528in}}%
\pgfpathlineto{\pgfqpoint{1.359758in}{1.250530in}}%
\pgfpathlineto{\pgfqpoint{1.359730in}{1.250530in}}%
\pgfpathlineto{\pgfqpoint{1.359648in}{1.249083in}}%
\pgfpathlineto{\pgfqpoint{1.359566in}{1.249849in}}%
\pgfpathlineto{\pgfqpoint{1.359484in}{1.248580in}}%
\pgfpathlineto{\pgfqpoint{1.359456in}{1.246036in}}%
\pgfpathlineto{\pgfqpoint{1.359429in}{1.245619in}}%
\pgfpathlineto{\pgfqpoint{1.359401in}{1.245619in}}%
\pgfpathlineto{\pgfqpoint{1.359347in}{1.244528in}}%
\pgfpathlineto{\pgfqpoint{1.359237in}{1.245609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363569in}{1.247201in}}%
\pgfpathlineto{\pgfqpoint{1.363569in}{1.232146in}}%
\pgfpathlineto{\pgfqpoint{1.363678in}{1.234114in}}%
\pgfpathlineto{\pgfqpoint{1.363843in}{1.236662in}}%
\pgfpathlineto{\pgfqpoint{1.363898in}{1.237047in}}%
\pgfpathlineto{\pgfqpoint{1.363925in}{1.237534in}}%
\pgfpathlineto{\pgfqpoint{1.363953in}{1.237988in}}%
\pgfpathlineto{\pgfqpoint{1.363980in}{1.238168in}}%
\pgfpathlineto{\pgfqpoint{1.364172in}{1.237066in}}%
\pgfpathlineto{\pgfqpoint{1.364446in}{1.237426in}}%
\pgfpathlineto{\pgfqpoint{1.364501in}{1.234219in}}%
\pgfpathlineto{\pgfqpoint{1.364583in}{1.230006in}}%
\pgfpathlineto{\pgfqpoint{1.364665in}{1.229788in}}%
\pgfpathlineto{\pgfqpoint{1.365049in}{1.229086in}}%
\pgfpathlineto{\pgfqpoint{1.365077in}{1.230866in}}%
\pgfpathlineto{\pgfqpoint{1.365132in}{1.234114in}}%
\pgfpathlineto{\pgfqpoint{1.365159in}{1.237339in}}%
\pgfpathlineto{\pgfqpoint{1.365186in}{1.241147in}}%
\pgfpathlineto{\pgfqpoint{1.365351in}{1.243875in}}%
\pgfpathlineto{\pgfqpoint{1.365406in}{1.244529in}}%
\pgfpathlineto{\pgfqpoint{1.365543in}{1.247769in}}%
\pgfpathlineto{\pgfqpoint{1.365598in}{1.250482in}}%
\pgfpathlineto{\pgfqpoint{1.365817in}{1.250227in}}%
\pgfpathlineto{\pgfqpoint{1.365872in}{1.250061in}}%
\pgfpathlineto{\pgfqpoint{1.365899in}{1.248489in}}%
\pgfpathlineto{\pgfqpoint{1.365981in}{1.245882in}}%
\pgfpathlineto{\pgfqpoint{1.366036in}{1.242343in}}%
\pgfpathlineto{\pgfqpoint{1.366228in}{1.240499in}}%
\pgfpathlineto{\pgfqpoint{1.366585in}{1.241456in}}%
\pgfpathlineto{\pgfqpoint{1.366640in}{1.240187in}}%
\pgfpathlineto{\pgfqpoint{1.366722in}{1.238343in}}%
\pgfpathlineto{\pgfqpoint{1.366777in}{1.238343in}}%
\pgfpathlineto{\pgfqpoint{1.366831in}{1.238998in}}%
\pgfpathlineto{\pgfqpoint{1.366859in}{1.238506in}}%
\pgfpathlineto{\pgfqpoint{1.366941in}{1.236303in}}%
\pgfpathlineto{\pgfqpoint{1.367352in}{1.237907in}}%
\pgfpathlineto{\pgfqpoint{1.367407in}{1.236861in}}%
\pgfpathlineto{\pgfqpoint{1.367435in}{1.236799in}}%
\pgfpathlineto{\pgfqpoint{1.367462in}{1.234588in}}%
\pgfpathlineto{\pgfqpoint{1.367517in}{1.235690in}}%
\pgfpathlineto{\pgfqpoint{1.367572in}{1.235925in}}%
\pgfpathlineto{\pgfqpoint{1.367873in}{1.235925in}}%
\pgfpathlineto{\pgfqpoint{1.367873in}{1.242193in}}%
\pgfpathlineto{\pgfqpoint{1.367873in}{1.242193in}}%
\pgfpathlineto{\pgfqpoint{1.367572in}{1.242193in}}%
\pgfpathlineto{\pgfqpoint{1.367517in}{1.243656in}}%
\pgfpathlineto{\pgfqpoint{1.367462in}{1.245988in}}%
\pgfpathlineto{\pgfqpoint{1.367435in}{1.249923in}}%
\pgfpathlineto{\pgfqpoint{1.367407in}{1.251090in}}%
\pgfpathlineto{\pgfqpoint{1.367352in}{1.247586in}}%
\pgfpathlineto{\pgfqpoint{1.366941in}{1.245502in}}%
\pgfpathlineto{\pgfqpoint{1.366859in}{1.244528in}}%
\pgfpathlineto{\pgfqpoint{1.366831in}{1.245266in}}%
\pgfpathlineto{\pgfqpoint{1.366777in}{1.245921in}}%
\pgfpathlineto{\pgfqpoint{1.366722in}{1.245921in}}%
\pgfpathlineto{\pgfqpoint{1.366640in}{1.247764in}}%
\pgfpathlineto{\pgfqpoint{1.366585in}{1.247724in}}%
\pgfpathlineto{\pgfqpoint{1.366228in}{1.247452in}}%
\pgfpathlineto{\pgfqpoint{1.366036in}{1.249296in}}%
\pgfpathlineto{\pgfqpoint{1.365981in}{1.251904in}}%
\pgfpathlineto{\pgfqpoint{1.365899in}{1.255443in}}%
\pgfpathlineto{\pgfqpoint{1.365872in}{1.256329in}}%
\pgfpathlineto{\pgfqpoint{1.365817in}{1.253704in}}%
\pgfpathlineto{\pgfqpoint{1.365598in}{1.252220in}}%
\pgfpathlineto{\pgfqpoint{1.365543in}{1.251246in}}%
\pgfpathlineto{\pgfqpoint{1.365406in}{1.250797in}}%
\pgfpathlineto{\pgfqpoint{1.365351in}{1.251452in}}%
\pgfpathlineto{\pgfqpoint{1.365186in}{1.251721in}}%
\pgfpathlineto{\pgfqpoint{1.365159in}{1.249383in}}%
\pgfpathlineto{\pgfqpoint{1.365132in}{1.247691in}}%
\pgfpathlineto{\pgfqpoint{1.365077in}{1.246022in}}%
\pgfpathlineto{\pgfqpoint{1.365049in}{1.242885in}}%
\pgfpathlineto{\pgfqpoint{1.364665in}{1.244641in}}%
\pgfpathlineto{\pgfqpoint{1.364583in}{1.245652in}}%
\pgfpathlineto{\pgfqpoint{1.364501in}{1.243898in}}%
\pgfpathlineto{\pgfqpoint{1.364446in}{1.244379in}}%
\pgfpathlineto{\pgfqpoint{1.364172in}{1.242281in}}%
\pgfpathlineto{\pgfqpoint{1.363980in}{1.241179in}}%
\pgfpathlineto{\pgfqpoint{1.363953in}{1.242588in}}%
\pgfpathlineto{\pgfqpoint{1.363925in}{1.245500in}}%
\pgfpathlineto{\pgfqpoint{1.363898in}{1.248446in}}%
\pgfpathlineto{\pgfqpoint{1.363843in}{1.248831in}}%
\pgfpathlineto{\pgfqpoint{1.363678in}{1.247691in}}%
\pgfpathlineto{\pgfqpoint{1.363569in}{1.247201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367983in}{1.242281in}}%
\pgfpathlineto{\pgfqpoint{1.367983in}{1.237066in}}%
\pgfpathlineto{\pgfqpoint{1.368010in}{1.235001in}}%
\pgfpathlineto{\pgfqpoint{1.368065in}{1.234203in}}%
\pgfpathlineto{\pgfqpoint{1.368285in}{1.232611in}}%
\pgfpathlineto{\pgfqpoint{1.368312in}{1.230221in}}%
\pgfpathlineto{\pgfqpoint{1.368476in}{1.232065in}}%
\pgfpathlineto{\pgfqpoint{1.368586in}{1.232498in}}%
\pgfpathlineto{\pgfqpoint{1.368723in}{1.235769in}}%
\pgfpathlineto{\pgfqpoint{1.368860in}{1.239735in}}%
\pgfpathlineto{\pgfqpoint{1.368970in}{1.239183in}}%
\pgfpathlineto{\pgfqpoint{1.369080in}{1.239183in}}%
\pgfpathlineto{\pgfqpoint{1.369299in}{1.239183in}}%
\pgfpathlineto{\pgfqpoint{1.369326in}{1.238306in}}%
\pgfpathlineto{\pgfqpoint{1.369354in}{1.238306in}}%
\pgfpathlineto{\pgfqpoint{1.369409in}{1.238890in}}%
\pgfpathlineto{\pgfqpoint{1.369573in}{1.240187in}}%
\pgfpathlineto{\pgfqpoint{1.369601in}{1.241676in}}%
\pgfpathlineto{\pgfqpoint{1.369655in}{1.242852in}}%
\pgfpathlineto{\pgfqpoint{1.369820in}{1.243699in}}%
\pgfpathlineto{\pgfqpoint{1.369930in}{1.244081in}}%
\pgfpathlineto{\pgfqpoint{1.370067in}{1.244081in}}%
\pgfpathlineto{\pgfqpoint{1.370423in}{1.244950in}}%
\pgfpathlineto{\pgfqpoint{1.370478in}{1.242194in}}%
\pgfpathlineto{\pgfqpoint{1.370505in}{1.240801in}}%
\pgfpathlineto{\pgfqpoint{1.370560in}{1.240842in}}%
\pgfpathlineto{\pgfqpoint{1.370560in}{1.247110in}}%
\pgfpathlineto{\pgfqpoint{1.370560in}{1.247110in}}%
\pgfpathlineto{\pgfqpoint{1.370505in}{1.248379in}}%
\pgfpathlineto{\pgfqpoint{1.370478in}{1.248216in}}%
\pgfpathlineto{\pgfqpoint{1.370423in}{1.246689in}}%
\pgfpathlineto{\pgfqpoint{1.370067in}{1.247558in}}%
\pgfpathlineto{\pgfqpoint{1.369930in}{1.247558in}}%
\pgfpathlineto{\pgfqpoint{1.369820in}{1.246710in}}%
\pgfpathlineto{\pgfqpoint{1.369655in}{1.246329in}}%
\pgfpathlineto{\pgfqpoint{1.369601in}{1.246275in}}%
\pgfpathlineto{\pgfqpoint{1.369573in}{1.247764in}}%
\pgfpathlineto{\pgfqpoint{1.369409in}{1.250290in}}%
\pgfpathlineto{\pgfqpoint{1.369354in}{1.252104in}}%
\pgfpathlineto{\pgfqpoint{1.369326in}{1.252104in}}%
\pgfpathlineto{\pgfqpoint{1.369299in}{1.251227in}}%
\pgfpathlineto{\pgfqpoint{1.369080in}{1.251227in}}%
\pgfpathlineto{\pgfqpoint{1.368970in}{1.251227in}}%
\pgfpathlineto{\pgfqpoint{1.368860in}{1.251904in}}%
\pgfpathlineto{\pgfqpoint{1.368723in}{1.253412in}}%
\pgfpathlineto{\pgfqpoint{1.368586in}{1.252994in}}%
\pgfpathlineto{\pgfqpoint{1.368476in}{1.253427in}}%
\pgfpathlineto{\pgfqpoint{1.368312in}{1.251584in}}%
\pgfpathlineto{\pgfqpoint{1.368285in}{1.249194in}}%
\pgfpathlineto{\pgfqpoint{1.368065in}{1.246372in}}%
\pgfpathlineto{\pgfqpoint{1.368010in}{1.245575in}}%
\pgfpathlineto{\pgfqpoint{1.367983in}{1.242281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370615in}{1.246890in}}%
\pgfpathlineto{\pgfqpoint{1.370615in}{1.242290in}}%
\pgfpathlineto{\pgfqpoint{1.370670in}{1.240350in}}%
\pgfpathlineto{\pgfqpoint{1.370779in}{1.237534in}}%
\pgfpathlineto{\pgfqpoint{1.370917in}{1.236759in}}%
\pgfpathlineto{\pgfqpoint{1.371108in}{1.238189in}}%
\pgfpathlineto{\pgfqpoint{1.371163in}{1.240033in}}%
\pgfpathlineto{\pgfqpoint{1.371465in}{1.239419in}}%
\pgfpathlineto{\pgfqpoint{1.371712in}{1.238168in}}%
\pgfpathlineto{\pgfqpoint{1.371794in}{1.238603in}}%
\pgfpathlineto{\pgfqpoint{1.371821in}{1.238343in}}%
\pgfpathlineto{\pgfqpoint{1.371849in}{1.234203in}}%
\pgfpathlineto{\pgfqpoint{1.371904in}{1.233111in}}%
\pgfpathlineto{\pgfqpoint{1.372095in}{1.234245in}}%
\pgfpathlineto{\pgfqpoint{1.372233in}{1.235448in}}%
\pgfpathlineto{\pgfqpoint{1.372260in}{1.233157in}}%
\pgfpathlineto{\pgfqpoint{1.372479in}{1.233157in}}%
\pgfpathlineto{\pgfqpoint{1.372534in}{1.235688in}}%
\pgfpathlineto{\pgfqpoint{1.372562in}{1.238958in}}%
\pgfpathlineto{\pgfqpoint{1.372589in}{1.240842in}}%
\pgfpathlineto{\pgfqpoint{1.372616in}{1.242597in}}%
\pgfpathlineto{\pgfqpoint{1.372644in}{1.244038in}}%
\pgfpathlineto{\pgfqpoint{1.372671in}{1.245882in}}%
\pgfpathlineto{\pgfqpoint{1.372699in}{1.246333in}}%
\pgfpathlineto{\pgfqpoint{1.372891in}{1.250227in}}%
\pgfpathlineto{\pgfqpoint{1.372918in}{1.251510in}}%
\pgfpathlineto{\pgfqpoint{1.372945in}{1.250895in}}%
\pgfpathlineto{\pgfqpoint{1.373658in}{1.247562in}}%
\pgfpathlineto{\pgfqpoint{1.373686in}{1.245522in}}%
\pgfpathlineto{\pgfqpoint{1.373741in}{1.242578in}}%
\pgfpathlineto{\pgfqpoint{1.373850in}{1.240486in}}%
\pgfpathlineto{\pgfqpoint{1.373960in}{1.241579in}}%
\pgfpathlineto{\pgfqpoint{1.374042in}{1.242578in}}%
\pgfpathlineto{\pgfqpoint{1.374097in}{1.243464in}}%
\pgfpathlineto{\pgfqpoint{1.374179in}{1.243464in}}%
\pgfpathlineto{\pgfqpoint{1.374399in}{1.243464in}}%
\pgfpathlineto{\pgfqpoint{1.374426in}{1.243464in}}%
\pgfpathlineto{\pgfqpoint{1.374481in}{1.244220in}}%
\pgfpathlineto{\pgfqpoint{1.374590in}{1.241993in}}%
\pgfpathlineto{\pgfqpoint{1.374645in}{1.240926in}}%
\pgfpathlineto{\pgfqpoint{1.374947in}{1.240926in}}%
\pgfpathlineto{\pgfqpoint{1.375002in}{1.239103in}}%
\pgfpathlineto{\pgfqpoint{1.375057in}{1.238666in}}%
\pgfpathlineto{\pgfqpoint{1.375248in}{1.238705in}}%
\pgfpathlineto{\pgfqpoint{1.375276in}{1.238506in}}%
\pgfpathlineto{\pgfqpoint{1.375440in}{1.239378in}}%
\pgfpathlineto{\pgfqpoint{1.375660in}{1.240842in}}%
\pgfpathlineto{\pgfqpoint{1.375852in}{1.240753in}}%
\pgfpathlineto{\pgfqpoint{1.375879in}{1.243361in}}%
\pgfpathlineto{\pgfqpoint{1.375934in}{1.242597in}}%
\pgfpathlineto{\pgfqpoint{1.376126in}{1.242343in}}%
\pgfpathlineto{\pgfqpoint{1.376153in}{1.240980in}}%
\pgfpathlineto{\pgfqpoint{1.376263in}{1.240980in}}%
\pgfpathlineto{\pgfqpoint{1.376290in}{1.241147in}}%
\pgfpathlineto{\pgfqpoint{1.376318in}{1.241964in}}%
\pgfpathlineto{\pgfqpoint{1.376345in}{1.245161in}}%
\pgfpathlineto{\pgfqpoint{1.376345in}{1.253853in}}%
\pgfpathlineto{\pgfqpoint{1.376345in}{1.253853in}}%
\pgfpathlineto{\pgfqpoint{1.376318in}{1.253363in}}%
\pgfpathlineto{\pgfqpoint{1.376290in}{1.251721in}}%
\pgfpathlineto{\pgfqpoint{1.376263in}{1.250659in}}%
\pgfpathlineto{\pgfqpoint{1.376153in}{1.250659in}}%
\pgfpathlineto{\pgfqpoint{1.376126in}{1.249296in}}%
\pgfpathlineto{\pgfqpoint{1.375934in}{1.247812in}}%
\pgfpathlineto{\pgfqpoint{1.375879in}{1.243361in}}%
\pgfpathlineto{\pgfqpoint{1.375852in}{1.245969in}}%
\pgfpathlineto{\pgfqpoint{1.375660in}{1.247110in}}%
\pgfpathlineto{\pgfqpoint{1.375440in}{1.247344in}}%
\pgfpathlineto{\pgfqpoint{1.375276in}{1.250675in}}%
\pgfpathlineto{\pgfqpoint{1.375248in}{1.252934in}}%
\pgfpathlineto{\pgfqpoint{1.375057in}{1.255431in}}%
\pgfpathlineto{\pgfqpoint{1.375002in}{1.256224in}}%
\pgfpathlineto{\pgfqpoint{1.374947in}{1.256859in}}%
\pgfpathlineto{\pgfqpoint{1.374645in}{1.256859in}}%
\pgfpathlineto{\pgfqpoint{1.374590in}{1.255792in}}%
\pgfpathlineto{\pgfqpoint{1.374481in}{1.254794in}}%
\pgfpathlineto{\pgfqpoint{1.374426in}{1.254321in}}%
\pgfpathlineto{\pgfqpoint{1.374399in}{1.254321in}}%
\pgfpathlineto{\pgfqpoint{1.374179in}{1.254321in}}%
\pgfpathlineto{\pgfqpoint{1.374097in}{1.254321in}}%
\pgfpathlineto{\pgfqpoint{1.374042in}{1.253978in}}%
\pgfpathlineto{\pgfqpoint{1.373960in}{1.253748in}}%
\pgfpathlineto{\pgfqpoint{1.373850in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.373741in}{1.253978in}}%
\pgfpathlineto{\pgfqpoint{1.373686in}{1.254721in}}%
\pgfpathlineto{\pgfqpoint{1.373658in}{1.255140in}}%
\pgfpathlineto{\pgfqpoint{1.372945in}{1.255495in}}%
\pgfpathlineto{\pgfqpoint{1.372918in}{1.256109in}}%
\pgfpathlineto{\pgfqpoint{1.372891in}{1.253704in}}%
\pgfpathlineto{\pgfqpoint{1.372699in}{1.253911in}}%
\pgfpathlineto{\pgfqpoint{1.372671in}{1.251904in}}%
\pgfpathlineto{\pgfqpoint{1.372644in}{1.250060in}}%
\pgfpathlineto{\pgfqpoint{1.372616in}{1.247812in}}%
\pgfpathlineto{\pgfqpoint{1.372589in}{1.247110in}}%
\pgfpathlineto{\pgfqpoint{1.372562in}{1.246535in}}%
\pgfpathlineto{\pgfqpoint{1.372534in}{1.244887in}}%
\pgfpathlineto{\pgfqpoint{1.372479in}{1.243731in}}%
\pgfpathlineto{\pgfqpoint{1.372260in}{1.243731in}}%
\pgfpathlineto{\pgfqpoint{1.372233in}{1.245127in}}%
\pgfpathlineto{\pgfqpoint{1.372095in}{1.245101in}}%
\pgfpathlineto{\pgfqpoint{1.371904in}{1.246236in}}%
\pgfpathlineto{\pgfqpoint{1.371849in}{1.246372in}}%
\pgfpathlineto{\pgfqpoint{1.371821in}{1.245921in}}%
\pgfpathlineto{\pgfqpoint{1.371794in}{1.243202in}}%
\pgfpathlineto{\pgfqpoint{1.371712in}{1.241179in}}%
\pgfpathlineto{\pgfqpoint{1.371465in}{1.241157in}}%
\pgfpathlineto{\pgfqpoint{1.371163in}{1.241772in}}%
\pgfpathlineto{\pgfqpoint{1.371108in}{1.239928in}}%
\pgfpathlineto{\pgfqpoint{1.370917in}{1.241358in}}%
\pgfpathlineto{\pgfqpoint{1.370779in}{1.245500in}}%
\pgfpathlineto{\pgfqpoint{1.370670in}{1.246372in}}%
\pgfpathlineto{\pgfqpoint{1.370615in}{1.246890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376400in}{1.254720in}}%
\pgfpathlineto{\pgfqpoint{1.376400in}{1.246753in}}%
\pgfpathlineto{\pgfqpoint{1.376482in}{1.248597in}}%
\pgfpathlineto{\pgfqpoint{1.376564in}{1.247126in}}%
\pgfpathlineto{\pgfqpoint{1.376647in}{1.246752in}}%
\pgfpathlineto{\pgfqpoint{1.376811in}{1.246752in}}%
\pgfpathlineto{\pgfqpoint{1.376976in}{1.245718in}}%
\pgfpathlineto{\pgfqpoint{1.377085in}{1.246988in}}%
\pgfpathlineto{\pgfqpoint{1.377140in}{1.247207in}}%
\pgfpathlineto{\pgfqpoint{1.377168in}{1.245925in}}%
\pgfpathlineto{\pgfqpoint{1.377442in}{1.245543in}}%
\pgfpathlineto{\pgfqpoint{1.377826in}{1.241676in}}%
\pgfpathlineto{\pgfqpoint{1.377853in}{1.241855in}}%
\pgfpathlineto{\pgfqpoint{1.377880in}{1.242237in}}%
\pgfpathlineto{\pgfqpoint{1.378018in}{1.242290in}}%
\pgfpathlineto{\pgfqpoint{1.378072in}{1.241008in}}%
\pgfpathlineto{\pgfqpoint{1.378127in}{1.240447in}}%
\pgfpathlineto{\pgfqpoint{1.378209in}{1.238998in}}%
\pgfpathlineto{\pgfqpoint{1.378237in}{1.237786in}}%
\pgfpathlineto{\pgfqpoint{1.378319in}{1.233840in}}%
\pgfpathlineto{\pgfqpoint{1.378374in}{1.229243in}}%
\pgfpathlineto{\pgfqpoint{1.378401in}{1.228119in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{1.225880in}}%
\pgfpathlineto{\pgfqpoint{1.378593in}{1.225880in}}%
\pgfpathlineto{\pgfqpoint{1.378703in}{1.224410in}}%
\pgfpathlineto{\pgfqpoint{1.379224in}{1.228789in}}%
\pgfpathlineto{\pgfqpoint{1.379251in}{1.232951in}}%
\pgfpathlineto{\pgfqpoint{1.379471in}{1.231828in}}%
\pgfpathlineto{\pgfqpoint{1.379772in}{1.231089in}}%
\pgfpathlineto{\pgfqpoint{1.379882in}{1.233551in}}%
\pgfpathlineto{\pgfqpoint{1.380074in}{1.239136in}}%
\pgfpathlineto{\pgfqpoint{1.380156in}{1.243520in}}%
\pgfpathlineto{\pgfqpoint{1.380266in}{1.245364in}}%
\pgfpathlineto{\pgfqpoint{1.380266in}{1.249963in}}%
\pgfpathlineto{\pgfqpoint{1.380266in}{1.249963in}}%
\pgfpathlineto{\pgfqpoint{1.380156in}{1.248119in}}%
\pgfpathlineto{\pgfqpoint{1.380074in}{1.248815in}}%
\pgfpathlineto{\pgfqpoint{1.379882in}{1.249484in}}%
\pgfpathlineto{\pgfqpoint{1.379772in}{1.249487in}}%
\pgfpathlineto{\pgfqpoint{1.379471in}{1.249977in}}%
\pgfpathlineto{\pgfqpoint{1.379251in}{1.252542in}}%
\pgfpathlineto{\pgfqpoint{1.379224in}{1.251786in}}%
\pgfpathlineto{\pgfqpoint{1.378703in}{1.250019in}}%
\pgfpathlineto{\pgfqpoint{1.378593in}{1.249779in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{1.249779in}}%
\pgfpathlineto{\pgfqpoint{1.378401in}{1.252457in}}%
\pgfpathlineto{\pgfqpoint{1.378374in}{1.250104in}}%
\pgfpathlineto{\pgfqpoint{1.378319in}{1.250423in}}%
\pgfpathlineto{\pgfqpoint{1.378237in}{1.246478in}}%
\pgfpathlineto{\pgfqpoint{1.378209in}{1.245266in}}%
\pgfpathlineto{\pgfqpoint{1.378127in}{1.245046in}}%
\pgfpathlineto{\pgfqpoint{1.378072in}{1.244485in}}%
\pgfpathlineto{\pgfqpoint{1.378018in}{1.246890in}}%
\pgfpathlineto{\pgfqpoint{1.377880in}{1.245714in}}%
\pgfpathlineto{\pgfqpoint{1.377853in}{1.244866in}}%
\pgfpathlineto{\pgfqpoint{1.377826in}{1.246275in}}%
\pgfpathlineto{\pgfqpoint{1.377442in}{1.248554in}}%
\pgfpathlineto{\pgfqpoint{1.377168in}{1.249402in}}%
\pgfpathlineto{\pgfqpoint{1.377140in}{1.251807in}}%
\pgfpathlineto{\pgfqpoint{1.377085in}{1.253256in}}%
\pgfpathlineto{\pgfqpoint{1.376976in}{1.253296in}}%
\pgfpathlineto{\pgfqpoint{1.376811in}{1.255951in}}%
\pgfpathlineto{\pgfqpoint{1.376647in}{1.255951in}}%
\pgfpathlineto{\pgfqpoint{1.376564in}{1.256805in}}%
\pgfpathlineto{\pgfqpoint{1.376482in}{1.256564in}}%
\pgfpathlineto{\pgfqpoint{1.376400in}{1.254720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380513in}{1.250016in}}%
\pgfpathlineto{\pgfqpoint{1.380513in}{1.246540in}}%
\pgfpathlineto{\pgfqpoint{1.380595in}{1.245978in}}%
\pgfpathlineto{\pgfqpoint{1.380622in}{1.245978in}}%
\pgfpathlineto{\pgfqpoint{1.380814in}{1.246540in}}%
\pgfpathlineto{\pgfqpoint{1.380842in}{1.246540in}}%
\pgfpathlineto{\pgfqpoint{1.380842in}{1.250016in}}%
\pgfpathlineto{\pgfqpoint{1.380842in}{1.250016in}}%
\pgfpathlineto{\pgfqpoint{1.380814in}{1.250016in}}%
\pgfpathlineto{\pgfqpoint{1.380622in}{1.250578in}}%
\pgfpathlineto{\pgfqpoint{1.380595in}{1.250578in}}%
\pgfpathlineto{\pgfqpoint{1.380513in}{1.250016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381061in}{1.248119in}}%
\pgfpathlineto{\pgfqpoint{1.381061in}{1.243520in}}%
\pgfpathlineto{\pgfqpoint{1.381198in}{1.243520in}}%
\pgfpathlineto{\pgfqpoint{1.381253in}{1.240842in}}%
\pgfpathlineto{\pgfqpoint{1.381417in}{1.237907in}}%
\pgfpathlineto{\pgfqpoint{1.381472in}{1.238146in}}%
\pgfpathlineto{\pgfqpoint{1.381582in}{1.238276in}}%
\pgfpathlineto{\pgfqpoint{1.381966in}{1.236047in}}%
\pgfpathlineto{\pgfqpoint{1.382020in}{1.234618in}}%
\pgfpathlineto{\pgfqpoint{1.382212in}{1.235017in}}%
\pgfpathlineto{\pgfqpoint{1.382295in}{1.234955in}}%
\pgfpathlineto{\pgfqpoint{1.382349in}{1.238146in}}%
\pgfpathlineto{\pgfqpoint{1.382432in}{1.240842in}}%
\pgfpathlineto{\pgfqpoint{1.382569in}{1.244134in}}%
\pgfpathlineto{\pgfqpoint{1.382569in}{1.248734in}}%
\pgfpathlineto{\pgfqpoint{1.382569in}{1.248734in}}%
\pgfpathlineto{\pgfqpoint{1.382432in}{1.247110in}}%
\pgfpathlineto{\pgfqpoint{1.382349in}{1.248576in}}%
\pgfpathlineto{\pgfqpoint{1.382295in}{1.248079in}}%
\pgfpathlineto{\pgfqpoint{1.382212in}{1.249247in}}%
\pgfpathlineto{\pgfqpoint{1.382020in}{1.248416in}}%
\pgfpathlineto{\pgfqpoint{1.381966in}{1.248216in}}%
\pgfpathlineto{\pgfqpoint{1.381582in}{1.249675in}}%
\pgfpathlineto{\pgfqpoint{1.381472in}{1.248576in}}%
\pgfpathlineto{\pgfqpoint{1.381417in}{1.247586in}}%
\pgfpathlineto{\pgfqpoint{1.381253in}{1.247110in}}%
\pgfpathlineto{\pgfqpoint{1.381198in}{1.248119in}}%
\pgfpathlineto{\pgfqpoint{1.381061in}{1.248119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383145in}{1.246689in}}%
\pgfpathlineto{\pgfqpoint{1.383145in}{1.244950in}}%
\pgfpathlineto{\pgfqpoint{1.383172in}{1.244081in}}%
\pgfpathlineto{\pgfqpoint{1.383254in}{1.244081in}}%
\pgfpathlineto{\pgfqpoint{1.383474in}{1.244950in}}%
\pgfpathlineto{\pgfqpoint{1.383528in}{1.242290in}}%
\pgfpathlineto{\pgfqpoint{1.383967in}{1.240688in}}%
\pgfpathlineto{\pgfqpoint{1.383994in}{1.239031in}}%
\pgfpathlineto{\pgfqpoint{1.384022in}{1.236822in}}%
\pgfpathlineto{\pgfqpoint{1.384323in}{1.236822in}}%
\pgfpathlineto{\pgfqpoint{1.384378in}{1.235515in}}%
\pgfpathlineto{\pgfqpoint{1.384461in}{1.236172in}}%
\pgfpathlineto{\pgfqpoint{1.384543in}{1.234777in}}%
\pgfpathlineto{\pgfqpoint{1.384543in}{1.253174in}}%
\pgfpathlineto{\pgfqpoint{1.384543in}{1.253174in}}%
\pgfpathlineto{\pgfqpoint{1.384461in}{1.254238in}}%
\pgfpathlineto{\pgfqpoint{1.384378in}{1.253665in}}%
\pgfpathlineto{\pgfqpoint{1.384323in}{1.253587in}}%
\pgfpathlineto{\pgfqpoint{1.384022in}{1.253587in}}%
\pgfpathlineto{\pgfqpoint{1.383994in}{1.252608in}}%
\pgfpathlineto{\pgfqpoint{1.383967in}{1.249721in}}%
\pgfpathlineto{\pgfqpoint{1.383528in}{1.246890in}}%
\pgfpathlineto{\pgfqpoint{1.383474in}{1.246689in}}%
\pgfpathlineto{\pgfqpoint{1.383254in}{1.247558in}}%
\pgfpathlineto{\pgfqpoint{1.383172in}{1.247558in}}%
\pgfpathlineto{\pgfqpoint{1.383145in}{1.246689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384762in}{1.253233in}}%
\pgfpathlineto{\pgfqpoint{1.384762in}{1.233489in}}%
\pgfpathlineto{\pgfqpoint{1.384790in}{1.233401in}}%
\pgfpathlineto{\pgfqpoint{1.384981in}{1.234328in}}%
\pgfpathlineto{\pgfqpoint{1.385091in}{1.231828in}}%
\pgfpathlineto{\pgfqpoint{1.385146in}{1.229801in}}%
\pgfpathlineto{\pgfqpoint{1.385173in}{1.227759in}}%
\pgfpathlineto{\pgfqpoint{1.385201in}{1.226368in}}%
\pgfpathlineto{\pgfqpoint{1.385365in}{1.227759in}}%
\pgfpathlineto{\pgfqpoint{1.385502in}{1.226640in}}%
\pgfpathlineto{\pgfqpoint{1.385667in}{1.226463in}}%
\pgfpathlineto{\pgfqpoint{1.385667in}{1.249196in}}%
\pgfpathlineto{\pgfqpoint{1.385667in}{1.249196in}}%
\pgfpathlineto{\pgfqpoint{1.385502in}{1.247789in}}%
\pgfpathlineto{\pgfqpoint{1.385365in}{1.250358in}}%
\pgfpathlineto{\pgfqpoint{1.385201in}{1.250519in}}%
\pgfpathlineto{\pgfqpoint{1.385173in}{1.250358in}}%
\pgfpathlineto{\pgfqpoint{1.385146in}{1.249546in}}%
\pgfpathlineto{\pgfqpoint{1.385091in}{1.249977in}}%
\pgfpathlineto{\pgfqpoint{1.384981in}{1.252394in}}%
\pgfpathlineto{\pgfqpoint{1.384790in}{1.254550in}}%
\pgfpathlineto{\pgfqpoint{1.384762in}{1.253233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385886in}{1.248133in}}%
\pgfpathlineto{\pgfqpoint{1.385886in}{1.229984in}}%
\pgfpathlineto{\pgfqpoint{1.385996in}{1.229034in}}%
\pgfpathlineto{\pgfqpoint{1.386489in}{1.230878in}}%
\pgfpathlineto{\pgfqpoint{1.386517in}{1.233671in}}%
\pgfpathlineto{\pgfqpoint{1.386544in}{1.237013in}}%
\pgfpathlineto{\pgfqpoint{1.386736in}{1.239551in}}%
\pgfpathlineto{\pgfqpoint{1.386873in}{1.239990in}}%
\pgfpathlineto{\pgfqpoint{1.386901in}{1.239777in}}%
\pgfpathlineto{\pgfqpoint{1.387010in}{1.243300in}}%
\pgfpathlineto{\pgfqpoint{1.387175in}{1.242685in}}%
\pgfpathlineto{\pgfqpoint{1.387285in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{1.387339in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{1.387476in}{1.245925in}}%
\pgfpathlineto{\pgfqpoint{1.387476in}{1.249402in}}%
\pgfpathlineto{\pgfqpoint{1.387476in}{1.249402in}}%
\pgfpathlineto{\pgfqpoint{1.387339in}{1.249656in}}%
\pgfpathlineto{\pgfqpoint{1.387285in}{1.249656in}}%
\pgfpathlineto{\pgfqpoint{1.387175in}{1.248953in}}%
\pgfpathlineto{\pgfqpoint{1.387010in}{1.249568in}}%
\pgfpathlineto{\pgfqpoint{1.386901in}{1.250633in}}%
\pgfpathlineto{\pgfqpoint{1.386873in}{1.250420in}}%
\pgfpathlineto{\pgfqpoint{1.386736in}{1.252087in}}%
\pgfpathlineto{\pgfqpoint{1.386544in}{1.252168in}}%
\pgfpathlineto{\pgfqpoint{1.386517in}{1.251821in}}%
\pgfpathlineto{\pgfqpoint{1.386489in}{1.250927in}}%
\pgfpathlineto{\pgfqpoint{1.385996in}{1.249083in}}%
\pgfpathlineto{\pgfqpoint{1.385886in}{1.248133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387559in}{1.246890in}}%
\pgfpathlineto{\pgfqpoint{1.387559in}{1.242290in}}%
\pgfpathlineto{\pgfqpoint{1.387997in}{1.241456in}}%
\pgfpathlineto{\pgfqpoint{1.388052in}{1.240753in}}%
\pgfpathlineto{\pgfqpoint{1.388189in}{1.241676in}}%
\pgfpathlineto{\pgfqpoint{1.388217in}{1.243520in}}%
\pgfpathlineto{\pgfqpoint{1.388244in}{1.245543in}}%
\pgfpathlineto{\pgfqpoint{1.388573in}{1.244081in}}%
\pgfpathlineto{\pgfqpoint{1.388628in}{1.243699in}}%
\pgfpathlineto{\pgfqpoint{1.388930in}{1.245565in}}%
\pgfpathlineto{\pgfqpoint{1.388957in}{1.247409in}}%
\pgfpathlineto{\pgfqpoint{1.388957in}{1.249147in}}%
\pgfpathlineto{\pgfqpoint{1.388957in}{1.249147in}}%
\pgfpathlineto{\pgfqpoint{1.388930in}{1.247303in}}%
\pgfpathlineto{\pgfqpoint{1.388628in}{1.246710in}}%
\pgfpathlineto{\pgfqpoint{1.388573in}{1.247558in}}%
\pgfpathlineto{\pgfqpoint{1.388244in}{1.248554in}}%
\pgfpathlineto{\pgfqpoint{1.388217in}{1.248119in}}%
\pgfpathlineto{\pgfqpoint{1.388189in}{1.246275in}}%
\pgfpathlineto{\pgfqpoint{1.388052in}{1.245969in}}%
\pgfpathlineto{\pgfqpoint{1.387997in}{1.247724in}}%
\pgfpathlineto{\pgfqpoint{1.387559in}{1.246890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389286in}{1.254485in}}%
\pgfpathlineto{\pgfqpoint{1.389286in}{1.248217in}}%
\pgfpathlineto{\pgfqpoint{1.389341in}{1.248597in}}%
\pgfpathlineto{\pgfqpoint{1.389368in}{1.249569in}}%
\pgfpathlineto{\pgfqpoint{1.389396in}{1.249973in}}%
\pgfpathlineto{\pgfqpoint{1.389533in}{1.246753in}}%
\pgfpathlineto{\pgfqpoint{1.389642in}{1.246220in}}%
\pgfpathlineto{\pgfqpoint{1.389670in}{1.247562in}}%
\pgfpathlineto{\pgfqpoint{1.389752in}{1.241993in}}%
\pgfpathlineto{\pgfqpoint{1.389971in}{1.238708in}}%
\pgfpathlineto{\pgfqpoint{1.389999in}{1.235769in}}%
\pgfpathlineto{\pgfqpoint{1.390054in}{1.232722in}}%
\pgfpathlineto{\pgfqpoint{1.390163in}{1.229759in}}%
\pgfpathlineto{\pgfqpoint{1.390218in}{1.226995in}}%
\pgfpathlineto{\pgfqpoint{1.390273in}{1.227155in}}%
\pgfpathlineto{\pgfqpoint{1.390300in}{1.230236in}}%
\pgfpathlineto{\pgfqpoint{1.390328in}{1.230236in}}%
\pgfpathlineto{\pgfqpoint{1.390547in}{1.228136in}}%
\pgfpathlineto{\pgfqpoint{1.390931in}{1.235017in}}%
\pgfpathlineto{\pgfqpoint{1.391095in}{1.235320in}}%
\pgfpathlineto{\pgfqpoint{1.391178in}{1.238506in}}%
\pgfpathlineto{\pgfqpoint{1.391205in}{1.241595in}}%
\pgfpathlineto{\pgfqpoint{1.391424in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{1.391479in}{1.241456in}}%
\pgfpathlineto{\pgfqpoint{1.391507in}{1.239612in}}%
\pgfpathlineto{\pgfqpoint{1.391507in}{1.245880in}}%
\pgfpathlineto{\pgfqpoint{1.391507in}{1.245880in}}%
\pgfpathlineto{\pgfqpoint{1.391479in}{1.247724in}}%
\pgfpathlineto{\pgfqpoint{1.391424in}{1.249188in}}%
\pgfpathlineto{\pgfqpoint{1.391205in}{1.251274in}}%
\pgfpathlineto{\pgfqpoint{1.391178in}{1.250675in}}%
\pgfpathlineto{\pgfqpoint{1.391095in}{1.250173in}}%
\pgfpathlineto{\pgfqpoint{1.390931in}{1.249247in}}%
\pgfpathlineto{\pgfqpoint{1.390547in}{1.254898in}}%
\pgfpathlineto{\pgfqpoint{1.390328in}{1.256486in}}%
\pgfpathlineto{\pgfqpoint{1.390300in}{1.256486in}}%
\pgfpathlineto{\pgfqpoint{1.390273in}{1.255879in}}%
\pgfpathlineto{\pgfqpoint{1.390218in}{1.254810in}}%
\pgfpathlineto{\pgfqpoint{1.390163in}{1.253276in}}%
\pgfpathlineto{\pgfqpoint{1.390054in}{1.252771in}}%
\pgfpathlineto{\pgfqpoint{1.389999in}{1.253412in}}%
\pgfpathlineto{\pgfqpoint{1.389971in}{1.254160in}}%
\pgfpathlineto{\pgfqpoint{1.389752in}{1.255792in}}%
\pgfpathlineto{\pgfqpoint{1.389670in}{1.255140in}}%
\pgfpathlineto{\pgfqpoint{1.389642in}{1.255253in}}%
\pgfpathlineto{\pgfqpoint{1.389533in}{1.254720in}}%
\pgfpathlineto{\pgfqpoint{1.389396in}{1.255188in}}%
\pgfpathlineto{\pgfqpoint{1.389368in}{1.255591in}}%
\pgfpathlineto{\pgfqpoint{1.389341in}{1.256564in}}%
\pgfpathlineto{\pgfqpoint{1.389286in}{1.254485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391671in}{1.241358in}}%
\pgfpathlineto{\pgfqpoint{1.391671in}{1.236759in}}%
\pgfpathlineto{\pgfqpoint{1.391699in}{1.232614in}}%
\pgfpathlineto{\pgfqpoint{1.391754in}{1.232359in}}%
\pgfpathlineto{\pgfqpoint{1.391781in}{1.230516in}}%
\pgfpathlineto{\pgfqpoint{1.391836in}{1.231313in}}%
\pgfpathlineto{\pgfqpoint{1.391863in}{1.229469in}}%
\pgfpathlineto{\pgfqpoint{1.391973in}{1.228488in}}%
\pgfpathlineto{\pgfqpoint{1.392000in}{1.229086in}}%
\pgfpathlineto{\pgfqpoint{1.392028in}{1.230332in}}%
\pgfpathlineto{\pgfqpoint{1.392110in}{1.231130in}}%
\pgfpathlineto{\pgfqpoint{1.392274in}{1.232359in}}%
\pgfpathlineto{\pgfqpoint{1.392302in}{1.233771in}}%
\pgfpathlineto{\pgfqpoint{1.392329in}{1.235157in}}%
\pgfpathlineto{\pgfqpoint{1.392357in}{1.234245in}}%
\pgfpathlineto{\pgfqpoint{1.392658in}{1.234203in}}%
\pgfpathlineto{\pgfqpoint{1.392741in}{1.235203in}}%
\pgfpathlineto{\pgfqpoint{1.392741in}{1.246602in}}%
\pgfpathlineto{\pgfqpoint{1.392741in}{1.246602in}}%
\pgfpathlineto{\pgfqpoint{1.392658in}{1.246372in}}%
\pgfpathlineto{\pgfqpoint{1.392357in}{1.245101in}}%
\pgfpathlineto{\pgfqpoint{1.392329in}{1.244190in}}%
\pgfpathlineto{\pgfqpoint{1.392302in}{1.244346in}}%
\pgfpathlineto{\pgfqpoint{1.392274in}{1.244528in}}%
\pgfpathlineto{\pgfqpoint{1.392110in}{1.243299in}}%
\pgfpathlineto{\pgfqpoint{1.392028in}{1.242868in}}%
\pgfpathlineto{\pgfqpoint{1.392000in}{1.242885in}}%
\pgfpathlineto{\pgfqpoint{1.391973in}{1.241024in}}%
\pgfpathlineto{\pgfqpoint{1.391863in}{1.240043in}}%
\pgfpathlineto{\pgfqpoint{1.391836in}{1.241887in}}%
\pgfpathlineto{\pgfqpoint{1.391781in}{1.242685in}}%
\pgfpathlineto{\pgfqpoint{1.391754in}{1.244528in}}%
\pgfpathlineto{\pgfqpoint{1.391699in}{1.243045in}}%
\pgfpathlineto{\pgfqpoint{1.391671in}{1.241358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393152in}{1.247856in}}%
\pgfpathlineto{\pgfqpoint{1.393152in}{1.233949in}}%
\pgfpathlineto{\pgfqpoint{1.393179in}{1.233949in}}%
\pgfpathlineto{\pgfqpoint{1.393399in}{1.231291in}}%
\pgfpathlineto{\pgfqpoint{1.393481in}{1.227347in}}%
\pgfpathlineto{\pgfqpoint{1.393563in}{1.226071in}}%
\pgfpathlineto{\pgfqpoint{1.393673in}{1.228811in}}%
\pgfpathlineto{\pgfqpoint{1.393810in}{1.230221in}}%
\pgfpathlineto{\pgfqpoint{1.393837in}{1.231107in}}%
\pgfpathlineto{\pgfqpoint{1.393865in}{1.231213in}}%
\pgfpathlineto{\pgfqpoint{1.393865in}{1.249363in}}%
\pgfpathlineto{\pgfqpoint{1.393865in}{1.249363in}}%
\pgfpathlineto{\pgfqpoint{1.393837in}{1.250698in}}%
\pgfpathlineto{\pgfqpoint{1.393810in}{1.251584in}}%
\pgfpathlineto{\pgfqpoint{1.393673in}{1.249306in}}%
\pgfpathlineto{\pgfqpoint{1.393563in}{1.249588in}}%
\pgfpathlineto{\pgfqpoint{1.393481in}{1.249541in}}%
\pgfpathlineto{\pgfqpoint{1.393399in}{1.248056in}}%
\pgfpathlineto{\pgfqpoint{1.393179in}{1.247856in}}%
\pgfpathlineto{\pgfqpoint{1.393152in}{1.247856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394194in}{1.250101in}}%
\pgfpathlineto{\pgfqpoint{1.394194in}{1.231704in}}%
\pgfpathlineto{\pgfqpoint{1.394276in}{1.232081in}}%
\pgfpathlineto{\pgfqpoint{1.394303in}{1.231707in}}%
\pgfpathlineto{\pgfqpoint{1.394386in}{1.232974in}}%
\pgfpathlineto{\pgfqpoint{1.394495in}{1.237292in}}%
\pgfpathlineto{\pgfqpoint{1.394577in}{1.240753in}}%
\pgfpathlineto{\pgfqpoint{1.394797in}{1.239612in}}%
\pgfpathlineto{\pgfqpoint{1.394934in}{1.235615in}}%
\pgfpathlineto{\pgfqpoint{1.395126in}{1.237459in}}%
\pgfpathlineto{\pgfqpoint{1.395153in}{1.238147in}}%
\pgfpathlineto{\pgfqpoint{1.395181in}{1.238146in}}%
\pgfpathlineto{\pgfqpoint{1.395400in}{1.238890in}}%
\pgfpathlineto{\pgfqpoint{1.395427in}{1.239735in}}%
\pgfpathlineto{\pgfqpoint{1.395510in}{1.242991in}}%
\pgfpathlineto{\pgfqpoint{1.395592in}{1.240486in}}%
\pgfpathlineto{\pgfqpoint{1.395784in}{1.239990in}}%
\pgfpathlineto{\pgfqpoint{1.395893in}{1.239630in}}%
\pgfpathlineto{\pgfqpoint{1.395976in}{1.244696in}}%
\pgfpathlineto{\pgfqpoint{1.396305in}{1.243699in}}%
\pgfpathlineto{\pgfqpoint{1.396360in}{1.243520in}}%
\pgfpathlineto{\pgfqpoint{1.396414in}{1.242343in}}%
\pgfpathlineto{\pgfqpoint{1.396579in}{1.241456in}}%
\pgfpathlineto{\pgfqpoint{1.396634in}{1.240801in}}%
\pgfpathlineto{\pgfqpoint{1.396743in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{1.396771in}{1.242957in}}%
\pgfpathlineto{\pgfqpoint{1.396908in}{1.246794in}}%
\pgfpathlineto{\pgfqpoint{1.397100in}{1.248893in}}%
\pgfpathlineto{\pgfqpoint{1.397237in}{1.247049in}}%
\pgfpathlineto{\pgfqpoint{1.397429in}{1.245565in}}%
\pgfpathlineto{\pgfqpoint{1.397566in}{1.245565in}}%
\pgfpathlineto{\pgfqpoint{1.397785in}{1.244081in}}%
\pgfpathlineto{\pgfqpoint{1.397867in}{1.242685in}}%
\pgfpathlineto{\pgfqpoint{1.397922in}{1.242645in}}%
\pgfpathlineto{\pgfqpoint{1.398005in}{1.244134in}}%
\pgfpathlineto{\pgfqpoint{1.398197in}{1.240842in}}%
\pgfpathlineto{\pgfqpoint{1.398224in}{1.236844in}}%
\pgfpathlineto{\pgfqpoint{1.398251in}{1.231291in}}%
\pgfpathlineto{\pgfqpoint{1.398334in}{1.229713in}}%
\pgfpathlineto{\pgfqpoint{1.398416in}{1.229603in}}%
\pgfpathlineto{\pgfqpoint{1.398635in}{1.228307in}}%
\pgfpathlineto{\pgfqpoint{1.398635in}{1.251040in}}%
\pgfpathlineto{\pgfqpoint{1.398635in}{1.251040in}}%
\pgfpathlineto{\pgfqpoint{1.398416in}{1.252202in}}%
\pgfpathlineto{\pgfqpoint{1.398334in}{1.250862in}}%
\pgfpathlineto{\pgfqpoint{1.398251in}{1.248056in}}%
\pgfpathlineto{\pgfqpoint{1.398224in}{1.247419in}}%
\pgfpathlineto{\pgfqpoint{1.398197in}{1.247110in}}%
\pgfpathlineto{\pgfqpoint{1.398005in}{1.248734in}}%
\pgfpathlineto{\pgfqpoint{1.397922in}{1.250223in}}%
\pgfpathlineto{\pgfqpoint{1.397867in}{1.248953in}}%
\pgfpathlineto{\pgfqpoint{1.397785in}{1.247558in}}%
\pgfpathlineto{\pgfqpoint{1.397566in}{1.247303in}}%
\pgfpathlineto{\pgfqpoint{1.397429in}{1.247303in}}%
\pgfpathlineto{\pgfqpoint{1.397237in}{1.247049in}}%
\pgfpathlineto{\pgfqpoint{1.397100in}{1.248893in}}%
\pgfpathlineto{\pgfqpoint{1.396908in}{1.248533in}}%
\pgfpathlineto{\pgfqpoint{1.396771in}{1.249911in}}%
\pgfpathlineto{\pgfqpoint{1.396743in}{1.249188in}}%
\pgfpathlineto{\pgfqpoint{1.396634in}{1.248379in}}%
\pgfpathlineto{\pgfqpoint{1.396579in}{1.247724in}}%
\pgfpathlineto{\pgfqpoint{1.396414in}{1.249296in}}%
\pgfpathlineto{\pgfqpoint{1.396360in}{1.248119in}}%
\pgfpathlineto{\pgfqpoint{1.396305in}{1.246710in}}%
\pgfpathlineto{\pgfqpoint{1.395976in}{1.248172in}}%
\pgfpathlineto{\pgfqpoint{1.395893in}{1.248322in}}%
\pgfpathlineto{\pgfqpoint{1.395784in}{1.250420in}}%
\pgfpathlineto{\pgfqpoint{1.395592in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.395510in}{1.253565in}}%
\pgfpathlineto{\pgfqpoint{1.395427in}{1.251904in}}%
\pgfpathlineto{\pgfqpoint{1.395400in}{1.250290in}}%
\pgfpathlineto{\pgfqpoint{1.395181in}{1.248576in}}%
\pgfpathlineto{\pgfqpoint{1.395153in}{1.247346in}}%
\pgfpathlineto{\pgfqpoint{1.395126in}{1.248034in}}%
\pgfpathlineto{\pgfqpoint{1.394934in}{1.246190in}}%
\pgfpathlineto{\pgfqpoint{1.394797in}{1.245880in}}%
\pgfpathlineto{\pgfqpoint{1.394577in}{1.245969in}}%
\pgfpathlineto{\pgfqpoint{1.394495in}{1.246971in}}%
\pgfpathlineto{\pgfqpoint{1.394386in}{1.245143in}}%
\pgfpathlineto{\pgfqpoint{1.394303in}{1.247640in}}%
\pgfpathlineto{\pgfqpoint{1.394276in}{1.249724in}}%
\pgfpathlineto{\pgfqpoint{1.394194in}{1.250101in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398745in}{1.252401in}}%
\pgfpathlineto{\pgfqpoint{1.398745in}{1.229404in}}%
\pgfpathlineto{\pgfqpoint{1.398772in}{1.229805in}}%
\pgfpathlineto{\pgfqpoint{1.398772in}{1.252000in}}%
\pgfpathlineto{\pgfqpoint{1.398772in}{1.252000in}}%
\pgfpathlineto{\pgfqpoint{1.398745in}{1.252401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398827in}{1.249546in}}%
\pgfpathlineto{\pgfqpoint{1.398827in}{1.229801in}}%
\pgfpathlineto{\pgfqpoint{1.398964in}{1.228377in}}%
\pgfpathlineto{\pgfqpoint{1.399101in}{1.232081in}}%
\pgfpathlineto{\pgfqpoint{1.399129in}{1.234955in}}%
\pgfpathlineto{\pgfqpoint{1.399184in}{1.239269in}}%
\pgfpathlineto{\pgfqpoint{1.399321in}{1.238844in}}%
\pgfpathlineto{\pgfqpoint{1.399348in}{1.237933in}}%
\pgfpathlineto{\pgfqpoint{1.399375in}{1.234618in}}%
\pgfpathlineto{\pgfqpoint{1.399403in}{1.231828in}}%
\pgfpathlineto{\pgfqpoint{1.399458in}{1.230978in}}%
\pgfpathlineto{\pgfqpoint{1.399458in}{1.252056in}}%
\pgfpathlineto{\pgfqpoint{1.399458in}{1.252056in}}%
\pgfpathlineto{\pgfqpoint{1.399403in}{1.249977in}}%
\pgfpathlineto{\pgfqpoint{1.399375in}{1.248416in}}%
\pgfpathlineto{\pgfqpoint{1.399348in}{1.248789in}}%
\pgfpathlineto{\pgfqpoint{1.399321in}{1.247878in}}%
\pgfpathlineto{\pgfqpoint{1.399184in}{1.246223in}}%
\pgfpathlineto{\pgfqpoint{1.399129in}{1.248079in}}%
\pgfpathlineto{\pgfqpoint{1.399101in}{1.249724in}}%
\pgfpathlineto{\pgfqpoint{1.398964in}{1.249740in}}%
\pgfpathlineto{\pgfqpoint{1.398827in}{1.249546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399567in}{1.254550in}}%
\pgfpathlineto{\pgfqpoint{1.399567in}{1.233401in}}%
\pgfpathlineto{\pgfqpoint{1.399650in}{1.235332in}}%
\pgfpathlineto{\pgfqpoint{1.399732in}{1.235803in}}%
\pgfpathlineto{\pgfqpoint{1.399842in}{1.235898in}}%
\pgfpathlineto{\pgfqpoint{1.399869in}{1.233925in}}%
\pgfpathlineto{\pgfqpoint{1.399951in}{1.238322in}}%
\pgfpathlineto{\pgfqpoint{1.399979in}{1.240532in}}%
\pgfpathlineto{\pgfqpoint{1.400033in}{1.240980in}}%
\pgfpathlineto{\pgfqpoint{1.400061in}{1.240980in}}%
\pgfpathlineto{\pgfqpoint{1.400143in}{1.241835in}}%
\pgfpathlineto{\pgfqpoint{1.400198in}{1.239991in}}%
\pgfpathlineto{\pgfqpoint{1.400390in}{1.240842in}}%
\pgfpathlineto{\pgfqpoint{1.400472in}{1.242290in}}%
\pgfpathlineto{\pgfqpoint{1.400582in}{1.243721in}}%
\pgfpathlineto{\pgfqpoint{1.400637in}{1.240801in}}%
\pgfpathlineto{\pgfqpoint{1.400664in}{1.238147in}}%
\pgfpathlineto{\pgfqpoint{1.401075in}{1.232861in}}%
\pgfpathlineto{\pgfqpoint{1.401158in}{1.232611in}}%
\pgfpathlineto{\pgfqpoint{1.401295in}{1.233310in}}%
\pgfpathlineto{\pgfqpoint{1.401432in}{1.230264in}}%
\pgfpathlineto{\pgfqpoint{1.401487in}{1.227915in}}%
\pgfpathlineto{\pgfqpoint{1.401624in}{1.230011in}}%
\pgfpathlineto{\pgfqpoint{1.401624in}{1.251794in}}%
\pgfpathlineto{\pgfqpoint{1.401624in}{1.251794in}}%
\pgfpathlineto{\pgfqpoint{1.401487in}{1.251432in}}%
\pgfpathlineto{\pgfqpoint{1.401432in}{1.250312in}}%
\pgfpathlineto{\pgfqpoint{1.401295in}{1.250953in}}%
\pgfpathlineto{\pgfqpoint{1.401158in}{1.249194in}}%
\pgfpathlineto{\pgfqpoint{1.401075in}{1.247714in}}%
\pgfpathlineto{\pgfqpoint{1.400664in}{1.247346in}}%
\pgfpathlineto{\pgfqpoint{1.400637in}{1.248379in}}%
\pgfpathlineto{\pgfqpoint{1.400582in}{1.245459in}}%
\pgfpathlineto{\pgfqpoint{1.400472in}{1.246890in}}%
\pgfpathlineto{\pgfqpoint{1.400390in}{1.247110in}}%
\pgfpathlineto{\pgfqpoint{1.400198in}{1.249190in}}%
\pgfpathlineto{\pgfqpoint{1.400143in}{1.251034in}}%
\pgfpathlineto{\pgfqpoint{1.400061in}{1.250659in}}%
\pgfpathlineto{\pgfqpoint{1.400033in}{1.250659in}}%
\pgfpathlineto{\pgfqpoint{1.399979in}{1.251107in}}%
\pgfpathlineto{\pgfqpoint{1.399951in}{1.250858in}}%
\pgfpathlineto{\pgfqpoint{1.399869in}{1.251568in}}%
\pgfpathlineto{\pgfqpoint{1.399842in}{1.253282in}}%
\pgfpathlineto{\pgfqpoint{1.399732in}{1.254607in}}%
\pgfpathlineto{\pgfqpoint{1.399650in}{1.255077in}}%
\pgfpathlineto{\pgfqpoint{1.399567in}{1.254550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401816in}{1.252380in}}%
\pgfpathlineto{\pgfqpoint{1.401816in}{1.231884in}}%
\pgfpathlineto{\pgfqpoint{1.401870in}{1.232951in}}%
\pgfpathlineto{\pgfqpoint{1.401925in}{1.232498in}}%
\pgfpathlineto{\pgfqpoint{1.402007in}{1.235415in}}%
\pgfpathlineto{\pgfqpoint{1.402145in}{1.239303in}}%
\pgfpathlineto{\pgfqpoint{1.402254in}{1.239378in}}%
\pgfpathlineto{\pgfqpoint{1.402501in}{1.239378in}}%
\pgfpathlineto{\pgfqpoint{1.402528in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{1.402693in}{1.243520in}}%
\pgfpathlineto{\pgfqpoint{1.402720in}{1.242852in}}%
\pgfpathlineto{\pgfqpoint{1.402830in}{1.242852in}}%
\pgfpathlineto{\pgfqpoint{1.402885in}{1.245565in}}%
\pgfpathlineto{\pgfqpoint{1.402967in}{1.246540in}}%
\pgfpathlineto{\pgfqpoint{1.402994in}{1.247769in}}%
\pgfpathlineto{\pgfqpoint{1.403049in}{1.249253in}}%
\pgfpathlineto{\pgfqpoint{1.403269in}{1.250482in}}%
\pgfpathlineto{\pgfqpoint{1.403598in}{1.247387in}}%
\pgfpathlineto{\pgfqpoint{1.403625in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{1.403899in}{1.244038in}}%
\pgfpathlineto{\pgfqpoint{1.404064in}{1.241147in}}%
\pgfpathlineto{\pgfqpoint{1.404119in}{1.239031in}}%
\pgfpathlineto{\pgfqpoint{1.404228in}{1.237013in}}%
\pgfpathlineto{\pgfqpoint{1.404256in}{1.234979in}}%
\pgfpathlineto{\pgfqpoint{1.404310in}{1.233671in}}%
\pgfpathlineto{\pgfqpoint{1.404585in}{1.234618in}}%
\pgfpathlineto{\pgfqpoint{1.404612in}{1.234554in}}%
\pgfpathlineto{\pgfqpoint{1.404777in}{1.238343in}}%
\pgfpathlineto{\pgfqpoint{1.404804in}{1.240012in}}%
\pgfpathlineto{\pgfqpoint{1.404859in}{1.238168in}}%
\pgfpathlineto{\pgfqpoint{1.404941in}{1.237114in}}%
\pgfpathlineto{\pgfqpoint{1.404969in}{1.237532in}}%
\pgfpathlineto{\pgfqpoint{1.405023in}{1.236047in}}%
\pgfpathlineto{\pgfqpoint{1.405298in}{1.230655in}}%
\pgfpathlineto{\pgfqpoint{1.405325in}{1.226292in}}%
\pgfpathlineto{\pgfqpoint{1.405517in}{1.230661in}}%
\pgfpathlineto{\pgfqpoint{1.405627in}{1.230661in}}%
\pgfpathlineto{\pgfqpoint{1.405709in}{1.232107in}}%
\pgfpathlineto{\pgfqpoint{1.405928in}{1.235769in}}%
\pgfpathlineto{\pgfqpoint{1.405928in}{1.253412in}}%
\pgfpathlineto{\pgfqpoint{1.405928in}{1.253412in}}%
\pgfpathlineto{\pgfqpoint{1.405709in}{1.252156in}}%
\pgfpathlineto{\pgfqpoint{1.405627in}{1.252374in}}%
\pgfpathlineto{\pgfqpoint{1.405517in}{1.252374in}}%
\pgfpathlineto{\pgfqpoint{1.405325in}{1.253055in}}%
\pgfpathlineto{\pgfqpoint{1.405298in}{1.251150in}}%
\pgfpathlineto{\pgfqpoint{1.405023in}{1.248216in}}%
\pgfpathlineto{\pgfqpoint{1.404969in}{1.246731in}}%
\pgfpathlineto{\pgfqpoint{1.404941in}{1.244691in}}%
\pgfpathlineto{\pgfqpoint{1.404859in}{1.241179in}}%
\pgfpathlineto{\pgfqpoint{1.404804in}{1.243023in}}%
\pgfpathlineto{\pgfqpoint{1.404777in}{1.245921in}}%
\pgfpathlineto{\pgfqpoint{1.404612in}{1.249709in}}%
\pgfpathlineto{\pgfqpoint{1.404585in}{1.248416in}}%
\pgfpathlineto{\pgfqpoint{1.404310in}{1.251821in}}%
\pgfpathlineto{\pgfqpoint{1.404256in}{1.251743in}}%
\pgfpathlineto{\pgfqpoint{1.404228in}{1.252168in}}%
\pgfpathlineto{\pgfqpoint{1.404119in}{1.252608in}}%
\pgfpathlineto{\pgfqpoint{1.404064in}{1.251721in}}%
\pgfpathlineto{\pgfqpoint{1.403899in}{1.250060in}}%
\pgfpathlineto{\pgfqpoint{1.403625in}{1.249656in}}%
\pgfpathlineto{\pgfqpoint{1.403598in}{1.250398in}}%
\pgfpathlineto{\pgfqpoint{1.403269in}{1.252220in}}%
\pgfpathlineto{\pgfqpoint{1.403049in}{1.250991in}}%
\pgfpathlineto{\pgfqpoint{1.402994in}{1.251246in}}%
\pgfpathlineto{\pgfqpoint{1.402967in}{1.250016in}}%
\pgfpathlineto{\pgfqpoint{1.402885in}{1.247303in}}%
\pgfpathlineto{\pgfqpoint{1.402830in}{1.246329in}}%
\pgfpathlineto{\pgfqpoint{1.402720in}{1.246329in}}%
\pgfpathlineto{\pgfqpoint{1.402693in}{1.248119in}}%
\pgfpathlineto{\pgfqpoint{1.402528in}{1.249188in}}%
\pgfpathlineto{\pgfqpoint{1.402501in}{1.247344in}}%
\pgfpathlineto{\pgfqpoint{1.402254in}{1.247344in}}%
\pgfpathlineto{\pgfqpoint{1.402145in}{1.249877in}}%
\pgfpathlineto{\pgfqpoint{1.402007in}{1.252536in}}%
\pgfpathlineto{\pgfqpoint{1.401925in}{1.252994in}}%
\pgfpathlineto{\pgfqpoint{1.401870in}{1.252542in}}%
\pgfpathlineto{\pgfqpoint{1.401816in}{1.252380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406065in}{1.252017in}}%
\pgfpathlineto{\pgfqpoint{1.406065in}{1.237164in}}%
\pgfpathlineto{\pgfqpoint{1.406120in}{1.236799in}}%
\pgfpathlineto{\pgfqpoint{1.406147in}{1.235178in}}%
\pgfpathlineto{\pgfqpoint{1.406257in}{1.235178in}}%
\pgfpathlineto{\pgfqpoint{1.406312in}{1.239630in}}%
\pgfpathlineto{\pgfqpoint{1.406312in}{1.248322in}}%
\pgfpathlineto{\pgfqpoint{1.406312in}{1.248322in}}%
\pgfpathlineto{\pgfqpoint{1.406257in}{1.249085in}}%
\pgfpathlineto{\pgfqpoint{1.406147in}{1.249085in}}%
\pgfpathlineto{\pgfqpoint{1.406120in}{1.249923in}}%
\pgfpathlineto{\pgfqpoint{1.406065in}{1.252017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406504in}{1.246710in}}%
\pgfpathlineto{\pgfqpoint{1.406504in}{1.243699in}}%
\pgfpathlineto{\pgfqpoint{1.406559in}{1.242194in}}%
\pgfpathlineto{\pgfqpoint{1.406751in}{1.242290in}}%
\pgfpathlineto{\pgfqpoint{1.406805in}{1.243699in}}%
\pgfpathlineto{\pgfqpoint{1.407299in}{1.241456in}}%
\pgfpathlineto{\pgfqpoint{1.407354in}{1.244038in}}%
\pgfpathlineto{\pgfqpoint{1.407381in}{1.245882in}}%
\pgfpathlineto{\pgfqpoint{1.407409in}{1.246373in}}%
\pgfpathlineto{\pgfqpoint{1.407409in}{1.252641in}}%
\pgfpathlineto{\pgfqpoint{1.407409in}{1.252641in}}%
\pgfpathlineto{\pgfqpoint{1.407381in}{1.251904in}}%
\pgfpathlineto{\pgfqpoint{1.407354in}{1.250060in}}%
\pgfpathlineto{\pgfqpoint{1.407299in}{1.247724in}}%
\pgfpathlineto{\pgfqpoint{1.406805in}{1.246710in}}%
\pgfpathlineto{\pgfqpoint{1.406751in}{1.246890in}}%
\pgfpathlineto{\pgfqpoint{1.406559in}{1.248216in}}%
\pgfpathlineto{\pgfqpoint{1.406504in}{1.246710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407765in}{1.254961in}}%
\pgfpathlineto{\pgfqpoint{1.407765in}{1.245282in}}%
\pgfpathlineto{\pgfqpoint{1.407930in}{1.244801in}}%
\pgfpathlineto{\pgfqpoint{1.408067in}{1.245364in}}%
\pgfpathlineto{\pgfqpoint{1.408176in}{1.247207in}}%
\pgfpathlineto{\pgfqpoint{1.408286in}{1.248638in}}%
\pgfpathlineto{\pgfqpoint{1.408396in}{1.247822in}}%
\pgfpathlineto{\pgfqpoint{1.408423in}{1.246373in}}%
\pgfpathlineto{\pgfqpoint{1.408478in}{1.246373in}}%
\pgfpathlineto{\pgfqpoint{1.408588in}{1.246285in}}%
\pgfpathlineto{\pgfqpoint{1.408670in}{1.245364in}}%
\pgfpathlineto{\pgfqpoint{1.408697in}{1.243300in}}%
\pgfpathlineto{\pgfqpoint{1.408752in}{1.241595in}}%
\pgfpathlineto{\pgfqpoint{1.408862in}{1.239226in}}%
\pgfpathlineto{\pgfqpoint{1.408917in}{1.239008in}}%
\pgfpathlineto{\pgfqpoint{1.408944in}{1.240166in}}%
\pgfpathlineto{\pgfqpoint{1.408999in}{1.240166in}}%
\pgfpathlineto{\pgfqpoint{1.409163in}{1.240166in}}%
\pgfpathlineto{\pgfqpoint{1.409300in}{1.240120in}}%
\pgfpathlineto{\pgfqpoint{1.409410in}{1.240166in}}%
\pgfpathlineto{\pgfqpoint{1.409657in}{1.242991in}}%
\pgfpathlineto{\pgfqpoint{1.409712in}{1.245718in}}%
\pgfpathlineto{\pgfqpoint{1.410123in}{1.249231in}}%
\pgfpathlineto{\pgfqpoint{1.410233in}{1.248129in}}%
\pgfpathlineto{\pgfqpoint{1.410260in}{1.247822in}}%
\pgfpathlineto{\pgfqpoint{1.410397in}{1.249231in}}%
\pgfpathlineto{\pgfqpoint{1.410507in}{1.250482in}}%
\pgfpathlineto{\pgfqpoint{1.410781in}{1.249613in}}%
\pgfpathlineto{\pgfqpoint{1.410836in}{1.249613in}}%
\pgfpathlineto{\pgfqpoint{1.410891in}{1.248383in}}%
\pgfpathlineto{\pgfqpoint{1.410918in}{1.245882in}}%
\pgfpathlineto{\pgfqpoint{1.411000in}{1.245882in}}%
\pgfpathlineto{\pgfqpoint{1.411055in}{1.247822in}}%
\pgfpathlineto{\pgfqpoint{1.411220in}{1.248217in}}%
\pgfpathlineto{\pgfqpoint{1.411412in}{1.248597in}}%
\pgfpathlineto{\pgfqpoint{1.411466in}{1.248597in}}%
\pgfpathlineto{\pgfqpoint{1.411549in}{1.248129in}}%
\pgfpathlineto{\pgfqpoint{1.411576in}{1.247207in}}%
\pgfpathlineto{\pgfqpoint{1.412015in}{1.247207in}}%
\pgfpathlineto{\pgfqpoint{1.412070in}{1.249231in}}%
\pgfpathlineto{\pgfqpoint{1.412097in}{1.249051in}}%
\pgfpathlineto{\pgfqpoint{1.412124in}{1.248129in}}%
\pgfpathlineto{\pgfqpoint{1.412261in}{1.248638in}}%
\pgfpathlineto{\pgfqpoint{1.412289in}{1.248893in}}%
\pgfpathlineto{\pgfqpoint{1.412344in}{1.248893in}}%
\pgfpathlineto{\pgfqpoint{1.412590in}{1.247409in}}%
\pgfpathlineto{\pgfqpoint{1.412590in}{1.249147in}}%
\pgfpathlineto{\pgfqpoint{1.412590in}{1.249147in}}%
\pgfpathlineto{\pgfqpoint{1.412344in}{1.248893in}}%
\pgfpathlineto{\pgfqpoint{1.412289in}{1.248893in}}%
\pgfpathlineto{\pgfqpoint{1.412261in}{1.250376in}}%
\pgfpathlineto{\pgfqpoint{1.412124in}{1.253344in}}%
\pgfpathlineto{\pgfqpoint{1.412097in}{1.253651in}}%
\pgfpathlineto{\pgfqpoint{1.412070in}{1.252242in}}%
\pgfpathlineto{\pgfqpoint{1.412015in}{1.251807in}}%
\pgfpathlineto{\pgfqpoint{1.411576in}{1.251807in}}%
\pgfpathlineto{\pgfqpoint{1.411549in}{1.253344in}}%
\pgfpathlineto{\pgfqpoint{1.411466in}{1.256564in}}%
\pgfpathlineto{\pgfqpoint{1.411412in}{1.256564in}}%
\pgfpathlineto{\pgfqpoint{1.411220in}{1.254485in}}%
\pgfpathlineto{\pgfqpoint{1.411055in}{1.252422in}}%
\pgfpathlineto{\pgfqpoint{1.411000in}{1.251904in}}%
\pgfpathlineto{\pgfqpoint{1.410918in}{1.251904in}}%
\pgfpathlineto{\pgfqpoint{1.410891in}{1.251860in}}%
\pgfpathlineto{\pgfqpoint{1.410836in}{1.253090in}}%
\pgfpathlineto{\pgfqpoint{1.410781in}{1.253090in}}%
\pgfpathlineto{\pgfqpoint{1.410507in}{1.252220in}}%
\pgfpathlineto{\pgfqpoint{1.410397in}{1.252242in}}%
\pgfpathlineto{\pgfqpoint{1.410260in}{1.252422in}}%
\pgfpathlineto{\pgfqpoint{1.410233in}{1.253344in}}%
\pgfpathlineto{\pgfqpoint{1.410123in}{1.252242in}}%
\pgfpathlineto{\pgfqpoint{1.409712in}{1.253296in}}%
\pgfpathlineto{\pgfqpoint{1.409657in}{1.253565in}}%
\pgfpathlineto{\pgfqpoint{1.409410in}{1.252702in}}%
\pgfpathlineto{\pgfqpoint{1.409300in}{1.251519in}}%
\pgfpathlineto{\pgfqpoint{1.409163in}{1.252702in}}%
\pgfpathlineto{\pgfqpoint{1.408999in}{1.252702in}}%
\pgfpathlineto{\pgfqpoint{1.408944in}{1.252702in}}%
\pgfpathlineto{\pgfqpoint{1.408917in}{1.253861in}}%
\pgfpathlineto{\pgfqpoint{1.408862in}{1.254872in}}%
\pgfpathlineto{\pgfqpoint{1.408752in}{1.251274in}}%
\pgfpathlineto{\pgfqpoint{1.408697in}{1.249568in}}%
\pgfpathlineto{\pgfqpoint{1.408670in}{1.249963in}}%
\pgfpathlineto{\pgfqpoint{1.408588in}{1.251500in}}%
\pgfpathlineto{\pgfqpoint{1.408478in}{1.252641in}}%
\pgfpathlineto{\pgfqpoint{1.408423in}{1.252641in}}%
\pgfpathlineto{\pgfqpoint{1.408396in}{1.252422in}}%
\pgfpathlineto{\pgfqpoint{1.408286in}{1.250376in}}%
\pgfpathlineto{\pgfqpoint{1.408176in}{1.251807in}}%
\pgfpathlineto{\pgfqpoint{1.408067in}{1.249963in}}%
\pgfpathlineto{\pgfqpoint{1.407930in}{1.251755in}}%
\pgfpathlineto{\pgfqpoint{1.407765in}{1.254961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412700in}{1.255140in}}%
\pgfpathlineto{\pgfqpoint{1.412700in}{1.247562in}}%
\pgfpathlineto{\pgfqpoint{1.412755in}{1.249569in}}%
\pgfpathlineto{\pgfqpoint{1.412865in}{1.248217in}}%
\pgfpathlineto{\pgfqpoint{1.413111in}{1.246373in}}%
\pgfpathlineto{\pgfqpoint{1.413248in}{1.245882in}}%
\pgfpathlineto{\pgfqpoint{1.413303in}{1.246988in}}%
\pgfpathlineto{\pgfqpoint{1.413358in}{1.247725in}}%
\pgfpathlineto{\pgfqpoint{1.413386in}{1.247725in}}%
\pgfpathlineto{\pgfqpoint{1.413523in}{1.247725in}}%
\pgfpathlineto{\pgfqpoint{1.413632in}{1.247822in}}%
\pgfpathlineto{\pgfqpoint{1.413879in}{1.247822in}}%
\pgfpathlineto{\pgfqpoint{1.414126in}{1.246373in}}%
\pgfpathlineto{\pgfqpoint{1.414263in}{1.247822in}}%
\pgfpathlineto{\pgfqpoint{1.414318in}{1.249613in}}%
\pgfpathlineto{\pgfqpoint{1.414400in}{1.249231in}}%
\pgfpathlineto{\pgfqpoint{1.414455in}{1.246988in}}%
\pgfpathlineto{\pgfqpoint{1.414510in}{1.246988in}}%
\pgfpathlineto{\pgfqpoint{1.414537in}{1.246988in}}%
\pgfpathlineto{\pgfqpoint{1.414564in}{1.244908in}}%
\pgfpathlineto{\pgfqpoint{1.414729in}{1.244909in}}%
\pgfpathlineto{\pgfqpoint{1.414756in}{1.243317in}}%
\pgfpathlineto{\pgfqpoint{1.414893in}{1.241964in}}%
\pgfpathlineto{\pgfqpoint{1.414921in}{1.240486in}}%
\pgfpathlineto{\pgfqpoint{1.414948in}{1.240166in}}%
\pgfpathlineto{\pgfqpoint{1.415031in}{1.241964in}}%
\pgfpathlineto{\pgfqpoint{1.415168in}{1.243064in}}%
\pgfpathlineto{\pgfqpoint{1.415387in}{1.243064in}}%
\pgfpathlineto{\pgfqpoint{1.415634in}{1.240166in}}%
\pgfpathlineto{\pgfqpoint{1.415689in}{1.243064in}}%
\pgfpathlineto{\pgfqpoint{1.415743in}{1.244909in}}%
\pgfpathlineto{\pgfqpoint{1.415853in}{1.246645in}}%
\pgfpathlineto{\pgfqpoint{1.416155in}{1.245161in}}%
\pgfpathlineto{\pgfqpoint{1.416264in}{1.246645in}}%
\pgfpathlineto{\pgfqpoint{1.416292in}{1.248217in}}%
\pgfpathlineto{\pgfqpoint{1.416319in}{1.249666in}}%
\pgfpathlineto{\pgfqpoint{1.416347in}{1.250061in}}%
\pgfpathlineto{\pgfqpoint{1.416374in}{1.249973in}}%
\pgfpathlineto{\pgfqpoint{1.416730in}{1.248217in}}%
\pgfpathlineto{\pgfqpoint{1.416758in}{1.242330in}}%
\pgfpathlineto{\pgfqpoint{1.416895in}{1.241964in}}%
\pgfpathlineto{\pgfqpoint{1.416895in}{1.253363in}}%
\pgfpathlineto{\pgfqpoint{1.416895in}{1.253363in}}%
\pgfpathlineto{\pgfqpoint{1.416758in}{1.255455in}}%
\pgfpathlineto{\pgfqpoint{1.416730in}{1.254485in}}%
\pgfpathlineto{\pgfqpoint{1.416374in}{1.255188in}}%
\pgfpathlineto{\pgfqpoint{1.416347in}{1.256329in}}%
\pgfpathlineto{\pgfqpoint{1.416319in}{1.254265in}}%
\pgfpathlineto{\pgfqpoint{1.416292in}{1.254485in}}%
\pgfpathlineto{\pgfqpoint{1.416264in}{1.253599in}}%
\pgfpathlineto{\pgfqpoint{1.416155in}{1.253853in}}%
\pgfpathlineto{\pgfqpoint{1.415853in}{1.253599in}}%
\pgfpathlineto{\pgfqpoint{1.415743in}{1.252876in}}%
\pgfpathlineto{\pgfqpoint{1.415689in}{1.252263in}}%
\pgfpathlineto{\pgfqpoint{1.415634in}{1.252702in}}%
\pgfpathlineto{\pgfqpoint{1.415387in}{1.252263in}}%
\pgfpathlineto{\pgfqpoint{1.415168in}{1.252263in}}%
\pgfpathlineto{\pgfqpoint{1.415031in}{1.253363in}}%
\pgfpathlineto{\pgfqpoint{1.414948in}{1.252702in}}%
\pgfpathlineto{\pgfqpoint{1.414921in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.414893in}{1.253363in}}%
\pgfpathlineto{\pgfqpoint{1.414756in}{1.252009in}}%
\pgfpathlineto{\pgfqpoint{1.414729in}{1.252876in}}%
\pgfpathlineto{\pgfqpoint{1.414564in}{1.254107in}}%
\pgfpathlineto{\pgfqpoint{1.414537in}{1.253256in}}%
\pgfpathlineto{\pgfqpoint{1.414510in}{1.253256in}}%
\pgfpathlineto{\pgfqpoint{1.414455in}{1.253256in}}%
\pgfpathlineto{\pgfqpoint{1.414400in}{1.252242in}}%
\pgfpathlineto{\pgfqpoint{1.414318in}{1.253090in}}%
\pgfpathlineto{\pgfqpoint{1.414263in}{1.252422in}}%
\pgfpathlineto{\pgfqpoint{1.414126in}{1.252641in}}%
\pgfpathlineto{\pgfqpoint{1.413879in}{1.252422in}}%
\pgfpathlineto{\pgfqpoint{1.413632in}{1.252422in}}%
\pgfpathlineto{\pgfqpoint{1.413523in}{1.253748in}}%
\pgfpathlineto{\pgfqpoint{1.413386in}{1.253748in}}%
\pgfpathlineto{\pgfqpoint{1.413358in}{1.253748in}}%
\pgfpathlineto{\pgfqpoint{1.413303in}{1.253256in}}%
\pgfpathlineto{\pgfqpoint{1.413248in}{1.251904in}}%
\pgfpathlineto{\pgfqpoint{1.413111in}{1.252641in}}%
\pgfpathlineto{\pgfqpoint{1.412865in}{1.254485in}}%
\pgfpathlineto{\pgfqpoint{1.412755in}{1.255591in}}%
\pgfpathlineto{\pgfqpoint{1.412700in}{1.255140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417169in}{1.253363in}}%
\pgfpathlineto{\pgfqpoint{1.417169in}{1.241964in}}%
\pgfpathlineto{\pgfqpoint{1.417197in}{1.244908in}}%
\pgfpathlineto{\pgfqpoint{1.417197in}{1.254107in}}%
\pgfpathlineto{\pgfqpoint{1.417197in}{1.254107in}}%
\pgfpathlineto{\pgfqpoint{1.417169in}{1.253363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417361in}{1.254107in}}%
\pgfpathlineto{\pgfqpoint{1.417361in}{1.244908in}}%
\pgfpathlineto{\pgfqpoint{1.417416in}{1.244908in}}%
\pgfpathlineto{\pgfqpoint{1.417471in}{1.245282in}}%
\pgfpathlineto{\pgfqpoint{1.417498in}{1.245521in}}%
\pgfpathlineto{\pgfqpoint{1.417526in}{1.245521in}}%
\pgfpathlineto{\pgfqpoint{1.417580in}{1.250333in}}%
\pgfpathlineto{\pgfqpoint{1.417635in}{1.254784in}}%
\pgfpathlineto{\pgfqpoint{1.417800in}{1.254784in}}%
\pgfpathlineto{\pgfqpoint{1.417827in}{1.254784in}}%
\pgfpathlineto{\pgfqpoint{1.417855in}{1.254784in}}%
\pgfpathlineto{\pgfqpoint{1.417882in}{1.254170in}}%
\pgfpathlineto{\pgfqpoint{1.417937in}{1.252919in}}%
\pgfpathlineto{\pgfqpoint{1.418238in}{1.252919in}}%
\pgfpathlineto{\pgfqpoint{1.418375in}{1.251097in}}%
\pgfpathlineto{\pgfqpoint{1.418430in}{1.250736in}}%
\pgfpathlineto{\pgfqpoint{1.418458in}{1.249253in}}%
\pgfpathlineto{\pgfqpoint{1.418595in}{1.249231in}}%
\pgfpathlineto{\pgfqpoint{1.418732in}{1.246373in}}%
\pgfpathlineto{\pgfqpoint{1.418759in}{1.244489in}}%
\pgfpathlineto{\pgfqpoint{1.418979in}{1.244441in}}%
\pgfpathlineto{\pgfqpoint{1.419116in}{1.244696in}}%
\pgfpathlineto{\pgfqpoint{1.419280in}{1.241456in}}%
\pgfpathlineto{\pgfqpoint{1.419308in}{1.236844in}}%
\pgfpathlineto{\pgfqpoint{1.419362in}{1.235343in}}%
\pgfpathlineto{\pgfqpoint{1.419445in}{1.235169in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{1.235833in}}%
\pgfpathlineto{\pgfqpoint{1.419691in}{1.235958in}}%
\pgfpathlineto{\pgfqpoint{1.419856in}{1.236861in}}%
\pgfpathlineto{\pgfqpoint{1.420020in}{1.234979in}}%
\pgfpathlineto{\pgfqpoint{1.420048in}{1.235958in}}%
\pgfpathlineto{\pgfqpoint{1.420103in}{1.238958in}}%
\pgfpathlineto{\pgfqpoint{1.420185in}{1.240842in}}%
\pgfpathlineto{\pgfqpoint{1.420240in}{1.243520in}}%
\pgfpathlineto{\pgfqpoint{1.420295in}{1.246540in}}%
\pgfpathlineto{\pgfqpoint{1.420377in}{1.247387in}}%
\pgfpathlineto{\pgfqpoint{1.420404in}{1.247387in}}%
\pgfpathlineto{\pgfqpoint{1.420487in}{1.248638in}}%
\pgfpathlineto{\pgfqpoint{1.420596in}{1.248638in}}%
\pgfpathlineto{\pgfqpoint{1.420678in}{1.249051in}}%
\pgfpathlineto{\pgfqpoint{1.420678in}{1.253651in}}%
\pgfpathlineto{\pgfqpoint{1.420678in}{1.253651in}}%
\pgfpathlineto{\pgfqpoint{1.420596in}{1.250376in}}%
\pgfpathlineto{\pgfqpoint{1.420487in}{1.250376in}}%
\pgfpathlineto{\pgfqpoint{1.420404in}{1.250398in}}%
\pgfpathlineto{\pgfqpoint{1.420377in}{1.250398in}}%
\pgfpathlineto{\pgfqpoint{1.420295in}{1.250016in}}%
\pgfpathlineto{\pgfqpoint{1.420240in}{1.248119in}}%
\pgfpathlineto{\pgfqpoint{1.420185in}{1.247110in}}%
\pgfpathlineto{\pgfqpoint{1.420103in}{1.246535in}}%
\pgfpathlineto{\pgfqpoint{1.420048in}{1.249535in}}%
\pgfpathlineto{\pgfqpoint{1.420020in}{1.251743in}}%
\pgfpathlineto{\pgfqpoint{1.419856in}{1.251090in}}%
\pgfpathlineto{\pgfqpoint{1.419691in}{1.249535in}}%
\pgfpathlineto{\pgfqpoint{1.419554in}{1.250889in}}%
\pgfpathlineto{\pgfqpoint{1.419445in}{1.250324in}}%
\pgfpathlineto{\pgfqpoint{1.419362in}{1.248920in}}%
\pgfpathlineto{\pgfqpoint{1.419308in}{1.247419in}}%
\pgfpathlineto{\pgfqpoint{1.419280in}{1.247724in}}%
\pgfpathlineto{\pgfqpoint{1.419116in}{1.248173in}}%
\pgfpathlineto{\pgfqpoint{1.418979in}{1.249656in}}%
\pgfpathlineto{\pgfqpoint{1.418759in}{1.252067in}}%
\pgfpathlineto{\pgfqpoint{1.418732in}{1.252641in}}%
\pgfpathlineto{\pgfqpoint{1.418595in}{1.252242in}}%
\pgfpathlineto{\pgfqpoint{1.418458in}{1.250991in}}%
\pgfpathlineto{\pgfqpoint{1.418430in}{1.250736in}}%
\pgfpathlineto{\pgfqpoint{1.418375in}{1.252835in}}%
\pgfpathlineto{\pgfqpoint{1.418238in}{1.255930in}}%
\pgfpathlineto{\pgfqpoint{1.417937in}{1.255930in}}%
\pgfpathlineto{\pgfqpoint{1.417882in}{1.255908in}}%
\pgfpathlineto{\pgfqpoint{1.417855in}{1.256523in}}%
\pgfpathlineto{\pgfqpoint{1.417827in}{1.256523in}}%
\pgfpathlineto{\pgfqpoint{1.417800in}{1.256523in}}%
\pgfpathlineto{\pgfqpoint{1.417635in}{1.256523in}}%
\pgfpathlineto{\pgfqpoint{1.417580in}{1.257286in}}%
\pgfpathlineto{\pgfqpoint{1.417526in}{1.255952in}}%
\pgfpathlineto{\pgfqpoint{1.417498in}{1.255952in}}%
\pgfpathlineto{\pgfqpoint{1.417471in}{1.254961in}}%
\pgfpathlineto{\pgfqpoint{1.417416in}{1.254107in}}%
\pgfpathlineto{\pgfqpoint{1.417361in}{1.254107in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420843in}{1.252835in}}%
\pgfpathlineto{\pgfqpoint{1.420843in}{1.251097in}}%
\pgfpathlineto{\pgfqpoint{1.421035in}{1.249666in}}%
\pgfpathlineto{\pgfqpoint{1.421090in}{1.248489in}}%
\pgfpathlineto{\pgfqpoint{1.421282in}{1.248217in}}%
\pgfpathlineto{\pgfqpoint{1.421309in}{1.246988in}}%
\pgfpathlineto{\pgfqpoint{1.421391in}{1.246030in}}%
\pgfpathlineto{\pgfqpoint{1.421748in}{1.246030in}}%
\pgfpathlineto{\pgfqpoint{1.421803in}{1.246030in}}%
\pgfpathlineto{\pgfqpoint{1.421885in}{1.246285in}}%
\pgfpathlineto{\pgfqpoint{1.421994in}{1.244908in}}%
\pgfpathlineto{\pgfqpoint{1.422186in}{1.243464in}}%
\pgfpathlineto{\pgfqpoint{1.422269in}{1.243807in}}%
\pgfpathlineto{\pgfqpoint{1.422269in}{1.255207in}}%
\pgfpathlineto{\pgfqpoint{1.422269in}{1.255207in}}%
\pgfpathlineto{\pgfqpoint{1.422186in}{1.254321in}}%
\pgfpathlineto{\pgfqpoint{1.421994in}{1.254107in}}%
\pgfpathlineto{\pgfqpoint{1.421885in}{1.251500in}}%
\pgfpathlineto{\pgfqpoint{1.421803in}{1.252984in}}%
\pgfpathlineto{\pgfqpoint{1.421748in}{1.252984in}}%
\pgfpathlineto{\pgfqpoint{1.421391in}{1.252984in}}%
\pgfpathlineto{\pgfqpoint{1.421309in}{1.253256in}}%
\pgfpathlineto{\pgfqpoint{1.421282in}{1.254485in}}%
\pgfpathlineto{\pgfqpoint{1.421090in}{1.255443in}}%
\pgfpathlineto{\pgfqpoint{1.421035in}{1.254265in}}%
\pgfpathlineto{\pgfqpoint{1.420843in}{1.252835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422433in}{1.254778in}}%
\pgfpathlineto{\pgfqpoint{1.422433in}{1.240549in}}%
\pgfpathlineto{\pgfqpoint{1.422981in}{1.242010in}}%
\pgfpathlineto{\pgfqpoint{1.423365in}{1.242376in}}%
\pgfpathlineto{\pgfqpoint{1.423502in}{1.241833in}}%
\pgfpathlineto{\pgfqpoint{1.423804in}{1.240734in}}%
\pgfpathlineto{\pgfqpoint{1.423831in}{1.240734in}}%
\pgfpathlineto{\pgfqpoint{1.424270in}{1.240734in}}%
\pgfpathlineto{\pgfqpoint{1.424380in}{1.240150in}}%
\pgfpathlineto{\pgfqpoint{1.424517in}{1.240875in}}%
\pgfpathlineto{\pgfqpoint{1.424873in}{1.240486in}}%
\pgfpathlineto{\pgfqpoint{1.425038in}{1.242578in}}%
\pgfpathlineto{\pgfqpoint{1.425065in}{1.241579in}}%
\pgfpathlineto{\pgfqpoint{1.425065in}{1.253748in}}%
\pgfpathlineto{\pgfqpoint{1.425065in}{1.253748in}}%
\pgfpathlineto{\pgfqpoint{1.425038in}{1.253978in}}%
\pgfpathlineto{\pgfqpoint{1.424873in}{1.253611in}}%
\pgfpathlineto{\pgfqpoint{1.424517in}{1.254452in}}%
\pgfpathlineto{\pgfqpoint{1.424380in}{1.253948in}}%
\pgfpathlineto{\pgfqpoint{1.424270in}{1.252134in}}%
\pgfpathlineto{\pgfqpoint{1.423831in}{1.252134in}}%
\pgfpathlineto{\pgfqpoint{1.423804in}{1.252134in}}%
\pgfpathlineto{\pgfqpoint{1.423502in}{1.252264in}}%
\pgfpathlineto{\pgfqpoint{1.423365in}{1.252951in}}%
\pgfpathlineto{\pgfqpoint{1.422981in}{1.254546in}}%
\pgfpathlineto{\pgfqpoint{1.422433in}{1.254778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425285in}{1.255592in}}%
\pgfpathlineto{\pgfqpoint{1.425285in}{1.243423in}}%
\pgfpathlineto{\pgfqpoint{1.425312in}{1.240851in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.240549in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.254778in}}%
\pgfpathlineto{\pgfqpoint{1.425586in}{1.254778in}}%
\pgfpathlineto{\pgfqpoint{1.425312in}{1.255705in}}%
\pgfpathlineto{\pgfqpoint{1.425285in}{1.255592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425723in}{1.255015in}}%
\pgfpathlineto{\pgfqpoint{1.425723in}{1.239082in}}%
\pgfpathlineto{\pgfqpoint{1.425860in}{1.239082in}}%
\pgfpathlineto{\pgfqpoint{1.425915in}{1.240549in}}%
\pgfpathlineto{\pgfqpoint{1.426134in}{1.240549in}}%
\pgfpathlineto{\pgfqpoint{1.426189in}{1.242010in}}%
\pgfpathlineto{\pgfqpoint{1.426244in}{1.242010in}}%
\pgfpathlineto{\pgfqpoint{1.426244in}{1.254546in}}%
\pgfpathlineto{\pgfqpoint{1.426244in}{1.254546in}}%
\pgfpathlineto{\pgfqpoint{1.426189in}{1.254546in}}%
\pgfpathlineto{\pgfqpoint{1.426134in}{1.254778in}}%
\pgfpathlineto{\pgfqpoint{1.425915in}{1.254778in}}%
\pgfpathlineto{\pgfqpoint{1.425860in}{1.255015in}}%
\pgfpathlineto{\pgfqpoint{1.425723in}{1.255015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426436in}{1.253748in}}%
\pgfpathlineto{\pgfqpoint{1.426436in}{1.241579in}}%
\pgfpathlineto{\pgfqpoint{1.426601in}{1.244668in}}%
\pgfpathlineto{\pgfqpoint{1.426628in}{1.246753in}}%
\pgfpathlineto{\pgfqpoint{1.426710in}{1.246753in}}%
\pgfpathlineto{\pgfqpoint{1.426765in}{1.246753in}}%
\pgfpathlineto{\pgfqpoint{1.426875in}{1.244668in}}%
\pgfpathlineto{\pgfqpoint{1.426984in}{1.244668in}}%
\pgfpathlineto{\pgfqpoint{1.427094in}{1.242376in}}%
\pgfpathlineto{\pgfqpoint{1.427149in}{1.242532in}}%
\pgfpathlineto{\pgfqpoint{1.427204in}{1.244909in}}%
\pgfpathlineto{\pgfqpoint{1.427286in}{1.245282in}}%
\pgfpathlineto{\pgfqpoint{1.427286in}{1.254961in}}%
\pgfpathlineto{\pgfqpoint{1.427286in}{1.254961in}}%
\pgfpathlineto{\pgfqpoint{1.427204in}{1.252876in}}%
\pgfpathlineto{\pgfqpoint{1.427149in}{1.251565in}}%
\pgfpathlineto{\pgfqpoint{1.427094in}{1.252951in}}%
\pgfpathlineto{\pgfqpoint{1.426984in}{1.254347in}}%
\pgfpathlineto{\pgfqpoint{1.426875in}{1.254347in}}%
\pgfpathlineto{\pgfqpoint{1.426765in}{1.254720in}}%
\pgfpathlineto{\pgfqpoint{1.426710in}{1.254720in}}%
\pgfpathlineto{\pgfqpoint{1.426628in}{1.254720in}}%
\pgfpathlineto{\pgfqpoint{1.426601in}{1.254347in}}%
\pgfpathlineto{\pgfqpoint{1.426436in}{1.253748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427341in}{1.253599in}}%
\pgfpathlineto{\pgfqpoint{1.427341in}{1.246645in}}%
\pgfpathlineto{\pgfqpoint{1.427478in}{1.246285in}}%
\pgfpathlineto{\pgfqpoint{1.427752in}{1.245978in}}%
\pgfpathlineto{\pgfqpoint{1.427752in}{1.250578in}}%
\pgfpathlineto{\pgfqpoint{1.427752in}{1.250578in}}%
\pgfpathlineto{\pgfqpoint{1.427478in}{1.251500in}}%
\pgfpathlineto{\pgfqpoint{1.427341in}{1.253599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427999in}{1.250016in}}%
\pgfpathlineto{\pgfqpoint{1.427999in}{1.246540in}}%
\pgfpathlineto{\pgfqpoint{1.428081in}{1.247207in}}%
\pgfpathlineto{\pgfqpoint{1.428136in}{1.246988in}}%
\pgfpathlineto{\pgfqpoint{1.428300in}{1.247822in}}%
\pgfpathlineto{\pgfqpoint{1.428437in}{1.248129in}}%
\pgfpathlineto{\pgfqpoint{1.428437in}{1.253344in}}%
\pgfpathlineto{\pgfqpoint{1.428437in}{1.253344in}}%
\pgfpathlineto{\pgfqpoint{1.428300in}{1.252422in}}%
\pgfpathlineto{\pgfqpoint{1.428136in}{1.253256in}}%
\pgfpathlineto{\pgfqpoint{1.428081in}{1.251807in}}%
\pgfpathlineto{\pgfqpoint{1.427999in}{1.250016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428849in}{1.251246in}}%
\pgfpathlineto{\pgfqpoint{1.428849in}{1.247769in}}%
\pgfpathlineto{\pgfqpoint{1.428904in}{1.246285in}}%
\pgfpathlineto{\pgfqpoint{1.428958in}{1.244529in}}%
\pgfpathlineto{\pgfqpoint{1.429013in}{1.244489in}}%
\pgfpathlineto{\pgfqpoint{1.429013in}{1.252067in}}%
\pgfpathlineto{\pgfqpoint{1.429013in}{1.252067in}}%
\pgfpathlineto{\pgfqpoint{1.428958in}{1.250797in}}%
\pgfpathlineto{\pgfqpoint{1.428904in}{1.251500in}}%
\pgfpathlineto{\pgfqpoint{1.428849in}{1.251246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429452in}{1.251032in}}%
\pgfpathlineto{\pgfqpoint{1.429452in}{1.243065in}}%
\pgfpathlineto{\pgfqpoint{1.429479in}{1.240980in}}%
\pgfpathlineto{\pgfqpoint{1.429507in}{1.239777in}}%
\pgfpathlineto{\pgfqpoint{1.429589in}{1.237708in}}%
\pgfpathlineto{\pgfqpoint{1.429616in}{1.236799in}}%
\pgfpathlineto{\pgfqpoint{1.429644in}{1.235394in}}%
\pgfpathlineto{\pgfqpoint{1.429726in}{1.235154in}}%
\pgfpathlineto{\pgfqpoint{1.429781in}{1.238393in}}%
\pgfpathlineto{\pgfqpoint{1.429836in}{1.241579in}}%
\pgfpathlineto{\pgfqpoint{1.429918in}{1.242824in}}%
\pgfpathlineto{\pgfqpoint{1.430055in}{1.244909in}}%
\pgfpathlineto{\pgfqpoint{1.430083in}{1.246333in}}%
\pgfpathlineto{\pgfqpoint{1.430247in}{1.245521in}}%
\pgfpathlineto{\pgfqpoint{1.430329in}{1.245651in}}%
\pgfpathlineto{\pgfqpoint{1.430686in}{1.248489in}}%
\pgfpathlineto{\pgfqpoint{1.430795in}{1.248489in}}%
\pgfpathlineto{\pgfqpoint{1.430823in}{1.248489in}}%
\pgfpathlineto{\pgfqpoint{1.430960in}{1.246645in}}%
\pgfpathlineto{\pgfqpoint{1.431179in}{1.244909in}}%
\pgfpathlineto{\pgfqpoint{1.431316in}{1.244908in}}%
\pgfpathlineto{\pgfqpoint{1.431399in}{1.244489in}}%
\pgfpathlineto{\pgfqpoint{1.431453in}{1.244529in}}%
\pgfpathlineto{\pgfqpoint{1.431673in}{1.242957in}}%
\pgfpathlineto{\pgfqpoint{1.431810in}{1.242685in}}%
\pgfpathlineto{\pgfqpoint{1.432084in}{1.242645in}}%
\pgfpathlineto{\pgfqpoint{1.432111in}{1.245543in}}%
\pgfpathlineto{\pgfqpoint{1.432523in}{1.246794in}}%
\pgfpathlineto{\pgfqpoint{1.432961in}{1.248638in}}%
\pgfpathlineto{\pgfqpoint{1.432989in}{1.249231in}}%
\pgfpathlineto{\pgfqpoint{1.433071in}{1.249231in}}%
\pgfpathlineto{\pgfqpoint{1.433098in}{1.250227in}}%
\pgfpathlineto{\pgfqpoint{1.433181in}{1.249231in}}%
\pgfpathlineto{\pgfqpoint{1.433345in}{1.249231in}}%
\pgfpathlineto{\pgfqpoint{1.433373in}{1.248129in}}%
\pgfpathlineto{\pgfqpoint{1.433427in}{1.243679in}}%
\pgfpathlineto{\pgfqpoint{1.433455in}{1.239031in}}%
\pgfpathlineto{\pgfqpoint{1.433537in}{1.238306in}}%
\pgfpathlineto{\pgfqpoint{1.433564in}{1.238306in}}%
\pgfpathlineto{\pgfqpoint{1.433592in}{1.238306in}}%
\pgfpathlineto{\pgfqpoint{1.433784in}{1.237475in}}%
\pgfpathlineto{\pgfqpoint{1.433811in}{1.237475in}}%
\pgfpathlineto{\pgfqpoint{1.433976in}{1.239551in}}%
\pgfpathlineto{\pgfqpoint{1.434140in}{1.242824in}}%
\pgfpathlineto{\pgfqpoint{1.434195in}{1.244909in}}%
\pgfpathlineto{\pgfqpoint{1.434277in}{1.249051in}}%
\pgfpathlineto{\pgfqpoint{1.434360in}{1.252940in}}%
\pgfpathlineto{\pgfqpoint{1.434524in}{1.251457in}}%
\pgfpathlineto{\pgfqpoint{1.434716in}{1.251457in}}%
\pgfpathlineto{\pgfqpoint{1.434826in}{1.249666in}}%
\pgfpathlineto{\pgfqpoint{1.434853in}{1.249666in}}%
\pgfpathlineto{\pgfqpoint{1.434880in}{1.249231in}}%
\pgfpathlineto{\pgfqpoint{1.434908in}{1.250736in}}%
\pgfpathlineto{\pgfqpoint{1.435018in}{1.248893in}}%
\pgfpathlineto{\pgfqpoint{1.435401in}{1.247409in}}%
\pgfpathlineto{\pgfqpoint{1.435538in}{1.246794in}}%
\pgfpathlineto{\pgfqpoint{1.435566in}{1.246540in}}%
\pgfpathlineto{\pgfqpoint{1.435676in}{1.247387in}}%
\pgfpathlineto{\pgfqpoint{1.435703in}{1.246540in}}%
\pgfpathlineto{\pgfqpoint{1.435867in}{1.247207in}}%
\pgfpathlineto{\pgfqpoint{1.436005in}{1.246373in}}%
\pgfpathlineto{\pgfqpoint{1.436032in}{1.246645in}}%
\pgfpathlineto{\pgfqpoint{1.436059in}{1.248129in}}%
\pgfpathlineto{\pgfqpoint{1.436087in}{1.249973in}}%
\pgfpathlineto{\pgfqpoint{1.436142in}{1.250061in}}%
\pgfpathlineto{\pgfqpoint{1.436169in}{1.250333in}}%
\pgfpathlineto{\pgfqpoint{1.436388in}{1.250061in}}%
\pgfpathlineto{\pgfqpoint{1.436443in}{1.250895in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{1.250895in}}%
\pgfpathlineto{\pgfqpoint{1.436498in}{1.250895in}}%
\pgfpathlineto{\pgfqpoint{1.436635in}{1.251510in}}%
\pgfpathlineto{\pgfqpoint{1.436663in}{1.251510in}}%
\pgfpathlineto{\pgfqpoint{1.436772in}{1.251075in}}%
\pgfpathlineto{\pgfqpoint{1.436992in}{1.251075in}}%
\pgfpathlineto{\pgfqpoint{1.437046in}{1.251075in}}%
\pgfpathlineto{\pgfqpoint{1.437156in}{1.251075in}}%
\pgfpathlineto{\pgfqpoint{1.437321in}{1.251075in}}%
\pgfpathlineto{\pgfqpoint{1.437348in}{1.249973in}}%
\pgfpathlineto{\pgfqpoint{1.437430in}{1.249973in}}%
\pgfpathlineto{\pgfqpoint{1.437567in}{1.248489in}}%
\pgfpathlineto{\pgfqpoint{1.437787in}{1.245282in}}%
\pgfpathlineto{\pgfqpoint{1.437814in}{1.244376in}}%
\pgfpathlineto{\pgfqpoint{1.437924in}{1.244220in}}%
\pgfpathlineto{\pgfqpoint{1.437924in}{1.254794in}}%
\pgfpathlineto{\pgfqpoint{1.437924in}{1.254794in}}%
\pgfpathlineto{\pgfqpoint{1.437814in}{1.253409in}}%
\pgfpathlineto{\pgfqpoint{1.437787in}{1.254961in}}%
\pgfpathlineto{\pgfqpoint{1.437567in}{1.255443in}}%
\pgfpathlineto{\pgfqpoint{1.437430in}{1.255188in}}%
\pgfpathlineto{\pgfqpoint{1.437348in}{1.255188in}}%
\pgfpathlineto{\pgfqpoint{1.437321in}{1.254086in}}%
\pgfpathlineto{\pgfqpoint{1.437156in}{1.254086in}}%
\pgfpathlineto{\pgfqpoint{1.437046in}{1.254086in}}%
\pgfpathlineto{\pgfqpoint{1.436992in}{1.254086in}}%
\pgfpathlineto{\pgfqpoint{1.436772in}{1.254086in}}%
\pgfpathlineto{\pgfqpoint{1.436663in}{1.256109in}}%
\pgfpathlineto{\pgfqpoint{1.436635in}{1.256109in}}%
\pgfpathlineto{\pgfqpoint{1.436498in}{1.255495in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{1.255495in}}%
\pgfpathlineto{\pgfqpoint{1.436443in}{1.255495in}}%
\pgfpathlineto{\pgfqpoint{1.436388in}{1.256329in}}%
\pgfpathlineto{\pgfqpoint{1.436169in}{1.257286in}}%
\pgfpathlineto{\pgfqpoint{1.436142in}{1.256329in}}%
\pgfpathlineto{\pgfqpoint{1.436087in}{1.255188in}}%
\pgfpathlineto{\pgfqpoint{1.436059in}{1.253344in}}%
\pgfpathlineto{\pgfqpoint{1.436032in}{1.253599in}}%
\pgfpathlineto{\pgfqpoint{1.436005in}{1.252641in}}%
\pgfpathlineto{\pgfqpoint{1.435867in}{1.251807in}}%
\pgfpathlineto{\pgfqpoint{1.435703in}{1.250016in}}%
\pgfpathlineto{\pgfqpoint{1.435676in}{1.250398in}}%
\pgfpathlineto{\pgfqpoint{1.435566in}{1.250016in}}%
\pgfpathlineto{\pgfqpoint{1.435538in}{1.248533in}}%
\pgfpathlineto{\pgfqpoint{1.435401in}{1.249147in}}%
\pgfpathlineto{\pgfqpoint{1.435018in}{1.248893in}}%
\pgfpathlineto{\pgfqpoint{1.434908in}{1.250736in}}%
\pgfpathlineto{\pgfqpoint{1.434880in}{1.252242in}}%
\pgfpathlineto{\pgfqpoint{1.434853in}{1.254265in}}%
\pgfpathlineto{\pgfqpoint{1.434826in}{1.254265in}}%
\pgfpathlineto{\pgfqpoint{1.434716in}{1.254933in}}%
\pgfpathlineto{\pgfqpoint{1.434524in}{1.254933in}}%
\pgfpathlineto{\pgfqpoint{1.434360in}{1.254679in}}%
\pgfpathlineto{\pgfqpoint{1.434277in}{1.253651in}}%
\pgfpathlineto{\pgfqpoint{1.434195in}{1.252876in}}%
\pgfpathlineto{\pgfqpoint{1.434140in}{1.252503in}}%
\pgfpathlineto{\pgfqpoint{1.433976in}{1.252087in}}%
\pgfpathlineto{\pgfqpoint{1.433811in}{1.251705in}}%
\pgfpathlineto{\pgfqpoint{1.433784in}{1.251705in}}%
\pgfpathlineto{\pgfqpoint{1.433592in}{1.252104in}}%
\pgfpathlineto{\pgfqpoint{1.433564in}{1.252104in}}%
\pgfpathlineto{\pgfqpoint{1.433537in}{1.252104in}}%
\pgfpathlineto{\pgfqpoint{1.433455in}{1.252608in}}%
\pgfpathlineto{\pgfqpoint{1.433427in}{1.252877in}}%
\pgfpathlineto{\pgfqpoint{1.433373in}{1.253344in}}%
\pgfpathlineto{\pgfqpoint{1.433345in}{1.252242in}}%
\pgfpathlineto{\pgfqpoint{1.433181in}{1.252242in}}%
\pgfpathlineto{\pgfqpoint{1.433098in}{1.253704in}}%
\pgfpathlineto{\pgfqpoint{1.433071in}{1.252242in}}%
\pgfpathlineto{\pgfqpoint{1.432989in}{1.252242in}}%
\pgfpathlineto{\pgfqpoint{1.432961in}{1.250376in}}%
\pgfpathlineto{\pgfqpoint{1.432523in}{1.248533in}}%
\pgfpathlineto{\pgfqpoint{1.432111in}{1.248554in}}%
\pgfpathlineto{\pgfqpoint{1.432084in}{1.250223in}}%
\pgfpathlineto{\pgfqpoint{1.431810in}{1.248953in}}%
\pgfpathlineto{\pgfqpoint{1.431673in}{1.249911in}}%
\pgfpathlineto{\pgfqpoint{1.431453in}{1.250797in}}%
\pgfpathlineto{\pgfqpoint{1.431399in}{1.252067in}}%
\pgfpathlineto{\pgfqpoint{1.431316in}{1.254107in}}%
\pgfpathlineto{\pgfqpoint{1.431179in}{1.252876in}}%
\pgfpathlineto{\pgfqpoint{1.430960in}{1.253599in}}%
\pgfpathlineto{\pgfqpoint{1.430823in}{1.255443in}}%
\pgfpathlineto{\pgfqpoint{1.430795in}{1.255443in}}%
\pgfpathlineto{\pgfqpoint{1.430686in}{1.255443in}}%
\pgfpathlineto{\pgfqpoint{1.430329in}{1.257051in}}%
\pgfpathlineto{\pgfqpoint{1.430247in}{1.255952in}}%
\pgfpathlineto{\pgfqpoint{1.430083in}{1.253911in}}%
\pgfpathlineto{\pgfqpoint{1.430055in}{1.252876in}}%
\pgfpathlineto{\pgfqpoint{1.429918in}{1.252503in}}%
\pgfpathlineto{\pgfqpoint{1.429836in}{1.253748in}}%
\pgfpathlineto{\pgfqpoint{1.429781in}{1.253246in}}%
\pgfpathlineto{\pgfqpoint{1.429726in}{1.252797in}}%
\pgfpathlineto{\pgfqpoint{1.429644in}{1.251327in}}%
\pgfpathlineto{\pgfqpoint{1.429616in}{1.249923in}}%
\pgfpathlineto{\pgfqpoint{1.429589in}{1.250244in}}%
\pgfpathlineto{\pgfqpoint{1.429507in}{1.250633in}}%
\pgfpathlineto{\pgfqpoint{1.429479in}{1.250659in}}%
\pgfpathlineto{\pgfqpoint{1.429452in}{1.251032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438253in}{1.253978in}}%
\pgfpathlineto{\pgfqpoint{1.438253in}{1.242578in}}%
\pgfpathlineto{\pgfqpoint{1.438390in}{1.242578in}}%
\pgfpathlineto{\pgfqpoint{1.438527in}{1.241395in}}%
\pgfpathlineto{\pgfqpoint{1.438746in}{1.242578in}}%
\pgfpathlineto{\pgfqpoint{1.439020in}{1.242578in}}%
\pgfpathlineto{\pgfqpoint{1.439075in}{1.241579in}}%
\pgfpathlineto{\pgfqpoint{1.439103in}{1.243677in}}%
\pgfpathlineto{\pgfqpoint{1.439130in}{1.247874in}}%
\pgfpathlineto{\pgfqpoint{1.439158in}{1.248832in}}%
\pgfpathlineto{\pgfqpoint{1.439240in}{1.252071in}}%
\pgfpathlineto{\pgfqpoint{1.439267in}{1.252071in}}%
\pgfpathlineto{\pgfqpoint{1.439624in}{1.250895in}}%
\pgfpathlineto{\pgfqpoint{1.439706in}{1.252071in}}%
\pgfpathlineto{\pgfqpoint{1.439816in}{1.252326in}}%
\pgfpathlineto{\pgfqpoint{1.439870in}{1.254424in}}%
\pgfpathlineto{\pgfqpoint{1.439898in}{1.254170in}}%
\pgfpathlineto{\pgfqpoint{1.440035in}{1.252940in}}%
\pgfpathlineto{\pgfqpoint{1.440145in}{1.252326in}}%
\pgfpathlineto{\pgfqpoint{1.440172in}{1.251075in}}%
\pgfpathlineto{\pgfqpoint{1.440282in}{1.251097in}}%
\pgfpathlineto{\pgfqpoint{1.440309in}{1.250482in}}%
\pgfpathlineto{\pgfqpoint{1.440419in}{1.250227in}}%
\pgfpathlineto{\pgfqpoint{1.440501in}{1.250482in}}%
\pgfpathlineto{\pgfqpoint{1.440720in}{1.250482in}}%
\pgfpathlineto{\pgfqpoint{1.440803in}{1.250482in}}%
\pgfpathlineto{\pgfqpoint{1.440885in}{1.249231in}}%
\pgfpathlineto{\pgfqpoint{1.441049in}{1.249231in}}%
\pgfpathlineto{\pgfqpoint{1.441077in}{1.246373in}}%
\pgfpathlineto{\pgfqpoint{1.441104in}{1.243438in}}%
\pgfpathlineto{\pgfqpoint{1.441186in}{1.244909in}}%
\pgfpathlineto{\pgfqpoint{1.441323in}{1.243464in}}%
\pgfpathlineto{\pgfqpoint{1.441351in}{1.240549in}}%
\pgfpathlineto{\pgfqpoint{1.441378in}{1.236140in}}%
\pgfpathlineto{\pgfqpoint{1.441433in}{1.231964in}}%
\pgfpathlineto{\pgfqpoint{1.441433in}{1.257216in}}%
\pgfpathlineto{\pgfqpoint{1.441433in}{1.257216in}}%
\pgfpathlineto{\pgfqpoint{1.441378in}{1.255499in}}%
\pgfpathlineto{\pgfqpoint{1.441351in}{1.254778in}}%
\pgfpathlineto{\pgfqpoint{1.441323in}{1.254321in}}%
\pgfpathlineto{\pgfqpoint{1.441186in}{1.252876in}}%
\pgfpathlineto{\pgfqpoint{1.441104in}{1.253118in}}%
\pgfpathlineto{\pgfqpoint{1.441077in}{1.252641in}}%
\pgfpathlineto{\pgfqpoint{1.441049in}{1.252242in}}%
\pgfpathlineto{\pgfqpoint{1.440885in}{1.252242in}}%
\pgfpathlineto{\pgfqpoint{1.440803in}{1.252220in}}%
\pgfpathlineto{\pgfqpoint{1.440720in}{1.252220in}}%
\pgfpathlineto{\pgfqpoint{1.440501in}{1.252220in}}%
\pgfpathlineto{\pgfqpoint{1.440419in}{1.253704in}}%
\pgfpathlineto{\pgfqpoint{1.440309in}{1.252220in}}%
\pgfpathlineto{\pgfqpoint{1.440282in}{1.252835in}}%
\pgfpathlineto{\pgfqpoint{1.440172in}{1.254086in}}%
\pgfpathlineto{\pgfqpoint{1.440145in}{1.254064in}}%
\pgfpathlineto{\pgfqpoint{1.440035in}{1.254679in}}%
\pgfpathlineto{\pgfqpoint{1.439898in}{1.255908in}}%
\pgfpathlineto{\pgfqpoint{1.439870in}{1.254424in}}%
\pgfpathlineto{\pgfqpoint{1.439816in}{1.254064in}}%
\pgfpathlineto{\pgfqpoint{1.439706in}{1.255548in}}%
\pgfpathlineto{\pgfqpoint{1.439624in}{1.255495in}}%
\pgfpathlineto{\pgfqpoint{1.439267in}{1.255548in}}%
\pgfpathlineto{\pgfqpoint{1.439240in}{1.255548in}}%
\pgfpathlineto{\pgfqpoint{1.439158in}{1.255100in}}%
\pgfpathlineto{\pgfqpoint{1.439130in}{1.254828in}}%
\pgfpathlineto{\pgfqpoint{1.439103in}{1.254108in}}%
\pgfpathlineto{\pgfqpoint{1.439075in}{1.253748in}}%
\pgfpathlineto{\pgfqpoint{1.439020in}{1.253978in}}%
\pgfpathlineto{\pgfqpoint{1.438746in}{1.253978in}}%
\pgfpathlineto{\pgfqpoint{1.438527in}{1.253931in}}%
\pgfpathlineto{\pgfqpoint{1.438390in}{1.253978in}}%
\pgfpathlineto{\pgfqpoint{1.438253in}{1.253978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441543in}{1.258330in}}%
\pgfpathlineto{\pgfqpoint{1.441543in}{1.232080in}}%
\pgfpathlineto{\pgfqpoint{1.441625in}{1.232080in}}%
\pgfpathlineto{\pgfqpoint{1.441954in}{1.235290in}}%
\pgfpathlineto{\pgfqpoint{1.442036in}{1.238254in}}%
\pgfpathlineto{\pgfqpoint{1.442064in}{1.239456in}}%
\pgfpathlineto{\pgfqpoint{1.442173in}{1.239456in}}%
\pgfpathlineto{\pgfqpoint{1.442173in}{1.257100in}}%
\pgfpathlineto{\pgfqpoint{1.442173in}{1.257100in}}%
\pgfpathlineto{\pgfqpoint{1.442064in}{1.257100in}}%
\pgfpathlineto{\pgfqpoint{1.442036in}{1.258302in}}%
\pgfpathlineto{\pgfqpoint{1.441954in}{1.258807in}}%
\pgfpathlineto{\pgfqpoint{1.441625in}{1.258330in}}%
\pgfpathlineto{\pgfqpoint{1.441543in}{1.258330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442365in}{1.255241in}}%
\pgfpathlineto{\pgfqpoint{1.442365in}{1.240086in}}%
\pgfpathlineto{\pgfqpoint{1.442585in}{1.242376in}}%
\pgfpathlineto{\pgfqpoint{1.442612in}{1.244186in}}%
\pgfpathlineto{\pgfqpoint{1.442640in}{1.243875in}}%
\pgfpathlineto{\pgfqpoint{1.442694in}{1.240980in}}%
\pgfpathlineto{\pgfqpoint{1.442694in}{1.250659in}}%
\pgfpathlineto{\pgfqpoint{1.442694in}{1.250659in}}%
\pgfpathlineto{\pgfqpoint{1.442640in}{1.251452in}}%
\pgfpathlineto{\pgfqpoint{1.442612in}{1.251140in}}%
\pgfpathlineto{\pgfqpoint{1.442585in}{1.252951in}}%
\pgfpathlineto{\pgfqpoint{1.442365in}{1.255241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442804in}{1.249721in}}%
\pgfpathlineto{\pgfqpoint{1.442804in}{1.240688in}}%
\pgfpathlineto{\pgfqpoint{1.443133in}{1.238844in}}%
\pgfpathlineto{\pgfqpoint{1.443188in}{1.236089in}}%
\pgfpathlineto{\pgfqpoint{1.443215in}{1.235203in}}%
\pgfpathlineto{\pgfqpoint{1.443298in}{1.237292in}}%
\pgfpathlineto{\pgfqpoint{1.443572in}{1.235343in}}%
\pgfpathlineto{\pgfqpoint{1.443599in}{1.234455in}}%
\pgfpathlineto{\pgfqpoint{1.443818in}{1.236398in}}%
\pgfpathlineto{\pgfqpoint{1.443983in}{1.239183in}}%
\pgfpathlineto{\pgfqpoint{1.444010in}{1.243065in}}%
\pgfpathlineto{\pgfqpoint{1.444038in}{1.244186in}}%
\pgfpathlineto{\pgfqpoint{1.444065in}{1.247207in}}%
\pgfpathlineto{\pgfqpoint{1.444257in}{1.248129in}}%
\pgfpathlineto{\pgfqpoint{1.444449in}{1.246752in}}%
\pgfpathlineto{\pgfqpoint{1.444449in}{1.255951in}}%
\pgfpathlineto{\pgfqpoint{1.444449in}{1.255951in}}%
\pgfpathlineto{\pgfqpoint{1.444257in}{1.253344in}}%
\pgfpathlineto{\pgfqpoint{1.444065in}{1.251807in}}%
\pgfpathlineto{\pgfqpoint{1.444038in}{1.251140in}}%
\pgfpathlineto{\pgfqpoint{1.444010in}{1.251032in}}%
\pgfpathlineto{\pgfqpoint{1.443983in}{1.251227in}}%
\pgfpathlineto{\pgfqpoint{1.443818in}{1.251553in}}%
\pgfpathlineto{\pgfqpoint{1.443599in}{1.251038in}}%
\pgfpathlineto{\pgfqpoint{1.443572in}{1.248920in}}%
\pgfpathlineto{\pgfqpoint{1.443298in}{1.246971in}}%
\pgfpathlineto{\pgfqpoint{1.443215in}{1.246602in}}%
\pgfpathlineto{\pgfqpoint{1.443188in}{1.246945in}}%
\pgfpathlineto{\pgfqpoint{1.443133in}{1.247878in}}%
\pgfpathlineto{\pgfqpoint{1.442804in}{1.249721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444641in}{1.256165in}}%
\pgfpathlineto{\pgfqpoint{1.444641in}{1.245308in}}%
\pgfpathlineto{\pgfqpoint{1.444805in}{1.247562in}}%
\pgfpathlineto{\pgfqpoint{1.444860in}{1.248832in}}%
\pgfpathlineto{\pgfqpoint{1.444997in}{1.249973in}}%
\pgfpathlineto{\pgfqpoint{1.445025in}{1.249973in}}%
\pgfpathlineto{\pgfqpoint{1.445107in}{1.250895in}}%
\pgfpathlineto{\pgfqpoint{1.445162in}{1.251510in}}%
\pgfpathlineto{\pgfqpoint{1.445189in}{1.251510in}}%
\pgfpathlineto{\pgfqpoint{1.445326in}{1.252940in}}%
\pgfpathlineto{\pgfqpoint{1.445491in}{1.251075in}}%
\pgfpathlineto{\pgfqpoint{1.445573in}{1.250482in}}%
\pgfpathlineto{\pgfqpoint{1.445573in}{1.252220in}}%
\pgfpathlineto{\pgfqpoint{1.445573in}{1.252220in}}%
\pgfpathlineto{\pgfqpoint{1.445491in}{1.254086in}}%
\pgfpathlineto{\pgfqpoint{1.445326in}{1.254679in}}%
\pgfpathlineto{\pgfqpoint{1.445189in}{1.256109in}}%
\pgfpathlineto{\pgfqpoint{1.445162in}{1.256109in}}%
\pgfpathlineto{\pgfqpoint{1.445107in}{1.255495in}}%
\pgfpathlineto{\pgfqpoint{1.445025in}{1.255188in}}%
\pgfpathlineto{\pgfqpoint{1.444997in}{1.255188in}}%
\pgfpathlineto{\pgfqpoint{1.444860in}{1.255100in}}%
\pgfpathlineto{\pgfqpoint{1.444805in}{1.255140in}}%
\pgfpathlineto{\pgfqpoint{1.444641in}{1.256165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445628in}{1.251246in}}%
\pgfpathlineto{\pgfqpoint{1.445628in}{1.247769in}}%
\pgfpathlineto{\pgfqpoint{1.445655in}{1.244801in}}%
\pgfpathlineto{\pgfqpoint{1.445683in}{1.241595in}}%
\pgfpathlineto{\pgfqpoint{1.446012in}{1.239990in}}%
\pgfpathlineto{\pgfqpoint{1.446121in}{1.239990in}}%
\pgfpathlineto{\pgfqpoint{1.446231in}{1.238276in}}%
\pgfpathlineto{\pgfqpoint{1.446313in}{1.236799in}}%
\pgfpathlineto{\pgfqpoint{1.446423in}{1.236799in}}%
\pgfpathlineto{\pgfqpoint{1.446450in}{1.239777in}}%
\pgfpathlineto{\pgfqpoint{1.446478in}{1.238322in}}%
\pgfpathlineto{\pgfqpoint{1.446588in}{1.238642in}}%
\pgfpathlineto{\pgfqpoint{1.446615in}{1.241595in}}%
\pgfpathlineto{\pgfqpoint{1.447108in}{1.241220in}}%
\pgfpathlineto{\pgfqpoint{1.447136in}{1.241220in}}%
\pgfpathlineto{\pgfqpoint{1.447300in}{1.240688in}}%
\pgfpathlineto{\pgfqpoint{1.447355in}{1.240532in}}%
\pgfpathlineto{\pgfqpoint{1.447383in}{1.240350in}}%
\pgfpathlineto{\pgfqpoint{1.447465in}{1.241027in}}%
\pgfpathlineto{\pgfqpoint{1.447520in}{1.241579in}}%
\pgfpathlineto{\pgfqpoint{1.447575in}{1.244908in}}%
\pgfpathlineto{\pgfqpoint{1.447602in}{1.247725in}}%
\pgfpathlineto{\pgfqpoint{1.447766in}{1.247822in}}%
\pgfpathlineto{\pgfqpoint{1.447794in}{1.251075in}}%
\pgfpathlineto{\pgfqpoint{1.447821in}{1.252940in}}%
\pgfpathlineto{\pgfqpoint{1.447876in}{1.252919in}}%
\pgfpathlineto{\pgfqpoint{1.448150in}{1.252919in}}%
\pgfpathlineto{\pgfqpoint{1.448534in}{1.253300in}}%
\pgfpathlineto{\pgfqpoint{1.448562in}{1.253300in}}%
\pgfpathlineto{\pgfqpoint{1.448616in}{1.253300in}}%
\pgfpathlineto{\pgfqpoint{1.448671in}{1.253300in}}%
\pgfpathlineto{\pgfqpoint{1.449083in}{1.250061in}}%
\pgfpathlineto{\pgfqpoint{1.449110in}{1.248177in}}%
\pgfpathlineto{\pgfqpoint{1.449274in}{1.248177in}}%
\pgfpathlineto{\pgfqpoint{1.449412in}{1.247562in}}%
\pgfpathlineto{\pgfqpoint{1.449521in}{1.246753in}}%
\pgfpathlineto{\pgfqpoint{1.449521in}{1.254720in}}%
\pgfpathlineto{\pgfqpoint{1.449521in}{1.254720in}}%
\pgfpathlineto{\pgfqpoint{1.449412in}{1.255140in}}%
\pgfpathlineto{\pgfqpoint{1.449274in}{1.255755in}}%
\pgfpathlineto{\pgfqpoint{1.449110in}{1.255755in}}%
\pgfpathlineto{\pgfqpoint{1.449083in}{1.256329in}}%
\pgfpathlineto{\pgfqpoint{1.448671in}{1.256777in}}%
\pgfpathlineto{\pgfqpoint{1.448616in}{1.256777in}}%
\pgfpathlineto{\pgfqpoint{1.448562in}{1.256777in}}%
\pgfpathlineto{\pgfqpoint{1.448534in}{1.256777in}}%
\pgfpathlineto{\pgfqpoint{1.448150in}{1.255930in}}%
\pgfpathlineto{\pgfqpoint{1.447876in}{1.255930in}}%
\pgfpathlineto{\pgfqpoint{1.447821in}{1.254679in}}%
\pgfpathlineto{\pgfqpoint{1.447794in}{1.254086in}}%
\pgfpathlineto{\pgfqpoint{1.447766in}{1.252422in}}%
\pgfpathlineto{\pgfqpoint{1.447602in}{1.253748in}}%
\pgfpathlineto{\pgfqpoint{1.447575in}{1.254107in}}%
\pgfpathlineto{\pgfqpoint{1.447520in}{1.253748in}}%
\pgfpathlineto{\pgfqpoint{1.447465in}{1.253071in}}%
\pgfpathlineto{\pgfqpoint{1.447383in}{1.252519in}}%
\pgfpathlineto{\pgfqpoint{1.447355in}{1.251107in}}%
\pgfpathlineto{\pgfqpoint{1.447300in}{1.249721in}}%
\pgfpathlineto{\pgfqpoint{1.447136in}{1.250419in}}%
\pgfpathlineto{\pgfqpoint{1.447108in}{1.250419in}}%
\pgfpathlineto{\pgfqpoint{1.446615in}{1.251274in}}%
\pgfpathlineto{\pgfqpoint{1.446588in}{1.251767in}}%
\pgfpathlineto{\pgfqpoint{1.446478in}{1.250858in}}%
\pgfpathlineto{\pgfqpoint{1.446450in}{1.250633in}}%
\pgfpathlineto{\pgfqpoint{1.446423in}{1.249923in}}%
\pgfpathlineto{\pgfqpoint{1.446313in}{1.249923in}}%
\pgfpathlineto{\pgfqpoint{1.446231in}{1.249675in}}%
\pgfpathlineto{\pgfqpoint{1.446121in}{1.250420in}}%
\pgfpathlineto{\pgfqpoint{1.446012in}{1.250420in}}%
\pgfpathlineto{\pgfqpoint{1.445683in}{1.251274in}}%
\pgfpathlineto{\pgfqpoint{1.445655in}{1.251755in}}%
\pgfpathlineto{\pgfqpoint{1.445628in}{1.251246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.388866in}{0.334329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.388866in,y=0.237107in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074292in}{0.334329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.074292in,y=0.237107in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.868664in,y=0.107495in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont Training Steps [\(\displaystyle \times 10^5\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.388866in}{0.334329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.240719in,y=0.305401in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.388866in}{0.795298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.189794in,y=0.766370in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.388866in}{1.256268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.138868in,y=1.227340in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.083313in,y=0.841395in,,bottom,rotate=90.000000]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont Success Rate [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.388866in}{0.334329in}}{\pgfqpoint{0.959596in}{1.014133in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389881in}{0.343627in}}%
\pgfpathlineto{\pgfqpoint{0.390703in}{0.349695in}}%
\pgfpathmoveto{\pgfqpoint{0.390840in}{0.351538in}}%
\pgfpathlineto{\pgfqpoint{0.391471in}{0.365060in}}%
\pgfpathlineto{\pgfqpoint{0.392211in}{0.357070in}}%
\pgfpathlineto{\pgfqpoint{0.392759in}{0.352153in}}%
\pgfpathlineto{\pgfqpoint{0.392842in}{0.352768in}}%
\pgfpathmoveto{\pgfqpoint{0.393006in}{0.352153in}}%
\pgfpathlineto{\pgfqpoint{0.393143in}{0.352768in}}%
\pgfpathlineto{\pgfqpoint{0.393253in}{0.352768in}}%
\pgfpathlineto{\pgfqpoint{0.393253in}{0.352768in}}%
\pgfpathlineto{\pgfqpoint{0.393280in}{0.352153in}}%
\pgfpathmoveto{\pgfqpoint{0.394377in}{0.349695in}}%
\pgfpathlineto{\pgfqpoint{0.394404in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{0.394432in}{0.350924in}}%
\pgfpathmoveto{\pgfqpoint{0.394651in}{0.355226in}}%
\pgfpathlineto{\pgfqpoint{0.395035in}{0.375509in}}%
\pgfpathlineto{\pgfqpoint{0.395090in}{0.373665in}}%
\pgfpathmoveto{\pgfqpoint{0.395419in}{0.364446in}}%
\pgfpathlineto{\pgfqpoint{0.396543in}{0.346621in}}%
\pgfpathmoveto{\pgfqpoint{0.397064in}{0.343548in}}%
\pgfpathlineto{\pgfqpoint{0.398188in}{0.366289in}}%
\pgfpathlineto{\pgfqpoint{0.398215in}{0.365675in}}%
\pgfpathmoveto{\pgfqpoint{0.398544in}{0.365675in}}%
\pgfpathlineto{\pgfqpoint{0.399175in}{0.364446in}}%
\pgfpathlineto{\pgfqpoint{0.399230in}{0.365060in}}%
\pgfpathmoveto{\pgfqpoint{0.399339in}{0.368133in}}%
\pgfpathlineto{\pgfqpoint{0.400162in}{0.376123in}}%
\pgfpathmoveto{\pgfqpoint{0.400217in}{0.376738in}}%
\pgfpathlineto{\pgfqpoint{0.401204in}{0.368748in}}%
\pgfpathmoveto{\pgfqpoint{0.402465in}{0.366904in}}%
\pgfpathlineto{\pgfqpoint{0.403452in}{0.384728in}}%
\pgfpathmoveto{\pgfqpoint{0.403616in}{0.384728in}}%
\pgfpathlineto{\pgfqpoint{0.403973in}{0.374280in}}%
\pgfpathlineto{\pgfqpoint{0.404329in}{0.381040in}}%
\pgfpathlineto{\pgfqpoint{0.405234in}{0.413616in}}%
\pgfpathlineto{\pgfqpoint{0.405536in}{0.395177in}}%
\pgfpathlineto{\pgfqpoint{0.406687in}{0.365675in}}%
\pgfpathlineto{\pgfqpoint{0.407208in}{0.368748in}}%
\pgfpathlineto{\pgfqpoint{0.407455in}{0.368748in}}%
\pgfpathlineto{\pgfqpoint{0.408223in}{0.378582in}}%
\pgfpathlineto{\pgfqpoint{0.408414in}{0.393333in}}%
\pgfpathmoveto{\pgfqpoint{0.408798in}{0.402552in}}%
\pgfpathlineto{\pgfqpoint{0.408826in}{0.406855in}}%
\pgfpathlineto{\pgfqpoint{0.409018in}{0.409313in}}%
\pgfpathlineto{\pgfqpoint{0.409018in}{0.409313in}}%
\pgfpathlineto{\pgfqpoint{0.410388in}{0.366904in}}%
\pgfpathlineto{\pgfqpoint{0.411019in}{0.385957in}}%
\pgfpathlineto{\pgfqpoint{0.411513in}{0.417303in}}%
\pgfpathmoveto{\pgfqpoint{0.411595in}{0.419762in}}%
\pgfpathlineto{\pgfqpoint{0.411979in}{0.410543in}}%
\pgfpathlineto{\pgfqpoint{0.412637in}{0.378582in}}%
\pgfpathlineto{\pgfqpoint{0.413541in}{0.379197in}}%
\pgfpathlineto{\pgfqpoint{0.414282in}{0.370592in}}%
\pgfpathmoveto{\pgfqpoint{0.414419in}{0.371206in}}%
\pgfpathlineto{\pgfqpoint{0.415515in}{0.384728in}}%
\pgfpathlineto{\pgfqpoint{0.416475in}{0.405626in}}%
\pgfpathlineto{\pgfqpoint{0.416749in}{0.400094in}}%
\pgfpathlineto{\pgfqpoint{0.417462in}{0.385957in}}%
\pgfpathmoveto{\pgfqpoint{0.417818in}{0.382270in}}%
\pgfpathlineto{\pgfqpoint{0.417846in}{0.380426in}}%
\pgfpathlineto{\pgfqpoint{0.417846in}{0.380426in}}%
\pgfpathlineto{\pgfqpoint{0.417846in}{0.380426in}}%
\pgfpathlineto{\pgfqpoint{0.418970in}{0.417918in}}%
\pgfpathmoveto{\pgfqpoint{0.419052in}{0.424064in}}%
\pgfpathlineto{\pgfqpoint{0.419464in}{0.429596in}}%
\pgfpathlineto{\pgfqpoint{0.419491in}{0.428367in}}%
\pgfpathlineto{\pgfqpoint{0.419491in}{0.428367in}}%
\pgfpathlineto{\pgfqpoint{0.420533in}{0.409313in}}%
\pgfpathlineto{\pgfqpoint{0.420588in}{0.410543in}}%
\pgfpathlineto{\pgfqpoint{0.421520in}{0.423450in}}%
\pgfpathlineto{\pgfqpoint{0.422370in}{0.418533in}}%
\pgfpathlineto{\pgfqpoint{0.423658in}{0.397021in}}%
\pgfpathlineto{\pgfqpoint{0.423960in}{0.405011in}}%
\pgfpathlineto{\pgfqpoint{0.425358in}{0.416689in}}%
\pgfpathlineto{\pgfqpoint{0.425605in}{0.416074in}}%
\pgfpathlineto{\pgfqpoint{0.426071in}{0.418533in}}%
\pgfpathlineto{\pgfqpoint{0.426236in}{0.416074in}}%
\pgfpathmoveto{\pgfqpoint{0.426455in}{0.413001in}}%
\pgfpathlineto{\pgfqpoint{0.426948in}{0.415460in}}%
\pgfpathlineto{\pgfqpoint{0.427579in}{0.429596in}}%
\pgfpathlineto{\pgfqpoint{0.428319in}{0.428367in}}%
\pgfpathlineto{\pgfqpoint{0.428895in}{0.426523in}}%
\pgfpathmoveto{\pgfqpoint{0.428977in}{0.423450in}}%
\pgfpathlineto{\pgfqpoint{0.429334in}{0.420377in}}%
\pgfpathlineto{\pgfqpoint{0.429361in}{0.421606in}}%
\pgfpathlineto{\pgfqpoint{0.429361in}{0.421606in}}%
\pgfpathlineto{\pgfqpoint{0.430567in}{0.447420in}}%
\pgfpathlineto{\pgfqpoint{0.431061in}{0.444347in}}%
\pgfpathmoveto{\pgfqpoint{0.431143in}{0.442503in}}%
\pgfpathlineto{\pgfqpoint{0.431609in}{0.439430in}}%
\pgfpathlineto{\pgfqpoint{0.431719in}{0.438815in}}%
\pgfpathlineto{\pgfqpoint{0.431719in}{0.438815in}}%
\pgfpathlineto{\pgfqpoint{0.432569in}{0.487371in}}%
\pgfpathmoveto{\pgfqpoint{0.432706in}{0.502122in}}%
\pgfpathlineto{\pgfqpoint{0.432761in}{0.506424in}}%
\pgfpathlineto{\pgfqpoint{0.432925in}{0.507653in}}%
\pgfpathlineto{\pgfqpoint{0.432925in}{0.507653in}}%
\pgfpathlineto{\pgfqpoint{0.434241in}{0.450493in}}%
\pgfpathmoveto{\pgfqpoint{0.434488in}{0.449264in}}%
\pgfpathlineto{\pgfqpoint{0.434762in}{0.449879in}}%
\pgfpathlineto{\pgfqpoint{0.435009in}{0.451722in}}%
\pgfpathlineto{\pgfqpoint{0.435009in}{0.451722in}}%
\pgfpathlineto{\pgfqpoint{0.435009in}{0.451722in}}%
\pgfpathlineto{\pgfqpoint{0.435036in}{0.449264in}}%
\pgfpathmoveto{\pgfqpoint{0.435311in}{0.446191in}}%
\pgfpathlineto{\pgfqpoint{0.435393in}{0.446191in}}%
\pgfpathlineto{\pgfqpoint{0.435640in}{0.433898in}}%
\pgfpathlineto{\pgfqpoint{0.436106in}{0.441274in}}%
\pgfpathmoveto{\pgfqpoint{0.436325in}{0.442503in}}%
\pgfpathlineto{\pgfqpoint{0.437312in}{0.493517in}}%
\pgfpathlineto{\pgfqpoint{0.437778in}{0.477537in}}%
\pgfpathlineto{\pgfqpoint{0.438409in}{0.460942in}}%
\pgfpathlineto{\pgfqpoint{0.439176in}{0.467088in}}%
\pgfpathlineto{\pgfqpoint{0.439423in}{0.465859in}}%
\pgfpathlineto{\pgfqpoint{0.439423in}{0.465859in}}%
\pgfpathlineto{\pgfqpoint{0.439423in}{0.465859in}}%
\pgfpathlineto{\pgfqpoint{0.439834in}{0.475693in}}%
\pgfpathlineto{\pgfqpoint{0.440383in}{0.465859in}}%
\pgfpathlineto{\pgfqpoint{0.441150in}{0.444962in}}%
\pgfpathlineto{\pgfqpoint{0.441589in}{0.452337in}}%
\pgfpathlineto{\pgfqpoint{0.442302in}{0.468317in}}%
\pgfpathlineto{\pgfqpoint{0.442521in}{0.463400in}}%
\pgfpathmoveto{\pgfqpoint{0.442658in}{0.457869in}}%
\pgfpathlineto{\pgfqpoint{0.442686in}{0.454181in}}%
\pgfpathlineto{\pgfqpoint{0.442932in}{0.451108in}}%
\pgfpathmoveto{\pgfqpoint{0.443015in}{0.459098in}}%
\pgfpathlineto{\pgfqpoint{0.443810in}{0.489215in}}%
\pgfpathlineto{\pgfqpoint{0.444331in}{0.469547in}}%
\pgfpathmoveto{\pgfqpoint{0.444495in}{0.467088in}}%
\pgfpathlineto{\pgfqpoint{0.444742in}{0.463400in}}%
\pgfpathlineto{\pgfqpoint{0.444742in}{0.463400in}}%
\pgfpathlineto{\pgfqpoint{0.444742in}{0.463400in}}%
\pgfpathlineto{\pgfqpoint{0.446195in}{0.507039in}}%
\pgfpathlineto{\pgfqpoint{0.446360in}{0.515644in}}%
\pgfpathmoveto{\pgfqpoint{0.446552in}{0.518717in}}%
\pgfpathlineto{\pgfqpoint{0.446908in}{0.510112in}}%
\pgfpathlineto{\pgfqpoint{0.447319in}{0.495361in}}%
\pgfpathmoveto{\pgfqpoint{0.447785in}{0.472005in}}%
\pgfpathlineto{\pgfqpoint{0.448553in}{0.485527in}}%
\pgfpathlineto{\pgfqpoint{0.448882in}{0.484298in}}%
\pgfpathlineto{\pgfqpoint{0.449650in}{0.479995in}}%
\pgfpathlineto{\pgfqpoint{0.450308in}{0.445576in}}%
\pgfpathmoveto{\pgfqpoint{0.450363in}{0.443732in}}%
\pgfpathlineto{\pgfqpoint{0.452090in}{0.479381in}}%
\pgfpathlineto{\pgfqpoint{0.452282in}{0.487985in}}%
\pgfpathmoveto{\pgfqpoint{0.452748in}{0.499049in}}%
\pgfpathlineto{\pgfqpoint{0.453077in}{0.529165in}}%
\pgfpathlineto{\pgfqpoint{0.453735in}{0.526092in}}%
\pgfpathlineto{\pgfqpoint{0.454201in}{0.516873in}}%
\pgfpathlineto{\pgfqpoint{0.454996in}{0.483068in}}%
\pgfpathlineto{\pgfqpoint{0.456175in}{0.484298in}}%
\pgfpathlineto{\pgfqpoint{0.456696in}{0.500278in}}%
\pgfpathlineto{\pgfqpoint{0.457189in}{0.507653in}}%
\pgfpathlineto{\pgfqpoint{0.457272in}{0.503966in}}%
\pgfpathlineto{\pgfqpoint{0.457272in}{0.503966in}}%
\pgfpathlineto{\pgfqpoint{0.457930in}{0.477537in}}%
\pgfpathmoveto{\pgfqpoint{0.457984in}{0.474464in}}%
\pgfpathlineto{\pgfqpoint{0.458697in}{0.470161in}}%
\pgfpathlineto{\pgfqpoint{0.458752in}{0.471391in}}%
\pgfpathlineto{\pgfqpoint{0.458752in}{0.471391in}}%
\pgfpathlineto{\pgfqpoint{0.459739in}{0.503351in}}%
\pgfpathlineto{\pgfqpoint{0.460178in}{0.494746in}}%
\pgfpathmoveto{\pgfqpoint{0.460233in}{0.495361in}}%
\pgfpathlineto{\pgfqpoint{0.460808in}{0.497205in}}%
\pgfpathlineto{\pgfqpoint{0.461083in}{0.507653in}}%
\pgfpathlineto{\pgfqpoint{0.461905in}{0.499663in}}%
\pgfpathmoveto{\pgfqpoint{0.462371in}{0.504580in}}%
\pgfpathlineto{\pgfqpoint{0.463303in}{0.554365in}}%
\pgfpathlineto{\pgfqpoint{0.463358in}{0.551907in}}%
\pgfpathmoveto{\pgfqpoint{0.463523in}{0.547604in}}%
\pgfpathlineto{\pgfqpoint{0.464427in}{0.544531in}}%
\pgfpathlineto{\pgfqpoint{0.465908in}{0.511956in}}%
\pgfpathlineto{\pgfqpoint{0.467114in}{0.516258in}}%
\pgfpathlineto{\pgfqpoint{0.468458in}{0.561126in}}%
\pgfpathlineto{\pgfqpoint{0.468732in}{0.554365in}}%
\pgfpathmoveto{\pgfqpoint{0.468924in}{0.550063in}}%
\pgfpathlineto{\pgfqpoint{0.468979in}{0.546990in}}%
\pgfpathlineto{\pgfqpoint{0.468979in}{0.546990in}}%
\pgfpathlineto{\pgfqpoint{0.468979in}{0.546990in}}%
\pgfpathlineto{\pgfqpoint{0.469417in}{0.570345in}}%
\pgfpathlineto{\pgfqpoint{0.470158in}{0.556209in}}%
\pgfpathlineto{\pgfqpoint{0.471364in}{0.538385in}}%
\pgfpathlineto{\pgfqpoint{0.471528in}{0.541458in}}%
\pgfpathmoveto{\pgfqpoint{0.472104in}{0.544531in}}%
\pgfpathlineto{\pgfqpoint{0.472762in}{0.590013in}}%
\pgfpathlineto{\pgfqpoint{0.473365in}{0.576492in}}%
\pgfpathlineto{\pgfqpoint{0.474051in}{0.556824in}}%
\pgfpathmoveto{\pgfqpoint{0.474106in}{0.558053in}}%
\pgfpathlineto{\pgfqpoint{0.474352in}{0.556209in}}%
\pgfpathlineto{\pgfqpoint{0.474599in}{0.556209in}}%
\pgfpathlineto{\pgfqpoint{0.474599in}{0.556209in}}%
\pgfpathlineto{\pgfqpoint{0.474764in}{0.562355in}}%
\pgfpathlineto{\pgfqpoint{0.475696in}{0.559897in}}%
\pgfpathmoveto{\pgfqpoint{0.476080in}{0.564199in}}%
\pgfpathlineto{\pgfqpoint{0.476189in}{0.564199in}}%
\pgfpathlineto{\pgfqpoint{0.476299in}{0.564814in}}%
\pgfpathlineto{\pgfqpoint{0.478026in}{0.537156in}}%
\pgfpathlineto{\pgfqpoint{0.478547in}{0.540229in}}%
\pgfpathmoveto{\pgfqpoint{0.479205in}{0.535926in}}%
\pgfpathlineto{\pgfqpoint{0.479260in}{0.529165in}}%
\pgfpathlineto{\pgfqpoint{0.480110in}{0.528551in}}%
\pgfpathmoveto{\pgfqpoint{0.480247in}{0.527936in}}%
\pgfpathlineto{\pgfqpoint{0.480274in}{0.523634in}}%
\pgfpathlineto{\pgfqpoint{0.480549in}{0.521175in}}%
\pgfpathlineto{\pgfqpoint{0.480549in}{0.521175in}}%
\pgfpathlineto{\pgfqpoint{0.481837in}{0.570960in}}%
\pgfpathlineto{\pgfqpoint{0.482550in}{0.556824in}}%
\pgfpathlineto{\pgfqpoint{0.483345in}{0.549448in}}%
\pgfpathmoveto{\pgfqpoint{0.483702in}{0.567272in}}%
\pgfpathlineto{\pgfqpoint{0.483976in}{0.581409in}}%
\pgfpathlineto{\pgfqpoint{0.484387in}{0.574648in}}%
\pgfpathlineto{\pgfqpoint{0.484387in}{0.574648in}}%
\pgfpathlineto{\pgfqpoint{0.484579in}{0.560511in}}%
\pgfpathlineto{\pgfqpoint{0.484990in}{0.572189in}}%
\pgfpathlineto{\pgfqpoint{0.484990in}{0.572189in}}%
\pgfpathlineto{\pgfqpoint{0.485511in}{0.589399in}}%
\pgfpathlineto{\pgfqpoint{0.485758in}{0.575877in}}%
\pgfpathlineto{\pgfqpoint{0.485758in}{0.575877in}}%
\pgfpathlineto{\pgfqpoint{0.486087in}{0.521790in}}%
\pgfpathlineto{\pgfqpoint{0.486882in}{0.550677in}}%
\pgfpathlineto{\pgfqpoint{0.487924in}{0.605379in}}%
\pgfpathlineto{\pgfqpoint{0.488472in}{0.577721in}}%
\pgfpathlineto{\pgfqpoint{0.488938in}{0.554980in}}%
\pgfpathlineto{\pgfqpoint{0.489404in}{0.562355in}}%
\pgfpathmoveto{\pgfqpoint{0.489459in}{0.559897in}}%
\pgfpathlineto{\pgfqpoint{0.489487in}{0.560511in}}%
\pgfpathlineto{\pgfqpoint{0.489487in}{0.560511in}}%
\pgfpathlineto{\pgfqpoint{0.489487in}{0.560511in}}%
\pgfpathlineto{\pgfqpoint{0.490062in}{0.550677in}}%
\pgfpathlineto{\pgfqpoint{0.490309in}{0.557438in}}%
\pgfpathlineto{\pgfqpoint{0.490309in}{0.557438in}}%
\pgfpathlineto{\pgfqpoint{0.490912in}{0.620130in}}%
\pgfpathlineto{\pgfqpoint{0.491570in}{0.595545in}}%
\pgfpathlineto{\pgfqpoint{0.491762in}{0.577106in}}%
\pgfpathmoveto{\pgfqpoint{0.491927in}{0.564199in}}%
\pgfpathlineto{\pgfqpoint{0.492585in}{0.538999in}}%
\pgfpathlineto{\pgfqpoint{0.492969in}{0.556824in}}%
\pgfpathlineto{\pgfqpoint{0.493627in}{0.590013in}}%
\pgfpathlineto{\pgfqpoint{0.493928in}{0.584482in}}%
\pgfpathmoveto{\pgfqpoint{0.494449in}{0.575262in}}%
\pgfpathlineto{\pgfqpoint{0.495025in}{0.549448in}}%
\pgfpathlineto{\pgfqpoint{0.495601in}{0.564814in}}%
\pgfpathlineto{\pgfqpoint{0.496286in}{0.578335in}}%
\pgfpathlineto{\pgfqpoint{0.496368in}{0.571575in}}%
\pgfpathlineto{\pgfqpoint{0.496368in}{0.571575in}}%
\pgfpathlineto{\pgfqpoint{0.496780in}{0.502736in}}%
\pgfpathlineto{\pgfqpoint{0.497492in}{0.556209in}}%
\pgfpathlineto{\pgfqpoint{0.497684in}{0.577721in}}%
\pgfpathlineto{\pgfqpoint{0.498315in}{0.561126in}}%
\pgfpathlineto{\pgfqpoint{0.498315in}{0.561126in}}%
\pgfpathlineto{\pgfqpoint{0.498726in}{0.538999in}}%
\pgfpathlineto{\pgfqpoint{0.499439in}{0.559897in}}%
\pgfpathlineto{\pgfqpoint{0.499576in}{0.569116in}}%
\pgfpathmoveto{\pgfqpoint{0.499795in}{0.567272in}}%
\pgfpathlineto{\pgfqpoint{0.500344in}{0.549448in}}%
\pgfpathlineto{\pgfqpoint{0.500700in}{0.561126in}}%
\pgfpathlineto{\pgfqpoint{0.500700in}{0.561126in}}%
\pgfpathlineto{\pgfqpoint{0.501660in}{0.596160in}}%
\pgfpathlineto{\pgfqpoint{0.502290in}{0.583867in}}%
\pgfpathlineto{\pgfqpoint{0.503250in}{0.629349in}}%
\pgfpathlineto{\pgfqpoint{0.503442in}{0.588169in}}%
\pgfpathlineto{\pgfqpoint{0.503771in}{0.569731in}}%
\pgfpathmoveto{\pgfqpoint{0.504045in}{0.572804in}}%
\pgfpathlineto{\pgfqpoint{0.504210in}{0.597389in}}%
\pgfpathlineto{\pgfqpoint{0.504237in}{0.596774in}}%
\pgfpathmoveto{\pgfqpoint{0.504347in}{0.598003in}}%
\pgfpathlineto{\pgfqpoint{0.505005in}{0.616442in}}%
\pgfpathmoveto{\pgfqpoint{0.505114in}{0.621974in}}%
\pgfpathlineto{\pgfqpoint{0.505142in}{0.624432in}}%
\pgfpathlineto{\pgfqpoint{0.505361in}{0.624432in}}%
\pgfpathlineto{\pgfqpoint{0.505361in}{0.624432in}}%
\pgfpathlineto{\pgfqpoint{0.505443in}{0.618901in}}%
\pgfpathmoveto{\pgfqpoint{0.505553in}{0.610911in}}%
\pgfpathlineto{\pgfqpoint{0.505882in}{0.596774in}}%
\pgfpathlineto{\pgfqpoint{0.506019in}{0.598618in}}%
\pgfpathmoveto{\pgfqpoint{0.506266in}{0.609681in}}%
\pgfpathlineto{\pgfqpoint{0.506348in}{0.613369in}}%
\pgfpathlineto{\pgfqpoint{0.506842in}{0.613984in}}%
\pgfpathlineto{\pgfqpoint{0.506842in}{0.613984in}}%
\pgfpathlineto{\pgfqpoint{0.506951in}{0.612755in}}%
\pgfpathlineto{\pgfqpoint{0.506951in}{0.612755in}}%
\pgfpathlineto{\pgfqpoint{0.506951in}{0.612755in}}%
\pgfpathlineto{\pgfqpoint{0.508541in}{0.636110in}}%
\pgfpathlineto{\pgfqpoint{0.508596in}{0.623818in}}%
\pgfpathlineto{\pgfqpoint{0.508870in}{0.594930in}}%
\pgfpathmoveto{\pgfqpoint{0.509090in}{0.587555in}}%
\pgfpathlineto{\pgfqpoint{0.510433in}{0.562355in}}%
\pgfpathlineto{\pgfqpoint{0.510515in}{0.565428in}}%
\pgfpathmoveto{\pgfqpoint{0.510625in}{0.572189in}}%
\pgfpathlineto{\pgfqpoint{0.510927in}{0.586326in}}%
\pgfpathmoveto{\pgfqpoint{0.511228in}{0.590013in}}%
\pgfpathlineto{\pgfqpoint{0.512270in}{0.612755in}}%
\pgfpathlineto{\pgfqpoint{0.512325in}{0.610911in}}%
\pgfpathlineto{\pgfqpoint{0.512681in}{0.611525in}}%
\pgfpathlineto{\pgfqpoint{0.513367in}{0.636725in}}%
\pgfpathlineto{\pgfqpoint{0.513586in}{0.620130in}}%
\pgfpathlineto{\pgfqpoint{0.514299in}{0.611525in}}%
\pgfpathmoveto{\pgfqpoint{0.514491in}{0.604150in}}%
\pgfpathlineto{\pgfqpoint{0.514546in}{0.602306in}}%
\pgfpathlineto{\pgfqpoint{0.514655in}{0.601691in}}%
\pgfpathlineto{\pgfqpoint{0.514655in}{0.601691in}}%
\pgfpathlineto{\pgfqpoint{0.514875in}{0.612140in}}%
\pgfpathlineto{\pgfqpoint{0.514930in}{0.610911in}}%
\pgfpathmoveto{\pgfqpoint{0.515039in}{0.606608in}}%
\pgfpathlineto{\pgfqpoint{0.515341in}{0.600462in}}%
\pgfpathlineto{\pgfqpoint{0.515505in}{0.598003in}}%
\pgfpathlineto{\pgfqpoint{0.515533in}{0.599233in}}%
\pgfpathlineto{\pgfqpoint{0.515533in}{0.599233in}}%
\pgfpathlineto{\pgfqpoint{0.515588in}{0.603535in}}%
\pgfpathmoveto{\pgfqpoint{0.515780in}{0.614598in}}%
\pgfpathlineto{\pgfqpoint{0.516410in}{0.639183in}}%
\pgfpathmoveto{\pgfqpoint{0.516629in}{0.636725in}}%
\pgfpathlineto{\pgfqpoint{0.517123in}{0.623818in}}%
\pgfpathlineto{\pgfqpoint{0.517397in}{0.613984in}}%
\pgfpathlineto{\pgfqpoint{0.517808in}{0.622589in}}%
\pgfpathlineto{\pgfqpoint{0.517808in}{0.622589in}}%
\pgfpathlineto{\pgfqpoint{0.518192in}{0.626891in}}%
\pgfpathlineto{\pgfqpoint{0.518549in}{0.625662in}}%
\pgfpathlineto{\pgfqpoint{0.518549in}{0.625662in}}%
\pgfpathlineto{\pgfqpoint{0.519618in}{0.575262in}}%
\pgfpathlineto{\pgfqpoint{0.520002in}{0.596160in}}%
\pgfpathmoveto{\pgfqpoint{0.520331in}{0.601691in}}%
\pgfpathlineto{\pgfqpoint{0.520961in}{0.639798in}}%
\pgfpathmoveto{\pgfqpoint{0.521098in}{0.656393in}}%
\pgfpathlineto{\pgfqpoint{0.521263in}{0.681593in}}%
\pgfpathmoveto{\pgfqpoint{0.521345in}{0.689583in}}%
\pgfpathlineto{\pgfqpoint{0.522990in}{0.628735in}}%
\pgfpathlineto{\pgfqpoint{0.523319in}{0.631193in}}%
\pgfpathlineto{\pgfqpoint{0.523730in}{0.624432in}}%
\pgfpathlineto{\pgfqpoint{0.523922in}{0.629349in}}%
\pgfpathlineto{\pgfqpoint{0.523922in}{0.629349in}}%
\pgfpathlineto{\pgfqpoint{0.524087in}{0.631808in}}%
\pgfpathlineto{\pgfqpoint{0.524306in}{0.629964in}}%
\pgfpathlineto{\pgfqpoint{0.524306in}{0.629964in}}%
\pgfpathlineto{\pgfqpoint{0.525074in}{0.586940in}}%
\pgfpathlineto{\pgfqpoint{0.525403in}{0.588784in}}%
\pgfpathmoveto{\pgfqpoint{0.525595in}{0.596774in}}%
\pgfpathlineto{\pgfqpoint{0.525650in}{0.599233in}}%
\pgfpathlineto{\pgfqpoint{0.525732in}{0.599847in}}%
\pgfpathlineto{\pgfqpoint{0.525732in}{0.599847in}}%
\pgfpathlineto{\pgfqpoint{0.526445in}{0.580794in}}%
\pgfpathlineto{\pgfqpoint{0.526938in}{0.591243in}}%
\pgfpathlineto{\pgfqpoint{0.527487in}{0.625047in}}%
\pgfpathlineto{\pgfqpoint{0.528199in}{0.614598in}}%
\pgfpathmoveto{\pgfqpoint{0.528254in}{0.593701in}}%
\pgfpathlineto{\pgfqpoint{0.528391in}{0.587555in}}%
\pgfpathmoveto{\pgfqpoint{0.528720in}{0.589399in}}%
\pgfpathlineto{\pgfqpoint{0.529735in}{0.634881in}}%
\pgfpathlineto{\pgfqpoint{0.530311in}{0.609681in}}%
\pgfpathlineto{\pgfqpoint{0.530831in}{0.601077in}}%
\pgfpathlineto{\pgfqpoint{0.531051in}{0.608452in}}%
\pgfpathlineto{\pgfqpoint{0.533052in}{0.697573in}}%
\pgfpathlineto{\pgfqpoint{0.533135in}{0.694500in}}%
\pgfpathmoveto{\pgfqpoint{0.533326in}{0.685895in}}%
\pgfpathlineto{\pgfqpoint{0.534505in}{0.657008in}}%
\pgfpathlineto{\pgfqpoint{0.535218in}{0.653320in}}%
\pgfpathlineto{\pgfqpoint{0.535602in}{0.653934in}}%
\pgfpathlineto{\pgfqpoint{0.536233in}{0.658851in}}%
\pgfpathlineto{\pgfqpoint{0.536287in}{0.655164in}}%
\pgfpathlineto{\pgfqpoint{0.536287in}{0.655164in}}%
\pgfpathlineto{\pgfqpoint{0.536534in}{0.638569in}}%
\pgfpathmoveto{\pgfqpoint{0.536671in}{0.630579in}}%
\pgfpathlineto{\pgfqpoint{0.536863in}{0.634266in}}%
\pgfpathlineto{\pgfqpoint{0.536863in}{0.634266in}}%
\pgfpathlineto{\pgfqpoint{0.536863in}{0.634266in}}%
\pgfpathlineto{\pgfqpoint{0.537466in}{0.633037in}}%
\pgfpathlineto{\pgfqpoint{0.537658in}{0.633652in}}%
\pgfpathmoveto{\pgfqpoint{0.537960in}{0.640413in}}%
\pgfpathlineto{\pgfqpoint{0.538618in}{0.668071in}}%
\pgfpathlineto{\pgfqpoint{0.539276in}{0.664383in}}%
\pgfpathlineto{\pgfqpoint{0.539495in}{0.664998in}}%
\pgfpathlineto{\pgfqpoint{0.539495in}{0.664998in}}%
\pgfpathlineto{\pgfqpoint{0.539495in}{0.664998in}}%
\pgfpathlineto{\pgfqpoint{0.539879in}{0.655164in}}%
\pgfpathmoveto{\pgfqpoint{0.540208in}{0.644715in}}%
\pgfpathlineto{\pgfqpoint{0.540263in}{0.640413in}}%
\pgfpathlineto{\pgfqpoint{0.540263in}{0.640413in}}%
\pgfpathlineto{\pgfqpoint{0.540263in}{0.640413in}}%
\pgfpathlineto{\pgfqpoint{0.540619in}{0.644100in}}%
\pgfpathlineto{\pgfqpoint{0.540756in}{0.642257in}}%
\pgfpathlineto{\pgfqpoint{0.540756in}{0.642257in}}%
\pgfpathlineto{\pgfqpoint{0.541414in}{0.617672in}}%
\pgfpathlineto{\pgfqpoint{0.541716in}{0.638569in}}%
\pgfpathlineto{\pgfqpoint{0.541881in}{0.645330in}}%
\pgfpathmoveto{\pgfqpoint{0.542210in}{0.644715in}}%
\pgfpathlineto{\pgfqpoint{0.542758in}{0.629349in}}%
\pgfpathlineto{\pgfqpoint{0.543279in}{0.639798in}}%
\pgfpathlineto{\pgfqpoint{0.543663in}{0.663154in}}%
\pgfpathlineto{\pgfqpoint{0.543772in}{0.658851in}}%
\pgfpathmoveto{\pgfqpoint{0.543909in}{0.643486in}}%
\pgfpathlineto{\pgfqpoint{0.544979in}{0.580794in}}%
\pgfpathlineto{\pgfqpoint{0.545280in}{0.607838in}}%
\pgfpathlineto{\pgfqpoint{0.546350in}{0.664998in}}%
\pgfpathlineto{\pgfqpoint{0.546679in}{0.658237in}}%
\pgfpathlineto{\pgfqpoint{0.547062in}{0.657008in}}%
\pgfpathlineto{\pgfqpoint{0.547062in}{0.657008in}}%
\pgfpathlineto{\pgfqpoint{0.547062in}{0.657008in}}%
\pgfpathlineto{\pgfqpoint{0.547446in}{0.662539in}}%
\pgfpathlineto{\pgfqpoint{0.547857in}{0.658237in}}%
\pgfpathlineto{\pgfqpoint{0.547857in}{0.658237in}}%
\pgfpathlineto{\pgfqpoint{0.547885in}{0.655164in}}%
\pgfpathmoveto{\pgfqpoint{0.547967in}{0.650861in}}%
\pgfpathlineto{\pgfqpoint{0.548022in}{0.648403in}}%
\pgfpathlineto{\pgfqpoint{0.548159in}{0.647174in}}%
\pgfpathlineto{\pgfqpoint{0.548159in}{0.647174in}}%
\pgfpathlineto{\pgfqpoint{0.548433in}{0.666227in}}%
\pgfpathmoveto{\pgfqpoint{0.548625in}{0.672988in}}%
\pgfpathlineto{\pgfqpoint{0.548735in}{0.675446in}}%
\pgfpathlineto{\pgfqpoint{0.548790in}{0.673603in}}%
\pgfpathlineto{\pgfqpoint{0.548790in}{0.673603in}}%
\pgfpathlineto{\pgfqpoint{0.549365in}{0.659466in}}%
\pgfpathlineto{\pgfqpoint{0.549804in}{0.665612in}}%
\pgfpathlineto{\pgfqpoint{0.550407in}{0.687124in}}%
\pgfpathlineto{\pgfqpoint{0.551202in}{0.672988in}}%
\pgfpathlineto{\pgfqpoint{0.551531in}{0.668071in}}%
\pgfpathlineto{\pgfqpoint{0.551586in}{0.672373in}}%
\pgfpathlineto{\pgfqpoint{0.551586in}{0.672373in}}%
\pgfpathlineto{\pgfqpoint{0.551723in}{0.674217in}}%
\pgfpathmoveto{\pgfqpoint{0.551970in}{0.668071in}}%
\pgfpathlineto{\pgfqpoint{0.552025in}{0.663154in}}%
\pgfpathlineto{\pgfqpoint{0.552244in}{0.662539in}}%
\pgfpathlineto{\pgfqpoint{0.552244in}{0.662539in}}%
\pgfpathlineto{\pgfqpoint{0.552381in}{0.668071in}}%
\pgfpathlineto{\pgfqpoint{0.552628in}{0.665612in}}%
\pgfpathlineto{\pgfqpoint{0.552628in}{0.665612in}}%
\pgfpathlineto{\pgfqpoint{0.552902in}{0.659466in}}%
\pgfpathlineto{\pgfqpoint{0.553231in}{0.665612in}}%
\pgfpathlineto{\pgfqpoint{0.553231in}{0.665612in}}%
\pgfpathlineto{\pgfqpoint{0.553971in}{0.677905in}}%
\pgfpathmoveto{\pgfqpoint{0.554218in}{0.676676in}}%
\pgfpathlineto{\pgfqpoint{0.554246in}{0.672988in}}%
\pgfpathmoveto{\pgfqpoint{0.554465in}{0.668071in}}%
\pgfpathlineto{\pgfqpoint{0.555068in}{0.642871in}}%
\pgfpathlineto{\pgfqpoint{0.555699in}{0.644715in}}%
\pgfpathmoveto{\pgfqpoint{0.555836in}{0.645330in}}%
\pgfpathlineto{\pgfqpoint{0.556878in}{0.669915in}}%
\pgfpathmoveto{\pgfqpoint{0.557070in}{0.673603in}}%
\pgfpathlineto{\pgfqpoint{0.557097in}{0.676061in}}%
\pgfpathlineto{\pgfqpoint{0.557179in}{0.677290in}}%
\pgfpathlineto{\pgfqpoint{0.557179in}{0.677290in}}%
\pgfpathlineto{\pgfqpoint{0.557508in}{0.660695in}}%
\pgfpathmoveto{\pgfqpoint{0.557837in}{0.655778in}}%
\pgfpathlineto{\pgfqpoint{0.558002in}{0.657008in}}%
\pgfpathmoveto{\pgfqpoint{0.558468in}{0.656393in}}%
\pgfpathlineto{\pgfqpoint{0.558550in}{0.657008in}}%
\pgfpathlineto{\pgfqpoint{0.558550in}{0.657008in}}%
\pgfpathlineto{\pgfqpoint{0.558550in}{0.657008in}}%
\pgfpathlineto{\pgfqpoint{0.558605in}{0.653934in}}%
\pgfpathlineto{\pgfqpoint{0.558769in}{0.657008in}}%
\pgfpathlineto{\pgfqpoint{0.558769in}{0.657008in}}%
\pgfpathlineto{\pgfqpoint{0.559811in}{0.685895in}}%
\pgfpathlineto{\pgfqpoint{0.560442in}{0.676061in}}%
\pgfpathlineto{\pgfqpoint{0.560743in}{0.674832in}}%
\pgfpathlineto{\pgfqpoint{0.560743in}{0.674832in}}%
\pgfpathlineto{\pgfqpoint{0.560743in}{0.674832in}}%
\pgfpathlineto{\pgfqpoint{0.561484in}{0.695114in}}%
\pgfpathlineto{\pgfqpoint{0.561813in}{0.682822in}}%
\pgfpathlineto{\pgfqpoint{0.562443in}{0.671759in}}%
\pgfpathlineto{\pgfqpoint{0.562498in}{0.680363in}}%
\pgfpathlineto{\pgfqpoint{0.562498in}{0.680363in}}%
\pgfpathlineto{\pgfqpoint{0.562526in}{0.683437in}}%
\pgfpathmoveto{\pgfqpoint{0.562909in}{0.678520in}}%
\pgfpathlineto{\pgfqpoint{0.563129in}{0.674217in}}%
\pgfpathlineto{\pgfqpoint{0.563759in}{0.648403in}}%
\pgfpathlineto{\pgfqpoint{0.564253in}{0.661925in}}%
\pgfpathlineto{\pgfqpoint{0.566337in}{0.742441in}}%
\pgfpathlineto{\pgfqpoint{0.566748in}{0.738753in}}%
\pgfpathlineto{\pgfqpoint{0.567186in}{0.734450in}}%
\pgfpathlineto{\pgfqpoint{0.568091in}{0.685280in}}%
\pgfpathlineto{\pgfqpoint{0.568640in}{0.706178in}}%
\pgfpathlineto{\pgfqpoint{0.569051in}{0.713553in}}%
\pgfpathlineto{\pgfqpoint{0.569270in}{0.707407in}}%
\pgfpathlineto{\pgfqpoint{0.569270in}{0.707407in}}%
\pgfpathlineto{\pgfqpoint{0.569709in}{0.669915in}}%
\pgfpathlineto{\pgfqpoint{0.570257in}{0.680363in}}%
\pgfpathmoveto{\pgfqpoint{0.570394in}{0.680978in}}%
\pgfpathlineto{\pgfqpoint{0.570422in}{0.683437in}}%
\pgfpathlineto{\pgfqpoint{0.570559in}{0.684051in}}%
\pgfpathlineto{\pgfqpoint{0.570559in}{0.684051in}}%
\pgfpathlineto{\pgfqpoint{0.571820in}{0.668071in}}%
\pgfpathmoveto{\pgfqpoint{0.572067in}{0.658237in}}%
\pgfpathlineto{\pgfqpoint{0.572094in}{0.653934in}}%
\pgfpathlineto{\pgfqpoint{0.572094in}{0.653934in}}%
\pgfpathlineto{\pgfqpoint{0.572094in}{0.653934in}}%
\pgfpathlineto{\pgfqpoint{0.572149in}{0.654549in}}%
\pgfpathmoveto{\pgfqpoint{0.572341in}{0.646559in}}%
\pgfpathlineto{\pgfqpoint{0.572368in}{0.644100in}}%
\pgfpathlineto{\pgfqpoint{0.572368in}{0.644100in}}%
\pgfpathlineto{\pgfqpoint{0.572368in}{0.644100in}}%
\pgfpathlineto{\pgfqpoint{0.573849in}{0.721543in}}%
\pgfpathlineto{\pgfqpoint{0.574534in}{0.699417in}}%
\pgfpathlineto{\pgfqpoint{0.575329in}{0.681593in}}%
\pgfpathlineto{\pgfqpoint{0.575713in}{0.688354in}}%
\pgfpathlineto{\pgfqpoint{0.576207in}{0.704334in}}%
\pgfpathlineto{\pgfqpoint{0.576728in}{0.689583in}}%
\pgfpathlineto{\pgfqpoint{0.577057in}{0.683437in}}%
\pgfpathlineto{\pgfqpoint{0.577166in}{0.689583in}}%
\pgfpathlineto{\pgfqpoint{0.578044in}{0.724002in}}%
\pgfpathlineto{\pgfqpoint{0.578400in}{0.714168in}}%
\pgfpathlineto{\pgfqpoint{0.579689in}{0.695729in}}%
\pgfpathmoveto{\pgfqpoint{0.579771in}{0.691427in}}%
\pgfpathlineto{\pgfqpoint{0.580210in}{0.696958in}}%
\pgfpathlineto{\pgfqpoint{0.580593in}{0.727075in}}%
\pgfpathmoveto{\pgfqpoint{0.581142in}{0.738753in}}%
\pgfpathlineto{\pgfqpoint{0.581443in}{0.743670in}}%
\pgfpathlineto{\pgfqpoint{0.581498in}{0.746743in}}%
\pgfpathmoveto{\pgfqpoint{0.581580in}{0.746743in}}%
\pgfpathlineto{\pgfqpoint{0.583143in}{0.654549in}}%
\pgfpathlineto{\pgfqpoint{0.583938in}{0.661925in}}%
\pgfpathlineto{\pgfqpoint{0.583993in}{0.661925in}}%
\pgfpathlineto{\pgfqpoint{0.584021in}{0.660081in}}%
\pgfpathlineto{\pgfqpoint{0.584048in}{0.661925in}}%
\pgfpathlineto{\pgfqpoint{0.584048in}{0.661925in}}%
\pgfpathlineto{\pgfqpoint{0.584295in}{0.706178in}}%
\pgfpathlineto{\pgfqpoint{0.584322in}{0.704334in}}%
\pgfpathmoveto{\pgfqpoint{0.584596in}{0.708636in}}%
\pgfpathlineto{\pgfqpoint{0.584733in}{0.712939in}}%
\pgfpathlineto{\pgfqpoint{0.584733in}{0.712939in}}%
\pgfpathlineto{\pgfqpoint{0.584733in}{0.712939in}}%
\pgfpathlineto{\pgfqpoint{0.585391in}{0.705563in}}%
\pgfpathlineto{\pgfqpoint{0.585748in}{0.710480in}}%
\pgfpathlineto{\pgfqpoint{0.586104in}{0.724002in}}%
\pgfpathmoveto{\pgfqpoint{0.586378in}{0.725846in}}%
\pgfpathlineto{\pgfqpoint{0.586653in}{0.741211in}}%
\pgfpathmoveto{\pgfqpoint{0.586817in}{0.743055in}}%
\pgfpathlineto{\pgfqpoint{0.587201in}{0.730148in}}%
\pgfpathmoveto{\pgfqpoint{0.587283in}{0.719085in}}%
\pgfpathlineto{\pgfqpoint{0.587338in}{0.708636in}}%
\pgfpathlineto{\pgfqpoint{0.587612in}{0.704948in}}%
\pgfpathlineto{\pgfqpoint{0.587612in}{0.704948in}}%
\pgfpathlineto{\pgfqpoint{0.588270in}{0.752275in}}%
\pgfpathlineto{\pgfqpoint{0.588654in}{0.733221in}}%
\pgfpathmoveto{\pgfqpoint{0.589120in}{0.720929in}}%
\pgfpathlineto{\pgfqpoint{0.590464in}{0.652091in}}%
\pgfpathlineto{\pgfqpoint{0.590628in}{0.657622in}}%
\pgfpathlineto{\pgfqpoint{0.593863in}{0.754733in}}%
\pgfpathlineto{\pgfqpoint{0.594274in}{0.810664in}}%
\pgfpathlineto{\pgfqpoint{0.595261in}{0.782391in}}%
\pgfpathlineto{\pgfqpoint{0.595590in}{0.752275in}}%
\pgfpathmoveto{\pgfqpoint{0.596221in}{0.724616in}}%
\pgfpathlineto{\pgfqpoint{0.596303in}{0.724616in}}%
\pgfpathlineto{\pgfqpoint{0.596660in}{0.727690in}}%
\pgfpathmoveto{\pgfqpoint{0.596742in}{0.736909in}}%
\pgfpathlineto{\pgfqpoint{0.596879in}{0.743670in}}%
\pgfpathlineto{\pgfqpoint{0.597400in}{0.746128in}}%
\pgfpathlineto{\pgfqpoint{0.597400in}{0.746128in}}%
\pgfpathlineto{\pgfqpoint{0.598223in}{0.730148in}}%
\pgfpathlineto{\pgfqpoint{0.598414in}{0.743670in}}%
\pgfpathlineto{\pgfqpoint{0.598634in}{0.754119in}}%
\pgfpathlineto{\pgfqpoint{0.598935in}{0.746128in}}%
\pgfpathmoveto{\pgfqpoint{0.599264in}{0.745514in}}%
\pgfpathlineto{\pgfqpoint{0.599292in}{0.743670in}}%
\pgfpathlineto{\pgfqpoint{0.599292in}{0.743670in}}%
\pgfpathlineto{\pgfqpoint{0.599292in}{0.743670in}}%
\pgfpathlineto{\pgfqpoint{0.599813in}{0.757806in}}%
\pgfpathlineto{\pgfqpoint{0.600169in}{0.751045in}}%
\pgfpathmoveto{\pgfqpoint{0.600443in}{0.741211in}}%
\pgfpathlineto{\pgfqpoint{0.600964in}{0.692656in}}%
\pgfpathlineto{\pgfqpoint{0.601567in}{0.701875in}}%
\pgfpathlineto{\pgfqpoint{0.602116in}{0.726460in}}%
\pgfpathlineto{\pgfqpoint{0.602390in}{0.708022in}}%
\pgfpathlineto{\pgfqpoint{0.602390in}{0.708022in}}%
\pgfpathlineto{\pgfqpoint{0.602417in}{0.698802in}}%
\pgfpathmoveto{\pgfqpoint{0.602691in}{0.688968in}}%
\pgfpathlineto{\pgfqpoint{0.603322in}{0.701261in}}%
\pgfpathlineto{\pgfqpoint{0.603624in}{0.739982in}}%
\pgfpathmoveto{\pgfqpoint{0.603788in}{0.746128in}}%
\pgfpathlineto{\pgfqpoint{0.604035in}{0.744899in}}%
\pgfpathlineto{\pgfqpoint{0.604035in}{0.744899in}}%
\pgfpathlineto{\pgfqpoint{0.604035in}{0.744899in}}%
\pgfpathlineto{\pgfqpoint{0.604117in}{0.745514in}}%
\pgfpathlineto{\pgfqpoint{0.604117in}{0.745514in}}%
\pgfpathlineto{\pgfqpoint{0.604117in}{0.745514in}}%
\pgfpathlineto{\pgfqpoint{0.604611in}{0.711709in}}%
\pgfpathlineto{\pgfqpoint{0.605077in}{0.733221in}}%
\pgfpathmoveto{\pgfqpoint{0.605269in}{0.743055in}}%
\pgfpathlineto{\pgfqpoint{0.605488in}{0.743670in}}%
\pgfpathlineto{\pgfqpoint{0.605488in}{0.743670in}}%
\pgfpathlineto{\pgfqpoint{0.605488in}{0.743670in}}%
\pgfpathlineto{\pgfqpoint{0.605707in}{0.743055in}}%
\pgfpathlineto{\pgfqpoint{0.606640in}{0.720314in}}%
\pgfpathlineto{\pgfqpoint{0.606969in}{0.735680in}}%
\pgfpathlineto{\pgfqpoint{0.608257in}{0.770099in}}%
\pgfpathlineto{\pgfqpoint{0.608394in}{0.769484in}}%
\pgfpathlineto{\pgfqpoint{0.608422in}{0.768870in}}%
\pgfpathmoveto{\pgfqpoint{0.608586in}{0.760879in}}%
\pgfpathlineto{\pgfqpoint{0.608915in}{0.760265in}}%
\pgfpathlineto{\pgfqpoint{0.608915in}{0.760265in}}%
\pgfpathlineto{\pgfqpoint{0.608915in}{0.760265in}}%
\pgfpathlineto{\pgfqpoint{0.609162in}{0.765182in}}%
\pgfpathlineto{\pgfqpoint{0.609162in}{0.765182in}}%
\pgfpathlineto{\pgfqpoint{0.609162in}{0.765182in}}%
\pgfpathlineto{\pgfqpoint{0.609354in}{0.759650in}}%
\pgfpathmoveto{\pgfqpoint{0.609628in}{0.753504in}}%
\pgfpathlineto{\pgfqpoint{0.610313in}{0.686510in}}%
\pgfpathlineto{\pgfqpoint{0.610807in}{0.712939in}}%
\pgfpathlineto{\pgfqpoint{0.611684in}{0.747972in}}%
\pgfpathmoveto{\pgfqpoint{0.611767in}{0.762723in}}%
\pgfpathlineto{\pgfqpoint{0.611986in}{0.765182in}}%
\pgfpathlineto{\pgfqpoint{0.611986in}{0.765182in}}%
\pgfpathlineto{\pgfqpoint{0.611986in}{0.765182in}}%
\pgfpathlineto{\pgfqpoint{0.612068in}{0.763953in}}%
\pgfpathmoveto{\pgfqpoint{0.612260in}{0.750431in}}%
\pgfpathlineto{\pgfqpoint{0.613960in}{0.682822in}}%
\pgfpathlineto{\pgfqpoint{0.614453in}{0.714168in}}%
\pgfpathlineto{\pgfqpoint{0.615907in}{0.829718in}}%
\pgfpathlineto{\pgfqpoint{0.616071in}{0.829103in}}%
\pgfpathlineto{\pgfqpoint{0.616345in}{0.836478in}}%
\pgfpathlineto{\pgfqpoint{0.616345in}{0.836478in}}%
\pgfpathlineto{\pgfqpoint{0.616345in}{0.836478in}}%
\pgfpathlineto{\pgfqpoint{0.616948in}{0.794684in}}%
\pgfpathlineto{\pgfqpoint{0.617277in}{0.717856in}}%
\pgfpathlineto{\pgfqpoint{0.618237in}{0.744285in}}%
\pgfpathlineto{\pgfqpoint{0.618813in}{0.736909in}}%
\pgfpathlineto{\pgfqpoint{0.618977in}{0.741826in}}%
\pgfpathlineto{\pgfqpoint{0.618977in}{0.741826in}}%
\pgfpathlineto{\pgfqpoint{0.620266in}{0.779318in}}%
\pgfpathmoveto{\pgfqpoint{0.620650in}{0.787308in}}%
\pgfpathlineto{\pgfqpoint{0.620704in}{0.792840in}}%
\pgfpathlineto{\pgfqpoint{0.621033in}{0.792840in}}%
\pgfpathlineto{\pgfqpoint{0.621033in}{0.792840in}}%
\pgfpathlineto{\pgfqpoint{0.621198in}{0.790381in}}%
\pgfpathmoveto{\pgfqpoint{0.621335in}{0.779318in}}%
\pgfpathlineto{\pgfqpoint{0.621774in}{0.764567in}}%
\pgfpathlineto{\pgfqpoint{0.621966in}{0.771943in}}%
\pgfpathlineto{\pgfqpoint{0.621966in}{0.771943in}}%
\pgfpathlineto{\pgfqpoint{0.622816in}{0.806976in}}%
\pgfpathlineto{\pgfqpoint{0.622870in}{0.805132in}}%
\pgfpathmoveto{\pgfqpoint{0.623090in}{0.800215in}}%
\pgfpathlineto{\pgfqpoint{0.623611in}{0.770099in}}%
\pgfpathmoveto{\pgfqpoint{0.623803in}{0.763338in}}%
\pgfpathlineto{\pgfqpoint{0.623912in}{0.762109in}}%
\pgfpathlineto{\pgfqpoint{0.624269in}{0.761494in}}%
\pgfpathlineto{\pgfqpoint{0.624269in}{0.761494in}}%
\pgfpathlineto{\pgfqpoint{0.624406in}{0.765182in}}%
\pgfpathmoveto{\pgfqpoint{0.624543in}{0.770099in}}%
\pgfpathlineto{\pgfqpoint{0.624872in}{0.775016in}}%
\pgfpathlineto{\pgfqpoint{0.624954in}{0.774401in}}%
\pgfpathlineto{\pgfqpoint{0.624954in}{0.774401in}}%
\pgfpathlineto{\pgfqpoint{0.625475in}{0.759650in}}%
\pgfpathlineto{\pgfqpoint{0.626023in}{0.765182in}}%
\pgfpathlineto{\pgfqpoint{0.626325in}{0.767026in}}%
\pgfpathlineto{\pgfqpoint{0.626435in}{0.766411in}}%
\pgfpathmoveto{\pgfqpoint{0.626517in}{0.765182in}}%
\pgfpathlineto{\pgfqpoint{0.626572in}{0.760265in}}%
\pgfpathlineto{\pgfqpoint{0.627120in}{0.760265in}}%
\pgfpathmoveto{\pgfqpoint{0.627202in}{0.770099in}}%
\pgfpathlineto{\pgfqpoint{0.627696in}{0.799601in}}%
\pgfpathlineto{\pgfqpoint{0.628409in}{0.790996in}}%
\pgfpathlineto{\pgfqpoint{0.628491in}{0.790996in}}%
\pgfpathlineto{\pgfqpoint{0.629122in}{0.755962in}}%
\pgfpathmoveto{\pgfqpoint{0.629286in}{0.759650in}}%
\pgfpathlineto{\pgfqpoint{0.629588in}{0.777474in}}%
\pgfpathlineto{\pgfqpoint{0.630438in}{0.803903in}}%
\pgfpathlineto{\pgfqpoint{0.630629in}{0.800830in}}%
\pgfpathmoveto{\pgfqpoint{0.630767in}{0.792840in}}%
\pgfpathlineto{\pgfqpoint{0.630821in}{0.786079in}}%
\pgfpathlineto{\pgfqpoint{0.631315in}{0.785464in}}%
\pgfpathlineto{\pgfqpoint{0.631315in}{0.785464in}}%
\pgfpathlineto{\pgfqpoint{0.632055in}{0.797142in}}%
\pgfpathlineto{\pgfqpoint{0.632439in}{0.789767in}}%
\pgfpathlineto{\pgfqpoint{0.632713in}{0.793455in}}%
\pgfpathlineto{\pgfqpoint{0.632905in}{0.789767in}}%
\pgfpathlineto{\pgfqpoint{0.632905in}{0.789767in}}%
\pgfpathlineto{\pgfqpoint{0.632932in}{0.786694in}}%
\pgfpathlineto{\pgfqpoint{0.633261in}{0.789152in}}%
\pgfpathlineto{\pgfqpoint{0.633261in}{0.789152in}}%
\pgfpathlineto{\pgfqpoint{0.633371in}{0.795913in}}%
\pgfpathlineto{\pgfqpoint{0.633590in}{0.794684in}}%
\pgfpathlineto{\pgfqpoint{0.633590in}{0.794684in}}%
\pgfpathlineto{\pgfqpoint{0.634742in}{0.759650in}}%
\pgfpathlineto{\pgfqpoint{0.635016in}{0.779933in}}%
\pgfpathlineto{\pgfqpoint{0.635126in}{0.779933in}}%
\pgfpathlineto{\pgfqpoint{0.636305in}{0.845698in}}%
\pgfpathlineto{\pgfqpoint{0.636442in}{0.834635in}}%
\pgfpathmoveto{\pgfqpoint{0.636524in}{0.823571in}}%
\pgfpathlineto{\pgfqpoint{0.637401in}{0.787923in}}%
\pgfpathlineto{\pgfqpoint{0.637950in}{0.774401in}}%
\pgfpathlineto{\pgfqpoint{0.639458in}{0.739982in}}%
\pgfpathlineto{\pgfqpoint{0.639622in}{0.741211in}}%
\pgfpathlineto{\pgfqpoint{0.641569in}{0.782391in}}%
\pgfpathlineto{\pgfqpoint{0.641706in}{0.770713in}}%
\pgfpathlineto{\pgfqpoint{0.641761in}{0.764567in}}%
\pgfpathlineto{\pgfqpoint{0.642199in}{0.769484in}}%
\pgfpathlineto{\pgfqpoint{0.642199in}{0.769484in}}%
\pgfpathlineto{\pgfqpoint{0.642803in}{0.804518in}}%
\pgfpathlineto{\pgfqpoint{0.642995in}{0.770713in}}%
\pgfpathmoveto{\pgfqpoint{0.643598in}{0.772557in}}%
\pgfpathlineto{\pgfqpoint{0.644640in}{0.816810in}}%
\pgfpathlineto{\pgfqpoint{0.645133in}{0.789152in}}%
\pgfpathlineto{\pgfqpoint{0.645352in}{0.789767in}}%
\pgfpathlineto{\pgfqpoint{0.645352in}{0.789767in}}%
\pgfpathlineto{\pgfqpoint{0.645352in}{0.789767in}}%
\pgfpathlineto{\pgfqpoint{0.645489in}{0.788538in}}%
\pgfpathmoveto{\pgfqpoint{0.645928in}{0.806976in}}%
\pgfpathlineto{\pgfqpoint{0.646147in}{0.844469in}}%
\pgfpathlineto{\pgfqpoint{0.646339in}{0.843239in}}%
\pgfpathmoveto{\pgfqpoint{0.646504in}{0.838937in}}%
\pgfpathlineto{\pgfqpoint{0.646970in}{0.808206in}}%
\pgfpathlineto{\pgfqpoint{0.647436in}{0.819884in}}%
\pgfpathmoveto{\pgfqpoint{0.647710in}{0.818654in}}%
\pgfpathlineto{\pgfqpoint{0.647738in}{0.824186in}}%
\pgfpathlineto{\pgfqpoint{0.647738in}{0.824186in}}%
\pgfpathlineto{\pgfqpoint{0.647738in}{0.824186in}}%
\pgfpathlineto{\pgfqpoint{0.648642in}{0.786694in}}%
\pgfpathlineto{\pgfqpoint{0.648780in}{0.788538in}}%
\pgfpathmoveto{\pgfqpoint{0.648834in}{0.796528in}}%
\pgfpathlineto{\pgfqpoint{0.648889in}{0.803903in}}%
\pgfpathlineto{\pgfqpoint{0.648917in}{0.808820in}}%
\pgfpathmoveto{\pgfqpoint{0.649136in}{0.829718in}}%
\pgfpathlineto{\pgfqpoint{0.649383in}{0.844469in}}%
\pgfpathlineto{\pgfqpoint{0.649602in}{0.837093in}}%
\pgfpathlineto{\pgfqpoint{0.649602in}{0.837093in}}%
\pgfpathlineto{\pgfqpoint{0.650205in}{0.766411in}}%
\pgfpathmoveto{\pgfqpoint{0.650287in}{0.771328in}}%
\pgfpathlineto{\pgfqpoint{0.650534in}{0.783621in}}%
\pgfpathlineto{\pgfqpoint{0.650754in}{0.776245in}}%
\pgfpathlineto{\pgfqpoint{0.650754in}{0.776245in}}%
\pgfpathlineto{\pgfqpoint{0.651220in}{0.751660in}}%
\pgfpathlineto{\pgfqpoint{0.651795in}{0.773172in}}%
\pgfpathlineto{\pgfqpoint{0.652974in}{0.810050in}}%
\pgfpathlineto{\pgfqpoint{0.653468in}{0.827259in}}%
\pgfpathlineto{\pgfqpoint{0.654236in}{0.851229in}}%
\pgfpathlineto{\pgfqpoint{0.654318in}{0.846312in}}%
\pgfpathmoveto{\pgfqpoint{0.654510in}{0.833405in}}%
\pgfpathlineto{\pgfqpoint{0.655058in}{0.805747in}}%
\pgfpathlineto{\pgfqpoint{0.655579in}{0.826644in}}%
\pgfpathlineto{\pgfqpoint{0.655579in}{0.826644in}}%
\pgfpathlineto{\pgfqpoint{0.655990in}{0.832176in}}%
\pgfpathlineto{\pgfqpoint{0.656127in}{0.827259in}}%
\pgfpathlineto{\pgfqpoint{0.656840in}{0.797142in}}%
\pgfpathlineto{\pgfqpoint{0.656868in}{0.794684in}}%
\pgfpathlineto{\pgfqpoint{0.656868in}{0.794684in}}%
\pgfpathlineto{\pgfqpoint{0.656868in}{0.794684in}}%
\pgfpathlineto{\pgfqpoint{0.657142in}{0.798372in}}%
\pgfpathmoveto{\pgfqpoint{0.657416in}{0.802674in}}%
\pgfpathlineto{\pgfqpoint{0.657443in}{0.807591in}}%
\pgfpathmoveto{\pgfqpoint{0.657690in}{0.822342in}}%
\pgfpathlineto{\pgfqpoint{0.657745in}{0.827874in}}%
\pgfpathlineto{\pgfqpoint{0.657992in}{0.830332in}}%
\pgfpathlineto{\pgfqpoint{0.657992in}{0.830332in}}%
\pgfpathlineto{\pgfqpoint{0.658513in}{0.785464in}}%
\pgfpathmoveto{\pgfqpoint{0.658924in}{0.783006in}}%
\pgfpathlineto{\pgfqpoint{0.659061in}{0.782391in}}%
\pgfpathlineto{\pgfqpoint{0.659061in}{0.782391in}}%
\pgfpathlineto{\pgfqpoint{0.659061in}{0.782391in}}%
\pgfpathlineto{\pgfqpoint{0.659143in}{0.784850in}}%
\pgfpathmoveto{\pgfqpoint{0.659362in}{0.787923in}}%
\pgfpathlineto{\pgfqpoint{0.659582in}{0.797142in}}%
\pgfpathlineto{\pgfqpoint{0.660404in}{0.789767in}}%
\pgfpathlineto{\pgfqpoint{0.660487in}{0.787308in}}%
\pgfpathlineto{\pgfqpoint{0.660624in}{0.787923in}}%
\pgfpathlineto{\pgfqpoint{0.660624in}{0.787923in}}%
\pgfpathlineto{\pgfqpoint{0.661611in}{0.805747in}}%
\pgfpathlineto{\pgfqpoint{0.662159in}{0.843239in}}%
\pgfpathlineto{\pgfqpoint{0.662982in}{0.827874in}}%
\pgfpathmoveto{\pgfqpoint{0.663036in}{0.826030in}}%
\pgfpathlineto{\pgfqpoint{0.663201in}{0.838322in}}%
\pgfpathlineto{\pgfqpoint{0.663612in}{0.867210in}}%
\pgfpathmoveto{\pgfqpoint{0.663722in}{0.859220in}}%
\pgfpathlineto{\pgfqpoint{0.664709in}{0.791611in}}%
\pgfpathlineto{\pgfqpoint{0.664873in}{0.795298in}}%
\pgfpathlineto{\pgfqpoint{0.665531in}{0.826030in}}%
\pgfpathmoveto{\pgfqpoint{0.665751in}{0.839552in}}%
\pgfpathlineto{\pgfqpoint{0.665997in}{0.853073in}}%
\pgfpathmoveto{\pgfqpoint{0.666052in}{0.856146in}}%
\pgfpathlineto{\pgfqpoint{0.666847in}{0.797142in}}%
\pgfpathlineto{\pgfqpoint{0.667149in}{0.778704in}}%
\pgfpathlineto{\pgfqpoint{0.667725in}{0.794069in}}%
\pgfpathlineto{\pgfqpoint{0.667725in}{0.794069in}}%
\pgfpathlineto{\pgfqpoint{0.667862in}{0.809435in}}%
\pgfpathmoveto{\pgfqpoint{0.668026in}{0.813123in}}%
\pgfpathlineto{\pgfqpoint{0.668410in}{0.839552in}}%
\pgfpathlineto{\pgfqpoint{0.669178in}{0.819269in}}%
\pgfpathlineto{\pgfqpoint{0.669397in}{0.818654in}}%
\pgfpathmoveto{\pgfqpoint{0.669479in}{0.820498in}}%
\pgfpathlineto{\pgfqpoint{0.670878in}{0.857990in}}%
\pgfpathlineto{\pgfqpoint{0.671865in}{0.864137in}}%
\pgfpathlineto{\pgfqpoint{0.671974in}{0.857990in}}%
\pgfpathlineto{\pgfqpoint{0.672057in}{0.842625in}}%
\pgfpathmoveto{\pgfqpoint{0.672248in}{0.829718in}}%
\pgfpathlineto{\pgfqpoint{0.672879in}{0.841395in}}%
\pgfpathmoveto{\pgfqpoint{0.673153in}{0.857376in}}%
\pgfpathlineto{\pgfqpoint{0.673756in}{0.874585in}}%
\pgfpathlineto{\pgfqpoint{0.673866in}{0.883190in}}%
\pgfpathlineto{\pgfqpoint{0.673921in}{0.881346in}}%
\pgfpathlineto{\pgfqpoint{0.673921in}{0.881346in}}%
\pgfpathlineto{\pgfqpoint{0.675511in}{0.851844in}}%
\pgfpathlineto{\pgfqpoint{0.675676in}{0.849386in}}%
\pgfpathlineto{\pgfqpoint{0.675676in}{0.849386in}}%
\pgfpathlineto{\pgfqpoint{0.675676in}{0.849386in}}%
\pgfpathlineto{\pgfqpoint{0.676772in}{0.868439in}}%
\pgfpathmoveto{\pgfqpoint{0.676909in}{0.875815in}}%
\pgfpathlineto{\pgfqpoint{0.677238in}{0.886878in}}%
\pgfpathlineto{\pgfqpoint{0.677458in}{0.883190in}}%
\pgfpathmoveto{\pgfqpoint{0.677622in}{0.883805in}}%
\pgfpathlineto{\pgfqpoint{0.677787in}{0.892409in}}%
\pgfpathmoveto{\pgfqpoint{0.677951in}{0.891795in}}%
\pgfpathlineto{\pgfqpoint{0.678883in}{0.840781in}}%
\pgfpathmoveto{\pgfqpoint{0.678938in}{0.834635in}}%
\pgfpathlineto{\pgfqpoint{0.679020in}{0.835249in}}%
\pgfpathlineto{\pgfqpoint{0.679020in}{0.835249in}}%
\pgfpathlineto{\pgfqpoint{0.679020in}{0.835249in}}%
\pgfpathlineto{\pgfqpoint{0.679185in}{0.834635in}}%
\pgfpathmoveto{\pgfqpoint{0.679624in}{0.830332in}}%
\pgfpathlineto{\pgfqpoint{0.679651in}{0.831561in}}%
\pgfpathlineto{\pgfqpoint{0.679788in}{0.831561in}}%
\pgfpathlineto{\pgfqpoint{0.679788in}{0.831561in}}%
\pgfpathlineto{\pgfqpoint{0.680145in}{0.816810in}}%
\pgfpathmoveto{\pgfqpoint{0.680337in}{0.825415in}}%
\pgfpathlineto{\pgfqpoint{0.680583in}{0.834635in}}%
\pgfpathmoveto{\pgfqpoint{0.680748in}{0.839552in}}%
\pgfpathlineto{\pgfqpoint{0.680775in}{0.842010in}}%
\pgfpathlineto{\pgfqpoint{0.680857in}{0.842625in}}%
\pgfpathmoveto{\pgfqpoint{0.681022in}{0.837093in}}%
\pgfpathlineto{\pgfqpoint{0.681049in}{0.834635in}}%
\pgfpathlineto{\pgfqpoint{0.681104in}{0.834635in}}%
\pgfpathlineto{\pgfqpoint{0.681104in}{0.834635in}}%
\pgfpathlineto{\pgfqpoint{0.681488in}{0.864751in}}%
\pgfpathmoveto{\pgfqpoint{0.681625in}{0.872741in}}%
\pgfpathlineto{\pgfqpoint{0.681790in}{0.873356in}}%
\pgfpathlineto{\pgfqpoint{0.681790in}{0.873356in}}%
\pgfpathlineto{\pgfqpoint{0.681790in}{0.873356in}}%
\pgfpathlineto{\pgfqpoint{0.682256in}{0.859220in}}%
\pgfpathlineto{\pgfqpoint{0.682640in}{0.838937in}}%
\pgfpathlineto{\pgfqpoint{0.682941in}{0.843239in}}%
\pgfpathmoveto{\pgfqpoint{0.682996in}{0.851229in}}%
\pgfpathlineto{\pgfqpoint{0.684230in}{0.872741in}}%
\pgfpathlineto{\pgfqpoint{0.684449in}{0.869668in}}%
\pgfpathmoveto{\pgfqpoint{0.684531in}{0.866595in}}%
\pgfpathlineto{\pgfqpoint{0.684559in}{0.865980in}}%
\pgfpathmoveto{\pgfqpoint{0.685107in}{0.858605in}}%
\pgfpathlineto{\pgfqpoint{0.685162in}{0.855532in}}%
\pgfpathlineto{\pgfqpoint{0.685162in}{0.855532in}}%
\pgfpathlineto{\pgfqpoint{0.685162in}{0.855532in}}%
\pgfpathlineto{\pgfqpoint{0.686067in}{0.899170in}}%
\pgfpathmoveto{\pgfqpoint{0.686286in}{0.894868in}}%
\pgfpathlineto{\pgfqpoint{0.686752in}{0.870897in}}%
\pgfpathlineto{\pgfqpoint{0.687465in}{0.886878in}}%
\pgfpathlineto{\pgfqpoint{0.687986in}{0.888722in}}%
\pgfpathmoveto{\pgfqpoint{0.688123in}{0.882575in}}%
\pgfpathlineto{\pgfqpoint{0.689274in}{0.826644in}}%
\pgfpathmoveto{\pgfqpoint{0.689905in}{0.830332in}}%
\pgfpathlineto{\pgfqpoint{0.689932in}{0.832791in}}%
\pgfpathlineto{\pgfqpoint{0.690152in}{0.834020in}}%
\pgfpathlineto{\pgfqpoint{0.690152in}{0.834020in}}%
\pgfpathlineto{\pgfqpoint{0.690399in}{0.827874in}}%
\pgfpathlineto{\pgfqpoint{0.690399in}{0.827874in}}%
\pgfpathlineto{\pgfqpoint{0.690399in}{0.827874in}}%
\pgfpathlineto{\pgfqpoint{0.691468in}{0.861678in}}%
\pgfpathlineto{\pgfqpoint{0.692098in}{0.892409in}}%
\pgfpathmoveto{\pgfqpoint{0.692565in}{0.894253in}}%
\pgfpathlineto{\pgfqpoint{0.692647in}{0.894253in}}%
\pgfpathlineto{\pgfqpoint{0.693826in}{0.934204in}}%
\pgfpathlineto{\pgfqpoint{0.694127in}{0.909004in}}%
\pgfpathlineto{\pgfqpoint{0.694758in}{0.833405in}}%
\pgfpathlineto{\pgfqpoint{0.695855in}{0.860449in}}%
\pgfpathmoveto{\pgfqpoint{0.695964in}{0.854303in}}%
\pgfpathlineto{\pgfqpoint{0.696403in}{0.815581in}}%
\pgfpathmoveto{\pgfqpoint{0.696540in}{0.819269in}}%
\pgfpathlineto{\pgfqpoint{0.696732in}{0.818654in}}%
\pgfpathlineto{\pgfqpoint{0.696732in}{0.818654in}}%
\pgfpathlineto{\pgfqpoint{0.696732in}{0.818654in}}%
\pgfpathlineto{\pgfqpoint{0.696924in}{0.822342in}}%
\pgfpathmoveto{\pgfqpoint{0.697006in}{0.822957in}}%
\pgfpathlineto{\pgfqpoint{0.697088in}{0.821727in}}%
\pgfpathlineto{\pgfqpoint{0.697088in}{0.821727in}}%
\pgfpathlineto{\pgfqpoint{0.697088in}{0.821727in}}%
\pgfpathlineto{\pgfqpoint{0.697829in}{0.839552in}}%
\pgfpathmoveto{\pgfqpoint{0.698048in}{0.850000in}}%
\pgfpathlineto{\pgfqpoint{0.698679in}{0.923141in}}%
\pgfpathlineto{\pgfqpoint{0.699145in}{0.906546in}}%
\pgfpathlineto{\pgfqpoint{0.700680in}{0.849386in}}%
\pgfpathlineto{\pgfqpoint{0.701009in}{0.873356in}}%
\pgfpathlineto{\pgfqpoint{0.702654in}{0.923755in}}%
\pgfpathlineto{\pgfqpoint{0.702873in}{0.915765in}}%
\pgfpathlineto{\pgfqpoint{0.703449in}{0.903473in}}%
\pgfpathmoveto{\pgfqpoint{0.703833in}{0.883190in}}%
\pgfpathlineto{\pgfqpoint{0.704217in}{0.845698in}}%
\pgfpathmoveto{\pgfqpoint{0.704381in}{0.829103in}}%
\pgfpathlineto{\pgfqpoint{0.704546in}{0.824801in}}%
\pgfpathlineto{\pgfqpoint{0.704601in}{0.824186in}}%
\pgfpathlineto{\pgfqpoint{0.704601in}{0.824186in}}%
\pgfpathlineto{\pgfqpoint{0.705039in}{0.854303in}}%
\pgfpathlineto{\pgfqpoint{0.705259in}{0.883190in}}%
\pgfpathlineto{\pgfqpoint{0.706163in}{0.881346in}}%
\pgfpathlineto{\pgfqpoint{0.706547in}{0.878273in}}%
\pgfpathlineto{\pgfqpoint{0.706986in}{0.880732in}}%
\pgfpathlineto{\pgfqpoint{0.707836in}{0.901014in}}%
\pgfpathmoveto{\pgfqpoint{0.708110in}{0.897326in}}%
\pgfpathlineto{\pgfqpoint{0.708220in}{0.896097in}}%
\pgfpathlineto{\pgfqpoint{0.708220in}{0.896097in}}%
\pgfpathlineto{\pgfqpoint{0.708220in}{0.896097in}}%
\pgfpathlineto{\pgfqpoint{0.708274in}{0.901014in}}%
\pgfpathlineto{\pgfqpoint{0.708631in}{0.896712in}}%
\pgfpathmoveto{\pgfqpoint{0.708960in}{0.904702in}}%
\pgfpathlineto{\pgfqpoint{0.709070in}{0.914536in}}%
\pgfpathlineto{\pgfqpoint{0.709207in}{0.914536in}}%
\pgfpathlineto{\pgfqpoint{0.709207in}{0.914536in}}%
\pgfpathlineto{\pgfqpoint{0.709481in}{0.911463in}}%
\pgfpathlineto{\pgfqpoint{0.709700in}{0.914536in}}%
\pgfpathlineto{\pgfqpoint{0.709700in}{0.914536in}}%
\pgfpathlineto{\pgfqpoint{0.709947in}{0.915765in}}%
\pgfpathlineto{\pgfqpoint{0.709947in}{0.915765in}}%
\pgfpathlineto{\pgfqpoint{0.709947in}{0.915765in}}%
\pgfpathlineto{\pgfqpoint{0.710166in}{0.896097in}}%
\pgfpathmoveto{\pgfqpoint{0.710440in}{0.873356in}}%
\pgfpathlineto{\pgfqpoint{0.710934in}{0.838937in}}%
\pgfpathlineto{\pgfqpoint{0.710989in}{0.847542in}}%
\pgfpathmoveto{\pgfqpoint{0.711126in}{0.856146in}}%
\pgfpathlineto{\pgfqpoint{0.711702in}{0.905317in}}%
\pgfpathlineto{\pgfqpoint{0.712305in}{0.891180in}}%
\pgfpathlineto{\pgfqpoint{0.713566in}{0.918838in}}%
\pgfpathmoveto{\pgfqpoint{0.713785in}{0.924370in}}%
\pgfpathlineto{\pgfqpoint{0.713840in}{0.923141in}}%
\pgfpathlineto{\pgfqpoint{0.713840in}{0.923141in}}%
\pgfpathlineto{\pgfqpoint{0.713840in}{0.923141in}}%
\pgfpathlineto{\pgfqpoint{0.714334in}{0.926214in}}%
\pgfpathmoveto{\pgfqpoint{0.714388in}{0.923755in}}%
\pgfpathlineto{\pgfqpoint{0.715211in}{0.863522in}}%
\pgfpathlineto{\pgfqpoint{0.715759in}{0.891795in}}%
\pgfpathlineto{\pgfqpoint{0.716061in}{0.937277in}}%
\pgfpathlineto{\pgfqpoint{0.716143in}{0.936048in}}%
\pgfpathmoveto{\pgfqpoint{0.716280in}{0.932975in}}%
\pgfpathlineto{\pgfqpoint{0.717020in}{0.913307in}}%
\pgfpathlineto{\pgfqpoint{0.717295in}{0.904702in}}%
\pgfpathmoveto{\pgfqpoint{0.717377in}{0.899170in}}%
\pgfpathlineto{\pgfqpoint{0.717679in}{0.895483in}}%
\pgfpathlineto{\pgfqpoint{0.718337in}{0.894253in}}%
\pgfpathlineto{\pgfqpoint{0.718337in}{0.894253in}}%
\pgfpathlineto{\pgfqpoint{0.718912in}{0.911463in}}%
\pgfpathmoveto{\pgfqpoint{0.719296in}{0.904702in}}%
\pgfpathlineto{\pgfqpoint{0.719707in}{0.923755in}}%
\pgfpathlineto{\pgfqpoint{0.720173in}{0.968008in}}%
\pgfpathlineto{\pgfqpoint{0.720749in}{0.929287in}}%
\pgfpathlineto{\pgfqpoint{0.721380in}{0.881346in}}%
\pgfpathlineto{\pgfqpoint{0.721572in}{0.889336in}}%
\pgfpathlineto{\pgfqpoint{0.722531in}{0.918838in}}%
\pgfpathmoveto{\pgfqpoint{0.722614in}{0.910848in}}%
\pgfpathlineto{\pgfqpoint{0.723792in}{0.874585in}}%
\pgfpathlineto{\pgfqpoint{0.723930in}{0.867824in}}%
\pgfpathlineto{\pgfqpoint{0.724039in}{0.873356in}}%
\pgfpathlineto{\pgfqpoint{0.724039in}{0.873356in}}%
\pgfpathlineto{\pgfqpoint{0.724752in}{0.910848in}}%
\pgfpathlineto{\pgfqpoint{0.725300in}{0.942809in}}%
\pgfpathlineto{\pgfqpoint{0.725794in}{0.936662in}}%
\pgfpathlineto{\pgfqpoint{0.726205in}{0.936048in}}%
\pgfpathlineto{\pgfqpoint{0.726205in}{0.936048in}}%
\pgfpathlineto{\pgfqpoint{0.726205in}{0.936048in}}%
\pgfpathlineto{\pgfqpoint{0.726260in}{0.942809in}}%
\pgfpathmoveto{\pgfqpoint{0.726452in}{0.939121in}}%
\pgfpathlineto{\pgfqpoint{0.726616in}{0.933589in}}%
\pgfpathlineto{\pgfqpoint{0.726754in}{0.936048in}}%
\pgfpathmoveto{\pgfqpoint{0.727110in}{0.931131in}}%
\pgfpathlineto{\pgfqpoint{0.727302in}{0.899785in}}%
\pgfpathlineto{\pgfqpoint{0.727932in}{0.922526in}}%
\pgfpathlineto{\pgfqpoint{0.727932in}{0.922526in}}%
\pgfpathlineto{\pgfqpoint{0.728508in}{0.962477in}}%
\pgfpathlineto{\pgfqpoint{0.728947in}{0.955716in}}%
\pgfpathmoveto{\pgfqpoint{0.729029in}{0.949570in}}%
\pgfpathlineto{\pgfqpoint{0.729084in}{0.937277in}}%
\pgfpathlineto{\pgfqpoint{0.729139in}{0.926828in}}%
\pgfpathmoveto{\pgfqpoint{0.729194in}{0.910234in}}%
\pgfpathlineto{\pgfqpoint{0.729303in}{0.904702in}}%
\pgfpathlineto{\pgfqpoint{0.729440in}{0.902243in}}%
\pgfpathlineto{\pgfqpoint{0.729440in}{0.902243in}}%
\pgfpathlineto{\pgfqpoint{0.730016in}{0.921911in}}%
\pgfpathlineto{\pgfqpoint{0.730510in}{0.961862in}}%
\pgfpathlineto{\pgfqpoint{0.730647in}{0.957560in}}%
\pgfpathmoveto{\pgfqpoint{0.730756in}{0.955716in}}%
\pgfpathlineto{\pgfqpoint{0.731195in}{0.953257in}}%
\pgfpathlineto{\pgfqpoint{0.731524in}{0.954487in}}%
\pgfpathlineto{\pgfqpoint{0.731524in}{0.954487in}}%
\pgfpathlineto{\pgfqpoint{0.731579in}{0.956331in}}%
\pgfpathmoveto{\pgfqpoint{0.731661in}{0.960018in}}%
\pgfpathlineto{\pgfqpoint{0.731716in}{0.961248in}}%
\pgfpathlineto{\pgfqpoint{0.731716in}{0.961248in}}%
\pgfpathlineto{\pgfqpoint{0.731716in}{0.961248in}}%
\pgfpathlineto{\pgfqpoint{0.732072in}{0.956945in}}%
\pgfpathmoveto{\pgfqpoint{0.732319in}{0.946496in}}%
\pgfpathlineto{\pgfqpoint{0.733114in}{0.898556in}}%
\pgfpathlineto{\pgfqpoint{0.733553in}{0.906546in}}%
\pgfpathmoveto{\pgfqpoint{0.733690in}{0.909619in}}%
\pgfpathlineto{\pgfqpoint{0.733800in}{0.909004in}}%
\pgfpathlineto{\pgfqpoint{0.733882in}{0.909004in}}%
\pgfpathlineto{\pgfqpoint{0.733882in}{0.909004in}}%
\pgfpathlineto{\pgfqpoint{0.735171in}{0.946497in}}%
\pgfpathlineto{\pgfqpoint{0.735445in}{0.938506in}}%
\pgfpathmoveto{\pgfqpoint{0.735582in}{0.920682in}}%
\pgfpathlineto{\pgfqpoint{0.736267in}{0.884419in}}%
\pgfpathlineto{\pgfqpoint{0.736679in}{0.902858in}}%
\pgfpathlineto{\pgfqpoint{0.736679in}{0.902858in}}%
\pgfpathlineto{\pgfqpoint{0.736761in}{0.933589in}}%
\pgfpathlineto{\pgfqpoint{0.736980in}{0.932360in}}%
\pgfpathmoveto{\pgfqpoint{0.737227in}{0.928672in}}%
\pgfpathlineto{\pgfqpoint{0.737337in}{0.901014in}}%
\pgfpathmoveto{\pgfqpoint{0.737391in}{0.890566in}}%
\pgfpathlineto{\pgfqpoint{0.737611in}{0.886878in}}%
\pgfpathlineto{\pgfqpoint{0.737720in}{0.886263in}}%
\pgfpathlineto{\pgfqpoint{0.737720in}{0.886263in}}%
\pgfpathlineto{\pgfqpoint{0.738269in}{0.970467in}}%
\pgfpathlineto{\pgfqpoint{0.739311in}{0.940350in}}%
\pgfpathlineto{\pgfqpoint{0.739969in}{0.932360in}}%
\pgfpathlineto{\pgfqpoint{0.740243in}{0.916994in}}%
\pgfpathlineto{\pgfqpoint{0.740599in}{0.930516in}}%
\pgfpathlineto{\pgfqpoint{0.740599in}{0.930516in}}%
\pgfpathlineto{\pgfqpoint{0.741833in}{0.965550in}}%
\pgfpathlineto{\pgfqpoint{0.741860in}{0.964935in}}%
\pgfpathlineto{\pgfqpoint{0.742573in}{0.979072in}}%
\pgfpathlineto{\pgfqpoint{0.743451in}{0.971082in}}%
\pgfpathlineto{\pgfqpoint{0.744218in}{0.942194in}}%
\pgfpathlineto{\pgfqpoint{0.744575in}{0.945882in}}%
\pgfpathlineto{\pgfqpoint{0.744931in}{0.950799in}}%
\pgfpathlineto{\pgfqpoint{0.744986in}{0.948955in}}%
\pgfpathmoveto{\pgfqpoint{0.745562in}{0.957560in}}%
\pgfpathlineto{\pgfqpoint{0.745644in}{0.963091in}}%
\pgfpathmoveto{\pgfqpoint{0.745808in}{0.965550in}}%
\pgfpathlineto{\pgfqpoint{0.745973in}{0.969238in}}%
\pgfpathlineto{\pgfqpoint{0.746247in}{0.971696in}}%
\pgfpathlineto{\pgfqpoint{0.747316in}{0.964321in}}%
\pgfpathlineto{\pgfqpoint{0.747453in}{0.945882in}}%
\pgfpathmoveto{\pgfqpoint{0.747508in}{0.942194in}}%
\pgfpathlineto{\pgfqpoint{0.747563in}{0.943423in}}%
\pgfpathmoveto{\pgfqpoint{0.748084in}{0.941579in}}%
\pgfpathlineto{\pgfqpoint{0.748166in}{0.939121in}}%
\pgfpathlineto{\pgfqpoint{0.748166in}{0.939121in}}%
\pgfpathlineto{\pgfqpoint{0.748166in}{0.939121in}}%
\pgfpathlineto{\pgfqpoint{0.748331in}{0.942809in}}%
\pgfpathlineto{\pgfqpoint{0.748468in}{0.942194in}}%
\pgfpathlineto{\pgfqpoint{0.748468in}{0.942194in}}%
\pgfpathlineto{\pgfqpoint{0.748632in}{0.934204in}}%
\pgfpathlineto{\pgfqpoint{0.748687in}{0.938506in}}%
\pgfpathlineto{\pgfqpoint{0.748687in}{0.938506in}}%
\pgfpathlineto{\pgfqpoint{0.749784in}{0.967394in}}%
\pgfpathlineto{\pgfqpoint{0.750990in}{0.928672in}}%
\pgfpathmoveto{\pgfqpoint{0.751072in}{0.938506in}}%
\pgfpathlineto{\pgfqpoint{0.753540in}{1.047295in}}%
\pgfpathlineto{\pgfqpoint{0.754033in}{1.011647in}}%
\pgfpathlineto{\pgfqpoint{0.755761in}{0.948340in}}%
\pgfpathlineto{\pgfqpoint{0.756199in}{0.945267in}}%
\pgfpathmoveto{\pgfqpoint{0.756309in}{0.938506in}}%
\pgfpathlineto{\pgfqpoint{0.756666in}{0.912692in}}%
\pgfpathlineto{\pgfqpoint{0.757269in}{0.933589in}}%
\pgfpathlineto{\pgfqpoint{0.757269in}{0.933589in}}%
\pgfpathlineto{\pgfqpoint{0.757406in}{0.940965in}}%
\pgfpathmoveto{\pgfqpoint{0.757899in}{0.952028in}}%
\pgfpathlineto{\pgfqpoint{0.758749in}{0.981530in}}%
\pgfpathlineto{\pgfqpoint{0.758914in}{1.003042in}}%
\pgfpathlineto{\pgfqpoint{0.759517in}{0.987062in}}%
\pgfpathlineto{\pgfqpoint{0.760147in}{0.986447in}}%
\pgfpathlineto{\pgfqpoint{0.760805in}{0.977228in}}%
\pgfpathlineto{\pgfqpoint{0.761052in}{0.983989in}}%
\pgfpathlineto{\pgfqpoint{0.761052in}{0.983989in}}%
\pgfpathlineto{\pgfqpoint{0.761162in}{0.987676in}}%
\pgfpathlineto{\pgfqpoint{0.761463in}{0.985833in}}%
\pgfpathlineto{\pgfqpoint{0.761463in}{0.985833in}}%
\pgfpathlineto{\pgfqpoint{0.761710in}{0.947726in}}%
\pgfpathmoveto{\pgfqpoint{0.761765in}{0.934819in}}%
\pgfpathlineto{\pgfqpoint{0.761792in}{0.926828in}}%
\pgfpathmoveto{\pgfqpoint{0.762039in}{0.913307in}}%
\pgfpathlineto{\pgfqpoint{0.762067in}{0.910848in}}%
\pgfpathlineto{\pgfqpoint{0.762067in}{0.910848in}}%
\pgfpathlineto{\pgfqpoint{0.762067in}{0.910848in}}%
\pgfpathlineto{\pgfqpoint{0.762505in}{0.924985in}}%
\pgfpathlineto{\pgfqpoint{0.762862in}{0.942194in}}%
\pgfpathmoveto{\pgfqpoint{0.762999in}{0.955716in}}%
\pgfpathlineto{\pgfqpoint{0.763218in}{0.972925in}}%
\pgfpathmoveto{\pgfqpoint{0.763300in}{0.972311in}}%
\pgfpathlineto{\pgfqpoint{0.764178in}{0.966779in}}%
\pgfpathlineto{\pgfqpoint{0.764315in}{0.971082in}}%
\pgfpathlineto{\pgfqpoint{0.764644in}{0.983989in}}%
\pgfpathmoveto{\pgfqpoint{0.764945in}{0.974155in}}%
\pgfpathlineto{\pgfqpoint{0.765055in}{0.968623in}}%
\pgfpathlineto{\pgfqpoint{0.765247in}{0.966779in}}%
\pgfpathlineto{\pgfqpoint{0.765247in}{0.966779in}}%
\pgfpathlineto{\pgfqpoint{0.765658in}{0.980301in}}%
\pgfpathlineto{\pgfqpoint{0.765932in}{0.979686in}}%
\pgfpathmoveto{\pgfqpoint{0.766015in}{0.977228in}}%
\pgfpathlineto{\pgfqpoint{0.766289in}{0.953872in}}%
\pgfpathlineto{\pgfqpoint{0.766508in}{0.969852in}}%
\pgfpathlineto{\pgfqpoint{0.766508in}{0.969852in}}%
\pgfpathlineto{\pgfqpoint{0.766728in}{0.996896in}}%
\pgfpathmoveto{\pgfqpoint{0.766947in}{1.004886in}}%
\pgfpathlineto{\pgfqpoint{0.767084in}{1.005501in}}%
\pgfpathlineto{\pgfqpoint{0.767084in}{1.005501in}}%
\pgfpathlineto{\pgfqpoint{0.767084in}{1.005501in}}%
\pgfpathlineto{\pgfqpoint{0.767577in}{0.968623in}}%
\pgfpathmoveto{\pgfqpoint{0.767715in}{0.968008in}}%
\pgfpathlineto{\pgfqpoint{0.768482in}{1.003042in}}%
\pgfpathmoveto{\pgfqpoint{0.768647in}{0.998125in}}%
\pgfpathlineto{\pgfqpoint{0.768921in}{0.981530in}}%
\pgfpathmoveto{\pgfqpoint{0.769113in}{0.971696in}}%
\pgfpathlineto{\pgfqpoint{0.769497in}{0.961862in}}%
\pgfpathlineto{\pgfqpoint{0.769661in}{0.966779in}}%
\pgfpathlineto{\pgfqpoint{0.769661in}{0.966779in}}%
\pgfpathlineto{\pgfqpoint{0.770319in}{0.993823in}}%
\pgfpathmoveto{\pgfqpoint{0.770511in}{1.002427in}}%
\pgfpathlineto{\pgfqpoint{0.771416in}{1.050368in}}%
\pgfpathlineto{\pgfqpoint{0.771635in}{1.036847in}}%
\pgfpathlineto{\pgfqpoint{0.771635in}{1.036847in}}%
\pgfpathlineto{\pgfqpoint{0.772567in}{0.944038in}}%
\pgfpathlineto{\pgfqpoint{0.773061in}{0.965550in}}%
\pgfpathlineto{\pgfqpoint{0.774267in}{1.006730in}}%
\pgfpathmoveto{\pgfqpoint{0.774487in}{1.009803in}}%
\pgfpathlineto{\pgfqpoint{0.774980in}{0.986447in}}%
\pgfpathlineto{\pgfqpoint{0.775803in}{0.947111in}}%
\pgfpathlineto{\pgfqpoint{0.776598in}{0.972311in}}%
\pgfpathlineto{\pgfqpoint{0.777091in}{0.997510in}}%
\pgfpathmoveto{\pgfqpoint{0.777283in}{1.001813in}}%
\pgfpathlineto{\pgfqpoint{0.777393in}{0.988906in}}%
\pgfpathlineto{\pgfqpoint{0.778133in}{0.995667in}}%
\pgfpathlineto{\pgfqpoint{0.778133in}{0.995667in}}%
\pgfpathlineto{\pgfqpoint{0.778736in}{1.012262in}}%
\pgfpathmoveto{\pgfqpoint{0.778983in}{1.004886in}}%
\pgfpathlineto{\pgfqpoint{0.779285in}{0.983989in}}%
\pgfpathmoveto{\pgfqpoint{0.779614in}{0.961248in}}%
\pgfpathlineto{\pgfqpoint{0.779723in}{0.958789in}}%
\pgfpathlineto{\pgfqpoint{0.779723in}{0.958789in}}%
\pgfpathlineto{\pgfqpoint{0.779723in}{0.958789in}}%
\pgfpathlineto{\pgfqpoint{0.782081in}{1.000584in}}%
\pgfpathmoveto{\pgfqpoint{0.782273in}{0.999969in}}%
\pgfpathlineto{\pgfqpoint{0.783397in}{0.973540in}}%
\pgfpathlineto{\pgfqpoint{0.783562in}{0.974769in}}%
\pgfpathmoveto{\pgfqpoint{0.783754in}{0.980301in}}%
\pgfpathlineto{\pgfqpoint{0.783808in}{0.988291in}}%
\pgfpathlineto{\pgfqpoint{0.783808in}{0.988291in}}%
\pgfpathlineto{\pgfqpoint{0.783808in}{0.988291in}}%
\pgfpathlineto{\pgfqpoint{0.784110in}{0.982145in}}%
\pgfpathlineto{\pgfqpoint{0.784274in}{0.987062in}}%
\pgfpathlineto{\pgfqpoint{0.784274in}{0.987062in}}%
\pgfpathlineto{\pgfqpoint{0.784549in}{0.990750in}}%
\pgfpathlineto{\pgfqpoint{0.784603in}{0.989520in}}%
\pgfpathlineto{\pgfqpoint{0.784603in}{0.989520in}}%
\pgfpathlineto{\pgfqpoint{0.785042in}{0.978457in}}%
\pgfpathlineto{\pgfqpoint{0.785152in}{0.987676in}}%
\pgfpathlineto{\pgfqpoint{0.785152in}{0.987676in}}%
\pgfpathlineto{\pgfqpoint{0.785563in}{1.009803in}}%
\pgfpathlineto{\pgfqpoint{0.786057in}{0.988906in}}%
\pgfpathlineto{\pgfqpoint{0.786961in}{0.960018in}}%
\pgfpathlineto{\pgfqpoint{0.787290in}{0.974155in}}%
\pgfpathlineto{\pgfqpoint{0.787894in}{1.003657in}}%
\pgfpathlineto{\pgfqpoint{0.788360in}{0.989520in}}%
\pgfpathlineto{\pgfqpoint{0.788661in}{1.005501in}}%
\pgfpathmoveto{\pgfqpoint{0.789018in}{1.007959in}}%
\pgfpathlineto{\pgfqpoint{0.789210in}{1.017179in}}%
\pgfpathlineto{\pgfqpoint{0.789676in}{1.014105in}}%
\pgfpathlineto{\pgfqpoint{0.789676in}{1.014105in}}%
\pgfpathlineto{\pgfqpoint{0.789977in}{1.011032in}}%
\pgfpathlineto{\pgfqpoint{0.790471in}{1.013491in}}%
\pgfpathlineto{\pgfqpoint{0.790471in}{1.013491in}}%
\pgfpathlineto{\pgfqpoint{0.790717in}{1.019022in}}%
\pgfpathlineto{\pgfqpoint{0.790827in}{1.013491in}}%
\pgfpathlineto{\pgfqpoint{0.790827in}{1.013491in}}%
\pgfpathlineto{\pgfqpoint{0.791869in}{0.996281in}}%
\pgfpathlineto{\pgfqpoint{0.792171in}{0.996896in}}%
\pgfpathmoveto{\pgfqpoint{0.792335in}{1.004886in}}%
\pgfpathlineto{\pgfqpoint{0.792609in}{1.028242in}}%
\pgfpathlineto{\pgfqpoint{0.792637in}{1.025783in}}%
\pgfpathmoveto{\pgfqpoint{0.792883in}{1.014720in}}%
\pgfpathlineto{\pgfqpoint{0.793459in}{1.022096in}}%
\pgfpathlineto{\pgfqpoint{0.793898in}{1.043607in}}%
\pgfpathlineto{\pgfqpoint{0.794282in}{1.028242in}}%
\pgfpathlineto{\pgfqpoint{0.794282in}{1.028242in}}%
\pgfpathlineto{\pgfqpoint{0.794940in}{0.994437in}}%
\pgfpathmoveto{\pgfqpoint{0.795378in}{0.987062in}}%
\pgfpathlineto{\pgfqpoint{0.796036in}{0.970467in}}%
\pgfpathlineto{\pgfqpoint{0.796338in}{0.978457in}}%
\pgfpathlineto{\pgfqpoint{0.796338in}{0.978457in}}%
\pgfpathlineto{\pgfqpoint{0.796475in}{0.991364in}}%
\pgfpathlineto{\pgfqpoint{0.797599in}{0.990750in}}%
\pgfpathlineto{\pgfqpoint{0.797956in}{1.004886in}}%
\pgfpathlineto{\pgfqpoint{0.798202in}{1.002427in}}%
\pgfpathmoveto{\pgfqpoint{0.798285in}{1.004886in}}%
\pgfpathlineto{\pgfqpoint{0.798559in}{1.027627in}}%
\pgfpathmoveto{\pgfqpoint{0.798997in}{1.034388in}}%
\pgfpathlineto{\pgfqpoint{0.801109in}{0.985218in}}%
\pgfpathlineto{\pgfqpoint{0.801629in}{1.004886in}}%
\pgfpathlineto{\pgfqpoint{0.802068in}{1.015335in}}%
\pgfpathlineto{\pgfqpoint{0.802178in}{1.006730in}}%
\pgfpathlineto{\pgfqpoint{0.802178in}{1.006730in}}%
\pgfpathlineto{\pgfqpoint{0.802726in}{0.990135in}}%
\pgfpathlineto{\pgfqpoint{0.803165in}{1.000584in}}%
\pgfpathlineto{\pgfqpoint{0.803905in}{1.035003in}}%
\pgfpathlineto{\pgfqpoint{0.804508in}{1.020252in}}%
\pgfpathlineto{\pgfqpoint{0.804892in}{1.014105in}}%
\pgfpathlineto{\pgfqpoint{0.805358in}{1.020252in}}%
\pgfpathlineto{\pgfqpoint{0.806153in}{1.049139in}}%
\pgfpathmoveto{\pgfqpoint{0.806290in}{1.054671in}}%
\pgfpathlineto{\pgfqpoint{0.806373in}{1.061432in}}%
\pgfpathlineto{\pgfqpoint{0.806373in}{1.061432in}}%
\pgfpathlineto{\pgfqpoint{0.806373in}{1.061432in}}%
\pgfpathlineto{\pgfqpoint{0.806866in}{1.031930in}}%
\pgfpathlineto{\pgfqpoint{0.807195in}{0.977228in}}%
\pgfpathmoveto{\pgfqpoint{0.807414in}{0.978457in}}%
\pgfpathlineto{\pgfqpoint{0.808566in}{1.031930in}}%
\pgfpathlineto{\pgfqpoint{0.809032in}{1.009803in}}%
\pgfpathlineto{\pgfqpoint{0.809361in}{1.006115in}}%
\pgfpathmoveto{\pgfqpoint{0.809526in}{1.002427in}}%
\pgfpathlineto{\pgfqpoint{0.809553in}{1.003657in}}%
\pgfpathlineto{\pgfqpoint{0.809745in}{1.003657in}}%
\pgfpathlineto{\pgfqpoint{0.809745in}{1.003657in}}%
\pgfpathlineto{\pgfqpoint{0.809800in}{1.002427in}}%
\pgfpathlineto{\pgfqpoint{0.809800in}{1.002427in}}%
\pgfpathlineto{\pgfqpoint{0.809800in}{1.002427in}}%
\pgfpathlineto{\pgfqpoint{0.810458in}{1.030086in}}%
\pgfpathlineto{\pgfqpoint{0.810677in}{1.060817in}}%
\pgfpathlineto{\pgfqpoint{0.811308in}{1.058973in}}%
\pgfpathmoveto{\pgfqpoint{0.811472in}{1.055900in}}%
\pgfpathlineto{\pgfqpoint{0.811938in}{1.036232in}}%
\pgfpathmoveto{\pgfqpoint{0.812240in}{1.025169in}}%
\pgfpathlineto{\pgfqpoint{0.812624in}{1.020252in}}%
\pgfpathlineto{\pgfqpoint{0.812843in}{1.024554in}}%
\pgfpathlineto{\pgfqpoint{0.813172in}{1.031315in}}%
\pgfpathlineto{\pgfqpoint{0.813282in}{1.027627in}}%
\pgfpathlineto{\pgfqpoint{0.813282in}{1.027627in}}%
\pgfpathlineto{\pgfqpoint{0.813857in}{1.019022in}}%
\pgfpathlineto{\pgfqpoint{0.814049in}{1.024554in}}%
\pgfpathlineto{\pgfqpoint{0.814049in}{1.024554in}}%
\pgfpathlineto{\pgfqpoint{0.814461in}{1.047910in}}%
\pgfpathmoveto{\pgfqpoint{0.814515in}{1.050368in}}%
\pgfpathlineto{\pgfqpoint{0.815859in}{1.040534in}}%
\pgfpathlineto{\pgfqpoint{0.816956in}{1.020866in}}%
\pgfpathlineto{\pgfqpoint{0.818189in}{1.026398in}}%
\pgfpathlineto{\pgfqpoint{0.818354in}{1.030086in}}%
\pgfpathlineto{\pgfqpoint{0.818491in}{1.029471in}}%
\pgfpathlineto{\pgfqpoint{0.818491in}{1.029471in}}%
\pgfpathlineto{\pgfqpoint{0.819725in}{1.010418in}}%
\pgfpathlineto{\pgfqpoint{0.819944in}{1.018408in}}%
\pgfpathlineto{\pgfqpoint{0.820986in}{1.050368in}}%
\pgfpathlineto{\pgfqpoint{0.821562in}{1.033159in}}%
\pgfpathlineto{\pgfqpoint{0.822274in}{0.998740in}}%
\pgfpathlineto{\pgfqpoint{0.822741in}{1.020252in}}%
\pgfpathlineto{\pgfqpoint{0.823563in}{1.027627in}}%
\pgfpathlineto{\pgfqpoint{0.823755in}{1.020252in}}%
\pgfpathlineto{\pgfqpoint{0.823974in}{1.004886in}}%
\pgfpathmoveto{\pgfqpoint{0.824440in}{1.005501in}}%
\pgfpathlineto{\pgfqpoint{0.824495in}{1.009803in}}%
\pgfpathlineto{\pgfqpoint{0.824660in}{1.011032in}}%
\pgfpathlineto{\pgfqpoint{0.824660in}{1.011032in}}%
\pgfpathlineto{\pgfqpoint{0.824769in}{1.009188in}}%
\pgfpathlineto{\pgfqpoint{0.824769in}{1.009188in}}%
\pgfpathlineto{\pgfqpoint{0.824769in}{1.009188in}}%
\pgfpathlineto{\pgfqpoint{0.826168in}{1.034388in}}%
\pgfpathlineto{\pgfqpoint{0.826689in}{1.025783in}}%
\pgfpathmoveto{\pgfqpoint{0.826798in}{1.027013in}}%
\pgfpathlineto{\pgfqpoint{0.827100in}{1.033159in}}%
\pgfpathlineto{\pgfqpoint{0.828114in}{1.033773in}}%
\pgfpathlineto{\pgfqpoint{0.828197in}{1.030086in}}%
\pgfpathlineto{\pgfqpoint{0.828251in}{1.030700in}}%
\pgfpathlineto{\pgfqpoint{0.828251in}{1.030700in}}%
\pgfpathlineto{\pgfqpoint{0.830033in}{1.075568in}}%
\pgfpathlineto{\pgfqpoint{0.830143in}{1.067578in}}%
\pgfpathlineto{\pgfqpoint{0.830938in}{1.030086in}}%
\pgfpathlineto{\pgfqpoint{0.831212in}{1.019022in}}%
\pgfpathlineto{\pgfqpoint{0.831404in}{1.027013in}}%
\pgfpathlineto{\pgfqpoint{0.831404in}{1.027013in}}%
\pgfpathlineto{\pgfqpoint{0.831816in}{1.038690in}}%
\pgfpathlineto{\pgfqpoint{0.832090in}{1.029471in}}%
\pgfpathlineto{\pgfqpoint{0.832090in}{1.029471in}}%
\pgfpathlineto{\pgfqpoint{0.832145in}{1.023939in}}%
\pgfpathlineto{\pgfqpoint{0.832282in}{1.025169in}}%
\pgfpathlineto{\pgfqpoint{0.832282in}{1.025169in}}%
\pgfpathlineto{\pgfqpoint{0.832611in}{1.035617in}}%
\pgfpathmoveto{\pgfqpoint{0.832693in}{1.040534in}}%
\pgfpathlineto{\pgfqpoint{0.833241in}{1.052212in}}%
\pgfpathlineto{\pgfqpoint{0.833515in}{1.045451in}}%
\pgfpathlineto{\pgfqpoint{0.834064in}{1.015335in}}%
\pgfpathlineto{\pgfqpoint{0.834557in}{1.042993in}}%
\pgfpathlineto{\pgfqpoint{0.835133in}{1.070036in}}%
\pgfpathlineto{\pgfqpoint{0.835736in}{1.055900in}}%
\pgfpathlineto{\pgfqpoint{0.836120in}{1.051598in}}%
\pgfpathlineto{\pgfqpoint{0.836147in}{1.054056in}}%
\pgfpathlineto{\pgfqpoint{0.836147in}{1.054056in}}%
\pgfpathlineto{\pgfqpoint{0.836805in}{1.063890in}}%
\pgfpathmoveto{\pgfqpoint{0.836997in}{1.073109in}}%
\pgfpathlineto{\pgfqpoint{0.837299in}{1.066349in}}%
\pgfpathmoveto{\pgfqpoint{0.837683in}{1.060202in}}%
\pgfpathlineto{\pgfqpoint{0.837875in}{1.052212in}}%
\pgfpathlineto{\pgfqpoint{0.837902in}{1.055285in}}%
\pgfpathlineto{\pgfqpoint{0.837902in}{1.055285in}}%
\pgfpathlineto{\pgfqpoint{0.838231in}{1.057129in}}%
\pgfpathlineto{\pgfqpoint{0.838231in}{1.057129in}}%
\pgfpathlineto{\pgfqpoint{0.838231in}{1.057129in}}%
\pgfpathlineto{\pgfqpoint{0.838341in}{1.048524in}}%
\pgfpathmoveto{\pgfqpoint{0.838396in}{1.038690in}}%
\pgfpathlineto{\pgfqpoint{0.838423in}{1.036847in}}%
\pgfpathlineto{\pgfqpoint{0.838423in}{1.036847in}}%
\pgfpathlineto{\pgfqpoint{0.838423in}{1.036847in}}%
\pgfpathlineto{\pgfqpoint{0.838834in}{1.052827in}}%
\pgfpathlineto{\pgfqpoint{0.839163in}{1.041149in}}%
\pgfpathlineto{\pgfqpoint{0.839163in}{1.041149in}}%
\pgfpathlineto{\pgfqpoint{0.839794in}{1.031930in}}%
\pgfpathlineto{\pgfqpoint{0.840013in}{1.036232in}}%
\pgfpathlineto{\pgfqpoint{0.840013in}{1.036232in}}%
\pgfpathlineto{\pgfqpoint{0.840507in}{1.098309in}}%
\pgfpathlineto{\pgfqpoint{0.840836in}{1.088475in}}%
\pgfpathmoveto{\pgfqpoint{0.840918in}{1.082329in}}%
\pgfpathlineto{\pgfqpoint{0.841466in}{1.075568in}}%
\pgfpathmoveto{\pgfqpoint{0.841631in}{1.076183in}}%
\pgfpathlineto{\pgfqpoint{0.841686in}{1.077412in}}%
\pgfpathlineto{\pgfqpoint{0.841768in}{1.078026in}}%
\pgfpathlineto{\pgfqpoint{0.841768in}{1.078026in}}%
\pgfpathlineto{\pgfqpoint{0.842207in}{1.076183in}}%
\pgfpathlineto{\pgfqpoint{0.843166in}{1.029471in}}%
\pgfpathlineto{\pgfqpoint{0.843632in}{1.063275in}}%
\pgfpathmoveto{\pgfqpoint{0.843852in}{1.067578in}}%
\pgfpathlineto{\pgfqpoint{0.844427in}{1.078027in}}%
\pgfpathlineto{\pgfqpoint{0.845085in}{1.074339in}}%
\pgfpathlineto{\pgfqpoint{0.845853in}{1.022096in}}%
\pgfpathlineto{\pgfqpoint{0.846319in}{0.989520in}}%
\pgfpathlineto{\pgfqpoint{0.847169in}{1.003657in}}%
\pgfpathlineto{\pgfqpoint{0.849088in}{1.063890in}}%
\pgfpathlineto{\pgfqpoint{0.849582in}{1.042378in}}%
\pgfpathlineto{\pgfqpoint{0.849801in}{1.028856in}}%
\pgfpathlineto{\pgfqpoint{0.850624in}{1.038690in}}%
\pgfpathlineto{\pgfqpoint{0.850624in}{1.038690in}}%
\pgfpathlineto{\pgfqpoint{0.851666in}{1.094007in}}%
\pgfpathlineto{\pgfqpoint{0.851967in}{1.084173in}}%
\pgfpathlineto{\pgfqpoint{0.853256in}{1.066349in}}%
\pgfpathlineto{\pgfqpoint{0.853694in}{1.056515in}}%
\pgfpathlineto{\pgfqpoint{0.854215in}{1.066349in}}%
\pgfpathlineto{\pgfqpoint{0.854215in}{1.066349in}}%
\pgfpathlineto{\pgfqpoint{0.854544in}{1.083558in}}%
\pgfpathmoveto{\pgfqpoint{0.854654in}{1.089704in}}%
\pgfpathlineto{\pgfqpoint{0.855065in}{1.114904in}}%
\pgfpathmoveto{\pgfqpoint{0.855147in}{1.116133in}}%
\pgfpathlineto{\pgfqpoint{0.856381in}{1.073724in}}%
\pgfpathmoveto{\pgfqpoint{0.856573in}{1.072495in}}%
\pgfpathlineto{\pgfqpoint{0.857176in}{1.072495in}}%
\pgfpathlineto{\pgfqpoint{0.857204in}{1.075568in}}%
\pgfpathlineto{\pgfqpoint{0.857286in}{1.073109in}}%
\pgfpathlineto{\pgfqpoint{0.857286in}{1.073109in}}%
\pgfpathlineto{\pgfqpoint{0.857368in}{1.068192in}}%
\pgfpathlineto{\pgfqpoint{0.857451in}{1.071880in}}%
\pgfpathlineto{\pgfqpoint{0.857451in}{1.071880in}}%
\pgfpathlineto{\pgfqpoint{0.857588in}{1.082329in}}%
\pgfpathmoveto{\pgfqpoint{0.857752in}{1.087246in}}%
\pgfpathlineto{\pgfqpoint{0.858246in}{1.101382in}}%
\pgfpathlineto{\pgfqpoint{0.858300in}{1.099538in}}%
\pgfpathmoveto{\pgfqpoint{0.858575in}{1.101382in}}%
\pgfpathlineto{\pgfqpoint{0.858739in}{1.101382in}}%
\pgfpathlineto{\pgfqpoint{0.858849in}{1.101382in}}%
\pgfpathlineto{\pgfqpoint{0.859589in}{1.074953in}}%
\pgfpathmoveto{\pgfqpoint{0.859754in}{1.047910in}}%
\pgfpathlineto{\pgfqpoint{0.859836in}{1.043607in}}%
\pgfpathlineto{\pgfqpoint{0.860165in}{1.042378in}}%
\pgfpathlineto{\pgfqpoint{0.860165in}{1.042378in}}%
\pgfpathlineto{\pgfqpoint{0.862440in}{1.078027in}}%
\pgfpathlineto{\pgfqpoint{0.862769in}{1.084787in}}%
\pgfpathlineto{\pgfqpoint{0.862852in}{1.082944in}}%
\pgfpathmoveto{\pgfqpoint{0.863208in}{1.079870in}}%
\pgfpathlineto{\pgfqpoint{0.864826in}{1.094621in}}%
\pgfpathlineto{\pgfqpoint{0.864963in}{1.086631in}}%
\pgfpathlineto{\pgfqpoint{0.865018in}{1.084173in}}%
\pgfpathmoveto{\pgfqpoint{0.865347in}{1.086631in}}%
\pgfpathlineto{\pgfqpoint{0.865703in}{1.087246in}}%
\pgfpathlineto{\pgfqpoint{0.866580in}{1.121050in}}%
\pgfpathlineto{\pgfqpoint{0.867101in}{1.106914in}}%
\pgfpathlineto{\pgfqpoint{0.868225in}{1.086017in}}%
\pgfpathlineto{\pgfqpoint{0.869020in}{1.103226in}}%
\pgfpathlineto{\pgfqpoint{0.869651in}{1.093392in}}%
\pgfpathlineto{\pgfqpoint{0.870364in}{1.070651in}}%
\pgfpathlineto{\pgfqpoint{0.870748in}{1.080485in}}%
\pgfpathlineto{\pgfqpoint{0.870995in}{1.083558in}}%
\pgfpathlineto{\pgfqpoint{0.872256in}{1.111831in}}%
\pgfpathlineto{\pgfqpoint{0.872694in}{1.094621in}}%
\pgfpathlineto{\pgfqpoint{0.873215in}{1.077412in}}%
\pgfpathmoveto{\pgfqpoint{0.873352in}{1.079256in}}%
\pgfpathlineto{\pgfqpoint{0.873681in}{1.097080in}}%
\pgfpathlineto{\pgfqpoint{0.873901in}{1.117977in}}%
\pgfpathmoveto{\pgfqpoint{0.874038in}{1.128426in}}%
\pgfpathlineto{\pgfqpoint{0.874065in}{1.133957in}}%
\pgfpathlineto{\pgfqpoint{0.874230in}{1.134572in}}%
\pgfpathlineto{\pgfqpoint{0.874230in}{1.134572in}}%
\pgfpathlineto{\pgfqpoint{0.875409in}{1.083558in}}%
\pgfpathlineto{\pgfqpoint{0.875902in}{1.090934in}}%
\pgfpathlineto{\pgfqpoint{0.877328in}{1.113675in}}%
\pgfpathlineto{\pgfqpoint{0.877520in}{1.106299in}}%
\pgfpathlineto{\pgfqpoint{0.879165in}{1.065734in}}%
\pgfpathmoveto{\pgfqpoint{0.879274in}{1.073109in}}%
\pgfpathlineto{\pgfqpoint{0.881440in}{1.121665in}}%
\pgfpathlineto{\pgfqpoint{0.881715in}{1.112446in}}%
\pgfpathlineto{\pgfqpoint{0.881742in}{1.107529in}}%
\pgfpathlineto{\pgfqpoint{0.882345in}{1.111831in}}%
\pgfpathlineto{\pgfqpoint{0.882345in}{1.111831in}}%
\pgfpathlineto{\pgfqpoint{0.882674in}{1.120436in}}%
\pgfpathmoveto{\pgfqpoint{0.882729in}{1.121050in}}%
\pgfpathlineto{\pgfqpoint{0.882784in}{1.123509in}}%
\pgfpathlineto{\pgfqpoint{0.882784in}{1.123509in}}%
\pgfpathlineto{\pgfqpoint{0.882784in}{1.123509in}}%
\pgfpathlineto{\pgfqpoint{0.883058in}{1.117977in}}%
\pgfpathlineto{\pgfqpoint{0.883689in}{1.098309in}}%
\pgfpathlineto{\pgfqpoint{0.884347in}{1.106914in}}%
\pgfpathlineto{\pgfqpoint{0.885306in}{1.113675in}}%
\pgfpathlineto{\pgfqpoint{0.885334in}{1.113060in}}%
\pgfpathlineto{\pgfqpoint{0.885635in}{1.115519in}}%
\pgfpathmoveto{\pgfqpoint{0.885745in}{1.116133in}}%
\pgfpathlineto{\pgfqpoint{0.885800in}{1.126582in}}%
\pgfpathmoveto{\pgfqpoint{0.885882in}{1.131499in}}%
\pgfpathlineto{\pgfqpoint{0.887143in}{1.098309in}}%
\pgfpathlineto{\pgfqpoint{0.887280in}{1.110602in}}%
\pgfpathmoveto{\pgfqpoint{0.887445in}{1.121665in}}%
\pgfpathlineto{\pgfqpoint{0.887527in}{1.127811in}}%
\pgfpathlineto{\pgfqpoint{0.887801in}{1.129040in}}%
\pgfpathlineto{\pgfqpoint{0.887801in}{1.129040in}}%
\pgfpathlineto{\pgfqpoint{0.888432in}{1.116133in}}%
\pgfpathlineto{\pgfqpoint{0.888953in}{1.121665in}}%
\pgfpathlineto{\pgfqpoint{0.889062in}{1.124738in}}%
\pgfpathlineto{\pgfqpoint{0.889199in}{1.123509in}}%
\pgfpathlineto{\pgfqpoint{0.889199in}{1.123509in}}%
\pgfpathlineto{\pgfqpoint{0.889337in}{1.120436in}}%
\pgfpathmoveto{\pgfqpoint{0.889501in}{1.116748in}}%
\pgfpathlineto{\pgfqpoint{0.889611in}{1.116133in}}%
\pgfpathlineto{\pgfqpoint{0.889748in}{1.107529in}}%
\pgfpathlineto{\pgfqpoint{0.890324in}{1.115519in}}%
\pgfpathlineto{\pgfqpoint{0.890324in}{1.115519in}}%
\pgfpathlineto{\pgfqpoint{0.890817in}{1.130884in}}%
\pgfpathlineto{\pgfqpoint{0.890954in}{1.130270in}}%
\pgfpathmoveto{\pgfqpoint{0.891502in}{1.129655in}}%
\pgfpathlineto{\pgfqpoint{0.891530in}{1.123509in}}%
\pgfpathlineto{\pgfqpoint{0.892352in}{1.123509in}}%
\pgfpathlineto{\pgfqpoint{0.892352in}{1.123509in}}%
\pgfpathlineto{\pgfqpoint{0.892380in}{1.125967in}}%
\pgfpathlineto{\pgfqpoint{0.892544in}{1.125353in}}%
\pgfpathlineto{\pgfqpoint{0.892544in}{1.125353in}}%
\pgfpathlineto{\pgfqpoint{0.892764in}{1.117977in}}%
\pgfpathmoveto{\pgfqpoint{0.892983in}{1.113060in}}%
\pgfpathlineto{\pgfqpoint{0.893010in}{1.115519in}}%
\pgfpathlineto{\pgfqpoint{0.893010in}{1.115519in}}%
\pgfpathlineto{\pgfqpoint{0.893010in}{1.115519in}}%
\pgfpathlineto{\pgfqpoint{0.893038in}{1.114904in}}%
\pgfpathlineto{\pgfqpoint{0.893038in}{1.114904in}}%
\pgfpathlineto{\pgfqpoint{0.893038in}{1.114904in}}%
\pgfpathlineto{\pgfqpoint{0.893230in}{1.116748in}}%
\pgfpathlineto{\pgfqpoint{0.893257in}{1.116133in}}%
\pgfpathlineto{\pgfqpoint{0.893257in}{1.116133in}}%
\pgfpathlineto{\pgfqpoint{0.893860in}{1.099538in}}%
\pgfpathmoveto{\pgfqpoint{0.894217in}{1.091548in}}%
\pgfpathlineto{\pgfqpoint{0.894381in}{1.095851in}}%
\pgfpathlineto{\pgfqpoint{0.894463in}{1.098309in}}%
\pgfpathmoveto{\pgfqpoint{0.894765in}{1.103841in}}%
\pgfpathlineto{\pgfqpoint{0.895121in}{1.097695in}}%
\pgfpathlineto{\pgfqpoint{0.895121in}{1.097695in}}%
\pgfpathlineto{\pgfqpoint{0.895121in}{1.097695in}}%
\pgfpathlineto{\pgfqpoint{0.895917in}{1.125967in}}%
\pgfpathmoveto{\pgfqpoint{0.895971in}{1.130884in}}%
\pgfpathlineto{\pgfqpoint{0.896054in}{1.130884in}}%
\pgfpathlineto{\pgfqpoint{0.896109in}{1.129040in}}%
\pgfpathlineto{\pgfqpoint{0.896109in}{1.129040in}}%
\pgfpathlineto{\pgfqpoint{0.896109in}{1.129040in}}%
\pgfpathlineto{\pgfqpoint{0.896629in}{1.138260in}}%
\pgfpathlineto{\pgfqpoint{0.896739in}{1.132728in}}%
\pgfpathlineto{\pgfqpoint{0.896739in}{1.132728in}}%
\pgfpathlineto{\pgfqpoint{0.897589in}{1.081714in}}%
\pgfpathlineto{\pgfqpoint{0.898137in}{1.099538in}}%
\pgfpathlineto{\pgfqpoint{0.899645in}{1.133343in}}%
\pgfpathlineto{\pgfqpoint{0.900468in}{1.098924in}}%
\pgfpathmoveto{\pgfqpoint{0.900550in}{1.089704in}}%
\pgfpathlineto{\pgfqpoint{0.900687in}{1.079256in}}%
\pgfpathlineto{\pgfqpoint{0.900824in}{1.084787in}}%
\pgfpathlineto{\pgfqpoint{0.900824in}{1.084787in}}%
\pgfpathlineto{\pgfqpoint{0.901071in}{1.111831in}}%
\pgfpathlineto{\pgfqpoint{0.901537in}{1.134572in}}%
\pgfpathlineto{\pgfqpoint{0.901564in}{1.129655in}}%
\pgfpathmoveto{\pgfqpoint{0.901893in}{1.116133in}}%
\pgfpathlineto{\pgfqpoint{0.902634in}{1.082329in}}%
\pgfpathlineto{\pgfqpoint{0.903100in}{1.095851in}}%
\pgfpathlineto{\pgfqpoint{0.905403in}{1.127811in}}%
\pgfpathlineto{\pgfqpoint{0.906171in}{1.115519in}}%
\pgfpathlineto{\pgfqpoint{0.906719in}{1.104455in}}%
\pgfpathlineto{\pgfqpoint{0.906883in}{1.114904in}}%
\pgfpathlineto{\pgfqpoint{0.906883in}{1.114904in}}%
\pgfpathlineto{\pgfqpoint{0.907459in}{1.132114in}}%
\pgfpathmoveto{\pgfqpoint{0.907569in}{1.135801in}}%
\pgfpathlineto{\pgfqpoint{0.907733in}{1.135801in}}%
\pgfpathlineto{\pgfqpoint{0.907788in}{1.135187in}}%
\pgfpathlineto{\pgfqpoint{0.907925in}{1.134572in}}%
\pgfpathlineto{\pgfqpoint{0.907925in}{1.134572in}}%
\pgfpathlineto{\pgfqpoint{0.907925in}{1.134572in}}%
\pgfpathlineto{\pgfqpoint{0.908145in}{1.137031in}}%
\pgfpathlineto{\pgfqpoint{0.908227in}{1.134572in}}%
\pgfpathlineto{\pgfqpoint{0.908227in}{1.134572in}}%
\pgfpathlineto{\pgfqpoint{0.908254in}{1.128426in}}%
\pgfpathmoveto{\pgfqpoint{0.908748in}{1.123509in}}%
\pgfpathlineto{\pgfqpoint{0.909132in}{1.098309in}}%
\pgfpathlineto{\pgfqpoint{0.910009in}{1.107529in}}%
\pgfpathlineto{\pgfqpoint{0.910530in}{1.141333in}}%
\pgfpathlineto{\pgfqpoint{0.910694in}{1.140104in}}%
\pgfpathmoveto{\pgfqpoint{0.910831in}{1.138874in}}%
\pgfpathlineto{\pgfqpoint{0.910941in}{1.131499in}}%
\pgfpathmoveto{\pgfqpoint{0.911489in}{1.127197in}}%
\pgfpathlineto{\pgfqpoint{0.911709in}{1.122280in}}%
\pgfpathlineto{\pgfqpoint{0.911791in}{1.121665in}}%
\pgfpathlineto{\pgfqpoint{0.911791in}{1.121665in}}%
\pgfpathlineto{\pgfqpoint{0.911791in}{1.121665in}}%
\pgfpathlineto{\pgfqpoint{0.912175in}{1.139489in}}%
\pgfpathlineto{\pgfqpoint{0.912997in}{1.130270in}}%
\pgfpathlineto{\pgfqpoint{0.913107in}{1.130884in}}%
\pgfpathlineto{\pgfqpoint{0.913107in}{1.130884in}}%
\pgfpathlineto{\pgfqpoint{0.913107in}{1.130884in}}%
\pgfpathlineto{\pgfqpoint{0.913930in}{1.107529in}}%
\pgfpathlineto{\pgfqpoint{0.914697in}{1.091548in}}%
\pgfpathmoveto{\pgfqpoint{0.914917in}{1.089704in}}%
\pgfpathlineto{\pgfqpoint{0.915163in}{1.083558in}}%
\pgfpathlineto{\pgfqpoint{0.915273in}{1.081714in}}%
\pgfpathlineto{\pgfqpoint{0.915273in}{1.081714in}}%
\pgfpathlineto{\pgfqpoint{0.915986in}{1.126582in}}%
\pgfpathmoveto{\pgfqpoint{0.916096in}{1.139489in}}%
\pgfpathlineto{\pgfqpoint{0.916178in}{1.143791in}}%
\pgfpathlineto{\pgfqpoint{0.916260in}{1.145635in}}%
\pgfpathlineto{\pgfqpoint{0.916260in}{1.145635in}}%
\pgfpathlineto{\pgfqpoint{0.916616in}{1.117363in}}%
\pgfpathmoveto{\pgfqpoint{0.916918in}{1.113675in}}%
\pgfpathlineto{\pgfqpoint{0.917137in}{1.106914in}}%
\pgfpathlineto{\pgfqpoint{0.917302in}{1.105070in}}%
\pgfpathlineto{\pgfqpoint{0.917302in}{1.105070in}}%
\pgfpathlineto{\pgfqpoint{0.917713in}{1.132728in}}%
\pgfpathmoveto{\pgfqpoint{0.917823in}{1.138874in}}%
\pgfpathlineto{\pgfqpoint{0.917987in}{1.142562in}}%
\pgfpathlineto{\pgfqpoint{0.918371in}{1.143177in}}%
\pgfpathlineto{\pgfqpoint{0.918371in}{1.143177in}}%
\pgfpathlineto{\pgfqpoint{0.918919in}{1.133957in}}%
\pgfpathmoveto{\pgfqpoint{0.919248in}{1.130884in}}%
\pgfpathlineto{\pgfqpoint{0.919386in}{1.130884in}}%
\pgfpathlineto{\pgfqpoint{0.919605in}{1.132728in}}%
\pgfpathlineto{\pgfqpoint{0.919605in}{1.132728in}}%
\pgfpathlineto{\pgfqpoint{0.919605in}{1.132728in}}%
\pgfpathlineto{\pgfqpoint{0.919989in}{1.125353in}}%
\pgfpathlineto{\pgfqpoint{0.920208in}{1.132114in}}%
\pgfpathlineto{\pgfqpoint{0.920208in}{1.132114in}}%
\pgfpathlineto{\pgfqpoint{0.920373in}{1.141333in}}%
\pgfpathlineto{\pgfqpoint{0.920427in}{1.139489in}}%
\pgfpathmoveto{\pgfqpoint{0.920592in}{1.140718in}}%
\pgfpathlineto{\pgfqpoint{0.920839in}{1.159772in}}%
\pgfpathlineto{\pgfqpoint{0.921552in}{1.149323in}}%
\pgfpathlineto{\pgfqpoint{0.922429in}{1.131499in}}%
\pgfpathlineto{\pgfqpoint{0.922840in}{1.132728in}}%
\pgfpathmoveto{\pgfqpoint{0.923005in}{1.129040in}}%
\pgfpathlineto{\pgfqpoint{0.923059in}{1.128426in}}%
\pgfpathlineto{\pgfqpoint{0.923087in}{1.128426in}}%
\pgfpathmoveto{\pgfqpoint{0.923279in}{1.121050in}}%
\pgfpathlineto{\pgfqpoint{0.923334in}{1.120436in}}%
\pgfpathlineto{\pgfqpoint{0.923334in}{1.120436in}}%
\pgfpathlineto{\pgfqpoint{0.923334in}{1.120436in}}%
\pgfpathlineto{\pgfqpoint{0.924184in}{1.145635in}}%
\pgfpathlineto{\pgfqpoint{0.924759in}{1.135187in}}%
\pgfpathlineto{\pgfqpoint{0.924869in}{1.130884in}}%
\pgfpathmoveto{\pgfqpoint{0.925143in}{1.133957in}}%
\pgfpathlineto{\pgfqpoint{0.925198in}{1.135187in}}%
\pgfpathlineto{\pgfqpoint{0.925198in}{1.135187in}}%
\pgfpathlineto{\pgfqpoint{0.925198in}{1.135187in}}%
\pgfpathlineto{\pgfqpoint{0.926103in}{1.117977in}}%
\pgfpathlineto{\pgfqpoint{0.926349in}{1.103226in}}%
\pgfpathlineto{\pgfqpoint{0.926788in}{1.112446in}}%
\pgfpathlineto{\pgfqpoint{0.926788in}{1.112446in}}%
\pgfpathlineto{\pgfqpoint{0.927501in}{1.133957in}}%
\pgfpathmoveto{\pgfqpoint{0.927912in}{1.145635in}}%
\pgfpathlineto{\pgfqpoint{0.928159in}{1.151167in}}%
\pgfpathlineto{\pgfqpoint{0.928269in}{1.152396in}}%
\pgfpathlineto{\pgfqpoint{0.928269in}{1.152396in}}%
\pgfpathlineto{\pgfqpoint{0.928598in}{1.146250in}}%
\pgfpathmoveto{\pgfqpoint{0.928762in}{1.149323in}}%
\pgfpathlineto{\pgfqpoint{0.929036in}{1.140718in}}%
\pgfpathlineto{\pgfqpoint{0.929448in}{1.124738in}}%
\pgfpathmoveto{\pgfqpoint{0.929667in}{1.119821in}}%
\pgfpathlineto{\pgfqpoint{0.930435in}{1.108758in}}%
\pgfpathlineto{\pgfqpoint{0.930681in}{1.116748in}}%
\pgfpathlineto{\pgfqpoint{0.930681in}{1.116748in}}%
\pgfpathlineto{\pgfqpoint{0.931833in}{1.154855in}}%
\pgfpathlineto{\pgfqpoint{0.931970in}{1.151167in}}%
\pgfpathmoveto{\pgfqpoint{0.932217in}{1.153626in}}%
\pgfpathlineto{\pgfqpoint{0.932463in}{1.154855in}}%
\pgfpathlineto{\pgfqpoint{0.932463in}{1.154855in}}%
\pgfpathlineto{\pgfqpoint{0.932463in}{1.154855in}}%
\pgfpathlineto{\pgfqpoint{0.932518in}{1.154240in}}%
\pgfpathmoveto{\pgfqpoint{0.932765in}{1.148709in}}%
\pgfpathlineto{\pgfqpoint{0.933862in}{1.124123in}}%
\pgfpathlineto{\pgfqpoint{0.933917in}{1.129040in}}%
\pgfpathlineto{\pgfqpoint{0.934273in}{1.145021in}}%
\pgfpathlineto{\pgfqpoint{0.934739in}{1.143177in}}%
\pgfpathlineto{\pgfqpoint{0.935315in}{1.145635in}}%
\pgfpathlineto{\pgfqpoint{0.935452in}{1.143792in}}%
\pgfpathlineto{\pgfqpoint{0.935452in}{1.143792in}}%
\pgfpathlineto{\pgfqpoint{0.936083in}{1.119821in}}%
\pgfpathlineto{\pgfqpoint{0.936878in}{1.121665in}}%
\pgfpathlineto{\pgfqpoint{0.936960in}{1.121665in}}%
\pgfpathlineto{\pgfqpoint{0.937015in}{1.122894in}}%
\pgfpathlineto{\pgfqpoint{0.937015in}{1.122894in}}%
\pgfpathlineto{\pgfqpoint{0.937015in}{1.122894in}}%
\pgfpathlineto{\pgfqpoint{0.937673in}{1.109987in}}%
\pgfpathmoveto{\pgfqpoint{0.937755in}{1.097080in}}%
\pgfpathlineto{\pgfqpoint{0.937837in}{1.089090in}}%
\pgfpathmoveto{\pgfqpoint{0.938111in}{1.087861in}}%
\pgfpathlineto{\pgfqpoint{0.938632in}{1.123509in}}%
\pgfpathlineto{\pgfqpoint{0.938934in}{1.133343in}}%
\pgfpathlineto{\pgfqpoint{0.939235in}{1.124123in}}%
\pgfpathlineto{\pgfqpoint{0.939235in}{1.124123in}}%
\pgfpathlineto{\pgfqpoint{0.939455in}{1.120436in}}%
\pgfpathlineto{\pgfqpoint{0.939866in}{1.121665in}}%
\pgfpathlineto{\pgfqpoint{0.939866in}{1.121665in}}%
\pgfpathlineto{\pgfqpoint{0.940661in}{1.163460in}}%
\pgfpathlineto{\pgfqpoint{0.941292in}{1.154240in}}%
\pgfpathlineto{\pgfqpoint{0.942224in}{1.133957in}}%
\pgfpathmoveto{\pgfqpoint{0.942471in}{1.130884in}}%
\pgfpathlineto{\pgfqpoint{0.942498in}{1.125353in}}%
\pgfpathlineto{\pgfqpoint{0.943293in}{1.124123in}}%
\pgfpathlineto{\pgfqpoint{0.943924in}{1.140104in}}%
\pgfpathlineto{\pgfqpoint{0.944993in}{1.178211in}}%
\pgfpathmoveto{\pgfqpoint{0.945075in}{1.174523in}}%
\pgfpathlineto{\pgfqpoint{0.946090in}{1.139489in}}%
\pgfpathmoveto{\pgfqpoint{0.946199in}{1.137645in}}%
\pgfpathlineto{\pgfqpoint{0.946227in}{1.136416in}}%
\pgfpathlineto{\pgfqpoint{0.946227in}{1.136416in}}%
\pgfpathlineto{\pgfqpoint{0.946227in}{1.136416in}}%
\pgfpathlineto{\pgfqpoint{0.946720in}{1.162845in}}%
\pgfpathlineto{\pgfqpoint{0.947269in}{1.157313in}}%
\pgfpathmoveto{\pgfqpoint{0.947488in}{1.151167in}}%
\pgfpathlineto{\pgfqpoint{0.948064in}{1.132728in}}%
\pgfpathmoveto{\pgfqpoint{0.948283in}{1.125967in}}%
\pgfpathlineto{\pgfqpoint{0.948557in}{1.113675in}}%
\pgfpathlineto{\pgfqpoint{0.948722in}{1.118592in}}%
\pgfpathlineto{\pgfqpoint{0.948722in}{1.118592in}}%
\pgfpathlineto{\pgfqpoint{0.949572in}{1.139489in}}%
\pgfpathmoveto{\pgfqpoint{0.949736in}{1.148709in}}%
\pgfpathlineto{\pgfqpoint{0.949818in}{1.148709in}}%
\pgfpathlineto{\pgfqpoint{0.950093in}{1.144406in}}%
\pgfpathlineto{\pgfqpoint{0.950120in}{1.146250in}}%
\pgfpathlineto{\pgfqpoint{0.950120in}{1.146250in}}%
\pgfpathlineto{\pgfqpoint{0.950147in}{1.149323in}}%
\pgfpathmoveto{\pgfqpoint{0.950394in}{1.149938in}}%
\pgfpathlineto{\pgfqpoint{0.950888in}{1.156084in}}%
\pgfpathmoveto{\pgfqpoint{0.951107in}{1.153626in}}%
\pgfpathlineto{\pgfqpoint{0.951546in}{1.160386in}}%
\pgfpathlineto{\pgfqpoint{0.952149in}{1.155469in}}%
\pgfpathlineto{\pgfqpoint{0.953136in}{1.113060in}}%
\pgfpathlineto{\pgfqpoint{0.953383in}{1.140718in}}%
\pgfpathlineto{\pgfqpoint{0.953547in}{1.157313in}}%
\pgfpathlineto{\pgfqpoint{0.954123in}{1.145635in}}%
\pgfpathmoveto{\pgfqpoint{0.954589in}{1.138874in}}%
\pgfpathlineto{\pgfqpoint{0.955110in}{1.114904in}}%
\pgfpathlineto{\pgfqpoint{0.955274in}{1.129655in}}%
\pgfpathlineto{\pgfqpoint{0.955274in}{1.129655in}}%
\pgfpathlineto{\pgfqpoint{0.955686in}{1.157928in}}%
\pgfpathmoveto{\pgfqpoint{0.955768in}{1.160386in}}%
\pgfpathlineto{\pgfqpoint{0.956453in}{1.139489in}}%
\pgfpathlineto{\pgfqpoint{0.956919in}{1.155469in}}%
\pgfpathlineto{\pgfqpoint{0.957221in}{1.159157in}}%
\pgfpathlineto{\pgfqpoint{0.957221in}{1.159157in}}%
\pgfpathlineto{\pgfqpoint{0.957221in}{1.159157in}}%
\pgfpathlineto{\pgfqpoint{0.957715in}{1.125967in}}%
\pgfpathlineto{\pgfqpoint{0.958427in}{1.146865in}}%
\pgfpathlineto{\pgfqpoint{0.959689in}{1.173908in}}%
\pgfpathlineto{\pgfqpoint{0.960401in}{1.173294in}}%
\pgfpathlineto{\pgfqpoint{0.960511in}{1.171450in}}%
\pgfpathlineto{\pgfqpoint{0.960511in}{1.171450in}}%
\pgfpathlineto{\pgfqpoint{0.960511in}{1.171450in}}%
\pgfpathlineto{\pgfqpoint{0.960676in}{1.178211in}}%
\pgfpathlineto{\pgfqpoint{0.961005in}{1.176367in}}%
\pgfpathlineto{\pgfqpoint{0.961005in}{1.176367in}}%
\pgfpathlineto{\pgfqpoint{0.961717in}{1.162230in}}%
\pgfpathlineto{\pgfqpoint{0.962348in}{1.154240in}}%
\pgfpathlineto{\pgfqpoint{0.962622in}{1.145635in}}%
\pgfpathlineto{\pgfqpoint{0.962677in}{1.149938in}}%
\pgfpathlineto{\pgfqpoint{0.962677in}{1.149938in}}%
\pgfpathlineto{\pgfqpoint{0.962951in}{1.159772in}}%
\pgfpathlineto{\pgfqpoint{0.963006in}{1.154240in}}%
\pgfpathlineto{\pgfqpoint{0.963006in}{1.154240in}}%
\pgfpathlineto{\pgfqpoint{0.963280in}{1.143792in}}%
\pgfpathmoveto{\pgfqpoint{0.963664in}{1.144406in}}%
\pgfpathlineto{\pgfqpoint{0.964569in}{1.114289in}}%
\pgfpathlineto{\pgfqpoint{0.964953in}{1.125353in}}%
\pgfpathlineto{\pgfqpoint{0.965336in}{1.141948in}}%
\pgfpathmoveto{\pgfqpoint{0.965693in}{1.146250in}}%
\pgfpathlineto{\pgfqpoint{0.965748in}{1.146250in}}%
\pgfpathlineto{\pgfqpoint{0.966488in}{1.131499in}}%
\pgfpathlineto{\pgfqpoint{0.966735in}{1.142562in}}%
\pgfpathlineto{\pgfqpoint{0.966735in}{1.142562in}}%
\pgfpathlineto{\pgfqpoint{0.967831in}{1.170220in}}%
\pgfpathlineto{\pgfqpoint{0.967996in}{1.167762in}}%
\pgfpathlineto{\pgfqpoint{0.968023in}{1.168991in}}%
\pgfpathlineto{\pgfqpoint{0.968023in}{1.168991in}}%
\pgfpathlineto{\pgfqpoint{0.968489in}{1.172679in}}%
\pgfpathlineto{\pgfqpoint{0.968544in}{1.169606in}}%
\pgfpathlineto{\pgfqpoint{0.968599in}{1.162230in}}%
\pgfpathmoveto{\pgfqpoint{0.968818in}{1.158543in}}%
\pgfpathlineto{\pgfqpoint{0.969422in}{1.148094in}}%
\pgfpathlineto{\pgfqpoint{0.970025in}{1.151167in}}%
\pgfpathlineto{\pgfqpoint{0.970244in}{1.157313in}}%
\pgfpathlineto{\pgfqpoint{0.970409in}{1.151167in}}%
\pgfpathlineto{\pgfqpoint{0.970409in}{1.151167in}}%
\pgfpathlineto{\pgfqpoint{0.970573in}{1.145635in}}%
\pgfpathlineto{\pgfqpoint{0.970875in}{1.146865in}}%
\pgfpathmoveto{\pgfqpoint{0.970984in}{1.140718in}}%
\pgfpathlineto{\pgfqpoint{0.971176in}{1.140104in}}%
\pgfpathlineto{\pgfqpoint{0.971450in}{1.133957in}}%
\pgfpathlineto{\pgfqpoint{0.971752in}{1.137645in}}%
\pgfpathlineto{\pgfqpoint{0.971752in}{1.137645in}}%
\pgfpathlineto{\pgfqpoint{0.972575in}{1.167762in}}%
\pgfpathmoveto{\pgfqpoint{0.972712in}{1.171450in}}%
\pgfpathlineto{\pgfqpoint{0.973479in}{1.156084in}}%
\pgfpathlineto{\pgfqpoint{0.973836in}{1.162230in}}%
\pgfpathlineto{\pgfqpoint{0.974220in}{1.157928in}}%
\pgfpathlineto{\pgfqpoint{0.974384in}{1.154240in}}%
\pgfpathlineto{\pgfqpoint{0.974466in}{1.155469in}}%
\pgfpathlineto{\pgfqpoint{0.974466in}{1.155469in}}%
\pgfpathlineto{\pgfqpoint{0.975152in}{1.173908in}}%
\pgfpathmoveto{\pgfqpoint{0.975261in}{1.176981in}}%
\pgfpathlineto{\pgfqpoint{0.975344in}{1.176981in}}%
\pgfpathlineto{\pgfqpoint{0.976057in}{1.157928in}}%
\pgfpathmoveto{\pgfqpoint{0.976166in}{1.154240in}}%
\pgfpathlineto{\pgfqpoint{0.977318in}{1.144406in}}%
\pgfpathlineto{\pgfqpoint{0.977345in}{1.146250in}}%
\pgfpathlineto{\pgfqpoint{0.979045in}{1.167147in}}%
\pgfpathlineto{\pgfqpoint{0.979072in}{1.165918in}}%
\pgfpathlineto{\pgfqpoint{0.979100in}{1.164074in}}%
\pgfpathlineto{\pgfqpoint{0.979155in}{1.165303in}}%
\pgfpathlineto{\pgfqpoint{0.979155in}{1.165303in}}%
\pgfpathlineto{\pgfqpoint{0.979182in}{1.167762in}}%
\pgfpathlineto{\pgfqpoint{0.979511in}{1.165918in}}%
\pgfpathlineto{\pgfqpoint{0.979511in}{1.165918in}}%
\pgfpathlineto{\pgfqpoint{0.980416in}{1.143791in}}%
\pgfpathmoveto{\pgfqpoint{0.980635in}{1.144406in}}%
\pgfpathlineto{\pgfqpoint{0.981074in}{1.157928in}}%
\pgfpathlineto{\pgfqpoint{0.981787in}{1.180054in}}%
\pgfpathlineto{\pgfqpoint{0.981979in}{1.171450in}}%
\pgfpathlineto{\pgfqpoint{0.982883in}{1.161001in}}%
\pgfpathmoveto{\pgfqpoint{0.982938in}{1.161001in}}%
\pgfpathlineto{\pgfqpoint{0.983185in}{1.165918in}}%
\pgfpathlineto{\pgfqpoint{0.983404in}{1.171450in}}%
\pgfpathlineto{\pgfqpoint{0.983624in}{1.167147in}}%
\pgfpathlineto{\pgfqpoint{0.983624in}{1.167147in}}%
\pgfpathlineto{\pgfqpoint{0.984007in}{1.150552in}}%
\pgfpathlineto{\pgfqpoint{0.984254in}{1.161001in}}%
\pgfpathmoveto{\pgfqpoint{0.984501in}{1.162230in}}%
\pgfpathlineto{\pgfqpoint{0.984830in}{1.168991in}}%
\pgfpathlineto{\pgfqpoint{0.984995in}{1.164689in}}%
\pgfpathlineto{\pgfqpoint{0.984995in}{1.164689in}}%
\pgfpathlineto{\pgfqpoint{0.985872in}{1.155469in}}%
\pgfpathmoveto{\pgfqpoint{0.986146in}{1.157313in}}%
\pgfpathlineto{\pgfqpoint{0.986475in}{1.143792in}}%
\pgfpathlineto{\pgfqpoint{0.986530in}{1.139489in}}%
\pgfpathmoveto{\pgfqpoint{0.986667in}{1.141948in}}%
\pgfpathlineto{\pgfqpoint{0.986749in}{1.143792in}}%
\pgfpathmoveto{\pgfqpoint{0.986804in}{1.149938in}}%
\pgfpathlineto{\pgfqpoint{0.988641in}{1.191118in}}%
\pgfpathlineto{\pgfqpoint{0.988751in}{1.188659in}}%
\pgfpathmoveto{\pgfqpoint{0.988943in}{1.186201in}}%
\pgfpathlineto{\pgfqpoint{0.990779in}{1.161001in}}%
\pgfpathlineto{\pgfqpoint{0.991191in}{1.151167in}}%
\pgfpathlineto{\pgfqpoint{0.991410in}{1.157928in}}%
\pgfpathlineto{\pgfqpoint{0.991410in}{1.157928in}}%
\pgfpathlineto{\pgfqpoint{0.992178in}{1.194805in}}%
\pgfpathlineto{\pgfqpoint{0.992205in}{1.190503in}}%
\pgfpathmoveto{\pgfqpoint{0.992534in}{1.183742in}}%
\pgfpathlineto{\pgfqpoint{0.993083in}{1.172679in}}%
\pgfpathlineto{\pgfqpoint{0.993713in}{1.177596in}}%
\pgfpathlineto{\pgfqpoint{0.993932in}{1.179440in}}%
\pgfpathmoveto{\pgfqpoint{0.994152in}{1.180669in}}%
\pgfpathlineto{\pgfqpoint{0.994179in}{1.183742in}}%
\pgfpathlineto{\pgfqpoint{0.994426in}{1.184971in}}%
\pgfpathlineto{\pgfqpoint{0.994426in}{1.184971in}}%
\pgfpathlineto{\pgfqpoint{0.995715in}{1.160386in}}%
\pgfpathlineto{\pgfqpoint{0.996016in}{1.162845in}}%
\pgfpathmoveto{\pgfqpoint{0.996071in}{1.165918in}}%
\pgfpathlineto{\pgfqpoint{0.996126in}{1.167762in}}%
\pgfpathlineto{\pgfqpoint{0.996181in}{1.168377in}}%
\pgfpathlineto{\pgfqpoint{0.996181in}{1.168377in}}%
\pgfpathlineto{\pgfqpoint{0.996318in}{1.166533in}}%
\pgfpathlineto{\pgfqpoint{0.996318in}{1.166533in}}%
\pgfpathlineto{\pgfqpoint{0.996318in}{1.166533in}}%
\pgfpathlineto{\pgfqpoint{0.996400in}{1.171450in}}%
\pgfpathlineto{\pgfqpoint{0.996427in}{1.169606in}}%
\pgfpathlineto{\pgfqpoint{0.996427in}{1.169606in}}%
\pgfpathlineto{\pgfqpoint{0.997085in}{1.156084in}}%
\pgfpathlineto{\pgfqpoint{0.997771in}{1.158543in}}%
\pgfpathmoveto{\pgfqpoint{0.997908in}{1.160386in}}%
\pgfpathlineto{\pgfqpoint{0.998045in}{1.157928in}}%
\pgfpathlineto{\pgfqpoint{0.998401in}{1.157313in}}%
\pgfpathlineto{\pgfqpoint{0.998401in}{1.157313in}}%
\pgfpathlineto{\pgfqpoint{1.000074in}{1.191732in}}%
\pgfpathlineto{\pgfqpoint{1.000348in}{1.187430in}}%
\pgfpathlineto{\pgfqpoint{1.000540in}{1.188659in}}%
\pgfpathmoveto{\pgfqpoint{1.000677in}{1.186201in}}%
\pgfpathlineto{\pgfqpoint{1.000951in}{1.171450in}}%
\pgfpathmoveto{\pgfqpoint{1.001116in}{1.168377in}}%
\pgfpathlineto{\pgfqpoint{1.001527in}{1.161001in}}%
\pgfpathlineto{\pgfqpoint{1.001582in}{1.165303in}}%
\pgfpathmoveto{\pgfqpoint{1.001911in}{1.171450in}}%
\pgfpathlineto{\pgfqpoint{1.002295in}{1.175137in}}%
\pgfpathlineto{\pgfqpoint{1.002733in}{1.175752in}}%
\pgfpathlineto{\pgfqpoint{1.002733in}{1.175752in}}%
\pgfpathlineto{\pgfqpoint{1.003007in}{1.169606in}}%
\pgfpathlineto{\pgfqpoint{1.003391in}{1.175137in}}%
\pgfpathlineto{\pgfqpoint{1.003391in}{1.175137in}}%
\pgfpathlineto{\pgfqpoint{1.004077in}{1.200337in}}%
\pgfpathmoveto{\pgfqpoint{1.004186in}{1.197264in}}%
\pgfpathlineto{\pgfqpoint{1.004790in}{1.170835in}}%
\pgfpathmoveto{\pgfqpoint{1.004899in}{1.167147in}}%
\pgfpathlineto{\pgfqpoint{1.005119in}{1.160386in}}%
\pgfpathlineto{\pgfqpoint{1.005146in}{1.162845in}}%
\pgfpathlineto{\pgfqpoint{1.005146in}{1.162845in}}%
\pgfpathlineto{\pgfqpoint{1.005475in}{1.173908in}}%
\pgfpathlineto{\pgfqpoint{1.005640in}{1.164074in}}%
\pgfpathlineto{\pgfqpoint{1.005640in}{1.164074in}}%
\pgfpathlineto{\pgfqpoint{1.006243in}{1.137645in}}%
\pgfpathlineto{\pgfqpoint{1.006654in}{1.159772in}}%
\pgfpathmoveto{\pgfqpoint{1.006846in}{1.167147in}}%
\pgfpathlineto{\pgfqpoint{1.007202in}{1.173908in}}%
\pgfpathmoveto{\pgfqpoint{1.007339in}{1.172064in}}%
\pgfpathlineto{\pgfqpoint{1.007394in}{1.173294in}}%
\pgfpathlineto{\pgfqpoint{1.007531in}{1.173294in}}%
\pgfpathlineto{\pgfqpoint{1.007531in}{1.173294in}}%
\pgfpathlineto{\pgfqpoint{1.007805in}{1.145635in}}%
\pgfpathlineto{\pgfqpoint{1.008162in}{1.138260in}}%
\pgfpathlineto{\pgfqpoint{1.008189in}{1.139489in}}%
\pgfpathmoveto{\pgfqpoint{1.008436in}{1.143792in}}%
\pgfpathlineto{\pgfqpoint{1.009807in}{1.173908in}}%
\pgfpathmoveto{\pgfqpoint{1.009889in}{1.174523in}}%
\pgfpathlineto{\pgfqpoint{1.010410in}{1.188659in}}%
\pgfpathlineto{\pgfqpoint{1.010602in}{1.180054in}}%
\pgfpathlineto{\pgfqpoint{1.010602in}{1.180054in}}%
\pgfpathlineto{\pgfqpoint{1.011041in}{1.156084in}}%
\pgfpathmoveto{\pgfqpoint{1.011315in}{1.158543in}}%
\pgfpathlineto{\pgfqpoint{1.011425in}{1.157928in}}%
\pgfpathlineto{\pgfqpoint{1.011425in}{1.157928in}}%
\pgfpathlineto{\pgfqpoint{1.011425in}{1.157928in}}%
\pgfpathlineto{\pgfqpoint{1.011699in}{1.167762in}}%
\pgfpathlineto{\pgfqpoint{1.012357in}{1.159157in}}%
\pgfpathlineto{\pgfqpoint{1.012412in}{1.153011in}}%
\pgfpathlineto{\pgfqpoint{1.012686in}{1.158543in}}%
\pgfpathlineto{\pgfqpoint{1.012686in}{1.158543in}}%
\pgfpathlineto{\pgfqpoint{1.013590in}{1.168991in}}%
\pgfpathlineto{\pgfqpoint{1.013810in}{1.165918in}}%
\pgfpathlineto{\pgfqpoint{1.014139in}{1.165303in}}%
\pgfpathlineto{\pgfqpoint{1.014221in}{1.164074in}}%
\pgfpathlineto{\pgfqpoint{1.014221in}{1.164074in}}%
\pgfpathlineto{\pgfqpoint{1.014221in}{1.164074in}}%
\pgfpathlineto{\pgfqpoint{1.014495in}{1.180054in}}%
\pgfpathmoveto{\pgfqpoint{1.014742in}{1.181284in}}%
\pgfpathlineto{\pgfqpoint{1.014989in}{1.181284in}}%
\pgfpathlineto{\pgfqpoint{1.016716in}{1.147479in}}%
\pgfpathlineto{\pgfqpoint{1.016743in}{1.148709in}}%
\pgfpathlineto{\pgfqpoint{1.018032in}{1.182513in}}%
\pgfpathlineto{\pgfqpoint{1.018361in}{1.171450in}}%
\pgfpathlineto{\pgfqpoint{1.019238in}{1.131499in}}%
\pgfpathlineto{\pgfqpoint{1.019869in}{1.148094in}}%
\pgfpathlineto{\pgfqpoint{1.021075in}{1.181284in}}%
\pgfpathlineto{\pgfqpoint{1.021185in}{1.180669in}}%
\pgfpathlineto{\pgfqpoint{1.022035in}{1.172679in}}%
\pgfpathlineto{\pgfqpoint{1.022227in}{1.179440in}}%
\pgfpathlineto{\pgfqpoint{1.022556in}{1.187430in}}%
\pgfpathlineto{\pgfqpoint{1.022995in}{1.181898in}}%
\pgfpathmoveto{\pgfqpoint{1.023351in}{1.177596in}}%
\pgfpathlineto{\pgfqpoint{1.023406in}{1.174523in}}%
\pgfpathmoveto{\pgfqpoint{1.023653in}{1.164074in}}%
\pgfpathlineto{\pgfqpoint{1.024228in}{1.161616in}}%
\pgfpathlineto{\pgfqpoint{1.024338in}{1.163460in}}%
\pgfpathlineto{\pgfqpoint{1.024448in}{1.169606in}}%
\pgfpathlineto{\pgfqpoint{1.024914in}{1.167147in}}%
\pgfpathmoveto{\pgfqpoint{1.025407in}{1.175137in}}%
\pgfpathlineto{\pgfqpoint{1.025435in}{1.175752in}}%
\pgfpathlineto{\pgfqpoint{1.025435in}{1.175752in}}%
\pgfpathlineto{\pgfqpoint{1.025435in}{1.175752in}}%
\pgfpathlineto{\pgfqpoint{1.025654in}{1.172679in}}%
\pgfpathlineto{\pgfqpoint{1.025791in}{1.174523in}}%
\pgfpathlineto{\pgfqpoint{1.025791in}{1.174523in}}%
\pgfpathlineto{\pgfqpoint{1.026559in}{1.185586in}}%
\pgfpathmoveto{\pgfqpoint{1.026641in}{1.190503in}}%
\pgfpathlineto{\pgfqpoint{1.026696in}{1.194805in}}%
\pgfpathmoveto{\pgfqpoint{1.027134in}{1.195420in}}%
\pgfpathlineto{\pgfqpoint{1.027244in}{1.194805in}}%
\pgfpathlineto{\pgfqpoint{1.027272in}{1.194191in}}%
\pgfpathlineto{\pgfqpoint{1.027272in}{1.194191in}}%
\pgfpathlineto{\pgfqpoint{1.027326in}{1.196035in}}%
\pgfpathlineto{\pgfqpoint{1.027436in}{1.194191in}}%
\pgfpathlineto{\pgfqpoint{1.027436in}{1.194191in}}%
\pgfpathlineto{\pgfqpoint{1.027957in}{1.181898in}}%
\pgfpathlineto{\pgfqpoint{1.028149in}{1.188045in}}%
\pgfpathmoveto{\pgfqpoint{1.028259in}{1.180054in}}%
\pgfpathlineto{\pgfqpoint{1.028313in}{1.176367in}}%
\pgfpathlineto{\pgfqpoint{1.028313in}{1.176367in}}%
\pgfpathlineto{\pgfqpoint{1.028313in}{1.176367in}}%
\pgfpathlineto{\pgfqpoint{1.028396in}{1.181284in}}%
\pgfpathlineto{\pgfqpoint{1.028450in}{1.176981in}}%
\pgfpathlineto{\pgfqpoint{1.028450in}{1.176981in}}%
\pgfpathlineto{\pgfqpoint{1.028807in}{1.171450in}}%
\pgfpathlineto{\pgfqpoint{1.028999in}{1.175137in}}%
\pgfpathlineto{\pgfqpoint{1.028999in}{1.175137in}}%
\pgfpathlineto{\pgfqpoint{1.029520in}{1.193576in}}%
\pgfpathlineto{\pgfqpoint{1.030123in}{1.180054in}}%
\pgfpathlineto{\pgfqpoint{1.030671in}{1.169606in}}%
\pgfpathlineto{\pgfqpoint{1.030781in}{1.173908in}}%
\pgfpathlineto{\pgfqpoint{1.030781in}{1.173908in}}%
\pgfpathlineto{\pgfqpoint{1.031302in}{1.190503in}}%
\pgfpathlineto{\pgfqpoint{1.032453in}{1.186201in}}%
\pgfpathlineto{\pgfqpoint{1.033002in}{1.178825in}}%
\pgfpathlineto{\pgfqpoint{1.033029in}{1.184971in}}%
\pgfpathlineto{\pgfqpoint{1.033029in}{1.184971in}}%
\pgfpathlineto{\pgfqpoint{1.033440in}{1.192347in}}%
\pgfpathlineto{\pgfqpoint{1.033852in}{1.186815in}}%
\pgfpathmoveto{\pgfqpoint{1.033934in}{1.187430in}}%
\pgfpathlineto{\pgfqpoint{1.035360in}{1.165918in}}%
\pgfpathlineto{\pgfqpoint{1.035497in}{1.165918in}}%
\pgfpathlineto{\pgfqpoint{1.036100in}{1.162230in}}%
\pgfpathlineto{\pgfqpoint{1.036210in}{1.165303in}}%
\pgfpathlineto{\pgfqpoint{1.037142in}{1.183742in}}%
\pgfpathlineto{\pgfqpoint{1.037553in}{1.181284in}}%
\pgfpathlineto{\pgfqpoint{1.037608in}{1.177596in}}%
\pgfpathmoveto{\pgfqpoint{1.037882in}{1.173908in}}%
\pgfpathlineto{\pgfqpoint{1.038293in}{1.167762in}}%
\pgfpathlineto{\pgfqpoint{1.038348in}{1.170835in}}%
\pgfpathlineto{\pgfqpoint{1.038348in}{1.170835in}}%
\pgfpathlineto{\pgfqpoint{1.039171in}{1.196035in}}%
\pgfpathlineto{\pgfqpoint{1.039746in}{1.181898in}}%
\pgfpathlineto{\pgfqpoint{1.039938in}{1.172064in}}%
\pgfpathlineto{\pgfqpoint{1.040240in}{1.181284in}}%
\pgfpathlineto{\pgfqpoint{1.040240in}{1.181284in}}%
\pgfpathlineto{\pgfqpoint{1.040404in}{1.183128in}}%
\pgfpathmoveto{\pgfqpoint{1.040541in}{1.183128in}}%
\pgfpathlineto{\pgfqpoint{1.041501in}{1.200952in}}%
\pgfpathlineto{\pgfqpoint{1.041830in}{1.192962in}}%
\pgfpathlineto{\pgfqpoint{1.042214in}{1.181284in}}%
\pgfpathlineto{\pgfqpoint{1.043283in}{1.183742in}}%
\pgfpathlineto{\pgfqpoint{1.044544in}{1.197264in}}%
\pgfpathlineto{\pgfqpoint{1.044764in}{1.192347in}}%
\pgfpathlineto{\pgfqpoint{1.045531in}{1.158543in}}%
\pgfpathlineto{\pgfqpoint{1.045805in}{1.174523in}}%
\pgfpathlineto{\pgfqpoint{1.046299in}{1.172679in}}%
\pgfpathlineto{\pgfqpoint{1.046299in}{1.172679in}}%
\pgfpathlineto{\pgfqpoint{1.046299in}{1.172679in}}%
\pgfpathlineto{\pgfqpoint{1.046491in}{1.175752in}}%
\pgfpathmoveto{\pgfqpoint{1.046957in}{1.183742in}}%
\pgfpathlineto{\pgfqpoint{1.047039in}{1.186201in}}%
\pgfpathlineto{\pgfqpoint{1.047039in}{1.186201in}}%
\pgfpathlineto{\pgfqpoint{1.047039in}{1.186201in}}%
\pgfpathlineto{\pgfqpoint{1.047396in}{1.178211in}}%
\pgfpathlineto{\pgfqpoint{1.047478in}{1.173908in}}%
\pgfpathlineto{\pgfqpoint{1.047505in}{1.174523in}}%
\pgfpathlineto{\pgfqpoint{1.047505in}{1.174523in}}%
\pgfpathlineto{\pgfqpoint{1.048575in}{1.191118in}}%
\pgfpathlineto{\pgfqpoint{1.049507in}{1.188659in}}%
\pgfpathlineto{\pgfqpoint{1.049781in}{1.191732in}}%
\pgfpathlineto{\pgfqpoint{1.049918in}{1.188659in}}%
\pgfpathlineto{\pgfqpoint{1.049918in}{1.188659in}}%
\pgfpathlineto{\pgfqpoint{1.050000in}{1.188045in}}%
\pgfpathlineto{\pgfqpoint{1.050000in}{1.188045in}}%
\pgfpathlineto{\pgfqpoint{1.050000in}{1.188045in}}%
\pgfpathlineto{\pgfqpoint{1.050192in}{1.189274in}}%
\pgfpathlineto{\pgfqpoint{1.050439in}{1.175752in}}%
\pgfpathlineto{\pgfqpoint{1.050987in}{1.178211in}}%
\pgfpathmoveto{\pgfqpoint{1.051152in}{1.176367in}}%
\pgfpathlineto{\pgfqpoint{1.051563in}{1.173294in}}%
\pgfpathlineto{\pgfqpoint{1.051563in}{1.173294in}}%
\pgfpathlineto{\pgfqpoint{1.051563in}{1.173294in}}%
\pgfpathlineto{\pgfqpoint{1.052139in}{1.178211in}}%
\pgfpathlineto{\pgfqpoint{1.052166in}{1.175137in}}%
\pgfpathlineto{\pgfqpoint{1.052166in}{1.175137in}}%
\pgfpathlineto{\pgfqpoint{1.052194in}{1.172679in}}%
\pgfpathlineto{\pgfqpoint{1.052550in}{1.175137in}}%
\pgfpathlineto{\pgfqpoint{1.052550in}{1.175137in}}%
\pgfpathlineto{\pgfqpoint{1.053044in}{1.186815in}}%
\pgfpathmoveto{\pgfqpoint{1.053263in}{1.196035in}}%
\pgfpathlineto{\pgfqpoint{1.053948in}{1.200337in}}%
\pgfpathlineto{\pgfqpoint{1.054414in}{1.196649in}}%
\pgfpathlineto{\pgfqpoint{1.054689in}{1.190503in}}%
\pgfpathlineto{\pgfqpoint{1.055182in}{1.164074in}}%
\pgfpathmoveto{\pgfqpoint{1.055401in}{1.167147in}}%
\pgfpathlineto{\pgfqpoint{1.055429in}{1.168377in}}%
\pgfpathlineto{\pgfqpoint{1.055429in}{1.168377in}}%
\pgfpathlineto{\pgfqpoint{1.055429in}{1.168377in}}%
\pgfpathlineto{\pgfqpoint{1.055758in}{1.166533in}}%
\pgfpathlineto{\pgfqpoint{1.055758in}{1.166533in}}%
\pgfpathlineto{\pgfqpoint{1.055758in}{1.166533in}}%
\pgfpathlineto{\pgfqpoint{1.056717in}{1.191118in}}%
\pgfpathlineto{\pgfqpoint{1.057211in}{1.189888in}}%
\pgfpathlineto{\pgfqpoint{1.057513in}{1.184357in}}%
\pgfpathlineto{\pgfqpoint{1.057540in}{1.184971in}}%
\pgfpathmoveto{\pgfqpoint{1.057951in}{1.180054in}}%
\pgfpathlineto{\pgfqpoint{1.058198in}{1.165918in}}%
\pgfpathmoveto{\pgfqpoint{1.058335in}{1.171450in}}%
\pgfpathlineto{\pgfqpoint{1.059158in}{1.175137in}}%
\pgfpathlineto{\pgfqpoint{1.059432in}{1.189274in}}%
\pgfpathlineto{\pgfqpoint{1.060145in}{1.179440in}}%
\pgfpathlineto{\pgfqpoint{1.060967in}{1.184357in}}%
\pgfpathlineto{\pgfqpoint{1.061296in}{1.190503in}}%
\pgfpathlineto{\pgfqpoint{1.061625in}{1.186201in}}%
\pgfpathlineto{\pgfqpoint{1.061625in}{1.186201in}}%
\pgfpathlineto{\pgfqpoint{1.062146in}{1.170220in}}%
\pgfpathmoveto{\pgfqpoint{1.062256in}{1.169606in}}%
\pgfpathlineto{\pgfqpoint{1.062859in}{1.172064in}}%
\pgfpathlineto{\pgfqpoint{1.063023in}{1.178825in}}%
\pgfpathmoveto{\pgfqpoint{1.063188in}{1.183742in}}%
\pgfpathlineto{\pgfqpoint{1.063215in}{1.188659in}}%
\pgfpathlineto{\pgfqpoint{1.063243in}{1.188659in}}%
\pgfpathlineto{\pgfqpoint{1.063243in}{1.188659in}}%
\pgfpathlineto{\pgfqpoint{1.063983in}{1.178825in}}%
\pgfpathlineto{\pgfqpoint{1.064559in}{1.181284in}}%
\pgfpathlineto{\pgfqpoint{1.065381in}{1.213859in}}%
\pgfpathlineto{\pgfqpoint{1.065875in}{1.186815in}}%
\pgfpathlineto{\pgfqpoint{1.066862in}{1.173294in}}%
\pgfpathmoveto{\pgfqpoint{1.067026in}{1.169606in}}%
\pgfpathlineto{\pgfqpoint{1.067054in}{1.167147in}}%
\pgfpathlineto{\pgfqpoint{1.067054in}{1.167147in}}%
\pgfpathlineto{\pgfqpoint{1.067054in}{1.167147in}}%
\pgfpathlineto{\pgfqpoint{1.067246in}{1.167762in}}%
\pgfpathmoveto{\pgfqpoint{1.067767in}{1.167762in}}%
\pgfpathlineto{\pgfqpoint{1.067876in}{1.165303in}}%
\pgfpathmoveto{\pgfqpoint{1.068425in}{1.169606in}}%
\pgfpathlineto{\pgfqpoint{1.068589in}{1.173908in}}%
\pgfpathlineto{\pgfqpoint{1.068699in}{1.173908in}}%
\pgfpathmoveto{\pgfqpoint{1.068863in}{1.175137in}}%
\pgfpathlineto{\pgfqpoint{1.068891in}{1.173908in}}%
\pgfpathlineto{\pgfqpoint{1.069000in}{1.173908in}}%
\pgfpathlineto{\pgfqpoint{1.069000in}{1.173908in}}%
\pgfpathlineto{\pgfqpoint{1.069384in}{1.188045in}}%
\pgfpathmoveto{\pgfqpoint{1.069603in}{1.178211in}}%
\pgfpathlineto{\pgfqpoint{1.069768in}{1.182513in}}%
\pgfpathmoveto{\pgfqpoint{1.069987in}{1.180669in}}%
\pgfpathlineto{\pgfqpoint{1.070070in}{1.183742in}}%
\pgfpathlineto{\pgfqpoint{1.070207in}{1.184357in}}%
\pgfpathlineto{\pgfqpoint{1.070207in}{1.184357in}}%
\pgfpathlineto{\pgfqpoint{1.070344in}{1.181284in}}%
\pgfpathlineto{\pgfqpoint{1.070947in}{1.183128in}}%
\pgfpathlineto{\pgfqpoint{1.070947in}{1.183128in}}%
\pgfpathlineto{\pgfqpoint{1.071166in}{1.193576in}}%
\pgfpathlineto{\pgfqpoint{1.071824in}{1.183742in}}%
\pgfpathlineto{\pgfqpoint{1.071824in}{1.183742in}}%
\pgfpathlineto{\pgfqpoint{1.071989in}{1.178825in}}%
\pgfpathlineto{\pgfqpoint{1.072674in}{1.183742in}}%
\pgfpathlineto{\pgfqpoint{1.072674in}{1.183742in}}%
\pgfpathlineto{\pgfqpoint{1.073606in}{1.194191in}}%
\pgfpathlineto{\pgfqpoint{1.074072in}{1.187430in}}%
\pgfpathlineto{\pgfqpoint{1.074977in}{1.176981in}}%
\pgfpathlineto{\pgfqpoint{1.075087in}{1.180669in}}%
\pgfpathlineto{\pgfqpoint{1.076869in}{1.207098in}}%
\pgfpathlineto{\pgfqpoint{1.077033in}{1.202796in}}%
\pgfpathlineto{\pgfqpoint{1.077664in}{1.200952in}}%
\pgfpathlineto{\pgfqpoint{1.077664in}{1.200952in}}%
\pgfpathlineto{\pgfqpoint{1.077664in}{1.200952in}}%
\pgfpathlineto{\pgfqpoint{1.078322in}{1.212015in}}%
\pgfpathlineto{\pgfqpoint{1.078459in}{1.210171in}}%
\pgfpathlineto{\pgfqpoint{1.079007in}{1.208942in}}%
\pgfpathmoveto{\pgfqpoint{1.079199in}{1.206483in}}%
\pgfpathlineto{\pgfqpoint{1.079830in}{1.185586in}}%
\pgfpathmoveto{\pgfqpoint{1.079967in}{1.189274in}}%
\pgfpathlineto{\pgfqpoint{1.080022in}{1.190503in}}%
\pgfpathlineto{\pgfqpoint{1.080022in}{1.190503in}}%
\pgfpathlineto{\pgfqpoint{1.080022in}{1.190503in}}%
\pgfpathlineto{\pgfqpoint{1.080241in}{1.189274in}}%
\pgfpathlineto{\pgfqpoint{1.080241in}{1.189274in}}%
\pgfpathlineto{\pgfqpoint{1.080241in}{1.189274in}}%
\pgfpathlineto{\pgfqpoint{1.080790in}{1.193576in}}%
\pgfpathmoveto{\pgfqpoint{1.081036in}{1.199722in}}%
\pgfpathlineto{\pgfqpoint{1.081091in}{1.197879in}}%
\pgfpathmoveto{\pgfqpoint{1.081201in}{1.192347in}}%
\pgfpathlineto{\pgfqpoint{1.082325in}{1.183742in}}%
\pgfpathlineto{\pgfqpoint{1.082627in}{1.188659in}}%
\pgfpathlineto{\pgfqpoint{1.082654in}{1.191732in}}%
\pgfpathmoveto{\pgfqpoint{1.082791in}{1.192347in}}%
\pgfpathlineto{\pgfqpoint{1.082901in}{1.192347in}}%
\pgfpathlineto{\pgfqpoint{1.083476in}{1.175752in}}%
\pgfpathlineto{\pgfqpoint{1.083997in}{1.189274in}}%
\pgfpathlineto{\pgfqpoint{1.084107in}{1.196035in}}%
\pgfpathlineto{\pgfqpoint{1.084436in}{1.191732in}}%
\pgfpathmoveto{\pgfqpoint{1.084573in}{1.191732in}}%
\pgfpathlineto{\pgfqpoint{1.084710in}{1.187430in}}%
\pgfpathmoveto{\pgfqpoint{1.084820in}{1.183128in}}%
\pgfpathlineto{\pgfqpoint{1.085067in}{1.170220in}}%
\pgfpathlineto{\pgfqpoint{1.085862in}{1.179440in}}%
\pgfpathlineto{\pgfqpoint{1.085862in}{1.179440in}}%
\pgfpathlineto{\pgfqpoint{1.086383in}{1.183742in}}%
\pgfpathlineto{\pgfqpoint{1.086547in}{1.180669in}}%
\pgfpathlineto{\pgfqpoint{1.086547in}{1.180669in}}%
\pgfpathlineto{\pgfqpoint{1.086958in}{1.176367in}}%
\pgfpathlineto{\pgfqpoint{1.086958in}{1.176367in}}%
\pgfpathlineto{\pgfqpoint{1.086958in}{1.176367in}}%
\pgfpathlineto{\pgfqpoint{1.088274in}{1.199722in}}%
\pgfpathlineto{\pgfqpoint{1.088713in}{1.186201in}}%
\pgfpathlineto{\pgfqpoint{1.089179in}{1.178211in}}%
\pgfpathlineto{\pgfqpoint{1.089782in}{1.182513in}}%
\pgfpathlineto{\pgfqpoint{1.090139in}{1.199108in}}%
\pgfpathmoveto{\pgfqpoint{1.090440in}{1.195420in}}%
\pgfpathlineto{\pgfqpoint{1.090468in}{1.192962in}}%
\pgfpathlineto{\pgfqpoint{1.090523in}{1.191732in}}%
\pgfpathlineto{\pgfqpoint{1.090523in}{1.191732in}}%
\pgfpathlineto{\pgfqpoint{1.090879in}{1.193576in}}%
\pgfpathlineto{\pgfqpoint{1.091208in}{1.191732in}}%
\pgfpathlineto{\pgfqpoint{1.091208in}{1.191732in}}%
\pgfpathlineto{\pgfqpoint{1.091537in}{1.180054in}}%
\pgfpathlineto{\pgfqpoint{1.092497in}{1.184971in}}%
\pgfpathlineto{\pgfqpoint{1.092689in}{1.185586in}}%
\pgfpathlineto{\pgfqpoint{1.092689in}{1.185586in}}%
\pgfpathlineto{\pgfqpoint{1.092689in}{1.185586in}}%
\pgfpathlineto{\pgfqpoint{1.093018in}{1.183128in}}%
\pgfpathlineto{\pgfqpoint{1.093072in}{1.183742in}}%
\pgfpathlineto{\pgfqpoint{1.093072in}{1.183742in}}%
\pgfpathlineto{\pgfqpoint{1.094388in}{1.202181in}}%
\pgfpathlineto{\pgfqpoint{1.095238in}{1.200952in}}%
\pgfpathlineto{\pgfqpoint{1.095787in}{1.196035in}}%
\pgfpathlineto{\pgfqpoint{1.096198in}{1.200337in}}%
\pgfpathlineto{\pgfqpoint{1.096198in}{1.200337in}}%
\pgfpathlineto{\pgfqpoint{1.096308in}{1.205869in}}%
\pgfpathlineto{\pgfqpoint{1.096664in}{1.202181in}}%
\pgfpathlineto{\pgfqpoint{1.096664in}{1.202181in}}%
\pgfpathlineto{\pgfqpoint{1.097322in}{1.189888in}}%
\pgfpathmoveto{\pgfqpoint{1.097541in}{1.186815in}}%
\pgfpathlineto{\pgfqpoint{1.097624in}{1.183742in}}%
\pgfpathlineto{\pgfqpoint{1.097733in}{1.183742in}}%
\pgfpathlineto{\pgfqpoint{1.097733in}{1.183742in}}%
\pgfpathlineto{\pgfqpoint{1.098419in}{1.202796in}}%
\pgfpathlineto{\pgfqpoint{1.098583in}{1.208942in}}%
\pgfpathlineto{\pgfqpoint{1.098720in}{1.205869in}}%
\pgfpathlineto{\pgfqpoint{1.098720in}{1.205869in}}%
\pgfpathlineto{\pgfqpoint{1.099214in}{1.181284in}}%
\pgfpathlineto{\pgfqpoint{1.099899in}{1.197879in}}%
\pgfpathlineto{\pgfqpoint{1.100036in}{1.202181in}}%
\pgfpathlineto{\pgfqpoint{1.100640in}{1.199108in}}%
\pgfpathlineto{\pgfqpoint{1.100640in}{1.199108in}}%
\pgfpathlineto{\pgfqpoint{1.100804in}{1.195420in}}%
\pgfpathlineto{\pgfqpoint{1.100886in}{1.199108in}}%
\pgfpathlineto{\pgfqpoint{1.100886in}{1.199108in}}%
\pgfpathlineto{\pgfqpoint{1.100969in}{1.202796in}}%
\pgfpathlineto{\pgfqpoint{1.101188in}{1.199723in}}%
\pgfpathlineto{\pgfqpoint{1.101188in}{1.199723in}}%
\pgfpathlineto{\pgfqpoint{1.101983in}{1.180054in}}%
\pgfpathmoveto{\pgfqpoint{1.102339in}{1.181284in}}%
\pgfpathlineto{\pgfqpoint{1.102394in}{1.181898in}}%
\pgfpathlineto{\pgfqpoint{1.102394in}{1.181898in}}%
\pgfpathlineto{\pgfqpoint{1.102394in}{1.181898in}}%
\pgfpathlineto{\pgfqpoint{1.102559in}{1.179440in}}%
\pgfpathlineto{\pgfqpoint{1.102586in}{1.180054in}}%
\pgfpathlineto{\pgfqpoint{1.102586in}{1.180054in}}%
\pgfpathlineto{\pgfqpoint{1.102641in}{1.184357in}}%
\pgfpathmoveto{\pgfqpoint{1.102778in}{1.183742in}}%
\pgfpathlineto{\pgfqpoint{1.102833in}{1.183128in}}%
\pgfpathlineto{\pgfqpoint{1.102833in}{1.183128in}}%
\pgfpathlineto{\pgfqpoint{1.102833in}{1.183128in}}%
\pgfpathlineto{\pgfqpoint{1.102860in}{1.184971in}}%
\pgfpathlineto{\pgfqpoint{1.102943in}{1.184357in}}%
\pgfpathlineto{\pgfqpoint{1.102943in}{1.184357in}}%
\pgfpathlineto{\pgfqpoint{1.103162in}{1.180054in}}%
\pgfpathlineto{\pgfqpoint{1.103299in}{1.183128in}}%
\pgfpathlineto{\pgfqpoint{1.103299in}{1.183128in}}%
\pgfpathlineto{\pgfqpoint{1.103683in}{1.207098in}}%
\pgfpathmoveto{\pgfqpoint{1.103847in}{1.212630in}}%
\pgfpathlineto{\pgfqpoint{1.103957in}{1.214474in}}%
\pgfpathlineto{\pgfqpoint{1.103957in}{1.214474in}}%
\pgfpathlineto{\pgfqpoint{1.103957in}{1.214474in}}%
\pgfpathlineto{\pgfqpoint{1.104505in}{1.205254in}}%
\pgfpathmoveto{\pgfqpoint{1.104779in}{1.204640in}}%
\pgfpathlineto{\pgfqpoint{1.104807in}{1.204640in}}%
\pgfpathlineto{\pgfqpoint{1.105712in}{1.194805in}}%
\pgfpathlineto{\pgfqpoint{1.105904in}{1.198493in}}%
\pgfpathmoveto{\pgfqpoint{1.106096in}{1.202181in}}%
\pgfpathlineto{\pgfqpoint{1.106150in}{1.204640in}}%
\pgfpathlineto{\pgfqpoint{1.106233in}{1.205254in}}%
\pgfpathlineto{\pgfqpoint{1.106233in}{1.205254in}}%
\pgfpathlineto{\pgfqpoint{1.106260in}{1.204025in}}%
\pgfpathlineto{\pgfqpoint{1.106260in}{1.204025in}}%
\pgfpathlineto{\pgfqpoint{1.106260in}{1.204025in}}%
\pgfpathlineto{\pgfqpoint{1.106589in}{1.209557in}}%
\pgfpathlineto{\pgfqpoint{1.106891in}{1.204640in}}%
\pgfpathlineto{\pgfqpoint{1.106891in}{1.204640in}}%
\pgfpathlineto{\pgfqpoint{1.107686in}{1.197264in}}%
\pgfpathlineto{\pgfqpoint{1.108015in}{1.202796in}}%
\pgfpathlineto{\pgfqpoint{1.108728in}{1.209557in}}%
\pgfpathlineto{\pgfqpoint{1.108810in}{1.204639in}}%
\pgfpathlineto{\pgfqpoint{1.108810in}{1.204639in}}%
\pgfpathlineto{\pgfqpoint{1.109331in}{1.185586in}}%
\pgfpathlineto{\pgfqpoint{1.110263in}{1.192962in}}%
\pgfpathlineto{\pgfqpoint{1.110592in}{1.200337in}}%
\pgfpathlineto{\pgfqpoint{1.110756in}{1.192962in}}%
\pgfpathmoveto{\pgfqpoint{1.110976in}{1.192962in}}%
\pgfpathlineto{\pgfqpoint{1.111003in}{1.195420in}}%
\pgfpathlineto{\pgfqpoint{1.111140in}{1.196649in}}%
\pgfpathmoveto{\pgfqpoint{1.111277in}{1.200337in}}%
\pgfpathlineto{\pgfqpoint{1.111305in}{1.202181in}}%
\pgfpathlineto{\pgfqpoint{1.111332in}{1.202796in}}%
\pgfpathlineto{\pgfqpoint{1.111332in}{1.202796in}}%
\pgfpathlineto{\pgfqpoint{1.112045in}{1.190503in}}%
\pgfpathmoveto{\pgfqpoint{1.112237in}{1.189888in}}%
\pgfpathlineto{\pgfqpoint{1.112292in}{1.191732in}}%
\pgfpathlineto{\pgfqpoint{1.112292in}{1.191732in}}%
\pgfpathlineto{\pgfqpoint{1.112292in}{1.191732in}}%
\pgfpathlineto{\pgfqpoint{1.112621in}{1.188045in}}%
\pgfpathlineto{\pgfqpoint{1.112621in}{1.188045in}}%
\pgfpathlineto{\pgfqpoint{1.112621in}{1.188045in}}%
\pgfpathlineto{\pgfqpoint{1.114074in}{1.204640in}}%
\pgfpathlineto{\pgfqpoint{1.114375in}{1.205254in}}%
\pgfpathlineto{\pgfqpoint{1.114403in}{1.204640in}}%
\pgfpathmoveto{\pgfqpoint{1.114677in}{1.201566in}}%
\pgfpathlineto{\pgfqpoint{1.115390in}{1.196649in}}%
\pgfpathlineto{\pgfqpoint{1.115993in}{1.199722in}}%
\pgfpathlineto{\pgfqpoint{1.116651in}{1.204025in}}%
\pgfpathlineto{\pgfqpoint{1.116733in}{1.200337in}}%
\pgfpathlineto{\pgfqpoint{1.116733in}{1.200337in}}%
\pgfpathlineto{\pgfqpoint{1.117583in}{1.192962in}}%
\pgfpathlineto{\pgfqpoint{1.117803in}{1.195420in}}%
\pgfpathlineto{\pgfqpoint{1.118049in}{1.188659in}}%
\pgfpathmoveto{\pgfqpoint{1.118790in}{1.184971in}}%
\pgfpathlineto{\pgfqpoint{1.118872in}{1.185586in}}%
\pgfpathlineto{\pgfqpoint{1.118927in}{1.186201in}}%
\pgfpathlineto{\pgfqpoint{1.118927in}{1.186201in}}%
\pgfpathlineto{\pgfqpoint{1.119036in}{1.184357in}}%
\pgfpathlineto{\pgfqpoint{1.119036in}{1.184357in}}%
\pgfpathlineto{\pgfqpoint{1.119036in}{1.184357in}}%
\pgfpathlineto{\pgfqpoint{1.120873in}{1.223078in}}%
\pgfpathlineto{\pgfqpoint{1.121339in}{1.216932in}}%
\pgfpathlineto{\pgfqpoint{1.121805in}{1.202796in}}%
\pgfpathmoveto{\pgfqpoint{1.121970in}{1.205869in}}%
\pgfpathlineto{\pgfqpoint{1.121997in}{1.209557in}}%
\pgfpathlineto{\pgfqpoint{1.122162in}{1.212015in}}%
\pgfpathmoveto{\pgfqpoint{1.122217in}{1.212015in}}%
\pgfpathlineto{\pgfqpoint{1.122326in}{1.213244in}}%
\pgfpathlineto{\pgfqpoint{1.122491in}{1.212630in}}%
\pgfpathlineto{\pgfqpoint{1.122491in}{1.212630in}}%
\pgfpathlineto{\pgfqpoint{1.122573in}{1.210171in}}%
\pgfpathmoveto{\pgfqpoint{1.122875in}{1.208327in}}%
\pgfpathlineto{\pgfqpoint{1.123917in}{1.190503in}}%
\pgfpathlineto{\pgfqpoint{1.123999in}{1.192347in}}%
\pgfpathlineto{\pgfqpoint{1.124410in}{1.189888in}}%
\pgfpathmoveto{\pgfqpoint{1.124684in}{1.195420in}}%
\pgfpathlineto{\pgfqpoint{1.125205in}{1.208942in}}%
\pgfpathmoveto{\pgfqpoint{1.125342in}{1.208942in}}%
\pgfpathlineto{\pgfqpoint{1.126905in}{1.170220in}}%
\pgfpathlineto{\pgfqpoint{1.127645in}{1.181284in}}%
\pgfpathlineto{\pgfqpoint{1.128440in}{1.197879in}}%
\pgfpathlineto{\pgfqpoint{1.129044in}{1.193576in}}%
\pgfpathmoveto{\pgfqpoint{1.129098in}{1.192962in}}%
\pgfpathlineto{\pgfqpoint{1.129126in}{1.193576in}}%
\pgfpathlineto{\pgfqpoint{1.129153in}{1.194191in}}%
\pgfpathmoveto{\pgfqpoint{1.129427in}{1.200952in}}%
\pgfpathlineto{\pgfqpoint{1.129510in}{1.202796in}}%
\pgfpathlineto{\pgfqpoint{1.129510in}{1.202796in}}%
\pgfpathlineto{\pgfqpoint{1.129510in}{1.202796in}}%
\pgfpathlineto{\pgfqpoint{1.129592in}{1.202181in}}%
\pgfpathlineto{\pgfqpoint{1.129756in}{1.202796in}}%
\pgfpathmoveto{\pgfqpoint{1.130250in}{1.204640in}}%
\pgfpathlineto{\pgfqpoint{1.130360in}{1.204025in}}%
\pgfpathmoveto{\pgfqpoint{1.130551in}{1.199108in}}%
\pgfpathlineto{\pgfqpoint{1.130689in}{1.196649in}}%
\pgfpathlineto{\pgfqpoint{1.130689in}{1.196649in}}%
\pgfpathlineto{\pgfqpoint{1.130689in}{1.196649in}}%
\pgfpathlineto{\pgfqpoint{1.130716in}{1.197879in}}%
\pgfpathlineto{\pgfqpoint{1.130716in}{1.197879in}}%
\pgfpathlineto{\pgfqpoint{1.130716in}{1.197879in}}%
\pgfpathlineto{\pgfqpoint{1.131045in}{1.186815in}}%
\pgfpathlineto{\pgfqpoint{1.131374in}{1.192347in}}%
\pgfpathlineto{\pgfqpoint{1.132772in}{1.185586in}}%
\pgfpathlineto{\pgfqpoint{1.133211in}{1.189888in}}%
\pgfpathmoveto{\pgfqpoint{1.133540in}{1.189888in}}%
\pgfpathlineto{\pgfqpoint{1.134006in}{1.184971in}}%
\pgfpathlineto{\pgfqpoint{1.134253in}{1.187430in}}%
\pgfpathlineto{\pgfqpoint{1.135651in}{1.217547in}}%
\pgfpathlineto{\pgfqpoint{1.135788in}{1.211400in}}%
\pgfpathlineto{\pgfqpoint{1.136583in}{1.172064in}}%
\pgfpathlineto{\pgfqpoint{1.136912in}{1.188045in}}%
\pgfpathlineto{\pgfqpoint{1.138036in}{1.203410in}}%
\pgfpathlineto{\pgfqpoint{1.138612in}{1.199108in}}%
\pgfpathlineto{\pgfqpoint{1.138749in}{1.199108in}}%
\pgfpathlineto{\pgfqpoint{1.138804in}{1.202181in}}%
\pgfpathmoveto{\pgfqpoint{1.138886in}{1.202796in}}%
\pgfpathlineto{\pgfqpoint{1.139023in}{1.202796in}}%
\pgfpathlineto{\pgfqpoint{1.140422in}{1.218161in}}%
\pgfpathlineto{\pgfqpoint{1.140586in}{1.221234in}}%
\pgfpathlineto{\pgfqpoint{1.140833in}{1.218161in}}%
\pgfpathlineto{\pgfqpoint{1.140833in}{1.218161in}}%
\pgfpathlineto{\pgfqpoint{1.142588in}{1.207713in}}%
\pgfpathlineto{\pgfqpoint{1.143465in}{1.208327in}}%
\pgfpathlineto{\pgfqpoint{1.144150in}{1.210786in}}%
\pgfpathlineto{\pgfqpoint{1.145960in}{1.185586in}}%
\pgfpathlineto{\pgfqpoint{1.146234in}{1.193576in}}%
\pgfpathlineto{\pgfqpoint{1.147029in}{1.212015in}}%
\pgfpathlineto{\pgfqpoint{1.147440in}{1.207098in}}%
\pgfpathmoveto{\pgfqpoint{1.147550in}{1.203410in}}%
\pgfpathlineto{\pgfqpoint{1.147660in}{1.204640in}}%
\pgfpathlineto{\pgfqpoint{1.147715in}{1.204640in}}%
\pgfpathlineto{\pgfqpoint{1.147715in}{1.204640in}}%
\pgfpathlineto{\pgfqpoint{1.147906in}{1.196649in}}%
\pgfpathlineto{\pgfqpoint{1.148702in}{1.200337in}}%
\pgfpathmoveto{\pgfqpoint{1.148839in}{1.204640in}}%
\pgfpathlineto{\pgfqpoint{1.148921in}{1.202796in}}%
\pgfpathmoveto{\pgfqpoint{1.149085in}{1.197879in}}%
\pgfpathlineto{\pgfqpoint{1.149360in}{1.192347in}}%
\pgfpathlineto{\pgfqpoint{1.149606in}{1.194805in}}%
\pgfpathlineto{\pgfqpoint{1.149606in}{1.194805in}}%
\pgfpathlineto{\pgfqpoint{1.150182in}{1.207713in}}%
\pgfpathlineto{\pgfqpoint{1.150895in}{1.202796in}}%
\pgfpathmoveto{\pgfqpoint{1.150977in}{1.205254in}}%
\pgfpathlineto{\pgfqpoint{1.151197in}{1.205254in}}%
\pgfpathlineto{\pgfqpoint{1.152101in}{1.194805in}}%
\pgfpathlineto{\pgfqpoint{1.152732in}{1.196649in}}%
\pgfpathlineto{\pgfqpoint{1.153856in}{1.210171in}}%
\pgfpathmoveto{\pgfqpoint{1.153993in}{1.216317in}}%
\pgfpathlineto{\pgfqpoint{1.154130in}{1.226766in}}%
\pgfpathlineto{\pgfqpoint{1.154322in}{1.221234in}}%
\pgfpathlineto{\pgfqpoint{1.154322in}{1.221234in}}%
\pgfpathlineto{\pgfqpoint{1.155090in}{1.212015in}}%
\pgfpathlineto{\pgfqpoint{1.155282in}{1.219391in}}%
\pgfpathlineto{\pgfqpoint{1.155282in}{1.219391in}}%
\pgfpathlineto{\pgfqpoint{1.155967in}{1.223078in}}%
\pgfpathlineto{\pgfqpoint{1.156132in}{1.221234in}}%
\pgfpathlineto{\pgfqpoint{1.156132in}{1.221234in}}%
\pgfpathlineto{\pgfqpoint{1.157091in}{1.188045in}}%
\pgfpathlineto{\pgfqpoint{1.157420in}{1.199108in}}%
\pgfpathlineto{\pgfqpoint{1.157941in}{1.212630in}}%
\pgfpathlineto{\pgfqpoint{1.158517in}{1.200337in}}%
\pgfpathlineto{\pgfqpoint{1.158791in}{1.198493in}}%
\pgfpathlineto{\pgfqpoint{1.158791in}{1.198493in}}%
\pgfpathlineto{\pgfqpoint{1.158791in}{1.198493in}}%
\pgfpathlineto{\pgfqpoint{1.159504in}{1.213244in}}%
\pgfpathmoveto{\pgfqpoint{1.159751in}{1.208942in}}%
\pgfpathlineto{\pgfqpoint{1.160765in}{1.183742in}}%
\pgfpathmoveto{\pgfqpoint{1.161121in}{1.180054in}}%
\pgfpathlineto{\pgfqpoint{1.163150in}{1.223693in}}%
\pgfpathlineto{\pgfqpoint{1.164412in}{1.215088in}}%
\pgfpathlineto{\pgfqpoint{1.164658in}{1.212630in}}%
\pgfpathlineto{\pgfqpoint{1.164658in}{1.212630in}}%
\pgfpathlineto{\pgfqpoint{1.164658in}{1.212630in}}%
\pgfpathlineto{\pgfqpoint{1.164741in}{1.215703in}}%
\pgfpathmoveto{\pgfqpoint{1.164932in}{1.213244in}}%
\pgfpathlineto{\pgfqpoint{1.165152in}{1.208942in}}%
\pgfpathlineto{\pgfqpoint{1.165453in}{1.212015in}}%
\pgfpathlineto{\pgfqpoint{1.165453in}{1.212015in}}%
\pgfpathlineto{\pgfqpoint{1.165974in}{1.213244in}}%
\pgfpathlineto{\pgfqpoint{1.165974in}{1.213244in}}%
\pgfpathlineto{\pgfqpoint{1.165974in}{1.213244in}}%
\pgfpathlineto{\pgfqpoint{1.166577in}{1.210786in}}%
\pgfpathlineto{\pgfqpoint{1.166934in}{1.212015in}}%
\pgfpathlineto{\pgfqpoint{1.167564in}{1.216932in}}%
\pgfpathmoveto{\pgfqpoint{1.167702in}{1.216932in}}%
\pgfpathlineto{\pgfqpoint{1.167976in}{1.216932in}}%
\pgfpathlineto{\pgfqpoint{1.168168in}{1.212015in}}%
\pgfpathlineto{\pgfqpoint{1.168277in}{1.216317in}}%
\pgfpathlineto{\pgfqpoint{1.168277in}{1.216317in}}%
\pgfpathlineto{\pgfqpoint{1.168469in}{1.221234in}}%
\pgfpathlineto{\pgfqpoint{1.169292in}{1.217547in}}%
\pgfpathlineto{\pgfqpoint{1.169292in}{1.217547in}}%
\pgfpathlineto{\pgfqpoint{1.169950in}{1.197879in}}%
\pgfpathlineto{\pgfqpoint{1.170498in}{1.206483in}}%
\pgfpathlineto{\pgfqpoint{1.171485in}{1.220005in}}%
\pgfpathlineto{\pgfqpoint{1.171842in}{1.209557in}}%
\pgfpathlineto{\pgfqpoint{1.172225in}{1.206483in}}%
\pgfpathlineto{\pgfqpoint{1.172253in}{1.208942in}}%
\pgfpathmoveto{\pgfqpoint{1.172500in}{1.218776in}}%
\pgfpathlineto{\pgfqpoint{1.172609in}{1.215703in}}%
\pgfpathlineto{\pgfqpoint{1.172691in}{1.218161in}}%
\pgfpathlineto{\pgfqpoint{1.172691in}{1.218161in}}%
\pgfpathlineto{\pgfqpoint{1.172993in}{1.221234in}}%
\pgfpathlineto{\pgfqpoint{1.173158in}{1.218776in}}%
\pgfpathlineto{\pgfqpoint{1.173158in}{1.218776in}}%
\pgfpathlineto{\pgfqpoint{1.173377in}{1.209557in}}%
\pgfpathlineto{\pgfqpoint{1.173596in}{1.215703in}}%
\pgfpathlineto{\pgfqpoint{1.173596in}{1.215703in}}%
\pgfpathlineto{\pgfqpoint{1.173843in}{1.220005in}}%
\pgfpathlineto{\pgfqpoint{1.173870in}{1.218161in}}%
\pgfpathlineto{\pgfqpoint{1.173870in}{1.218161in}}%
\pgfpathlineto{\pgfqpoint{1.174885in}{1.206483in}}%
\pgfpathmoveto{\pgfqpoint{1.175241in}{1.206483in}}%
\pgfpathlineto{\pgfqpoint{1.175269in}{1.205869in}}%
\pgfpathlineto{\pgfqpoint{1.175269in}{1.205869in}}%
\pgfpathlineto{\pgfqpoint{1.175269in}{1.205869in}}%
\pgfpathlineto{\pgfqpoint{1.175570in}{1.212015in}}%
\pgfpathlineto{\pgfqpoint{1.175817in}{1.207713in}}%
\pgfpathlineto{\pgfqpoint{1.175817in}{1.207713in}}%
\pgfpathlineto{\pgfqpoint{1.177051in}{1.197879in}}%
\pgfpathlineto{\pgfqpoint{1.177270in}{1.201566in}}%
\pgfpathlineto{\pgfqpoint{1.177544in}{1.202796in}}%
\pgfpathmoveto{\pgfqpoint{1.177764in}{1.205869in}}%
\pgfpathlineto{\pgfqpoint{1.178120in}{1.221234in}}%
\pgfpathmoveto{\pgfqpoint{1.178531in}{1.221234in}}%
\pgfpathlineto{\pgfqpoint{1.178997in}{1.217547in}}%
\pgfpathlineto{\pgfqpoint{1.180121in}{1.189888in}}%
\pgfpathlineto{\pgfqpoint{1.180450in}{1.200952in}}%
\pgfpathlineto{\pgfqpoint{1.181136in}{1.227995in}}%
\pgfpathlineto{\pgfqpoint{1.181657in}{1.216932in}}%
\pgfpathlineto{\pgfqpoint{1.182041in}{1.212630in}}%
\pgfpathmoveto{\pgfqpoint{1.182150in}{1.210786in}}%
\pgfpathlineto{\pgfqpoint{1.182178in}{1.209557in}}%
\pgfpathlineto{\pgfqpoint{1.182178in}{1.209557in}}%
\pgfpathlineto{\pgfqpoint{1.182178in}{1.209557in}}%
\pgfpathlineto{\pgfqpoint{1.183549in}{1.218776in}}%
\pgfpathlineto{\pgfqpoint{1.183603in}{1.216317in}}%
\pgfpathlineto{\pgfqpoint{1.184344in}{1.203410in}}%
\pgfpathlineto{\pgfqpoint{1.184536in}{1.208327in}}%
\pgfpathmoveto{\pgfqpoint{1.184728in}{1.213859in}}%
\pgfpathlineto{\pgfqpoint{1.185331in}{1.221849in}}%
\pgfpathlineto{\pgfqpoint{1.185879in}{1.218776in}}%
\pgfpathlineto{\pgfqpoint{1.186427in}{1.221234in}}%
\pgfpathlineto{\pgfqpoint{1.186455in}{1.220005in}}%
\pgfpathlineto{\pgfqpoint{1.186455in}{1.220005in}}%
\pgfpathlineto{\pgfqpoint{1.186729in}{1.216932in}}%
\pgfpathlineto{\pgfqpoint{1.186839in}{1.218776in}}%
\pgfpathlineto{\pgfqpoint{1.186839in}{1.218776in}}%
\pgfpathlineto{\pgfqpoint{1.187689in}{1.224922in}}%
\pgfpathmoveto{\pgfqpoint{1.187963in}{1.226766in}}%
\pgfpathlineto{\pgfqpoint{1.188182in}{1.225537in}}%
\pgfpathmoveto{\pgfqpoint{1.189005in}{1.211400in}}%
\pgfpathlineto{\pgfqpoint{1.189087in}{1.209557in}}%
\pgfpathlineto{\pgfqpoint{1.189087in}{1.209557in}}%
\pgfpathlineto{\pgfqpoint{1.189087in}{1.209557in}}%
\pgfpathlineto{\pgfqpoint{1.189251in}{1.210171in}}%
\pgfpathlineto{\pgfqpoint{1.189306in}{1.209557in}}%
\pgfpathlineto{\pgfqpoint{1.189635in}{1.200337in}}%
\pgfpathlineto{\pgfqpoint{1.190019in}{1.202796in}}%
\pgfpathmoveto{\pgfqpoint{1.190074in}{1.199722in}}%
\pgfpathlineto{\pgfqpoint{1.190184in}{1.205869in}}%
\pgfpathmoveto{\pgfqpoint{1.190622in}{1.212630in}}%
\pgfpathlineto{\pgfqpoint{1.190979in}{1.210786in}}%
\pgfpathlineto{\pgfqpoint{1.190979in}{1.210786in}}%
\pgfpathlineto{\pgfqpoint{1.190979in}{1.210786in}}%
\pgfpathlineto{\pgfqpoint{1.191554in}{1.224308in}}%
\pgfpathlineto{\pgfqpoint{1.191582in}{1.227995in}}%
\pgfpathmoveto{\pgfqpoint{1.192048in}{1.227381in}}%
\pgfpathlineto{\pgfqpoint{1.192158in}{1.227995in}}%
\pgfpathlineto{\pgfqpoint{1.192158in}{1.227995in}}%
\pgfpathlineto{\pgfqpoint{1.192158in}{1.227995in}}%
\pgfpathlineto{\pgfqpoint{1.193035in}{1.210786in}}%
\pgfpathlineto{\pgfqpoint{1.193336in}{1.221849in}}%
\pgfpathlineto{\pgfqpoint{1.194680in}{1.212015in}}%
\pgfpathlineto{\pgfqpoint{1.194762in}{1.214474in}}%
\pgfpathmoveto{\pgfqpoint{1.194899in}{1.220005in}}%
\pgfpathlineto{\pgfqpoint{1.195146in}{1.219391in}}%
\pgfpathlineto{\pgfqpoint{1.195146in}{1.219391in}}%
\pgfpathlineto{\pgfqpoint{1.195146in}{1.219391in}}%
\pgfpathlineto{\pgfqpoint{1.195640in}{1.221849in}}%
\pgfpathlineto{\pgfqpoint{1.195969in}{1.220620in}}%
\pgfpathmoveto{\pgfqpoint{1.196188in}{1.221234in}}%
\pgfpathlineto{\pgfqpoint{1.196243in}{1.223078in}}%
\pgfpathlineto{\pgfqpoint{1.196298in}{1.223693in}}%
\pgfpathlineto{\pgfqpoint{1.196298in}{1.223693in}}%
\pgfpathlineto{\pgfqpoint{1.197559in}{1.204025in}}%
\pgfpathmoveto{\pgfqpoint{1.197723in}{1.202181in}}%
\pgfpathlineto{\pgfqpoint{1.198984in}{1.221234in}}%
\pgfpathlineto{\pgfqpoint{1.199204in}{1.218776in}}%
\pgfpathlineto{\pgfqpoint{1.200684in}{1.225537in}}%
\pgfpathlineto{\pgfqpoint{1.202083in}{1.207098in}}%
\pgfpathmoveto{\pgfqpoint{1.202494in}{1.206483in}}%
\pgfpathlineto{\pgfqpoint{1.202521in}{1.206483in}}%
\pgfpathlineto{\pgfqpoint{1.203234in}{1.196035in}}%
\pgfpathlineto{\pgfqpoint{1.203974in}{1.199108in}}%
\pgfpathlineto{\pgfqpoint{1.204742in}{1.232298in}}%
\pgfpathlineto{\pgfqpoint{1.205181in}{1.225537in}}%
\pgfpathmoveto{\pgfqpoint{1.205427in}{1.220620in}}%
\pgfpathlineto{\pgfqpoint{1.205537in}{1.220620in}}%
\pgfpathlineto{\pgfqpoint{1.205839in}{1.204025in}}%
\pgfpathlineto{\pgfqpoint{1.206551in}{1.207713in}}%
\pgfpathmoveto{\pgfqpoint{1.206689in}{1.207098in}}%
\pgfpathlineto{\pgfqpoint{1.206935in}{1.208327in}}%
\pgfpathlineto{\pgfqpoint{1.206935in}{1.208327in}}%
\pgfpathlineto{\pgfqpoint{1.206935in}{1.208327in}}%
\pgfpathlineto{\pgfqpoint{1.207155in}{1.205869in}}%
\pgfpathlineto{\pgfqpoint{1.207155in}{1.205869in}}%
\pgfpathlineto{\pgfqpoint{1.207155in}{1.205869in}}%
\pgfpathlineto{\pgfqpoint{1.207401in}{1.216317in}}%
\pgfpathlineto{\pgfqpoint{1.208251in}{1.207098in}}%
\pgfpathlineto{\pgfqpoint{1.208498in}{1.204640in}}%
\pgfpathlineto{\pgfqpoint{1.208526in}{1.207098in}}%
\pgfpathlineto{\pgfqpoint{1.208526in}{1.207098in}}%
\pgfpathlineto{\pgfqpoint{1.208800in}{1.212630in}}%
\pgfpathlineto{\pgfqpoint{1.208909in}{1.207713in}}%
\pgfpathlineto{\pgfqpoint{1.208909in}{1.207713in}}%
\pgfpathlineto{\pgfqpoint{1.209787in}{1.199722in}}%
\pgfpathmoveto{\pgfqpoint{1.210171in}{1.207098in}}%
\pgfpathlineto{\pgfqpoint{1.210664in}{1.219391in}}%
\pgfpathlineto{\pgfqpoint{1.211432in}{1.217547in}}%
\pgfpathlineto{\pgfqpoint{1.212090in}{1.226766in}}%
\pgfpathlineto{\pgfqpoint{1.212336in}{1.224922in}}%
\pgfpathmoveto{\pgfqpoint{1.212556in}{1.224308in}}%
\pgfpathlineto{\pgfqpoint{1.212611in}{1.224308in}}%
\pgfpathlineto{\pgfqpoint{1.212638in}{1.225537in}}%
\pgfpathlineto{\pgfqpoint{1.212638in}{1.225537in}}%
\pgfpathlineto{\pgfqpoint{1.212638in}{1.225537in}}%
\pgfpathlineto{\pgfqpoint{1.213982in}{1.206483in}}%
\pgfpathlineto{\pgfqpoint{1.214338in}{1.212015in}}%
\pgfpathlineto{\pgfqpoint{1.215380in}{1.223693in}}%
\pgfpathlineto{\pgfqpoint{1.215572in}{1.219391in}}%
\pgfpathlineto{\pgfqpoint{1.215956in}{1.216317in}}%
\pgfpathlineto{\pgfqpoint{1.216038in}{1.213859in}}%
\pgfpathmoveto{\pgfqpoint{1.216312in}{1.215703in}}%
\pgfpathlineto{\pgfqpoint{1.216833in}{1.226766in}}%
\pgfpathlineto{\pgfqpoint{1.217217in}{1.218161in}}%
\pgfpathlineto{\pgfqpoint{1.217217in}{1.218161in}}%
\pgfpathlineto{\pgfqpoint{1.217244in}{1.217547in}}%
\pgfpathmoveto{\pgfqpoint{1.217463in}{1.213859in}}%
\pgfpathlineto{\pgfqpoint{1.217518in}{1.214474in}}%
\pgfpathlineto{\pgfqpoint{1.217518in}{1.214474in}}%
\pgfpathlineto{\pgfqpoint{1.217518in}{1.214474in}}%
\pgfpathlineto{\pgfqpoint{1.217710in}{1.208942in}}%
\pgfpathlineto{\pgfqpoint{1.218067in}{1.212015in}}%
\pgfpathlineto{\pgfqpoint{1.218067in}{1.212015in}}%
\pgfpathlineto{\pgfqpoint{1.219465in}{1.223693in}}%
\pgfpathmoveto{\pgfqpoint{1.219602in}{1.220005in}}%
\pgfpathlineto{\pgfqpoint{1.219876in}{1.220005in}}%
\pgfpathlineto{\pgfqpoint{1.220013in}{1.219391in}}%
\pgfpathlineto{\pgfqpoint{1.220287in}{1.195420in}}%
\pgfpathlineto{\pgfqpoint{1.221220in}{1.212630in}}%
\pgfpathlineto{\pgfqpoint{1.221302in}{1.214474in}}%
\pgfpathlineto{\pgfqpoint{1.221412in}{1.213244in}}%
\pgfpathlineto{\pgfqpoint{1.221412in}{1.213244in}}%
\pgfpathlineto{\pgfqpoint{1.222207in}{1.204640in}}%
\pgfpathmoveto{\pgfqpoint{1.222426in}{1.205869in}}%
\pgfpathlineto{\pgfqpoint{1.223715in}{1.218776in}}%
\pgfpathlineto{\pgfqpoint{1.223906in}{1.212630in}}%
\pgfpathlineto{\pgfqpoint{1.224016in}{1.213244in}}%
\pgfpathmoveto{\pgfqpoint{1.224153in}{1.210171in}}%
\pgfpathlineto{\pgfqpoint{1.225387in}{1.221849in}}%
\pgfpathlineto{\pgfqpoint{1.225963in}{1.219391in}}%
\pgfpathlineto{\pgfqpoint{1.226237in}{1.220005in}}%
\pgfpathlineto{\pgfqpoint{1.226237in}{1.220005in}}%
\pgfpathlineto{\pgfqpoint{1.226237in}{1.220005in}}%
\pgfpathlineto{\pgfqpoint{1.227526in}{1.212015in}}%
\pgfpathlineto{\pgfqpoint{1.227553in}{1.215088in}}%
\pgfpathlineto{\pgfqpoint{1.227964in}{1.218776in}}%
\pgfpathmoveto{\pgfqpoint{1.228019in}{1.223078in}}%
\pgfpathlineto{\pgfqpoint{1.228074in}{1.223693in}}%
\pgfpathlineto{\pgfqpoint{1.228074in}{1.223693in}}%
\pgfpathlineto{\pgfqpoint{1.228074in}{1.223693in}}%
\pgfpathlineto{\pgfqpoint{1.229033in}{1.215703in}}%
\pgfpathlineto{\pgfqpoint{1.229116in}{1.218161in}}%
\pgfpathmoveto{\pgfqpoint{1.229554in}{1.213244in}}%
\pgfpathlineto{\pgfqpoint{1.229609in}{1.207713in}}%
\pgfpathlineto{\pgfqpoint{1.229801in}{1.206483in}}%
\pgfpathlineto{\pgfqpoint{1.229801in}{1.206483in}}%
\pgfpathlineto{\pgfqpoint{1.230322in}{1.211400in}}%
\pgfpathlineto{\pgfqpoint{1.230596in}{1.208942in}}%
\pgfpathlineto{\pgfqpoint{1.230596in}{1.208942in}}%
\pgfpathlineto{\pgfqpoint{1.230733in}{1.204025in}}%
\pgfpathlineto{\pgfqpoint{1.230870in}{1.208327in}}%
\pgfpathlineto{\pgfqpoint{1.230870in}{1.208327in}}%
\pgfpathlineto{\pgfqpoint{1.231474in}{1.227995in}}%
\pgfpathlineto{\pgfqpoint{1.232077in}{1.220005in}}%
\pgfpathlineto{\pgfqpoint{1.232817in}{1.229225in}}%
\pgfpathlineto{\pgfqpoint{1.233475in}{1.227381in}}%
\pgfpathlineto{\pgfqpoint{1.234298in}{1.234756in}}%
\pgfpathlineto{\pgfqpoint{1.234325in}{1.232912in}}%
\pgfpathmoveto{\pgfqpoint{1.234517in}{1.223693in}}%
\pgfpathlineto{\pgfqpoint{1.234544in}{1.221234in}}%
\pgfpathlineto{\pgfqpoint{1.234544in}{1.221234in}}%
\pgfpathlineto{\pgfqpoint{1.234544in}{1.221234in}}%
\pgfpathlineto{\pgfqpoint{1.234928in}{1.221849in}}%
\pgfpathmoveto{\pgfqpoint{1.235339in}{1.215703in}}%
\pgfpathlineto{\pgfqpoint{1.235559in}{1.212630in}}%
\pgfpathlineto{\pgfqpoint{1.235641in}{1.212630in}}%
\pgfpathlineto{\pgfqpoint{1.235641in}{1.212630in}}%
\pgfpathlineto{\pgfqpoint{1.236381in}{1.237215in}}%
\pgfpathlineto{\pgfqpoint{1.236984in}{1.227381in}}%
\pgfpathlineto{\pgfqpoint{1.238300in}{1.197264in}}%
\pgfpathmoveto{\pgfqpoint{1.238465in}{1.197264in}}%
\pgfpathlineto{\pgfqpoint{1.238986in}{1.218161in}}%
\pgfpathlineto{\pgfqpoint{1.239342in}{1.215703in}}%
\pgfpathmoveto{\pgfqpoint{1.239726in}{1.215703in}}%
\pgfpathlineto{\pgfqpoint{1.239754in}{1.216932in}}%
\pgfpathlineto{\pgfqpoint{1.239754in}{1.216932in}}%
\pgfpathlineto{\pgfqpoint{1.239754in}{1.216932in}}%
\pgfpathlineto{\pgfqpoint{1.240000in}{1.215703in}}%
\pgfpathlineto{\pgfqpoint{1.240000in}{1.215703in}}%
\pgfpathlineto{\pgfqpoint{1.240000in}{1.215703in}}%
\pgfpathlineto{\pgfqpoint{1.241481in}{1.226151in}}%
\pgfpathmoveto{\pgfqpoint{1.241618in}{1.225537in}}%
\pgfpathlineto{\pgfqpoint{1.242084in}{1.231683in}}%
\pgfpathlineto{\pgfqpoint{1.242303in}{1.228610in}}%
\pgfpathlineto{\pgfqpoint{1.242303in}{1.228610in}}%
\pgfpathlineto{\pgfqpoint{1.242769in}{1.222464in}}%
\pgfpathlineto{\pgfqpoint{1.243373in}{1.226151in}}%
\pgfpathlineto{\pgfqpoint{1.243482in}{1.227995in}}%
\pgfpathlineto{\pgfqpoint{1.243564in}{1.226151in}}%
\pgfpathlineto{\pgfqpoint{1.243564in}{1.226151in}}%
\pgfpathlineto{\pgfqpoint{1.244689in}{1.214474in}}%
\pgfpathlineto{\pgfqpoint{1.245429in}{1.221234in}}%
\pgfpathmoveto{\pgfqpoint{1.245703in}{1.213244in}}%
\pgfpathlineto{\pgfqpoint{1.245730in}{1.212015in}}%
\pgfpathmoveto{\pgfqpoint{1.246005in}{1.209557in}}%
\pgfpathlineto{\pgfqpoint{1.246059in}{1.208942in}}%
\pgfpathlineto{\pgfqpoint{1.246197in}{1.208942in}}%
\pgfpathmoveto{\pgfqpoint{1.246388in}{1.212630in}}%
\pgfpathlineto{\pgfqpoint{1.246580in}{1.215088in}}%
\pgfpathlineto{\pgfqpoint{1.246663in}{1.217547in}}%
\pgfpathmoveto{\pgfqpoint{1.246772in}{1.219391in}}%
\pgfpathlineto{\pgfqpoint{1.247019in}{1.216317in}}%
\pgfpathlineto{\pgfqpoint{1.247375in}{1.218161in}}%
\pgfpathlineto{\pgfqpoint{1.247375in}{1.218161in}}%
\pgfpathlineto{\pgfqpoint{1.247704in}{1.229839in}}%
\pgfpathmoveto{\pgfqpoint{1.247951in}{1.229839in}}%
\pgfpathlineto{\pgfqpoint{1.248061in}{1.230454in}}%
\pgfpathlineto{\pgfqpoint{1.248061in}{1.230454in}}%
\pgfpathlineto{\pgfqpoint{1.248061in}{1.230454in}}%
\pgfpathlineto{\pgfqpoint{1.248527in}{1.216932in}}%
\pgfpathlineto{\pgfqpoint{1.249459in}{1.220620in}}%
\pgfpathlineto{\pgfqpoint{1.249761in}{1.226766in}}%
\pgfpathlineto{\pgfqpoint{1.250145in}{1.222464in}}%
\pgfpathlineto{\pgfqpoint{1.250145in}{1.222464in}}%
\pgfpathlineto{\pgfqpoint{1.250199in}{1.219391in}}%
\pgfpathlineto{\pgfqpoint{1.250474in}{1.222464in}}%
\pgfpathlineto{\pgfqpoint{1.250474in}{1.222464in}}%
\pgfpathlineto{\pgfqpoint{1.250501in}{1.223693in}}%
\pgfpathlineto{\pgfqpoint{1.250501in}{1.223693in}}%
\pgfpathlineto{\pgfqpoint{1.250501in}{1.223693in}}%
\pgfpathlineto{\pgfqpoint{1.250556in}{1.218161in}}%
\pgfpathlineto{\pgfqpoint{1.250912in}{1.220620in}}%
\pgfpathlineto{\pgfqpoint{1.250912in}{1.220620in}}%
\pgfpathlineto{\pgfqpoint{1.251132in}{1.229225in}}%
\pgfpathlineto{\pgfqpoint{1.252119in}{1.225537in}}%
\pgfpathmoveto{\pgfqpoint{1.252173in}{1.227381in}}%
\pgfpathlineto{\pgfqpoint{1.252228in}{1.228610in}}%
\pgfpathlineto{\pgfqpoint{1.252228in}{1.228610in}}%
\pgfpathlineto{\pgfqpoint{1.252228in}{1.228610in}}%
\pgfpathlineto{\pgfqpoint{1.252722in}{1.220620in}}%
\pgfpathlineto{\pgfqpoint{1.253243in}{1.227995in}}%
\pgfpathmoveto{\pgfqpoint{1.253572in}{1.233527in}}%
\pgfpathlineto{\pgfqpoint{1.253681in}{1.239673in}}%
\pgfpathlineto{\pgfqpoint{1.253764in}{1.237829in}}%
\pgfpathlineto{\pgfqpoint{1.253764in}{1.237829in}}%
\pgfpathlineto{\pgfqpoint{1.254065in}{1.218776in}}%
\pgfpathmoveto{\pgfqpoint{1.254312in}{1.210171in}}%
\pgfpathlineto{\pgfqpoint{1.254449in}{1.200337in}}%
\pgfpathlineto{\pgfqpoint{1.254943in}{1.204640in}}%
\pgfpathlineto{\pgfqpoint{1.254943in}{1.204640in}}%
\pgfpathlineto{\pgfqpoint{1.256204in}{1.228610in}}%
\pgfpathlineto{\pgfqpoint{1.256560in}{1.229225in}}%
\pgfpathlineto{\pgfqpoint{1.256917in}{1.235371in}}%
\pgfpathlineto{\pgfqpoint{1.257218in}{1.229839in}}%
\pgfpathlineto{\pgfqpoint{1.258013in}{1.214474in}}%
\pgfpathlineto{\pgfqpoint{1.258726in}{1.221234in}}%
\pgfpathlineto{\pgfqpoint{1.259110in}{1.231068in}}%
\pgfpathlineto{\pgfqpoint{1.259878in}{1.228610in}}%
\pgfpathlineto{\pgfqpoint{1.259987in}{1.228610in}}%
\pgfpathlineto{\pgfqpoint{1.260207in}{1.226151in}}%
\pgfpathmoveto{\pgfqpoint{1.260344in}{1.223078in}}%
\pgfpathlineto{\pgfqpoint{1.260590in}{1.232298in}}%
\pgfpathlineto{\pgfqpoint{1.260673in}{1.224308in}}%
\pgfpathlineto{\pgfqpoint{1.260673in}{1.224308in}}%
\pgfpathlineto{\pgfqpoint{1.260810in}{1.221849in}}%
\pgfpathlineto{\pgfqpoint{1.260837in}{1.223693in}}%
\pgfpathlineto{\pgfqpoint{1.260837in}{1.223693in}}%
\pgfpathlineto{\pgfqpoint{1.261002in}{1.224922in}}%
\pgfpathlineto{\pgfqpoint{1.261084in}{1.224308in}}%
\pgfpathlineto{\pgfqpoint{1.261084in}{1.224308in}}%
\pgfpathlineto{\pgfqpoint{1.261358in}{1.221849in}}%
\pgfpathlineto{\pgfqpoint{1.261577in}{1.223693in}}%
\pgfpathlineto{\pgfqpoint{1.261577in}{1.223693in}}%
\pgfpathlineto{\pgfqpoint{1.262290in}{1.240902in}}%
\pgfpathmoveto{\pgfqpoint{1.262373in}{1.239059in}}%
\pgfpathlineto{\pgfqpoint{1.262400in}{1.240288in}}%
\pgfpathlineto{\pgfqpoint{1.262400in}{1.240288in}}%
\pgfpathlineto{\pgfqpoint{1.262400in}{1.240288in}}%
\pgfpathlineto{\pgfqpoint{1.262674in}{1.233527in}}%
\pgfpathmoveto{\pgfqpoint{1.262839in}{1.228610in}}%
\pgfpathlineto{\pgfqpoint{1.263250in}{1.226766in}}%
\pgfpathlineto{\pgfqpoint{1.263250in}{1.226766in}}%
\pgfpathlineto{\pgfqpoint{1.263250in}{1.226766in}}%
\pgfpathlineto{\pgfqpoint{1.263387in}{1.227381in}}%
\pgfpathlineto{\pgfqpoint{1.263387in}{1.227381in}}%
\pgfpathlineto{\pgfqpoint{1.263387in}{1.227381in}}%
\pgfpathlineto{\pgfqpoint{1.263524in}{1.225537in}}%
\pgfpathlineto{\pgfqpoint{1.264127in}{1.226766in}}%
\pgfpathlineto{\pgfqpoint{1.264127in}{1.226766in}}%
\pgfpathlineto{\pgfqpoint{1.265416in}{1.232912in}}%
\pgfpathlineto{\pgfqpoint{1.265635in}{1.232912in}}%
\pgfpathlineto{\pgfqpoint{1.265745in}{1.229839in}}%
\pgfpathlineto{\pgfqpoint{1.265937in}{1.232298in}}%
\pgfpathlineto{\pgfqpoint{1.265937in}{1.232298in}}%
\pgfpathlineto{\pgfqpoint{1.266101in}{1.234142in}}%
\pgfpathmoveto{\pgfqpoint{1.266238in}{1.231683in}}%
\pgfpathlineto{\pgfqpoint{1.266704in}{1.223078in}}%
\pgfpathlineto{\pgfqpoint{1.266869in}{1.224922in}}%
\pgfpathmoveto{\pgfqpoint{1.267253in}{1.226151in}}%
\pgfpathlineto{\pgfqpoint{1.267417in}{1.235371in}}%
\pgfpathlineto{\pgfqpoint{1.268322in}{1.232298in}}%
\pgfpathlineto{\pgfqpoint{1.268651in}{1.231683in}}%
\pgfpathlineto{\pgfqpoint{1.268761in}{1.236600in}}%
\pgfpathlineto{\pgfqpoint{1.269199in}{1.231683in}}%
\pgfpathlineto{\pgfqpoint{1.269199in}{1.231683in}}%
\pgfpathlineto{\pgfqpoint{1.270707in}{1.223078in}}%
\pgfpathlineto{\pgfqpoint{1.270899in}{1.224308in}}%
\pgfpathlineto{\pgfqpoint{1.271694in}{1.234142in}}%
\pgfpathlineto{\pgfqpoint{1.271886in}{1.231683in}}%
\pgfpathmoveto{\pgfqpoint{1.272106in}{1.230454in}}%
\pgfpathlineto{\pgfqpoint{1.272352in}{1.231683in}}%
\pgfpathlineto{\pgfqpoint{1.272352in}{1.231683in}}%
\pgfpathlineto{\pgfqpoint{1.272352in}{1.231683in}}%
\pgfpathlineto{\pgfqpoint{1.272599in}{1.226766in}}%
\pgfpathlineto{\pgfqpoint{1.272818in}{1.230454in}}%
\pgfpathlineto{\pgfqpoint{1.272818in}{1.230454in}}%
\pgfpathlineto{\pgfqpoint{1.273614in}{1.242746in}}%
\pgfpathlineto{\pgfqpoint{1.273997in}{1.237215in}}%
\pgfpathlineto{\pgfqpoint{1.274381in}{1.237829in}}%
\pgfpathmoveto{\pgfqpoint{1.275231in}{1.237215in}}%
\pgfpathlineto{\pgfqpoint{1.275834in}{1.223693in}}%
\pgfpathlineto{\pgfqpoint{1.275917in}{1.224922in}}%
\pgfpathmoveto{\pgfqpoint{1.276383in}{1.225537in}}%
\pgfpathlineto{\pgfqpoint{1.276520in}{1.227995in}}%
\pgfpathmoveto{\pgfqpoint{1.276794in}{1.234142in}}%
\pgfpathlineto{\pgfqpoint{1.277452in}{1.226766in}}%
\pgfpathlineto{\pgfqpoint{1.277726in}{1.230454in}}%
\pgfpathlineto{\pgfqpoint{1.277726in}{1.230454in}}%
\pgfpathlineto{\pgfqpoint{1.278000in}{1.236600in}}%
\pgfpathlineto{\pgfqpoint{1.278631in}{1.231068in}}%
\pgfpathlineto{\pgfqpoint{1.278631in}{1.231068in}}%
\pgfpathlineto{\pgfqpoint{1.279042in}{1.220005in}}%
\pgfpathlineto{\pgfqpoint{1.279152in}{1.222464in}}%
\pgfpathmoveto{\pgfqpoint{1.279316in}{1.222464in}}%
\pgfpathlineto{\pgfqpoint{1.279508in}{1.218776in}}%
\pgfpathlineto{\pgfqpoint{1.279618in}{1.219391in}}%
\pgfpathlineto{\pgfqpoint{1.279618in}{1.219391in}}%
\pgfpathlineto{\pgfqpoint{1.280632in}{1.237829in}}%
\pgfpathlineto{\pgfqpoint{1.280879in}{1.233527in}}%
\pgfpathlineto{\pgfqpoint{1.281345in}{1.231068in}}%
\pgfpathlineto{\pgfqpoint{1.281839in}{1.232912in}}%
\pgfpathlineto{\pgfqpoint{1.282140in}{1.232298in}}%
\pgfpathlineto{\pgfqpoint{1.282140in}{1.232298in}}%
\pgfpathlineto{\pgfqpoint{1.282140in}{1.232298in}}%
\pgfpathlineto{\pgfqpoint{1.282414in}{1.235371in}}%
\pgfpathmoveto{\pgfqpoint{1.282469in}{1.237829in}}%
\pgfpathlineto{\pgfqpoint{1.282497in}{1.238444in}}%
\pgfpathlineto{\pgfqpoint{1.282497in}{1.238444in}}%
\pgfpathlineto{\pgfqpoint{1.282497in}{1.238444in}}%
\pgfpathlineto{\pgfqpoint{1.283676in}{1.234756in}}%
\pgfpathmoveto{\pgfqpoint{1.284224in}{1.231683in}}%
\pgfpathlineto{\pgfqpoint{1.284334in}{1.231683in}}%
\pgfpathlineto{\pgfqpoint{1.284416in}{1.232912in}}%
\pgfpathlineto{\pgfqpoint{1.284416in}{1.232912in}}%
\pgfpathlineto{\pgfqpoint{1.284416in}{1.232912in}}%
\pgfpathlineto{\pgfqpoint{1.284498in}{1.231068in}}%
\pgfpathmoveto{\pgfqpoint{1.284909in}{1.228610in}}%
\pgfpathlineto{\pgfqpoint{1.285266in}{1.237829in}}%
\pgfpathmoveto{\pgfqpoint{1.285869in}{1.237215in}}%
\pgfpathlineto{\pgfqpoint{1.285896in}{1.237829in}}%
\pgfpathlineto{\pgfqpoint{1.285896in}{1.237829in}}%
\pgfpathlineto{\pgfqpoint{1.285896in}{1.237829in}}%
\pgfpathlineto{\pgfqpoint{1.286335in}{1.234756in}}%
\pgfpathmoveto{\pgfqpoint{1.286390in}{1.237215in}}%
\pgfpathlineto{\pgfqpoint{1.286500in}{1.236600in}}%
\pgfpathlineto{\pgfqpoint{1.286609in}{1.236600in}}%
\pgfpathlineto{\pgfqpoint{1.286609in}{1.236600in}}%
\pgfpathlineto{\pgfqpoint{1.286664in}{1.238444in}}%
\pgfpathlineto{\pgfqpoint{1.286664in}{1.238444in}}%
\pgfpathlineto{\pgfqpoint{1.286664in}{1.238444in}}%
\pgfpathlineto{\pgfqpoint{1.287212in}{1.222464in}}%
\pgfpathmoveto{\pgfqpoint{1.287267in}{1.219391in}}%
\pgfpathlineto{\pgfqpoint{1.288035in}{1.240902in}}%
\pgfpathlineto{\pgfqpoint{1.288967in}{1.234142in}}%
\pgfpathlineto{\pgfqpoint{1.289872in}{1.224922in}}%
\pgfpathlineto{\pgfqpoint{1.290146in}{1.229225in}}%
\pgfpathlineto{\pgfqpoint{1.291106in}{1.232298in}}%
\pgfpathlineto{\pgfqpoint{1.291928in}{1.234756in}}%
\pgfpathlineto{\pgfqpoint{1.292038in}{1.232912in}}%
\pgfpathlineto{\pgfqpoint{1.293272in}{1.222464in}}%
\pgfpathlineto{\pgfqpoint{1.293518in}{1.225537in}}%
\pgfpathlineto{\pgfqpoint{1.294615in}{1.241517in}}%
\pgfpathlineto{\pgfqpoint{1.294834in}{1.240288in}}%
\pgfpathlineto{\pgfqpoint{1.294944in}{1.242132in}}%
\pgfpathlineto{\pgfqpoint{1.295054in}{1.241517in}}%
\pgfpathlineto{\pgfqpoint{1.295054in}{1.241517in}}%
\pgfpathlineto{\pgfqpoint{1.295465in}{1.235371in}}%
\pgfpathlineto{\pgfqpoint{1.295657in}{1.237215in}}%
\pgfpathmoveto{\pgfqpoint{1.296095in}{1.238444in}}%
\pgfpathlineto{\pgfqpoint{1.296123in}{1.237215in}}%
\pgfpathlineto{\pgfqpoint{1.296287in}{1.236600in}}%
\pgfpathlineto{\pgfqpoint{1.296287in}{1.236600in}}%
\pgfpathlineto{\pgfqpoint{1.296479in}{1.239059in}}%
\pgfpathmoveto{\pgfqpoint{1.297028in}{1.240902in}}%
\pgfpathlineto{\pgfqpoint{1.297055in}{1.239673in}}%
\pgfpathlineto{\pgfqpoint{1.297055in}{1.239673in}}%
\pgfpathlineto{\pgfqpoint{1.297055in}{1.239673in}}%
\pgfpathlineto{\pgfqpoint{1.297768in}{1.243361in}}%
\pgfpathlineto{\pgfqpoint{1.297823in}{1.240902in}}%
\pgfpathlineto{\pgfqpoint{1.297823in}{1.240902in}}%
\pgfpathlineto{\pgfqpoint{1.298590in}{1.233527in}}%
\pgfpathlineto{\pgfqpoint{1.298782in}{1.234756in}}%
\pgfpathmoveto{\pgfqpoint{1.299057in}{1.232298in}}%
\pgfpathlineto{\pgfqpoint{1.299194in}{1.233527in}}%
\pgfpathlineto{\pgfqpoint{1.299194in}{1.233527in}}%
\pgfpathlineto{\pgfqpoint{1.299194in}{1.233527in}}%
\pgfpathlineto{\pgfqpoint{1.300044in}{1.226151in}}%
\pgfpathlineto{\pgfqpoint{1.300153in}{1.227381in}}%
\pgfpathmoveto{\pgfqpoint{1.300564in}{1.227381in}}%
\pgfpathlineto{\pgfqpoint{1.301250in}{1.240902in}}%
\pgfpathlineto{\pgfqpoint{1.301551in}{1.237829in}}%
\pgfpathmoveto{\pgfqpoint{1.302018in}{1.237215in}}%
\pgfpathlineto{\pgfqpoint{1.303197in}{1.234756in}}%
\pgfpathlineto{\pgfqpoint{1.303224in}{1.235371in}}%
\pgfpathlineto{\pgfqpoint{1.303334in}{1.236600in}}%
\pgfpathlineto{\pgfqpoint{1.303416in}{1.235371in}}%
\pgfpathlineto{\pgfqpoint{1.303416in}{1.235371in}}%
\pgfpathlineto{\pgfqpoint{1.303443in}{1.234142in}}%
\pgfpathlineto{\pgfqpoint{1.303443in}{1.234142in}}%
\pgfpathlineto{\pgfqpoint{1.303443in}{1.234142in}}%
\pgfpathlineto{\pgfqpoint{1.303717in}{1.237215in}}%
\pgfpathlineto{\pgfqpoint{1.303992in}{1.234756in}}%
\pgfpathlineto{\pgfqpoint{1.303992in}{1.234756in}}%
\pgfpathlineto{\pgfqpoint{1.304156in}{1.229225in}}%
\pgfpathlineto{\pgfqpoint{1.305033in}{1.231683in}}%
\pgfpathlineto{\pgfqpoint{1.305280in}{1.231683in}}%
\pgfpathlineto{\pgfqpoint{1.305719in}{1.226151in}}%
\pgfpathlineto{\pgfqpoint{1.306349in}{1.228610in}}%
\pgfpathlineto{\pgfqpoint{1.306432in}{1.231683in}}%
\pgfpathmoveto{\pgfqpoint{1.306596in}{1.235371in}}%
\pgfpathlineto{\pgfqpoint{1.307720in}{1.241517in}}%
\pgfpathlineto{\pgfqpoint{1.308049in}{1.238444in}}%
\pgfpathmoveto{\pgfqpoint{1.308296in}{1.236600in}}%
\pgfpathlineto{\pgfqpoint{1.308433in}{1.236600in}}%
\pgfpathlineto{\pgfqpoint{1.308652in}{1.234142in}}%
\pgfpathlineto{\pgfqpoint{1.308735in}{1.235371in}}%
\pgfpathlineto{\pgfqpoint{1.308735in}{1.235371in}}%
\pgfpathlineto{\pgfqpoint{1.309969in}{1.241517in}}%
\pgfpathlineto{\pgfqpoint{1.309996in}{1.241517in}}%
\pgfpathlineto{\pgfqpoint{1.310627in}{1.242746in}}%
\pgfpathmoveto{\pgfqpoint{1.310901in}{1.239673in}}%
\pgfpathlineto{\pgfqpoint{1.311257in}{1.237829in}}%
\pgfpathlineto{\pgfqpoint{1.311641in}{1.237829in}}%
\pgfpathlineto{\pgfqpoint{1.311641in}{1.237829in}}%
\pgfpathlineto{\pgfqpoint{1.312381in}{1.243976in}}%
\pgfpathlineto{\pgfqpoint{1.312436in}{1.243361in}}%
\pgfpathmoveto{\pgfqpoint{1.312491in}{1.240902in}}%
\pgfpathlineto{\pgfqpoint{1.313560in}{1.232912in}}%
\pgfpathlineto{\pgfqpoint{1.313697in}{1.235985in}}%
\pgfpathlineto{\pgfqpoint{1.314026in}{1.243361in}}%
\pgfpathlineto{\pgfqpoint{1.314355in}{1.236600in}}%
\pgfpathlineto{\pgfqpoint{1.314355in}{1.236600in}}%
\pgfpathlineto{\pgfqpoint{1.314931in}{1.229839in}}%
\pgfpathmoveto{\pgfqpoint{1.315041in}{1.224922in}}%
\pgfpathlineto{\pgfqpoint{1.315178in}{1.221849in}}%
\pgfpathlineto{\pgfqpoint{1.315425in}{1.221849in}}%
\pgfpathlineto{\pgfqpoint{1.315425in}{1.221849in}}%
\pgfpathlineto{\pgfqpoint{1.315507in}{1.224922in}}%
\pgfpathlineto{\pgfqpoint{1.315534in}{1.223078in}}%
\pgfpathlineto{\pgfqpoint{1.315534in}{1.223078in}}%
\pgfpathlineto{\pgfqpoint{1.315562in}{1.221234in}}%
\pgfpathlineto{\pgfqpoint{1.315644in}{1.221849in}}%
\pgfpathlineto{\pgfqpoint{1.315644in}{1.221849in}}%
\pgfpathlineto{\pgfqpoint{1.316055in}{1.232912in}}%
\pgfpathmoveto{\pgfqpoint{1.316247in}{1.235985in}}%
\pgfpathlineto{\pgfqpoint{1.316302in}{1.237829in}}%
\pgfpathmoveto{\pgfqpoint{1.316466in}{1.239059in}}%
\pgfpathlineto{\pgfqpoint{1.316932in}{1.242132in}}%
\pgfpathlineto{\pgfqpoint{1.316932in}{1.242132in}}%
\pgfpathlineto{\pgfqpoint{1.316932in}{1.242132in}}%
\pgfpathlineto{\pgfqpoint{1.317042in}{1.239673in}}%
\pgfpathmoveto{\pgfqpoint{1.317261in}{1.235371in}}%
\pgfpathlineto{\pgfqpoint{1.317289in}{1.234142in}}%
\pgfpathlineto{\pgfqpoint{1.317453in}{1.234142in}}%
\pgfpathlineto{\pgfqpoint{1.317453in}{1.234142in}}%
\pgfpathlineto{\pgfqpoint{1.317810in}{1.235985in}}%
\pgfpathlineto{\pgfqpoint{1.317865in}{1.234142in}}%
\pgfpathlineto{\pgfqpoint{1.317865in}{1.234142in}}%
\pgfpathlineto{\pgfqpoint{1.318248in}{1.230454in}}%
\pgfpathlineto{\pgfqpoint{1.318797in}{1.232298in}}%
\pgfpathlineto{\pgfqpoint{1.319044in}{1.236600in}}%
\pgfpathmoveto{\pgfqpoint{1.319290in}{1.237215in}}%
\pgfpathlineto{\pgfqpoint{1.319811in}{1.243361in}}%
\pgfpathlineto{\pgfqpoint{1.320113in}{1.238444in}}%
\pgfpathlineto{\pgfqpoint{1.320113in}{1.238444in}}%
\pgfpathlineto{\pgfqpoint{1.321045in}{1.232298in}}%
\pgfpathlineto{\pgfqpoint{1.321209in}{1.224922in}}%
\pgfpathmoveto{\pgfqpoint{1.321264in}{1.223078in}}%
\pgfpathlineto{\pgfqpoint{1.321319in}{1.221234in}}%
\pgfpathlineto{\pgfqpoint{1.321566in}{1.220620in}}%
\pgfpathlineto{\pgfqpoint{1.321566in}{1.220620in}}%
\pgfpathlineto{\pgfqpoint{1.323101in}{1.240288in}}%
\pgfpathlineto{\pgfqpoint{1.323129in}{1.238444in}}%
\pgfpathmoveto{\pgfqpoint{1.323430in}{1.239059in}}%
\pgfpathlineto{\pgfqpoint{1.323540in}{1.239059in}}%
\pgfpathlineto{\pgfqpoint{1.324637in}{1.242746in}}%
\pgfpathlineto{\pgfqpoint{1.324719in}{1.240902in}}%
\pgfpathlineto{\pgfqpoint{1.325103in}{1.234756in}}%
\pgfpathlineto{\pgfqpoint{1.325953in}{1.236600in}}%
\pgfpathlineto{\pgfqpoint{1.326117in}{1.236600in}}%
\pgfpathlineto{\pgfqpoint{1.326364in}{1.243976in}}%
\pgfpathlineto{\pgfqpoint{1.326583in}{1.237829in}}%
\pgfpathlineto{\pgfqpoint{1.326583in}{1.237829in}}%
\pgfpathlineto{\pgfqpoint{1.327049in}{1.223078in}}%
\pgfpathlineto{\pgfqpoint{1.327762in}{1.232298in}}%
\pgfpathmoveto{\pgfqpoint{1.328448in}{1.237215in}}%
\pgfpathlineto{\pgfqpoint{1.329380in}{1.245819in}}%
\pgfpathlineto{\pgfqpoint{1.329791in}{1.243361in}}%
\pgfpathlineto{\pgfqpoint{1.330668in}{1.243976in}}%
\pgfpathlineto{\pgfqpoint{1.331080in}{1.247663in}}%
\pgfpathlineto{\pgfqpoint{1.331601in}{1.245205in}}%
\pgfpathlineto{\pgfqpoint{1.333876in}{1.236600in}}%
\pgfpathlineto{\pgfqpoint{1.334205in}{1.242132in}}%
\pgfpathmoveto{\pgfqpoint{1.334726in}{1.241517in}}%
\pgfpathlineto{\pgfqpoint{1.334808in}{1.242746in}}%
\pgfpathlineto{\pgfqpoint{1.334863in}{1.243361in}}%
\pgfpathlineto{\pgfqpoint{1.334863in}{1.243361in}}%
\pgfpathlineto{\pgfqpoint{1.335220in}{1.237215in}}%
\pgfpathlineto{\pgfqpoint{1.336261in}{1.239059in}}%
\pgfpathmoveto{\pgfqpoint{1.336426in}{1.234756in}}%
\pgfpathlineto{\pgfqpoint{1.336453in}{1.233527in}}%
\pgfpathlineto{\pgfqpoint{1.337002in}{1.233527in}}%
\pgfpathmoveto{\pgfqpoint{1.337084in}{1.235985in}}%
\pgfpathlineto{\pgfqpoint{1.337989in}{1.243976in}}%
\pgfpathlineto{\pgfqpoint{1.338181in}{1.241517in}}%
\pgfpathlineto{\pgfqpoint{1.338564in}{1.235371in}}%
\pgfpathlineto{\pgfqpoint{1.338647in}{1.237829in}}%
\pgfpathmoveto{\pgfqpoint{1.338784in}{1.239059in}}%
\pgfpathlineto{\pgfqpoint{1.338839in}{1.239059in}}%
\pgfpathlineto{\pgfqpoint{1.338866in}{1.238444in}}%
\pgfpathlineto{\pgfqpoint{1.339250in}{1.237829in}}%
\pgfpathlineto{\pgfqpoint{1.339250in}{1.237829in}}%
\pgfpathlineto{\pgfqpoint{1.339250in}{1.237829in}}%
\pgfpathlineto{\pgfqpoint{1.340484in}{1.244590in}}%
\pgfpathlineto{\pgfqpoint{1.341224in}{1.251351in}}%
\pgfpathlineto{\pgfqpoint{1.341498in}{1.249507in}}%
\pgfpathmoveto{\pgfqpoint{1.341827in}{1.247663in}}%
\pgfpathlineto{\pgfqpoint{1.342650in}{1.243361in}}%
\pgfpathlineto{\pgfqpoint{1.342814in}{1.234142in}}%
\pgfpathlineto{\pgfqpoint{1.343253in}{1.234756in}}%
\pgfpathmoveto{\pgfqpoint{1.343500in}{1.233527in}}%
\pgfpathlineto{\pgfqpoint{1.343664in}{1.231683in}}%
\pgfpathlineto{\pgfqpoint{1.343938in}{1.232912in}}%
\pgfpathlineto{\pgfqpoint{1.343938in}{1.232912in}}%
\pgfpathlineto{\pgfqpoint{1.345282in}{1.243361in}}%
\pgfpathlineto{\pgfqpoint{1.345885in}{1.242132in}}%
\pgfpathlineto{\pgfqpoint{1.346022in}{1.243361in}}%
\pgfpathlineto{\pgfqpoint{1.346022in}{1.243361in}}%
\pgfpathlineto{\pgfqpoint{1.346159in}{1.246434in}}%
\pgfpathlineto{\pgfqpoint{1.346241in}{1.245205in}}%
\pgfpathlineto{\pgfqpoint{1.346241in}{1.245205in}}%
\pgfpathlineto{\pgfqpoint{1.346735in}{1.239059in}}%
\pgfpathmoveto{\pgfqpoint{1.347201in}{1.239059in}}%
\pgfpathlineto{\pgfqpoint{1.347557in}{1.248278in}}%
\pgfpathlineto{\pgfqpoint{1.348106in}{1.241517in}}%
\pgfpathlineto{\pgfqpoint{1.348106in}{1.241517in}}%
\pgfpathlineto{\pgfqpoint{1.348736in}{1.231068in}}%
\pgfpathlineto{\pgfqpoint{1.348736in}{1.231068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.388866in}{0.334329in}}%
\pgfpathlineto{\pgfqpoint{0.388866in}{1.348462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348462in}{0.334329in}}%
\pgfpathlineto{\pgfqpoint{1.348462in}{1.348462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.388866in}{0.334329in}}%
\pgfpathlineto{\pgfqpoint{1.348462in}{0.334329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.388866in}{1.348462in}}%
\pgfpathlineto{\pgfqpoint{1.348462in}{1.348462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/td_error.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.486924in}{4.310075in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{4.310075in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.310075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661203in}{2.490258in}}%
\pgfpathlineto{\pgfqpoint{3.271924in}{2.490258in}}%
\pgfpathlineto{\pgfqpoint{3.271924in}{4.095075in}}%
\pgfpathlineto{\pgfqpoint{0.661203in}{4.095075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649349in}{2.501599in}}%
\pgfpathlineto{\pgfqpoint{0.649349in}{2.497533in}}%
\pgfpathlineto{\pgfqpoint{0.649579in}{2.497533in}}%
\pgfpathlineto{\pgfqpoint{0.650097in}{2.497747in}}%
\pgfpathlineto{\pgfqpoint{0.650155in}{2.497747in}}%
\pgfpathlineto{\pgfqpoint{0.650500in}{2.497747in}}%
\pgfpathlineto{\pgfqpoint{0.650557in}{2.497747in}}%
\pgfpathlineto{\pgfqpoint{0.650672in}{2.497961in}}%
\pgfpathlineto{\pgfqpoint{0.650960in}{2.498389in}}%
\pgfpathlineto{\pgfqpoint{0.651018in}{2.498817in}}%
\pgfpathlineto{\pgfqpoint{0.651248in}{2.499459in}}%
\pgfpathlineto{\pgfqpoint{0.651536in}{2.499994in}}%
\pgfpathlineto{\pgfqpoint{0.651938in}{2.500315in}}%
\pgfpathlineto{\pgfqpoint{0.652341in}{2.500422in}}%
\pgfpathlineto{\pgfqpoint{0.652399in}{2.500422in}}%
\pgfpathlineto{\pgfqpoint{0.652514in}{2.500529in}}%
\pgfpathlineto{\pgfqpoint{0.652744in}{2.500422in}}%
\pgfpathlineto{\pgfqpoint{0.652974in}{2.500315in}}%
\pgfpathlineto{\pgfqpoint{0.653089in}{2.500208in}}%
\pgfpathlineto{\pgfqpoint{0.653607in}{2.500315in}}%
\pgfpathlineto{\pgfqpoint{0.653837in}{2.500529in}}%
\pgfpathlineto{\pgfqpoint{0.654240in}{2.500743in}}%
\pgfpathlineto{\pgfqpoint{0.654758in}{2.500850in}}%
\pgfpathlineto{\pgfqpoint{0.655161in}{2.500957in}}%
\pgfpathlineto{\pgfqpoint{0.655391in}{2.501278in}}%
\pgfpathlineto{\pgfqpoint{0.655563in}{2.501599in}}%
\pgfpathlineto{\pgfqpoint{0.655851in}{2.501813in}}%
\pgfpathlineto{\pgfqpoint{0.655909in}{2.502027in}}%
\pgfpathlineto{\pgfqpoint{0.656369in}{2.502347in}}%
\pgfpathlineto{\pgfqpoint{0.656887in}{2.502668in}}%
\pgfpathlineto{\pgfqpoint{0.657117in}{2.502989in}}%
\pgfpathlineto{\pgfqpoint{0.657347in}{2.503310in}}%
\pgfpathlineto{\pgfqpoint{0.657462in}{2.503738in}}%
\pgfpathlineto{\pgfqpoint{0.657750in}{2.504166in}}%
\pgfpathlineto{\pgfqpoint{0.657808in}{2.504594in}}%
\pgfpathlineto{\pgfqpoint{0.658095in}{2.505236in}}%
\pgfpathlineto{\pgfqpoint{0.658153in}{2.505878in}}%
\pgfpathlineto{\pgfqpoint{0.658210in}{2.506520in}}%
\pgfpathlineto{\pgfqpoint{0.658498in}{2.507055in}}%
\pgfpathlineto{\pgfqpoint{0.658556in}{2.507590in}}%
\pgfpathlineto{\pgfqpoint{0.658613in}{2.508125in}}%
\pgfpathlineto{\pgfqpoint{0.659073in}{2.508446in}}%
\pgfpathlineto{\pgfqpoint{0.659304in}{2.508018in}}%
\pgfpathlineto{\pgfqpoint{0.659706in}{2.507590in}}%
\pgfpathlineto{\pgfqpoint{0.660052in}{2.507162in}}%
\pgfpathlineto{\pgfqpoint{0.660109in}{2.506734in}}%
\pgfpathlineto{\pgfqpoint{0.660224in}{2.506520in}}%
\pgfpathlineto{\pgfqpoint{0.660800in}{2.506627in}}%
\pgfpathlineto{\pgfqpoint{0.661145in}{2.506948in}}%
\pgfpathlineto{\pgfqpoint{0.661203in}{2.507269in}}%
\pgfpathlineto{\pgfqpoint{0.661375in}{2.507590in}}%
\pgfpathlineto{\pgfqpoint{0.661720in}{2.507697in}}%
\pgfpathlineto{\pgfqpoint{0.661778in}{2.507804in}}%
\pgfpathlineto{\pgfqpoint{0.661835in}{2.507911in}}%
\pgfpathlineto{\pgfqpoint{0.662238in}{2.508232in}}%
\pgfpathlineto{\pgfqpoint{0.662641in}{2.508553in}}%
\pgfpathlineto{\pgfqpoint{0.663159in}{2.509837in}}%
\pgfpathlineto{\pgfqpoint{0.663274in}{2.511013in}}%
\pgfpathlineto{\pgfqpoint{0.663562in}{2.512297in}}%
\pgfpathlineto{\pgfqpoint{0.663849in}{2.513367in}}%
\pgfpathlineto{\pgfqpoint{0.664252in}{2.514223in}}%
\pgfpathlineto{\pgfqpoint{0.664367in}{2.515079in}}%
\pgfpathlineto{\pgfqpoint{0.664425in}{2.515935in}}%
\pgfpathlineto{\pgfqpoint{0.664540in}{2.516791in}}%
\pgfpathlineto{\pgfqpoint{0.664655in}{2.517861in}}%
\pgfpathlineto{\pgfqpoint{0.665058in}{2.518931in}}%
\pgfpathlineto{\pgfqpoint{0.665173in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{0.665288in}{2.520963in}}%
\pgfpathlineto{\pgfqpoint{0.665345in}{2.522033in}}%
\pgfpathlineto{\pgfqpoint{0.665863in}{2.522675in}}%
\pgfpathlineto{\pgfqpoint{0.666266in}{2.523103in}}%
\pgfpathlineto{\pgfqpoint{0.666611in}{2.523852in}}%
\pgfpathlineto{\pgfqpoint{0.667359in}{2.525243in}}%
\pgfpathlineto{\pgfqpoint{0.667475in}{2.526848in}}%
\pgfpathlineto{\pgfqpoint{0.667532in}{2.528452in}}%
\pgfpathlineto{\pgfqpoint{0.667647in}{2.530378in}}%
\pgfpathlineto{\pgfqpoint{0.667705in}{2.532197in}}%
\pgfpathlineto{\pgfqpoint{0.667877in}{2.533802in}}%
\pgfpathlineto{\pgfqpoint{0.668683in}{2.535086in}}%
\pgfpathlineto{\pgfqpoint{0.668740in}{2.536584in}}%
\pgfpathlineto{\pgfqpoint{0.669028in}{2.538509in}}%
\pgfpathlineto{\pgfqpoint{0.669143in}{2.540221in}}%
\pgfpathlineto{\pgfqpoint{0.669431in}{2.542361in}}%
\pgfpathlineto{\pgfqpoint{0.670121in}{2.543538in}}%
\pgfpathlineto{\pgfqpoint{0.670237in}{2.544608in}}%
\pgfpathlineto{\pgfqpoint{0.670294in}{2.545785in}}%
\pgfpathlineto{\pgfqpoint{0.670409in}{2.546961in}}%
\pgfpathlineto{\pgfqpoint{0.670524in}{2.547924in}}%
\pgfpathlineto{\pgfqpoint{0.670869in}{2.548994in}}%
\pgfpathlineto{\pgfqpoint{0.671042in}{2.550278in}}%
\pgfpathlineto{\pgfqpoint{0.671215in}{2.551134in}}%
\pgfpathlineto{\pgfqpoint{0.671330in}{2.552097in}}%
\pgfpathlineto{\pgfqpoint{0.671618in}{2.553488in}}%
\pgfpathlineto{\pgfqpoint{0.671790in}{2.555092in}}%
\pgfpathlineto{\pgfqpoint{0.671848in}{2.556804in}}%
\pgfpathlineto{\pgfqpoint{0.672020in}{2.558302in}}%
\pgfpathlineto{\pgfqpoint{0.672481in}{2.560014in}}%
\pgfpathlineto{\pgfqpoint{0.672826in}{2.561512in}}%
\pgfpathlineto{\pgfqpoint{0.673056in}{2.563010in}}%
\pgfpathlineto{\pgfqpoint{0.673344in}{2.565042in}}%
\pgfpathlineto{\pgfqpoint{0.673516in}{2.567182in}}%
\pgfpathlineto{\pgfqpoint{0.673574in}{2.569322in}}%
\pgfpathlineto{\pgfqpoint{0.673747in}{2.571890in}}%
\pgfpathlineto{\pgfqpoint{0.673862in}{2.574243in}}%
\pgfpathlineto{\pgfqpoint{0.674380in}{2.576597in}}%
\pgfpathlineto{\pgfqpoint{0.674380in}{2.607837in}}%
\pgfpathlineto{\pgfqpoint{0.674380in}{2.607837in}}%
\pgfpathlineto{\pgfqpoint{0.673862in}{2.606340in}}%
\pgfpathlineto{\pgfqpoint{0.673747in}{2.603986in}}%
\pgfpathlineto{\pgfqpoint{0.673574in}{2.601632in}}%
\pgfpathlineto{\pgfqpoint{0.673516in}{2.599492in}}%
\pgfpathlineto{\pgfqpoint{0.673344in}{2.597139in}}%
\pgfpathlineto{\pgfqpoint{0.673056in}{2.595106in}}%
\pgfpathlineto{\pgfqpoint{0.672826in}{2.593180in}}%
\pgfpathlineto{\pgfqpoint{0.672481in}{2.591468in}}%
\pgfpathlineto{\pgfqpoint{0.672020in}{2.589543in}}%
\pgfpathlineto{\pgfqpoint{0.671848in}{2.587617in}}%
\pgfpathlineto{\pgfqpoint{0.671790in}{2.585691in}}%
\pgfpathlineto{\pgfqpoint{0.671618in}{2.583872in}}%
\pgfpathlineto{\pgfqpoint{0.671330in}{2.582053in}}%
\pgfpathlineto{\pgfqpoint{0.671215in}{2.580663in}}%
\pgfpathlineto{\pgfqpoint{0.671042in}{2.579593in}}%
\pgfpathlineto{\pgfqpoint{0.670869in}{2.578737in}}%
\pgfpathlineto{\pgfqpoint{0.670524in}{2.577881in}}%
\pgfpathlineto{\pgfqpoint{0.670409in}{2.576490in}}%
\pgfpathlineto{\pgfqpoint{0.670294in}{2.575099in}}%
\pgfpathlineto{\pgfqpoint{0.670237in}{2.573708in}}%
\pgfpathlineto{\pgfqpoint{0.670121in}{2.572424in}}%
\pgfpathlineto{\pgfqpoint{0.669431in}{2.571034in}}%
\pgfpathlineto{\pgfqpoint{0.669143in}{2.568894in}}%
\pgfpathlineto{\pgfqpoint{0.669028in}{2.567182in}}%
\pgfpathlineto{\pgfqpoint{0.668740in}{2.565470in}}%
\pgfpathlineto{\pgfqpoint{0.668683in}{2.563758in}}%
\pgfpathlineto{\pgfqpoint{0.667877in}{2.561833in}}%
\pgfpathlineto{\pgfqpoint{0.667705in}{2.560870in}}%
\pgfpathlineto{\pgfqpoint{0.667647in}{2.559693in}}%
\pgfpathlineto{\pgfqpoint{0.667532in}{2.558623in}}%
\pgfpathlineto{\pgfqpoint{0.667475in}{2.557232in}}%
\pgfpathlineto{\pgfqpoint{0.667359in}{2.555841in}}%
\pgfpathlineto{\pgfqpoint{0.666611in}{2.554665in}}%
\pgfpathlineto{\pgfqpoint{0.666266in}{2.553488in}}%
\pgfpathlineto{\pgfqpoint{0.665863in}{2.552204in}}%
\pgfpathlineto{\pgfqpoint{0.665345in}{2.550920in}}%
\pgfpathlineto{\pgfqpoint{0.665288in}{2.549636in}}%
\pgfpathlineto{\pgfqpoint{0.665173in}{2.548780in}}%
\pgfpathlineto{\pgfqpoint{0.665058in}{2.548245in}}%
\pgfpathlineto{\pgfqpoint{0.664655in}{2.547817in}}%
\pgfpathlineto{\pgfqpoint{0.664540in}{2.547389in}}%
\pgfpathlineto{\pgfqpoint{0.664425in}{2.546747in}}%
\pgfpathlineto{\pgfqpoint{0.664367in}{2.545892in}}%
\pgfpathlineto{\pgfqpoint{0.664252in}{2.544822in}}%
\pgfpathlineto{\pgfqpoint{0.663849in}{2.543752in}}%
\pgfpathlineto{\pgfqpoint{0.663562in}{2.542254in}}%
\pgfpathlineto{\pgfqpoint{0.663274in}{2.540756in}}%
\pgfpathlineto{\pgfqpoint{0.663159in}{2.539579in}}%
\pgfpathlineto{\pgfqpoint{0.662641in}{2.538509in}}%
\pgfpathlineto{\pgfqpoint{0.662238in}{2.537332in}}%
\pgfpathlineto{\pgfqpoint{0.661835in}{2.535300in}}%
\pgfpathlineto{\pgfqpoint{0.661778in}{2.533053in}}%
\pgfpathlineto{\pgfqpoint{0.661720in}{2.531234in}}%
\pgfpathlineto{\pgfqpoint{0.661375in}{2.529629in}}%
\pgfpathlineto{\pgfqpoint{0.661203in}{2.527811in}}%
\pgfpathlineto{\pgfqpoint{0.661145in}{2.526848in}}%
\pgfpathlineto{\pgfqpoint{0.660800in}{2.525671in}}%
\pgfpathlineto{\pgfqpoint{0.660224in}{2.524922in}}%
\pgfpathlineto{\pgfqpoint{0.660109in}{2.524708in}}%
\pgfpathlineto{\pgfqpoint{0.660052in}{2.524494in}}%
\pgfpathlineto{\pgfqpoint{0.659706in}{2.524066in}}%
\pgfpathlineto{\pgfqpoint{0.659304in}{2.523638in}}%
\pgfpathlineto{\pgfqpoint{0.659073in}{2.523424in}}%
\pgfpathlineto{\pgfqpoint{0.658613in}{2.522675in}}%
\pgfpathlineto{\pgfqpoint{0.658556in}{2.522140in}}%
\pgfpathlineto{\pgfqpoint{0.658498in}{2.521605in}}%
\pgfpathlineto{\pgfqpoint{0.658210in}{2.521070in}}%
\pgfpathlineto{\pgfqpoint{0.658153in}{2.520214in}}%
\pgfpathlineto{\pgfqpoint{0.658095in}{2.519145in}}%
\pgfpathlineto{\pgfqpoint{0.657808in}{2.518075in}}%
\pgfpathlineto{\pgfqpoint{0.657750in}{2.517219in}}%
\pgfpathlineto{\pgfqpoint{0.657462in}{2.516363in}}%
\pgfpathlineto{\pgfqpoint{0.657347in}{2.515721in}}%
\pgfpathlineto{\pgfqpoint{0.657117in}{2.515186in}}%
\pgfpathlineto{\pgfqpoint{0.656887in}{2.514865in}}%
\pgfpathlineto{\pgfqpoint{0.656369in}{2.514116in}}%
\pgfpathlineto{\pgfqpoint{0.655909in}{2.513581in}}%
\pgfpathlineto{\pgfqpoint{0.655851in}{2.513153in}}%
\pgfpathlineto{\pgfqpoint{0.655563in}{2.512725in}}%
\pgfpathlineto{\pgfqpoint{0.655391in}{2.512190in}}%
\pgfpathlineto{\pgfqpoint{0.655161in}{2.511655in}}%
\pgfpathlineto{\pgfqpoint{0.654758in}{2.510906in}}%
\pgfpathlineto{\pgfqpoint{0.654240in}{2.509944in}}%
\pgfpathlineto{\pgfqpoint{0.653837in}{2.509088in}}%
\pgfpathlineto{\pgfqpoint{0.653607in}{2.508660in}}%
\pgfpathlineto{\pgfqpoint{0.653089in}{2.508339in}}%
\pgfpathlineto{\pgfqpoint{0.652974in}{2.508446in}}%
\pgfpathlineto{\pgfqpoint{0.652744in}{2.508339in}}%
\pgfpathlineto{\pgfqpoint{0.652514in}{2.508018in}}%
\pgfpathlineto{\pgfqpoint{0.652399in}{2.507483in}}%
\pgfpathlineto{\pgfqpoint{0.652341in}{2.506841in}}%
\pgfpathlineto{\pgfqpoint{0.651938in}{2.506092in}}%
\pgfpathlineto{\pgfqpoint{0.651536in}{2.505129in}}%
\pgfpathlineto{\pgfqpoint{0.651248in}{2.504380in}}%
\pgfpathlineto{\pgfqpoint{0.651018in}{2.503952in}}%
\pgfpathlineto{\pgfqpoint{0.650960in}{2.503738in}}%
\pgfpathlineto{\pgfqpoint{0.650672in}{2.503310in}}%
\pgfpathlineto{\pgfqpoint{0.650557in}{2.503096in}}%
\pgfpathlineto{\pgfqpoint{0.650500in}{2.502882in}}%
\pgfpathlineto{\pgfqpoint{0.650155in}{2.502668in}}%
\pgfpathlineto{\pgfqpoint{0.650097in}{2.502240in}}%
\pgfpathlineto{\pgfqpoint{0.649579in}{2.501813in}}%
\pgfpathlineto{\pgfqpoint{0.649349in}{2.501599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674552in}{2.609977in}}%
\pgfpathlineto{\pgfqpoint{0.674552in}{2.580021in}}%
\pgfpathlineto{\pgfqpoint{0.675128in}{2.581625in}}%
\pgfpathlineto{\pgfqpoint{0.675358in}{2.583123in}}%
\pgfpathlineto{\pgfqpoint{0.675588in}{2.584407in}}%
\pgfpathlineto{\pgfqpoint{0.675703in}{2.585584in}}%
\pgfpathlineto{\pgfqpoint{0.675818in}{2.586868in}}%
\pgfpathlineto{\pgfqpoint{0.675876in}{2.588366in}}%
\pgfpathlineto{\pgfqpoint{0.675991in}{2.590077in}}%
\pgfpathlineto{\pgfqpoint{0.676624in}{2.592324in}}%
\pgfpathlineto{\pgfqpoint{0.676681in}{2.594571in}}%
\pgfpathlineto{\pgfqpoint{0.676739in}{2.596818in}}%
\pgfpathlineto{\pgfqpoint{0.676854in}{2.599278in}}%
\pgfpathlineto{\pgfqpoint{0.676969in}{2.601097in}}%
\pgfpathlineto{\pgfqpoint{0.677199in}{2.602809in}}%
\pgfpathlineto{\pgfqpoint{0.677314in}{2.604521in}}%
\pgfpathlineto{\pgfqpoint{0.677602in}{2.606340in}}%
\pgfpathlineto{\pgfqpoint{0.677717in}{2.608265in}}%
\pgfpathlineto{\pgfqpoint{0.677774in}{2.609977in}}%
\pgfpathlineto{\pgfqpoint{0.677890in}{2.611475in}}%
\pgfpathlineto{\pgfqpoint{0.678005in}{2.613187in}}%
\pgfpathlineto{\pgfqpoint{0.678292in}{2.615541in}}%
\pgfpathlineto{\pgfqpoint{0.678465in}{2.618215in}}%
\pgfpathlineto{\pgfqpoint{0.678638in}{2.620997in}}%
\pgfpathlineto{\pgfqpoint{0.678753in}{2.623351in}}%
\pgfpathlineto{\pgfqpoint{0.678925in}{2.625704in}}%
\pgfpathlineto{\pgfqpoint{0.679155in}{2.627737in}}%
\pgfpathlineto{\pgfqpoint{0.679443in}{2.630305in}}%
\pgfpathlineto{\pgfqpoint{0.679846in}{2.632766in}}%
\pgfpathlineto{\pgfqpoint{0.680134in}{2.635119in}}%
\pgfpathlineto{\pgfqpoint{0.680191in}{2.637152in}}%
\pgfpathlineto{\pgfqpoint{0.680479in}{2.638971in}}%
\pgfpathlineto{\pgfqpoint{0.680652in}{2.640576in}}%
\pgfpathlineto{\pgfqpoint{0.680997in}{2.641967in}}%
\pgfpathlineto{\pgfqpoint{0.681227in}{2.643250in}}%
\pgfpathlineto{\pgfqpoint{0.681457in}{2.644641in}}%
\pgfpathlineto{\pgfqpoint{0.681572in}{2.646139in}}%
\pgfpathlineto{\pgfqpoint{0.681917in}{2.647958in}}%
\pgfpathlineto{\pgfqpoint{0.682781in}{2.649991in}}%
\pgfpathlineto{\pgfqpoint{0.682953in}{2.651809in}}%
\pgfpathlineto{\pgfqpoint{0.683414in}{2.654056in}}%
\pgfpathlineto{\pgfqpoint{0.683816in}{2.655875in}}%
\pgfpathlineto{\pgfqpoint{0.683989in}{2.657587in}}%
\pgfpathlineto{\pgfqpoint{0.684162in}{2.658871in}}%
\pgfpathlineto{\pgfqpoint{0.684334in}{2.659941in}}%
\pgfpathlineto{\pgfqpoint{0.684392in}{2.661010in}}%
\pgfpathlineto{\pgfqpoint{0.684795in}{2.661652in}}%
\pgfpathlineto{\pgfqpoint{0.685025in}{2.663043in}}%
\pgfpathlineto{\pgfqpoint{0.685140in}{2.664434in}}%
\pgfpathlineto{\pgfqpoint{0.685370in}{2.664969in}}%
\pgfpathlineto{\pgfqpoint{0.685888in}{2.666253in}}%
\pgfpathlineto{\pgfqpoint{0.686348in}{2.667537in}}%
\pgfpathlineto{\pgfqpoint{0.686693in}{2.669248in}}%
\pgfpathlineto{\pgfqpoint{0.686866in}{2.670639in}}%
\pgfpathlineto{\pgfqpoint{0.687614in}{2.671816in}}%
\pgfpathlineto{\pgfqpoint{0.687672in}{2.673207in}}%
\pgfpathlineto{\pgfqpoint{0.687959in}{2.674598in}}%
\pgfpathlineto{\pgfqpoint{0.688074in}{2.675775in}}%
\pgfpathlineto{\pgfqpoint{0.688362in}{2.677273in}}%
\pgfpathlineto{\pgfqpoint{0.688707in}{2.678449in}}%
\pgfpathlineto{\pgfqpoint{0.688995in}{2.679198in}}%
\pgfpathlineto{\pgfqpoint{0.689053in}{2.679733in}}%
\pgfpathlineto{\pgfqpoint{0.689225in}{2.680482in}}%
\pgfpathlineto{\pgfqpoint{0.689283in}{2.681338in}}%
\pgfpathlineto{\pgfqpoint{0.689398in}{2.682194in}}%
\pgfpathlineto{\pgfqpoint{0.689686in}{2.682943in}}%
\pgfpathlineto{\pgfqpoint{0.689801in}{2.683692in}}%
\pgfpathlineto{\pgfqpoint{0.689858in}{2.683906in}}%
\pgfpathlineto{\pgfqpoint{0.689916in}{2.684441in}}%
\pgfpathlineto{\pgfqpoint{0.690031in}{2.685404in}}%
\pgfpathlineto{\pgfqpoint{0.690146in}{2.686367in}}%
\pgfpathlineto{\pgfqpoint{0.690203in}{2.687650in}}%
\pgfpathlineto{\pgfqpoint{0.690491in}{2.689041in}}%
\pgfpathlineto{\pgfqpoint{0.690721in}{2.690967in}}%
\pgfpathlineto{\pgfqpoint{0.691067in}{2.692679in}}%
\pgfpathlineto{\pgfqpoint{0.691124in}{2.694177in}}%
\pgfpathlineto{\pgfqpoint{0.691182in}{2.695353in}}%
\pgfpathlineto{\pgfqpoint{0.691815in}{2.696316in}}%
\pgfpathlineto{\pgfqpoint{0.692045in}{2.696851in}}%
\pgfpathlineto{\pgfqpoint{0.692620in}{2.699205in}}%
\pgfpathlineto{\pgfqpoint{0.692735in}{2.701238in}}%
\pgfpathlineto{\pgfqpoint{0.692908in}{2.702843in}}%
\pgfpathlineto{\pgfqpoint{0.693253in}{2.704768in}}%
\pgfpathlineto{\pgfqpoint{0.693311in}{2.706801in}}%
\pgfpathlineto{\pgfqpoint{0.693426in}{2.709369in}}%
\pgfpathlineto{\pgfqpoint{0.694059in}{2.711616in}}%
\pgfpathlineto{\pgfqpoint{0.694519in}{2.713434in}}%
\pgfpathlineto{\pgfqpoint{0.694634in}{2.715039in}}%
\pgfpathlineto{\pgfqpoint{0.695382in}{2.716002in}}%
\pgfpathlineto{\pgfqpoint{0.695612in}{2.716858in}}%
\pgfpathlineto{\pgfqpoint{0.696073in}{2.718356in}}%
\pgfpathlineto{\pgfqpoint{0.696303in}{2.719747in}}%
\pgfpathlineto{\pgfqpoint{0.696648in}{2.722421in}}%
\pgfpathlineto{\pgfqpoint{0.696936in}{2.725524in}}%
\pgfpathlineto{\pgfqpoint{0.697166in}{2.727343in}}%
\pgfpathlineto{\pgfqpoint{0.697626in}{2.728948in}}%
\pgfpathlineto{\pgfqpoint{0.697914in}{2.729483in}}%
\pgfpathlineto{\pgfqpoint{0.698029in}{2.729911in}}%
\pgfpathlineto{\pgfqpoint{0.698547in}{2.731194in}}%
\pgfpathlineto{\pgfqpoint{0.698662in}{2.732264in}}%
\pgfpathlineto{\pgfqpoint{0.698777in}{2.733548in}}%
\pgfpathlineto{\pgfqpoint{0.699065in}{2.735581in}}%
\pgfpathlineto{\pgfqpoint{0.699468in}{2.738149in}}%
\pgfpathlineto{\pgfqpoint{0.699698in}{2.740823in}}%
\pgfpathlineto{\pgfqpoint{0.699755in}{2.743177in}}%
\pgfpathlineto{\pgfqpoint{0.699870in}{2.745424in}}%
\pgfpathlineto{\pgfqpoint{0.700158in}{2.747350in}}%
\pgfpathlineto{\pgfqpoint{0.700388in}{2.748954in}}%
\pgfpathlineto{\pgfqpoint{0.700503in}{2.750666in}}%
\pgfpathlineto{\pgfqpoint{0.701136in}{2.750987in}}%
\pgfpathlineto{\pgfqpoint{0.701194in}{2.750880in}}%
\pgfpathlineto{\pgfqpoint{0.701597in}{2.750559in}}%
\pgfpathlineto{\pgfqpoint{0.701827in}{2.750559in}}%
\pgfpathlineto{\pgfqpoint{0.703093in}{2.750880in}}%
\pgfpathlineto{\pgfqpoint{0.703208in}{2.751308in}}%
\pgfpathlineto{\pgfqpoint{0.703265in}{2.752271in}}%
\pgfpathlineto{\pgfqpoint{0.703323in}{2.753448in}}%
\pgfpathlineto{\pgfqpoint{0.703381in}{2.754518in}}%
\pgfpathlineto{\pgfqpoint{0.703438in}{2.755909in}}%
\pgfpathlineto{\pgfqpoint{0.703496in}{2.757513in}}%
\pgfpathlineto{\pgfqpoint{0.703611in}{2.759011in}}%
\pgfpathlineto{\pgfqpoint{0.703668in}{2.760081in}}%
\pgfpathlineto{\pgfqpoint{0.703841in}{2.761151in}}%
\pgfpathlineto{\pgfqpoint{0.703956in}{2.762007in}}%
\pgfpathlineto{\pgfqpoint{0.704531in}{2.763933in}}%
\pgfpathlineto{\pgfqpoint{0.704704in}{2.765110in}}%
\pgfpathlineto{\pgfqpoint{0.704934in}{2.766714in}}%
\pgfpathlineto{\pgfqpoint{0.705164in}{2.767998in}}%
\pgfpathlineto{\pgfqpoint{0.705279in}{2.769389in}}%
\pgfpathlineto{\pgfqpoint{0.705740in}{2.769603in}}%
\pgfpathlineto{\pgfqpoint{0.706258in}{2.769496in}}%
\pgfpathlineto{\pgfqpoint{0.706775in}{2.770138in}}%
\pgfpathlineto{\pgfqpoint{0.706891in}{2.771208in}}%
\pgfpathlineto{\pgfqpoint{0.706948in}{2.772278in}}%
\pgfpathlineto{\pgfqpoint{0.707178in}{2.774310in}}%
\pgfpathlineto{\pgfqpoint{0.707408in}{2.776771in}}%
\pgfpathlineto{\pgfqpoint{0.707466in}{2.778269in}}%
\pgfpathlineto{\pgfqpoint{0.707754in}{2.779553in}}%
\pgfpathlineto{\pgfqpoint{0.707926in}{2.781372in}}%
\pgfpathlineto{\pgfqpoint{0.707984in}{2.783190in}}%
\pgfpathlineto{\pgfqpoint{0.708099in}{2.784153in}}%
\pgfpathlineto{\pgfqpoint{0.708272in}{2.786400in}}%
\pgfpathlineto{\pgfqpoint{0.708617in}{2.789182in}}%
\pgfpathlineto{\pgfqpoint{0.708789in}{2.792070in}}%
\pgfpathlineto{\pgfqpoint{0.708962in}{2.794745in}}%
\pgfpathlineto{\pgfqpoint{0.709250in}{2.797420in}}%
\pgfpathlineto{\pgfqpoint{0.709537in}{2.800736in}}%
\pgfpathlineto{\pgfqpoint{0.709653in}{2.803090in}}%
\pgfpathlineto{\pgfqpoint{0.709768in}{2.804481in}}%
\pgfpathlineto{\pgfqpoint{0.710688in}{2.805551in}}%
\pgfpathlineto{\pgfqpoint{0.710861in}{2.806193in}}%
\pgfpathlineto{\pgfqpoint{0.711034in}{2.807584in}}%
\pgfpathlineto{\pgfqpoint{0.711264in}{2.809616in}}%
\pgfpathlineto{\pgfqpoint{0.711494in}{2.811649in}}%
\pgfpathlineto{\pgfqpoint{0.711551in}{2.814217in}}%
\pgfpathlineto{\pgfqpoint{0.711724in}{2.816464in}}%
\pgfpathlineto{\pgfqpoint{0.711782in}{2.817855in}}%
\pgfpathlineto{\pgfqpoint{0.711839in}{2.819566in}}%
\pgfpathlineto{\pgfqpoint{0.712184in}{2.820850in}}%
\pgfpathlineto{\pgfqpoint{0.712299in}{2.822027in}}%
\pgfpathlineto{\pgfqpoint{0.712472in}{2.823632in}}%
\pgfpathlineto{\pgfqpoint{0.712760in}{2.825879in}}%
\pgfpathlineto{\pgfqpoint{0.713105in}{2.827269in}}%
\pgfpathlineto{\pgfqpoint{0.713335in}{2.828232in}}%
\pgfpathlineto{\pgfqpoint{0.713968in}{2.829302in}}%
\pgfpathlineto{\pgfqpoint{0.714198in}{2.830158in}}%
\pgfpathlineto{\pgfqpoint{0.714313in}{2.830800in}}%
\pgfpathlineto{\pgfqpoint{0.714371in}{2.831442in}}%
\pgfpathlineto{\pgfqpoint{0.715292in}{2.831763in}}%
\pgfpathlineto{\pgfqpoint{0.715407in}{2.831014in}}%
\pgfpathlineto{\pgfqpoint{0.715407in}{2.847276in}}%
\pgfpathlineto{\pgfqpoint{0.715407in}{2.847276in}}%
\pgfpathlineto{\pgfqpoint{0.715292in}{2.844174in}}%
\pgfpathlineto{\pgfqpoint{0.714371in}{2.842141in}}%
\pgfpathlineto{\pgfqpoint{0.714313in}{2.842141in}}%
\pgfpathlineto{\pgfqpoint{0.714198in}{2.841713in}}%
\pgfpathlineto{\pgfqpoint{0.713968in}{2.840857in}}%
\pgfpathlineto{\pgfqpoint{0.713335in}{2.839787in}}%
\pgfpathlineto{\pgfqpoint{0.713105in}{2.838182in}}%
\pgfpathlineto{\pgfqpoint{0.712760in}{2.836791in}}%
\pgfpathlineto{\pgfqpoint{0.712472in}{2.835187in}}%
\pgfpathlineto{\pgfqpoint{0.712299in}{2.832512in}}%
\pgfpathlineto{\pgfqpoint{0.712184in}{2.829623in}}%
\pgfpathlineto{\pgfqpoint{0.711839in}{2.827483in}}%
\pgfpathlineto{\pgfqpoint{0.711782in}{2.824916in}}%
\pgfpathlineto{\pgfqpoint{0.711724in}{2.822455in}}%
\pgfpathlineto{\pgfqpoint{0.711551in}{2.819994in}}%
\pgfpathlineto{\pgfqpoint{0.711494in}{2.818282in}}%
\pgfpathlineto{\pgfqpoint{0.711264in}{2.816678in}}%
\pgfpathlineto{\pgfqpoint{0.711034in}{2.815073in}}%
\pgfpathlineto{\pgfqpoint{0.710861in}{2.813468in}}%
\pgfpathlineto{\pgfqpoint{0.710688in}{2.811970in}}%
\pgfpathlineto{\pgfqpoint{0.709768in}{2.810044in}}%
\pgfpathlineto{\pgfqpoint{0.709653in}{2.806728in}}%
\pgfpathlineto{\pgfqpoint{0.709537in}{2.803732in}}%
\pgfpathlineto{\pgfqpoint{0.709250in}{2.800843in}}%
\pgfpathlineto{\pgfqpoint{0.708962in}{2.797955in}}%
\pgfpathlineto{\pgfqpoint{0.708789in}{2.795494in}}%
\pgfpathlineto{\pgfqpoint{0.708617in}{2.793461in}}%
\pgfpathlineto{\pgfqpoint{0.708272in}{2.791750in}}%
\pgfpathlineto{\pgfqpoint{0.708099in}{2.789931in}}%
\pgfpathlineto{\pgfqpoint{0.707984in}{2.788754in}}%
\pgfpathlineto{\pgfqpoint{0.707926in}{2.787149in}}%
\pgfpathlineto{\pgfqpoint{0.707754in}{2.785544in}}%
\pgfpathlineto{\pgfqpoint{0.707466in}{2.784046in}}%
\pgfpathlineto{\pgfqpoint{0.707408in}{2.783404in}}%
\pgfpathlineto{\pgfqpoint{0.707178in}{2.783297in}}%
\pgfpathlineto{\pgfqpoint{0.706948in}{2.782549in}}%
\pgfpathlineto{\pgfqpoint{0.706891in}{2.782335in}}%
\pgfpathlineto{\pgfqpoint{0.706775in}{2.782121in}}%
\pgfpathlineto{\pgfqpoint{0.706258in}{2.782121in}}%
\pgfpathlineto{\pgfqpoint{0.705740in}{2.781372in}}%
\pgfpathlineto{\pgfqpoint{0.705279in}{2.780944in}}%
\pgfpathlineto{\pgfqpoint{0.705164in}{2.780409in}}%
\pgfpathlineto{\pgfqpoint{0.704934in}{2.780623in}}%
\pgfpathlineto{\pgfqpoint{0.704704in}{2.780516in}}%
\pgfpathlineto{\pgfqpoint{0.704531in}{2.780837in}}%
\pgfpathlineto{\pgfqpoint{0.703956in}{2.781051in}}%
\pgfpathlineto{\pgfqpoint{0.703841in}{2.782549in}}%
\pgfpathlineto{\pgfqpoint{0.703668in}{2.783404in}}%
\pgfpathlineto{\pgfqpoint{0.703611in}{2.783832in}}%
\pgfpathlineto{\pgfqpoint{0.703496in}{2.783832in}}%
\pgfpathlineto{\pgfqpoint{0.703438in}{2.783297in}}%
\pgfpathlineto{\pgfqpoint{0.703381in}{2.782977in}}%
\pgfpathlineto{\pgfqpoint{0.703323in}{2.782549in}}%
\pgfpathlineto{\pgfqpoint{0.703265in}{2.782228in}}%
\pgfpathlineto{\pgfqpoint{0.703208in}{2.781265in}}%
\pgfpathlineto{\pgfqpoint{0.703093in}{2.779981in}}%
\pgfpathlineto{\pgfqpoint{0.701827in}{2.779018in}}%
\pgfpathlineto{\pgfqpoint{0.701597in}{2.778590in}}%
\pgfpathlineto{\pgfqpoint{0.701194in}{2.777627in}}%
\pgfpathlineto{\pgfqpoint{0.701136in}{2.776664in}}%
\pgfpathlineto{\pgfqpoint{0.700503in}{2.775487in}}%
\pgfpathlineto{\pgfqpoint{0.700388in}{2.774631in}}%
\pgfpathlineto{\pgfqpoint{0.700158in}{2.773455in}}%
\pgfpathlineto{\pgfqpoint{0.699870in}{2.772171in}}%
\pgfpathlineto{\pgfqpoint{0.699755in}{2.770138in}}%
\pgfpathlineto{\pgfqpoint{0.699698in}{2.767998in}}%
\pgfpathlineto{\pgfqpoint{0.699468in}{2.765965in}}%
\pgfpathlineto{\pgfqpoint{0.699065in}{2.764254in}}%
\pgfpathlineto{\pgfqpoint{0.698777in}{2.763077in}}%
\pgfpathlineto{\pgfqpoint{0.698662in}{2.762221in}}%
\pgfpathlineto{\pgfqpoint{0.698547in}{2.761579in}}%
\pgfpathlineto{\pgfqpoint{0.698029in}{2.762221in}}%
\pgfpathlineto{\pgfqpoint{0.697914in}{2.761793in}}%
\pgfpathlineto{\pgfqpoint{0.697626in}{2.761472in}}%
\pgfpathlineto{\pgfqpoint{0.697166in}{2.760081in}}%
\pgfpathlineto{\pgfqpoint{0.696936in}{2.757406in}}%
\pgfpathlineto{\pgfqpoint{0.696648in}{2.754518in}}%
\pgfpathlineto{\pgfqpoint{0.696303in}{2.751629in}}%
\pgfpathlineto{\pgfqpoint{0.696073in}{2.750024in}}%
\pgfpathlineto{\pgfqpoint{0.695612in}{2.748740in}}%
\pgfpathlineto{\pgfqpoint{0.695382in}{2.746387in}}%
\pgfpathlineto{\pgfqpoint{0.694634in}{2.744568in}}%
\pgfpathlineto{\pgfqpoint{0.694519in}{2.742535in}}%
\pgfpathlineto{\pgfqpoint{0.694059in}{2.740074in}}%
\pgfpathlineto{\pgfqpoint{0.693426in}{2.738256in}}%
\pgfpathlineto{\pgfqpoint{0.693311in}{2.735474in}}%
\pgfpathlineto{\pgfqpoint{0.693253in}{2.733013in}}%
\pgfpathlineto{\pgfqpoint{0.692908in}{2.731087in}}%
\pgfpathlineto{\pgfqpoint{0.692735in}{2.729269in}}%
\pgfpathlineto{\pgfqpoint{0.692620in}{2.727450in}}%
\pgfpathlineto{\pgfqpoint{0.692045in}{2.725738in}}%
\pgfpathlineto{\pgfqpoint{0.691815in}{2.724347in}}%
\pgfpathlineto{\pgfqpoint{0.691182in}{2.723384in}}%
\pgfpathlineto{\pgfqpoint{0.691124in}{2.721993in}}%
\pgfpathlineto{\pgfqpoint{0.691067in}{2.720496in}}%
\pgfpathlineto{\pgfqpoint{0.690721in}{2.719426in}}%
\pgfpathlineto{\pgfqpoint{0.690491in}{2.718142in}}%
\pgfpathlineto{\pgfqpoint{0.690203in}{2.715895in}}%
\pgfpathlineto{\pgfqpoint{0.690146in}{2.713113in}}%
\pgfpathlineto{\pgfqpoint{0.690031in}{2.710225in}}%
\pgfpathlineto{\pgfqpoint{0.689916in}{2.707978in}}%
\pgfpathlineto{\pgfqpoint{0.689858in}{2.705303in}}%
\pgfpathlineto{\pgfqpoint{0.689801in}{2.701880in}}%
\pgfpathlineto{\pgfqpoint{0.689686in}{2.698563in}}%
\pgfpathlineto{\pgfqpoint{0.689398in}{2.695888in}}%
\pgfpathlineto{\pgfqpoint{0.689283in}{2.694177in}}%
\pgfpathlineto{\pgfqpoint{0.689225in}{2.692679in}}%
\pgfpathlineto{\pgfqpoint{0.689053in}{2.691074in}}%
\pgfpathlineto{\pgfqpoint{0.688995in}{2.689683in}}%
\pgfpathlineto{\pgfqpoint{0.688707in}{2.688292in}}%
\pgfpathlineto{\pgfqpoint{0.688362in}{2.686901in}}%
\pgfpathlineto{\pgfqpoint{0.688074in}{2.685190in}}%
\pgfpathlineto{\pgfqpoint{0.687959in}{2.684013in}}%
\pgfpathlineto{\pgfqpoint{0.687672in}{2.682836in}}%
\pgfpathlineto{\pgfqpoint{0.687614in}{2.681659in}}%
\pgfpathlineto{\pgfqpoint{0.686866in}{2.680910in}}%
\pgfpathlineto{\pgfqpoint{0.686693in}{2.680589in}}%
\pgfpathlineto{\pgfqpoint{0.686348in}{2.679733in}}%
\pgfpathlineto{\pgfqpoint{0.685888in}{2.677380in}}%
\pgfpathlineto{\pgfqpoint{0.685370in}{2.674812in}}%
\pgfpathlineto{\pgfqpoint{0.685140in}{2.673207in}}%
\pgfpathlineto{\pgfqpoint{0.685025in}{2.673742in}}%
\pgfpathlineto{\pgfqpoint{0.684795in}{2.674277in}}%
\pgfpathlineto{\pgfqpoint{0.684392in}{2.674491in}}%
\pgfpathlineto{\pgfqpoint{0.684334in}{2.674919in}}%
\pgfpathlineto{\pgfqpoint{0.684162in}{2.674491in}}%
\pgfpathlineto{\pgfqpoint{0.683989in}{2.674277in}}%
\pgfpathlineto{\pgfqpoint{0.683816in}{2.673849in}}%
\pgfpathlineto{\pgfqpoint{0.683414in}{2.672886in}}%
\pgfpathlineto{\pgfqpoint{0.682953in}{2.671067in}}%
\pgfpathlineto{\pgfqpoint{0.682781in}{2.670318in}}%
\pgfpathlineto{\pgfqpoint{0.681917in}{2.669355in}}%
\pgfpathlineto{\pgfqpoint{0.681572in}{2.667751in}}%
\pgfpathlineto{\pgfqpoint{0.681457in}{2.665825in}}%
\pgfpathlineto{\pgfqpoint{0.681227in}{2.664006in}}%
\pgfpathlineto{\pgfqpoint{0.680997in}{2.662294in}}%
\pgfpathlineto{\pgfqpoint{0.680652in}{2.660475in}}%
\pgfpathlineto{\pgfqpoint{0.680479in}{2.659299in}}%
\pgfpathlineto{\pgfqpoint{0.680191in}{2.657694in}}%
\pgfpathlineto{\pgfqpoint{0.680134in}{2.656089in}}%
\pgfpathlineto{\pgfqpoint{0.679846in}{2.654377in}}%
\pgfpathlineto{\pgfqpoint{0.679443in}{2.652558in}}%
\pgfpathlineto{\pgfqpoint{0.679155in}{2.650205in}}%
\pgfpathlineto{\pgfqpoint{0.678925in}{2.648172in}}%
\pgfpathlineto{\pgfqpoint{0.678753in}{2.645604in}}%
\pgfpathlineto{\pgfqpoint{0.678638in}{2.643678in}}%
\pgfpathlineto{\pgfqpoint{0.678465in}{2.641539in}}%
\pgfpathlineto{\pgfqpoint{0.678292in}{2.639720in}}%
\pgfpathlineto{\pgfqpoint{0.678005in}{2.638008in}}%
\pgfpathlineto{\pgfqpoint{0.677890in}{2.636724in}}%
\pgfpathlineto{\pgfqpoint{0.677774in}{2.635226in}}%
\pgfpathlineto{\pgfqpoint{0.677717in}{2.633942in}}%
\pgfpathlineto{\pgfqpoint{0.677602in}{2.632873in}}%
\pgfpathlineto{\pgfqpoint{0.677314in}{2.631696in}}%
\pgfpathlineto{\pgfqpoint{0.677199in}{2.630412in}}%
\pgfpathlineto{\pgfqpoint{0.676969in}{2.628914in}}%
\pgfpathlineto{\pgfqpoint{0.676854in}{2.627095in}}%
\pgfpathlineto{\pgfqpoint{0.676739in}{2.624849in}}%
\pgfpathlineto{\pgfqpoint{0.676681in}{2.622816in}}%
\pgfpathlineto{\pgfqpoint{0.676624in}{2.620783in}}%
\pgfpathlineto{\pgfqpoint{0.675991in}{2.618536in}}%
\pgfpathlineto{\pgfqpoint{0.675876in}{2.617038in}}%
\pgfpathlineto{\pgfqpoint{0.675818in}{2.615755in}}%
\pgfpathlineto{\pgfqpoint{0.675703in}{2.614257in}}%
\pgfpathlineto{\pgfqpoint{0.675588in}{2.612866in}}%
\pgfpathlineto{\pgfqpoint{0.675358in}{2.611582in}}%
\pgfpathlineto{\pgfqpoint{0.675128in}{2.611154in}}%
\pgfpathlineto{\pgfqpoint{0.674552in}{2.609977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715579in}{2.852626in}}%
\pgfpathlineto{\pgfqpoint{0.715579in}{2.830158in}}%
\pgfpathlineto{\pgfqpoint{0.716558in}{2.829623in}}%
\pgfpathlineto{\pgfqpoint{0.716788in}{2.830265in}}%
\pgfpathlineto{\pgfqpoint{0.717075in}{2.832512in}}%
\pgfpathlineto{\pgfqpoint{0.717363in}{2.834117in}}%
\pgfpathlineto{\pgfqpoint{0.717593in}{2.835828in}}%
\pgfpathlineto{\pgfqpoint{0.717651in}{2.837112in}}%
\pgfpathlineto{\pgfqpoint{0.717708in}{2.838717in}}%
\pgfpathlineto{\pgfqpoint{0.718284in}{2.839680in}}%
\pgfpathlineto{\pgfqpoint{0.718341in}{2.840001in}}%
\pgfpathlineto{\pgfqpoint{0.718572in}{2.840429in}}%
\pgfpathlineto{\pgfqpoint{0.718859in}{2.841499in}}%
\pgfpathlineto{\pgfqpoint{0.718974in}{2.842783in}}%
\pgfpathlineto{\pgfqpoint{0.719147in}{2.843746in}}%
\pgfpathlineto{\pgfqpoint{0.719320in}{2.843853in}}%
\pgfpathlineto{\pgfqpoint{0.719492in}{2.844388in}}%
\pgfpathlineto{\pgfqpoint{0.719607in}{2.844388in}}%
\pgfpathlineto{\pgfqpoint{0.719665in}{2.845029in}}%
\pgfpathlineto{\pgfqpoint{0.719722in}{2.845671in}}%
\pgfpathlineto{\pgfqpoint{0.719780in}{2.846420in}}%
\pgfpathlineto{\pgfqpoint{0.720010in}{2.847169in}}%
\pgfpathlineto{\pgfqpoint{0.720125in}{2.847276in}}%
\pgfpathlineto{\pgfqpoint{0.720355in}{2.846099in}}%
\pgfpathlineto{\pgfqpoint{0.720470in}{2.844815in}}%
\pgfpathlineto{\pgfqpoint{0.720528in}{2.843532in}}%
\pgfpathlineto{\pgfqpoint{0.720643in}{2.842997in}}%
\pgfpathlineto{\pgfqpoint{0.720873in}{2.843853in}}%
\pgfpathlineto{\pgfqpoint{0.720931in}{2.843853in}}%
\pgfpathlineto{\pgfqpoint{0.720988in}{2.844281in}}%
\pgfpathlineto{\pgfqpoint{0.721103in}{2.846420in}}%
\pgfpathlineto{\pgfqpoint{0.721218in}{2.848667in}}%
\pgfpathlineto{\pgfqpoint{0.721391in}{2.850914in}}%
\pgfpathlineto{\pgfqpoint{0.721506in}{2.852947in}}%
\pgfpathlineto{\pgfqpoint{0.721736in}{2.855193in}}%
\pgfpathlineto{\pgfqpoint{0.722082in}{2.857761in}}%
\pgfpathlineto{\pgfqpoint{0.722312in}{2.858296in}}%
\pgfpathlineto{\pgfqpoint{0.722599in}{2.858296in}}%
\pgfpathlineto{\pgfqpoint{0.722830in}{2.858510in}}%
\pgfpathlineto{\pgfqpoint{0.723117in}{2.859366in}}%
\pgfpathlineto{\pgfqpoint{0.723175in}{2.860115in}}%
\pgfpathlineto{\pgfqpoint{0.723290in}{2.862041in}}%
\pgfpathlineto{\pgfqpoint{0.723520in}{2.864073in}}%
\pgfpathlineto{\pgfqpoint{0.723693in}{2.866213in}}%
\pgfpathlineto{\pgfqpoint{0.723750in}{2.867925in}}%
\pgfpathlineto{\pgfqpoint{0.724038in}{2.869209in}}%
\pgfpathlineto{\pgfqpoint{0.724096in}{2.870279in}}%
\pgfpathlineto{\pgfqpoint{0.724096in}{2.885685in}}%
\pgfpathlineto{\pgfqpoint{0.724096in}{2.885685in}}%
\pgfpathlineto{\pgfqpoint{0.724038in}{2.883759in}}%
\pgfpathlineto{\pgfqpoint{0.723750in}{2.881619in}}%
\pgfpathlineto{\pgfqpoint{0.723693in}{2.879907in}}%
\pgfpathlineto{\pgfqpoint{0.723520in}{2.877768in}}%
\pgfpathlineto{\pgfqpoint{0.723290in}{2.877019in}}%
\pgfpathlineto{\pgfqpoint{0.723175in}{2.876591in}}%
\pgfpathlineto{\pgfqpoint{0.723117in}{2.876270in}}%
\pgfpathlineto{\pgfqpoint{0.722830in}{2.875628in}}%
\pgfpathlineto{\pgfqpoint{0.722599in}{2.874344in}}%
\pgfpathlineto{\pgfqpoint{0.722312in}{2.873488in}}%
\pgfpathlineto{\pgfqpoint{0.722082in}{2.872525in}}%
\pgfpathlineto{\pgfqpoint{0.721736in}{2.872525in}}%
\pgfpathlineto{\pgfqpoint{0.721506in}{2.871990in}}%
\pgfpathlineto{\pgfqpoint{0.721391in}{2.871241in}}%
\pgfpathlineto{\pgfqpoint{0.721218in}{2.870493in}}%
\pgfpathlineto{\pgfqpoint{0.721103in}{2.869958in}}%
\pgfpathlineto{\pgfqpoint{0.720988in}{2.868674in}}%
\pgfpathlineto{\pgfqpoint{0.720931in}{2.865464in}}%
\pgfpathlineto{\pgfqpoint{0.720873in}{2.862041in}}%
\pgfpathlineto{\pgfqpoint{0.720643in}{2.859045in}}%
\pgfpathlineto{\pgfqpoint{0.720528in}{2.857226in}}%
\pgfpathlineto{\pgfqpoint{0.720470in}{2.856370in}}%
\pgfpathlineto{\pgfqpoint{0.720355in}{2.856798in}}%
\pgfpathlineto{\pgfqpoint{0.720125in}{2.857761in}}%
\pgfpathlineto{\pgfqpoint{0.720010in}{2.858724in}}%
\pgfpathlineto{\pgfqpoint{0.719780in}{2.858617in}}%
\pgfpathlineto{\pgfqpoint{0.719722in}{2.857868in}}%
\pgfpathlineto{\pgfqpoint{0.719665in}{2.857868in}}%
\pgfpathlineto{\pgfqpoint{0.719607in}{2.857440in}}%
\pgfpathlineto{\pgfqpoint{0.719492in}{2.857654in}}%
\pgfpathlineto{\pgfqpoint{0.719320in}{2.857547in}}%
\pgfpathlineto{\pgfqpoint{0.719147in}{2.856798in}}%
\pgfpathlineto{\pgfqpoint{0.718974in}{2.857547in}}%
\pgfpathlineto{\pgfqpoint{0.718859in}{2.858403in}}%
\pgfpathlineto{\pgfqpoint{0.718572in}{2.859259in}}%
\pgfpathlineto{\pgfqpoint{0.718341in}{2.860115in}}%
\pgfpathlineto{\pgfqpoint{0.718284in}{2.861078in}}%
\pgfpathlineto{\pgfqpoint{0.717708in}{2.861613in}}%
\pgfpathlineto{\pgfqpoint{0.717651in}{2.861506in}}%
\pgfpathlineto{\pgfqpoint{0.717593in}{2.861292in}}%
\pgfpathlineto{\pgfqpoint{0.717363in}{2.860650in}}%
\pgfpathlineto{\pgfqpoint{0.717075in}{2.859687in}}%
\pgfpathlineto{\pgfqpoint{0.716788in}{2.858724in}}%
\pgfpathlineto{\pgfqpoint{0.716558in}{2.855728in}}%
\pgfpathlineto{\pgfqpoint{0.715579in}{2.852626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724326in}{2.888894in}}%
\pgfpathlineto{\pgfqpoint{0.724326in}{2.872846in}}%
\pgfpathlineto{\pgfqpoint{0.724498in}{2.874344in}}%
\pgfpathlineto{\pgfqpoint{0.724556in}{2.875200in}}%
\pgfpathlineto{\pgfqpoint{0.724613in}{2.875628in}}%
\pgfpathlineto{\pgfqpoint{0.724728in}{2.876377in}}%
\pgfpathlineto{\pgfqpoint{0.724844in}{2.878089in}}%
\pgfpathlineto{\pgfqpoint{0.724901in}{2.879266in}}%
\pgfpathlineto{\pgfqpoint{0.725016in}{2.880442in}}%
\pgfpathlineto{\pgfqpoint{0.725649in}{2.882475in}}%
\pgfpathlineto{\pgfqpoint{0.725994in}{2.884187in}}%
\pgfpathlineto{\pgfqpoint{0.726455in}{2.884829in}}%
\pgfpathlineto{\pgfqpoint{0.726512in}{2.885899in}}%
\pgfpathlineto{\pgfqpoint{0.726627in}{2.886862in}}%
\pgfpathlineto{\pgfqpoint{0.726915in}{2.886648in}}%
\pgfpathlineto{\pgfqpoint{0.727375in}{2.886862in}}%
\pgfpathlineto{\pgfqpoint{0.727433in}{2.887397in}}%
\pgfpathlineto{\pgfqpoint{0.727606in}{2.887504in}}%
\pgfpathlineto{\pgfqpoint{0.727663in}{2.887825in}}%
\pgfpathlineto{\pgfqpoint{0.727951in}{2.888466in}}%
\pgfpathlineto{\pgfqpoint{0.728008in}{2.889108in}}%
\pgfpathlineto{\pgfqpoint{0.728066in}{2.889964in}}%
\pgfpathlineto{\pgfqpoint{0.728296in}{2.891462in}}%
\pgfpathlineto{\pgfqpoint{0.728411in}{2.892532in}}%
\pgfpathlineto{\pgfqpoint{0.728526in}{2.893067in}}%
\pgfpathlineto{\pgfqpoint{0.728699in}{2.893495in}}%
\pgfpathlineto{\pgfqpoint{0.729159in}{2.893923in}}%
\pgfpathlineto{\pgfqpoint{0.729274in}{2.893923in}}%
\pgfpathlineto{\pgfqpoint{0.729389in}{2.894137in}}%
\pgfpathlineto{\pgfqpoint{0.729504in}{2.893923in}}%
\pgfpathlineto{\pgfqpoint{0.729735in}{2.894137in}}%
\pgfpathlineto{\pgfqpoint{0.729792in}{2.894351in}}%
\pgfpathlineto{\pgfqpoint{0.729907in}{2.895956in}}%
\pgfpathlineto{\pgfqpoint{0.730195in}{2.896812in}}%
\pgfpathlineto{\pgfqpoint{0.730368in}{2.896919in}}%
\pgfpathlineto{\pgfqpoint{0.730483in}{2.897560in}}%
\pgfpathlineto{\pgfqpoint{0.730598in}{2.898523in}}%
\pgfpathlineto{\pgfqpoint{0.730655in}{2.898737in}}%
\pgfpathlineto{\pgfqpoint{0.730828in}{2.898416in}}%
\pgfpathlineto{\pgfqpoint{0.731173in}{2.898844in}}%
\pgfpathlineto{\pgfqpoint{0.731403in}{2.898951in}}%
\pgfpathlineto{\pgfqpoint{0.731979in}{2.899379in}}%
\pgfpathlineto{\pgfqpoint{0.732094in}{2.900449in}}%
\pgfpathlineto{\pgfqpoint{0.732439in}{2.901626in}}%
\pgfpathlineto{\pgfqpoint{0.732957in}{2.904408in}}%
\pgfpathlineto{\pgfqpoint{0.733360in}{2.905264in}}%
\pgfpathlineto{\pgfqpoint{0.733705in}{2.906333in}}%
\pgfpathlineto{\pgfqpoint{0.733763in}{2.908152in}}%
\pgfpathlineto{\pgfqpoint{0.733820in}{2.909222in}}%
\pgfpathlineto{\pgfqpoint{0.734108in}{2.910720in}}%
\pgfpathlineto{\pgfqpoint{0.734280in}{2.912539in}}%
\pgfpathlineto{\pgfqpoint{0.734971in}{2.912539in}}%
\pgfpathlineto{\pgfqpoint{0.735028in}{2.912432in}}%
\pgfpathlineto{\pgfqpoint{0.735086in}{2.912325in}}%
\pgfpathlineto{\pgfqpoint{0.735144in}{2.912325in}}%
\pgfpathlineto{\pgfqpoint{0.735604in}{2.911362in}}%
\pgfpathlineto{\pgfqpoint{0.735834in}{2.911469in}}%
\pgfpathlineto{\pgfqpoint{0.736179in}{2.911897in}}%
\pgfpathlineto{\pgfqpoint{0.736237in}{2.912860in}}%
\pgfpathlineto{\pgfqpoint{0.736467in}{2.913930in}}%
\pgfpathlineto{\pgfqpoint{0.736582in}{2.915320in}}%
\pgfpathlineto{\pgfqpoint{0.737157in}{2.916283in}}%
\pgfpathlineto{\pgfqpoint{0.737215in}{2.917032in}}%
\pgfpathlineto{\pgfqpoint{0.737503in}{2.917995in}}%
\pgfpathlineto{\pgfqpoint{0.737675in}{2.919921in}}%
\pgfpathlineto{\pgfqpoint{0.737790in}{2.922275in}}%
\pgfpathlineto{\pgfqpoint{0.738136in}{2.925163in}}%
\pgfpathlineto{\pgfqpoint{0.738251in}{2.928266in}}%
\pgfpathlineto{\pgfqpoint{0.738481in}{2.931797in}}%
\pgfpathlineto{\pgfqpoint{0.738654in}{2.933829in}}%
\pgfpathlineto{\pgfqpoint{0.738999in}{2.934150in}}%
\pgfpathlineto{\pgfqpoint{0.739286in}{2.934685in}}%
\pgfpathlineto{\pgfqpoint{0.739459in}{2.935755in}}%
\pgfpathlineto{\pgfqpoint{0.739459in}{2.980690in}}%
\pgfpathlineto{\pgfqpoint{0.739459in}{2.980690in}}%
\pgfpathlineto{\pgfqpoint{0.739286in}{2.978978in}}%
\pgfpathlineto{\pgfqpoint{0.738999in}{2.977159in}}%
\pgfpathlineto{\pgfqpoint{0.738654in}{2.974271in}}%
\pgfpathlineto{\pgfqpoint{0.738481in}{2.973950in}}%
\pgfpathlineto{\pgfqpoint{0.738251in}{2.975341in}}%
\pgfpathlineto{\pgfqpoint{0.738136in}{2.976090in}}%
\pgfpathlineto{\pgfqpoint{0.737790in}{2.977480in}}%
\pgfpathlineto{\pgfqpoint{0.737675in}{2.976838in}}%
\pgfpathlineto{\pgfqpoint{0.737503in}{2.975769in}}%
\pgfpathlineto{\pgfqpoint{0.737215in}{2.974164in}}%
\pgfpathlineto{\pgfqpoint{0.737157in}{2.973415in}}%
\pgfpathlineto{\pgfqpoint{0.736582in}{2.973522in}}%
\pgfpathlineto{\pgfqpoint{0.736467in}{2.973629in}}%
\pgfpathlineto{\pgfqpoint{0.736237in}{2.973843in}}%
\pgfpathlineto{\pgfqpoint{0.736179in}{2.974592in}}%
\pgfpathlineto{\pgfqpoint{0.735834in}{2.975876in}}%
\pgfpathlineto{\pgfqpoint{0.735604in}{2.975769in}}%
\pgfpathlineto{\pgfqpoint{0.735144in}{2.975234in}}%
\pgfpathlineto{\pgfqpoint{0.735086in}{2.974164in}}%
\pgfpathlineto{\pgfqpoint{0.735028in}{2.972987in}}%
\pgfpathlineto{\pgfqpoint{0.734971in}{2.971810in}}%
\pgfpathlineto{\pgfqpoint{0.734280in}{2.970740in}}%
\pgfpathlineto{\pgfqpoint{0.734108in}{2.968065in}}%
\pgfpathlineto{\pgfqpoint{0.733820in}{2.965498in}}%
\pgfpathlineto{\pgfqpoint{0.733763in}{2.962930in}}%
\pgfpathlineto{\pgfqpoint{0.733705in}{2.960469in}}%
\pgfpathlineto{\pgfqpoint{0.733360in}{2.957902in}}%
\pgfpathlineto{\pgfqpoint{0.732957in}{2.957046in}}%
\pgfpathlineto{\pgfqpoint{0.732439in}{2.956404in}}%
\pgfpathlineto{\pgfqpoint{0.732094in}{2.955013in}}%
\pgfpathlineto{\pgfqpoint{0.731979in}{2.953729in}}%
\pgfpathlineto{\pgfqpoint{0.731403in}{2.952445in}}%
\pgfpathlineto{\pgfqpoint{0.731173in}{2.949984in}}%
\pgfpathlineto{\pgfqpoint{0.730828in}{2.947203in}}%
\pgfpathlineto{\pgfqpoint{0.730655in}{2.945170in}}%
\pgfpathlineto{\pgfqpoint{0.730598in}{2.943886in}}%
\pgfpathlineto{\pgfqpoint{0.730483in}{2.941853in}}%
\pgfpathlineto{\pgfqpoint{0.730368in}{2.940356in}}%
\pgfpathlineto{\pgfqpoint{0.730195in}{2.939179in}}%
\pgfpathlineto{\pgfqpoint{0.729907in}{2.937681in}}%
\pgfpathlineto{\pgfqpoint{0.729792in}{2.936718in}}%
\pgfpathlineto{\pgfqpoint{0.729735in}{2.935862in}}%
\pgfpathlineto{\pgfqpoint{0.729504in}{2.934792in}}%
\pgfpathlineto{\pgfqpoint{0.729389in}{2.933936in}}%
\pgfpathlineto{\pgfqpoint{0.729274in}{2.933080in}}%
\pgfpathlineto{\pgfqpoint{0.729159in}{2.932225in}}%
\pgfpathlineto{\pgfqpoint{0.728699in}{2.932225in}}%
\pgfpathlineto{\pgfqpoint{0.728526in}{2.931583in}}%
\pgfpathlineto{\pgfqpoint{0.728411in}{2.931048in}}%
\pgfpathlineto{\pgfqpoint{0.728296in}{2.929978in}}%
\pgfpathlineto{\pgfqpoint{0.728066in}{2.929122in}}%
\pgfpathlineto{\pgfqpoint{0.728008in}{2.928694in}}%
\pgfpathlineto{\pgfqpoint{0.727951in}{2.928052in}}%
\pgfpathlineto{\pgfqpoint{0.727663in}{2.926340in}}%
\pgfpathlineto{\pgfqpoint{0.727606in}{2.923665in}}%
\pgfpathlineto{\pgfqpoint{0.727433in}{2.921419in}}%
\pgfpathlineto{\pgfqpoint{0.727375in}{2.919386in}}%
\pgfpathlineto{\pgfqpoint{0.726915in}{2.917246in}}%
\pgfpathlineto{\pgfqpoint{0.726627in}{2.914679in}}%
\pgfpathlineto{\pgfqpoint{0.726512in}{2.912860in}}%
\pgfpathlineto{\pgfqpoint{0.726455in}{2.910292in}}%
\pgfpathlineto{\pgfqpoint{0.725994in}{2.908366in}}%
\pgfpathlineto{\pgfqpoint{0.725649in}{2.906868in}}%
\pgfpathlineto{\pgfqpoint{0.725016in}{2.905692in}}%
\pgfpathlineto{\pgfqpoint{0.724901in}{2.903873in}}%
\pgfpathlineto{\pgfqpoint{0.724844in}{2.901840in}}%
\pgfpathlineto{\pgfqpoint{0.724728in}{2.899272in}}%
\pgfpathlineto{\pgfqpoint{0.724613in}{2.896812in}}%
\pgfpathlineto{\pgfqpoint{0.724556in}{2.894458in}}%
\pgfpathlineto{\pgfqpoint{0.724498in}{2.891462in}}%
\pgfpathlineto{\pgfqpoint{0.724326in}{2.888894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739747in}{2.983472in}}%
\pgfpathlineto{\pgfqpoint{0.739747in}{2.937681in}}%
\pgfpathlineto{\pgfqpoint{0.739804in}{2.939714in}}%
\pgfpathlineto{\pgfqpoint{0.740092in}{2.941746in}}%
\pgfpathlineto{\pgfqpoint{0.740322in}{2.943137in}}%
\pgfpathlineto{\pgfqpoint{0.740380in}{2.944956in}}%
\pgfpathlineto{\pgfqpoint{0.740495in}{2.946882in}}%
\pgfpathlineto{\pgfqpoint{0.741128in}{2.948915in}}%
\pgfpathlineto{\pgfqpoint{0.741588in}{2.950626in}}%
\pgfpathlineto{\pgfqpoint{0.741761in}{2.951482in}}%
\pgfpathlineto{\pgfqpoint{0.741818in}{2.952873in}}%
\pgfpathlineto{\pgfqpoint{0.741991in}{2.953408in}}%
\pgfpathlineto{\pgfqpoint{0.742048in}{2.953515in}}%
\pgfpathlineto{\pgfqpoint{0.742164in}{2.953943in}}%
\pgfpathlineto{\pgfqpoint{0.742221in}{2.954478in}}%
\pgfpathlineto{\pgfqpoint{0.742509in}{2.955227in}}%
\pgfpathlineto{\pgfqpoint{0.742624in}{2.955655in}}%
\pgfpathlineto{\pgfqpoint{0.742797in}{2.955548in}}%
\pgfpathlineto{\pgfqpoint{0.743027in}{2.956618in}}%
\pgfpathlineto{\pgfqpoint{0.743084in}{2.958651in}}%
\pgfpathlineto{\pgfqpoint{0.743257in}{2.961004in}}%
\pgfpathlineto{\pgfqpoint{0.743257in}{2.989891in}}%
\pgfpathlineto{\pgfqpoint{0.743257in}{2.989891in}}%
\pgfpathlineto{\pgfqpoint{0.743084in}{2.988607in}}%
\pgfpathlineto{\pgfqpoint{0.743027in}{2.987858in}}%
\pgfpathlineto{\pgfqpoint{0.742797in}{2.987858in}}%
\pgfpathlineto{\pgfqpoint{0.742624in}{2.987537in}}%
\pgfpathlineto{\pgfqpoint{0.742509in}{2.987537in}}%
\pgfpathlineto{\pgfqpoint{0.742221in}{2.987216in}}%
\pgfpathlineto{\pgfqpoint{0.742164in}{2.988179in}}%
\pgfpathlineto{\pgfqpoint{0.742048in}{2.989035in}}%
\pgfpathlineto{\pgfqpoint{0.741991in}{2.989998in}}%
\pgfpathlineto{\pgfqpoint{0.741818in}{2.990533in}}%
\pgfpathlineto{\pgfqpoint{0.741761in}{2.990640in}}%
\pgfpathlineto{\pgfqpoint{0.741588in}{2.990854in}}%
\pgfpathlineto{\pgfqpoint{0.741128in}{2.991282in}}%
\pgfpathlineto{\pgfqpoint{0.740495in}{2.991389in}}%
\pgfpathlineto{\pgfqpoint{0.740380in}{2.990105in}}%
\pgfpathlineto{\pgfqpoint{0.740322in}{2.988928in}}%
\pgfpathlineto{\pgfqpoint{0.740092in}{2.987109in}}%
\pgfpathlineto{\pgfqpoint{0.739804in}{2.985504in}}%
\pgfpathlineto{\pgfqpoint{0.739747in}{2.983472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743602in}{2.992566in}}%
\pgfpathlineto{\pgfqpoint{0.743602in}{2.963465in}}%
\pgfpathlineto{\pgfqpoint{0.743717in}{2.965926in}}%
\pgfpathlineto{\pgfqpoint{0.744005in}{2.967637in}}%
\pgfpathlineto{\pgfqpoint{0.744120in}{2.969884in}}%
\pgfpathlineto{\pgfqpoint{0.744178in}{2.972131in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{2.973629in}}%
\pgfpathlineto{\pgfqpoint{0.744695in}{2.974378in}}%
\pgfpathlineto{\pgfqpoint{0.744810in}{2.975127in}}%
\pgfpathlineto{\pgfqpoint{0.744868in}{2.975876in}}%
\pgfpathlineto{\pgfqpoint{0.744983in}{2.976197in}}%
\pgfpathlineto{\pgfqpoint{0.745098in}{2.976838in}}%
\pgfpathlineto{\pgfqpoint{0.745386in}{2.978015in}}%
\pgfpathlineto{\pgfqpoint{0.745616in}{2.979406in}}%
\pgfpathlineto{\pgfqpoint{0.746364in}{2.982616in}}%
\pgfpathlineto{\pgfqpoint{0.746652in}{2.986360in}}%
\pgfpathlineto{\pgfqpoint{0.746940in}{2.989784in}}%
\pgfpathlineto{\pgfqpoint{0.747112in}{2.990640in}}%
\pgfpathlineto{\pgfqpoint{0.747170in}{2.991282in}}%
\pgfpathlineto{\pgfqpoint{0.747457in}{2.992566in}}%
\pgfpathlineto{\pgfqpoint{0.747515in}{2.994491in}}%
\pgfpathlineto{\pgfqpoint{0.747515in}{3.010112in}}%
\pgfpathlineto{\pgfqpoint{0.747515in}{3.010112in}}%
\pgfpathlineto{\pgfqpoint{0.747457in}{3.007544in}}%
\pgfpathlineto{\pgfqpoint{0.747170in}{3.005190in}}%
\pgfpathlineto{\pgfqpoint{0.747112in}{3.003906in}}%
\pgfpathlineto{\pgfqpoint{0.746940in}{3.001981in}}%
\pgfpathlineto{\pgfqpoint{0.746652in}{3.001981in}}%
\pgfpathlineto{\pgfqpoint{0.746364in}{3.002088in}}%
\pgfpathlineto{\pgfqpoint{0.745616in}{3.001874in}}%
\pgfpathlineto{\pgfqpoint{0.745386in}{3.001981in}}%
\pgfpathlineto{\pgfqpoint{0.745098in}{3.001660in}}%
\pgfpathlineto{\pgfqpoint{0.744983in}{3.001018in}}%
\pgfpathlineto{\pgfqpoint{0.744868in}{3.000269in}}%
\pgfpathlineto{\pgfqpoint{0.744810in}{2.999948in}}%
\pgfpathlineto{\pgfqpoint{0.744695in}{2.999627in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{2.999092in}}%
\pgfpathlineto{\pgfqpoint{0.744178in}{2.998236in}}%
\pgfpathlineto{\pgfqpoint{0.744120in}{2.996845in}}%
\pgfpathlineto{\pgfqpoint{0.744005in}{2.995454in}}%
\pgfpathlineto{\pgfqpoint{0.743717in}{2.994170in}}%
\pgfpathlineto{\pgfqpoint{0.743602in}{2.992566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747918in}{3.014926in}}%
\pgfpathlineto{\pgfqpoint{0.747918in}{2.998022in}}%
\pgfpathlineto{\pgfqpoint{0.748321in}{2.999413in}}%
\pgfpathlineto{\pgfqpoint{0.748666in}{3.002088in}}%
\pgfpathlineto{\pgfqpoint{0.748838in}{3.003585in}}%
\pgfpathlineto{\pgfqpoint{0.749011in}{3.004976in}}%
\pgfpathlineto{\pgfqpoint{0.749529in}{3.005725in}}%
\pgfpathlineto{\pgfqpoint{0.750219in}{3.006046in}}%
\pgfpathlineto{\pgfqpoint{0.750507in}{3.006046in}}%
\pgfpathlineto{\pgfqpoint{0.750737in}{3.006367in}}%
\pgfpathlineto{\pgfqpoint{0.751025in}{3.006688in}}%
\pgfpathlineto{\pgfqpoint{0.751658in}{3.006688in}}%
\pgfpathlineto{\pgfqpoint{0.752118in}{3.008400in}}%
\pgfpathlineto{\pgfqpoint{0.752176in}{3.009791in}}%
\pgfpathlineto{\pgfqpoint{0.752464in}{3.011289in}}%
\pgfpathlineto{\pgfqpoint{0.752579in}{3.011716in}}%
\pgfpathlineto{\pgfqpoint{0.752809in}{3.012251in}}%
\pgfpathlineto{\pgfqpoint{0.754247in}{3.013214in}}%
\pgfpathlineto{\pgfqpoint{0.754420in}{3.014819in}}%
\pgfpathlineto{\pgfqpoint{0.754593in}{3.016424in}}%
\pgfpathlineto{\pgfqpoint{0.754995in}{3.018029in}}%
\pgfpathlineto{\pgfqpoint{0.755283in}{3.019955in}}%
\pgfpathlineto{\pgfqpoint{0.755398in}{3.021773in}}%
\pgfpathlineto{\pgfqpoint{0.755571in}{3.023699in}}%
\pgfpathlineto{\pgfqpoint{0.755801in}{3.024876in}}%
\pgfpathlineto{\pgfqpoint{0.755916in}{3.024448in}}%
\pgfpathlineto{\pgfqpoint{0.756146in}{3.024769in}}%
\pgfpathlineto{\pgfqpoint{0.756779in}{3.024127in}}%
\pgfpathlineto{\pgfqpoint{0.757412in}{3.024020in}}%
\pgfpathlineto{\pgfqpoint{0.757757in}{3.023057in}}%
\pgfpathlineto{\pgfqpoint{0.758218in}{3.024341in}}%
\pgfpathlineto{\pgfqpoint{0.758390in}{3.027123in}}%
\pgfpathlineto{\pgfqpoint{0.758448in}{3.030974in}}%
\pgfpathlineto{\pgfqpoint{0.758505in}{3.034184in}}%
\pgfpathlineto{\pgfqpoint{0.759311in}{3.036217in}}%
\pgfpathlineto{\pgfqpoint{0.759541in}{3.038463in}}%
\pgfpathlineto{\pgfqpoint{0.759829in}{3.039961in}}%
\pgfpathlineto{\pgfqpoint{0.759944in}{3.040924in}}%
\pgfpathlineto{\pgfqpoint{0.760922in}{3.040068in}}%
\pgfpathlineto{\pgfqpoint{0.760980in}{3.039426in}}%
\pgfpathlineto{\pgfqpoint{0.761037in}{3.039319in}}%
\pgfpathlineto{\pgfqpoint{0.761095in}{3.037821in}}%
\pgfpathlineto{\pgfqpoint{0.761210in}{3.036752in}}%
\pgfpathlineto{\pgfqpoint{0.761555in}{3.035682in}}%
\pgfpathlineto{\pgfqpoint{0.761613in}{3.034933in}}%
\pgfpathlineto{\pgfqpoint{0.761728in}{3.035040in}}%
\pgfpathlineto{\pgfqpoint{0.761958in}{3.036110in}}%
\pgfpathlineto{\pgfqpoint{0.762361in}{3.038142in}}%
\pgfpathlineto{\pgfqpoint{0.762994in}{3.039640in}}%
\pgfpathlineto{\pgfqpoint{0.763684in}{3.040496in}}%
\pgfpathlineto{\pgfqpoint{0.763799in}{3.040175in}}%
\pgfpathlineto{\pgfqpoint{0.763972in}{3.041138in}}%
\pgfpathlineto{\pgfqpoint{0.764260in}{3.043706in}}%
\pgfpathlineto{\pgfqpoint{0.764375in}{3.046488in}}%
\pgfpathlineto{\pgfqpoint{0.764432in}{3.048948in}}%
\pgfpathlineto{\pgfqpoint{0.765008in}{3.050232in}}%
\pgfpathlineto{\pgfqpoint{0.765180in}{3.051409in}}%
\pgfpathlineto{\pgfqpoint{0.765295in}{3.052158in}}%
\pgfpathlineto{\pgfqpoint{0.765468in}{3.052907in}}%
\pgfpathlineto{\pgfqpoint{0.765641in}{3.053014in}}%
\pgfpathlineto{\pgfqpoint{0.765813in}{3.052372in}}%
\pgfpathlineto{\pgfqpoint{0.765986in}{3.053014in}}%
\pgfpathlineto{\pgfqpoint{0.766216in}{3.054191in}}%
\pgfpathlineto{\pgfqpoint{0.766331in}{3.056437in}}%
\pgfpathlineto{\pgfqpoint{0.766389in}{3.058791in}}%
\pgfpathlineto{\pgfqpoint{0.766734in}{3.062001in}}%
\pgfpathlineto{\pgfqpoint{0.766849in}{3.065531in}}%
\pgfpathlineto{\pgfqpoint{0.767022in}{3.068955in}}%
\pgfpathlineto{\pgfqpoint{0.767712in}{3.069918in}}%
\pgfpathlineto{\pgfqpoint{0.767827in}{3.071309in}}%
\pgfpathlineto{\pgfqpoint{0.767885in}{3.073127in}}%
\pgfpathlineto{\pgfqpoint{0.768000in}{3.074946in}}%
\pgfpathlineto{\pgfqpoint{0.768057in}{3.077193in}}%
\pgfpathlineto{\pgfqpoint{0.768115in}{3.078798in}}%
\pgfpathlineto{\pgfqpoint{0.768345in}{3.080403in}}%
\pgfpathlineto{\pgfqpoint{0.768633in}{3.082328in}}%
\pgfpathlineto{\pgfqpoint{0.768805in}{3.084468in}}%
\pgfpathlineto{\pgfqpoint{0.768978in}{3.086608in}}%
\pgfpathlineto{\pgfqpoint{0.769208in}{3.089283in}}%
\pgfpathlineto{\pgfqpoint{0.769266in}{3.091529in}}%
\pgfpathlineto{\pgfqpoint{0.769438in}{3.094204in}}%
\pgfpathlineto{\pgfqpoint{0.769899in}{3.095595in}}%
\pgfpathlineto{\pgfqpoint{0.769956in}{3.097414in}}%
\pgfpathlineto{\pgfqpoint{0.770014in}{3.098484in}}%
\pgfpathlineto{\pgfqpoint{0.770244in}{3.098912in}}%
\pgfpathlineto{\pgfqpoint{0.770417in}{3.099232in}}%
\pgfpathlineto{\pgfqpoint{0.770474in}{3.100302in}}%
\pgfpathlineto{\pgfqpoint{0.770819in}{3.101372in}}%
\pgfpathlineto{\pgfqpoint{0.771395in}{3.103512in}}%
\pgfpathlineto{\pgfqpoint{0.771510in}{3.105652in}}%
\pgfpathlineto{\pgfqpoint{0.771625in}{3.108005in}}%
\pgfpathlineto{\pgfqpoint{0.771798in}{3.110038in}}%
\pgfpathlineto{\pgfqpoint{0.771913in}{3.111964in}}%
\pgfpathlineto{\pgfqpoint{0.772373in}{3.113355in}}%
\pgfpathlineto{\pgfqpoint{0.772603in}{3.113569in}}%
\pgfpathlineto{\pgfqpoint{0.773121in}{3.112713in}}%
\pgfpathlineto{\pgfqpoint{0.773409in}{3.112071in}}%
\pgfpathlineto{\pgfqpoint{0.773524in}{3.111857in}}%
\pgfpathlineto{\pgfqpoint{0.773869in}{3.111643in}}%
\pgfpathlineto{\pgfqpoint{0.773927in}{3.111964in}}%
\pgfpathlineto{\pgfqpoint{0.774099in}{3.112285in}}%
\pgfpathlineto{\pgfqpoint{0.774387in}{3.113462in}}%
\pgfpathlineto{\pgfqpoint{0.774617in}{3.115709in}}%
\pgfpathlineto{\pgfqpoint{0.774732in}{3.118062in}}%
\pgfpathlineto{\pgfqpoint{0.774905in}{3.119453in}}%
\pgfpathlineto{\pgfqpoint{0.775077in}{3.121379in}}%
\pgfpathlineto{\pgfqpoint{0.775308in}{3.122449in}}%
\pgfpathlineto{\pgfqpoint{0.775538in}{3.123305in}}%
\pgfpathlineto{\pgfqpoint{0.775595in}{3.124910in}}%
\pgfpathlineto{\pgfqpoint{0.775768in}{3.125658in}}%
\pgfpathlineto{\pgfqpoint{0.775883in}{3.126086in}}%
\pgfpathlineto{\pgfqpoint{0.775998in}{3.127263in}}%
\pgfpathlineto{\pgfqpoint{0.776343in}{3.127370in}}%
\pgfpathlineto{\pgfqpoint{0.776516in}{3.127691in}}%
\pgfpathlineto{\pgfqpoint{0.776516in}{3.145451in}}%
\pgfpathlineto{\pgfqpoint{0.776516in}{3.145451in}}%
\pgfpathlineto{\pgfqpoint{0.776343in}{3.143846in}}%
\pgfpathlineto{\pgfqpoint{0.775998in}{3.142242in}}%
\pgfpathlineto{\pgfqpoint{0.775883in}{3.139567in}}%
\pgfpathlineto{\pgfqpoint{0.775768in}{3.135929in}}%
\pgfpathlineto{\pgfqpoint{0.775595in}{3.132613in}}%
\pgfpathlineto{\pgfqpoint{0.775538in}{3.129724in}}%
\pgfpathlineto{\pgfqpoint{0.775308in}{3.127798in}}%
\pgfpathlineto{\pgfqpoint{0.775077in}{3.125445in}}%
\pgfpathlineto{\pgfqpoint{0.774905in}{3.123091in}}%
\pgfpathlineto{\pgfqpoint{0.774732in}{3.120202in}}%
\pgfpathlineto{\pgfqpoint{0.774617in}{3.118704in}}%
\pgfpathlineto{\pgfqpoint{0.774387in}{3.117313in}}%
\pgfpathlineto{\pgfqpoint{0.774099in}{3.117420in}}%
\pgfpathlineto{\pgfqpoint{0.773927in}{3.118811in}}%
\pgfpathlineto{\pgfqpoint{0.773869in}{3.120416in}}%
\pgfpathlineto{\pgfqpoint{0.773524in}{3.122556in}}%
\pgfpathlineto{\pgfqpoint{0.773409in}{3.124054in}}%
\pgfpathlineto{\pgfqpoint{0.773121in}{3.125124in}}%
\pgfpathlineto{\pgfqpoint{0.772603in}{3.125338in}}%
\pgfpathlineto{\pgfqpoint{0.772373in}{3.125979in}}%
\pgfpathlineto{\pgfqpoint{0.771913in}{3.125231in}}%
\pgfpathlineto{\pgfqpoint{0.771798in}{3.123733in}}%
\pgfpathlineto{\pgfqpoint{0.771625in}{3.122770in}}%
\pgfpathlineto{\pgfqpoint{0.771510in}{3.121058in}}%
\pgfpathlineto{\pgfqpoint{0.771395in}{3.119346in}}%
\pgfpathlineto{\pgfqpoint{0.770819in}{3.117848in}}%
\pgfpathlineto{\pgfqpoint{0.770474in}{3.116992in}}%
\pgfpathlineto{\pgfqpoint{0.770417in}{3.115067in}}%
\pgfpathlineto{\pgfqpoint{0.770244in}{3.113248in}}%
\pgfpathlineto{\pgfqpoint{0.770014in}{3.112178in}}%
\pgfpathlineto{\pgfqpoint{0.769956in}{3.110894in}}%
\pgfpathlineto{\pgfqpoint{0.769899in}{3.111215in}}%
\pgfpathlineto{\pgfqpoint{0.769438in}{3.111322in}}%
\pgfpathlineto{\pgfqpoint{0.769266in}{3.111857in}}%
\pgfpathlineto{\pgfqpoint{0.769208in}{3.113034in}}%
\pgfpathlineto{\pgfqpoint{0.768978in}{3.113783in}}%
\pgfpathlineto{\pgfqpoint{0.768805in}{3.112713in}}%
\pgfpathlineto{\pgfqpoint{0.768633in}{3.111215in}}%
\pgfpathlineto{\pgfqpoint{0.768345in}{3.108861in}}%
\pgfpathlineto{\pgfqpoint{0.768115in}{3.106401in}}%
\pgfpathlineto{\pgfqpoint{0.768057in}{3.103726in}}%
\pgfpathlineto{\pgfqpoint{0.768000in}{3.100409in}}%
\pgfpathlineto{\pgfqpoint{0.767885in}{3.097521in}}%
\pgfpathlineto{\pgfqpoint{0.767827in}{3.094204in}}%
\pgfpathlineto{\pgfqpoint{0.767712in}{3.090673in}}%
\pgfpathlineto{\pgfqpoint{0.767022in}{3.088213in}}%
\pgfpathlineto{\pgfqpoint{0.766849in}{3.088213in}}%
\pgfpathlineto{\pgfqpoint{0.766734in}{3.086822in}}%
\pgfpathlineto{\pgfqpoint{0.766389in}{3.085538in}}%
\pgfpathlineto{\pgfqpoint{0.766331in}{3.083398in}}%
\pgfpathlineto{\pgfqpoint{0.766216in}{3.081793in}}%
\pgfpathlineto{\pgfqpoint{0.765986in}{3.080189in}}%
\pgfpathlineto{\pgfqpoint{0.765813in}{3.078263in}}%
\pgfpathlineto{\pgfqpoint{0.765641in}{3.077193in}}%
\pgfpathlineto{\pgfqpoint{0.765468in}{3.075374in}}%
\pgfpathlineto{\pgfqpoint{0.765295in}{3.073769in}}%
\pgfpathlineto{\pgfqpoint{0.765180in}{3.071523in}}%
\pgfpathlineto{\pgfqpoint{0.765008in}{3.069062in}}%
\pgfpathlineto{\pgfqpoint{0.764432in}{3.066494in}}%
\pgfpathlineto{\pgfqpoint{0.764375in}{3.064675in}}%
\pgfpathlineto{\pgfqpoint{0.764260in}{3.063606in}}%
\pgfpathlineto{\pgfqpoint{0.763972in}{3.062322in}}%
\pgfpathlineto{\pgfqpoint{0.763799in}{3.061787in}}%
\pgfpathlineto{\pgfqpoint{0.763684in}{3.060396in}}%
\pgfpathlineto{\pgfqpoint{0.762994in}{3.058256in}}%
\pgfpathlineto{\pgfqpoint{0.762361in}{3.056330in}}%
\pgfpathlineto{\pgfqpoint{0.761958in}{3.054298in}}%
\pgfpathlineto{\pgfqpoint{0.761728in}{3.052158in}}%
\pgfpathlineto{\pgfqpoint{0.761613in}{3.049697in}}%
\pgfpathlineto{\pgfqpoint{0.761555in}{3.047450in}}%
\pgfpathlineto{\pgfqpoint{0.761210in}{3.044241in}}%
\pgfpathlineto{\pgfqpoint{0.761095in}{3.042743in}}%
\pgfpathlineto{\pgfqpoint{0.761037in}{3.042101in}}%
\pgfpathlineto{\pgfqpoint{0.760980in}{3.041566in}}%
\pgfpathlineto{\pgfqpoint{0.760922in}{3.041566in}}%
\pgfpathlineto{\pgfqpoint{0.759944in}{3.042422in}}%
\pgfpathlineto{\pgfqpoint{0.759829in}{3.041459in}}%
\pgfpathlineto{\pgfqpoint{0.759541in}{3.039747in}}%
\pgfpathlineto{\pgfqpoint{0.759311in}{3.038356in}}%
\pgfpathlineto{\pgfqpoint{0.758505in}{3.036538in}}%
\pgfpathlineto{\pgfqpoint{0.758448in}{3.036110in}}%
\pgfpathlineto{\pgfqpoint{0.758390in}{3.035682in}}%
\pgfpathlineto{\pgfqpoint{0.758218in}{3.035040in}}%
\pgfpathlineto{\pgfqpoint{0.757757in}{3.032900in}}%
\pgfpathlineto{\pgfqpoint{0.757412in}{3.031509in}}%
\pgfpathlineto{\pgfqpoint{0.756779in}{3.033114in}}%
\pgfpathlineto{\pgfqpoint{0.756146in}{3.035254in}}%
\pgfpathlineto{\pgfqpoint{0.755916in}{3.036003in}}%
\pgfpathlineto{\pgfqpoint{0.755801in}{3.035789in}}%
\pgfpathlineto{\pgfqpoint{0.755571in}{3.036752in}}%
\pgfpathlineto{\pgfqpoint{0.755398in}{3.037821in}}%
\pgfpathlineto{\pgfqpoint{0.755283in}{3.038570in}}%
\pgfpathlineto{\pgfqpoint{0.754995in}{3.039212in}}%
\pgfpathlineto{\pgfqpoint{0.754593in}{3.039105in}}%
\pgfpathlineto{\pgfqpoint{0.754420in}{3.038784in}}%
\pgfpathlineto{\pgfqpoint{0.754247in}{3.038891in}}%
\pgfpathlineto{\pgfqpoint{0.752809in}{3.038142in}}%
\pgfpathlineto{\pgfqpoint{0.752579in}{3.035468in}}%
\pgfpathlineto{\pgfqpoint{0.752464in}{3.032900in}}%
\pgfpathlineto{\pgfqpoint{0.752176in}{3.030546in}}%
\pgfpathlineto{\pgfqpoint{0.752118in}{3.028086in}}%
\pgfpathlineto{\pgfqpoint{0.751658in}{3.025732in}}%
\pgfpathlineto{\pgfqpoint{0.751025in}{3.024448in}}%
\pgfpathlineto{\pgfqpoint{0.750737in}{3.023913in}}%
\pgfpathlineto{\pgfqpoint{0.750507in}{3.022950in}}%
\pgfpathlineto{\pgfqpoint{0.750219in}{3.022522in}}%
\pgfpathlineto{\pgfqpoint{0.749529in}{3.021345in}}%
\pgfpathlineto{\pgfqpoint{0.749011in}{3.020169in}}%
\pgfpathlineto{\pgfqpoint{0.748838in}{3.018992in}}%
\pgfpathlineto{\pgfqpoint{0.748666in}{3.017708in}}%
\pgfpathlineto{\pgfqpoint{0.748321in}{3.016531in}}%
\pgfpathlineto{\pgfqpoint{0.747918in}{3.014926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776631in}{3.147484in}}%
\pgfpathlineto{\pgfqpoint{0.776631in}{3.129510in}}%
\pgfpathlineto{\pgfqpoint{0.777206in}{3.129296in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{3.129831in}}%
\pgfpathlineto{\pgfqpoint{0.777897in}{3.130794in}}%
\pgfpathlineto{\pgfqpoint{0.778070in}{3.132399in}}%
\pgfpathlineto{\pgfqpoint{0.778185in}{3.133683in}}%
\pgfpathlineto{\pgfqpoint{0.778415in}{3.135287in}}%
\pgfpathlineto{\pgfqpoint{0.779105in}{3.136250in}}%
\pgfpathlineto{\pgfqpoint{0.779335in}{3.136999in}}%
\pgfpathlineto{\pgfqpoint{0.779393in}{3.137855in}}%
\pgfpathlineto{\pgfqpoint{0.779566in}{3.139032in}}%
\pgfpathlineto{\pgfqpoint{0.780141in}{3.141065in}}%
\pgfpathlineto{\pgfqpoint{0.781119in}{3.142991in}}%
\pgfpathlineto{\pgfqpoint{0.781234in}{3.143311in}}%
\pgfpathlineto{\pgfqpoint{0.781292in}{3.143097in}}%
\pgfpathlineto{\pgfqpoint{0.781580in}{3.143311in}}%
\pgfpathlineto{\pgfqpoint{0.781925in}{3.143953in}}%
\pgfpathlineto{\pgfqpoint{0.782040in}{3.144167in}}%
\pgfpathlineto{\pgfqpoint{0.782213in}{3.144702in}}%
\pgfpathlineto{\pgfqpoint{0.782385in}{3.145237in}}%
\pgfpathlineto{\pgfqpoint{0.783076in}{3.144916in}}%
\pgfpathlineto{\pgfqpoint{0.783191in}{3.145130in}}%
\pgfpathlineto{\pgfqpoint{0.783191in}{3.163746in}}%
\pgfpathlineto{\pgfqpoint{0.783191in}{3.163746in}}%
\pgfpathlineto{\pgfqpoint{0.783076in}{3.164602in}}%
\pgfpathlineto{\pgfqpoint{0.782385in}{3.165351in}}%
\pgfpathlineto{\pgfqpoint{0.782213in}{3.165672in}}%
\pgfpathlineto{\pgfqpoint{0.782040in}{3.166207in}}%
\pgfpathlineto{\pgfqpoint{0.781925in}{3.166421in}}%
\pgfpathlineto{\pgfqpoint{0.781580in}{3.165993in}}%
\pgfpathlineto{\pgfqpoint{0.781292in}{3.165993in}}%
\pgfpathlineto{\pgfqpoint{0.781234in}{3.164709in}}%
\pgfpathlineto{\pgfqpoint{0.781119in}{3.163104in}}%
\pgfpathlineto{\pgfqpoint{0.780141in}{3.161392in}}%
\pgfpathlineto{\pgfqpoint{0.779566in}{3.161285in}}%
\pgfpathlineto{\pgfqpoint{0.779393in}{3.159467in}}%
\pgfpathlineto{\pgfqpoint{0.779335in}{3.158397in}}%
\pgfpathlineto{\pgfqpoint{0.779105in}{3.156792in}}%
\pgfpathlineto{\pgfqpoint{0.778415in}{3.155615in}}%
\pgfpathlineto{\pgfqpoint{0.778185in}{3.154438in}}%
\pgfpathlineto{\pgfqpoint{0.778070in}{3.152940in}}%
\pgfpathlineto{\pgfqpoint{0.777897in}{3.151550in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{3.149945in}}%
\pgfpathlineto{\pgfqpoint{0.777206in}{3.148340in}}%
\pgfpathlineto{\pgfqpoint{0.776631in}{3.147484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783536in}{3.165351in}}%
\pgfpathlineto{\pgfqpoint{0.783536in}{3.150159in}}%
\pgfpathlineto{\pgfqpoint{0.785090in}{3.152512in}}%
\pgfpathlineto{\pgfqpoint{0.785435in}{3.156364in}}%
\pgfpathlineto{\pgfqpoint{0.785723in}{3.159895in}}%
\pgfpathlineto{\pgfqpoint{0.785838in}{3.162890in}}%
\pgfpathlineto{\pgfqpoint{0.785953in}{3.165244in}}%
\pgfpathlineto{\pgfqpoint{0.786068in}{3.166956in}}%
\pgfpathlineto{\pgfqpoint{0.786183in}{3.168347in}}%
\pgfpathlineto{\pgfqpoint{0.786240in}{3.168882in}}%
\pgfpathlineto{\pgfqpoint{0.786816in}{3.170700in}}%
\pgfpathlineto{\pgfqpoint{0.787449in}{3.172840in}}%
\pgfpathlineto{\pgfqpoint{0.787679in}{3.175515in}}%
\pgfpathlineto{\pgfqpoint{0.787967in}{3.178617in}}%
\pgfpathlineto{\pgfqpoint{0.788024in}{3.180864in}}%
\pgfpathlineto{\pgfqpoint{0.788542in}{3.181827in}}%
\pgfpathlineto{\pgfqpoint{0.788657in}{3.183004in}}%
\pgfpathlineto{\pgfqpoint{0.788715in}{3.184074in}}%
\pgfpathlineto{\pgfqpoint{0.788830in}{3.185251in}}%
\pgfpathlineto{\pgfqpoint{0.789002in}{3.188139in}}%
\pgfpathlineto{\pgfqpoint{0.789578in}{3.191670in}}%
\pgfpathlineto{\pgfqpoint{0.789635in}{3.195201in}}%
\pgfpathlineto{\pgfqpoint{0.789866in}{3.198945in}}%
\pgfpathlineto{\pgfqpoint{0.789981in}{3.203011in}}%
\pgfpathlineto{\pgfqpoint{0.790153in}{3.205471in}}%
\pgfpathlineto{\pgfqpoint{0.790671in}{3.207718in}}%
\pgfpathlineto{\pgfqpoint{0.790729in}{3.209537in}}%
\pgfpathlineto{\pgfqpoint{0.790844in}{3.210500in}}%
\pgfpathlineto{\pgfqpoint{0.790959in}{3.211035in}}%
\pgfpathlineto{\pgfqpoint{0.791016in}{3.211570in}}%
\pgfpathlineto{\pgfqpoint{0.791074in}{3.212426in}}%
\pgfpathlineto{\pgfqpoint{0.791362in}{3.214351in}}%
\pgfpathlineto{\pgfqpoint{0.791419in}{3.216705in}}%
\pgfpathlineto{\pgfqpoint{0.791534in}{3.217133in}}%
\pgfpathlineto{\pgfqpoint{0.791592in}{3.215849in}}%
\pgfpathlineto{\pgfqpoint{0.791995in}{3.215314in}}%
\pgfpathlineto{\pgfqpoint{0.792167in}{3.215742in}}%
\pgfpathlineto{\pgfqpoint{0.792858in}{3.216491in}}%
\pgfpathlineto{\pgfqpoint{0.793088in}{3.217989in}}%
\pgfpathlineto{\pgfqpoint{0.793491in}{3.219594in}}%
\pgfpathlineto{\pgfqpoint{0.793894in}{3.220771in}}%
\pgfpathlineto{\pgfqpoint{0.794066in}{3.220985in}}%
\pgfpathlineto{\pgfqpoint{0.794354in}{3.221306in}}%
\pgfpathlineto{\pgfqpoint{0.794469in}{3.221413in}}%
\pgfpathlineto{\pgfqpoint{0.794469in}{3.238745in}}%
\pgfpathlineto{\pgfqpoint{0.794469in}{3.238745in}}%
\pgfpathlineto{\pgfqpoint{0.794354in}{3.235428in}}%
\pgfpathlineto{\pgfqpoint{0.794066in}{3.232539in}}%
\pgfpathlineto{\pgfqpoint{0.793894in}{3.229544in}}%
\pgfpathlineto{\pgfqpoint{0.793491in}{3.229009in}}%
\pgfpathlineto{\pgfqpoint{0.793088in}{3.229116in}}%
\pgfpathlineto{\pgfqpoint{0.792858in}{3.229116in}}%
\pgfpathlineto{\pgfqpoint{0.792167in}{3.228153in}}%
\pgfpathlineto{\pgfqpoint{0.791995in}{3.227939in}}%
\pgfpathlineto{\pgfqpoint{0.791592in}{3.226976in}}%
\pgfpathlineto{\pgfqpoint{0.791534in}{3.225692in}}%
\pgfpathlineto{\pgfqpoint{0.791419in}{3.225264in}}%
\pgfpathlineto{\pgfqpoint{0.791362in}{3.225692in}}%
\pgfpathlineto{\pgfqpoint{0.791074in}{3.226120in}}%
\pgfpathlineto{\pgfqpoint{0.791016in}{3.224194in}}%
\pgfpathlineto{\pgfqpoint{0.790959in}{3.223017in}}%
\pgfpathlineto{\pgfqpoint{0.790844in}{3.222055in}}%
\pgfpathlineto{\pgfqpoint{0.790729in}{3.221734in}}%
\pgfpathlineto{\pgfqpoint{0.790671in}{3.220985in}}%
\pgfpathlineto{\pgfqpoint{0.790153in}{3.219808in}}%
\pgfpathlineto{\pgfqpoint{0.789981in}{3.218845in}}%
\pgfpathlineto{\pgfqpoint{0.789866in}{3.217133in}}%
\pgfpathlineto{\pgfqpoint{0.789635in}{3.216170in}}%
\pgfpathlineto{\pgfqpoint{0.789578in}{3.214779in}}%
\pgfpathlineto{\pgfqpoint{0.789002in}{3.213388in}}%
\pgfpathlineto{\pgfqpoint{0.788830in}{3.211142in}}%
\pgfpathlineto{\pgfqpoint{0.788715in}{3.208467in}}%
\pgfpathlineto{\pgfqpoint{0.788657in}{3.206113in}}%
\pgfpathlineto{\pgfqpoint{0.788542in}{3.203439in}}%
\pgfpathlineto{\pgfqpoint{0.788024in}{3.201192in}}%
\pgfpathlineto{\pgfqpoint{0.787967in}{3.199801in}}%
\pgfpathlineto{\pgfqpoint{0.787679in}{3.197982in}}%
\pgfpathlineto{\pgfqpoint{0.787449in}{3.195736in}}%
\pgfpathlineto{\pgfqpoint{0.786816in}{3.193810in}}%
\pgfpathlineto{\pgfqpoint{0.786240in}{3.191349in}}%
\pgfpathlineto{\pgfqpoint{0.786183in}{3.188032in}}%
\pgfpathlineto{\pgfqpoint{0.786068in}{3.184930in}}%
\pgfpathlineto{\pgfqpoint{0.785953in}{3.181720in}}%
\pgfpathlineto{\pgfqpoint{0.785838in}{3.177655in}}%
\pgfpathlineto{\pgfqpoint{0.785723in}{3.173803in}}%
\pgfpathlineto{\pgfqpoint{0.785435in}{3.170486in}}%
\pgfpathlineto{\pgfqpoint{0.785090in}{3.167919in}}%
\pgfpathlineto{\pgfqpoint{0.783536in}{3.165351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794872in}{3.243666in}}%
\pgfpathlineto{\pgfqpoint{0.794872in}{3.225692in}}%
\pgfpathlineto{\pgfqpoint{0.794987in}{3.227511in}}%
\pgfpathlineto{\pgfqpoint{0.795044in}{3.229544in}}%
\pgfpathlineto{\pgfqpoint{0.795332in}{3.230721in}}%
\pgfpathlineto{\pgfqpoint{0.795677in}{3.231469in}}%
\pgfpathlineto{\pgfqpoint{0.795735in}{3.232432in}}%
\pgfpathlineto{\pgfqpoint{0.795792in}{3.233181in}}%
\pgfpathlineto{\pgfqpoint{0.795850in}{3.234037in}}%
\pgfpathlineto{\pgfqpoint{0.795907in}{3.234786in}}%
\pgfpathlineto{\pgfqpoint{0.796425in}{3.236712in}}%
\pgfpathlineto{\pgfqpoint{0.796540in}{3.239387in}}%
\pgfpathlineto{\pgfqpoint{0.796771in}{3.242168in}}%
\pgfpathlineto{\pgfqpoint{0.796886in}{3.244629in}}%
\pgfpathlineto{\pgfqpoint{0.797001in}{3.247625in}}%
\pgfpathlineto{\pgfqpoint{0.797116in}{3.250406in}}%
\pgfpathlineto{\pgfqpoint{0.797461in}{3.252760in}}%
\pgfpathlineto{\pgfqpoint{0.797691in}{3.254793in}}%
\pgfpathlineto{\pgfqpoint{0.798037in}{3.256184in}}%
\pgfpathlineto{\pgfqpoint{0.798957in}{3.259072in}}%
\pgfpathlineto{\pgfqpoint{0.799015in}{3.259928in}}%
\pgfpathlineto{\pgfqpoint{0.799072in}{3.260249in}}%
\pgfpathlineto{\pgfqpoint{0.799187in}{3.260356in}}%
\pgfpathlineto{\pgfqpoint{0.799418in}{3.260998in}}%
\pgfpathlineto{\pgfqpoint{0.799763in}{3.260998in}}%
\pgfpathlineto{\pgfqpoint{0.799820in}{3.261640in}}%
\pgfpathlineto{\pgfqpoint{0.799935in}{3.260677in}}%
\pgfpathlineto{\pgfqpoint{0.799993in}{3.259928in}}%
\pgfpathlineto{\pgfqpoint{0.800108in}{3.259928in}}%
\pgfpathlineto{\pgfqpoint{0.800338in}{3.259821in}}%
\pgfpathlineto{\pgfqpoint{0.800338in}{3.274372in}}%
\pgfpathlineto{\pgfqpoint{0.800338in}{3.274372in}}%
\pgfpathlineto{\pgfqpoint{0.800108in}{3.273195in}}%
\pgfpathlineto{\pgfqpoint{0.799993in}{3.272553in}}%
\pgfpathlineto{\pgfqpoint{0.799935in}{3.273088in}}%
\pgfpathlineto{\pgfqpoint{0.799820in}{3.274051in}}%
\pgfpathlineto{\pgfqpoint{0.799763in}{3.275976in}}%
\pgfpathlineto{\pgfqpoint{0.799418in}{3.277902in}}%
\pgfpathlineto{\pgfqpoint{0.799187in}{3.278544in}}%
\pgfpathlineto{\pgfqpoint{0.799072in}{3.279079in}}%
\pgfpathlineto{\pgfqpoint{0.799015in}{3.278544in}}%
\pgfpathlineto{\pgfqpoint{0.798957in}{3.277688in}}%
\pgfpathlineto{\pgfqpoint{0.798037in}{3.275441in}}%
\pgfpathlineto{\pgfqpoint{0.797691in}{3.271483in}}%
\pgfpathlineto{\pgfqpoint{0.797461in}{3.266668in}}%
\pgfpathlineto{\pgfqpoint{0.797116in}{3.262817in}}%
\pgfpathlineto{\pgfqpoint{0.797001in}{3.260677in}}%
\pgfpathlineto{\pgfqpoint{0.796886in}{3.260035in}}%
\pgfpathlineto{\pgfqpoint{0.796771in}{3.259286in}}%
\pgfpathlineto{\pgfqpoint{0.796540in}{3.258216in}}%
\pgfpathlineto{\pgfqpoint{0.796425in}{3.258323in}}%
\pgfpathlineto{\pgfqpoint{0.795907in}{3.258537in}}%
\pgfpathlineto{\pgfqpoint{0.795850in}{3.256933in}}%
\pgfpathlineto{\pgfqpoint{0.795792in}{3.255435in}}%
\pgfpathlineto{\pgfqpoint{0.795735in}{3.254258in}}%
\pgfpathlineto{\pgfqpoint{0.795677in}{3.253509in}}%
\pgfpathlineto{\pgfqpoint{0.795332in}{3.252546in}}%
\pgfpathlineto{\pgfqpoint{0.795044in}{3.250299in}}%
\pgfpathlineto{\pgfqpoint{0.794987in}{3.247197in}}%
\pgfpathlineto{\pgfqpoint{0.794872in}{3.243666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801547in}{3.277474in}}%
\pgfpathlineto{\pgfqpoint{0.801547in}{3.258644in}}%
\pgfpathlineto{\pgfqpoint{0.801604in}{3.258323in}}%
\pgfpathlineto{\pgfqpoint{0.801719in}{3.258002in}}%
\pgfpathlineto{\pgfqpoint{0.802064in}{3.258537in}}%
\pgfpathlineto{\pgfqpoint{0.802467in}{3.260142in}}%
\pgfpathlineto{\pgfqpoint{0.802582in}{3.260356in}}%
\pgfpathlineto{\pgfqpoint{0.802755in}{3.260570in}}%
\pgfpathlineto{\pgfqpoint{0.802870in}{3.260998in}}%
\pgfpathlineto{\pgfqpoint{0.802928in}{3.261533in}}%
\pgfpathlineto{\pgfqpoint{0.803158in}{3.262068in}}%
\pgfpathlineto{\pgfqpoint{0.803445in}{3.262389in}}%
\pgfpathlineto{\pgfqpoint{0.804193in}{3.265171in}}%
\pgfpathlineto{\pgfqpoint{0.804596in}{3.267845in}}%
\pgfpathlineto{\pgfqpoint{0.804999in}{3.270627in}}%
\pgfpathlineto{\pgfqpoint{0.805344in}{3.274372in}}%
\pgfpathlineto{\pgfqpoint{0.805632in}{3.277581in}}%
\pgfpathlineto{\pgfqpoint{0.805747in}{3.281112in}}%
\pgfpathlineto{\pgfqpoint{0.806265in}{3.283466in}}%
\pgfpathlineto{\pgfqpoint{0.806783in}{3.284749in}}%
\pgfpathlineto{\pgfqpoint{0.807071in}{3.285926in}}%
\pgfpathlineto{\pgfqpoint{0.807128in}{3.287959in}}%
\pgfpathlineto{\pgfqpoint{0.807243in}{3.290099in}}%
\pgfpathlineto{\pgfqpoint{0.807761in}{3.290955in}}%
\pgfpathlineto{\pgfqpoint{0.807819in}{3.292345in}}%
\pgfpathlineto{\pgfqpoint{0.808682in}{3.293201in}}%
\pgfpathlineto{\pgfqpoint{0.808854in}{3.293629in}}%
\pgfpathlineto{\pgfqpoint{0.809027in}{3.294271in}}%
\pgfpathlineto{\pgfqpoint{0.809085in}{3.294913in}}%
\pgfpathlineto{\pgfqpoint{0.809890in}{3.296946in}}%
\pgfpathlineto{\pgfqpoint{0.810120in}{3.298230in}}%
\pgfpathlineto{\pgfqpoint{0.810178in}{3.299300in}}%
\pgfpathlineto{\pgfqpoint{0.810235in}{3.300477in}}%
\pgfpathlineto{\pgfqpoint{0.810293in}{3.301012in}}%
\pgfpathlineto{\pgfqpoint{0.810350in}{3.301225in}}%
\pgfpathlineto{\pgfqpoint{0.810523in}{3.301653in}}%
\pgfpathlineto{\pgfqpoint{0.810753in}{3.301012in}}%
\pgfpathlineto{\pgfqpoint{0.811098in}{3.299728in}}%
\pgfpathlineto{\pgfqpoint{0.811156in}{3.298444in}}%
\pgfpathlineto{\pgfqpoint{0.811559in}{3.298444in}}%
\pgfpathlineto{\pgfqpoint{0.812192in}{3.299942in}}%
\pgfpathlineto{\pgfqpoint{0.812249in}{3.301867in}}%
\pgfpathlineto{\pgfqpoint{0.812364in}{3.303793in}}%
\pgfpathlineto{\pgfqpoint{0.812595in}{3.304542in}}%
\pgfpathlineto{\pgfqpoint{0.812652in}{3.305719in}}%
\pgfpathlineto{\pgfqpoint{0.813745in}{3.306682in}}%
\pgfpathlineto{\pgfqpoint{0.813803in}{3.306896in}}%
\pgfpathlineto{\pgfqpoint{0.813976in}{3.307966in}}%
\pgfpathlineto{\pgfqpoint{0.815069in}{3.308608in}}%
\pgfpathlineto{\pgfqpoint{0.815587in}{3.307431in}}%
\pgfpathlineto{\pgfqpoint{0.815587in}{3.329898in}}%
\pgfpathlineto{\pgfqpoint{0.815587in}{3.329898in}}%
\pgfpathlineto{\pgfqpoint{0.815069in}{3.329577in}}%
\pgfpathlineto{\pgfqpoint{0.813976in}{3.327865in}}%
\pgfpathlineto{\pgfqpoint{0.813803in}{3.327651in}}%
\pgfpathlineto{\pgfqpoint{0.813745in}{3.328079in}}%
\pgfpathlineto{\pgfqpoint{0.812652in}{3.328828in}}%
\pgfpathlineto{\pgfqpoint{0.812595in}{3.329577in}}%
\pgfpathlineto{\pgfqpoint{0.812364in}{3.330326in}}%
\pgfpathlineto{\pgfqpoint{0.812249in}{3.330326in}}%
\pgfpathlineto{\pgfqpoint{0.812192in}{3.330540in}}%
\pgfpathlineto{\pgfqpoint{0.811559in}{3.329898in}}%
\pgfpathlineto{\pgfqpoint{0.811156in}{3.327972in}}%
\pgfpathlineto{\pgfqpoint{0.811098in}{3.325619in}}%
\pgfpathlineto{\pgfqpoint{0.810753in}{3.323051in}}%
\pgfpathlineto{\pgfqpoint{0.810523in}{3.320269in}}%
\pgfpathlineto{\pgfqpoint{0.810350in}{3.317274in}}%
\pgfpathlineto{\pgfqpoint{0.810293in}{3.314920in}}%
\pgfpathlineto{\pgfqpoint{0.810235in}{3.312673in}}%
\pgfpathlineto{\pgfqpoint{0.810178in}{3.311282in}}%
\pgfpathlineto{\pgfqpoint{0.810120in}{3.309998in}}%
\pgfpathlineto{\pgfqpoint{0.809890in}{3.308287in}}%
\pgfpathlineto{\pgfqpoint{0.809085in}{3.307110in}}%
\pgfpathlineto{\pgfqpoint{0.809027in}{3.305826in}}%
\pgfpathlineto{\pgfqpoint{0.808854in}{3.304970in}}%
\pgfpathlineto{\pgfqpoint{0.808682in}{3.303686in}}%
\pgfpathlineto{\pgfqpoint{0.807819in}{3.300905in}}%
\pgfpathlineto{\pgfqpoint{0.807761in}{3.300156in}}%
\pgfpathlineto{\pgfqpoint{0.807243in}{3.299942in}}%
\pgfpathlineto{\pgfqpoint{0.807128in}{3.299728in}}%
\pgfpathlineto{\pgfqpoint{0.807071in}{3.299835in}}%
\pgfpathlineto{\pgfqpoint{0.806783in}{3.299300in}}%
\pgfpathlineto{\pgfqpoint{0.806265in}{3.298658in}}%
\pgfpathlineto{\pgfqpoint{0.805747in}{3.296946in}}%
\pgfpathlineto{\pgfqpoint{0.805632in}{3.295127in}}%
\pgfpathlineto{\pgfqpoint{0.805344in}{3.292773in}}%
\pgfpathlineto{\pgfqpoint{0.804999in}{3.290527in}}%
\pgfpathlineto{\pgfqpoint{0.804596in}{3.288815in}}%
\pgfpathlineto{\pgfqpoint{0.804193in}{3.286568in}}%
\pgfpathlineto{\pgfqpoint{0.803445in}{3.285498in}}%
\pgfpathlineto{\pgfqpoint{0.803158in}{3.284535in}}%
\pgfpathlineto{\pgfqpoint{0.802928in}{3.283786in}}%
\pgfpathlineto{\pgfqpoint{0.802870in}{3.282396in}}%
\pgfpathlineto{\pgfqpoint{0.802755in}{3.281540in}}%
\pgfpathlineto{\pgfqpoint{0.802582in}{3.280684in}}%
\pgfpathlineto{\pgfqpoint{0.802467in}{3.279614in}}%
\pgfpathlineto{\pgfqpoint{0.802064in}{3.279079in}}%
\pgfpathlineto{\pgfqpoint{0.801719in}{3.278544in}}%
\pgfpathlineto{\pgfqpoint{0.801604in}{3.278009in}}%
\pgfpathlineto{\pgfqpoint{0.801547in}{3.277474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816450in}{3.328721in}}%
\pgfpathlineto{\pgfqpoint{0.816450in}{3.306040in}}%
\pgfpathlineto{\pgfqpoint{0.816565in}{3.305398in}}%
\pgfpathlineto{\pgfqpoint{0.817198in}{3.304221in}}%
\pgfpathlineto{\pgfqpoint{0.818176in}{3.303472in}}%
\pgfpathlineto{\pgfqpoint{0.818349in}{3.302616in}}%
\pgfpathlineto{\pgfqpoint{0.818636in}{3.302509in}}%
\pgfpathlineto{\pgfqpoint{0.818694in}{3.302830in}}%
\pgfpathlineto{\pgfqpoint{0.819154in}{3.302616in}}%
\pgfpathlineto{\pgfqpoint{0.819212in}{3.301974in}}%
\pgfpathlineto{\pgfqpoint{0.819269in}{3.302295in}}%
\pgfpathlineto{\pgfqpoint{0.819442in}{3.302937in}}%
\pgfpathlineto{\pgfqpoint{0.819672in}{3.304221in}}%
\pgfpathlineto{\pgfqpoint{0.819845in}{3.306682in}}%
\pgfpathlineto{\pgfqpoint{0.820190in}{3.309250in}}%
\pgfpathlineto{\pgfqpoint{0.820363in}{3.311389in}}%
\pgfpathlineto{\pgfqpoint{0.820478in}{3.311603in}}%
\pgfpathlineto{\pgfqpoint{0.820650in}{3.311175in}}%
\pgfpathlineto{\pgfqpoint{0.820708in}{3.310854in}}%
\pgfpathlineto{\pgfqpoint{0.820765in}{3.311175in}}%
\pgfpathlineto{\pgfqpoint{0.820881in}{3.311068in}}%
\pgfpathlineto{\pgfqpoint{0.821226in}{3.310854in}}%
\pgfpathlineto{\pgfqpoint{0.821398in}{3.310426in}}%
\pgfpathlineto{\pgfqpoint{0.821974in}{3.309464in}}%
\pgfpathlineto{\pgfqpoint{0.822377in}{3.309464in}}%
\pgfpathlineto{\pgfqpoint{0.822492in}{3.310105in}}%
\pgfpathlineto{\pgfqpoint{0.822549in}{3.310961in}}%
\pgfpathlineto{\pgfqpoint{0.822779in}{3.312031in}}%
\pgfpathlineto{\pgfqpoint{0.823067in}{3.313636in}}%
\pgfpathlineto{\pgfqpoint{0.823125in}{3.315990in}}%
\pgfpathlineto{\pgfqpoint{0.823412in}{3.317274in}}%
\pgfpathlineto{\pgfqpoint{0.823470in}{3.318023in}}%
\pgfpathlineto{\pgfqpoint{0.823930in}{3.318665in}}%
\pgfpathlineto{\pgfqpoint{0.824045in}{3.319306in}}%
\pgfpathlineto{\pgfqpoint{0.824103in}{3.319841in}}%
\pgfpathlineto{\pgfqpoint{0.824160in}{3.320697in}}%
\pgfpathlineto{\pgfqpoint{0.824275in}{3.320697in}}%
\pgfpathlineto{\pgfqpoint{0.824506in}{3.319841in}}%
\pgfpathlineto{\pgfqpoint{0.824908in}{3.319306in}}%
\pgfpathlineto{\pgfqpoint{0.824966in}{3.318878in}}%
\pgfpathlineto{\pgfqpoint{0.825139in}{3.318985in}}%
\pgfpathlineto{\pgfqpoint{0.825714in}{3.320911in}}%
\pgfpathlineto{\pgfqpoint{0.825714in}{3.352580in}}%
\pgfpathlineto{\pgfqpoint{0.825714in}{3.352580in}}%
\pgfpathlineto{\pgfqpoint{0.825139in}{3.353008in}}%
\pgfpathlineto{\pgfqpoint{0.824966in}{3.353329in}}%
\pgfpathlineto{\pgfqpoint{0.824908in}{3.351617in}}%
\pgfpathlineto{\pgfqpoint{0.824506in}{3.350440in}}%
\pgfpathlineto{\pgfqpoint{0.824275in}{3.348942in}}%
\pgfpathlineto{\pgfqpoint{0.824160in}{3.347872in}}%
\pgfpathlineto{\pgfqpoint{0.824103in}{3.346588in}}%
\pgfpathlineto{\pgfqpoint{0.824045in}{3.345411in}}%
\pgfpathlineto{\pgfqpoint{0.823930in}{3.344342in}}%
\pgfpathlineto{\pgfqpoint{0.823470in}{3.343914in}}%
\pgfpathlineto{\pgfqpoint{0.823412in}{3.342737in}}%
\pgfpathlineto{\pgfqpoint{0.823125in}{3.341239in}}%
\pgfpathlineto{\pgfqpoint{0.823067in}{3.339741in}}%
\pgfpathlineto{\pgfqpoint{0.822779in}{3.338564in}}%
\pgfpathlineto{\pgfqpoint{0.822549in}{3.337280in}}%
\pgfpathlineto{\pgfqpoint{0.822492in}{3.336424in}}%
\pgfpathlineto{\pgfqpoint{0.822377in}{3.337066in}}%
\pgfpathlineto{\pgfqpoint{0.821974in}{3.338778in}}%
\pgfpathlineto{\pgfqpoint{0.821398in}{3.340383in}}%
\pgfpathlineto{\pgfqpoint{0.821226in}{3.340811in}}%
\pgfpathlineto{\pgfqpoint{0.820881in}{3.341881in}}%
\pgfpathlineto{\pgfqpoint{0.820765in}{3.341346in}}%
\pgfpathlineto{\pgfqpoint{0.820708in}{3.339955in}}%
\pgfpathlineto{\pgfqpoint{0.820650in}{3.338564in}}%
\pgfpathlineto{\pgfqpoint{0.820478in}{3.336638in}}%
\pgfpathlineto{\pgfqpoint{0.820363in}{3.334285in}}%
\pgfpathlineto{\pgfqpoint{0.820190in}{3.332359in}}%
\pgfpathlineto{\pgfqpoint{0.819845in}{3.330647in}}%
\pgfpathlineto{\pgfqpoint{0.819672in}{3.329684in}}%
\pgfpathlineto{\pgfqpoint{0.819442in}{3.330540in}}%
\pgfpathlineto{\pgfqpoint{0.819269in}{3.331396in}}%
\pgfpathlineto{\pgfqpoint{0.819212in}{3.332359in}}%
\pgfpathlineto{\pgfqpoint{0.819154in}{3.333001in}}%
\pgfpathlineto{\pgfqpoint{0.818694in}{3.333215in}}%
\pgfpathlineto{\pgfqpoint{0.818636in}{3.332894in}}%
\pgfpathlineto{\pgfqpoint{0.818349in}{3.331503in}}%
\pgfpathlineto{\pgfqpoint{0.818176in}{3.329577in}}%
\pgfpathlineto{\pgfqpoint{0.817198in}{3.328400in}}%
\pgfpathlineto{\pgfqpoint{0.816565in}{3.327865in}}%
\pgfpathlineto{\pgfqpoint{0.816450in}{3.328721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825887in}{3.351617in}}%
\pgfpathlineto{\pgfqpoint{0.825887in}{3.323372in}}%
\pgfpathlineto{\pgfqpoint{0.826059in}{3.325726in}}%
\pgfpathlineto{\pgfqpoint{0.826117in}{3.329042in}}%
\pgfpathlineto{\pgfqpoint{0.826462in}{3.331182in}}%
\pgfpathlineto{\pgfqpoint{0.826750in}{3.333536in}}%
\pgfpathlineto{\pgfqpoint{0.826922in}{3.335783in}}%
\pgfpathlineto{\pgfqpoint{0.827268in}{3.337494in}}%
\pgfpathlineto{\pgfqpoint{0.827325in}{3.340490in}}%
\pgfpathlineto{\pgfqpoint{0.827555in}{3.342844in}}%
\pgfpathlineto{\pgfqpoint{0.827613in}{3.345197in}}%
\pgfpathlineto{\pgfqpoint{0.827670in}{3.347551in}}%
\pgfpathlineto{\pgfqpoint{0.827728in}{3.348621in}}%
\pgfpathlineto{\pgfqpoint{0.827901in}{3.348835in}}%
\pgfpathlineto{\pgfqpoint{0.827958in}{3.349156in}}%
\pgfpathlineto{\pgfqpoint{0.828591in}{3.350654in}}%
\pgfpathlineto{\pgfqpoint{0.828706in}{3.351724in}}%
\pgfpathlineto{\pgfqpoint{0.828764in}{3.352366in}}%
\pgfpathlineto{\pgfqpoint{0.829051in}{3.352901in}}%
\pgfpathlineto{\pgfqpoint{0.829684in}{3.354291in}}%
\pgfpathlineto{\pgfqpoint{0.830030in}{3.352259in}}%
\pgfpathlineto{\pgfqpoint{0.830145in}{3.350226in}}%
\pgfpathlineto{\pgfqpoint{0.830202in}{3.347872in}}%
\pgfpathlineto{\pgfqpoint{0.830260in}{3.345518in}}%
\pgfpathlineto{\pgfqpoint{0.830432in}{3.344128in}}%
\pgfpathlineto{\pgfqpoint{0.830490in}{3.343914in}}%
\pgfpathlineto{\pgfqpoint{0.830548in}{3.344877in}}%
\pgfpathlineto{\pgfqpoint{0.830720in}{3.345518in}}%
\pgfpathlineto{\pgfqpoint{0.830835in}{3.344556in}}%
\pgfpathlineto{\pgfqpoint{0.830893in}{3.344556in}}%
\pgfpathlineto{\pgfqpoint{0.831411in}{3.344877in}}%
\pgfpathlineto{\pgfqpoint{0.831813in}{3.345518in}}%
\pgfpathlineto{\pgfqpoint{0.832561in}{3.347444in}}%
\pgfpathlineto{\pgfqpoint{0.832964in}{3.348942in}}%
\pgfpathlineto{\pgfqpoint{0.833194in}{3.350333in}}%
\pgfpathlineto{\pgfqpoint{0.833310in}{3.352045in}}%
\pgfpathlineto{\pgfqpoint{0.833827in}{3.355040in}}%
\pgfpathlineto{\pgfqpoint{0.834000in}{3.357394in}}%
\pgfpathlineto{\pgfqpoint{0.834173in}{3.358785in}}%
\pgfpathlineto{\pgfqpoint{0.834748in}{3.359106in}}%
\pgfpathlineto{\pgfqpoint{0.834978in}{3.359641in}}%
\pgfpathlineto{\pgfqpoint{0.835496in}{3.360176in}}%
\pgfpathlineto{\pgfqpoint{0.835841in}{3.360925in}}%
\pgfpathlineto{\pgfqpoint{0.835899in}{3.361674in}}%
\pgfpathlineto{\pgfqpoint{0.836244in}{3.363064in}}%
\pgfpathlineto{\pgfqpoint{0.836359in}{3.364669in}}%
\pgfpathlineto{\pgfqpoint{0.836417in}{3.365525in}}%
\pgfpathlineto{\pgfqpoint{0.836589in}{3.366167in}}%
\pgfpathlineto{\pgfqpoint{0.836704in}{3.366916in}}%
\pgfpathlineto{\pgfqpoint{0.836877in}{3.367879in}}%
\pgfpathlineto{\pgfqpoint{0.837107in}{3.368735in}}%
\pgfpathlineto{\pgfqpoint{0.837453in}{3.370447in}}%
\pgfpathlineto{\pgfqpoint{0.837625in}{3.372158in}}%
\pgfpathlineto{\pgfqpoint{0.837683in}{3.374298in}}%
\pgfpathlineto{\pgfqpoint{0.837798in}{3.376973in}}%
\pgfpathlineto{\pgfqpoint{0.837855in}{3.378150in}}%
\pgfpathlineto{\pgfqpoint{0.837855in}{3.419233in}}%
\pgfpathlineto{\pgfqpoint{0.837855in}{3.419233in}}%
\pgfpathlineto{\pgfqpoint{0.837798in}{3.417414in}}%
\pgfpathlineto{\pgfqpoint{0.837683in}{3.415381in}}%
\pgfpathlineto{\pgfqpoint{0.837625in}{3.413670in}}%
\pgfpathlineto{\pgfqpoint{0.837453in}{3.411958in}}%
\pgfpathlineto{\pgfqpoint{0.837107in}{3.410674in}}%
\pgfpathlineto{\pgfqpoint{0.836877in}{3.410032in}}%
\pgfpathlineto{\pgfqpoint{0.836704in}{3.408855in}}%
\pgfpathlineto{\pgfqpoint{0.836589in}{3.407250in}}%
\pgfpathlineto{\pgfqpoint{0.836417in}{3.406181in}}%
\pgfpathlineto{\pgfqpoint{0.836359in}{3.404683in}}%
\pgfpathlineto{\pgfqpoint{0.836244in}{3.403506in}}%
\pgfpathlineto{\pgfqpoint{0.835899in}{3.402329in}}%
\pgfpathlineto{\pgfqpoint{0.835841in}{3.401794in}}%
\pgfpathlineto{\pgfqpoint{0.835496in}{3.401045in}}%
\pgfpathlineto{\pgfqpoint{0.834978in}{3.400296in}}%
\pgfpathlineto{\pgfqpoint{0.834748in}{3.399547in}}%
\pgfpathlineto{\pgfqpoint{0.834173in}{3.399440in}}%
\pgfpathlineto{\pgfqpoint{0.834000in}{3.397622in}}%
\pgfpathlineto{\pgfqpoint{0.833827in}{3.395910in}}%
\pgfpathlineto{\pgfqpoint{0.833310in}{3.393770in}}%
\pgfpathlineto{\pgfqpoint{0.833194in}{3.392272in}}%
\pgfpathlineto{\pgfqpoint{0.832964in}{3.391737in}}%
\pgfpathlineto{\pgfqpoint{0.832561in}{3.390453in}}%
\pgfpathlineto{\pgfqpoint{0.831813in}{3.390025in}}%
\pgfpathlineto{\pgfqpoint{0.831411in}{3.388742in}}%
\pgfpathlineto{\pgfqpoint{0.830893in}{3.387137in}}%
\pgfpathlineto{\pgfqpoint{0.830835in}{3.385639in}}%
\pgfpathlineto{\pgfqpoint{0.830720in}{3.385532in}}%
\pgfpathlineto{\pgfqpoint{0.830548in}{3.386816in}}%
\pgfpathlineto{\pgfqpoint{0.830490in}{3.388207in}}%
\pgfpathlineto{\pgfqpoint{0.830432in}{3.388849in}}%
\pgfpathlineto{\pgfqpoint{0.830260in}{3.389597in}}%
\pgfpathlineto{\pgfqpoint{0.830202in}{3.389597in}}%
\pgfpathlineto{\pgfqpoint{0.830145in}{3.390239in}}%
\pgfpathlineto{\pgfqpoint{0.830030in}{3.390132in}}%
\pgfpathlineto{\pgfqpoint{0.829684in}{3.390667in}}%
\pgfpathlineto{\pgfqpoint{0.829051in}{3.390132in}}%
\pgfpathlineto{\pgfqpoint{0.828764in}{3.388314in}}%
\pgfpathlineto{\pgfqpoint{0.828706in}{3.386388in}}%
\pgfpathlineto{\pgfqpoint{0.828591in}{3.384676in}}%
\pgfpathlineto{\pgfqpoint{0.827958in}{3.382964in}}%
\pgfpathlineto{\pgfqpoint{0.827901in}{3.381359in}}%
\pgfpathlineto{\pgfqpoint{0.827728in}{3.380076in}}%
\pgfpathlineto{\pgfqpoint{0.827670in}{3.378792in}}%
\pgfpathlineto{\pgfqpoint{0.827613in}{3.377508in}}%
\pgfpathlineto{\pgfqpoint{0.827555in}{3.374512in}}%
\pgfpathlineto{\pgfqpoint{0.827325in}{3.371089in}}%
\pgfpathlineto{\pgfqpoint{0.827268in}{3.366809in}}%
\pgfpathlineto{\pgfqpoint{0.826922in}{3.362957in}}%
\pgfpathlineto{\pgfqpoint{0.826750in}{3.358571in}}%
\pgfpathlineto{\pgfqpoint{0.826462in}{3.354291in}}%
\pgfpathlineto{\pgfqpoint{0.826117in}{3.351510in}}%
\pgfpathlineto{\pgfqpoint{0.826059in}{3.350975in}}%
\pgfpathlineto{\pgfqpoint{0.825887in}{3.351617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837970in}{3.421159in}}%
\pgfpathlineto{\pgfqpoint{0.837970in}{3.382215in}}%
\pgfpathlineto{\pgfqpoint{0.838028in}{3.384783in}}%
\pgfpathlineto{\pgfqpoint{0.838201in}{3.386602in}}%
\pgfpathlineto{\pgfqpoint{0.838431in}{3.389169in}}%
\pgfpathlineto{\pgfqpoint{0.838834in}{3.392058in}}%
\pgfpathlineto{\pgfqpoint{0.839236in}{3.394626in}}%
\pgfpathlineto{\pgfqpoint{0.839409in}{3.396338in}}%
\pgfpathlineto{\pgfqpoint{0.839582in}{3.398049in}}%
\pgfpathlineto{\pgfqpoint{0.839754in}{3.399975in}}%
\pgfpathlineto{\pgfqpoint{0.839812in}{3.401580in}}%
\pgfpathlineto{\pgfqpoint{0.839927in}{3.403078in}}%
\pgfpathlineto{\pgfqpoint{0.840099in}{3.404576in}}%
\pgfpathlineto{\pgfqpoint{0.840215in}{3.406181in}}%
\pgfpathlineto{\pgfqpoint{0.840272in}{3.407892in}}%
\pgfpathlineto{\pgfqpoint{0.840387in}{3.407999in}}%
\pgfpathlineto{\pgfqpoint{0.840560in}{3.408641in}}%
\pgfpathlineto{\pgfqpoint{0.840617in}{3.409818in}}%
\pgfpathlineto{\pgfqpoint{0.840675in}{3.410674in}}%
\pgfpathlineto{\pgfqpoint{0.840790in}{3.412279in}}%
\pgfpathlineto{\pgfqpoint{0.840847in}{3.412707in}}%
\pgfpathlineto{\pgfqpoint{0.840905in}{3.413242in}}%
\pgfpathlineto{\pgfqpoint{0.840963in}{3.413563in}}%
\pgfpathlineto{\pgfqpoint{0.841020in}{3.413991in}}%
\pgfpathlineto{\pgfqpoint{0.841078in}{3.414633in}}%
\pgfpathlineto{\pgfqpoint{0.841250in}{3.416237in}}%
\pgfpathlineto{\pgfqpoint{0.841308in}{3.417949in}}%
\pgfpathlineto{\pgfqpoint{0.841998in}{3.419447in}}%
\pgfpathlineto{\pgfqpoint{0.842171in}{3.419447in}}%
\pgfpathlineto{\pgfqpoint{0.842401in}{3.420089in}}%
\pgfpathlineto{\pgfqpoint{0.842574in}{3.420303in}}%
\pgfpathlineto{\pgfqpoint{0.842804in}{3.418805in}}%
\pgfpathlineto{\pgfqpoint{0.842977in}{3.417307in}}%
\pgfpathlineto{\pgfqpoint{0.843149in}{3.416023in}}%
\pgfpathlineto{\pgfqpoint{0.844012in}{3.415595in}}%
\pgfpathlineto{\pgfqpoint{0.844127in}{3.415061in}}%
\pgfpathlineto{\pgfqpoint{0.844242in}{3.414526in}}%
\pgfpathlineto{\pgfqpoint{0.844300in}{3.413991in}}%
\pgfpathlineto{\pgfqpoint{0.844530in}{3.413670in}}%
\pgfpathlineto{\pgfqpoint{0.844875in}{3.413563in}}%
\pgfpathlineto{\pgfqpoint{0.844933in}{3.414526in}}%
\pgfpathlineto{\pgfqpoint{0.845163in}{3.416023in}}%
\pgfpathlineto{\pgfqpoint{0.845221in}{3.417735in}}%
\pgfpathlineto{\pgfqpoint{0.845336in}{3.419982in}}%
\pgfpathlineto{\pgfqpoint{0.845854in}{3.422871in}}%
\pgfpathlineto{\pgfqpoint{0.846026in}{3.425331in}}%
\pgfpathlineto{\pgfqpoint{0.846199in}{3.428220in}}%
\pgfpathlineto{\pgfqpoint{0.846429in}{3.430360in}}%
\pgfpathlineto{\pgfqpoint{0.846487in}{3.431644in}}%
\pgfpathlineto{\pgfqpoint{0.846717in}{3.432179in}}%
\pgfpathlineto{\pgfqpoint{0.846947in}{3.432821in}}%
\pgfpathlineto{\pgfqpoint{0.847350in}{3.433034in}}%
\pgfpathlineto{\pgfqpoint{0.847580in}{3.433569in}}%
\pgfpathlineto{\pgfqpoint{0.847580in}{3.473155in}}%
\pgfpathlineto{\pgfqpoint{0.847580in}{3.473155in}}%
\pgfpathlineto{\pgfqpoint{0.847350in}{3.470908in}}%
\pgfpathlineto{\pgfqpoint{0.846947in}{3.469410in}}%
\pgfpathlineto{\pgfqpoint{0.846717in}{3.468554in}}%
\pgfpathlineto{\pgfqpoint{0.846487in}{3.468020in}}%
\pgfpathlineto{\pgfqpoint{0.846429in}{3.467592in}}%
\pgfpathlineto{\pgfqpoint{0.846199in}{3.467164in}}%
\pgfpathlineto{\pgfqpoint{0.846026in}{3.466629in}}%
\pgfpathlineto{\pgfqpoint{0.845854in}{3.465880in}}%
\pgfpathlineto{\pgfqpoint{0.845336in}{3.465773in}}%
\pgfpathlineto{\pgfqpoint{0.845221in}{3.465024in}}%
\pgfpathlineto{\pgfqpoint{0.845163in}{3.464596in}}%
\pgfpathlineto{\pgfqpoint{0.844933in}{3.463312in}}%
\pgfpathlineto{\pgfqpoint{0.844875in}{3.461279in}}%
\pgfpathlineto{\pgfqpoint{0.844530in}{3.459247in}}%
\pgfpathlineto{\pgfqpoint{0.844300in}{3.458284in}}%
\pgfpathlineto{\pgfqpoint{0.844242in}{3.457535in}}%
\pgfpathlineto{\pgfqpoint{0.844127in}{3.456786in}}%
\pgfpathlineto{\pgfqpoint{0.844012in}{3.455823in}}%
\pgfpathlineto{\pgfqpoint{0.843149in}{3.454967in}}%
\pgfpathlineto{\pgfqpoint{0.842977in}{3.454967in}}%
\pgfpathlineto{\pgfqpoint{0.842804in}{3.454539in}}%
\pgfpathlineto{\pgfqpoint{0.842574in}{3.453469in}}%
\pgfpathlineto{\pgfqpoint{0.842401in}{3.451971in}}%
\pgfpathlineto{\pgfqpoint{0.842171in}{3.449618in}}%
\pgfpathlineto{\pgfqpoint{0.841998in}{3.447906in}}%
\pgfpathlineto{\pgfqpoint{0.841308in}{3.444482in}}%
\pgfpathlineto{\pgfqpoint{0.841250in}{3.442556in}}%
\pgfpathlineto{\pgfqpoint{0.841078in}{3.441166in}}%
\pgfpathlineto{\pgfqpoint{0.841020in}{3.440310in}}%
\pgfpathlineto{\pgfqpoint{0.840963in}{3.440096in}}%
\pgfpathlineto{\pgfqpoint{0.840905in}{3.439561in}}%
\pgfpathlineto{\pgfqpoint{0.840847in}{3.439026in}}%
\pgfpathlineto{\pgfqpoint{0.840790in}{3.438170in}}%
\pgfpathlineto{\pgfqpoint{0.840675in}{3.438919in}}%
\pgfpathlineto{\pgfqpoint{0.840617in}{3.439347in}}%
\pgfpathlineto{\pgfqpoint{0.840560in}{3.438812in}}%
\pgfpathlineto{\pgfqpoint{0.840387in}{3.438170in}}%
\pgfpathlineto{\pgfqpoint{0.840272in}{3.436137in}}%
\pgfpathlineto{\pgfqpoint{0.840215in}{3.433997in}}%
\pgfpathlineto{\pgfqpoint{0.840099in}{3.432607in}}%
\pgfpathlineto{\pgfqpoint{0.839927in}{3.431109in}}%
\pgfpathlineto{\pgfqpoint{0.839812in}{3.430467in}}%
\pgfpathlineto{\pgfqpoint{0.839754in}{3.430360in}}%
\pgfpathlineto{\pgfqpoint{0.839582in}{3.431216in}}%
\pgfpathlineto{\pgfqpoint{0.839409in}{3.431002in}}%
\pgfpathlineto{\pgfqpoint{0.839236in}{3.430360in}}%
\pgfpathlineto{\pgfqpoint{0.838834in}{3.429718in}}%
\pgfpathlineto{\pgfqpoint{0.838431in}{3.428327in}}%
\pgfpathlineto{\pgfqpoint{0.838201in}{3.424903in}}%
\pgfpathlineto{\pgfqpoint{0.838028in}{3.422229in}}%
\pgfpathlineto{\pgfqpoint{0.837970in}{3.421159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848443in}{3.474439in}}%
\pgfpathlineto{\pgfqpoint{0.848443in}{3.435709in}}%
\pgfpathlineto{\pgfqpoint{0.848501in}{3.437849in}}%
\pgfpathlineto{\pgfqpoint{0.848616in}{3.439989in}}%
\pgfpathlineto{\pgfqpoint{0.848731in}{3.441914in}}%
\pgfpathlineto{\pgfqpoint{0.848961in}{3.444268in}}%
\pgfpathlineto{\pgfqpoint{0.849018in}{3.445659in}}%
\pgfpathlineto{\pgfqpoint{0.849191in}{3.446729in}}%
\pgfpathlineto{\pgfqpoint{0.849651in}{3.446943in}}%
\pgfpathlineto{\pgfqpoint{0.850284in}{3.447478in}}%
\pgfpathlineto{\pgfqpoint{0.850457in}{3.447264in}}%
\pgfpathlineto{\pgfqpoint{0.850630in}{3.448869in}}%
\pgfpathlineto{\pgfqpoint{0.850687in}{3.450367in}}%
\pgfpathlineto{\pgfqpoint{0.850860in}{3.451436in}}%
\pgfpathlineto{\pgfqpoint{0.851090in}{3.453148in}}%
\pgfpathlineto{\pgfqpoint{0.851205in}{3.454753in}}%
\pgfpathlineto{\pgfqpoint{0.851723in}{3.456251in}}%
\pgfpathlineto{\pgfqpoint{0.851953in}{3.458391in}}%
\pgfpathlineto{\pgfqpoint{0.852298in}{3.459353in}}%
\pgfpathlineto{\pgfqpoint{0.852356in}{3.460851in}}%
\pgfpathlineto{\pgfqpoint{0.852471in}{3.461814in}}%
\pgfpathlineto{\pgfqpoint{0.852528in}{3.461493in}}%
\pgfpathlineto{\pgfqpoint{0.852586in}{3.461172in}}%
\pgfpathlineto{\pgfqpoint{0.852931in}{3.462242in}}%
\pgfpathlineto{\pgfqpoint{0.852989in}{3.463312in}}%
\pgfpathlineto{\pgfqpoint{0.853046in}{3.463954in}}%
\pgfpathlineto{\pgfqpoint{0.853104in}{3.463954in}}%
\pgfpathlineto{\pgfqpoint{0.853161in}{3.463205in}}%
\pgfpathlineto{\pgfqpoint{0.853276in}{3.463098in}}%
\pgfpathlineto{\pgfqpoint{0.853334in}{3.463098in}}%
\pgfpathlineto{\pgfqpoint{0.853852in}{3.463954in}}%
\pgfpathlineto{\pgfqpoint{0.853909in}{3.463740in}}%
\pgfpathlineto{\pgfqpoint{0.854025in}{3.463526in}}%
\pgfpathlineto{\pgfqpoint{0.854082in}{3.462991in}}%
\pgfpathlineto{\pgfqpoint{0.854197in}{3.461707in}}%
\pgfpathlineto{\pgfqpoint{0.854255in}{3.460958in}}%
\pgfpathlineto{\pgfqpoint{0.854715in}{3.460637in}}%
\pgfpathlineto{\pgfqpoint{0.854830in}{3.460851in}}%
\pgfpathlineto{\pgfqpoint{0.855003in}{3.461065in}}%
\pgfpathlineto{\pgfqpoint{0.855118in}{3.461600in}}%
\pgfpathlineto{\pgfqpoint{0.855175in}{3.462563in}}%
\pgfpathlineto{\pgfqpoint{0.855233in}{3.463205in}}%
\pgfpathlineto{\pgfqpoint{0.855693in}{3.463526in}}%
\pgfpathlineto{\pgfqpoint{0.855866in}{3.463419in}}%
\pgfpathlineto{\pgfqpoint{0.856384in}{3.462991in}}%
\pgfpathlineto{\pgfqpoint{0.856556in}{3.461386in}}%
\pgfpathlineto{\pgfqpoint{0.856844in}{3.459995in}}%
\pgfpathlineto{\pgfqpoint{0.856902in}{3.458070in}}%
\pgfpathlineto{\pgfqpoint{0.857074in}{3.456572in}}%
\pgfpathlineto{\pgfqpoint{0.857189in}{3.455181in}}%
\pgfpathlineto{\pgfqpoint{0.857304in}{3.453897in}}%
\pgfpathlineto{\pgfqpoint{0.857419in}{3.452827in}}%
\pgfpathlineto{\pgfqpoint{0.857535in}{3.452506in}}%
\pgfpathlineto{\pgfqpoint{0.857650in}{3.452506in}}%
\pgfpathlineto{\pgfqpoint{0.858052in}{3.453362in}}%
\pgfpathlineto{\pgfqpoint{0.858743in}{3.454753in}}%
\pgfpathlineto{\pgfqpoint{0.858916in}{3.455609in}}%
\pgfpathlineto{\pgfqpoint{0.858973in}{3.456572in}}%
\pgfpathlineto{\pgfqpoint{0.859146in}{3.457642in}}%
\pgfpathlineto{\pgfqpoint{0.859203in}{3.458391in}}%
\pgfpathlineto{\pgfqpoint{0.859664in}{3.459674in}}%
\pgfpathlineto{\pgfqpoint{0.859721in}{3.460637in}}%
\pgfpathlineto{\pgfqpoint{0.859836in}{3.460423in}}%
\pgfpathlineto{\pgfqpoint{0.859951in}{3.459888in}}%
\pgfpathlineto{\pgfqpoint{0.860009in}{3.459033in}}%
\pgfpathlineto{\pgfqpoint{0.860066in}{3.459033in}}%
\pgfpathlineto{\pgfqpoint{0.860181in}{3.458391in}}%
\pgfpathlineto{\pgfqpoint{0.860354in}{3.457856in}}%
\pgfpathlineto{\pgfqpoint{0.860469in}{3.457428in}}%
\pgfpathlineto{\pgfqpoint{0.860642in}{3.457000in}}%
\pgfpathlineto{\pgfqpoint{0.860699in}{3.456572in}}%
\pgfpathlineto{\pgfqpoint{0.860814in}{3.456037in}}%
\pgfpathlineto{\pgfqpoint{0.861160in}{3.456465in}}%
\pgfpathlineto{\pgfqpoint{0.861562in}{3.456465in}}%
\pgfpathlineto{\pgfqpoint{0.861850in}{3.457214in}}%
\pgfpathlineto{\pgfqpoint{0.861965in}{3.457749in}}%
\pgfpathlineto{\pgfqpoint{0.862426in}{3.457321in}}%
\pgfpathlineto{\pgfqpoint{0.862483in}{3.457214in}}%
\pgfpathlineto{\pgfqpoint{0.863001in}{3.457214in}}%
\pgfpathlineto{\pgfqpoint{0.863116in}{3.457107in}}%
\pgfpathlineto{\pgfqpoint{0.863519in}{3.457000in}}%
\pgfpathlineto{\pgfqpoint{0.863576in}{3.457749in}}%
\pgfpathlineto{\pgfqpoint{0.863634in}{3.458177in}}%
\pgfpathlineto{\pgfqpoint{0.863749in}{3.458926in}}%
\pgfpathlineto{\pgfqpoint{0.863864in}{3.459140in}}%
\pgfpathlineto{\pgfqpoint{0.863979in}{3.459995in}}%
\pgfpathlineto{\pgfqpoint{0.864555in}{3.460530in}}%
\pgfpathlineto{\pgfqpoint{0.864900in}{3.460102in}}%
\pgfpathlineto{\pgfqpoint{0.865533in}{3.459888in}}%
\pgfpathlineto{\pgfqpoint{0.865821in}{3.460958in}}%
\pgfpathlineto{\pgfqpoint{0.866166in}{3.462349in}}%
\pgfpathlineto{\pgfqpoint{0.866338in}{3.463526in}}%
\pgfpathlineto{\pgfqpoint{0.866396in}{3.465559in}}%
\pgfpathlineto{\pgfqpoint{0.866799in}{3.466843in}}%
\pgfpathlineto{\pgfqpoint{0.866856in}{3.467699in}}%
\pgfpathlineto{\pgfqpoint{0.866914in}{3.468661in}}%
\pgfpathlineto{\pgfqpoint{0.866971in}{3.469945in}}%
\pgfpathlineto{\pgfqpoint{0.867086in}{3.470587in}}%
\pgfpathlineto{\pgfqpoint{0.867144in}{3.471229in}}%
\pgfpathlineto{\pgfqpoint{0.867317in}{3.471443in}}%
\pgfpathlineto{\pgfqpoint{0.867719in}{3.471978in}}%
\pgfpathlineto{\pgfqpoint{0.867777in}{3.472085in}}%
\pgfpathlineto{\pgfqpoint{0.868007in}{3.471443in}}%
\pgfpathlineto{\pgfqpoint{0.868007in}{3.506535in}}%
\pgfpathlineto{\pgfqpoint{0.868007in}{3.506535in}}%
\pgfpathlineto{\pgfqpoint{0.867777in}{3.506749in}}%
\pgfpathlineto{\pgfqpoint{0.867719in}{3.506214in}}%
\pgfpathlineto{\pgfqpoint{0.867317in}{3.505893in}}%
\pgfpathlineto{\pgfqpoint{0.867144in}{3.506321in}}%
\pgfpathlineto{\pgfqpoint{0.867086in}{3.506749in}}%
\pgfpathlineto{\pgfqpoint{0.866971in}{3.507177in}}%
\pgfpathlineto{\pgfqpoint{0.866914in}{3.508033in}}%
\pgfpathlineto{\pgfqpoint{0.866856in}{3.508568in}}%
\pgfpathlineto{\pgfqpoint{0.866799in}{3.508354in}}%
\pgfpathlineto{\pgfqpoint{0.866396in}{3.508996in}}%
\pgfpathlineto{\pgfqpoint{0.866338in}{3.507819in}}%
\pgfpathlineto{\pgfqpoint{0.866166in}{3.507284in}}%
\pgfpathlineto{\pgfqpoint{0.865821in}{3.505679in}}%
\pgfpathlineto{\pgfqpoint{0.865533in}{3.504181in}}%
\pgfpathlineto{\pgfqpoint{0.864900in}{3.503539in}}%
\pgfpathlineto{\pgfqpoint{0.864555in}{3.504823in}}%
\pgfpathlineto{\pgfqpoint{0.863979in}{3.506214in}}%
\pgfpathlineto{\pgfqpoint{0.863864in}{3.507284in}}%
\pgfpathlineto{\pgfqpoint{0.863749in}{3.508996in}}%
\pgfpathlineto{\pgfqpoint{0.863634in}{3.509531in}}%
\pgfpathlineto{\pgfqpoint{0.863576in}{3.509745in}}%
\pgfpathlineto{\pgfqpoint{0.863519in}{3.509210in}}%
\pgfpathlineto{\pgfqpoint{0.863116in}{3.507391in}}%
\pgfpathlineto{\pgfqpoint{0.863001in}{3.504716in}}%
\pgfpathlineto{\pgfqpoint{0.862483in}{3.501721in}}%
\pgfpathlineto{\pgfqpoint{0.862426in}{3.501400in}}%
\pgfpathlineto{\pgfqpoint{0.861965in}{3.500972in}}%
\pgfpathlineto{\pgfqpoint{0.861850in}{3.499795in}}%
\pgfpathlineto{\pgfqpoint{0.861562in}{3.498404in}}%
\pgfpathlineto{\pgfqpoint{0.861160in}{3.497334in}}%
\pgfpathlineto{\pgfqpoint{0.860814in}{3.495836in}}%
\pgfpathlineto{\pgfqpoint{0.860699in}{3.495301in}}%
\pgfpathlineto{\pgfqpoint{0.860642in}{3.494232in}}%
\pgfpathlineto{\pgfqpoint{0.860469in}{3.493590in}}%
\pgfpathlineto{\pgfqpoint{0.860354in}{3.493162in}}%
\pgfpathlineto{\pgfqpoint{0.860181in}{3.492413in}}%
\pgfpathlineto{\pgfqpoint{0.860066in}{3.491557in}}%
\pgfpathlineto{\pgfqpoint{0.860009in}{3.491129in}}%
\pgfpathlineto{\pgfqpoint{0.859951in}{3.490915in}}%
\pgfpathlineto{\pgfqpoint{0.859836in}{3.489952in}}%
\pgfpathlineto{\pgfqpoint{0.859721in}{3.488668in}}%
\pgfpathlineto{\pgfqpoint{0.859664in}{3.486849in}}%
\pgfpathlineto{\pgfqpoint{0.859203in}{3.484924in}}%
\pgfpathlineto{\pgfqpoint{0.859146in}{3.482677in}}%
\pgfpathlineto{\pgfqpoint{0.858973in}{3.480965in}}%
\pgfpathlineto{\pgfqpoint{0.858916in}{3.478718in}}%
\pgfpathlineto{\pgfqpoint{0.858743in}{3.476793in}}%
\pgfpathlineto{\pgfqpoint{0.858052in}{3.476044in}}%
\pgfpathlineto{\pgfqpoint{0.857650in}{3.475402in}}%
\pgfpathlineto{\pgfqpoint{0.857535in}{3.474974in}}%
\pgfpathlineto{\pgfqpoint{0.857419in}{3.475081in}}%
\pgfpathlineto{\pgfqpoint{0.857304in}{3.476579in}}%
\pgfpathlineto{\pgfqpoint{0.857189in}{3.478290in}}%
\pgfpathlineto{\pgfqpoint{0.857074in}{3.480109in}}%
\pgfpathlineto{\pgfqpoint{0.856902in}{3.482249in}}%
\pgfpathlineto{\pgfqpoint{0.856844in}{3.483961in}}%
\pgfpathlineto{\pgfqpoint{0.856556in}{3.485138in}}%
\pgfpathlineto{\pgfqpoint{0.856384in}{3.485245in}}%
\pgfpathlineto{\pgfqpoint{0.855866in}{3.485031in}}%
\pgfpathlineto{\pgfqpoint{0.855693in}{3.484710in}}%
\pgfpathlineto{\pgfqpoint{0.855233in}{3.485245in}}%
\pgfpathlineto{\pgfqpoint{0.855175in}{3.484603in}}%
\pgfpathlineto{\pgfqpoint{0.855118in}{3.484282in}}%
\pgfpathlineto{\pgfqpoint{0.855003in}{3.485245in}}%
\pgfpathlineto{\pgfqpoint{0.854830in}{3.485459in}}%
\pgfpathlineto{\pgfqpoint{0.854715in}{3.486100in}}%
\pgfpathlineto{\pgfqpoint{0.854255in}{3.485779in}}%
\pgfpathlineto{\pgfqpoint{0.854197in}{3.485245in}}%
\pgfpathlineto{\pgfqpoint{0.854082in}{3.483747in}}%
\pgfpathlineto{\pgfqpoint{0.854025in}{3.482356in}}%
\pgfpathlineto{\pgfqpoint{0.853909in}{3.481928in}}%
\pgfpathlineto{\pgfqpoint{0.853852in}{3.482142in}}%
\pgfpathlineto{\pgfqpoint{0.853334in}{3.482998in}}%
\pgfpathlineto{\pgfqpoint{0.853276in}{3.483854in}}%
\pgfpathlineto{\pgfqpoint{0.853161in}{3.484603in}}%
\pgfpathlineto{\pgfqpoint{0.853104in}{3.485138in}}%
\pgfpathlineto{\pgfqpoint{0.853046in}{3.485566in}}%
\pgfpathlineto{\pgfqpoint{0.852989in}{3.484282in}}%
\pgfpathlineto{\pgfqpoint{0.852931in}{3.483640in}}%
\pgfpathlineto{\pgfqpoint{0.852586in}{3.483854in}}%
\pgfpathlineto{\pgfqpoint{0.852528in}{3.484817in}}%
\pgfpathlineto{\pgfqpoint{0.852471in}{3.485352in}}%
\pgfpathlineto{\pgfqpoint{0.852356in}{3.485031in}}%
\pgfpathlineto{\pgfqpoint{0.852298in}{3.485031in}}%
\pgfpathlineto{\pgfqpoint{0.851953in}{3.485566in}}%
\pgfpathlineto{\pgfqpoint{0.851723in}{3.485779in}}%
\pgfpathlineto{\pgfqpoint{0.851205in}{3.485993in}}%
\pgfpathlineto{\pgfqpoint{0.851090in}{3.484389in}}%
\pgfpathlineto{\pgfqpoint{0.850860in}{3.482463in}}%
\pgfpathlineto{\pgfqpoint{0.850687in}{3.480109in}}%
\pgfpathlineto{\pgfqpoint{0.850630in}{3.476899in}}%
\pgfpathlineto{\pgfqpoint{0.850457in}{3.474225in}}%
\pgfpathlineto{\pgfqpoint{0.850284in}{3.472513in}}%
\pgfpathlineto{\pgfqpoint{0.849651in}{3.470480in}}%
\pgfpathlineto{\pgfqpoint{0.849191in}{3.470266in}}%
\pgfpathlineto{\pgfqpoint{0.849018in}{3.471764in}}%
\pgfpathlineto{\pgfqpoint{0.848961in}{3.473155in}}%
\pgfpathlineto{\pgfqpoint{0.848731in}{3.473583in}}%
\pgfpathlineto{\pgfqpoint{0.848616in}{3.474439in}}%
\pgfpathlineto{\pgfqpoint{0.848501in}{3.474439in}}%
\pgfpathlineto{\pgfqpoint{0.848443in}{3.474439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868583in}{3.506214in}}%
\pgfpathlineto{\pgfqpoint{0.868583in}{3.470052in}}%
\pgfpathlineto{\pgfqpoint{0.868698in}{3.470373in}}%
\pgfpathlineto{\pgfqpoint{0.868813in}{3.470480in}}%
\pgfpathlineto{\pgfqpoint{0.868870in}{3.471015in}}%
\pgfpathlineto{\pgfqpoint{0.868928in}{3.472085in}}%
\pgfpathlineto{\pgfqpoint{0.868985in}{3.471764in}}%
\pgfpathlineto{\pgfqpoint{0.868985in}{3.506428in}}%
\pgfpathlineto{\pgfqpoint{0.868985in}{3.506428in}}%
\pgfpathlineto{\pgfqpoint{0.868928in}{3.506749in}}%
\pgfpathlineto{\pgfqpoint{0.868870in}{3.506107in}}%
\pgfpathlineto{\pgfqpoint{0.868813in}{3.505786in}}%
\pgfpathlineto{\pgfqpoint{0.868698in}{3.506321in}}%
\pgfpathlineto{\pgfqpoint{0.868583in}{3.506214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869216in}{3.507498in}}%
\pgfpathlineto{\pgfqpoint{0.869216in}{3.473048in}}%
\pgfpathlineto{\pgfqpoint{0.869388in}{3.473690in}}%
\pgfpathlineto{\pgfqpoint{0.869791in}{3.475402in}}%
\pgfpathlineto{\pgfqpoint{0.869906in}{3.477434in}}%
\pgfpathlineto{\pgfqpoint{0.870251in}{3.480965in}}%
\pgfpathlineto{\pgfqpoint{0.870366in}{3.483854in}}%
\pgfpathlineto{\pgfqpoint{0.870597in}{3.485886in}}%
\pgfpathlineto{\pgfqpoint{0.870827in}{3.490059in}}%
\pgfpathlineto{\pgfqpoint{0.870884in}{3.494339in}}%
\pgfpathlineto{\pgfqpoint{0.871345in}{3.497655in}}%
\pgfpathlineto{\pgfqpoint{0.871460in}{3.501186in}}%
\pgfpathlineto{\pgfqpoint{0.871517in}{3.504930in}}%
\pgfpathlineto{\pgfqpoint{0.871747in}{3.507498in}}%
\pgfpathlineto{\pgfqpoint{0.871805in}{3.507926in}}%
\pgfpathlineto{\pgfqpoint{0.872323in}{3.508033in}}%
\pgfpathlineto{\pgfqpoint{0.872380in}{3.508247in}}%
\pgfpathlineto{\pgfqpoint{0.872438in}{3.508568in}}%
\pgfpathlineto{\pgfqpoint{0.872726in}{3.508675in}}%
\pgfpathlineto{\pgfqpoint{0.872898in}{3.509103in}}%
\pgfpathlineto{\pgfqpoint{0.873243in}{3.509638in}}%
\pgfpathlineto{\pgfqpoint{0.873416in}{3.509531in}}%
\pgfpathlineto{\pgfqpoint{0.873819in}{3.509103in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{3.507605in}}%
\pgfpathlineto{\pgfqpoint{0.874452in}{3.506856in}}%
\pgfpathlineto{\pgfqpoint{0.874682in}{3.506214in}}%
\pgfpathlineto{\pgfqpoint{0.875085in}{3.506963in}}%
\pgfpathlineto{\pgfqpoint{0.875200in}{3.508568in}}%
\pgfpathlineto{\pgfqpoint{0.875257in}{3.510601in}}%
\pgfpathlineto{\pgfqpoint{0.875833in}{3.512633in}}%
\pgfpathlineto{\pgfqpoint{0.875890in}{3.514666in}}%
\pgfpathlineto{\pgfqpoint{0.876293in}{3.516164in}}%
\pgfpathlineto{\pgfqpoint{0.876984in}{3.517769in}}%
\pgfpathlineto{\pgfqpoint{0.877847in}{3.518839in}}%
\pgfpathlineto{\pgfqpoint{0.877904in}{3.520016in}}%
\pgfpathlineto{\pgfqpoint{0.878019in}{3.521513in}}%
\pgfpathlineto{\pgfqpoint{0.878077in}{3.523867in}}%
\pgfpathlineto{\pgfqpoint{0.878134in}{3.526221in}}%
\pgfpathlineto{\pgfqpoint{0.878480in}{3.527826in}}%
\pgfpathlineto{\pgfqpoint{0.878537in}{3.527933in}}%
\pgfpathlineto{\pgfqpoint{0.878652in}{3.528361in}}%
\pgfpathlineto{\pgfqpoint{0.878710in}{3.528361in}}%
\pgfpathlineto{\pgfqpoint{0.879170in}{3.529324in}}%
\pgfpathlineto{\pgfqpoint{0.879573in}{3.530072in}}%
\pgfpathlineto{\pgfqpoint{0.879746in}{3.529858in}}%
\pgfpathlineto{\pgfqpoint{0.880206in}{3.530821in}}%
\pgfpathlineto{\pgfqpoint{0.880264in}{3.532319in}}%
\pgfpathlineto{\pgfqpoint{0.881012in}{3.534031in}}%
\pgfpathlineto{\pgfqpoint{0.881472in}{3.533710in}}%
\pgfpathlineto{\pgfqpoint{0.881990in}{3.533496in}}%
\pgfpathlineto{\pgfqpoint{0.882047in}{3.533068in}}%
\pgfpathlineto{\pgfqpoint{0.882162in}{3.532747in}}%
\pgfpathlineto{\pgfqpoint{0.882393in}{3.534780in}}%
\pgfpathlineto{\pgfqpoint{0.882623in}{3.537990in}}%
\pgfpathlineto{\pgfqpoint{0.883026in}{3.542162in}}%
\pgfpathlineto{\pgfqpoint{0.883026in}{3.559922in}}%
\pgfpathlineto{\pgfqpoint{0.883026in}{3.559922in}}%
\pgfpathlineto{\pgfqpoint{0.882623in}{3.559173in}}%
\pgfpathlineto{\pgfqpoint{0.882393in}{3.558317in}}%
\pgfpathlineto{\pgfqpoint{0.882162in}{3.557140in}}%
\pgfpathlineto{\pgfqpoint{0.882047in}{3.557247in}}%
\pgfpathlineto{\pgfqpoint{0.881990in}{3.557247in}}%
\pgfpathlineto{\pgfqpoint{0.881472in}{3.556391in}}%
\pgfpathlineto{\pgfqpoint{0.881012in}{3.556070in}}%
\pgfpathlineto{\pgfqpoint{0.880264in}{3.555857in}}%
\pgfpathlineto{\pgfqpoint{0.880206in}{3.555001in}}%
\pgfpathlineto{\pgfqpoint{0.879746in}{3.553824in}}%
\pgfpathlineto{\pgfqpoint{0.879573in}{3.552112in}}%
\pgfpathlineto{\pgfqpoint{0.879170in}{3.549865in}}%
\pgfpathlineto{\pgfqpoint{0.878710in}{3.546763in}}%
\pgfpathlineto{\pgfqpoint{0.878652in}{3.544623in}}%
\pgfpathlineto{\pgfqpoint{0.878537in}{3.542269in}}%
\pgfpathlineto{\pgfqpoint{0.878480in}{3.539808in}}%
\pgfpathlineto{\pgfqpoint{0.878134in}{3.539273in}}%
\pgfpathlineto{\pgfqpoint{0.878077in}{3.539273in}}%
\pgfpathlineto{\pgfqpoint{0.878019in}{3.539487in}}%
\pgfpathlineto{\pgfqpoint{0.877904in}{3.539487in}}%
\pgfpathlineto{\pgfqpoint{0.877847in}{3.540236in}}%
\pgfpathlineto{\pgfqpoint{0.876984in}{3.540878in}}%
\pgfpathlineto{\pgfqpoint{0.876293in}{3.540557in}}%
\pgfpathlineto{\pgfqpoint{0.875890in}{3.540343in}}%
\pgfpathlineto{\pgfqpoint{0.875833in}{3.540236in}}%
\pgfpathlineto{\pgfqpoint{0.875257in}{3.540771in}}%
\pgfpathlineto{\pgfqpoint{0.875200in}{3.541306in}}%
\pgfpathlineto{\pgfqpoint{0.875085in}{3.541199in}}%
\pgfpathlineto{\pgfqpoint{0.874682in}{3.540450in}}%
\pgfpathlineto{\pgfqpoint{0.874452in}{3.540236in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{3.540129in}}%
\pgfpathlineto{\pgfqpoint{0.873819in}{3.540129in}}%
\pgfpathlineto{\pgfqpoint{0.873416in}{3.539915in}}%
\pgfpathlineto{\pgfqpoint{0.873243in}{3.539808in}}%
\pgfpathlineto{\pgfqpoint{0.872898in}{3.539273in}}%
\pgfpathlineto{\pgfqpoint{0.872726in}{3.538631in}}%
\pgfpathlineto{\pgfqpoint{0.872438in}{3.537883in}}%
\pgfpathlineto{\pgfqpoint{0.872380in}{3.537134in}}%
\pgfpathlineto{\pgfqpoint{0.872323in}{3.535636in}}%
\pgfpathlineto{\pgfqpoint{0.871805in}{3.533389in}}%
\pgfpathlineto{\pgfqpoint{0.871747in}{3.530821in}}%
\pgfpathlineto{\pgfqpoint{0.871517in}{3.530179in}}%
\pgfpathlineto{\pgfqpoint{0.871460in}{3.528575in}}%
\pgfpathlineto{\pgfqpoint{0.871345in}{3.526970in}}%
\pgfpathlineto{\pgfqpoint{0.870884in}{3.525365in}}%
\pgfpathlineto{\pgfqpoint{0.870827in}{3.522797in}}%
\pgfpathlineto{\pgfqpoint{0.870597in}{3.519909in}}%
\pgfpathlineto{\pgfqpoint{0.870366in}{3.517876in}}%
\pgfpathlineto{\pgfqpoint{0.870251in}{3.515201in}}%
\pgfpathlineto{\pgfqpoint{0.869906in}{3.511885in}}%
\pgfpathlineto{\pgfqpoint{0.869791in}{3.509852in}}%
\pgfpathlineto{\pgfqpoint{0.869388in}{3.507712in}}%
\pgfpathlineto{\pgfqpoint{0.869216in}{3.507498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883658in}{3.560778in}}%
\pgfpathlineto{\pgfqpoint{0.883658in}{3.547725in}}%
\pgfpathlineto{\pgfqpoint{0.883716in}{3.550079in}}%
\pgfpathlineto{\pgfqpoint{0.884291in}{3.551363in}}%
\pgfpathlineto{\pgfqpoint{0.884407in}{3.552540in}}%
\pgfpathlineto{\pgfqpoint{0.884579in}{3.553610in}}%
\pgfpathlineto{\pgfqpoint{0.884637in}{3.554145in}}%
\pgfpathlineto{\pgfqpoint{0.884694in}{3.552540in}}%
\pgfpathlineto{\pgfqpoint{0.884752in}{3.551256in}}%
\pgfpathlineto{\pgfqpoint{0.885155in}{3.549865in}}%
\pgfpathlineto{\pgfqpoint{0.885212in}{3.549651in}}%
\pgfpathlineto{\pgfqpoint{0.885845in}{3.550721in}}%
\pgfpathlineto{\pgfqpoint{0.885960in}{3.552112in}}%
\pgfpathlineto{\pgfqpoint{0.886708in}{3.554252in}}%
\pgfpathlineto{\pgfqpoint{0.887284in}{3.557247in}}%
\pgfpathlineto{\pgfqpoint{0.887341in}{3.559815in}}%
\pgfpathlineto{\pgfqpoint{0.887399in}{3.562918in}}%
\pgfpathlineto{\pgfqpoint{0.887456in}{3.565271in}}%
\pgfpathlineto{\pgfqpoint{0.887571in}{3.567197in}}%
\pgfpathlineto{\pgfqpoint{0.887744in}{3.568909in}}%
\pgfpathlineto{\pgfqpoint{0.887917in}{3.570835in}}%
\pgfpathlineto{\pgfqpoint{0.887974in}{3.572868in}}%
\pgfpathlineto{\pgfqpoint{0.888147in}{3.576933in}}%
\pgfpathlineto{\pgfqpoint{0.888204in}{3.580892in}}%
\pgfpathlineto{\pgfqpoint{0.888607in}{3.581641in}}%
\pgfpathlineto{\pgfqpoint{0.889355in}{3.581748in}}%
\pgfpathlineto{\pgfqpoint{0.889815in}{3.581320in}}%
\pgfpathlineto{\pgfqpoint{0.890046in}{3.580036in}}%
\pgfpathlineto{\pgfqpoint{0.890103in}{3.579394in}}%
\pgfpathlineto{\pgfqpoint{0.890506in}{3.578966in}}%
\pgfpathlineto{\pgfqpoint{0.890621in}{3.579501in}}%
\pgfpathlineto{\pgfqpoint{0.890851in}{3.580036in}}%
\pgfpathlineto{\pgfqpoint{0.891024in}{3.581641in}}%
\pgfpathlineto{\pgfqpoint{0.891139in}{3.583352in}}%
\pgfpathlineto{\pgfqpoint{0.891311in}{3.585064in}}%
\pgfpathlineto{\pgfqpoint{0.891427in}{3.587097in}}%
\pgfpathlineto{\pgfqpoint{0.891657in}{3.589023in}}%
\pgfpathlineto{\pgfqpoint{0.891944in}{3.590200in}}%
\pgfpathlineto{\pgfqpoint{0.892060in}{3.590735in}}%
\pgfpathlineto{\pgfqpoint{0.892175in}{3.590842in}}%
\pgfpathlineto{\pgfqpoint{0.892290in}{3.591483in}}%
\pgfpathlineto{\pgfqpoint{0.892520in}{3.593302in}}%
\pgfpathlineto{\pgfqpoint{0.892635in}{3.594372in}}%
\pgfpathlineto{\pgfqpoint{0.892692in}{3.595442in}}%
\pgfpathlineto{\pgfqpoint{0.892808in}{3.596405in}}%
\pgfpathlineto{\pgfqpoint{0.892808in}{3.612453in}}%
\pgfpathlineto{\pgfqpoint{0.892808in}{3.612453in}}%
\pgfpathlineto{\pgfqpoint{0.892692in}{3.611062in}}%
\pgfpathlineto{\pgfqpoint{0.892635in}{3.609350in}}%
\pgfpathlineto{\pgfqpoint{0.892520in}{3.607425in}}%
\pgfpathlineto{\pgfqpoint{0.892290in}{3.605606in}}%
\pgfpathlineto{\pgfqpoint{0.892175in}{3.603680in}}%
\pgfpathlineto{\pgfqpoint{0.892060in}{3.601647in}}%
\pgfpathlineto{\pgfqpoint{0.891944in}{3.599828in}}%
\pgfpathlineto{\pgfqpoint{0.891657in}{3.598438in}}%
\pgfpathlineto{\pgfqpoint{0.891427in}{3.596298in}}%
\pgfpathlineto{\pgfqpoint{0.891311in}{3.594265in}}%
\pgfpathlineto{\pgfqpoint{0.891139in}{3.592339in}}%
\pgfpathlineto{\pgfqpoint{0.891024in}{3.590628in}}%
\pgfpathlineto{\pgfqpoint{0.890851in}{3.588809in}}%
\pgfpathlineto{\pgfqpoint{0.890621in}{3.587632in}}%
\pgfpathlineto{\pgfqpoint{0.890506in}{3.587097in}}%
\pgfpathlineto{\pgfqpoint{0.890103in}{3.586027in}}%
\pgfpathlineto{\pgfqpoint{0.890046in}{3.584957in}}%
\pgfpathlineto{\pgfqpoint{0.889815in}{3.584957in}}%
\pgfpathlineto{\pgfqpoint{0.889355in}{3.585599in}}%
\pgfpathlineto{\pgfqpoint{0.888607in}{3.585920in}}%
\pgfpathlineto{\pgfqpoint{0.888204in}{3.585599in}}%
\pgfpathlineto{\pgfqpoint{0.888147in}{3.584208in}}%
\pgfpathlineto{\pgfqpoint{0.887974in}{3.582496in}}%
\pgfpathlineto{\pgfqpoint{0.887917in}{3.581534in}}%
\pgfpathlineto{\pgfqpoint{0.887744in}{3.579180in}}%
\pgfpathlineto{\pgfqpoint{0.887571in}{3.576826in}}%
\pgfpathlineto{\pgfqpoint{0.887456in}{3.573616in}}%
\pgfpathlineto{\pgfqpoint{0.887399in}{3.571263in}}%
\pgfpathlineto{\pgfqpoint{0.887341in}{3.570300in}}%
\pgfpathlineto{\pgfqpoint{0.887284in}{3.569230in}}%
\pgfpathlineto{\pgfqpoint{0.886708in}{3.569016in}}%
\pgfpathlineto{\pgfqpoint{0.885960in}{3.567090in}}%
\pgfpathlineto{\pgfqpoint{0.885845in}{3.565699in}}%
\pgfpathlineto{\pgfqpoint{0.885212in}{3.564843in}}%
\pgfpathlineto{\pgfqpoint{0.885155in}{3.565271in}}%
\pgfpathlineto{\pgfqpoint{0.884752in}{3.566020in}}%
\pgfpathlineto{\pgfqpoint{0.884694in}{3.566876in}}%
\pgfpathlineto{\pgfqpoint{0.884637in}{3.566769in}}%
\pgfpathlineto{\pgfqpoint{0.884579in}{3.566020in}}%
\pgfpathlineto{\pgfqpoint{0.884407in}{3.564736in}}%
\pgfpathlineto{\pgfqpoint{0.884291in}{3.563774in}}%
\pgfpathlineto{\pgfqpoint{0.883716in}{3.561848in}}%
\pgfpathlineto{\pgfqpoint{0.883658in}{3.560778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893210in}{3.613630in}}%
\pgfpathlineto{\pgfqpoint{0.893210in}{3.596726in}}%
\pgfpathlineto{\pgfqpoint{0.893556in}{3.597796in}}%
\pgfpathlineto{\pgfqpoint{0.893671in}{3.600149in}}%
\pgfpathlineto{\pgfqpoint{0.894131in}{3.601540in}}%
\pgfpathlineto{\pgfqpoint{0.894419in}{3.601112in}}%
\pgfpathlineto{\pgfqpoint{0.894534in}{3.600042in}}%
\pgfpathlineto{\pgfqpoint{0.894534in}{3.614165in}}%
\pgfpathlineto{\pgfqpoint{0.894534in}{3.614165in}}%
\pgfpathlineto{\pgfqpoint{0.894419in}{3.615235in}}%
\pgfpathlineto{\pgfqpoint{0.894131in}{3.615449in}}%
\pgfpathlineto{\pgfqpoint{0.893671in}{3.615770in}}%
\pgfpathlineto{\pgfqpoint{0.893556in}{3.614272in}}%
\pgfpathlineto{\pgfqpoint{0.893210in}{3.613630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894994in}{3.613630in}}%
\pgfpathlineto{\pgfqpoint{0.894994in}{3.598438in}}%
\pgfpathlineto{\pgfqpoint{0.895454in}{3.596833in}}%
\pgfpathlineto{\pgfqpoint{0.895800in}{3.596084in}}%
\pgfpathlineto{\pgfqpoint{0.895857in}{3.595442in}}%
\pgfpathlineto{\pgfqpoint{0.896030in}{3.594372in}}%
\pgfpathlineto{\pgfqpoint{0.896260in}{3.592874in}}%
\pgfpathlineto{\pgfqpoint{0.896605in}{3.591590in}}%
\pgfpathlineto{\pgfqpoint{0.896663in}{3.590093in}}%
\pgfpathlineto{\pgfqpoint{0.896951in}{3.589130in}}%
\pgfpathlineto{\pgfqpoint{0.897181in}{3.589344in}}%
\pgfpathlineto{\pgfqpoint{0.897468in}{3.590949in}}%
\pgfpathlineto{\pgfqpoint{0.897526in}{3.592339in}}%
\pgfpathlineto{\pgfqpoint{0.897929in}{3.593623in}}%
\pgfpathlineto{\pgfqpoint{0.898159in}{3.594907in}}%
\pgfpathlineto{\pgfqpoint{0.898274in}{3.596726in}}%
\pgfpathlineto{\pgfqpoint{0.899022in}{3.598438in}}%
\pgfpathlineto{\pgfqpoint{0.899540in}{3.598973in}}%
\pgfpathlineto{\pgfqpoint{0.899597in}{3.600577in}}%
\pgfpathlineto{\pgfqpoint{0.899828in}{3.601219in}}%
\pgfpathlineto{\pgfqpoint{0.899885in}{3.601754in}}%
\pgfpathlineto{\pgfqpoint{0.900173in}{3.602075in}}%
\pgfpathlineto{\pgfqpoint{0.900806in}{3.603145in}}%
\pgfpathlineto{\pgfqpoint{0.900863in}{3.603680in}}%
\pgfpathlineto{\pgfqpoint{0.901094in}{3.603680in}}%
\pgfpathlineto{\pgfqpoint{0.901209in}{3.603466in}}%
\pgfpathlineto{\pgfqpoint{0.901266in}{3.604215in}}%
\pgfpathlineto{\pgfqpoint{0.901381in}{3.605178in}}%
\pgfpathlineto{\pgfqpoint{0.901439in}{3.606034in}}%
\pgfpathlineto{\pgfqpoint{0.901554in}{3.607746in}}%
\pgfpathlineto{\pgfqpoint{0.901611in}{3.609243in}}%
\pgfpathlineto{\pgfqpoint{0.901784in}{3.611169in}}%
\pgfpathlineto{\pgfqpoint{0.901899in}{3.613309in}}%
\pgfpathlineto{\pgfqpoint{0.902072in}{3.615235in}}%
\pgfpathlineto{\pgfqpoint{0.902762in}{3.617161in}}%
\pgfpathlineto{\pgfqpoint{0.902935in}{3.618872in}}%
\pgfpathlineto{\pgfqpoint{0.903280in}{3.620798in}}%
\pgfpathlineto{\pgfqpoint{0.903683in}{3.622510in}}%
\pgfpathlineto{\pgfqpoint{0.903913in}{3.624222in}}%
\pgfpathlineto{\pgfqpoint{0.904086in}{3.625399in}}%
\pgfpathlineto{\pgfqpoint{0.904373in}{3.626896in}}%
\pgfpathlineto{\pgfqpoint{0.904431in}{3.629464in}}%
\pgfpathlineto{\pgfqpoint{0.904546in}{3.632246in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{3.635027in}}%
\pgfpathlineto{\pgfqpoint{0.904719in}{3.637060in}}%
\pgfpathlineto{\pgfqpoint{0.904891in}{3.637274in}}%
\pgfpathlineto{\pgfqpoint{0.905006in}{3.638130in}}%
\pgfpathlineto{\pgfqpoint{0.905064in}{3.638130in}}%
\pgfpathlineto{\pgfqpoint{0.905985in}{3.639307in}}%
\pgfpathlineto{\pgfqpoint{0.906157in}{3.640805in}}%
\pgfpathlineto{\pgfqpoint{0.906963in}{3.640805in}}%
\pgfpathlineto{\pgfqpoint{0.907423in}{3.641126in}}%
\pgfpathlineto{\pgfqpoint{0.907481in}{3.642517in}}%
\pgfpathlineto{\pgfqpoint{0.907596in}{3.643694in}}%
\pgfpathlineto{\pgfqpoint{0.907826in}{3.645084in}}%
\pgfpathlineto{\pgfqpoint{0.908056in}{3.647117in}}%
\pgfpathlineto{\pgfqpoint{0.908114in}{3.648615in}}%
\pgfpathlineto{\pgfqpoint{0.908344in}{3.650220in}}%
\pgfpathlineto{\pgfqpoint{0.908459in}{3.650969in}}%
\pgfpathlineto{\pgfqpoint{0.908516in}{3.652146in}}%
\pgfpathlineto{\pgfqpoint{0.908862in}{3.652894in}}%
\pgfpathlineto{\pgfqpoint{0.908977in}{3.653536in}}%
\pgfpathlineto{\pgfqpoint{0.909034in}{3.653322in}}%
\pgfpathlineto{\pgfqpoint{0.909380in}{3.654285in}}%
\pgfpathlineto{\pgfqpoint{0.909437in}{3.654820in}}%
\pgfpathlineto{\pgfqpoint{0.909725in}{3.654071in}}%
\pgfpathlineto{\pgfqpoint{0.909897in}{3.652787in}}%
\pgfpathlineto{\pgfqpoint{0.910013in}{3.651183in}}%
\pgfpathlineto{\pgfqpoint{0.910300in}{3.649899in}}%
\pgfpathlineto{\pgfqpoint{0.910645in}{3.649150in}}%
\pgfpathlineto{\pgfqpoint{0.911106in}{3.649471in}}%
\pgfpathlineto{\pgfqpoint{0.911163in}{3.649899in}}%
\pgfpathlineto{\pgfqpoint{0.911221in}{3.650862in}}%
\pgfpathlineto{\pgfqpoint{0.911566in}{3.653429in}}%
\pgfpathlineto{\pgfqpoint{0.911681in}{3.655783in}}%
\pgfpathlineto{\pgfqpoint{0.911969in}{3.658244in}}%
\pgfpathlineto{\pgfqpoint{0.912142in}{3.660598in}}%
\pgfpathlineto{\pgfqpoint{0.912199in}{3.663058in}}%
\pgfpathlineto{\pgfqpoint{0.912257in}{3.664770in}}%
\pgfpathlineto{\pgfqpoint{0.912717in}{3.667017in}}%
\pgfpathlineto{\pgfqpoint{0.912832in}{3.668301in}}%
\pgfpathlineto{\pgfqpoint{0.913407in}{3.668087in}}%
\pgfpathlineto{\pgfqpoint{0.913810in}{3.667231in}}%
\pgfpathlineto{\pgfqpoint{0.913925in}{3.667017in}}%
\pgfpathlineto{\pgfqpoint{0.914098in}{3.667124in}}%
\pgfpathlineto{\pgfqpoint{0.914213in}{3.667980in}}%
\pgfpathlineto{\pgfqpoint{0.914443in}{3.669799in}}%
\pgfpathlineto{\pgfqpoint{0.914673in}{3.672152in}}%
\pgfpathlineto{\pgfqpoint{0.915076in}{3.673115in}}%
\pgfpathlineto{\pgfqpoint{0.915249in}{3.674292in}}%
\pgfpathlineto{\pgfqpoint{0.915364in}{3.675148in}}%
\pgfpathlineto{\pgfqpoint{0.915594in}{3.675790in}}%
\pgfpathlineto{\pgfqpoint{0.915882in}{3.677074in}}%
\pgfpathlineto{\pgfqpoint{0.916630in}{3.678251in}}%
\pgfpathlineto{\pgfqpoint{0.916802in}{3.679534in}}%
\pgfpathlineto{\pgfqpoint{0.917033in}{3.680497in}}%
\pgfpathlineto{\pgfqpoint{0.917148in}{3.681032in}}%
\pgfpathlineto{\pgfqpoint{0.917378in}{3.680818in}}%
\pgfpathlineto{\pgfqpoint{0.917666in}{3.681674in}}%
\pgfpathlineto{\pgfqpoint{0.917781in}{3.683707in}}%
\pgfpathlineto{\pgfqpoint{0.918126in}{3.684884in}}%
\pgfpathlineto{\pgfqpoint{0.918586in}{3.684884in}}%
\pgfpathlineto{\pgfqpoint{0.919277in}{3.686382in}}%
\pgfpathlineto{\pgfqpoint{0.919392in}{3.687665in}}%
\pgfpathlineto{\pgfqpoint{0.919680in}{3.688949in}}%
\pgfpathlineto{\pgfqpoint{0.919680in}{3.726823in}}%
\pgfpathlineto{\pgfqpoint{0.919680in}{3.726823in}}%
\pgfpathlineto{\pgfqpoint{0.919392in}{3.727037in}}%
\pgfpathlineto{\pgfqpoint{0.919277in}{3.726823in}}%
\pgfpathlineto{\pgfqpoint{0.918586in}{3.726181in}}%
\pgfpathlineto{\pgfqpoint{0.918126in}{3.725111in}}%
\pgfpathlineto{\pgfqpoint{0.917781in}{3.724362in}}%
\pgfpathlineto{\pgfqpoint{0.917666in}{3.724469in}}%
\pgfpathlineto{\pgfqpoint{0.917378in}{3.724469in}}%
\pgfpathlineto{\pgfqpoint{0.917148in}{3.723827in}}%
\pgfpathlineto{\pgfqpoint{0.917033in}{3.722651in}}%
\pgfpathlineto{\pgfqpoint{0.916802in}{3.721046in}}%
\pgfpathlineto{\pgfqpoint{0.916630in}{3.719762in}}%
\pgfpathlineto{\pgfqpoint{0.915882in}{3.718371in}}%
\pgfpathlineto{\pgfqpoint{0.915594in}{3.717087in}}%
\pgfpathlineto{\pgfqpoint{0.915364in}{3.716017in}}%
\pgfpathlineto{\pgfqpoint{0.915249in}{3.715589in}}%
\pgfpathlineto{\pgfqpoint{0.915076in}{3.715482in}}%
\pgfpathlineto{\pgfqpoint{0.914673in}{3.715589in}}%
\pgfpathlineto{\pgfqpoint{0.914443in}{3.714305in}}%
\pgfpathlineto{\pgfqpoint{0.914213in}{3.713129in}}%
\pgfpathlineto{\pgfqpoint{0.914098in}{3.713343in}}%
\pgfpathlineto{\pgfqpoint{0.913925in}{3.712808in}}%
\pgfpathlineto{\pgfqpoint{0.913810in}{3.712380in}}%
\pgfpathlineto{\pgfqpoint{0.913407in}{3.711952in}}%
\pgfpathlineto{\pgfqpoint{0.912832in}{3.711524in}}%
\pgfpathlineto{\pgfqpoint{0.912717in}{3.710240in}}%
\pgfpathlineto{\pgfqpoint{0.912257in}{3.708849in}}%
\pgfpathlineto{\pgfqpoint{0.912199in}{3.708849in}}%
\pgfpathlineto{\pgfqpoint{0.912142in}{3.709384in}}%
\pgfpathlineto{\pgfqpoint{0.911969in}{3.709384in}}%
\pgfpathlineto{\pgfqpoint{0.911681in}{3.709491in}}%
\pgfpathlineto{\pgfqpoint{0.911566in}{3.709277in}}%
\pgfpathlineto{\pgfqpoint{0.911221in}{3.706709in}}%
\pgfpathlineto{\pgfqpoint{0.911163in}{3.703607in}}%
\pgfpathlineto{\pgfqpoint{0.911106in}{3.700397in}}%
\pgfpathlineto{\pgfqpoint{0.910645in}{3.696866in}}%
\pgfpathlineto{\pgfqpoint{0.910300in}{3.694406in}}%
\pgfpathlineto{\pgfqpoint{0.910013in}{3.692480in}}%
\pgfpathlineto{\pgfqpoint{0.909897in}{3.691945in}}%
\pgfpathlineto{\pgfqpoint{0.909725in}{3.691517in}}%
\pgfpathlineto{\pgfqpoint{0.909437in}{3.691624in}}%
\pgfpathlineto{\pgfqpoint{0.909380in}{3.692373in}}%
\pgfpathlineto{\pgfqpoint{0.909034in}{3.693550in}}%
\pgfpathlineto{\pgfqpoint{0.908977in}{3.695476in}}%
\pgfpathlineto{\pgfqpoint{0.908862in}{3.694834in}}%
\pgfpathlineto{\pgfqpoint{0.908516in}{3.694299in}}%
\pgfpathlineto{\pgfqpoint{0.908459in}{3.692908in}}%
\pgfpathlineto{\pgfqpoint{0.908344in}{3.692159in}}%
\pgfpathlineto{\pgfqpoint{0.908114in}{3.691410in}}%
\pgfpathlineto{\pgfqpoint{0.908056in}{3.690982in}}%
\pgfpathlineto{\pgfqpoint{0.907826in}{3.690661in}}%
\pgfpathlineto{\pgfqpoint{0.907596in}{3.690982in}}%
\pgfpathlineto{\pgfqpoint{0.907481in}{3.690447in}}%
\pgfpathlineto{\pgfqpoint{0.907423in}{3.691410in}}%
\pgfpathlineto{\pgfqpoint{0.906963in}{3.691089in}}%
\pgfpathlineto{\pgfqpoint{0.906157in}{3.691517in}}%
\pgfpathlineto{\pgfqpoint{0.905985in}{3.689591in}}%
\pgfpathlineto{\pgfqpoint{0.905064in}{3.687772in}}%
\pgfpathlineto{\pgfqpoint{0.905006in}{3.687345in}}%
\pgfpathlineto{\pgfqpoint{0.904891in}{3.686703in}}%
\pgfpathlineto{\pgfqpoint{0.904719in}{3.685847in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{3.685312in}}%
\pgfpathlineto{\pgfqpoint{0.904546in}{3.685312in}}%
\pgfpathlineto{\pgfqpoint{0.904431in}{3.685526in}}%
\pgfpathlineto{\pgfqpoint{0.904373in}{3.686596in}}%
\pgfpathlineto{\pgfqpoint{0.904086in}{3.687665in}}%
\pgfpathlineto{\pgfqpoint{0.903913in}{3.689056in}}%
\pgfpathlineto{\pgfqpoint{0.903683in}{3.690768in}}%
\pgfpathlineto{\pgfqpoint{0.903280in}{3.690982in}}%
\pgfpathlineto{\pgfqpoint{0.902935in}{3.690768in}}%
\pgfpathlineto{\pgfqpoint{0.902762in}{3.689484in}}%
\pgfpathlineto{\pgfqpoint{0.902072in}{3.688414in}}%
\pgfpathlineto{\pgfqpoint{0.901899in}{3.685205in}}%
\pgfpathlineto{\pgfqpoint{0.901784in}{3.682209in}}%
\pgfpathlineto{\pgfqpoint{0.901611in}{3.678999in}}%
\pgfpathlineto{\pgfqpoint{0.901554in}{3.675148in}}%
\pgfpathlineto{\pgfqpoint{0.901439in}{3.670440in}}%
\pgfpathlineto{\pgfqpoint{0.901381in}{3.667873in}}%
\pgfpathlineto{\pgfqpoint{0.901266in}{3.664984in}}%
\pgfpathlineto{\pgfqpoint{0.901209in}{3.662737in}}%
\pgfpathlineto{\pgfqpoint{0.901094in}{3.660812in}}%
\pgfpathlineto{\pgfqpoint{0.900863in}{3.659314in}}%
\pgfpathlineto{\pgfqpoint{0.900806in}{3.657495in}}%
\pgfpathlineto{\pgfqpoint{0.900173in}{3.655997in}}%
\pgfpathlineto{\pgfqpoint{0.899885in}{3.653964in}}%
\pgfpathlineto{\pgfqpoint{0.899828in}{3.650862in}}%
\pgfpathlineto{\pgfqpoint{0.899597in}{3.647010in}}%
\pgfpathlineto{\pgfqpoint{0.899540in}{3.643266in}}%
\pgfpathlineto{\pgfqpoint{0.899022in}{3.639949in}}%
\pgfpathlineto{\pgfqpoint{0.898274in}{3.636311in}}%
\pgfpathlineto{\pgfqpoint{0.898159in}{3.634493in}}%
\pgfpathlineto{\pgfqpoint{0.897929in}{3.632567in}}%
\pgfpathlineto{\pgfqpoint{0.897526in}{3.630213in}}%
\pgfpathlineto{\pgfqpoint{0.897468in}{3.627966in}}%
\pgfpathlineto{\pgfqpoint{0.897181in}{3.626147in}}%
\pgfpathlineto{\pgfqpoint{0.896951in}{3.624008in}}%
\pgfpathlineto{\pgfqpoint{0.896663in}{3.622189in}}%
\pgfpathlineto{\pgfqpoint{0.896605in}{3.621333in}}%
\pgfpathlineto{\pgfqpoint{0.896260in}{3.620477in}}%
\pgfpathlineto{\pgfqpoint{0.896030in}{3.618123in}}%
\pgfpathlineto{\pgfqpoint{0.895857in}{3.616412in}}%
\pgfpathlineto{\pgfqpoint{0.895800in}{3.614700in}}%
\pgfpathlineto{\pgfqpoint{0.895454in}{3.613309in}}%
\pgfpathlineto{\pgfqpoint{0.894994in}{3.613630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920370in}{3.727572in}}%
\pgfpathlineto{\pgfqpoint{0.920370in}{3.692052in}}%
\pgfpathlineto{\pgfqpoint{0.920543in}{3.692159in}}%
\pgfpathlineto{\pgfqpoint{0.920658in}{3.692159in}}%
\pgfpathlineto{\pgfqpoint{0.921176in}{3.692266in}}%
\pgfpathlineto{\pgfqpoint{0.921233in}{3.691410in}}%
\pgfpathlineto{\pgfqpoint{0.921291in}{3.690019in}}%
\pgfpathlineto{\pgfqpoint{0.921348in}{3.689377in}}%
\pgfpathlineto{\pgfqpoint{0.921636in}{3.689056in}}%
\pgfpathlineto{\pgfqpoint{0.922326in}{3.690126in}}%
\pgfpathlineto{\pgfqpoint{0.922499in}{3.691303in}}%
\pgfpathlineto{\pgfqpoint{0.922672in}{3.692908in}}%
\pgfpathlineto{\pgfqpoint{0.923074in}{3.695690in}}%
\pgfpathlineto{\pgfqpoint{0.923707in}{3.697080in}}%
\pgfpathlineto{\pgfqpoint{0.924225in}{3.698043in}}%
\pgfpathlineto{\pgfqpoint{0.924340in}{3.698364in}}%
\pgfpathlineto{\pgfqpoint{0.924628in}{3.699434in}}%
\pgfpathlineto{\pgfqpoint{0.924801in}{3.698578in}}%
\pgfpathlineto{\pgfqpoint{0.925146in}{3.697401in}}%
\pgfpathlineto{\pgfqpoint{0.925204in}{3.696866in}}%
\pgfpathlineto{\pgfqpoint{0.925261in}{3.696545in}}%
\pgfpathlineto{\pgfqpoint{0.925434in}{3.695369in}}%
\pgfpathlineto{\pgfqpoint{0.925952in}{3.695048in}}%
\pgfpathlineto{\pgfqpoint{0.926009in}{3.694834in}}%
\pgfpathlineto{\pgfqpoint{0.926469in}{3.694513in}}%
\pgfpathlineto{\pgfqpoint{0.926642in}{3.695583in}}%
\pgfpathlineto{\pgfqpoint{0.927045in}{3.697187in}}%
\pgfpathlineto{\pgfqpoint{0.927333in}{3.699327in}}%
\pgfpathlineto{\pgfqpoint{0.927505in}{3.701895in}}%
\pgfpathlineto{\pgfqpoint{0.927678in}{3.704035in}}%
\pgfpathlineto{\pgfqpoint{0.927908in}{3.705853in}}%
\pgfpathlineto{\pgfqpoint{0.928196in}{3.706602in}}%
\pgfpathlineto{\pgfqpoint{0.928311in}{3.707565in}}%
\pgfpathlineto{\pgfqpoint{0.928541in}{3.707886in}}%
\pgfpathlineto{\pgfqpoint{0.928598in}{3.708100in}}%
\pgfpathlineto{\pgfqpoint{0.928714in}{3.708849in}}%
\pgfpathlineto{\pgfqpoint{0.928829in}{3.710026in}}%
\pgfpathlineto{\pgfqpoint{0.928944in}{3.711952in}}%
\pgfpathlineto{\pgfqpoint{0.929001in}{3.713771in}}%
\pgfpathlineto{\pgfqpoint{0.929059in}{3.716124in}}%
\pgfpathlineto{\pgfqpoint{0.929462in}{3.720083in}}%
\pgfpathlineto{\pgfqpoint{0.929519in}{3.723934in}}%
\pgfpathlineto{\pgfqpoint{0.929634in}{3.727251in}}%
\pgfpathlineto{\pgfqpoint{0.930037in}{3.727144in}}%
\pgfpathlineto{\pgfqpoint{0.930095in}{3.726502in}}%
\pgfpathlineto{\pgfqpoint{0.930267in}{3.726823in}}%
\pgfpathlineto{\pgfqpoint{0.930382in}{3.727893in}}%
\pgfpathlineto{\pgfqpoint{0.930555in}{3.729391in}}%
\pgfpathlineto{\pgfqpoint{0.930670in}{3.730461in}}%
\pgfpathlineto{\pgfqpoint{0.930785in}{3.732814in}}%
\pgfpathlineto{\pgfqpoint{0.931245in}{3.734740in}}%
\pgfpathlineto{\pgfqpoint{0.931648in}{3.736666in}}%
\pgfpathlineto{\pgfqpoint{0.932166in}{3.738271in}}%
\pgfpathlineto{\pgfqpoint{0.932281in}{3.740197in}}%
\pgfpathlineto{\pgfqpoint{0.932396in}{3.742443in}}%
\pgfpathlineto{\pgfqpoint{0.932511in}{3.744262in}}%
\pgfpathlineto{\pgfqpoint{0.932914in}{3.745332in}}%
\pgfpathlineto{\pgfqpoint{0.933259in}{3.746830in}}%
\pgfpathlineto{\pgfqpoint{0.933490in}{3.748221in}}%
\pgfpathlineto{\pgfqpoint{0.933777in}{3.750360in}}%
\pgfpathlineto{\pgfqpoint{0.934007in}{3.752928in}}%
\pgfpathlineto{\pgfqpoint{0.934122in}{3.755389in}}%
\pgfpathlineto{\pgfqpoint{0.934410in}{3.757529in}}%
\pgfpathlineto{\pgfqpoint{0.934583in}{3.759133in}}%
\pgfpathlineto{\pgfqpoint{0.934640in}{3.759989in}}%
\pgfpathlineto{\pgfqpoint{0.934813in}{3.759989in}}%
\pgfpathlineto{\pgfqpoint{0.935331in}{3.758812in}}%
\pgfpathlineto{\pgfqpoint{0.935906in}{3.758384in}}%
\pgfpathlineto{\pgfqpoint{0.936136in}{3.758277in}}%
\pgfpathlineto{\pgfqpoint{0.936194in}{3.758491in}}%
\pgfpathlineto{\pgfqpoint{0.936252in}{3.759133in}}%
\pgfpathlineto{\pgfqpoint{0.936309in}{3.759882in}}%
\pgfpathlineto{\pgfqpoint{0.936424in}{3.760524in}}%
\pgfpathlineto{\pgfqpoint{0.936597in}{3.761166in}}%
\pgfpathlineto{\pgfqpoint{0.936712in}{3.761273in}}%
\pgfpathlineto{\pgfqpoint{0.936769in}{3.760952in}}%
\pgfpathlineto{\pgfqpoint{0.936769in}{3.775075in}}%
\pgfpathlineto{\pgfqpoint{0.936769in}{3.775075in}}%
\pgfpathlineto{\pgfqpoint{0.936712in}{3.775396in}}%
\pgfpathlineto{\pgfqpoint{0.936597in}{3.775716in}}%
\pgfpathlineto{\pgfqpoint{0.936424in}{3.774861in}}%
\pgfpathlineto{\pgfqpoint{0.936309in}{3.773791in}}%
\pgfpathlineto{\pgfqpoint{0.936252in}{3.772614in}}%
\pgfpathlineto{\pgfqpoint{0.936194in}{3.771544in}}%
\pgfpathlineto{\pgfqpoint{0.936136in}{3.770688in}}%
\pgfpathlineto{\pgfqpoint{0.935906in}{3.769939in}}%
\pgfpathlineto{\pgfqpoint{0.935331in}{3.770795in}}%
\pgfpathlineto{\pgfqpoint{0.934813in}{3.770474in}}%
\pgfpathlineto{\pgfqpoint{0.934640in}{3.768976in}}%
\pgfpathlineto{\pgfqpoint{0.934583in}{3.767478in}}%
\pgfpathlineto{\pgfqpoint{0.934410in}{3.765874in}}%
\pgfpathlineto{\pgfqpoint{0.934122in}{3.763734in}}%
\pgfpathlineto{\pgfqpoint{0.934007in}{3.762343in}}%
\pgfpathlineto{\pgfqpoint{0.933777in}{3.760417in}}%
\pgfpathlineto{\pgfqpoint{0.933490in}{3.758919in}}%
\pgfpathlineto{\pgfqpoint{0.933259in}{3.758384in}}%
\pgfpathlineto{\pgfqpoint{0.932914in}{3.758812in}}%
\pgfpathlineto{\pgfqpoint{0.932511in}{3.759026in}}%
\pgfpathlineto{\pgfqpoint{0.932396in}{3.760203in}}%
\pgfpathlineto{\pgfqpoint{0.932281in}{3.760096in}}%
\pgfpathlineto{\pgfqpoint{0.932166in}{3.760096in}}%
\pgfpathlineto{\pgfqpoint{0.931648in}{3.759775in}}%
\pgfpathlineto{\pgfqpoint{0.931245in}{3.758705in}}%
\pgfpathlineto{\pgfqpoint{0.930785in}{3.758063in}}%
\pgfpathlineto{\pgfqpoint{0.930670in}{3.758063in}}%
\pgfpathlineto{\pgfqpoint{0.930555in}{3.758063in}}%
\pgfpathlineto{\pgfqpoint{0.930382in}{3.758063in}}%
\pgfpathlineto{\pgfqpoint{0.930267in}{3.757208in}}%
\pgfpathlineto{\pgfqpoint{0.930095in}{3.757315in}}%
\pgfpathlineto{\pgfqpoint{0.930037in}{3.757315in}}%
\pgfpathlineto{\pgfqpoint{0.929634in}{3.756352in}}%
\pgfpathlineto{\pgfqpoint{0.929519in}{3.754747in}}%
\pgfpathlineto{\pgfqpoint{0.929462in}{3.752821in}}%
\pgfpathlineto{\pgfqpoint{0.929059in}{3.750574in}}%
\pgfpathlineto{\pgfqpoint{0.929001in}{3.749290in}}%
\pgfpathlineto{\pgfqpoint{0.928944in}{3.748114in}}%
\pgfpathlineto{\pgfqpoint{0.928829in}{3.746616in}}%
\pgfpathlineto{\pgfqpoint{0.928714in}{3.744797in}}%
\pgfpathlineto{\pgfqpoint{0.928598in}{3.743192in}}%
\pgfpathlineto{\pgfqpoint{0.928541in}{3.741480in}}%
\pgfpathlineto{\pgfqpoint{0.928311in}{3.739662in}}%
\pgfpathlineto{\pgfqpoint{0.928196in}{3.737843in}}%
\pgfpathlineto{\pgfqpoint{0.927908in}{3.736880in}}%
\pgfpathlineto{\pgfqpoint{0.927678in}{3.735489in}}%
\pgfpathlineto{\pgfqpoint{0.927505in}{3.735703in}}%
\pgfpathlineto{\pgfqpoint{0.927333in}{3.735703in}}%
\pgfpathlineto{\pgfqpoint{0.927045in}{3.736345in}}%
\pgfpathlineto{\pgfqpoint{0.926642in}{3.737950in}}%
\pgfpathlineto{\pgfqpoint{0.926469in}{3.739448in}}%
\pgfpathlineto{\pgfqpoint{0.926009in}{3.740410in}}%
\pgfpathlineto{\pgfqpoint{0.925952in}{3.739983in}}%
\pgfpathlineto{\pgfqpoint{0.925434in}{3.739234in}}%
\pgfpathlineto{\pgfqpoint{0.925261in}{3.739127in}}%
\pgfpathlineto{\pgfqpoint{0.925204in}{3.739448in}}%
\pgfpathlineto{\pgfqpoint{0.925146in}{3.740197in}}%
\pgfpathlineto{\pgfqpoint{0.924801in}{3.741159in}}%
\pgfpathlineto{\pgfqpoint{0.924628in}{3.742443in}}%
\pgfpathlineto{\pgfqpoint{0.924340in}{3.742657in}}%
\pgfpathlineto{\pgfqpoint{0.924225in}{3.742122in}}%
\pgfpathlineto{\pgfqpoint{0.923707in}{3.740945in}}%
\pgfpathlineto{\pgfqpoint{0.923074in}{3.738913in}}%
\pgfpathlineto{\pgfqpoint{0.922672in}{3.738057in}}%
\pgfpathlineto{\pgfqpoint{0.922499in}{3.737522in}}%
\pgfpathlineto{\pgfqpoint{0.922326in}{3.738485in}}%
\pgfpathlineto{\pgfqpoint{0.921636in}{3.739127in}}%
\pgfpathlineto{\pgfqpoint{0.921348in}{3.738806in}}%
\pgfpathlineto{\pgfqpoint{0.921291in}{3.737094in}}%
\pgfpathlineto{\pgfqpoint{0.921233in}{3.736345in}}%
\pgfpathlineto{\pgfqpoint{0.921176in}{3.734633in}}%
\pgfpathlineto{\pgfqpoint{0.920658in}{3.732172in}}%
\pgfpathlineto{\pgfqpoint{0.920543in}{3.729391in}}%
\pgfpathlineto{\pgfqpoint{0.920370in}{3.727572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937057in}{3.774754in}}%
\pgfpathlineto{\pgfqpoint{0.937057in}{3.761487in}}%
\pgfpathlineto{\pgfqpoint{0.937460in}{3.761273in}}%
\pgfpathlineto{\pgfqpoint{0.938265in}{3.762343in}}%
\pgfpathlineto{\pgfqpoint{0.938611in}{3.761701in}}%
\pgfpathlineto{\pgfqpoint{0.938726in}{3.761166in}}%
\pgfpathlineto{\pgfqpoint{0.939129in}{3.760417in}}%
\pgfpathlineto{\pgfqpoint{0.939762in}{3.761059in}}%
\pgfpathlineto{\pgfqpoint{0.939877in}{3.761594in}}%
\pgfpathlineto{\pgfqpoint{0.940049in}{3.763413in}}%
\pgfpathlineto{\pgfqpoint{0.940452in}{3.765125in}}%
\pgfpathlineto{\pgfqpoint{0.940740in}{3.765446in}}%
\pgfpathlineto{\pgfqpoint{0.941143in}{3.765018in}}%
\pgfpathlineto{\pgfqpoint{0.942121in}{3.765125in}}%
\pgfpathlineto{\pgfqpoint{0.942466in}{3.764911in}}%
\pgfpathlineto{\pgfqpoint{0.942524in}{3.765767in}}%
\pgfpathlineto{\pgfqpoint{0.942984in}{3.767585in}}%
\pgfpathlineto{\pgfqpoint{0.943099in}{3.768334in}}%
\pgfpathlineto{\pgfqpoint{0.943272in}{3.768762in}}%
\pgfpathlineto{\pgfqpoint{0.943789in}{3.770367in}}%
\pgfpathlineto{\pgfqpoint{0.944480in}{3.771330in}}%
\pgfpathlineto{\pgfqpoint{0.944595in}{3.772293in}}%
\pgfpathlineto{\pgfqpoint{0.944710in}{3.773149in}}%
\pgfpathlineto{\pgfqpoint{0.945055in}{3.773577in}}%
\pgfpathlineto{\pgfqpoint{0.945343in}{3.772935in}}%
\pgfpathlineto{\pgfqpoint{0.945573in}{3.773363in}}%
\pgfpathlineto{\pgfqpoint{0.945631in}{3.773256in}}%
\pgfpathlineto{\pgfqpoint{0.945746in}{3.773256in}}%
\pgfpathlineto{\pgfqpoint{0.945803in}{3.773791in}}%
\pgfpathlineto{\pgfqpoint{0.945861in}{3.774112in}}%
\pgfpathlineto{\pgfqpoint{0.946149in}{3.775289in}}%
\pgfpathlineto{\pgfqpoint{0.946436in}{3.775716in}}%
\pgfpathlineto{\pgfqpoint{0.946667in}{3.777107in}}%
\pgfpathlineto{\pgfqpoint{0.946954in}{3.776893in}}%
\pgfpathlineto{\pgfqpoint{0.947012in}{3.776358in}}%
\pgfpathlineto{\pgfqpoint{0.947069in}{3.775289in}}%
\pgfpathlineto{\pgfqpoint{0.947184in}{3.774647in}}%
\pgfpathlineto{\pgfqpoint{0.947242in}{3.774433in}}%
\pgfpathlineto{\pgfqpoint{0.947415in}{3.774754in}}%
\pgfpathlineto{\pgfqpoint{0.947645in}{3.776037in}}%
\pgfpathlineto{\pgfqpoint{0.947990in}{3.777321in}}%
\pgfpathlineto{\pgfqpoint{0.948681in}{3.778070in}}%
\pgfpathlineto{\pgfqpoint{0.948738in}{3.779568in}}%
\pgfpathlineto{\pgfqpoint{0.948911in}{3.780424in}}%
\pgfpathlineto{\pgfqpoint{0.948968in}{3.780959in}}%
\pgfpathlineto{\pgfqpoint{0.949141in}{3.781922in}}%
\pgfpathlineto{\pgfqpoint{0.949716in}{3.783741in}}%
\pgfpathlineto{\pgfqpoint{0.949831in}{3.785238in}}%
\pgfpathlineto{\pgfqpoint{0.950062in}{3.786629in}}%
\pgfpathlineto{\pgfqpoint{0.950867in}{3.786736in}}%
\pgfpathlineto{\pgfqpoint{0.950925in}{3.786629in}}%
\pgfpathlineto{\pgfqpoint{0.951097in}{3.786308in}}%
\pgfpathlineto{\pgfqpoint{0.951212in}{3.785238in}}%
\pgfpathlineto{\pgfqpoint{0.951443in}{3.783848in}}%
\pgfpathlineto{\pgfqpoint{0.951615in}{3.783206in}}%
\pgfpathlineto{\pgfqpoint{0.951730in}{3.783099in}}%
\pgfpathlineto{\pgfqpoint{0.951960in}{3.783313in}}%
\pgfpathlineto{\pgfqpoint{0.952248in}{3.783848in}}%
\pgfpathlineto{\pgfqpoint{0.952363in}{3.784917in}}%
\pgfpathlineto{\pgfqpoint{0.952593in}{3.785987in}}%
\pgfpathlineto{\pgfqpoint{0.952766in}{3.787057in}}%
\pgfpathlineto{\pgfqpoint{0.952881in}{3.787592in}}%
\pgfpathlineto{\pgfqpoint{0.952939in}{3.787271in}}%
\pgfpathlineto{\pgfqpoint{0.953399in}{3.787164in}}%
\pgfpathlineto{\pgfqpoint{0.953687in}{3.785773in}}%
\pgfpathlineto{\pgfqpoint{0.953744in}{3.784275in}}%
\pgfpathlineto{\pgfqpoint{0.954492in}{3.781922in}}%
\pgfpathlineto{\pgfqpoint{0.954607in}{3.781601in}}%
\pgfpathlineto{\pgfqpoint{0.954780in}{3.782243in}}%
\pgfpathlineto{\pgfqpoint{0.954895in}{3.783634in}}%
\pgfpathlineto{\pgfqpoint{0.955125in}{3.784917in}}%
\pgfpathlineto{\pgfqpoint{0.955355in}{3.786736in}}%
\pgfpathlineto{\pgfqpoint{0.955643in}{3.787913in}}%
\pgfpathlineto{\pgfqpoint{0.955931in}{3.788555in}}%
\pgfpathlineto{\pgfqpoint{0.955988in}{3.788448in}}%
\pgfpathlineto{\pgfqpoint{0.956679in}{3.788769in}}%
\pgfpathlineto{\pgfqpoint{0.957139in}{3.790160in}}%
\pgfpathlineto{\pgfqpoint{0.957254in}{3.791337in}}%
\pgfpathlineto{\pgfqpoint{0.957369in}{3.792086in}}%
\pgfpathlineto{\pgfqpoint{0.957945in}{3.793904in}}%
\pgfpathlineto{\pgfqpoint{0.958060in}{3.797114in}}%
\pgfpathlineto{\pgfqpoint{0.958578in}{3.799254in}}%
\pgfpathlineto{\pgfqpoint{0.958865in}{3.800538in}}%
\pgfpathlineto{\pgfqpoint{0.959441in}{3.801287in}}%
\pgfpathlineto{\pgfqpoint{0.959498in}{3.800966in}}%
\pgfpathlineto{\pgfqpoint{0.959671in}{3.800859in}}%
\pgfpathlineto{\pgfqpoint{0.959729in}{3.800966in}}%
\pgfpathlineto{\pgfqpoint{0.959844in}{3.800859in}}%
\pgfpathlineto{\pgfqpoint{0.959901in}{3.800752in}}%
\pgfpathlineto{\pgfqpoint{0.960131in}{3.801715in}}%
\pgfpathlineto{\pgfqpoint{0.960534in}{3.803212in}}%
\pgfpathlineto{\pgfqpoint{0.960592in}{3.803854in}}%
\pgfpathlineto{\pgfqpoint{0.960764in}{3.804496in}}%
\pgfpathlineto{\pgfqpoint{0.960879in}{3.804817in}}%
\pgfpathlineto{\pgfqpoint{0.961167in}{3.804282in}}%
\pgfpathlineto{\pgfqpoint{0.961340in}{3.804603in}}%
\pgfpathlineto{\pgfqpoint{0.961570in}{3.804710in}}%
\pgfpathlineto{\pgfqpoint{0.961627in}{3.805138in}}%
\pgfpathlineto{\pgfqpoint{0.961685in}{3.805352in}}%
\pgfpathlineto{\pgfqpoint{0.961742in}{3.805994in}}%
\pgfpathlineto{\pgfqpoint{0.961742in}{3.822470in}}%
\pgfpathlineto{\pgfqpoint{0.961742in}{3.822470in}}%
\pgfpathlineto{\pgfqpoint{0.961685in}{3.821614in}}%
\pgfpathlineto{\pgfqpoint{0.961627in}{3.820544in}}%
\pgfpathlineto{\pgfqpoint{0.961570in}{3.819261in}}%
\pgfpathlineto{\pgfqpoint{0.961340in}{3.818084in}}%
\pgfpathlineto{\pgfqpoint{0.961167in}{3.817335in}}%
\pgfpathlineto{\pgfqpoint{0.960879in}{3.817228in}}%
\pgfpathlineto{\pgfqpoint{0.960764in}{3.816907in}}%
\pgfpathlineto{\pgfqpoint{0.960592in}{3.815623in}}%
\pgfpathlineto{\pgfqpoint{0.960534in}{3.815837in}}%
\pgfpathlineto{\pgfqpoint{0.960131in}{3.817121in}}%
\pgfpathlineto{\pgfqpoint{0.959901in}{3.818726in}}%
\pgfpathlineto{\pgfqpoint{0.959844in}{3.819475in}}%
\pgfpathlineto{\pgfqpoint{0.959729in}{3.820223in}}%
\pgfpathlineto{\pgfqpoint{0.959671in}{3.820544in}}%
\pgfpathlineto{\pgfqpoint{0.959498in}{3.820651in}}%
\pgfpathlineto{\pgfqpoint{0.959441in}{3.820972in}}%
\pgfpathlineto{\pgfqpoint{0.958865in}{3.820865in}}%
\pgfpathlineto{\pgfqpoint{0.958578in}{3.819368in}}%
\pgfpathlineto{\pgfqpoint{0.958060in}{3.817870in}}%
\pgfpathlineto{\pgfqpoint{0.957945in}{3.815516in}}%
\pgfpathlineto{\pgfqpoint{0.957369in}{3.813911in}}%
\pgfpathlineto{\pgfqpoint{0.957254in}{3.811450in}}%
\pgfpathlineto{\pgfqpoint{0.957139in}{3.809632in}}%
\pgfpathlineto{\pgfqpoint{0.956679in}{3.808241in}}%
\pgfpathlineto{\pgfqpoint{0.955988in}{3.807706in}}%
\pgfpathlineto{\pgfqpoint{0.955931in}{3.808883in}}%
\pgfpathlineto{\pgfqpoint{0.955643in}{3.810167in}}%
\pgfpathlineto{\pgfqpoint{0.955355in}{3.810060in}}%
\pgfpathlineto{\pgfqpoint{0.955125in}{3.808883in}}%
\pgfpathlineto{\pgfqpoint{0.954895in}{3.807813in}}%
\pgfpathlineto{\pgfqpoint{0.954780in}{3.807706in}}%
\pgfpathlineto{\pgfqpoint{0.954607in}{3.807492in}}%
\pgfpathlineto{\pgfqpoint{0.954492in}{3.807599in}}%
\pgfpathlineto{\pgfqpoint{0.953744in}{3.807813in}}%
\pgfpathlineto{\pgfqpoint{0.953687in}{3.808883in}}%
\pgfpathlineto{\pgfqpoint{0.953399in}{3.809204in}}%
\pgfpathlineto{\pgfqpoint{0.952939in}{3.809953in}}%
\pgfpathlineto{\pgfqpoint{0.952881in}{3.809204in}}%
\pgfpathlineto{\pgfqpoint{0.952766in}{3.808883in}}%
\pgfpathlineto{\pgfqpoint{0.952593in}{3.808455in}}%
\pgfpathlineto{\pgfqpoint{0.952363in}{3.807599in}}%
\pgfpathlineto{\pgfqpoint{0.952248in}{3.806529in}}%
\pgfpathlineto{\pgfqpoint{0.951960in}{3.805780in}}%
\pgfpathlineto{\pgfqpoint{0.951730in}{3.805780in}}%
\pgfpathlineto{\pgfqpoint{0.951615in}{3.805673in}}%
\pgfpathlineto{\pgfqpoint{0.951443in}{3.804817in}}%
\pgfpathlineto{\pgfqpoint{0.951212in}{3.804924in}}%
\pgfpathlineto{\pgfqpoint{0.951097in}{3.804710in}}%
\pgfpathlineto{\pgfqpoint{0.950925in}{3.803533in}}%
\pgfpathlineto{\pgfqpoint{0.950867in}{3.803212in}}%
\pgfpathlineto{\pgfqpoint{0.950062in}{3.802249in}}%
\pgfpathlineto{\pgfqpoint{0.949831in}{3.801715in}}%
\pgfpathlineto{\pgfqpoint{0.949716in}{3.800217in}}%
\pgfpathlineto{\pgfqpoint{0.949141in}{3.797970in}}%
\pgfpathlineto{\pgfqpoint{0.948968in}{3.795509in}}%
\pgfpathlineto{\pgfqpoint{0.948911in}{3.793690in}}%
\pgfpathlineto{\pgfqpoint{0.948738in}{3.792193in}}%
\pgfpathlineto{\pgfqpoint{0.948681in}{3.791551in}}%
\pgfpathlineto{\pgfqpoint{0.947990in}{3.791230in}}%
\pgfpathlineto{\pgfqpoint{0.947645in}{3.790160in}}%
\pgfpathlineto{\pgfqpoint{0.947415in}{3.789304in}}%
\pgfpathlineto{\pgfqpoint{0.947242in}{3.789839in}}%
\pgfpathlineto{\pgfqpoint{0.947184in}{3.790267in}}%
\pgfpathlineto{\pgfqpoint{0.947069in}{3.790695in}}%
\pgfpathlineto{\pgfqpoint{0.947012in}{3.790481in}}%
\pgfpathlineto{\pgfqpoint{0.946954in}{3.790588in}}%
\pgfpathlineto{\pgfqpoint{0.946667in}{3.791230in}}%
\pgfpathlineto{\pgfqpoint{0.946436in}{3.791551in}}%
\pgfpathlineto{\pgfqpoint{0.946149in}{3.790053in}}%
\pgfpathlineto{\pgfqpoint{0.945861in}{3.789304in}}%
\pgfpathlineto{\pgfqpoint{0.945803in}{3.789839in}}%
\pgfpathlineto{\pgfqpoint{0.945746in}{3.789946in}}%
\pgfpathlineto{\pgfqpoint{0.945631in}{3.789732in}}%
\pgfpathlineto{\pgfqpoint{0.945573in}{3.789625in}}%
\pgfpathlineto{\pgfqpoint{0.945343in}{3.789411in}}%
\pgfpathlineto{\pgfqpoint{0.945055in}{3.789839in}}%
\pgfpathlineto{\pgfqpoint{0.944710in}{3.790267in}}%
\pgfpathlineto{\pgfqpoint{0.944595in}{3.790267in}}%
\pgfpathlineto{\pgfqpoint{0.944480in}{3.791016in}}%
\pgfpathlineto{\pgfqpoint{0.943789in}{3.790481in}}%
\pgfpathlineto{\pgfqpoint{0.943272in}{3.788876in}}%
\pgfpathlineto{\pgfqpoint{0.943099in}{3.787378in}}%
\pgfpathlineto{\pgfqpoint{0.942984in}{3.786415in}}%
\pgfpathlineto{\pgfqpoint{0.942524in}{3.785452in}}%
\pgfpathlineto{\pgfqpoint{0.942466in}{3.783955in}}%
\pgfpathlineto{\pgfqpoint{0.942121in}{3.783313in}}%
\pgfpathlineto{\pgfqpoint{0.941143in}{3.782136in}}%
\pgfpathlineto{\pgfqpoint{0.940740in}{3.782564in}}%
\pgfpathlineto{\pgfqpoint{0.940452in}{3.782671in}}%
\pgfpathlineto{\pgfqpoint{0.940049in}{3.782029in}}%
\pgfpathlineto{\pgfqpoint{0.939877in}{3.781280in}}%
\pgfpathlineto{\pgfqpoint{0.939762in}{3.779889in}}%
\pgfpathlineto{\pgfqpoint{0.939129in}{3.779033in}}%
\pgfpathlineto{\pgfqpoint{0.938726in}{3.777856in}}%
\pgfpathlineto{\pgfqpoint{0.938611in}{3.776893in}}%
\pgfpathlineto{\pgfqpoint{0.938265in}{3.776037in}}%
\pgfpathlineto{\pgfqpoint{0.937460in}{3.775182in}}%
\pgfpathlineto{\pgfqpoint{0.937057in}{3.774754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962145in}{3.823968in}}%
\pgfpathlineto{\pgfqpoint{0.962145in}{3.807492in}}%
\pgfpathlineto{\pgfqpoint{0.962318in}{3.808562in}}%
\pgfpathlineto{\pgfqpoint{0.962375in}{3.810060in}}%
\pgfpathlineto{\pgfqpoint{0.962491in}{3.812199in}}%
\pgfpathlineto{\pgfqpoint{0.962663in}{3.814125in}}%
\pgfpathlineto{\pgfqpoint{0.963123in}{3.815623in}}%
\pgfpathlineto{\pgfqpoint{0.963296in}{3.816265in}}%
\pgfpathlineto{\pgfqpoint{0.963354in}{3.815944in}}%
\pgfpathlineto{\pgfqpoint{0.963411in}{3.815195in}}%
\pgfpathlineto{\pgfqpoint{0.963699in}{3.814874in}}%
\pgfpathlineto{\pgfqpoint{0.964044in}{3.815088in}}%
\pgfpathlineto{\pgfqpoint{0.964389in}{3.816051in}}%
\pgfpathlineto{\pgfqpoint{0.964620in}{3.817121in}}%
\pgfpathlineto{\pgfqpoint{0.965195in}{3.817549in}}%
\pgfpathlineto{\pgfqpoint{0.965310in}{3.817763in}}%
\pgfpathlineto{\pgfqpoint{0.965483in}{3.817228in}}%
\pgfpathlineto{\pgfqpoint{0.965598in}{3.816693in}}%
\pgfpathlineto{\pgfqpoint{0.965828in}{3.817335in}}%
\pgfpathlineto{\pgfqpoint{0.965885in}{3.816800in}}%
\pgfpathlineto{\pgfqpoint{0.966346in}{3.817549in}}%
\pgfpathlineto{\pgfqpoint{0.966576in}{3.819474in}}%
\pgfpathlineto{\pgfqpoint{0.966806in}{3.821507in}}%
\pgfpathlineto{\pgfqpoint{0.967036in}{3.823433in}}%
\pgfpathlineto{\pgfqpoint{0.967382in}{3.824717in}}%
\pgfpathlineto{\pgfqpoint{0.967554in}{3.825252in}}%
\pgfpathlineto{\pgfqpoint{0.967784in}{3.826322in}}%
\pgfpathlineto{\pgfqpoint{0.967899in}{3.827713in}}%
\pgfpathlineto{\pgfqpoint{0.968072in}{3.828782in}}%
\pgfpathlineto{\pgfqpoint{0.968245in}{3.830494in}}%
\pgfpathlineto{\pgfqpoint{0.968360in}{3.831243in}}%
\pgfpathlineto{\pgfqpoint{0.968475in}{3.832420in}}%
\pgfpathlineto{\pgfqpoint{0.968590in}{3.832634in}}%
\pgfpathlineto{\pgfqpoint{0.968647in}{3.833918in}}%
\pgfpathlineto{\pgfqpoint{0.969165in}{3.834881in}}%
\pgfpathlineto{\pgfqpoint{0.969280in}{3.835416in}}%
\pgfpathlineto{\pgfqpoint{0.969453in}{3.836165in}}%
\pgfpathlineto{\pgfqpoint{0.969741in}{3.836807in}}%
\pgfpathlineto{\pgfqpoint{0.969798in}{3.837769in}}%
\pgfpathlineto{\pgfqpoint{0.970028in}{3.838518in}}%
\pgfpathlineto{\pgfqpoint{0.970431in}{3.838946in}}%
\pgfpathlineto{\pgfqpoint{0.970546in}{3.839802in}}%
\pgfpathlineto{\pgfqpoint{0.970604in}{3.840765in}}%
\pgfpathlineto{\pgfqpoint{0.970949in}{3.841193in}}%
\pgfpathlineto{\pgfqpoint{0.971122in}{3.841300in}}%
\pgfpathlineto{\pgfqpoint{0.971525in}{3.841086in}}%
\pgfpathlineto{\pgfqpoint{0.971582in}{3.839909in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{3.839588in}}%
\pgfpathlineto{\pgfqpoint{0.971812in}{3.839374in}}%
\pgfpathlineto{\pgfqpoint{0.971870in}{3.839802in}}%
\pgfpathlineto{\pgfqpoint{0.972273in}{3.840337in}}%
\pgfpathlineto{\pgfqpoint{0.972445in}{3.841407in}}%
\pgfpathlineto{\pgfqpoint{0.973136in}{3.841621in}}%
\pgfpathlineto{\pgfqpoint{0.973366in}{3.841300in}}%
\pgfpathlineto{\pgfqpoint{0.973366in}{3.844938in}}%
\pgfpathlineto{\pgfqpoint{0.973366in}{3.844938in}}%
\pgfpathlineto{\pgfqpoint{0.973136in}{3.843547in}}%
\pgfpathlineto{\pgfqpoint{0.972445in}{3.842905in}}%
\pgfpathlineto{\pgfqpoint{0.972273in}{3.841835in}}%
\pgfpathlineto{\pgfqpoint{0.971870in}{3.841514in}}%
\pgfpathlineto{\pgfqpoint{0.971812in}{3.841300in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{3.841942in}}%
\pgfpathlineto{\pgfqpoint{0.971582in}{3.842905in}}%
\pgfpathlineto{\pgfqpoint{0.971525in}{3.844510in}}%
\pgfpathlineto{\pgfqpoint{0.971122in}{3.845580in}}%
\pgfpathlineto{\pgfqpoint{0.970949in}{3.845045in}}%
\pgfpathlineto{\pgfqpoint{0.970604in}{3.844403in}}%
\pgfpathlineto{\pgfqpoint{0.970546in}{3.844082in}}%
\pgfpathlineto{\pgfqpoint{0.970431in}{3.844296in}}%
\pgfpathlineto{\pgfqpoint{0.970028in}{3.844296in}}%
\pgfpathlineto{\pgfqpoint{0.969798in}{3.845687in}}%
\pgfpathlineto{\pgfqpoint{0.969741in}{3.845152in}}%
\pgfpathlineto{\pgfqpoint{0.969453in}{3.844082in}}%
\pgfpathlineto{\pgfqpoint{0.969280in}{3.843761in}}%
\pgfpathlineto{\pgfqpoint{0.969165in}{3.843012in}}%
\pgfpathlineto{\pgfqpoint{0.968647in}{3.842049in}}%
\pgfpathlineto{\pgfqpoint{0.968590in}{3.840765in}}%
\pgfpathlineto{\pgfqpoint{0.968475in}{3.840123in}}%
\pgfpathlineto{\pgfqpoint{0.968360in}{3.839374in}}%
\pgfpathlineto{\pgfqpoint{0.968245in}{3.838411in}}%
\pgfpathlineto{\pgfqpoint{0.968072in}{3.837769in}}%
\pgfpathlineto{\pgfqpoint{0.967899in}{3.837127in}}%
\pgfpathlineto{\pgfqpoint{0.967784in}{3.836165in}}%
\pgfpathlineto{\pgfqpoint{0.967554in}{3.835309in}}%
\pgfpathlineto{\pgfqpoint{0.967382in}{3.833704in}}%
\pgfpathlineto{\pgfqpoint{0.967036in}{3.833062in}}%
\pgfpathlineto{\pgfqpoint{0.966806in}{3.832206in}}%
\pgfpathlineto{\pgfqpoint{0.966576in}{3.831671in}}%
\pgfpathlineto{\pgfqpoint{0.966346in}{3.831029in}}%
\pgfpathlineto{\pgfqpoint{0.965885in}{3.830708in}}%
\pgfpathlineto{\pgfqpoint{0.965828in}{3.831671in}}%
\pgfpathlineto{\pgfqpoint{0.965598in}{3.831457in}}%
\pgfpathlineto{\pgfqpoint{0.965483in}{3.832420in}}%
\pgfpathlineto{\pgfqpoint{0.965310in}{3.832955in}}%
\pgfpathlineto{\pgfqpoint{0.965195in}{3.832955in}}%
\pgfpathlineto{\pgfqpoint{0.964620in}{3.832313in}}%
\pgfpathlineto{\pgfqpoint{0.964389in}{3.831671in}}%
\pgfpathlineto{\pgfqpoint{0.964044in}{3.830280in}}%
\pgfpathlineto{\pgfqpoint{0.963699in}{3.827927in}}%
\pgfpathlineto{\pgfqpoint{0.963411in}{3.827178in}}%
\pgfpathlineto{\pgfqpoint{0.963354in}{3.827071in}}%
\pgfpathlineto{\pgfqpoint{0.963296in}{3.827178in}}%
\pgfpathlineto{\pgfqpoint{0.963123in}{3.827178in}}%
\pgfpathlineto{\pgfqpoint{0.962663in}{3.827392in}}%
\pgfpathlineto{\pgfqpoint{0.962491in}{3.826750in}}%
\pgfpathlineto{\pgfqpoint{0.962375in}{3.825894in}}%
\pgfpathlineto{\pgfqpoint{0.962318in}{3.824396in}}%
\pgfpathlineto{\pgfqpoint{0.962145in}{3.823968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973884in}{3.847398in}}%
\pgfpathlineto{\pgfqpoint{0.973884in}{3.842049in}}%
\pgfpathlineto{\pgfqpoint{0.973941in}{3.842584in}}%
\pgfpathlineto{\pgfqpoint{0.974402in}{3.842584in}}%
\pgfpathlineto{\pgfqpoint{0.974459in}{3.842691in}}%
\pgfpathlineto{\pgfqpoint{0.974747in}{3.842049in}}%
\pgfpathlineto{\pgfqpoint{0.975150in}{3.841621in}}%
\pgfpathlineto{\pgfqpoint{0.975207in}{3.841514in}}%
\pgfpathlineto{\pgfqpoint{0.975322in}{3.841942in}}%
\pgfpathlineto{\pgfqpoint{0.975437in}{3.843226in}}%
\pgfpathlineto{\pgfqpoint{0.975552in}{3.844617in}}%
\pgfpathlineto{\pgfqpoint{0.975610in}{3.845580in}}%
\pgfpathlineto{\pgfqpoint{0.975668in}{3.846863in}}%
\pgfpathlineto{\pgfqpoint{0.976588in}{3.846542in}}%
\pgfpathlineto{\pgfqpoint{0.976818in}{3.846649in}}%
\pgfpathlineto{\pgfqpoint{0.976991in}{3.847398in}}%
\pgfpathlineto{\pgfqpoint{0.977279in}{3.848254in}}%
\pgfpathlineto{\pgfqpoint{0.977336in}{3.848254in}}%
\pgfpathlineto{\pgfqpoint{0.977394in}{3.848468in}}%
\pgfpathlineto{\pgfqpoint{0.977451in}{3.849431in}}%
\pgfpathlineto{\pgfqpoint{0.977566in}{3.850394in}}%
\pgfpathlineto{\pgfqpoint{0.977624in}{3.852106in}}%
\pgfpathlineto{\pgfqpoint{0.977739in}{3.852748in}}%
\pgfpathlineto{\pgfqpoint{0.978084in}{3.852534in}}%
\pgfpathlineto{\pgfqpoint{0.979062in}{3.852534in}}%
\pgfpathlineto{\pgfqpoint{0.979120in}{3.853604in}}%
\pgfpathlineto{\pgfqpoint{0.979465in}{3.854139in}}%
\pgfpathlineto{\pgfqpoint{0.979465in}{3.857990in}}%
\pgfpathlineto{\pgfqpoint{0.979465in}{3.857990in}}%
\pgfpathlineto{\pgfqpoint{0.979120in}{3.858739in}}%
\pgfpathlineto{\pgfqpoint{0.979062in}{3.859595in}}%
\pgfpathlineto{\pgfqpoint{0.978084in}{3.859381in}}%
\pgfpathlineto{\pgfqpoint{0.977739in}{3.858953in}}%
\pgfpathlineto{\pgfqpoint{0.977624in}{3.857455in}}%
\pgfpathlineto{\pgfqpoint{0.977566in}{3.855529in}}%
\pgfpathlineto{\pgfqpoint{0.977451in}{3.854353in}}%
\pgfpathlineto{\pgfqpoint{0.977394in}{3.853818in}}%
\pgfpathlineto{\pgfqpoint{0.977336in}{3.852962in}}%
\pgfpathlineto{\pgfqpoint{0.977279in}{3.852320in}}%
\pgfpathlineto{\pgfqpoint{0.976991in}{3.851464in}}%
\pgfpathlineto{\pgfqpoint{0.976818in}{3.851999in}}%
\pgfpathlineto{\pgfqpoint{0.976588in}{3.852320in}}%
\pgfpathlineto{\pgfqpoint{0.975668in}{3.852427in}}%
\pgfpathlineto{\pgfqpoint{0.975610in}{3.851999in}}%
\pgfpathlineto{\pgfqpoint{0.975552in}{3.851464in}}%
\pgfpathlineto{\pgfqpoint{0.975437in}{3.850929in}}%
\pgfpathlineto{\pgfqpoint{0.975322in}{3.851143in}}%
\pgfpathlineto{\pgfqpoint{0.975207in}{3.850715in}}%
\pgfpathlineto{\pgfqpoint{0.975150in}{3.850394in}}%
\pgfpathlineto{\pgfqpoint{0.974747in}{3.850394in}}%
\pgfpathlineto{\pgfqpoint{0.974459in}{3.850608in}}%
\pgfpathlineto{\pgfqpoint{0.974402in}{3.849859in}}%
\pgfpathlineto{\pgfqpoint{0.973941in}{3.848575in}}%
\pgfpathlineto{\pgfqpoint{0.973884in}{3.847398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979868in}{3.859702in}}%
\pgfpathlineto{\pgfqpoint{0.979868in}{3.854353in}}%
\pgfpathlineto{\pgfqpoint{0.979926in}{3.853711in}}%
\pgfpathlineto{\pgfqpoint{0.980041in}{3.853925in}}%
\pgfpathlineto{\pgfqpoint{0.980098in}{3.853925in}}%
\pgfpathlineto{\pgfqpoint{0.980213in}{3.854673in}}%
\pgfpathlineto{\pgfqpoint{0.980328in}{3.855422in}}%
\pgfpathlineto{\pgfqpoint{0.980386in}{3.856385in}}%
\pgfpathlineto{\pgfqpoint{0.980789in}{3.857134in}}%
\pgfpathlineto{\pgfqpoint{0.981479in}{3.857241in}}%
\pgfpathlineto{\pgfqpoint{0.981824in}{3.857027in}}%
\pgfpathlineto{\pgfqpoint{0.982803in}{3.857669in}}%
\pgfpathlineto{\pgfqpoint{0.982975in}{3.858525in}}%
\pgfpathlineto{\pgfqpoint{0.983033in}{3.859488in}}%
\pgfpathlineto{\pgfqpoint{0.983090in}{3.859916in}}%
\pgfpathlineto{\pgfqpoint{0.983436in}{3.860558in}}%
\pgfpathlineto{\pgfqpoint{0.983781in}{3.861307in}}%
\pgfpathlineto{\pgfqpoint{0.984126in}{3.861628in}}%
\pgfpathlineto{\pgfqpoint{0.984184in}{3.862056in}}%
\pgfpathlineto{\pgfqpoint{0.984356in}{3.861949in}}%
\pgfpathlineto{\pgfqpoint{0.984471in}{3.862163in}}%
\pgfpathlineto{\pgfqpoint{0.984932in}{3.862270in}}%
\pgfpathlineto{\pgfqpoint{0.985162in}{3.861842in}}%
\pgfpathlineto{\pgfqpoint{0.985219in}{3.861414in}}%
\pgfpathlineto{\pgfqpoint{0.985450in}{3.861735in}}%
\pgfpathlineto{\pgfqpoint{0.985622in}{3.861842in}}%
\pgfpathlineto{\pgfqpoint{0.985910in}{3.862163in}}%
\pgfpathlineto{\pgfqpoint{0.985967in}{3.863126in}}%
\pgfpathlineto{\pgfqpoint{0.986485in}{3.863553in}}%
\pgfpathlineto{\pgfqpoint{0.986946in}{3.864088in}}%
\pgfpathlineto{\pgfqpoint{0.987579in}{3.864516in}}%
\pgfpathlineto{\pgfqpoint{0.987636in}{3.865586in}}%
\pgfpathlineto{\pgfqpoint{0.988327in}{3.865800in}}%
\pgfpathlineto{\pgfqpoint{0.988384in}{3.866442in}}%
\pgfpathlineto{\pgfqpoint{0.989017in}{3.866014in}}%
\pgfpathlineto{\pgfqpoint{0.989075in}{3.865693in}}%
\pgfpathlineto{\pgfqpoint{0.989132in}{3.865907in}}%
\pgfpathlineto{\pgfqpoint{0.989362in}{3.865265in}}%
\pgfpathlineto{\pgfqpoint{0.989420in}{3.864837in}}%
\pgfpathlineto{\pgfqpoint{0.989650in}{3.864088in}}%
\pgfpathlineto{\pgfqpoint{0.989765in}{3.863874in}}%
\pgfpathlineto{\pgfqpoint{0.989823in}{3.864516in}}%
\pgfpathlineto{\pgfqpoint{0.990226in}{3.865265in}}%
\pgfpathlineto{\pgfqpoint{0.990513in}{3.865907in}}%
\pgfpathlineto{\pgfqpoint{0.990686in}{3.866870in}}%
\pgfpathlineto{\pgfqpoint{0.990801in}{3.867084in}}%
\pgfpathlineto{\pgfqpoint{0.991146in}{3.866763in}}%
\pgfpathlineto{\pgfqpoint{0.991204in}{3.867191in}}%
\pgfpathlineto{\pgfqpoint{0.991261in}{3.867512in}}%
\pgfpathlineto{\pgfqpoint{0.991319in}{3.867726in}}%
\pgfpathlineto{\pgfqpoint{0.991319in}{3.878639in}}%
\pgfpathlineto{\pgfqpoint{0.991319in}{3.878639in}}%
\pgfpathlineto{\pgfqpoint{0.991261in}{3.878425in}}%
\pgfpathlineto{\pgfqpoint{0.991204in}{3.878104in}}%
\pgfpathlineto{\pgfqpoint{0.991146in}{3.876820in}}%
\pgfpathlineto{\pgfqpoint{0.990801in}{3.875857in}}%
\pgfpathlineto{\pgfqpoint{0.990686in}{3.874787in}}%
\pgfpathlineto{\pgfqpoint{0.990513in}{3.874038in}}%
\pgfpathlineto{\pgfqpoint{0.990226in}{3.874466in}}%
\pgfpathlineto{\pgfqpoint{0.989823in}{3.875429in}}%
\pgfpathlineto{\pgfqpoint{0.989765in}{3.877141in}}%
\pgfpathlineto{\pgfqpoint{0.989650in}{3.878425in}}%
\pgfpathlineto{\pgfqpoint{0.989420in}{3.879602in}}%
\pgfpathlineto{\pgfqpoint{0.989362in}{3.879388in}}%
\pgfpathlineto{\pgfqpoint{0.989132in}{3.878960in}}%
\pgfpathlineto{\pgfqpoint{0.989075in}{3.877676in}}%
\pgfpathlineto{\pgfqpoint{0.989017in}{3.877355in}}%
\pgfpathlineto{\pgfqpoint{0.988384in}{3.877355in}}%
\pgfpathlineto{\pgfqpoint{0.988327in}{3.876927in}}%
\pgfpathlineto{\pgfqpoint{0.987636in}{3.876713in}}%
\pgfpathlineto{\pgfqpoint{0.987579in}{3.876071in}}%
\pgfpathlineto{\pgfqpoint{0.986946in}{3.875857in}}%
\pgfpathlineto{\pgfqpoint{0.986485in}{3.874894in}}%
\pgfpathlineto{\pgfqpoint{0.985967in}{3.874252in}}%
\pgfpathlineto{\pgfqpoint{0.985910in}{3.873503in}}%
\pgfpathlineto{\pgfqpoint{0.985622in}{3.872968in}}%
\pgfpathlineto{\pgfqpoint{0.985450in}{3.872647in}}%
\pgfpathlineto{\pgfqpoint{0.985219in}{3.872326in}}%
\pgfpathlineto{\pgfqpoint{0.985162in}{3.872540in}}%
\pgfpathlineto{\pgfqpoint{0.984932in}{3.872754in}}%
\pgfpathlineto{\pgfqpoint{0.984471in}{3.872433in}}%
\pgfpathlineto{\pgfqpoint{0.984356in}{3.871150in}}%
\pgfpathlineto{\pgfqpoint{0.984184in}{3.870829in}}%
\pgfpathlineto{\pgfqpoint{0.984126in}{3.869973in}}%
\pgfpathlineto{\pgfqpoint{0.983781in}{3.869438in}}%
\pgfpathlineto{\pgfqpoint{0.983436in}{3.869117in}}%
\pgfpathlineto{\pgfqpoint{0.983090in}{3.869117in}}%
\pgfpathlineto{\pgfqpoint{0.983033in}{3.869117in}}%
\pgfpathlineto{\pgfqpoint{0.982975in}{3.868796in}}%
\pgfpathlineto{\pgfqpoint{0.982803in}{3.868796in}}%
\pgfpathlineto{\pgfqpoint{0.981824in}{3.868796in}}%
\pgfpathlineto{\pgfqpoint{0.981479in}{3.868368in}}%
\pgfpathlineto{\pgfqpoint{0.980789in}{3.867405in}}%
\pgfpathlineto{\pgfqpoint{0.980386in}{3.866656in}}%
\pgfpathlineto{\pgfqpoint{0.980328in}{3.865693in}}%
\pgfpathlineto{\pgfqpoint{0.980213in}{3.864730in}}%
\pgfpathlineto{\pgfqpoint{0.980098in}{3.863553in}}%
\pgfpathlineto{\pgfqpoint{0.980041in}{3.862912in}}%
\pgfpathlineto{\pgfqpoint{0.979926in}{3.861200in}}%
\pgfpathlineto{\pgfqpoint{0.979868in}{3.859702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992124in}{3.877890in}}%
\pgfpathlineto{\pgfqpoint{0.992124in}{3.868475in}}%
\pgfpathlineto{\pgfqpoint{0.992412in}{3.869117in}}%
\pgfpathlineto{\pgfqpoint{0.992527in}{3.869545in}}%
\pgfpathlineto{\pgfqpoint{0.992585in}{3.869652in}}%
\pgfpathlineto{\pgfqpoint{0.992872in}{3.869224in}}%
\pgfpathlineto{\pgfqpoint{0.992930in}{3.869866in}}%
\pgfpathlineto{\pgfqpoint{0.993621in}{3.870508in}}%
\pgfpathlineto{\pgfqpoint{0.993736in}{3.871578in}}%
\pgfpathlineto{\pgfqpoint{0.993908in}{3.872968in}}%
\pgfpathlineto{\pgfqpoint{0.994081in}{3.873824in}}%
\pgfpathlineto{\pgfqpoint{0.994369in}{3.875429in}}%
\pgfpathlineto{\pgfqpoint{0.994714in}{3.876499in}}%
\pgfpathlineto{\pgfqpoint{0.994771in}{3.877676in}}%
\pgfpathlineto{\pgfqpoint{0.994944in}{3.878211in}}%
\pgfpathlineto{\pgfqpoint{0.995577in}{3.878211in}}%
\pgfpathlineto{\pgfqpoint{0.995634in}{3.877783in}}%
\pgfpathlineto{\pgfqpoint{0.995692in}{3.877569in}}%
\pgfpathlineto{\pgfqpoint{0.995865in}{3.877890in}}%
\pgfpathlineto{\pgfqpoint{0.995922in}{3.877569in}}%
\pgfpathlineto{\pgfqpoint{0.996210in}{3.878104in}}%
\pgfpathlineto{\pgfqpoint{0.996440in}{3.879067in}}%
\pgfpathlineto{\pgfqpoint{0.996613in}{3.879495in}}%
\pgfpathlineto{\pgfqpoint{0.996900in}{3.879388in}}%
\pgfpathlineto{\pgfqpoint{0.997361in}{3.879388in}}%
\pgfpathlineto{\pgfqpoint{0.997418in}{3.879281in}}%
\pgfpathlineto{\pgfqpoint{0.997591in}{3.878853in}}%
\pgfpathlineto{\pgfqpoint{0.997648in}{3.878425in}}%
\pgfpathlineto{\pgfqpoint{0.997936in}{3.877997in}}%
\pgfpathlineto{\pgfqpoint{0.998281in}{3.877569in}}%
\pgfpathlineto{\pgfqpoint{0.998339in}{3.877248in}}%
\pgfpathlineto{\pgfqpoint{0.998396in}{3.876713in}}%
\pgfpathlineto{\pgfqpoint{0.998569in}{3.876499in}}%
\pgfpathlineto{\pgfqpoint{0.998684in}{3.876071in}}%
\pgfpathlineto{\pgfqpoint{0.999029in}{3.876178in}}%
\pgfpathlineto{\pgfqpoint{0.999317in}{3.875964in}}%
\pgfpathlineto{\pgfqpoint{0.999490in}{3.877248in}}%
\pgfpathlineto{\pgfqpoint{1.000180in}{3.877569in}}%
\pgfpathlineto{\pgfqpoint{1.000986in}{3.878104in}}%
\pgfpathlineto{\pgfqpoint{1.001101in}{3.878318in}}%
\pgfpathlineto{\pgfqpoint{1.001389in}{3.878639in}}%
\pgfpathlineto{\pgfqpoint{1.001504in}{3.878960in}}%
\pgfpathlineto{\pgfqpoint{1.001561in}{3.879281in}}%
\pgfpathlineto{\pgfqpoint{1.001907in}{3.878960in}}%
\pgfpathlineto{\pgfqpoint{1.001964in}{3.878639in}}%
\pgfpathlineto{\pgfqpoint{1.002137in}{3.878318in}}%
\pgfpathlineto{\pgfqpoint{1.002252in}{3.878104in}}%
\pgfpathlineto{\pgfqpoint{1.002539in}{3.878211in}}%
\pgfpathlineto{\pgfqpoint{1.002885in}{3.878318in}}%
\pgfpathlineto{\pgfqpoint{1.003000in}{3.878425in}}%
\pgfpathlineto{\pgfqpoint{1.003172in}{3.877676in}}%
\pgfpathlineto{\pgfqpoint{1.003288in}{3.876392in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{3.875001in}}%
\pgfpathlineto{\pgfqpoint{1.003633in}{3.874145in}}%
\pgfpathlineto{\pgfqpoint{1.004151in}{3.873824in}}%
\pgfpathlineto{\pgfqpoint{1.004726in}{3.873610in}}%
\pgfpathlineto{\pgfqpoint{1.005014in}{3.874145in}}%
\pgfpathlineto{\pgfqpoint{1.005071in}{3.874252in}}%
\pgfpathlineto{\pgfqpoint{1.005301in}{3.874573in}}%
\pgfpathlineto{\pgfqpoint{1.005474in}{3.875429in}}%
\pgfpathlineto{\pgfqpoint{1.005532in}{3.876713in}}%
\pgfpathlineto{\pgfqpoint{1.005877in}{3.877569in}}%
\pgfpathlineto{\pgfqpoint{1.005934in}{3.877355in}}%
\pgfpathlineto{\pgfqpoint{1.006050in}{3.876713in}}%
\pgfpathlineto{\pgfqpoint{1.006280in}{3.875536in}}%
\pgfpathlineto{\pgfqpoint{1.006337in}{3.875001in}}%
\pgfpathlineto{\pgfqpoint{1.006395in}{3.874787in}}%
\pgfpathlineto{\pgfqpoint{1.006625in}{3.874894in}}%
\pgfpathlineto{\pgfqpoint{1.006740in}{3.874787in}}%
\pgfpathlineto{\pgfqpoint{1.006798in}{3.874680in}}%
\pgfpathlineto{\pgfqpoint{1.006970in}{3.875108in}}%
\pgfpathlineto{\pgfqpoint{1.007143in}{3.875643in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{3.876071in}}%
\pgfpathlineto{\pgfqpoint{1.007833in}{3.876820in}}%
\pgfpathlineto{\pgfqpoint{1.007891in}{3.877355in}}%
\pgfpathlineto{\pgfqpoint{1.008179in}{3.877462in}}%
\pgfpathlineto{\pgfqpoint{1.008524in}{3.877034in}}%
\pgfpathlineto{\pgfqpoint{1.008581in}{3.876178in}}%
\pgfpathlineto{\pgfqpoint{1.008639in}{3.874894in}}%
\pgfpathlineto{\pgfqpoint{1.008812in}{3.874252in}}%
\pgfpathlineto{\pgfqpoint{1.009099in}{3.874252in}}%
\pgfpathlineto{\pgfqpoint{1.009617in}{3.874680in}}%
\pgfpathlineto{\pgfqpoint{1.009732in}{3.875108in}}%
\pgfpathlineto{\pgfqpoint{1.010538in}{3.875108in}}%
\pgfpathlineto{\pgfqpoint{1.010768in}{3.874787in}}%
\pgfpathlineto{\pgfqpoint{1.010825in}{3.875108in}}%
\pgfpathlineto{\pgfqpoint{1.011343in}{3.876713in}}%
\pgfpathlineto{\pgfqpoint{1.011401in}{3.878211in}}%
\pgfpathlineto{\pgfqpoint{1.011516in}{3.880137in}}%
\pgfpathlineto{\pgfqpoint{1.011919in}{3.881420in}}%
\pgfpathlineto{\pgfqpoint{1.011976in}{3.882169in}}%
\pgfpathlineto{\pgfqpoint{1.012034in}{3.882704in}}%
\pgfpathlineto{\pgfqpoint{1.012379in}{3.882811in}}%
\pgfpathlineto{\pgfqpoint{1.012494in}{3.883667in}}%
\pgfpathlineto{\pgfqpoint{1.012897in}{3.884416in}}%
\pgfpathlineto{\pgfqpoint{1.013070in}{3.884416in}}%
\pgfpathlineto{\pgfqpoint{1.013185in}{3.884416in}}%
\pgfpathlineto{\pgfqpoint{1.013242in}{3.884416in}}%
\pgfpathlineto{\pgfqpoint{1.013300in}{3.884523in}}%
\pgfpathlineto{\pgfqpoint{1.013357in}{3.884844in}}%
\pgfpathlineto{\pgfqpoint{1.013472in}{3.885593in}}%
\pgfpathlineto{\pgfqpoint{1.013530in}{3.884630in}}%
\pgfpathlineto{\pgfqpoint{1.013587in}{3.884416in}}%
\pgfpathlineto{\pgfqpoint{1.013645in}{3.884095in}}%
\pgfpathlineto{\pgfqpoint{1.013760in}{3.884309in}}%
\pgfpathlineto{\pgfqpoint{1.014163in}{3.885272in}}%
\pgfpathlineto{\pgfqpoint{1.014508in}{3.886342in}}%
\pgfpathlineto{\pgfqpoint{1.014738in}{3.885700in}}%
\pgfpathlineto{\pgfqpoint{1.015026in}{3.885272in}}%
\pgfpathlineto{\pgfqpoint{1.015084in}{3.885165in}}%
\pgfpathlineto{\pgfqpoint{1.015256in}{3.885379in}}%
\pgfpathlineto{\pgfqpoint{1.015314in}{3.885165in}}%
\pgfpathlineto{\pgfqpoint{1.015486in}{3.885486in}}%
\pgfpathlineto{\pgfqpoint{1.016004in}{3.886128in}}%
\pgfpathlineto{\pgfqpoint{1.016177in}{3.887091in}}%
\pgfpathlineto{\pgfqpoint{1.016522in}{3.887947in}}%
\pgfpathlineto{\pgfqpoint{1.016810in}{3.888803in}}%
\pgfpathlineto{\pgfqpoint{1.017270in}{3.888696in}}%
\pgfpathlineto{\pgfqpoint{1.017443in}{3.888161in}}%
\pgfpathlineto{\pgfqpoint{1.018076in}{3.889231in}}%
\pgfpathlineto{\pgfqpoint{1.018133in}{3.889338in}}%
\pgfpathlineto{\pgfqpoint{1.018191in}{3.888696in}}%
\pgfpathlineto{\pgfqpoint{1.018881in}{3.888375in}}%
\pgfpathlineto{\pgfqpoint{1.018996in}{3.889017in}}%
\pgfpathlineto{\pgfqpoint{1.019111in}{3.889338in}}%
\pgfpathlineto{\pgfqpoint{1.019514in}{3.890300in}}%
\pgfpathlineto{\pgfqpoint{1.019802in}{3.890621in}}%
\pgfpathlineto{\pgfqpoint{1.019975in}{3.890942in}}%
\pgfpathlineto{\pgfqpoint{1.020032in}{3.891477in}}%
\pgfpathlineto{\pgfqpoint{1.020665in}{3.892012in}}%
\pgfpathlineto{\pgfqpoint{1.020723in}{3.892547in}}%
\pgfpathlineto{\pgfqpoint{1.020895in}{3.892654in}}%
\pgfpathlineto{\pgfqpoint{1.021125in}{3.892119in}}%
\pgfpathlineto{\pgfqpoint{1.021528in}{3.892012in}}%
\pgfpathlineto{\pgfqpoint{1.021643in}{3.891798in}}%
\pgfpathlineto{\pgfqpoint{1.021816in}{3.892547in}}%
\pgfpathlineto{\pgfqpoint{1.021873in}{3.892975in}}%
\pgfpathlineto{\pgfqpoint{1.021989in}{3.893510in}}%
\pgfpathlineto{\pgfqpoint{1.022046in}{3.893082in}}%
\pgfpathlineto{\pgfqpoint{1.022161in}{3.893403in}}%
\pgfpathlineto{\pgfqpoint{1.022219in}{3.894366in}}%
\pgfpathlineto{\pgfqpoint{1.022449in}{3.895008in}}%
\pgfpathlineto{\pgfqpoint{1.022564in}{3.896613in}}%
\pgfpathlineto{\pgfqpoint{1.022737in}{3.898539in}}%
\pgfpathlineto{\pgfqpoint{1.022852in}{3.900036in}}%
\pgfpathlineto{\pgfqpoint{1.023657in}{3.901427in}}%
\pgfpathlineto{\pgfqpoint{1.023887in}{3.902711in}}%
\pgfpathlineto{\pgfqpoint{1.023945in}{3.902711in}}%
\pgfpathlineto{\pgfqpoint{1.024348in}{3.903567in}}%
\pgfpathlineto{\pgfqpoint{1.024405in}{3.903674in}}%
\pgfpathlineto{\pgfqpoint{1.024463in}{3.903888in}}%
\pgfpathlineto{\pgfqpoint{1.024635in}{3.904530in}}%
\pgfpathlineto{\pgfqpoint{1.024923in}{3.905386in}}%
\pgfpathlineto{\pgfqpoint{1.025038in}{3.906563in}}%
\pgfpathlineto{\pgfqpoint{1.025096in}{3.906884in}}%
\pgfpathlineto{\pgfqpoint{1.026304in}{3.908060in}}%
\pgfpathlineto{\pgfqpoint{1.026995in}{3.908381in}}%
\pgfpathlineto{\pgfqpoint{1.027052in}{3.908702in}}%
\pgfpathlineto{\pgfqpoint{1.027340in}{3.908595in}}%
\pgfpathlineto{\pgfqpoint{1.027513in}{3.908274in}}%
\pgfpathlineto{\pgfqpoint{1.028088in}{3.908274in}}%
\pgfpathlineto{\pgfqpoint{1.028146in}{3.909237in}}%
\pgfpathlineto{\pgfqpoint{1.028203in}{3.910093in}}%
\pgfpathlineto{\pgfqpoint{1.028433in}{3.911056in}}%
\pgfpathlineto{\pgfqpoint{1.028663in}{3.911591in}}%
\pgfpathlineto{\pgfqpoint{1.028778in}{3.912126in}}%
\pgfpathlineto{\pgfqpoint{1.029181in}{3.912340in}}%
\pgfpathlineto{\pgfqpoint{1.029239in}{3.912661in}}%
\pgfpathlineto{\pgfqpoint{1.029239in}{3.930421in}}%
\pgfpathlineto{\pgfqpoint{1.029239in}{3.930421in}}%
\pgfpathlineto{\pgfqpoint{1.029181in}{3.929886in}}%
\pgfpathlineto{\pgfqpoint{1.028778in}{3.930314in}}%
\pgfpathlineto{\pgfqpoint{1.028663in}{3.929993in}}%
\pgfpathlineto{\pgfqpoint{1.028433in}{3.929672in}}%
\pgfpathlineto{\pgfqpoint{1.028203in}{3.929351in}}%
\pgfpathlineto{\pgfqpoint{1.028146in}{3.929137in}}%
\pgfpathlineto{\pgfqpoint{1.028088in}{3.928816in}}%
\pgfpathlineto{\pgfqpoint{1.027513in}{3.927960in}}%
\pgfpathlineto{\pgfqpoint{1.027340in}{3.927211in}}%
\pgfpathlineto{\pgfqpoint{1.027052in}{3.925820in}}%
\pgfpathlineto{\pgfqpoint{1.026995in}{3.924858in}}%
\pgfpathlineto{\pgfqpoint{1.026304in}{3.923895in}}%
\pgfpathlineto{\pgfqpoint{1.025096in}{3.923574in}}%
\pgfpathlineto{\pgfqpoint{1.025038in}{3.922611in}}%
\pgfpathlineto{\pgfqpoint{1.024923in}{3.921434in}}%
\pgfpathlineto{\pgfqpoint{1.024635in}{3.920578in}}%
\pgfpathlineto{\pgfqpoint{1.024463in}{3.919080in}}%
\pgfpathlineto{\pgfqpoint{1.024405in}{3.917582in}}%
\pgfpathlineto{\pgfqpoint{1.024348in}{3.916191in}}%
\pgfpathlineto{\pgfqpoint{1.023945in}{3.915550in}}%
\pgfpathlineto{\pgfqpoint{1.023887in}{3.915122in}}%
\pgfpathlineto{\pgfqpoint{1.023657in}{3.914908in}}%
\pgfpathlineto{\pgfqpoint{1.022852in}{3.914801in}}%
\pgfpathlineto{\pgfqpoint{1.022737in}{3.914159in}}%
\pgfpathlineto{\pgfqpoint{1.022564in}{3.913517in}}%
\pgfpathlineto{\pgfqpoint{1.022449in}{3.911912in}}%
\pgfpathlineto{\pgfqpoint{1.022219in}{3.910414in}}%
\pgfpathlineto{\pgfqpoint{1.022161in}{3.908595in}}%
\pgfpathlineto{\pgfqpoint{1.022046in}{3.907418in}}%
\pgfpathlineto{\pgfqpoint{1.021989in}{3.906777in}}%
\pgfpathlineto{\pgfqpoint{1.021873in}{3.906028in}}%
\pgfpathlineto{\pgfqpoint{1.021816in}{3.905386in}}%
\pgfpathlineto{\pgfqpoint{1.021643in}{3.904851in}}%
\pgfpathlineto{\pgfqpoint{1.021528in}{3.903995in}}%
\pgfpathlineto{\pgfqpoint{1.021125in}{3.903674in}}%
\pgfpathlineto{\pgfqpoint{1.020895in}{3.904637in}}%
\pgfpathlineto{\pgfqpoint{1.020723in}{3.904744in}}%
\pgfpathlineto{\pgfqpoint{1.020665in}{3.905493in}}%
\pgfpathlineto{\pgfqpoint{1.020032in}{3.906456in}}%
\pgfpathlineto{\pgfqpoint{1.019975in}{3.906563in}}%
\pgfpathlineto{\pgfqpoint{1.019802in}{3.907739in}}%
\pgfpathlineto{\pgfqpoint{1.019514in}{3.909558in}}%
\pgfpathlineto{\pgfqpoint{1.019111in}{3.910093in}}%
\pgfpathlineto{\pgfqpoint{1.018996in}{3.909344in}}%
\pgfpathlineto{\pgfqpoint{1.018881in}{3.907205in}}%
\pgfpathlineto{\pgfqpoint{1.018191in}{3.906242in}}%
\pgfpathlineto{\pgfqpoint{1.018133in}{3.907525in}}%
\pgfpathlineto{\pgfqpoint{1.018076in}{3.908274in}}%
\pgfpathlineto{\pgfqpoint{1.017443in}{3.908060in}}%
\pgfpathlineto{\pgfqpoint{1.017270in}{3.907739in}}%
\pgfpathlineto{\pgfqpoint{1.016810in}{3.907632in}}%
\pgfpathlineto{\pgfqpoint{1.016522in}{3.906563in}}%
\pgfpathlineto{\pgfqpoint{1.016177in}{3.905065in}}%
\pgfpathlineto{\pgfqpoint{1.016004in}{3.904530in}}%
\pgfpathlineto{\pgfqpoint{1.015486in}{3.903246in}}%
\pgfpathlineto{\pgfqpoint{1.015314in}{3.902069in}}%
\pgfpathlineto{\pgfqpoint{1.015256in}{3.901855in}}%
\pgfpathlineto{\pgfqpoint{1.015084in}{3.901641in}}%
\pgfpathlineto{\pgfqpoint{1.015026in}{3.901748in}}%
\pgfpathlineto{\pgfqpoint{1.014738in}{3.902176in}}%
\pgfpathlineto{\pgfqpoint{1.014508in}{3.902176in}}%
\pgfpathlineto{\pgfqpoint{1.014163in}{3.902604in}}%
\pgfpathlineto{\pgfqpoint{1.013760in}{3.902925in}}%
\pgfpathlineto{\pgfqpoint{1.013645in}{3.902497in}}%
\pgfpathlineto{\pgfqpoint{1.013587in}{3.902818in}}%
\pgfpathlineto{\pgfqpoint{1.013530in}{3.903246in}}%
\pgfpathlineto{\pgfqpoint{1.013472in}{3.903353in}}%
\pgfpathlineto{\pgfqpoint{1.013357in}{3.903674in}}%
\pgfpathlineto{\pgfqpoint{1.013300in}{3.904637in}}%
\pgfpathlineto{\pgfqpoint{1.013242in}{3.905600in}}%
\pgfpathlineto{\pgfqpoint{1.013185in}{3.907098in}}%
\pgfpathlineto{\pgfqpoint{1.013070in}{3.908381in}}%
\pgfpathlineto{\pgfqpoint{1.012897in}{3.909665in}}%
\pgfpathlineto{\pgfqpoint{1.012494in}{3.909344in}}%
\pgfpathlineto{\pgfqpoint{1.012379in}{3.907846in}}%
\pgfpathlineto{\pgfqpoint{1.012034in}{3.906670in}}%
\pgfpathlineto{\pgfqpoint{1.011976in}{3.905707in}}%
\pgfpathlineto{\pgfqpoint{1.011919in}{3.904316in}}%
\pgfpathlineto{\pgfqpoint{1.011516in}{3.903032in}}%
\pgfpathlineto{\pgfqpoint{1.011401in}{3.901748in}}%
\pgfpathlineto{\pgfqpoint{1.011343in}{3.900464in}}%
\pgfpathlineto{\pgfqpoint{1.010825in}{3.898859in}}%
\pgfpathlineto{\pgfqpoint{1.010768in}{3.897469in}}%
\pgfpathlineto{\pgfqpoint{1.010538in}{3.896506in}}%
\pgfpathlineto{\pgfqpoint{1.009732in}{3.894794in}}%
\pgfpathlineto{\pgfqpoint{1.009617in}{3.894794in}}%
\pgfpathlineto{\pgfqpoint{1.009099in}{3.894366in}}%
\pgfpathlineto{\pgfqpoint{1.008812in}{3.894152in}}%
\pgfpathlineto{\pgfqpoint{1.008639in}{3.894580in}}%
\pgfpathlineto{\pgfqpoint{1.008581in}{3.895864in}}%
\pgfpathlineto{\pgfqpoint{1.008524in}{3.896934in}}%
\pgfpathlineto{\pgfqpoint{1.008179in}{3.897790in}}%
\pgfpathlineto{\pgfqpoint{1.007891in}{3.898111in}}%
\pgfpathlineto{\pgfqpoint{1.007833in}{3.898859in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{3.898966in}}%
\pgfpathlineto{\pgfqpoint{1.007143in}{3.899608in}}%
\pgfpathlineto{\pgfqpoint{1.006970in}{3.899501in}}%
\pgfpathlineto{\pgfqpoint{1.006798in}{3.900143in}}%
\pgfpathlineto{\pgfqpoint{1.006740in}{3.900678in}}%
\pgfpathlineto{\pgfqpoint{1.006625in}{3.900999in}}%
\pgfpathlineto{\pgfqpoint{1.006395in}{3.901106in}}%
\pgfpathlineto{\pgfqpoint{1.006337in}{3.900464in}}%
\pgfpathlineto{\pgfqpoint{1.006280in}{3.899287in}}%
\pgfpathlineto{\pgfqpoint{1.006050in}{3.898325in}}%
\pgfpathlineto{\pgfqpoint{1.005934in}{3.897469in}}%
\pgfpathlineto{\pgfqpoint{1.005877in}{3.896613in}}%
\pgfpathlineto{\pgfqpoint{1.005532in}{3.895543in}}%
\pgfpathlineto{\pgfqpoint{1.005474in}{3.895543in}}%
\pgfpathlineto{\pgfqpoint{1.005301in}{3.894687in}}%
\pgfpathlineto{\pgfqpoint{1.005071in}{3.894152in}}%
\pgfpathlineto{\pgfqpoint{1.005014in}{3.894045in}}%
\pgfpathlineto{\pgfqpoint{1.004726in}{3.894366in}}%
\pgfpathlineto{\pgfqpoint{1.004151in}{3.894366in}}%
\pgfpathlineto{\pgfqpoint{1.003633in}{3.895329in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{3.896827in}}%
\pgfpathlineto{\pgfqpoint{1.003288in}{3.896934in}}%
\pgfpathlineto{\pgfqpoint{1.003172in}{3.897362in}}%
\pgfpathlineto{\pgfqpoint{1.003000in}{3.898111in}}%
\pgfpathlineto{\pgfqpoint{1.002885in}{3.898432in}}%
\pgfpathlineto{\pgfqpoint{1.002539in}{3.899180in}}%
\pgfpathlineto{\pgfqpoint{1.002252in}{3.898859in}}%
\pgfpathlineto{\pgfqpoint{1.002137in}{3.900143in}}%
\pgfpathlineto{\pgfqpoint{1.001964in}{3.901320in}}%
\pgfpathlineto{\pgfqpoint{1.001907in}{3.902283in}}%
\pgfpathlineto{\pgfqpoint{1.001561in}{3.903460in}}%
\pgfpathlineto{\pgfqpoint{1.001504in}{3.904851in}}%
\pgfpathlineto{\pgfqpoint{1.001389in}{3.905172in}}%
\pgfpathlineto{\pgfqpoint{1.001101in}{3.905279in}}%
\pgfpathlineto{\pgfqpoint{1.000986in}{3.904637in}}%
\pgfpathlineto{\pgfqpoint{1.000180in}{3.903460in}}%
\pgfpathlineto{\pgfqpoint{0.999490in}{3.901641in}}%
\pgfpathlineto{\pgfqpoint{0.999317in}{3.900785in}}%
\pgfpathlineto{\pgfqpoint{0.999029in}{3.899501in}}%
\pgfpathlineto{\pgfqpoint{0.998684in}{3.898752in}}%
\pgfpathlineto{\pgfqpoint{0.998569in}{3.898752in}}%
\pgfpathlineto{\pgfqpoint{0.998396in}{3.898752in}}%
\pgfpathlineto{\pgfqpoint{0.998339in}{3.898859in}}%
\pgfpathlineto{\pgfqpoint{0.998281in}{3.898539in}}%
\pgfpathlineto{\pgfqpoint{0.997936in}{3.897469in}}%
\pgfpathlineto{\pgfqpoint{0.997648in}{3.896613in}}%
\pgfpathlineto{\pgfqpoint{0.997591in}{3.895543in}}%
\pgfpathlineto{\pgfqpoint{0.997418in}{3.894901in}}%
\pgfpathlineto{\pgfqpoint{0.997361in}{3.894794in}}%
\pgfpathlineto{\pgfqpoint{0.996900in}{3.894152in}}%
\pgfpathlineto{\pgfqpoint{0.996613in}{3.893831in}}%
\pgfpathlineto{\pgfqpoint{0.996440in}{3.892547in}}%
\pgfpathlineto{\pgfqpoint{0.996210in}{3.892226in}}%
\pgfpathlineto{\pgfqpoint{0.995922in}{3.892547in}}%
\pgfpathlineto{\pgfqpoint{0.995865in}{3.892654in}}%
\pgfpathlineto{\pgfqpoint{0.995692in}{3.892547in}}%
\pgfpathlineto{\pgfqpoint{0.995634in}{3.892333in}}%
\pgfpathlineto{\pgfqpoint{0.995577in}{3.892975in}}%
\pgfpathlineto{\pgfqpoint{0.994944in}{3.893831in}}%
\pgfpathlineto{\pgfqpoint{0.994771in}{3.892012in}}%
\pgfpathlineto{\pgfqpoint{0.994714in}{3.890621in}}%
\pgfpathlineto{\pgfqpoint{0.994369in}{3.889338in}}%
\pgfpathlineto{\pgfqpoint{0.994081in}{3.887947in}}%
\pgfpathlineto{\pgfqpoint{0.993908in}{3.886877in}}%
\pgfpathlineto{\pgfqpoint{0.993736in}{3.885272in}}%
\pgfpathlineto{\pgfqpoint{0.993621in}{3.883132in}}%
\pgfpathlineto{\pgfqpoint{0.992930in}{3.880992in}}%
\pgfpathlineto{\pgfqpoint{0.992872in}{3.880137in}}%
\pgfpathlineto{\pgfqpoint{0.992585in}{3.879709in}}%
\pgfpathlineto{\pgfqpoint{0.992527in}{3.878532in}}%
\pgfpathlineto{\pgfqpoint{0.992412in}{3.877890in}}%
\pgfpathlineto{\pgfqpoint{0.992124in}{3.877890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030390in}{3.931491in}}%
\pgfpathlineto{\pgfqpoint{1.030390in}{3.914801in}}%
\pgfpathlineto{\pgfqpoint{1.031023in}{3.915764in}}%
\pgfpathlineto{\pgfqpoint{1.031138in}{3.915871in}}%
\pgfpathlineto{\pgfqpoint{1.031138in}{3.931919in}}%
\pgfpathlineto{\pgfqpoint{1.031138in}{3.931919in}}%
\pgfpathlineto{\pgfqpoint{1.031023in}{3.932240in}}%
\pgfpathlineto{\pgfqpoint{1.030390in}{3.931491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031310in}{3.933203in}}%
\pgfpathlineto{\pgfqpoint{1.031310in}{3.916726in}}%
\pgfpathlineto{\pgfqpoint{1.031368in}{3.917261in}}%
\pgfpathlineto{\pgfqpoint{1.031540in}{3.917475in}}%
\pgfpathlineto{\pgfqpoint{1.031713in}{3.917582in}}%
\pgfpathlineto{\pgfqpoint{1.032231in}{3.918438in}}%
\pgfpathlineto{\pgfqpoint{1.032691in}{3.919187in}}%
\pgfpathlineto{\pgfqpoint{1.032864in}{3.920150in}}%
\pgfpathlineto{\pgfqpoint{1.033209in}{3.920364in}}%
\pgfpathlineto{\pgfqpoint{1.033612in}{3.920257in}}%
\pgfpathlineto{\pgfqpoint{1.033785in}{3.920257in}}%
\pgfpathlineto{\pgfqpoint{1.033957in}{3.919722in}}%
\pgfpathlineto{\pgfqpoint{1.034187in}{3.919401in}}%
\pgfpathlineto{\pgfqpoint{1.034302in}{3.919401in}}%
\pgfpathlineto{\pgfqpoint{1.034360in}{3.919615in}}%
\pgfpathlineto{\pgfqpoint{1.034590in}{3.920364in}}%
\pgfpathlineto{\pgfqpoint{1.035511in}{3.920257in}}%
\pgfpathlineto{\pgfqpoint{1.036259in}{3.919508in}}%
\pgfpathlineto{\pgfqpoint{1.036374in}{3.918866in}}%
\pgfpathlineto{\pgfqpoint{1.036432in}{3.918973in}}%
\pgfpathlineto{\pgfqpoint{1.036489in}{3.919187in}}%
\pgfpathlineto{\pgfqpoint{1.036604in}{3.918973in}}%
\pgfpathlineto{\pgfqpoint{1.036719in}{3.919080in}}%
\pgfpathlineto{\pgfqpoint{1.036777in}{3.918973in}}%
\pgfpathlineto{\pgfqpoint{1.036949in}{3.919401in}}%
\pgfpathlineto{\pgfqpoint{1.037007in}{3.919829in}}%
\pgfpathlineto{\pgfqpoint{1.037064in}{3.920578in}}%
\pgfpathlineto{\pgfqpoint{1.037064in}{3.948823in}}%
\pgfpathlineto{\pgfqpoint{1.037064in}{3.948823in}}%
\pgfpathlineto{\pgfqpoint{1.037007in}{3.948074in}}%
\pgfpathlineto{\pgfqpoint{1.036949in}{3.947004in}}%
\pgfpathlineto{\pgfqpoint{1.036777in}{3.945720in}}%
\pgfpathlineto{\pgfqpoint{1.036719in}{3.944115in}}%
\pgfpathlineto{\pgfqpoint{1.036604in}{3.943152in}}%
\pgfpathlineto{\pgfqpoint{1.036489in}{3.942724in}}%
\pgfpathlineto{\pgfqpoint{1.036432in}{3.941869in}}%
\pgfpathlineto{\pgfqpoint{1.036374in}{3.941334in}}%
\pgfpathlineto{\pgfqpoint{1.036259in}{3.941334in}}%
\pgfpathlineto{\pgfqpoint{1.035511in}{3.941227in}}%
\pgfpathlineto{\pgfqpoint{1.034590in}{3.941762in}}%
\pgfpathlineto{\pgfqpoint{1.034360in}{3.942724in}}%
\pgfpathlineto{\pgfqpoint{1.034302in}{3.942938in}}%
\pgfpathlineto{\pgfqpoint{1.034187in}{3.942938in}}%
\pgfpathlineto{\pgfqpoint{1.033957in}{3.942404in}}%
\pgfpathlineto{\pgfqpoint{1.033785in}{3.942511in}}%
\pgfpathlineto{\pgfqpoint{1.033612in}{3.941227in}}%
\pgfpathlineto{\pgfqpoint{1.033209in}{3.940478in}}%
\pgfpathlineto{\pgfqpoint{1.032864in}{3.939622in}}%
\pgfpathlineto{\pgfqpoint{1.032691in}{3.937803in}}%
\pgfpathlineto{\pgfqpoint{1.032231in}{3.935984in}}%
\pgfpathlineto{\pgfqpoint{1.031713in}{3.934700in}}%
\pgfpathlineto{\pgfqpoint{1.031540in}{3.933951in}}%
\pgfpathlineto{\pgfqpoint{1.031368in}{3.933738in}}%
\pgfpathlineto{\pgfqpoint{1.031310in}{3.933203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037640in}{3.950214in}}%
\pgfpathlineto{\pgfqpoint{1.037640in}{3.922183in}}%
\pgfpathlineto{\pgfqpoint{1.037928in}{3.922932in}}%
\pgfpathlineto{\pgfqpoint{1.038100in}{3.923360in}}%
\pgfpathlineto{\pgfqpoint{1.038273in}{3.923146in}}%
\pgfpathlineto{\pgfqpoint{1.038733in}{3.923895in}}%
\pgfpathlineto{\pgfqpoint{1.038848in}{3.924002in}}%
\pgfpathlineto{\pgfqpoint{1.039136in}{3.924323in}}%
\pgfpathlineto{\pgfqpoint{1.039309in}{3.924644in}}%
\pgfpathlineto{\pgfqpoint{1.039942in}{3.925713in}}%
\pgfpathlineto{\pgfqpoint{1.039999in}{3.926997in}}%
\pgfpathlineto{\pgfqpoint{1.040057in}{3.927532in}}%
\pgfpathlineto{\pgfqpoint{1.040287in}{3.927960in}}%
\pgfpathlineto{\pgfqpoint{1.040805in}{3.926997in}}%
\pgfpathlineto{\pgfqpoint{1.040977in}{3.925606in}}%
\pgfpathlineto{\pgfqpoint{1.041380in}{3.925713in}}%
\pgfpathlineto{\pgfqpoint{1.041495in}{3.926676in}}%
\pgfpathlineto{\pgfqpoint{1.041668in}{3.927211in}}%
\pgfpathlineto{\pgfqpoint{1.041898in}{3.926355in}}%
\pgfpathlineto{\pgfqpoint{1.041956in}{3.925927in}}%
\pgfpathlineto{\pgfqpoint{1.041956in}{3.946897in}}%
\pgfpathlineto{\pgfqpoint{1.041956in}{3.946897in}}%
\pgfpathlineto{\pgfqpoint{1.041898in}{3.945827in}}%
\pgfpathlineto{\pgfqpoint{1.041668in}{3.944543in}}%
\pgfpathlineto{\pgfqpoint{1.041495in}{3.944436in}}%
\pgfpathlineto{\pgfqpoint{1.041380in}{3.945185in}}%
\pgfpathlineto{\pgfqpoint{1.040977in}{3.945292in}}%
\pgfpathlineto{\pgfqpoint{1.040805in}{3.944971in}}%
\pgfpathlineto{\pgfqpoint{1.040287in}{3.945506in}}%
\pgfpathlineto{\pgfqpoint{1.040057in}{3.946148in}}%
\pgfpathlineto{\pgfqpoint{1.039999in}{3.946683in}}%
\pgfpathlineto{\pgfqpoint{1.039942in}{3.946683in}}%
\pgfpathlineto{\pgfqpoint{1.039309in}{3.946897in}}%
\pgfpathlineto{\pgfqpoint{1.039136in}{3.947646in}}%
\pgfpathlineto{\pgfqpoint{1.038848in}{3.948395in}}%
\pgfpathlineto{\pgfqpoint{1.038733in}{3.949572in}}%
\pgfpathlineto{\pgfqpoint{1.038273in}{3.951604in}}%
\pgfpathlineto{\pgfqpoint{1.038100in}{3.951604in}}%
\pgfpathlineto{\pgfqpoint{1.037928in}{3.951390in}}%
\pgfpathlineto{\pgfqpoint{1.037640in}{3.950214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042301in}{3.948609in}}%
\pgfpathlineto{\pgfqpoint{1.042301in}{3.925071in}}%
\pgfpathlineto{\pgfqpoint{1.042819in}{3.927318in}}%
\pgfpathlineto{\pgfqpoint{1.043106in}{3.929244in}}%
\pgfpathlineto{\pgfqpoint{1.043106in}{3.951711in}}%
\pgfpathlineto{\pgfqpoint{1.043106in}{3.951711in}}%
\pgfpathlineto{\pgfqpoint{1.042819in}{3.950856in}}%
\pgfpathlineto{\pgfqpoint{1.042301in}{3.948609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043279in}{3.949037in}}%
\pgfpathlineto{\pgfqpoint{1.043279in}{3.929993in}}%
\pgfpathlineto{\pgfqpoint{1.043394in}{3.931170in}}%
\pgfpathlineto{\pgfqpoint{1.043624in}{3.932882in}}%
\pgfpathlineto{\pgfqpoint{1.043682in}{3.934058in}}%
\pgfpathlineto{\pgfqpoint{1.043912in}{3.934593in}}%
\pgfpathlineto{\pgfqpoint{1.043969in}{3.934700in}}%
\pgfpathlineto{\pgfqpoint{1.044142in}{3.933738in}}%
\pgfpathlineto{\pgfqpoint{1.044200in}{3.933310in}}%
\pgfpathlineto{\pgfqpoint{1.044257in}{3.933524in}}%
\pgfpathlineto{\pgfqpoint{1.044430in}{3.934379in}}%
\pgfpathlineto{\pgfqpoint{1.044545in}{3.934593in}}%
\pgfpathlineto{\pgfqpoint{1.045350in}{3.934593in}}%
\pgfpathlineto{\pgfqpoint{1.045581in}{3.935556in}}%
\pgfpathlineto{\pgfqpoint{1.046041in}{3.935877in}}%
\pgfpathlineto{\pgfqpoint{1.046156in}{3.936091in}}%
\pgfpathlineto{\pgfqpoint{1.047134in}{3.936840in}}%
\pgfpathlineto{\pgfqpoint{1.047249in}{3.937161in}}%
\pgfpathlineto{\pgfqpoint{1.047652in}{3.938445in}}%
\pgfpathlineto{\pgfqpoint{1.047767in}{3.938017in}}%
\pgfpathlineto{\pgfqpoint{1.048055in}{3.938231in}}%
\pgfpathlineto{\pgfqpoint{1.048170in}{3.938445in}}%
\pgfpathlineto{\pgfqpoint{1.048343in}{3.939943in}}%
\pgfpathlineto{\pgfqpoint{1.048573in}{3.940692in}}%
\pgfpathlineto{\pgfqpoint{1.048745in}{3.940050in}}%
\pgfpathlineto{\pgfqpoint{1.048918in}{3.939087in}}%
\pgfpathlineto{\pgfqpoint{1.049551in}{3.938017in}}%
\pgfpathlineto{\pgfqpoint{1.049724in}{3.936947in}}%
\pgfpathlineto{\pgfqpoint{1.049839in}{3.936198in}}%
\pgfpathlineto{\pgfqpoint{1.049954in}{3.935770in}}%
\pgfpathlineto{\pgfqpoint{1.050241in}{3.936305in}}%
\pgfpathlineto{\pgfqpoint{1.050299in}{3.936519in}}%
\pgfpathlineto{\pgfqpoint{1.050759in}{3.936733in}}%
\pgfpathlineto{\pgfqpoint{1.051162in}{3.936412in}}%
\pgfpathlineto{\pgfqpoint{1.051220in}{3.936519in}}%
\pgfpathlineto{\pgfqpoint{1.051392in}{3.937161in}}%
\pgfpathlineto{\pgfqpoint{1.051680in}{3.938231in}}%
\pgfpathlineto{\pgfqpoint{1.052313in}{3.938552in}}%
\pgfpathlineto{\pgfqpoint{1.052371in}{3.939408in}}%
\pgfpathlineto{\pgfqpoint{1.052601in}{3.940585in}}%
\pgfpathlineto{\pgfqpoint{1.052658in}{3.941655in}}%
\pgfpathlineto{\pgfqpoint{1.052716in}{3.942831in}}%
\pgfpathlineto{\pgfqpoint{1.052831in}{3.943901in}}%
\pgfpathlineto{\pgfqpoint{1.053176in}{3.943901in}}%
\pgfpathlineto{\pgfqpoint{1.053291in}{3.943366in}}%
\pgfpathlineto{\pgfqpoint{1.053349in}{3.942404in}}%
\pgfpathlineto{\pgfqpoint{1.053924in}{3.942617in}}%
\pgfpathlineto{\pgfqpoint{1.054097in}{3.942831in}}%
\pgfpathlineto{\pgfqpoint{1.054672in}{3.943366in}}%
\pgfpathlineto{\pgfqpoint{1.054845in}{3.943473in}}%
\pgfpathlineto{\pgfqpoint{1.054902in}{3.942617in}}%
\pgfpathlineto{\pgfqpoint{1.054960in}{3.942831in}}%
\pgfpathlineto{\pgfqpoint{1.055190in}{3.943794in}}%
\pgfpathlineto{\pgfqpoint{1.055248in}{3.944436in}}%
\pgfpathlineto{\pgfqpoint{1.055593in}{3.944436in}}%
\pgfpathlineto{\pgfqpoint{1.055708in}{3.945292in}}%
\pgfpathlineto{\pgfqpoint{1.055881in}{3.946041in}}%
\pgfpathlineto{\pgfqpoint{1.056801in}{3.947753in}}%
\pgfpathlineto{\pgfqpoint{1.056916in}{3.948716in}}%
\pgfpathlineto{\pgfqpoint{1.057089in}{3.949037in}}%
\pgfpathlineto{\pgfqpoint{1.057377in}{3.949251in}}%
\pgfpathlineto{\pgfqpoint{1.057434in}{3.949358in}}%
\pgfpathlineto{\pgfqpoint{1.057549in}{3.949144in}}%
\pgfpathlineto{\pgfqpoint{1.057664in}{3.949251in}}%
\pgfpathlineto{\pgfqpoint{1.057722in}{3.949572in}}%
\pgfpathlineto{\pgfqpoint{1.057952in}{3.949572in}}%
\pgfpathlineto{\pgfqpoint{1.059103in}{3.950214in}}%
\pgfpathlineto{\pgfqpoint{1.059448in}{3.949786in}}%
\pgfpathlineto{\pgfqpoint{1.059908in}{3.950535in}}%
\pgfpathlineto{\pgfqpoint{1.060024in}{3.952032in}}%
\pgfpathlineto{\pgfqpoint{1.060254in}{3.952995in}}%
\pgfpathlineto{\pgfqpoint{1.060484in}{3.953958in}}%
\pgfpathlineto{\pgfqpoint{1.060714in}{3.954600in}}%
\pgfpathlineto{\pgfqpoint{1.061117in}{3.956205in}}%
\pgfpathlineto{\pgfqpoint{1.062038in}{3.957703in}}%
\pgfpathlineto{\pgfqpoint{1.062210in}{3.959629in}}%
\pgfpathlineto{\pgfqpoint{1.062958in}{3.959201in}}%
\pgfpathlineto{\pgfqpoint{1.063131in}{3.958880in}}%
\pgfpathlineto{\pgfqpoint{1.063419in}{3.958666in}}%
\pgfpathlineto{\pgfqpoint{1.064109in}{3.957917in}}%
\pgfpathlineto{\pgfqpoint{1.064512in}{3.958238in}}%
\pgfpathlineto{\pgfqpoint{1.064742in}{3.958666in}}%
\pgfpathlineto{\pgfqpoint{1.064972in}{3.959950in}}%
\pgfpathlineto{\pgfqpoint{1.065202in}{3.960484in}}%
\pgfpathlineto{\pgfqpoint{1.065260in}{3.961661in}}%
\pgfpathlineto{\pgfqpoint{1.065432in}{3.962303in}}%
\pgfpathlineto{\pgfqpoint{1.065835in}{3.962089in}}%
\pgfpathlineto{\pgfqpoint{1.066065in}{3.961875in}}%
\pgfpathlineto{\pgfqpoint{1.066238in}{3.961982in}}%
\pgfpathlineto{\pgfqpoint{1.066296in}{3.962196in}}%
\pgfpathlineto{\pgfqpoint{1.066411in}{3.962838in}}%
\pgfpathlineto{\pgfqpoint{1.066641in}{3.962945in}}%
\pgfpathlineto{\pgfqpoint{1.066756in}{3.962731in}}%
\pgfpathlineto{\pgfqpoint{1.066813in}{3.963266in}}%
\pgfpathlineto{\pgfqpoint{1.067101in}{3.964336in}}%
\pgfpathlineto{\pgfqpoint{1.067562in}{3.965727in}}%
\pgfpathlineto{\pgfqpoint{1.067734in}{3.967118in}}%
\pgfpathlineto{\pgfqpoint{1.067734in}{3.974821in}}%
\pgfpathlineto{\pgfqpoint{1.067734in}{3.974821in}}%
\pgfpathlineto{\pgfqpoint{1.067562in}{3.973430in}}%
\pgfpathlineto{\pgfqpoint{1.067101in}{3.972681in}}%
\pgfpathlineto{\pgfqpoint{1.066813in}{3.973109in}}%
\pgfpathlineto{\pgfqpoint{1.066756in}{3.973644in}}%
\pgfpathlineto{\pgfqpoint{1.066641in}{3.974072in}}%
\pgfpathlineto{\pgfqpoint{1.066411in}{3.974607in}}%
\pgfpathlineto{\pgfqpoint{1.066296in}{3.973751in}}%
\pgfpathlineto{\pgfqpoint{1.066238in}{3.973109in}}%
\pgfpathlineto{\pgfqpoint{1.066065in}{3.972788in}}%
\pgfpathlineto{\pgfqpoint{1.065835in}{3.972360in}}%
\pgfpathlineto{\pgfqpoint{1.065432in}{3.971290in}}%
\pgfpathlineto{\pgfqpoint{1.065260in}{3.970434in}}%
\pgfpathlineto{\pgfqpoint{1.065202in}{3.969471in}}%
\pgfpathlineto{\pgfqpoint{1.064972in}{3.968081in}}%
\pgfpathlineto{\pgfqpoint{1.064742in}{3.966583in}}%
\pgfpathlineto{\pgfqpoint{1.064512in}{3.965299in}}%
\pgfpathlineto{\pgfqpoint{1.064109in}{3.964764in}}%
\pgfpathlineto{\pgfqpoint{1.063419in}{3.964443in}}%
\pgfpathlineto{\pgfqpoint{1.063131in}{3.964657in}}%
\pgfpathlineto{\pgfqpoint{1.062958in}{3.965406in}}%
\pgfpathlineto{\pgfqpoint{1.062210in}{3.966476in}}%
\pgfpathlineto{\pgfqpoint{1.062038in}{3.966262in}}%
\pgfpathlineto{\pgfqpoint{1.061117in}{3.966690in}}%
\pgfpathlineto{\pgfqpoint{1.060714in}{3.966369in}}%
\pgfpathlineto{\pgfqpoint{1.060484in}{3.965727in}}%
\pgfpathlineto{\pgfqpoint{1.060254in}{3.965406in}}%
\pgfpathlineto{\pgfqpoint{1.060024in}{3.965727in}}%
\pgfpathlineto{\pgfqpoint{1.059908in}{3.965727in}}%
\pgfpathlineto{\pgfqpoint{1.059448in}{3.965192in}}%
\pgfpathlineto{\pgfqpoint{1.059103in}{3.965192in}}%
\pgfpathlineto{\pgfqpoint{1.057952in}{3.964122in}}%
\pgfpathlineto{\pgfqpoint{1.057722in}{3.964336in}}%
\pgfpathlineto{\pgfqpoint{1.057664in}{3.964015in}}%
\pgfpathlineto{\pgfqpoint{1.057549in}{3.964122in}}%
\pgfpathlineto{\pgfqpoint{1.057434in}{3.964764in}}%
\pgfpathlineto{\pgfqpoint{1.057377in}{3.964443in}}%
\pgfpathlineto{\pgfqpoint{1.057089in}{3.964015in}}%
\pgfpathlineto{\pgfqpoint{1.056916in}{3.963266in}}%
\pgfpathlineto{\pgfqpoint{1.056801in}{3.962303in}}%
\pgfpathlineto{\pgfqpoint{1.055881in}{3.961447in}}%
\pgfpathlineto{\pgfqpoint{1.055708in}{3.961554in}}%
\pgfpathlineto{\pgfqpoint{1.055593in}{3.961768in}}%
\pgfpathlineto{\pgfqpoint{1.055248in}{3.961554in}}%
\pgfpathlineto{\pgfqpoint{1.055190in}{3.960698in}}%
\pgfpathlineto{\pgfqpoint{1.054960in}{3.959308in}}%
\pgfpathlineto{\pgfqpoint{1.054902in}{3.957810in}}%
\pgfpathlineto{\pgfqpoint{1.054845in}{3.956526in}}%
\pgfpathlineto{\pgfqpoint{1.054672in}{3.955777in}}%
\pgfpathlineto{\pgfqpoint{1.054097in}{3.955242in}}%
\pgfpathlineto{\pgfqpoint{1.053924in}{3.955028in}}%
\pgfpathlineto{\pgfqpoint{1.053349in}{3.953958in}}%
\pgfpathlineto{\pgfqpoint{1.053291in}{3.954493in}}%
\pgfpathlineto{\pgfqpoint{1.053176in}{3.954172in}}%
\pgfpathlineto{\pgfqpoint{1.052831in}{3.954386in}}%
\pgfpathlineto{\pgfqpoint{1.052716in}{3.953958in}}%
\pgfpathlineto{\pgfqpoint{1.052658in}{3.953423in}}%
\pgfpathlineto{\pgfqpoint{1.052601in}{3.952567in}}%
\pgfpathlineto{\pgfqpoint{1.052371in}{3.951604in}}%
\pgfpathlineto{\pgfqpoint{1.052313in}{3.951177in}}%
\pgfpathlineto{\pgfqpoint{1.051680in}{3.951284in}}%
\pgfpathlineto{\pgfqpoint{1.051392in}{3.952139in}}%
\pgfpathlineto{\pgfqpoint{1.051220in}{3.951925in}}%
\pgfpathlineto{\pgfqpoint{1.051162in}{3.952246in}}%
\pgfpathlineto{\pgfqpoint{1.050759in}{3.952781in}}%
\pgfpathlineto{\pgfqpoint{1.050299in}{3.953209in}}%
\pgfpathlineto{\pgfqpoint{1.050241in}{3.952567in}}%
\pgfpathlineto{\pgfqpoint{1.049954in}{3.952032in}}%
\pgfpathlineto{\pgfqpoint{1.049839in}{3.952246in}}%
\pgfpathlineto{\pgfqpoint{1.049724in}{3.952567in}}%
\pgfpathlineto{\pgfqpoint{1.049551in}{3.952781in}}%
\pgfpathlineto{\pgfqpoint{1.048918in}{3.952995in}}%
\pgfpathlineto{\pgfqpoint{1.048745in}{3.952888in}}%
\pgfpathlineto{\pgfqpoint{1.048573in}{3.952032in}}%
\pgfpathlineto{\pgfqpoint{1.048343in}{3.952139in}}%
\pgfpathlineto{\pgfqpoint{1.048170in}{3.952567in}}%
\pgfpathlineto{\pgfqpoint{1.048055in}{3.951925in}}%
\pgfpathlineto{\pgfqpoint{1.047767in}{3.950856in}}%
\pgfpathlineto{\pgfqpoint{1.047652in}{3.950000in}}%
\pgfpathlineto{\pgfqpoint{1.047249in}{3.951070in}}%
\pgfpathlineto{\pgfqpoint{1.047134in}{3.951177in}}%
\pgfpathlineto{\pgfqpoint{1.046156in}{3.951497in}}%
\pgfpathlineto{\pgfqpoint{1.046041in}{3.953423in}}%
\pgfpathlineto{\pgfqpoint{1.045581in}{3.955028in}}%
\pgfpathlineto{\pgfqpoint{1.045350in}{3.955135in}}%
\pgfpathlineto{\pgfqpoint{1.044545in}{3.955777in}}%
\pgfpathlineto{\pgfqpoint{1.044430in}{3.956419in}}%
\pgfpathlineto{\pgfqpoint{1.044257in}{3.955777in}}%
\pgfpathlineto{\pgfqpoint{1.044200in}{3.954707in}}%
\pgfpathlineto{\pgfqpoint{1.044142in}{3.953637in}}%
\pgfpathlineto{\pgfqpoint{1.043969in}{3.952460in}}%
\pgfpathlineto{\pgfqpoint{1.043912in}{3.951711in}}%
\pgfpathlineto{\pgfqpoint{1.043682in}{3.950535in}}%
\pgfpathlineto{\pgfqpoint{1.043624in}{3.948930in}}%
\pgfpathlineto{\pgfqpoint{1.043394in}{3.947860in}}%
\pgfpathlineto{\pgfqpoint{1.043279in}{3.949037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068425in}{3.975784in}}%
\pgfpathlineto{\pgfqpoint{1.068425in}{3.967439in}}%
\pgfpathlineto{\pgfqpoint{1.068482in}{3.968509in}}%
\pgfpathlineto{\pgfqpoint{1.068540in}{3.968295in}}%
\pgfpathlineto{\pgfqpoint{1.068597in}{3.967653in}}%
\pgfpathlineto{\pgfqpoint{1.068827in}{3.967118in}}%
\pgfpathlineto{\pgfqpoint{1.068943in}{3.966369in}}%
\pgfpathlineto{\pgfqpoint{1.069000in}{3.966155in}}%
\pgfpathlineto{\pgfqpoint{1.069345in}{3.966048in}}%
\pgfpathlineto{\pgfqpoint{1.069575in}{3.966155in}}%
\pgfpathlineto{\pgfqpoint{1.070208in}{3.966797in}}%
\pgfpathlineto{\pgfqpoint{1.070324in}{3.968295in}}%
\pgfpathlineto{\pgfqpoint{1.070899in}{3.969792in}}%
\pgfpathlineto{\pgfqpoint{1.070956in}{3.970755in}}%
\pgfpathlineto{\pgfqpoint{1.071014in}{3.970969in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{3.971611in}}%
\pgfpathlineto{\pgfqpoint{1.071187in}{3.972253in}}%
\pgfpathlineto{\pgfqpoint{1.071302in}{3.972467in}}%
\pgfpathlineto{\pgfqpoint{1.071417in}{3.973216in}}%
\pgfpathlineto{\pgfqpoint{1.071532in}{3.973323in}}%
\pgfpathlineto{\pgfqpoint{1.071705in}{3.973109in}}%
\pgfpathlineto{\pgfqpoint{1.071877in}{3.972360in}}%
\pgfpathlineto{\pgfqpoint{1.071992in}{3.971076in}}%
\pgfpathlineto{\pgfqpoint{1.072165in}{3.970434in}}%
\pgfpathlineto{\pgfqpoint{1.072222in}{3.970220in}}%
\pgfpathlineto{\pgfqpoint{1.072453in}{3.970220in}}%
\pgfpathlineto{\pgfqpoint{1.072740in}{3.970862in}}%
\pgfpathlineto{\pgfqpoint{1.073201in}{3.970862in}}%
\pgfpathlineto{\pgfqpoint{1.073258in}{3.971183in}}%
\pgfpathlineto{\pgfqpoint{1.073488in}{3.971397in}}%
\pgfpathlineto{\pgfqpoint{1.073546in}{3.971718in}}%
\pgfpathlineto{\pgfqpoint{1.073661in}{3.972253in}}%
\pgfpathlineto{\pgfqpoint{1.073776in}{3.972681in}}%
\pgfpathlineto{\pgfqpoint{1.074179in}{3.972788in}}%
\pgfpathlineto{\pgfqpoint{1.074294in}{3.972574in}}%
\pgfpathlineto{\pgfqpoint{1.074409in}{3.972895in}}%
\pgfpathlineto{\pgfqpoint{1.074754in}{3.972574in}}%
\pgfpathlineto{\pgfqpoint{1.074812in}{3.972146in}}%
\pgfpathlineto{\pgfqpoint{1.074927in}{3.971397in}}%
\pgfpathlineto{\pgfqpoint{1.074984in}{3.970862in}}%
\pgfpathlineto{\pgfqpoint{1.075042in}{3.970541in}}%
\pgfpathlineto{\pgfqpoint{1.075617in}{3.970327in}}%
\pgfpathlineto{\pgfqpoint{1.076826in}{3.969471in}}%
\pgfpathlineto{\pgfqpoint{1.076941in}{3.968616in}}%
\pgfpathlineto{\pgfqpoint{1.077113in}{3.967760in}}%
\pgfpathlineto{\pgfqpoint{1.077171in}{3.967011in}}%
\pgfpathlineto{\pgfqpoint{1.077286in}{3.966904in}}%
\pgfpathlineto{\pgfqpoint{1.077574in}{3.967439in}}%
\pgfpathlineto{\pgfqpoint{1.077919in}{3.968402in}}%
\pgfpathlineto{\pgfqpoint{1.078437in}{3.969257in}}%
\pgfpathlineto{\pgfqpoint{1.078610in}{3.969792in}}%
\pgfpathlineto{\pgfqpoint{1.078725in}{3.969792in}}%
\pgfpathlineto{\pgfqpoint{1.079012in}{3.969471in}}%
\pgfpathlineto{\pgfqpoint{1.079127in}{3.969257in}}%
\pgfpathlineto{\pgfqpoint{1.079185in}{3.968081in}}%
\pgfpathlineto{\pgfqpoint{1.079242in}{3.966690in}}%
\pgfpathlineto{\pgfqpoint{1.079645in}{3.966048in}}%
\pgfpathlineto{\pgfqpoint{1.079991in}{3.966048in}}%
\pgfpathlineto{\pgfqpoint{1.080048in}{3.966155in}}%
\pgfpathlineto{\pgfqpoint{1.080106in}{3.966690in}}%
\pgfpathlineto{\pgfqpoint{1.080163in}{3.966476in}}%
\pgfpathlineto{\pgfqpoint{1.080393in}{3.966476in}}%
\pgfpathlineto{\pgfqpoint{1.080451in}{3.966797in}}%
\pgfpathlineto{\pgfqpoint{1.080508in}{3.966262in}}%
\pgfpathlineto{\pgfqpoint{1.080623in}{3.965727in}}%
\pgfpathlineto{\pgfqpoint{1.081026in}{3.965727in}}%
\pgfpathlineto{\pgfqpoint{1.081487in}{3.966476in}}%
\pgfpathlineto{\pgfqpoint{1.081947in}{3.967439in}}%
\pgfpathlineto{\pgfqpoint{1.082522in}{3.967011in}}%
\pgfpathlineto{\pgfqpoint{1.082753in}{3.966583in}}%
\pgfpathlineto{\pgfqpoint{1.082868in}{3.967225in}}%
\pgfpathlineto{\pgfqpoint{1.082925in}{3.967225in}}%
\pgfpathlineto{\pgfqpoint{1.083270in}{3.967974in}}%
\pgfpathlineto{\pgfqpoint{1.083385in}{3.968616in}}%
\pgfpathlineto{\pgfqpoint{1.083903in}{3.968402in}}%
\pgfpathlineto{\pgfqpoint{1.083961in}{3.967974in}}%
\pgfpathlineto{\pgfqpoint{1.084076in}{3.968188in}}%
\pgfpathlineto{\pgfqpoint{1.084249in}{3.968188in}}%
\pgfpathlineto{\pgfqpoint{1.084594in}{3.968081in}}%
\pgfpathlineto{\pgfqpoint{1.084709in}{3.968616in}}%
\pgfpathlineto{\pgfqpoint{1.084766in}{3.968616in}}%
\pgfpathlineto{\pgfqpoint{1.085112in}{3.969578in}}%
\pgfpathlineto{\pgfqpoint{1.085572in}{3.970006in}}%
\pgfpathlineto{\pgfqpoint{1.085975in}{3.970113in}}%
\pgfpathlineto{\pgfqpoint{1.086378in}{3.970327in}}%
\pgfpathlineto{\pgfqpoint{1.086608in}{3.970862in}}%
\pgfpathlineto{\pgfqpoint{1.087011in}{3.970862in}}%
\pgfpathlineto{\pgfqpoint{1.087298in}{3.970648in}}%
\pgfpathlineto{\pgfqpoint{1.087356in}{3.970327in}}%
\pgfpathlineto{\pgfqpoint{1.087471in}{3.969150in}}%
\pgfpathlineto{\pgfqpoint{1.087586in}{3.968616in}}%
\pgfpathlineto{\pgfqpoint{1.087644in}{3.968188in}}%
\pgfpathlineto{\pgfqpoint{1.087644in}{3.978244in}}%
\pgfpathlineto{\pgfqpoint{1.087644in}{3.978244in}}%
\pgfpathlineto{\pgfqpoint{1.087586in}{3.977816in}}%
\pgfpathlineto{\pgfqpoint{1.087471in}{3.977496in}}%
\pgfpathlineto{\pgfqpoint{1.087356in}{3.977389in}}%
\pgfpathlineto{\pgfqpoint{1.087298in}{3.977068in}}%
\pgfpathlineto{\pgfqpoint{1.087011in}{3.976426in}}%
\pgfpathlineto{\pgfqpoint{1.086608in}{3.975784in}}%
\pgfpathlineto{\pgfqpoint{1.086378in}{3.975249in}}%
\pgfpathlineto{\pgfqpoint{1.085975in}{3.974821in}}%
\pgfpathlineto{\pgfqpoint{1.085572in}{3.974286in}}%
\pgfpathlineto{\pgfqpoint{1.085112in}{3.973644in}}%
\pgfpathlineto{\pgfqpoint{1.084766in}{3.974179in}}%
\pgfpathlineto{\pgfqpoint{1.084709in}{3.973323in}}%
\pgfpathlineto{\pgfqpoint{1.084594in}{3.972146in}}%
\pgfpathlineto{\pgfqpoint{1.084249in}{3.971825in}}%
\pgfpathlineto{\pgfqpoint{1.084076in}{3.971611in}}%
\pgfpathlineto{\pgfqpoint{1.083961in}{3.971611in}}%
\pgfpathlineto{\pgfqpoint{1.083903in}{3.972253in}}%
\pgfpathlineto{\pgfqpoint{1.083385in}{3.972895in}}%
\pgfpathlineto{\pgfqpoint{1.083270in}{3.973323in}}%
\pgfpathlineto{\pgfqpoint{1.082925in}{3.974072in}}%
\pgfpathlineto{\pgfqpoint{1.082868in}{3.974714in}}%
\pgfpathlineto{\pgfqpoint{1.082753in}{3.975356in}}%
\pgfpathlineto{\pgfqpoint{1.082522in}{3.975356in}}%
\pgfpathlineto{\pgfqpoint{1.081947in}{3.974714in}}%
\pgfpathlineto{\pgfqpoint{1.081487in}{3.974393in}}%
\pgfpathlineto{\pgfqpoint{1.081026in}{3.973858in}}%
\pgfpathlineto{\pgfqpoint{1.080623in}{3.973216in}}%
\pgfpathlineto{\pgfqpoint{1.080508in}{3.973323in}}%
\pgfpathlineto{\pgfqpoint{1.080451in}{3.973858in}}%
\pgfpathlineto{\pgfqpoint{1.080393in}{3.975249in}}%
\pgfpathlineto{\pgfqpoint{1.080163in}{3.977175in}}%
\pgfpathlineto{\pgfqpoint{1.080106in}{3.977389in}}%
\pgfpathlineto{\pgfqpoint{1.080048in}{3.977923in}}%
\pgfpathlineto{\pgfqpoint{1.079991in}{3.978244in}}%
\pgfpathlineto{\pgfqpoint{1.079645in}{3.978458in}}%
\pgfpathlineto{\pgfqpoint{1.079242in}{3.978030in}}%
\pgfpathlineto{\pgfqpoint{1.079185in}{3.977496in}}%
\pgfpathlineto{\pgfqpoint{1.079127in}{3.977175in}}%
\pgfpathlineto{\pgfqpoint{1.079012in}{3.977816in}}%
\pgfpathlineto{\pgfqpoint{1.078725in}{3.978565in}}%
\pgfpathlineto{\pgfqpoint{1.078610in}{3.978993in}}%
\pgfpathlineto{\pgfqpoint{1.078437in}{3.979314in}}%
\pgfpathlineto{\pgfqpoint{1.077919in}{3.979314in}}%
\pgfpathlineto{\pgfqpoint{1.077574in}{3.979421in}}%
\pgfpathlineto{\pgfqpoint{1.077286in}{3.979742in}}%
\pgfpathlineto{\pgfqpoint{1.077171in}{3.979635in}}%
\pgfpathlineto{\pgfqpoint{1.077113in}{3.979956in}}%
\pgfpathlineto{\pgfqpoint{1.076941in}{3.980384in}}%
\pgfpathlineto{\pgfqpoint{1.076826in}{3.981454in}}%
\pgfpathlineto{\pgfqpoint{1.075617in}{3.982738in}}%
\pgfpathlineto{\pgfqpoint{1.075042in}{3.982524in}}%
\pgfpathlineto{\pgfqpoint{1.074984in}{3.983059in}}%
\pgfpathlineto{\pgfqpoint{1.074927in}{3.983380in}}%
\pgfpathlineto{\pgfqpoint{1.074812in}{3.984343in}}%
\pgfpathlineto{\pgfqpoint{1.074754in}{3.984771in}}%
\pgfpathlineto{\pgfqpoint{1.074409in}{3.984664in}}%
\pgfpathlineto{\pgfqpoint{1.074294in}{3.983915in}}%
\pgfpathlineto{\pgfqpoint{1.074179in}{3.984129in}}%
\pgfpathlineto{\pgfqpoint{1.073776in}{3.983808in}}%
\pgfpathlineto{\pgfqpoint{1.073661in}{3.983166in}}%
\pgfpathlineto{\pgfqpoint{1.073546in}{3.982845in}}%
\pgfpathlineto{\pgfqpoint{1.073488in}{3.982952in}}%
\pgfpathlineto{\pgfqpoint{1.073258in}{3.982952in}}%
\pgfpathlineto{\pgfqpoint{1.073201in}{3.981989in}}%
\pgfpathlineto{\pgfqpoint{1.072740in}{3.981347in}}%
\pgfpathlineto{\pgfqpoint{1.072453in}{3.980705in}}%
\pgfpathlineto{\pgfqpoint{1.072222in}{3.980063in}}%
\pgfpathlineto{\pgfqpoint{1.072165in}{3.980063in}}%
\pgfpathlineto{\pgfqpoint{1.071992in}{3.980491in}}%
\pgfpathlineto{\pgfqpoint{1.071877in}{3.980705in}}%
\pgfpathlineto{\pgfqpoint{1.071705in}{3.980384in}}%
\pgfpathlineto{\pgfqpoint{1.071532in}{3.981454in}}%
\pgfpathlineto{\pgfqpoint{1.071417in}{3.982203in}}%
\pgfpathlineto{\pgfqpoint{1.071302in}{3.981240in}}%
\pgfpathlineto{\pgfqpoint{1.071187in}{3.979956in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{3.979956in}}%
\pgfpathlineto{\pgfqpoint{1.071014in}{3.979528in}}%
\pgfpathlineto{\pgfqpoint{1.070956in}{3.978672in}}%
\pgfpathlineto{\pgfqpoint{1.070899in}{3.978137in}}%
\pgfpathlineto{\pgfqpoint{1.070324in}{3.977496in}}%
\pgfpathlineto{\pgfqpoint{1.070208in}{3.978351in}}%
\pgfpathlineto{\pgfqpoint{1.069575in}{3.979635in}}%
\pgfpathlineto{\pgfqpoint{1.069345in}{3.979742in}}%
\pgfpathlineto{\pgfqpoint{1.069000in}{3.979849in}}%
\pgfpathlineto{\pgfqpoint{1.068943in}{3.979849in}}%
\pgfpathlineto{\pgfqpoint{1.068827in}{3.979956in}}%
\pgfpathlineto{\pgfqpoint{1.068597in}{3.979207in}}%
\pgfpathlineto{\pgfqpoint{1.068540in}{3.978565in}}%
\pgfpathlineto{\pgfqpoint{1.068482in}{3.977496in}}%
\pgfpathlineto{\pgfqpoint{1.068425in}{3.975784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087989in}{3.977816in}}%
\pgfpathlineto{\pgfqpoint{1.087989in}{3.967974in}}%
\pgfpathlineto{\pgfqpoint{1.088679in}{3.968188in}}%
\pgfpathlineto{\pgfqpoint{1.089140in}{3.967760in}}%
\pgfpathlineto{\pgfqpoint{1.089197in}{3.967974in}}%
\pgfpathlineto{\pgfqpoint{1.089600in}{3.968830in}}%
\pgfpathlineto{\pgfqpoint{1.089600in}{3.979314in}}%
\pgfpathlineto{\pgfqpoint{1.089600in}{3.979314in}}%
\pgfpathlineto{\pgfqpoint{1.089197in}{3.979528in}}%
\pgfpathlineto{\pgfqpoint{1.089140in}{3.978886in}}%
\pgfpathlineto{\pgfqpoint{1.088679in}{3.978244in}}%
\pgfpathlineto{\pgfqpoint{1.087989in}{3.977816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090175in}{3.978137in}}%
\pgfpathlineto{\pgfqpoint{1.090175in}{3.968937in}}%
\pgfpathlineto{\pgfqpoint{1.090233in}{3.969364in}}%
\pgfpathlineto{\pgfqpoint{1.090290in}{3.969685in}}%
\pgfpathlineto{\pgfqpoint{1.090923in}{3.969364in}}%
\pgfpathlineto{\pgfqpoint{1.090981in}{3.969257in}}%
\pgfpathlineto{\pgfqpoint{1.091096in}{3.969792in}}%
\pgfpathlineto{\pgfqpoint{1.091384in}{3.969792in}}%
\pgfpathlineto{\pgfqpoint{1.091499in}{3.970113in}}%
\pgfpathlineto{\pgfqpoint{1.091556in}{3.970648in}}%
\pgfpathlineto{\pgfqpoint{1.091614in}{3.970862in}}%
\pgfpathlineto{\pgfqpoint{1.091671in}{3.970969in}}%
\pgfpathlineto{\pgfqpoint{1.091729in}{3.972253in}}%
\pgfpathlineto{\pgfqpoint{1.091844in}{3.973002in}}%
\pgfpathlineto{\pgfqpoint{1.091902in}{3.973002in}}%
\pgfpathlineto{\pgfqpoint{1.092132in}{3.972039in}}%
\pgfpathlineto{\pgfqpoint{1.092189in}{3.970969in}}%
\pgfpathlineto{\pgfqpoint{1.092304in}{3.970220in}}%
\pgfpathlineto{\pgfqpoint{1.092477in}{3.969471in}}%
\pgfpathlineto{\pgfqpoint{1.092650in}{3.968830in}}%
\pgfpathlineto{\pgfqpoint{1.093110in}{3.969792in}}%
\pgfpathlineto{\pgfqpoint{1.093398in}{3.970755in}}%
\pgfpathlineto{\pgfqpoint{1.093455in}{3.971183in}}%
\pgfpathlineto{\pgfqpoint{1.093513in}{3.971611in}}%
\pgfpathlineto{\pgfqpoint{1.093743in}{3.972146in}}%
\pgfpathlineto{\pgfqpoint{1.093858in}{3.972788in}}%
\pgfpathlineto{\pgfqpoint{1.094491in}{3.973323in}}%
\pgfpathlineto{\pgfqpoint{1.094491in}{3.975677in}}%
\pgfpathlineto{\pgfqpoint{1.094491in}{3.975677in}}%
\pgfpathlineto{\pgfqpoint{1.093858in}{3.976426in}}%
\pgfpathlineto{\pgfqpoint{1.093743in}{3.976426in}}%
\pgfpathlineto{\pgfqpoint{1.093513in}{3.975891in}}%
\pgfpathlineto{\pgfqpoint{1.093455in}{3.975463in}}%
\pgfpathlineto{\pgfqpoint{1.093398in}{3.975463in}}%
\pgfpathlineto{\pgfqpoint{1.093110in}{3.975998in}}%
\pgfpathlineto{\pgfqpoint{1.092650in}{3.976105in}}%
\pgfpathlineto{\pgfqpoint{1.092477in}{3.975891in}}%
\pgfpathlineto{\pgfqpoint{1.092304in}{3.975784in}}%
\pgfpathlineto{\pgfqpoint{1.092189in}{3.976105in}}%
\pgfpathlineto{\pgfqpoint{1.092132in}{3.976747in}}%
\pgfpathlineto{\pgfqpoint{1.091902in}{3.977068in}}%
\pgfpathlineto{\pgfqpoint{1.091844in}{3.977496in}}%
\pgfpathlineto{\pgfqpoint{1.091729in}{3.977175in}}%
\pgfpathlineto{\pgfqpoint{1.091671in}{3.976961in}}%
\pgfpathlineto{\pgfqpoint{1.091614in}{3.976640in}}%
\pgfpathlineto{\pgfqpoint{1.091556in}{3.977068in}}%
\pgfpathlineto{\pgfqpoint{1.091499in}{3.977816in}}%
\pgfpathlineto{\pgfqpoint{1.091384in}{3.978565in}}%
\pgfpathlineto{\pgfqpoint{1.091096in}{3.978351in}}%
\pgfpathlineto{\pgfqpoint{1.090981in}{3.978030in}}%
\pgfpathlineto{\pgfqpoint{1.090923in}{3.977496in}}%
\pgfpathlineto{\pgfqpoint{1.090290in}{3.977389in}}%
\pgfpathlineto{\pgfqpoint{1.090233in}{3.977496in}}%
\pgfpathlineto{\pgfqpoint{1.090175in}{3.978137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094664in}{3.973858in}}%
\pgfpathlineto{\pgfqpoint{1.094664in}{3.973002in}}%
\pgfpathlineto{\pgfqpoint{1.095124in}{3.973002in}}%
\pgfpathlineto{\pgfqpoint{1.095297in}{3.972788in}}%
\pgfpathlineto{\pgfqpoint{1.095297in}{3.975356in}}%
\pgfpathlineto{\pgfqpoint{1.095297in}{3.975356in}}%
\pgfpathlineto{\pgfqpoint{1.095124in}{3.974500in}}%
\pgfpathlineto{\pgfqpoint{1.094664in}{3.973858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095699in}{3.976854in}}%
\pgfpathlineto{\pgfqpoint{1.095699in}{3.972574in}}%
\pgfpathlineto{\pgfqpoint{1.096160in}{3.972895in}}%
\pgfpathlineto{\pgfqpoint{1.096390in}{3.972788in}}%
\pgfpathlineto{\pgfqpoint{1.097253in}{3.973430in}}%
\pgfpathlineto{\pgfqpoint{1.097483in}{3.973751in}}%
\pgfpathlineto{\pgfqpoint{1.097541in}{3.973751in}}%
\pgfpathlineto{\pgfqpoint{1.097771in}{3.973537in}}%
\pgfpathlineto{\pgfqpoint{1.097828in}{3.973216in}}%
\pgfpathlineto{\pgfqpoint{1.097886in}{3.973002in}}%
\pgfpathlineto{\pgfqpoint{1.098001in}{3.972895in}}%
\pgfpathlineto{\pgfqpoint{1.098346in}{3.972895in}}%
\pgfpathlineto{\pgfqpoint{1.098461in}{3.972788in}}%
\pgfpathlineto{\pgfqpoint{1.098519in}{3.972895in}}%
\pgfpathlineto{\pgfqpoint{1.098576in}{3.973002in}}%
\pgfpathlineto{\pgfqpoint{1.098807in}{3.973216in}}%
\pgfpathlineto{\pgfqpoint{1.098979in}{3.972895in}}%
\pgfpathlineto{\pgfqpoint{1.099209in}{3.972895in}}%
\pgfpathlineto{\pgfqpoint{1.099267in}{3.972574in}}%
\pgfpathlineto{\pgfqpoint{1.099612in}{3.972467in}}%
\pgfpathlineto{\pgfqpoint{1.099670in}{3.971504in}}%
\pgfpathlineto{\pgfqpoint{1.099727in}{3.970327in}}%
\pgfpathlineto{\pgfqpoint{1.099957in}{3.969471in}}%
\pgfpathlineto{\pgfqpoint{1.100303in}{3.969471in}}%
\pgfpathlineto{\pgfqpoint{1.100360in}{3.969792in}}%
\pgfpathlineto{\pgfqpoint{1.100590in}{3.970113in}}%
\pgfpathlineto{\pgfqpoint{1.100706in}{3.970541in}}%
\pgfpathlineto{\pgfqpoint{1.100936in}{3.970755in}}%
\pgfpathlineto{\pgfqpoint{1.101799in}{3.971183in}}%
\pgfpathlineto{\pgfqpoint{1.102087in}{3.972039in}}%
\pgfpathlineto{\pgfqpoint{1.102374in}{3.971825in}}%
\pgfpathlineto{\pgfqpoint{1.102432in}{3.971504in}}%
\pgfpathlineto{\pgfqpoint{1.102489in}{3.971932in}}%
\pgfpathlineto{\pgfqpoint{1.102547in}{3.972574in}}%
\pgfpathlineto{\pgfqpoint{1.102604in}{3.973216in}}%
\pgfpathlineto{\pgfqpoint{1.102719in}{3.974072in}}%
\pgfpathlineto{\pgfqpoint{1.102892in}{3.975998in}}%
\pgfpathlineto{\pgfqpoint{1.103122in}{3.977603in}}%
\pgfpathlineto{\pgfqpoint{1.103295in}{3.978672in}}%
\pgfpathlineto{\pgfqpoint{1.103352in}{3.980170in}}%
\pgfpathlineto{\pgfqpoint{1.103468in}{3.979635in}}%
\pgfpathlineto{\pgfqpoint{1.103698in}{3.979528in}}%
\pgfpathlineto{\pgfqpoint{1.103870in}{3.979314in}}%
\pgfpathlineto{\pgfqpoint{1.104043in}{3.980277in}}%
\pgfpathlineto{\pgfqpoint{1.104216in}{3.980598in}}%
\pgfpathlineto{\pgfqpoint{1.104273in}{3.980705in}}%
\pgfpathlineto{\pgfqpoint{1.105194in}{3.981561in}}%
\pgfpathlineto{\pgfqpoint{1.105366in}{3.981668in}}%
\pgfpathlineto{\pgfqpoint{1.105539in}{3.981561in}}%
\pgfpathlineto{\pgfqpoint{1.105654in}{3.981454in}}%
\pgfpathlineto{\pgfqpoint{1.105712in}{3.981454in}}%
\pgfpathlineto{\pgfqpoint{1.105827in}{3.981240in}}%
\pgfpathlineto{\pgfqpoint{1.105942in}{3.981347in}}%
\pgfpathlineto{\pgfqpoint{1.106057in}{3.980919in}}%
\pgfpathlineto{\pgfqpoint{1.106172in}{3.980170in}}%
\pgfpathlineto{\pgfqpoint{1.106230in}{3.980063in}}%
\pgfpathlineto{\pgfqpoint{1.106747in}{3.979742in}}%
\pgfpathlineto{\pgfqpoint{1.106805in}{3.979100in}}%
\pgfpathlineto{\pgfqpoint{1.107265in}{3.978886in}}%
\pgfpathlineto{\pgfqpoint{1.107323in}{3.978993in}}%
\pgfpathlineto{\pgfqpoint{1.107783in}{3.979100in}}%
\pgfpathlineto{\pgfqpoint{1.107841in}{3.979314in}}%
\pgfpathlineto{\pgfqpoint{1.108013in}{3.979528in}}%
\pgfpathlineto{\pgfqpoint{1.108071in}{3.979742in}}%
\pgfpathlineto{\pgfqpoint{1.108243in}{3.981026in}}%
\pgfpathlineto{\pgfqpoint{1.108992in}{3.981133in}}%
\pgfpathlineto{\pgfqpoint{1.109452in}{3.980919in}}%
\pgfpathlineto{\pgfqpoint{1.109567in}{3.980919in}}%
\pgfpathlineto{\pgfqpoint{1.109797in}{3.981454in}}%
\pgfpathlineto{\pgfqpoint{1.109970in}{3.982096in}}%
\pgfpathlineto{\pgfqpoint{1.110085in}{3.982310in}}%
\pgfpathlineto{\pgfqpoint{1.110257in}{3.982524in}}%
\pgfpathlineto{\pgfqpoint{1.110430in}{3.982524in}}%
\pgfpathlineto{\pgfqpoint{1.110660in}{3.982310in}}%
\pgfpathlineto{\pgfqpoint{1.110775in}{3.981561in}}%
\pgfpathlineto{\pgfqpoint{1.110833in}{3.981133in}}%
\pgfpathlineto{\pgfqpoint{1.110948in}{3.981347in}}%
\pgfpathlineto{\pgfqpoint{1.111178in}{3.981989in}}%
\pgfpathlineto{\pgfqpoint{1.111466in}{3.982096in}}%
\pgfpathlineto{\pgfqpoint{1.111696in}{3.982845in}}%
\pgfpathlineto{\pgfqpoint{1.111754in}{3.983380in}}%
\pgfpathlineto{\pgfqpoint{1.111811in}{3.984022in}}%
\pgfpathlineto{\pgfqpoint{1.111926in}{3.984236in}}%
\pgfpathlineto{\pgfqpoint{1.111984in}{3.984022in}}%
\pgfpathlineto{\pgfqpoint{1.112041in}{3.983594in}}%
\pgfpathlineto{\pgfqpoint{1.112156in}{3.983059in}}%
\pgfpathlineto{\pgfqpoint{1.112214in}{3.982524in}}%
\pgfpathlineto{\pgfqpoint{1.112502in}{3.981775in}}%
\pgfpathlineto{\pgfqpoint{1.112502in}{3.999749in}}%
\pgfpathlineto{\pgfqpoint{1.112502in}{3.999749in}}%
\pgfpathlineto{\pgfqpoint{1.112214in}{3.999428in}}%
\pgfpathlineto{\pgfqpoint{1.112156in}{3.998465in}}%
\pgfpathlineto{\pgfqpoint{1.112041in}{3.997930in}}%
\pgfpathlineto{\pgfqpoint{1.111984in}{3.997716in}}%
\pgfpathlineto{\pgfqpoint{1.111926in}{3.997930in}}%
\pgfpathlineto{\pgfqpoint{1.111811in}{3.997716in}}%
\pgfpathlineto{\pgfqpoint{1.111754in}{3.997502in}}%
\pgfpathlineto{\pgfqpoint{1.111696in}{3.997181in}}%
\pgfpathlineto{\pgfqpoint{1.111466in}{3.996646in}}%
\pgfpathlineto{\pgfqpoint{1.111178in}{3.996111in}}%
\pgfpathlineto{\pgfqpoint{1.110948in}{3.995469in}}%
\pgfpathlineto{\pgfqpoint{1.110833in}{3.995256in}}%
\pgfpathlineto{\pgfqpoint{1.110775in}{3.995683in}}%
\pgfpathlineto{\pgfqpoint{1.110660in}{3.996432in}}%
\pgfpathlineto{\pgfqpoint{1.110430in}{3.997074in}}%
\pgfpathlineto{\pgfqpoint{1.110257in}{3.997074in}}%
\pgfpathlineto{\pgfqpoint{1.110085in}{3.996646in}}%
\pgfpathlineto{\pgfqpoint{1.109970in}{3.996432in}}%
\pgfpathlineto{\pgfqpoint{1.109797in}{3.995790in}}%
\pgfpathlineto{\pgfqpoint{1.109567in}{3.995897in}}%
\pgfpathlineto{\pgfqpoint{1.109452in}{3.996111in}}%
\pgfpathlineto{\pgfqpoint{1.108992in}{3.995683in}}%
\pgfpathlineto{\pgfqpoint{1.108243in}{3.994507in}}%
\pgfpathlineto{\pgfqpoint{1.108071in}{3.993865in}}%
\pgfpathlineto{\pgfqpoint{1.108013in}{3.993651in}}%
\pgfpathlineto{\pgfqpoint{1.107841in}{3.993865in}}%
\pgfpathlineto{\pgfqpoint{1.107783in}{3.994079in}}%
\pgfpathlineto{\pgfqpoint{1.107323in}{3.994186in}}%
\pgfpathlineto{\pgfqpoint{1.107265in}{3.993437in}}%
\pgfpathlineto{\pgfqpoint{1.106805in}{3.992795in}}%
\pgfpathlineto{\pgfqpoint{1.106747in}{3.992795in}}%
\pgfpathlineto{\pgfqpoint{1.106230in}{3.993330in}}%
\pgfpathlineto{\pgfqpoint{1.106172in}{3.993865in}}%
\pgfpathlineto{\pgfqpoint{1.106057in}{3.993758in}}%
\pgfpathlineto{\pgfqpoint{1.105942in}{3.993972in}}%
\pgfpathlineto{\pgfqpoint{1.105827in}{3.993223in}}%
\pgfpathlineto{\pgfqpoint{1.105712in}{3.992367in}}%
\pgfpathlineto{\pgfqpoint{1.105654in}{3.991939in}}%
\pgfpathlineto{\pgfqpoint{1.105539in}{3.991618in}}%
\pgfpathlineto{\pgfqpoint{1.105366in}{3.991725in}}%
\pgfpathlineto{\pgfqpoint{1.105194in}{3.991832in}}%
\pgfpathlineto{\pgfqpoint{1.104273in}{3.991404in}}%
\pgfpathlineto{\pgfqpoint{1.104216in}{3.990655in}}%
\pgfpathlineto{\pgfqpoint{1.104043in}{3.990120in}}%
\pgfpathlineto{\pgfqpoint{1.103870in}{3.990013in}}%
\pgfpathlineto{\pgfqpoint{1.103698in}{3.989799in}}%
\pgfpathlineto{\pgfqpoint{1.103468in}{3.989906in}}%
\pgfpathlineto{\pgfqpoint{1.103352in}{3.989585in}}%
\pgfpathlineto{\pgfqpoint{1.103295in}{3.989585in}}%
\pgfpathlineto{\pgfqpoint{1.103122in}{3.989157in}}%
\pgfpathlineto{\pgfqpoint{1.102892in}{3.988622in}}%
\pgfpathlineto{\pgfqpoint{1.102719in}{3.987766in}}%
\pgfpathlineto{\pgfqpoint{1.102604in}{3.986910in}}%
\pgfpathlineto{\pgfqpoint{1.102547in}{3.986055in}}%
\pgfpathlineto{\pgfqpoint{1.102489in}{3.985627in}}%
\pgfpathlineto{\pgfqpoint{1.102432in}{3.984985in}}%
\pgfpathlineto{\pgfqpoint{1.102374in}{3.984878in}}%
\pgfpathlineto{\pgfqpoint{1.102087in}{3.984878in}}%
\pgfpathlineto{\pgfqpoint{1.101799in}{3.984878in}}%
\pgfpathlineto{\pgfqpoint{1.100936in}{3.985520in}}%
\pgfpathlineto{\pgfqpoint{1.100706in}{3.985734in}}%
\pgfpathlineto{\pgfqpoint{1.100590in}{3.984664in}}%
\pgfpathlineto{\pgfqpoint{1.100360in}{3.984129in}}%
\pgfpathlineto{\pgfqpoint{1.100303in}{3.984022in}}%
\pgfpathlineto{\pgfqpoint{1.099957in}{3.983808in}}%
\pgfpathlineto{\pgfqpoint{1.099727in}{3.984022in}}%
\pgfpathlineto{\pgfqpoint{1.099670in}{3.983487in}}%
\pgfpathlineto{\pgfqpoint{1.099612in}{3.983166in}}%
\pgfpathlineto{\pgfqpoint{1.099267in}{3.982845in}}%
\pgfpathlineto{\pgfqpoint{1.099209in}{3.982738in}}%
\pgfpathlineto{\pgfqpoint{1.098979in}{3.983166in}}%
\pgfpathlineto{\pgfqpoint{1.098807in}{3.983059in}}%
\pgfpathlineto{\pgfqpoint{1.098576in}{3.983273in}}%
\pgfpathlineto{\pgfqpoint{1.098519in}{3.982524in}}%
\pgfpathlineto{\pgfqpoint{1.098461in}{3.981775in}}%
\pgfpathlineto{\pgfqpoint{1.098346in}{3.982310in}}%
\pgfpathlineto{\pgfqpoint{1.098001in}{3.982096in}}%
\pgfpathlineto{\pgfqpoint{1.097886in}{3.981989in}}%
\pgfpathlineto{\pgfqpoint{1.097828in}{3.981347in}}%
\pgfpathlineto{\pgfqpoint{1.097771in}{3.980598in}}%
\pgfpathlineto{\pgfqpoint{1.097541in}{3.978886in}}%
\pgfpathlineto{\pgfqpoint{1.097483in}{3.978030in}}%
\pgfpathlineto{\pgfqpoint{1.097253in}{3.977282in}}%
\pgfpathlineto{\pgfqpoint{1.096390in}{3.977068in}}%
\pgfpathlineto{\pgfqpoint{1.096160in}{3.976961in}}%
\pgfpathlineto{\pgfqpoint{1.095699in}{3.976854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113307in}{4.000605in}}%
\pgfpathlineto{\pgfqpoint{1.113307in}{3.982417in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{3.982524in}}%
\pgfpathlineto{\pgfqpoint{1.113595in}{3.982310in}}%
\pgfpathlineto{\pgfqpoint{1.113998in}{3.981882in}}%
\pgfpathlineto{\pgfqpoint{1.114113in}{3.981775in}}%
\pgfpathlineto{\pgfqpoint{1.114458in}{3.981775in}}%
\pgfpathlineto{\pgfqpoint{1.114746in}{3.981882in}}%
\pgfpathlineto{\pgfqpoint{1.114861in}{3.982845in}}%
\pgfpathlineto{\pgfqpoint{1.115206in}{3.983808in}}%
\pgfpathlineto{\pgfqpoint{1.115321in}{3.984343in}}%
\pgfpathlineto{\pgfqpoint{1.115666in}{3.983701in}}%
\pgfpathlineto{\pgfqpoint{1.116012in}{3.982952in}}%
\pgfpathlineto{\pgfqpoint{1.116069in}{3.982310in}}%
\pgfpathlineto{\pgfqpoint{1.116357in}{3.983594in}}%
\pgfpathlineto{\pgfqpoint{1.116875in}{3.984129in}}%
\pgfpathlineto{\pgfqpoint{1.117047in}{3.985306in}}%
\pgfpathlineto{\pgfqpoint{1.117335in}{3.986055in}}%
\pgfpathlineto{\pgfqpoint{1.117853in}{3.986803in}}%
\pgfpathlineto{\pgfqpoint{1.117968in}{3.987552in}}%
\pgfpathlineto{\pgfqpoint{1.117968in}{3.998679in}}%
\pgfpathlineto{\pgfqpoint{1.117968in}{3.998679in}}%
\pgfpathlineto{\pgfqpoint{1.117853in}{3.999000in}}%
\pgfpathlineto{\pgfqpoint{1.117335in}{3.999321in}}%
\pgfpathlineto{\pgfqpoint{1.117047in}{3.999000in}}%
\pgfpathlineto{\pgfqpoint{1.116875in}{3.998679in}}%
\pgfpathlineto{\pgfqpoint{1.116357in}{3.998144in}}%
\pgfpathlineto{\pgfqpoint{1.116069in}{3.997930in}}%
\pgfpathlineto{\pgfqpoint{1.116012in}{3.997930in}}%
\pgfpathlineto{\pgfqpoint{1.115666in}{3.998037in}}%
\pgfpathlineto{\pgfqpoint{1.115321in}{3.998679in}}%
\pgfpathlineto{\pgfqpoint{1.115206in}{3.998786in}}%
\pgfpathlineto{\pgfqpoint{1.114861in}{3.998465in}}%
\pgfpathlineto{\pgfqpoint{1.114746in}{3.998572in}}%
\pgfpathlineto{\pgfqpoint{1.114458in}{3.999107in}}%
\pgfpathlineto{\pgfqpoint{1.114113in}{3.999535in}}%
\pgfpathlineto{\pgfqpoint{1.113998in}{3.999428in}}%
\pgfpathlineto{\pgfqpoint{1.113595in}{3.999856in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{4.000498in}}%
\pgfpathlineto{\pgfqpoint{1.113307in}{4.000605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118428in}{3.998572in}}%
\pgfpathlineto{\pgfqpoint{1.118428in}{3.988729in}}%
\pgfpathlineto{\pgfqpoint{1.118716in}{3.989906in}}%
\pgfpathlineto{\pgfqpoint{1.118946in}{3.990655in}}%
\pgfpathlineto{\pgfqpoint{1.119176in}{3.990869in}}%
\pgfpathlineto{\pgfqpoint{1.119522in}{3.990869in}}%
\pgfpathlineto{\pgfqpoint{1.119809in}{3.990548in}}%
\pgfpathlineto{\pgfqpoint{1.119924in}{3.990334in}}%
\pgfpathlineto{\pgfqpoint{1.120155in}{3.990976in}}%
\pgfpathlineto{\pgfqpoint{1.120903in}{3.991297in}}%
\pgfpathlineto{\pgfqpoint{1.121075in}{3.992474in}}%
\pgfpathlineto{\pgfqpoint{1.121190in}{3.993116in}}%
\pgfpathlineto{\pgfqpoint{1.121478in}{3.992795in}}%
\pgfpathlineto{\pgfqpoint{1.122053in}{3.992153in}}%
\pgfpathlineto{\pgfqpoint{1.122169in}{3.991939in}}%
\pgfpathlineto{\pgfqpoint{1.122341in}{3.992902in}}%
\pgfpathlineto{\pgfqpoint{1.122514in}{3.993972in}}%
\pgfpathlineto{\pgfqpoint{1.122917in}{3.993972in}}%
\pgfpathlineto{\pgfqpoint{1.123089in}{3.993972in}}%
\pgfpathlineto{\pgfqpoint{1.123434in}{3.994079in}}%
\pgfpathlineto{\pgfqpoint{1.123607in}{3.994400in}}%
\pgfpathlineto{\pgfqpoint{1.123722in}{3.994614in}}%
\pgfpathlineto{\pgfqpoint{1.123952in}{3.995256in}}%
\pgfpathlineto{\pgfqpoint{1.124355in}{3.995256in}}%
\pgfpathlineto{\pgfqpoint{1.124470in}{3.995683in}}%
\pgfpathlineto{\pgfqpoint{1.124585in}{3.996111in}}%
\pgfpathlineto{\pgfqpoint{1.124931in}{3.996646in}}%
\pgfpathlineto{\pgfqpoint{1.125046in}{3.996646in}}%
\pgfpathlineto{\pgfqpoint{1.125218in}{3.996004in}}%
\pgfpathlineto{\pgfqpoint{1.125448in}{3.995256in}}%
\pgfpathlineto{\pgfqpoint{1.125448in}{3.999535in}}%
\pgfpathlineto{\pgfqpoint{1.125448in}{3.999535in}}%
\pgfpathlineto{\pgfqpoint{1.125218in}{3.999642in}}%
\pgfpathlineto{\pgfqpoint{1.125046in}{3.999428in}}%
\pgfpathlineto{\pgfqpoint{1.124931in}{3.999214in}}%
\pgfpathlineto{\pgfqpoint{1.124585in}{3.998679in}}%
\pgfpathlineto{\pgfqpoint{1.124470in}{3.998037in}}%
\pgfpathlineto{\pgfqpoint{1.124355in}{3.997609in}}%
\pgfpathlineto{\pgfqpoint{1.123952in}{3.997395in}}%
\pgfpathlineto{\pgfqpoint{1.123722in}{3.997823in}}%
\pgfpathlineto{\pgfqpoint{1.123607in}{3.998465in}}%
\pgfpathlineto{\pgfqpoint{1.123434in}{3.999428in}}%
\pgfpathlineto{\pgfqpoint{1.123089in}{3.999535in}}%
\pgfpathlineto{\pgfqpoint{1.122917in}{3.999749in}}%
\pgfpathlineto{\pgfqpoint{1.122514in}{3.999107in}}%
\pgfpathlineto{\pgfqpoint{1.122341in}{3.998893in}}%
\pgfpathlineto{\pgfqpoint{1.122169in}{3.998358in}}%
\pgfpathlineto{\pgfqpoint{1.122053in}{3.998144in}}%
\pgfpathlineto{\pgfqpoint{1.121478in}{3.997716in}}%
\pgfpathlineto{\pgfqpoint{1.121190in}{3.996967in}}%
\pgfpathlineto{\pgfqpoint{1.121075in}{3.996967in}}%
\pgfpathlineto{\pgfqpoint{1.120903in}{3.996860in}}%
\pgfpathlineto{\pgfqpoint{1.120155in}{3.997609in}}%
\pgfpathlineto{\pgfqpoint{1.119924in}{3.998251in}}%
\pgfpathlineto{\pgfqpoint{1.119809in}{3.999535in}}%
\pgfpathlineto{\pgfqpoint{1.119522in}{4.000926in}}%
\pgfpathlineto{\pgfqpoint{1.119176in}{4.000926in}}%
\pgfpathlineto{\pgfqpoint{1.118946in}{3.999856in}}%
\pgfpathlineto{\pgfqpoint{1.118716in}{3.998893in}}%
\pgfpathlineto{\pgfqpoint{1.118428in}{3.998572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125621in}{3.999535in}}%
\pgfpathlineto{\pgfqpoint{1.125621in}{3.995042in}}%
\pgfpathlineto{\pgfqpoint{1.125736in}{3.995149in}}%
\pgfpathlineto{\pgfqpoint{1.126887in}{3.996432in}}%
\pgfpathlineto{\pgfqpoint{1.126887in}{3.999428in}}%
\pgfpathlineto{\pgfqpoint{1.126887in}{3.999428in}}%
\pgfpathlineto{\pgfqpoint{1.125736in}{3.999214in}}%
\pgfpathlineto{\pgfqpoint{1.125621in}{3.999535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127060in}{3.999856in}}%
\pgfpathlineto{\pgfqpoint{1.127060in}{3.997502in}}%
\pgfpathlineto{\pgfqpoint{1.127117in}{3.998572in}}%
\pgfpathlineto{\pgfqpoint{1.127232in}{3.999107in}}%
\pgfpathlineto{\pgfqpoint{1.127520in}{3.999642in}}%
\pgfpathlineto{\pgfqpoint{1.127865in}{3.999963in}}%
\pgfpathlineto{\pgfqpoint{1.128095in}{3.999642in}}%
\pgfpathlineto{\pgfqpoint{1.129419in}{3.998893in}}%
\pgfpathlineto{\pgfqpoint{1.129591in}{3.998144in}}%
\pgfpathlineto{\pgfqpoint{1.129764in}{3.997823in}}%
\pgfpathlineto{\pgfqpoint{1.130282in}{3.997502in}}%
\pgfpathlineto{\pgfqpoint{1.130339in}{3.997288in}}%
\pgfpathlineto{\pgfqpoint{1.130455in}{3.997930in}}%
\pgfpathlineto{\pgfqpoint{1.130570in}{3.998465in}}%
\pgfpathlineto{\pgfqpoint{1.130627in}{3.998358in}}%
\pgfpathlineto{\pgfqpoint{1.131087in}{3.997930in}}%
\pgfpathlineto{\pgfqpoint{1.131145in}{3.997609in}}%
\pgfpathlineto{\pgfqpoint{1.131433in}{3.996753in}}%
\pgfpathlineto{\pgfqpoint{1.131778in}{3.996539in}}%
\pgfpathlineto{\pgfqpoint{1.131893in}{3.996218in}}%
\pgfpathlineto{\pgfqpoint{1.132066in}{3.996218in}}%
\pgfpathlineto{\pgfqpoint{1.132123in}{3.995576in}}%
\pgfpathlineto{\pgfqpoint{1.132353in}{3.995469in}}%
\pgfpathlineto{\pgfqpoint{1.132526in}{3.995683in}}%
\pgfpathlineto{\pgfqpoint{1.132756in}{3.995897in}}%
\pgfpathlineto{\pgfqpoint{1.132929in}{3.996432in}}%
\pgfpathlineto{\pgfqpoint{1.133849in}{3.996967in}}%
\pgfpathlineto{\pgfqpoint{1.134252in}{3.997395in}}%
\pgfpathlineto{\pgfqpoint{1.134252in}{4.002317in}}%
\pgfpathlineto{\pgfqpoint{1.134252in}{4.002317in}}%
\pgfpathlineto{\pgfqpoint{1.133849in}{4.002103in}}%
\pgfpathlineto{\pgfqpoint{1.132929in}{4.001140in}}%
\pgfpathlineto{\pgfqpoint{1.132756in}{4.000819in}}%
\pgfpathlineto{\pgfqpoint{1.132526in}{4.001033in}}%
\pgfpathlineto{\pgfqpoint{1.132353in}{4.001247in}}%
\pgfpathlineto{\pgfqpoint{1.132123in}{4.001140in}}%
\pgfpathlineto{\pgfqpoint{1.132066in}{4.001354in}}%
\pgfpathlineto{\pgfqpoint{1.131893in}{4.001782in}}%
\pgfpathlineto{\pgfqpoint{1.131778in}{4.001889in}}%
\pgfpathlineto{\pgfqpoint{1.131433in}{4.002317in}}%
\pgfpathlineto{\pgfqpoint{1.131145in}{4.002745in}}%
\pgfpathlineto{\pgfqpoint{1.131087in}{4.003066in}}%
\pgfpathlineto{\pgfqpoint{1.130627in}{4.003494in}}%
\pgfpathlineto{\pgfqpoint{1.130570in}{4.003815in}}%
\pgfpathlineto{\pgfqpoint{1.130455in}{4.004135in}}%
\pgfpathlineto{\pgfqpoint{1.130339in}{4.003922in}}%
\pgfpathlineto{\pgfqpoint{1.130282in}{4.003708in}}%
\pgfpathlineto{\pgfqpoint{1.129764in}{4.003387in}}%
\pgfpathlineto{\pgfqpoint{1.129591in}{4.003066in}}%
\pgfpathlineto{\pgfqpoint{1.129419in}{4.002745in}}%
\pgfpathlineto{\pgfqpoint{1.128095in}{4.003066in}}%
\pgfpathlineto{\pgfqpoint{1.127865in}{4.003173in}}%
\pgfpathlineto{\pgfqpoint{1.127520in}{4.003066in}}%
\pgfpathlineto{\pgfqpoint{1.127232in}{4.002103in}}%
\pgfpathlineto{\pgfqpoint{1.127117in}{4.000284in}}%
\pgfpathlineto{\pgfqpoint{1.127060in}{3.999856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134540in}{4.002638in}}%
\pgfpathlineto{\pgfqpoint{1.134540in}{3.997930in}}%
\pgfpathlineto{\pgfqpoint{1.134655in}{3.997823in}}%
\pgfpathlineto{\pgfqpoint{1.134828in}{3.997609in}}%
\pgfpathlineto{\pgfqpoint{1.135230in}{3.997502in}}%
\pgfpathlineto{\pgfqpoint{1.135691in}{3.998037in}}%
\pgfpathlineto{\pgfqpoint{1.135748in}{3.998786in}}%
\pgfpathlineto{\pgfqpoint{1.136036in}{3.999428in}}%
\pgfpathlineto{\pgfqpoint{1.136496in}{3.999428in}}%
\pgfpathlineto{\pgfqpoint{1.136611in}{3.999428in}}%
\pgfpathlineto{\pgfqpoint{1.136784in}{3.998893in}}%
\pgfpathlineto{\pgfqpoint{1.137129in}{3.999000in}}%
\pgfpathlineto{\pgfqpoint{1.137244in}{3.999749in}}%
\pgfpathlineto{\pgfqpoint{1.137417in}{3.999535in}}%
\pgfpathlineto{\pgfqpoint{1.137590in}{3.999214in}}%
\pgfpathlineto{\pgfqpoint{1.137762in}{3.998572in}}%
\pgfpathlineto{\pgfqpoint{1.138050in}{3.998572in}}%
\pgfpathlineto{\pgfqpoint{1.138223in}{3.999856in}}%
\pgfpathlineto{\pgfqpoint{1.138338in}{4.000819in}}%
\pgfpathlineto{\pgfqpoint{1.138625in}{4.001247in}}%
\pgfpathlineto{\pgfqpoint{1.139028in}{4.000498in}}%
\pgfpathlineto{\pgfqpoint{1.139086in}{4.000070in}}%
\pgfpathlineto{\pgfqpoint{1.139776in}{3.999856in}}%
\pgfpathlineto{\pgfqpoint{1.139834in}{3.999535in}}%
\pgfpathlineto{\pgfqpoint{1.140006in}{4.000070in}}%
\pgfpathlineto{\pgfqpoint{1.140467in}{4.000177in}}%
\pgfpathlineto{\pgfqpoint{1.140870in}{4.000712in}}%
\pgfpathlineto{\pgfqpoint{1.140927in}{4.000926in}}%
\pgfpathlineto{\pgfqpoint{1.141157in}{4.001247in}}%
\pgfpathlineto{\pgfqpoint{1.141503in}{4.001354in}}%
\pgfpathlineto{\pgfqpoint{1.141560in}{4.001675in}}%
\pgfpathlineto{\pgfqpoint{1.141790in}{4.002317in}}%
\pgfpathlineto{\pgfqpoint{1.141963in}{4.002959in}}%
\pgfpathlineto{\pgfqpoint{1.142653in}{4.003708in}}%
\pgfpathlineto{\pgfqpoint{1.142768in}{4.004456in}}%
\pgfpathlineto{\pgfqpoint{1.142884in}{4.004777in}}%
\pgfpathlineto{\pgfqpoint{1.143056in}{4.004563in}}%
\pgfpathlineto{\pgfqpoint{1.143401in}{4.004456in}}%
\pgfpathlineto{\pgfqpoint{1.143459in}{4.003815in}}%
\pgfpathlineto{\pgfqpoint{1.143689in}{4.003066in}}%
\pgfpathlineto{\pgfqpoint{1.143862in}{4.002424in}}%
\pgfpathlineto{\pgfqpoint{1.144207in}{4.001889in}}%
\pgfpathlineto{\pgfqpoint{1.144265in}{4.001140in}}%
\pgfpathlineto{\pgfqpoint{1.144322in}{4.001247in}}%
\pgfpathlineto{\pgfqpoint{1.144380in}{4.002210in}}%
\pgfpathlineto{\pgfqpoint{1.144437in}{4.003387in}}%
\pgfpathlineto{\pgfqpoint{1.144610in}{4.004456in}}%
\pgfpathlineto{\pgfqpoint{1.144840in}{4.005098in}}%
\pgfpathlineto{\pgfqpoint{1.144897in}{4.005847in}}%
\pgfpathlineto{\pgfqpoint{1.145128in}{4.006168in}}%
\pgfpathlineto{\pgfqpoint{1.146163in}{4.005954in}}%
\pgfpathlineto{\pgfqpoint{1.146394in}{4.006061in}}%
\pgfpathlineto{\pgfqpoint{1.146451in}{4.006061in}}%
\pgfpathlineto{\pgfqpoint{1.146624in}{4.005419in}}%
\pgfpathlineto{\pgfqpoint{1.146681in}{4.005633in}}%
\pgfpathlineto{\pgfqpoint{1.146911in}{4.005847in}}%
\pgfpathlineto{\pgfqpoint{1.147947in}{4.005847in}}%
\pgfpathlineto{\pgfqpoint{1.148177in}{4.005526in}}%
\pgfpathlineto{\pgfqpoint{1.148465in}{4.006596in}}%
\pgfpathlineto{\pgfqpoint{1.149558in}{4.006275in}}%
\pgfpathlineto{\pgfqpoint{1.149616in}{4.005312in}}%
\pgfpathlineto{\pgfqpoint{1.149904in}{4.004670in}}%
\pgfpathlineto{\pgfqpoint{1.149961in}{4.003708in}}%
\pgfpathlineto{\pgfqpoint{1.150249in}{4.003708in}}%
\pgfpathlineto{\pgfqpoint{1.150882in}{4.004349in}}%
\pgfpathlineto{\pgfqpoint{1.150997in}{4.004670in}}%
\pgfpathlineto{\pgfqpoint{1.151342in}{4.004349in}}%
\pgfpathlineto{\pgfqpoint{1.151572in}{4.004242in}}%
\pgfpathlineto{\pgfqpoint{1.151687in}{4.003922in}}%
\pgfpathlineto{\pgfqpoint{1.151802in}{4.003387in}}%
\pgfpathlineto{\pgfqpoint{1.151860in}{4.002959in}}%
\pgfpathlineto{\pgfqpoint{1.151975in}{4.003066in}}%
\pgfpathlineto{\pgfqpoint{1.152033in}{4.002531in}}%
\pgfpathlineto{\pgfqpoint{1.152090in}{4.001996in}}%
\pgfpathlineto{\pgfqpoint{1.152148in}{4.001140in}}%
\pgfpathlineto{\pgfqpoint{1.152263in}{4.000284in}}%
\pgfpathlineto{\pgfqpoint{1.152320in}{3.999749in}}%
\pgfpathlineto{\pgfqpoint{1.152608in}{3.999963in}}%
\pgfpathlineto{\pgfqpoint{1.152781in}{4.000391in}}%
\pgfpathlineto{\pgfqpoint{1.153068in}{4.000926in}}%
\pgfpathlineto{\pgfqpoint{1.153126in}{4.001461in}}%
\pgfpathlineto{\pgfqpoint{1.153471in}{4.001461in}}%
\pgfpathlineto{\pgfqpoint{1.153816in}{4.002745in}}%
\pgfpathlineto{\pgfqpoint{1.154277in}{4.003815in}}%
\pgfpathlineto{\pgfqpoint{1.154392in}{4.003601in}}%
\pgfpathlineto{\pgfqpoint{1.154449in}{4.003387in}}%
\pgfpathlineto{\pgfqpoint{1.154507in}{4.003280in}}%
\pgfpathlineto{\pgfqpoint{1.154564in}{4.003601in}}%
\pgfpathlineto{\pgfqpoint{1.154852in}{4.003815in}}%
\pgfpathlineto{\pgfqpoint{1.155025in}{4.003815in}}%
\pgfpathlineto{\pgfqpoint{1.155428in}{4.003922in}}%
\pgfpathlineto{\pgfqpoint{1.155485in}{4.004563in}}%
\pgfpathlineto{\pgfqpoint{1.155773in}{4.005098in}}%
\pgfpathlineto{\pgfqpoint{1.156694in}{4.005847in}}%
\pgfpathlineto{\pgfqpoint{1.156924in}{4.006061in}}%
\pgfpathlineto{\pgfqpoint{1.157039in}{4.005740in}}%
\pgfpathlineto{\pgfqpoint{1.157211in}{4.004884in}}%
\pgfpathlineto{\pgfqpoint{1.157269in}{4.004135in}}%
\pgfpathlineto{\pgfqpoint{1.157384in}{4.003280in}}%
\pgfpathlineto{\pgfqpoint{1.157499in}{4.002424in}}%
\pgfpathlineto{\pgfqpoint{1.157614in}{4.001675in}}%
\pgfpathlineto{\pgfqpoint{1.158477in}{4.001675in}}%
\pgfpathlineto{\pgfqpoint{1.158535in}{4.001996in}}%
\pgfpathlineto{\pgfqpoint{1.158650in}{4.002745in}}%
\pgfpathlineto{\pgfqpoint{1.158707in}{4.003387in}}%
\pgfpathlineto{\pgfqpoint{1.158880in}{4.002959in}}%
\pgfpathlineto{\pgfqpoint{1.159053in}{4.002638in}}%
\pgfpathlineto{\pgfqpoint{1.159110in}{4.002959in}}%
\pgfpathlineto{\pgfqpoint{1.159168in}{4.003601in}}%
\pgfpathlineto{\pgfqpoint{1.159628in}{4.004135in}}%
\pgfpathlineto{\pgfqpoint{1.159801in}{4.004563in}}%
\pgfpathlineto{\pgfqpoint{1.159858in}{4.004242in}}%
\pgfpathlineto{\pgfqpoint{1.159973in}{4.003815in}}%
\pgfpathlineto{\pgfqpoint{1.160031in}{4.004242in}}%
\pgfpathlineto{\pgfqpoint{1.160088in}{4.004777in}}%
\pgfpathlineto{\pgfqpoint{1.160204in}{4.005740in}}%
\pgfpathlineto{\pgfqpoint{1.160204in}{4.016439in}}%
\pgfpathlineto{\pgfqpoint{1.160204in}{4.016439in}}%
\pgfpathlineto{\pgfqpoint{1.160088in}{4.016546in}}%
\pgfpathlineto{\pgfqpoint{1.160031in}{4.016867in}}%
\pgfpathlineto{\pgfqpoint{1.159973in}{4.017081in}}%
\pgfpathlineto{\pgfqpoint{1.159858in}{4.017081in}}%
\pgfpathlineto{\pgfqpoint{1.159801in}{4.016974in}}%
\pgfpathlineto{\pgfqpoint{1.159628in}{4.016118in}}%
\pgfpathlineto{\pgfqpoint{1.159168in}{4.014941in}}%
\pgfpathlineto{\pgfqpoint{1.159110in}{4.014727in}}%
\pgfpathlineto{\pgfqpoint{1.159053in}{4.016118in}}%
\pgfpathlineto{\pgfqpoint{1.158880in}{4.016867in}}%
\pgfpathlineto{\pgfqpoint{1.158707in}{4.017295in}}%
\pgfpathlineto{\pgfqpoint{1.158650in}{4.016867in}}%
\pgfpathlineto{\pgfqpoint{1.158535in}{4.016118in}}%
\pgfpathlineto{\pgfqpoint{1.158477in}{4.016011in}}%
\pgfpathlineto{\pgfqpoint{1.157614in}{4.016011in}}%
\pgfpathlineto{\pgfqpoint{1.157499in}{4.016546in}}%
\pgfpathlineto{\pgfqpoint{1.157384in}{4.017402in}}%
\pgfpathlineto{\pgfqpoint{1.157269in}{4.017616in}}%
\pgfpathlineto{\pgfqpoint{1.157211in}{4.017295in}}%
\pgfpathlineto{\pgfqpoint{1.157039in}{4.017081in}}%
\pgfpathlineto{\pgfqpoint{1.156924in}{4.016546in}}%
\pgfpathlineto{\pgfqpoint{1.156694in}{4.016118in}}%
\pgfpathlineto{\pgfqpoint{1.155773in}{4.015583in}}%
\pgfpathlineto{\pgfqpoint{1.155485in}{4.015262in}}%
\pgfpathlineto{\pgfqpoint{1.155428in}{4.014620in}}%
\pgfpathlineto{\pgfqpoint{1.155025in}{4.014941in}}%
\pgfpathlineto{\pgfqpoint{1.154852in}{4.015155in}}%
\pgfpathlineto{\pgfqpoint{1.154564in}{4.014941in}}%
\pgfpathlineto{\pgfqpoint{1.154507in}{4.015262in}}%
\pgfpathlineto{\pgfqpoint{1.154449in}{4.014727in}}%
\pgfpathlineto{\pgfqpoint{1.154392in}{4.014299in}}%
\pgfpathlineto{\pgfqpoint{1.154277in}{4.013871in}}%
\pgfpathlineto{\pgfqpoint{1.153816in}{4.013443in}}%
\pgfpathlineto{\pgfqpoint{1.153471in}{4.012588in}}%
\pgfpathlineto{\pgfqpoint{1.153126in}{4.011946in}}%
\pgfpathlineto{\pgfqpoint{1.153068in}{4.011625in}}%
\pgfpathlineto{\pgfqpoint{1.152781in}{4.010876in}}%
\pgfpathlineto{\pgfqpoint{1.152608in}{4.010448in}}%
\pgfpathlineto{\pgfqpoint{1.152320in}{4.010020in}}%
\pgfpathlineto{\pgfqpoint{1.152263in}{4.010127in}}%
\pgfpathlineto{\pgfqpoint{1.152148in}{4.010341in}}%
\pgfpathlineto{\pgfqpoint{1.152090in}{4.010983in}}%
\pgfpathlineto{\pgfqpoint{1.152033in}{4.011304in}}%
\pgfpathlineto{\pgfqpoint{1.151975in}{4.011411in}}%
\pgfpathlineto{\pgfqpoint{1.151860in}{4.011304in}}%
\pgfpathlineto{\pgfqpoint{1.151802in}{4.011090in}}%
\pgfpathlineto{\pgfqpoint{1.151687in}{4.011839in}}%
\pgfpathlineto{\pgfqpoint{1.151572in}{4.012374in}}%
\pgfpathlineto{\pgfqpoint{1.151342in}{4.012481in}}%
\pgfpathlineto{\pgfqpoint{1.150997in}{4.012374in}}%
\pgfpathlineto{\pgfqpoint{1.150882in}{4.012481in}}%
\pgfpathlineto{\pgfqpoint{1.150249in}{4.012053in}}%
\pgfpathlineto{\pgfqpoint{1.149961in}{4.012053in}}%
\pgfpathlineto{\pgfqpoint{1.149904in}{4.012802in}}%
\pgfpathlineto{\pgfqpoint{1.149616in}{4.014085in}}%
\pgfpathlineto{\pgfqpoint{1.149558in}{4.015048in}}%
\pgfpathlineto{\pgfqpoint{1.148465in}{4.014513in}}%
\pgfpathlineto{\pgfqpoint{1.148177in}{4.014085in}}%
\pgfpathlineto{\pgfqpoint{1.147947in}{4.014834in}}%
\pgfpathlineto{\pgfqpoint{1.146911in}{4.015690in}}%
\pgfpathlineto{\pgfqpoint{1.146681in}{4.015690in}}%
\pgfpathlineto{\pgfqpoint{1.146624in}{4.015904in}}%
\pgfpathlineto{\pgfqpoint{1.146451in}{4.015904in}}%
\pgfpathlineto{\pgfqpoint{1.146394in}{4.015904in}}%
\pgfpathlineto{\pgfqpoint{1.146163in}{4.015583in}}%
\pgfpathlineto{\pgfqpoint{1.145128in}{4.015369in}}%
\pgfpathlineto{\pgfqpoint{1.144897in}{4.014834in}}%
\pgfpathlineto{\pgfqpoint{1.144840in}{4.014727in}}%
\pgfpathlineto{\pgfqpoint{1.144610in}{4.014513in}}%
\pgfpathlineto{\pgfqpoint{1.144437in}{4.013657in}}%
\pgfpathlineto{\pgfqpoint{1.144380in}{4.012695in}}%
\pgfpathlineto{\pgfqpoint{1.144322in}{4.011732in}}%
\pgfpathlineto{\pgfqpoint{1.144265in}{4.011411in}}%
\pgfpathlineto{\pgfqpoint{1.144207in}{4.011518in}}%
\pgfpathlineto{\pgfqpoint{1.143862in}{4.011197in}}%
\pgfpathlineto{\pgfqpoint{1.143689in}{4.010341in}}%
\pgfpathlineto{\pgfqpoint{1.143459in}{4.009806in}}%
\pgfpathlineto{\pgfqpoint{1.143401in}{4.009592in}}%
\pgfpathlineto{\pgfqpoint{1.143056in}{4.009271in}}%
\pgfpathlineto{\pgfqpoint{1.142884in}{4.008629in}}%
\pgfpathlineto{\pgfqpoint{1.142768in}{4.008522in}}%
\pgfpathlineto{\pgfqpoint{1.142653in}{4.007987in}}%
\pgfpathlineto{\pgfqpoint{1.141963in}{4.007666in}}%
\pgfpathlineto{\pgfqpoint{1.141790in}{4.007238in}}%
\pgfpathlineto{\pgfqpoint{1.141560in}{4.006168in}}%
\pgfpathlineto{\pgfqpoint{1.141503in}{4.005205in}}%
\pgfpathlineto{\pgfqpoint{1.141157in}{4.004884in}}%
\pgfpathlineto{\pgfqpoint{1.140927in}{4.004563in}}%
\pgfpathlineto{\pgfqpoint{1.140870in}{4.004777in}}%
\pgfpathlineto{\pgfqpoint{1.140467in}{4.004670in}}%
\pgfpathlineto{\pgfqpoint{1.140006in}{4.004777in}}%
\pgfpathlineto{\pgfqpoint{1.139834in}{4.004242in}}%
\pgfpathlineto{\pgfqpoint{1.139776in}{4.003066in}}%
\pgfpathlineto{\pgfqpoint{1.139086in}{4.002210in}}%
\pgfpathlineto{\pgfqpoint{1.139028in}{4.002424in}}%
\pgfpathlineto{\pgfqpoint{1.138625in}{4.003173in}}%
\pgfpathlineto{\pgfqpoint{1.138338in}{4.002745in}}%
\pgfpathlineto{\pgfqpoint{1.138223in}{4.002852in}}%
\pgfpathlineto{\pgfqpoint{1.138050in}{4.002852in}}%
\pgfpathlineto{\pgfqpoint{1.137762in}{4.003066in}}%
\pgfpathlineto{\pgfqpoint{1.137590in}{4.002852in}}%
\pgfpathlineto{\pgfqpoint{1.137417in}{4.002103in}}%
\pgfpathlineto{\pgfqpoint{1.137244in}{4.001247in}}%
\pgfpathlineto{\pgfqpoint{1.137129in}{4.001140in}}%
\pgfpathlineto{\pgfqpoint{1.136784in}{4.000605in}}%
\pgfpathlineto{\pgfqpoint{1.136611in}{4.001140in}}%
\pgfpathlineto{\pgfqpoint{1.136496in}{4.002210in}}%
\pgfpathlineto{\pgfqpoint{1.136036in}{4.003066in}}%
\pgfpathlineto{\pgfqpoint{1.135748in}{4.002424in}}%
\pgfpathlineto{\pgfqpoint{1.135691in}{4.001889in}}%
\pgfpathlineto{\pgfqpoint{1.135230in}{4.001782in}}%
\pgfpathlineto{\pgfqpoint{1.134828in}{4.002317in}}%
\pgfpathlineto{\pgfqpoint{1.134655in}{4.002745in}}%
\pgfpathlineto{\pgfqpoint{1.134540in}{4.002638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161469in}{4.016332in}}%
\pgfpathlineto{\pgfqpoint{1.161469in}{4.006061in}}%
\pgfpathlineto{\pgfqpoint{1.161642in}{4.006168in}}%
\pgfpathlineto{\pgfqpoint{1.161987in}{4.005419in}}%
\pgfpathlineto{\pgfqpoint{1.162275in}{4.005205in}}%
\pgfpathlineto{\pgfqpoint{1.162505in}{4.005526in}}%
\pgfpathlineto{\pgfqpoint{1.162620in}{4.005633in}}%
\pgfpathlineto{\pgfqpoint{1.162793in}{4.005847in}}%
\pgfpathlineto{\pgfqpoint{1.162850in}{4.006489in}}%
\pgfpathlineto{\pgfqpoint{1.163656in}{4.007024in}}%
\pgfpathlineto{\pgfqpoint{1.163771in}{4.007773in}}%
\pgfpathlineto{\pgfqpoint{1.163886in}{4.008201in}}%
\pgfpathlineto{\pgfqpoint{1.164059in}{4.007880in}}%
\pgfpathlineto{\pgfqpoint{1.164174in}{4.007880in}}%
\pgfpathlineto{\pgfqpoint{1.164231in}{4.008094in}}%
\pgfpathlineto{\pgfqpoint{1.164692in}{4.008522in}}%
\pgfpathlineto{\pgfqpoint{1.164980in}{4.009271in}}%
\pgfpathlineto{\pgfqpoint{1.165152in}{4.009164in}}%
\pgfpathlineto{\pgfqpoint{1.165440in}{4.009164in}}%
\pgfpathlineto{\pgfqpoint{1.165900in}{4.008308in}}%
\pgfpathlineto{\pgfqpoint{1.166361in}{4.007987in}}%
\pgfpathlineto{\pgfqpoint{1.166533in}{4.008094in}}%
\pgfpathlineto{\pgfqpoint{1.166591in}{4.008308in}}%
\pgfpathlineto{\pgfqpoint{1.166648in}{4.008736in}}%
\pgfpathlineto{\pgfqpoint{1.166821in}{4.009057in}}%
\pgfpathlineto{\pgfqpoint{1.166878in}{4.009485in}}%
\pgfpathlineto{\pgfqpoint{1.166936in}{4.009057in}}%
\pgfpathlineto{\pgfqpoint{1.167224in}{4.008629in}}%
\pgfpathlineto{\pgfqpoint{1.167569in}{4.009057in}}%
\pgfpathlineto{\pgfqpoint{1.167799in}{4.009164in}}%
\pgfpathlineto{\pgfqpoint{1.167972in}{4.008950in}}%
\pgfpathlineto{\pgfqpoint{1.168202in}{4.008843in}}%
\pgfpathlineto{\pgfqpoint{1.168547in}{4.009271in}}%
\pgfpathlineto{\pgfqpoint{1.168777in}{4.008629in}}%
\pgfpathlineto{\pgfqpoint{1.169065in}{4.008308in}}%
\pgfpathlineto{\pgfqpoint{1.169295in}{4.008522in}}%
\pgfpathlineto{\pgfqpoint{1.169353in}{4.007559in}}%
\pgfpathlineto{\pgfqpoint{1.169525in}{4.007131in}}%
\pgfpathlineto{\pgfqpoint{1.170101in}{4.007238in}}%
\pgfpathlineto{\pgfqpoint{1.170158in}{4.007452in}}%
\pgfpathlineto{\pgfqpoint{1.170273in}{4.007987in}}%
\pgfpathlineto{\pgfqpoint{1.170331in}{4.008950in}}%
\pgfpathlineto{\pgfqpoint{1.170619in}{4.009806in}}%
\pgfpathlineto{\pgfqpoint{1.170676in}{4.009806in}}%
\pgfpathlineto{\pgfqpoint{1.171712in}{4.011197in}}%
\pgfpathlineto{\pgfqpoint{1.171885in}{4.012588in}}%
\pgfpathlineto{\pgfqpoint{1.171942in}{4.013871in}}%
\pgfpathlineto{\pgfqpoint{1.172057in}{4.014620in}}%
\pgfpathlineto{\pgfqpoint{1.172345in}{4.014834in}}%
\pgfpathlineto{\pgfqpoint{1.172460in}{4.015048in}}%
\pgfpathlineto{\pgfqpoint{1.172575in}{4.015262in}}%
\pgfpathlineto{\pgfqpoint{1.172633in}{4.015262in}}%
\pgfpathlineto{\pgfqpoint{1.173093in}{4.016332in}}%
\pgfpathlineto{\pgfqpoint{1.173496in}{4.017402in}}%
\pgfpathlineto{\pgfqpoint{1.173553in}{4.018151in}}%
\pgfpathlineto{\pgfqpoint{1.173611in}{4.018579in}}%
\pgfpathlineto{\pgfqpoint{1.173956in}{4.018686in}}%
\pgfpathlineto{\pgfqpoint{1.174071in}{4.018793in}}%
\pgfpathlineto{\pgfqpoint{1.174186in}{4.019542in}}%
\pgfpathlineto{\pgfqpoint{1.174301in}{4.020398in}}%
\pgfpathlineto{\pgfqpoint{1.174531in}{4.020933in}}%
\pgfpathlineto{\pgfqpoint{1.174589in}{4.021468in}}%
\pgfpathlineto{\pgfqpoint{1.174704in}{4.021040in}}%
\pgfpathlineto{\pgfqpoint{1.174819in}{4.020826in}}%
\pgfpathlineto{\pgfqpoint{1.174992in}{4.021040in}}%
\pgfpathlineto{\pgfqpoint{1.175337in}{4.021468in}}%
\pgfpathlineto{\pgfqpoint{1.175510in}{4.021361in}}%
\pgfpathlineto{\pgfqpoint{1.175740in}{4.021468in}}%
\pgfpathlineto{\pgfqpoint{1.175855in}{4.022002in}}%
\pgfpathlineto{\pgfqpoint{1.176028in}{4.022002in}}%
\pgfpathlineto{\pgfqpoint{1.176315in}{4.021788in}}%
\pgfpathlineto{\pgfqpoint{1.176373in}{4.021681in}}%
\pgfpathlineto{\pgfqpoint{1.176488in}{4.021147in}}%
\pgfpathlineto{\pgfqpoint{1.176545in}{4.021147in}}%
\pgfpathlineto{\pgfqpoint{1.176718in}{4.021575in}}%
\pgfpathlineto{\pgfqpoint{1.177121in}{4.021254in}}%
\pgfpathlineto{\pgfqpoint{1.177466in}{4.020933in}}%
\pgfpathlineto{\pgfqpoint{1.177524in}{4.021040in}}%
\pgfpathlineto{\pgfqpoint{1.177696in}{4.021361in}}%
\pgfpathlineto{\pgfqpoint{1.177811in}{4.021788in}}%
\pgfpathlineto{\pgfqpoint{1.178041in}{4.022002in}}%
\pgfpathlineto{\pgfqpoint{1.178329in}{4.021468in}}%
\pgfpathlineto{\pgfqpoint{1.178674in}{4.022002in}}%
\pgfpathlineto{\pgfqpoint{1.178790in}{4.022537in}}%
\pgfpathlineto{\pgfqpoint{1.179020in}{4.022216in}}%
\pgfpathlineto{\pgfqpoint{1.179365in}{4.022537in}}%
\pgfpathlineto{\pgfqpoint{1.179595in}{4.022430in}}%
\pgfpathlineto{\pgfqpoint{1.179998in}{4.022430in}}%
\pgfpathlineto{\pgfqpoint{1.180113in}{4.022216in}}%
\pgfpathlineto{\pgfqpoint{1.180343in}{4.022430in}}%
\pgfpathlineto{\pgfqpoint{1.180746in}{4.023500in}}%
\pgfpathlineto{\pgfqpoint{1.181149in}{4.024784in}}%
\pgfpathlineto{\pgfqpoint{1.181609in}{4.025961in}}%
\pgfpathlineto{\pgfqpoint{1.181667in}{4.026496in}}%
\pgfpathlineto{\pgfqpoint{1.181782in}{4.026817in}}%
\pgfpathlineto{\pgfqpoint{1.182012in}{4.027138in}}%
\pgfpathlineto{\pgfqpoint{1.182127in}{4.026924in}}%
\pgfpathlineto{\pgfqpoint{1.182184in}{4.027138in}}%
\pgfpathlineto{\pgfqpoint{1.182242in}{4.027566in}}%
\pgfpathlineto{\pgfqpoint{1.183163in}{4.027780in}}%
\pgfpathlineto{\pgfqpoint{1.183393in}{4.027566in}}%
\pgfpathlineto{\pgfqpoint{1.183508in}{4.027459in}}%
\pgfpathlineto{\pgfqpoint{1.183738in}{4.027031in}}%
\pgfpathlineto{\pgfqpoint{1.183796in}{4.027245in}}%
\pgfpathlineto{\pgfqpoint{1.183853in}{4.027245in}}%
\pgfpathlineto{\pgfqpoint{1.183968in}{4.027031in}}%
\pgfpathlineto{\pgfqpoint{1.183968in}{4.032594in}}%
\pgfpathlineto{\pgfqpoint{1.183968in}{4.032594in}}%
\pgfpathlineto{\pgfqpoint{1.183853in}{4.031952in}}%
\pgfpathlineto{\pgfqpoint{1.183796in}{4.031310in}}%
\pgfpathlineto{\pgfqpoint{1.183738in}{4.030454in}}%
\pgfpathlineto{\pgfqpoint{1.183508in}{4.030241in}}%
\pgfpathlineto{\pgfqpoint{1.183393in}{4.029920in}}%
\pgfpathlineto{\pgfqpoint{1.183163in}{4.029706in}}%
\pgfpathlineto{\pgfqpoint{1.182242in}{4.029492in}}%
\pgfpathlineto{\pgfqpoint{1.182184in}{4.030134in}}%
\pgfpathlineto{\pgfqpoint{1.182127in}{4.030775in}}%
\pgfpathlineto{\pgfqpoint{1.182012in}{4.031203in}}%
\pgfpathlineto{\pgfqpoint{1.181782in}{4.030882in}}%
\pgfpathlineto{\pgfqpoint{1.181667in}{4.030348in}}%
\pgfpathlineto{\pgfqpoint{1.181609in}{4.029171in}}%
\pgfpathlineto{\pgfqpoint{1.181149in}{4.028422in}}%
\pgfpathlineto{\pgfqpoint{1.180746in}{4.027994in}}%
\pgfpathlineto{\pgfqpoint{1.180343in}{4.027352in}}%
\pgfpathlineto{\pgfqpoint{1.180113in}{4.027566in}}%
\pgfpathlineto{\pgfqpoint{1.179998in}{4.027994in}}%
\pgfpathlineto{\pgfqpoint{1.179595in}{4.028636in}}%
\pgfpathlineto{\pgfqpoint{1.179365in}{4.028101in}}%
\pgfpathlineto{\pgfqpoint{1.179020in}{4.027566in}}%
\pgfpathlineto{\pgfqpoint{1.178790in}{4.027459in}}%
\pgfpathlineto{\pgfqpoint{1.178674in}{4.026710in}}%
\pgfpathlineto{\pgfqpoint{1.178329in}{4.025747in}}%
\pgfpathlineto{\pgfqpoint{1.178041in}{4.025212in}}%
\pgfpathlineto{\pgfqpoint{1.177811in}{4.024784in}}%
\pgfpathlineto{\pgfqpoint{1.177696in}{4.024570in}}%
\pgfpathlineto{\pgfqpoint{1.177524in}{4.024249in}}%
\pgfpathlineto{\pgfqpoint{1.177466in}{4.024356in}}%
\pgfpathlineto{\pgfqpoint{1.177121in}{4.024249in}}%
\pgfpathlineto{\pgfqpoint{1.176718in}{4.023714in}}%
\pgfpathlineto{\pgfqpoint{1.176545in}{4.022002in}}%
\pgfpathlineto{\pgfqpoint{1.176488in}{4.022002in}}%
\pgfpathlineto{\pgfqpoint{1.176373in}{4.022323in}}%
\pgfpathlineto{\pgfqpoint{1.176315in}{4.022430in}}%
\pgfpathlineto{\pgfqpoint{1.176028in}{4.022644in}}%
\pgfpathlineto{\pgfqpoint{1.175855in}{4.022430in}}%
\pgfpathlineto{\pgfqpoint{1.175740in}{4.022537in}}%
\pgfpathlineto{\pgfqpoint{1.175510in}{4.022858in}}%
\pgfpathlineto{\pgfqpoint{1.175337in}{4.022751in}}%
\pgfpathlineto{\pgfqpoint{1.174992in}{4.022109in}}%
\pgfpathlineto{\pgfqpoint{1.174819in}{4.021681in}}%
\pgfpathlineto{\pgfqpoint{1.174704in}{4.021681in}}%
\pgfpathlineto{\pgfqpoint{1.174589in}{4.021681in}}%
\pgfpathlineto{\pgfqpoint{1.174531in}{4.021788in}}%
\pgfpathlineto{\pgfqpoint{1.174301in}{4.021681in}}%
\pgfpathlineto{\pgfqpoint{1.174186in}{4.021681in}}%
\pgfpathlineto{\pgfqpoint{1.174071in}{4.021575in}}%
\pgfpathlineto{\pgfqpoint{1.173956in}{4.021468in}}%
\pgfpathlineto{\pgfqpoint{1.173611in}{4.021147in}}%
\pgfpathlineto{\pgfqpoint{1.173553in}{4.020933in}}%
\pgfpathlineto{\pgfqpoint{1.173496in}{4.020612in}}%
\pgfpathlineto{\pgfqpoint{1.173093in}{4.020184in}}%
\pgfpathlineto{\pgfqpoint{1.172633in}{4.020184in}}%
\pgfpathlineto{\pgfqpoint{1.172575in}{4.020826in}}%
\pgfpathlineto{\pgfqpoint{1.172460in}{4.021254in}}%
\pgfpathlineto{\pgfqpoint{1.172345in}{4.021895in}}%
\pgfpathlineto{\pgfqpoint{1.172057in}{4.022323in}}%
\pgfpathlineto{\pgfqpoint{1.171942in}{4.021788in}}%
\pgfpathlineto{\pgfqpoint{1.171885in}{4.020933in}}%
\pgfpathlineto{\pgfqpoint{1.171712in}{4.019970in}}%
\pgfpathlineto{\pgfqpoint{1.170676in}{4.019007in}}%
\pgfpathlineto{\pgfqpoint{1.170619in}{4.018579in}}%
\pgfpathlineto{\pgfqpoint{1.170331in}{4.018365in}}%
\pgfpathlineto{\pgfqpoint{1.170273in}{4.017402in}}%
\pgfpathlineto{\pgfqpoint{1.170158in}{4.016867in}}%
\pgfpathlineto{\pgfqpoint{1.170101in}{4.016439in}}%
\pgfpathlineto{\pgfqpoint{1.169525in}{4.015904in}}%
\pgfpathlineto{\pgfqpoint{1.169353in}{4.014834in}}%
\pgfpathlineto{\pgfqpoint{1.169295in}{4.014299in}}%
\pgfpathlineto{\pgfqpoint{1.169065in}{4.014727in}}%
\pgfpathlineto{\pgfqpoint{1.168777in}{4.013978in}}%
\pgfpathlineto{\pgfqpoint{1.168547in}{4.013764in}}%
\pgfpathlineto{\pgfqpoint{1.168202in}{4.013122in}}%
\pgfpathlineto{\pgfqpoint{1.167972in}{4.013871in}}%
\pgfpathlineto{\pgfqpoint{1.167799in}{4.014513in}}%
\pgfpathlineto{\pgfqpoint{1.167569in}{4.015048in}}%
\pgfpathlineto{\pgfqpoint{1.167224in}{4.015476in}}%
\pgfpathlineto{\pgfqpoint{1.166936in}{4.015904in}}%
\pgfpathlineto{\pgfqpoint{1.166878in}{4.015904in}}%
\pgfpathlineto{\pgfqpoint{1.166821in}{4.016118in}}%
\pgfpathlineto{\pgfqpoint{1.166648in}{4.016439in}}%
\pgfpathlineto{\pgfqpoint{1.166591in}{4.016439in}}%
\pgfpathlineto{\pgfqpoint{1.166533in}{4.016225in}}%
\pgfpathlineto{\pgfqpoint{1.166361in}{4.016332in}}%
\pgfpathlineto{\pgfqpoint{1.165900in}{4.016439in}}%
\pgfpathlineto{\pgfqpoint{1.165440in}{4.016653in}}%
\pgfpathlineto{\pgfqpoint{1.165152in}{4.017723in}}%
\pgfpathlineto{\pgfqpoint{1.164980in}{4.017402in}}%
\pgfpathlineto{\pgfqpoint{1.164692in}{4.016653in}}%
\pgfpathlineto{\pgfqpoint{1.164231in}{4.017081in}}%
\pgfpathlineto{\pgfqpoint{1.164174in}{4.017081in}}%
\pgfpathlineto{\pgfqpoint{1.164059in}{4.017509in}}%
\pgfpathlineto{\pgfqpoint{1.163886in}{4.018044in}}%
\pgfpathlineto{\pgfqpoint{1.163771in}{4.018044in}}%
\pgfpathlineto{\pgfqpoint{1.163656in}{4.017937in}}%
\pgfpathlineto{\pgfqpoint{1.162850in}{4.017188in}}%
\pgfpathlineto{\pgfqpoint{1.162793in}{4.016760in}}%
\pgfpathlineto{\pgfqpoint{1.162620in}{4.016546in}}%
\pgfpathlineto{\pgfqpoint{1.162505in}{4.016011in}}%
\pgfpathlineto{\pgfqpoint{1.162275in}{4.015690in}}%
\pgfpathlineto{\pgfqpoint{1.161987in}{4.016118in}}%
\pgfpathlineto{\pgfqpoint{1.161642in}{4.016439in}}%
\pgfpathlineto{\pgfqpoint{1.161469in}{4.016332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184371in}{4.032808in}}%
\pgfpathlineto{\pgfqpoint{1.184371in}{4.026817in}}%
\pgfpathlineto{\pgfqpoint{1.184716in}{4.027138in}}%
\pgfpathlineto{\pgfqpoint{1.184889in}{4.026924in}}%
\pgfpathlineto{\pgfqpoint{1.185292in}{4.026817in}}%
\pgfpathlineto{\pgfqpoint{1.185407in}{4.026603in}}%
\pgfpathlineto{\pgfqpoint{1.185522in}{4.026282in}}%
\pgfpathlineto{\pgfqpoint{1.185752in}{4.026389in}}%
\pgfpathlineto{\pgfqpoint{1.185810in}{4.026710in}}%
\pgfpathlineto{\pgfqpoint{1.186097in}{4.027138in}}%
\pgfpathlineto{\pgfqpoint{1.186500in}{4.027031in}}%
\pgfpathlineto{\pgfqpoint{1.186615in}{4.027352in}}%
\pgfpathlineto{\pgfqpoint{1.186788in}{4.027994in}}%
\pgfpathlineto{\pgfqpoint{1.187133in}{4.027887in}}%
\pgfpathlineto{\pgfqpoint{1.187191in}{4.028529in}}%
\pgfpathlineto{\pgfqpoint{1.187478in}{4.029064in}}%
\pgfpathlineto{\pgfqpoint{1.187708in}{4.029706in}}%
\pgfpathlineto{\pgfqpoint{1.187766in}{4.030348in}}%
\pgfpathlineto{\pgfqpoint{1.188687in}{4.030348in}}%
\pgfpathlineto{\pgfqpoint{1.188859in}{4.030241in}}%
\pgfpathlineto{\pgfqpoint{1.188974in}{4.030134in}}%
\pgfpathlineto{\pgfqpoint{1.189147in}{4.029706in}}%
\pgfpathlineto{\pgfqpoint{1.189262in}{4.030134in}}%
\pgfpathlineto{\pgfqpoint{1.189320in}{4.030561in}}%
\pgfpathlineto{\pgfqpoint{1.189722in}{4.030882in}}%
\pgfpathlineto{\pgfqpoint{1.189895in}{4.031417in}}%
\pgfpathlineto{\pgfqpoint{1.190470in}{4.031417in}}%
\pgfpathlineto{\pgfqpoint{1.190528in}{4.031310in}}%
\pgfpathlineto{\pgfqpoint{1.190528in}{4.037944in}}%
\pgfpathlineto{\pgfqpoint{1.190528in}{4.037944in}}%
\pgfpathlineto{\pgfqpoint{1.190470in}{4.038693in}}%
\pgfpathlineto{\pgfqpoint{1.189895in}{4.038693in}}%
\pgfpathlineto{\pgfqpoint{1.189722in}{4.039227in}}%
\pgfpathlineto{\pgfqpoint{1.189320in}{4.039121in}}%
\pgfpathlineto{\pgfqpoint{1.189262in}{4.039334in}}%
\pgfpathlineto{\pgfqpoint{1.189147in}{4.038479in}}%
\pgfpathlineto{\pgfqpoint{1.188974in}{4.037409in}}%
\pgfpathlineto{\pgfqpoint{1.188859in}{4.036446in}}%
\pgfpathlineto{\pgfqpoint{1.188687in}{4.036125in}}%
\pgfpathlineto{\pgfqpoint{1.187766in}{4.036125in}}%
\pgfpathlineto{\pgfqpoint{1.187708in}{4.036125in}}%
\pgfpathlineto{\pgfqpoint{1.187478in}{4.036125in}}%
\pgfpathlineto{\pgfqpoint{1.187191in}{4.036232in}}%
\pgfpathlineto{\pgfqpoint{1.187133in}{4.035376in}}%
\pgfpathlineto{\pgfqpoint{1.186788in}{4.034627in}}%
\pgfpathlineto{\pgfqpoint{1.186615in}{4.033985in}}%
\pgfpathlineto{\pgfqpoint{1.186500in}{4.034520in}}%
\pgfpathlineto{\pgfqpoint{1.186097in}{4.034413in}}%
\pgfpathlineto{\pgfqpoint{1.185810in}{4.034413in}}%
\pgfpathlineto{\pgfqpoint{1.185752in}{4.034092in}}%
\pgfpathlineto{\pgfqpoint{1.185522in}{4.033557in}}%
\pgfpathlineto{\pgfqpoint{1.185407in}{4.033664in}}%
\pgfpathlineto{\pgfqpoint{1.185292in}{4.033236in}}%
\pgfpathlineto{\pgfqpoint{1.184889in}{4.032487in}}%
\pgfpathlineto{\pgfqpoint{1.184716in}{4.032701in}}%
\pgfpathlineto{\pgfqpoint{1.184371in}{4.032808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191046in}{4.038372in}}%
\pgfpathlineto{\pgfqpoint{1.191046in}{4.031952in}}%
\pgfpathlineto{\pgfqpoint{1.191161in}{4.032166in}}%
\pgfpathlineto{\pgfqpoint{1.191334in}{4.032059in}}%
\pgfpathlineto{\pgfqpoint{1.191391in}{4.031952in}}%
\pgfpathlineto{\pgfqpoint{1.191621in}{4.031524in}}%
\pgfpathlineto{\pgfqpoint{1.191679in}{4.030989in}}%
\pgfpathlineto{\pgfqpoint{1.191967in}{4.030134in}}%
\pgfpathlineto{\pgfqpoint{1.192082in}{4.029278in}}%
\pgfpathlineto{\pgfqpoint{1.192254in}{4.029064in}}%
\pgfpathlineto{\pgfqpoint{1.192369in}{4.028743in}}%
\pgfpathlineto{\pgfqpoint{1.192484in}{4.028208in}}%
\pgfpathlineto{\pgfqpoint{1.192542in}{4.027673in}}%
\pgfpathlineto{\pgfqpoint{1.192600in}{4.027031in}}%
\pgfpathlineto{\pgfqpoint{1.192657in}{4.026389in}}%
\pgfpathlineto{\pgfqpoint{1.192772in}{4.026282in}}%
\pgfpathlineto{\pgfqpoint{1.193635in}{4.027138in}}%
\pgfpathlineto{\pgfqpoint{1.193923in}{4.028101in}}%
\pgfpathlineto{\pgfqpoint{1.194096in}{4.028422in}}%
\pgfpathlineto{\pgfqpoint{1.194556in}{4.028743in}}%
\pgfpathlineto{\pgfqpoint{1.194786in}{4.028957in}}%
\pgfpathlineto{\pgfqpoint{1.194901in}{4.029171in}}%
\pgfpathlineto{\pgfqpoint{1.194959in}{4.029706in}}%
\pgfpathlineto{\pgfqpoint{1.195016in}{4.030241in}}%
\pgfpathlineto{\pgfqpoint{1.195246in}{4.029920in}}%
\pgfpathlineto{\pgfqpoint{1.196110in}{4.030348in}}%
\pgfpathlineto{\pgfqpoint{1.196167in}{4.030775in}}%
\pgfpathlineto{\pgfqpoint{1.196282in}{4.031417in}}%
\pgfpathlineto{\pgfqpoint{1.196570in}{4.031952in}}%
\pgfpathlineto{\pgfqpoint{1.196627in}{4.032166in}}%
\pgfpathlineto{\pgfqpoint{1.196742in}{4.032273in}}%
\pgfpathlineto{\pgfqpoint{1.196915in}{4.032059in}}%
\pgfpathlineto{\pgfqpoint{1.197203in}{4.031524in}}%
\pgfpathlineto{\pgfqpoint{1.197836in}{4.030882in}}%
\pgfpathlineto{\pgfqpoint{1.198066in}{4.030668in}}%
\pgfpathlineto{\pgfqpoint{1.198296in}{4.030882in}}%
\pgfpathlineto{\pgfqpoint{1.198411in}{4.032059in}}%
\pgfpathlineto{\pgfqpoint{1.198872in}{4.032594in}}%
\pgfpathlineto{\pgfqpoint{1.199044in}{4.033129in}}%
\pgfpathlineto{\pgfqpoint{1.199274in}{4.034092in}}%
\pgfpathlineto{\pgfqpoint{1.199735in}{4.034413in}}%
\pgfpathlineto{\pgfqpoint{1.199907in}{4.035162in}}%
\pgfpathlineto{\pgfqpoint{1.199965in}{4.036446in}}%
\pgfpathlineto{\pgfqpoint{1.200137in}{4.036981in}}%
\pgfpathlineto{\pgfqpoint{1.200195in}{4.037088in}}%
\pgfpathlineto{\pgfqpoint{1.200425in}{4.036874in}}%
\pgfpathlineto{\pgfqpoint{1.200713in}{4.036446in}}%
\pgfpathlineto{\pgfqpoint{1.200828in}{4.036125in}}%
\pgfpathlineto{\pgfqpoint{1.201173in}{4.036018in}}%
\pgfpathlineto{\pgfqpoint{1.201403in}{4.036446in}}%
\pgfpathlineto{\pgfqpoint{1.201518in}{4.037302in}}%
\pgfpathlineto{\pgfqpoint{1.201634in}{4.037623in}}%
\pgfpathlineto{\pgfqpoint{1.202151in}{4.037730in}}%
\pgfpathlineto{\pgfqpoint{1.202266in}{4.037409in}}%
\pgfpathlineto{\pgfqpoint{1.202554in}{4.038051in}}%
\pgfpathlineto{\pgfqpoint{1.202612in}{4.038158in}}%
\pgfpathlineto{\pgfqpoint{1.202784in}{4.038158in}}%
\pgfpathlineto{\pgfqpoint{1.202899in}{4.038265in}}%
\pgfpathlineto{\pgfqpoint{1.203360in}{4.038051in}}%
\pgfpathlineto{\pgfqpoint{1.203475in}{4.037409in}}%
\pgfpathlineto{\pgfqpoint{1.203705in}{4.036553in}}%
\pgfpathlineto{\pgfqpoint{1.203763in}{4.035697in}}%
\pgfpathlineto{\pgfqpoint{1.203820in}{4.035269in}}%
\pgfpathlineto{\pgfqpoint{1.204798in}{4.035162in}}%
\pgfpathlineto{\pgfqpoint{1.204856in}{4.035162in}}%
\pgfpathlineto{\pgfqpoint{1.205316in}{4.035483in}}%
\pgfpathlineto{\pgfqpoint{1.205489in}{4.035911in}}%
\pgfpathlineto{\pgfqpoint{1.205661in}{4.036018in}}%
\pgfpathlineto{\pgfqpoint{1.205719in}{4.035269in}}%
\pgfpathlineto{\pgfqpoint{1.205777in}{4.034627in}}%
\pgfpathlineto{\pgfqpoint{1.206064in}{4.034841in}}%
\pgfpathlineto{\pgfqpoint{1.206122in}{4.035055in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{4.035055in}}%
\pgfpathlineto{\pgfqpoint{1.207330in}{4.034841in}}%
\pgfpathlineto{\pgfqpoint{1.207388in}{4.034627in}}%
\pgfpathlineto{\pgfqpoint{1.207503in}{4.035269in}}%
\pgfpathlineto{\pgfqpoint{1.207963in}{4.035162in}}%
\pgfpathlineto{\pgfqpoint{1.208193in}{4.035376in}}%
\pgfpathlineto{\pgfqpoint{1.208308in}{4.035162in}}%
\pgfpathlineto{\pgfqpoint{1.208366in}{4.035055in}}%
\pgfpathlineto{\pgfqpoint{1.208481in}{4.035162in}}%
\pgfpathlineto{\pgfqpoint{1.208481in}{4.037730in}}%
\pgfpathlineto{\pgfqpoint{1.208481in}{4.037730in}}%
\pgfpathlineto{\pgfqpoint{1.208366in}{4.038265in}}%
\pgfpathlineto{\pgfqpoint{1.208308in}{4.038586in}}%
\pgfpathlineto{\pgfqpoint{1.208193in}{4.039014in}}%
\pgfpathlineto{\pgfqpoint{1.207963in}{4.039227in}}%
\pgfpathlineto{\pgfqpoint{1.207503in}{4.038693in}}%
\pgfpathlineto{\pgfqpoint{1.207388in}{4.038693in}}%
\pgfpathlineto{\pgfqpoint{1.207330in}{4.039121in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{4.039334in}}%
\pgfpathlineto{\pgfqpoint{1.206122in}{4.039548in}}%
\pgfpathlineto{\pgfqpoint{1.206064in}{4.039334in}}%
\pgfpathlineto{\pgfqpoint{1.205777in}{4.039548in}}%
\pgfpathlineto{\pgfqpoint{1.205719in}{4.039548in}}%
\pgfpathlineto{\pgfqpoint{1.205661in}{4.039441in}}%
\pgfpathlineto{\pgfqpoint{1.205489in}{4.039548in}}%
\pgfpathlineto{\pgfqpoint{1.205316in}{4.039548in}}%
\pgfpathlineto{\pgfqpoint{1.204856in}{4.038586in}}%
\pgfpathlineto{\pgfqpoint{1.204798in}{4.038158in}}%
\pgfpathlineto{\pgfqpoint{1.203820in}{4.038265in}}%
\pgfpathlineto{\pgfqpoint{1.203763in}{4.039121in}}%
\pgfpathlineto{\pgfqpoint{1.203705in}{4.039548in}}%
\pgfpathlineto{\pgfqpoint{1.203475in}{4.040404in}}%
\pgfpathlineto{\pgfqpoint{1.203360in}{4.041046in}}%
\pgfpathlineto{\pgfqpoint{1.202899in}{4.041046in}}%
\pgfpathlineto{\pgfqpoint{1.202784in}{4.041367in}}%
\pgfpathlineto{\pgfqpoint{1.202612in}{4.041367in}}%
\pgfpathlineto{\pgfqpoint{1.202554in}{4.041474in}}%
\pgfpathlineto{\pgfqpoint{1.202266in}{4.041474in}}%
\pgfpathlineto{\pgfqpoint{1.202151in}{4.041367in}}%
\pgfpathlineto{\pgfqpoint{1.201634in}{4.041902in}}%
\pgfpathlineto{\pgfqpoint{1.201518in}{4.042009in}}%
\pgfpathlineto{\pgfqpoint{1.201403in}{4.042223in}}%
\pgfpathlineto{\pgfqpoint{1.201173in}{4.041581in}}%
\pgfpathlineto{\pgfqpoint{1.200828in}{4.042116in}}%
\pgfpathlineto{\pgfqpoint{1.200713in}{4.042009in}}%
\pgfpathlineto{\pgfqpoint{1.200425in}{4.042223in}}%
\pgfpathlineto{\pgfqpoint{1.200195in}{4.042223in}}%
\pgfpathlineto{\pgfqpoint{1.200137in}{4.041688in}}%
\pgfpathlineto{\pgfqpoint{1.199965in}{4.041153in}}%
\pgfpathlineto{\pgfqpoint{1.199907in}{4.040725in}}%
\pgfpathlineto{\pgfqpoint{1.199735in}{4.040618in}}%
\pgfpathlineto{\pgfqpoint{1.199274in}{4.040297in}}%
\pgfpathlineto{\pgfqpoint{1.199044in}{4.040618in}}%
\pgfpathlineto{\pgfqpoint{1.198872in}{4.040297in}}%
\pgfpathlineto{\pgfqpoint{1.198411in}{4.039548in}}%
\pgfpathlineto{\pgfqpoint{1.198296in}{4.038586in}}%
\pgfpathlineto{\pgfqpoint{1.198066in}{4.038158in}}%
\pgfpathlineto{\pgfqpoint{1.197836in}{4.038372in}}%
\pgfpathlineto{\pgfqpoint{1.197203in}{4.039014in}}%
\pgfpathlineto{\pgfqpoint{1.196915in}{4.039334in}}%
\pgfpathlineto{\pgfqpoint{1.196742in}{4.039334in}}%
\pgfpathlineto{\pgfqpoint{1.196627in}{4.039014in}}%
\pgfpathlineto{\pgfqpoint{1.196570in}{4.038800in}}%
\pgfpathlineto{\pgfqpoint{1.196282in}{4.038693in}}%
\pgfpathlineto{\pgfqpoint{1.196167in}{4.038693in}}%
\pgfpathlineto{\pgfqpoint{1.196110in}{4.038479in}}%
\pgfpathlineto{\pgfqpoint{1.195246in}{4.038265in}}%
\pgfpathlineto{\pgfqpoint{1.195016in}{4.038586in}}%
\pgfpathlineto{\pgfqpoint{1.194959in}{4.038693in}}%
\pgfpathlineto{\pgfqpoint{1.194901in}{4.038586in}}%
\pgfpathlineto{\pgfqpoint{1.194786in}{4.038158in}}%
\pgfpathlineto{\pgfqpoint{1.194556in}{4.038158in}}%
\pgfpathlineto{\pgfqpoint{1.194096in}{4.038265in}}%
\pgfpathlineto{\pgfqpoint{1.193923in}{4.038372in}}%
\pgfpathlineto{\pgfqpoint{1.193635in}{4.038265in}}%
\pgfpathlineto{\pgfqpoint{1.192772in}{4.038051in}}%
\pgfpathlineto{\pgfqpoint{1.192657in}{4.038800in}}%
\pgfpathlineto{\pgfqpoint{1.192600in}{4.039655in}}%
\pgfpathlineto{\pgfqpoint{1.192542in}{4.040511in}}%
\pgfpathlineto{\pgfqpoint{1.192484in}{4.041474in}}%
\pgfpathlineto{\pgfqpoint{1.192369in}{4.042437in}}%
\pgfpathlineto{\pgfqpoint{1.192254in}{4.042544in}}%
\pgfpathlineto{\pgfqpoint{1.192082in}{4.041902in}}%
\pgfpathlineto{\pgfqpoint{1.191967in}{4.041688in}}%
\pgfpathlineto{\pgfqpoint{1.191679in}{4.041474in}}%
\pgfpathlineto{\pgfqpoint{1.191621in}{4.040939in}}%
\pgfpathlineto{\pgfqpoint{1.191391in}{4.040511in}}%
\pgfpathlineto{\pgfqpoint{1.191334in}{4.039762in}}%
\pgfpathlineto{\pgfqpoint{1.191161in}{4.038800in}}%
\pgfpathlineto{\pgfqpoint{1.191046in}{4.038372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208596in}{4.037837in}}%
\pgfpathlineto{\pgfqpoint{1.208596in}{4.035055in}}%
\pgfpathlineto{\pgfqpoint{1.208941in}{4.034841in}}%
\pgfpathlineto{\pgfqpoint{1.209114in}{4.034520in}}%
\pgfpathlineto{\pgfqpoint{1.209287in}{4.033878in}}%
\pgfpathlineto{\pgfqpoint{1.209459in}{4.033129in}}%
\pgfpathlineto{\pgfqpoint{1.209747in}{4.033022in}}%
\pgfpathlineto{\pgfqpoint{1.209804in}{4.032380in}}%
\pgfpathlineto{\pgfqpoint{1.210035in}{4.032701in}}%
\pgfpathlineto{\pgfqpoint{1.210207in}{4.033022in}}%
\pgfpathlineto{\pgfqpoint{1.210265in}{4.033343in}}%
\pgfpathlineto{\pgfqpoint{1.210495in}{4.032808in}}%
\pgfpathlineto{\pgfqpoint{1.210552in}{4.032380in}}%
\pgfpathlineto{\pgfqpoint{1.210898in}{4.032059in}}%
\pgfpathlineto{\pgfqpoint{1.211243in}{4.031524in}}%
\pgfpathlineto{\pgfqpoint{1.211473in}{4.031310in}}%
\pgfpathlineto{\pgfqpoint{1.211703in}{4.031310in}}%
\pgfpathlineto{\pgfqpoint{1.212106in}{4.030882in}}%
\pgfpathlineto{\pgfqpoint{1.212164in}{4.030882in}}%
\pgfpathlineto{\pgfqpoint{1.212394in}{4.030989in}}%
\pgfpathlineto{\pgfqpoint{1.212739in}{4.031417in}}%
\pgfpathlineto{\pgfqpoint{1.212912in}{4.032059in}}%
\pgfpathlineto{\pgfqpoint{1.212969in}{4.032808in}}%
\pgfpathlineto{\pgfqpoint{1.213084in}{4.033557in}}%
\pgfpathlineto{\pgfqpoint{1.213142in}{4.034092in}}%
\pgfpathlineto{\pgfqpoint{1.213257in}{4.034520in}}%
\pgfpathlineto{\pgfqpoint{1.213545in}{4.034199in}}%
\pgfpathlineto{\pgfqpoint{1.213602in}{4.033985in}}%
\pgfpathlineto{\pgfqpoint{1.213890in}{4.034413in}}%
\pgfpathlineto{\pgfqpoint{1.214235in}{4.034306in}}%
\pgfpathlineto{\pgfqpoint{1.214350in}{4.034413in}}%
\pgfpathlineto{\pgfqpoint{1.214638in}{4.035269in}}%
\pgfpathlineto{\pgfqpoint{1.214868in}{4.035911in}}%
\pgfpathlineto{\pgfqpoint{1.215156in}{4.036446in}}%
\pgfpathlineto{\pgfqpoint{1.215616in}{4.036446in}}%
\pgfpathlineto{\pgfqpoint{1.215789in}{4.036018in}}%
\pgfpathlineto{\pgfqpoint{1.215846in}{4.035162in}}%
\pgfpathlineto{\pgfqpoint{1.215904in}{4.034627in}}%
\pgfpathlineto{\pgfqpoint{1.216134in}{4.034841in}}%
\pgfpathlineto{\pgfqpoint{1.216192in}{4.034199in}}%
\pgfpathlineto{\pgfqpoint{1.216307in}{4.033878in}}%
\pgfpathlineto{\pgfqpoint{1.216422in}{4.033450in}}%
\pgfpathlineto{\pgfqpoint{1.216825in}{4.033129in}}%
\pgfpathlineto{\pgfqpoint{1.216882in}{4.032915in}}%
\pgfpathlineto{\pgfqpoint{1.217170in}{4.033343in}}%
\pgfpathlineto{\pgfqpoint{1.217285in}{4.033129in}}%
\pgfpathlineto{\pgfqpoint{1.217342in}{4.032915in}}%
\pgfpathlineto{\pgfqpoint{1.217515in}{4.032808in}}%
\pgfpathlineto{\pgfqpoint{1.217573in}{4.032915in}}%
\pgfpathlineto{\pgfqpoint{1.217688in}{4.033450in}}%
\pgfpathlineto{\pgfqpoint{1.217918in}{4.033664in}}%
\pgfpathlineto{\pgfqpoint{1.218148in}{4.033878in}}%
\pgfpathlineto{\pgfqpoint{1.218551in}{4.033557in}}%
\pgfpathlineto{\pgfqpoint{1.218666in}{4.033771in}}%
\pgfpathlineto{\pgfqpoint{1.218723in}{4.033664in}}%
\pgfpathlineto{\pgfqpoint{1.219011in}{4.033236in}}%
\pgfpathlineto{\pgfqpoint{1.219299in}{4.032701in}}%
\pgfpathlineto{\pgfqpoint{1.219759in}{4.032380in}}%
\pgfpathlineto{\pgfqpoint{1.219817in}{4.032166in}}%
\pgfpathlineto{\pgfqpoint{1.219874in}{4.032059in}}%
\pgfpathlineto{\pgfqpoint{1.220104in}{4.031845in}}%
\pgfpathlineto{\pgfqpoint{1.220795in}{4.032059in}}%
\pgfpathlineto{\pgfqpoint{1.221025in}{4.031738in}}%
\pgfpathlineto{\pgfqpoint{1.221140in}{4.031631in}}%
\pgfpathlineto{\pgfqpoint{1.221198in}{4.031738in}}%
\pgfpathlineto{\pgfqpoint{1.221600in}{4.031524in}}%
\pgfpathlineto{\pgfqpoint{1.221773in}{4.031310in}}%
\pgfpathlineto{\pgfqpoint{1.222061in}{4.031524in}}%
\pgfpathlineto{\pgfqpoint{1.222349in}{4.031631in}}%
\pgfpathlineto{\pgfqpoint{1.222924in}{4.031524in}}%
\pgfpathlineto{\pgfqpoint{1.223499in}{4.031952in}}%
\pgfpathlineto{\pgfqpoint{1.224132in}{4.033236in}}%
\pgfpathlineto{\pgfqpoint{1.224247in}{4.033343in}}%
\pgfpathlineto{\pgfqpoint{1.224535in}{4.033022in}}%
\pgfpathlineto{\pgfqpoint{1.224708in}{4.033129in}}%
\pgfpathlineto{\pgfqpoint{1.224765in}{4.033022in}}%
\pgfpathlineto{\pgfqpoint{1.224938in}{4.033129in}}%
\pgfpathlineto{\pgfqpoint{1.224995in}{4.032701in}}%
\pgfpathlineto{\pgfqpoint{1.225111in}{4.032701in}}%
\pgfpathlineto{\pgfqpoint{1.225513in}{4.033236in}}%
\pgfpathlineto{\pgfqpoint{1.225571in}{4.033985in}}%
\pgfpathlineto{\pgfqpoint{1.225686in}{4.034627in}}%
\pgfpathlineto{\pgfqpoint{1.225974in}{4.035376in}}%
\pgfpathlineto{\pgfqpoint{1.226261in}{4.035483in}}%
\pgfpathlineto{\pgfqpoint{1.226664in}{4.035697in}}%
\pgfpathlineto{\pgfqpoint{1.226894in}{4.035483in}}%
\pgfpathlineto{\pgfqpoint{1.227297in}{4.035483in}}%
\pgfpathlineto{\pgfqpoint{1.227412in}{4.035911in}}%
\pgfpathlineto{\pgfqpoint{1.228448in}{4.036232in}}%
\pgfpathlineto{\pgfqpoint{1.228736in}{4.036981in}}%
\pgfpathlineto{\pgfqpoint{1.228793in}{4.037088in}}%
\pgfpathlineto{\pgfqpoint{1.229196in}{4.037409in}}%
\pgfpathlineto{\pgfqpoint{1.229254in}{4.038372in}}%
\pgfpathlineto{\pgfqpoint{1.229369in}{4.038051in}}%
\pgfpathlineto{\pgfqpoint{1.229599in}{4.037944in}}%
\pgfpathlineto{\pgfqpoint{1.230059in}{4.037623in}}%
\pgfpathlineto{\pgfqpoint{1.230232in}{4.038479in}}%
\pgfpathlineto{\pgfqpoint{1.230462in}{4.039121in}}%
\pgfpathlineto{\pgfqpoint{1.230865in}{4.039121in}}%
\pgfpathlineto{\pgfqpoint{1.231095in}{4.039441in}}%
\pgfpathlineto{\pgfqpoint{1.231383in}{4.039014in}}%
\pgfpathlineto{\pgfqpoint{1.231440in}{4.039121in}}%
\pgfpathlineto{\pgfqpoint{1.231843in}{4.039227in}}%
\pgfpathlineto{\pgfqpoint{1.232073in}{4.039655in}}%
\pgfpathlineto{\pgfqpoint{1.232533in}{4.039762in}}%
\pgfpathlineto{\pgfqpoint{1.232879in}{4.039869in}}%
\pgfpathlineto{\pgfqpoint{1.233109in}{4.040832in}}%
\pgfpathlineto{\pgfqpoint{1.233166in}{4.041260in}}%
\pgfpathlineto{\pgfqpoint{1.233224in}{4.041046in}}%
\pgfpathlineto{\pgfqpoint{1.233224in}{4.045112in}}%
\pgfpathlineto{\pgfqpoint{1.233224in}{4.045112in}}%
\pgfpathlineto{\pgfqpoint{1.233166in}{4.045112in}}%
\pgfpathlineto{\pgfqpoint{1.233109in}{4.044256in}}%
\pgfpathlineto{\pgfqpoint{1.232879in}{4.044363in}}%
\pgfpathlineto{\pgfqpoint{1.232533in}{4.044042in}}%
\pgfpathlineto{\pgfqpoint{1.232073in}{4.043721in}}%
\pgfpathlineto{\pgfqpoint{1.231843in}{4.043507in}}%
\pgfpathlineto{\pgfqpoint{1.231440in}{4.043186in}}%
\pgfpathlineto{\pgfqpoint{1.231383in}{4.042651in}}%
\pgfpathlineto{\pgfqpoint{1.231095in}{4.042437in}}%
\pgfpathlineto{\pgfqpoint{1.230865in}{4.042116in}}%
\pgfpathlineto{\pgfqpoint{1.230462in}{4.041902in}}%
\pgfpathlineto{\pgfqpoint{1.230232in}{4.041688in}}%
\pgfpathlineto{\pgfqpoint{1.230059in}{4.041902in}}%
\pgfpathlineto{\pgfqpoint{1.229599in}{4.042437in}}%
\pgfpathlineto{\pgfqpoint{1.229369in}{4.042116in}}%
\pgfpathlineto{\pgfqpoint{1.229254in}{4.041367in}}%
\pgfpathlineto{\pgfqpoint{1.229196in}{4.040832in}}%
\pgfpathlineto{\pgfqpoint{1.228793in}{4.040297in}}%
\pgfpathlineto{\pgfqpoint{1.228736in}{4.039976in}}%
\pgfpathlineto{\pgfqpoint{1.228448in}{4.039441in}}%
\pgfpathlineto{\pgfqpoint{1.227412in}{4.038907in}}%
\pgfpathlineto{\pgfqpoint{1.227297in}{4.038479in}}%
\pgfpathlineto{\pgfqpoint{1.226894in}{4.038265in}}%
\pgfpathlineto{\pgfqpoint{1.226664in}{4.038265in}}%
\pgfpathlineto{\pgfqpoint{1.226261in}{4.038265in}}%
\pgfpathlineto{\pgfqpoint{1.225974in}{4.037944in}}%
\pgfpathlineto{\pgfqpoint{1.225686in}{4.037409in}}%
\pgfpathlineto{\pgfqpoint{1.225571in}{4.036767in}}%
\pgfpathlineto{\pgfqpoint{1.225513in}{4.036232in}}%
\pgfpathlineto{\pgfqpoint{1.225111in}{4.035697in}}%
\pgfpathlineto{\pgfqpoint{1.224995in}{4.036125in}}%
\pgfpathlineto{\pgfqpoint{1.224938in}{4.036767in}}%
\pgfpathlineto{\pgfqpoint{1.224765in}{4.037302in}}%
\pgfpathlineto{\pgfqpoint{1.224708in}{4.036981in}}%
\pgfpathlineto{\pgfqpoint{1.224535in}{4.036874in}}%
\pgfpathlineto{\pgfqpoint{1.224247in}{4.036981in}}%
\pgfpathlineto{\pgfqpoint{1.224132in}{4.036660in}}%
\pgfpathlineto{\pgfqpoint{1.223499in}{4.035804in}}%
\pgfpathlineto{\pgfqpoint{1.222924in}{4.036232in}}%
\pgfpathlineto{\pgfqpoint{1.222349in}{4.036125in}}%
\pgfpathlineto{\pgfqpoint{1.222061in}{4.036018in}}%
\pgfpathlineto{\pgfqpoint{1.221773in}{4.036018in}}%
\pgfpathlineto{\pgfqpoint{1.221600in}{4.035804in}}%
\pgfpathlineto{\pgfqpoint{1.221198in}{4.035376in}}%
\pgfpathlineto{\pgfqpoint{1.221140in}{4.035055in}}%
\pgfpathlineto{\pgfqpoint{1.221025in}{4.034948in}}%
\pgfpathlineto{\pgfqpoint{1.220795in}{4.034841in}}%
\pgfpathlineto{\pgfqpoint{1.220104in}{4.035483in}}%
\pgfpathlineto{\pgfqpoint{1.219874in}{4.035911in}}%
\pgfpathlineto{\pgfqpoint{1.219817in}{4.036232in}}%
\pgfpathlineto{\pgfqpoint{1.219759in}{4.036446in}}%
\pgfpathlineto{\pgfqpoint{1.219299in}{4.036767in}}%
\pgfpathlineto{\pgfqpoint{1.219011in}{4.037516in}}%
\pgfpathlineto{\pgfqpoint{1.218723in}{4.037944in}}%
\pgfpathlineto{\pgfqpoint{1.218666in}{4.038265in}}%
\pgfpathlineto{\pgfqpoint{1.218551in}{4.038051in}}%
\pgfpathlineto{\pgfqpoint{1.218148in}{4.037944in}}%
\pgfpathlineto{\pgfqpoint{1.217918in}{4.037944in}}%
\pgfpathlineto{\pgfqpoint{1.217688in}{4.038158in}}%
\pgfpathlineto{\pgfqpoint{1.217573in}{4.038693in}}%
\pgfpathlineto{\pgfqpoint{1.217515in}{4.039227in}}%
\pgfpathlineto{\pgfqpoint{1.217342in}{4.039762in}}%
\pgfpathlineto{\pgfqpoint{1.217285in}{4.039762in}}%
\pgfpathlineto{\pgfqpoint{1.217170in}{4.040190in}}%
\pgfpathlineto{\pgfqpoint{1.216882in}{4.040832in}}%
\pgfpathlineto{\pgfqpoint{1.216825in}{4.041046in}}%
\pgfpathlineto{\pgfqpoint{1.216422in}{4.041367in}}%
\pgfpathlineto{\pgfqpoint{1.216307in}{4.041581in}}%
\pgfpathlineto{\pgfqpoint{1.216192in}{4.041902in}}%
\pgfpathlineto{\pgfqpoint{1.216134in}{4.042116in}}%
\pgfpathlineto{\pgfqpoint{1.215904in}{4.042330in}}%
\pgfpathlineto{\pgfqpoint{1.215846in}{4.042437in}}%
\pgfpathlineto{\pgfqpoint{1.215789in}{4.042223in}}%
\pgfpathlineto{\pgfqpoint{1.215616in}{4.042223in}}%
\pgfpathlineto{\pgfqpoint{1.215156in}{4.042009in}}%
\pgfpathlineto{\pgfqpoint{1.214868in}{4.041260in}}%
\pgfpathlineto{\pgfqpoint{1.214638in}{4.040404in}}%
\pgfpathlineto{\pgfqpoint{1.214350in}{4.039762in}}%
\pgfpathlineto{\pgfqpoint{1.214235in}{4.040083in}}%
\pgfpathlineto{\pgfqpoint{1.213890in}{4.040404in}}%
\pgfpathlineto{\pgfqpoint{1.213602in}{4.039976in}}%
\pgfpathlineto{\pgfqpoint{1.213545in}{4.039334in}}%
\pgfpathlineto{\pgfqpoint{1.213257in}{4.038586in}}%
\pgfpathlineto{\pgfqpoint{1.213142in}{4.037730in}}%
\pgfpathlineto{\pgfqpoint{1.213084in}{4.036981in}}%
\pgfpathlineto{\pgfqpoint{1.212969in}{4.036660in}}%
\pgfpathlineto{\pgfqpoint{1.212912in}{4.036767in}}%
\pgfpathlineto{\pgfqpoint{1.212739in}{4.036767in}}%
\pgfpathlineto{\pgfqpoint{1.212394in}{4.035911in}}%
\pgfpathlineto{\pgfqpoint{1.212164in}{4.035804in}}%
\pgfpathlineto{\pgfqpoint{1.212106in}{4.035804in}}%
\pgfpathlineto{\pgfqpoint{1.211703in}{4.036232in}}%
\pgfpathlineto{\pgfqpoint{1.211473in}{4.036018in}}%
\pgfpathlineto{\pgfqpoint{1.211243in}{4.036874in}}%
\pgfpathlineto{\pgfqpoint{1.210898in}{4.037623in}}%
\pgfpathlineto{\pgfqpoint{1.210552in}{4.037730in}}%
\pgfpathlineto{\pgfqpoint{1.210495in}{4.036874in}}%
\pgfpathlineto{\pgfqpoint{1.210265in}{4.036339in}}%
\pgfpathlineto{\pgfqpoint{1.210207in}{4.036232in}}%
\pgfpathlineto{\pgfqpoint{1.210035in}{4.035911in}}%
\pgfpathlineto{\pgfqpoint{1.209804in}{4.035804in}}%
\pgfpathlineto{\pgfqpoint{1.209747in}{4.036446in}}%
\pgfpathlineto{\pgfqpoint{1.209459in}{4.036981in}}%
\pgfpathlineto{\pgfqpoint{1.209287in}{4.037088in}}%
\pgfpathlineto{\pgfqpoint{1.209114in}{4.037516in}}%
\pgfpathlineto{\pgfqpoint{1.208941in}{4.037409in}}%
\pgfpathlineto{\pgfqpoint{1.208596in}{4.037837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233569in}{4.045112in}}%
\pgfpathlineto{\pgfqpoint{1.233569in}{4.041046in}}%
\pgfpathlineto{\pgfqpoint{1.233799in}{4.040618in}}%
\pgfpathlineto{\pgfqpoint{1.233972in}{4.040404in}}%
\pgfpathlineto{\pgfqpoint{1.234202in}{4.041153in}}%
\pgfpathlineto{\pgfqpoint{1.234260in}{4.041688in}}%
\pgfpathlineto{\pgfqpoint{1.234547in}{4.042330in}}%
\pgfpathlineto{\pgfqpoint{1.234893in}{4.042330in}}%
\pgfpathlineto{\pgfqpoint{1.235123in}{4.042009in}}%
\pgfpathlineto{\pgfqpoint{1.235295in}{4.042651in}}%
\pgfpathlineto{\pgfqpoint{1.235526in}{4.042758in}}%
\pgfpathlineto{\pgfqpoint{1.235641in}{4.042330in}}%
\pgfpathlineto{\pgfqpoint{1.235813in}{4.042223in}}%
\pgfpathlineto{\pgfqpoint{1.236159in}{4.041581in}}%
\pgfpathlineto{\pgfqpoint{1.236159in}{4.047359in}}%
\pgfpathlineto{\pgfqpoint{1.236159in}{4.047359in}}%
\pgfpathlineto{\pgfqpoint{1.235813in}{4.047573in}}%
\pgfpathlineto{\pgfqpoint{1.235641in}{4.047680in}}%
\pgfpathlineto{\pgfqpoint{1.235526in}{4.047252in}}%
\pgfpathlineto{\pgfqpoint{1.235295in}{4.046931in}}%
\pgfpathlineto{\pgfqpoint{1.235123in}{4.047145in}}%
\pgfpathlineto{\pgfqpoint{1.234893in}{4.046824in}}%
\pgfpathlineto{\pgfqpoint{1.234547in}{4.046824in}}%
\pgfpathlineto{\pgfqpoint{1.234260in}{4.046182in}}%
\pgfpathlineto{\pgfqpoint{1.234202in}{4.045433in}}%
\pgfpathlineto{\pgfqpoint{1.233972in}{4.045112in}}%
\pgfpathlineto{\pgfqpoint{1.233799in}{4.045112in}}%
\pgfpathlineto{\pgfqpoint{1.233569in}{4.045112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237079in}{4.047038in}}%
\pgfpathlineto{\pgfqpoint{1.237079in}{4.041688in}}%
\pgfpathlineto{\pgfqpoint{1.237137in}{4.041795in}}%
\pgfpathlineto{\pgfqpoint{1.237424in}{4.041795in}}%
\pgfpathlineto{\pgfqpoint{1.237540in}{4.042330in}}%
\pgfpathlineto{\pgfqpoint{1.237655in}{4.042437in}}%
\pgfpathlineto{\pgfqpoint{1.237770in}{4.042758in}}%
\pgfpathlineto{\pgfqpoint{1.237827in}{4.042972in}}%
\pgfpathlineto{\pgfqpoint{1.237942in}{4.043935in}}%
\pgfpathlineto{\pgfqpoint{1.238172in}{4.044791in}}%
\pgfpathlineto{\pgfqpoint{1.238575in}{4.044149in}}%
\pgfpathlineto{\pgfqpoint{1.238863in}{4.043507in}}%
\pgfpathlineto{\pgfqpoint{1.238978in}{4.042972in}}%
\pgfpathlineto{\pgfqpoint{1.239093in}{4.043293in}}%
\pgfpathlineto{\pgfqpoint{1.239438in}{4.043935in}}%
\pgfpathlineto{\pgfqpoint{1.239496in}{4.044363in}}%
\pgfpathlineto{\pgfqpoint{1.239669in}{4.044791in}}%
\pgfpathlineto{\pgfqpoint{1.239669in}{4.049498in}}%
\pgfpathlineto{\pgfqpoint{1.239669in}{4.049498in}}%
\pgfpathlineto{\pgfqpoint{1.239496in}{4.049284in}}%
\pgfpathlineto{\pgfqpoint{1.239438in}{4.049070in}}%
\pgfpathlineto{\pgfqpoint{1.239093in}{4.049070in}}%
\pgfpathlineto{\pgfqpoint{1.238978in}{4.049177in}}%
\pgfpathlineto{\pgfqpoint{1.238863in}{4.048856in}}%
\pgfpathlineto{\pgfqpoint{1.238575in}{4.048642in}}%
\pgfpathlineto{\pgfqpoint{1.238172in}{4.048642in}}%
\pgfpathlineto{\pgfqpoint{1.237942in}{4.048428in}}%
\pgfpathlineto{\pgfqpoint{1.237827in}{4.048321in}}%
\pgfpathlineto{\pgfqpoint{1.237770in}{4.047894in}}%
\pgfpathlineto{\pgfqpoint{1.237655in}{4.047573in}}%
\pgfpathlineto{\pgfqpoint{1.237540in}{4.047252in}}%
\pgfpathlineto{\pgfqpoint{1.237424in}{4.046717in}}%
\pgfpathlineto{\pgfqpoint{1.237137in}{4.046717in}}%
\pgfpathlineto{\pgfqpoint{1.237079in}{4.047038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240014in}{4.049498in}}%
\pgfpathlineto{\pgfqpoint{1.240014in}{4.044363in}}%
\pgfpathlineto{\pgfqpoint{1.240071in}{4.044042in}}%
\pgfpathlineto{\pgfqpoint{1.240186in}{4.043507in}}%
\pgfpathlineto{\pgfqpoint{1.240244in}{4.043400in}}%
\pgfpathlineto{\pgfqpoint{1.240417in}{4.043614in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{4.043507in}}%
\pgfpathlineto{\pgfqpoint{1.240647in}{4.042865in}}%
\pgfpathlineto{\pgfqpoint{1.240934in}{4.042223in}}%
\pgfpathlineto{\pgfqpoint{1.240992in}{4.041688in}}%
\pgfpathlineto{\pgfqpoint{1.241280in}{4.041581in}}%
\pgfpathlineto{\pgfqpoint{1.241625in}{4.041153in}}%
\pgfpathlineto{\pgfqpoint{1.242200in}{4.041046in}}%
\pgfpathlineto{\pgfqpoint{1.242488in}{4.040832in}}%
\pgfpathlineto{\pgfqpoint{1.242546in}{4.040297in}}%
\pgfpathlineto{\pgfqpoint{1.242603in}{4.040083in}}%
\pgfpathlineto{\pgfqpoint{1.242776in}{4.040618in}}%
\pgfpathlineto{\pgfqpoint{1.242948in}{4.040083in}}%
\pgfpathlineto{\pgfqpoint{1.243006in}{4.039655in}}%
\pgfpathlineto{\pgfqpoint{1.243121in}{4.039334in}}%
\pgfpathlineto{\pgfqpoint{1.243409in}{4.039762in}}%
\pgfpathlineto{\pgfqpoint{1.243581in}{4.040083in}}%
\pgfpathlineto{\pgfqpoint{1.244042in}{4.040297in}}%
\pgfpathlineto{\pgfqpoint{1.244157in}{4.039976in}}%
\pgfpathlineto{\pgfqpoint{1.244272in}{4.039655in}}%
\pgfpathlineto{\pgfqpoint{1.244617in}{4.039548in}}%
\pgfpathlineto{\pgfqpoint{1.244847in}{4.039548in}}%
\pgfpathlineto{\pgfqpoint{1.245193in}{4.039548in}}%
\pgfpathlineto{\pgfqpoint{1.245480in}{4.038693in}}%
\pgfpathlineto{\pgfqpoint{1.245595in}{4.038158in}}%
\pgfpathlineto{\pgfqpoint{1.246286in}{4.037516in}}%
\pgfpathlineto{\pgfqpoint{1.246574in}{4.037623in}}%
\pgfpathlineto{\pgfqpoint{1.246746in}{4.037837in}}%
\pgfpathlineto{\pgfqpoint{1.247034in}{4.038265in}}%
\pgfpathlineto{\pgfqpoint{1.247091in}{4.038907in}}%
\pgfpathlineto{\pgfqpoint{1.247207in}{4.039762in}}%
\pgfpathlineto{\pgfqpoint{1.247207in}{4.053671in}}%
\pgfpathlineto{\pgfqpoint{1.247207in}{4.053671in}}%
\pgfpathlineto{\pgfqpoint{1.247091in}{4.053885in}}%
\pgfpathlineto{\pgfqpoint{1.247034in}{4.053885in}}%
\pgfpathlineto{\pgfqpoint{1.246746in}{4.053671in}}%
\pgfpathlineto{\pgfqpoint{1.246574in}{4.053671in}}%
\pgfpathlineto{\pgfqpoint{1.246286in}{4.053136in}}%
\pgfpathlineto{\pgfqpoint{1.245595in}{4.053350in}}%
\pgfpathlineto{\pgfqpoint{1.245480in}{4.053243in}}%
\pgfpathlineto{\pgfqpoint{1.245193in}{4.053029in}}%
\pgfpathlineto{\pgfqpoint{1.244847in}{4.052601in}}%
\pgfpathlineto{\pgfqpoint{1.244617in}{4.052815in}}%
\pgfpathlineto{\pgfqpoint{1.244272in}{4.053136in}}%
\pgfpathlineto{\pgfqpoint{1.244157in}{4.053029in}}%
\pgfpathlineto{\pgfqpoint{1.244042in}{4.052280in}}%
\pgfpathlineto{\pgfqpoint{1.243581in}{4.051638in}}%
\pgfpathlineto{\pgfqpoint{1.243409in}{4.051531in}}%
\pgfpathlineto{\pgfqpoint{1.243121in}{4.051103in}}%
\pgfpathlineto{\pgfqpoint{1.243006in}{4.051424in}}%
\pgfpathlineto{\pgfqpoint{1.242948in}{4.051638in}}%
\pgfpathlineto{\pgfqpoint{1.242776in}{4.051745in}}%
\pgfpathlineto{\pgfqpoint{1.242603in}{4.051852in}}%
\pgfpathlineto{\pgfqpoint{1.242546in}{4.051424in}}%
\pgfpathlineto{\pgfqpoint{1.242488in}{4.051317in}}%
\pgfpathlineto{\pgfqpoint{1.242200in}{4.051317in}}%
\pgfpathlineto{\pgfqpoint{1.241625in}{4.050782in}}%
\pgfpathlineto{\pgfqpoint{1.241280in}{4.050568in}}%
\pgfpathlineto{\pgfqpoint{1.240992in}{4.050675in}}%
\pgfpathlineto{\pgfqpoint{1.240934in}{4.050782in}}%
\pgfpathlineto{\pgfqpoint{1.240647in}{4.050782in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{4.051210in}}%
\pgfpathlineto{\pgfqpoint{1.240417in}{4.050889in}}%
\pgfpathlineto{\pgfqpoint{1.240244in}{4.050247in}}%
\pgfpathlineto{\pgfqpoint{1.240186in}{4.049712in}}%
\pgfpathlineto{\pgfqpoint{1.240071in}{4.049391in}}%
\pgfpathlineto{\pgfqpoint{1.240014in}{4.049498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247379in}{4.053457in}}%
\pgfpathlineto{\pgfqpoint{1.247379in}{4.041260in}}%
\pgfpathlineto{\pgfqpoint{1.247437in}{4.041902in}}%
\pgfpathlineto{\pgfqpoint{1.248588in}{4.041795in}}%
\pgfpathlineto{\pgfqpoint{1.248703in}{4.041581in}}%
\pgfpathlineto{\pgfqpoint{1.248760in}{4.041046in}}%
\pgfpathlineto{\pgfqpoint{1.248875in}{4.040832in}}%
\pgfpathlineto{\pgfqpoint{1.249105in}{4.041153in}}%
\pgfpathlineto{\pgfqpoint{1.249220in}{4.041367in}}%
\pgfpathlineto{\pgfqpoint{1.249451in}{4.041260in}}%
\pgfpathlineto{\pgfqpoint{1.250141in}{4.041260in}}%
\pgfpathlineto{\pgfqpoint{1.250199in}{4.041581in}}%
\pgfpathlineto{\pgfqpoint{1.250601in}{4.041581in}}%
\pgfpathlineto{\pgfqpoint{1.250601in}{4.055276in}}%
\pgfpathlineto{\pgfqpoint{1.250601in}{4.055276in}}%
\pgfpathlineto{\pgfqpoint{1.250199in}{4.055704in}}%
\pgfpathlineto{\pgfqpoint{1.250141in}{4.055383in}}%
\pgfpathlineto{\pgfqpoint{1.249451in}{4.055169in}}%
\pgfpathlineto{\pgfqpoint{1.249220in}{4.055276in}}%
\pgfpathlineto{\pgfqpoint{1.249105in}{4.055490in}}%
\pgfpathlineto{\pgfqpoint{1.248875in}{4.055383in}}%
\pgfpathlineto{\pgfqpoint{1.248760in}{4.054955in}}%
\pgfpathlineto{\pgfqpoint{1.248703in}{4.054848in}}%
\pgfpathlineto{\pgfqpoint{1.248588in}{4.054634in}}%
\pgfpathlineto{\pgfqpoint{1.247437in}{4.053885in}}%
\pgfpathlineto{\pgfqpoint{1.247379in}{4.053457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251062in}{4.055383in}}%
\pgfpathlineto{\pgfqpoint{1.251062in}{4.041688in}}%
\pgfpathlineto{\pgfqpoint{1.251177in}{4.042116in}}%
\pgfpathlineto{\pgfqpoint{1.251292in}{4.042009in}}%
\pgfpathlineto{\pgfqpoint{1.251407in}{4.041902in}}%
\pgfpathlineto{\pgfqpoint{1.251522in}{4.041688in}}%
\pgfpathlineto{\pgfqpoint{1.251695in}{4.041902in}}%
\pgfpathlineto{\pgfqpoint{1.252040in}{4.042544in}}%
\pgfpathlineto{\pgfqpoint{1.252213in}{4.042972in}}%
\pgfpathlineto{\pgfqpoint{1.252673in}{4.043186in}}%
\pgfpathlineto{\pgfqpoint{1.252961in}{4.043507in}}%
\pgfpathlineto{\pgfqpoint{1.253191in}{4.043614in}}%
\pgfpathlineto{\pgfqpoint{1.253536in}{4.043293in}}%
\pgfpathlineto{\pgfqpoint{1.253939in}{4.042972in}}%
\pgfpathlineto{\pgfqpoint{1.254227in}{4.042972in}}%
\pgfpathlineto{\pgfqpoint{1.254629in}{4.042972in}}%
\pgfpathlineto{\pgfqpoint{1.254629in}{4.057522in}}%
\pgfpathlineto{\pgfqpoint{1.254629in}{4.057522in}}%
\pgfpathlineto{\pgfqpoint{1.254227in}{4.057950in}}%
\pgfpathlineto{\pgfqpoint{1.253939in}{4.057950in}}%
\pgfpathlineto{\pgfqpoint{1.253536in}{4.057843in}}%
\pgfpathlineto{\pgfqpoint{1.253191in}{4.057950in}}%
\pgfpathlineto{\pgfqpoint{1.252961in}{4.057843in}}%
\pgfpathlineto{\pgfqpoint{1.252673in}{4.057308in}}%
\pgfpathlineto{\pgfqpoint{1.252213in}{4.057308in}}%
\pgfpathlineto{\pgfqpoint{1.252040in}{4.057308in}}%
\pgfpathlineto{\pgfqpoint{1.251695in}{4.057308in}}%
\pgfpathlineto{\pgfqpoint{1.251522in}{4.057094in}}%
\pgfpathlineto{\pgfqpoint{1.251407in}{4.056880in}}%
\pgfpathlineto{\pgfqpoint{1.251292in}{4.056346in}}%
\pgfpathlineto{\pgfqpoint{1.251177in}{4.055811in}}%
\pgfpathlineto{\pgfqpoint{1.251062in}{4.055383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254917in}{4.057522in}}%
\pgfpathlineto{\pgfqpoint{1.254917in}{4.042330in}}%
\pgfpathlineto{\pgfqpoint{1.254975in}{4.042330in}}%
\pgfpathlineto{\pgfqpoint{1.255090in}{4.042651in}}%
\pgfpathlineto{\pgfqpoint{1.255377in}{4.042972in}}%
\pgfpathlineto{\pgfqpoint{1.255838in}{4.043293in}}%
\pgfpathlineto{\pgfqpoint{1.255895in}{4.043614in}}%
\pgfpathlineto{\pgfqpoint{1.256471in}{4.043614in}}%
\pgfpathlineto{\pgfqpoint{1.256528in}{4.043721in}}%
\pgfpathlineto{\pgfqpoint{1.256643in}{4.043614in}}%
\pgfpathlineto{\pgfqpoint{1.256874in}{4.043828in}}%
\pgfpathlineto{\pgfqpoint{1.257161in}{4.044256in}}%
\pgfpathlineto{\pgfqpoint{1.257334in}{4.044791in}}%
\pgfpathlineto{\pgfqpoint{1.257794in}{4.044149in}}%
\pgfpathlineto{\pgfqpoint{1.257794in}{4.058485in}}%
\pgfpathlineto{\pgfqpoint{1.257794in}{4.058485in}}%
\pgfpathlineto{\pgfqpoint{1.257334in}{4.058057in}}%
\pgfpathlineto{\pgfqpoint{1.257161in}{4.058378in}}%
\pgfpathlineto{\pgfqpoint{1.256874in}{4.058378in}}%
\pgfpathlineto{\pgfqpoint{1.256643in}{4.058378in}}%
\pgfpathlineto{\pgfqpoint{1.256528in}{4.058271in}}%
\pgfpathlineto{\pgfqpoint{1.256471in}{4.058164in}}%
\pgfpathlineto{\pgfqpoint{1.255895in}{4.057736in}}%
\pgfpathlineto{\pgfqpoint{1.255838in}{4.057629in}}%
\pgfpathlineto{\pgfqpoint{1.255377in}{4.057522in}}%
\pgfpathlineto{\pgfqpoint{1.255090in}{4.057201in}}%
\pgfpathlineto{\pgfqpoint{1.254975in}{4.057522in}}%
\pgfpathlineto{\pgfqpoint{1.254917in}{4.057522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258657in}{4.058485in}}%
\pgfpathlineto{\pgfqpoint{1.258657in}{4.043721in}}%
\pgfpathlineto{\pgfqpoint{1.258715in}{4.043721in}}%
\pgfpathlineto{\pgfqpoint{1.259003in}{4.044898in}}%
\pgfpathlineto{\pgfqpoint{1.259175in}{4.045112in}}%
\pgfpathlineto{\pgfqpoint{1.259405in}{4.045005in}}%
\pgfpathlineto{\pgfqpoint{1.259693in}{4.044791in}}%
\pgfpathlineto{\pgfqpoint{1.260901in}{4.044684in}}%
\pgfpathlineto{\pgfqpoint{1.260959in}{4.044577in}}%
\pgfpathlineto{\pgfqpoint{1.261074in}{4.044791in}}%
\pgfpathlineto{\pgfqpoint{1.261477in}{4.045005in}}%
\pgfpathlineto{\pgfqpoint{1.261534in}{4.045326in}}%
\pgfpathlineto{\pgfqpoint{1.261765in}{4.045647in}}%
\pgfpathlineto{\pgfqpoint{1.261822in}{4.045647in}}%
\pgfpathlineto{\pgfqpoint{1.261937in}{4.045968in}}%
\pgfpathlineto{\pgfqpoint{1.262110in}{4.045861in}}%
\pgfpathlineto{\pgfqpoint{1.262225in}{4.046075in}}%
\pgfpathlineto{\pgfqpoint{1.262282in}{4.046289in}}%
\pgfpathlineto{\pgfqpoint{1.262570in}{4.047038in}}%
\pgfpathlineto{\pgfqpoint{1.262743in}{4.047466in}}%
\pgfpathlineto{\pgfqpoint{1.262800in}{4.047787in}}%
\pgfpathlineto{\pgfqpoint{1.263203in}{4.048321in}}%
\pgfpathlineto{\pgfqpoint{1.263261in}{4.049391in}}%
\pgfpathlineto{\pgfqpoint{1.263261in}{4.056025in}}%
\pgfpathlineto{\pgfqpoint{1.263261in}{4.056025in}}%
\pgfpathlineto{\pgfqpoint{1.263203in}{4.055597in}}%
\pgfpathlineto{\pgfqpoint{1.262800in}{4.055276in}}%
\pgfpathlineto{\pgfqpoint{1.262743in}{4.055597in}}%
\pgfpathlineto{\pgfqpoint{1.262570in}{4.055597in}}%
\pgfpathlineto{\pgfqpoint{1.262282in}{4.055704in}}%
\pgfpathlineto{\pgfqpoint{1.262225in}{4.056346in}}%
\pgfpathlineto{\pgfqpoint{1.262110in}{4.056987in}}%
\pgfpathlineto{\pgfqpoint{1.261937in}{4.057736in}}%
\pgfpathlineto{\pgfqpoint{1.261822in}{4.057843in}}%
\pgfpathlineto{\pgfqpoint{1.261765in}{4.057843in}}%
\pgfpathlineto{\pgfqpoint{1.261534in}{4.057522in}}%
\pgfpathlineto{\pgfqpoint{1.261477in}{4.057415in}}%
\pgfpathlineto{\pgfqpoint{1.261074in}{4.057415in}}%
\pgfpathlineto{\pgfqpoint{1.260959in}{4.057629in}}%
\pgfpathlineto{\pgfqpoint{1.260901in}{4.057950in}}%
\pgfpathlineto{\pgfqpoint{1.259693in}{4.058057in}}%
\pgfpathlineto{\pgfqpoint{1.259405in}{4.057629in}}%
\pgfpathlineto{\pgfqpoint{1.259175in}{4.057736in}}%
\pgfpathlineto{\pgfqpoint{1.259003in}{4.058164in}}%
\pgfpathlineto{\pgfqpoint{1.258715in}{4.058057in}}%
\pgfpathlineto{\pgfqpoint{1.258657in}{4.058485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264239in}{4.055704in}}%
\pgfpathlineto{\pgfqpoint{1.264239in}{4.050568in}}%
\pgfpathlineto{\pgfqpoint{1.264296in}{4.050889in}}%
\pgfpathlineto{\pgfqpoint{1.264411in}{4.050996in}}%
\pgfpathlineto{\pgfqpoint{1.264584in}{4.051424in}}%
\pgfpathlineto{\pgfqpoint{1.264642in}{4.051638in}}%
\pgfpathlineto{\pgfqpoint{1.264872in}{4.051424in}}%
\pgfpathlineto{\pgfqpoint{1.264929in}{4.050996in}}%
\pgfpathlineto{\pgfqpoint{1.265102in}{4.050889in}}%
\pgfpathlineto{\pgfqpoint{1.265505in}{4.051103in}}%
\pgfpathlineto{\pgfqpoint{1.265620in}{4.051638in}}%
\pgfpathlineto{\pgfqpoint{1.265965in}{4.052387in}}%
\pgfpathlineto{\pgfqpoint{1.266023in}{4.053350in}}%
\pgfpathlineto{\pgfqpoint{1.266253in}{4.054313in}}%
\pgfpathlineto{\pgfqpoint{1.266541in}{4.054955in}}%
\pgfpathlineto{\pgfqpoint{1.266886in}{4.055169in}}%
\pgfpathlineto{\pgfqpoint{1.267058in}{4.055169in}}%
\pgfpathlineto{\pgfqpoint{1.267404in}{4.055704in}}%
\pgfpathlineto{\pgfqpoint{1.267519in}{4.056453in}}%
\pgfpathlineto{\pgfqpoint{1.267979in}{4.056773in}}%
\pgfpathlineto{\pgfqpoint{1.268037in}{4.057629in}}%
\pgfpathlineto{\pgfqpoint{1.268152in}{4.058164in}}%
\pgfpathlineto{\pgfqpoint{1.268324in}{4.057950in}}%
\pgfpathlineto{\pgfqpoint{1.268382in}{4.058164in}}%
\pgfpathlineto{\pgfqpoint{1.268497in}{4.058164in}}%
\pgfpathlineto{\pgfqpoint{1.268670in}{4.058164in}}%
\pgfpathlineto{\pgfqpoint{1.268842in}{4.059127in}}%
\pgfpathlineto{\pgfqpoint{1.268957in}{4.059769in}}%
\pgfpathlineto{\pgfqpoint{1.269072in}{4.060625in}}%
\pgfpathlineto{\pgfqpoint{1.269360in}{4.060304in}}%
\pgfpathlineto{\pgfqpoint{1.269418in}{4.060090in}}%
\pgfpathlineto{\pgfqpoint{1.269590in}{4.059983in}}%
\pgfpathlineto{\pgfqpoint{1.269878in}{4.059769in}}%
\pgfpathlineto{\pgfqpoint{1.270338in}{4.059662in}}%
\pgfpathlineto{\pgfqpoint{1.270511in}{4.059662in}}%
\pgfpathlineto{\pgfqpoint{1.270856in}{4.059448in}}%
\pgfpathlineto{\pgfqpoint{1.270914in}{4.059341in}}%
\pgfpathlineto{\pgfqpoint{1.271144in}{4.059555in}}%
\pgfpathlineto{\pgfqpoint{1.271316in}{4.059983in}}%
\pgfpathlineto{\pgfqpoint{1.271374in}{4.060732in}}%
\pgfpathlineto{\pgfqpoint{1.271432in}{4.061160in}}%
\pgfpathlineto{\pgfqpoint{1.271719in}{4.060946in}}%
\pgfpathlineto{\pgfqpoint{1.271834in}{4.060946in}}%
\pgfpathlineto{\pgfqpoint{1.272007in}{4.061160in}}%
\pgfpathlineto{\pgfqpoint{1.272122in}{4.061267in}}%
\pgfpathlineto{\pgfqpoint{1.272237in}{4.060625in}}%
\pgfpathlineto{\pgfqpoint{1.272295in}{4.059876in}}%
\pgfpathlineto{\pgfqpoint{1.272295in}{4.062872in}}%
\pgfpathlineto{\pgfqpoint{1.272295in}{4.062872in}}%
\pgfpathlineto{\pgfqpoint{1.272237in}{4.062551in}}%
\pgfpathlineto{\pgfqpoint{1.272122in}{4.062979in}}%
\pgfpathlineto{\pgfqpoint{1.272007in}{4.063942in}}%
\pgfpathlineto{\pgfqpoint{1.271834in}{4.064370in}}%
\pgfpathlineto{\pgfqpoint{1.271719in}{4.063728in}}%
\pgfpathlineto{\pgfqpoint{1.271432in}{4.063086in}}%
\pgfpathlineto{\pgfqpoint{1.271374in}{4.063086in}}%
\pgfpathlineto{\pgfqpoint{1.271316in}{4.062979in}}%
\pgfpathlineto{\pgfqpoint{1.271144in}{4.062765in}}%
\pgfpathlineto{\pgfqpoint{1.270914in}{4.062765in}}%
\pgfpathlineto{\pgfqpoint{1.270856in}{4.062872in}}%
\pgfpathlineto{\pgfqpoint{1.270511in}{4.063086in}}%
\pgfpathlineto{\pgfqpoint{1.270338in}{4.063086in}}%
\pgfpathlineto{\pgfqpoint{1.269878in}{4.062765in}}%
\pgfpathlineto{\pgfqpoint{1.269590in}{4.062979in}}%
\pgfpathlineto{\pgfqpoint{1.269418in}{4.062658in}}%
\pgfpathlineto{\pgfqpoint{1.269360in}{4.062658in}}%
\pgfpathlineto{\pgfqpoint{1.269072in}{4.062337in}}%
\pgfpathlineto{\pgfqpoint{1.268957in}{4.062123in}}%
\pgfpathlineto{\pgfqpoint{1.268842in}{4.061695in}}%
\pgfpathlineto{\pgfqpoint{1.268670in}{4.061374in}}%
\pgfpathlineto{\pgfqpoint{1.268497in}{4.061588in}}%
\pgfpathlineto{\pgfqpoint{1.268382in}{4.061588in}}%
\pgfpathlineto{\pgfqpoint{1.268324in}{4.061160in}}%
\pgfpathlineto{\pgfqpoint{1.268152in}{4.060304in}}%
\pgfpathlineto{\pgfqpoint{1.268037in}{4.059769in}}%
\pgfpathlineto{\pgfqpoint{1.267979in}{4.059769in}}%
\pgfpathlineto{\pgfqpoint{1.267519in}{4.059234in}}%
\pgfpathlineto{\pgfqpoint{1.267404in}{4.059127in}}%
\pgfpathlineto{\pgfqpoint{1.267058in}{4.058806in}}%
\pgfpathlineto{\pgfqpoint{1.266886in}{4.058378in}}%
\pgfpathlineto{\pgfqpoint{1.266541in}{4.057950in}}%
\pgfpathlineto{\pgfqpoint{1.266253in}{4.057736in}}%
\pgfpathlineto{\pgfqpoint{1.266023in}{4.057415in}}%
\pgfpathlineto{\pgfqpoint{1.265965in}{4.057094in}}%
\pgfpathlineto{\pgfqpoint{1.265620in}{4.056774in}}%
\pgfpathlineto{\pgfqpoint{1.265505in}{4.056453in}}%
\pgfpathlineto{\pgfqpoint{1.265102in}{4.056453in}}%
\pgfpathlineto{\pgfqpoint{1.264929in}{4.056774in}}%
\pgfpathlineto{\pgfqpoint{1.264872in}{4.056774in}}%
\pgfpathlineto{\pgfqpoint{1.264642in}{4.056132in}}%
\pgfpathlineto{\pgfqpoint{1.264584in}{4.055704in}}%
\pgfpathlineto{\pgfqpoint{1.264411in}{4.055490in}}%
\pgfpathlineto{\pgfqpoint{1.264296in}{4.055597in}}%
\pgfpathlineto{\pgfqpoint{1.264239in}{4.055704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272582in}{4.063407in}}%
\pgfpathlineto{\pgfqpoint{1.272582in}{4.060411in}}%
\pgfpathlineto{\pgfqpoint{1.272985in}{4.060411in}}%
\pgfpathlineto{\pgfqpoint{1.273100in}{4.060518in}}%
\pgfpathlineto{\pgfqpoint{1.273273in}{4.060518in}}%
\pgfpathlineto{\pgfqpoint{1.273388in}{4.060625in}}%
\pgfpathlineto{\pgfqpoint{1.273561in}{4.060839in}}%
\pgfpathlineto{\pgfqpoint{1.273733in}{4.060946in}}%
\pgfpathlineto{\pgfqpoint{1.274366in}{4.060625in}}%
\pgfpathlineto{\pgfqpoint{1.274826in}{4.060411in}}%
\pgfpathlineto{\pgfqpoint{1.274942in}{4.060411in}}%
\pgfpathlineto{\pgfqpoint{1.275057in}{4.060518in}}%
\pgfpathlineto{\pgfqpoint{1.275229in}{4.060304in}}%
\pgfpathlineto{\pgfqpoint{1.275287in}{4.059769in}}%
\pgfpathlineto{\pgfqpoint{1.275287in}{4.061695in}}%
\pgfpathlineto{\pgfqpoint{1.275287in}{4.061695in}}%
\pgfpathlineto{\pgfqpoint{1.275229in}{4.061802in}}%
\pgfpathlineto{\pgfqpoint{1.275057in}{4.062016in}}%
\pgfpathlineto{\pgfqpoint{1.274942in}{4.062123in}}%
\pgfpathlineto{\pgfqpoint{1.274826in}{4.062123in}}%
\pgfpathlineto{\pgfqpoint{1.274366in}{4.061695in}}%
\pgfpathlineto{\pgfqpoint{1.273733in}{4.061802in}}%
\pgfpathlineto{\pgfqpoint{1.273561in}{4.061909in}}%
\pgfpathlineto{\pgfqpoint{1.273388in}{4.062123in}}%
\pgfpathlineto{\pgfqpoint{1.273273in}{4.062444in}}%
\pgfpathlineto{\pgfqpoint{1.273100in}{4.062444in}}%
\pgfpathlineto{\pgfqpoint{1.272985in}{4.062979in}}%
\pgfpathlineto{\pgfqpoint{1.272582in}{4.063407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275747in}{4.060732in}}%
\pgfpathlineto{\pgfqpoint{1.275747in}{4.059876in}}%
\pgfpathlineto{\pgfqpoint{1.275862in}{4.060197in}}%
\pgfpathlineto{\pgfqpoint{1.276092in}{4.060625in}}%
\pgfpathlineto{\pgfqpoint{1.276323in}{4.060946in}}%
\pgfpathlineto{\pgfqpoint{1.276610in}{4.061053in}}%
\pgfpathlineto{\pgfqpoint{1.276898in}{4.061267in}}%
\pgfpathlineto{\pgfqpoint{1.276956in}{4.061374in}}%
\pgfpathlineto{\pgfqpoint{1.277013in}{4.061267in}}%
\pgfpathlineto{\pgfqpoint{1.277071in}{4.061267in}}%
\pgfpathlineto{\pgfqpoint{1.277243in}{4.061481in}}%
\pgfpathlineto{\pgfqpoint{1.277588in}{4.061695in}}%
\pgfpathlineto{\pgfqpoint{1.277704in}{4.061053in}}%
\pgfpathlineto{\pgfqpoint{1.278049in}{4.061160in}}%
\pgfpathlineto{\pgfqpoint{1.278969in}{4.061481in}}%
\pgfpathlineto{\pgfqpoint{1.279200in}{4.061695in}}%
\pgfpathlineto{\pgfqpoint{1.279718in}{4.061267in}}%
\pgfpathlineto{\pgfqpoint{1.279948in}{4.061374in}}%
\pgfpathlineto{\pgfqpoint{1.280063in}{4.061160in}}%
\pgfpathlineto{\pgfqpoint{1.280178in}{4.061267in}}%
\pgfpathlineto{\pgfqpoint{1.281099in}{4.061481in}}%
\pgfpathlineto{\pgfqpoint{1.281214in}{4.061695in}}%
\pgfpathlineto{\pgfqpoint{1.281271in}{4.061588in}}%
\pgfpathlineto{\pgfqpoint{1.281444in}{4.061802in}}%
\pgfpathlineto{\pgfqpoint{1.281501in}{4.061909in}}%
\pgfpathlineto{\pgfqpoint{1.281616in}{4.061802in}}%
\pgfpathlineto{\pgfqpoint{1.281674in}{4.061481in}}%
\pgfpathlineto{\pgfqpoint{1.281904in}{4.061481in}}%
\pgfpathlineto{\pgfqpoint{1.281962in}{4.061695in}}%
\pgfpathlineto{\pgfqpoint{1.282480in}{4.061374in}}%
\pgfpathlineto{\pgfqpoint{1.282537in}{4.061160in}}%
\pgfpathlineto{\pgfqpoint{1.282595in}{4.060946in}}%
\pgfpathlineto{\pgfqpoint{1.282825in}{4.061481in}}%
\pgfpathlineto{\pgfqpoint{1.282997in}{4.061909in}}%
\pgfpathlineto{\pgfqpoint{1.283055in}{4.061909in}}%
\pgfpathlineto{\pgfqpoint{1.283285in}{4.062230in}}%
\pgfpathlineto{\pgfqpoint{1.283573in}{4.062658in}}%
\pgfpathlineto{\pgfqpoint{1.283688in}{4.063086in}}%
\pgfpathlineto{\pgfqpoint{1.284551in}{4.062658in}}%
\pgfpathlineto{\pgfqpoint{1.284954in}{4.062444in}}%
\pgfpathlineto{\pgfqpoint{1.285069in}{4.062658in}}%
\pgfpathlineto{\pgfqpoint{1.285242in}{4.062551in}}%
\pgfpathlineto{\pgfqpoint{1.285414in}{4.062658in}}%
\pgfpathlineto{\pgfqpoint{1.285472in}{4.062551in}}%
\pgfpathlineto{\pgfqpoint{1.285644in}{4.062016in}}%
\pgfpathlineto{\pgfqpoint{1.285759in}{4.062337in}}%
\pgfpathlineto{\pgfqpoint{1.285874in}{4.062658in}}%
\pgfpathlineto{\pgfqpoint{1.286105in}{4.062551in}}%
\pgfpathlineto{\pgfqpoint{1.286680in}{4.062658in}}%
\pgfpathlineto{\pgfqpoint{1.286795in}{4.062872in}}%
\pgfpathlineto{\pgfqpoint{1.287083in}{4.062551in}}%
\pgfpathlineto{\pgfqpoint{1.287888in}{4.062337in}}%
\pgfpathlineto{\pgfqpoint{1.288119in}{4.062123in}}%
\pgfpathlineto{\pgfqpoint{1.288349in}{4.062444in}}%
\pgfpathlineto{\pgfqpoint{1.288464in}{4.062765in}}%
\pgfpathlineto{\pgfqpoint{1.288694in}{4.062765in}}%
\pgfpathlineto{\pgfqpoint{1.288694in}{4.067686in}}%
\pgfpathlineto{\pgfqpoint{1.288694in}{4.067686in}}%
\pgfpathlineto{\pgfqpoint{1.288464in}{4.068114in}}%
\pgfpathlineto{\pgfqpoint{1.288349in}{4.067365in}}%
\pgfpathlineto{\pgfqpoint{1.288119in}{4.066830in}}%
\pgfpathlineto{\pgfqpoint{1.287888in}{4.066830in}}%
\pgfpathlineto{\pgfqpoint{1.287083in}{4.066616in}}%
\pgfpathlineto{\pgfqpoint{1.286795in}{4.066509in}}%
\pgfpathlineto{\pgfqpoint{1.286680in}{4.066723in}}%
\pgfpathlineto{\pgfqpoint{1.286105in}{4.066616in}}%
\pgfpathlineto{\pgfqpoint{1.285874in}{4.066509in}}%
\pgfpathlineto{\pgfqpoint{1.285759in}{4.066188in}}%
\pgfpathlineto{\pgfqpoint{1.285644in}{4.065653in}}%
\pgfpathlineto{\pgfqpoint{1.285472in}{4.065547in}}%
\pgfpathlineto{\pgfqpoint{1.285414in}{4.065440in}}%
\pgfpathlineto{\pgfqpoint{1.285242in}{4.065760in}}%
\pgfpathlineto{\pgfqpoint{1.285069in}{4.065867in}}%
\pgfpathlineto{\pgfqpoint{1.284954in}{4.065440in}}%
\pgfpathlineto{\pgfqpoint{1.284551in}{4.065653in}}%
\pgfpathlineto{\pgfqpoint{1.283688in}{4.065867in}}%
\pgfpathlineto{\pgfqpoint{1.283573in}{4.065867in}}%
\pgfpathlineto{\pgfqpoint{1.283285in}{4.066081in}}%
\pgfpathlineto{\pgfqpoint{1.283055in}{4.065974in}}%
\pgfpathlineto{\pgfqpoint{1.282997in}{4.065547in}}%
\pgfpathlineto{\pgfqpoint{1.282825in}{4.065119in}}%
\pgfpathlineto{\pgfqpoint{1.282595in}{4.064798in}}%
\pgfpathlineto{\pgfqpoint{1.282537in}{4.064798in}}%
\pgfpathlineto{\pgfqpoint{1.282480in}{4.064798in}}%
\pgfpathlineto{\pgfqpoint{1.281962in}{4.064905in}}%
\pgfpathlineto{\pgfqpoint{1.281904in}{4.065119in}}%
\pgfpathlineto{\pgfqpoint{1.281674in}{4.065333in}}%
\pgfpathlineto{\pgfqpoint{1.281616in}{4.065012in}}%
\pgfpathlineto{\pgfqpoint{1.281501in}{4.064905in}}%
\pgfpathlineto{\pgfqpoint{1.281444in}{4.064370in}}%
\pgfpathlineto{\pgfqpoint{1.281271in}{4.063728in}}%
\pgfpathlineto{\pgfqpoint{1.281214in}{4.063407in}}%
\pgfpathlineto{\pgfqpoint{1.281099in}{4.062551in}}%
\pgfpathlineto{\pgfqpoint{1.280178in}{4.062123in}}%
\pgfpathlineto{\pgfqpoint{1.280063in}{4.062016in}}%
\pgfpathlineto{\pgfqpoint{1.279948in}{4.061802in}}%
\pgfpathlineto{\pgfqpoint{1.279718in}{4.062123in}}%
\pgfpathlineto{\pgfqpoint{1.279200in}{4.062551in}}%
\pgfpathlineto{\pgfqpoint{1.278969in}{4.062551in}}%
\pgfpathlineto{\pgfqpoint{1.278049in}{4.062872in}}%
\pgfpathlineto{\pgfqpoint{1.277704in}{4.062551in}}%
\pgfpathlineto{\pgfqpoint{1.277588in}{4.062765in}}%
\pgfpathlineto{\pgfqpoint{1.277243in}{4.063193in}}%
\pgfpathlineto{\pgfqpoint{1.277071in}{4.063193in}}%
\pgfpathlineto{\pgfqpoint{1.277013in}{4.063193in}}%
\pgfpathlineto{\pgfqpoint{1.276956in}{4.062658in}}%
\pgfpathlineto{\pgfqpoint{1.276898in}{4.062551in}}%
\pgfpathlineto{\pgfqpoint{1.276610in}{4.062123in}}%
\pgfpathlineto{\pgfqpoint{1.276323in}{4.061802in}}%
\pgfpathlineto{\pgfqpoint{1.276092in}{4.061053in}}%
\pgfpathlineto{\pgfqpoint{1.275862in}{4.060411in}}%
\pgfpathlineto{\pgfqpoint{1.275747in}{4.060732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289039in}{4.067686in}}%
\pgfpathlineto{\pgfqpoint{1.289039in}{4.062551in}}%
\pgfpathlineto{\pgfqpoint{1.289385in}{4.062551in}}%
\pgfpathlineto{\pgfqpoint{1.289500in}{4.062872in}}%
\pgfpathlineto{\pgfqpoint{1.289730in}{4.062872in}}%
\pgfpathlineto{\pgfqpoint{1.290190in}{4.062658in}}%
\pgfpathlineto{\pgfqpoint{1.290248in}{4.062444in}}%
\pgfpathlineto{\pgfqpoint{1.290363in}{4.062765in}}%
\pgfpathlineto{\pgfqpoint{1.290420in}{4.063086in}}%
\pgfpathlineto{\pgfqpoint{1.290535in}{4.063514in}}%
\pgfpathlineto{\pgfqpoint{1.290593in}{4.063942in}}%
\pgfpathlineto{\pgfqpoint{1.290650in}{4.064049in}}%
\pgfpathlineto{\pgfqpoint{1.290881in}{4.064370in}}%
\pgfpathlineto{\pgfqpoint{1.291226in}{4.064477in}}%
\pgfpathlineto{\pgfqpoint{1.291456in}{4.064691in}}%
\pgfpathlineto{\pgfqpoint{1.291514in}{4.064905in}}%
\pgfpathlineto{\pgfqpoint{1.292031in}{4.065333in}}%
\pgfpathlineto{\pgfqpoint{1.292549in}{4.065547in}}%
\pgfpathlineto{\pgfqpoint{1.292664in}{4.065547in}}%
\pgfpathlineto{\pgfqpoint{1.292779in}{4.065119in}}%
\pgfpathlineto{\pgfqpoint{1.293585in}{4.065440in}}%
\pgfpathlineto{\pgfqpoint{1.293815in}{4.064798in}}%
\pgfpathlineto{\pgfqpoint{1.294506in}{4.064263in}}%
\pgfpathlineto{\pgfqpoint{1.294621in}{4.064049in}}%
\pgfpathlineto{\pgfqpoint{1.295081in}{4.064049in}}%
\pgfpathlineto{\pgfqpoint{1.295254in}{4.064049in}}%
\pgfpathlineto{\pgfqpoint{1.296290in}{4.064049in}}%
\pgfpathlineto{\pgfqpoint{1.296290in}{4.067686in}}%
\pgfpathlineto{\pgfqpoint{1.296290in}{4.067686in}}%
\pgfpathlineto{\pgfqpoint{1.295254in}{4.067900in}}%
\pgfpathlineto{\pgfqpoint{1.295081in}{4.068114in}}%
\pgfpathlineto{\pgfqpoint{1.294621in}{4.068328in}}%
\pgfpathlineto{\pgfqpoint{1.294506in}{4.068542in}}%
\pgfpathlineto{\pgfqpoint{1.293815in}{4.068649in}}%
\pgfpathlineto{\pgfqpoint{1.293585in}{4.068649in}}%
\pgfpathlineto{\pgfqpoint{1.292779in}{4.068542in}}%
\pgfpathlineto{\pgfqpoint{1.292664in}{4.068328in}}%
\pgfpathlineto{\pgfqpoint{1.292549in}{4.068328in}}%
\pgfpathlineto{\pgfqpoint{1.292031in}{4.068328in}}%
\pgfpathlineto{\pgfqpoint{1.291514in}{4.068114in}}%
\pgfpathlineto{\pgfqpoint{1.291456in}{4.067900in}}%
\pgfpathlineto{\pgfqpoint{1.291226in}{4.067686in}}%
\pgfpathlineto{\pgfqpoint{1.290881in}{4.067365in}}%
\pgfpathlineto{\pgfqpoint{1.290650in}{4.067258in}}%
\pgfpathlineto{\pgfqpoint{1.290593in}{4.066723in}}%
\pgfpathlineto{\pgfqpoint{1.290535in}{4.066509in}}%
\pgfpathlineto{\pgfqpoint{1.290420in}{4.066509in}}%
\pgfpathlineto{\pgfqpoint{1.290363in}{4.066616in}}%
\pgfpathlineto{\pgfqpoint{1.290248in}{4.066723in}}%
\pgfpathlineto{\pgfqpoint{1.290190in}{4.066937in}}%
\pgfpathlineto{\pgfqpoint{1.289730in}{4.066937in}}%
\pgfpathlineto{\pgfqpoint{1.289500in}{4.066723in}}%
\pgfpathlineto{\pgfqpoint{1.289385in}{4.067472in}}%
\pgfpathlineto{\pgfqpoint{1.289039in}{4.067686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296865in}{4.067686in}}%
\pgfpathlineto{\pgfqpoint{1.296865in}{4.064263in}}%
\pgfpathlineto{\pgfqpoint{1.297095in}{4.064798in}}%
\pgfpathlineto{\pgfqpoint{1.297210in}{4.065440in}}%
\pgfpathlineto{\pgfqpoint{1.297440in}{4.065440in}}%
\pgfpathlineto{\pgfqpoint{1.297613in}{4.065547in}}%
\pgfpathlineto{\pgfqpoint{1.297958in}{4.065760in}}%
\pgfpathlineto{\pgfqpoint{1.298649in}{4.065867in}}%
\pgfpathlineto{\pgfqpoint{1.298879in}{4.065867in}}%
\pgfpathlineto{\pgfqpoint{1.298994in}{4.065974in}}%
\pgfpathlineto{\pgfqpoint{1.299167in}{4.066188in}}%
\pgfpathlineto{\pgfqpoint{1.299282in}{4.066830in}}%
\pgfpathlineto{\pgfqpoint{1.299742in}{4.066723in}}%
\pgfpathlineto{\pgfqpoint{1.299915in}{4.066723in}}%
\pgfpathlineto{\pgfqpoint{1.300202in}{4.066402in}}%
\pgfpathlineto{\pgfqpoint{1.300720in}{4.066830in}}%
\pgfpathlineto{\pgfqpoint{1.301065in}{4.067472in}}%
\pgfpathlineto{\pgfqpoint{1.301181in}{4.067365in}}%
\pgfpathlineto{\pgfqpoint{1.301238in}{4.067472in}}%
\pgfpathlineto{\pgfqpoint{1.301756in}{4.067793in}}%
\pgfpathlineto{\pgfqpoint{1.301871in}{4.068114in}}%
\pgfpathlineto{\pgfqpoint{1.302101in}{4.068221in}}%
\pgfpathlineto{\pgfqpoint{1.302274in}{4.068114in}}%
\pgfpathlineto{\pgfqpoint{1.302331in}{4.067900in}}%
\pgfpathlineto{\pgfqpoint{1.302446in}{4.067793in}}%
\pgfpathlineto{\pgfqpoint{1.302734in}{4.067472in}}%
\pgfpathlineto{\pgfqpoint{1.302792in}{4.067044in}}%
\pgfpathlineto{\pgfqpoint{1.302907in}{4.066616in}}%
\pgfpathlineto{\pgfqpoint{1.303195in}{4.066616in}}%
\pgfpathlineto{\pgfqpoint{1.303310in}{4.066937in}}%
\pgfpathlineto{\pgfqpoint{1.303425in}{4.066616in}}%
\pgfpathlineto{\pgfqpoint{1.303482in}{4.066402in}}%
\pgfpathlineto{\pgfqpoint{1.303655in}{4.066188in}}%
\pgfpathlineto{\pgfqpoint{1.303712in}{4.066723in}}%
\pgfpathlineto{\pgfqpoint{1.303885in}{4.066830in}}%
\pgfpathlineto{\pgfqpoint{1.303943in}{4.066830in}}%
\pgfpathlineto{\pgfqpoint{1.304173in}{4.067472in}}%
\pgfpathlineto{\pgfqpoint{1.304403in}{4.068435in}}%
\pgfpathlineto{\pgfqpoint{1.305381in}{4.069291in}}%
\pgfpathlineto{\pgfqpoint{1.305496in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{1.305669in}{4.069719in}}%
\pgfpathlineto{\pgfqpoint{1.306072in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{1.306129in}{4.069719in}}%
\pgfpathlineto{\pgfqpoint{1.306589in}{4.069398in}}%
\pgfpathlineto{\pgfqpoint{1.306820in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{1.306935in}{4.068649in}}%
\pgfpathlineto{\pgfqpoint{1.306992in}{4.069077in}}%
\pgfpathlineto{\pgfqpoint{1.307107in}{4.069077in}}%
\pgfpathlineto{\pgfqpoint{1.307222in}{4.068970in}}%
\pgfpathlineto{\pgfqpoint{1.307510in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{1.307568in}{4.068649in}}%
\pgfpathlineto{\pgfqpoint{1.308316in}{4.068328in}}%
\pgfpathlineto{\pgfqpoint{1.308776in}{4.068114in}}%
\pgfpathlineto{\pgfqpoint{1.308891in}{4.068007in}}%
\pgfpathlineto{\pgfqpoint{1.309006in}{4.067900in}}%
\pgfpathlineto{\pgfqpoint{1.309467in}{4.068435in}}%
\pgfpathlineto{\pgfqpoint{1.309927in}{4.068542in}}%
\pgfpathlineto{\pgfqpoint{1.309927in}{4.070468in}}%
\pgfpathlineto{\pgfqpoint{1.309927in}{4.070468in}}%
\pgfpathlineto{\pgfqpoint{1.309467in}{4.070147in}}%
\pgfpathlineto{\pgfqpoint{1.309006in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{1.308891in}{4.069719in}}%
\pgfpathlineto{\pgfqpoint{1.308776in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{1.308316in}{4.070040in}}%
\pgfpathlineto{\pgfqpoint{1.307568in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{1.307510in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{1.307222in}{4.070682in}}%
\pgfpathlineto{\pgfqpoint{1.307107in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{1.306992in}{4.069719in}}%
\pgfpathlineto{\pgfqpoint{1.306935in}{4.069505in}}%
\pgfpathlineto{\pgfqpoint{1.306820in}{4.069719in}}%
\pgfpathlineto{\pgfqpoint{1.306589in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{1.306129in}{4.070147in}}%
\pgfpathlineto{\pgfqpoint{1.306072in}{4.070254in}}%
\pgfpathlineto{\pgfqpoint{1.305669in}{4.070575in}}%
\pgfpathlineto{\pgfqpoint{1.305496in}{4.070682in}}%
\pgfpathlineto{\pgfqpoint{1.305381in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{1.304403in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{1.304173in}{4.070254in}}%
\pgfpathlineto{\pgfqpoint{1.303943in}{4.070254in}}%
\pgfpathlineto{\pgfqpoint{1.303885in}{4.070254in}}%
\pgfpathlineto{\pgfqpoint{1.303712in}{4.070147in}}%
\pgfpathlineto{\pgfqpoint{1.303655in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{1.303482in}{4.069184in}}%
\pgfpathlineto{\pgfqpoint{1.303425in}{4.069398in}}%
\pgfpathlineto{\pgfqpoint{1.303310in}{4.069719in}}%
\pgfpathlineto{\pgfqpoint{1.303195in}{4.069398in}}%
\pgfpathlineto{\pgfqpoint{1.302907in}{4.069184in}}%
\pgfpathlineto{\pgfqpoint{1.302792in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{1.302734in}{4.070040in}}%
\pgfpathlineto{\pgfqpoint{1.302446in}{4.070147in}}%
\pgfpathlineto{\pgfqpoint{1.302331in}{4.070254in}}%
\pgfpathlineto{\pgfqpoint{1.302274in}{4.070254in}}%
\pgfpathlineto{\pgfqpoint{1.302101in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{1.301871in}{4.070040in}}%
\pgfpathlineto{\pgfqpoint{1.301756in}{4.069719in}}%
\pgfpathlineto{\pgfqpoint{1.301238in}{4.069184in}}%
\pgfpathlineto{\pgfqpoint{1.301181in}{4.069077in}}%
\pgfpathlineto{\pgfqpoint{1.301065in}{4.069184in}}%
\pgfpathlineto{\pgfqpoint{1.300720in}{4.068970in}}%
\pgfpathlineto{\pgfqpoint{1.300202in}{4.068756in}}%
\pgfpathlineto{\pgfqpoint{1.299915in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{1.299742in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{1.299282in}{4.068970in}}%
\pgfpathlineto{\pgfqpoint{1.299167in}{4.068542in}}%
\pgfpathlineto{\pgfqpoint{1.298994in}{4.068114in}}%
\pgfpathlineto{\pgfqpoint{1.298879in}{4.067793in}}%
\pgfpathlineto{\pgfqpoint{1.298649in}{4.068221in}}%
\pgfpathlineto{\pgfqpoint{1.297958in}{4.068756in}}%
\pgfpathlineto{\pgfqpoint{1.297613in}{4.068756in}}%
\pgfpathlineto{\pgfqpoint{1.297440in}{4.068435in}}%
\pgfpathlineto{\pgfqpoint{1.297210in}{4.068007in}}%
\pgfpathlineto{\pgfqpoint{1.297095in}{4.067793in}}%
\pgfpathlineto{\pgfqpoint{1.296865in}{4.067686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310042in}{4.069933in}}%
\pgfpathlineto{\pgfqpoint{1.310042in}{4.068649in}}%
\pgfpathlineto{\pgfqpoint{1.310100in}{4.068970in}}%
\pgfpathlineto{\pgfqpoint{1.310445in}{4.068542in}}%
\pgfpathlineto{\pgfqpoint{1.310848in}{4.068542in}}%
\pgfpathlineto{\pgfqpoint{1.310905in}{4.068756in}}%
\pgfpathlineto{\pgfqpoint{1.311020in}{4.068649in}}%
\pgfpathlineto{\pgfqpoint{1.311078in}{4.068756in}}%
\pgfpathlineto{\pgfqpoint{1.311135in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{1.311193in}{4.069291in}}%
\pgfpathlineto{\pgfqpoint{1.311308in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{1.311423in}{4.069719in}}%
\pgfpathlineto{\pgfqpoint{1.311768in}{4.069933in}}%
\pgfpathlineto{\pgfqpoint{1.312113in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{1.312516in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{1.312631in}{4.069719in}}%
\pgfpathlineto{\pgfqpoint{1.312804in}{4.068970in}}%
\pgfpathlineto{\pgfqpoint{1.312919in}{4.068756in}}%
\pgfpathlineto{\pgfqpoint{1.313034in}{4.069077in}}%
\pgfpathlineto{\pgfqpoint{1.313207in}{4.069291in}}%
\pgfpathlineto{\pgfqpoint{1.313322in}{4.069505in}}%
\pgfpathlineto{\pgfqpoint{1.313379in}{4.070254in}}%
\pgfpathlineto{\pgfqpoint{1.313494in}{4.070682in}}%
\pgfpathlineto{\pgfqpoint{1.313552in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{1.313667in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{1.313725in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{1.314012in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{1.314358in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{1.314415in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{1.314473in}{4.070575in}}%
\pgfpathlineto{\pgfqpoint{1.314530in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{1.314645in}{4.070468in}}%
\pgfpathlineto{\pgfqpoint{1.314991in}{4.070254in}}%
\pgfpathlineto{\pgfqpoint{1.315048in}{4.069933in}}%
\pgfpathlineto{\pgfqpoint{1.315451in}{4.070040in}}%
\pgfpathlineto{\pgfqpoint{1.315566in}{4.070254in}}%
\pgfpathlineto{\pgfqpoint{1.315796in}{4.070147in}}%
\pgfpathlineto{\pgfqpoint{1.316141in}{4.070468in}}%
\pgfpathlineto{\pgfqpoint{1.316141in}{4.072394in}}%
\pgfpathlineto{\pgfqpoint{1.316141in}{4.072394in}}%
\pgfpathlineto{\pgfqpoint{1.315796in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{1.315566in}{4.071966in}}%
\pgfpathlineto{\pgfqpoint{1.315451in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{1.315048in}{4.072287in}}%
\pgfpathlineto{\pgfqpoint{1.314991in}{4.072394in}}%
\pgfpathlineto{\pgfqpoint{1.314645in}{4.072394in}}%
\pgfpathlineto{\pgfqpoint{1.314530in}{4.072608in}}%
\pgfpathlineto{\pgfqpoint{1.314473in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{1.314415in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{1.314358in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{1.314012in}{4.072394in}}%
\pgfpathlineto{\pgfqpoint{1.313725in}{4.072822in}}%
\pgfpathlineto{\pgfqpoint{1.313667in}{4.072822in}}%
\pgfpathlineto{\pgfqpoint{1.313552in}{4.072822in}}%
\pgfpathlineto{\pgfqpoint{1.313494in}{4.072822in}}%
\pgfpathlineto{\pgfqpoint{1.313379in}{4.072608in}}%
\pgfpathlineto{\pgfqpoint{1.313322in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{1.313207in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{1.313034in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{1.312919in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{1.312804in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{1.312631in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{1.312516in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{1.312113in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{1.311768in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{1.311423in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{1.311308in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{1.311193in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{1.311135in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{1.311078in}{4.070040in}}%
\pgfpathlineto{\pgfqpoint{1.311020in}{4.069933in}}%
\pgfpathlineto{\pgfqpoint{1.310905in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{1.310848in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{1.310445in}{4.069398in}}%
\pgfpathlineto{\pgfqpoint{1.310100in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{1.310042in}{4.069933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316314in}{4.073571in}}%
\pgfpathlineto{\pgfqpoint{1.316314in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{1.316947in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{1.317177in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{1.317350in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{1.317407in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{1.317465in}{4.072287in}}%
\pgfpathlineto{\pgfqpoint{1.317810in}{4.072394in}}%
\pgfpathlineto{\pgfqpoint{1.318328in}{4.072287in}}%
\pgfpathlineto{\pgfqpoint{1.318443in}{4.072608in}}%
\pgfpathlineto{\pgfqpoint{1.318673in}{4.072929in}}%
\pgfpathlineto{\pgfqpoint{1.318961in}{4.072822in}}%
\pgfpathlineto{\pgfqpoint{1.319536in}{4.073036in}}%
\pgfpathlineto{\pgfqpoint{1.320112in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{1.320342in}{4.073785in}}%
\pgfpathlineto{\pgfqpoint{1.320802in}{4.074106in}}%
\pgfpathlineto{\pgfqpoint{1.320860in}{4.073785in}}%
\pgfpathlineto{\pgfqpoint{1.321090in}{4.073999in}}%
\pgfpathlineto{\pgfqpoint{1.321205in}{4.073785in}}%
\pgfpathlineto{\pgfqpoint{1.321263in}{4.073785in}}%
\pgfpathlineto{\pgfqpoint{1.321320in}{4.073357in}}%
\pgfpathlineto{\pgfqpoint{1.321550in}{4.073357in}}%
\pgfpathlineto{\pgfqpoint{1.321723in}{4.073357in}}%
\pgfpathlineto{\pgfqpoint{1.321838in}{4.073357in}}%
\pgfpathlineto{\pgfqpoint{1.321896in}{4.073250in}}%
\pgfpathlineto{\pgfqpoint{1.322068in}{4.073250in}}%
\pgfpathlineto{\pgfqpoint{1.322183in}{4.073036in}}%
\pgfpathlineto{\pgfqpoint{1.322529in}{4.073357in}}%
\pgfpathlineto{\pgfqpoint{1.322644in}{4.073678in}}%
\pgfpathlineto{\pgfqpoint{1.322816in}{4.074106in}}%
\pgfpathlineto{\pgfqpoint{1.322874in}{4.074320in}}%
\pgfpathlineto{\pgfqpoint{1.323161in}{4.074747in}}%
\pgfpathlineto{\pgfqpoint{1.323392in}{4.075068in}}%
\pgfpathlineto{\pgfqpoint{1.323507in}{4.075175in}}%
\pgfpathlineto{\pgfqpoint{1.323737in}{4.075710in}}%
\pgfpathlineto{\pgfqpoint{1.323794in}{4.076031in}}%
\pgfpathlineto{\pgfqpoint{1.324025in}{4.075924in}}%
\pgfpathlineto{\pgfqpoint{1.324427in}{4.076031in}}%
\pgfpathlineto{\pgfqpoint{1.324600in}{4.076031in}}%
\pgfpathlineto{\pgfqpoint{1.324715in}{4.075496in}}%
\pgfpathlineto{\pgfqpoint{1.324830in}{4.075282in}}%
\pgfpathlineto{\pgfqpoint{1.325118in}{4.075175in}}%
\pgfpathlineto{\pgfqpoint{1.326154in}{4.075496in}}%
\pgfpathlineto{\pgfqpoint{1.326269in}{4.075389in}}%
\pgfpathlineto{\pgfqpoint{1.326844in}{4.075389in}}%
\pgfpathlineto{\pgfqpoint{1.327132in}{4.075282in}}%
\pgfpathlineto{\pgfqpoint{1.327304in}{4.075282in}}%
\pgfpathlineto{\pgfqpoint{1.327362in}{4.075175in}}%
\pgfpathlineto{\pgfqpoint{1.327650in}{4.075175in}}%
\pgfpathlineto{\pgfqpoint{1.328110in}{4.075175in}}%
\pgfpathlineto{\pgfqpoint{1.328283in}{4.075710in}}%
\pgfpathlineto{\pgfqpoint{1.328685in}{4.076031in}}%
\pgfpathlineto{\pgfqpoint{1.329203in}{4.076031in}}%
\pgfpathlineto{\pgfqpoint{1.329779in}{4.076031in}}%
\pgfpathlineto{\pgfqpoint{1.330009in}{4.076459in}}%
\pgfpathlineto{\pgfqpoint{1.330066in}{4.076352in}}%
\pgfpathlineto{\pgfqpoint{1.330297in}{4.076352in}}%
\pgfpathlineto{\pgfqpoint{1.330584in}{4.076673in}}%
\pgfpathlineto{\pgfqpoint{1.330757in}{4.076994in}}%
\pgfpathlineto{\pgfqpoint{1.330930in}{4.076887in}}%
\pgfpathlineto{\pgfqpoint{1.331275in}{4.076994in}}%
\pgfpathlineto{\pgfqpoint{1.331390in}{4.076994in}}%
\pgfpathlineto{\pgfqpoint{1.331735in}{4.077101in}}%
\pgfpathlineto{\pgfqpoint{1.331793in}{4.076887in}}%
\pgfpathlineto{\pgfqpoint{1.332023in}{4.076673in}}%
\pgfpathlineto{\pgfqpoint{1.332368in}{4.076780in}}%
\pgfpathlineto{\pgfqpoint{1.332483in}{4.076994in}}%
\pgfpathlineto{\pgfqpoint{1.332713in}{4.077208in}}%
\pgfpathlineto{\pgfqpoint{1.332771in}{4.077208in}}%
\pgfpathlineto{\pgfqpoint{1.332944in}{4.077101in}}%
\pgfpathlineto{\pgfqpoint{1.333001in}{4.077208in}}%
\pgfpathlineto{\pgfqpoint{1.333116in}{4.077208in}}%
\pgfpathlineto{\pgfqpoint{1.333979in}{4.077208in}}%
\pgfpathlineto{\pgfqpoint{1.334842in}{4.077208in}}%
\pgfpathlineto{\pgfqpoint{1.334900in}{4.077208in}}%
\pgfpathlineto{\pgfqpoint{1.334958in}{4.077208in}}%
\pgfpathlineto{\pgfqpoint{1.334958in}{4.079348in}}%
\pgfpathlineto{\pgfqpoint{1.334958in}{4.079348in}}%
\pgfpathlineto{\pgfqpoint{1.334900in}{4.079348in}}%
\pgfpathlineto{\pgfqpoint{1.334842in}{4.079348in}}%
\pgfpathlineto{\pgfqpoint{1.333979in}{4.079134in}}%
\pgfpathlineto{\pgfqpoint{1.333116in}{4.078920in}}%
\pgfpathlineto{\pgfqpoint{1.333001in}{4.078706in}}%
\pgfpathlineto{\pgfqpoint{1.332944in}{4.078599in}}%
\pgfpathlineto{\pgfqpoint{1.332771in}{4.078278in}}%
\pgfpathlineto{\pgfqpoint{1.332713in}{4.078064in}}%
\pgfpathlineto{\pgfqpoint{1.332483in}{4.078278in}}%
\pgfpathlineto{\pgfqpoint{1.332368in}{4.078706in}}%
\pgfpathlineto{\pgfqpoint{1.332023in}{4.078599in}}%
\pgfpathlineto{\pgfqpoint{1.331793in}{4.078385in}}%
\pgfpathlineto{\pgfqpoint{1.331735in}{4.078171in}}%
\pgfpathlineto{\pgfqpoint{1.331390in}{4.078064in}}%
\pgfpathlineto{\pgfqpoint{1.331275in}{4.078064in}}%
\pgfpathlineto{\pgfqpoint{1.330930in}{4.078171in}}%
\pgfpathlineto{\pgfqpoint{1.330757in}{4.077850in}}%
\pgfpathlineto{\pgfqpoint{1.330584in}{4.077315in}}%
\pgfpathlineto{\pgfqpoint{1.330297in}{4.076994in}}%
\pgfpathlineto{\pgfqpoint{1.330066in}{4.076566in}}%
\pgfpathlineto{\pgfqpoint{1.330009in}{4.076459in}}%
\pgfpathlineto{\pgfqpoint{1.329779in}{4.076459in}}%
\pgfpathlineto{\pgfqpoint{1.329203in}{4.076245in}}%
\pgfpathlineto{\pgfqpoint{1.328685in}{4.076245in}}%
\pgfpathlineto{\pgfqpoint{1.328283in}{4.075924in}}%
\pgfpathlineto{\pgfqpoint{1.328110in}{4.075817in}}%
\pgfpathlineto{\pgfqpoint{1.327650in}{4.075603in}}%
\pgfpathlineto{\pgfqpoint{1.327362in}{4.075603in}}%
\pgfpathlineto{\pgfqpoint{1.327304in}{4.075496in}}%
\pgfpathlineto{\pgfqpoint{1.327132in}{4.075496in}}%
\pgfpathlineto{\pgfqpoint{1.326844in}{4.075603in}}%
\pgfpathlineto{\pgfqpoint{1.326269in}{4.075817in}}%
\pgfpathlineto{\pgfqpoint{1.326154in}{4.075924in}}%
\pgfpathlineto{\pgfqpoint{1.325118in}{4.075817in}}%
\pgfpathlineto{\pgfqpoint{1.324830in}{4.075710in}}%
\pgfpathlineto{\pgfqpoint{1.324715in}{4.075924in}}%
\pgfpathlineto{\pgfqpoint{1.324600in}{4.076245in}}%
\pgfpathlineto{\pgfqpoint{1.324427in}{4.076459in}}%
\pgfpathlineto{\pgfqpoint{1.324025in}{4.076352in}}%
\pgfpathlineto{\pgfqpoint{1.323794in}{4.076459in}}%
\pgfpathlineto{\pgfqpoint{1.323737in}{4.076138in}}%
\pgfpathlineto{\pgfqpoint{1.323507in}{4.075817in}}%
\pgfpathlineto{\pgfqpoint{1.323392in}{4.075710in}}%
\pgfpathlineto{\pgfqpoint{1.323161in}{4.075389in}}%
\pgfpathlineto{\pgfqpoint{1.322874in}{4.075175in}}%
\pgfpathlineto{\pgfqpoint{1.322816in}{4.075175in}}%
\pgfpathlineto{\pgfqpoint{1.322644in}{4.075389in}}%
\pgfpathlineto{\pgfqpoint{1.322529in}{4.075282in}}%
\pgfpathlineto{\pgfqpoint{1.322183in}{4.075175in}}%
\pgfpathlineto{\pgfqpoint{1.322068in}{4.075389in}}%
\pgfpathlineto{\pgfqpoint{1.321896in}{4.074961in}}%
\pgfpathlineto{\pgfqpoint{1.321838in}{4.074640in}}%
\pgfpathlineto{\pgfqpoint{1.321723in}{4.074426in}}%
\pgfpathlineto{\pgfqpoint{1.321550in}{4.074426in}}%
\pgfpathlineto{\pgfqpoint{1.321320in}{4.074213in}}%
\pgfpathlineto{\pgfqpoint{1.321263in}{4.074426in}}%
\pgfpathlineto{\pgfqpoint{1.321205in}{4.074213in}}%
\pgfpathlineto{\pgfqpoint{1.321090in}{4.074213in}}%
\pgfpathlineto{\pgfqpoint{1.320860in}{4.073999in}}%
\pgfpathlineto{\pgfqpoint{1.320802in}{4.074320in}}%
\pgfpathlineto{\pgfqpoint{1.320342in}{4.074640in}}%
\pgfpathlineto{\pgfqpoint{1.320112in}{4.074213in}}%
\pgfpathlineto{\pgfqpoint{1.319536in}{4.074106in}}%
\pgfpathlineto{\pgfqpoint{1.318961in}{4.074106in}}%
\pgfpathlineto{\pgfqpoint{1.318673in}{4.073999in}}%
\pgfpathlineto{\pgfqpoint{1.318443in}{4.074320in}}%
\pgfpathlineto{\pgfqpoint{1.318328in}{4.074640in}}%
\pgfpathlineto{\pgfqpoint{1.317810in}{4.074747in}}%
\pgfpathlineto{\pgfqpoint{1.317465in}{4.074640in}}%
\pgfpathlineto{\pgfqpoint{1.317407in}{4.074213in}}%
\pgfpathlineto{\pgfqpoint{1.317350in}{4.073678in}}%
\pgfpathlineto{\pgfqpoint{1.317177in}{4.073785in}}%
\pgfpathlineto{\pgfqpoint{1.316947in}{4.073785in}}%
\pgfpathlineto{\pgfqpoint{1.316314in}{4.073571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335245in}{4.079348in}}%
\pgfpathlineto{\pgfqpoint{1.335245in}{4.076780in}}%
\pgfpathlineto{\pgfqpoint{1.335303in}{4.076566in}}%
\pgfpathlineto{\pgfqpoint{1.335360in}{4.076673in}}%
\pgfpathlineto{\pgfqpoint{1.335590in}{4.077422in}}%
\pgfpathlineto{\pgfqpoint{1.335706in}{4.078064in}}%
\pgfpathlineto{\pgfqpoint{1.335936in}{4.078064in}}%
\pgfpathlineto{\pgfqpoint{1.335993in}{4.077850in}}%
\pgfpathlineto{\pgfqpoint{1.335993in}{4.079776in}}%
\pgfpathlineto{\pgfqpoint{1.335993in}{4.079776in}}%
\pgfpathlineto{\pgfqpoint{1.335936in}{4.079776in}}%
\pgfpathlineto{\pgfqpoint{1.335706in}{4.079776in}}%
\pgfpathlineto{\pgfqpoint{1.335590in}{4.079776in}}%
\pgfpathlineto{\pgfqpoint{1.335360in}{4.079669in}}%
\pgfpathlineto{\pgfqpoint{1.335303in}{4.079348in}}%
\pgfpathlineto{\pgfqpoint{1.335245in}{4.079348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336741in}{4.079455in}}%
\pgfpathlineto{\pgfqpoint{1.336741in}{4.077529in}}%
\pgfpathlineto{\pgfqpoint{1.336799in}{4.077315in}}%
\pgfpathlineto{\pgfqpoint{1.336914in}{4.077101in}}%
\pgfpathlineto{\pgfqpoint{1.336971in}{4.077315in}}%
\pgfpathlineto{\pgfqpoint{1.337029in}{4.077529in}}%
\pgfpathlineto{\pgfqpoint{1.337087in}{4.077743in}}%
\pgfpathlineto{\pgfqpoint{1.337144in}{4.077957in}}%
\pgfpathlineto{\pgfqpoint{1.337662in}{4.077850in}}%
\pgfpathlineto{\pgfqpoint{1.337892in}{4.078064in}}%
\pgfpathlineto{\pgfqpoint{1.338065in}{4.077850in}}%
\pgfpathlineto{\pgfqpoint{1.338237in}{4.077743in}}%
\pgfpathlineto{\pgfqpoint{1.338468in}{4.078171in}}%
\pgfpathlineto{\pgfqpoint{1.338928in}{4.078171in}}%
\pgfpathlineto{\pgfqpoint{1.339043in}{4.077957in}}%
\pgfpathlineto{\pgfqpoint{1.339503in}{4.077957in}}%
\pgfpathlineto{\pgfqpoint{1.339618in}{4.077957in}}%
\pgfpathlineto{\pgfqpoint{1.339676in}{4.078171in}}%
\pgfpathlineto{\pgfqpoint{1.339964in}{4.078492in}}%
\pgfpathlineto{\pgfqpoint{1.340194in}{4.078706in}}%
\pgfpathlineto{\pgfqpoint{1.340424in}{4.078492in}}%
\pgfpathlineto{\pgfqpoint{1.340597in}{4.078385in}}%
\pgfpathlineto{\pgfqpoint{1.340597in}{4.080311in}}%
\pgfpathlineto{\pgfqpoint{1.340597in}{4.080311in}}%
\pgfpathlineto{\pgfqpoint{1.340424in}{4.080418in}}%
\pgfpathlineto{\pgfqpoint{1.340194in}{4.080204in}}%
\pgfpathlineto{\pgfqpoint{1.339964in}{4.079990in}}%
\pgfpathlineto{\pgfqpoint{1.339676in}{4.079883in}}%
\pgfpathlineto{\pgfqpoint{1.339618in}{4.080097in}}%
\pgfpathlineto{\pgfqpoint{1.339503in}{4.080311in}}%
\pgfpathlineto{\pgfqpoint{1.339043in}{4.080525in}}%
\pgfpathlineto{\pgfqpoint{1.338928in}{4.080525in}}%
\pgfpathlineto{\pgfqpoint{1.338468in}{4.080097in}}%
\pgfpathlineto{\pgfqpoint{1.338237in}{4.079883in}}%
\pgfpathlineto{\pgfqpoint{1.338065in}{4.079776in}}%
\pgfpathlineto{\pgfqpoint{1.337892in}{4.079562in}}%
\pgfpathlineto{\pgfqpoint{1.337662in}{4.079134in}}%
\pgfpathlineto{\pgfqpoint{1.337144in}{4.079241in}}%
\pgfpathlineto{\pgfqpoint{1.337087in}{4.079669in}}%
\pgfpathlineto{\pgfqpoint{1.337029in}{4.079669in}}%
\pgfpathlineto{\pgfqpoint{1.336971in}{4.079669in}}%
\pgfpathlineto{\pgfqpoint{1.336914in}{4.079455in}}%
\pgfpathlineto{\pgfqpoint{1.336799in}{4.079455in}}%
\pgfpathlineto{\pgfqpoint{1.336741in}{4.079455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340769in}{4.080097in}}%
\pgfpathlineto{\pgfqpoint{1.340769in}{4.077957in}}%
\pgfpathlineto{\pgfqpoint{1.340884in}{4.078064in}}%
\pgfpathlineto{\pgfqpoint{1.340999in}{4.078064in}}%
\pgfpathlineto{\pgfqpoint{1.341114in}{4.077957in}}%
\pgfpathlineto{\pgfqpoint{1.341345in}{4.077957in}}%
\pgfpathlineto{\pgfqpoint{1.341632in}{4.078064in}}%
\pgfpathlineto{\pgfqpoint{1.342265in}{4.078171in}}%
\pgfpathlineto{\pgfqpoint{1.342380in}{4.078064in}}%
\pgfpathlineto{\pgfqpoint{1.342783in}{4.078278in}}%
\pgfpathlineto{\pgfqpoint{1.342841in}{4.078492in}}%
\pgfpathlineto{\pgfqpoint{1.343013in}{4.078385in}}%
\pgfpathlineto{\pgfqpoint{1.343186in}{4.078813in}}%
\pgfpathlineto{\pgfqpoint{1.343244in}{4.078920in}}%
\pgfpathlineto{\pgfqpoint{1.343531in}{4.079562in}}%
\pgfpathlineto{\pgfqpoint{1.343646in}{4.079776in}}%
\pgfpathlineto{\pgfqpoint{1.343761in}{4.079990in}}%
\pgfpathlineto{\pgfqpoint{1.343876in}{4.080204in}}%
\pgfpathlineto{\pgfqpoint{1.343992in}{4.080418in}}%
\pgfpathlineto{\pgfqpoint{1.344049in}{4.079990in}}%
\pgfpathlineto{\pgfqpoint{1.344164in}{4.079669in}}%
\pgfpathlineto{\pgfqpoint{1.344164in}{4.082023in}}%
\pgfpathlineto{\pgfqpoint{1.344164in}{4.082023in}}%
\pgfpathlineto{\pgfqpoint{1.344049in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{1.343992in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{1.343876in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{1.343761in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{1.343646in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{1.343531in}{4.081916in}}%
\pgfpathlineto{\pgfqpoint{1.343244in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{1.343186in}{4.081381in}}%
\pgfpathlineto{\pgfqpoint{1.343013in}{4.081167in}}%
\pgfpathlineto{\pgfqpoint{1.342841in}{4.081488in}}%
\pgfpathlineto{\pgfqpoint{1.342783in}{4.081274in}}%
\pgfpathlineto{\pgfqpoint{1.342380in}{4.081060in}}%
\pgfpathlineto{\pgfqpoint{1.342265in}{4.080739in}}%
\pgfpathlineto{\pgfqpoint{1.341632in}{4.080846in}}%
\pgfpathlineto{\pgfqpoint{1.341345in}{4.080525in}}%
\pgfpathlineto{\pgfqpoint{1.341114in}{4.080311in}}%
\pgfpathlineto{\pgfqpoint{1.340999in}{4.080204in}}%
\pgfpathlineto{\pgfqpoint{1.340884in}{4.080204in}}%
\pgfpathlineto{\pgfqpoint{1.340769in}{4.080097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344394in}{4.081809in}}%
\pgfpathlineto{\pgfqpoint{1.344394in}{4.079455in}}%
\pgfpathlineto{\pgfqpoint{1.344682in}{4.079455in}}%
\pgfpathlineto{\pgfqpoint{1.344970in}{4.079562in}}%
\pgfpathlineto{\pgfqpoint{1.345315in}{4.079455in}}%
\pgfpathlineto{\pgfqpoint{1.345718in}{4.079562in}}%
\pgfpathlineto{\pgfqpoint{1.346006in}{4.079776in}}%
\pgfpathlineto{\pgfqpoint{1.346121in}{4.079990in}}%
\pgfpathlineto{\pgfqpoint{1.346121in}{4.081060in}}%
\pgfpathlineto{\pgfqpoint{1.346121in}{4.081060in}}%
\pgfpathlineto{\pgfqpoint{1.346006in}{4.081488in}}%
\pgfpathlineto{\pgfqpoint{1.345718in}{4.081916in}}%
\pgfpathlineto{\pgfqpoint{1.345315in}{4.081809in}}%
\pgfpathlineto{\pgfqpoint{1.344970in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{1.344682in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{1.344394in}{4.081809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346293in}{4.081167in}}%
\pgfpathlineto{\pgfqpoint{1.346293in}{4.080525in}}%
\pgfpathlineto{\pgfqpoint{1.346408in}{4.080525in}}%
\pgfpathlineto{\pgfqpoint{1.346466in}{4.080632in}}%
\pgfpathlineto{\pgfqpoint{1.346926in}{4.080739in}}%
\pgfpathlineto{\pgfqpoint{1.347041in}{4.080953in}}%
\pgfpathlineto{\pgfqpoint{1.347156in}{4.080953in}}%
\pgfpathlineto{\pgfqpoint{1.347674in}{4.081274in}}%
\pgfpathlineto{\pgfqpoint{1.348077in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{1.348192in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{1.348422in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{1.348537in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{1.348595in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{1.348940in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{1.349055in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{1.349170in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{1.349343in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{1.349458in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{1.350264in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{1.350551in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{1.350781in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{1.350897in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{1.350954in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{1.351069in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{1.351127in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{1.351242in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.351299in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.351529in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.351817in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.352105in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.352278in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.352623in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.352910in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.353026in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.353659in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.354176in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.354234in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.354522in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.354579in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.355097in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.355212in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.355327in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.355500in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.355960in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.356248in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.356708in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{1.356823in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.356881in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.356938in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.356996in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.357456in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.357974in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.358032in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.358089in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.358204in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.358319in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.358895in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.359010in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.359067in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.359355in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{1.359413in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{1.359470in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.359585in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{1.359815in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{1.359873in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{1.359988in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{1.360046in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{1.360161in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.361542in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.361772in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.362117in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.362232in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.362347in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.363613in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.363728in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{1.363958in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{1.364016in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{1.364074in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.364246in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{1.364304in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{1.364764in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{1.365052in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{1.365109in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{1.365455in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{1.365800in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{1.366260in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{1.366375in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.366778in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.367238in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.367641in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{1.367699in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{1.368332in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{1.369022in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{1.369137in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{1.369195in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{1.369310in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{1.369655in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{1.369713in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{1.370000in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{1.370115in}{4.087800in}}%
\pgfpathlineto{\pgfqpoint{1.370633in}{4.087800in}}%
\pgfpathlineto{\pgfqpoint{1.371036in}{4.087800in}}%
\pgfpathlineto{\pgfqpoint{1.371094in}{4.087800in}}%
\pgfpathlineto{\pgfqpoint{1.371209in}{4.087800in}}%
\pgfpathlineto{\pgfqpoint{1.371266in}{4.087800in}}%
\pgfpathlineto{\pgfqpoint{1.371784in}{4.087586in}}%
\pgfpathlineto{\pgfqpoint{1.371957in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{1.372072in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{1.372244in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{1.372360in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{1.372532in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{1.372647in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{1.372820in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{1.373165in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{1.373395in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{1.374028in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{1.374143in}{4.087372in}}%
\pgfpathlineto{\pgfqpoint{1.374258in}{4.087372in}}%
\pgfpathlineto{\pgfqpoint{1.374258in}{4.088442in}}%
\pgfpathlineto{\pgfqpoint{1.374258in}{4.088442in}}%
\pgfpathlineto{\pgfqpoint{1.374143in}{4.088656in}}%
\pgfpathlineto{\pgfqpoint{1.374028in}{4.088335in}}%
\pgfpathlineto{\pgfqpoint{1.373395in}{4.088228in}}%
\pgfpathlineto{\pgfqpoint{1.373165in}{4.088228in}}%
\pgfpathlineto{\pgfqpoint{1.372820in}{4.088335in}}%
\pgfpathlineto{\pgfqpoint{1.372647in}{4.088228in}}%
\pgfpathlineto{\pgfqpoint{1.372532in}{4.088121in}}%
\pgfpathlineto{\pgfqpoint{1.372360in}{4.088335in}}%
\pgfpathlineto{\pgfqpoint{1.372244in}{4.088335in}}%
\pgfpathlineto{\pgfqpoint{1.372072in}{4.088442in}}%
\pgfpathlineto{\pgfqpoint{1.371957in}{4.088549in}}%
\pgfpathlineto{\pgfqpoint{1.371784in}{4.088656in}}%
\pgfpathlineto{\pgfqpoint{1.371266in}{4.088656in}}%
\pgfpathlineto{\pgfqpoint{1.371209in}{4.088870in}}%
\pgfpathlineto{\pgfqpoint{1.371094in}{4.088656in}}%
\pgfpathlineto{\pgfqpoint{1.371036in}{4.088656in}}%
\pgfpathlineto{\pgfqpoint{1.370633in}{4.088656in}}%
\pgfpathlineto{\pgfqpoint{1.370115in}{4.088656in}}%
\pgfpathlineto{\pgfqpoint{1.370000in}{4.088656in}}%
\pgfpathlineto{\pgfqpoint{1.369713in}{4.088442in}}%
\pgfpathlineto{\pgfqpoint{1.369655in}{4.088442in}}%
\pgfpathlineto{\pgfqpoint{1.369310in}{4.088442in}}%
\pgfpathlineto{\pgfqpoint{1.369195in}{4.088656in}}%
\pgfpathlineto{\pgfqpoint{1.369137in}{4.088549in}}%
\pgfpathlineto{\pgfqpoint{1.369022in}{4.088549in}}%
\pgfpathlineto{\pgfqpoint{1.368332in}{4.088121in}}%
\pgfpathlineto{\pgfqpoint{1.367699in}{4.087586in}}%
\pgfpathlineto{\pgfqpoint{1.367641in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{1.367238in}{4.087372in}}%
\pgfpathlineto{\pgfqpoint{1.366778in}{4.087372in}}%
\pgfpathlineto{\pgfqpoint{1.366375in}{4.087372in}}%
\pgfpathlineto{\pgfqpoint{1.366260in}{4.087479in}}%
\pgfpathlineto{\pgfqpoint{1.365800in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{1.365455in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{1.365109in}{4.087479in}}%
\pgfpathlineto{\pgfqpoint{1.365052in}{4.087372in}}%
\pgfpathlineto{\pgfqpoint{1.364764in}{4.087372in}}%
\pgfpathlineto{\pgfqpoint{1.364304in}{4.087372in}}%
\pgfpathlineto{\pgfqpoint{1.364246in}{4.087372in}}%
\pgfpathlineto{\pgfqpoint{1.364074in}{4.087372in}}%
\pgfpathlineto{\pgfqpoint{1.364016in}{4.087372in}}%
\pgfpathlineto{\pgfqpoint{1.363958in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{1.363728in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{1.363613in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{1.362347in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{1.362232in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{1.362117in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{1.361772in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{1.361542in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{1.360161in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{1.360046in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{1.359988in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{1.359873in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{1.359815in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{1.359585in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{1.359470in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{1.359413in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{1.359355in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{1.359067in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{1.359010in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{1.358895in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.358319in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.358204in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{1.358089in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{1.358032in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.357974in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.357456in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.356996in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.356938in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.356881in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{1.356823in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.356708in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.356248in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.355960in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.355500in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.355327in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.355212in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.355097in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{1.354579in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{1.354522in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{1.354234in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{1.354176in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{1.353659in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{1.353026in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{1.352910in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{1.352623in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{1.352278in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{1.352105in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{1.351817in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{1.351529in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{1.351299in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{1.351242in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{1.351127in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.351069in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.350954in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.350897in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.350781in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.350551in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.350264in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.349458in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.349343in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.349170in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.349055in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.348940in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{1.348595in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{1.348537in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{1.348422in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{1.348192in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{1.348077in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{1.347674in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{1.347156in}{4.082023in}}%
\pgfpathlineto{\pgfqpoint{1.347041in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{1.346926in}{4.081381in}}%
\pgfpathlineto{\pgfqpoint{1.346466in}{4.081488in}}%
\pgfpathlineto{\pgfqpoint{1.346408in}{4.081167in}}%
\pgfpathlineto{\pgfqpoint{1.346293in}{4.081167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375467in}{4.088442in}}%
\pgfpathlineto{\pgfqpoint{1.375467in}{4.087586in}}%
\pgfpathlineto{\pgfqpoint{1.375639in}{4.087479in}}%
\pgfpathlineto{\pgfqpoint{1.375985in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{1.376330in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{1.376733in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{1.376905in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{1.378977in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{1.379149in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{1.379322in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{1.379380in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{1.379437in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{1.379552in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{1.379667in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{1.379667in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{1.379667in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{1.379552in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{1.379437in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{1.379380in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{1.379322in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{1.379149in}{4.087372in}}%
\pgfpathlineto{\pgfqpoint{1.378977in}{4.087586in}}%
\pgfpathlineto{\pgfqpoint{1.376905in}{4.087907in}}%
\pgfpathlineto{\pgfqpoint{1.376733in}{4.087907in}}%
\pgfpathlineto{\pgfqpoint{1.376330in}{4.088228in}}%
\pgfpathlineto{\pgfqpoint{1.375985in}{4.088335in}}%
\pgfpathlineto{\pgfqpoint{1.375639in}{4.088335in}}%
\pgfpathlineto{\pgfqpoint{1.375467in}{4.088442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380761in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{1.380761in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{1.380933in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{1.381106in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{1.381221in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{1.381279in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{1.381566in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{1.381624in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{1.381681in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{1.381796in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{1.381911in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{1.382027in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{1.382084in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{1.382314in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{1.382832in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{1.382947in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{1.383580in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{1.383925in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{1.384041in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{1.384098in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{1.384328in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{1.384731in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{1.385019in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{1.385422in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{1.385594in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{1.385767in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{1.385824in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{1.386112in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{1.386457in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{1.386515in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{1.386860in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{1.387033in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{1.387551in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.388011in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{1.388299in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{1.389162in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{1.389392in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{1.389622in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{1.389680in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{1.389910in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{1.389967in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{1.390140in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.390600in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.390658in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.390830in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{1.390888in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{1.391061in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{1.391291in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{1.391348in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.391463in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.391981in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.392211in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.392557in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.392614in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.392959in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.393190in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.393247in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.393592in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.393823in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.394456in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.394513in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.394686in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.395089in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.395146in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{1.395261in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{1.395319in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{1.395376in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{1.395606in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{1.395721in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{1.395952in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{1.396009in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{1.396182in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{1.396412in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{1.396470in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{1.396872in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{1.397793in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{1.398023in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{1.398138in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{1.398253in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{1.398311in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{1.398368in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{1.398426in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{1.398599in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{1.398771in}{4.082023in}}%
\pgfpathlineto{\pgfqpoint{1.399404in}{4.082023in}}%
\pgfpathlineto{\pgfqpoint{1.399462in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{1.399807in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{1.400037in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{1.400095in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{1.400325in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{1.401361in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{1.402281in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{1.402339in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{1.402511in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{1.402569in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{1.402626in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.402742in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.403144in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.403202in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.403259in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.403490in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.403950in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.404007in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.404065in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{1.404410in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{1.404525in}{4.083092in}}%
\pgfpathlineto{\pgfqpoint{1.404756in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{1.405676in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{1.405734in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{1.406079in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{1.406482in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{1.406885in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{1.407460in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{1.407863in}{4.081809in}}%
\pgfpathlineto{\pgfqpoint{1.407978in}{4.082023in}}%
\pgfpathlineto{\pgfqpoint{1.408208in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{1.408841in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{1.408956in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{1.409014in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{1.409129in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{1.409359in}{4.081916in}}%
\pgfpathlineto{\pgfqpoint{1.409416in}{4.081916in}}%
\pgfpathlineto{\pgfqpoint{1.409474in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{1.409531in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{1.409704in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{1.410049in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{1.410107in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{1.410222in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{1.410452in}{4.081274in}}%
\pgfpathlineto{\pgfqpoint{1.411028in}{4.081274in}}%
\pgfpathlineto{\pgfqpoint{1.411258in}{4.081916in}}%
\pgfpathlineto{\pgfqpoint{1.411776in}{4.081809in}}%
\pgfpathlineto{\pgfqpoint{1.412063in}{4.082023in}}%
\pgfpathlineto{\pgfqpoint{1.412178in}{4.082023in}}%
\pgfpathlineto{\pgfqpoint{1.412236in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{1.412293in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{1.412524in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{1.412696in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{1.412926in}{4.083092in}}%
\pgfpathlineto{\pgfqpoint{1.413214in}{4.083092in}}%
\pgfpathlineto{\pgfqpoint{1.413905in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{1.414538in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{1.414825in}{4.081916in}}%
\pgfpathlineto{\pgfqpoint{1.414998in}{4.081916in}}%
\pgfpathlineto{\pgfqpoint{1.415113in}{4.081916in}}%
\pgfpathlineto{\pgfqpoint{1.415171in}{4.081916in}}%
\pgfpathlineto{\pgfqpoint{1.415228in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{1.415286in}{4.081809in}}%
\pgfpathlineto{\pgfqpoint{1.415343in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{1.415401in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{1.415516in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{1.415516in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{1.415516in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{1.415401in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{1.415343in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{1.415286in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{1.415228in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{1.415171in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{1.415113in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{1.414998in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{1.414825in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{1.414538in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{1.413905in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{1.413214in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{1.412926in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{1.412696in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{1.412524in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{1.412293in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.412236in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.412178in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{1.412063in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.411776in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{1.411258in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{1.411028in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{1.410452in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{1.410222in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{1.410107in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{1.410049in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{1.409704in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{1.409531in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{1.409474in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{1.409416in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{1.409359in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{1.409129in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{1.409014in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{1.408956in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{1.408841in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{1.408208in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{1.407978in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{1.407863in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{1.407460in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{1.406885in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{1.406482in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{1.406079in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{1.405734in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.405676in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{1.404756in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{1.404525in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{1.404410in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{1.404065in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.404007in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{1.403950in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{1.403490in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{1.403259in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{1.403202in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{1.403144in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{1.402742in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{1.402626in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{1.402569in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{1.402511in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{1.402339in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.402281in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.401361in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.400325in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.400095in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.400037in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.399807in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.399462in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.399404in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.398771in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.398599in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.398426in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.398368in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.398311in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.398253in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.398138in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.398023in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.397793in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.396872in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.396470in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.396412in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.396182in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.396009in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.395952in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.395721in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.395606in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.395376in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.395319in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.395261in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.395146in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.395089in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.394686in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.394513in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.394456in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.393823in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.393592in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.393247in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{1.393190in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{1.392959in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{1.392614in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{1.392557in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{1.392211in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{1.391981in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{1.391463in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{1.391348in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{1.391291in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{1.391061in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{1.390888in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{1.390830in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{1.390658in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{1.390600in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{1.390140in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{1.389967in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{1.389910in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{1.389680in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{1.389622in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{1.389392in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{1.389162in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{1.388299in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{1.388011in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{1.387551in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{1.387033in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{1.386860in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{1.386515in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{1.386457in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{1.386112in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{1.385824in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{1.385767in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{1.385594in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{1.385422in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{1.385019in}{4.087372in}}%
\pgfpathlineto{\pgfqpoint{1.384731in}{4.087372in}}%
\pgfpathlineto{\pgfqpoint{1.384328in}{4.087586in}}%
\pgfpathlineto{\pgfqpoint{1.384098in}{4.087693in}}%
\pgfpathlineto{\pgfqpoint{1.384041in}{4.087693in}}%
\pgfpathlineto{\pgfqpoint{1.383925in}{4.087693in}}%
\pgfpathlineto{\pgfqpoint{1.383580in}{4.087479in}}%
\pgfpathlineto{\pgfqpoint{1.382947in}{4.088121in}}%
\pgfpathlineto{\pgfqpoint{1.382832in}{4.088442in}}%
\pgfpathlineto{\pgfqpoint{1.382314in}{4.088549in}}%
\pgfpathlineto{\pgfqpoint{1.382084in}{4.088442in}}%
\pgfpathlineto{\pgfqpoint{1.382027in}{4.088121in}}%
\pgfpathlineto{\pgfqpoint{1.381911in}{4.087800in}}%
\pgfpathlineto{\pgfqpoint{1.381796in}{4.087800in}}%
\pgfpathlineto{\pgfqpoint{1.381681in}{4.087800in}}%
\pgfpathlineto{\pgfqpoint{1.381624in}{4.087907in}}%
\pgfpathlineto{\pgfqpoint{1.381566in}{4.087693in}}%
\pgfpathlineto{\pgfqpoint{1.381279in}{4.087693in}}%
\pgfpathlineto{\pgfqpoint{1.381221in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{1.381106in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{1.380933in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{1.380761in}{4.086623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416149in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{1.416149in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{1.416379in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{1.416782in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{1.417357in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{1.417415in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{1.417645in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.418048in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{1.418105in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{1.418163in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{1.418220in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{1.418393in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{1.418450in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{1.418508in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{1.418681in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.418968in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.419141in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.419429in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{1.419659in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{1.419774in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.419889in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.420349in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{1.420637in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.420695in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.420752in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.420810in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.420982in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.421097in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{1.421558in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{1.421673in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.421960in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.422018in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.422076in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.422133in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.422478in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.423226in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.423457in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.423514in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.423572in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.423572in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.423572in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.423514in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.423457in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.423226in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.422478in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.422133in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{1.422076in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{1.422018in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{1.421960in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{1.421673in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.421558in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.421097in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.420982in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{1.420810in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{1.420752in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{1.420695in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{1.420637in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{1.420349in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{1.419889in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{1.419774in}{4.087479in}}%
\pgfpathlineto{\pgfqpoint{1.419659in}{4.087479in}}%
\pgfpathlineto{\pgfqpoint{1.419429in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{1.419141in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{1.418968in}{4.087479in}}%
\pgfpathlineto{\pgfqpoint{1.418681in}{4.087479in}}%
\pgfpathlineto{\pgfqpoint{1.418508in}{4.087479in}}%
\pgfpathlineto{\pgfqpoint{1.418450in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{1.418393in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{1.418220in}{4.087479in}}%
\pgfpathlineto{\pgfqpoint{1.418163in}{4.087693in}}%
\pgfpathlineto{\pgfqpoint{1.418105in}{4.087693in}}%
\pgfpathlineto{\pgfqpoint{1.418048in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{1.417645in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{1.417415in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{1.417357in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{1.416782in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{1.416379in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{1.416149in}{4.086730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423917in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.423917in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.423974in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.424032in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.424377in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{1.424492in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{1.424895in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{1.425125in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{1.425183in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{1.425355in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{1.425413in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{1.425701in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{1.426046in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{1.426219in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{1.426506in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{1.426794in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.426851in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.426967in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.427254in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.427427in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.427830in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{1.428405in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.428463in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.428693in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.428808in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.429383in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.429613in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.429729in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.429844in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.430074in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.430189in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{1.430534in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{1.430649in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.430764in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.431340in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.431455in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.431800in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.431973in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{1.432145in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{1.432433in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{1.432606in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{1.432663in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{1.432893in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{1.433181in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{1.433699in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{1.434044in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{1.434447in}{4.082023in}}%
\pgfpathlineto{\pgfqpoint{1.434562in}{4.081809in}}%
\pgfpathlineto{\pgfqpoint{1.434677in}{4.081381in}}%
\pgfpathlineto{\pgfqpoint{1.434850in}{4.081488in}}%
\pgfpathlineto{\pgfqpoint{1.434907in}{4.081916in}}%
\pgfpathlineto{\pgfqpoint{1.435022in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{1.435080in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{1.435195in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{1.435368in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{1.435483in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{1.435540in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{1.435598in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{1.435713in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{1.435713in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.435713in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.435598in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.435540in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.435483in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.435368in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.435195in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.435080in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.435022in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.434907in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.434850in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.434677in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.434562in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.434447in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.434044in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.433699in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.433181in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.432893in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.432663in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.432606in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.432433in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.432145in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.431973in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.431800in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{1.431455in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{1.431340in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{1.430764in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.430649in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.430534in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{1.430189in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{1.430074in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{1.429844in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{1.429729in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{1.429613in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{1.429383in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{1.428808in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{1.428693in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{1.428463in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{1.428405in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{1.427830in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{1.427427in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{1.427254in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{1.426967in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{1.426851in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{1.426794in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{1.426506in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{1.426219in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.426046in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.425701in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{1.425413in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{1.425355in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.425183in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{1.425125in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.424895in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.424492in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.424377in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{1.424032in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.423974in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.423917in}{4.084162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436173in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.436173in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{1.436346in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{1.436691in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{1.436749in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{1.436921in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{1.437209in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{1.437842in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{1.438015in}{4.082023in}}%
\pgfpathlineto{\pgfqpoint{1.438187in}{4.082023in}}%
\pgfpathlineto{\pgfqpoint{1.438302in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{1.438360in}{4.081488in}}%
\pgfpathlineto{\pgfqpoint{1.438475in}{4.081060in}}%
\pgfpathlineto{\pgfqpoint{1.438935in}{4.081060in}}%
\pgfpathlineto{\pgfqpoint{1.438993in}{4.081060in}}%
\pgfpathlineto{\pgfqpoint{1.439453in}{4.080846in}}%
\pgfpathlineto{\pgfqpoint{1.439511in}{4.080525in}}%
\pgfpathlineto{\pgfqpoint{1.439683in}{4.080418in}}%
\pgfpathlineto{\pgfqpoint{1.439856in}{4.080418in}}%
\pgfpathlineto{\pgfqpoint{1.440374in}{4.080632in}}%
\pgfpathlineto{\pgfqpoint{1.440604in}{4.080632in}}%
\pgfpathlineto{\pgfqpoint{1.440949in}{4.080632in}}%
\pgfpathlineto{\pgfqpoint{1.441179in}{4.080525in}}%
\pgfpathlineto{\pgfqpoint{1.441410in}{4.080525in}}%
\pgfpathlineto{\pgfqpoint{1.441640in}{4.079990in}}%
\pgfpathlineto{\pgfqpoint{1.442042in}{4.079883in}}%
\pgfpathlineto{\pgfqpoint{1.442100in}{4.079883in}}%
\pgfpathlineto{\pgfqpoint{1.442273in}{4.079883in}}%
\pgfpathlineto{\pgfqpoint{1.443366in}{4.079883in}}%
\pgfpathlineto{\pgfqpoint{1.443481in}{4.080097in}}%
\pgfpathlineto{\pgfqpoint{1.443539in}{4.080204in}}%
\pgfpathlineto{\pgfqpoint{1.443654in}{4.080418in}}%
\pgfpathlineto{\pgfqpoint{1.443826in}{4.080418in}}%
\pgfpathlineto{\pgfqpoint{1.444056in}{4.079990in}}%
\pgfpathlineto{\pgfqpoint{1.444114in}{4.079883in}}%
\pgfpathlineto{\pgfqpoint{1.444459in}{4.079776in}}%
\pgfpathlineto{\pgfqpoint{1.445092in}{4.079990in}}%
\pgfpathlineto{\pgfqpoint{1.445610in}{4.080097in}}%
\pgfpathlineto{\pgfqpoint{1.446070in}{4.080097in}}%
\pgfpathlineto{\pgfqpoint{1.446128in}{4.080311in}}%
\pgfpathlineto{\pgfqpoint{1.446243in}{4.080097in}}%
\pgfpathlineto{\pgfqpoint{1.446646in}{4.079990in}}%
\pgfpathlineto{\pgfqpoint{1.446934in}{4.079990in}}%
\pgfpathlineto{\pgfqpoint{1.447164in}{4.079883in}}%
\pgfpathlineto{\pgfqpoint{1.447221in}{4.079883in}}%
\pgfpathlineto{\pgfqpoint{1.447566in}{4.079990in}}%
\pgfpathlineto{\pgfqpoint{1.447797in}{4.080097in}}%
\pgfpathlineto{\pgfqpoint{1.448257in}{4.080097in}}%
\pgfpathlineto{\pgfqpoint{1.448717in}{4.079883in}}%
\pgfpathlineto{\pgfqpoint{1.448775in}{4.079776in}}%
\pgfpathlineto{\pgfqpoint{1.448890in}{4.079562in}}%
\pgfpathlineto{\pgfqpoint{1.449580in}{4.079669in}}%
\pgfpathlineto{\pgfqpoint{1.449811in}{4.079883in}}%
\pgfpathlineto{\pgfqpoint{1.450156in}{4.079883in}}%
\pgfpathlineto{\pgfqpoint{1.450213in}{4.079990in}}%
\pgfpathlineto{\pgfqpoint{1.450386in}{4.080097in}}%
\pgfpathlineto{\pgfqpoint{1.450444in}{4.080097in}}%
\pgfpathlineto{\pgfqpoint{1.450846in}{4.080097in}}%
\pgfpathlineto{\pgfqpoint{1.450904in}{4.079883in}}%
\pgfpathlineto{\pgfqpoint{1.451192in}{4.080204in}}%
\pgfpathlineto{\pgfqpoint{1.451249in}{4.080311in}}%
\pgfpathlineto{\pgfqpoint{1.451652in}{4.080525in}}%
\pgfpathlineto{\pgfqpoint{1.451709in}{4.080311in}}%
\pgfpathlineto{\pgfqpoint{1.451882in}{4.080097in}}%
\pgfpathlineto{\pgfqpoint{1.452112in}{4.080311in}}%
\pgfpathlineto{\pgfqpoint{1.452515in}{4.080525in}}%
\pgfpathlineto{\pgfqpoint{1.452860in}{4.080311in}}%
\pgfpathlineto{\pgfqpoint{1.452918in}{4.080097in}}%
\pgfpathlineto{\pgfqpoint{1.452975in}{4.079883in}}%
\pgfpathlineto{\pgfqpoint{1.453148in}{4.079883in}}%
\pgfpathlineto{\pgfqpoint{1.453206in}{4.079776in}}%
\pgfpathlineto{\pgfqpoint{1.453263in}{4.079776in}}%
\pgfpathlineto{\pgfqpoint{1.453551in}{4.079669in}}%
\pgfpathlineto{\pgfqpoint{1.453781in}{4.080097in}}%
\pgfpathlineto{\pgfqpoint{1.454011in}{4.080311in}}%
\pgfpathlineto{\pgfqpoint{1.454241in}{4.080632in}}%
\pgfpathlineto{\pgfqpoint{1.454644in}{4.080846in}}%
\pgfpathlineto{\pgfqpoint{1.454702in}{4.080953in}}%
\pgfpathlineto{\pgfqpoint{1.454874in}{4.081167in}}%
\pgfpathlineto{\pgfqpoint{1.455220in}{4.081381in}}%
\pgfpathlineto{\pgfqpoint{1.455335in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{1.455622in}{4.081488in}}%
\pgfpathlineto{\pgfqpoint{1.455737in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{1.455968in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{1.456370in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{1.456485in}{4.081809in}}%
\pgfpathlineto{\pgfqpoint{1.456658in}{4.081809in}}%
\pgfpathlineto{\pgfqpoint{1.456716in}{4.081809in}}%
\pgfpathlineto{\pgfqpoint{1.456946in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{1.457291in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{1.457406in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{1.457924in}{4.081916in}}%
\pgfpathlineto{\pgfqpoint{1.458327in}{4.081809in}}%
\pgfpathlineto{\pgfqpoint{1.458384in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{1.458442in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{1.458557in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{1.458730in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{1.459075in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{1.459190in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{1.459247in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{1.459363in}{4.081809in}}%
\pgfpathlineto{\pgfqpoint{1.459420in}{4.081916in}}%
\pgfpathlineto{\pgfqpoint{1.459823in}{4.081916in}}%
\pgfpathlineto{\pgfqpoint{1.460111in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{1.460168in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{1.460283in}{4.081488in}}%
\pgfpathlineto{\pgfqpoint{1.460341in}{4.081488in}}%
\pgfpathlineto{\pgfqpoint{1.460398in}{4.081809in}}%
\pgfpathlineto{\pgfqpoint{1.460456in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{1.461031in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{1.461319in}{4.082023in}}%
\pgfpathlineto{\pgfqpoint{1.461434in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{1.462125in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{1.462240in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{1.462355in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{1.462642in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{1.462757in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{1.462873in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{1.463045in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{1.463160in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{1.463390in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{1.463736in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{1.463793in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{1.463966in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{1.464023in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{1.464311in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{1.464369in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{1.464426in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{1.464541in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{1.464656in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{1.465117in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{1.465289in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{1.465635in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{1.465750in}{4.081916in}}%
\pgfpathlineto{\pgfqpoint{1.465922in}{4.081916in}}%
\pgfpathlineto{\pgfqpoint{1.466152in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{1.466670in}{4.081809in}}%
\pgfpathlineto{\pgfqpoint{1.466728in}{4.081809in}}%
\pgfpathlineto{\pgfqpoint{1.467016in}{4.081809in}}%
\pgfpathlineto{\pgfqpoint{1.467073in}{4.081809in}}%
\pgfpathlineto{\pgfqpoint{1.467303in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{1.467591in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{1.467821in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{1.468051in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{1.468281in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{1.468454in}{4.081488in}}%
\pgfpathlineto{\pgfqpoint{1.468512in}{4.081381in}}%
\pgfpathlineto{\pgfqpoint{1.468684in}{4.081381in}}%
\pgfpathlineto{\pgfqpoint{1.469375in}{4.081916in}}%
\pgfpathlineto{\pgfqpoint{1.469720in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{1.469950in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{1.470008in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{1.470238in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{1.470353in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{1.470468in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{1.470526in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{1.470583in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{1.470813in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{1.470986in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{1.471101in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{1.471274in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{1.471561in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{1.472655in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{1.472770in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{1.473230in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{1.473288in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{1.473633in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{1.473921in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{1.474036in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{1.474151in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{1.474208in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{1.474266in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{1.474266in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{1.474266in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{1.474208in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{1.474151in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{1.474036in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{1.473921in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{1.473633in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{1.473288in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{1.473230in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{1.472770in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{1.472655in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{1.471561in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.471274in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.471101in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.470986in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{1.470813in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{1.470583in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{1.470526in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.470468in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.470353in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.470238in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.470008in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.469950in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.469720in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.469375in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{1.468684in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{1.468512in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{1.468454in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{1.468281in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{1.468051in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{1.467821in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{1.467591in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{1.467303in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.467073in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{1.467016in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{1.466728in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{1.466670in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{1.466152in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.465922in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.465750in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.465635in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.465289in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.465117in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.464656in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.464541in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.464426in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.464369in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.464311in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.464023in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{1.463966in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{1.463793in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{1.463736in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{1.463390in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{1.463160in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{1.463045in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{1.462873in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{1.462757in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{1.462642in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{1.462355in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{1.462240in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{1.462125in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{1.461434in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.461319in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.461031in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.460456in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{1.460398in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{1.460341in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{1.460283in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{1.460168in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{1.460111in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.459823in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.459420in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.459363in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.459247in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.459190in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.459075in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.458730in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.458557in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.458442in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.458384in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.458327in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.457924in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.457406in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.457291in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.456946in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.456716in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.456658in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.456485in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{1.456370in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{1.455968in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.455737in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.455622in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.455335in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.455220in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{1.454874in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{1.454702in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{1.454644in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{1.454241in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{1.454011in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{1.453781in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{1.453551in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{1.453263in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.453206in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.453148in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{1.452975in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{1.452918in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{1.452860in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{1.452515in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{1.452112in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{1.451882in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{1.451709in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.451652in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.451249in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{1.451192in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.450904in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.450846in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.450444in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.450386in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.450213in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.450156in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.449811in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.449580in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.448890in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.448775in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.448717in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.448257in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.447797in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.447566in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.447221in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.447164in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.446934in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.446646in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.446243in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.446128in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.446070in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.445610in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.445092in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.444459in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.444114in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.444056in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.443826in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.443654in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.443539in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.443481in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.443366in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{1.442273in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{1.442100in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.442042in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{1.441640in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{1.441410in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{1.441179in}{4.083092in}}%
\pgfpathlineto{\pgfqpoint{1.440949in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{1.440604in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{1.440374in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.439856in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{1.439683in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{1.439511in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{1.439453in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.438993in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{1.438935in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{1.438475in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{1.438360in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{1.438302in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{1.438187in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{1.438015in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{1.437842in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{1.437209in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.436921in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.436749in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.436691in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.436346in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.436173in}{4.083627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474784in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{1.474784in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{1.475302in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{1.475474in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{1.475647in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{1.475877in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{1.475992in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{1.476107in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{1.476222in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{1.476395in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{1.476567in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{1.476855in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{1.476913in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{1.477373in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{1.477603in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{1.477718in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{1.477891in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{1.477948in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{1.478639in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{1.478754in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{1.478812in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{1.479042in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{1.479099in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{1.479099in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.479099in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.479042in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{1.478812in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.478754in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.478639in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.477948in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.477891in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.477718in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.477603in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.477373in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.476913in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.476855in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.476567in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.476395in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.476222in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.476107in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.475992in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{1.475877in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.475647in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.475474in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.475302in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.474784in}{4.083093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479617in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{1.479617in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{1.479617in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{1.479617in}{4.085125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480020in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{1.480020in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{1.480826in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{1.480883in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{1.480941in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{1.481401in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{1.481746in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{1.481861in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{1.481976in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.482034in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.482149in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.482207in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.482322in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.483012in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.483070in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.483185in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.483588in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.483645in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.483703in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.484163in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.484221in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{1.484393in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.484508in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.484681in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.484853in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.485026in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.485429in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.485832in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.485947in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{1.485947in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{1.485947in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{1.485832in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{1.485429in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{1.485026in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{1.484853in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{1.484681in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{1.484508in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{1.484393in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{1.484221in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{1.484163in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{1.483703in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{1.483645in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{1.483588in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{1.483185in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{1.483070in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{1.483012in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{1.482322in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{1.482207in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{1.482149in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{1.482034in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{1.481976in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.481861in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{1.481746in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{1.481401in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{1.480941in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{1.480883in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{1.480826in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{1.480020in}{4.085339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486119in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{1.486119in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.486177in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.486292in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.486522in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.486637in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.486695in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.486695in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{1.486695in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{1.486637in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{1.486522in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{1.486292in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{1.486177in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{1.486119in}{4.086837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486983in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{1.486983in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.487500in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{1.487615in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.487961in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{1.488248in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.488939in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{1.489054in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.489169in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{1.489284in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{1.489572in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{1.489975in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{1.490090in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{1.490205in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{1.490320in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{1.490377in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{1.490895in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{1.491471in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{1.492046in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{1.492276in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{1.492391in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{1.492679in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{1.492737in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{1.492794in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{1.493082in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{1.493139in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.493485in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{1.493542in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{1.494060in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{1.494118in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.494290in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.494693in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.494808in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.495269in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.495326in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.495441in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.496132in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.496189in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.496362in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.496765in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.497110in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.497167in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.497282in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.497340in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.497743in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.497915in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.498031in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.499009in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.499066in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.499124in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.499181in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.499814in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.499872in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{1.499987in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{1.500102in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{1.500275in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{1.500562in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{1.500965in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{1.501080in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{1.501195in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.501483in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.501598in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.501771in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.502634in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.502922in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.503094in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.503209in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.503497in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.503554in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.504072in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.504130in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.504187in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{1.504475in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{1.504533in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.504590in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{1.504705in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{1.504763in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{1.504820in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{1.505281in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{1.505453in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{1.505511in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{1.505626in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{1.505741in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{1.506144in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{1.506547in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{1.506662in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{1.506834in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{1.506949in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.507007in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.507180in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{1.507467in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{1.507525in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{1.507697in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.507755in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.508043in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.508388in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.508561in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.508676in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.508733in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.508963in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.509366in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.509366in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.509366in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.508963in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.508733in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.508676in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.508561in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.508388in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.508043in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.507755in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.507697in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.507525in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{1.507467in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{1.507180in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{1.507007in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{1.506949in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{1.506834in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{1.506662in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{1.506547in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{1.506144in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{1.505741in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{1.505626in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.505511in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.505453in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{1.505281in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{1.504820in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{1.504763in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.504705in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{1.504590in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{1.504533in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{1.504475in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{1.504187in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{1.504130in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{1.504072in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{1.503554in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{1.503497in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{1.503209in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{1.503094in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{1.502922in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{1.502634in}{4.087372in}}%
\pgfpathlineto{\pgfqpoint{1.501771in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{1.501598in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{1.501483in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{1.501195in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{1.501080in}{4.087479in}}%
\pgfpathlineto{\pgfqpoint{1.500965in}{4.087479in}}%
\pgfpathlineto{\pgfqpoint{1.500562in}{4.087479in}}%
\pgfpathlineto{\pgfqpoint{1.500275in}{4.087479in}}%
\pgfpathlineto{\pgfqpoint{1.500102in}{4.087479in}}%
\pgfpathlineto{\pgfqpoint{1.499987in}{4.087479in}}%
\pgfpathlineto{\pgfqpoint{1.499872in}{4.087693in}}%
\pgfpathlineto{\pgfqpoint{1.499814in}{4.088228in}}%
\pgfpathlineto{\pgfqpoint{1.499181in}{4.088656in}}%
\pgfpathlineto{\pgfqpoint{1.499124in}{4.088870in}}%
\pgfpathlineto{\pgfqpoint{1.499066in}{4.089084in}}%
\pgfpathlineto{\pgfqpoint{1.499009in}{4.089298in}}%
\pgfpathlineto{\pgfqpoint{1.498031in}{4.089405in}}%
\pgfpathlineto{\pgfqpoint{1.497915in}{4.089619in}}%
\pgfpathlineto{\pgfqpoint{1.497743in}{4.089726in}}%
\pgfpathlineto{\pgfqpoint{1.497340in}{4.089405in}}%
\pgfpathlineto{\pgfqpoint{1.497282in}{4.089405in}}%
\pgfpathlineto{\pgfqpoint{1.497167in}{4.089405in}}%
\pgfpathlineto{\pgfqpoint{1.497110in}{4.089298in}}%
\pgfpathlineto{\pgfqpoint{1.496765in}{4.089084in}}%
\pgfpathlineto{\pgfqpoint{1.496362in}{4.088763in}}%
\pgfpathlineto{\pgfqpoint{1.496189in}{4.088870in}}%
\pgfpathlineto{\pgfqpoint{1.496132in}{4.088763in}}%
\pgfpathlineto{\pgfqpoint{1.495441in}{4.088763in}}%
\pgfpathlineto{\pgfqpoint{1.495326in}{4.088763in}}%
\pgfpathlineto{\pgfqpoint{1.495269in}{4.088442in}}%
\pgfpathlineto{\pgfqpoint{1.494808in}{4.088335in}}%
\pgfpathlineto{\pgfqpoint{1.494693in}{4.088549in}}%
\pgfpathlineto{\pgfqpoint{1.494290in}{4.088549in}}%
\pgfpathlineto{\pgfqpoint{1.494118in}{4.088870in}}%
\pgfpathlineto{\pgfqpoint{1.494060in}{4.089084in}}%
\pgfpathlineto{\pgfqpoint{1.493542in}{4.088763in}}%
\pgfpathlineto{\pgfqpoint{1.493485in}{4.088549in}}%
\pgfpathlineto{\pgfqpoint{1.493139in}{4.088335in}}%
\pgfpathlineto{\pgfqpoint{1.493082in}{4.088121in}}%
\pgfpathlineto{\pgfqpoint{1.492794in}{4.088121in}}%
\pgfpathlineto{\pgfqpoint{1.492737in}{4.088121in}}%
\pgfpathlineto{\pgfqpoint{1.492679in}{4.088121in}}%
\pgfpathlineto{\pgfqpoint{1.492391in}{4.088228in}}%
\pgfpathlineto{\pgfqpoint{1.492276in}{4.088335in}}%
\pgfpathlineto{\pgfqpoint{1.492046in}{4.088335in}}%
\pgfpathlineto{\pgfqpoint{1.491471in}{4.088335in}}%
\pgfpathlineto{\pgfqpoint{1.490895in}{4.088549in}}%
\pgfpathlineto{\pgfqpoint{1.490377in}{4.088549in}}%
\pgfpathlineto{\pgfqpoint{1.490320in}{4.088549in}}%
\pgfpathlineto{\pgfqpoint{1.490205in}{4.088335in}}%
\pgfpathlineto{\pgfqpoint{1.490090in}{4.088014in}}%
\pgfpathlineto{\pgfqpoint{1.489975in}{4.087907in}}%
\pgfpathlineto{\pgfqpoint{1.489572in}{4.087907in}}%
\pgfpathlineto{\pgfqpoint{1.489284in}{4.087800in}}%
\pgfpathlineto{\pgfqpoint{1.489169in}{4.087586in}}%
\pgfpathlineto{\pgfqpoint{1.489054in}{4.087372in}}%
\pgfpathlineto{\pgfqpoint{1.488939in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{1.488248in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{1.487961in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{1.487615in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{1.487500in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{1.486983in}{4.086944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509711in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.509711in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.509769in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.510172in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.510229in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.510287in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.510517in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.510690in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.510920in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.511208in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.511265in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.511495in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.511668in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.511725in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{1.511840in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{1.512013in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{1.512128in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{1.512473in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{1.512704in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{1.513106in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{1.513221in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{1.513452in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{1.513797in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{1.513854in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{1.514027in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{1.514200in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{1.514430in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{1.514775in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{1.515120in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.515120in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.515120in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.514775in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.514430in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.514200in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.514027in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.513854in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.513797in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.513452in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.513221in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.513106in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.512704in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.512473in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.512128in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.512013in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.511840in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.511725in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.511668in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.511495in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.511265in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.511208in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.510920in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.510690in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.510517in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.510287in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.510229in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.510172in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.509769in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.509711in}{4.084269in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515408in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{1.515408in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.515753in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.515811in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.515983in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.516214in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.516674in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{1.516847in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{1.517192in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{1.517364in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{1.517480in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.517595in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.517710in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.517767in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.518803in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.519206in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.519378in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.519436in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.519954in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.520069in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.520069in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{1.520069in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{1.519954in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{1.519436in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{1.519378in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.519206in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.518803in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{1.517767in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{1.517710in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.517595in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{1.517480in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.517364in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.517192in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.516847in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.516674in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.516214in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.515983in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.515811in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{1.515753in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{1.515408in}{4.085018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520184in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{1.520184in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.520644in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{1.520702in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{1.520932in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.520990in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.521105in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.521450in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.521680in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.521795in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{1.521910in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.522140in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.522198in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.522256in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.522371in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.522773in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.523004in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.523061in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.523119in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.523464in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.523521in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.524097in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.524385in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.525018in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.525305in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{1.526283in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.526686in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.526974in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.527607in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.527895in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{1.528240in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{1.528528in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{1.528873in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{1.529161in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.529218in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.529448in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.529563in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.530254in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.530542in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.530657in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.530829in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.531117in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.531174in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.531577in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.531692in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.531807in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.532325in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.533016in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.533361in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.533419in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.533476in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.533591in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.533764in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.534339in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.534627in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.534972in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.535317in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.535433in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.535490in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.535720in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.536008in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.536066in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.536468in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.536641in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.537044in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.537331in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.537447in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.538137in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.538310in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.538367in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.538482in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.538828in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.539058in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.539173in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.539345in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.539576in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.539748in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.539806in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.540036in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.541014in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.541129in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.541359in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.541474in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.541590in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.541705in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.542165in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.542280in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.542338in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.542453in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.542913in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.543201in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.543488in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.543546in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.543719in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.543834in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.544582in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.544639in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{1.544869in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{1.545215in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{1.545617in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{1.545733in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{1.545963in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{1.546596in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{1.546768in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{1.546941in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{1.546998in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{1.547171in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{1.547286in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{1.547804in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.547862in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.547919in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.547977in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.548207in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{1.548725in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{1.548840in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.548897in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{1.549012in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.549473in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.549645in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.549703in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.549760in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{1.550278in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{1.550508in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{1.550624in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{1.550911in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{1.550969in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.551141in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{1.552580in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{1.552638in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.552753in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.552810in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{1.552983in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.553673in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.553731in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{1.553846in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{1.554421in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{1.554594in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{1.554651in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{1.554824in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{1.555169in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{1.555227in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{1.555400in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{1.555630in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{1.555975in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{1.556032in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{1.556090in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{1.556320in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{1.556493in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{1.556608in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{1.556665in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{1.556723in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{1.557068in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{1.557183in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{1.557471in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{1.558046in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{1.558162in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{1.558219in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{1.558334in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{1.558737in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{1.558910in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{1.559025in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{1.559082in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{1.559197in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{1.559370in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{1.559485in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{1.560060in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{1.560233in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{1.560636in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{1.560693in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{1.560981in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{1.561211in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{1.561441in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{1.561614in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{1.561844in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{1.561902in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{1.562189in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{1.562247in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{1.562477in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{1.562822in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{1.563225in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{1.563283in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{1.563455in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{1.563801in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{1.563858in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{1.563973in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{1.564031in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{1.564203in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{1.564318in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{1.564606in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{1.564721in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{1.565412in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{1.565527in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{1.565584in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{1.565699in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{1.566332in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{1.566678in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{1.566965in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{1.567368in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{1.567541in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{1.567713in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{1.567771in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{1.568001in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{1.568807in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{1.568864in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{1.569152in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{1.569210in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{1.569267in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{1.569325in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{1.569958in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{1.570015in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{1.570188in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{1.570303in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{1.570360in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{1.570591in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.570648in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.570936in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{1.571108in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{1.571223in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{1.571569in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{1.571914in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{1.571972in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{1.572547in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{1.572662in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{1.572892in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{1.572950in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{1.573007in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{1.573237in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{1.573698in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{1.573755in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{1.573813in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{1.573985in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{1.574101in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{1.574273in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{1.574676in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.574734in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{1.574849in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{1.575079in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{1.575309in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{1.575424in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{1.575482in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{1.575597in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{1.575884in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.576172in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.576747in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.576747in}{4.088121in}}%
\pgfpathlineto{\pgfqpoint{1.576747in}{4.088121in}}%
\pgfpathlineto{\pgfqpoint{1.576172in}{4.088121in}}%
\pgfpathlineto{\pgfqpoint{1.575884in}{4.088121in}}%
\pgfpathlineto{\pgfqpoint{1.575597in}{4.088121in}}%
\pgfpathlineto{\pgfqpoint{1.575482in}{4.088014in}}%
\pgfpathlineto{\pgfqpoint{1.575424in}{4.087907in}}%
\pgfpathlineto{\pgfqpoint{1.575309in}{4.087693in}}%
\pgfpathlineto{\pgfqpoint{1.575079in}{4.087800in}}%
\pgfpathlineto{\pgfqpoint{1.574849in}{4.087800in}}%
\pgfpathlineto{\pgfqpoint{1.574734in}{4.087800in}}%
\pgfpathlineto{\pgfqpoint{1.574676in}{4.087800in}}%
\pgfpathlineto{\pgfqpoint{1.574273in}{4.087586in}}%
\pgfpathlineto{\pgfqpoint{1.574101in}{4.087586in}}%
\pgfpathlineto{\pgfqpoint{1.573985in}{4.087479in}}%
\pgfpathlineto{\pgfqpoint{1.573813in}{4.087693in}}%
\pgfpathlineto{\pgfqpoint{1.573755in}{4.087907in}}%
\pgfpathlineto{\pgfqpoint{1.573698in}{4.087907in}}%
\pgfpathlineto{\pgfqpoint{1.573237in}{4.087907in}}%
\pgfpathlineto{\pgfqpoint{1.573007in}{4.087800in}}%
\pgfpathlineto{\pgfqpoint{1.572950in}{4.087479in}}%
\pgfpathlineto{\pgfqpoint{1.572892in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{1.572662in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{1.572547in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{1.571972in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{1.571914in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{1.571569in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{1.571223in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{1.571108in}{4.087586in}}%
\pgfpathlineto{\pgfqpoint{1.570936in}{4.087479in}}%
\pgfpathlineto{\pgfqpoint{1.570648in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{1.570591in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{1.570360in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{1.570303in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{1.570188in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{1.570015in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{1.569958in}{4.087586in}}%
\pgfpathlineto{\pgfqpoint{1.569325in}{4.087907in}}%
\pgfpathlineto{\pgfqpoint{1.569267in}{4.088014in}}%
\pgfpathlineto{\pgfqpoint{1.569210in}{4.088335in}}%
\pgfpathlineto{\pgfqpoint{1.569152in}{4.088228in}}%
\pgfpathlineto{\pgfqpoint{1.568864in}{4.088121in}}%
\pgfpathlineto{\pgfqpoint{1.568807in}{4.088228in}}%
\pgfpathlineto{\pgfqpoint{1.568001in}{4.088228in}}%
\pgfpathlineto{\pgfqpoint{1.567771in}{4.088228in}}%
\pgfpathlineto{\pgfqpoint{1.567713in}{4.088335in}}%
\pgfpathlineto{\pgfqpoint{1.567541in}{4.088335in}}%
\pgfpathlineto{\pgfqpoint{1.567368in}{4.088549in}}%
\pgfpathlineto{\pgfqpoint{1.566965in}{4.088442in}}%
\pgfpathlineto{\pgfqpoint{1.566678in}{4.088442in}}%
\pgfpathlineto{\pgfqpoint{1.566332in}{4.088335in}}%
\pgfpathlineto{\pgfqpoint{1.565699in}{4.088121in}}%
\pgfpathlineto{\pgfqpoint{1.565584in}{4.087907in}}%
\pgfpathlineto{\pgfqpoint{1.565527in}{4.087800in}}%
\pgfpathlineto{\pgfqpoint{1.565412in}{4.087693in}}%
\pgfpathlineto{\pgfqpoint{1.564721in}{4.088014in}}%
\pgfpathlineto{\pgfqpoint{1.564606in}{4.088014in}}%
\pgfpathlineto{\pgfqpoint{1.564318in}{4.088121in}}%
\pgfpathlineto{\pgfqpoint{1.564203in}{4.088335in}}%
\pgfpathlineto{\pgfqpoint{1.564031in}{4.088335in}}%
\pgfpathlineto{\pgfqpoint{1.563973in}{4.088121in}}%
\pgfpathlineto{\pgfqpoint{1.563858in}{4.088014in}}%
\pgfpathlineto{\pgfqpoint{1.563801in}{4.087800in}}%
\pgfpathlineto{\pgfqpoint{1.563455in}{4.087693in}}%
\pgfpathlineto{\pgfqpoint{1.563283in}{4.087586in}}%
\pgfpathlineto{\pgfqpoint{1.563225in}{4.087693in}}%
\pgfpathlineto{\pgfqpoint{1.562822in}{4.087800in}}%
\pgfpathlineto{\pgfqpoint{1.562477in}{4.087800in}}%
\pgfpathlineto{\pgfqpoint{1.562247in}{4.087800in}}%
\pgfpathlineto{\pgfqpoint{1.562189in}{4.087800in}}%
\pgfpathlineto{\pgfqpoint{1.561902in}{4.087800in}}%
\pgfpathlineto{\pgfqpoint{1.561844in}{4.087693in}}%
\pgfpathlineto{\pgfqpoint{1.561614in}{4.087693in}}%
\pgfpathlineto{\pgfqpoint{1.561441in}{4.087586in}}%
\pgfpathlineto{\pgfqpoint{1.561211in}{4.087586in}}%
\pgfpathlineto{\pgfqpoint{1.560981in}{4.087693in}}%
\pgfpathlineto{\pgfqpoint{1.560693in}{4.088121in}}%
\pgfpathlineto{\pgfqpoint{1.560636in}{4.088335in}}%
\pgfpathlineto{\pgfqpoint{1.560233in}{4.088549in}}%
\pgfpathlineto{\pgfqpoint{1.560060in}{4.088335in}}%
\pgfpathlineto{\pgfqpoint{1.559485in}{4.088335in}}%
\pgfpathlineto{\pgfqpoint{1.559370in}{4.088335in}}%
\pgfpathlineto{\pgfqpoint{1.559197in}{4.088014in}}%
\pgfpathlineto{\pgfqpoint{1.559082in}{4.088121in}}%
\pgfpathlineto{\pgfqpoint{1.559025in}{4.088228in}}%
\pgfpathlineto{\pgfqpoint{1.558910in}{4.088228in}}%
\pgfpathlineto{\pgfqpoint{1.558737in}{4.087907in}}%
\pgfpathlineto{\pgfqpoint{1.558334in}{4.087693in}}%
\pgfpathlineto{\pgfqpoint{1.558219in}{4.087693in}}%
\pgfpathlineto{\pgfqpoint{1.558162in}{4.087586in}}%
\pgfpathlineto{\pgfqpoint{1.558046in}{4.087586in}}%
\pgfpathlineto{\pgfqpoint{1.557471in}{4.087693in}}%
\pgfpathlineto{\pgfqpoint{1.557183in}{4.087693in}}%
\pgfpathlineto{\pgfqpoint{1.557068in}{4.087372in}}%
\pgfpathlineto{\pgfqpoint{1.556723in}{4.087372in}}%
\pgfpathlineto{\pgfqpoint{1.556665in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{1.556608in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{1.556493in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{1.556320in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{1.556090in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{1.556032in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{1.555975in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{1.555630in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{1.555400in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{1.555227in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{1.555169in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{1.554824in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{1.554651in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{1.554594in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{1.554421in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{1.553846in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{1.553731in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{1.553673in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{1.552983in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{1.552810in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{1.552753in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.552638in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.552580in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{1.551141in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{1.550969in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{1.550911in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{1.550624in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{1.550508in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{1.550278in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{1.549760in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.549703in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{1.549645in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{1.549473in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{1.549012in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.548897in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{1.548840in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{1.548725in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{1.548207in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{1.547977in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.547919in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.547862in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{1.547804in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{1.547286in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{1.547171in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{1.546998in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{1.546941in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{1.546768in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{1.546596in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{1.545963in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{1.545733in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{1.545617in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{1.545215in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{1.544869in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{1.544639in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.544582in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.543834in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.543719in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{1.543546in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{1.543488in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{1.543201in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{1.542913in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{1.542453in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{1.542338in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{1.542280in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{1.542165in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{1.541705in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{1.541590in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{1.541474in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{1.541359in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{1.541129in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{1.541014in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{1.540036in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{1.539806in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{1.539748in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{1.539576in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{1.539345in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{1.539173in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{1.539058in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{1.538828in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{1.538482in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{1.538367in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{1.538310in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{1.538137in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{1.537447in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{1.537331in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{1.537044in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{1.536641in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{1.536468in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{1.536066in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{1.536008in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{1.535720in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{1.535490in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{1.535433in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{1.535317in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{1.534972in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{1.534627in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{1.534339in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{1.533764in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{1.533591in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{1.533476in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{1.533419in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{1.533361in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{1.533016in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{1.532325in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{1.531807in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{1.531692in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{1.531577in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{1.531174in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{1.531117in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{1.530829in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{1.530657in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{1.530542in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{1.530254in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{1.529563in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{1.529448in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{1.529218in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{1.529161in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{1.528873in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{1.528528in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{1.528240in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{1.527895in}{4.087372in}}%
\pgfpathlineto{\pgfqpoint{1.527607in}{4.087372in}}%
\pgfpathlineto{\pgfqpoint{1.526974in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{1.526686in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{1.526283in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{1.525305in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{1.525018in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{1.524385in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{1.524097in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{1.523521in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{1.523464in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{1.523119in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{1.523061in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{1.523004in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{1.522773in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{1.522371in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{1.522256in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{1.522198in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{1.522140in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{1.521910in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{1.521795in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{1.521680in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{1.521450in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{1.521105in}{4.087372in}}%
\pgfpathlineto{\pgfqpoint{1.520990in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{1.520932in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{1.520702in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{1.520644in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{1.520184in}{4.086195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577093in}{4.088121in}}%
\pgfpathlineto{\pgfqpoint{1.577093in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{1.577208in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{1.577380in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.578301in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.578876in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.578934in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.578992in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.579107in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.579279in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.579682in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{1.579912in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.579970in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.580085in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.580315in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.580488in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.580603in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.581063in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.581121in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.581293in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.581293in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{1.581293in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{1.581121in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{1.581063in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{1.580603in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{1.580488in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{1.580315in}{4.087800in}}%
\pgfpathlineto{\pgfqpoint{1.580085in}{4.088121in}}%
\pgfpathlineto{\pgfqpoint{1.579970in}{4.088121in}}%
\pgfpathlineto{\pgfqpoint{1.579912in}{4.088121in}}%
\pgfpathlineto{\pgfqpoint{1.579682in}{4.088121in}}%
\pgfpathlineto{\pgfqpoint{1.579279in}{4.088014in}}%
\pgfpathlineto{\pgfqpoint{1.579107in}{4.087907in}}%
\pgfpathlineto{\pgfqpoint{1.578992in}{4.087907in}}%
\pgfpathlineto{\pgfqpoint{1.578934in}{4.087907in}}%
\pgfpathlineto{\pgfqpoint{1.578876in}{4.088014in}}%
\pgfpathlineto{\pgfqpoint{1.578301in}{4.088121in}}%
\pgfpathlineto{\pgfqpoint{1.577380in}{4.088121in}}%
\pgfpathlineto{\pgfqpoint{1.577208in}{4.088121in}}%
\pgfpathlineto{\pgfqpoint{1.577093in}{4.088121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581754in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{1.581754in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.582099in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.582559in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.582617in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.582962in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.583077in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.583422in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.583537in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.584113in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.584343in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.584516in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.584631in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.584746in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.584803in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.585033in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.585494in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.585551in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.585724in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.585781in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.585897in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.585954in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.586472in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.586530in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.586817in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.586932in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.587565in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.587680in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.588313in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.588371in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.588716in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.589176in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.589752in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.589809in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.590040in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.590557in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.590730in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.590788in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{1.590845in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{1.591018in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.591075in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.591248in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.591421in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.591766in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.591881in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.592111in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.592399in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.592686in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{1.592744in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{1.592974in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{1.593089in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.593262in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.593319in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{1.593550in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{1.593607in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{1.593722in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{1.593780in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{1.593952in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{1.594183in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{1.594240in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{1.594988in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.595448in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.595679in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.595966in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{1.596024in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{1.596369in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{1.596427in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{1.596945in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{1.597117in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{1.597578in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{1.597635in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{1.597693in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{1.598153in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.598210in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{1.598613in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.598786in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.599016in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.599189in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.599304in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.599419in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.599764in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.599879in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.600167in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.600340in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.600397in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.600512in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.600570in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.600742in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.600915in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.601203in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.601490in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.601836in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.601893in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.602411in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.602526in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.602756in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.602814in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.603102in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.603274in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.603504in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.603677in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.603734in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.604022in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.604195in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.604425in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.604540in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.604885in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.605058in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.605173in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.605288in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.605288in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{1.605288in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{1.605173in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{1.605058in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{1.604885in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{1.604540in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{1.604425in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{1.604195in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{1.604022in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{1.603734in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{1.603677in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{1.603504in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{1.603274in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{1.603102in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{1.602814in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{1.602756in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{1.602526in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{1.602411in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.601893in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.601836in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.601490in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{1.601203in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{1.600915in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{1.600742in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{1.600570in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{1.600512in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{1.600397in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{1.600340in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{1.600167in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{1.599879in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{1.599764in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{1.599419in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{1.599304in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{1.599189in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{1.599016in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{1.598786in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{1.598613in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{1.598210in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{1.598153in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{1.597693in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{1.597635in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{1.597578in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{1.597117in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{1.596945in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{1.596427in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{1.596369in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{1.596024in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{1.595966in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{1.595679in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{1.595448in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{1.594988in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{1.594240in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{1.594183in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{1.593952in}{4.087372in}}%
\pgfpathlineto{\pgfqpoint{1.593780in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{1.593722in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{1.593607in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{1.593550in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{1.593319in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{1.593262in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{1.593089in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{1.592974in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{1.592744in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{1.592686in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{1.592399in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{1.592111in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{1.591881in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{1.591766in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{1.591421in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{1.591248in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{1.591075in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{1.591018in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{1.590845in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{1.590788in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{1.590730in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{1.590557in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{1.590040in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{1.589809in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{1.589752in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{1.589176in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{1.588716in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{1.588371in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{1.588313in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{1.587680in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{1.587565in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{1.586932in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{1.586817in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{1.586530in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{1.586472in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{1.585954in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{1.585897in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{1.585781in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{1.585724in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{1.585551in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{1.585494in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{1.585033in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{1.584803in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{1.584746in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{1.584631in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{1.584516in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{1.584343in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{1.584113in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{1.583537in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{1.583422in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{1.583077in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{1.582962in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{1.582617in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{1.582559in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{1.582099in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{1.581754in}{4.086302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605461in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{1.605461in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.605576in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.605748in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.605864in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.605921in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.606036in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.606439in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.606899in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.606957in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.607245in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.607302in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.607532in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.607590in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.607993in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.608050in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.608453in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.609719in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.609776in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{1.609949in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{1.610007in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{1.610064in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{1.610122in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{1.610294in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{1.610409in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{1.610582in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{1.610927in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{1.611215in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{1.611560in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{1.611618in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{1.611675in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{1.611963in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{1.612078in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{1.612653in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{1.612999in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{1.613056in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{1.613229in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{1.613459in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{1.614552in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{1.614667in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{1.614782in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{1.614782in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.614782in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.614667in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.614552in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.613459in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.613229in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.613056in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.612999in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.612653in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.612078in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.611963in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.611675in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{1.611618in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.611560in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.611215in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.610927in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.610582in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.610409in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.610294in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.610122in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.610064in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{1.610007in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{1.609949in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.609776in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{1.609719in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{1.608453in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{1.608050in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{1.607993in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{1.607590in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{1.607532in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{1.607302in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{1.607245in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{1.606957in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{1.606899in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{1.606439in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{1.606036in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.605921in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{1.605864in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{1.605748in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{1.605576in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{1.605461in}{4.085553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614898in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.614898in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{1.614898in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.614898in}{4.083948in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615128in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.615128in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{1.615300in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{1.615876in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{1.615933in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{1.615991in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{1.616336in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{1.616394in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{1.616451in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{1.616681in}{4.082023in}}%
\pgfpathlineto{\pgfqpoint{1.616796in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{1.616912in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{1.617775in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{1.618350in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{1.618695in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{1.618868in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{1.619271in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{1.619443in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{1.619558in}{4.082023in}}%
\pgfpathlineto{\pgfqpoint{1.619731in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{1.619904in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{1.620364in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{1.620767in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{1.620939in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{1.621457in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{1.621630in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{1.621630in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.621630in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.621457in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.620939in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.620767in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.620364in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.619904in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{1.619731in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{1.619558in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{1.619443in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{1.619271in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{1.618868in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{1.618695in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{1.618350in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{1.617775in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{1.616912in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{1.616796in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{1.616681in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{1.616451in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{1.616394in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{1.616336in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{1.615991in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{1.615933in}{4.083092in}}%
\pgfpathlineto{\pgfqpoint{1.615876in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{1.615300in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.615128in}{4.083520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622378in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.622378in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{1.623011in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{1.623184in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{1.623529in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{1.623817in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{1.623874in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{1.624449in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{1.624795in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{1.624852in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{1.625543in}{4.081916in}}%
\pgfpathlineto{\pgfqpoint{1.625773in}{4.081809in}}%
\pgfpathlineto{\pgfqpoint{1.625946in}{4.081809in}}%
\pgfpathlineto{\pgfqpoint{1.626061in}{4.081809in}}%
\pgfpathlineto{\pgfqpoint{1.626176in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{1.626176in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{1.626176in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{1.626061in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{1.625946in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.625773in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.625543in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.624852in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.624795in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{1.624449in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.623874in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.623817in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{1.623529in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{1.623184in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{1.623011in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{1.622378in}{4.084697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626866in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{1.626866in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{1.627614in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{1.627729in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{1.627844in}{4.081381in}}%
\pgfpathlineto{\pgfqpoint{1.627902in}{4.081274in}}%
\pgfpathlineto{\pgfqpoint{1.627960in}{4.081167in}}%
\pgfpathlineto{\pgfqpoint{1.628017in}{4.081167in}}%
\pgfpathlineto{\pgfqpoint{1.628592in}{4.081060in}}%
\pgfpathlineto{\pgfqpoint{1.628995in}{4.080953in}}%
\pgfpathlineto{\pgfqpoint{1.629225in}{4.080739in}}%
\pgfpathlineto{\pgfqpoint{1.629456in}{4.080739in}}%
\pgfpathlineto{\pgfqpoint{1.630031in}{4.080632in}}%
\pgfpathlineto{\pgfqpoint{1.630146in}{4.080525in}}%
\pgfpathlineto{\pgfqpoint{1.630549in}{4.080418in}}%
\pgfpathlineto{\pgfqpoint{1.630664in}{4.080311in}}%
\pgfpathlineto{\pgfqpoint{1.631757in}{4.080097in}}%
\pgfpathlineto{\pgfqpoint{1.632505in}{4.080311in}}%
\pgfpathlineto{\pgfqpoint{1.632908in}{4.080418in}}%
\pgfpathlineto{\pgfqpoint{1.633311in}{4.080632in}}%
\pgfpathlineto{\pgfqpoint{1.633484in}{4.080953in}}%
\pgfpathlineto{\pgfqpoint{1.633541in}{4.081274in}}%
\pgfpathlineto{\pgfqpoint{1.634116in}{4.081060in}}%
\pgfpathlineto{\pgfqpoint{1.634232in}{4.080953in}}%
\pgfpathlineto{\pgfqpoint{1.634404in}{4.080846in}}%
\pgfpathlineto{\pgfqpoint{1.634577in}{4.080739in}}%
\pgfpathlineto{\pgfqpoint{1.634922in}{4.080739in}}%
\pgfpathlineto{\pgfqpoint{1.635382in}{4.080739in}}%
\pgfpathlineto{\pgfqpoint{1.635728in}{4.080632in}}%
\pgfpathlineto{\pgfqpoint{1.635843in}{4.080525in}}%
\pgfpathlineto{\pgfqpoint{1.635900in}{4.080846in}}%
\pgfpathlineto{\pgfqpoint{1.636073in}{4.080846in}}%
\pgfpathlineto{\pgfqpoint{1.636303in}{4.080632in}}%
\pgfpathlineto{\pgfqpoint{1.636418in}{4.080846in}}%
\pgfpathlineto{\pgfqpoint{1.636648in}{4.081167in}}%
\pgfpathlineto{\pgfqpoint{1.636936in}{4.081274in}}%
\pgfpathlineto{\pgfqpoint{1.637109in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{1.637166in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{1.637281in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{1.637339in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{1.637396in}{4.081809in}}%
\pgfpathlineto{\pgfqpoint{1.637684in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{1.637799in}{4.082023in}}%
\pgfpathlineto{\pgfqpoint{1.638144in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{1.638202in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{1.638662in}{4.081381in}}%
\pgfpathlineto{\pgfqpoint{1.638720in}{4.081167in}}%
\pgfpathlineto{\pgfqpoint{1.639295in}{4.081167in}}%
\pgfpathlineto{\pgfqpoint{1.639468in}{4.081381in}}%
\pgfpathlineto{\pgfqpoint{1.640273in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{1.640331in}{4.081381in}}%
\pgfpathlineto{\pgfqpoint{1.640504in}{4.081381in}}%
\pgfpathlineto{\pgfqpoint{1.640734in}{4.081488in}}%
\pgfpathlineto{\pgfqpoint{1.640964in}{4.081488in}}%
\pgfpathlineto{\pgfqpoint{1.641021in}{4.081274in}}%
\pgfpathlineto{\pgfqpoint{1.641079in}{4.081274in}}%
\pgfpathlineto{\pgfqpoint{1.641252in}{4.081274in}}%
\pgfpathlineto{\pgfqpoint{1.641367in}{4.081488in}}%
\pgfpathlineto{\pgfqpoint{1.641712in}{4.081167in}}%
\pgfpathlineto{\pgfqpoint{1.641942in}{4.081381in}}%
\pgfpathlineto{\pgfqpoint{1.642000in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{1.642287in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{1.642460in}{4.081167in}}%
\pgfpathlineto{\pgfqpoint{1.642690in}{4.081274in}}%
\pgfpathlineto{\pgfqpoint{1.642920in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{1.643208in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{1.643381in}{4.082023in}}%
\pgfpathlineto{\pgfqpoint{1.643381in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{1.643381in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{1.643208in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.642920in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.642690in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.642460in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.642287in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.642000in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.641942in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.641712in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.641367in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.641252in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.641079in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.641021in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.640964in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.640734in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.640504in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.640331in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.640273in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.639468in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.639295in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.638720in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.638662in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.638202in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.638144in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.637799in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.637684in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.637396in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.637339in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.637281in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{1.637166in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{1.637109in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{1.636936in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{1.636648in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{1.636418in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{1.636303in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{1.636073in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{1.635900in}{4.081916in}}%
\pgfpathlineto{\pgfqpoint{1.635843in}{4.082023in}}%
\pgfpathlineto{\pgfqpoint{1.635728in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{1.635382in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{1.634922in}{4.082023in}}%
\pgfpathlineto{\pgfqpoint{1.634577in}{4.082023in}}%
\pgfpathlineto{\pgfqpoint{1.634404in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{1.634232in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{1.634116in}{4.081916in}}%
\pgfpathlineto{\pgfqpoint{1.633541in}{4.081916in}}%
\pgfpathlineto{\pgfqpoint{1.633484in}{4.081809in}}%
\pgfpathlineto{\pgfqpoint{1.633311in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{1.632908in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{1.632505in}{4.081809in}}%
\pgfpathlineto{\pgfqpoint{1.631757in}{4.082023in}}%
\pgfpathlineto{\pgfqpoint{1.630664in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{1.630549in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{1.630146in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{1.630031in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{1.629456in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{1.629225in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{1.628995in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{1.628592in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{1.628017in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{1.627960in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{1.627902in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{1.627844in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{1.627729in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{1.627614in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{1.626866in}{4.082879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643668in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.643668in}{4.081916in}}%
\pgfpathlineto{\pgfqpoint{1.643841in}{4.081916in}}%
\pgfpathlineto{\pgfqpoint{1.644071in}{4.082023in}}%
\pgfpathlineto{\pgfqpoint{1.644129in}{4.081916in}}%
\pgfpathlineto{\pgfqpoint{1.644186in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{1.644359in}{4.081381in}}%
\pgfpathlineto{\pgfqpoint{1.644474in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{1.644647in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{1.644762in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{1.644819in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{1.645107in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{1.645164in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{1.645510in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{1.645567in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{1.645625in}{4.081916in}}%
\pgfpathlineto{\pgfqpoint{1.645855in}{4.081809in}}%
\pgfpathlineto{\pgfqpoint{1.646143in}{4.081809in}}%
\pgfpathlineto{\pgfqpoint{1.646661in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{1.646776in}{4.081381in}}%
\pgfpathlineto{\pgfqpoint{1.647121in}{4.081488in}}%
\pgfpathlineto{\pgfqpoint{1.647466in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{1.647811in}{4.081809in}}%
\pgfpathlineto{\pgfqpoint{1.647984in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{1.648329in}{4.081916in}}%
\pgfpathlineto{\pgfqpoint{1.648387in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{1.648617in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{1.648905in}{4.082023in}}%
\pgfpathlineto{\pgfqpoint{1.649020in}{4.081916in}}%
\pgfpathlineto{\pgfqpoint{1.649768in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{1.650113in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{1.650631in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{1.651609in}{4.081916in}}%
\pgfpathlineto{\pgfqpoint{1.651667in}{4.082023in}}%
\pgfpathlineto{\pgfqpoint{1.652012in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{1.652185in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{1.652300in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{1.652415in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{1.652818in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{1.652875in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{1.652990in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{1.653163in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{1.653220in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{1.653278in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{1.653393in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{1.653623in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{1.653911in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{1.653968in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{1.654831in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{1.654947in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{1.655004in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.655119in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.655177in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.655407in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.655464in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{1.655867in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.656097in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.656500in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.656615in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.656845in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.657191in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.657709in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.657824in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.657939in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.658054in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.658226in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.658284in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.658572in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.659147in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.659205in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.659665in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.659780in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.659838in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.660010in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.660471in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.660586in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.660643in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.660701in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.660931in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.661161in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{1.661219in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{1.661276in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{1.661621in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{1.662197in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{1.662427in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{1.662542in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{1.662657in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{1.662945in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{1.663233in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.663290in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.663348in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.663463in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.663981in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.664038in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.664153in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{1.664498in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{1.664614in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.664901in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.664959in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.665189in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.665362in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{1.665764in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{1.665822in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{1.665995in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{1.666110in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.666455in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.666743in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{1.666800in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{1.667491in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{1.667893in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.668757in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.668814in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.669217in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{1.669274in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.669332in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.669389in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.669447in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.669677in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.669735in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.669792in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.669965in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.670713in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{1.670828in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{1.670886in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{1.671001in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.671346in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.671806in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{1.672209in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.672267in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{1.672612in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{1.672669in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{1.672842in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{1.672900in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{1.672900in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{1.672900in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{1.672842in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{1.672669in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{1.672612in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{1.672267in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{1.672209in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{1.671806in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{1.671346in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{1.671001in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{1.670886in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{1.670828in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{1.670713in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{1.669965in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{1.669792in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{1.669735in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{1.669677in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{1.669447in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{1.669389in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{1.669332in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.669274in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{1.669217in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{1.668814in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{1.668757in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{1.667893in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{1.667491in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{1.666800in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{1.666743in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{1.666455in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{1.666110in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{1.665995in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{1.665822in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{1.665764in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{1.665362in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{1.665189in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{1.664959in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.664901in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.664614in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.664498in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.664153in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{1.664038in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{1.663981in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{1.663463in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{1.663348in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.663290in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{1.663233in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{1.662945in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{1.662657in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{1.662542in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{1.662427in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{1.662197in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{1.661621in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{1.661276in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{1.661219in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{1.661161in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{1.660931in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{1.660701in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{1.660643in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{1.660586in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{1.660471in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{1.660010in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{1.659838in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{1.659780in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{1.659665in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{1.659205in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.659147in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{1.658572in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{1.658284in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{1.658226in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{1.658054in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{1.657939in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{1.657824in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{1.657709in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{1.657191in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{1.656845in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{1.656615in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{1.656500in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{1.656097in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{1.655867in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{1.655464in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{1.655407in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{1.655177in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{1.655119in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{1.655004in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{1.654947in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{1.654831in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{1.653968in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{1.653911in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{1.653623in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{1.653393in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{1.653278in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{1.653220in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{1.653163in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.652990in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{1.652875in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{1.652818in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{1.652415in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{1.652300in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{1.652185in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{1.652012in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{1.651667in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.651609in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{1.650631in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.650113in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.649768in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.649020in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.648905in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.648617in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.648387in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.648329in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.647984in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.647811in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.647466in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.647121in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.646776in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.646661in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.646143in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{1.645855in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{1.645625in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.645567in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{1.645510in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{1.645164in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{1.645107in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.644819in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.644762in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.644647in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.644474in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.644359in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.644186in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.644129in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.644071in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{1.643841in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.643668in}{4.084483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673245in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{1.673245in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.673417in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{1.673705in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.673935in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{1.673993in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{1.674050in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{1.674223in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{1.674396in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{1.674626in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.674913in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.675144in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.675316in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.675662in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.676237in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.676410in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.676467in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.676640in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.676927in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.677215in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.677215in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{1.677215in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{1.676927in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{1.676640in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{1.676467in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{1.676410in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{1.676237in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.675662in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.675316in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.675144in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.674913in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.674626in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{1.674396in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{1.674223in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{1.674050in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{1.673993in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{1.673935in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{1.673705in}{4.087372in}}%
\pgfpathlineto{\pgfqpoint{1.673417in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{1.673245in}{4.086516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677560in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.677560in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.677675in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.677791in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.677906in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.677963in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.678021in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.678078in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.678193in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.678884in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.679287in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.679574in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.679805in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.679862in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{1.680092in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.680322in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.680610in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.681761in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.681818in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.682394in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.683545in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.683602in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.683948in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.684235in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.684408in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.684408in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{1.684408in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{1.684235in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{1.683948in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{1.683602in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.683545in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{1.682394in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{1.681818in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{1.681761in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{1.680610in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{1.680322in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{1.680092in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{1.679862in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{1.679805in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.679574in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{1.679287in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{1.678884in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.678193in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{1.678078in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{1.678021in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{1.677963in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{1.677906in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{1.677791in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.677675in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{1.677560in}{4.085446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684868in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{1.684868in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{1.684926in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{1.684983in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{1.685386in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{1.685444in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{1.685501in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{1.685789in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{1.685846in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{1.685904in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{1.686019in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.686479in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.686710in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.686710in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.686710in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.686479in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.686019in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.685904in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.685846in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.685789in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.685501in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{1.685444in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{1.685386in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{1.684983in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.684926in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{1.684868in}{4.085018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686825in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{1.686825in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.687458in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.687803in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{1.687975in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{1.688608in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{1.689356in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{1.689874in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{1.690047in}{4.082023in}}%
\pgfpathlineto{\pgfqpoint{1.690335in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{1.690910in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{1.691025in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{1.691025in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.691025in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.690910in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.690335in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.690047in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.689874in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.689356in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.688608in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.687975in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.687803in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.687458in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.686825in}{4.084590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691140in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.691140in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{1.691313in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{1.691428in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{1.691601in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{1.691946in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{1.692521in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{1.692694in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{1.692751in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{1.692866in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{1.692982in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{1.693212in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{1.693269in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{1.693384in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{1.693730in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{1.693787in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{1.693845in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{1.693960in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{1.694247in}{4.081809in}}%
\pgfpathlineto{\pgfqpoint{1.694363in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{1.694535in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{1.694593in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{1.694650in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{1.694996in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{1.695226in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{1.695686in}{4.081274in}}%
\pgfpathlineto{\pgfqpoint{1.695859in}{4.081274in}}%
\pgfpathlineto{\pgfqpoint{1.695916in}{4.081274in}}%
\pgfpathlineto{\pgfqpoint{1.696031in}{4.081167in}}%
\pgfpathlineto{\pgfqpoint{1.696089in}{4.081060in}}%
\pgfpathlineto{\pgfqpoint{1.696146in}{4.080846in}}%
\pgfpathlineto{\pgfqpoint{1.696204in}{4.080846in}}%
\pgfpathlineto{\pgfqpoint{1.696261in}{4.080846in}}%
\pgfpathlineto{\pgfqpoint{1.696549in}{4.081060in}}%
\pgfpathlineto{\pgfqpoint{1.697009in}{4.080846in}}%
\pgfpathlineto{\pgfqpoint{1.697067in}{4.081060in}}%
\pgfpathlineto{\pgfqpoint{1.697182in}{4.081167in}}%
\pgfpathlineto{\pgfqpoint{1.697240in}{4.081060in}}%
\pgfpathlineto{\pgfqpoint{1.697355in}{4.081060in}}%
\pgfpathlineto{\pgfqpoint{1.697470in}{4.080846in}}%
\pgfpathlineto{\pgfqpoint{1.697642in}{4.080846in}}%
\pgfpathlineto{\pgfqpoint{1.697815in}{4.080953in}}%
\pgfpathlineto{\pgfqpoint{1.698621in}{4.081060in}}%
\pgfpathlineto{\pgfqpoint{1.698851in}{4.081488in}}%
\pgfpathlineto{\pgfqpoint{1.699081in}{4.081488in}}%
\pgfpathlineto{\pgfqpoint{1.699196in}{4.081381in}}%
\pgfpathlineto{\pgfqpoint{1.699311in}{4.081274in}}%
\pgfpathlineto{\pgfqpoint{1.699944in}{4.081274in}}%
\pgfpathlineto{\pgfqpoint{1.700289in}{4.081381in}}%
\pgfpathlineto{\pgfqpoint{1.700577in}{4.081488in}}%
\pgfpathlineto{\pgfqpoint{1.700577in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{1.700577in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{1.700289in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{1.699944in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{1.699311in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{1.699196in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{1.699081in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{1.698851in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.698621in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.697815in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.697642in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.697470in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.697355in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.697240in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.697182in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.697067in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{1.697009in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{1.696549in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{1.696261in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{1.696204in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{1.696146in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{1.696089in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{1.696031in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{1.695916in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{1.695859in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{1.695686in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{1.695226in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{1.694996in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{1.694650in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{1.694593in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{1.694535in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.694363in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.694247in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.693960in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.693845in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.693787in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.693730in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.693384in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.693269in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.693212in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.692982in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.692866in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.692751in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.692694in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.692521in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.691946in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.691601in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.691428in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.691313in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.691140in}{4.083520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700750in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{1.700750in}{4.080953in}}%
\pgfpathlineto{\pgfqpoint{1.700807in}{4.080846in}}%
\pgfpathlineto{\pgfqpoint{1.700922in}{4.080846in}}%
\pgfpathlineto{\pgfqpoint{1.701037in}{4.080846in}}%
\pgfpathlineto{\pgfqpoint{1.701095in}{4.081060in}}%
\pgfpathlineto{\pgfqpoint{1.701152in}{4.081060in}}%
\pgfpathlineto{\pgfqpoint{1.701325in}{4.081060in}}%
\pgfpathlineto{\pgfqpoint{1.701498in}{4.080846in}}%
\pgfpathlineto{\pgfqpoint{1.701613in}{4.080846in}}%
\pgfpathlineto{\pgfqpoint{1.701670in}{4.080953in}}%
\pgfpathlineto{\pgfqpoint{1.701785in}{4.080846in}}%
\pgfpathlineto{\pgfqpoint{1.701843in}{4.080739in}}%
\pgfpathlineto{\pgfqpoint{1.701958in}{4.080739in}}%
\pgfpathlineto{\pgfqpoint{1.702073in}{4.080632in}}%
\pgfpathlineto{\pgfqpoint{1.702188in}{4.080311in}}%
\pgfpathlineto{\pgfqpoint{1.702476in}{4.080418in}}%
\pgfpathlineto{\pgfqpoint{1.702821in}{4.080418in}}%
\pgfpathlineto{\pgfqpoint{1.702879in}{4.080739in}}%
\pgfpathlineto{\pgfqpoint{1.702879in}{4.082023in}}%
\pgfpathlineto{\pgfqpoint{1.702879in}{4.082023in}}%
\pgfpathlineto{\pgfqpoint{1.702821in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{1.702476in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{1.702188in}{4.082023in}}%
\pgfpathlineto{\pgfqpoint{1.702073in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{1.701958in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{1.701843in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{1.701785in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{1.701670in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{1.701613in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{1.701498in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{1.701325in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{1.701152in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{1.701095in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{1.701037in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{1.700922in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{1.700807in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{1.700750in}{4.082451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703569in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{1.703569in}{4.080632in}}%
\pgfpathlineto{\pgfqpoint{1.703799in}{4.080418in}}%
\pgfpathlineto{\pgfqpoint{1.704202in}{4.080632in}}%
\pgfpathlineto{\pgfqpoint{1.704260in}{4.080204in}}%
\pgfpathlineto{\pgfqpoint{1.704490in}{4.080418in}}%
\pgfpathlineto{\pgfqpoint{1.704547in}{4.080632in}}%
\pgfpathlineto{\pgfqpoint{1.704778in}{4.080418in}}%
\pgfpathlineto{\pgfqpoint{1.705065in}{4.080525in}}%
\pgfpathlineto{\pgfqpoint{1.705123in}{4.080418in}}%
\pgfpathlineto{\pgfqpoint{1.705353in}{4.079990in}}%
\pgfpathlineto{\pgfqpoint{1.705468in}{4.079669in}}%
\pgfpathlineto{\pgfqpoint{1.705583in}{4.079776in}}%
\pgfpathlineto{\pgfqpoint{1.706101in}{4.080097in}}%
\pgfpathlineto{\pgfqpoint{1.706389in}{4.079990in}}%
\pgfpathlineto{\pgfqpoint{1.706504in}{4.079669in}}%
\pgfpathlineto{\pgfqpoint{1.707079in}{4.079669in}}%
\pgfpathlineto{\pgfqpoint{1.707137in}{4.079776in}}%
\pgfpathlineto{\pgfqpoint{1.707597in}{4.079990in}}%
\pgfpathlineto{\pgfqpoint{1.707942in}{4.080204in}}%
\pgfpathlineto{\pgfqpoint{1.708000in}{4.080311in}}%
\pgfpathlineto{\pgfqpoint{1.708115in}{4.080311in}}%
\pgfpathlineto{\pgfqpoint{1.708806in}{4.080632in}}%
\pgfpathlineto{\pgfqpoint{1.708921in}{4.080418in}}%
\pgfpathlineto{\pgfqpoint{1.709266in}{4.080632in}}%
\pgfpathlineto{\pgfqpoint{1.709611in}{4.080739in}}%
\pgfpathlineto{\pgfqpoint{1.709784in}{4.081060in}}%
\pgfpathlineto{\pgfqpoint{1.709956in}{4.081167in}}%
\pgfpathlineto{\pgfqpoint{1.710129in}{4.081488in}}%
\pgfpathlineto{\pgfqpoint{1.710244in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{1.710417in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{1.710935in}{4.081381in}}%
\pgfpathlineto{\pgfqpoint{1.711913in}{4.081488in}}%
\pgfpathlineto{\pgfqpoint{1.711970in}{4.081274in}}%
\pgfpathlineto{\pgfqpoint{1.712488in}{4.081274in}}%
\pgfpathlineto{\pgfqpoint{1.712546in}{4.081488in}}%
\pgfpathlineto{\pgfqpoint{1.712603in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{1.713179in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{1.713236in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{1.713294in}{4.081916in}}%
\pgfpathlineto{\pgfqpoint{1.713697in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{1.713754in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{1.713869in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{1.713927in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{1.714042in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{1.714099in}{4.081488in}}%
\pgfpathlineto{\pgfqpoint{1.714214in}{4.081381in}}%
\pgfpathlineto{\pgfqpoint{1.714330in}{4.081488in}}%
\pgfpathlineto{\pgfqpoint{1.714962in}{4.081809in}}%
\pgfpathlineto{\pgfqpoint{1.715193in}{4.082023in}}%
\pgfpathlineto{\pgfqpoint{1.715250in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{1.715250in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{1.715250in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{1.715193in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{1.714962in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{1.714330in}{4.081916in}}%
\pgfpathlineto{\pgfqpoint{1.714214in}{4.082023in}}%
\pgfpathlineto{\pgfqpoint{1.714099in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{1.714042in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{1.713927in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{1.713869in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{1.713754in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{1.713697in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{1.713294in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{1.713236in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{1.713179in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{1.712603in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{1.712546in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{1.712488in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{1.711970in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{1.711913in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{1.710935in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{1.710417in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{1.710244in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{1.710129in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{1.709956in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{1.709784in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{1.709611in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{1.709266in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{1.708921in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{1.708806in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{1.708115in}{4.081809in}}%
\pgfpathlineto{\pgfqpoint{1.708000in}{4.082023in}}%
\pgfpathlineto{\pgfqpoint{1.707942in}{4.081916in}}%
\pgfpathlineto{\pgfqpoint{1.707597in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{1.707137in}{4.081488in}}%
\pgfpathlineto{\pgfqpoint{1.707079in}{4.081809in}}%
\pgfpathlineto{\pgfqpoint{1.706504in}{4.082023in}}%
\pgfpathlineto{\pgfqpoint{1.706389in}{4.081916in}}%
\pgfpathlineto{\pgfqpoint{1.706101in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{1.705583in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{1.705468in}{4.081809in}}%
\pgfpathlineto{\pgfqpoint{1.705353in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{1.705123in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{1.705065in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{1.704778in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{1.704547in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{1.704490in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{1.704260in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{1.704202in}{4.081916in}}%
\pgfpathlineto{\pgfqpoint{1.703799in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{1.703569in}{4.082130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715480in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{1.715480in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{1.715826in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{1.715941in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{1.716228in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{1.716343in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{1.716689in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{1.716861in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{1.716919in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{1.717955in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{1.718070in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{1.718185in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{1.718357in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{1.718588in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{1.718645in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{1.718703in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{1.718760in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{1.719623in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{1.719796in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{1.720429in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{1.720602in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{1.720659in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.720832in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.721062in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.721292in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.721407in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.721465in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.721637in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.721695in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.721752in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.722040in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.722328in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.722385in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.722558in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.722558in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{1.722558in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{1.722385in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.722328in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{1.722040in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.721752in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.721695in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{1.721637in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.721465in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.721407in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{1.721292in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.721062in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{1.720832in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.720659in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.720602in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{1.720429in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.719796in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.719623in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.718760in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.718703in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.718645in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.718588in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.718357in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.718185in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.718070in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.717955in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.716919in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.716861in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.716689in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{1.716343in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{1.716228in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{1.715941in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{1.715826in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{1.715480in}{4.082986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723709in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.723709in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.724054in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.724112in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.724169in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.724342in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.724457in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.724860in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.724917in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.724975in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.725147in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.725550in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.725723in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.726010in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.726586in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.726701in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.726816in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.726874in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.727104in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.727391in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.727507in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.727909in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.728024in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.728542in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.728600in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.728830in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.728945in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.730153in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.730441in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.730902in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.731419in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.731650in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{1.731822in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.731937in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.732052in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.732110in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.732225in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.732858in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.733031in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.733146in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{1.733376in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{1.733548in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{1.733721in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{1.733951in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{1.734181in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{1.734239in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{1.734354in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{1.734469in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{1.734469in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.734469in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.734354in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.734239in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.734181in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.733951in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.733721in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{1.733548in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{1.733376in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.733146in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.733031in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.732858in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{1.732225in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{1.732110in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{1.732052in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{1.731937in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{1.731822in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{1.731650in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.731419in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{1.730902in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{1.730441in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{1.730153in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.728945in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{1.728830in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.728600in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.728542in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.728024in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.727909in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.727507in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.727391in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.727104in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.726874in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.726816in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.726701in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.726586in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{1.726010in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.725723in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.725550in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.725147in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.724975in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.724917in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.724860in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.724457in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.724342in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{1.724169in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.724112in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.724054in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.723709in}{4.084697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735102in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.735102in}{4.081916in}}%
\pgfpathlineto{\pgfqpoint{1.735562in}{4.081809in}}%
\pgfpathlineto{\pgfqpoint{1.735677in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{1.735735in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{1.735908in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{1.736080in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{1.736195in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{1.736253in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{1.736483in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{1.736771in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{1.737001in}{4.082023in}}%
\pgfpathlineto{\pgfqpoint{1.737346in}{4.082023in}}%
\pgfpathlineto{\pgfqpoint{1.738152in}{4.081809in}}%
\pgfpathlineto{\pgfqpoint{1.738382in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{1.738439in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{1.738555in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{1.739015in}{4.081916in}}%
\pgfpathlineto{\pgfqpoint{1.739303in}{4.081916in}}%
\pgfpathlineto{\pgfqpoint{1.739993in}{4.081916in}}%
\pgfpathlineto{\pgfqpoint{1.740281in}{4.081809in}}%
\pgfpathlineto{\pgfqpoint{1.740568in}{4.081381in}}%
\pgfpathlineto{\pgfqpoint{1.740684in}{4.081060in}}%
\pgfpathlineto{\pgfqpoint{1.740741in}{4.080953in}}%
\pgfpathlineto{\pgfqpoint{1.741374in}{4.081381in}}%
\pgfpathlineto{\pgfqpoint{1.741547in}{4.081488in}}%
\pgfpathlineto{\pgfqpoint{1.741892in}{4.081488in}}%
\pgfpathlineto{\pgfqpoint{1.742007in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{1.742065in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{1.742122in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{1.742352in}{4.081381in}}%
\pgfpathlineto{\pgfqpoint{1.742467in}{4.081488in}}%
\pgfpathlineto{\pgfqpoint{1.742813in}{4.081488in}}%
\pgfpathlineto{\pgfqpoint{1.742870in}{4.081488in}}%
\pgfpathlineto{\pgfqpoint{1.742985in}{4.081488in}}%
\pgfpathlineto{\pgfqpoint{1.743043in}{4.081488in}}%
\pgfpathlineto{\pgfqpoint{1.743330in}{4.081381in}}%
\pgfpathlineto{\pgfqpoint{1.743503in}{4.081274in}}%
\pgfpathlineto{\pgfqpoint{1.743561in}{4.081274in}}%
\pgfpathlineto{\pgfqpoint{1.744194in}{4.081274in}}%
\pgfpathlineto{\pgfqpoint{1.744366in}{4.081060in}}%
\pgfpathlineto{\pgfqpoint{1.744827in}{4.081060in}}%
\pgfpathlineto{\pgfqpoint{1.745344in}{4.081060in}}%
\pgfpathlineto{\pgfqpoint{1.745460in}{4.080846in}}%
\pgfpathlineto{\pgfqpoint{1.745517in}{4.080632in}}%
\pgfpathlineto{\pgfqpoint{1.745575in}{4.080418in}}%
\pgfpathlineto{\pgfqpoint{1.746208in}{4.080525in}}%
\pgfpathlineto{\pgfqpoint{1.746438in}{4.080097in}}%
\pgfpathlineto{\pgfqpoint{1.746668in}{4.080204in}}%
\pgfpathlineto{\pgfqpoint{1.747128in}{4.080204in}}%
\pgfpathlineto{\pgfqpoint{1.747301in}{4.080097in}}%
\pgfpathlineto{\pgfqpoint{1.747531in}{4.080097in}}%
\pgfpathlineto{\pgfqpoint{1.747876in}{4.079883in}}%
\pgfpathlineto{\pgfqpoint{1.747991in}{4.079883in}}%
\pgfpathlineto{\pgfqpoint{1.748049in}{4.080097in}}%
\pgfpathlineto{\pgfqpoint{1.748452in}{4.080311in}}%
\pgfpathlineto{\pgfqpoint{1.748567in}{4.080525in}}%
\pgfpathlineto{\pgfqpoint{1.748739in}{4.080525in}}%
\pgfpathlineto{\pgfqpoint{1.749142in}{4.080525in}}%
\pgfpathlineto{\pgfqpoint{1.749200in}{4.080311in}}%
\pgfpathlineto{\pgfqpoint{1.749315in}{4.080097in}}%
\pgfpathlineto{\pgfqpoint{1.749372in}{4.079883in}}%
\pgfpathlineto{\pgfqpoint{1.749430in}{4.079776in}}%
\pgfpathlineto{\pgfqpoint{1.749545in}{4.079883in}}%
\pgfpathlineto{\pgfqpoint{1.749718in}{4.079883in}}%
\pgfpathlineto{\pgfqpoint{1.750120in}{4.079776in}}%
\pgfpathlineto{\pgfqpoint{1.750351in}{4.079562in}}%
\pgfpathlineto{\pgfqpoint{1.750466in}{4.079776in}}%
\pgfpathlineto{\pgfqpoint{1.750581in}{4.080097in}}%
\pgfpathlineto{\pgfqpoint{1.750696in}{4.080418in}}%
\pgfpathlineto{\pgfqpoint{1.750811in}{4.080632in}}%
\pgfpathlineto{\pgfqpoint{1.750868in}{4.080846in}}%
\pgfpathlineto{\pgfqpoint{1.750984in}{4.080739in}}%
\pgfpathlineto{\pgfqpoint{1.751041in}{4.080739in}}%
\pgfpathlineto{\pgfqpoint{1.751099in}{4.080632in}}%
\pgfpathlineto{\pgfqpoint{1.751271in}{4.080739in}}%
\pgfpathlineto{\pgfqpoint{1.751559in}{4.080525in}}%
\pgfpathlineto{\pgfqpoint{1.751674in}{4.080632in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{4.080739in}}%
\pgfpathlineto{\pgfqpoint{1.752365in}{4.080739in}}%
\pgfpathlineto{\pgfqpoint{1.752480in}{4.080953in}}%
\pgfpathlineto{\pgfqpoint{1.752997in}{4.080739in}}%
\pgfpathlineto{\pgfqpoint{1.753228in}{4.080739in}}%
\pgfpathlineto{\pgfqpoint{1.753400in}{4.080739in}}%
\pgfpathlineto{\pgfqpoint{1.753515in}{4.081060in}}%
\pgfpathlineto{\pgfqpoint{1.753630in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{1.753746in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{1.753803in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{1.754148in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{1.754378in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{1.754436in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{1.754551in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{1.754781in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{1.754896in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{1.755299in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{1.755587in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{1.755817in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{1.756105in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{1.757083in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.757198in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.757313in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.758176in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.758694in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.758809in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.758867in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.758924in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{1.759327in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{1.759615in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{1.759960in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{1.760133in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{1.760305in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{1.760478in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{1.760535in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{1.760593in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{1.760881in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{1.760996in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{1.761111in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{1.761168in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{1.761341in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{1.761399in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{1.761859in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{1.761916in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{1.762377in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{1.762549in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{1.762952in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{1.763413in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{1.763470in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{1.763528in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{1.763700in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{1.763758in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{1.763815in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.763930in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.763988in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.764161in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.764218in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.764276in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.764333in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.764506in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.764794in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{1.765081in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{1.765369in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{1.765484in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{1.765599in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{1.766117in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{1.766175in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.766290in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.766405in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.766462in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.766520in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.766692in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.766865in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.767210in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.767728in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.767843in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.768361in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.768419in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.768534in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.768937in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.768994in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.769224in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.769282in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.769915in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.770433in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.770663in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.770720in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{1.770778in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.770893in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.771238in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.771468in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.771526in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.771699in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.771929in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.771986in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.772159in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.772389in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.772504in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{1.773712in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{1.773885in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.774000in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{1.774058in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.774345in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.774403in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.774576in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.774806in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.774921in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.775036in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{1.775209in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.775324in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.775611in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{1.775669in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{1.776302in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{1.776359in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{1.776935in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{1.776992in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{1.777165in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.777223in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.777280in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.778431in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.778661in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.778661in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{1.778661in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{1.778431in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{1.777280in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{1.777223in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{1.777165in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{1.776992in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{1.776935in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{1.776359in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{1.776302in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{1.775669in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{1.775611in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{1.775324in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{1.775209in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{1.775036in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{1.774921in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{1.774806in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{1.774576in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{1.774403in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{1.774345in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{1.774058in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{1.774000in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{1.773885in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{1.773712in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{1.772504in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{1.772389in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{1.772159in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{1.771986in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{1.771929in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{1.771699in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.771526in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.771468in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{1.771238in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{1.770893in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.770778in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.770720in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.770663in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.770433in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.769915in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.769282in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.769224in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.768994in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.768937in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.768534in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.768419in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.768361in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.767843in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.767728in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.767210in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.766865in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.766692in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.766520in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.766462in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.766405in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.766290in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.766175in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.766117in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.765599in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.765484in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{1.765369in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{1.765081in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{1.764794in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{1.764506in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.764333in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.764276in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.764218in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.764161in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.763988in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.763930in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.763815in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.763758in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.763700in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.763528in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.763470in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.763413in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.762952in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.762549in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.762377in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.761916in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.761859in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.761399in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.761341in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.761168in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.761111in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.760996in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.760881in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.760593in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.760535in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.760478in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.760305in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.760133in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.759960in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.759615in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.759327in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.758924in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.758867in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.758809in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.758694in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.758176in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{1.757313in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{1.757198in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.757083in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.756105in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.755817in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.755587in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.755299in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{1.754896in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{1.754781in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.754551in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.754436in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.754378in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.754148in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.753803in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.753746in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.753630in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.753515in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.753400in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.753228in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.752997in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.752480in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.752365in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.751674in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.751559in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.751271in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.751099in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.751041in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.750984in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.750868in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{1.750811in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{1.750696in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{1.750581in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{1.750466in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{1.750351in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{1.750120in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{1.749718in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{1.749545in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{1.749430in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{1.749372in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.749315in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{1.749200in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{1.749142in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{1.748739in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{1.748567in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{1.748452in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{1.748049in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{1.747991in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.747876in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{1.747531in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.747301in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{1.747128in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.746668in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.746438in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.746208in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.745575in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.745517in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.745460in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.745344in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.744827in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.744366in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.744194in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.743561in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.743503in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.743330in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.743043in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.742985in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.742870in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.742813in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.742467in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.742352in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.742122in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.742065in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.742007in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.741892in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.741547in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.741374in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.740741in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{1.740684in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.740568in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.740281in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.739993in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.739303in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.739015in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.738555in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.738439in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{1.738382in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{1.738152in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{1.737346in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.737001in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{1.736771in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.736483in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{1.736253in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{1.736195in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{1.736080in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{1.735908in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{1.735735in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.735677in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.735562in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.735102in}{4.084055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778834in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{1.778834in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.778891in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.778949in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.779006in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.779582in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.779869in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.779927in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.780157in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.780445in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.780675in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.780733in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.781308in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.781711in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{1.781768in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{1.781941in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.782056in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.782229in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.782401in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.782631in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{1.782862in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{1.783264in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{1.783379in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{1.784070in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{1.784300in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{1.784530in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{1.784645in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{1.784703in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.784933in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.784991in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{1.785048in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.785106in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{1.785969in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{1.786026in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{1.786257in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{1.786314in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.786832in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.786890in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{1.787062in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{1.787235in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{1.787292in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{1.787350in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{1.787465in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{1.787810in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{1.787868in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{1.788213in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{1.788213in}{4.088014in}}%
\pgfpathlineto{\pgfqpoint{1.788213in}{4.088014in}}%
\pgfpathlineto{\pgfqpoint{1.787868in}{4.088014in}}%
\pgfpathlineto{\pgfqpoint{1.787810in}{4.088014in}}%
\pgfpathlineto{\pgfqpoint{1.787465in}{4.088014in}}%
\pgfpathlineto{\pgfqpoint{1.787350in}{4.088014in}}%
\pgfpathlineto{\pgfqpoint{1.787292in}{4.088014in}}%
\pgfpathlineto{\pgfqpoint{1.787235in}{4.088014in}}%
\pgfpathlineto{\pgfqpoint{1.787062in}{4.088121in}}%
\pgfpathlineto{\pgfqpoint{1.786890in}{4.087907in}}%
\pgfpathlineto{\pgfqpoint{1.786832in}{4.087800in}}%
\pgfpathlineto{\pgfqpoint{1.786314in}{4.087693in}}%
\pgfpathlineto{\pgfqpoint{1.786257in}{4.087693in}}%
\pgfpathlineto{\pgfqpoint{1.786026in}{4.087693in}}%
\pgfpathlineto{\pgfqpoint{1.785969in}{4.087693in}}%
\pgfpathlineto{\pgfqpoint{1.785106in}{4.087693in}}%
\pgfpathlineto{\pgfqpoint{1.785048in}{4.087800in}}%
\pgfpathlineto{\pgfqpoint{1.784991in}{4.087907in}}%
\pgfpathlineto{\pgfqpoint{1.784933in}{4.088014in}}%
\pgfpathlineto{\pgfqpoint{1.784703in}{4.088228in}}%
\pgfpathlineto{\pgfqpoint{1.784645in}{4.088121in}}%
\pgfpathlineto{\pgfqpoint{1.784530in}{4.088014in}}%
\pgfpathlineto{\pgfqpoint{1.784300in}{4.087800in}}%
\pgfpathlineto{\pgfqpoint{1.784070in}{4.088014in}}%
\pgfpathlineto{\pgfqpoint{1.783379in}{4.088014in}}%
\pgfpathlineto{\pgfqpoint{1.783264in}{4.088014in}}%
\pgfpathlineto{\pgfqpoint{1.782862in}{4.088014in}}%
\pgfpathlineto{\pgfqpoint{1.782631in}{4.088014in}}%
\pgfpathlineto{\pgfqpoint{1.782401in}{4.088014in}}%
\pgfpathlineto{\pgfqpoint{1.782229in}{4.088014in}}%
\pgfpathlineto{\pgfqpoint{1.782056in}{4.087800in}}%
\pgfpathlineto{\pgfqpoint{1.781941in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{1.781768in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{1.781711in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{1.781308in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{1.780733in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{1.780675in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{1.780445in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{1.780157in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{1.779927in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{1.779869in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{1.779582in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{1.779006in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{1.778949in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{1.778891in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{1.778834in}{4.086516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788731in}{4.088228in}}%
\pgfpathlineto{\pgfqpoint{1.788731in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{1.788788in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.789134in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{1.790342in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{1.790400in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.790457in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{1.791148in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{1.791320in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{1.791435in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{1.791723in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{1.791781in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{1.791896in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{1.792011in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{1.792298in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{1.792414in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{1.792471in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{1.792586in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{1.793162in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{1.793219in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.793449in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{1.793622in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{1.793852in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{1.793967in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{1.794025in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{1.794025in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{1.794025in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{1.793967in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{1.793852in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{1.793622in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{1.793449in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{1.793219in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{1.793162in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{1.792586in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{1.792471in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{1.792414in}{4.087693in}}%
\pgfpathlineto{\pgfqpoint{1.792298in}{4.087693in}}%
\pgfpathlineto{\pgfqpoint{1.792011in}{4.087479in}}%
\pgfpathlineto{\pgfqpoint{1.791896in}{4.087372in}}%
\pgfpathlineto{\pgfqpoint{1.791781in}{4.087372in}}%
\pgfpathlineto{\pgfqpoint{1.791723in}{4.087586in}}%
\pgfpathlineto{\pgfqpoint{1.791435in}{4.087800in}}%
\pgfpathlineto{\pgfqpoint{1.791320in}{4.087693in}}%
\pgfpathlineto{\pgfqpoint{1.791148in}{4.087479in}}%
\pgfpathlineto{\pgfqpoint{1.790457in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{1.790400in}{4.087586in}}%
\pgfpathlineto{\pgfqpoint{1.790342in}{4.087907in}}%
\pgfpathlineto{\pgfqpoint{1.789134in}{4.088121in}}%
\pgfpathlineto{\pgfqpoint{1.788788in}{4.088442in}}%
\pgfpathlineto{\pgfqpoint{1.788731in}{4.088228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794197in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{1.794197in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.794255in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.794485in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.794773in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.795118in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.795348in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.795751in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.795924in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.796326in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.796326in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{1.796326in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{1.795924in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{1.795751in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{1.795348in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{1.795118in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{1.794773in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{1.794485in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{1.794255in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{1.794197in}{4.086623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796557in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{1.796557in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.796614in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.796672in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.796844in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{1.797132in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.797420in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.797535in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{1.797650in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{1.797765in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{1.797938in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.798340in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.798628in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{1.798801in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.799261in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.799491in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.799894in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.800124in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.800182in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.800469in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.800930in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.801160in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.801217in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{1.801505in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.801850in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.801908in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.802656in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.802713in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.802944in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.803231in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.803404in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.803634in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.803634in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.803634in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.803404in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.803231in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{1.802944in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.802713in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.802656in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.801908in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{1.801850in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{1.801505in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{1.801217in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{1.801160in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{1.800930in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{1.800469in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{1.800182in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{1.800124in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{1.799894in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{1.799491in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{1.799261in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{1.798801in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{1.798628in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{1.798340in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{1.797938in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{1.797765in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{1.797650in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{1.797535in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{1.797420in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{1.797132in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{1.796844in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{1.796672in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{1.796614in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{1.796557in}{4.086516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803979in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.803979in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.804152in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.804727in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.804785in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.804843in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.805360in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.805591in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.805706in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.805878in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.805993in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.806224in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.806281in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.806396in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.806856in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{1.807029in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{1.807720in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{1.807777in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{1.807950in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{1.808698in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{1.808928in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{1.809043in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{1.809446in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{1.809618in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{1.809906in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{1.809964in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{1.810021in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{1.810079in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{1.810366in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{1.810712in}{4.081809in}}%
\pgfpathlineto{\pgfqpoint{1.810827in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{1.811115in}{4.081809in}}%
\pgfpathlineto{\pgfqpoint{1.811345in}{4.081488in}}%
\pgfpathlineto{\pgfqpoint{1.811575in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{1.811632in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{1.811747in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{1.811863in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{1.811978in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{1.812438in}{4.081916in}}%
\pgfpathlineto{\pgfqpoint{1.812841in}{4.081916in}}%
\pgfpathlineto{\pgfqpoint{1.813013in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{1.813186in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{1.814164in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{1.814337in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{1.814797in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{1.814970in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{1.815258in}{4.081488in}}%
\pgfpathlineto{\pgfqpoint{1.815315in}{4.081274in}}%
\pgfpathlineto{\pgfqpoint{1.815488in}{4.081274in}}%
\pgfpathlineto{\pgfqpoint{1.815603in}{4.081167in}}%
\pgfpathlineto{\pgfqpoint{1.815718in}{4.081381in}}%
\pgfpathlineto{\pgfqpoint{1.815890in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{1.816006in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{1.816408in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{1.816466in}{4.081809in}}%
\pgfpathlineto{\pgfqpoint{1.816466in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{1.816466in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{1.816408in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{1.816006in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{1.815890in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{1.815718in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{1.815603in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{1.815488in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{1.815315in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{1.815258in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{1.814970in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{1.814797in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{1.814337in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{1.814164in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{1.813186in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{1.813013in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{1.812841in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{1.812438in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{1.811978in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{1.811863in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{1.811747in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{1.811632in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{1.811575in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{1.811345in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{1.811115in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{1.810827in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{1.810712in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{1.810366in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.810079in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.810021in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.809964in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.809906in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.809618in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.809446in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.809043in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.808928in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.808698in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.807950in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.807777in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.807720in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.807029in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.806856in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.806396in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.806281in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{1.806224in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{1.805993in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{1.805878in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.805706in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.805591in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.805360in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{1.804843in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{1.804785in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{1.804727in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.804152in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{1.803979in}{4.084804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816639in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.816639in}{4.081916in}}%
\pgfpathlineto{\pgfqpoint{1.816811in}{4.081809in}}%
\pgfpathlineto{\pgfqpoint{1.816926in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{1.817041in}{4.081488in}}%
\pgfpathlineto{\pgfqpoint{1.817271in}{4.081381in}}%
\pgfpathlineto{\pgfqpoint{1.817387in}{4.081488in}}%
\pgfpathlineto{\pgfqpoint{1.817789in}{4.081488in}}%
\pgfpathlineto{\pgfqpoint{1.818077in}{4.081167in}}%
\pgfpathlineto{\pgfqpoint{1.818135in}{4.081060in}}%
\pgfpathlineto{\pgfqpoint{1.818250in}{4.080846in}}%
\pgfpathlineto{\pgfqpoint{1.818595in}{4.080846in}}%
\pgfpathlineto{\pgfqpoint{1.818710in}{4.080953in}}%
\pgfpathlineto{\pgfqpoint{1.818825in}{4.081381in}}%
\pgfpathlineto{\pgfqpoint{1.819055in}{4.081274in}}%
\pgfpathlineto{\pgfqpoint{1.819458in}{4.081060in}}%
\pgfpathlineto{\pgfqpoint{1.819688in}{4.080953in}}%
\pgfpathlineto{\pgfqpoint{1.820091in}{4.081167in}}%
\pgfpathlineto{\pgfqpoint{1.820149in}{4.081274in}}%
\pgfpathlineto{\pgfqpoint{1.820206in}{4.081274in}}%
\pgfpathlineto{\pgfqpoint{1.820379in}{4.080632in}}%
\pgfpathlineto{\pgfqpoint{1.820436in}{4.080204in}}%
\pgfpathlineto{\pgfqpoint{1.820666in}{4.080204in}}%
\pgfpathlineto{\pgfqpoint{1.820724in}{4.080525in}}%
\pgfpathlineto{\pgfqpoint{1.821357in}{4.080739in}}%
\pgfpathlineto{\pgfqpoint{1.821587in}{4.080846in}}%
\pgfpathlineto{\pgfqpoint{1.821645in}{4.081060in}}%
\pgfpathlineto{\pgfqpoint{1.821932in}{4.081060in}}%
\pgfpathlineto{\pgfqpoint{1.822220in}{4.081060in}}%
\pgfpathlineto{\pgfqpoint{1.822565in}{4.081060in}}%
\pgfpathlineto{\pgfqpoint{1.822623in}{4.080953in}}%
\pgfpathlineto{\pgfqpoint{1.822738in}{4.080846in}}%
\pgfpathlineto{\pgfqpoint{1.823141in}{4.080953in}}%
\pgfpathlineto{\pgfqpoint{1.823198in}{4.081274in}}%
\pgfpathlineto{\pgfqpoint{1.824004in}{4.081381in}}%
\pgfpathlineto{\pgfqpoint{1.824234in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{1.824292in}{4.081488in}}%
\pgfpathlineto{\pgfqpoint{1.824407in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{1.824637in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{1.824694in}{4.081809in}}%
\pgfpathlineto{\pgfqpoint{1.824867in}{4.081916in}}%
\pgfpathlineto{\pgfqpoint{1.826248in}{4.082023in}}%
\pgfpathlineto{\pgfqpoint{1.826363in}{4.082023in}}%
\pgfpathlineto{\pgfqpoint{1.826593in}{4.081809in}}%
\pgfpathlineto{\pgfqpoint{1.826708in}{4.081809in}}%
\pgfpathlineto{\pgfqpoint{1.826938in}{4.082023in}}%
\pgfpathlineto{\pgfqpoint{1.827629in}{4.081916in}}%
\pgfpathlineto{\pgfqpoint{1.827687in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{1.828089in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{1.828780in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{1.829125in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{1.830218in}{4.081381in}}%
\pgfpathlineto{\pgfqpoint{1.830449in}{4.081167in}}%
\pgfpathlineto{\pgfqpoint{1.830679in}{4.081381in}}%
\pgfpathlineto{\pgfqpoint{1.830966in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{1.831024in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{1.831139in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{1.831657in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{1.831714in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{1.831830in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{1.832117in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{1.832405in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{1.832980in}{4.081916in}}%
\pgfpathlineto{\pgfqpoint{1.833211in}{4.081916in}}%
\pgfpathlineto{\pgfqpoint{1.833383in}{4.081916in}}%
\pgfpathlineto{\pgfqpoint{1.834016in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{1.834304in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{1.835052in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{1.835109in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{1.835397in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{1.835742in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{1.835915in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{1.836318in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{1.836490in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{1.836721in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.837469in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.837584in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.837699in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.837814in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.838389in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{1.838504in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{1.838562in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{1.838907in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{1.839080in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{1.839137in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{1.839252in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{1.839540in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.839655in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.839713in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.839770in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.840116in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.840231in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.840461in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.840691in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.841497in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.841554in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.841727in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.841957in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.842245in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.842302in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.842360in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.842878in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.843050in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{1.843280in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.843338in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{1.843395in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.843453in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{1.843510in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{1.843568in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{1.844028in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{1.844143in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{1.844201in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{1.844891in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{1.845007in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{1.845179in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{1.845294in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{1.845467in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{1.845640in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{1.845697in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{1.845812in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{1.845927in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{1.846042in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{1.846100in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{1.846388in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{1.846560in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{1.846790in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{1.846963in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{1.847021in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{1.847193in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{1.847251in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{1.847366in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{1.847538in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{1.847711in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{1.848286in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{1.848344in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{1.848574in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{1.848977in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{1.849322in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{1.849552in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{1.849610in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{1.849955in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{1.850013in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{1.850070in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{1.850185in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{1.850588in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{1.851048in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{1.851106in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{1.851336in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{1.851394in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{1.851624in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{1.851854in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{1.851912in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{1.851912in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{1.851912in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{1.851854in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{1.851624in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{1.851394in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{1.851336in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{1.851106in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{1.851048in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{1.850588in}{4.087586in}}%
\pgfpathlineto{\pgfqpoint{1.850185in}{4.087907in}}%
\pgfpathlineto{\pgfqpoint{1.850070in}{4.088014in}}%
\pgfpathlineto{\pgfqpoint{1.850013in}{4.087907in}}%
\pgfpathlineto{\pgfqpoint{1.849955in}{4.087800in}}%
\pgfpathlineto{\pgfqpoint{1.849610in}{4.087800in}}%
\pgfpathlineto{\pgfqpoint{1.849552in}{4.087800in}}%
\pgfpathlineto{\pgfqpoint{1.849322in}{4.087800in}}%
\pgfpathlineto{\pgfqpoint{1.848977in}{4.087586in}}%
\pgfpathlineto{\pgfqpoint{1.848574in}{4.087372in}}%
\pgfpathlineto{\pgfqpoint{1.848344in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{1.848286in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{1.847711in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{1.847538in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{1.847366in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{1.847251in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{1.847193in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{1.847021in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{1.846963in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{1.846790in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{1.846560in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{1.846388in}{4.087372in}}%
\pgfpathlineto{\pgfqpoint{1.846100in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{1.846042in}{4.087372in}}%
\pgfpathlineto{\pgfqpoint{1.845927in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{1.845812in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{1.845697in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{1.845640in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{1.845467in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{1.845294in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{1.845179in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{1.845007in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{1.844891in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{1.844201in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{1.844143in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{1.844028in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{1.843568in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{1.843510in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{1.843453in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{1.843395in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{1.843338in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{1.843280in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{1.843050in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{1.842878in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{1.842360in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{1.842302in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{1.842245in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{1.841957in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{1.841727in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{1.841554in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{1.841497in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{1.840691in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{1.840461in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{1.840231in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{1.840116in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{1.839770in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{1.839713in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{1.839655in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.839540in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{1.839252in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{1.839137in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{1.839080in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{1.838907in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{1.838562in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{1.838504in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.838389in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.837814in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.837699in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{1.837584in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{1.837469in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{1.836721in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.836490in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{1.836318in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{1.835915in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.835742in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.835397in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.835109in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.835052in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.834304in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.834016in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{1.833383in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{1.833211in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{1.832980in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{1.832405in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{1.832117in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{1.831830in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{1.831714in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{1.831657in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.831139in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.831024in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{1.830966in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{1.830679in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.830449in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{1.830218in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.829125in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.828780in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.828089in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.827687in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.827629in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.826938in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.826708in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.826593in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.826363in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.826248in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.824867in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.824694in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.824637in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.824407in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{1.824292in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.824234in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.824004in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.823198in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.823141in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{1.822738in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{1.822623in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.822565in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.822220in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{1.821932in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{1.821645in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{1.821587in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{1.821357in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{1.820724in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{1.820666in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{1.820436in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{1.820379in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{1.820206in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{1.820149in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{1.820091in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{1.819688in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{1.819458in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{1.819055in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.818825in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.818710in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.818595in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.818250in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.818135in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.818077in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{1.817789in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{1.817387in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{1.817271in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{1.817041in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.816926in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.816811in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.816639in}{4.083627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852199in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{1.852199in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{1.852257in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{1.852314in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{1.852429in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{1.852487in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{1.852545in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.853120in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{1.853177in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{1.853465in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{1.853523in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{1.853638in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{1.853810in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{1.854271in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{1.854386in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{1.854443in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{1.854558in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.854961in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.855076in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.855191in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.855364in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.855479in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.855652in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.855709in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{1.855882in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{1.855997in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{1.856170in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{1.856572in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.856688in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{1.857090in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{1.857320in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.857551in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{1.857723in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.858069in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{1.858241in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.858414in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.858817in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.858989in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.859219in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.859450in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.859565in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.860082in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.860370in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.860600in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.861003in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.861291in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.861866in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{1.861924in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{1.862096in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{1.862499in}{4.081916in}}%
\pgfpathlineto{\pgfqpoint{1.863190in}{4.081916in}}%
\pgfpathlineto{\pgfqpoint{1.863362in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{1.863823in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{1.863938in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{1.864225in}{4.081916in}}%
\pgfpathlineto{\pgfqpoint{1.864341in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{1.864456in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{1.864743in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{1.864801in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{1.865261in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{1.865491in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{1.865549in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{1.865606in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{1.865722in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{1.865779in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{1.866470in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{1.866642in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{1.866700in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{1.866872in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{1.866987in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{1.867103in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{1.867620in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{1.867793in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{1.867908in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{1.867966in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{1.868023in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{1.868368in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{1.868829in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{1.869462in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{1.869577in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{1.869634in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{1.869749in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{1.869807in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{1.870267in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{1.870555in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{1.870670in}{4.082023in}}%
\pgfpathlineto{\pgfqpoint{1.871246in}{4.082023in}}%
\pgfpathlineto{\pgfqpoint{1.871303in}{4.082023in}}%
\pgfpathlineto{\pgfqpoint{1.871591in}{4.082023in}}%
\pgfpathlineto{\pgfqpoint{1.871648in}{4.082023in}}%
\pgfpathlineto{\pgfqpoint{1.872799in}{4.082023in}}%
\pgfpathlineto{\pgfqpoint{1.873144in}{4.081916in}}%
\pgfpathlineto{\pgfqpoint{1.873375in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{1.873547in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{1.873662in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{1.874123in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{1.874180in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{1.874468in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{1.874641in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{1.874698in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{1.875101in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{1.875216in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{1.875446in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{1.875561in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{1.875619in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{1.875676in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{1.875791in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{1.875906in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{1.876137in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{1.876194in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{1.876424in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{1.876942in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{1.877287in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{1.877345in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{1.877403in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.877633in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.877978in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.878208in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.878323in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.878553in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.879474in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{1.879532in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{1.879762in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{1.879819in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{1.879819in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.879819in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.879762in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.879532in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.879474in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{1.878553in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{1.878323in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{1.878208in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{1.877978in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{1.877633in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.877403in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.877345in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.877287in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.876942in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.876424in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.876194in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.876137in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.875906in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.875791in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.875676in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.875619in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.875561in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.875446in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.875216in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.875101in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.874698in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.874641in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.874468in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.874180in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.874123in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.873662in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.873547in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.873375in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{1.873144in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{1.872799in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{1.871648in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{1.871591in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{1.871303in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{1.871246in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{1.870670in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{1.870555in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{1.870267in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{1.869807in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{1.869749in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{1.869634in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.869577in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{1.869462in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{1.868829in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{1.868368in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.868023in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.867966in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.867908in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.867793in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.867620in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.867103in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.866987in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.866872in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{1.866700in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{1.866642in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.866470in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.865779in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.865722in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.865606in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.865549in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.865491in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.865261in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.864801in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{1.864743in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{1.864456in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.864341in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.864225in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.863938in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.863823in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.863362in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.863190in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.862499in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.862096in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.861924in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.861866in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.861291in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.861003in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.860600in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{1.860370in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{1.860082in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{1.859565in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.859450in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{1.859219in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{1.858989in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{1.858817in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{1.858414in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{1.858241in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{1.858069in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{1.857723in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{1.857551in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.857320in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{1.857090in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.856688in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{1.856572in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{1.856170in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{1.855997in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{1.855882in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{1.855709in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{1.855652in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{1.855479in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{1.855364in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{1.855191in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{1.855076in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{1.854961in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{1.854558in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{1.854443in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{1.854386in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{1.854271in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{1.853810in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{1.853638in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{1.853523in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{1.853465in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{1.853177in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{1.853120in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{1.852545in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{1.852487in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{1.852429in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{1.852314in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{1.852257in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{1.852199in}{4.086837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880395in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.880395in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{1.880510in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{1.880567in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{1.880797in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{1.881085in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{1.881200in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{1.881488in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{1.881661in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{1.881718in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{1.881776in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.882466in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.882524in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{1.882696in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{1.882811in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{1.882984in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{1.883329in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{1.883502in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.884135in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.884595in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{1.884653in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{1.884768in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{1.884940in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.885113in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.885171in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.885286in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.885401in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.885458in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.885631in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.885861in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.886264in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.886782in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.886839in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{1.886954in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{1.887300in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{1.887587in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{1.887645in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{1.887760in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{1.887818in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{1.887875in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{1.887933in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{1.887990in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{1.888105in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{1.888278in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{1.888738in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{1.888853in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{1.889026in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{1.889314in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{1.889429in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{1.889774in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{1.890119in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{1.890522in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{1.890580in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{1.890752in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{1.890810in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{1.890982in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{1.891212in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{1.891443in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{1.891558in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{1.891615in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{1.891673in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{1.891730in}{4.082023in}}%
\pgfpathlineto{\pgfqpoint{1.891845in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{1.892018in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{1.892478in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{1.892824in}{4.081488in}}%
\pgfpathlineto{\pgfqpoint{1.893054in}{4.081488in}}%
\pgfpathlineto{\pgfqpoint{1.893111in}{4.081488in}}%
\pgfpathlineto{\pgfqpoint{1.893226in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{1.893802in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{1.894147in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{1.894205in}{4.081381in}}%
\pgfpathlineto{\pgfqpoint{1.894435in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{1.894953in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{1.895068in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{1.895240in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{1.895701in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{1.895873in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{1.896276in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{1.896621in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{1.896736in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{1.897197in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{1.897254in}{4.081809in}}%
\pgfpathlineto{\pgfqpoint{1.897427in}{4.081809in}}%
\pgfpathlineto{\pgfqpoint{1.897715in}{4.081809in}}%
\pgfpathlineto{\pgfqpoint{1.897772in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{1.898002in}{4.081916in}}%
\pgfpathlineto{\pgfqpoint{1.898463in}{4.081916in}}%
\pgfpathlineto{\pgfqpoint{1.898520in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{1.898693in}{4.081488in}}%
\pgfpathlineto{\pgfqpoint{1.899556in}{4.081060in}}%
\pgfpathlineto{\pgfqpoint{1.899844in}{4.081060in}}%
\pgfpathlineto{\pgfqpoint{1.900477in}{4.081167in}}%
\pgfpathlineto{\pgfqpoint{1.900534in}{4.081381in}}%
\pgfpathlineto{\pgfqpoint{1.901052in}{4.081381in}}%
\pgfpathlineto{\pgfqpoint{1.901110in}{4.081381in}}%
\pgfpathlineto{\pgfqpoint{1.901110in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.901110in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.901052in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.900534in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.900477in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.899844in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.899556in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.898693in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.898520in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.898463in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.898002in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.897772in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.897715in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.897427in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.897254in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.897197in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.896736in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.896621in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.896276in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.895873in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.895701in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.895240in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.895068in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.894953in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.894435in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.894205in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.894147in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.893802in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.893226in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.893111in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.893054in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.892824in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.892478in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.892018in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.891845in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.891730in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.891673in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.891615in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.891558in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.891443in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{1.891212in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.890982in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.890810in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.890752in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.890580in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.890522in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.890119in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.889774in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.889429in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.889314in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.889026in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.888853in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.888738in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{1.888278in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{1.888105in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.887990in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.887933in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.887875in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.887818in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.887760in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.887645in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.887587in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.887300in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.886954in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.886839in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.886782in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{1.886264in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.885861in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{1.885631in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{1.885458in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{1.885401in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{1.885286in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{1.885171in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{1.885113in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{1.884940in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{1.884768in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{1.884653in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{1.884595in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{1.884135in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{1.883502in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{1.883329in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{1.882984in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{1.882811in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{1.882696in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.882524in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.882466in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.881776in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.881718in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.881661in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.881488in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.881200in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.881085in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.880797in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.880567in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.880510in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.880395in}{4.084269in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901225in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.901225in}{4.081381in}}%
\pgfpathlineto{\pgfqpoint{1.901340in}{4.081381in}}%
\pgfpathlineto{\pgfqpoint{1.901455in}{4.081488in}}%
\pgfpathlineto{\pgfqpoint{1.901743in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{1.901915in}{4.081488in}}%
\pgfpathlineto{\pgfqpoint{1.901973in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{1.902376in}{4.082023in}}%
\pgfpathlineto{\pgfqpoint{1.902491in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{1.902606in}{4.080846in}}%
\pgfpathlineto{\pgfqpoint{1.902836in}{4.080632in}}%
\pgfpathlineto{\pgfqpoint{1.902893in}{4.080311in}}%
\pgfpathlineto{\pgfqpoint{1.902951in}{4.080311in}}%
\pgfpathlineto{\pgfqpoint{1.903009in}{4.080525in}}%
\pgfpathlineto{\pgfqpoint{1.903066in}{4.080525in}}%
\pgfpathlineto{\pgfqpoint{1.903239in}{4.080311in}}%
\pgfpathlineto{\pgfqpoint{1.903354in}{4.080204in}}%
\pgfpathlineto{\pgfqpoint{1.903757in}{4.080311in}}%
\pgfpathlineto{\pgfqpoint{1.904102in}{4.080311in}}%
\pgfpathlineto{\pgfqpoint{1.904332in}{4.080311in}}%
\pgfpathlineto{\pgfqpoint{1.904447in}{4.080311in}}%
\pgfpathlineto{\pgfqpoint{1.904505in}{4.080311in}}%
\pgfpathlineto{\pgfqpoint{1.904792in}{4.080418in}}%
\pgfpathlineto{\pgfqpoint{1.905080in}{4.080525in}}%
\pgfpathlineto{\pgfqpoint{1.905368in}{4.080632in}}%
\pgfpathlineto{\pgfqpoint{1.905771in}{4.080311in}}%
\pgfpathlineto{\pgfqpoint{1.905886in}{4.080525in}}%
\pgfpathlineto{\pgfqpoint{1.906116in}{4.080418in}}%
\pgfpathlineto{\pgfqpoint{1.906231in}{4.080525in}}%
\pgfpathlineto{\pgfqpoint{1.906403in}{4.080525in}}%
\pgfpathlineto{\pgfqpoint{1.906634in}{4.080632in}}%
\pgfpathlineto{\pgfqpoint{1.906864in}{4.081167in}}%
\pgfpathlineto{\pgfqpoint{1.907612in}{4.080953in}}%
\pgfpathlineto{\pgfqpoint{1.907727in}{4.081167in}}%
\pgfpathlineto{\pgfqpoint{1.907784in}{4.081060in}}%
\pgfpathlineto{\pgfqpoint{1.908187in}{4.081167in}}%
\pgfpathlineto{\pgfqpoint{1.908245in}{4.081488in}}%
\pgfpathlineto{\pgfqpoint{1.908590in}{4.081809in}}%
\pgfpathlineto{\pgfqpoint{1.908705in}{4.081916in}}%
\pgfpathlineto{\pgfqpoint{1.908878in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{1.908993in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{1.909108in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{1.909223in}{4.081916in}}%
\pgfpathlineto{\pgfqpoint{1.909338in}{4.081916in}}%
\pgfpathlineto{\pgfqpoint{1.909396in}{4.081916in}}%
\pgfpathlineto{\pgfqpoint{1.909626in}{4.081916in}}%
\pgfpathlineto{\pgfqpoint{1.909683in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{1.909741in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{1.909856in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{1.910201in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{1.910604in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{1.910834in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{1.910892in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{1.910949in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{1.911007in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{1.911122in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.911467in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.911812in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.911927in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.912100in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.912445in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.912676in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.912733in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.912791in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.913481in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.914287in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.914459in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.914517in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.914689in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.915207in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.915322in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.915438in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.915725in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.915783in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.915898in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.916128in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.916531in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.916588in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.916819in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.916876in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.917106in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.917164in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.917682in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.918027in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.918027in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{1.918027in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{1.917682in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{1.917164in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{1.917106in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{1.916876in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.916819in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.916588in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.916531in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{1.916128in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{1.915898in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{1.915783in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{1.915725in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{1.915438in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.915322in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.915207in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{1.914689in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.914517in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{1.914459in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.914287in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.913481in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{1.912791in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{1.912733in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.912676in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.912445in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.912100in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.911927in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{1.911812in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{1.911467in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.911122in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.911007in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.910949in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.910892in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.910834in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.910604in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.910201in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.909856in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.909741in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.909683in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.909626in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.909396in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.909338in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.909223in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.909108in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.908993in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.908878in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.908705in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.908590in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{1.908245in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{1.908187in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{1.907784in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{1.907727in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{1.907612in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{1.906864in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.906634in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.906403in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.906231in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.906116in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.905886in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.905771in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.905368in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.905080in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.904792in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.904505in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{1.904447in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{1.904332in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{1.904102in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{1.903757in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{1.903354in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{1.903239in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{1.903066in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{1.903009in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{1.902951in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{1.902893in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.902836in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.902606in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{1.902491in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{1.902376in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{1.901973in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.901915in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.901743in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.901455in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.901340in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.901225in}{4.084162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918257in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{1.918257in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.918545in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.918890in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.919063in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.919178in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.919523in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.919523in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{1.919523in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{1.919178in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{1.919063in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.918890in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{1.918545in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{1.918257in}{4.085660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919753in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{1.919753in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.920041in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.920098in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.920213in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.920271in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.920444in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.920616in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.920789in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.920962in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.921192in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.921249in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{1.921307in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{1.921594in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.921882in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{1.921940in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.922112in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{1.922458in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{1.922515in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{1.922573in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.922860in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{1.922975in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.923091in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.923148in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.923263in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.923321in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.923436in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.923839in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.923896in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.924587in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.924874in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.924989in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.925277in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.925392in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{1.925450in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{1.925507in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{1.925565in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{1.925622in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{1.925795in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{1.925853in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{1.925910in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.926486in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.926601in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.926658in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.927176in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.927924in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{1.928097in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{1.928212in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.928384in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{1.928672in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{1.928787in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{1.929363in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{1.929708in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.929938in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.930053in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.930226in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.930398in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.930744in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.930801in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.930974in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.931031in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.931089in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.931319in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.931377in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.931549in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.931722in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.931779in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.931837in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.931952in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.932182in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.932527in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.932585in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.932642in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.933218in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.933448in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.933563in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.933966in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.934023in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.934311in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.934541in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.934714in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.935289in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.935404in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.935520in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.936095in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.936325in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.936440in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{1.936958in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.937131in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.937246in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.937476in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.937821in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.937879in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.937994in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.938454in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.938742in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.939145in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.939317in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{1.939432in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.939605in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{1.939778in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{1.939893in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{1.940411in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{1.940928in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{1.941159in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{1.942079in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{1.942367in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{1.942655in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{1.942770in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{1.943058in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{1.943115in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{1.943345in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.943518in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.943690in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.943806in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.943978in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.944208in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.944496in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{1.944554in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{1.944611in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{1.944899in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{1.945187in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.945244in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{1.945762in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{1.945935in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{1.946165in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{1.946625in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{1.947085in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.947258in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.947316in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{1.947373in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.947661in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{1.947949in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.948006in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.948409in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.948524in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{1.949272in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.949445in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.949502in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.949560in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.949675in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.949847in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.950135in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.950883in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.951113in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.951171in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.951574in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.951689in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.952264in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.952437in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.952494in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.952667in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.953415in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.953703in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.953933in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.954796in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{1.954854in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{1.955717in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.955889in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.956004in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.956119in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.956177in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.956350in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.956580in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.956752in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.956810in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.956983in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.957616in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{1.957673in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{1.957731in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.958479in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{1.958594in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{1.959112in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{1.959687in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{1.960205in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.960320in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.960550in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.960723in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.960780in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.961471in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.961701in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.961759in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.962391in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.962794in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.962852in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.963255in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.963312in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.963370in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{1.963600in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{1.963657in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{1.963772in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{1.963945in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{1.964175in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{1.964233in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{1.964290in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{1.964405in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{1.964636in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{1.964751in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.964866in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.964923in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.965096in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.965211in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.965211in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{1.965211in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{1.965096in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{1.964923in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{1.964866in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{1.964751in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{1.964636in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{1.964405in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{1.964290in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{1.964233in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{1.964175in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{1.963945in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{1.963772in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{1.963657in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{1.963600in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{1.963370in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{1.963312in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{1.963255in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{1.962852in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{1.962794in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{1.962391in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{1.961759in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{1.961701in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{1.961471in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{1.960780in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{1.960723in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{1.960550in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{1.960320in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{1.960205in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{1.959687in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{1.959112in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{1.958594in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{1.958479in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{1.957731in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{1.957673in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{1.957616in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{1.956983in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{1.956810in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{1.956752in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{1.956580in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{1.956350in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{1.956177in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{1.956119in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{1.956004in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{1.955889in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{1.955717in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{1.954854in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{1.954796in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{1.953933in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{1.953703in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{1.953415in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{1.952667in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{1.952494in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{1.952437in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{1.952264in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{1.951689in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{1.951574in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{1.951171in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{1.951113in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{1.950883in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{1.950135in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{1.949847in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{1.949675in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{1.949560in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{1.949502in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{1.949445in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{1.949272in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{1.948524in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{1.948409in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{1.948006in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{1.947949in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{1.947661in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{1.947373in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{1.947316in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{1.947258in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{1.947085in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{1.946625in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{1.946165in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{1.945935in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{1.945762in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{1.945244in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{1.945187in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{1.944899in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{1.944611in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{1.944554in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{1.944496in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{1.944208in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{1.943978in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{1.943806in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{1.943690in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{1.943518in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{1.943345in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{1.943115in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{1.943058in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{1.942770in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{1.942655in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{1.942367in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{1.942079in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{1.941159in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{1.940928in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{1.940411in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{1.939893in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{1.939778in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{1.939605in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{1.939432in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.939317in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.939145in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.938742in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.938454in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{1.937994in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{1.937879in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{1.937821in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{1.937476in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{1.937246in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{1.937131in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{1.936958in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.936440in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.936325in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.936095in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{1.935520in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{1.935404in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{1.935289in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{1.934714in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{1.934541in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{1.934311in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{1.934023in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{1.933966in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.933563in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{1.933448in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{1.933218in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.932642in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.932585in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.932527in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.932182in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{1.931952in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{1.931837in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.931779in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{1.931722in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.931549in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{1.931377in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{1.931319in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{1.931089in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{1.931031in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{1.930974in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{1.930801in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{1.930744in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{1.930398in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{1.930226in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{1.930053in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{1.929938in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{1.929708in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{1.929363in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{1.928787in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{1.928672in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{1.928384in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{1.928212in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{1.928097in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{1.927924in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{1.927176in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{1.926658in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{1.926601in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{1.926486in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{1.925910in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{1.925853in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{1.925795in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{1.925622in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{1.925565in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{1.925507in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{1.925450in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{1.925392in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{1.925277in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{1.924989in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{1.924874in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{1.924587in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{1.923896in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{1.923839in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{1.923436in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{1.923321in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{1.923263in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{1.923148in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{1.923091in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{1.922975in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{1.922860in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{1.922573in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{1.922515in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{1.922458in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{1.922112in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{1.921940in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{1.921882in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{1.921594in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{1.921307in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{1.921249in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{1.921192in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{1.920962in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{1.920789in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{1.920616in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{1.920444in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{1.920271in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{1.920213in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{1.920098in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.920041in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{1.919753in}{4.085018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965384in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{1.965384in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.965499in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.966419in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.966650in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.966707in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.966822in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.966995in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.967052in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.967685in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.967800in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.968088in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.968146in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{1.968318in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{1.968376in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.968548in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.968779in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{1.968894in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{1.969009in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{1.969066in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.969181in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{1.969872in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{1.969929in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{1.970102in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{1.970275in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{1.970332in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{1.970505in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{1.970908in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{1.971195in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{1.971253in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{1.971310in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{1.971426in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{1.972001in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{1.972231in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{1.972461in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{1.972519in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{1.972691in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{1.972922in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{1.972979in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{1.973152in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{1.973727in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{1.973842in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{1.973900in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{1.974072in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{1.974820in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{1.974993in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{1.975108in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{1.975166in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{1.975799in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{1.975856in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.976029in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.976489in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{1.977122in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{1.977180in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{1.977582in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{1.977870in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{1.978215in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{1.978733in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{1.978791in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{1.978848in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{1.979424in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{1.979654in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{1.980114in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{1.980229in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{1.980517in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{1.980690in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{1.980747in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{1.980805in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{1.981323in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.981610in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.981725in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.982071in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{1.982474in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{1.982704in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.983452in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.983567in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.983682in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.983970in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.985063in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.985120in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.985236in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.985466in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.985638in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.986501in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.986617in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.986789in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.987307in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.987422in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.988285in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.988400in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{1.988976in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{1.989321in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{1.989379in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{1.989494in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{1.989839in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.989896in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.989954in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.990529in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.990644in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.990760in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.991277in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.991335in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.991565in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.991680in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{1.991910in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{1.992141in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{1.992543in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.992658in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.992831in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.992889in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.993119in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.993234in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.993291in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.993522in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.993809in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.993924in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.994270in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.994557in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.994960in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.995018in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.995133in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.995651in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{1.995766in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{1.995996in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{1.996284in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{1.996341in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{1.996456in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{1.996571in}{4.081916in}}%
\pgfpathlineto{\pgfqpoint{1.996801in}{4.081916in}}%
\pgfpathlineto{\pgfqpoint{1.996859in}{4.082023in}}%
\pgfpathlineto{\pgfqpoint{1.996916in}{4.082023in}}%
\pgfpathlineto{\pgfqpoint{1.996974in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{1.997262in}{4.082023in}}%
\pgfpathlineto{\pgfqpoint{1.997549in}{4.082023in}}%
\pgfpathlineto{\pgfqpoint{1.997607in}{4.081916in}}%
\pgfpathlineto{\pgfqpoint{1.997665in}{4.081809in}}%
\pgfpathlineto{\pgfqpoint{1.998067in}{4.081809in}}%
\pgfpathlineto{\pgfqpoint{1.998700in}{4.082023in}}%
\pgfpathlineto{\pgfqpoint{1.998873in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{2.000311in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{2.000772in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{2.000887in}{4.081916in}}%
\pgfpathlineto{\pgfqpoint{2.001405in}{4.081916in}}%
\pgfpathlineto{\pgfqpoint{2.001923in}{4.081809in}}%
\pgfpathlineto{\pgfqpoint{2.001980in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{2.002095in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{2.002786in}{4.081809in}}%
\pgfpathlineto{\pgfqpoint{2.002958in}{4.081809in}}%
\pgfpathlineto{\pgfqpoint{2.003189in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{2.003361in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{2.003419in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{2.003649in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{2.003764in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{2.004167in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{2.004282in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{2.004339in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{2.004397in}{4.081381in}}%
\pgfpathlineto{\pgfqpoint{2.004685in}{4.081274in}}%
\pgfpathlineto{\pgfqpoint{2.004857in}{4.081167in}}%
\pgfpathlineto{\pgfqpoint{2.004915in}{4.081167in}}%
\pgfpathlineto{\pgfqpoint{2.005030in}{4.081488in}}%
\pgfpathlineto{\pgfqpoint{2.005202in}{4.081488in}}%
\pgfpathlineto{\pgfqpoint{2.005433in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{2.005548in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{2.005605in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{2.006641in}{4.082023in}}%
\pgfpathlineto{\pgfqpoint{2.007044in}{4.081488in}}%
\pgfpathlineto{\pgfqpoint{2.008022in}{4.081167in}}%
\pgfpathlineto{\pgfqpoint{2.008195in}{4.081060in}}%
\pgfpathlineto{\pgfqpoint{2.008655in}{4.081060in}}%
\pgfpathlineto{\pgfqpoint{2.008713in}{4.081274in}}%
\pgfpathlineto{\pgfqpoint{2.008943in}{4.081488in}}%
\pgfpathlineto{\pgfqpoint{2.009058in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{2.009115in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{2.009173in}{4.081916in}}%
\pgfpathlineto{\pgfqpoint{2.009230in}{4.081916in}}%
\pgfpathlineto{\pgfqpoint{2.009288in}{4.081916in}}%
\pgfpathlineto{\pgfqpoint{2.009461in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{2.010324in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{2.010669in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{2.010726in}{4.081809in}}%
\pgfpathlineto{\pgfqpoint{2.011129in}{4.081809in}}%
\pgfpathlineto{\pgfqpoint{2.011244in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{2.011417in}{4.081916in}}%
\pgfpathlineto{\pgfqpoint{2.012050in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{2.012568in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{2.013373in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{2.013949in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{2.014237in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{2.014409in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{2.014754in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{2.014812in}{4.082023in}}%
\pgfpathlineto{\pgfqpoint{2.015100in}{4.082023in}}%
\pgfpathlineto{\pgfqpoint{2.015330in}{4.082023in}}%
\pgfpathlineto{\pgfqpoint{2.015790in}{4.082023in}}%
\pgfpathlineto{\pgfqpoint{2.016193in}{4.082023in}}%
\pgfpathlineto{\pgfqpoint{2.016366in}{4.081916in}}%
\pgfpathlineto{\pgfqpoint{2.016481in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{2.016826in}{4.081381in}}%
\pgfpathlineto{\pgfqpoint{2.016941in}{4.081274in}}%
\pgfpathlineto{\pgfqpoint{2.017286in}{4.081274in}}%
\pgfpathlineto{\pgfqpoint{2.017689in}{4.081060in}}%
\pgfpathlineto{\pgfqpoint{2.018725in}{4.081060in}}%
\pgfpathlineto{\pgfqpoint{2.018897in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{2.018955in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{2.019012in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{2.019588in}{4.081809in}}%
\pgfpathlineto{\pgfqpoint{2.019761in}{4.082023in}}%
\pgfpathlineto{\pgfqpoint{2.019818in}{4.082023in}}%
\pgfpathlineto{\pgfqpoint{2.020106in}{4.081916in}}%
\pgfpathlineto{\pgfqpoint{2.020278in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{2.020566in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{2.020739in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{2.020796in}{4.081809in}}%
\pgfpathlineto{\pgfqpoint{2.021257in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{2.021372in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{2.021774in}{4.081809in}}%
\pgfpathlineto{\pgfqpoint{2.021832in}{4.081809in}}%
\pgfpathlineto{\pgfqpoint{2.022695in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{2.023098in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{2.023673in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{2.024076in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{2.024249in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.024479in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.024997in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.025112in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.025227in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.025285in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.025745in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.025802in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.026493in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.026550in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.026838in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.027011in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.027126in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.027298in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.027471in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.027644in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.028334in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.028449in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.028507in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.029543in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.029830in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.030176in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.030233in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.031096in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.031269in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.031326in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.031614in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.031614in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.031614in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.031326in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.031269in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.031096in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.030233in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{2.030176in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{2.029830in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.029543in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.028507in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.028449in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{2.028334in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{2.027644in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{2.027471in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.027298in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.027126in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.027011in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.026838in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.026550in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.026493in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.025802in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.025745in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.025285in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.025227in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.025112in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.024997in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.024479in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.024249in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.024076in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.023673in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.023098in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.022695in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.021832in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.021774in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.021372in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.021257in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.020796in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.020739in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.020566in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.020278in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.020106in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.019818in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.019761in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.019588in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.019012in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.018955in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.018897in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.018725in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.017689in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.017286in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.016941in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.016826in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.016481in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.016366in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.016193in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.015790in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.015330in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.015100in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.014812in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.014754in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.014409in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.014237in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.013949in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.013373in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.012568in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.012050in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.011417in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.011244in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.011129in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.010726in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.010669in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.010324in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.009461in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.009288in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.009230in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.009173in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.009115in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.009058in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.008943in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.008713in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.008655in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.008195in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.008022in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.007044in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.006641in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.005605in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.005548in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.005433in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.005202in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.005030in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.004915in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.004857in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.004685in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.004397in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.004339in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.004282in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.004167in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.003764in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.003649in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.003419in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.003361in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.003189in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.002958in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.002786in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.002095in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.001980in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{2.001923in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{2.001405in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.000887in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.000772in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.000311in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.998873in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.998700in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.998067in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.997665in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.997607in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.997549in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.997262in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.996974in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.996916in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{1.996859in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{1.996801in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.996571in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.996456in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.996341in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.996284in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{1.995996in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.995766in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.995651in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.995133in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.995018in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.994960in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.994557in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{1.994270in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{1.993924in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.993809in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{1.993522in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{1.993291in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{1.993234in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{1.993119in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{1.992889in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{1.992831in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{1.992658in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{1.992543in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{1.992141in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{1.991910in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{1.991680in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{1.991565in}{4.087372in}}%
\pgfpathlineto{\pgfqpoint{1.991335in}{4.087372in}}%
\pgfpathlineto{\pgfqpoint{1.991277in}{4.087372in}}%
\pgfpathlineto{\pgfqpoint{1.990760in}{4.087372in}}%
\pgfpathlineto{\pgfqpoint{1.990644in}{4.087693in}}%
\pgfpathlineto{\pgfqpoint{1.990529in}{4.087800in}}%
\pgfpathlineto{\pgfqpoint{1.989954in}{4.087693in}}%
\pgfpathlineto{\pgfqpoint{1.989896in}{4.087586in}}%
\pgfpathlineto{\pgfqpoint{1.989839in}{4.087479in}}%
\pgfpathlineto{\pgfqpoint{1.989494in}{4.087372in}}%
\pgfpathlineto{\pgfqpoint{1.989379in}{4.087372in}}%
\pgfpathlineto{\pgfqpoint{1.989321in}{4.087372in}}%
\pgfpathlineto{\pgfqpoint{1.988976in}{4.087372in}}%
\pgfpathlineto{\pgfqpoint{1.988400in}{4.088121in}}%
\pgfpathlineto{\pgfqpoint{1.988285in}{4.088121in}}%
\pgfpathlineto{\pgfqpoint{1.987422in}{4.088121in}}%
\pgfpathlineto{\pgfqpoint{1.987307in}{4.088228in}}%
\pgfpathlineto{\pgfqpoint{1.986789in}{4.088121in}}%
\pgfpathlineto{\pgfqpoint{1.986617in}{4.088335in}}%
\pgfpathlineto{\pgfqpoint{1.986501in}{4.088442in}}%
\pgfpathlineto{\pgfqpoint{1.985638in}{4.088442in}}%
\pgfpathlineto{\pgfqpoint{1.985466in}{4.088442in}}%
\pgfpathlineto{\pgfqpoint{1.985236in}{4.088228in}}%
\pgfpathlineto{\pgfqpoint{1.985120in}{4.088442in}}%
\pgfpathlineto{\pgfqpoint{1.985063in}{4.088335in}}%
\pgfpathlineto{\pgfqpoint{1.983970in}{4.088228in}}%
\pgfpathlineto{\pgfqpoint{1.983682in}{4.088442in}}%
\pgfpathlineto{\pgfqpoint{1.983567in}{4.088228in}}%
\pgfpathlineto{\pgfqpoint{1.983452in}{4.088014in}}%
\pgfpathlineto{\pgfqpoint{1.982704in}{4.088121in}}%
\pgfpathlineto{\pgfqpoint{1.982474in}{4.088228in}}%
\pgfpathlineto{\pgfqpoint{1.982071in}{4.088014in}}%
\pgfpathlineto{\pgfqpoint{1.981725in}{4.088014in}}%
\pgfpathlineto{\pgfqpoint{1.981610in}{4.088014in}}%
\pgfpathlineto{\pgfqpoint{1.981323in}{4.088014in}}%
\pgfpathlineto{\pgfqpoint{1.980805in}{4.087800in}}%
\pgfpathlineto{\pgfqpoint{1.980747in}{4.087586in}}%
\pgfpathlineto{\pgfqpoint{1.980690in}{4.087372in}}%
\pgfpathlineto{\pgfqpoint{1.980517in}{4.087372in}}%
\pgfpathlineto{\pgfqpoint{1.980229in}{4.087586in}}%
\pgfpathlineto{\pgfqpoint{1.980114in}{4.087479in}}%
\pgfpathlineto{\pgfqpoint{1.979654in}{4.087372in}}%
\pgfpathlineto{\pgfqpoint{1.979424in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{1.978848in}{4.087372in}}%
\pgfpathlineto{\pgfqpoint{1.978791in}{4.087372in}}%
\pgfpathlineto{\pgfqpoint{1.978733in}{4.087372in}}%
\pgfpathlineto{\pgfqpoint{1.978215in}{4.087479in}}%
\pgfpathlineto{\pgfqpoint{1.977870in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{1.977582in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{1.977180in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{1.977122in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{1.976489in}{4.087479in}}%
\pgfpathlineto{\pgfqpoint{1.976029in}{4.087586in}}%
\pgfpathlineto{\pgfqpoint{1.975856in}{4.087693in}}%
\pgfpathlineto{\pgfqpoint{1.975799in}{4.088228in}}%
\pgfpathlineto{\pgfqpoint{1.975166in}{4.088656in}}%
\pgfpathlineto{\pgfqpoint{1.975108in}{4.088442in}}%
\pgfpathlineto{\pgfqpoint{1.974993in}{4.088442in}}%
\pgfpathlineto{\pgfqpoint{1.974820in}{4.088442in}}%
\pgfpathlineto{\pgfqpoint{1.974072in}{4.088335in}}%
\pgfpathlineto{\pgfqpoint{1.973900in}{4.088228in}}%
\pgfpathlineto{\pgfqpoint{1.973842in}{4.088228in}}%
\pgfpathlineto{\pgfqpoint{1.973727in}{4.088014in}}%
\pgfpathlineto{\pgfqpoint{1.973152in}{4.088014in}}%
\pgfpathlineto{\pgfqpoint{1.972979in}{4.087693in}}%
\pgfpathlineto{\pgfqpoint{1.972922in}{4.087586in}}%
\pgfpathlineto{\pgfqpoint{1.972691in}{4.087800in}}%
\pgfpathlineto{\pgfqpoint{1.972519in}{4.087586in}}%
\pgfpathlineto{\pgfqpoint{1.972461in}{4.087693in}}%
\pgfpathlineto{\pgfqpoint{1.972231in}{4.087479in}}%
\pgfpathlineto{\pgfqpoint{1.972001in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{1.971426in}{4.087586in}}%
\pgfpathlineto{\pgfqpoint{1.971310in}{4.087372in}}%
\pgfpathlineto{\pgfqpoint{1.971253in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{1.971195in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{1.970908in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{1.970505in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{1.970332in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{1.970275in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{1.970102in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{1.969929in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{1.969872in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{1.969181in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{1.969066in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{1.969009in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{1.968894in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{1.968779in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{1.968548in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.968376in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{1.968318in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{1.968146in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{1.968088in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.967800in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{1.967685in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{1.967052in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.966995in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{1.966822in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{1.966707in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{1.966650in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{1.966419in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{1.965499in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{1.965384in}{4.085767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031902in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.031902in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.032592in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.033168in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.033340in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.033628in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.033973in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.034031in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.034203in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.034491in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.034549in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.034721in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.034836in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.034952in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.035009in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.035182in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.035469in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.035700in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.037081in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.037426in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.037771in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.038116in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.038289in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.038807in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.038864in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.039440in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.039785in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.039900in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.040130in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.041108in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.041396in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.041454in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.041569in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.041741in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.042087in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.042144in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.042202in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.042317in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.042777in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.043065in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.043122in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.043237in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.043295in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.043353in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.043583in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.043755in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.044849in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.044964in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.045597in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.045654in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.045884in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.045942in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.045999in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.046115in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.046287in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.046460in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.046690in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.047265in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.047496in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.047553in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.047726in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.048071in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.048589in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.048704in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.048819in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.048992in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.049164in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.049222in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.049452in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.049625in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.049797in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.050142in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.050200in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.050603in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.051696in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.051926in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.052904in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.053077in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.053422in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.053653in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.053998in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.054055in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.054285in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.054573in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.054631in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.054861in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.055091in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.055551in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.055782in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.055897in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.055897in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{2.055897in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{2.055782in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{2.055551in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{2.055091in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{2.054861in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{2.054631in}{4.087479in}}%
\pgfpathlineto{\pgfqpoint{2.054573in}{4.087479in}}%
\pgfpathlineto{\pgfqpoint{2.054285in}{4.087479in}}%
\pgfpathlineto{\pgfqpoint{2.054055in}{4.087479in}}%
\pgfpathlineto{\pgfqpoint{2.053998in}{4.087479in}}%
\pgfpathlineto{\pgfqpoint{2.053653in}{4.087372in}}%
\pgfpathlineto{\pgfqpoint{2.053422in}{4.087372in}}%
\pgfpathlineto{\pgfqpoint{2.053077in}{4.087479in}}%
\pgfpathlineto{\pgfqpoint{2.052904in}{4.087586in}}%
\pgfpathlineto{\pgfqpoint{2.051926in}{4.087479in}}%
\pgfpathlineto{\pgfqpoint{2.051696in}{4.087372in}}%
\pgfpathlineto{\pgfqpoint{2.050603in}{4.087372in}}%
\pgfpathlineto{\pgfqpoint{2.050200in}{4.087479in}}%
\pgfpathlineto{\pgfqpoint{2.050142in}{4.087479in}}%
\pgfpathlineto{\pgfqpoint{2.049797in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{2.049625in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{2.049452in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{2.049222in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{2.049164in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{2.048992in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{2.048819in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{2.048704in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{2.048589in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{2.048071in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{2.047726in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{2.047553in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{2.047496in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{2.047265in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{2.046690in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.046460in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.046287in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{2.046115in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{2.045999in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{2.045942in}{4.087372in}}%
\pgfpathlineto{\pgfqpoint{2.045884in}{4.087372in}}%
\pgfpathlineto{\pgfqpoint{2.045654in}{4.087372in}}%
\pgfpathlineto{\pgfqpoint{2.045597in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{2.044964in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{2.044849in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{2.043755in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{2.043583in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{2.043353in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{2.043295in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{2.043237in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{2.043122in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.043065in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.042777in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.042317in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.042202in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.042144in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.042087in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.041741in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.041569in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.041454in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.041396in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{2.041108in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.040130in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{2.039900in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{2.039785in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{2.039440in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{2.038864in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{2.038807in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{2.038289in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{2.038116in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{2.037771in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{2.037426in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{2.037081in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{2.035700in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{2.035469in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.035182in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{2.035009in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{2.034952in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{2.034836in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{2.034721in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{2.034549in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{2.034491in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{2.034203in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{2.034031in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{2.033973in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.033628in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.033340in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.033168in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.032592in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.031902in}{4.086623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056357in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{2.056357in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.056530in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.056760in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.056817in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.057047in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.057105in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.057853in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.058026in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.058371in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.058428in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.058544in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.058831in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.059004in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.059292in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.059579in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.059752in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.059867in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.059925in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.060212in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.060500in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.060558in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.060730in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.060960in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.061075in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.061536in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.061766in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.061996in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.062399in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.062456in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.062629in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.062687in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.062917in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.062974in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.063089in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.063665in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.063952in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.064068in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.064413in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.064643in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.064758in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.064931in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.065046in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.065103in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.065449in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.065736in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.066312in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.066657in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.066830in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.066887in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.067002in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.067060in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.067520in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.067635in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.067693in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.067750in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.067808in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.067980in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.068095in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.068211in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.068268in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.068671in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.068844in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.068959in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.069419in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.069937in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.070109in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.070282in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.070397in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.070627in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.070685in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.070800in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.071145in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.072066in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.072181in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.072469in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.072584in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.072756in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.072871in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.072929in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.073562in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.073619in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.073850in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.074022in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.074137in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.075288in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.075461in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.075691in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.075749in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.075864in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.075921in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.075979in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.076612in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.077014in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.077302in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.077417in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.077820in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.077878in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.078395in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.078626in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.079028in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.079546in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.079661in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.079892in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.081042in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.081445in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.081905in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.082021in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.082136in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.082193in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.082251in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.082423in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.082481in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.082538in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.082884in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.082941in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.082941in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.082941in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.082884in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{2.082538in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{2.082481in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{2.082423in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.082251in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.082193in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.082136in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.082021in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.081905in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.081445in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.081042in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.079892in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.079661in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.079546in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.079028in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.078626in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.078395in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.077878in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.077820in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.077417in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.077302in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.077014in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.076612in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.075979in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.075921in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.075864in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.075749in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.075691in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.075461in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.075288in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.074137in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.074022in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.073850in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.073619in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.073562in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{2.072929in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{2.072871in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{2.072756in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{2.072584in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{2.072469in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{2.072181in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{2.072066in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{2.071145in}{4.087372in}}%
\pgfpathlineto{\pgfqpoint{2.070800in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{2.070685in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{2.070627in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{2.070397in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{2.070282in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{2.070109in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{2.069937in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.069419in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{2.068959in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{2.068844in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{2.068671in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{2.068268in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.068211in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.068095in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.067980in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.067808in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.067750in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.067693in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.067635in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.067520in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{2.067060in}{4.087372in}}%
\pgfpathlineto{\pgfqpoint{2.067002in}{4.087479in}}%
\pgfpathlineto{\pgfqpoint{2.066887in}{4.087479in}}%
\pgfpathlineto{\pgfqpoint{2.066830in}{4.087479in}}%
\pgfpathlineto{\pgfqpoint{2.066657in}{4.087372in}}%
\pgfpathlineto{\pgfqpoint{2.066312in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{2.065736in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{2.065449in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{2.065103in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{2.065046in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{2.064931in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.064758in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.064643in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.064413in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.064068in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.063952in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.063665in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.063089in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.062974in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.062917in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.062687in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.062629in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.062456in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.062399in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.061996in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.061766in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.061536in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.061075in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.060960in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.060730in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.060558in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.060500in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{2.060212in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{2.059925in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{2.059867in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{2.059752in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{2.059579in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{2.059292in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{2.059004in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.058831in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.058544in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.058428in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.058371in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{2.058026in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.057853in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{2.057105in}{4.087372in}}%
\pgfpathlineto{\pgfqpoint{2.057047in}{4.087372in}}%
\pgfpathlineto{\pgfqpoint{2.056817in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{2.056760in}{4.087372in}}%
\pgfpathlineto{\pgfqpoint{2.056530in}{4.087479in}}%
\pgfpathlineto{\pgfqpoint{2.056357in}{4.087265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083229in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.083229in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.083459in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.083517in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.083574in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.083689in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.083919in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.084035in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.084265in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.084437in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.084495in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.084667in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.084840in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.085013in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.085185in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.085243in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.085416in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.085531in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.085588in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.085761in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.085933in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.085991in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.086279in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.086394in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.086451in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.086681in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.086969in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.087084in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.087257in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.087257in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.087257in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.087084in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.086969in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.086681in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.086451in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.086394in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.086279in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.085991in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.085933in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.085761in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.085588in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.085531in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.085416in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.085243in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.085185in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.085013in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.084840in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.084667in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.084495in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.084437in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.084265in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.084035in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.083919in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.083689in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.083574in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.083517in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.083459in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.083229in}{4.086516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087487in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.087487in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.087545in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.087717in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.087890in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.087947in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.088005in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.088235in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.088408in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.088753in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.088926in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.089328in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.089559in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.089674in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.089846in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.089904in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.090767in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.090940in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.091112in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.091630in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.091975in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.092666in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.093299in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.093529in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.094277in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.094507in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.094737in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.094795in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.094967in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.095140in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.095313in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.095370in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.095485in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.095600in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.095658in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.095831in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.096521in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.096636in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.097212in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.097269in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.097902in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.098190in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.098305in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.098420in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.098477in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.098650in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.099283in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.099341in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.099456in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{2.100031in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{2.100204in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.100894in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.101009in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.101239in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.101355in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.101585in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.101700in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.101757in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.102160in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.102390in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.102448in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.102563in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.102678in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.103196in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.103311in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.103599in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.104001in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.104404in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.104692in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.104807in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.105152in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.105440in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.105613in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.105670in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.106131in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.106246in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.106418in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.106533in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.107281in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.107569in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.107857in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.108835in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.109008in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.109238in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.109295in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.109353in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.109468in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.109986in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.110389in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.110504in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.110676in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.110849in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.110906in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.111022in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.111079in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.111367in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.111539in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.111597in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.111770in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.112345in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.112575in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.112748in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.112978in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.113151in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.113208in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.113266in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.113438in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.113726in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.114186in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.114359in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.114589in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.114992in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.115222in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.115280in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.115452in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.115567in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.115625in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.115740in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.115970in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.116028in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.116085in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.116315in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.116373in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.116546in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.116661in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.116776in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.116948in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.117006in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.117121in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.117294in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.117466in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.117581in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.117696in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.117754in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.117869in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.118099in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.118329in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.118387in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.118790in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.119135in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.119192in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.119423in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.119595in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.119825in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.120286in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.120343in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.120401in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.120689in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.120919in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.120976in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.121034in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.121149in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.121206in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.121379in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.121839in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.122127in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.122242in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.122530in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.122645in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.122875in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.122933in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.122990in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.123508in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.123508in}{4.087907in}}%
\pgfpathlineto{\pgfqpoint{2.123508in}{4.087907in}}%
\pgfpathlineto{\pgfqpoint{2.122990in}{4.087479in}}%
\pgfpathlineto{\pgfqpoint{2.122933in}{4.087479in}}%
\pgfpathlineto{\pgfqpoint{2.122875in}{4.087693in}}%
\pgfpathlineto{\pgfqpoint{2.122645in}{4.087693in}}%
\pgfpathlineto{\pgfqpoint{2.122530in}{4.087479in}}%
\pgfpathlineto{\pgfqpoint{2.122242in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{2.122127in}{4.087479in}}%
\pgfpathlineto{\pgfqpoint{2.121839in}{4.087372in}}%
\pgfpathlineto{\pgfqpoint{2.121379in}{4.087372in}}%
\pgfpathlineto{\pgfqpoint{2.121206in}{4.087372in}}%
\pgfpathlineto{\pgfqpoint{2.121149in}{4.087586in}}%
\pgfpathlineto{\pgfqpoint{2.121034in}{4.087800in}}%
\pgfpathlineto{\pgfqpoint{2.120976in}{4.087693in}}%
\pgfpathlineto{\pgfqpoint{2.120919in}{4.087693in}}%
\pgfpathlineto{\pgfqpoint{2.120689in}{4.087693in}}%
\pgfpathlineto{\pgfqpoint{2.120401in}{4.087372in}}%
\pgfpathlineto{\pgfqpoint{2.120343in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.120286in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.119825in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.119595in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.119423in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.119192in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.119135in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{2.118790in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.118387in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.118329in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.118099in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.117869in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.117754in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.117696in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.117581in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.117466in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.117294in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.117121in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.117006in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.116948in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.116776in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.116661in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.116546in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.116373in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.116315in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.116085in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.116028in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.115970in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.115740in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.115625in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.115567in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.115452in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.115280in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.115222in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.114992in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.114589in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.114359in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.114186in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.113726in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.113438in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.113266in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.113208in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.113151in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.112978in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.112748in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.112575in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.112345in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.111770in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.111597in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.111539in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.111367in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.111079in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.111022in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.110906in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.110849in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.110676in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.110504in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.110389in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.109986in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.109468in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.109353in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{2.109295in}{4.087586in}}%
\pgfpathlineto{\pgfqpoint{2.109238in}{4.087907in}}%
\pgfpathlineto{\pgfqpoint{2.109008in}{4.087907in}}%
\pgfpathlineto{\pgfqpoint{2.108835in}{4.087907in}}%
\pgfpathlineto{\pgfqpoint{2.107857in}{4.087586in}}%
\pgfpathlineto{\pgfqpoint{2.107569in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{2.107281in}{4.087372in}}%
\pgfpathlineto{\pgfqpoint{2.106533in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{2.106418in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{2.106246in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{2.106131in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{2.105670in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{2.105613in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{2.105440in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{2.105152in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{2.104807in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.104692in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{2.104404in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.104001in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.103599in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.103311in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.103196in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.102678in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.102563in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.102448in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.102390in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.102160in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.101757in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.101700in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.101585in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.101355in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.101239in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.101009in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.100894in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.100204in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.100031in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.099456in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.099341in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.099283in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.098650in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.098477in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.098420in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.098305in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.098190in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.097902in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.097269in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.097212in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.096636in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.096521in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{2.095831in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.095658in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{2.095600in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.095485in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.095370in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.095313in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.095140in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.094967in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{2.094795in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{2.094737in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{2.094507in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.094277in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.093529in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.093299in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.092666in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.091975in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.091630in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.091112in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.090940in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.090767in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.089904in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.089846in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{2.089674in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.089559in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.089328in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.088926in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.088753in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.088408in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.088235in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.088005in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.087947in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.087890in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.087717in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.087545in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.087487in}{4.085446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124256in}{4.087693in}}%
\pgfpathlineto{\pgfqpoint{2.124256in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.124371in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.124716in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.124774in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.124889in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.125177in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.125292in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.125349in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.125522in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.125982in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.126270in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.126385in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.126500in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.126558in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.126673in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.126845in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.126961in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.127018in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.127076in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.127421in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.127651in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.127766in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.128342in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.128399in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.128629in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.128802in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.129377in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.129435in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.129492in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.129607in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.130413in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.130701in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.130931in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.131334in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.131391in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.131737in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.132139in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.132254in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.132312in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.132427in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.132485in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.132657in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.133002in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.133060in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.133118in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.133175in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.133635in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.133693in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.133750in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.133808in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.133866in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.134038in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.134096in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.134268in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.134671in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.134959in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.135419in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.135477in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.135592in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.136167in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.136225in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.136455in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.136915in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.137203in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.137663in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.137721in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.137778in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.137836in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.138181in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.138239in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.138296in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.138411in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.138526in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.138642in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.138814in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.138929in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.139447in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.139505in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.139677in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.139735in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.139907in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.140253in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.140713in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.140886in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.141346in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.141576in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.141749in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.141921in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.142382in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.142439in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.142727in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.142727in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.142727in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.142439in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.142382in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.141921in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.141749in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.141576in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.141346in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.140886in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.140713in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.140253in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.139907in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.139735in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.139677in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.139505in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.139447in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.138929in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.138814in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.138642in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.138526in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.138411in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.138296in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.138239in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.138181in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.137836in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.137778in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.137721in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.137663in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.137203in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.136915in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.136455in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.136225in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.136167in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.135592in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.135477in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.135419in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.134959in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.134671in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.134268in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.134096in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.134038in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.133866in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{2.133808in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{2.133750in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{2.133693in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{2.133635in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{2.133175in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{2.133118in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{2.133060in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{2.133002in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{2.132657in}{4.087372in}}%
\pgfpathlineto{\pgfqpoint{2.132485in}{4.087372in}}%
\pgfpathlineto{\pgfqpoint{2.132427in}{4.087586in}}%
\pgfpathlineto{\pgfqpoint{2.132312in}{4.087800in}}%
\pgfpathlineto{\pgfqpoint{2.132254in}{4.087800in}}%
\pgfpathlineto{\pgfqpoint{2.132139in}{4.087800in}}%
\pgfpathlineto{\pgfqpoint{2.131737in}{4.087800in}}%
\pgfpathlineto{\pgfqpoint{2.131391in}{4.087800in}}%
\pgfpathlineto{\pgfqpoint{2.131334in}{4.088014in}}%
\pgfpathlineto{\pgfqpoint{2.130931in}{4.088014in}}%
\pgfpathlineto{\pgfqpoint{2.130701in}{4.088549in}}%
\pgfpathlineto{\pgfqpoint{2.130413in}{4.088763in}}%
\pgfpathlineto{\pgfqpoint{2.129607in}{4.088656in}}%
\pgfpathlineto{\pgfqpoint{2.129492in}{4.088549in}}%
\pgfpathlineto{\pgfqpoint{2.129435in}{4.088442in}}%
\pgfpathlineto{\pgfqpoint{2.129377in}{4.088228in}}%
\pgfpathlineto{\pgfqpoint{2.128802in}{4.087800in}}%
\pgfpathlineto{\pgfqpoint{2.128629in}{4.087800in}}%
\pgfpathlineto{\pgfqpoint{2.128399in}{4.087800in}}%
\pgfpathlineto{\pgfqpoint{2.128342in}{4.087693in}}%
\pgfpathlineto{\pgfqpoint{2.127766in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{2.127651in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.127421in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{2.127076in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.127018in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{2.126961in}{4.087372in}}%
\pgfpathlineto{\pgfqpoint{2.126845in}{4.087479in}}%
\pgfpathlineto{\pgfqpoint{2.126673in}{4.087586in}}%
\pgfpathlineto{\pgfqpoint{2.126558in}{4.087586in}}%
\pgfpathlineto{\pgfqpoint{2.126500in}{4.087693in}}%
\pgfpathlineto{\pgfqpoint{2.126385in}{4.087800in}}%
\pgfpathlineto{\pgfqpoint{2.126270in}{4.088014in}}%
\pgfpathlineto{\pgfqpoint{2.125982in}{4.088014in}}%
\pgfpathlineto{\pgfqpoint{2.125522in}{4.088014in}}%
\pgfpathlineto{\pgfqpoint{2.125349in}{4.088014in}}%
\pgfpathlineto{\pgfqpoint{2.125292in}{4.088014in}}%
\pgfpathlineto{\pgfqpoint{2.125177in}{4.087800in}}%
\pgfpathlineto{\pgfqpoint{2.124889in}{4.088014in}}%
\pgfpathlineto{\pgfqpoint{2.124774in}{4.088014in}}%
\pgfpathlineto{\pgfqpoint{2.124716in}{4.088014in}}%
\pgfpathlineto{\pgfqpoint{2.124371in}{4.087800in}}%
\pgfpathlineto{\pgfqpoint{2.124256in}{4.087693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143015in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.143015in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.143072in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{2.143130in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.143302in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{2.143648in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.144453in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.144511in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.144626in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.144626in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.144626in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.144511in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.144453in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.143648in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.143302in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.143130in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.143072in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.143015in}{4.085553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145029in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.145029in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.145144in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.145374in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.145662in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{2.145719in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.145834in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.146064in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{2.146122in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{2.146295in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{2.146352in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{2.146928in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{2.147215in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{2.147906in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{2.148711in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{2.148884in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{2.149517in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{2.149574in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.150150in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.150495in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{2.151013in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.151358in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{2.151588in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{2.151646in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{2.151703in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{2.151934in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{2.152279in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{2.152912in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.153084in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.153890in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{2.154293in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{2.154465in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{2.154523in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.154926in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{2.156249in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.156364in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.156710in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.156997in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.157227in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.158493in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.158781in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.158954in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.159069in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.159299in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.159587in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.159702in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.159759in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.160105in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.160450in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.160622in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.160738in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.161198in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.161370in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.161543in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.161888in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.162234in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.162579in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.162694in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.162809in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.162924in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.162982in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.163097in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.163154in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.163212in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.163327in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.163845in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.164075in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.164132in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.164190in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.164535in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.164938in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.165111in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.165456in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.165513in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.165744in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.165859in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.165974in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.166031in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.166146in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.166204in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.166377in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.166549in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.166664in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.166722in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.167355in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.167412in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.167470in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.167815in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.168391in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.168966in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.169081in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.169541in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.169714in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.170577in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.171153in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.171383in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.171670in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.172016in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.172246in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.172534in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.172591in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.172706in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.172821in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{2.173109in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.173339in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{2.173569in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{2.173915in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{2.173972in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.174087in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.174145in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.175123in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.175813in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.175871in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.175929in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.176216in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.176274in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.176331in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.176446in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.177022in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.177137in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.177252in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.177367in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.177425in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.177482in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.177712in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.177827in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.177942in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.178288in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.178575in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.178748in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.178806in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.178921in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.179036in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.179208in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.179439in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.179669in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.179899in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.179956in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.180072in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.180244in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.180302in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.180417in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.180474in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.180532in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.181107in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.181280in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.181453in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.181510in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.181798in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.182661in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.182834in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.183064in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{2.183466in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.183754in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.183812in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.183869in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.183984in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.184099in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.184272in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.184330in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.184502in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.184675in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.184732in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.184963in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.185193in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.186344in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.186746in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.186804in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.186977in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.187034in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.187264in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.187322in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.187379in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.187667in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.188127in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.188185in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.188242in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.188300in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.188358in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.188818in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.189048in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.189508in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.189738in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.189969in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.190026in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.190141in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.190717in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.190889in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.191119in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.191235in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.191465in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.191810in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.192098in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.192500in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.192616in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.192673in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.192961in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.193076in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.193133in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.193364in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.193536in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.193881in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.193939in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.194112in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.194169in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.194457in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.194572in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.194630in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.194745in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.195032in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.195665in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.195780in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.196068in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.196126in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.196586in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.196759in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.196816in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.197449in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.197679in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.198427in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.198773in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.198945in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.199118in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.199175in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.199348in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.199405in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.200384in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.200671in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.200786in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.200959in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{2.201247in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{2.201304in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{2.201592in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{2.201707in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{2.202283in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{2.202513in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{2.202743in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{2.202800in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{2.203088in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{2.203146in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.203548in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{2.203779in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{2.204009in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{2.204181in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.204527in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.204814in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.205045in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.205735in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{2.205908in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{2.206195in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{2.206368in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{2.206598in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{2.207001in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{2.207231in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{2.207807in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{2.208440in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{2.208727in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{2.208785in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{2.209188in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{2.209303in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{2.209418in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{2.209533in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{2.209993in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{2.210051in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{2.210569in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{2.210914in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{2.211086in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{2.211144in}{4.082023in}}%
\pgfpathlineto{\pgfqpoint{2.212007in}{4.082023in}}%
\pgfpathlineto{\pgfqpoint{2.212640in}{4.081809in}}%
\pgfpathlineto{\pgfqpoint{2.212870in}{4.082023in}}%
\pgfpathlineto{\pgfqpoint{2.212985in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{2.213215in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{2.213273in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{2.213503in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{2.213791in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{2.213848in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{2.213906in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{2.213964in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{2.214251in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{2.214366in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{2.214539in}{4.081809in}}%
\pgfpathlineto{\pgfqpoint{2.214712in}{4.081916in}}%
\pgfpathlineto{\pgfqpoint{2.214884in}{4.081916in}}%
\pgfpathlineto{\pgfqpoint{2.215114in}{4.081916in}}%
\pgfpathlineto{\pgfqpoint{2.215287in}{4.081809in}}%
\pgfpathlineto{\pgfqpoint{2.215575in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{2.215747in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{2.215805in}{4.081916in}}%
\pgfpathlineto{\pgfqpoint{2.216323in}{4.081916in}}%
\pgfpathlineto{\pgfqpoint{2.216380in}{4.082023in}}%
\pgfpathlineto{\pgfqpoint{2.216783in}{4.081809in}}%
\pgfpathlineto{\pgfqpoint{2.216898in}{4.081809in}}%
\pgfpathlineto{\pgfqpoint{2.216956in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{2.217243in}{4.081488in}}%
\pgfpathlineto{\pgfqpoint{2.217358in}{4.081488in}}%
\pgfpathlineto{\pgfqpoint{2.217704in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{2.217934in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{2.218049in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{2.218164in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{2.218222in}{4.081809in}}%
\pgfpathlineto{\pgfqpoint{2.218394in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{2.218509in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{2.218567in}{4.081488in}}%
\pgfpathlineto{\pgfqpoint{2.218682in}{4.081060in}}%
\pgfpathlineto{\pgfqpoint{2.218739in}{4.080632in}}%
\pgfpathlineto{\pgfqpoint{2.218855in}{4.080418in}}%
\pgfpathlineto{\pgfqpoint{2.218912in}{4.080097in}}%
\pgfpathlineto{\pgfqpoint{2.219142in}{4.079883in}}%
\pgfpathlineto{\pgfqpoint{2.219372in}{4.079669in}}%
\pgfpathlineto{\pgfqpoint{2.219488in}{4.079776in}}%
\pgfpathlineto{\pgfqpoint{2.219775in}{4.079990in}}%
\pgfpathlineto{\pgfqpoint{2.219890in}{4.079990in}}%
\pgfpathlineto{\pgfqpoint{2.220408in}{4.079990in}}%
\pgfpathlineto{\pgfqpoint{2.220926in}{4.079990in}}%
\pgfpathlineto{\pgfqpoint{2.221099in}{4.079883in}}%
\pgfpathlineto{\pgfqpoint{2.221214in}{4.079776in}}%
\pgfpathlineto{\pgfqpoint{2.221271in}{4.079669in}}%
\pgfpathlineto{\pgfqpoint{2.221329in}{4.079455in}}%
\pgfpathlineto{\pgfqpoint{2.221386in}{4.079562in}}%
\pgfpathlineto{\pgfqpoint{2.221559in}{4.079776in}}%
\pgfpathlineto{\pgfqpoint{2.221559in}{4.081274in}}%
\pgfpathlineto{\pgfqpoint{2.221559in}{4.081274in}}%
\pgfpathlineto{\pgfqpoint{2.221386in}{4.081274in}}%
\pgfpathlineto{\pgfqpoint{2.221329in}{4.081381in}}%
\pgfpathlineto{\pgfqpoint{2.221271in}{4.081381in}}%
\pgfpathlineto{\pgfqpoint{2.221214in}{4.081060in}}%
\pgfpathlineto{\pgfqpoint{2.221099in}{4.081167in}}%
\pgfpathlineto{\pgfqpoint{2.220926in}{4.081274in}}%
\pgfpathlineto{\pgfqpoint{2.220408in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{2.219890in}{4.081916in}}%
\pgfpathlineto{\pgfqpoint{2.219775in}{4.081916in}}%
\pgfpathlineto{\pgfqpoint{2.219488in}{4.081916in}}%
\pgfpathlineto{\pgfqpoint{2.219372in}{4.081809in}}%
\pgfpathlineto{\pgfqpoint{2.219142in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{2.218912in}{4.081381in}}%
\pgfpathlineto{\pgfqpoint{2.218855in}{4.081488in}}%
\pgfpathlineto{\pgfqpoint{2.218739in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{2.218682in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{2.218567in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{2.218509in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{2.218394in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{2.218222in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{2.218164in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{2.218049in}{4.082023in}}%
\pgfpathlineto{\pgfqpoint{2.217934in}{4.082023in}}%
\pgfpathlineto{\pgfqpoint{2.217704in}{4.081809in}}%
\pgfpathlineto{\pgfqpoint{2.217358in}{4.081916in}}%
\pgfpathlineto{\pgfqpoint{2.217243in}{4.081916in}}%
\pgfpathlineto{\pgfqpoint{2.216956in}{4.082023in}}%
\pgfpathlineto{\pgfqpoint{2.216898in}{4.082023in}}%
\pgfpathlineto{\pgfqpoint{2.216783in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{2.216380in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{2.216323in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{2.215805in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{2.215747in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{2.215575in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{2.215287in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{2.215114in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{2.214884in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{2.214712in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{2.214539in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{2.214366in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{2.214251in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{2.213964in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{2.213906in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{2.213848in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.213791in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.213503in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.213273in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.213215in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.212985in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.212870in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.212640in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.212007in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.211144in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.211086in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.210914in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.210569in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.210051in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.209993in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.209533in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.209418in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.209303in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.209188in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.208785in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.208727in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.208440in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.207807in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.207231in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.207001in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.206598in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.206368in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.206195in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.205908in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.205735in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.205045in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.204814in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.204527in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.204181in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.204009in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.203779in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.203548in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.203146in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.203088in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.202800in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.202743in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.202513in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.202283in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.201707in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.201592in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.201304in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.201247in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.200959in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.200786in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.200671in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.200384in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.199405in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.199348in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.199175in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.199118in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.198945in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.198773in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.198427in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.197679in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.197449in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.196816in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.196759in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.196586in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.196126in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.196068in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.195780in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.195665in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{2.195032in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.194745in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{2.194630in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{2.194572in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{2.194457in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{2.194169in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{2.194112in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.193939in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.193881in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{2.193536in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.193364in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.193133in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.193076in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.192961in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.192673in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.192616in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.192500in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.192098in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.191810in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.191465in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.191235in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.191119in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.190889in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.190717in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.190141in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.190026in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.189969in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.189738in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.189508in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.189048in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.188818in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.188358in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.188300in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.188242in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.188185in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.188127in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.187667in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.187379in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.187322in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.187264in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.187034in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.186977in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.186804in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.186746in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.186344in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.185193in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.184963in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.184732in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.184675in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.184502in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.184330in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.184272in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.184099in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.183984in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.183869in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.183812in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.183754in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.183466in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.183064in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.182834in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.182661in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.181798in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.181510in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.181453in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{2.181280in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{2.181107in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{2.180532in}{4.087372in}}%
\pgfpathlineto{\pgfqpoint{2.180474in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{2.180417in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{2.180302in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{2.180244in}{4.087479in}}%
\pgfpathlineto{\pgfqpoint{2.180072in}{4.087693in}}%
\pgfpathlineto{\pgfqpoint{2.179956in}{4.087907in}}%
\pgfpathlineto{\pgfqpoint{2.179899in}{4.087693in}}%
\pgfpathlineto{\pgfqpoint{2.179669in}{4.087907in}}%
\pgfpathlineto{\pgfqpoint{2.179439in}{4.088014in}}%
\pgfpathlineto{\pgfqpoint{2.179208in}{4.088228in}}%
\pgfpathlineto{\pgfqpoint{2.179036in}{4.088335in}}%
\pgfpathlineto{\pgfqpoint{2.178921in}{4.088121in}}%
\pgfpathlineto{\pgfqpoint{2.178806in}{4.088121in}}%
\pgfpathlineto{\pgfqpoint{2.178748in}{4.088335in}}%
\pgfpathlineto{\pgfqpoint{2.178575in}{4.087800in}}%
\pgfpathlineto{\pgfqpoint{2.178288in}{4.087479in}}%
\pgfpathlineto{\pgfqpoint{2.177942in}{4.087372in}}%
\pgfpathlineto{\pgfqpoint{2.177827in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{2.177712in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{2.177482in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{2.177425in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{2.177367in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{2.177252in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.177137in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.177022in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.176446in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.176331in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.176274in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.176216in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.175929in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.175871in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.175813in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.175123in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.174145in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.174087in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.173972in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.173915in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.173569in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.173339in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.173109in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.172821in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.172706in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.172591in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.172534in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.172246in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.172016in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.171670in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{2.171383in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{2.171153in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{2.170577in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{2.169714in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.169541in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.169081in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.168966in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.168391in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.167815in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.167470in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.167412in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.167355in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{2.166722in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.166664in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.166549in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.166377in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.166204in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{2.166146in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{2.166031in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{2.165974in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.165859in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.165744in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.165513in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.165456in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{2.165111in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.164938in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.164535in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.164190in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.164132in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{2.164075in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.163845in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{2.163327in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{2.163212in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{2.163154in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{2.163097in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{2.162982in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{2.162924in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{2.162809in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.162694in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.162579in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.162234in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.161888in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.161543in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.161370in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.161198in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.160738in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.160622in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.160450in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.160105in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.159759in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.159702in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.159587in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.159299in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.159069in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.158954in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.158781in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.158493in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.157227in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.156997in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.156710in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.156364in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.156249in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.154926in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.154523in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.154465in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.154293in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.153890in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.153084in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.152912in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.152279in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.151934in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.151703in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.151646in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.151588in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.151358in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.151013in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.150495in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.150150in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.149574in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.149517in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.148884in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.148711in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.147906in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.147215in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.146928in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.146352in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.146295in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.146122in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.146064in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.145834in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.145719in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.145662in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.145374in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.145144in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.145029in}{4.085125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221847in}{4.081488in}}%
\pgfpathlineto{\pgfqpoint{2.221847in}{4.080204in}}%
\pgfpathlineto{\pgfqpoint{2.222019in}{4.080311in}}%
\pgfpathlineto{\pgfqpoint{2.222019in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{2.222019in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{2.221847in}{4.081488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222365in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{2.222365in}{4.080525in}}%
\pgfpathlineto{\pgfqpoint{2.222422in}{4.080525in}}%
\pgfpathlineto{\pgfqpoint{2.222940in}{4.080311in}}%
\pgfpathlineto{\pgfqpoint{2.223400in}{4.080846in}}%
\pgfpathlineto{\pgfqpoint{2.223458in}{4.081167in}}%
\pgfpathlineto{\pgfqpoint{2.223515in}{4.081274in}}%
\pgfpathlineto{\pgfqpoint{2.223688in}{4.081809in}}%
\pgfpathlineto{\pgfqpoint{2.223976in}{4.082023in}}%
\pgfpathlineto{\pgfqpoint{2.224033in}{4.081809in}}%
\pgfpathlineto{\pgfqpoint{2.224206in}{4.082023in}}%
\pgfpathlineto{\pgfqpoint{2.224379in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{2.224494in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{2.224666in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{2.225012in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{2.225357in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{2.225414in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{2.225472in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{2.225875in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{2.225990in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{2.226047in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{2.226162in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{2.226335in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{2.226795in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{2.226910in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{2.226968in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{2.227025in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{2.227313in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{2.227543in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.227774in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{2.227889in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{2.228349in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{2.228464in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{2.228694in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{2.229903in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.230018in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{2.231168in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{2.231341in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.231399in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.232032in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.232147in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{2.232377in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.232377in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.232377in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.232147in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.232032in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.231399in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.231341in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.231168in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.230018in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.229903in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.228694in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.228464in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.228349in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.227889in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.227774in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.227543in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.227313in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.227025in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.226968in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.226910in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.226795in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.226335in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.226162in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.226047in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.225990in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{2.225875in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.225472in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.225414in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.225357in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.225012in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.224666in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{2.224494in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.224379in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{2.224206in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{2.224033in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{2.223976in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{2.223688in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{2.223515in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{2.223458in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{2.223400in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{2.222940in}{4.081809in}}%
\pgfpathlineto{\pgfqpoint{2.222422in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{2.222365in}{4.081595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232665in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.232665in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.232780in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.232837in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.232895in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.232952in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.233067in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.233355in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{2.233470in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.233815in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.233930in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{2.234218in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{2.234333in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{2.234391in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{2.234909in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.234966in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.235139in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.235369in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.235657in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.236520in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.236808in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.237038in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.237153in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.237210in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.237441in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.237556in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.237901in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.238131in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.238189in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.238534in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.238994in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.239109in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.239167in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.239397in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.239570in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.239627in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.239857in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.239972in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.240145in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.240260in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.240433in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.240548in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.240778in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.240951in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.241238in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.241296in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.241353in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.241411in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.241468in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.241641in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.242101in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.242159in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.242562in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.242734in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.242907in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.242965in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.243310in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{2.243482in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{2.243540in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{2.243597in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{2.243655in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{2.243770in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{2.243828in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.244230in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{2.244748in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{2.244863in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{2.244921in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{2.245266in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{2.245324in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{2.246302in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{2.246475in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{2.246762in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{2.246877in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{2.247625in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{2.248258in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{2.248373in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{2.248431in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{2.248891in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{2.249006in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{2.249294in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{2.249582in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{2.249697in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{2.249754in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{2.249812in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{2.249870in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{2.249985in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{2.250215in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{2.250272in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{2.250330in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.250445in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{2.250502in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{2.250560in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{2.250618in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{2.250675in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{2.250733in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{2.250790in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{2.250848in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{2.251020in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{2.251193in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{2.251308in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{2.251366in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{2.251423in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{2.251481in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{2.251711in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.251768in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{2.251883in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{2.252229in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.252401in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.252747in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.253149in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{2.253207in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{2.254128in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{2.254185in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.254300in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.254530in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.255048in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.255221in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.255624in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.255854in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.256026in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.256084in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{2.256199in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{2.256659in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{2.256717in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{2.257810in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{2.258156in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{2.258271in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{2.258673in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{2.259019in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{2.259076in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{2.259824in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{2.260112in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{2.260169in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{2.260687in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{2.260860in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{2.261148in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{2.261435in}{4.081916in}}%
\pgfpathlineto{\pgfqpoint{2.261723in}{4.082023in}}%
\pgfpathlineto{\pgfqpoint{2.262011in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{2.262241in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{2.262414in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{2.262586in}{4.082023in}}%
\pgfpathlineto{\pgfqpoint{2.262644in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{2.262701in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{2.263047in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{2.263219in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{2.263449in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{2.263737in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.264082in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{2.264773in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{2.264830in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.265406in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.265866in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.265981in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.266039in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.266096in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.266154in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.266844in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.266959in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.267190in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.267305in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.267535in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.268571in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.268801in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.268916in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.268973in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.269376in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.269549in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.269664in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.269721in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.269779in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.269952in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.270009in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.270124in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.270239in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.270815in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.270930in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.270987in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.271333in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{2.271505in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{2.271678in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{2.271735in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{2.271908in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{2.271965in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{2.272541in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.272886in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{2.273174in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.273231in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.273346in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.273577in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{2.273807in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{2.273979in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{2.274325in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{2.274382in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.274440in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.274670in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{2.275073in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{2.275591in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{2.275821in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{2.275993in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{2.276339in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{2.276511in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{2.277259in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{2.277317in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{2.277374in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.277432in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{2.277489in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{2.277605in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{2.277950in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{2.278238in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{2.278468in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{2.278928in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{2.279216in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{2.279791in}{4.082023in}}%
\pgfpathlineto{\pgfqpoint{2.280079in}{4.082023in}}%
\pgfpathlineto{\pgfqpoint{2.280136in}{4.081916in}}%
\pgfpathlineto{\pgfqpoint{2.280251in}{4.081916in}}%
\pgfpathlineto{\pgfqpoint{2.280424in}{4.081809in}}%
\pgfpathlineto{\pgfqpoint{2.281057in}{4.081809in}}%
\pgfpathlineto{\pgfqpoint{2.281287in}{4.081809in}}%
\pgfpathlineto{\pgfqpoint{2.281517in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{2.281978in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{2.282093in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{2.282093in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{2.282093in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{2.281978in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{2.281517in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.281287in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{2.281057in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.280424in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.280251in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.280136in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.280079in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.279791in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.279216in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.278928in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.278468in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.278238in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.277950in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.277605in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.277489in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.277432in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.277374in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.277317in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.277259in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.276511in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.276339in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.275993in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.275821in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.275591in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{2.275073in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.274670in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{2.274440in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.274382in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{2.274325in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.273979in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{2.273807in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{2.273577in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.273346in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{2.273231in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.273174in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.272886in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.272541in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.271965in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.271908in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.271735in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.271678in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.271505in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.271333in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{2.270987in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{2.270930in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{2.270815in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{2.270239in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{2.270124in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{2.270009in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{2.269952in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{2.269779in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{2.269721in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{2.269664in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{2.269549in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{2.269376in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{2.268973in}{4.087372in}}%
\pgfpathlineto{\pgfqpoint{2.268916in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{2.268801in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.268571in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{2.267535in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.267305in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{2.267190in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{2.266959in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{2.266844in}{4.087372in}}%
\pgfpathlineto{\pgfqpoint{2.266154in}{4.087372in}}%
\pgfpathlineto{\pgfqpoint{2.266096in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{2.266039in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{2.265981in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.265866in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.265406in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.264830in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.264773in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.264082in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.263737in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.263449in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.263219in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.263047in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.262701in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.262644in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.262586in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.262414in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.262241in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.262011in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.261723in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.261435in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.261148in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.260860in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.260687in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.260169in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.260112in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.259824in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.259076in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.259019in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.258673in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.258271in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.258156in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.257810in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.256717in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.256659in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.256199in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.256084in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.256026in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.255854in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.255624in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.255221in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.255048in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.254530in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.254300in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.254185in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.254128in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.253207in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.253149in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.252747in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.252401in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.252229in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.251883in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.251768in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.251711in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.251481in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.251423in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.251366in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.251308in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.251193in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.251020in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.250848in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.250790in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.250733in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.250675in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.250618in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.250560in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.250502in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.250445in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.250330in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.250272in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.250215in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.249985in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.249870in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.249812in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.249754in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.249697in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.249582in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.249294in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.249006in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.248891in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.248431in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.248373in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.248258in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.247625in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.246877in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.246762in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.246475in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.246302in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.245324in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.245266in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.244921in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.244863in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.244748in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.244230in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.243828in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.243770in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.243655in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.243597in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.243540in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.243482in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.243310in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.242965in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.242907in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.242734in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.242562in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.242159in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.242101in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.241641in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.241468in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.241411in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{2.241353in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{2.241296in}{4.087372in}}%
\pgfpathlineto{\pgfqpoint{2.241238in}{4.087693in}}%
\pgfpathlineto{\pgfqpoint{2.240951in}{4.088014in}}%
\pgfpathlineto{\pgfqpoint{2.240778in}{4.087800in}}%
\pgfpathlineto{\pgfqpoint{2.240548in}{4.087693in}}%
\pgfpathlineto{\pgfqpoint{2.240433in}{4.087479in}}%
\pgfpathlineto{\pgfqpoint{2.240260in}{4.087479in}}%
\pgfpathlineto{\pgfqpoint{2.240145in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{2.239972in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{2.239857in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{2.239627in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{2.239570in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{2.239397in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{2.239167in}{4.087372in}}%
\pgfpathlineto{\pgfqpoint{2.239109in}{4.087372in}}%
\pgfpathlineto{\pgfqpoint{2.238994in}{4.087372in}}%
\pgfpathlineto{\pgfqpoint{2.238534in}{4.087372in}}%
\pgfpathlineto{\pgfqpoint{2.238189in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{2.238131in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.237901in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.237556in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.237441in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.237210in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.237153in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.237038in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.236808in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.236520in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.235657in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.235369in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.235139in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.234966in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.234909in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.234391in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.234333in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.234218in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.233930in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.233815in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.233470in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.233355in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.233067in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.232952in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.232895in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.232837in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.232780in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.232665in}{4.086195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282553in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{2.282553in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{2.282611in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{2.282668in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.283013in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{2.283129in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{2.283301in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.284164in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{2.284682in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{2.284797in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{2.284970in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{2.285143in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.285258in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.285373in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{2.285775in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.286293in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{2.286581in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{2.286926in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{2.287041in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{2.287329in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.287387in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.287502in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.287732in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.287905in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.287962in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.288135in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.288192in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{2.288250in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.288480in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.288595in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{2.288653in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.289170in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.289228in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.289631in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.290034in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.290149in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{2.290436in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.290609in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.290667in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.290724in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.290897in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.291472in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.291530in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.291760in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.291817in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.292048in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.292163in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.292393in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.292623in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.292738in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.293256in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.293313in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.293429in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.293544in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.294694in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.294810in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.295442in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.295500in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.295558in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.295730in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.295845in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.295960in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.296306in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.296363in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.296651in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.296766in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.296939in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.297169in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.297456in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.297572in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.297687in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.297917in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.297974in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.298032in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.298262in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.298377in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.298435in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.298722in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.298895in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.299068in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.299125in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.299413in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.299470in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.299585in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.300506in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.300621in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.300679in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.300736in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.300794in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.301197in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.301369in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.301599in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.301657in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.301945in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.302060in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.302347in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.302405in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.302750in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.303383in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.303959in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.304419in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.304592in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.304707in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.305167in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.305858in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.306145in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.306318in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.306663in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.306778in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.307008in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.307066in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.307181in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.307469in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.307526in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.307584in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.307699in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.308102in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.308274in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.308274in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.308274in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.308102in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.307699in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.307584in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.307526in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.307469in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.307181in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.307066in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.307008in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.306778in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.306663in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.306318in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.306145in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.305858in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.305167in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.304707in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.304592in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.304419in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.303959in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{2.303383in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{2.302750in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{2.302405in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.302347in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.302060in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.301945in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.301657in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.301599in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.301369in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.301197in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.300794in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.300736in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.300679in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.300621in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.300506in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.299585in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.299470in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.299413in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.299125in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.299068in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.298895in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.298722in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.298435in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.298377in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.298262in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.298032in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.297974in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.297917in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.297687in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.297572in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.297456in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.297169in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.296939in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.296766in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.296651in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.296363in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.296306in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.295960in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.295845in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.295730in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.295558in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{2.295500in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{2.295442in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{2.294810in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.294694in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.293544in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.293429in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.293313in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{2.293256in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{2.292738in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{2.292623in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{2.292393in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{2.292163in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{2.292048in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{2.291817in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{2.291760in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{2.291530in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{2.291472in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{2.290897in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{2.290724in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{2.290667in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{2.290609in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{2.290436in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.290149in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{2.290034in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{2.289631in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{2.289228in}{4.087479in}}%
\pgfpathlineto{\pgfqpoint{2.289170in}{4.087479in}}%
\pgfpathlineto{\pgfqpoint{2.288653in}{4.087479in}}%
\pgfpathlineto{\pgfqpoint{2.288595in}{4.087372in}}%
\pgfpathlineto{\pgfqpoint{2.288480in}{4.087479in}}%
\pgfpathlineto{\pgfqpoint{2.288250in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{2.288192in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{2.288135in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{2.287962in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{2.287905in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.287732in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{2.287502in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{2.287387in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{2.287329in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{2.287041in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{2.286926in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{2.286581in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.286293in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{2.285775in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{2.285373in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.285258in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{2.285143in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.284970in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.284797in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{2.284682in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{2.284164in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.283301in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.283129in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.283013in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{2.282668in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{2.282611in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{2.282553in}{4.086944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308389in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.308389in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.308447in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.308504in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.308620in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.309540in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.310173in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.310288in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.310691in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.310979in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.311151in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.311497in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{2.311554in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{2.312532in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{2.312763in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{2.312820in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.312935in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.313165in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.313626in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.314086in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.314201in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.314489in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.314546in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.314604in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.314776in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.314834in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.314949in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.315237in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.315525in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{2.315697in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{2.315755in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.316100in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.316790in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.317021in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.317136in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.317481in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.318056in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.318229in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.318517in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.319035in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.319265in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.319495in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.319610in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.320070in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.320416in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.320761in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.321221in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.321336in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.321451in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.321624in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.321739in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.322084in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.322602in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.322775in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.323062in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.323293in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.323523in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.324098in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.324098in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.324098in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.323523in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.323293in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.323062in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.322775in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.322602in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.322084in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.321739in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.321624in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.321451in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.321336in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.321221in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.320761in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.320416in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.320070in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.319610in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.319495in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.319265in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.319035in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.318517in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.318229in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.318056in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.317481in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.317136in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.317021in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.316790in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.316100in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.315755in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.315697in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.315525in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.315237in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.314949in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.314834in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.314776in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.314604in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.314546in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.314489in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.314201in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.314086in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.313626in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.313165in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.312935in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.312820in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.312763in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.312532in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.311554in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.311497in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.311151in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.310979in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.310691in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.310288in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.310173in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.309540in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.308620in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.308504in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.308447in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.308389in}{4.085767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324443in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.324443in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.324674in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.325076in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.325422in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.325594in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.325652in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.325709in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.325824in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.325882in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.325940in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.326227in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.326342in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.326400in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.326457in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.326515in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.326975in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{2.327090in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.327551in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{2.328011in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.328299in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.328356in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.328817in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.329104in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.329162in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.329335in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.329450in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.329622in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.329852in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.329910in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.329967in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.330543in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.330658in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.330946in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.331061in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.331176in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.331291in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.331579in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.332442in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.332960in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.333190in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.333420in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.333593in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.333938in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{2.334456in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.334513in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.335031in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.335549in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.335607in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.335837in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.336009in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.336182in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.336240in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.336757in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.337160in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.337218in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.337563in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.337621in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.337736in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{2.338081in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.338138in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{2.338196in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{2.338541in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.338599in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{2.338656in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.339174in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.339750in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.339922in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{2.340095in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{2.340095in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.340095in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.339922in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.339750in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.339174in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.338656in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.338599in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.338541in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.338196in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.338138in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.338081in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.337736in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.337621in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.337563in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.337218in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.337160in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.336757in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.336240in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.336182in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.336009in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.335837in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.335607in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.335549in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.335031in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.334513in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.334456in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.333938in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.333593in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.333420in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.333190in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.332960in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.332442in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.331579in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.331291in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.331176in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.331061in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.330946in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.330658in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.330543in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.329967in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.329910in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.329852in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.329622in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.329450in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.329335in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.329162in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.329104in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.328817in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.328356in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.328299in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.328011in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.327551in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.327090in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.326975in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.326515in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.326457in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.326400in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.326342in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.326227in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.325940in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.325882in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.325824in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.325709in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.325652in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.325594in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.325422in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.325076in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.324674in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.324443in}{4.086195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340613in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.340613in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.340843in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{2.341073in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{2.341246in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{2.341303in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{2.341476in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{2.341648in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{2.342224in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{2.342972in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{2.343260in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{2.343777in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{2.344008in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{2.344238in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{2.344583in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{2.344641in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{2.344756in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{2.344871in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{2.345216in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{2.345389in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{2.345504in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{2.345676in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{2.345734in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{2.346309in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{2.346539in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{2.346885in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{2.346942in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{2.347057in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{2.347115in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{2.347287in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{2.347403in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{2.347690in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{2.347748in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{2.347805in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{2.347920in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{2.347978in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{2.348496in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{2.348611in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{2.348668in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{2.348726in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.349301in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.349762in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.349762in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.349762in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.349301in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.348726in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.348668in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.348611in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.348496in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.347978in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.347920in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.347805in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.347748in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.347690in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.347403in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.347287in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.347115in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.347057in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.346942in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.346885in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.346539in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.346309in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.345734in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.345676in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.345504in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.345389in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.345216in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.344871in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.344756in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.344641in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.344583in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.344238in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.344008in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.343777in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.343260in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.342972in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.342224in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.341648in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.341476in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.341303in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.341246in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.341073in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.340843in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.340613in}{4.085339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350567in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.350567in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.350682in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.350855in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.351200in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.351373in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.351430in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.351546in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.351603in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.352063in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.352351in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.352811in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.352984in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{2.353214in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{2.353387in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.353560in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.353732in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{2.353790in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{2.354135in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{2.354192in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{2.354250in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{2.354538in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{2.354595in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{2.354653in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{2.354825in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{2.354883in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{2.355056in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{2.355113in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{2.355573in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{2.355689in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{2.355746in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{2.356034in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{2.356149in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{2.356206in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{2.356322in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{2.356437in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{2.356954in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{2.357530in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{2.357645in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{2.358393in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{2.358508in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{2.358566in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{2.358911in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{2.359314in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.359371in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{2.360004in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{2.360234in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.360580in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.360752in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.360867in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.361270in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.361500in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.361673in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.361730in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{2.361846in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{2.361903in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{2.362536in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{2.362651in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{2.362709in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.362881in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{2.363457in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.363629in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.363687in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.363802in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{2.363975in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{2.364550in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.364665in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.364838in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.364895in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.365125in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.365356in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.365413in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.365873in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.365989in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.366276in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.366391in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.366679in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.367139in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.367945in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.368118in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.368635in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.369844in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.370074in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.370362in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.370937in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.371110in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.371225in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.371397in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.371455in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.371513in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.371570in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.371628in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.371800in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.371858in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.371973in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.372145in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.372721in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.372778in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{2.372894in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.373009in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{2.373354in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.373526in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.373757in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{2.373929in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{2.374159in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{2.374217in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{2.374332in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{2.374390in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{2.374562in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{2.374850in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{2.375023in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{2.375138in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{2.375828in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{2.376288in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{2.376576in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{2.376634in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{2.376691in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{2.377094in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{2.377209in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{2.378648in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{2.378705in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{2.378935in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{2.378993in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{2.379338in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{2.379396in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{2.379568in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.379626in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.379914in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{2.380029in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{2.380431in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{2.380892in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{2.381180in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{2.381525in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{2.381755in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{2.381928in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{2.381985in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{2.382043in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{2.382215in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{2.382330in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{2.382388in}{4.081274in}}%
\pgfpathlineto{\pgfqpoint{2.382503in}{4.081060in}}%
\pgfpathlineto{\pgfqpoint{2.383021in}{4.080953in}}%
\pgfpathlineto{\pgfqpoint{2.383654in}{4.080953in}}%
\pgfpathlineto{\pgfqpoint{2.383711in}{4.080953in}}%
\pgfpathlineto{\pgfqpoint{2.384287in}{4.080953in}}%
\pgfpathlineto{\pgfqpoint{2.384517in}{4.080953in}}%
\pgfpathlineto{\pgfqpoint{2.384920in}{4.080953in}}%
\pgfpathlineto{\pgfqpoint{2.385438in}{4.080953in}}%
\pgfpathlineto{\pgfqpoint{2.385553in}{4.080953in}}%
\pgfpathlineto{\pgfqpoint{2.385725in}{4.081060in}}%
\pgfpathlineto{\pgfqpoint{2.386186in}{4.081060in}}%
\pgfpathlineto{\pgfqpoint{2.386991in}{4.081060in}}%
\pgfpathlineto{\pgfqpoint{2.387049in}{4.081488in}}%
\pgfpathlineto{\pgfqpoint{2.387567in}{4.081274in}}%
\pgfpathlineto{\pgfqpoint{2.387624in}{4.080953in}}%
\pgfpathlineto{\pgfqpoint{2.387739in}{4.080418in}}%
\pgfpathlineto{\pgfqpoint{2.387854in}{4.080418in}}%
\pgfpathlineto{\pgfqpoint{2.387912in}{4.080418in}}%
\pgfpathlineto{\pgfqpoint{2.388027in}{4.080632in}}%
\pgfpathlineto{\pgfqpoint{2.388142in}{4.080632in}}%
\pgfpathlineto{\pgfqpoint{2.388430in}{4.080525in}}%
\pgfpathlineto{\pgfqpoint{2.388890in}{4.080525in}}%
\pgfpathlineto{\pgfqpoint{2.388948in}{4.080525in}}%
\pgfpathlineto{\pgfqpoint{2.389063in}{4.080525in}}%
\pgfpathlineto{\pgfqpoint{2.389120in}{4.080525in}}%
\pgfpathlineto{\pgfqpoint{2.389293in}{4.080739in}}%
\pgfpathlineto{\pgfqpoint{2.389696in}{4.081167in}}%
\pgfpathlineto{\pgfqpoint{2.389753in}{4.081167in}}%
\pgfpathlineto{\pgfqpoint{2.390041in}{4.081060in}}%
\pgfpathlineto{\pgfqpoint{2.390156in}{4.080953in}}%
\pgfpathlineto{\pgfqpoint{2.390329in}{4.080953in}}%
\pgfpathlineto{\pgfqpoint{2.390329in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.390329in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.390156in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.390041in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{2.389753in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{2.389696in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{2.389293in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{2.389120in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{2.389063in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{2.388948in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{2.388890in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.388430in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.388142in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.388027in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.387912in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.387854in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.387739in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.387624in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.387567in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.387049in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.386991in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.386186in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.385725in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.385553in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.385438in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.384920in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.384517in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.384287in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.383711in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.383654in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.383021in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.382503in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.382388in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.382330in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{2.382215in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{2.382043in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{2.381985in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.381928in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.381755in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.381525in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.381180in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.380892in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.380431in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.380029in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.379914in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{2.379626in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.379568in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{2.379396in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{2.379338in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{2.378993in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{2.378935in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{2.378705in}{4.087479in}}%
\pgfpathlineto{\pgfqpoint{2.378648in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{2.377209in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.377094in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.376691in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.376634in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.376576in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.376288in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.375828in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.375138in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.375023in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.374850in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.374562in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.374390in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.374332in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.374217in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.374159in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.373929in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.373757in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.373526in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.373354in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.373009in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.372894in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.372778in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.372721in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.372145in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.371973in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.371858in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.371800in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.371628in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.371570in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.371513in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.371455in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.371397in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.371225in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.371110in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.370937in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.370362in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.370074in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.369844in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.368635in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.368118in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.367945in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.367139in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.366679in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.366391in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.366276in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.365989in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.365873in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.365413in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.365356in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.365125in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.364895in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.364838in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.364665in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.364550in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.363975in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.363802in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.363687in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.363629in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.363457in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.362881in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.362709in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.362651in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.362536in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.361903in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.361846in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.361730in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.361673in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.361500in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.361270in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.360867in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.360752in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.360580in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.360234in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.360004in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.359371in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.359314in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.358911in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.358566in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.358508in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.358393in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.357645in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.357530in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.356954in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.356437in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.356322in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.356206in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.356149in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.356034in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.355746in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.355689in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.355573in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.355113in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.355056in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.354883in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.354825in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.354653in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.354595in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.354538in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.354250in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.354192in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.354135in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.353790in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.353732in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.353560in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.353387in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.353214in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.352984in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.352811in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.352351in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.352063in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.351603in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.351546in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.351430in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.351373in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.351200in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.350855in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.350682in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.350567in}{4.085339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391249in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.391249in}{4.080953in}}%
\pgfpathlineto{\pgfqpoint{2.391364in}{4.080953in}}%
\pgfpathlineto{\pgfqpoint{2.391767in}{4.080953in}}%
\pgfpathlineto{\pgfqpoint{2.392515in}{4.081167in}}%
\pgfpathlineto{\pgfqpoint{2.392860in}{4.081167in}}%
\pgfpathlineto{\pgfqpoint{2.393148in}{4.081060in}}%
\pgfpathlineto{\pgfqpoint{2.393206in}{4.081167in}}%
\pgfpathlineto{\pgfqpoint{2.393436in}{4.080953in}}%
\pgfpathlineto{\pgfqpoint{2.393609in}{4.080739in}}%
\pgfpathlineto{\pgfqpoint{2.393724in}{4.080739in}}%
\pgfpathlineto{\pgfqpoint{2.394011in}{4.080525in}}%
\pgfpathlineto{\pgfqpoint{2.394126in}{4.080311in}}%
\pgfpathlineto{\pgfqpoint{2.394299in}{4.080311in}}%
\pgfpathlineto{\pgfqpoint{2.394587in}{4.080632in}}%
\pgfpathlineto{\pgfqpoint{2.394702in}{4.080632in}}%
\pgfpathlineto{\pgfqpoint{2.394759in}{4.080632in}}%
\pgfpathlineto{\pgfqpoint{2.394990in}{4.080525in}}%
\pgfpathlineto{\pgfqpoint{2.395047in}{4.080632in}}%
\pgfpathlineto{\pgfqpoint{2.395105in}{4.080846in}}%
\pgfpathlineto{\pgfqpoint{2.395277in}{4.080525in}}%
\pgfpathlineto{\pgfqpoint{2.395392in}{4.079990in}}%
\pgfpathlineto{\pgfqpoint{2.395450in}{4.079669in}}%
\pgfpathlineto{\pgfqpoint{2.395565in}{4.079883in}}%
\pgfpathlineto{\pgfqpoint{2.396083in}{4.080097in}}%
\pgfpathlineto{\pgfqpoint{2.396140in}{4.080097in}}%
\pgfpathlineto{\pgfqpoint{2.396198in}{4.080204in}}%
\pgfpathlineto{\pgfqpoint{2.396313in}{4.080097in}}%
\pgfpathlineto{\pgfqpoint{2.396428in}{4.079776in}}%
\pgfpathlineto{\pgfqpoint{2.396543in}{4.079883in}}%
\pgfpathlineto{\pgfqpoint{2.396658in}{4.079669in}}%
\pgfpathlineto{\pgfqpoint{2.396716in}{4.080097in}}%
\pgfpathlineto{\pgfqpoint{2.397003in}{4.080097in}}%
\pgfpathlineto{\pgfqpoint{2.397119in}{4.080311in}}%
\pgfpathlineto{\pgfqpoint{2.397349in}{4.080418in}}%
\pgfpathlineto{\pgfqpoint{2.398039in}{4.080204in}}%
\pgfpathlineto{\pgfqpoint{2.398097in}{4.079990in}}%
\pgfpathlineto{\pgfqpoint{2.398212in}{4.079669in}}%
\pgfpathlineto{\pgfqpoint{2.398845in}{4.079990in}}%
\pgfpathlineto{\pgfqpoint{2.399133in}{4.079990in}}%
\pgfpathlineto{\pgfqpoint{2.399363in}{4.079990in}}%
\pgfpathlineto{\pgfqpoint{2.399478in}{4.079990in}}%
\pgfpathlineto{\pgfqpoint{2.399881in}{4.079990in}}%
\pgfpathlineto{\pgfqpoint{2.399996in}{4.080418in}}%
\pgfpathlineto{\pgfqpoint{2.400226in}{4.080739in}}%
\pgfpathlineto{\pgfqpoint{2.400456in}{4.081060in}}%
\pgfpathlineto{\pgfqpoint{2.400571in}{4.081060in}}%
\pgfpathlineto{\pgfqpoint{2.400686in}{4.081060in}}%
\pgfpathlineto{\pgfqpoint{2.400859in}{4.081274in}}%
\pgfpathlineto{\pgfqpoint{2.401204in}{4.081167in}}%
\pgfpathlineto{\pgfqpoint{2.401262in}{4.080953in}}%
\pgfpathlineto{\pgfqpoint{2.401664in}{4.080739in}}%
\pgfpathlineto{\pgfqpoint{2.401722in}{4.080525in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{4.080418in}}%
\pgfpathlineto{\pgfqpoint{2.402758in}{4.080525in}}%
\pgfpathlineto{\pgfqpoint{2.402758in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{2.402758in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.401722in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.401664in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.401262in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.401204in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.400859in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.400686in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.400571in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.400456in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.400226in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.399996in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.399881in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.399478in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.399363in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.399133in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.398845in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.398212in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.398097in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.398039in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.397349in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.397119in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.397003in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.396716in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.396658in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.396543in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.396428in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.396313in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.396198in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.396140in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.396083in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.395565in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.395450in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.395392in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.395277in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.395105in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.395047in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.394990in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.394759in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.394702in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.394587in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.394299in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.394126in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.394011in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.393724in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.393609in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.393436in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.393206in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.393148in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.392860in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.392515in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.391767in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.391364in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.391249in}{4.086302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403391in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.403391in}{4.080846in}}%
\pgfpathlineto{\pgfqpoint{2.403851in}{4.080739in}}%
\pgfpathlineto{\pgfqpoint{2.404024in}{4.080739in}}%
\pgfpathlineto{\pgfqpoint{2.404196in}{4.080953in}}%
\pgfpathlineto{\pgfqpoint{2.404254in}{4.080953in}}%
\pgfpathlineto{\pgfqpoint{2.404426in}{4.081060in}}%
\pgfpathlineto{\pgfqpoint{2.404484in}{4.081274in}}%
\pgfpathlineto{\pgfqpoint{2.404772in}{4.081381in}}%
\pgfpathlineto{\pgfqpoint{2.404829in}{4.081488in}}%
\pgfpathlineto{\pgfqpoint{2.405002in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{2.405059in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{2.405405in}{4.081809in}}%
\pgfpathlineto{\pgfqpoint{2.405577in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{2.405635in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{2.405807in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{2.405865in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{2.406210in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{2.406728in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{2.406843in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{2.407073in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{2.407476in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{2.407534in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{2.407591in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{2.407706in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{2.407821in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{2.407936in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{2.408397in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{2.408454in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{2.408569in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{2.408742in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{2.409087in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{2.409202in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{2.409432in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{2.409605in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{2.409605in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.409605in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.409432in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.409202in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.409087in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.408742in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.408569in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.408454in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.408397in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.407936in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.407821in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.407706in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.407591in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.407534in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.407476in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.407073in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.406843in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.406728in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.406210in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.405865in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.405807in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.405635in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.405577in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.405405in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.405059in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.405002in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.404829in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.404772in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.404484in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.404426in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.404254in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.404196in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.404024in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.403851in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.403391in}{4.084055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409950in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{2.409950in}{4.082023in}}%
\pgfpathlineto{\pgfqpoint{2.410008in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{2.410238in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{2.410468in}{4.081809in}}%
\pgfpathlineto{\pgfqpoint{2.410813in}{4.081809in}}%
\pgfpathlineto{\pgfqpoint{2.411044in}{4.081809in}}%
\pgfpathlineto{\pgfqpoint{2.411274in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{2.411331in}{4.081381in}}%
\pgfpathlineto{\pgfqpoint{2.411446in}{4.081488in}}%
\pgfpathlineto{\pgfqpoint{2.411619in}{4.081809in}}%
\pgfpathlineto{\pgfqpoint{2.411677in}{4.082023in}}%
\pgfpathlineto{\pgfqpoint{2.411792in}{4.082023in}}%
\pgfpathlineto{\pgfqpoint{2.412597in}{4.082023in}}%
\pgfpathlineto{\pgfqpoint{2.412655in}{4.082023in}}%
\pgfpathlineto{\pgfqpoint{2.413000in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{2.413173in}{4.081916in}}%
\pgfpathlineto{\pgfqpoint{2.413518in}{4.081916in}}%
\pgfpathlineto{\pgfqpoint{2.413575in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{2.414093in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{2.414266in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{2.414899in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{2.415359in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{2.415877in}{4.081809in}}%
\pgfpathlineto{\pgfqpoint{2.416107in}{4.081809in}}%
\pgfpathlineto{\pgfqpoint{2.416222in}{4.082023in}}%
\pgfpathlineto{\pgfqpoint{2.416280in}{4.082023in}}%
\pgfpathlineto{\pgfqpoint{2.416568in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{2.416740in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{2.416970in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{2.417201in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{2.417258in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{2.417316in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{2.417373in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{2.417546in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{2.417661in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{2.417834in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{2.418006in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{2.418351in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{2.418754in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{2.418984in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{2.419272in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{2.419617in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{2.419732in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.419790in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.419847in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.420135in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{2.420193in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{2.420250in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{2.420480in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{2.420653in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{2.420826in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{2.421286in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{2.421459in}{4.081809in}}%
\pgfpathlineto{\pgfqpoint{2.421631in}{4.081488in}}%
\pgfpathlineto{\pgfqpoint{2.422092in}{4.081488in}}%
\pgfpathlineto{\pgfqpoint{2.422609in}{4.081488in}}%
\pgfpathlineto{\pgfqpoint{2.422667in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{2.422840in}{4.081916in}}%
\pgfpathlineto{\pgfqpoint{2.423012in}{4.082023in}}%
\pgfpathlineto{\pgfqpoint{2.423588in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{2.423645in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{2.423818in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{2.423990in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{2.424048in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{2.424393in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{2.424566in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{2.424566in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.424566in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.424393in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.424048in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.423990in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.423818in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.423645in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.423588in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{2.423012in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.422840in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{2.422667in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{2.422609in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{2.422092in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{2.421631in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{2.421459in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.421286in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{2.420826in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.420653in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.420480in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.420250in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.420193in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.420135in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.419847in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.419790in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.419732in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.419617in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.419272in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.418984in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.418754in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.418351in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.418006in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.417834in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.417661in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.417546in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.417373in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.417316in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.417258in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.417201in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.416970in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.416740in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{2.416568in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{2.416280in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{2.416222in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{2.416107in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{2.415877in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{2.415359in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{2.414899in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{2.414266in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.414093in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.413575in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.413518in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.413173in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.413000in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.412655in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.412597in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.411792in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.411677in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.411619in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.411446in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.411331in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.411274in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{2.411044in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{2.410813in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{2.410468in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.410238in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{2.410008in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{2.409950in}{4.083734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424911in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{2.424911in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{2.424911in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{2.424911in}{4.083734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425141in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.425141in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{2.425199in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.425774in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.425889in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{2.426177in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.426580in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.426983in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{2.427098in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{2.427155in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{2.427385in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.427558in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.427673in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.427731in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.427788in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.427903in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.428651in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.428766in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.428824in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.428882in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.428997in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.429054in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{2.429227in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.429342in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.429457in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.429860in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.430090in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.430493in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.430550in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.430665in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.431068in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.431989in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.432046in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.432276in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.432334in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.432449in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.432564in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.432967in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.433025in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.433600in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.433657in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.433888in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.433945in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.434463in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.434578in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.434981in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.435038in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.435154in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.435211in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.435269in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.435326in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.436017in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.436362in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.436535in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.437283in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.438491in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.438606in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.438721in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.438836in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.439066in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.439239in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.439354in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.439872in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.440275in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.440332in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.440562in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.440850in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.440965in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.441656in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.441713in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.441771in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.441828in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.441886in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.442059in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.442231in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.442289in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.442461in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.442519in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.442634in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.442692in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.443209in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.443324in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.443497in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{2.443612in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.444245in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.444533in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.444590in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.444648in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.444705in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.444878in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.444936in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.445223in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.445338in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.445396in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.445741in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.445799in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.446086in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.446259in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.446374in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.446604in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.447180in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.447813in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.447928in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.448100in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.448158in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.448216in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.448273in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.448503in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.448676in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.449194in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.449251in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.449309in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.449769in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.449827in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.449884in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.450402in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.450460in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.450632in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.450978in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.451150in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.451208in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.451610in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.452474in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.452531in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.452589in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.452761in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.452991in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.453107in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.453279in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.453452in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.453624in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.454027in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.454372in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.454833in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.454890in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.455121in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.455581in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.455869in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.455926in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.455984in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.456214in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.456386in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.456502in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.456559in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.456847in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.456904in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.457250in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.457422in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.457537in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.457940in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.457998in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.458113in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.458458in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.458861in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.458976in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.459609in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.459666in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.459839in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.459896in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.459954in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.460127in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.460184in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.460414in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.460472in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.460645in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.460760in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.461105in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.461968in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.462256in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.462543in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.463407in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.463809in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.463924in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.464097in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.464212in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.464500in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.465248in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.465420in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.466226in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.466514in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.466974in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.467032in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.467204in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.467492in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.467607in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.467895in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.467952in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.468240in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.468298in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.468355in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.468528in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.468700in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.468815in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.469218in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.469448in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.469563in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.469909in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.470369in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.470427in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.470484in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.470599in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.470714in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.471060in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.471117in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.471347in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.471462in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.471693in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.471750in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.472038in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.472095in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.472441in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.472613in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.473074in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.473304in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.473476in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.473534in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.473879in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.473994in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.474455in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.474570in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.475087in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.475203in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.475318in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.476181in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.476296in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.476468in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.476526in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.476584in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.476699in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.476756in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.477217in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.477274in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.477619in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.478022in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.478137in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.478195in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.478310in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.479691in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.480094in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.480094in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.480094in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.479691in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.478310in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.478195in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{2.478137in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.478022in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.477619in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.477274in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.477217in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.476756in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.476699in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.476584in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.476526in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.476468in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.476296in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.476181in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.475318in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{2.475203in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{2.475087in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{2.474570in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.474455in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{2.473994in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{2.473879in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{2.473534in}{4.087372in}}%
\pgfpathlineto{\pgfqpoint{2.473476in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{2.473304in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{2.473074in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.472613in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.472441in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.472095in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{2.472038in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{2.471750in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.471693in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.471462in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.471347in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.471117in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.471060in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.470714in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.470599in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.470484in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.470427in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.470369in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.469909in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.469563in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.469448in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.469218in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.468815in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{2.468700in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{2.468528in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{2.468355in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{2.468298in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{2.468240in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{2.467952in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.467895in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.467607in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.467492in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.467204in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.467032in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.466974in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.466514in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.466226in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.465420in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.465248in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.464500in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.464212in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.464097in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.463924in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.463809in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.463407in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.462543in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.462256in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.461968in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{2.461105in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{2.460760in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{2.460645in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{2.460472in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{2.460414in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{2.460184in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{2.460127in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{2.459954in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{2.459896in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{2.459839in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{2.459666in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.459609in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.458976in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.458861in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.458458in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.458113in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.457998in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.457940in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.457537in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.457422in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.457250in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.456904in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.456847in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.456559in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.456502in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.456386in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.456214in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.455984in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.455926in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.455869in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.455581in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.455121in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.454890in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.454833in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.454372in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.454027in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.453624in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.453452in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.453279in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.453107in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.452991in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.452761in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.452589in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.452531in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.452474in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.451610in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.451208in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.451150in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.450978in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{2.450632in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.450460in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{2.450402in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{2.449884in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{2.449827in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{2.449769in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{2.449309in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{2.449251in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{2.449194in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{2.448676in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{2.448503in}{4.087479in}}%
\pgfpathlineto{\pgfqpoint{2.448273in}{4.088014in}}%
\pgfpathlineto{\pgfqpoint{2.448216in}{4.088014in}}%
\pgfpathlineto{\pgfqpoint{2.448158in}{4.088014in}}%
\pgfpathlineto{\pgfqpoint{2.448100in}{4.088228in}}%
\pgfpathlineto{\pgfqpoint{2.447928in}{4.088442in}}%
\pgfpathlineto{\pgfqpoint{2.447813in}{4.088228in}}%
\pgfpathlineto{\pgfqpoint{2.447180in}{4.088228in}}%
\pgfpathlineto{\pgfqpoint{2.446604in}{4.088228in}}%
\pgfpathlineto{\pgfqpoint{2.446374in}{4.088228in}}%
\pgfpathlineto{\pgfqpoint{2.446259in}{4.088228in}}%
\pgfpathlineto{\pgfqpoint{2.446086in}{4.088121in}}%
\pgfpathlineto{\pgfqpoint{2.445799in}{4.087800in}}%
\pgfpathlineto{\pgfqpoint{2.445741in}{4.087586in}}%
\pgfpathlineto{\pgfqpoint{2.445396in}{4.087372in}}%
\pgfpathlineto{\pgfqpoint{2.445338in}{4.087586in}}%
\pgfpathlineto{\pgfqpoint{2.445223in}{4.087800in}}%
\pgfpathlineto{\pgfqpoint{2.444936in}{4.087586in}}%
\pgfpathlineto{\pgfqpoint{2.444878in}{4.087372in}}%
\pgfpathlineto{\pgfqpoint{2.444705in}{4.087479in}}%
\pgfpathlineto{\pgfqpoint{2.444648in}{4.087693in}}%
\pgfpathlineto{\pgfqpoint{2.444590in}{4.087907in}}%
\pgfpathlineto{\pgfqpoint{2.444533in}{4.088121in}}%
\pgfpathlineto{\pgfqpoint{2.444245in}{4.088121in}}%
\pgfpathlineto{\pgfqpoint{2.443612in}{4.088121in}}%
\pgfpathlineto{\pgfqpoint{2.443497in}{4.087800in}}%
\pgfpathlineto{\pgfqpoint{2.443324in}{4.087479in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{2.443209in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{2.442692in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{2.442634in}{4.087479in}}%
\pgfpathlineto{\pgfqpoint{2.442519in}{4.087479in}}%
\pgfpathlineto{\pgfqpoint{2.442461in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{2.442289in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.442231in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{2.442059in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.441886in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{2.441828in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.441771in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.441713in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.441656in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.440965in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.440850in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.440562in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.440332in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.440275in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.439872in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.439354in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.439239in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.439066in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.438836in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.438721in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.438606in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.438491in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.437283in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.436535in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.436362in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.436017in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.435326in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.435269in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.435211in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.435154in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.435038in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.434981in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.434578in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.434463in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.433945in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.433888in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.433657in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.433600in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.433025in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.432967in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.432564in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.432449in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.432334in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.432276in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.432046in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.431989in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.431068in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.430665in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.430550in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.430493in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.430090in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.429860in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.429457in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.429342in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.429227in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.429054in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.428997in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.428882in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.428824in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.428766in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.428651in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.427903in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.427788in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.427731in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.427673in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.427558in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.427385in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.427155in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.427098in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.426983in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.426580in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.426177in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.425889in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.425774in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.425199in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.425141in}{4.083841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480554in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.480554in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.481072in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.481417in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.481475in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.481532in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.481590in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.481820in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.482050in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.482165in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.482223in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.482280in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.482453in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.482741in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.483143in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.483489in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.483661in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.483719in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.483834in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.483891in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.483949in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.484006in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.484122in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.484524in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.485330in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.486020in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.486020in}{4.087586in}}%
\pgfpathlineto{\pgfqpoint{2.486020in}{4.087586in}}%
\pgfpathlineto{\pgfqpoint{2.485330in}{4.087800in}}%
\pgfpathlineto{\pgfqpoint{2.484524in}{4.087907in}}%
\pgfpathlineto{\pgfqpoint{2.484122in}{4.087907in}}%
\pgfpathlineto{\pgfqpoint{2.484006in}{4.087800in}}%
\pgfpathlineto{\pgfqpoint{2.483949in}{4.087586in}}%
\pgfpathlineto{\pgfqpoint{2.483891in}{4.087693in}}%
\pgfpathlineto{\pgfqpoint{2.483834in}{4.087800in}}%
\pgfpathlineto{\pgfqpoint{2.483719in}{4.087907in}}%
\pgfpathlineto{\pgfqpoint{2.483661in}{4.088014in}}%
\pgfpathlineto{\pgfqpoint{2.483489in}{4.088014in}}%
\pgfpathlineto{\pgfqpoint{2.483143in}{4.087693in}}%
\pgfpathlineto{\pgfqpoint{2.482741in}{4.087693in}}%
\pgfpathlineto{\pgfqpoint{2.482453in}{4.087693in}}%
\pgfpathlineto{\pgfqpoint{2.482280in}{4.087693in}}%
\pgfpathlineto{\pgfqpoint{2.482223in}{4.087693in}}%
\pgfpathlineto{\pgfqpoint{2.482165in}{4.087693in}}%
\pgfpathlineto{\pgfqpoint{2.482050in}{4.087586in}}%
\pgfpathlineto{\pgfqpoint{2.481820in}{4.087586in}}%
\pgfpathlineto{\pgfqpoint{2.481590in}{4.087586in}}%
\pgfpathlineto{\pgfqpoint{2.481532in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{2.481475in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.481417in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.481072in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.480554in}{4.086516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487114in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{2.487114in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.487171in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{2.487286in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.487401in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{2.487459in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{2.487919in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{2.488149in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{2.488265in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{2.488322in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{2.488380in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{2.488552in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{2.489530in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{2.489703in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{2.489818in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{2.490221in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{2.490221in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.490221in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.489818in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{2.489703in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{2.489530in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.488552in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.488380in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.488322in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.488265in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{2.488149in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.487919in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.487459in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.487401in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.487286in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{2.487171in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{2.487114in}{4.087051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490394in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.490394in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{2.490566in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{2.490911in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{2.490969in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{2.491027in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{2.491084in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{2.491257in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{2.491775in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{2.491890in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{2.492292in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{2.492350in}{4.082023in}}%
\pgfpathlineto{\pgfqpoint{2.492465in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{2.492810in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{2.492868in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{2.492925in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{2.493271in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{2.493846in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{2.494019in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{2.494134in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{2.494249in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{2.494306in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{2.494594in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{2.494709in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{2.495054in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{2.495112in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{2.495285in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{2.495342in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{2.495342in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.495342in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.495285in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.495112in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.495054in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.494709in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.494594in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.494306in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.494249in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.494134in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.494019in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.493846in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.493271in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.492925in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.492868in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.492810in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.492465in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.492350in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.492292in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.491890in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.491775in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.491257in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.491084in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.491027in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.490969in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.490911in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.490566in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.490394in}{4.086516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495687in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.495687in}{4.081916in}}%
\pgfpathlineto{\pgfqpoint{2.495802in}{4.081809in}}%
\pgfpathlineto{\pgfqpoint{2.496090in}{4.081916in}}%
\pgfpathlineto{\pgfqpoint{2.496320in}{4.081916in}}%
\pgfpathlineto{\pgfqpoint{2.496435in}{4.081809in}}%
\pgfpathlineto{\pgfqpoint{2.496493in}{4.081488in}}%
\pgfpathlineto{\pgfqpoint{2.496550in}{4.081167in}}%
\pgfpathlineto{\pgfqpoint{2.496781in}{4.081381in}}%
\pgfpathlineto{\pgfqpoint{2.497126in}{4.081488in}}%
\pgfpathlineto{\pgfqpoint{2.497241in}{4.081381in}}%
\pgfpathlineto{\pgfqpoint{2.497299in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{2.497414in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{2.497816in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{2.498277in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{2.498449in}{4.081809in}}%
\pgfpathlineto{\pgfqpoint{2.498852in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{2.498910in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{2.498967in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{2.499140in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{2.499773in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{2.499945in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{2.500003in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{2.500463in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{2.500636in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{2.500981in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{2.501614in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{2.502074in}{4.082023in}}%
\pgfpathlineto{\pgfqpoint{2.502190in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{2.502305in}{4.081809in}}%
\pgfpathlineto{\pgfqpoint{2.502362in}{4.082023in}}%
\pgfpathlineto{\pgfqpoint{2.502823in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{2.503340in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{2.504088in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{2.504204in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{2.504376in}{4.081488in}}%
\pgfpathlineto{\pgfqpoint{2.504836in}{4.081274in}}%
\pgfpathlineto{\pgfqpoint{2.505239in}{4.081060in}}%
\pgfpathlineto{\pgfqpoint{2.505297in}{4.080525in}}%
\pgfpathlineto{\pgfqpoint{2.505987in}{4.080525in}}%
\pgfpathlineto{\pgfqpoint{2.506045in}{4.080418in}}%
\pgfpathlineto{\pgfqpoint{2.506217in}{4.080204in}}%
\pgfpathlineto{\pgfqpoint{2.506390in}{4.079990in}}%
\pgfpathlineto{\pgfqpoint{2.506563in}{4.079883in}}%
\pgfpathlineto{\pgfqpoint{2.506563in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.506563in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.506390in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.506217in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.506045in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.505987in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.505297in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.505239in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.504836in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.504376in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.504204in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.504088in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.503340in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.502823in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.502362in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.502305in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.502190in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.502074in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.501614in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.500981in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.500636in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.500463in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.500003in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.499945in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.499773in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.499140in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.498967in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.498910in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.498852in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.498449in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.498277in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.497816in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.497414in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.497299in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.497241in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.497126in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.496781in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.496550in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.496493in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.496435in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.496320in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.496090in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.495802in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.495687in}{4.085553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507426in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.507426in}{4.079883in}}%
\pgfpathlineto{\pgfqpoint{2.507483in}{4.079883in}}%
\pgfpathlineto{\pgfqpoint{2.507714in}{4.079455in}}%
\pgfpathlineto{\pgfqpoint{2.507829in}{4.079027in}}%
\pgfpathlineto{\pgfqpoint{2.507944in}{4.079027in}}%
\pgfpathlineto{\pgfqpoint{2.508174in}{4.079027in}}%
\pgfpathlineto{\pgfqpoint{2.508174in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.508174in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.507944in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.507829in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.507714in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.507483in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.507426in}{4.084162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509037in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.509037in}{4.079241in}}%
\pgfpathlineto{\pgfqpoint{2.509440in}{4.079455in}}%
\pgfpathlineto{\pgfqpoint{2.509497in}{4.079669in}}%
\pgfpathlineto{\pgfqpoint{2.509612in}{4.079776in}}%
\pgfpathlineto{\pgfqpoint{2.509670in}{4.080097in}}%
\pgfpathlineto{\pgfqpoint{2.509785in}{4.080204in}}%
\pgfpathlineto{\pgfqpoint{2.509900in}{4.080204in}}%
\pgfpathlineto{\pgfqpoint{2.510418in}{4.080525in}}%
\pgfpathlineto{\pgfqpoint{2.510533in}{4.080846in}}%
\pgfpathlineto{\pgfqpoint{2.510763in}{4.081060in}}%
\pgfpathlineto{\pgfqpoint{2.510936in}{4.081060in}}%
\pgfpathlineto{\pgfqpoint{2.510993in}{4.081274in}}%
\pgfpathlineto{\pgfqpoint{2.511051in}{4.081488in}}%
\pgfpathlineto{\pgfqpoint{2.511109in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{2.511281in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{2.511511in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{2.511626in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{2.511684in}{4.081809in}}%
\pgfpathlineto{\pgfqpoint{2.511857in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{2.512029in}{4.082023in}}%
\pgfpathlineto{\pgfqpoint{2.512144in}{4.081916in}}%
\pgfpathlineto{\pgfqpoint{2.512202in}{4.081809in}}%
\pgfpathlineto{\pgfqpoint{2.512259in}{4.081809in}}%
\pgfpathlineto{\pgfqpoint{2.512374in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{2.512662in}{4.081916in}}%
\pgfpathlineto{\pgfqpoint{2.512720in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{2.512777in}{4.081488in}}%
\pgfpathlineto{\pgfqpoint{2.512950in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{2.513353in}{4.082023in}}%
\pgfpathlineto{\pgfqpoint{2.513410in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{2.513583in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{2.513813in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{2.513928in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{2.513986in}{4.082023in}}%
\pgfpathlineto{\pgfqpoint{2.514273in}{4.082023in}}%
\pgfpathlineto{\pgfqpoint{2.514388in}{4.082023in}}%
\pgfpathlineto{\pgfqpoint{2.514503in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{2.514734in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{2.515252in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{2.515424in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{2.515654in}{4.082023in}}%
\pgfpathlineto{\pgfqpoint{2.515942in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{2.516287in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{2.516345in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{2.516690in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{2.516805in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{2.516978in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{2.517093in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{2.517496in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{2.517611in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{2.517841in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{2.518244in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{2.518301in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{2.518416in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{2.519164in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{2.519452in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.519567in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{2.519682in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.520373in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.520430in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.521408in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.521466in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.521754in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{2.521984in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.522157in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.522329in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{2.522387in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.522559in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{2.522732in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.522962in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.523422in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.523595in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.523883in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.523998in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{2.524286in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.524976in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.525149in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.525494in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.525609in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{2.526242in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{2.526530in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.526875in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{2.527105in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.527220in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.527278in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.527335in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.527623in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.527796in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.528256in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.528486in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.528601in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.528716in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.528774in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.528831in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.529234in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.529349in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.529464in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.529579in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.529982in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.530673in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.530673in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.530673in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.529982in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.529579in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.529464in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.529349in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.529234in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.528831in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.528774in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.528716in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.528601in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.528486in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.528256in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.527796in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.527623in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.527335in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.527278in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.527220in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.527105in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.526875in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.526530in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.526242in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.525609in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.525494in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.525149in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.524976in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.524286in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.523998in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.523883in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.523595in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.523422in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.522962in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.522732in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.522559in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.522387in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.522329in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.522157in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.521984in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.521754in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.521466in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.521408in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.520430in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.520373in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.519682in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.519567in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.519452in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.519164in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.518416in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.518301in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.518244in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.517841in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.517611in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.517496in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.517093in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.516978in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.516805in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.516690in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.516345in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.516287in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.515942in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.515654in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.515424in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.515252in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.514734in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.514503in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.514388in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.514273in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.513986in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.513928in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.513813in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.513583in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.513410in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.513353in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.512950in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.512777in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.512720in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.512662in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.512374in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.512259in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.512202in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.512144in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.512029in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.511857in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.511684in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.511626in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.511511in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.511281in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.511109in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.511051in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.510993in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.510936in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.510763in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.510533in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.510418in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.509900in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.509785in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.509670in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.509612in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.509497in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.509440in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.509037in}{4.084162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.530903in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.530903in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.530960in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.531306in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.531708in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.531708in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.531708in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.531306in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.530960in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.530903in}{4.086088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532859in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.532859in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.532917in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.533320in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.533435in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.533492in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.534183in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.534413in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.534528in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.534643in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.534701in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.534873in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.534988in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.535161in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.535449in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.535736in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.535794in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.536139in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.536369in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.536427in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.536542in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.537117in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.537405in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.537750in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.537808in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.538326in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.538383in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.538729in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.538786in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.539074in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.539189in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.539419in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.539419in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.539419in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.539189in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.539074in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.538786in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.538729in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.538383in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.538326in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.537808in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.537750in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.537405in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.537117in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.536542in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.536427in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.536369in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.536139in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.535794in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.535736in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.535449in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.535161in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.534988in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.534873in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.534701in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.534643in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.534528in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.534413in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.534183in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.533492in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.533435in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.533320in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.532917in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.532859in}{4.085874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540282in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.540282in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.540685in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.540915in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.541030in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.541088in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.541260in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.541318in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.541721in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.542123in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.542181in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.542239in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.542354in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.543332in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.543447in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.543907in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.544137in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.544943in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.545001in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.545058in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.545116in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.545518in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.545749in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.545806in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.545864in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.545979in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.546094in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.546266in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.546324in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.546727in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.546784in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.546899in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.547417in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.547475in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.547763in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.547820in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.548338in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.548396in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.548453in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{2.548683in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.548741in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.549086in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{2.549431in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{2.549546in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.549661in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.550179in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{2.550582in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{2.550755in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.550870in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.550985in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.551100in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.551273in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{2.551790in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.552423in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{2.552596in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{2.552596in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.552596in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.552423in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.551790in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.551273in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.551100in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.550985in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.550870in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.550755in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.550582in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.550179in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.549661in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.549546in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.549431in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.549086in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.548741in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.548683in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.548453in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.548396in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.548338in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.547820in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.547763in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.547475in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.547417in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.546899in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.546784in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.546727in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.546324in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.546266in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.546094in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.545979in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.545864in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.545806in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.545749in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.545518in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.545116in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.545058in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.545001in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.544943in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.544137in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.543907in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.543447in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.543332in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.542354in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.542239in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.542181in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.542123in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.541721in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.541318in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.541260in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.541088in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.541030in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.540915in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.540685in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.540282in}{4.085339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.552941in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.552941in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{2.553344in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.553459in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.553862in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.553977in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.554610in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.554783in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{2.554955in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{2.555301in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.555646in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.555991in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{2.555991in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.555991in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.555646in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.555301in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.554955in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.554783in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.554610in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.553977in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.553862in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.553459in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.553344in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.552941in}{4.085874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556509in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.556509in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{2.556797in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{2.557142in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.557257in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{2.557430in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.557545in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{2.557717in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{2.558178in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{2.558523in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{2.558638in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{2.558983in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{2.559041in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{2.559213in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{2.559271in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{2.559444in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{2.559501in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{2.559904in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{2.560019in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{2.560076in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{2.561400in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{2.561975in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{2.562723in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{2.562838in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{2.562896in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{2.563241in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{2.563299in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{2.563529in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{2.563874in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{2.564277in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{2.564392in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{2.564450in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{2.564622in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{2.564737in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{2.564968in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{2.565083in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{2.565198in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{2.565313in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{2.565428in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{2.565946in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{2.566118in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{2.566349in}{4.082023in}}%
\pgfpathlineto{\pgfqpoint{2.566636in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{2.566694in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{2.567212in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{2.567442in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{2.567557in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{2.567730in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{2.567845in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{2.568075in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{2.568190in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{2.568478in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{2.568535in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.568995in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{2.569168in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{2.569226in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{2.569283in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{2.569916in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.570434in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{2.570664in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{2.570952in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.571124in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{2.571297in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.571470in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.571527in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.571642in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.571700in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.571757in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.571930in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.572045in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.572160in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.572218in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.572390in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.572621in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.572793in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.573196in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.573311in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.573656in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.574347in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.574462in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.574634in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.574865in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.575325in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.575383in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.575498in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.575728in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.576015in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.576476in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.576591in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.576764in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.577281in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.577396in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.577512in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.577627in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.577799in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.577857in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.577972in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.578029in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.578547in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.578835in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.579065in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.579583in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.579813in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.580043in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.580561in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.580619in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.580676in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.580964in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.581079in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.581309in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.581712in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.581827in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.582115in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.582288in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{2.583036in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{2.583266in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{2.583553in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.583611in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.583669in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.583726in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.583841in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.583956in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.584359in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.584417in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.584532in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.584647in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.584819in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.584934in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.585913in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.586143in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.586258in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.587581in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.587639in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.588272in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.588502in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.588790in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.588847in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.588962in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.589020in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.589250in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.590171in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.590574in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.590689in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.590804in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.590976in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.591206in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.591264in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{2.591609in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.591782in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{2.592703in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{2.593278in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{2.593336in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{2.593566in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{2.593911in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{2.593968in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{2.594084in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{2.594199in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{2.594429in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{2.594544in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{2.594832in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{2.594889in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{2.595177in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.595349in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.595580in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.595637in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.595810in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.595867in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.596328in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.596615in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.596673in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{2.597076in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{2.597133in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{2.597363in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{2.597363in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{2.597363in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{2.597133in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.597076in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.596673in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.596615in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.596328in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.595867in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.595810in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.595637in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.595580in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.595349in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.595177in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.594889in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.594832in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.594544in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.594429in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.594199in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.594084in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.593968in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.593911in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.593566in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.593336in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.593278in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.592703in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.591782in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.591609in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.591264in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.591206in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.590976in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.590804in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.590689in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{2.590574in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{2.590171in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.589250in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{2.589020in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.588962in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{2.588847in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{2.588790in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{2.588502in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{2.588272in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{2.587639in}{4.087479in}}%
\pgfpathlineto{\pgfqpoint{2.587581in}{4.087479in}}%
\pgfpathlineto{\pgfqpoint{2.586258in}{4.087479in}}%
\pgfpathlineto{\pgfqpoint{2.586143in}{4.087479in}}%
\pgfpathlineto{\pgfqpoint{2.585913in}{4.087586in}}%
\pgfpathlineto{\pgfqpoint{2.584934in}{4.087693in}}%
\pgfpathlineto{\pgfqpoint{2.584819in}{4.087800in}}%
\pgfpathlineto{\pgfqpoint{2.584647in}{4.087372in}}%
\pgfpathlineto{\pgfqpoint{2.584532in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{2.584417in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{2.584359in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.583956in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{2.583841in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.583726in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.583669in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.583611in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{2.583553in}{4.087479in}}%
\pgfpathlineto{\pgfqpoint{2.583266in}{4.087586in}}%
\pgfpathlineto{\pgfqpoint{2.583036in}{4.087586in}}%
\pgfpathlineto{\pgfqpoint{2.582288in}{4.087586in}}%
\pgfpathlineto{\pgfqpoint{2.582115in}{4.087372in}}%
\pgfpathlineto{\pgfqpoint{2.581827in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{2.581712in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{2.581309in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.581079in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.580964in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{2.580676in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{2.580619in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.580561in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.580043in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.579813in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.579583in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.579065in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.578835in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.578547in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.578029in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.577972in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.577857in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.577799in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.577627in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.577512in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.577396in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.577281in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.576764in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.576591in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.576476in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.576015in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.575728in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.575498in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.575383in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.575325in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.574865in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.574634in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.574462in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.574347in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.573656in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.573311in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.573196in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.572793in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.572621in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.572390in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.572218in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.572160in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.572045in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.571930in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.571757in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.571700in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.571642in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.571527in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.571470in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.571297in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.571124in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.570952in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.570664in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.570434in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.569916in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.569283in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.569226in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.569168in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.568995in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.568535in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.568478in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.568190in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.568075in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.567845in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.567730in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.567557in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.567442in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.567212in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.566694in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.566636in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.566349in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.566118in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.565946in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.565428in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.565313in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.565198in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.565083in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.564968in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.564737in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.564622in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.564450in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.564392in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.564277in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.563874in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.563529in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.563299in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.563241in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.562896in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.562838in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.562723in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.561975in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.561400in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.560076in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.560019in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.559904in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.559501in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.559444in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.559271in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.559213in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.559041in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.558983in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.558638in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.558523in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.558178in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.557717in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.557545in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.557430in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.557257in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.557142in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.556797in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.556509in}{4.084162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598802in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{2.598802in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.599090in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.599262in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.599320in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.599665in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{2.600241in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{2.600356in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.600758in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{2.600989in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{2.601449in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.603060in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.603175in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{2.603290in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{2.603463in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{2.603693in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.603981in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.604268in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{2.604326in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{2.604499in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{2.604671in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{2.604729in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{2.604844in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{2.605132in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{2.605419in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{2.606397in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{2.606455in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{2.607261in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{2.607778in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{2.607894in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{2.608009in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{2.608411in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{2.608527in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{2.608584in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{2.608642in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{2.608699in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{2.608757in}{4.081274in}}%
\pgfpathlineto{\pgfqpoint{2.609044in}{4.081488in}}%
\pgfpathlineto{\pgfqpoint{2.609275in}{4.081381in}}%
\pgfpathlineto{\pgfqpoint{2.609620in}{4.081167in}}%
\pgfpathlineto{\pgfqpoint{2.609965in}{4.081274in}}%
\pgfpathlineto{\pgfqpoint{2.610195in}{4.081167in}}%
\pgfpathlineto{\pgfqpoint{2.610540in}{4.081060in}}%
\pgfpathlineto{\pgfqpoint{2.610656in}{4.080953in}}%
\pgfpathlineto{\pgfqpoint{2.610713in}{4.080846in}}%
\pgfpathlineto{\pgfqpoint{2.610886in}{4.081167in}}%
\pgfpathlineto{\pgfqpoint{2.611979in}{4.081274in}}%
\pgfpathlineto{\pgfqpoint{2.612152in}{4.081167in}}%
\pgfpathlineto{\pgfqpoint{2.612209in}{4.080953in}}%
\pgfpathlineto{\pgfqpoint{2.612267in}{4.080739in}}%
\pgfpathlineto{\pgfqpoint{2.612497in}{4.080739in}}%
\pgfpathlineto{\pgfqpoint{2.612554in}{4.081060in}}%
\pgfpathlineto{\pgfqpoint{2.612670in}{4.081060in}}%
\pgfpathlineto{\pgfqpoint{2.612727in}{4.081060in}}%
\pgfpathlineto{\pgfqpoint{2.612785in}{4.081060in}}%
\pgfpathlineto{\pgfqpoint{2.613015in}{4.080953in}}%
\pgfpathlineto{\pgfqpoint{2.613705in}{4.080632in}}%
\pgfpathlineto{\pgfqpoint{2.613820in}{4.080204in}}%
\pgfpathlineto{\pgfqpoint{2.613993in}{4.080204in}}%
\pgfpathlineto{\pgfqpoint{2.614166in}{4.080632in}}%
\pgfpathlineto{\pgfqpoint{2.614856in}{4.080632in}}%
\pgfpathlineto{\pgfqpoint{2.615201in}{4.080632in}}%
\pgfpathlineto{\pgfqpoint{2.615432in}{4.080739in}}%
\pgfpathlineto{\pgfqpoint{2.615547in}{4.080739in}}%
\pgfpathlineto{\pgfqpoint{2.615604in}{4.080632in}}%
\pgfpathlineto{\pgfqpoint{2.616122in}{4.080525in}}%
\pgfpathlineto{\pgfqpoint{2.616697in}{4.080739in}}%
\pgfpathlineto{\pgfqpoint{2.616755in}{4.080632in}}%
\pgfpathlineto{\pgfqpoint{2.616755in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.616755in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.616697in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.616122in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.615604in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.615547in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.615432in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.615201in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.614856in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.614166in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.613993in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.613820in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.613705in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{2.613015in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.612785in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.612727in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{2.612670in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{2.612554in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{2.612497in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.612267in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{2.612209in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{2.612152in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{2.611979in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{2.610886in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{2.610713in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{2.610656in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{2.610540in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{2.610195in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{2.609965in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{2.609620in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{2.609275in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{2.609044in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{2.608757in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{2.608699in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{2.608642in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.608584in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.608527in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{2.608411in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.608009in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.607894in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{2.607778in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{2.607261in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{2.606455in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.606397in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.605419in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.605132in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.604844in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.604729in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.604671in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.604499in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.604326in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.604268in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.603981in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{2.603693in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{2.603463in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{2.603290in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.603175in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.603060in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.601449in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.600989in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.600758in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.600356in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.600241in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.599665in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.599320in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.599262in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{2.599090in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{2.598802in}{4.083627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616928in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.616928in}{4.080418in}}%
\pgfpathlineto{\pgfqpoint{2.617100in}{4.080846in}}%
\pgfpathlineto{\pgfqpoint{2.617561in}{4.081167in}}%
\pgfpathlineto{\pgfqpoint{2.617848in}{4.080953in}}%
\pgfpathlineto{\pgfqpoint{2.618481in}{4.080953in}}%
\pgfpathlineto{\pgfqpoint{2.618539in}{4.080739in}}%
\pgfpathlineto{\pgfqpoint{2.618826in}{4.080953in}}%
\pgfpathlineto{\pgfqpoint{2.618884in}{4.080953in}}%
\pgfpathlineto{\pgfqpoint{2.619229in}{4.080739in}}%
\pgfpathlineto{\pgfqpoint{2.619575in}{4.080953in}}%
\pgfpathlineto{\pgfqpoint{2.619632in}{4.081060in}}%
\pgfpathlineto{\pgfqpoint{2.619862in}{4.081167in}}%
\pgfpathlineto{\pgfqpoint{2.620035in}{4.081381in}}%
\pgfpathlineto{\pgfqpoint{2.620092in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{2.620207in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{2.620495in}{4.081488in}}%
\pgfpathlineto{\pgfqpoint{2.620610in}{4.081381in}}%
\pgfpathlineto{\pgfqpoint{2.620668in}{4.081274in}}%
\pgfpathlineto{\pgfqpoint{2.621358in}{4.081274in}}%
\pgfpathlineto{\pgfqpoint{2.621473in}{4.081274in}}%
\pgfpathlineto{\pgfqpoint{2.621531in}{4.081274in}}%
\pgfpathlineto{\pgfqpoint{2.621646in}{4.081167in}}%
\pgfpathlineto{\pgfqpoint{2.621704in}{4.081167in}}%
\pgfpathlineto{\pgfqpoint{2.621819in}{4.081274in}}%
\pgfpathlineto{\pgfqpoint{2.621934in}{4.081381in}}%
\pgfpathlineto{\pgfqpoint{2.622279in}{4.081167in}}%
\pgfpathlineto{\pgfqpoint{2.622624in}{4.081274in}}%
\pgfpathlineto{\pgfqpoint{2.622682in}{4.081167in}}%
\pgfpathlineto{\pgfqpoint{2.622969in}{4.081167in}}%
\pgfpathlineto{\pgfqpoint{2.623602in}{4.081060in}}%
\pgfpathlineto{\pgfqpoint{2.623660in}{4.080846in}}%
\pgfpathlineto{\pgfqpoint{2.623948in}{4.080632in}}%
\pgfpathlineto{\pgfqpoint{2.624063in}{4.080418in}}%
\pgfpathlineto{\pgfqpoint{2.624293in}{4.080418in}}%
\pgfpathlineto{\pgfqpoint{2.624408in}{4.080418in}}%
\pgfpathlineto{\pgfqpoint{2.624466in}{4.080525in}}%
\pgfpathlineto{\pgfqpoint{2.624523in}{4.080739in}}%
\pgfpathlineto{\pgfqpoint{2.624696in}{4.080846in}}%
\pgfpathlineto{\pgfqpoint{2.624811in}{4.080846in}}%
\pgfpathlineto{\pgfqpoint{2.625329in}{4.080739in}}%
\pgfpathlineto{\pgfqpoint{2.625559in}{4.080739in}}%
\pgfpathlineto{\pgfqpoint{2.625616in}{4.080739in}}%
\pgfpathlineto{\pgfqpoint{2.625674in}{4.080739in}}%
\pgfpathlineto{\pgfqpoint{2.626019in}{4.080846in}}%
\pgfpathlineto{\pgfqpoint{2.626134in}{4.081060in}}%
\pgfpathlineto{\pgfqpoint{2.626192in}{4.080953in}}%
\pgfpathlineto{\pgfqpoint{2.626192in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{2.626192in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{2.626134in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{2.626019in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{2.625674in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{2.625616in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{2.625559in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{2.625329in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{2.624811in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{2.624696in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{2.624523in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{2.624466in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{2.624408in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{2.624293in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{2.624063in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{2.623948in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.623660in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.623602in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{2.622969in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{2.622682in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.622624in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{2.622279in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.621934in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.621819in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{2.621704in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.621646in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.621531in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{2.621473in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.621358in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{2.620668in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{2.620610in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.620495in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.620207in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.620092in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.620035in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.619862in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.619632in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.619575in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.619229in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.618884in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.618826in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.618539in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{2.618481in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{2.617848in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.617561in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.617100in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.616928in}{4.084483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.626882in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{2.626882in}{4.080632in}}%
\pgfpathlineto{\pgfqpoint{2.627285in}{4.080846in}}%
\pgfpathlineto{\pgfqpoint{2.627515in}{4.081060in}}%
\pgfpathlineto{\pgfqpoint{2.627861in}{4.080739in}}%
\pgfpathlineto{\pgfqpoint{2.627918in}{4.080632in}}%
\pgfpathlineto{\pgfqpoint{2.627976in}{4.080525in}}%
\pgfpathlineto{\pgfqpoint{2.628609in}{4.080632in}}%
\pgfpathlineto{\pgfqpoint{2.628666in}{4.080953in}}%
\pgfpathlineto{\pgfqpoint{2.628839in}{4.080739in}}%
\pgfpathlineto{\pgfqpoint{2.628954in}{4.080525in}}%
\pgfpathlineto{\pgfqpoint{2.629184in}{4.080525in}}%
\pgfpathlineto{\pgfqpoint{2.629874in}{4.080739in}}%
\pgfpathlineto{\pgfqpoint{2.629874in}{4.081167in}}%
\pgfpathlineto{\pgfqpoint{2.629874in}{4.081167in}}%
\pgfpathlineto{\pgfqpoint{2.629184in}{4.080953in}}%
\pgfpathlineto{\pgfqpoint{2.628954in}{4.080953in}}%
\pgfpathlineto{\pgfqpoint{2.628839in}{4.080953in}}%
\pgfpathlineto{\pgfqpoint{2.628666in}{4.080953in}}%
\pgfpathlineto{\pgfqpoint{2.628609in}{4.081060in}}%
\pgfpathlineto{\pgfqpoint{2.627976in}{4.081381in}}%
\pgfpathlineto{\pgfqpoint{2.627918in}{4.081488in}}%
\pgfpathlineto{\pgfqpoint{2.627861in}{4.082023in}}%
\pgfpathlineto{\pgfqpoint{2.627515in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{2.627285in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{2.626882in}{4.082772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630392in}{4.081060in}}%
\pgfpathlineto{\pgfqpoint{2.630392in}{4.080846in}}%
\pgfpathlineto{\pgfqpoint{2.630507in}{4.080846in}}%
\pgfpathlineto{\pgfqpoint{2.630565in}{4.080846in}}%
\pgfpathlineto{\pgfqpoint{2.630738in}{4.080846in}}%
\pgfpathlineto{\pgfqpoint{2.631313in}{4.080418in}}%
\pgfpathlineto{\pgfqpoint{2.631428in}{4.080418in}}%
\pgfpathlineto{\pgfqpoint{2.631658in}{4.080418in}}%
\pgfpathlineto{\pgfqpoint{2.631716in}{4.080311in}}%
\pgfpathlineto{\pgfqpoint{2.631946in}{4.080311in}}%
\pgfpathlineto{\pgfqpoint{2.632004in}{4.080525in}}%
\pgfpathlineto{\pgfqpoint{2.632406in}{4.080632in}}%
\pgfpathlineto{\pgfqpoint{2.632579in}{4.080632in}}%
\pgfpathlineto{\pgfqpoint{2.632752in}{4.080953in}}%
\pgfpathlineto{\pgfqpoint{2.632809in}{4.081167in}}%
\pgfpathlineto{\pgfqpoint{2.633097in}{4.081060in}}%
\pgfpathlineto{\pgfqpoint{2.633787in}{4.081060in}}%
\pgfpathlineto{\pgfqpoint{2.633960in}{4.080953in}}%
\pgfpathlineto{\pgfqpoint{2.634133in}{4.080632in}}%
\pgfpathlineto{\pgfqpoint{2.634996in}{4.080846in}}%
\pgfpathlineto{\pgfqpoint{2.635226in}{4.081060in}}%
\pgfpathlineto{\pgfqpoint{2.635398in}{4.081274in}}%
\pgfpathlineto{\pgfqpoint{2.635686in}{4.081274in}}%
\pgfpathlineto{\pgfqpoint{2.635744in}{4.081274in}}%
\pgfpathlineto{\pgfqpoint{2.635801in}{4.081274in}}%
\pgfpathlineto{\pgfqpoint{2.635974in}{4.081488in}}%
\pgfpathlineto{\pgfqpoint{2.636147in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{2.636262in}{4.081809in}}%
\pgfpathlineto{\pgfqpoint{2.636319in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{2.636377in}{4.081809in}}%
\pgfpathlineto{\pgfqpoint{2.636779in}{4.081809in}}%
\pgfpathlineto{\pgfqpoint{2.637010in}{4.081488in}}%
\pgfpathlineto{\pgfqpoint{2.637182in}{4.081381in}}%
\pgfpathlineto{\pgfqpoint{2.638160in}{4.081274in}}%
\pgfpathlineto{\pgfqpoint{2.638391in}{4.081274in}}%
\pgfpathlineto{\pgfqpoint{2.638736in}{4.081060in}}%
\pgfpathlineto{\pgfqpoint{2.638793in}{4.081060in}}%
\pgfpathlineto{\pgfqpoint{2.638851in}{4.080846in}}%
\pgfpathlineto{\pgfqpoint{2.638909in}{4.080846in}}%
\pgfpathlineto{\pgfqpoint{2.639541in}{4.080846in}}%
\pgfpathlineto{\pgfqpoint{2.639829in}{4.080632in}}%
\pgfpathlineto{\pgfqpoint{2.639887in}{4.080418in}}%
\pgfpathlineto{\pgfqpoint{2.640059in}{4.080204in}}%
\pgfpathlineto{\pgfqpoint{2.640174in}{4.080418in}}%
\pgfpathlineto{\pgfqpoint{2.640232in}{4.080632in}}%
\pgfpathlineto{\pgfqpoint{2.640347in}{4.081381in}}%
\pgfpathlineto{\pgfqpoint{2.640520in}{4.081916in}}%
\pgfpathlineto{\pgfqpoint{2.640807in}{4.081809in}}%
\pgfpathlineto{\pgfqpoint{2.641383in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{2.641613in}{4.081916in}}%
\pgfpathlineto{\pgfqpoint{2.641728in}{4.081916in}}%
\pgfpathlineto{\pgfqpoint{2.641786in}{4.081916in}}%
\pgfpathlineto{\pgfqpoint{2.641843in}{4.081916in}}%
\pgfpathlineto{\pgfqpoint{2.642016in}{4.081916in}}%
\pgfpathlineto{\pgfqpoint{2.642303in}{4.081916in}}%
\pgfpathlineto{\pgfqpoint{2.642821in}{4.081916in}}%
\pgfpathlineto{\pgfqpoint{2.643224in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{2.643339in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{2.643397in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{2.643742in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{2.644087in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{2.644433in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{2.644548in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{2.644778in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{2.645008in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{2.645181in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{2.645353in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{2.645756in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{2.645814in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{2.645814in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.645814in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.645756in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.645353in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.645181in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.645008in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.644778in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.644548in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.644433in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.644087in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.643742in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.643397in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.643339in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.643224in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.642821in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.642303in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.642016in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.641843in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.641786in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.641728in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.641613in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.641383in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.640807in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.640520in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.640347in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.640232in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.640174in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.640059in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.639887in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.639829in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.639541in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.638909in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.638851in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.638793in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.638736in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.638391in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.638160in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.637182in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.637010in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.636779in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.636377in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.636319in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.636262in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.636147in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.635974in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{2.635801in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{2.635744in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{2.635686in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{2.635398in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{2.635226in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{2.634996in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{2.634133in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{2.633960in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{2.633787in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{2.633097in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{2.632809in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{2.632752in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{2.632579in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{2.632406in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{2.632004in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{2.631946in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{2.631716in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{2.631658in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{2.631428in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{2.631313in}{4.081488in}}%
\pgfpathlineto{\pgfqpoint{2.630738in}{4.081274in}}%
\pgfpathlineto{\pgfqpoint{2.630565in}{4.081060in}}%
\pgfpathlineto{\pgfqpoint{2.630507in}{4.081060in}}%
\pgfpathlineto{\pgfqpoint{2.630392in}{4.081060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.646044in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.646044in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{2.646389in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.646964in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.647310in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{2.647597in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{2.647770in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{2.647770in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.647770in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.647597in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.647310in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.646964in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.646389in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.646044in}{4.084483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647943in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.647943in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.648115in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.648403in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.648748in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.648863in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.649036in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.649208in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.649381in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.649611in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.649611in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.649611in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.649381in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.649208in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.649036in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.648863in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.648748in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.648403in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.648115in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.647943in}{4.084911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649841in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.649841in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.649956in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.649956in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.649956in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.649841in}{4.085981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651280in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{2.651280in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.651510in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.651683in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.651798in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.651970in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.652373in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.652431in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.652603in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.652834in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.652949in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.653236in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.653869in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.653927in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.653984in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.654042in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.654099in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.654157in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.654502in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.655135in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.655308in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.655423in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.655596in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.655768in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.656113in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.656229in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.656401in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.656459in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.656746in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.656861in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.656977in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.657092in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.657610in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.657667in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.657725in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.657897in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.657955in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.658012in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.658185in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.658415in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.658530in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.658588in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.658645in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.659278in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.659508in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.660026in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.660084in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.660199in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.660717in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.660774in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.661004in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.661120in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.661235in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.661350in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.661522in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.661695in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.661983in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.662443in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.662961in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.663421in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.663651in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.663766in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.663824in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.663882in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.663939in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.664112in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.664284in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.664457in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.664515in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.664745in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.665205in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.666471in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.666528in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.666586in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.666759in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.667104in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.667219in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.667392in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.667794in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.668025in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.668140in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{2.668255in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{2.668312in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{2.668427in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{2.668773in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{2.668945in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{2.669060in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{2.669808in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{2.670384in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{2.670441in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{2.671017in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{2.671074in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{2.671132in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{2.671247in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{2.671995in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{2.672052in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{2.672168in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{2.672283in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{2.672513in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{2.672743in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{2.673088in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{2.673203in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{2.673261in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{2.673318in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{2.673376in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{2.673779in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{2.674354in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{2.674469in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{2.674642in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{2.674814in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{2.675620in}{4.082023in}}%
\pgfpathlineto{\pgfqpoint{2.675678in}{4.081809in}}%
\pgfpathlineto{\pgfqpoint{2.675793in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{2.675850in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{2.675908in}{4.081488in}}%
\pgfpathlineto{\pgfqpoint{2.676253in}{4.081488in}}%
\pgfpathlineto{\pgfqpoint{2.676368in}{4.081381in}}%
\pgfpathlineto{\pgfqpoint{2.676656in}{4.081488in}}%
\pgfpathlineto{\pgfqpoint{2.676771in}{4.081488in}}%
\pgfpathlineto{\pgfqpoint{2.677231in}{4.081381in}}%
\pgfpathlineto{\pgfqpoint{2.677346in}{4.081488in}}%
\pgfpathlineto{\pgfqpoint{2.677404in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{2.677576in}{4.081488in}}%
\pgfpathlineto{\pgfqpoint{2.677692in}{4.081274in}}%
\pgfpathlineto{\pgfqpoint{2.678094in}{4.080846in}}%
\pgfpathlineto{\pgfqpoint{2.678842in}{4.080846in}}%
\pgfpathlineto{\pgfqpoint{2.678957in}{4.080632in}}%
\pgfpathlineto{\pgfqpoint{2.679130in}{4.080418in}}%
\pgfpathlineto{\pgfqpoint{2.679245in}{4.080632in}}%
\pgfpathlineto{\pgfqpoint{2.679360in}{4.080846in}}%
\pgfpathlineto{\pgfqpoint{2.679418in}{4.081060in}}%
\pgfpathlineto{\pgfqpoint{2.679590in}{4.080953in}}%
\pgfpathlineto{\pgfqpoint{2.680454in}{4.080846in}}%
\pgfpathlineto{\pgfqpoint{2.680569in}{4.080739in}}%
\pgfpathlineto{\pgfqpoint{2.680626in}{4.080632in}}%
\pgfpathlineto{\pgfqpoint{2.680684in}{4.080525in}}%
\pgfpathlineto{\pgfqpoint{2.680799in}{4.080739in}}%
\pgfpathlineto{\pgfqpoint{2.680914in}{4.080953in}}%
\pgfpathlineto{\pgfqpoint{2.681547in}{4.080953in}}%
\pgfpathlineto{\pgfqpoint{2.681777in}{4.081060in}}%
\pgfpathlineto{\pgfqpoint{2.681835in}{4.081274in}}%
\pgfpathlineto{\pgfqpoint{2.681950in}{4.081488in}}%
\pgfpathlineto{\pgfqpoint{2.682410in}{4.081488in}}%
\pgfpathlineto{\pgfqpoint{2.682468in}{4.081488in}}%
\pgfpathlineto{\pgfqpoint{2.682813in}{4.081488in}}%
\pgfpathlineto{\pgfqpoint{2.683043in}{4.081488in}}%
\pgfpathlineto{\pgfqpoint{2.683331in}{4.081381in}}%
\pgfpathlineto{\pgfqpoint{2.683618in}{4.081167in}}%
\pgfpathlineto{\pgfqpoint{2.683849in}{4.081488in}}%
\pgfpathlineto{\pgfqpoint{2.684079in}{4.081488in}}%
\pgfpathlineto{\pgfqpoint{2.684539in}{4.081167in}}%
\pgfpathlineto{\pgfqpoint{2.684597in}{4.080846in}}%
\pgfpathlineto{\pgfqpoint{2.684654in}{4.080739in}}%
\pgfpathlineto{\pgfqpoint{2.684769in}{4.080953in}}%
\pgfpathlineto{\pgfqpoint{2.685114in}{4.081060in}}%
\pgfpathlineto{\pgfqpoint{2.685172in}{4.081488in}}%
\pgfpathlineto{\pgfqpoint{2.685287in}{4.081488in}}%
\pgfpathlineto{\pgfqpoint{2.685632in}{4.081381in}}%
\pgfpathlineto{\pgfqpoint{2.685862in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{2.686150in}{4.081916in}}%
\pgfpathlineto{\pgfqpoint{2.686898in}{4.081916in}}%
\pgfpathlineto{\pgfqpoint{2.687013in}{4.081916in}}%
\pgfpathlineto{\pgfqpoint{2.687071in}{4.081916in}}%
\pgfpathlineto{\pgfqpoint{2.687186in}{4.081916in}}%
\pgfpathlineto{\pgfqpoint{2.687243in}{4.081916in}}%
\pgfpathlineto{\pgfqpoint{2.687301in}{4.081916in}}%
\pgfpathlineto{\pgfqpoint{2.687416in}{4.081488in}}%
\pgfpathlineto{\pgfqpoint{2.687646in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{2.687934in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{2.688337in}{4.081809in}}%
\pgfpathlineto{\pgfqpoint{2.688452in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{2.689085in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{2.689603in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{2.689775in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{2.689833in}{4.081488in}}%
\pgfpathlineto{\pgfqpoint{2.689890in}{4.081488in}}%
\pgfpathlineto{\pgfqpoint{2.690005in}{4.081274in}}%
\pgfpathlineto{\pgfqpoint{2.690408in}{4.081809in}}%
\pgfpathlineto{\pgfqpoint{2.690696in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{2.690754in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{2.691214in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{2.691329in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{2.691386in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{2.691444in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{2.691502in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{2.691559in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{2.691617in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{2.691674in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{2.692077in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{2.692135in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{2.692192in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{2.693688in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{2.693746in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{2.693861in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{2.694091in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.694321in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.694494in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.694609in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.694781in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{2.695242in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.695299in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.695414in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{2.695645in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{2.695760in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.696393in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.696508in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.696623in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.697026in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.697083in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.697428in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.697889in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.698291in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.698349in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.698464in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.698867in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.698924in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.699155in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.699212in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.699270in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{2.699327in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.699442in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{2.699615in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{2.699788in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{2.699960in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{2.700305in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{2.700651in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{2.700881in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{2.700996in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{2.701053in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{2.701629in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{2.702434in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{2.702492in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{2.702550in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{2.702837in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{2.702952in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{2.703067in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{2.703240in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{2.703298in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{2.703470in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{2.703585in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{2.703643in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{2.703700in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{2.704046in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{2.704276in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{2.705369in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{2.705427in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{2.705887in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{2.706520in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{2.706750in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{2.707153in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{2.707326in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{2.707556in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{2.707556in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.707556in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.707326in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.707153in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.706750in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.706520in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.705887in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.705427in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.705369in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.704276in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.704046in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.703700in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.703643in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.703585in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.703470in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.703298in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.703240in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.703067in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.702952in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.702837in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.702550in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.702492in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.702434in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.701629in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.701053in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.700996in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.700881in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.700651in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.700305in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.699960in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.699788in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.699615in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.699442in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.699327in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.699270in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.699212in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.699155in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.698924in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.698867in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.698464in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.698349in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.698291in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.697889in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.697428in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.697083in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.697026in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.696623in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.696508in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.696393in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.695760in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.695645in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.695414in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.695299in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.695242in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.694781in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.694609in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.694494in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.694321in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.694091in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.693861in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.693746in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.693688in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.692192in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.692135in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.692077in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.691674in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.691617in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.691559in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.691502in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.691444in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.691386in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.691329in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.691214in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.690754in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.690696in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.690408in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.690005in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.689890in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.689833in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.689775in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.689603in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.689085in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.688452in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.688337in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.687934in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.687646in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.687416in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.687301in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.687243in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.687186in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.687071in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.687013in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.686898in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.686150in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.685862in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.685632in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.685287in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.685172in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.685114in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.684769in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.684654in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.684597in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.684539in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.684079in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.683849in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.683618in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.683331in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.683043in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.682813in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.682468in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.682410in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.681950in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.681835in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.681777in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.681547in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{2.680914in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{2.680799in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{2.680684in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{2.680626in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.680569in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.680454in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.679590in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.679418in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.679360in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.679245in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.679130in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.678957in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.678842in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.678094in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.677692in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.677576in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.677404in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.677346in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.677231in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.676771in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.676656in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.676368in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.676253in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.675908in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.675850in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.675793in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.675678in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.675620in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.674814in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.674642in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.674469in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.674354in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.673779in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.673376in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.673318in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.673261in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.673203in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.673088in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.672743in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.672513in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.672283in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.672168in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.672052in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.671995in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.671247in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.671132in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.671074in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.671017in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.670441in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.670384in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.669808in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.669060in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.668945in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.668773in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.668427in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.668312in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.668255in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.668140in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.668025in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.667794in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.667392in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.667219in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.667104in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.666759in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.666586in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.666528in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.666471in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.665205in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.664745in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.664515in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.664457in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.664284in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.664112in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.663939in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.663882in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.663824in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.663766in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.663651in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.663421in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.662961in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.662443in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.661983in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.661695in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.661522in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.661350in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.661235in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.661120in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.661004in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.660774in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.660717in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.660199in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.660084in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.660026in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.659508in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.659278in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.658645in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.658588in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.658530in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.658415in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.658185in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.658012in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.657955in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.657897in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{2.657725in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{2.657667in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{2.657610in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{2.657092in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{2.656977in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{2.656861in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{2.656746in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{2.656459in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{2.656401in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{2.656229in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{2.656113in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{2.655768in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{2.655596in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{2.655423in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.655308in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{2.655135in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{2.654502in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{2.654157in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.654099in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.654042in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.653984in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.653927in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.653869in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.653236in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.652949in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.652834in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.652603in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{2.652431in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{2.652373in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.651970in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.651798in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.651683in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.651510in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.651280in}{4.086730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708074in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.708074in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{2.708246in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{2.708304in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{2.708707in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{2.708764in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{2.709224in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{2.709512in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{2.709627in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{2.709972in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{2.710088in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{2.710318in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{2.711123in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{2.711238in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{2.711641in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{2.711814in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{2.711929in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{2.712101in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{2.712389in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{2.713022in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{2.713598in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{2.713655in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{2.713828in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{2.714288in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{2.714403in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{2.715324in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{2.715381in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{2.715439in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{2.716072in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{2.716187in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{2.716360in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{2.716532in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{2.716993in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{2.717050in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{2.717453in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{2.717683in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{2.717798in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{2.717856in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{2.717913in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{2.718258in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{2.718546in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{2.718891in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{2.718891in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.718891in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.718546in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.718258in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.717913in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.717856in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.717798in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.717683in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.717453in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.717050in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.716993in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.716532in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.716360in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.716187in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.716072in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.715439in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.715381in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.715324in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.714403in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.714288in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.713828in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.713655in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.713598in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.713022in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.712389in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.712101in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.711929in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.711814in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.711641in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.711238in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.711123in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.710318in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.710088in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.709972in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.709627in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.709512in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.709224in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.708764in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.708707in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.708304in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.708246in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.708074in}{4.085553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719352in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.719352in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{2.719582in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{2.720618in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{2.720675in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{2.720733in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{2.721136in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{2.721423in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{2.721481in}{4.082023in}}%
\pgfpathlineto{\pgfqpoint{2.721711in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{2.722056in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{2.722286in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{2.722401in}{4.082023in}}%
\pgfpathlineto{\pgfqpoint{2.722689in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{2.722689in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.722689in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.722401in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.722286in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.722056in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.721711in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.721481in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.721423in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.721136in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.720733in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.720675in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.720618in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.719582in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.719352in}{4.085660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722862in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.722862in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{2.723782in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{2.723898in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{2.724185in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{2.724243in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{2.724300in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{2.724991in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{2.725106in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{2.725739in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{2.725796in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{2.725796in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{2.725796in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{2.725739in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{2.725106in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{2.724991in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{2.724300in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{2.724243in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{2.724185in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.723898in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.723782in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.722862in}{4.086195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726487in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{2.726487in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{2.726602in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{2.726659in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{2.726717in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.727005in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.727235in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.727292in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.727465in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.727925in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.727983in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.728098in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.728328in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.728443in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.728558in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.728616in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.728673in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.729134in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.729939in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.730285in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.730457in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.730515in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.730975in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.731090in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.731148in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.731493in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.731551in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.731666in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.731723in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.731838in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.731896in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.732126in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.732183in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.732241in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.732414in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.732759in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.732816in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.732874in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.732932in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.733564in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.733737in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.734600in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.734658in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.735118in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.735291in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.735463in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.735694in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.735981in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.736039in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.736096in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.736787in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.736959in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.737017in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.737190in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.737420in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.737592in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.738053in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.738340in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.738743in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.738801in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.738858in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.739319in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.739376in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.739549in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.739721in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.740124in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.740354in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.740527in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.741218in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.741333in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.741448in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.741793in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.741908in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.742138in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.742196in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.742483in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.742886in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.743174in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.743577in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.743864in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.744325in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.744497in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.744612in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.744785in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.745188in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.745245in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.745303in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.745476in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.745648in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.746109in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.746339in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.746396in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.746454in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.746511in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.746799in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.747087in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.747144in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.747259in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.747547in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.747605in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.747662in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.747720in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.747835in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.748065in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.748238in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.748410in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.748640in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.748698in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.748871in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.748928in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.749043in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.749101in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.749273in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.749388in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.749791in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.749964in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.750194in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.750309in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.750367in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.751230in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.751402in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.751690in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.751978in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.752093in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.752381in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.752783in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.752898in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.753014in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.753186in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.753474in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.754222in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.754279in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.754625in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.754682in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.754912in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.755028in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.755200in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.755258in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.755373in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.755833in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.756524in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.756581in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.757157in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.757502in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.757617in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.757847in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.757905in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.758020in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{2.758595in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{2.758653in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{2.758998in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.759055in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.759171in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{2.759343in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{2.759401in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{2.759516in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{2.760091in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.760149in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.760552in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.760782in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.760954in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.761415in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.761702in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.761817in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.761875in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.762105in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.762220in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.762623in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.762738in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.763141in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.763256in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.764292in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.764407in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.764464in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.764522in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.764522in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.764522in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.764464in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.764407in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.764292in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.763256in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.763141in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.762738in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.762623in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.762220in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.762105in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.761875in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.761817in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.761702in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.761415in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.760954in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.760782in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.760552in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.760149in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.760091in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.759516in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.759401in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.759343in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.759171in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.759055in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.758998in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.758653in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.758595in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.758020in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.757905in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.757847in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.757617in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.757502in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.757157in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.756581in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.756524in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.755833in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.755373in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.755258in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.755200in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.755028in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.754912in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.754682in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{2.754625in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{2.754279in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{2.754222in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{2.753474in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.753186in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.753014in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.752898in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.752783in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.752381in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.752093in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.751978in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.751690in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.751402in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.751230in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.750367in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.750309in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.750194in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.749964in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.749791in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.749388in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{2.749273in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{2.749101in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{2.749043in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{2.748928in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.748871in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.748698in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.748640in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{2.748410in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{2.748238in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.748065in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.747835in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.747720in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{2.747662in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{2.747605in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.747547in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.747259in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.747144in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.747087in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.746799in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.746511in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.746454in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.746396in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{2.746339in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{2.746109in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{2.745648in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.745476in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.745303in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{2.745245in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{2.745188in}{4.087479in}}%
\pgfpathlineto{\pgfqpoint{2.744785in}{4.087372in}}%
\pgfpathlineto{\pgfqpoint{2.744612in}{4.087372in}}%
\pgfpathlineto{\pgfqpoint{2.744497in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{2.744325in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{2.743864in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{2.743577in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{2.743174in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.742886in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{2.742483in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{2.742196in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{2.742138in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{2.741908in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{2.741793in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{2.741448in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{2.741333in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.741218in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{2.740527in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{2.740354in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{2.740124in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{2.739721in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{2.739549in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{2.739376in}{4.087372in}}%
\pgfpathlineto{\pgfqpoint{2.739319in}{4.087372in}}%
\pgfpathlineto{\pgfqpoint{2.738858in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{2.738801in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{2.738743in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{2.738340in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.738053in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{2.737592in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{2.737420in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{2.737190in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{2.737017in}{4.087372in}}%
\pgfpathlineto{\pgfqpoint{2.736959in}{4.087372in}}%
\pgfpathlineto{\pgfqpoint{2.736787in}{4.087372in}}%
\pgfpathlineto{\pgfqpoint{2.736096in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{2.736039in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{2.735981in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{2.735694in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{2.735463in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{2.735291in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{2.735118in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{2.734658in}{4.087372in}}%
\pgfpathlineto{\pgfqpoint{2.734600in}{4.087372in}}%
\pgfpathlineto{\pgfqpoint{2.733737in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{2.733564in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{2.732932in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{2.732874in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{2.732816in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{2.732759in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.732414in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.732241in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{2.732183in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{2.732126in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{2.731896in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{2.731838in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.731723in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{2.731666in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{2.731551in}{4.087479in}}%
\pgfpathlineto{\pgfqpoint{2.731493in}{4.087479in}}%
\pgfpathlineto{\pgfqpoint{2.731148in}{4.087693in}}%
\pgfpathlineto{\pgfqpoint{2.731090in}{4.087907in}}%
\pgfpathlineto{\pgfqpoint{2.730975in}{4.088014in}}%
\pgfpathlineto{\pgfqpoint{2.730515in}{4.087586in}}%
\pgfpathlineto{\pgfqpoint{2.730457in}{4.087479in}}%
\pgfpathlineto{\pgfqpoint{2.730285in}{4.087800in}}%
\pgfpathlineto{\pgfqpoint{2.729939in}{4.088014in}}%
\pgfpathlineto{\pgfqpoint{2.729134in}{4.087800in}}%
\pgfpathlineto{\pgfqpoint{2.728673in}{4.088121in}}%
\pgfpathlineto{\pgfqpoint{2.728616in}{4.088121in}}%
\pgfpathlineto{\pgfqpoint{2.728558in}{4.088121in}}%
\pgfpathlineto{\pgfqpoint{2.728443in}{4.088121in}}%
\pgfpathlineto{\pgfqpoint{2.728328in}{4.088121in}}%
\pgfpathlineto{\pgfqpoint{2.728098in}{4.088121in}}%
\pgfpathlineto{\pgfqpoint{2.727983in}{4.088228in}}%
\pgfpathlineto{\pgfqpoint{2.727925in}{4.088121in}}%
\pgfpathlineto{\pgfqpoint{2.727465in}{4.087800in}}%
\pgfpathlineto{\pgfqpoint{2.727292in}{4.087800in}}%
\pgfpathlineto{\pgfqpoint{2.727235in}{4.087800in}}%
\pgfpathlineto{\pgfqpoint{2.727005in}{4.087372in}}%
\pgfpathlineto{\pgfqpoint{2.726717in}{4.087479in}}%
\pgfpathlineto{\pgfqpoint{2.726659in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{2.726602in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{2.726487in}{4.087158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.765270in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.765270in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.765615in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.765903in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.766133in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.766363in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.766593in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.766651in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.766766in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.766996in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.767169in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.767226in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.767341in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.767572in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.767687in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.767744in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.767859in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.768205in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.768492in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.768722in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.769240in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.769355in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.770219in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.770449in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.770506in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.770794in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.771024in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.771600in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.771715in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.771830in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.771887in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.772060in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.772175in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.772520in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.772923in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.773038in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.773211in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.773268in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{2.774189in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.774304in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{2.774362in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{2.774419in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.774707in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.774764in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.774879in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.775397in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.775627in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.775743in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.775973in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.776491in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.776778in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.776893in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.777008in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.777066in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.777354in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{2.777584in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.778102in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.778620in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.778907in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{2.779022in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.779195in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.779310in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.779425in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.779483in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.779540in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.779886in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.779943in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.780231in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.780288in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.780346in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.780518in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.780806in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.781267in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.781784in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.781899in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.782015in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.782245in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.782878in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.783108in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.783165in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.783223in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.783280in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.783338in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.784086in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.784144in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.784431in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.785007in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{2.785064in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{2.785410in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.785525in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{2.785640in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{2.785697in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{2.785755in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{2.785870in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{2.785985in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{2.786330in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{2.786388in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{2.786445in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{2.786503in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{2.786618in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{2.787251in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{2.787539in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{2.787654in}{4.081809in}}%
\pgfpathlineto{\pgfqpoint{2.787711in}{4.081167in}}%
\pgfpathlineto{\pgfqpoint{2.787999in}{4.081381in}}%
\pgfpathlineto{\pgfqpoint{2.788287in}{4.081381in}}%
\pgfpathlineto{\pgfqpoint{2.788344in}{4.081381in}}%
\pgfpathlineto{\pgfqpoint{2.788804in}{4.081488in}}%
\pgfpathlineto{\pgfqpoint{2.789092in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{2.789437in}{4.081274in}}%
\pgfpathlineto{\pgfqpoint{2.789495in}{4.081274in}}%
\pgfpathlineto{\pgfqpoint{2.789610in}{4.081488in}}%
\pgfpathlineto{\pgfqpoint{2.789783in}{4.081488in}}%
\pgfpathlineto{\pgfqpoint{2.790013in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{2.790301in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{2.790646in}{4.081916in}}%
\pgfpathlineto{\pgfqpoint{2.790991in}{4.082023in}}%
\pgfpathlineto{\pgfqpoint{2.791049in}{4.081809in}}%
\pgfpathlineto{\pgfqpoint{2.791164in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{2.791336in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{2.791451in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{2.791566in}{4.081809in}}%
\pgfpathlineto{\pgfqpoint{2.791739in}{4.081809in}}%
\pgfpathlineto{\pgfqpoint{2.791797in}{4.081916in}}%
\pgfpathlineto{\pgfqpoint{2.791969in}{4.081809in}}%
\pgfpathlineto{\pgfqpoint{2.792199in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{2.792372in}{4.081809in}}%
\pgfpathlineto{\pgfqpoint{2.792717in}{4.082023in}}%
\pgfpathlineto{\pgfqpoint{2.793120in}{4.082023in}}%
\pgfpathlineto{\pgfqpoint{2.793235in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{2.793638in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{2.793696in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{2.793868in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{2.794616in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{2.794731in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{2.794904in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{2.795134in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{2.795537in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{2.795709in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{2.796055in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{2.797206in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{2.798011in}{4.082023in}}%
\pgfpathlineto{\pgfqpoint{2.798299in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{2.798932in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{2.798989in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{2.799910in}{4.082023in}}%
\pgfpathlineto{\pgfqpoint{2.800140in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{2.800428in}{4.081488in}}%
\pgfpathlineto{\pgfqpoint{2.801176in}{4.081488in}}%
\pgfpathlineto{\pgfqpoint{2.801521in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{2.801579in}{4.081381in}}%
\pgfpathlineto{\pgfqpoint{2.802039in}{4.080953in}}%
\pgfpathlineto{\pgfqpoint{2.802097in}{4.080632in}}%
\pgfpathlineto{\pgfqpoint{2.802672in}{4.080846in}}%
\pgfpathlineto{\pgfqpoint{2.802960in}{4.081167in}}%
\pgfpathlineto{\pgfqpoint{2.803247in}{4.080953in}}%
\pgfpathlineto{\pgfqpoint{2.803362in}{4.080739in}}%
\pgfpathlineto{\pgfqpoint{2.803823in}{4.080953in}}%
\pgfpathlineto{\pgfqpoint{2.803938in}{4.080953in}}%
\pgfpathlineto{\pgfqpoint{2.804053in}{4.080953in}}%
\pgfpathlineto{\pgfqpoint{2.804053in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{2.804053in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{2.803938in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{2.803823in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.803362in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.803247in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{2.802960in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{2.802672in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.802097in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.802039in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{2.801579in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{2.801521in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.801176in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.800428in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.800140in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.799910in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.798989in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.798932in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.798299in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.798011in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.797206in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.796055in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.795709in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.795537in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.795134in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.794904in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.794731in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.794616in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.793868in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.793696in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.793638in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.793235in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.793120in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.792717in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.792372in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.792199in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.791969in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.791797in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.791739in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.791566in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.791451in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.791336in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.791164in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.791049in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.790991in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.790646in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.790301in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.790013in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.789783in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.789610in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.789495in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.789437in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.789092in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.788804in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.788344in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.788287in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.787999in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.787711in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.787654in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.787539in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.787251in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.786618in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.786503in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.786445in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.786388in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.786330in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.785985in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.785870in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.785755in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.785697in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.785640in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.785525in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.785410in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.785064in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.785007in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.784431in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.784144in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.784086in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.783338in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.783280in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.783223in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.783165in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.783108in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.782878in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.782245in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.782015in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.781899in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.781784in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.781267in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.780806in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.780518in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.780346in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.780288in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.780231in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.779943in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.779886in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.779540in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.779483in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.779425in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.779310in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.779195in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.779022in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.778907in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.778620in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.778102in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.777584in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.777354in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.777066in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.777008in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.776893in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.776778in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.776491in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.775973in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.775743in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.775627in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.775397in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.774879in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.774764in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.774707in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.774419in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.774362in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.774304in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.774189in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.773268in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.773211in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.773038in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.772923in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.772520in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.772175in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.772060in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.771887in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.771830in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.771715in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.771600in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.771024in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.770794in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.770506in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.770449in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.770219in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.769355in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.769240in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.768722in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.768492in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.768205in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.767859in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.767744in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.767687in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.767572in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.767341in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.767226in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.767169in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.766996in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.766766in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.766651in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.766593in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.766363in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.766133in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.765903in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.765615in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.765270in}{4.086195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804456in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.804456in}{4.080739in}}%
\pgfpathlineto{\pgfqpoint{2.804801in}{4.080953in}}%
\pgfpathlineto{\pgfqpoint{2.804859in}{4.081060in}}%
\pgfpathlineto{\pgfqpoint{2.805031in}{4.081167in}}%
\pgfpathlineto{\pgfqpoint{2.805146in}{4.080953in}}%
\pgfpathlineto{\pgfqpoint{2.805376in}{4.080418in}}%
\pgfpathlineto{\pgfqpoint{2.805607in}{4.080097in}}%
\pgfpathlineto{\pgfqpoint{2.805837in}{4.080097in}}%
\pgfpathlineto{\pgfqpoint{2.805952in}{4.080204in}}%
\pgfpathlineto{\pgfqpoint{2.806067in}{4.080525in}}%
\pgfpathlineto{\pgfqpoint{2.806240in}{4.080525in}}%
\pgfpathlineto{\pgfqpoint{2.806297in}{4.080739in}}%
\pgfpathlineto{\pgfqpoint{2.806355in}{4.080953in}}%
\pgfpathlineto{\pgfqpoint{2.806642in}{4.080739in}}%
\pgfpathlineto{\pgfqpoint{2.807218in}{4.080525in}}%
\pgfpathlineto{\pgfqpoint{2.807736in}{4.080632in}}%
\pgfpathlineto{\pgfqpoint{2.807908in}{4.080525in}}%
\pgfpathlineto{\pgfqpoint{2.808023in}{4.080418in}}%
\pgfpathlineto{\pgfqpoint{2.808369in}{4.080204in}}%
\pgfpathlineto{\pgfqpoint{2.808656in}{4.080311in}}%
\pgfpathlineto{\pgfqpoint{2.808656in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.808656in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.808369in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.808023in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.807908in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.807736in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.807218in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{2.806642in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{2.806355in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{2.806297in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{2.806240in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{2.806067in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{2.805952in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.805837in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.805607in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.805376in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.805146in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{2.805031in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{2.804859in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.804801in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.804456in}{4.086516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.809519in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.809519in}{4.080204in}}%
\pgfpathlineto{\pgfqpoint{2.809635in}{4.080311in}}%
\pgfpathlineto{\pgfqpoint{2.809750in}{4.080418in}}%
\pgfpathlineto{\pgfqpoint{2.809865in}{4.080525in}}%
\pgfpathlineto{\pgfqpoint{2.810785in}{4.080525in}}%
\pgfpathlineto{\pgfqpoint{2.810843in}{4.080632in}}%
\pgfpathlineto{\pgfqpoint{2.810900in}{4.080632in}}%
\pgfpathlineto{\pgfqpoint{2.811073in}{4.081060in}}%
\pgfpathlineto{\pgfqpoint{2.811131in}{4.081274in}}%
\pgfpathlineto{\pgfqpoint{2.811188in}{4.081274in}}%
\pgfpathlineto{\pgfqpoint{2.811361in}{4.081060in}}%
\pgfpathlineto{\pgfqpoint{2.811476in}{4.081060in}}%
\pgfpathlineto{\pgfqpoint{2.811591in}{4.080953in}}%
\pgfpathlineto{\pgfqpoint{2.811764in}{4.080953in}}%
\pgfpathlineto{\pgfqpoint{2.812051in}{4.080953in}}%
\pgfpathlineto{\pgfqpoint{2.812109in}{4.080739in}}%
\pgfpathlineto{\pgfqpoint{2.812454in}{4.080739in}}%
\pgfpathlineto{\pgfqpoint{2.812627in}{4.081167in}}%
\pgfpathlineto{\pgfqpoint{2.813375in}{4.081381in}}%
\pgfpathlineto{\pgfqpoint{2.813605in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{2.813662in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{2.813950in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{2.814410in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{2.814698in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{2.814871in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{2.814986in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{2.815446in}{4.083092in}}%
\pgfpathlineto{\pgfqpoint{2.815734in}{4.083092in}}%
\pgfpathlineto{\pgfqpoint{2.816309in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{2.816367in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{2.817230in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{2.818151in}{4.083092in}}%
\pgfpathlineto{\pgfqpoint{2.818208in}{4.083092in}}%
\pgfpathlineto{\pgfqpoint{2.818381in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{2.818438in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{2.818611in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{2.818956in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{2.819014in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{2.819129in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{2.819186in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{2.819359in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{2.819417in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{2.819474in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{2.819877in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{2.819934in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{2.820280in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{2.820625in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{2.820740in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{2.820913in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{2.821085in}{4.081809in}}%
\pgfpathlineto{\pgfqpoint{2.821431in}{4.081381in}}%
\pgfpathlineto{\pgfqpoint{2.821833in}{4.081381in}}%
\pgfpathlineto{\pgfqpoint{2.822064in}{4.081167in}}%
\pgfpathlineto{\pgfqpoint{2.822121in}{4.081060in}}%
\pgfpathlineto{\pgfqpoint{2.822179in}{4.080846in}}%
\pgfpathlineto{\pgfqpoint{2.822236in}{4.080632in}}%
\pgfpathlineto{\pgfqpoint{2.822466in}{4.080525in}}%
\pgfpathlineto{\pgfqpoint{2.823272in}{4.080739in}}%
\pgfpathlineto{\pgfqpoint{2.823560in}{4.081381in}}%
\pgfpathlineto{\pgfqpoint{2.823617in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{2.823847in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{2.823905in}{4.081381in}}%
\pgfpathlineto{\pgfqpoint{2.824250in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{2.824538in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{2.824595in}{4.081809in}}%
\pgfpathlineto{\pgfqpoint{2.824653in}{4.081916in}}%
\pgfpathlineto{\pgfqpoint{2.824710in}{4.081809in}}%
\pgfpathlineto{\pgfqpoint{2.824826in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{2.824883in}{4.081488in}}%
\pgfpathlineto{\pgfqpoint{2.825343in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{2.825458in}{4.081488in}}%
\pgfpathlineto{\pgfqpoint{2.825516in}{4.081488in}}%
\pgfpathlineto{\pgfqpoint{2.825574in}{4.081381in}}%
\pgfpathlineto{\pgfqpoint{2.825861in}{4.081167in}}%
\pgfpathlineto{\pgfqpoint{2.825919in}{4.081060in}}%
\pgfpathlineto{\pgfqpoint{2.826149in}{4.081488in}}%
\pgfpathlineto{\pgfqpoint{2.826609in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{2.826724in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{2.826955in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{2.827300in}{4.081488in}}%
\pgfpathlineto{\pgfqpoint{2.827357in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{2.827530in}{4.081381in}}%
\pgfpathlineto{\pgfqpoint{2.827818in}{4.081060in}}%
\pgfpathlineto{\pgfqpoint{2.828278in}{4.080846in}}%
\pgfpathlineto{\pgfqpoint{2.828336in}{4.080846in}}%
\pgfpathlineto{\pgfqpoint{2.828566in}{4.080739in}}%
\pgfpathlineto{\pgfqpoint{2.829256in}{4.080311in}}%
\pgfpathlineto{\pgfqpoint{2.829544in}{4.080311in}}%
\pgfpathlineto{\pgfqpoint{2.829832in}{4.080311in}}%
\pgfpathlineto{\pgfqpoint{2.830292in}{4.080311in}}%
\pgfpathlineto{\pgfqpoint{2.830867in}{4.080097in}}%
\pgfpathlineto{\pgfqpoint{2.830982in}{4.079776in}}%
\pgfpathlineto{\pgfqpoint{2.831040in}{4.079776in}}%
\pgfpathlineto{\pgfqpoint{2.831098in}{4.079669in}}%
\pgfpathlineto{\pgfqpoint{2.831155in}{4.079883in}}%
\pgfpathlineto{\pgfqpoint{2.831328in}{4.079990in}}%
\pgfpathlineto{\pgfqpoint{2.831385in}{4.080204in}}%
\pgfpathlineto{\pgfqpoint{2.832133in}{4.080632in}}%
\pgfpathlineto{\pgfqpoint{2.832306in}{4.080846in}}%
\pgfpathlineto{\pgfqpoint{2.832536in}{4.080204in}}%
\pgfpathlineto{\pgfqpoint{2.832651in}{4.080097in}}%
\pgfpathlineto{\pgfqpoint{2.832709in}{4.080311in}}%
\pgfpathlineto{\pgfqpoint{2.832996in}{4.080418in}}%
\pgfpathlineto{\pgfqpoint{2.833227in}{4.080418in}}%
\pgfpathlineto{\pgfqpoint{2.833284in}{4.080418in}}%
\pgfpathlineto{\pgfqpoint{2.833514in}{4.080525in}}%
\pgfpathlineto{\pgfqpoint{2.833572in}{4.080632in}}%
\pgfpathlineto{\pgfqpoint{2.833802in}{4.080525in}}%
\pgfpathlineto{\pgfqpoint{2.833975in}{4.080525in}}%
\pgfpathlineto{\pgfqpoint{2.834435in}{4.080097in}}%
\pgfpathlineto{\pgfqpoint{2.834608in}{4.080097in}}%
\pgfpathlineto{\pgfqpoint{2.834780in}{4.080097in}}%
\pgfpathlineto{\pgfqpoint{2.835125in}{4.080418in}}%
\pgfpathlineto{\pgfqpoint{2.835183in}{4.080418in}}%
\pgfpathlineto{\pgfqpoint{2.835241in}{4.080204in}}%
\pgfpathlineto{\pgfqpoint{2.835413in}{4.079990in}}%
\pgfpathlineto{\pgfqpoint{2.835701in}{4.079990in}}%
\pgfpathlineto{\pgfqpoint{2.835758in}{4.079990in}}%
\pgfpathlineto{\pgfqpoint{2.835816in}{4.079990in}}%
\pgfpathlineto{\pgfqpoint{2.835931in}{4.079990in}}%
\pgfpathlineto{\pgfqpoint{2.836161in}{4.079669in}}%
\pgfpathlineto{\pgfqpoint{2.836334in}{4.079241in}}%
\pgfpathlineto{\pgfqpoint{2.837024in}{4.079455in}}%
\pgfpathlineto{\pgfqpoint{2.837197in}{4.079455in}}%
\pgfpathlineto{\pgfqpoint{2.837255in}{4.079455in}}%
\pgfpathlineto{\pgfqpoint{2.837485in}{4.079241in}}%
\pgfpathlineto{\pgfqpoint{2.837887in}{4.079455in}}%
\pgfpathlineto{\pgfqpoint{2.838348in}{4.079348in}}%
\pgfpathlineto{\pgfqpoint{2.838405in}{4.079348in}}%
\pgfpathlineto{\pgfqpoint{2.838463in}{4.079241in}}%
\pgfpathlineto{\pgfqpoint{2.838578in}{4.079241in}}%
\pgfpathlineto{\pgfqpoint{2.838808in}{4.079455in}}%
\pgfpathlineto{\pgfqpoint{2.839499in}{4.079562in}}%
\pgfpathlineto{\pgfqpoint{2.839614in}{4.079776in}}%
\pgfpathlineto{\pgfqpoint{2.839671in}{4.079776in}}%
\pgfpathlineto{\pgfqpoint{2.839844in}{4.079669in}}%
\pgfpathlineto{\pgfqpoint{2.840419in}{4.079348in}}%
\pgfpathlineto{\pgfqpoint{2.840477in}{4.079134in}}%
\pgfpathlineto{\pgfqpoint{2.840937in}{4.079348in}}%
\pgfpathlineto{\pgfqpoint{2.841282in}{4.079776in}}%
\pgfpathlineto{\pgfqpoint{2.841340in}{4.079776in}}%
\pgfpathlineto{\pgfqpoint{2.841398in}{4.079776in}}%
\pgfpathlineto{\pgfqpoint{2.841455in}{4.079776in}}%
\pgfpathlineto{\pgfqpoint{2.841858in}{4.080204in}}%
\pgfpathlineto{\pgfqpoint{2.842261in}{4.080525in}}%
\pgfpathlineto{\pgfqpoint{2.842663in}{4.080204in}}%
\pgfpathlineto{\pgfqpoint{2.843009in}{4.079990in}}%
\pgfpathlineto{\pgfqpoint{2.843124in}{4.080097in}}%
\pgfpathlineto{\pgfqpoint{2.843411in}{4.080097in}}%
\pgfpathlineto{\pgfqpoint{2.843469in}{4.080204in}}%
\pgfpathlineto{\pgfqpoint{2.843642in}{4.080739in}}%
\pgfpathlineto{\pgfqpoint{2.843757in}{4.080525in}}%
\pgfpathlineto{\pgfqpoint{2.843814in}{4.080525in}}%
\pgfpathlineto{\pgfqpoint{2.844102in}{4.080525in}}%
\pgfpathlineto{\pgfqpoint{2.844447in}{4.080418in}}%
\pgfpathlineto{\pgfqpoint{2.844620in}{4.080418in}}%
\pgfpathlineto{\pgfqpoint{2.844735in}{4.080632in}}%
\pgfpathlineto{\pgfqpoint{2.844792in}{4.080739in}}%
\pgfpathlineto{\pgfqpoint{2.844850in}{4.080739in}}%
\pgfpathlineto{\pgfqpoint{2.845541in}{4.080739in}}%
\pgfpathlineto{\pgfqpoint{2.845771in}{4.080953in}}%
\pgfpathlineto{\pgfqpoint{2.846001in}{4.081274in}}%
\pgfpathlineto{\pgfqpoint{2.846173in}{4.081274in}}%
\pgfpathlineto{\pgfqpoint{2.846404in}{4.081274in}}%
\pgfpathlineto{\pgfqpoint{2.846461in}{4.081274in}}%
\pgfpathlineto{\pgfqpoint{2.846519in}{4.081060in}}%
\pgfpathlineto{\pgfqpoint{2.846749in}{4.081167in}}%
\pgfpathlineto{\pgfqpoint{2.846806in}{4.081167in}}%
\pgfpathlineto{\pgfqpoint{2.847842in}{4.080953in}}%
\pgfpathlineto{\pgfqpoint{2.847900in}{4.080953in}}%
\pgfpathlineto{\pgfqpoint{2.848245in}{4.080953in}}%
\pgfpathlineto{\pgfqpoint{2.848360in}{4.080632in}}%
\pgfpathlineto{\pgfqpoint{2.848418in}{4.080418in}}%
\pgfpathlineto{\pgfqpoint{2.848590in}{4.080418in}}%
\pgfpathlineto{\pgfqpoint{2.848705in}{4.080632in}}%
\pgfpathlineto{\pgfqpoint{2.848820in}{4.080632in}}%
\pgfpathlineto{\pgfqpoint{2.848878in}{4.080632in}}%
\pgfpathlineto{\pgfqpoint{2.849223in}{4.080739in}}%
\pgfpathlineto{\pgfqpoint{2.849281in}{4.080739in}}%
\pgfpathlineto{\pgfqpoint{2.849338in}{4.080846in}}%
\pgfpathlineto{\pgfqpoint{2.849453in}{4.080953in}}%
\pgfpathlineto{\pgfqpoint{2.850029in}{4.081060in}}%
\pgfpathlineto{\pgfqpoint{2.850834in}{4.081060in}}%
\pgfpathlineto{\pgfqpoint{2.850892in}{4.081060in}}%
\pgfpathlineto{\pgfqpoint{2.851007in}{4.080846in}}%
\pgfpathlineto{\pgfqpoint{2.851122in}{4.080739in}}%
\pgfpathlineto{\pgfqpoint{2.851985in}{4.080846in}}%
\pgfpathlineto{\pgfqpoint{2.852043in}{4.080739in}}%
\pgfpathlineto{\pgfqpoint{2.852388in}{4.080739in}}%
\pgfpathlineto{\pgfqpoint{2.852676in}{4.080525in}}%
\pgfpathlineto{\pgfqpoint{2.852906in}{4.080632in}}%
\pgfpathlineto{\pgfqpoint{2.853136in}{4.080953in}}%
\pgfpathlineto{\pgfqpoint{2.853194in}{4.080846in}}%
\pgfpathlineto{\pgfqpoint{2.853309in}{4.080739in}}%
\pgfpathlineto{\pgfqpoint{2.853424in}{4.080632in}}%
\pgfpathlineto{\pgfqpoint{2.853539in}{4.080525in}}%
\pgfpathlineto{\pgfqpoint{2.853596in}{4.080525in}}%
\pgfpathlineto{\pgfqpoint{2.853769in}{4.080311in}}%
\pgfpathlineto{\pgfqpoint{2.853884in}{4.080525in}}%
\pgfpathlineto{\pgfqpoint{2.853999in}{4.080739in}}%
\pgfpathlineto{\pgfqpoint{2.854172in}{4.080953in}}%
\pgfpathlineto{\pgfqpoint{2.854575in}{4.081060in}}%
\pgfpathlineto{\pgfqpoint{2.854920in}{4.081060in}}%
\pgfpathlineto{\pgfqpoint{2.855092in}{4.080739in}}%
\pgfpathlineto{\pgfqpoint{2.855150in}{4.080739in}}%
\pgfpathlineto{\pgfqpoint{2.855380in}{4.080739in}}%
\pgfpathlineto{\pgfqpoint{2.855495in}{4.080739in}}%
\pgfpathlineto{\pgfqpoint{2.855610in}{4.081488in}}%
\pgfpathlineto{\pgfqpoint{2.855783in}{4.081381in}}%
\pgfpathlineto{\pgfqpoint{2.856128in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{2.856186in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{2.856301in}{4.082023in}}%
\pgfpathlineto{\pgfqpoint{2.856589in}{4.081916in}}%
\pgfpathlineto{\pgfqpoint{2.857164in}{4.081916in}}%
\pgfpathlineto{\pgfqpoint{2.857452in}{4.081916in}}%
\pgfpathlineto{\pgfqpoint{2.857739in}{4.082023in}}%
\pgfpathlineto{\pgfqpoint{2.857854in}{4.081809in}}%
\pgfpathlineto{\pgfqpoint{2.858085in}{4.081809in}}%
\pgfpathlineto{\pgfqpoint{2.858487in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{2.858545in}{4.081488in}}%
\pgfpathlineto{\pgfqpoint{2.858775in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{2.858833in}{4.081809in}}%
\pgfpathlineto{\pgfqpoint{2.859063in}{4.082023in}}%
\pgfpathlineto{\pgfqpoint{2.859293in}{4.081809in}}%
\pgfpathlineto{\pgfqpoint{2.859466in}{4.081167in}}%
\pgfpathlineto{\pgfqpoint{2.859696in}{4.081167in}}%
\pgfpathlineto{\pgfqpoint{2.860099in}{4.081167in}}%
\pgfpathlineto{\pgfqpoint{2.860214in}{4.081274in}}%
\pgfpathlineto{\pgfqpoint{2.860444in}{4.081381in}}%
\pgfpathlineto{\pgfqpoint{2.860789in}{4.081274in}}%
\pgfpathlineto{\pgfqpoint{2.860904in}{4.081060in}}%
\pgfpathlineto{\pgfqpoint{2.861019in}{4.080846in}}%
\pgfpathlineto{\pgfqpoint{2.861595in}{4.080632in}}%
\pgfpathlineto{\pgfqpoint{2.861767in}{4.080525in}}%
\pgfpathlineto{\pgfqpoint{2.861882in}{4.080739in}}%
\pgfpathlineto{\pgfqpoint{2.862055in}{4.080846in}}%
\pgfpathlineto{\pgfqpoint{2.862113in}{4.080846in}}%
\pgfpathlineto{\pgfqpoint{2.862285in}{4.081060in}}%
\pgfpathlineto{\pgfqpoint{2.862343in}{4.081274in}}%
\pgfpathlineto{\pgfqpoint{2.862688in}{4.081274in}}%
\pgfpathlineto{\pgfqpoint{2.863494in}{4.081274in}}%
\pgfpathlineto{\pgfqpoint{2.863724in}{4.081274in}}%
\pgfpathlineto{\pgfqpoint{2.863896in}{4.081060in}}%
\pgfpathlineto{\pgfqpoint{2.864242in}{4.080953in}}%
\pgfpathlineto{\pgfqpoint{2.864357in}{4.080953in}}%
\pgfpathlineto{\pgfqpoint{2.864472in}{4.081381in}}%
\pgfpathlineto{\pgfqpoint{2.864932in}{4.081381in}}%
\pgfpathlineto{\pgfqpoint{2.864990in}{4.081488in}}%
\pgfpathlineto{\pgfqpoint{2.865047in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{2.865795in}{4.081916in}}%
\pgfpathlineto{\pgfqpoint{2.865910in}{4.081916in}}%
\pgfpathlineto{\pgfqpoint{2.866140in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{2.866256in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{2.866371in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{2.866658in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{2.866716in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{2.866773in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{2.867234in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{2.867349in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{2.867579in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{2.867809in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{2.867982in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{2.868039in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{2.868097in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{2.868154in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{2.868269in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{2.868442in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{2.868500in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{2.868672in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{2.869190in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{2.869420in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{2.869650in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{2.869823in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{2.869938in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{2.869996in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{2.870283in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{2.870341in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{2.870399in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{2.871377in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{2.871434in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{2.871780in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{2.872067in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{2.872182in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{2.872297in}{4.081809in}}%
\pgfpathlineto{\pgfqpoint{2.872412in}{4.081488in}}%
\pgfpathlineto{\pgfqpoint{2.873218in}{4.081381in}}%
\pgfpathlineto{\pgfqpoint{2.873621in}{4.081381in}}%
\pgfpathlineto{\pgfqpoint{2.873736in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{2.874196in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{2.874599in}{4.081381in}}%
\pgfpathlineto{\pgfqpoint{2.874657in}{4.080739in}}%
\pgfpathlineto{\pgfqpoint{2.874772in}{4.080418in}}%
\pgfpathlineto{\pgfqpoint{2.875002in}{4.080739in}}%
\pgfpathlineto{\pgfqpoint{2.875462in}{4.081060in}}%
\pgfpathlineto{\pgfqpoint{2.875807in}{4.081381in}}%
\pgfpathlineto{\pgfqpoint{2.875865in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{2.875980in}{4.082023in}}%
\pgfpathlineto{\pgfqpoint{2.876498in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{2.876958in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{2.877591in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{2.877821in}{4.082023in}}%
\pgfpathlineto{\pgfqpoint{2.878052in}{4.082023in}}%
\pgfpathlineto{\pgfqpoint{2.878224in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{2.878397in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{2.878684in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{2.878915in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{2.879030in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{2.879260in}{4.082023in}}%
\pgfpathlineto{\pgfqpoint{2.879433in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{2.879605in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{2.879893in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{2.880353in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{2.880698in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{2.880814in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{2.881389in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{2.881907in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{2.882252in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{2.882425in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{2.882482in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{2.882540in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{2.882655in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{2.883173in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{2.883345in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{2.883691in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{2.883748in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{2.884151in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{2.884208in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{2.884324in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{2.884381in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{2.884726in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{2.884841in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{2.884899in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{2.884957in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{2.885072in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{2.885244in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{2.885705in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{2.885992in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{2.886280in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{2.886338in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{2.886395in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{2.887258in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.887431in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.887776in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.888121in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{2.888179in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{2.888179in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.888179in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.888121in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.887776in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.887431in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.887258in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.886395in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.886338in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.886280in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.885992in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.885705in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.885244in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.885072in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.884957in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.884899in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.884841in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.884726in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.884381in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.884324in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.884208in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.884151in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.883748in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.883691in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.883345in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.883173in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.882655in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.882540in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.882482in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.882425in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.882252in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.881907in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.881389in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.880814in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.880698in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.880353in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.879893in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.879605in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.879433in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.879260in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.879030in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.878915in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.878684in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.878397in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.878224in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.878052in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.877821in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.877591in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.876958in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.876498in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.875980in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.875865in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.875807in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.875462in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.875002in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.874772in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.874657in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.874599in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.874196in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.873736in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.873621in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.873218in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.872412in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.872297in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.872182in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.872067in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.871780in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.871434in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.871377in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.870399in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.870341in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.870283in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.869996in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.869938in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.869823in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.869650in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.869420in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.869190in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.868672in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.868500in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.868442in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.868269in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.868154in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.868097in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.868039in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.867982in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.867809in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.867579in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.867349in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.867234in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.866773in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.866716in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.866658in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.866371in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.866256in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.866140in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.865910in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.865795in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.865047in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.864990in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.864932in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.864472in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.864357in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.864242in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.863896in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.863724in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.863494in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.862688in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.862343in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.862285in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.862113in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.862055in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.861882in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.861767in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.861595in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.861019in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.860904in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.860789in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.860444in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.860214in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.860099in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.859696in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.859466in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.859293in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{2.859063in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.858833in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{2.858775in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{2.858545in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{2.858487in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{2.858085in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{2.857854in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{2.857739in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{2.857452in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.857164in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.856589in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.856301in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.856186in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.856128in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.855783in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.855610in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.855495in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{2.855380in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.855150in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{2.855092in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{2.854920in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.854575in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.854172in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{2.853999in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{2.853884in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{2.853769in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{2.853596in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{2.853539in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.853424in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.853309in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.853194in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{2.853136in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{2.852906in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{2.852676in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.852388in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{2.852043in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.851985in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{2.851122in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{2.851007in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{2.850892in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.850834in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{2.850029in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{2.849453in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.849338in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.849281in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.849223in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.848878in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.848820in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.848705in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.848590in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.848418in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.848360in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.848245in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.847900in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.847842in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.846806in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.846749in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.846519in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.846461in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.846404in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.846173in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.846001in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.845771in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.845541in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.844850in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.844792in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.844735in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.844620in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.844447in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.844102in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.843814in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.843757in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.843642in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.843469in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.843411in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.843124in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.843009in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.842663in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.842261in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.841858in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.841455in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.841398in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.841340in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.841282in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.840937in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.840477in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.840419in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.839844in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.839671in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{2.839614in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{2.839499in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{2.838808in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.838578in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.838463in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.838405in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.838348in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.837887in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.837485in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.837255in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.837197in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.837024in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.836334in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.836161in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.835931in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.835816in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.835758in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.835701in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.835413in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.835241in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.835183in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.835125in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.834780in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.834608in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.834435in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.833975in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.833802in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.833572in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.833514in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.833284in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.833227in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.832996in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.832709in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.832651in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.832536in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.832306in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.832133in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.831385in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.831328in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.831155in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.831098in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.831040in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.830982in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.830867in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.830292in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.829832in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.829544in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.829256in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.828566in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.828336in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.828278in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.827818in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.827530in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.827357in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.827300in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.826955in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.826724in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.826609in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.826149in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.825919in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.825861in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.825574in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{2.825516in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.825458in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.825343in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.824883in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.824826in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.824710in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.824653in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.824595in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.824538in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.824250in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.823905in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.823847in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.823617in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.823560in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.823272in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.822466in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.822236in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.822179in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.822121in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.822064in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.821833in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.821431in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.821085in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.820913in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.820740in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.820625in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.820280in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.819934in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.819877in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.819474in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.819417in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.819359in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.819186in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.819129in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.819014in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.818956in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.818611in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.818438in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.818381in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.818208in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.818151in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.817230in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.816367in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.816309in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.815734in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.815446in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.814986in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.814871in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.814698in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.814410in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.813950in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.813662in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.813605in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.813375in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.812627in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.812454in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.812109in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.812051in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.811764in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.811591in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.811476in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.811361in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.811188in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.811131in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.811073in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.810900in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.810843in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.810785in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.809865in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.809750in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.809635in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.809519in}{4.085981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889042in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.889042in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{2.889042in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.889042in}{4.083841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889445in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.889445in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{2.889732in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{2.889790in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{2.890135in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{2.890193in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{2.890308in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{2.890596in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{2.890711in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{2.890768in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{2.890826in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{2.890826in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.890826in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.890768in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.890711in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.890596in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.890308in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.890193in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.890135in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.889790in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.889732in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.889445in}{4.084055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890998in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.890998in}{4.081809in}}%
\pgfpathlineto{\pgfqpoint{2.891113in}{4.081809in}}%
\pgfpathlineto{\pgfqpoint{2.891344in}{4.081916in}}%
\pgfpathlineto{\pgfqpoint{2.891746in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{2.891804in}{4.081809in}}%
\pgfpathlineto{\pgfqpoint{2.891862in}{4.081809in}}%
\pgfpathlineto{\pgfqpoint{2.892149in}{4.081916in}}%
\pgfpathlineto{\pgfqpoint{2.892437in}{4.081916in}}%
\pgfpathlineto{\pgfqpoint{2.892610in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{2.892725in}{4.081488in}}%
\pgfpathlineto{\pgfqpoint{2.892782in}{4.081274in}}%
\pgfpathlineto{\pgfqpoint{2.892840in}{4.081274in}}%
\pgfpathlineto{\pgfqpoint{2.892897in}{4.081274in}}%
\pgfpathlineto{\pgfqpoint{2.893127in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{2.893185in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{2.893300in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{2.893473in}{4.082023in}}%
\pgfpathlineto{\pgfqpoint{2.893588in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{2.893645in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{2.893875in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{2.894278in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{2.894451in}{4.082023in}}%
\pgfpathlineto{\pgfqpoint{2.894624in}{4.082023in}}%
\pgfpathlineto{\pgfqpoint{2.894681in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{2.895544in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{2.895602in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{2.895717in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{2.895947in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{2.896005in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{2.896062in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{2.896177in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{2.896407in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{2.896637in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{2.896925in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.896983in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.897386in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{2.897846in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.898018in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{2.898249in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.898421in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.898479in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.898536in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{2.898709in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{2.898882in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{2.899112in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.899284in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.899515in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.899630in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.899745in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.900148in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.900263in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.900378in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{2.900435in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{2.900780in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{2.900838in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{2.900896in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{2.900953in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{2.901126in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{2.901701in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.901931in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.902104in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{2.902219in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.902277in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.902507in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.902622in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.902679in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.903082in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.903140in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.903255in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.903427in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.903485in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.903945in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.904003in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.904060in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.904118in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.904175in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.904291in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.904348in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.904693in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.904751in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.905096in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.905211in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.905384in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.905384in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.905384in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.905211in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.905096in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.904751in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.904693in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.904348in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.904291in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.904175in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.904118in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.904060in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.904003in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.903945in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.903485in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.903427in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.903255in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.903140in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.903082in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.902679in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.902622in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.902507in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.902277in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.902219in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.902104in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.901931in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.901701in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.901126in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.900953in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.900896in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.900838in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.900780in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.900435in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.900378in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.900263in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.900148in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.899745in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.899630in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.899515in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.899284in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.899112in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.898882in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.898709in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.898536in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.898479in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.898421in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.898249in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.898018in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.897846in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.897386in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.896983in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.896925in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.896637in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.896407in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.896177in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.896062in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.896005in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.895947in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.895717in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.895602in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{2.895544in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.894681in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.894624in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.894451in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{2.894278in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.893875in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.893645in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{2.893588in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.893473in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.893300in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.893185in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.893127in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.892897in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.892840in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{2.892782in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{2.892725in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{2.892610in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{2.892437in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{2.892149in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{2.891862in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.891804in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{2.891746in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{2.891344in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{2.891113in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{2.890998in}{4.083520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.906017in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.906017in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.906132in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{2.906477in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.906535in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.906707in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.906880in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.906937in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{2.907053in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{2.907110in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{2.907225in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{2.907858in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.908031in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.908203in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.908606in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.908664in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.908779in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{2.908894in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.909124in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.909297in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.909930in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.910160in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.910332in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.910735in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.910908in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.911023in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.911138in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.911426in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.911598in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.911944in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.912174in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.912231in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.912634in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.912807in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.913037in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.913094in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.913267in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.913670in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.913727in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.914418in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{2.914533in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.914648in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.914878in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{2.914936in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{2.914993in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{2.915396in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.915454in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.915971in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{2.916317in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.916489in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{2.916950in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{2.917410in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{2.917525in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.917525in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.917525in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.917410in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.916950in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.916489in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.916317in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.915971in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.915454in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.915396in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.914993in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.914936in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.914878in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.914648in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.914533in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.914418in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.913727in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.913670in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.913267in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.913094in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.913037in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.912807in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.912634in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.912231in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.912174in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.911944in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.911598in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.911426in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.911138in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.911023in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.910908in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.910735in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.910332in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.910160in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.909930in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.909297in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.909124in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.908894in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.908779in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.908664in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.908606in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.908203in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.908031in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.907858in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.907225in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.907110in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.907053in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.906937in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.906880in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.906707in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.906535in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.906477in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.906132in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.906017in}{4.084376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917928in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.917928in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.917985in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.918043in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.918101in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.918446in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.918676in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{2.918733in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.919021in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{2.919251in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{2.919539in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{2.919827in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{2.919999in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{2.921150in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{2.921265in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{2.921495in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.921726in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.922013in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.922819in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.922876in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{2.923164in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.923337in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.923567in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{2.924257in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.924603in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{2.924660in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{2.924948in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{2.925121in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{2.925236in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{2.925466in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{2.925523in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{2.925523in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.925523in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.925466in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.925236in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.925121in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.924948in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.924660in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.924603in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.924257in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.923567in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.923337in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.923164in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.922876in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.922819in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.922013in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.921726in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.921495in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.921265in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.921150in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.919999in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.919827in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.919539in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.919251in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.919021in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.918733in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.918676in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.918446in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.918101in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.918043in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.917985in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.917928in}{4.084483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657117in}{2.531662in}}%
\pgfpathlineto{\pgfqpoint{0.657117in}{2.513046in}}%
\pgfpathlineto{\pgfqpoint{0.657117in}{2.531662in}}%
\pgfpathlineto{\pgfqpoint{0.657117in}{2.531662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657347in}{2.531341in}}%
\pgfpathlineto{\pgfqpoint{0.657347in}{2.513688in}}%
\pgfpathlineto{\pgfqpoint{0.657347in}{2.531341in}}%
\pgfpathlineto{\pgfqpoint{0.657347in}{2.531341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657808in}{2.530057in}}%
\pgfpathlineto{\pgfqpoint{0.657808in}{2.514009in}}%
\pgfpathlineto{\pgfqpoint{0.657808in}{2.530057in}}%
\pgfpathlineto{\pgfqpoint{0.657808in}{2.530057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658153in}{2.529094in}}%
\pgfpathlineto{\pgfqpoint{0.658153in}{2.514330in}}%
\pgfpathlineto{\pgfqpoint{0.658210in}{2.514330in}}%
\pgfpathlineto{\pgfqpoint{0.658210in}{2.529094in}}%
\pgfpathlineto{\pgfqpoint{0.658210in}{2.529094in}}%
\pgfpathlineto{\pgfqpoint{0.658153in}{2.529094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658613in}{2.529736in}}%
\pgfpathlineto{\pgfqpoint{0.658613in}{2.514330in}}%
\pgfpathlineto{\pgfqpoint{0.658613in}{2.529736in}}%
\pgfpathlineto{\pgfqpoint{0.658613in}{2.529736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659073in}{2.529736in}}%
\pgfpathlineto{\pgfqpoint{0.659073in}{2.514330in}}%
\pgfpathlineto{\pgfqpoint{0.659073in}{2.529736in}}%
\pgfpathlineto{\pgfqpoint{0.659073in}{2.529736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659304in}{2.529736in}}%
\pgfpathlineto{\pgfqpoint{0.659304in}{2.514330in}}%
\pgfpathlineto{\pgfqpoint{0.659304in}{2.529736in}}%
\pgfpathlineto{\pgfqpoint{0.659304in}{2.529736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659706in}{2.529094in}}%
\pgfpathlineto{\pgfqpoint{0.659706in}{2.514330in}}%
\pgfpathlineto{\pgfqpoint{0.659706in}{2.529094in}}%
\pgfpathlineto{\pgfqpoint{0.659706in}{2.529094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660052in}{2.527169in}}%
\pgfpathlineto{\pgfqpoint{0.660052in}{2.514330in}}%
\pgfpathlineto{\pgfqpoint{0.660109in}{2.514330in}}%
\pgfpathlineto{\pgfqpoint{0.660109in}{2.526848in}}%
\pgfpathlineto{\pgfqpoint{0.660109in}{2.526848in}}%
\pgfpathlineto{\pgfqpoint{0.660052in}{2.527169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660800in}{2.522996in}}%
\pgfpathlineto{\pgfqpoint{0.660800in}{2.514651in}}%
\pgfpathlineto{\pgfqpoint{0.660800in}{2.522996in}}%
\pgfpathlineto{\pgfqpoint{0.660800in}{2.522996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661145in}{2.521391in}}%
\pgfpathlineto{\pgfqpoint{0.661145in}{2.514972in}}%
\pgfpathlineto{\pgfqpoint{0.661203in}{2.515293in}}%
\pgfpathlineto{\pgfqpoint{0.661203in}{2.521070in}}%
\pgfpathlineto{\pgfqpoint{0.661203in}{2.521070in}}%
\pgfpathlineto{\pgfqpoint{0.661145in}{2.521391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661720in}{2.515614in}}%
\pgfpathlineto{\pgfqpoint{0.661720in}{2.515293in}}%
\pgfpathlineto{\pgfqpoint{0.661778in}{2.514330in}}%
\pgfpathlineto{\pgfqpoint{0.661835in}{2.513046in}}%
\pgfpathlineto{\pgfqpoint{0.661835in}{2.515293in}}%
\pgfpathlineto{\pgfqpoint{0.661835in}{2.515293in}}%
\pgfpathlineto{\pgfqpoint{0.661778in}{2.515293in}}%
\pgfpathlineto{\pgfqpoint{0.661720in}{2.515614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662238in}{2.515293in}}%
\pgfpathlineto{\pgfqpoint{0.662238in}{2.508553in}}%
\pgfpathlineto{\pgfqpoint{0.662238in}{2.515293in}}%
\pgfpathlineto{\pgfqpoint{0.662238in}{2.515293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662641in}{2.515614in}}%
\pgfpathlineto{\pgfqpoint{0.662641in}{2.506306in}}%
\pgfpathlineto{\pgfqpoint{0.662641in}{2.515614in}}%
\pgfpathlineto{\pgfqpoint{0.662641in}{2.515614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663274in}{2.516256in}}%
\pgfpathlineto{\pgfqpoint{0.663274in}{2.507269in}}%
\pgfpathlineto{\pgfqpoint{0.663274in}{2.516256in}}%
\pgfpathlineto{\pgfqpoint{0.663274in}{2.516256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663849in}{2.516898in}}%
\pgfpathlineto{\pgfqpoint{0.663849in}{2.507590in}}%
\pgfpathlineto{\pgfqpoint{0.663849in}{2.516898in}}%
\pgfpathlineto{\pgfqpoint{0.663849in}{2.516898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664252in}{2.517540in}}%
\pgfpathlineto{\pgfqpoint{0.664252in}{2.509516in}}%
\pgfpathlineto{\pgfqpoint{0.664367in}{2.509837in}}%
\pgfpathlineto{\pgfqpoint{0.664425in}{2.510479in}}%
\pgfpathlineto{\pgfqpoint{0.664540in}{2.510800in}}%
\pgfpathlineto{\pgfqpoint{0.664540in}{2.519466in}}%
\pgfpathlineto{\pgfqpoint{0.664540in}{2.519466in}}%
\pgfpathlineto{\pgfqpoint{0.664425in}{2.518824in}}%
\pgfpathlineto{\pgfqpoint{0.664367in}{2.518182in}}%
\pgfpathlineto{\pgfqpoint{0.664252in}{2.517540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664655in}{2.520107in}}%
\pgfpathlineto{\pgfqpoint{0.664655in}{2.511441in}}%
\pgfpathlineto{\pgfqpoint{0.664655in}{2.520107in}}%
\pgfpathlineto{\pgfqpoint{0.664655in}{2.520107in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665058in}{2.520749in}}%
\pgfpathlineto{\pgfqpoint{0.665058in}{2.511120in}}%
\pgfpathlineto{\pgfqpoint{0.665058in}{2.520749in}}%
\pgfpathlineto{\pgfqpoint{0.665058in}{2.520749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665173in}{2.521391in}}%
\pgfpathlineto{\pgfqpoint{0.665173in}{2.511120in}}%
\pgfpathlineto{\pgfqpoint{0.665173in}{2.521391in}}%
\pgfpathlineto{\pgfqpoint{0.665173in}{2.521391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665288in}{2.522033in}}%
\pgfpathlineto{\pgfqpoint{0.665288in}{2.511120in}}%
\pgfpathlineto{\pgfqpoint{0.665288in}{2.522033in}}%
\pgfpathlineto{\pgfqpoint{0.665288in}{2.522033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666611in}{2.525885in}}%
\pgfpathlineto{\pgfqpoint{0.666611in}{2.522675in}}%
\pgfpathlineto{\pgfqpoint{0.666611in}{2.525885in}}%
\pgfpathlineto{\pgfqpoint{0.666611in}{2.525885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667532in}{2.529415in}}%
\pgfpathlineto{\pgfqpoint{0.667532in}{2.522996in}}%
\pgfpathlineto{\pgfqpoint{0.667532in}{2.529415in}}%
\pgfpathlineto{\pgfqpoint{0.667532in}{2.529415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667647in}{2.528773in}}%
\pgfpathlineto{\pgfqpoint{0.667647in}{2.523317in}}%
\pgfpathlineto{\pgfqpoint{0.667705in}{2.522996in}}%
\pgfpathlineto{\pgfqpoint{0.667705in}{2.528452in}}%
\pgfpathlineto{\pgfqpoint{0.667705in}{2.528452in}}%
\pgfpathlineto{\pgfqpoint{0.667647in}{2.528773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668683in}{2.526206in}}%
\pgfpathlineto{\pgfqpoint{0.668683in}{2.522675in}}%
\pgfpathlineto{\pgfqpoint{0.668683in}{2.526206in}}%
\pgfpathlineto{\pgfqpoint{0.668683in}{2.526206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669028in}{2.528773in}}%
\pgfpathlineto{\pgfqpoint{0.669028in}{2.522675in}}%
\pgfpathlineto{\pgfqpoint{0.669143in}{2.522675in}}%
\pgfpathlineto{\pgfqpoint{0.669143in}{2.529736in}}%
\pgfpathlineto{\pgfqpoint{0.669143in}{2.529736in}}%
\pgfpathlineto{\pgfqpoint{0.669028in}{2.528773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669431in}{2.534872in}}%
\pgfpathlineto{\pgfqpoint{0.669431in}{2.522033in}}%
\pgfpathlineto{\pgfqpoint{0.669431in}{2.534872in}}%
\pgfpathlineto{\pgfqpoint{0.669431in}{2.534872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670121in}{2.539365in}}%
\pgfpathlineto{\pgfqpoint{0.670121in}{2.521070in}}%
\pgfpathlineto{\pgfqpoint{0.670121in}{2.539365in}}%
\pgfpathlineto{\pgfqpoint{0.670121in}{2.539365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670409in}{2.541612in}}%
\pgfpathlineto{\pgfqpoint{0.670409in}{2.520107in}}%
\pgfpathlineto{\pgfqpoint{0.670409in}{2.541612in}}%
\pgfpathlineto{\pgfqpoint{0.670409in}{2.541612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670524in}{2.542254in}}%
\pgfpathlineto{\pgfqpoint{0.670524in}{2.519786in}}%
\pgfpathlineto{\pgfqpoint{0.670524in}{2.542254in}}%
\pgfpathlineto{\pgfqpoint{0.670524in}{2.542254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670869in}{2.543217in}}%
\pgfpathlineto{\pgfqpoint{0.670869in}{2.519466in}}%
\pgfpathlineto{\pgfqpoint{0.670869in}{2.543217in}}%
\pgfpathlineto{\pgfqpoint{0.670869in}{2.543217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671042in}{2.543217in}}%
\pgfpathlineto{\pgfqpoint{0.671042in}{2.519786in}}%
\pgfpathlineto{\pgfqpoint{0.671042in}{2.543217in}}%
\pgfpathlineto{\pgfqpoint{0.671042in}{2.543217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671330in}{2.542575in}}%
\pgfpathlineto{\pgfqpoint{0.671330in}{2.520107in}}%
\pgfpathlineto{\pgfqpoint{0.671330in}{2.542575in}}%
\pgfpathlineto{\pgfqpoint{0.671330in}{2.542575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671618in}{2.540007in}}%
\pgfpathlineto{\pgfqpoint{0.671618in}{2.520749in}}%
\pgfpathlineto{\pgfqpoint{0.671618in}{2.540007in}}%
\pgfpathlineto{\pgfqpoint{0.671618in}{2.540007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671790in}{2.539365in}}%
\pgfpathlineto{\pgfqpoint{0.671790in}{2.521070in}}%
\pgfpathlineto{\pgfqpoint{0.671848in}{2.521712in}}%
\pgfpathlineto{\pgfqpoint{0.671848in}{2.539044in}}%
\pgfpathlineto{\pgfqpoint{0.671848in}{2.539044in}}%
\pgfpathlineto{\pgfqpoint{0.671790in}{2.539365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672020in}{2.538402in}}%
\pgfpathlineto{\pgfqpoint{0.672020in}{2.522033in}}%
\pgfpathlineto{\pgfqpoint{0.672020in}{2.538402in}}%
\pgfpathlineto{\pgfqpoint{0.672020in}{2.538402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672481in}{2.539044in}}%
\pgfpathlineto{\pgfqpoint{0.672481in}{2.522675in}}%
\pgfpathlineto{\pgfqpoint{0.672481in}{2.539044in}}%
\pgfpathlineto{\pgfqpoint{0.672481in}{2.539044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672826in}{2.540970in}}%
\pgfpathlineto{\pgfqpoint{0.672826in}{2.522996in}}%
\pgfpathlineto{\pgfqpoint{0.672826in}{2.540970in}}%
\pgfpathlineto{\pgfqpoint{0.672826in}{2.540970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673516in}{2.541933in}}%
\pgfpathlineto{\pgfqpoint{0.673516in}{2.522675in}}%
\pgfpathlineto{\pgfqpoint{0.673516in}{2.541933in}}%
\pgfpathlineto{\pgfqpoint{0.673516in}{2.541933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673862in}{2.540970in}}%
\pgfpathlineto{\pgfqpoint{0.673862in}{2.523317in}}%
\pgfpathlineto{\pgfqpoint{0.673862in}{2.540970in}}%
\pgfpathlineto{\pgfqpoint{0.673862in}{2.540970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674380in}{2.539044in}}%
\pgfpathlineto{\pgfqpoint{0.674380in}{2.523959in}}%
\pgfpathlineto{\pgfqpoint{0.674380in}{2.539044in}}%
\pgfpathlineto{\pgfqpoint{0.674380in}{2.539044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674552in}{2.537760in}}%
\pgfpathlineto{\pgfqpoint{0.674552in}{2.524601in}}%
\pgfpathlineto{\pgfqpoint{0.674552in}{2.537760in}}%
\pgfpathlineto{\pgfqpoint{0.674552in}{2.537760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675128in}{2.536477in}}%
\pgfpathlineto{\pgfqpoint{0.675128in}{2.525243in}}%
\pgfpathlineto{\pgfqpoint{0.675128in}{2.536477in}}%
\pgfpathlineto{\pgfqpoint{0.675128in}{2.536477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675358in}{2.537439in}}%
\pgfpathlineto{\pgfqpoint{0.675358in}{2.525885in}}%
\pgfpathlineto{\pgfqpoint{0.675358in}{2.537439in}}%
\pgfpathlineto{\pgfqpoint{0.675358in}{2.537439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675588in}{2.540328in}}%
\pgfpathlineto{\pgfqpoint{0.675588in}{2.526527in}}%
\pgfpathlineto{\pgfqpoint{0.675703in}{2.527490in}}%
\pgfpathlineto{\pgfqpoint{0.675703in}{2.541291in}}%
\pgfpathlineto{\pgfqpoint{0.675703in}{2.541291in}}%
\pgfpathlineto{\pgfqpoint{0.675588in}{2.540328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675818in}{2.543859in}}%
\pgfpathlineto{\pgfqpoint{0.675818in}{2.528452in}}%
\pgfpathlineto{\pgfqpoint{0.675876in}{2.529415in}}%
\pgfpathlineto{\pgfqpoint{0.675876in}{2.545464in}}%
\pgfpathlineto{\pgfqpoint{0.675876in}{2.545464in}}%
\pgfpathlineto{\pgfqpoint{0.675818in}{2.543859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675991in}{2.548352in}}%
\pgfpathlineto{\pgfqpoint{0.675991in}{2.530057in}}%
\pgfpathlineto{\pgfqpoint{0.675991in}{2.548352in}}%
\pgfpathlineto{\pgfqpoint{0.675991in}{2.548352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676624in}{2.556697in}}%
\pgfpathlineto{\pgfqpoint{0.676624in}{2.530378in}}%
\pgfpathlineto{\pgfqpoint{0.676681in}{2.530699in}}%
\pgfpathlineto{\pgfqpoint{0.676739in}{2.531341in}}%
\pgfpathlineto{\pgfqpoint{0.676854in}{2.532625in}}%
\pgfpathlineto{\pgfqpoint{0.676854in}{2.557660in}}%
\pgfpathlineto{\pgfqpoint{0.676854in}{2.557660in}}%
\pgfpathlineto{\pgfqpoint{0.676739in}{2.557339in}}%
\pgfpathlineto{\pgfqpoint{0.676681in}{2.557018in}}%
\pgfpathlineto{\pgfqpoint{0.676624in}{2.556697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676969in}{2.557339in}}%
\pgfpathlineto{\pgfqpoint{0.676969in}{2.533588in}}%
\pgfpathlineto{\pgfqpoint{0.676969in}{2.557339in}}%
\pgfpathlineto{\pgfqpoint{0.676969in}{2.557339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677199in}{2.557339in}}%
\pgfpathlineto{\pgfqpoint{0.677199in}{2.534872in}}%
\pgfpathlineto{\pgfqpoint{0.677199in}{2.557339in}}%
\pgfpathlineto{\pgfqpoint{0.677199in}{2.557339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677314in}{2.557660in}}%
\pgfpathlineto{\pgfqpoint{0.677314in}{2.536156in}}%
\pgfpathlineto{\pgfqpoint{0.677314in}{2.557660in}}%
\pgfpathlineto{\pgfqpoint{0.677314in}{2.557660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677717in}{2.554772in}}%
\pgfpathlineto{\pgfqpoint{0.677717in}{2.537439in}}%
\pgfpathlineto{\pgfqpoint{0.677774in}{2.538402in}}%
\pgfpathlineto{\pgfqpoint{0.677774in}{2.554451in}}%
\pgfpathlineto{\pgfqpoint{0.677774in}{2.554451in}}%
\pgfpathlineto{\pgfqpoint{0.677717in}{2.554772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678465in}{2.553167in}}%
\pgfpathlineto{\pgfqpoint{0.678465in}{2.538402in}}%
\pgfpathlineto{\pgfqpoint{0.678465in}{2.553167in}}%
\pgfpathlineto{\pgfqpoint{0.678465in}{2.553167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678638in}{2.555734in}}%
\pgfpathlineto{\pgfqpoint{0.678638in}{2.538723in}}%
\pgfpathlineto{\pgfqpoint{0.678638in}{2.555734in}}%
\pgfpathlineto{\pgfqpoint{0.678638in}{2.555734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678753in}{2.557660in}}%
\pgfpathlineto{\pgfqpoint{0.678753in}{2.539044in}}%
\pgfpathlineto{\pgfqpoint{0.678753in}{2.557660in}}%
\pgfpathlineto{\pgfqpoint{0.678753in}{2.557660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678925in}{2.559907in}}%
\pgfpathlineto{\pgfqpoint{0.678925in}{2.539365in}}%
\pgfpathlineto{\pgfqpoint{0.678925in}{2.559907in}}%
\pgfpathlineto{\pgfqpoint{0.678925in}{2.559907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679155in}{2.561833in}}%
\pgfpathlineto{\pgfqpoint{0.679155in}{2.539365in}}%
\pgfpathlineto{\pgfqpoint{0.679155in}{2.561833in}}%
\pgfpathlineto{\pgfqpoint{0.679155in}{2.561833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679443in}{2.565042in}}%
\pgfpathlineto{\pgfqpoint{0.679443in}{2.539686in}}%
\pgfpathlineto{\pgfqpoint{0.679443in}{2.565042in}}%
\pgfpathlineto{\pgfqpoint{0.679443in}{2.565042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679846in}{2.566968in}}%
\pgfpathlineto{\pgfqpoint{0.679846in}{2.540007in}}%
\pgfpathlineto{\pgfqpoint{0.679846in}{2.566968in}}%
\pgfpathlineto{\pgfqpoint{0.679846in}{2.566968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680134in}{2.565363in}}%
\pgfpathlineto{\pgfqpoint{0.680134in}{2.540649in}}%
\pgfpathlineto{\pgfqpoint{0.680134in}{2.565363in}}%
\pgfpathlineto{\pgfqpoint{0.680134in}{2.565363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680652in}{2.561191in}}%
\pgfpathlineto{\pgfqpoint{0.680652in}{2.541291in}}%
\pgfpathlineto{\pgfqpoint{0.680652in}{2.561191in}}%
\pgfpathlineto{\pgfqpoint{0.680652in}{2.561191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680997in}{2.557981in}}%
\pgfpathlineto{\pgfqpoint{0.680997in}{2.541933in}}%
\pgfpathlineto{\pgfqpoint{0.680997in}{2.557981in}}%
\pgfpathlineto{\pgfqpoint{0.680997in}{2.557981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681227in}{2.557981in}}%
\pgfpathlineto{\pgfqpoint{0.681227in}{2.542254in}}%
\pgfpathlineto{\pgfqpoint{0.681227in}{2.557981in}}%
\pgfpathlineto{\pgfqpoint{0.681227in}{2.557981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681457in}{2.558623in}}%
\pgfpathlineto{\pgfqpoint{0.681457in}{2.542254in}}%
\pgfpathlineto{\pgfqpoint{0.681457in}{2.558623in}}%
\pgfpathlineto{\pgfqpoint{0.681457in}{2.558623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681572in}{2.559265in}}%
\pgfpathlineto{\pgfqpoint{0.681572in}{2.542254in}}%
\pgfpathlineto{\pgfqpoint{0.681572in}{2.559265in}}%
\pgfpathlineto{\pgfqpoint{0.681572in}{2.559265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681917in}{2.561512in}}%
\pgfpathlineto{\pgfqpoint{0.681917in}{2.542575in}}%
\pgfpathlineto{\pgfqpoint{0.681917in}{2.561512in}}%
\pgfpathlineto{\pgfqpoint{0.681917in}{2.561512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682953in}{2.553488in}}%
\pgfpathlineto{\pgfqpoint{0.682953in}{2.542254in}}%
\pgfpathlineto{\pgfqpoint{0.682953in}{2.553488in}}%
\pgfpathlineto{\pgfqpoint{0.682953in}{2.553488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683414in}{2.547389in}}%
\pgfpathlineto{\pgfqpoint{0.683414in}{2.542254in}}%
\pgfpathlineto{\pgfqpoint{0.683414in}{2.547389in}}%
\pgfpathlineto{\pgfqpoint{0.683414in}{2.547389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683816in}{2.548994in}}%
\pgfpathlineto{\pgfqpoint{0.683816in}{2.542575in}}%
\pgfpathlineto{\pgfqpoint{0.683816in}{2.548994in}}%
\pgfpathlineto{\pgfqpoint{0.683816in}{2.548994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684334in}{2.552846in}}%
\pgfpathlineto{\pgfqpoint{0.684334in}{2.542575in}}%
\pgfpathlineto{\pgfqpoint{0.684392in}{2.542575in}}%
\pgfpathlineto{\pgfqpoint{0.684392in}{2.553488in}}%
\pgfpathlineto{\pgfqpoint{0.684392in}{2.553488in}}%
\pgfpathlineto{\pgfqpoint{0.684334in}{2.552846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684795in}{2.557339in}}%
\pgfpathlineto{\pgfqpoint{0.684795in}{2.542575in}}%
\pgfpathlineto{\pgfqpoint{0.684795in}{2.557339in}}%
\pgfpathlineto{\pgfqpoint{0.684795in}{2.557339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685025in}{2.558623in}}%
\pgfpathlineto{\pgfqpoint{0.685025in}{2.542575in}}%
\pgfpathlineto{\pgfqpoint{0.685140in}{2.542575in}}%
\pgfpathlineto{\pgfqpoint{0.685140in}{2.558944in}}%
\pgfpathlineto{\pgfqpoint{0.685140in}{2.558944in}}%
\pgfpathlineto{\pgfqpoint{0.685025in}{2.558623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685370in}{2.558623in}}%
\pgfpathlineto{\pgfqpoint{0.685370in}{2.542575in}}%
\pgfpathlineto{\pgfqpoint{0.685370in}{2.558623in}}%
\pgfpathlineto{\pgfqpoint{0.685370in}{2.558623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685888in}{2.556376in}}%
\pgfpathlineto{\pgfqpoint{0.685888in}{2.542575in}}%
\pgfpathlineto{\pgfqpoint{0.685888in}{2.556376in}}%
\pgfpathlineto{\pgfqpoint{0.685888in}{2.556376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686348in}{2.551241in}}%
\pgfpathlineto{\pgfqpoint{0.686348in}{2.542896in}}%
\pgfpathlineto{\pgfqpoint{0.686348in}{2.551241in}}%
\pgfpathlineto{\pgfqpoint{0.686348in}{2.551241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686693in}{2.550278in}}%
\pgfpathlineto{\pgfqpoint{0.686693in}{2.542254in}}%
\pgfpathlineto{\pgfqpoint{0.686693in}{2.550278in}}%
\pgfpathlineto{\pgfqpoint{0.686693in}{2.550278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686866in}{2.549636in}}%
\pgfpathlineto{\pgfqpoint{0.686866in}{2.541933in}}%
\pgfpathlineto{\pgfqpoint{0.686866in}{2.549636in}}%
\pgfpathlineto{\pgfqpoint{0.686866in}{2.549636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687614in}{2.547068in}}%
\pgfpathlineto{\pgfqpoint{0.687614in}{2.540970in}}%
\pgfpathlineto{\pgfqpoint{0.687672in}{2.540007in}}%
\pgfpathlineto{\pgfqpoint{0.687672in}{2.547389in}}%
\pgfpathlineto{\pgfqpoint{0.687672in}{2.547389in}}%
\pgfpathlineto{\pgfqpoint{0.687614in}{2.547068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687959in}{2.549957in}}%
\pgfpathlineto{\pgfqpoint{0.687959in}{2.538723in}}%
\pgfpathlineto{\pgfqpoint{0.688074in}{2.538723in}}%
\pgfpathlineto{\pgfqpoint{0.688074in}{2.550599in}}%
\pgfpathlineto{\pgfqpoint{0.688074in}{2.550599in}}%
\pgfpathlineto{\pgfqpoint{0.687959in}{2.549957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688362in}{2.552525in}}%
\pgfpathlineto{\pgfqpoint{0.688362in}{2.538723in}}%
\pgfpathlineto{\pgfqpoint{0.688362in}{2.552525in}}%
\pgfpathlineto{\pgfqpoint{0.688362in}{2.552525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688995in}{2.550278in}}%
\pgfpathlineto{\pgfqpoint{0.688995in}{2.538402in}}%
\pgfpathlineto{\pgfqpoint{0.689053in}{2.538402in}}%
\pgfpathlineto{\pgfqpoint{0.689053in}{2.549957in}}%
\pgfpathlineto{\pgfqpoint{0.689053in}{2.549957in}}%
\pgfpathlineto{\pgfqpoint{0.688995in}{2.550278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689225in}{2.550278in}}%
\pgfpathlineto{\pgfqpoint{0.689225in}{2.538081in}}%
\pgfpathlineto{\pgfqpoint{0.689225in}{2.550278in}}%
\pgfpathlineto{\pgfqpoint{0.689225in}{2.550278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689398in}{2.551241in}}%
\pgfpathlineto{\pgfqpoint{0.689398in}{2.538402in}}%
\pgfpathlineto{\pgfqpoint{0.689398in}{2.551241in}}%
\pgfpathlineto{\pgfqpoint{0.689398in}{2.551241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689686in}{2.554451in}}%
\pgfpathlineto{\pgfqpoint{0.689686in}{2.539044in}}%
\pgfpathlineto{\pgfqpoint{0.689801in}{2.539686in}}%
\pgfpathlineto{\pgfqpoint{0.689858in}{2.540328in}}%
\pgfpathlineto{\pgfqpoint{0.689916in}{2.540970in}}%
\pgfpathlineto{\pgfqpoint{0.689916in}{2.557660in}}%
\pgfpathlineto{\pgfqpoint{0.689916in}{2.557660in}}%
\pgfpathlineto{\pgfqpoint{0.689858in}{2.556697in}}%
\pgfpathlineto{\pgfqpoint{0.689801in}{2.555413in}}%
\pgfpathlineto{\pgfqpoint{0.689686in}{2.554451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690203in}{2.560549in}}%
\pgfpathlineto{\pgfqpoint{0.690203in}{2.541612in}}%
\pgfpathlineto{\pgfqpoint{0.690203in}{2.560549in}}%
\pgfpathlineto{\pgfqpoint{0.690203in}{2.560549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690491in}{2.561833in}}%
\pgfpathlineto{\pgfqpoint{0.690491in}{2.542575in}}%
\pgfpathlineto{\pgfqpoint{0.690491in}{2.561833in}}%
\pgfpathlineto{\pgfqpoint{0.690491in}{2.561833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690721in}{2.561833in}}%
\pgfpathlineto{\pgfqpoint{0.690721in}{2.542896in}}%
\pgfpathlineto{\pgfqpoint{0.690721in}{2.561833in}}%
\pgfpathlineto{\pgfqpoint{0.690721in}{2.561833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691124in}{2.561512in}}%
\pgfpathlineto{\pgfqpoint{0.691124in}{2.543217in}}%
\pgfpathlineto{\pgfqpoint{0.691124in}{2.561512in}}%
\pgfpathlineto{\pgfqpoint{0.691124in}{2.561512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691815in}{2.565042in}}%
\pgfpathlineto{\pgfqpoint{0.691815in}{2.543217in}}%
\pgfpathlineto{\pgfqpoint{0.691815in}{2.565042in}}%
\pgfpathlineto{\pgfqpoint{0.691815in}{2.565042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692045in}{2.565684in}}%
\pgfpathlineto{\pgfqpoint{0.692045in}{2.543538in}}%
\pgfpathlineto{\pgfqpoint{0.692045in}{2.565684in}}%
\pgfpathlineto{\pgfqpoint{0.692045in}{2.565684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692620in}{2.567610in}}%
\pgfpathlineto{\pgfqpoint{0.692620in}{2.544180in}}%
\pgfpathlineto{\pgfqpoint{0.692620in}{2.567610in}}%
\pgfpathlineto{\pgfqpoint{0.692620in}{2.567610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692908in}{2.566326in}}%
\pgfpathlineto{\pgfqpoint{0.692908in}{2.544822in}}%
\pgfpathlineto{\pgfqpoint{0.692908in}{2.566326in}}%
\pgfpathlineto{\pgfqpoint{0.692908in}{2.566326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693311in}{2.566968in}}%
\pgfpathlineto{\pgfqpoint{0.693311in}{2.545143in}}%
\pgfpathlineto{\pgfqpoint{0.693311in}{2.566968in}}%
\pgfpathlineto{\pgfqpoint{0.693311in}{2.566968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694059in}{2.573066in}}%
\pgfpathlineto{\pgfqpoint{0.694059in}{2.546105in}}%
\pgfpathlineto{\pgfqpoint{0.694059in}{2.573066in}}%
\pgfpathlineto{\pgfqpoint{0.694059in}{2.573066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694634in}{2.575313in}}%
\pgfpathlineto{\pgfqpoint{0.694634in}{2.546426in}}%
\pgfpathlineto{\pgfqpoint{0.694634in}{2.575313in}}%
\pgfpathlineto{\pgfqpoint{0.694634in}{2.575313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695382in}{2.580128in}}%
\pgfpathlineto{\pgfqpoint{0.695382in}{2.546105in}}%
\pgfpathlineto{\pgfqpoint{0.695382in}{2.580128in}}%
\pgfpathlineto{\pgfqpoint{0.695382in}{2.580128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695612in}{2.584621in}}%
\pgfpathlineto{\pgfqpoint{0.695612in}{2.546105in}}%
\pgfpathlineto{\pgfqpoint{0.695612in}{2.584621in}}%
\pgfpathlineto{\pgfqpoint{0.695612in}{2.584621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696303in}{2.587189in}}%
\pgfpathlineto{\pgfqpoint{0.696303in}{2.545785in}}%
\pgfpathlineto{\pgfqpoint{0.696303in}{2.587189in}}%
\pgfpathlineto{\pgfqpoint{0.696303in}{2.587189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696648in}{2.583658in}}%
\pgfpathlineto{\pgfqpoint{0.696648in}{2.545143in}}%
\pgfpathlineto{\pgfqpoint{0.696648in}{2.583658in}}%
\pgfpathlineto{\pgfqpoint{0.696648in}{2.583658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696936in}{2.577560in}}%
\pgfpathlineto{\pgfqpoint{0.696936in}{2.544822in}}%
\pgfpathlineto{\pgfqpoint{0.696936in}{2.577560in}}%
\pgfpathlineto{\pgfqpoint{0.696936in}{2.577560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697166in}{2.575955in}}%
\pgfpathlineto{\pgfqpoint{0.697166in}{2.544501in}}%
\pgfpathlineto{\pgfqpoint{0.697166in}{2.575955in}}%
\pgfpathlineto{\pgfqpoint{0.697166in}{2.575955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698029in}{2.575313in}}%
\pgfpathlineto{\pgfqpoint{0.698029in}{2.544180in}}%
\pgfpathlineto{\pgfqpoint{0.698029in}{2.575313in}}%
\pgfpathlineto{\pgfqpoint{0.698029in}{2.575313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698662in}{2.578202in}}%
\pgfpathlineto{\pgfqpoint{0.698662in}{2.543859in}}%
\pgfpathlineto{\pgfqpoint{0.698662in}{2.578202in}}%
\pgfpathlineto{\pgfqpoint{0.698662in}{2.578202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699698in}{2.581732in}}%
\pgfpathlineto{\pgfqpoint{0.699698in}{2.543538in}}%
\pgfpathlineto{\pgfqpoint{0.699755in}{2.543538in}}%
\pgfpathlineto{\pgfqpoint{0.699755in}{2.583658in}}%
\pgfpathlineto{\pgfqpoint{0.699755in}{2.583658in}}%
\pgfpathlineto{\pgfqpoint{0.699698in}{2.581732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700158in}{2.591040in}}%
\pgfpathlineto{\pgfqpoint{0.700158in}{2.544180in}}%
\pgfpathlineto{\pgfqpoint{0.700158in}{2.591040in}}%
\pgfpathlineto{\pgfqpoint{0.700158in}{2.591040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701136in}{2.606447in}}%
\pgfpathlineto{\pgfqpoint{0.701136in}{2.545143in}}%
\pgfpathlineto{\pgfqpoint{0.701194in}{2.546105in}}%
\pgfpathlineto{\pgfqpoint{0.701194in}{2.607730in}}%
\pgfpathlineto{\pgfqpoint{0.701194in}{2.607730in}}%
\pgfpathlineto{\pgfqpoint{0.701136in}{2.606447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701597in}{2.610298in}}%
\pgfpathlineto{\pgfqpoint{0.701597in}{2.547068in}}%
\pgfpathlineto{\pgfqpoint{0.701597in}{2.610298in}}%
\pgfpathlineto{\pgfqpoint{0.701597in}{2.610298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701827in}{2.609014in}}%
\pgfpathlineto{\pgfqpoint{0.701827in}{2.548031in}}%
\pgfpathlineto{\pgfqpoint{0.701827in}{2.609014in}}%
\pgfpathlineto{\pgfqpoint{0.701827in}{2.609014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703093in}{2.603879in}}%
\pgfpathlineto{\pgfqpoint{0.703093in}{2.547710in}}%
\pgfpathlineto{\pgfqpoint{0.703093in}{2.603879in}}%
\pgfpathlineto{\pgfqpoint{0.703093in}{2.603879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703208in}{2.606126in}}%
\pgfpathlineto{\pgfqpoint{0.703208in}{2.547710in}}%
\pgfpathlineto{\pgfqpoint{0.703265in}{2.548031in}}%
\pgfpathlineto{\pgfqpoint{0.703265in}{2.607410in}}%
\pgfpathlineto{\pgfqpoint{0.703265in}{2.607410in}}%
\pgfpathlineto{\pgfqpoint{0.703208in}{2.606126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703381in}{2.610298in}}%
\pgfpathlineto{\pgfqpoint{0.703381in}{2.548352in}}%
\pgfpathlineto{\pgfqpoint{0.703381in}{2.610298in}}%
\pgfpathlineto{\pgfqpoint{0.703381in}{2.610298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703496in}{2.612545in}}%
\pgfpathlineto{\pgfqpoint{0.703496in}{2.549315in}}%
\pgfpathlineto{\pgfqpoint{0.703496in}{2.612545in}}%
\pgfpathlineto{\pgfqpoint{0.703496in}{2.612545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703668in}{2.615434in}}%
\pgfpathlineto{\pgfqpoint{0.703668in}{2.549957in}}%
\pgfpathlineto{\pgfqpoint{0.703668in}{2.615434in}}%
\pgfpathlineto{\pgfqpoint{0.703668in}{2.615434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703841in}{2.617680in}}%
\pgfpathlineto{\pgfqpoint{0.703841in}{2.549957in}}%
\pgfpathlineto{\pgfqpoint{0.703841in}{2.617680in}}%
\pgfpathlineto{\pgfqpoint{0.703841in}{2.617680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703956in}{2.619285in}}%
\pgfpathlineto{\pgfqpoint{0.703956in}{2.550599in}}%
\pgfpathlineto{\pgfqpoint{0.703956in}{2.619285in}}%
\pgfpathlineto{\pgfqpoint{0.703956in}{2.619285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704531in}{2.624742in}}%
\pgfpathlineto{\pgfqpoint{0.704531in}{2.551241in}}%
\pgfpathlineto{\pgfqpoint{0.704531in}{2.624742in}}%
\pgfpathlineto{\pgfqpoint{0.704531in}{2.624742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704704in}{2.625062in}}%
\pgfpathlineto{\pgfqpoint{0.704704in}{2.552204in}}%
\pgfpathlineto{\pgfqpoint{0.704704in}{2.625062in}}%
\pgfpathlineto{\pgfqpoint{0.704704in}{2.625062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704934in}{2.624100in}}%
\pgfpathlineto{\pgfqpoint{0.704934in}{2.552846in}}%
\pgfpathlineto{\pgfqpoint{0.704934in}{2.624100in}}%
\pgfpathlineto{\pgfqpoint{0.704934in}{2.624100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705164in}{2.623779in}}%
\pgfpathlineto{\pgfqpoint{0.705164in}{2.553167in}}%
\pgfpathlineto{\pgfqpoint{0.705164in}{2.623779in}}%
\pgfpathlineto{\pgfqpoint{0.705164in}{2.623779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705740in}{2.624421in}}%
\pgfpathlineto{\pgfqpoint{0.705740in}{2.552525in}}%
\pgfpathlineto{\pgfqpoint{0.705740in}{2.624421in}}%
\pgfpathlineto{\pgfqpoint{0.705740in}{2.624421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706775in}{2.624421in}}%
\pgfpathlineto{\pgfqpoint{0.706775in}{2.552846in}}%
\pgfpathlineto{\pgfqpoint{0.706775in}{2.624421in}}%
\pgfpathlineto{\pgfqpoint{0.706775in}{2.624421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706891in}{2.624100in}}%
\pgfpathlineto{\pgfqpoint{0.706891in}{2.553488in}}%
\pgfpathlineto{\pgfqpoint{0.706891in}{2.624100in}}%
\pgfpathlineto{\pgfqpoint{0.706891in}{2.624100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707178in}{2.622816in}}%
\pgfpathlineto{\pgfqpoint{0.707178in}{2.553488in}}%
\pgfpathlineto{\pgfqpoint{0.707178in}{2.622816in}}%
\pgfpathlineto{\pgfqpoint{0.707178in}{2.622816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707408in}{2.621853in}}%
\pgfpathlineto{\pgfqpoint{0.707408in}{2.554130in}}%
\pgfpathlineto{\pgfqpoint{0.707466in}{2.554451in}}%
\pgfpathlineto{\pgfqpoint{0.707466in}{2.621211in}}%
\pgfpathlineto{\pgfqpoint{0.707466in}{2.621211in}}%
\pgfpathlineto{\pgfqpoint{0.707408in}{2.621853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707754in}{2.618001in}}%
\pgfpathlineto{\pgfqpoint{0.707754in}{2.555092in}}%
\pgfpathlineto{\pgfqpoint{0.707754in}{2.618001in}}%
\pgfpathlineto{\pgfqpoint{0.707754in}{2.618001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707926in}{2.615434in}}%
\pgfpathlineto{\pgfqpoint{0.707926in}{2.556055in}}%
\pgfpathlineto{\pgfqpoint{0.707984in}{2.556697in}}%
\pgfpathlineto{\pgfqpoint{0.707984in}{2.614471in}}%
\pgfpathlineto{\pgfqpoint{0.707984in}{2.614471in}}%
\pgfpathlineto{\pgfqpoint{0.707926in}{2.615434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708099in}{2.612545in}}%
\pgfpathlineto{\pgfqpoint{0.708099in}{2.557339in}}%
\pgfpathlineto{\pgfqpoint{0.708099in}{2.612545in}}%
\pgfpathlineto{\pgfqpoint{0.708099in}{2.612545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708272in}{2.611582in}}%
\pgfpathlineto{\pgfqpoint{0.708272in}{2.558302in}}%
\pgfpathlineto{\pgfqpoint{0.708272in}{2.611582in}}%
\pgfpathlineto{\pgfqpoint{0.708272in}{2.611582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708617in}{2.612866in}}%
\pgfpathlineto{\pgfqpoint{0.708617in}{2.559265in}}%
\pgfpathlineto{\pgfqpoint{0.708617in}{2.612866in}}%
\pgfpathlineto{\pgfqpoint{0.708617in}{2.612866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708962in}{2.614471in}}%
\pgfpathlineto{\pgfqpoint{0.708962in}{2.560228in}}%
\pgfpathlineto{\pgfqpoint{0.708962in}{2.614471in}}%
\pgfpathlineto{\pgfqpoint{0.708962in}{2.614471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709250in}{2.618964in}}%
\pgfpathlineto{\pgfqpoint{0.709250in}{2.561512in}}%
\pgfpathlineto{\pgfqpoint{0.709250in}{2.618964in}}%
\pgfpathlineto{\pgfqpoint{0.709250in}{2.618964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709537in}{2.623779in}}%
\pgfpathlineto{\pgfqpoint{0.709537in}{2.561833in}}%
\pgfpathlineto{\pgfqpoint{0.709537in}{2.623779in}}%
\pgfpathlineto{\pgfqpoint{0.709537in}{2.623779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709653in}{2.624100in}}%
\pgfpathlineto{\pgfqpoint{0.709653in}{2.561833in}}%
\pgfpathlineto{\pgfqpoint{0.709653in}{2.624100in}}%
\pgfpathlineto{\pgfqpoint{0.709653in}{2.624100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710688in}{2.616717in}}%
\pgfpathlineto{\pgfqpoint{0.710688in}{2.560549in}}%
\pgfpathlineto{\pgfqpoint{0.710688in}{2.616717in}}%
\pgfpathlineto{\pgfqpoint{0.710688in}{2.616717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710861in}{2.615755in}}%
\pgfpathlineto{\pgfqpoint{0.710861in}{2.559586in}}%
\pgfpathlineto{\pgfqpoint{0.710861in}{2.615755in}}%
\pgfpathlineto{\pgfqpoint{0.710861in}{2.615755in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711264in}{2.613829in}}%
\pgfpathlineto{\pgfqpoint{0.711264in}{2.558623in}}%
\pgfpathlineto{\pgfqpoint{0.711264in}{2.613829in}}%
\pgfpathlineto{\pgfqpoint{0.711264in}{2.613829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711551in}{2.616076in}}%
\pgfpathlineto{\pgfqpoint{0.711551in}{2.557981in}}%
\pgfpathlineto{\pgfqpoint{0.711551in}{2.616076in}}%
\pgfpathlineto{\pgfqpoint{0.711551in}{2.616076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711724in}{2.616396in}}%
\pgfpathlineto{\pgfqpoint{0.711724in}{2.557339in}}%
\pgfpathlineto{\pgfqpoint{0.711782in}{2.557018in}}%
\pgfpathlineto{\pgfqpoint{0.711839in}{2.557660in}}%
\pgfpathlineto{\pgfqpoint{0.711839in}{2.617038in}}%
\pgfpathlineto{\pgfqpoint{0.711839in}{2.617038in}}%
\pgfpathlineto{\pgfqpoint{0.711782in}{2.616396in}}%
\pgfpathlineto{\pgfqpoint{0.711724in}{2.616396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712184in}{2.618643in}}%
\pgfpathlineto{\pgfqpoint{0.712184in}{2.558302in}}%
\pgfpathlineto{\pgfqpoint{0.712184in}{2.618643in}}%
\pgfpathlineto{\pgfqpoint{0.712184in}{2.618643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712299in}{2.620569in}}%
\pgfpathlineto{\pgfqpoint{0.712299in}{2.558944in}}%
\pgfpathlineto{\pgfqpoint{0.712299in}{2.620569in}}%
\pgfpathlineto{\pgfqpoint{0.712299in}{2.620569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712472in}{2.624742in}}%
\pgfpathlineto{\pgfqpoint{0.712472in}{2.559586in}}%
\pgfpathlineto{\pgfqpoint{0.712472in}{2.624742in}}%
\pgfpathlineto{\pgfqpoint{0.712472in}{2.624742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713105in}{2.628593in}}%
\pgfpathlineto{\pgfqpoint{0.713105in}{2.559907in}}%
\pgfpathlineto{\pgfqpoint{0.713105in}{2.628593in}}%
\pgfpathlineto{\pgfqpoint{0.713105in}{2.628593in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713335in}{2.629235in}}%
\pgfpathlineto{\pgfqpoint{0.713335in}{2.559586in}}%
\pgfpathlineto{\pgfqpoint{0.713335in}{2.629235in}}%
\pgfpathlineto{\pgfqpoint{0.713335in}{2.629235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713968in}{2.626988in}}%
\pgfpathlineto{\pgfqpoint{0.713968in}{2.559265in}}%
\pgfpathlineto{\pgfqpoint{0.713968in}{2.626988in}}%
\pgfpathlineto{\pgfqpoint{0.713968in}{2.626988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714198in}{2.627630in}}%
\pgfpathlineto{\pgfqpoint{0.714198in}{2.558623in}}%
\pgfpathlineto{\pgfqpoint{0.714313in}{2.558623in}}%
\pgfpathlineto{\pgfqpoint{0.714371in}{2.558944in}}%
\pgfpathlineto{\pgfqpoint{0.714371in}{2.628272in}}%
\pgfpathlineto{\pgfqpoint{0.714371in}{2.628272in}}%
\pgfpathlineto{\pgfqpoint{0.714313in}{2.627951in}}%
\pgfpathlineto{\pgfqpoint{0.714198in}{2.627630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715292in}{2.639506in}}%
\pgfpathlineto{\pgfqpoint{0.715292in}{2.560228in}}%
\pgfpathlineto{\pgfqpoint{0.715292in}{2.639506in}}%
\pgfpathlineto{\pgfqpoint{0.715292in}{2.639506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715579in}{2.642074in}}%
\pgfpathlineto{\pgfqpoint{0.715579in}{2.560549in}}%
\pgfpathlineto{\pgfqpoint{0.715579in}{2.642074in}}%
\pgfpathlineto{\pgfqpoint{0.715579in}{2.642074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716558in}{2.636617in}}%
\pgfpathlineto{\pgfqpoint{0.716558in}{2.561512in}}%
\pgfpathlineto{\pgfqpoint{0.716558in}{2.636617in}}%
\pgfpathlineto{\pgfqpoint{0.716558in}{2.636617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716788in}{2.635333in}}%
\pgfpathlineto{\pgfqpoint{0.716788in}{2.562154in}}%
\pgfpathlineto{\pgfqpoint{0.716788in}{2.635333in}}%
\pgfpathlineto{\pgfqpoint{0.716788in}{2.635333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717075in}{2.631161in}}%
\pgfpathlineto{\pgfqpoint{0.717075in}{2.563117in}}%
\pgfpathlineto{\pgfqpoint{0.717075in}{2.631161in}}%
\pgfpathlineto{\pgfqpoint{0.717075in}{2.631161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717363in}{2.626025in}}%
\pgfpathlineto{\pgfqpoint{0.717363in}{2.564079in}}%
\pgfpathlineto{\pgfqpoint{0.717363in}{2.626025in}}%
\pgfpathlineto{\pgfqpoint{0.717363in}{2.626025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717593in}{2.624742in}}%
\pgfpathlineto{\pgfqpoint{0.717593in}{2.565363in}}%
\pgfpathlineto{\pgfqpoint{0.717651in}{2.566968in}}%
\pgfpathlineto{\pgfqpoint{0.717708in}{2.568573in}}%
\pgfpathlineto{\pgfqpoint{0.717708in}{2.625383in}}%
\pgfpathlineto{\pgfqpoint{0.717708in}{2.625383in}}%
\pgfpathlineto{\pgfqpoint{0.717651in}{2.625062in}}%
\pgfpathlineto{\pgfqpoint{0.717593in}{2.624742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718284in}{2.630198in}}%
\pgfpathlineto{\pgfqpoint{0.718284in}{2.570178in}}%
\pgfpathlineto{\pgfqpoint{0.718341in}{2.572104in}}%
\pgfpathlineto{\pgfqpoint{0.718341in}{2.631161in}}%
\pgfpathlineto{\pgfqpoint{0.718341in}{2.631161in}}%
\pgfpathlineto{\pgfqpoint{0.718284in}{2.630198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718572in}{2.634049in}}%
\pgfpathlineto{\pgfqpoint{0.718572in}{2.574029in}}%
\pgfpathlineto{\pgfqpoint{0.718572in}{2.634049in}}%
\pgfpathlineto{\pgfqpoint{0.718572in}{2.634049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718974in}{2.634049in}}%
\pgfpathlineto{\pgfqpoint{0.718974in}{2.575313in}}%
\pgfpathlineto{\pgfqpoint{0.718974in}{2.634049in}}%
\pgfpathlineto{\pgfqpoint{0.718974in}{2.634049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719147in}{2.632766in}}%
\pgfpathlineto{\pgfqpoint{0.719147in}{2.576597in}}%
\pgfpathlineto{\pgfqpoint{0.719147in}{2.632766in}}%
\pgfpathlineto{\pgfqpoint{0.719147in}{2.632766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719492in}{2.626025in}}%
\pgfpathlineto{\pgfqpoint{0.719492in}{2.577239in}}%
\pgfpathlineto{\pgfqpoint{0.719607in}{2.577881in}}%
\pgfpathlineto{\pgfqpoint{0.719665in}{2.578523in}}%
\pgfpathlineto{\pgfqpoint{0.719665in}{2.623779in}}%
\pgfpathlineto{\pgfqpoint{0.719665in}{2.623779in}}%
\pgfpathlineto{\pgfqpoint{0.719607in}{2.625062in}}%
\pgfpathlineto{\pgfqpoint{0.719492in}{2.626025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719780in}{2.621853in}}%
\pgfpathlineto{\pgfqpoint{0.719780in}{2.579807in}}%
\pgfpathlineto{\pgfqpoint{0.719780in}{2.621853in}}%
\pgfpathlineto{\pgfqpoint{0.719780in}{2.621853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720010in}{2.620569in}}%
\pgfpathlineto{\pgfqpoint{0.720010in}{2.581732in}}%
\pgfpathlineto{\pgfqpoint{0.720125in}{2.583979in}}%
\pgfpathlineto{\pgfqpoint{0.720125in}{2.620569in}}%
\pgfpathlineto{\pgfqpoint{0.720125in}{2.620569in}}%
\pgfpathlineto{\pgfqpoint{0.720010in}{2.620569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720355in}{2.621211in}}%
\pgfpathlineto{\pgfqpoint{0.720355in}{2.585905in}}%
\pgfpathlineto{\pgfqpoint{0.720355in}{2.621211in}}%
\pgfpathlineto{\pgfqpoint{0.720355in}{2.621211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720528in}{2.621532in}}%
\pgfpathlineto{\pgfqpoint{0.720528in}{2.587831in}}%
\pgfpathlineto{\pgfqpoint{0.720528in}{2.621532in}}%
\pgfpathlineto{\pgfqpoint{0.720528in}{2.621532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720643in}{2.623137in}}%
\pgfpathlineto{\pgfqpoint{0.720643in}{2.589436in}}%
\pgfpathlineto{\pgfqpoint{0.720643in}{2.623137in}}%
\pgfpathlineto{\pgfqpoint{0.720643in}{2.623137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720873in}{2.625062in}}%
\pgfpathlineto{\pgfqpoint{0.720873in}{2.591040in}}%
\pgfpathlineto{\pgfqpoint{0.720931in}{2.592645in}}%
\pgfpathlineto{\pgfqpoint{0.720988in}{2.593929in}}%
\pgfpathlineto{\pgfqpoint{0.720988in}{2.626988in}}%
\pgfpathlineto{\pgfqpoint{0.720988in}{2.626988in}}%
\pgfpathlineto{\pgfqpoint{0.720931in}{2.626025in}}%
\pgfpathlineto{\pgfqpoint{0.720873in}{2.625062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721103in}{2.629235in}}%
\pgfpathlineto{\pgfqpoint{0.721103in}{2.595213in}}%
\pgfpathlineto{\pgfqpoint{0.721218in}{2.596497in}}%
\pgfpathlineto{\pgfqpoint{0.721218in}{2.629235in}}%
\pgfpathlineto{\pgfqpoint{0.721218in}{2.629235in}}%
\pgfpathlineto{\pgfqpoint{0.721103in}{2.629235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721391in}{2.628914in}}%
\pgfpathlineto{\pgfqpoint{0.721391in}{2.597139in}}%
\pgfpathlineto{\pgfqpoint{0.721391in}{2.628914in}}%
\pgfpathlineto{\pgfqpoint{0.721391in}{2.628914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721506in}{2.629556in}}%
\pgfpathlineto{\pgfqpoint{0.721506in}{2.598102in}}%
\pgfpathlineto{\pgfqpoint{0.721506in}{2.629556in}}%
\pgfpathlineto{\pgfqpoint{0.721506in}{2.629556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721736in}{2.631161in}}%
\pgfpathlineto{\pgfqpoint{0.721736in}{2.599385in}}%
\pgfpathlineto{\pgfqpoint{0.721736in}{2.631161in}}%
\pgfpathlineto{\pgfqpoint{0.721736in}{2.631161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722082in}{2.630840in}}%
\pgfpathlineto{\pgfqpoint{0.722082in}{2.600348in}}%
\pgfpathlineto{\pgfqpoint{0.722082in}{2.630840in}}%
\pgfpathlineto{\pgfqpoint{0.722082in}{2.630840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722599in}{2.632445in}}%
\pgfpathlineto{\pgfqpoint{0.722599in}{2.601311in}}%
\pgfpathlineto{\pgfqpoint{0.722599in}{2.632445in}}%
\pgfpathlineto{\pgfqpoint{0.722599in}{2.632445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722830in}{2.634691in}}%
\pgfpathlineto{\pgfqpoint{0.722830in}{2.601632in}}%
\pgfpathlineto{\pgfqpoint{0.722830in}{2.634691in}}%
\pgfpathlineto{\pgfqpoint{0.722830in}{2.634691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723117in}{2.637901in}}%
\pgfpathlineto{\pgfqpoint{0.723117in}{2.602595in}}%
\pgfpathlineto{\pgfqpoint{0.723175in}{2.602916in}}%
\pgfpathlineto{\pgfqpoint{0.723175in}{2.638543in}}%
\pgfpathlineto{\pgfqpoint{0.723175in}{2.638543in}}%
\pgfpathlineto{\pgfqpoint{0.723117in}{2.637901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723520in}{2.641111in}}%
\pgfpathlineto{\pgfqpoint{0.723520in}{2.602595in}}%
\pgfpathlineto{\pgfqpoint{0.723520in}{2.641111in}}%
\pgfpathlineto{\pgfqpoint{0.723520in}{2.641111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723693in}{2.643036in}}%
\pgfpathlineto{\pgfqpoint{0.723693in}{2.602274in}}%
\pgfpathlineto{\pgfqpoint{0.723750in}{2.601953in}}%
\pgfpathlineto{\pgfqpoint{0.723750in}{2.643357in}}%
\pgfpathlineto{\pgfqpoint{0.723750in}{2.643357in}}%
\pgfpathlineto{\pgfqpoint{0.723693in}{2.643036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724096in}{2.643678in}}%
\pgfpathlineto{\pgfqpoint{0.724096in}{2.600990in}}%
\pgfpathlineto{\pgfqpoint{0.724096in}{2.643678in}}%
\pgfpathlineto{\pgfqpoint{0.724096in}{2.643678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724326in}{2.642715in}}%
\pgfpathlineto{\pgfqpoint{0.724326in}{2.600669in}}%
\pgfpathlineto{\pgfqpoint{0.724498in}{2.601311in}}%
\pgfpathlineto{\pgfqpoint{0.724498in}{2.642395in}}%
\pgfpathlineto{\pgfqpoint{0.724498in}{2.642395in}}%
\pgfpathlineto{\pgfqpoint{0.724326in}{2.642715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724613in}{2.642074in}}%
\pgfpathlineto{\pgfqpoint{0.724613in}{2.601632in}}%
\pgfpathlineto{\pgfqpoint{0.724613in}{2.642074in}}%
\pgfpathlineto{\pgfqpoint{0.724613in}{2.642074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724728in}{2.642074in}}%
\pgfpathlineto{\pgfqpoint{0.724728in}{2.602274in}}%
\pgfpathlineto{\pgfqpoint{0.724728in}{2.642074in}}%
\pgfpathlineto{\pgfqpoint{0.724728in}{2.642074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724844in}{2.641432in}}%
\pgfpathlineto{\pgfqpoint{0.724844in}{2.603558in}}%
\pgfpathlineto{\pgfqpoint{0.724901in}{2.604521in}}%
\pgfpathlineto{\pgfqpoint{0.724901in}{2.640790in}}%
\pgfpathlineto{\pgfqpoint{0.724901in}{2.640790in}}%
\pgfpathlineto{\pgfqpoint{0.724844in}{2.641432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725649in}{2.632766in}}%
\pgfpathlineto{\pgfqpoint{0.725649in}{2.605163in}}%
\pgfpathlineto{\pgfqpoint{0.725649in}{2.632766in}}%
\pgfpathlineto{\pgfqpoint{0.725649in}{2.632766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726915in}{2.644320in}}%
\pgfpathlineto{\pgfqpoint{0.726915in}{2.606126in}}%
\pgfpathlineto{\pgfqpoint{0.726915in}{2.644320in}}%
\pgfpathlineto{\pgfqpoint{0.726915in}{2.644320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727375in}{2.646567in}}%
\pgfpathlineto{\pgfqpoint{0.727375in}{2.606768in}}%
\pgfpathlineto{\pgfqpoint{0.727433in}{2.607410in}}%
\pgfpathlineto{\pgfqpoint{0.727433in}{2.646567in}}%
\pgfpathlineto{\pgfqpoint{0.727433in}{2.646567in}}%
\pgfpathlineto{\pgfqpoint{0.727375in}{2.646567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727606in}{2.643999in}}%
\pgfpathlineto{\pgfqpoint{0.727606in}{2.608051in}}%
\pgfpathlineto{\pgfqpoint{0.727663in}{2.608372in}}%
\pgfpathlineto{\pgfqpoint{0.727663in}{2.643036in}}%
\pgfpathlineto{\pgfqpoint{0.727663in}{2.643036in}}%
\pgfpathlineto{\pgfqpoint{0.727606in}{2.643999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728008in}{2.637259in}}%
\pgfpathlineto{\pgfqpoint{0.728008in}{2.608051in}}%
\pgfpathlineto{\pgfqpoint{0.728066in}{2.607730in}}%
\pgfpathlineto{\pgfqpoint{0.728066in}{2.635654in}}%
\pgfpathlineto{\pgfqpoint{0.728066in}{2.635654in}}%
\pgfpathlineto{\pgfqpoint{0.728008in}{2.637259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728296in}{2.631161in}}%
\pgfpathlineto{\pgfqpoint{0.728296in}{2.607089in}}%
\pgfpathlineto{\pgfqpoint{0.728296in}{2.631161in}}%
\pgfpathlineto{\pgfqpoint{0.728296in}{2.631161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728411in}{2.628272in}}%
\pgfpathlineto{\pgfqpoint{0.728411in}{2.606126in}}%
\pgfpathlineto{\pgfqpoint{0.728411in}{2.628272in}}%
\pgfpathlineto{\pgfqpoint{0.728411in}{2.628272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728526in}{2.626025in}}%
\pgfpathlineto{\pgfqpoint{0.728526in}{2.607089in}}%
\pgfpathlineto{\pgfqpoint{0.728526in}{2.626025in}}%
\pgfpathlineto{\pgfqpoint{0.728526in}{2.626025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728699in}{2.623137in}}%
\pgfpathlineto{\pgfqpoint{0.728699in}{2.607730in}}%
\pgfpathlineto{\pgfqpoint{0.728699in}{2.623137in}}%
\pgfpathlineto{\pgfqpoint{0.728699in}{2.623137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729159in}{2.617359in}}%
\pgfpathlineto{\pgfqpoint{0.729159in}{2.609335in}}%
\pgfpathlineto{\pgfqpoint{0.729159in}{2.617359in}}%
\pgfpathlineto{\pgfqpoint{0.729159in}{2.617359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729274in}{2.616717in}}%
\pgfpathlineto{\pgfqpoint{0.729274in}{2.610940in}}%
\pgfpathlineto{\pgfqpoint{0.729274in}{2.616717in}}%
\pgfpathlineto{\pgfqpoint{0.729274in}{2.616717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729389in}{2.616076in}}%
\pgfpathlineto{\pgfqpoint{0.729389in}{2.611903in}}%
\pgfpathlineto{\pgfqpoint{0.729389in}{2.616076in}}%
\pgfpathlineto{\pgfqpoint{0.729389in}{2.616076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729504in}{2.616076in}}%
\pgfpathlineto{\pgfqpoint{0.729504in}{2.612545in}}%
\pgfpathlineto{\pgfqpoint{0.729504in}{2.616076in}}%
\pgfpathlineto{\pgfqpoint{0.729504in}{2.616076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729735in}{2.615434in}}%
\pgfpathlineto{\pgfqpoint{0.729735in}{2.613187in}}%
\pgfpathlineto{\pgfqpoint{0.729792in}{2.613187in}}%
\pgfpathlineto{\pgfqpoint{0.729792in}{2.615113in}}%
\pgfpathlineto{\pgfqpoint{0.729792in}{2.615113in}}%
\pgfpathlineto{\pgfqpoint{0.729735in}{2.615434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729907in}{2.614471in}}%
\pgfpathlineto{\pgfqpoint{0.729907in}{2.612866in}}%
\pgfpathlineto{\pgfqpoint{0.729907in}{2.614471in}}%
\pgfpathlineto{\pgfqpoint{0.729907in}{2.614471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730195in}{2.615113in}}%
\pgfpathlineto{\pgfqpoint{0.730195in}{2.611903in}}%
\pgfpathlineto{\pgfqpoint{0.730368in}{2.610940in}}%
\pgfpathlineto{\pgfqpoint{0.730368in}{2.615434in}}%
\pgfpathlineto{\pgfqpoint{0.730368in}{2.615434in}}%
\pgfpathlineto{\pgfqpoint{0.730195in}{2.615113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730598in}{2.616717in}}%
\pgfpathlineto{\pgfqpoint{0.730598in}{2.610940in}}%
\pgfpathlineto{\pgfqpoint{0.730598in}{2.616717in}}%
\pgfpathlineto{\pgfqpoint{0.730598in}{2.616717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730828in}{2.617359in}}%
\pgfpathlineto{\pgfqpoint{0.730828in}{2.612545in}}%
\pgfpathlineto{\pgfqpoint{0.730828in}{2.617359in}}%
\pgfpathlineto{\pgfqpoint{0.730828in}{2.617359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731173in}{2.614471in}}%
\pgfpathlineto{\pgfqpoint{0.731173in}{2.613187in}}%
\pgfpathlineto{\pgfqpoint{0.731173in}{2.614471in}}%
\pgfpathlineto{\pgfqpoint{0.731173in}{2.614471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731403in}{2.614150in}}%
\pgfpathlineto{\pgfqpoint{0.731403in}{2.612545in}}%
\pgfpathlineto{\pgfqpoint{0.731403in}{2.614150in}}%
\pgfpathlineto{\pgfqpoint{0.731403in}{2.614150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731979in}{2.614150in}}%
\pgfpathlineto{\pgfqpoint{0.731979in}{2.606447in}}%
\pgfpathlineto{\pgfqpoint{0.731979in}{2.614150in}}%
\pgfpathlineto{\pgfqpoint{0.731979in}{2.614150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732094in}{2.613508in}}%
\pgfpathlineto{\pgfqpoint{0.732094in}{2.604842in}}%
\pgfpathlineto{\pgfqpoint{0.732094in}{2.613508in}}%
\pgfpathlineto{\pgfqpoint{0.732094in}{2.613508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732439in}{2.614792in}}%
\pgfpathlineto{\pgfqpoint{0.732439in}{2.603558in}}%
\pgfpathlineto{\pgfqpoint{0.732439in}{2.614792in}}%
\pgfpathlineto{\pgfqpoint{0.732439in}{2.614792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732957in}{2.616076in}}%
\pgfpathlineto{\pgfqpoint{0.732957in}{2.597781in}}%
\pgfpathlineto{\pgfqpoint{0.732957in}{2.616076in}}%
\pgfpathlineto{\pgfqpoint{0.732957in}{2.616076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733705in}{2.615113in}}%
\pgfpathlineto{\pgfqpoint{0.733705in}{2.586226in}}%
\pgfpathlineto{\pgfqpoint{0.733705in}{2.615113in}}%
\pgfpathlineto{\pgfqpoint{0.733705in}{2.615113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733820in}{2.614792in}}%
\pgfpathlineto{\pgfqpoint{0.733820in}{2.582695in}}%
\pgfpathlineto{\pgfqpoint{0.733820in}{2.614792in}}%
\pgfpathlineto{\pgfqpoint{0.733820in}{2.614792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734108in}{2.614150in}}%
\pgfpathlineto{\pgfqpoint{0.734108in}{2.579165in}}%
\pgfpathlineto{\pgfqpoint{0.734108in}{2.614150in}}%
\pgfpathlineto{\pgfqpoint{0.734108in}{2.614150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734280in}{2.612545in}}%
\pgfpathlineto{\pgfqpoint{0.734280in}{2.576918in}}%
\pgfpathlineto{\pgfqpoint{0.734280in}{2.612545in}}%
\pgfpathlineto{\pgfqpoint{0.734280in}{2.612545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734971in}{2.611582in}}%
\pgfpathlineto{\pgfqpoint{0.734971in}{2.580770in}}%
\pgfpathlineto{\pgfqpoint{0.735028in}{2.582053in}}%
\pgfpathlineto{\pgfqpoint{0.735086in}{2.583337in}}%
\pgfpathlineto{\pgfqpoint{0.735144in}{2.583979in}}%
\pgfpathlineto{\pgfqpoint{0.735144in}{2.608693in}}%
\pgfpathlineto{\pgfqpoint{0.735144in}{2.608693in}}%
\pgfpathlineto{\pgfqpoint{0.735086in}{2.609014in}}%
\pgfpathlineto{\pgfqpoint{0.735028in}{2.610298in}}%
\pgfpathlineto{\pgfqpoint{0.734971in}{2.611582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735604in}{2.608693in}}%
\pgfpathlineto{\pgfqpoint{0.735604in}{2.587189in}}%
\pgfpathlineto{\pgfqpoint{0.735604in}{2.608693in}}%
\pgfpathlineto{\pgfqpoint{0.735604in}{2.608693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736237in}{2.610298in}}%
\pgfpathlineto{\pgfqpoint{0.736237in}{2.587831in}}%
\pgfpathlineto{\pgfqpoint{0.736237in}{2.610298in}}%
\pgfpathlineto{\pgfqpoint{0.736237in}{2.610298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736467in}{2.612224in}}%
\pgfpathlineto{\pgfqpoint{0.736467in}{2.587189in}}%
\pgfpathlineto{\pgfqpoint{0.736467in}{2.612224in}}%
\pgfpathlineto{\pgfqpoint{0.736467in}{2.612224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736582in}{2.614471in}}%
\pgfpathlineto{\pgfqpoint{0.736582in}{2.586547in}}%
\pgfpathlineto{\pgfqpoint{0.736582in}{2.614471in}}%
\pgfpathlineto{\pgfqpoint{0.736582in}{2.614471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737157in}{2.616076in}}%
\pgfpathlineto{\pgfqpoint{0.737157in}{2.588152in}}%
\pgfpathlineto{\pgfqpoint{0.737215in}{2.588473in}}%
\pgfpathlineto{\pgfqpoint{0.737215in}{2.617680in}}%
\pgfpathlineto{\pgfqpoint{0.737215in}{2.617680in}}%
\pgfpathlineto{\pgfqpoint{0.737157in}{2.616076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737503in}{2.618964in}}%
\pgfpathlineto{\pgfqpoint{0.737503in}{2.589115in}}%
\pgfpathlineto{\pgfqpoint{0.737503in}{2.618964in}}%
\pgfpathlineto{\pgfqpoint{0.737503in}{2.618964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737675in}{2.620248in}}%
\pgfpathlineto{\pgfqpoint{0.737675in}{2.590719in}}%
\pgfpathlineto{\pgfqpoint{0.737790in}{2.591361in}}%
\pgfpathlineto{\pgfqpoint{0.737790in}{2.620890in}}%
\pgfpathlineto{\pgfqpoint{0.737790in}{2.620890in}}%
\pgfpathlineto{\pgfqpoint{0.737675in}{2.620248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738251in}{2.620890in}}%
\pgfpathlineto{\pgfqpoint{0.738251in}{2.593608in}}%
\pgfpathlineto{\pgfqpoint{0.738251in}{2.620890in}}%
\pgfpathlineto{\pgfqpoint{0.738251in}{2.620890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738481in}{2.620890in}}%
\pgfpathlineto{\pgfqpoint{0.738481in}{2.595534in}}%
\pgfpathlineto{\pgfqpoint{0.738481in}{2.620890in}}%
\pgfpathlineto{\pgfqpoint{0.738481in}{2.620890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739286in}{2.621211in}}%
\pgfpathlineto{\pgfqpoint{0.739286in}{2.599064in}}%
\pgfpathlineto{\pgfqpoint{0.739286in}{2.621211in}}%
\pgfpathlineto{\pgfqpoint{0.739286in}{2.621211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739459in}{2.622495in}}%
\pgfpathlineto{\pgfqpoint{0.739459in}{2.601953in}}%
\pgfpathlineto{\pgfqpoint{0.739459in}{2.622495in}}%
\pgfpathlineto{\pgfqpoint{0.739459in}{2.622495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739747in}{2.624421in}}%
\pgfpathlineto{\pgfqpoint{0.739747in}{2.604842in}}%
\pgfpathlineto{\pgfqpoint{0.739804in}{2.606447in}}%
\pgfpathlineto{\pgfqpoint{0.739804in}{2.626346in}}%
\pgfpathlineto{\pgfqpoint{0.739804in}{2.626346in}}%
\pgfpathlineto{\pgfqpoint{0.739747in}{2.624421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740495in}{2.626988in}}%
\pgfpathlineto{\pgfqpoint{0.740495in}{2.622174in}}%
\pgfpathlineto{\pgfqpoint{0.740495in}{2.626988in}}%
\pgfpathlineto{\pgfqpoint{0.740495in}{2.626988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741128in}{2.631803in}}%
\pgfpathlineto{\pgfqpoint{0.741128in}{2.626025in}}%
\pgfpathlineto{\pgfqpoint{0.741128in}{2.631803in}}%
\pgfpathlineto{\pgfqpoint{0.741128in}{2.631803in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741588in}{2.634049in}}%
\pgfpathlineto{\pgfqpoint{0.741588in}{2.624421in}}%
\pgfpathlineto{\pgfqpoint{0.741588in}{2.634049in}}%
\pgfpathlineto{\pgfqpoint{0.741588in}{2.634049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741761in}{2.634049in}}%
\pgfpathlineto{\pgfqpoint{0.741761in}{2.623779in}}%
\pgfpathlineto{\pgfqpoint{0.741818in}{2.622495in}}%
\pgfpathlineto{\pgfqpoint{0.741818in}{2.633729in}}%
\pgfpathlineto{\pgfqpoint{0.741818in}{2.633729in}}%
\pgfpathlineto{\pgfqpoint{0.741761in}{2.634049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741991in}{2.632766in}}%
\pgfpathlineto{\pgfqpoint{0.741991in}{2.621211in}}%
\pgfpathlineto{\pgfqpoint{0.742048in}{2.620248in}}%
\pgfpathlineto{\pgfqpoint{0.742048in}{2.632445in}}%
\pgfpathlineto{\pgfqpoint{0.742048in}{2.632445in}}%
\pgfpathlineto{\pgfqpoint{0.741991in}{2.632766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742221in}{2.630519in}}%
\pgfpathlineto{\pgfqpoint{0.742221in}{2.619606in}}%
\pgfpathlineto{\pgfqpoint{0.742221in}{2.630519in}}%
\pgfpathlineto{\pgfqpoint{0.742221in}{2.630519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742509in}{2.630840in}}%
\pgfpathlineto{\pgfqpoint{0.742509in}{2.618322in}}%
\pgfpathlineto{\pgfqpoint{0.742509in}{2.630840in}}%
\pgfpathlineto{\pgfqpoint{0.742509in}{2.630840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742624in}{2.632445in}}%
\pgfpathlineto{\pgfqpoint{0.742624in}{2.617680in}}%
\pgfpathlineto{\pgfqpoint{0.742624in}{2.632445in}}%
\pgfpathlineto{\pgfqpoint{0.742624in}{2.632445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742797in}{2.634049in}}%
\pgfpathlineto{\pgfqpoint{0.742797in}{2.617038in}}%
\pgfpathlineto{\pgfqpoint{0.742797in}{2.634049in}}%
\pgfpathlineto{\pgfqpoint{0.742797in}{2.634049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743027in}{2.635012in}}%
\pgfpathlineto{\pgfqpoint{0.743027in}{2.617038in}}%
\pgfpathlineto{\pgfqpoint{0.743084in}{2.616717in}}%
\pgfpathlineto{\pgfqpoint{0.743084in}{2.634691in}}%
\pgfpathlineto{\pgfqpoint{0.743084in}{2.634691in}}%
\pgfpathlineto{\pgfqpoint{0.743027in}{2.635012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743257in}{2.633729in}}%
\pgfpathlineto{\pgfqpoint{0.743257in}{2.616076in}}%
\pgfpathlineto{\pgfqpoint{0.743257in}{2.633729in}}%
\pgfpathlineto{\pgfqpoint{0.743257in}{2.633729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743602in}{2.632766in}}%
\pgfpathlineto{\pgfqpoint{0.743602in}{2.615755in}}%
\pgfpathlineto{\pgfqpoint{0.743602in}{2.632766in}}%
\pgfpathlineto{\pgfqpoint{0.743602in}{2.632766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743717in}{2.631482in}}%
\pgfpathlineto{\pgfqpoint{0.743717in}{2.615434in}}%
\pgfpathlineto{\pgfqpoint{0.743717in}{2.631482in}}%
\pgfpathlineto{\pgfqpoint{0.743717in}{2.631482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744005in}{2.628593in}}%
\pgfpathlineto{\pgfqpoint{0.744005in}{2.614792in}}%
\pgfpathlineto{\pgfqpoint{0.744005in}{2.628593in}}%
\pgfpathlineto{\pgfqpoint{0.744005in}{2.628593in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744120in}{2.629877in}}%
\pgfpathlineto{\pgfqpoint{0.744120in}{2.614471in}}%
\pgfpathlineto{\pgfqpoint{0.744178in}{2.614150in}}%
\pgfpathlineto{\pgfqpoint{0.744178in}{2.630840in}}%
\pgfpathlineto{\pgfqpoint{0.744178in}{2.630840in}}%
\pgfpathlineto{\pgfqpoint{0.744120in}{2.629877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744638in}{2.636938in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{2.614471in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{2.636938in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{2.636938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744868in}{2.641432in}}%
\pgfpathlineto{\pgfqpoint{0.744868in}{2.614471in}}%
\pgfpathlineto{\pgfqpoint{0.744868in}{2.641432in}}%
\pgfpathlineto{\pgfqpoint{0.744868in}{2.641432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744983in}{2.644641in}}%
\pgfpathlineto{\pgfqpoint{0.744983in}{2.614471in}}%
\pgfpathlineto{\pgfqpoint{0.744983in}{2.644641in}}%
\pgfpathlineto{\pgfqpoint{0.744983in}{2.644641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745386in}{2.653307in}}%
\pgfpathlineto{\pgfqpoint{0.745386in}{2.614792in}}%
\pgfpathlineto{\pgfqpoint{0.745386in}{2.653307in}}%
\pgfpathlineto{\pgfqpoint{0.745386in}{2.653307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745616in}{2.659406in}}%
\pgfpathlineto{\pgfqpoint{0.745616in}{2.615113in}}%
\pgfpathlineto{\pgfqpoint{0.745616in}{2.659406in}}%
\pgfpathlineto{\pgfqpoint{0.745616in}{2.659406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746364in}{2.673528in}}%
\pgfpathlineto{\pgfqpoint{0.746364in}{2.614792in}}%
\pgfpathlineto{\pgfqpoint{0.746364in}{2.673528in}}%
\pgfpathlineto{\pgfqpoint{0.746364in}{2.673528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746652in}{2.675133in}}%
\pgfpathlineto{\pgfqpoint{0.746652in}{2.614150in}}%
\pgfpathlineto{\pgfqpoint{0.746652in}{2.675133in}}%
\pgfpathlineto{\pgfqpoint{0.746652in}{2.675133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746940in}{2.675454in}}%
\pgfpathlineto{\pgfqpoint{0.746940in}{2.614471in}}%
\pgfpathlineto{\pgfqpoint{0.746940in}{2.675454in}}%
\pgfpathlineto{\pgfqpoint{0.746940in}{2.675454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747112in}{2.675775in}}%
\pgfpathlineto{\pgfqpoint{0.747112in}{2.614792in}}%
\pgfpathlineto{\pgfqpoint{0.747170in}{2.614792in}}%
\pgfpathlineto{\pgfqpoint{0.747170in}{2.676417in}}%
\pgfpathlineto{\pgfqpoint{0.747170in}{2.676417in}}%
\pgfpathlineto{\pgfqpoint{0.747112in}{2.675775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747457in}{2.679626in}}%
\pgfpathlineto{\pgfqpoint{0.747457in}{2.614150in}}%
\pgfpathlineto{\pgfqpoint{0.747515in}{2.614471in}}%
\pgfpathlineto{\pgfqpoint{0.747515in}{2.680589in}}%
\pgfpathlineto{\pgfqpoint{0.747515in}{2.680589in}}%
\pgfpathlineto{\pgfqpoint{0.747457in}{2.679626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747918in}{2.682194in}}%
\pgfpathlineto{\pgfqpoint{0.747918in}{2.614150in}}%
\pgfpathlineto{\pgfqpoint{0.747918in}{2.682194in}}%
\pgfpathlineto{\pgfqpoint{0.747918in}{2.682194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748666in}{2.681552in}}%
\pgfpathlineto{\pgfqpoint{0.748666in}{2.613508in}}%
\pgfpathlineto{\pgfqpoint{0.748838in}{2.612866in}}%
\pgfpathlineto{\pgfqpoint{0.748838in}{2.681873in}}%
\pgfpathlineto{\pgfqpoint{0.748838in}{2.681873in}}%
\pgfpathlineto{\pgfqpoint{0.748666in}{2.681552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749011in}{2.681231in}}%
\pgfpathlineto{\pgfqpoint{0.749011in}{2.611903in}}%
\pgfpathlineto{\pgfqpoint{0.749011in}{2.681231in}}%
\pgfpathlineto{\pgfqpoint{0.749011in}{2.681231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749529in}{2.679626in}}%
\pgfpathlineto{\pgfqpoint{0.749529in}{2.611903in}}%
\pgfpathlineto{\pgfqpoint{0.749529in}{2.679626in}}%
\pgfpathlineto{\pgfqpoint{0.749529in}{2.679626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750737in}{2.669034in}}%
\pgfpathlineto{\pgfqpoint{0.750737in}{2.613508in}}%
\pgfpathlineto{\pgfqpoint{0.750737in}{2.669034in}}%
\pgfpathlineto{\pgfqpoint{0.750737in}{2.669034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751658in}{2.671923in}}%
\pgfpathlineto{\pgfqpoint{0.751658in}{2.613187in}}%
\pgfpathlineto{\pgfqpoint{0.751658in}{2.671923in}}%
\pgfpathlineto{\pgfqpoint{0.751658in}{2.671923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752118in}{2.668714in}}%
\pgfpathlineto{\pgfqpoint{0.752118in}{2.613508in}}%
\pgfpathlineto{\pgfqpoint{0.752118in}{2.668714in}}%
\pgfpathlineto{\pgfqpoint{0.752118in}{2.668714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752579in}{2.669355in}}%
\pgfpathlineto{\pgfqpoint{0.752579in}{2.614150in}}%
\pgfpathlineto{\pgfqpoint{0.752579in}{2.669355in}}%
\pgfpathlineto{\pgfqpoint{0.752579in}{2.669355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754995in}{2.652986in}}%
\pgfpathlineto{\pgfqpoint{0.754995in}{2.615113in}}%
\pgfpathlineto{\pgfqpoint{0.754995in}{2.652986in}}%
\pgfpathlineto{\pgfqpoint{0.754995in}{2.652986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755398in}{2.652344in}}%
\pgfpathlineto{\pgfqpoint{0.755398in}{2.616076in}}%
\pgfpathlineto{\pgfqpoint{0.755398in}{2.652344in}}%
\pgfpathlineto{\pgfqpoint{0.755398in}{2.652344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755571in}{2.651702in}}%
\pgfpathlineto{\pgfqpoint{0.755571in}{2.617038in}}%
\pgfpathlineto{\pgfqpoint{0.755571in}{2.651702in}}%
\pgfpathlineto{\pgfqpoint{0.755571in}{2.651702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755801in}{2.649777in}}%
\pgfpathlineto{\pgfqpoint{0.755801in}{2.617359in}}%
\pgfpathlineto{\pgfqpoint{0.755801in}{2.649777in}}%
\pgfpathlineto{\pgfqpoint{0.755801in}{2.649777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755916in}{2.648172in}}%
\pgfpathlineto{\pgfqpoint{0.755916in}{2.617680in}}%
\pgfpathlineto{\pgfqpoint{0.755916in}{2.648172in}}%
\pgfpathlineto{\pgfqpoint{0.755916in}{2.648172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756146in}{2.644320in}}%
\pgfpathlineto{\pgfqpoint{0.756146in}{2.617680in}}%
\pgfpathlineto{\pgfqpoint{0.756146in}{2.644320in}}%
\pgfpathlineto{\pgfqpoint{0.756146in}{2.644320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756779in}{2.635012in}}%
\pgfpathlineto{\pgfqpoint{0.756779in}{2.617038in}}%
\pgfpathlineto{\pgfqpoint{0.756779in}{2.635012in}}%
\pgfpathlineto{\pgfqpoint{0.756779in}{2.635012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757757in}{2.654912in}}%
\pgfpathlineto{\pgfqpoint{0.757757in}{2.616717in}}%
\pgfpathlineto{\pgfqpoint{0.757757in}{2.654912in}}%
\pgfpathlineto{\pgfqpoint{0.757757in}{2.654912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758505in}{2.676096in}}%
\pgfpathlineto{\pgfqpoint{0.758505in}{2.617359in}}%
\pgfpathlineto{\pgfqpoint{0.758505in}{2.676096in}}%
\pgfpathlineto{\pgfqpoint{0.758505in}{2.676096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759311in}{2.684762in}}%
\pgfpathlineto{\pgfqpoint{0.759311in}{2.618322in}}%
\pgfpathlineto{\pgfqpoint{0.759311in}{2.684762in}}%
\pgfpathlineto{\pgfqpoint{0.759311in}{2.684762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759829in}{2.672244in}}%
\pgfpathlineto{\pgfqpoint{0.759829in}{2.618964in}}%
\pgfpathlineto{\pgfqpoint{0.759829in}{2.672244in}}%
\pgfpathlineto{\pgfqpoint{0.759829in}{2.672244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759944in}{2.668714in}}%
\pgfpathlineto{\pgfqpoint{0.759944in}{2.619927in}}%
\pgfpathlineto{\pgfqpoint{0.759944in}{2.668714in}}%
\pgfpathlineto{\pgfqpoint{0.759944in}{2.668714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761037in}{2.647209in}}%
\pgfpathlineto{\pgfqpoint{0.761037in}{2.620569in}}%
\pgfpathlineto{\pgfqpoint{0.761095in}{2.621211in}}%
\pgfpathlineto{\pgfqpoint{0.761210in}{2.622174in}}%
\pgfpathlineto{\pgfqpoint{0.761210in}{2.644962in}}%
\pgfpathlineto{\pgfqpoint{0.761210in}{2.644962in}}%
\pgfpathlineto{\pgfqpoint{0.761095in}{2.645925in}}%
\pgfpathlineto{\pgfqpoint{0.761037in}{2.647209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761728in}{2.639185in}}%
\pgfpathlineto{\pgfqpoint{0.761728in}{2.623458in}}%
\pgfpathlineto{\pgfqpoint{0.761728in}{2.639185in}}%
\pgfpathlineto{\pgfqpoint{0.761728in}{2.639185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761958in}{2.636938in}}%
\pgfpathlineto{\pgfqpoint{0.761958in}{2.625383in}}%
\pgfpathlineto{\pgfqpoint{0.761958in}{2.636938in}}%
\pgfpathlineto{\pgfqpoint{0.761958in}{2.636938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762994in}{2.632766in}}%
\pgfpathlineto{\pgfqpoint{0.762994in}{2.626346in}}%
\pgfpathlineto{\pgfqpoint{0.762994in}{2.632766in}}%
\pgfpathlineto{\pgfqpoint{0.762994in}{2.632766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763684in}{2.643357in}}%
\pgfpathlineto{\pgfqpoint{0.763684in}{2.626667in}}%
\pgfpathlineto{\pgfqpoint{0.763684in}{2.643357in}}%
\pgfpathlineto{\pgfqpoint{0.763684in}{2.643357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763972in}{2.647209in}}%
\pgfpathlineto{\pgfqpoint{0.763972in}{2.626988in}}%
\pgfpathlineto{\pgfqpoint{0.763972in}{2.647209in}}%
\pgfpathlineto{\pgfqpoint{0.763972in}{2.647209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764260in}{2.647530in}}%
\pgfpathlineto{\pgfqpoint{0.764260in}{2.626667in}}%
\pgfpathlineto{\pgfqpoint{0.764260in}{2.647530in}}%
\pgfpathlineto{\pgfqpoint{0.764260in}{2.647530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764375in}{2.644962in}}%
\pgfpathlineto{\pgfqpoint{0.764375in}{2.626346in}}%
\pgfpathlineto{\pgfqpoint{0.764432in}{2.626025in}}%
\pgfpathlineto{\pgfqpoint{0.764432in}{2.643999in}}%
\pgfpathlineto{\pgfqpoint{0.764432in}{2.643999in}}%
\pgfpathlineto{\pgfqpoint{0.764375in}{2.644962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765008in}{2.636938in}}%
\pgfpathlineto{\pgfqpoint{0.765008in}{2.625704in}}%
\pgfpathlineto{\pgfqpoint{0.765008in}{2.636938in}}%
\pgfpathlineto{\pgfqpoint{0.765008in}{2.636938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765180in}{2.635654in}}%
\pgfpathlineto{\pgfqpoint{0.765180in}{2.626346in}}%
\pgfpathlineto{\pgfqpoint{0.765180in}{2.635654in}}%
\pgfpathlineto{\pgfqpoint{0.765180in}{2.635654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765295in}{2.635333in}}%
\pgfpathlineto{\pgfqpoint{0.765295in}{2.626988in}}%
\pgfpathlineto{\pgfqpoint{0.765295in}{2.635333in}}%
\pgfpathlineto{\pgfqpoint{0.765295in}{2.635333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765641in}{2.634370in}}%
\pgfpathlineto{\pgfqpoint{0.765641in}{2.627309in}}%
\pgfpathlineto{\pgfqpoint{0.765641in}{2.634370in}}%
\pgfpathlineto{\pgfqpoint{0.765641in}{2.634370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765813in}{2.634370in}}%
\pgfpathlineto{\pgfqpoint{0.765813in}{2.628272in}}%
\pgfpathlineto{\pgfqpoint{0.765813in}{2.634370in}}%
\pgfpathlineto{\pgfqpoint{0.765813in}{2.634370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765986in}{2.634049in}}%
\pgfpathlineto{\pgfqpoint{0.765986in}{2.629556in}}%
\pgfpathlineto{\pgfqpoint{0.765986in}{2.634049in}}%
\pgfpathlineto{\pgfqpoint{0.765986in}{2.634049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766216in}{2.632124in}}%
\pgfpathlineto{\pgfqpoint{0.766216in}{2.629556in}}%
\pgfpathlineto{\pgfqpoint{0.766216in}{2.632124in}}%
\pgfpathlineto{\pgfqpoint{0.766216in}{2.632124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766331in}{2.630519in}}%
\pgfpathlineto{\pgfqpoint{0.766331in}{2.629235in}}%
\pgfpathlineto{\pgfqpoint{0.766389in}{2.629235in}}%
\pgfpathlineto{\pgfqpoint{0.766389in}{2.629877in}}%
\pgfpathlineto{\pgfqpoint{0.766389in}{2.629877in}}%
\pgfpathlineto{\pgfqpoint{0.766331in}{2.630519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766734in}{2.629235in}}%
\pgfpathlineto{\pgfqpoint{0.766734in}{2.628914in}}%
\pgfpathlineto{\pgfqpoint{0.766734in}{2.629235in}}%
\pgfpathlineto{\pgfqpoint{0.766734in}{2.629235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767712in}{2.648814in}}%
\pgfpathlineto{\pgfqpoint{0.767712in}{2.629877in}}%
\pgfpathlineto{\pgfqpoint{0.767712in}{2.648814in}}%
\pgfpathlineto{\pgfqpoint{0.767712in}{2.648814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767827in}{2.653307in}}%
\pgfpathlineto{\pgfqpoint{0.767827in}{2.630519in}}%
\pgfpathlineto{\pgfqpoint{0.767885in}{2.629556in}}%
\pgfpathlineto{\pgfqpoint{0.767885in}{2.655554in}}%
\pgfpathlineto{\pgfqpoint{0.767885in}{2.655554in}}%
\pgfpathlineto{\pgfqpoint{0.767827in}{2.653307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768057in}{2.659727in}}%
\pgfpathlineto{\pgfqpoint{0.768057in}{2.629235in}}%
\pgfpathlineto{\pgfqpoint{0.768057in}{2.659727in}}%
\pgfpathlineto{\pgfqpoint{0.768057in}{2.659727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768345in}{2.664220in}}%
\pgfpathlineto{\pgfqpoint{0.768345in}{2.631161in}}%
\pgfpathlineto{\pgfqpoint{0.768345in}{2.664220in}}%
\pgfpathlineto{\pgfqpoint{0.768345in}{2.664220in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768633in}{2.666146in}}%
\pgfpathlineto{\pgfqpoint{0.768633in}{2.632445in}}%
\pgfpathlineto{\pgfqpoint{0.768633in}{2.666146in}}%
\pgfpathlineto{\pgfqpoint{0.768633in}{2.666146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768805in}{2.667751in}}%
\pgfpathlineto{\pgfqpoint{0.768805in}{2.634049in}}%
\pgfpathlineto{\pgfqpoint{0.768805in}{2.667751in}}%
\pgfpathlineto{\pgfqpoint{0.768805in}{2.667751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768978in}{2.669676in}}%
\pgfpathlineto{\pgfqpoint{0.768978in}{2.636296in}}%
\pgfpathlineto{\pgfqpoint{0.768978in}{2.669676in}}%
\pgfpathlineto{\pgfqpoint{0.768978in}{2.669676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769208in}{2.671281in}}%
\pgfpathlineto{\pgfqpoint{0.769208in}{2.637259in}}%
\pgfpathlineto{\pgfqpoint{0.769266in}{2.638222in}}%
\pgfpathlineto{\pgfqpoint{0.769266in}{2.671281in}}%
\pgfpathlineto{\pgfqpoint{0.769266in}{2.671281in}}%
\pgfpathlineto{\pgfqpoint{0.769208in}{2.671281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769438in}{2.672244in}}%
\pgfpathlineto{\pgfqpoint{0.769438in}{2.639506in}}%
\pgfpathlineto{\pgfqpoint{0.769438in}{2.672244in}}%
\pgfpathlineto{\pgfqpoint{0.769438in}{2.672244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769899in}{2.673207in}}%
\pgfpathlineto{\pgfqpoint{0.769899in}{2.640790in}}%
\pgfpathlineto{\pgfqpoint{0.769956in}{2.641753in}}%
\pgfpathlineto{\pgfqpoint{0.770014in}{2.641753in}}%
\pgfpathlineto{\pgfqpoint{0.770014in}{2.672886in}}%
\pgfpathlineto{\pgfqpoint{0.770014in}{2.672886in}}%
\pgfpathlineto{\pgfqpoint{0.769956in}{2.672886in}}%
\pgfpathlineto{\pgfqpoint{0.769899in}{2.673207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770244in}{2.672886in}}%
\pgfpathlineto{\pgfqpoint{0.770244in}{2.641753in}}%
\pgfpathlineto{\pgfqpoint{0.770244in}{2.672886in}}%
\pgfpathlineto{\pgfqpoint{0.770244in}{2.672886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770474in}{2.670960in}}%
\pgfpathlineto{\pgfqpoint{0.770474in}{2.641111in}}%
\pgfpathlineto{\pgfqpoint{0.770474in}{2.670960in}}%
\pgfpathlineto{\pgfqpoint{0.770474in}{2.670960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770819in}{2.668393in}}%
\pgfpathlineto{\pgfqpoint{0.770819in}{2.640469in}}%
\pgfpathlineto{\pgfqpoint{0.770819in}{2.668393in}}%
\pgfpathlineto{\pgfqpoint{0.770819in}{2.668393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771395in}{2.667430in}}%
\pgfpathlineto{\pgfqpoint{0.771395in}{2.639185in}}%
\pgfpathlineto{\pgfqpoint{0.771510in}{2.638222in}}%
\pgfpathlineto{\pgfqpoint{0.771625in}{2.637259in}}%
\pgfpathlineto{\pgfqpoint{0.771625in}{2.669034in}}%
\pgfpathlineto{\pgfqpoint{0.771625in}{2.669034in}}%
\pgfpathlineto{\pgfqpoint{0.771510in}{2.668393in}}%
\pgfpathlineto{\pgfqpoint{0.771395in}{2.667430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772373in}{2.670639in}}%
\pgfpathlineto{\pgfqpoint{0.772373in}{2.637259in}}%
\pgfpathlineto{\pgfqpoint{0.772373in}{2.670639in}}%
\pgfpathlineto{\pgfqpoint{0.772373in}{2.670639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772603in}{2.668714in}}%
\pgfpathlineto{\pgfqpoint{0.772603in}{2.638543in}}%
\pgfpathlineto{\pgfqpoint{0.772603in}{2.668714in}}%
\pgfpathlineto{\pgfqpoint{0.772603in}{2.668714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773121in}{2.667109in}}%
\pgfpathlineto{\pgfqpoint{0.773121in}{2.640469in}}%
\pgfpathlineto{\pgfqpoint{0.773121in}{2.667109in}}%
\pgfpathlineto{\pgfqpoint{0.773121in}{2.667109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773409in}{2.670960in}}%
\pgfpathlineto{\pgfqpoint{0.773409in}{2.642395in}}%
\pgfpathlineto{\pgfqpoint{0.773524in}{2.643357in}}%
\pgfpathlineto{\pgfqpoint{0.773524in}{2.671602in}}%
\pgfpathlineto{\pgfqpoint{0.773524in}{2.671602in}}%
\pgfpathlineto{\pgfqpoint{0.773409in}{2.670960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773869in}{2.673849in}}%
\pgfpathlineto{\pgfqpoint{0.773869in}{2.642395in}}%
\pgfpathlineto{\pgfqpoint{0.773927in}{2.641432in}}%
\pgfpathlineto{\pgfqpoint{0.773927in}{2.674170in}}%
\pgfpathlineto{\pgfqpoint{0.773927in}{2.674170in}}%
\pgfpathlineto{\pgfqpoint{0.773869in}{2.673849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774387in}{2.672565in}}%
\pgfpathlineto{\pgfqpoint{0.774387in}{2.641753in}}%
\pgfpathlineto{\pgfqpoint{0.774387in}{2.672565in}}%
\pgfpathlineto{\pgfqpoint{0.774387in}{2.672565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774732in}{2.669355in}}%
\pgfpathlineto{\pgfqpoint{0.774732in}{2.643357in}}%
\pgfpathlineto{\pgfqpoint{0.774732in}{2.669355in}}%
\pgfpathlineto{\pgfqpoint{0.774732in}{2.669355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775077in}{2.661331in}}%
\pgfpathlineto{\pgfqpoint{0.775077in}{2.645604in}}%
\pgfpathlineto{\pgfqpoint{0.775077in}{2.661331in}}%
\pgfpathlineto{\pgfqpoint{0.775077in}{2.661331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775308in}{2.656838in}}%
\pgfpathlineto{\pgfqpoint{0.775308in}{2.647530in}}%
\pgfpathlineto{\pgfqpoint{0.775308in}{2.656838in}}%
\pgfpathlineto{\pgfqpoint{0.775308in}{2.656838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775538in}{2.656196in}}%
\pgfpathlineto{\pgfqpoint{0.775538in}{2.648814in}}%
\pgfpathlineto{\pgfqpoint{0.775595in}{2.650098in}}%
\pgfpathlineto{\pgfqpoint{0.775595in}{2.657159in}}%
\pgfpathlineto{\pgfqpoint{0.775595in}{2.657159in}}%
\pgfpathlineto{\pgfqpoint{0.775538in}{2.656196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775768in}{2.659406in}}%
\pgfpathlineto{\pgfqpoint{0.775768in}{2.652023in}}%
\pgfpathlineto{\pgfqpoint{0.775768in}{2.659406in}}%
\pgfpathlineto{\pgfqpoint{0.775768in}{2.659406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775998in}{2.661973in}}%
\pgfpathlineto{\pgfqpoint{0.775998in}{2.653628in}}%
\pgfpathlineto{\pgfqpoint{0.775998in}{2.661973in}}%
\pgfpathlineto{\pgfqpoint{0.775998in}{2.661973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776343in}{2.664541in}}%
\pgfpathlineto{\pgfqpoint{0.776343in}{2.654912in}}%
\pgfpathlineto{\pgfqpoint{0.776343in}{2.664541in}}%
\pgfpathlineto{\pgfqpoint{0.776343in}{2.664541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776516in}{2.663257in}}%
\pgfpathlineto{\pgfqpoint{0.776516in}{2.655233in}}%
\pgfpathlineto{\pgfqpoint{0.776516in}{2.663257in}}%
\pgfpathlineto{\pgfqpoint{0.776516in}{2.663257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776631in}{2.661331in}}%
\pgfpathlineto{\pgfqpoint{0.776631in}{2.655554in}}%
\pgfpathlineto{\pgfqpoint{0.776631in}{2.661331in}}%
\pgfpathlineto{\pgfqpoint{0.776631in}{2.661331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777206in}{2.658122in}}%
\pgfpathlineto{\pgfqpoint{0.777206in}{2.654912in}}%
\pgfpathlineto{\pgfqpoint{0.777206in}{2.658122in}}%
\pgfpathlineto{\pgfqpoint{0.777206in}{2.658122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777897in}{2.660689in}}%
\pgfpathlineto{\pgfqpoint{0.777897in}{2.653949in}}%
\pgfpathlineto{\pgfqpoint{0.777897in}{2.660689in}}%
\pgfpathlineto{\pgfqpoint{0.777897in}{2.660689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778070in}{2.660689in}}%
\pgfpathlineto{\pgfqpoint{0.778070in}{2.653307in}}%
\pgfpathlineto{\pgfqpoint{0.778185in}{2.652986in}}%
\pgfpathlineto{\pgfqpoint{0.778185in}{2.661010in}}%
\pgfpathlineto{\pgfqpoint{0.778185in}{2.661010in}}%
\pgfpathlineto{\pgfqpoint{0.778070in}{2.660689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779105in}{2.673207in}}%
\pgfpathlineto{\pgfqpoint{0.779105in}{2.653949in}}%
\pgfpathlineto{\pgfqpoint{0.779105in}{2.673207in}}%
\pgfpathlineto{\pgfqpoint{0.779105in}{2.673207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779335in}{2.672886in}}%
\pgfpathlineto{\pgfqpoint{0.779335in}{2.655875in}}%
\pgfpathlineto{\pgfqpoint{0.779335in}{2.672886in}}%
\pgfpathlineto{\pgfqpoint{0.779335in}{2.672886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781119in}{2.665504in}}%
\pgfpathlineto{\pgfqpoint{0.781119in}{2.655875in}}%
\pgfpathlineto{\pgfqpoint{0.781119in}{2.665504in}}%
\pgfpathlineto{\pgfqpoint{0.781119in}{2.665504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781234in}{2.666788in}}%
\pgfpathlineto{\pgfqpoint{0.781234in}{2.655875in}}%
\pgfpathlineto{\pgfqpoint{0.781234in}{2.666788in}}%
\pgfpathlineto{\pgfqpoint{0.781234in}{2.666788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781580in}{2.672565in}}%
\pgfpathlineto{\pgfqpoint{0.781580in}{2.655554in}}%
\pgfpathlineto{\pgfqpoint{0.781580in}{2.672565in}}%
\pgfpathlineto{\pgfqpoint{0.781580in}{2.672565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781925in}{2.678984in}}%
\pgfpathlineto{\pgfqpoint{0.781925in}{2.655875in}}%
\pgfpathlineto{\pgfqpoint{0.781925in}{2.678984in}}%
\pgfpathlineto{\pgfqpoint{0.781925in}{2.678984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782040in}{2.680910in}}%
\pgfpathlineto{\pgfqpoint{0.782040in}{2.655875in}}%
\pgfpathlineto{\pgfqpoint{0.782040in}{2.680910in}}%
\pgfpathlineto{\pgfqpoint{0.782040in}{2.680910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782213in}{2.683157in}}%
\pgfpathlineto{\pgfqpoint{0.782213in}{2.655233in}}%
\pgfpathlineto{\pgfqpoint{0.782213in}{2.683157in}}%
\pgfpathlineto{\pgfqpoint{0.782213in}{2.683157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782385in}{2.686367in}}%
\pgfpathlineto{\pgfqpoint{0.782385in}{2.654912in}}%
\pgfpathlineto{\pgfqpoint{0.782385in}{2.686367in}}%
\pgfpathlineto{\pgfqpoint{0.782385in}{2.686367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783076in}{2.681873in}}%
\pgfpathlineto{\pgfqpoint{0.783076in}{2.655554in}}%
\pgfpathlineto{\pgfqpoint{0.783076in}{2.681873in}}%
\pgfpathlineto{\pgfqpoint{0.783076in}{2.681873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783191in}{2.678342in}}%
\pgfpathlineto{\pgfqpoint{0.783191in}{2.656517in}}%
\pgfpathlineto{\pgfqpoint{0.783191in}{2.678342in}}%
\pgfpathlineto{\pgfqpoint{0.783191in}{2.678342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783536in}{2.672244in}}%
\pgfpathlineto{\pgfqpoint{0.783536in}{2.656196in}}%
\pgfpathlineto{\pgfqpoint{0.783536in}{2.672244in}}%
\pgfpathlineto{\pgfqpoint{0.783536in}{2.672244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785090in}{2.687329in}}%
\pgfpathlineto{\pgfqpoint{0.785090in}{2.655233in}}%
\pgfpathlineto{\pgfqpoint{0.785090in}{2.687329in}}%
\pgfpathlineto{\pgfqpoint{0.785090in}{2.687329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785435in}{2.687971in}}%
\pgfpathlineto{\pgfqpoint{0.785435in}{2.653949in}}%
\pgfpathlineto{\pgfqpoint{0.785435in}{2.687971in}}%
\pgfpathlineto{\pgfqpoint{0.785435in}{2.687971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785723in}{2.686046in}}%
\pgfpathlineto{\pgfqpoint{0.785723in}{2.653307in}}%
\pgfpathlineto{\pgfqpoint{0.785723in}{2.686046in}}%
\pgfpathlineto{\pgfqpoint{0.785723in}{2.686046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785838in}{2.684762in}}%
\pgfpathlineto{\pgfqpoint{0.785838in}{2.652344in}}%
\pgfpathlineto{\pgfqpoint{0.785838in}{2.684762in}}%
\pgfpathlineto{\pgfqpoint{0.785838in}{2.684762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786183in}{2.682836in}}%
\pgfpathlineto{\pgfqpoint{0.786183in}{2.652023in}}%
\pgfpathlineto{\pgfqpoint{0.786183in}{2.682836in}}%
\pgfpathlineto{\pgfqpoint{0.786183in}{2.682836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786816in}{2.685404in}}%
\pgfpathlineto{\pgfqpoint{0.786816in}{2.652344in}}%
\pgfpathlineto{\pgfqpoint{0.786816in}{2.685404in}}%
\pgfpathlineto{\pgfqpoint{0.786816in}{2.685404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787449in}{2.683799in}}%
\pgfpathlineto{\pgfqpoint{0.787449in}{2.652344in}}%
\pgfpathlineto{\pgfqpoint{0.787449in}{2.683799in}}%
\pgfpathlineto{\pgfqpoint{0.787449in}{2.683799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787967in}{2.675133in}}%
\pgfpathlineto{\pgfqpoint{0.787967in}{2.652665in}}%
\pgfpathlineto{\pgfqpoint{0.788024in}{2.652665in}}%
\pgfpathlineto{\pgfqpoint{0.788024in}{2.673528in}}%
\pgfpathlineto{\pgfqpoint{0.788024in}{2.673528in}}%
\pgfpathlineto{\pgfqpoint{0.787967in}{2.675133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788657in}{2.661973in}}%
\pgfpathlineto{\pgfqpoint{0.788657in}{2.651702in}}%
\pgfpathlineto{\pgfqpoint{0.788715in}{2.652665in}}%
\pgfpathlineto{\pgfqpoint{0.788715in}{2.660689in}}%
\pgfpathlineto{\pgfqpoint{0.788715in}{2.660689in}}%
\pgfpathlineto{\pgfqpoint{0.788657in}{2.661973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788830in}{2.659085in}}%
\pgfpathlineto{\pgfqpoint{0.788830in}{2.653307in}}%
\pgfpathlineto{\pgfqpoint{0.788830in}{2.659085in}}%
\pgfpathlineto{\pgfqpoint{0.788830in}{2.659085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789578in}{2.654912in}}%
\pgfpathlineto{\pgfqpoint{0.789578in}{2.653307in}}%
\pgfpathlineto{\pgfqpoint{0.789578in}{2.654912in}}%
\pgfpathlineto{\pgfqpoint{0.789578in}{2.654912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789866in}{2.653628in}}%
\pgfpathlineto{\pgfqpoint{0.789866in}{2.652986in}}%
\pgfpathlineto{\pgfqpoint{0.789866in}{2.653628in}}%
\pgfpathlineto{\pgfqpoint{0.789866in}{2.653628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790153in}{2.654591in}}%
\pgfpathlineto{\pgfqpoint{0.790153in}{2.651702in}}%
\pgfpathlineto{\pgfqpoint{0.790153in}{2.654591in}}%
\pgfpathlineto{\pgfqpoint{0.790153in}{2.654591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790671in}{2.654912in}}%
\pgfpathlineto{\pgfqpoint{0.790671in}{2.652344in}}%
\pgfpathlineto{\pgfqpoint{0.790729in}{2.652986in}}%
\pgfpathlineto{\pgfqpoint{0.790844in}{2.653307in}}%
\pgfpathlineto{\pgfqpoint{0.790844in}{2.655875in}}%
\pgfpathlineto{\pgfqpoint{0.790844in}{2.655875in}}%
\pgfpathlineto{\pgfqpoint{0.790729in}{2.655233in}}%
\pgfpathlineto{\pgfqpoint{0.790671in}{2.654912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790959in}{2.656838in}}%
\pgfpathlineto{\pgfqpoint{0.790959in}{2.653628in}}%
\pgfpathlineto{\pgfqpoint{0.790959in}{2.656838in}}%
\pgfpathlineto{\pgfqpoint{0.790959in}{2.656838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791362in}{2.658764in}}%
\pgfpathlineto{\pgfqpoint{0.791362in}{2.657159in}}%
\pgfpathlineto{\pgfqpoint{0.791419in}{2.657159in}}%
\pgfpathlineto{\pgfqpoint{0.791534in}{2.657801in}}%
\pgfpathlineto{\pgfqpoint{0.791534in}{2.661010in}}%
\pgfpathlineto{\pgfqpoint{0.791534in}{2.661010in}}%
\pgfpathlineto{\pgfqpoint{0.791419in}{2.660368in}}%
\pgfpathlineto{\pgfqpoint{0.791362in}{2.658764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791995in}{2.661331in}}%
\pgfpathlineto{\pgfqpoint{0.791995in}{2.658122in}}%
\pgfpathlineto{\pgfqpoint{0.791995in}{2.661331in}}%
\pgfpathlineto{\pgfqpoint{0.791995in}{2.661331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792167in}{2.662294in}}%
\pgfpathlineto{\pgfqpoint{0.792167in}{2.658122in}}%
\pgfpathlineto{\pgfqpoint{0.792167in}{2.662294in}}%
\pgfpathlineto{\pgfqpoint{0.792167in}{2.662294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792858in}{2.661973in}}%
\pgfpathlineto{\pgfqpoint{0.792858in}{2.655554in}}%
\pgfpathlineto{\pgfqpoint{0.792858in}{2.661973in}}%
\pgfpathlineto{\pgfqpoint{0.792858in}{2.661973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793088in}{2.661010in}}%
\pgfpathlineto{\pgfqpoint{0.793088in}{2.654912in}}%
\pgfpathlineto{\pgfqpoint{0.793088in}{2.661010in}}%
\pgfpathlineto{\pgfqpoint{0.793088in}{2.661010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793491in}{2.660048in}}%
\pgfpathlineto{\pgfqpoint{0.793491in}{2.652665in}}%
\pgfpathlineto{\pgfqpoint{0.793491in}{2.660048in}}%
\pgfpathlineto{\pgfqpoint{0.793491in}{2.660048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794066in}{2.659406in}}%
\pgfpathlineto{\pgfqpoint{0.794066in}{2.653949in}}%
\pgfpathlineto{\pgfqpoint{0.794066in}{2.659406in}}%
\pgfpathlineto{\pgfqpoint{0.794066in}{2.659406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794354in}{2.659085in}}%
\pgfpathlineto{\pgfqpoint{0.794354in}{2.655554in}}%
\pgfpathlineto{\pgfqpoint{0.794354in}{2.659085in}}%
\pgfpathlineto{\pgfqpoint{0.794354in}{2.659085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794872in}{2.669034in}}%
\pgfpathlineto{\pgfqpoint{0.794872in}{2.659085in}}%
\pgfpathlineto{\pgfqpoint{0.794872in}{2.669034in}}%
\pgfpathlineto{\pgfqpoint{0.794872in}{2.669034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795044in}{2.673207in}}%
\pgfpathlineto{\pgfqpoint{0.795044in}{2.659727in}}%
\pgfpathlineto{\pgfqpoint{0.795044in}{2.673207in}}%
\pgfpathlineto{\pgfqpoint{0.795044in}{2.673207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795677in}{2.691181in}}%
\pgfpathlineto{\pgfqpoint{0.795677in}{2.660048in}}%
\pgfpathlineto{\pgfqpoint{0.795735in}{2.660689in}}%
\pgfpathlineto{\pgfqpoint{0.795792in}{2.661010in}}%
\pgfpathlineto{\pgfqpoint{0.795850in}{2.661331in}}%
\pgfpathlineto{\pgfqpoint{0.795850in}{2.692465in}}%
\pgfpathlineto{\pgfqpoint{0.795850in}{2.692465in}}%
\pgfpathlineto{\pgfqpoint{0.795792in}{2.692465in}}%
\pgfpathlineto{\pgfqpoint{0.795735in}{2.692144in}}%
\pgfpathlineto{\pgfqpoint{0.795677in}{2.691181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796771in}{2.686687in}}%
\pgfpathlineto{\pgfqpoint{0.796771in}{2.661010in}}%
\pgfpathlineto{\pgfqpoint{0.796771in}{2.686687in}}%
\pgfpathlineto{\pgfqpoint{0.796771in}{2.686687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796886in}{2.685725in}}%
\pgfpathlineto{\pgfqpoint{0.796886in}{2.660689in}}%
\pgfpathlineto{\pgfqpoint{0.796886in}{2.685725in}}%
\pgfpathlineto{\pgfqpoint{0.796886in}{2.685725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797001in}{2.684762in}}%
\pgfpathlineto{\pgfqpoint{0.797001in}{2.659727in}}%
\pgfpathlineto{\pgfqpoint{0.797001in}{2.684762in}}%
\pgfpathlineto{\pgfqpoint{0.797001in}{2.684762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797116in}{2.683799in}}%
\pgfpathlineto{\pgfqpoint{0.797116in}{2.658764in}}%
\pgfpathlineto{\pgfqpoint{0.797116in}{2.683799in}}%
\pgfpathlineto{\pgfqpoint{0.797116in}{2.683799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798037in}{2.663899in}}%
\pgfpathlineto{\pgfqpoint{0.798037in}{2.658443in}}%
\pgfpathlineto{\pgfqpoint{0.798037in}{2.663899in}}%
\pgfpathlineto{\pgfqpoint{0.798037in}{2.663899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798957in}{2.658122in}}%
\pgfpathlineto{\pgfqpoint{0.798957in}{2.649135in}}%
\pgfpathlineto{\pgfqpoint{0.799015in}{2.649135in}}%
\pgfpathlineto{\pgfqpoint{0.799015in}{2.657480in}}%
\pgfpathlineto{\pgfqpoint{0.799015in}{2.657480in}}%
\pgfpathlineto{\pgfqpoint{0.798957in}{2.658122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799187in}{2.657801in}}%
\pgfpathlineto{\pgfqpoint{0.799187in}{2.648172in}}%
\pgfpathlineto{\pgfqpoint{0.799187in}{2.657801in}}%
\pgfpathlineto{\pgfqpoint{0.799187in}{2.657801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799418in}{2.656838in}}%
\pgfpathlineto{\pgfqpoint{0.799418in}{2.649777in}}%
\pgfpathlineto{\pgfqpoint{0.799418in}{2.656838in}}%
\pgfpathlineto{\pgfqpoint{0.799418in}{2.656838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799763in}{2.655554in}}%
\pgfpathlineto{\pgfqpoint{0.799763in}{2.650740in}}%
\pgfpathlineto{\pgfqpoint{0.799820in}{2.651061in}}%
\pgfpathlineto{\pgfqpoint{0.799935in}{2.651381in}}%
\pgfpathlineto{\pgfqpoint{0.799993in}{2.651702in}}%
\pgfpathlineto{\pgfqpoint{0.799993in}{2.653307in}}%
\pgfpathlineto{\pgfqpoint{0.799993in}{2.653307in}}%
\pgfpathlineto{\pgfqpoint{0.799935in}{2.653949in}}%
\pgfpathlineto{\pgfqpoint{0.799820in}{2.654591in}}%
\pgfpathlineto{\pgfqpoint{0.799763in}{2.655554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800108in}{2.652344in}}%
\pgfpathlineto{\pgfqpoint{0.800108in}{2.652344in}}%
\pgfpathlineto{\pgfqpoint{0.800108in}{2.652344in}}%
\pgfpathlineto{\pgfqpoint{0.800108in}{2.652344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800338in}{2.653307in}}%
\pgfpathlineto{\pgfqpoint{0.800338in}{2.650419in}}%
\pgfpathlineto{\pgfqpoint{0.800338in}{2.653307in}}%
\pgfpathlineto{\pgfqpoint{0.800338in}{2.653307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801547in}{2.648172in}}%
\pgfpathlineto{\pgfqpoint{0.801547in}{2.634049in}}%
\pgfpathlineto{\pgfqpoint{0.801547in}{2.648172in}}%
\pgfpathlineto{\pgfqpoint{0.801547in}{2.648172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801719in}{2.646246in}}%
\pgfpathlineto{\pgfqpoint{0.801719in}{2.629556in}}%
\pgfpathlineto{\pgfqpoint{0.801719in}{2.646246in}}%
\pgfpathlineto{\pgfqpoint{0.801719in}{2.646246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802064in}{2.643999in}}%
\pgfpathlineto{\pgfqpoint{0.802064in}{2.619606in}}%
\pgfpathlineto{\pgfqpoint{0.802064in}{2.643999in}}%
\pgfpathlineto{\pgfqpoint{0.802064in}{2.643999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802467in}{2.641753in}}%
\pgfpathlineto{\pgfqpoint{0.802467in}{2.611261in}}%
\pgfpathlineto{\pgfqpoint{0.802467in}{2.641753in}}%
\pgfpathlineto{\pgfqpoint{0.802467in}{2.641753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802755in}{2.640469in}}%
\pgfpathlineto{\pgfqpoint{0.802755in}{2.606768in}}%
\pgfpathlineto{\pgfqpoint{0.802755in}{2.640469in}}%
\pgfpathlineto{\pgfqpoint{0.802755in}{2.640469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802928in}{2.639506in}}%
\pgfpathlineto{\pgfqpoint{0.802928in}{2.603879in}}%
\pgfpathlineto{\pgfqpoint{0.802928in}{2.639506in}}%
\pgfpathlineto{\pgfqpoint{0.802928in}{2.639506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804193in}{2.641111in}}%
\pgfpathlineto{\pgfqpoint{0.804193in}{2.602916in}}%
\pgfpathlineto{\pgfqpoint{0.804193in}{2.641111in}}%
\pgfpathlineto{\pgfqpoint{0.804193in}{2.641111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804596in}{2.641753in}}%
\pgfpathlineto{\pgfqpoint{0.804596in}{2.606768in}}%
\pgfpathlineto{\pgfqpoint{0.804596in}{2.641753in}}%
\pgfpathlineto{\pgfqpoint{0.804596in}{2.641753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805344in}{2.641432in}}%
\pgfpathlineto{\pgfqpoint{0.805344in}{2.618964in}}%
\pgfpathlineto{\pgfqpoint{0.805344in}{2.641432in}}%
\pgfpathlineto{\pgfqpoint{0.805344in}{2.641432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805632in}{2.641111in}}%
\pgfpathlineto{\pgfqpoint{0.805632in}{2.622816in}}%
\pgfpathlineto{\pgfqpoint{0.805632in}{2.641111in}}%
\pgfpathlineto{\pgfqpoint{0.805632in}{2.641111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805747in}{2.640469in}}%
\pgfpathlineto{\pgfqpoint{0.805747in}{2.624100in}}%
\pgfpathlineto{\pgfqpoint{0.805747in}{2.640469in}}%
\pgfpathlineto{\pgfqpoint{0.805747in}{2.640469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806265in}{2.640469in}}%
\pgfpathlineto{\pgfqpoint{0.806265in}{2.629877in}}%
\pgfpathlineto{\pgfqpoint{0.806265in}{2.640469in}}%
\pgfpathlineto{\pgfqpoint{0.806265in}{2.640469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806783in}{2.640790in}}%
\pgfpathlineto{\pgfqpoint{0.806783in}{2.632766in}}%
\pgfpathlineto{\pgfqpoint{0.806783in}{2.640790in}}%
\pgfpathlineto{\pgfqpoint{0.806783in}{2.640790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807071in}{2.642074in}}%
\pgfpathlineto{\pgfqpoint{0.807071in}{2.632766in}}%
\pgfpathlineto{\pgfqpoint{0.807128in}{2.632445in}}%
\pgfpathlineto{\pgfqpoint{0.807128in}{2.643357in}}%
\pgfpathlineto{\pgfqpoint{0.807128in}{2.643357in}}%
\pgfpathlineto{\pgfqpoint{0.807071in}{2.642074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807243in}{2.644962in}}%
\pgfpathlineto{\pgfqpoint{0.807243in}{2.632124in}}%
\pgfpathlineto{\pgfqpoint{0.807243in}{2.644962in}}%
\pgfpathlineto{\pgfqpoint{0.807243in}{2.644962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807761in}{2.646567in}}%
\pgfpathlineto{\pgfqpoint{0.807761in}{2.629877in}}%
\pgfpathlineto{\pgfqpoint{0.807761in}{2.646567in}}%
\pgfpathlineto{\pgfqpoint{0.807761in}{2.646567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808682in}{2.647851in}}%
\pgfpathlineto{\pgfqpoint{0.808682in}{2.624100in}}%
\pgfpathlineto{\pgfqpoint{0.808682in}{2.647851in}}%
\pgfpathlineto{\pgfqpoint{0.808682in}{2.647851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809027in}{2.648172in}}%
\pgfpathlineto{\pgfqpoint{0.809027in}{2.624742in}}%
\pgfpathlineto{\pgfqpoint{0.809027in}{2.648172in}}%
\pgfpathlineto{\pgfqpoint{0.809027in}{2.648172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809890in}{2.647851in}}%
\pgfpathlineto{\pgfqpoint{0.809890in}{2.635333in}}%
\pgfpathlineto{\pgfqpoint{0.809890in}{2.647851in}}%
\pgfpathlineto{\pgfqpoint{0.809890in}{2.647851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810120in}{2.647530in}}%
\pgfpathlineto{\pgfqpoint{0.810120in}{2.640790in}}%
\pgfpathlineto{\pgfqpoint{0.810178in}{2.641432in}}%
\pgfpathlineto{\pgfqpoint{0.810235in}{2.642395in}}%
\pgfpathlineto{\pgfqpoint{0.810293in}{2.643357in}}%
\pgfpathlineto{\pgfqpoint{0.810293in}{2.650740in}}%
\pgfpathlineto{\pgfqpoint{0.810293in}{2.650740in}}%
\pgfpathlineto{\pgfqpoint{0.810235in}{2.649777in}}%
\pgfpathlineto{\pgfqpoint{0.810178in}{2.648814in}}%
\pgfpathlineto{\pgfqpoint{0.810120in}{2.647530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810523in}{2.651702in}}%
\pgfpathlineto{\pgfqpoint{0.810523in}{2.648172in}}%
\pgfpathlineto{\pgfqpoint{0.810523in}{2.651702in}}%
\pgfpathlineto{\pgfqpoint{0.810523in}{2.651702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810753in}{2.653628in}}%
\pgfpathlineto{\pgfqpoint{0.810753in}{2.652344in}}%
\pgfpathlineto{\pgfqpoint{0.810753in}{2.653628in}}%
\pgfpathlineto{\pgfqpoint{0.810753in}{2.653628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811098in}{2.660368in}}%
\pgfpathlineto{\pgfqpoint{0.811098in}{2.652665in}}%
\pgfpathlineto{\pgfqpoint{0.811156in}{2.653307in}}%
\pgfpathlineto{\pgfqpoint{0.811156in}{2.661010in}}%
\pgfpathlineto{\pgfqpoint{0.811156in}{2.661010in}}%
\pgfpathlineto{\pgfqpoint{0.811098in}{2.660368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812249in}{2.671281in}}%
\pgfpathlineto{\pgfqpoint{0.812249in}{2.653628in}}%
\pgfpathlineto{\pgfqpoint{0.812364in}{2.653307in}}%
\pgfpathlineto{\pgfqpoint{0.812364in}{2.671923in}}%
\pgfpathlineto{\pgfqpoint{0.812364in}{2.671923in}}%
\pgfpathlineto{\pgfqpoint{0.812249in}{2.671281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812595in}{2.672886in}}%
\pgfpathlineto{\pgfqpoint{0.812595in}{2.652986in}}%
\pgfpathlineto{\pgfqpoint{0.812652in}{2.652986in}}%
\pgfpathlineto{\pgfqpoint{0.812652in}{2.673207in}}%
\pgfpathlineto{\pgfqpoint{0.812652in}{2.673207in}}%
\pgfpathlineto{\pgfqpoint{0.812595in}{2.672886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813745in}{2.669355in}}%
\pgfpathlineto{\pgfqpoint{0.813745in}{2.653628in}}%
\pgfpathlineto{\pgfqpoint{0.813803in}{2.654591in}}%
\pgfpathlineto{\pgfqpoint{0.813803in}{2.669034in}}%
\pgfpathlineto{\pgfqpoint{0.813803in}{2.669034in}}%
\pgfpathlineto{\pgfqpoint{0.813745in}{2.669355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.815069in}{2.675775in}}%
\pgfpathlineto{\pgfqpoint{0.815069in}{2.653949in}}%
\pgfpathlineto{\pgfqpoint{0.815069in}{2.675775in}}%
\pgfpathlineto{\pgfqpoint{0.815069in}{2.675775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.815587in}{2.676738in}}%
\pgfpathlineto{\pgfqpoint{0.815587in}{2.653628in}}%
\pgfpathlineto{\pgfqpoint{0.815587in}{2.676738in}}%
\pgfpathlineto{\pgfqpoint{0.815587in}{2.676738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816450in}{2.667430in}}%
\pgfpathlineto{\pgfqpoint{0.816450in}{2.653628in}}%
\pgfpathlineto{\pgfqpoint{0.816450in}{2.667430in}}%
\pgfpathlineto{\pgfqpoint{0.816450in}{2.667430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816565in}{2.666146in}}%
\pgfpathlineto{\pgfqpoint{0.816565in}{2.653628in}}%
\pgfpathlineto{\pgfqpoint{0.816565in}{2.666146in}}%
\pgfpathlineto{\pgfqpoint{0.816565in}{2.666146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817198in}{2.661973in}}%
\pgfpathlineto{\pgfqpoint{0.817198in}{2.652665in}}%
\pgfpathlineto{\pgfqpoint{0.817198in}{2.661973in}}%
\pgfpathlineto{\pgfqpoint{0.817198in}{2.661973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818349in}{2.664862in}}%
\pgfpathlineto{\pgfqpoint{0.818349in}{2.651381in}}%
\pgfpathlineto{\pgfqpoint{0.818349in}{2.664862in}}%
\pgfpathlineto{\pgfqpoint{0.818349in}{2.664862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818694in}{2.661973in}}%
\pgfpathlineto{\pgfqpoint{0.818694in}{2.652344in}}%
\pgfpathlineto{\pgfqpoint{0.818694in}{2.661973in}}%
\pgfpathlineto{\pgfqpoint{0.818694in}{2.661973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819154in}{2.656517in}}%
\pgfpathlineto{\pgfqpoint{0.819154in}{2.653628in}}%
\pgfpathlineto{\pgfqpoint{0.819212in}{2.654270in}}%
\pgfpathlineto{\pgfqpoint{0.819269in}{2.653628in}}%
\pgfpathlineto{\pgfqpoint{0.819269in}{2.653949in}}%
\pgfpathlineto{\pgfqpoint{0.819269in}{2.653949in}}%
\pgfpathlineto{\pgfqpoint{0.819212in}{2.655233in}}%
\pgfpathlineto{\pgfqpoint{0.819154in}{2.656517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819845in}{2.652665in}}%
\pgfpathlineto{\pgfqpoint{0.819845in}{2.642715in}}%
\pgfpathlineto{\pgfqpoint{0.819845in}{2.652665in}}%
\pgfpathlineto{\pgfqpoint{0.819845in}{2.652665in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820363in}{2.652023in}}%
\pgfpathlineto{\pgfqpoint{0.820363in}{2.634691in}}%
\pgfpathlineto{\pgfqpoint{0.820363in}{2.652023in}}%
\pgfpathlineto{\pgfqpoint{0.820363in}{2.652023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820478in}{2.651061in}}%
\pgfpathlineto{\pgfqpoint{0.820478in}{2.632766in}}%
\pgfpathlineto{\pgfqpoint{0.820478in}{2.651061in}}%
\pgfpathlineto{\pgfqpoint{0.820478in}{2.651061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820650in}{2.649777in}}%
\pgfpathlineto{\pgfqpoint{0.820650in}{2.629877in}}%
\pgfpathlineto{\pgfqpoint{0.820708in}{2.629235in}}%
\pgfpathlineto{\pgfqpoint{0.820765in}{2.628593in}}%
\pgfpathlineto{\pgfqpoint{0.820765in}{2.648493in}}%
\pgfpathlineto{\pgfqpoint{0.820765in}{2.648493in}}%
\pgfpathlineto{\pgfqpoint{0.820708in}{2.648493in}}%
\pgfpathlineto{\pgfqpoint{0.820650in}{2.649777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820881in}{2.649135in}}%
\pgfpathlineto{\pgfqpoint{0.820881in}{2.626667in}}%
\pgfpathlineto{\pgfqpoint{0.820881in}{2.649135in}}%
\pgfpathlineto{\pgfqpoint{0.820881in}{2.649135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821226in}{2.649456in}}%
\pgfpathlineto{\pgfqpoint{0.821226in}{2.620248in}}%
\pgfpathlineto{\pgfqpoint{0.821226in}{2.649456in}}%
\pgfpathlineto{\pgfqpoint{0.821226in}{2.649456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821398in}{2.649777in}}%
\pgfpathlineto{\pgfqpoint{0.821398in}{2.619285in}}%
\pgfpathlineto{\pgfqpoint{0.821398in}{2.649777in}}%
\pgfpathlineto{\pgfqpoint{0.821398in}{2.649777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822377in}{2.649456in}}%
\pgfpathlineto{\pgfqpoint{0.822377in}{2.615434in}}%
\pgfpathlineto{\pgfqpoint{0.822377in}{2.649456in}}%
\pgfpathlineto{\pgfqpoint{0.822377in}{2.649456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822492in}{2.648814in}}%
\pgfpathlineto{\pgfqpoint{0.822492in}{2.614792in}}%
\pgfpathlineto{\pgfqpoint{0.822492in}{2.648814in}}%
\pgfpathlineto{\pgfqpoint{0.822492in}{2.648814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822779in}{2.648172in}}%
\pgfpathlineto{\pgfqpoint{0.822779in}{2.616076in}}%
\pgfpathlineto{\pgfqpoint{0.822779in}{2.648172in}}%
\pgfpathlineto{\pgfqpoint{0.822779in}{2.648172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823125in}{2.648814in}}%
\pgfpathlineto{\pgfqpoint{0.823125in}{2.617680in}}%
\pgfpathlineto{\pgfqpoint{0.823125in}{2.648814in}}%
\pgfpathlineto{\pgfqpoint{0.823125in}{2.648814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823470in}{2.650098in}}%
\pgfpathlineto{\pgfqpoint{0.823470in}{2.616076in}}%
\pgfpathlineto{\pgfqpoint{0.823470in}{2.650098in}}%
\pgfpathlineto{\pgfqpoint{0.823470in}{2.650098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824045in}{2.651381in}}%
\pgfpathlineto{\pgfqpoint{0.824045in}{2.618643in}}%
\pgfpathlineto{\pgfqpoint{0.824103in}{2.619606in}}%
\pgfpathlineto{\pgfqpoint{0.824103in}{2.651702in}}%
\pgfpathlineto{\pgfqpoint{0.824103in}{2.651702in}}%
\pgfpathlineto{\pgfqpoint{0.824045in}{2.651381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824275in}{2.652023in}}%
\pgfpathlineto{\pgfqpoint{0.824275in}{2.621211in}}%
\pgfpathlineto{\pgfqpoint{0.824275in}{2.652023in}}%
\pgfpathlineto{\pgfqpoint{0.824275in}{2.652023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824506in}{2.651381in}}%
\pgfpathlineto{\pgfqpoint{0.824506in}{2.621211in}}%
\pgfpathlineto{\pgfqpoint{0.824506in}{2.651381in}}%
\pgfpathlineto{\pgfqpoint{0.824506in}{2.651381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824966in}{2.650740in}}%
\pgfpathlineto{\pgfqpoint{0.824966in}{2.624100in}}%
\pgfpathlineto{\pgfqpoint{0.824966in}{2.650740in}}%
\pgfpathlineto{\pgfqpoint{0.824966in}{2.650740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825139in}{2.649777in}}%
\pgfpathlineto{\pgfqpoint{0.825139in}{2.625704in}}%
\pgfpathlineto{\pgfqpoint{0.825139in}{2.649777in}}%
\pgfpathlineto{\pgfqpoint{0.825139in}{2.649777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825714in}{2.648493in}}%
\pgfpathlineto{\pgfqpoint{0.825714in}{2.637901in}}%
\pgfpathlineto{\pgfqpoint{0.825714in}{2.648493in}}%
\pgfpathlineto{\pgfqpoint{0.825714in}{2.648493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825887in}{2.647209in}}%
\pgfpathlineto{\pgfqpoint{0.825887in}{2.641432in}}%
\pgfpathlineto{\pgfqpoint{0.825887in}{2.647209in}}%
\pgfpathlineto{\pgfqpoint{0.825887in}{2.647209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826059in}{2.647530in}}%
\pgfpathlineto{\pgfqpoint{0.826059in}{2.646567in}}%
\pgfpathlineto{\pgfqpoint{0.826117in}{2.645925in}}%
\pgfpathlineto{\pgfqpoint{0.826117in}{2.649135in}}%
\pgfpathlineto{\pgfqpoint{0.826117in}{2.649135in}}%
\pgfpathlineto{\pgfqpoint{0.826059in}{2.647530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826462in}{2.654912in}}%
\pgfpathlineto{\pgfqpoint{0.826462in}{2.644962in}}%
\pgfpathlineto{\pgfqpoint{0.826462in}{2.654912in}}%
\pgfpathlineto{\pgfqpoint{0.826462in}{2.654912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826750in}{2.660689in}}%
\pgfpathlineto{\pgfqpoint{0.826750in}{2.643357in}}%
\pgfpathlineto{\pgfqpoint{0.826750in}{2.660689in}}%
\pgfpathlineto{\pgfqpoint{0.826750in}{2.660689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826922in}{2.664220in}}%
\pgfpathlineto{\pgfqpoint{0.826922in}{2.641432in}}%
\pgfpathlineto{\pgfqpoint{0.826922in}{2.664220in}}%
\pgfpathlineto{\pgfqpoint{0.826922in}{2.664220in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827268in}{2.666788in}}%
\pgfpathlineto{\pgfqpoint{0.827268in}{2.639827in}}%
\pgfpathlineto{\pgfqpoint{0.827325in}{2.637259in}}%
\pgfpathlineto{\pgfqpoint{0.827325in}{2.667109in}}%
\pgfpathlineto{\pgfqpoint{0.827325in}{2.667109in}}%
\pgfpathlineto{\pgfqpoint{0.827268in}{2.666788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827555in}{2.669034in}}%
\pgfpathlineto{\pgfqpoint{0.827555in}{2.635012in}}%
\pgfpathlineto{\pgfqpoint{0.827555in}{2.669034in}}%
\pgfpathlineto{\pgfqpoint{0.827555in}{2.669034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827670in}{2.670960in}}%
\pgfpathlineto{\pgfqpoint{0.827670in}{2.633729in}}%
\pgfpathlineto{\pgfqpoint{0.827728in}{2.633408in}}%
\pgfpathlineto{\pgfqpoint{0.827728in}{2.672244in}}%
\pgfpathlineto{\pgfqpoint{0.827728in}{2.672244in}}%
\pgfpathlineto{\pgfqpoint{0.827670in}{2.670960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827901in}{2.676096in}}%
\pgfpathlineto{\pgfqpoint{0.827901in}{2.633408in}}%
\pgfpathlineto{\pgfqpoint{0.827901in}{2.676096in}}%
\pgfpathlineto{\pgfqpoint{0.827901in}{2.676096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828591in}{2.681231in}}%
\pgfpathlineto{\pgfqpoint{0.828591in}{2.633087in}}%
\pgfpathlineto{\pgfqpoint{0.828591in}{2.681231in}}%
\pgfpathlineto{\pgfqpoint{0.828591in}{2.681231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828706in}{2.681552in}}%
\pgfpathlineto{\pgfqpoint{0.828706in}{2.632124in}}%
\pgfpathlineto{\pgfqpoint{0.828764in}{2.630198in}}%
\pgfpathlineto{\pgfqpoint{0.828764in}{2.681552in}}%
\pgfpathlineto{\pgfqpoint{0.828764in}{2.681552in}}%
\pgfpathlineto{\pgfqpoint{0.828706in}{2.681552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829051in}{2.683799in}}%
\pgfpathlineto{\pgfqpoint{0.829051in}{2.628914in}}%
\pgfpathlineto{\pgfqpoint{0.829051in}{2.683799in}}%
\pgfpathlineto{\pgfqpoint{0.829051in}{2.683799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829684in}{2.689897in}}%
\pgfpathlineto{\pgfqpoint{0.829684in}{2.627951in}}%
\pgfpathlineto{\pgfqpoint{0.829684in}{2.689897in}}%
\pgfpathlineto{\pgfqpoint{0.829684in}{2.689897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830030in}{2.689897in}}%
\pgfpathlineto{\pgfqpoint{0.830030in}{2.627630in}}%
\pgfpathlineto{\pgfqpoint{0.830030in}{2.689897in}}%
\pgfpathlineto{\pgfqpoint{0.830030in}{2.689897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830145in}{2.689255in}}%
\pgfpathlineto{\pgfqpoint{0.830145in}{2.627951in}}%
\pgfpathlineto{\pgfqpoint{0.830145in}{2.689255in}}%
\pgfpathlineto{\pgfqpoint{0.830145in}{2.689255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830432in}{2.686367in}}%
\pgfpathlineto{\pgfqpoint{0.830432in}{2.628272in}}%
\pgfpathlineto{\pgfqpoint{0.830490in}{2.629235in}}%
\pgfpathlineto{\pgfqpoint{0.830548in}{2.630519in}}%
\pgfpathlineto{\pgfqpoint{0.830548in}{2.685404in}}%
\pgfpathlineto{\pgfqpoint{0.830548in}{2.685404in}}%
\pgfpathlineto{\pgfqpoint{0.830490in}{2.686046in}}%
\pgfpathlineto{\pgfqpoint{0.830432in}{2.686367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830720in}{2.683157in}}%
\pgfpathlineto{\pgfqpoint{0.830720in}{2.631803in}}%
\pgfpathlineto{\pgfqpoint{0.830720in}{2.683157in}}%
\pgfpathlineto{\pgfqpoint{0.830720in}{2.683157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830835in}{2.680589in}}%
\pgfpathlineto{\pgfqpoint{0.830835in}{2.632766in}}%
\pgfpathlineto{\pgfqpoint{0.830893in}{2.633087in}}%
\pgfpathlineto{\pgfqpoint{0.830893in}{2.679626in}}%
\pgfpathlineto{\pgfqpoint{0.830893in}{2.679626in}}%
\pgfpathlineto{\pgfqpoint{0.830835in}{2.680589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831813in}{2.676738in}}%
\pgfpathlineto{\pgfqpoint{0.831813in}{2.633408in}}%
\pgfpathlineto{\pgfqpoint{0.831813in}{2.676738in}}%
\pgfpathlineto{\pgfqpoint{0.831813in}{2.676738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832561in}{2.672565in}}%
\pgfpathlineto{\pgfqpoint{0.832561in}{2.634691in}}%
\pgfpathlineto{\pgfqpoint{0.832561in}{2.672565in}}%
\pgfpathlineto{\pgfqpoint{0.832561in}{2.672565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832964in}{2.663578in}}%
\pgfpathlineto{\pgfqpoint{0.832964in}{2.636296in}}%
\pgfpathlineto{\pgfqpoint{0.832964in}{2.663578in}}%
\pgfpathlineto{\pgfqpoint{0.832964in}{2.663578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833194in}{2.657801in}}%
\pgfpathlineto{\pgfqpoint{0.833194in}{2.637580in}}%
\pgfpathlineto{\pgfqpoint{0.833310in}{2.638543in}}%
\pgfpathlineto{\pgfqpoint{0.833310in}{2.657159in}}%
\pgfpathlineto{\pgfqpoint{0.833310in}{2.657159in}}%
\pgfpathlineto{\pgfqpoint{0.833194in}{2.657801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833827in}{2.654591in}}%
\pgfpathlineto{\pgfqpoint{0.833827in}{2.639506in}}%
\pgfpathlineto{\pgfqpoint{0.833827in}{2.654591in}}%
\pgfpathlineto{\pgfqpoint{0.833827in}{2.654591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834000in}{2.657480in}}%
\pgfpathlineto{\pgfqpoint{0.834000in}{2.640148in}}%
\pgfpathlineto{\pgfqpoint{0.834000in}{2.657480in}}%
\pgfpathlineto{\pgfqpoint{0.834000in}{2.657480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834173in}{2.661010in}}%
\pgfpathlineto{\pgfqpoint{0.834173in}{2.640790in}}%
\pgfpathlineto{\pgfqpoint{0.834173in}{2.661010in}}%
\pgfpathlineto{\pgfqpoint{0.834173in}{2.661010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834748in}{2.670318in}}%
\pgfpathlineto{\pgfqpoint{0.834748in}{2.641753in}}%
\pgfpathlineto{\pgfqpoint{0.834748in}{2.670318in}}%
\pgfpathlineto{\pgfqpoint{0.834748in}{2.670318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834978in}{2.672565in}}%
\pgfpathlineto{\pgfqpoint{0.834978in}{2.643036in}}%
\pgfpathlineto{\pgfqpoint{0.834978in}{2.672565in}}%
\pgfpathlineto{\pgfqpoint{0.834978in}{2.672565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835496in}{2.676417in}}%
\pgfpathlineto{\pgfqpoint{0.835496in}{2.644320in}}%
\pgfpathlineto{\pgfqpoint{0.835496in}{2.676417in}}%
\pgfpathlineto{\pgfqpoint{0.835496in}{2.676417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835841in}{2.674812in}}%
\pgfpathlineto{\pgfqpoint{0.835841in}{2.645925in}}%
\pgfpathlineto{\pgfqpoint{0.835899in}{2.646888in}}%
\pgfpathlineto{\pgfqpoint{0.835899in}{2.674491in}}%
\pgfpathlineto{\pgfqpoint{0.835899in}{2.674491in}}%
\pgfpathlineto{\pgfqpoint{0.835841in}{2.674812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836244in}{2.673528in}}%
\pgfpathlineto{\pgfqpoint{0.836244in}{2.647851in}}%
\pgfpathlineto{\pgfqpoint{0.836359in}{2.648814in}}%
\pgfpathlineto{\pgfqpoint{0.836417in}{2.649456in}}%
\pgfpathlineto{\pgfqpoint{0.836417in}{2.672886in}}%
\pgfpathlineto{\pgfqpoint{0.836417in}{2.672886in}}%
\pgfpathlineto{\pgfqpoint{0.836359in}{2.673207in}}%
\pgfpathlineto{\pgfqpoint{0.836244in}{2.673528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836589in}{2.672244in}}%
\pgfpathlineto{\pgfqpoint{0.836589in}{2.647530in}}%
\pgfpathlineto{\pgfqpoint{0.836589in}{2.672244in}}%
\pgfpathlineto{\pgfqpoint{0.836589in}{2.672244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836704in}{2.671602in}}%
\pgfpathlineto{\pgfqpoint{0.836704in}{2.646246in}}%
\pgfpathlineto{\pgfqpoint{0.836704in}{2.671602in}}%
\pgfpathlineto{\pgfqpoint{0.836704in}{2.671602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836877in}{2.673849in}}%
\pgfpathlineto{\pgfqpoint{0.836877in}{2.645604in}}%
\pgfpathlineto{\pgfqpoint{0.836877in}{2.673849in}}%
\pgfpathlineto{\pgfqpoint{0.836877in}{2.673849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837107in}{2.677059in}}%
\pgfpathlineto{\pgfqpoint{0.837107in}{2.645283in}}%
\pgfpathlineto{\pgfqpoint{0.837107in}{2.677059in}}%
\pgfpathlineto{\pgfqpoint{0.837107in}{2.677059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837453in}{2.683157in}}%
\pgfpathlineto{\pgfqpoint{0.837453in}{2.645604in}}%
\pgfpathlineto{\pgfqpoint{0.837453in}{2.683157in}}%
\pgfpathlineto{\pgfqpoint{0.837453in}{2.683157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837625in}{2.685083in}}%
\pgfpathlineto{\pgfqpoint{0.837625in}{2.645604in}}%
\pgfpathlineto{\pgfqpoint{0.837625in}{2.685083in}}%
\pgfpathlineto{\pgfqpoint{0.837625in}{2.685083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837798in}{2.686687in}}%
\pgfpathlineto{\pgfqpoint{0.837798in}{2.645604in}}%
\pgfpathlineto{\pgfqpoint{0.837855in}{2.645283in}}%
\pgfpathlineto{\pgfqpoint{0.837855in}{2.688613in}}%
\pgfpathlineto{\pgfqpoint{0.837855in}{2.688613in}}%
\pgfpathlineto{\pgfqpoint{0.837798in}{2.686687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838431in}{2.706266in}}%
\pgfpathlineto{\pgfqpoint{0.838431in}{2.644320in}}%
\pgfpathlineto{\pgfqpoint{0.838431in}{2.706266in}}%
\pgfpathlineto{\pgfqpoint{0.838431in}{2.706266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838834in}{2.711081in}}%
\pgfpathlineto{\pgfqpoint{0.838834in}{2.642395in}}%
\pgfpathlineto{\pgfqpoint{0.838834in}{2.711081in}}%
\pgfpathlineto{\pgfqpoint{0.838834in}{2.711081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839236in}{2.707871in}}%
\pgfpathlineto{\pgfqpoint{0.839236in}{2.639827in}}%
\pgfpathlineto{\pgfqpoint{0.839236in}{2.707871in}}%
\pgfpathlineto{\pgfqpoint{0.839236in}{2.707871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839409in}{2.705303in}}%
\pgfpathlineto{\pgfqpoint{0.839409in}{2.637259in}}%
\pgfpathlineto{\pgfqpoint{0.839409in}{2.705303in}}%
\pgfpathlineto{\pgfqpoint{0.839409in}{2.705303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839582in}{2.702736in}}%
\pgfpathlineto{\pgfqpoint{0.839582in}{2.635012in}}%
\pgfpathlineto{\pgfqpoint{0.839582in}{2.702736in}}%
\pgfpathlineto{\pgfqpoint{0.839582in}{2.702736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839754in}{2.700810in}}%
\pgfpathlineto{\pgfqpoint{0.839754in}{2.633408in}}%
\pgfpathlineto{\pgfqpoint{0.839812in}{2.632124in}}%
\pgfpathlineto{\pgfqpoint{0.839812in}{2.700168in}}%
\pgfpathlineto{\pgfqpoint{0.839812in}{2.700168in}}%
\pgfpathlineto{\pgfqpoint{0.839754in}{2.700810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839927in}{2.699847in}}%
\pgfpathlineto{\pgfqpoint{0.839927in}{2.630519in}}%
\pgfpathlineto{\pgfqpoint{0.839927in}{2.699847in}}%
\pgfpathlineto{\pgfqpoint{0.839927in}{2.699847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840099in}{2.698563in}}%
\pgfpathlineto{\pgfqpoint{0.840099in}{2.629235in}}%
\pgfpathlineto{\pgfqpoint{0.840099in}{2.698563in}}%
\pgfpathlineto{\pgfqpoint{0.840099in}{2.698563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840215in}{2.696958in}}%
\pgfpathlineto{\pgfqpoint{0.840215in}{2.627630in}}%
\pgfpathlineto{\pgfqpoint{0.840272in}{2.626025in}}%
\pgfpathlineto{\pgfqpoint{0.840387in}{2.624421in}}%
\pgfpathlineto{\pgfqpoint{0.840387in}{2.695995in}}%
\pgfpathlineto{\pgfqpoint{0.840387in}{2.695995in}}%
\pgfpathlineto{\pgfqpoint{0.840272in}{2.696316in}}%
\pgfpathlineto{\pgfqpoint{0.840215in}{2.696958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840617in}{2.695033in}}%
\pgfpathlineto{\pgfqpoint{0.840617in}{2.623458in}}%
\pgfpathlineto{\pgfqpoint{0.840675in}{2.622495in}}%
\pgfpathlineto{\pgfqpoint{0.840790in}{2.621853in}}%
\pgfpathlineto{\pgfqpoint{0.840847in}{2.621211in}}%
\pgfpathlineto{\pgfqpoint{0.840905in}{2.620248in}}%
\pgfpathlineto{\pgfqpoint{0.840963in}{2.619285in}}%
\pgfpathlineto{\pgfqpoint{0.841020in}{2.618001in}}%
\pgfpathlineto{\pgfqpoint{0.841078in}{2.616396in}}%
\pgfpathlineto{\pgfqpoint{0.841078in}{2.692786in}}%
\pgfpathlineto{\pgfqpoint{0.841078in}{2.692786in}}%
\pgfpathlineto{\pgfqpoint{0.841020in}{2.693749in}}%
\pgfpathlineto{\pgfqpoint{0.840963in}{2.694391in}}%
\pgfpathlineto{\pgfqpoint{0.840905in}{2.694712in}}%
\pgfpathlineto{\pgfqpoint{0.840847in}{2.695033in}}%
\pgfpathlineto{\pgfqpoint{0.840790in}{2.695033in}}%
\pgfpathlineto{\pgfqpoint{0.840675in}{2.695033in}}%
\pgfpathlineto{\pgfqpoint{0.840617in}{2.695033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841308in}{2.689255in}}%
\pgfpathlineto{\pgfqpoint{0.841308in}{2.617680in}}%
\pgfpathlineto{\pgfqpoint{0.841308in}{2.689255in}}%
\pgfpathlineto{\pgfqpoint{0.841308in}{2.689255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841998in}{2.674170in}}%
\pgfpathlineto{\pgfqpoint{0.841998in}{2.619285in}}%
\pgfpathlineto{\pgfqpoint{0.841998in}{2.674170in}}%
\pgfpathlineto{\pgfqpoint{0.841998in}{2.674170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842401in}{2.671923in}}%
\pgfpathlineto{\pgfqpoint{0.842401in}{2.620890in}}%
\pgfpathlineto{\pgfqpoint{0.842401in}{2.671923in}}%
\pgfpathlineto{\pgfqpoint{0.842401in}{2.671923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842574in}{2.669997in}}%
\pgfpathlineto{\pgfqpoint{0.842574in}{2.622174in}}%
\pgfpathlineto{\pgfqpoint{0.842574in}{2.669997in}}%
\pgfpathlineto{\pgfqpoint{0.842574in}{2.669997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842804in}{2.666788in}}%
\pgfpathlineto{\pgfqpoint{0.842804in}{2.623458in}}%
\pgfpathlineto{\pgfqpoint{0.842804in}{2.666788in}}%
\pgfpathlineto{\pgfqpoint{0.842804in}{2.666788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843149in}{2.664862in}}%
\pgfpathlineto{\pgfqpoint{0.843149in}{2.624100in}}%
\pgfpathlineto{\pgfqpoint{0.843149in}{2.664862in}}%
\pgfpathlineto{\pgfqpoint{0.843149in}{2.664862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844300in}{2.668072in}}%
\pgfpathlineto{\pgfqpoint{0.844300in}{2.623779in}}%
\pgfpathlineto{\pgfqpoint{0.844300in}{2.668072in}}%
\pgfpathlineto{\pgfqpoint{0.844300in}{2.668072in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844530in}{2.662615in}}%
\pgfpathlineto{\pgfqpoint{0.844530in}{2.623458in}}%
\pgfpathlineto{\pgfqpoint{0.844530in}{2.662615in}}%
\pgfpathlineto{\pgfqpoint{0.844530in}{2.662615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844875in}{2.657480in}}%
\pgfpathlineto{\pgfqpoint{0.844875in}{2.624100in}}%
\pgfpathlineto{\pgfqpoint{0.844875in}{2.657480in}}%
\pgfpathlineto{\pgfqpoint{0.844875in}{2.657480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845163in}{2.652023in}}%
\pgfpathlineto{\pgfqpoint{0.845163in}{2.625062in}}%
\pgfpathlineto{\pgfqpoint{0.845163in}{2.652023in}}%
\pgfpathlineto{\pgfqpoint{0.845163in}{2.652023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845336in}{2.650098in}}%
\pgfpathlineto{\pgfqpoint{0.845336in}{2.625704in}}%
\pgfpathlineto{\pgfqpoint{0.845336in}{2.650098in}}%
\pgfpathlineto{\pgfqpoint{0.845336in}{2.650098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846026in}{2.660368in}}%
\pgfpathlineto{\pgfqpoint{0.846026in}{2.625383in}}%
\pgfpathlineto{\pgfqpoint{0.846026in}{2.660368in}}%
\pgfpathlineto{\pgfqpoint{0.846026in}{2.660368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846199in}{2.664541in}}%
\pgfpathlineto{\pgfqpoint{0.846199in}{2.624742in}}%
\pgfpathlineto{\pgfqpoint{0.846199in}{2.664541in}}%
\pgfpathlineto{\pgfqpoint{0.846199in}{2.664541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846487in}{2.675454in}}%
\pgfpathlineto{\pgfqpoint{0.846487in}{2.625062in}}%
\pgfpathlineto{\pgfqpoint{0.846487in}{2.675454in}}%
\pgfpathlineto{\pgfqpoint{0.846487in}{2.675454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846717in}{2.682836in}}%
\pgfpathlineto{\pgfqpoint{0.846717in}{2.626346in}}%
\pgfpathlineto{\pgfqpoint{0.846717in}{2.682836in}}%
\pgfpathlineto{\pgfqpoint{0.846717in}{2.682836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846947in}{2.689576in}}%
\pgfpathlineto{\pgfqpoint{0.846947in}{2.626988in}}%
\pgfpathlineto{\pgfqpoint{0.846947in}{2.689576in}}%
\pgfpathlineto{\pgfqpoint{0.846947in}{2.689576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848501in}{2.679305in}}%
\pgfpathlineto{\pgfqpoint{0.848501in}{2.628593in}}%
\pgfpathlineto{\pgfqpoint{0.848501in}{2.679305in}}%
\pgfpathlineto{\pgfqpoint{0.848501in}{2.679305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848731in}{2.681231in}}%
\pgfpathlineto{\pgfqpoint{0.848731in}{2.630840in}}%
\pgfpathlineto{\pgfqpoint{0.848731in}{2.681231in}}%
\pgfpathlineto{\pgfqpoint{0.848731in}{2.681231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849018in}{2.687971in}}%
\pgfpathlineto{\pgfqpoint{0.849018in}{2.633408in}}%
\pgfpathlineto{\pgfqpoint{0.849018in}{2.687971in}}%
\pgfpathlineto{\pgfqpoint{0.849018in}{2.687971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849651in}{2.699526in}}%
\pgfpathlineto{\pgfqpoint{0.849651in}{2.637259in}}%
\pgfpathlineto{\pgfqpoint{0.849651in}{2.699526in}}%
\pgfpathlineto{\pgfqpoint{0.849651in}{2.699526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850284in}{2.708513in}}%
\pgfpathlineto{\pgfqpoint{0.850284in}{2.640469in}}%
\pgfpathlineto{\pgfqpoint{0.850284in}{2.708513in}}%
\pgfpathlineto{\pgfqpoint{0.850284in}{2.708513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850457in}{2.711723in}}%
\pgfpathlineto{\pgfqpoint{0.850457in}{2.642715in}}%
\pgfpathlineto{\pgfqpoint{0.850457in}{2.711723in}}%
\pgfpathlineto{\pgfqpoint{0.850457in}{2.711723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850630in}{2.712044in}}%
\pgfpathlineto{\pgfqpoint{0.850630in}{2.643357in}}%
\pgfpathlineto{\pgfqpoint{0.850687in}{2.643357in}}%
\pgfpathlineto{\pgfqpoint{0.850687in}{2.711723in}}%
\pgfpathlineto{\pgfqpoint{0.850687in}{2.711723in}}%
\pgfpathlineto{\pgfqpoint{0.850630in}{2.712044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852298in}{2.690218in}}%
\pgfpathlineto{\pgfqpoint{0.852298in}{2.642395in}}%
\pgfpathlineto{\pgfqpoint{0.852298in}{2.690218in}}%
\pgfpathlineto{\pgfqpoint{0.852298in}{2.690218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852471in}{2.684120in}}%
\pgfpathlineto{\pgfqpoint{0.852471in}{2.642074in}}%
\pgfpathlineto{\pgfqpoint{0.852471in}{2.684120in}}%
\pgfpathlineto{\pgfqpoint{0.852471in}{2.684120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852586in}{2.679947in}}%
\pgfpathlineto{\pgfqpoint{0.852586in}{2.642395in}}%
\pgfpathlineto{\pgfqpoint{0.852586in}{2.679947in}}%
\pgfpathlineto{\pgfqpoint{0.852586in}{2.679947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852931in}{2.669034in}}%
\pgfpathlineto{\pgfqpoint{0.852931in}{2.643357in}}%
\pgfpathlineto{\pgfqpoint{0.852989in}{2.644641in}}%
\pgfpathlineto{\pgfqpoint{0.853046in}{2.645925in}}%
\pgfpathlineto{\pgfqpoint{0.853104in}{2.647209in}}%
\pgfpathlineto{\pgfqpoint{0.853161in}{2.648493in}}%
\pgfpathlineto{\pgfqpoint{0.853161in}{2.659406in}}%
\pgfpathlineto{\pgfqpoint{0.853161in}{2.659406in}}%
\pgfpathlineto{\pgfqpoint{0.853104in}{2.661973in}}%
\pgfpathlineto{\pgfqpoint{0.853046in}{2.664220in}}%
\pgfpathlineto{\pgfqpoint{0.852989in}{2.666788in}}%
\pgfpathlineto{\pgfqpoint{0.852931in}{2.669034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853276in}{2.655233in}}%
\pgfpathlineto{\pgfqpoint{0.853276in}{2.649135in}}%
\pgfpathlineto{\pgfqpoint{0.853276in}{2.655233in}}%
\pgfpathlineto{\pgfqpoint{0.853276in}{2.655233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853852in}{2.649777in}}%
\pgfpathlineto{\pgfqpoint{0.853852in}{2.644641in}}%
\pgfpathlineto{\pgfqpoint{0.853909in}{2.643357in}}%
\pgfpathlineto{\pgfqpoint{0.853909in}{2.650740in}}%
\pgfpathlineto{\pgfqpoint{0.853909in}{2.650740in}}%
\pgfpathlineto{\pgfqpoint{0.853852in}{2.649777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854082in}{2.651702in}}%
\pgfpathlineto{\pgfqpoint{0.854082in}{2.641432in}}%
\pgfpathlineto{\pgfqpoint{0.854082in}{2.651702in}}%
\pgfpathlineto{\pgfqpoint{0.854082in}{2.651702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854197in}{2.652665in}}%
\pgfpathlineto{\pgfqpoint{0.854197in}{2.641753in}}%
\pgfpathlineto{\pgfqpoint{0.854255in}{2.642395in}}%
\pgfpathlineto{\pgfqpoint{0.854255in}{2.653628in}}%
\pgfpathlineto{\pgfqpoint{0.854255in}{2.653628in}}%
\pgfpathlineto{\pgfqpoint{0.854197in}{2.652665in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854830in}{2.656838in}}%
\pgfpathlineto{\pgfqpoint{0.854830in}{2.655875in}}%
\pgfpathlineto{\pgfqpoint{0.854830in}{2.656838in}}%
\pgfpathlineto{\pgfqpoint{0.854830in}{2.656838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855003in}{2.663899in}}%
\pgfpathlineto{\pgfqpoint{0.855003in}{2.659085in}}%
\pgfpathlineto{\pgfqpoint{0.855118in}{2.661973in}}%
\pgfpathlineto{\pgfqpoint{0.855175in}{2.664862in}}%
\pgfpathlineto{\pgfqpoint{0.855233in}{2.667109in}}%
\pgfpathlineto{\pgfqpoint{0.855233in}{2.669997in}}%
\pgfpathlineto{\pgfqpoint{0.855233in}{2.669997in}}%
\pgfpathlineto{\pgfqpoint{0.855175in}{2.668072in}}%
\pgfpathlineto{\pgfqpoint{0.855118in}{2.665825in}}%
\pgfpathlineto{\pgfqpoint{0.855003in}{2.663899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855693in}{2.675454in}}%
\pgfpathlineto{\pgfqpoint{0.855693in}{2.668714in}}%
\pgfpathlineto{\pgfqpoint{0.855693in}{2.675454in}}%
\pgfpathlineto{\pgfqpoint{0.855693in}{2.675454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855866in}{2.673207in}}%
\pgfpathlineto{\pgfqpoint{0.855866in}{2.669997in}}%
\pgfpathlineto{\pgfqpoint{0.855866in}{2.673207in}}%
\pgfpathlineto{\pgfqpoint{0.855866in}{2.673207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856384in}{2.671281in}}%
\pgfpathlineto{\pgfqpoint{0.856384in}{2.666146in}}%
\pgfpathlineto{\pgfqpoint{0.856556in}{2.666146in}}%
\pgfpathlineto{\pgfqpoint{0.856556in}{2.672244in}}%
\pgfpathlineto{\pgfqpoint{0.856556in}{2.672244in}}%
\pgfpathlineto{\pgfqpoint{0.856384in}{2.671281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856844in}{2.673207in}}%
\pgfpathlineto{\pgfqpoint{0.856844in}{2.664220in}}%
\pgfpathlineto{\pgfqpoint{0.856902in}{2.664541in}}%
\pgfpathlineto{\pgfqpoint{0.856902in}{2.673528in}}%
\pgfpathlineto{\pgfqpoint{0.856902in}{2.673528in}}%
\pgfpathlineto{\pgfqpoint{0.856844in}{2.673207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857074in}{2.672886in}}%
\pgfpathlineto{\pgfqpoint{0.857074in}{2.663257in}}%
\pgfpathlineto{\pgfqpoint{0.857074in}{2.672886in}}%
\pgfpathlineto{\pgfqpoint{0.857074in}{2.672886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857304in}{2.671923in}}%
\pgfpathlineto{\pgfqpoint{0.857304in}{2.661010in}}%
\pgfpathlineto{\pgfqpoint{0.857304in}{2.671923in}}%
\pgfpathlineto{\pgfqpoint{0.857304in}{2.671923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857535in}{2.670960in}}%
\pgfpathlineto{\pgfqpoint{0.857535in}{2.658443in}}%
\pgfpathlineto{\pgfqpoint{0.857535in}{2.670960in}}%
\pgfpathlineto{\pgfqpoint{0.857535in}{2.670960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858743in}{2.669676in}}%
\pgfpathlineto{\pgfqpoint{0.858743in}{2.655233in}}%
\pgfpathlineto{\pgfqpoint{0.858743in}{2.669676in}}%
\pgfpathlineto{\pgfqpoint{0.858743in}{2.669676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858916in}{2.669034in}}%
\pgfpathlineto{\pgfqpoint{0.858916in}{2.655554in}}%
\pgfpathlineto{\pgfqpoint{0.858973in}{2.656517in}}%
\pgfpathlineto{\pgfqpoint{0.858973in}{2.668714in}}%
\pgfpathlineto{\pgfqpoint{0.858973in}{2.668714in}}%
\pgfpathlineto{\pgfqpoint{0.858916in}{2.669034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859146in}{2.668393in}}%
\pgfpathlineto{\pgfqpoint{0.859146in}{2.658443in}}%
\pgfpathlineto{\pgfqpoint{0.859146in}{2.668393in}}%
\pgfpathlineto{\pgfqpoint{0.859146in}{2.668393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859721in}{2.668714in}}%
\pgfpathlineto{\pgfqpoint{0.859721in}{2.668072in}}%
\pgfpathlineto{\pgfqpoint{0.859836in}{2.666788in}}%
\pgfpathlineto{\pgfqpoint{0.859836in}{2.669997in}}%
\pgfpathlineto{\pgfqpoint{0.859836in}{2.669997in}}%
\pgfpathlineto{\pgfqpoint{0.859721in}{2.668714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859951in}{2.671923in}}%
\pgfpathlineto{\pgfqpoint{0.859951in}{2.665183in}}%
\pgfpathlineto{\pgfqpoint{0.860009in}{2.664220in}}%
\pgfpathlineto{\pgfqpoint{0.860009in}{2.672886in}}%
\pgfpathlineto{\pgfqpoint{0.860009in}{2.672886in}}%
\pgfpathlineto{\pgfqpoint{0.859951in}{2.671923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860181in}{2.674491in}}%
\pgfpathlineto{\pgfqpoint{0.860181in}{2.663899in}}%
\pgfpathlineto{\pgfqpoint{0.860181in}{2.674491in}}%
\pgfpathlineto{\pgfqpoint{0.860181in}{2.674491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860354in}{2.676417in}}%
\pgfpathlineto{\pgfqpoint{0.860354in}{2.663257in}}%
\pgfpathlineto{\pgfqpoint{0.860354in}{2.676417in}}%
\pgfpathlineto{\pgfqpoint{0.860354in}{2.676417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860469in}{2.677059in}}%
\pgfpathlineto{\pgfqpoint{0.860469in}{2.662936in}}%
\pgfpathlineto{\pgfqpoint{0.860469in}{2.677059in}}%
\pgfpathlineto{\pgfqpoint{0.860469in}{2.677059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860642in}{2.678984in}}%
\pgfpathlineto{\pgfqpoint{0.860642in}{2.662936in}}%
\pgfpathlineto{\pgfqpoint{0.860699in}{2.662936in}}%
\pgfpathlineto{\pgfqpoint{0.860699in}{2.679947in}}%
\pgfpathlineto{\pgfqpoint{0.860699in}{2.679947in}}%
\pgfpathlineto{\pgfqpoint{0.860642in}{2.678984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861160in}{2.682194in}}%
\pgfpathlineto{\pgfqpoint{0.861160in}{2.662615in}}%
\pgfpathlineto{\pgfqpoint{0.861160in}{2.682194in}}%
\pgfpathlineto{\pgfqpoint{0.861160in}{2.682194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861562in}{2.684762in}}%
\pgfpathlineto{\pgfqpoint{0.861562in}{2.662294in}}%
\pgfpathlineto{\pgfqpoint{0.861562in}{2.684762in}}%
\pgfpathlineto{\pgfqpoint{0.861562in}{2.684762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861850in}{2.680910in}}%
\pgfpathlineto{\pgfqpoint{0.861850in}{2.661973in}}%
\pgfpathlineto{\pgfqpoint{0.861850in}{2.680910in}}%
\pgfpathlineto{\pgfqpoint{0.861850in}{2.680910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861965in}{2.678663in}}%
\pgfpathlineto{\pgfqpoint{0.861965in}{2.662615in}}%
\pgfpathlineto{\pgfqpoint{0.861965in}{2.678663in}}%
\pgfpathlineto{\pgfqpoint{0.861965in}{2.678663in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862426in}{2.663899in}}%
\pgfpathlineto{\pgfqpoint{0.862426in}{2.663899in}}%
\pgfpathlineto{\pgfqpoint{0.862483in}{2.662294in}}%
\pgfpathlineto{\pgfqpoint{0.862483in}{2.665183in}}%
\pgfpathlineto{\pgfqpoint{0.862483in}{2.665183in}}%
\pgfpathlineto{\pgfqpoint{0.862426in}{2.663899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863519in}{2.665183in}}%
\pgfpathlineto{\pgfqpoint{0.863519in}{2.659085in}}%
\pgfpathlineto{\pgfqpoint{0.863576in}{2.658764in}}%
\pgfpathlineto{\pgfqpoint{0.863576in}{2.665183in}}%
\pgfpathlineto{\pgfqpoint{0.863576in}{2.665183in}}%
\pgfpathlineto{\pgfqpoint{0.863519in}{2.665183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863749in}{2.665504in}}%
\pgfpathlineto{\pgfqpoint{0.863749in}{2.656517in}}%
\pgfpathlineto{\pgfqpoint{0.863749in}{2.665504in}}%
\pgfpathlineto{\pgfqpoint{0.863749in}{2.665504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863864in}{2.666467in}}%
\pgfpathlineto{\pgfqpoint{0.863864in}{2.655233in}}%
\pgfpathlineto{\pgfqpoint{0.863864in}{2.666467in}}%
\pgfpathlineto{\pgfqpoint{0.863864in}{2.666467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864555in}{2.668393in}}%
\pgfpathlineto{\pgfqpoint{0.864555in}{2.648172in}}%
\pgfpathlineto{\pgfqpoint{0.864555in}{2.668393in}}%
\pgfpathlineto{\pgfqpoint{0.864555in}{2.668393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864900in}{2.668714in}}%
\pgfpathlineto{\pgfqpoint{0.864900in}{2.646888in}}%
\pgfpathlineto{\pgfqpoint{0.864900in}{2.668714in}}%
\pgfpathlineto{\pgfqpoint{0.864900in}{2.668714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865533in}{2.667751in}}%
\pgfpathlineto{\pgfqpoint{0.865533in}{2.642715in}}%
\pgfpathlineto{\pgfqpoint{0.865533in}{2.667751in}}%
\pgfpathlineto{\pgfqpoint{0.865533in}{2.667751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865821in}{2.667751in}}%
\pgfpathlineto{\pgfqpoint{0.865821in}{2.639185in}}%
\pgfpathlineto{\pgfqpoint{0.865821in}{2.667751in}}%
\pgfpathlineto{\pgfqpoint{0.865821in}{2.667751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866166in}{2.667751in}}%
\pgfpathlineto{\pgfqpoint{0.866166in}{2.634691in}}%
\pgfpathlineto{\pgfqpoint{0.866166in}{2.667751in}}%
\pgfpathlineto{\pgfqpoint{0.866166in}{2.667751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866338in}{2.669034in}}%
\pgfpathlineto{\pgfqpoint{0.866338in}{2.632445in}}%
\pgfpathlineto{\pgfqpoint{0.866396in}{2.631803in}}%
\pgfpathlineto{\pgfqpoint{0.866396in}{2.670960in}}%
\pgfpathlineto{\pgfqpoint{0.866396in}{2.670960in}}%
\pgfpathlineto{\pgfqpoint{0.866338in}{2.669034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866799in}{2.672244in}}%
\pgfpathlineto{\pgfqpoint{0.866799in}{2.628914in}}%
\pgfpathlineto{\pgfqpoint{0.866856in}{2.628914in}}%
\pgfpathlineto{\pgfqpoint{0.866914in}{2.628593in}}%
\pgfpathlineto{\pgfqpoint{0.866971in}{2.628272in}}%
\pgfpathlineto{\pgfqpoint{0.866971in}{2.674491in}}%
\pgfpathlineto{\pgfqpoint{0.866971in}{2.674491in}}%
\pgfpathlineto{\pgfqpoint{0.866914in}{2.673528in}}%
\pgfpathlineto{\pgfqpoint{0.866856in}{2.672886in}}%
\pgfpathlineto{\pgfqpoint{0.866799in}{2.672244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867086in}{2.675133in}}%
\pgfpathlineto{\pgfqpoint{0.867086in}{2.626025in}}%
\pgfpathlineto{\pgfqpoint{0.867086in}{2.675133in}}%
\pgfpathlineto{\pgfqpoint{0.867086in}{2.675133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867317in}{2.675775in}}%
\pgfpathlineto{\pgfqpoint{0.867317in}{2.624421in}}%
\pgfpathlineto{\pgfqpoint{0.867317in}{2.675775in}}%
\pgfpathlineto{\pgfqpoint{0.867317in}{2.675775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867719in}{2.677059in}}%
\pgfpathlineto{\pgfqpoint{0.867719in}{2.625062in}}%
\pgfpathlineto{\pgfqpoint{0.867777in}{2.624742in}}%
\pgfpathlineto{\pgfqpoint{0.867777in}{2.678663in}}%
\pgfpathlineto{\pgfqpoint{0.867777in}{2.678663in}}%
\pgfpathlineto{\pgfqpoint{0.867719in}{2.677059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868007in}{2.680268in}}%
\pgfpathlineto{\pgfqpoint{0.868007in}{2.623137in}}%
\pgfpathlineto{\pgfqpoint{0.868007in}{2.680268in}}%
\pgfpathlineto{\pgfqpoint{0.868007in}{2.680268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868698in}{2.680268in}}%
\pgfpathlineto{\pgfqpoint{0.868698in}{2.620248in}}%
\pgfpathlineto{\pgfqpoint{0.868698in}{2.680268in}}%
\pgfpathlineto{\pgfqpoint{0.868698in}{2.680268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868813in}{2.680268in}}%
\pgfpathlineto{\pgfqpoint{0.868813in}{2.619285in}}%
\pgfpathlineto{\pgfqpoint{0.868870in}{2.619285in}}%
\pgfpathlineto{\pgfqpoint{0.868870in}{2.680589in}}%
\pgfpathlineto{\pgfqpoint{0.868870in}{2.680589in}}%
\pgfpathlineto{\pgfqpoint{0.868813in}{2.680268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869216in}{2.681231in}}%
\pgfpathlineto{\pgfqpoint{0.869216in}{2.617680in}}%
\pgfpathlineto{\pgfqpoint{0.869216in}{2.681231in}}%
\pgfpathlineto{\pgfqpoint{0.869216in}{2.681231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869388in}{2.681873in}}%
\pgfpathlineto{\pgfqpoint{0.869388in}{2.617359in}}%
\pgfpathlineto{\pgfqpoint{0.869388in}{2.681873in}}%
\pgfpathlineto{\pgfqpoint{0.869388in}{2.681873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869791in}{2.682515in}}%
\pgfpathlineto{\pgfqpoint{0.869791in}{2.620248in}}%
\pgfpathlineto{\pgfqpoint{0.869791in}{2.682515in}}%
\pgfpathlineto{\pgfqpoint{0.869791in}{2.682515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869906in}{2.683478in}}%
\pgfpathlineto{\pgfqpoint{0.869906in}{2.621532in}}%
\pgfpathlineto{\pgfqpoint{0.869906in}{2.683478in}}%
\pgfpathlineto{\pgfqpoint{0.869906in}{2.683478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870366in}{2.683799in}}%
\pgfpathlineto{\pgfqpoint{0.870366in}{2.627630in}}%
\pgfpathlineto{\pgfqpoint{0.870366in}{2.683799in}}%
\pgfpathlineto{\pgfqpoint{0.870366in}{2.683799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870597in}{2.684120in}}%
\pgfpathlineto{\pgfqpoint{0.870597in}{2.631161in}}%
\pgfpathlineto{\pgfqpoint{0.870597in}{2.684120in}}%
\pgfpathlineto{\pgfqpoint{0.870597in}{2.684120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870884in}{2.684441in}}%
\pgfpathlineto{\pgfqpoint{0.870884in}{2.635654in}}%
\pgfpathlineto{\pgfqpoint{0.870884in}{2.684441in}}%
\pgfpathlineto{\pgfqpoint{0.870884in}{2.684441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871345in}{2.684120in}}%
\pgfpathlineto{\pgfqpoint{0.871345in}{2.635333in}}%
\pgfpathlineto{\pgfqpoint{0.871345in}{2.684120in}}%
\pgfpathlineto{\pgfqpoint{0.871345in}{2.684120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871517in}{2.683157in}}%
\pgfpathlineto{\pgfqpoint{0.871517in}{2.633087in}}%
\pgfpathlineto{\pgfqpoint{0.871517in}{2.683157in}}%
\pgfpathlineto{\pgfqpoint{0.871517in}{2.683157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871747in}{2.682515in}}%
\pgfpathlineto{\pgfqpoint{0.871747in}{2.630198in}}%
\pgfpathlineto{\pgfqpoint{0.871805in}{2.629235in}}%
\pgfpathlineto{\pgfqpoint{0.871805in}{2.681231in}}%
\pgfpathlineto{\pgfqpoint{0.871805in}{2.681231in}}%
\pgfpathlineto{\pgfqpoint{0.871747in}{2.682515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872323in}{2.681552in}}%
\pgfpathlineto{\pgfqpoint{0.872323in}{2.627630in}}%
\pgfpathlineto{\pgfqpoint{0.872380in}{2.627951in}}%
\pgfpathlineto{\pgfqpoint{0.872438in}{2.628272in}}%
\pgfpathlineto{\pgfqpoint{0.872438in}{2.682836in}}%
\pgfpathlineto{\pgfqpoint{0.872438in}{2.682836in}}%
\pgfpathlineto{\pgfqpoint{0.872380in}{2.682194in}}%
\pgfpathlineto{\pgfqpoint{0.872323in}{2.681552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872726in}{2.682836in}}%
\pgfpathlineto{\pgfqpoint{0.872726in}{2.630519in}}%
\pgfpathlineto{\pgfqpoint{0.872726in}{2.682836in}}%
\pgfpathlineto{\pgfqpoint{0.872726in}{2.682836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873243in}{2.682836in}}%
\pgfpathlineto{\pgfqpoint{0.873243in}{2.642074in}}%
\pgfpathlineto{\pgfqpoint{0.873243in}{2.682836in}}%
\pgfpathlineto{\pgfqpoint{0.873243in}{2.682836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873416in}{2.682836in}}%
\pgfpathlineto{\pgfqpoint{0.873416in}{2.644962in}}%
\pgfpathlineto{\pgfqpoint{0.873416in}{2.682836in}}%
\pgfpathlineto{\pgfqpoint{0.873416in}{2.682836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873819in}{2.683157in}}%
\pgfpathlineto{\pgfqpoint{0.873819in}{2.651702in}}%
\pgfpathlineto{\pgfqpoint{0.873819in}{2.683157in}}%
\pgfpathlineto{\pgfqpoint{0.873819in}{2.683157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874049in}{2.683157in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{2.652986in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{2.683157in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{2.683157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875085in}{2.684762in}}%
\pgfpathlineto{\pgfqpoint{0.875085in}{2.653949in}}%
\pgfpathlineto{\pgfqpoint{0.875085in}{2.684762in}}%
\pgfpathlineto{\pgfqpoint{0.875085in}{2.684762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875200in}{2.686046in}}%
\pgfpathlineto{\pgfqpoint{0.875200in}{2.653307in}}%
\pgfpathlineto{\pgfqpoint{0.875257in}{2.652986in}}%
\pgfpathlineto{\pgfqpoint{0.875257in}{2.687329in}}%
\pgfpathlineto{\pgfqpoint{0.875257in}{2.687329in}}%
\pgfpathlineto{\pgfqpoint{0.875200in}{2.686046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875833in}{2.686367in}}%
\pgfpathlineto{\pgfqpoint{0.875833in}{2.648493in}}%
\pgfpathlineto{\pgfqpoint{0.875833in}{2.686367in}}%
\pgfpathlineto{\pgfqpoint{0.875833in}{2.686367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876293in}{2.685083in}}%
\pgfpathlineto{\pgfqpoint{0.876293in}{2.637901in}}%
\pgfpathlineto{\pgfqpoint{0.876293in}{2.685083in}}%
\pgfpathlineto{\pgfqpoint{0.876293in}{2.685083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876984in}{2.684120in}}%
\pgfpathlineto{\pgfqpoint{0.876984in}{2.621532in}}%
\pgfpathlineto{\pgfqpoint{0.876984in}{2.684120in}}%
\pgfpathlineto{\pgfqpoint{0.876984in}{2.684120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877847in}{2.682515in}}%
\pgfpathlineto{\pgfqpoint{0.877847in}{2.610298in}}%
\pgfpathlineto{\pgfqpoint{0.877904in}{2.609014in}}%
\pgfpathlineto{\pgfqpoint{0.877904in}{2.681552in}}%
\pgfpathlineto{\pgfqpoint{0.877904in}{2.681552in}}%
\pgfpathlineto{\pgfqpoint{0.877847in}{2.682515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878019in}{2.680589in}}%
\pgfpathlineto{\pgfqpoint{0.878019in}{2.609335in}}%
\pgfpathlineto{\pgfqpoint{0.878077in}{2.609977in}}%
\pgfpathlineto{\pgfqpoint{0.878134in}{2.610619in}}%
\pgfpathlineto{\pgfqpoint{0.878134in}{2.680589in}}%
\pgfpathlineto{\pgfqpoint{0.878134in}{2.680589in}}%
\pgfpathlineto{\pgfqpoint{0.878077in}{2.680268in}}%
\pgfpathlineto{\pgfqpoint{0.878019in}{2.680589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878480in}{2.679947in}}%
\pgfpathlineto{\pgfqpoint{0.878480in}{2.613508in}}%
\pgfpathlineto{\pgfqpoint{0.878537in}{2.614471in}}%
\pgfpathlineto{\pgfqpoint{0.878537in}{2.678663in}}%
\pgfpathlineto{\pgfqpoint{0.878537in}{2.678663in}}%
\pgfpathlineto{\pgfqpoint{0.878480in}{2.679947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878652in}{2.677059in}}%
\pgfpathlineto{\pgfqpoint{0.878652in}{2.616396in}}%
\pgfpathlineto{\pgfqpoint{0.878710in}{2.617359in}}%
\pgfpathlineto{\pgfqpoint{0.878710in}{2.675775in}}%
\pgfpathlineto{\pgfqpoint{0.878710in}{2.675775in}}%
\pgfpathlineto{\pgfqpoint{0.878652in}{2.677059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879170in}{2.674812in}}%
\pgfpathlineto{\pgfqpoint{0.879170in}{2.618643in}}%
\pgfpathlineto{\pgfqpoint{0.879170in}{2.674812in}}%
\pgfpathlineto{\pgfqpoint{0.879170in}{2.674812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879573in}{2.675133in}}%
\pgfpathlineto{\pgfqpoint{0.879573in}{2.616396in}}%
\pgfpathlineto{\pgfqpoint{0.879573in}{2.675133in}}%
\pgfpathlineto{\pgfqpoint{0.879573in}{2.675133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879746in}{2.675454in}}%
\pgfpathlineto{\pgfqpoint{0.879746in}{2.614792in}}%
\pgfpathlineto{\pgfqpoint{0.879746in}{2.675454in}}%
\pgfpathlineto{\pgfqpoint{0.879746in}{2.675454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880206in}{2.676417in}}%
\pgfpathlineto{\pgfqpoint{0.880206in}{2.609335in}}%
\pgfpathlineto{\pgfqpoint{0.880264in}{2.609335in}}%
\pgfpathlineto{\pgfqpoint{0.880264in}{2.677701in}}%
\pgfpathlineto{\pgfqpoint{0.880264in}{2.677701in}}%
\pgfpathlineto{\pgfqpoint{0.880206in}{2.676417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881472in}{2.676738in}}%
\pgfpathlineto{\pgfqpoint{0.881472in}{2.600027in}}%
\pgfpathlineto{\pgfqpoint{0.881472in}{2.676738in}}%
\pgfpathlineto{\pgfqpoint{0.881472in}{2.676738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882047in}{2.676096in}}%
\pgfpathlineto{\pgfqpoint{0.882047in}{2.601953in}}%
\pgfpathlineto{\pgfqpoint{0.882047in}{2.676096in}}%
\pgfpathlineto{\pgfqpoint{0.882047in}{2.676096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882162in}{2.675133in}}%
\pgfpathlineto{\pgfqpoint{0.882162in}{2.604200in}}%
\pgfpathlineto{\pgfqpoint{0.882162in}{2.675133in}}%
\pgfpathlineto{\pgfqpoint{0.882162in}{2.675133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883026in}{2.675775in}}%
\pgfpathlineto{\pgfqpoint{0.883026in}{2.618001in}}%
\pgfpathlineto{\pgfqpoint{0.883026in}{2.675775in}}%
\pgfpathlineto{\pgfqpoint{0.883026in}{2.675775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883658in}{2.675454in}}%
\pgfpathlineto{\pgfqpoint{0.883658in}{2.627309in}}%
\pgfpathlineto{\pgfqpoint{0.883658in}{2.675454in}}%
\pgfpathlineto{\pgfqpoint{0.883658in}{2.675454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884291in}{2.675454in}}%
\pgfpathlineto{\pgfqpoint{0.884291in}{2.630519in}}%
\pgfpathlineto{\pgfqpoint{0.884291in}{2.675454in}}%
\pgfpathlineto{\pgfqpoint{0.884291in}{2.675454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884579in}{2.673849in}}%
\pgfpathlineto{\pgfqpoint{0.884579in}{2.631482in}}%
\pgfpathlineto{\pgfqpoint{0.884637in}{2.632124in}}%
\pgfpathlineto{\pgfqpoint{0.884637in}{2.672244in}}%
\pgfpathlineto{\pgfqpoint{0.884637in}{2.672244in}}%
\pgfpathlineto{\pgfqpoint{0.884579in}{2.673849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885155in}{2.669997in}}%
\pgfpathlineto{\pgfqpoint{0.885155in}{2.638543in}}%
\pgfpathlineto{\pgfqpoint{0.885212in}{2.639506in}}%
\pgfpathlineto{\pgfqpoint{0.885212in}{2.668393in}}%
\pgfpathlineto{\pgfqpoint{0.885212in}{2.668393in}}%
\pgfpathlineto{\pgfqpoint{0.885155in}{2.669997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885845in}{2.667109in}}%
\pgfpathlineto{\pgfqpoint{0.885845in}{2.647851in}}%
\pgfpathlineto{\pgfqpoint{0.885960in}{2.648493in}}%
\pgfpathlineto{\pgfqpoint{0.885960in}{2.666146in}}%
\pgfpathlineto{\pgfqpoint{0.885960in}{2.666146in}}%
\pgfpathlineto{\pgfqpoint{0.885845in}{2.667109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886708in}{2.666146in}}%
\pgfpathlineto{\pgfqpoint{0.886708in}{2.646567in}}%
\pgfpathlineto{\pgfqpoint{0.886708in}{2.666146in}}%
\pgfpathlineto{\pgfqpoint{0.886708in}{2.666146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887284in}{2.665825in}}%
\pgfpathlineto{\pgfqpoint{0.887284in}{2.643999in}}%
\pgfpathlineto{\pgfqpoint{0.887341in}{2.643678in}}%
\pgfpathlineto{\pgfqpoint{0.887399in}{2.643357in}}%
\pgfpathlineto{\pgfqpoint{0.887456in}{2.642715in}}%
\pgfpathlineto{\pgfqpoint{0.887456in}{2.665183in}}%
\pgfpathlineto{\pgfqpoint{0.887456in}{2.665183in}}%
\pgfpathlineto{\pgfqpoint{0.887399in}{2.665183in}}%
\pgfpathlineto{\pgfqpoint{0.887341in}{2.665504in}}%
\pgfpathlineto{\pgfqpoint{0.887284in}{2.665825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887571in}{2.665825in}}%
\pgfpathlineto{\pgfqpoint{0.887571in}{2.641111in}}%
\pgfpathlineto{\pgfqpoint{0.887571in}{2.665825in}}%
\pgfpathlineto{\pgfqpoint{0.887571in}{2.665825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887744in}{2.666467in}}%
\pgfpathlineto{\pgfqpoint{0.887744in}{2.637901in}}%
\pgfpathlineto{\pgfqpoint{0.887744in}{2.666467in}}%
\pgfpathlineto{\pgfqpoint{0.887744in}{2.666467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887917in}{2.667430in}}%
\pgfpathlineto{\pgfqpoint{0.887917in}{2.635975in}}%
\pgfpathlineto{\pgfqpoint{0.887917in}{2.667430in}}%
\pgfpathlineto{\pgfqpoint{0.887917in}{2.667430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888147in}{2.667430in}}%
\pgfpathlineto{\pgfqpoint{0.888147in}{2.634691in}}%
\pgfpathlineto{\pgfqpoint{0.888204in}{2.634049in}}%
\pgfpathlineto{\pgfqpoint{0.888204in}{2.667751in}}%
\pgfpathlineto{\pgfqpoint{0.888204in}{2.667751in}}%
\pgfpathlineto{\pgfqpoint{0.888147in}{2.667430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888607in}{2.668714in}}%
\pgfpathlineto{\pgfqpoint{0.888607in}{2.637259in}}%
\pgfpathlineto{\pgfqpoint{0.888607in}{2.668714in}}%
\pgfpathlineto{\pgfqpoint{0.888607in}{2.668714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889355in}{2.669676in}}%
\pgfpathlineto{\pgfqpoint{0.889355in}{2.635333in}}%
\pgfpathlineto{\pgfqpoint{0.889355in}{2.669676in}}%
\pgfpathlineto{\pgfqpoint{0.889355in}{2.669676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890046in}{2.670318in}}%
\pgfpathlineto{\pgfqpoint{0.890046in}{2.625383in}}%
\pgfpathlineto{\pgfqpoint{0.890103in}{2.624421in}}%
\pgfpathlineto{\pgfqpoint{0.890103in}{2.671602in}}%
\pgfpathlineto{\pgfqpoint{0.890103in}{2.671602in}}%
\pgfpathlineto{\pgfqpoint{0.890046in}{2.670318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890506in}{2.672886in}}%
\pgfpathlineto{\pgfqpoint{0.890506in}{2.618964in}}%
\pgfpathlineto{\pgfqpoint{0.890506in}{2.672886in}}%
\pgfpathlineto{\pgfqpoint{0.890506in}{2.672886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890621in}{2.674491in}}%
\pgfpathlineto{\pgfqpoint{0.890621in}{2.618322in}}%
\pgfpathlineto{\pgfqpoint{0.890621in}{2.674491in}}%
\pgfpathlineto{\pgfqpoint{0.890621in}{2.674491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890851in}{2.676738in}}%
\pgfpathlineto{\pgfqpoint{0.890851in}{2.616396in}}%
\pgfpathlineto{\pgfqpoint{0.890851in}{2.676738in}}%
\pgfpathlineto{\pgfqpoint{0.890851in}{2.676738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891024in}{2.678342in}}%
\pgfpathlineto{\pgfqpoint{0.891024in}{2.614471in}}%
\pgfpathlineto{\pgfqpoint{0.891024in}{2.678342in}}%
\pgfpathlineto{\pgfqpoint{0.891024in}{2.678342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891311in}{2.679626in}}%
\pgfpathlineto{\pgfqpoint{0.891311in}{2.615113in}}%
\pgfpathlineto{\pgfqpoint{0.891311in}{2.679626in}}%
\pgfpathlineto{\pgfqpoint{0.891311in}{2.679626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891944in}{2.679947in}}%
\pgfpathlineto{\pgfqpoint{0.891944in}{2.619927in}}%
\pgfpathlineto{\pgfqpoint{0.891944in}{2.679947in}}%
\pgfpathlineto{\pgfqpoint{0.891944in}{2.679947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892175in}{2.679947in}}%
\pgfpathlineto{\pgfqpoint{0.892175in}{2.621532in}}%
\pgfpathlineto{\pgfqpoint{0.892175in}{2.679947in}}%
\pgfpathlineto{\pgfqpoint{0.892175in}{2.679947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892520in}{2.679947in}}%
\pgfpathlineto{\pgfqpoint{0.892520in}{2.620569in}}%
\pgfpathlineto{\pgfqpoint{0.892520in}{2.679947in}}%
\pgfpathlineto{\pgfqpoint{0.892520in}{2.679947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892692in}{2.679626in}}%
\pgfpathlineto{\pgfqpoint{0.892692in}{2.618001in}}%
\pgfpathlineto{\pgfqpoint{0.892808in}{2.618001in}}%
\pgfpathlineto{\pgfqpoint{0.892808in}{2.678984in}}%
\pgfpathlineto{\pgfqpoint{0.892808in}{2.678984in}}%
\pgfpathlineto{\pgfqpoint{0.892692in}{2.679626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893210in}{2.678342in}}%
\pgfpathlineto{\pgfqpoint{0.893210in}{2.609977in}}%
\pgfpathlineto{\pgfqpoint{0.893210in}{2.678342in}}%
\pgfpathlineto{\pgfqpoint{0.893210in}{2.678342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893556in}{2.678021in}}%
\pgfpathlineto{\pgfqpoint{0.893556in}{2.609335in}}%
\pgfpathlineto{\pgfqpoint{0.893556in}{2.678021in}}%
\pgfpathlineto{\pgfqpoint{0.893556in}{2.678021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893671in}{2.679626in}}%
\pgfpathlineto{\pgfqpoint{0.893671in}{2.610298in}}%
\pgfpathlineto{\pgfqpoint{0.893671in}{2.679626in}}%
\pgfpathlineto{\pgfqpoint{0.893671in}{2.679626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894419in}{2.680589in}}%
\pgfpathlineto{\pgfqpoint{0.894419in}{2.622495in}}%
\pgfpathlineto{\pgfqpoint{0.894419in}{2.680589in}}%
\pgfpathlineto{\pgfqpoint{0.894419in}{2.680589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894994in}{2.679947in}}%
\pgfpathlineto{\pgfqpoint{0.894994in}{2.626988in}}%
\pgfpathlineto{\pgfqpoint{0.894994in}{2.679947in}}%
\pgfpathlineto{\pgfqpoint{0.894994in}{2.679947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895454in}{2.679947in}}%
\pgfpathlineto{\pgfqpoint{0.895454in}{2.630840in}}%
\pgfpathlineto{\pgfqpoint{0.895454in}{2.679947in}}%
\pgfpathlineto{\pgfqpoint{0.895454in}{2.679947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895857in}{2.679305in}}%
\pgfpathlineto{\pgfqpoint{0.895857in}{2.631482in}}%
\pgfpathlineto{\pgfqpoint{0.895857in}{2.679305in}}%
\pgfpathlineto{\pgfqpoint{0.895857in}{2.679305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896260in}{2.679626in}}%
\pgfpathlineto{\pgfqpoint{0.896260in}{2.630519in}}%
\pgfpathlineto{\pgfqpoint{0.896260in}{2.679626in}}%
\pgfpathlineto{\pgfqpoint{0.896260in}{2.679626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896605in}{2.681552in}}%
\pgfpathlineto{\pgfqpoint{0.896605in}{2.632445in}}%
\pgfpathlineto{\pgfqpoint{0.896663in}{2.632766in}}%
\pgfpathlineto{\pgfqpoint{0.896663in}{2.682194in}}%
\pgfpathlineto{\pgfqpoint{0.896663in}{2.682194in}}%
\pgfpathlineto{\pgfqpoint{0.896605in}{2.681552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897468in}{2.681873in}}%
\pgfpathlineto{\pgfqpoint{0.897468in}{2.637580in}}%
\pgfpathlineto{\pgfqpoint{0.897526in}{2.637901in}}%
\pgfpathlineto{\pgfqpoint{0.897526in}{2.680910in}}%
\pgfpathlineto{\pgfqpoint{0.897526in}{2.680910in}}%
\pgfpathlineto{\pgfqpoint{0.897468in}{2.681873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897929in}{2.679947in}}%
\pgfpathlineto{\pgfqpoint{0.897929in}{2.639185in}}%
\pgfpathlineto{\pgfqpoint{0.897929in}{2.679947in}}%
\pgfpathlineto{\pgfqpoint{0.897929in}{2.679947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898159in}{2.679947in}}%
\pgfpathlineto{\pgfqpoint{0.898159in}{2.640148in}}%
\pgfpathlineto{\pgfqpoint{0.898274in}{2.641111in}}%
\pgfpathlineto{\pgfqpoint{0.898274in}{2.680589in}}%
\pgfpathlineto{\pgfqpoint{0.898274in}{2.680589in}}%
\pgfpathlineto{\pgfqpoint{0.898159in}{2.679947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899022in}{2.681231in}}%
\pgfpathlineto{\pgfqpoint{0.899022in}{2.646567in}}%
\pgfpathlineto{\pgfqpoint{0.899022in}{2.681231in}}%
\pgfpathlineto{\pgfqpoint{0.899022in}{2.681231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899540in}{2.680910in}}%
\pgfpathlineto{\pgfqpoint{0.899540in}{2.651702in}}%
\pgfpathlineto{\pgfqpoint{0.899597in}{2.651702in}}%
\pgfpathlineto{\pgfqpoint{0.899597in}{2.680910in}}%
\pgfpathlineto{\pgfqpoint{0.899597in}{2.680910in}}%
\pgfpathlineto{\pgfqpoint{0.899540in}{2.680910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899828in}{2.681231in}}%
\pgfpathlineto{\pgfqpoint{0.899828in}{2.654591in}}%
\pgfpathlineto{\pgfqpoint{0.899885in}{2.655233in}}%
\pgfpathlineto{\pgfqpoint{0.899885in}{2.680910in}}%
\pgfpathlineto{\pgfqpoint{0.899885in}{2.680910in}}%
\pgfpathlineto{\pgfqpoint{0.899828in}{2.681231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900173in}{2.680268in}}%
\pgfpathlineto{\pgfqpoint{0.900173in}{2.656517in}}%
\pgfpathlineto{\pgfqpoint{0.900173in}{2.680268in}}%
\pgfpathlineto{\pgfqpoint{0.900173in}{2.680268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900806in}{2.680589in}}%
\pgfpathlineto{\pgfqpoint{0.900806in}{2.656517in}}%
\pgfpathlineto{\pgfqpoint{0.900863in}{2.656517in}}%
\pgfpathlineto{\pgfqpoint{0.900863in}{2.681873in}}%
\pgfpathlineto{\pgfqpoint{0.900863in}{2.681873in}}%
\pgfpathlineto{\pgfqpoint{0.900806in}{2.680589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901094in}{2.683157in}}%
\pgfpathlineto{\pgfqpoint{0.901094in}{2.657159in}}%
\pgfpathlineto{\pgfqpoint{0.901094in}{2.683157in}}%
\pgfpathlineto{\pgfqpoint{0.901094in}{2.683157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901209in}{2.684762in}}%
\pgfpathlineto{\pgfqpoint{0.901209in}{2.657159in}}%
\pgfpathlineto{\pgfqpoint{0.901266in}{2.658122in}}%
\pgfpathlineto{\pgfqpoint{0.901266in}{2.686046in}}%
\pgfpathlineto{\pgfqpoint{0.901266in}{2.686046in}}%
\pgfpathlineto{\pgfqpoint{0.901209in}{2.684762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901381in}{2.687008in}}%
\pgfpathlineto{\pgfqpoint{0.901381in}{2.660368in}}%
\pgfpathlineto{\pgfqpoint{0.901439in}{2.661010in}}%
\pgfpathlineto{\pgfqpoint{0.901439in}{2.687971in}}%
\pgfpathlineto{\pgfqpoint{0.901439in}{2.687971in}}%
\pgfpathlineto{\pgfqpoint{0.901381in}{2.687008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901611in}{2.687971in}}%
\pgfpathlineto{\pgfqpoint{0.901611in}{2.661652in}}%
\pgfpathlineto{\pgfqpoint{0.901611in}{2.687971in}}%
\pgfpathlineto{\pgfqpoint{0.901611in}{2.687971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901784in}{2.688292in}}%
\pgfpathlineto{\pgfqpoint{0.901784in}{2.662294in}}%
\pgfpathlineto{\pgfqpoint{0.901784in}{2.688292in}}%
\pgfpathlineto{\pgfqpoint{0.901784in}{2.688292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902072in}{2.687971in}}%
\pgfpathlineto{\pgfqpoint{0.902072in}{2.664541in}}%
\pgfpathlineto{\pgfqpoint{0.902072in}{2.687971in}}%
\pgfpathlineto{\pgfqpoint{0.902072in}{2.687971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902762in}{2.688934in}}%
\pgfpathlineto{\pgfqpoint{0.902762in}{2.663578in}}%
\pgfpathlineto{\pgfqpoint{0.902762in}{2.688934in}}%
\pgfpathlineto{\pgfqpoint{0.902762in}{2.688934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902935in}{2.689897in}}%
\pgfpathlineto{\pgfqpoint{0.902935in}{2.663899in}}%
\pgfpathlineto{\pgfqpoint{0.902935in}{2.689897in}}%
\pgfpathlineto{\pgfqpoint{0.902935in}{2.689897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903683in}{2.690218in}}%
\pgfpathlineto{\pgfqpoint{0.903683in}{2.661652in}}%
\pgfpathlineto{\pgfqpoint{0.903683in}{2.690218in}}%
\pgfpathlineto{\pgfqpoint{0.903683in}{2.690218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903913in}{2.690218in}}%
\pgfpathlineto{\pgfqpoint{0.903913in}{2.661973in}}%
\pgfpathlineto{\pgfqpoint{0.903913in}{2.690218in}}%
\pgfpathlineto{\pgfqpoint{0.903913in}{2.690218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904086in}{2.691181in}}%
\pgfpathlineto{\pgfqpoint{0.904086in}{2.661973in}}%
\pgfpathlineto{\pgfqpoint{0.904086in}{2.691181in}}%
\pgfpathlineto{\pgfqpoint{0.904086in}{2.691181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904373in}{2.692144in}}%
\pgfpathlineto{\pgfqpoint{0.904373in}{2.661973in}}%
\pgfpathlineto{\pgfqpoint{0.904431in}{2.661331in}}%
\pgfpathlineto{\pgfqpoint{0.904431in}{2.693107in}}%
\pgfpathlineto{\pgfqpoint{0.904431in}{2.693107in}}%
\pgfpathlineto{\pgfqpoint{0.904373in}{2.692144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904604in}{2.694391in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.658764in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.694391in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.694391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904891in}{2.695353in}}%
\pgfpathlineto{\pgfqpoint{0.904891in}{2.654270in}}%
\pgfpathlineto{\pgfqpoint{0.904891in}{2.695353in}}%
\pgfpathlineto{\pgfqpoint{0.904891in}{2.695353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905006in}{2.696316in}}%
\pgfpathlineto{\pgfqpoint{0.905006in}{2.651381in}}%
\pgfpathlineto{\pgfqpoint{0.905006in}{2.696316in}}%
\pgfpathlineto{\pgfqpoint{0.905006in}{2.696316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905985in}{2.695995in}}%
\pgfpathlineto{\pgfqpoint{0.905985in}{2.638864in}}%
\pgfpathlineto{\pgfqpoint{0.905985in}{2.695995in}}%
\pgfpathlineto{\pgfqpoint{0.905985in}{2.695995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906157in}{2.696316in}}%
\pgfpathlineto{\pgfqpoint{0.906157in}{2.635975in}}%
\pgfpathlineto{\pgfqpoint{0.906157in}{2.696316in}}%
\pgfpathlineto{\pgfqpoint{0.906157in}{2.696316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907423in}{2.697600in}}%
\pgfpathlineto{\pgfqpoint{0.907423in}{2.626988in}}%
\pgfpathlineto{\pgfqpoint{0.907481in}{2.626025in}}%
\pgfpathlineto{\pgfqpoint{0.907481in}{2.696637in}}%
\pgfpathlineto{\pgfqpoint{0.907481in}{2.696637in}}%
\pgfpathlineto{\pgfqpoint{0.907423in}{2.697600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907596in}{2.694712in}}%
\pgfpathlineto{\pgfqpoint{0.907596in}{2.623458in}}%
\pgfpathlineto{\pgfqpoint{0.907596in}{2.694712in}}%
\pgfpathlineto{\pgfqpoint{0.907596in}{2.694712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907826in}{2.692144in}}%
\pgfpathlineto{\pgfqpoint{0.907826in}{2.617680in}}%
\pgfpathlineto{\pgfqpoint{0.907826in}{2.692144in}}%
\pgfpathlineto{\pgfqpoint{0.907826in}{2.692144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908056in}{2.690539in}}%
\pgfpathlineto{\pgfqpoint{0.908056in}{2.613508in}}%
\pgfpathlineto{\pgfqpoint{0.908114in}{2.612545in}}%
\pgfpathlineto{\pgfqpoint{0.908114in}{2.689576in}}%
\pgfpathlineto{\pgfqpoint{0.908114in}{2.689576in}}%
\pgfpathlineto{\pgfqpoint{0.908056in}{2.690539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908344in}{2.687971in}}%
\pgfpathlineto{\pgfqpoint{0.908344in}{2.610298in}}%
\pgfpathlineto{\pgfqpoint{0.908344in}{2.687971in}}%
\pgfpathlineto{\pgfqpoint{0.908344in}{2.687971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908459in}{2.686687in}}%
\pgfpathlineto{\pgfqpoint{0.908459in}{2.609656in}}%
\pgfpathlineto{\pgfqpoint{0.908459in}{2.686687in}}%
\pgfpathlineto{\pgfqpoint{0.908459in}{2.686687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908977in}{2.687650in}}%
\pgfpathlineto{\pgfqpoint{0.908977in}{2.615434in}}%
\pgfpathlineto{\pgfqpoint{0.909034in}{2.615434in}}%
\pgfpathlineto{\pgfqpoint{0.909034in}{2.688934in}}%
\pgfpathlineto{\pgfqpoint{0.909034in}{2.688934in}}%
\pgfpathlineto{\pgfqpoint{0.908977in}{2.687650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909380in}{2.689897in}}%
\pgfpathlineto{\pgfqpoint{0.909380in}{2.616717in}}%
\pgfpathlineto{\pgfqpoint{0.909437in}{2.617680in}}%
\pgfpathlineto{\pgfqpoint{0.909437in}{2.690860in}}%
\pgfpathlineto{\pgfqpoint{0.909437in}{2.690860in}}%
\pgfpathlineto{\pgfqpoint{0.909380in}{2.689897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909725in}{2.692465in}}%
\pgfpathlineto{\pgfqpoint{0.909725in}{2.625062in}}%
\pgfpathlineto{\pgfqpoint{0.909725in}{2.692465in}}%
\pgfpathlineto{\pgfqpoint{0.909725in}{2.692465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910013in}{2.694070in}}%
\pgfpathlineto{\pgfqpoint{0.910013in}{2.627309in}}%
\pgfpathlineto{\pgfqpoint{0.910013in}{2.694070in}}%
\pgfpathlineto{\pgfqpoint{0.910013in}{2.694070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910300in}{2.696316in}}%
\pgfpathlineto{\pgfqpoint{0.910300in}{2.630519in}}%
\pgfpathlineto{\pgfqpoint{0.910300in}{2.696316in}}%
\pgfpathlineto{\pgfqpoint{0.910300in}{2.696316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910645in}{2.698242in}}%
\pgfpathlineto{\pgfqpoint{0.910645in}{2.633729in}}%
\pgfpathlineto{\pgfqpoint{0.910645in}{2.698242in}}%
\pgfpathlineto{\pgfqpoint{0.910645in}{2.698242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911106in}{2.699205in}}%
\pgfpathlineto{\pgfqpoint{0.911106in}{2.640148in}}%
\pgfpathlineto{\pgfqpoint{0.911163in}{2.642395in}}%
\pgfpathlineto{\pgfqpoint{0.911221in}{2.644320in}}%
\pgfpathlineto{\pgfqpoint{0.911221in}{2.698563in}}%
\pgfpathlineto{\pgfqpoint{0.911221in}{2.698563in}}%
\pgfpathlineto{\pgfqpoint{0.911163in}{2.698884in}}%
\pgfpathlineto{\pgfqpoint{0.911106in}{2.699205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911566in}{2.697921in}}%
\pgfpathlineto{\pgfqpoint{0.911566in}{2.651381in}}%
\pgfpathlineto{\pgfqpoint{0.911566in}{2.697921in}}%
\pgfpathlineto{\pgfqpoint{0.911566in}{2.697921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912142in}{2.697279in}}%
\pgfpathlineto{\pgfqpoint{0.912142in}{2.656196in}}%
\pgfpathlineto{\pgfqpoint{0.912199in}{2.655875in}}%
\pgfpathlineto{\pgfqpoint{0.912257in}{2.655875in}}%
\pgfpathlineto{\pgfqpoint{0.912257in}{2.699205in}}%
\pgfpathlineto{\pgfqpoint{0.912257in}{2.699205in}}%
\pgfpathlineto{\pgfqpoint{0.912199in}{2.698563in}}%
\pgfpathlineto{\pgfqpoint{0.912142in}{2.697279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913407in}{2.699847in}}%
\pgfpathlineto{\pgfqpoint{0.913407in}{2.665504in}}%
\pgfpathlineto{\pgfqpoint{0.913407in}{2.699847in}}%
\pgfpathlineto{\pgfqpoint{0.913407in}{2.699847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913925in}{2.697921in}}%
\pgfpathlineto{\pgfqpoint{0.913925in}{2.659727in}}%
\pgfpathlineto{\pgfqpoint{0.913925in}{2.697921in}}%
\pgfpathlineto{\pgfqpoint{0.913925in}{2.697921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914098in}{2.697600in}}%
\pgfpathlineto{\pgfqpoint{0.914098in}{2.657801in}}%
\pgfpathlineto{\pgfqpoint{0.914098in}{2.697600in}}%
\pgfpathlineto{\pgfqpoint{0.914098in}{2.697600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914213in}{2.696637in}}%
\pgfpathlineto{\pgfqpoint{0.914213in}{2.656517in}}%
\pgfpathlineto{\pgfqpoint{0.914213in}{2.696637in}}%
\pgfpathlineto{\pgfqpoint{0.914213in}{2.696637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914443in}{2.695995in}}%
\pgfpathlineto{\pgfqpoint{0.914443in}{2.654912in}}%
\pgfpathlineto{\pgfqpoint{0.914443in}{2.695995in}}%
\pgfpathlineto{\pgfqpoint{0.914443in}{2.695995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914673in}{2.695674in}}%
\pgfpathlineto{\pgfqpoint{0.914673in}{2.655233in}}%
\pgfpathlineto{\pgfqpoint{0.914673in}{2.695674in}}%
\pgfpathlineto{\pgfqpoint{0.914673in}{2.695674in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915249in}{2.696637in}}%
\pgfpathlineto{\pgfqpoint{0.915249in}{2.651061in}}%
\pgfpathlineto{\pgfqpoint{0.915249in}{2.696637in}}%
\pgfpathlineto{\pgfqpoint{0.915249in}{2.696637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915364in}{2.696958in}}%
\pgfpathlineto{\pgfqpoint{0.915364in}{2.650098in}}%
\pgfpathlineto{\pgfqpoint{0.915364in}{2.696958in}}%
\pgfpathlineto{\pgfqpoint{0.915364in}{2.696958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915594in}{2.697921in}}%
\pgfpathlineto{\pgfqpoint{0.915594in}{2.647530in}}%
\pgfpathlineto{\pgfqpoint{0.915594in}{2.697921in}}%
\pgfpathlineto{\pgfqpoint{0.915594in}{2.697921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916630in}{2.699847in}}%
\pgfpathlineto{\pgfqpoint{0.916630in}{2.644962in}}%
\pgfpathlineto{\pgfqpoint{0.916630in}{2.699847in}}%
\pgfpathlineto{\pgfqpoint{0.916630in}{2.699847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916802in}{2.701131in}}%
\pgfpathlineto{\pgfqpoint{0.916802in}{2.646246in}}%
\pgfpathlineto{\pgfqpoint{0.916802in}{2.701131in}}%
\pgfpathlineto{\pgfqpoint{0.916802in}{2.701131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917033in}{2.702736in}}%
\pgfpathlineto{\pgfqpoint{0.917033in}{2.648172in}}%
\pgfpathlineto{\pgfqpoint{0.917148in}{2.648493in}}%
\pgfpathlineto{\pgfqpoint{0.917148in}{2.704340in}}%
\pgfpathlineto{\pgfqpoint{0.917148in}{2.704340in}}%
\pgfpathlineto{\pgfqpoint{0.917033in}{2.702736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917378in}{2.705303in}}%
\pgfpathlineto{\pgfqpoint{0.917378in}{2.646246in}}%
\pgfpathlineto{\pgfqpoint{0.917378in}{2.705303in}}%
\pgfpathlineto{\pgfqpoint{0.917378in}{2.705303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917666in}{2.705624in}}%
\pgfpathlineto{\pgfqpoint{0.917666in}{2.642074in}}%
\pgfpathlineto{\pgfqpoint{0.917666in}{2.705624in}}%
\pgfpathlineto{\pgfqpoint{0.917666in}{2.705624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917781in}{2.705945in}}%
\pgfpathlineto{\pgfqpoint{0.917781in}{2.638864in}}%
\pgfpathlineto{\pgfqpoint{0.917781in}{2.705945in}}%
\pgfpathlineto{\pgfqpoint{0.917781in}{2.705945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918586in}{2.706587in}}%
\pgfpathlineto{\pgfqpoint{0.918586in}{2.620569in}}%
\pgfpathlineto{\pgfqpoint{0.918586in}{2.706587in}}%
\pgfpathlineto{\pgfqpoint{0.918586in}{2.706587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919392in}{2.707229in}}%
\pgfpathlineto{\pgfqpoint{0.919392in}{2.619606in}}%
\pgfpathlineto{\pgfqpoint{0.919392in}{2.707229in}}%
\pgfpathlineto{\pgfqpoint{0.919392in}{2.707229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919680in}{2.708834in}}%
\pgfpathlineto{\pgfqpoint{0.919680in}{2.618643in}}%
\pgfpathlineto{\pgfqpoint{0.919680in}{2.708834in}}%
\pgfpathlineto{\pgfqpoint{0.919680in}{2.708834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920658in}{2.709797in}}%
\pgfpathlineto{\pgfqpoint{0.920658in}{2.628272in}}%
\pgfpathlineto{\pgfqpoint{0.920658in}{2.709797in}}%
\pgfpathlineto{\pgfqpoint{0.920658in}{2.709797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921176in}{2.709476in}}%
\pgfpathlineto{\pgfqpoint{0.921176in}{2.631803in}}%
\pgfpathlineto{\pgfqpoint{0.921233in}{2.632124in}}%
\pgfpathlineto{\pgfqpoint{0.921291in}{2.632445in}}%
\pgfpathlineto{\pgfqpoint{0.921348in}{2.633087in}}%
\pgfpathlineto{\pgfqpoint{0.921348in}{2.708513in}}%
\pgfpathlineto{\pgfqpoint{0.921348in}{2.708513in}}%
\pgfpathlineto{\pgfqpoint{0.921291in}{2.709155in}}%
\pgfpathlineto{\pgfqpoint{0.921233in}{2.709155in}}%
\pgfpathlineto{\pgfqpoint{0.921176in}{2.709476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921636in}{2.708513in}}%
\pgfpathlineto{\pgfqpoint{0.921636in}{2.635012in}}%
\pgfpathlineto{\pgfqpoint{0.921636in}{2.708513in}}%
\pgfpathlineto{\pgfqpoint{0.921636in}{2.708513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922326in}{2.708513in}}%
\pgfpathlineto{\pgfqpoint{0.922326in}{2.640790in}}%
\pgfpathlineto{\pgfqpoint{0.922326in}{2.708513in}}%
\pgfpathlineto{\pgfqpoint{0.922326in}{2.708513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922499in}{2.708834in}}%
\pgfpathlineto{\pgfqpoint{0.922499in}{2.642715in}}%
\pgfpathlineto{\pgfqpoint{0.922499in}{2.708834in}}%
\pgfpathlineto{\pgfqpoint{0.922499in}{2.708834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922672in}{2.709155in}}%
\pgfpathlineto{\pgfqpoint{0.922672in}{2.645925in}}%
\pgfpathlineto{\pgfqpoint{0.922672in}{2.709155in}}%
\pgfpathlineto{\pgfqpoint{0.922672in}{2.709155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923074in}{2.709155in}}%
\pgfpathlineto{\pgfqpoint{0.923074in}{2.649135in}}%
\pgfpathlineto{\pgfqpoint{0.923074in}{2.709155in}}%
\pgfpathlineto{\pgfqpoint{0.923074in}{2.709155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923707in}{2.710760in}}%
\pgfpathlineto{\pgfqpoint{0.923707in}{2.645604in}}%
\pgfpathlineto{\pgfqpoint{0.923707in}{2.710760in}}%
\pgfpathlineto{\pgfqpoint{0.923707in}{2.710760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924225in}{2.712686in}}%
\pgfpathlineto{\pgfqpoint{0.924225in}{2.644641in}}%
\pgfpathlineto{\pgfqpoint{0.924225in}{2.712686in}}%
\pgfpathlineto{\pgfqpoint{0.924225in}{2.712686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924340in}{2.714611in}}%
\pgfpathlineto{\pgfqpoint{0.924340in}{2.645925in}}%
\pgfpathlineto{\pgfqpoint{0.924340in}{2.714611in}}%
\pgfpathlineto{\pgfqpoint{0.924340in}{2.714611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924628in}{2.716216in}}%
\pgfpathlineto{\pgfqpoint{0.924628in}{2.651061in}}%
\pgfpathlineto{\pgfqpoint{0.924628in}{2.716216in}}%
\pgfpathlineto{\pgfqpoint{0.924628in}{2.716216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924801in}{2.716858in}}%
\pgfpathlineto{\pgfqpoint{0.924801in}{2.653949in}}%
\pgfpathlineto{\pgfqpoint{0.924801in}{2.716858in}}%
\pgfpathlineto{\pgfqpoint{0.924801in}{2.716858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925261in}{2.716537in}}%
\pgfpathlineto{\pgfqpoint{0.925261in}{2.662615in}}%
\pgfpathlineto{\pgfqpoint{0.925261in}{2.716537in}}%
\pgfpathlineto{\pgfqpoint{0.925261in}{2.716537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925434in}{2.714932in}}%
\pgfpathlineto{\pgfqpoint{0.925434in}{2.664862in}}%
\pgfpathlineto{\pgfqpoint{0.925434in}{2.714932in}}%
\pgfpathlineto{\pgfqpoint{0.925434in}{2.714932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925952in}{2.713648in}}%
\pgfpathlineto{\pgfqpoint{0.925952in}{2.672565in}}%
\pgfpathlineto{\pgfqpoint{0.925952in}{2.713648in}}%
\pgfpathlineto{\pgfqpoint{0.925952in}{2.713648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926642in}{2.712365in}}%
\pgfpathlineto{\pgfqpoint{0.926642in}{2.678342in}}%
\pgfpathlineto{\pgfqpoint{0.926642in}{2.712365in}}%
\pgfpathlineto{\pgfqpoint{0.926642in}{2.712365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927045in}{2.712044in}}%
\pgfpathlineto{\pgfqpoint{0.927045in}{2.679305in}}%
\pgfpathlineto{\pgfqpoint{0.927045in}{2.712044in}}%
\pgfpathlineto{\pgfqpoint{0.927045in}{2.712044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927333in}{2.711723in}}%
\pgfpathlineto{\pgfqpoint{0.927333in}{2.682515in}}%
\pgfpathlineto{\pgfqpoint{0.927333in}{2.711723in}}%
\pgfpathlineto{\pgfqpoint{0.927333in}{2.711723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927678in}{2.711402in}}%
\pgfpathlineto{\pgfqpoint{0.927678in}{2.683799in}}%
\pgfpathlineto{\pgfqpoint{0.927678in}{2.711402in}}%
\pgfpathlineto{\pgfqpoint{0.927678in}{2.711402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927908in}{2.711402in}}%
\pgfpathlineto{\pgfqpoint{0.927908in}{2.685083in}}%
\pgfpathlineto{\pgfqpoint{0.927908in}{2.711402in}}%
\pgfpathlineto{\pgfqpoint{0.927908in}{2.711402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928196in}{2.711081in}}%
\pgfpathlineto{\pgfqpoint{0.928196in}{2.687008in}}%
\pgfpathlineto{\pgfqpoint{0.928196in}{2.711081in}}%
\pgfpathlineto{\pgfqpoint{0.928196in}{2.711081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928541in}{2.711723in}}%
\pgfpathlineto{\pgfqpoint{0.928541in}{2.690860in}}%
\pgfpathlineto{\pgfqpoint{0.928598in}{2.691823in}}%
\pgfpathlineto{\pgfqpoint{0.928598in}{2.713327in}}%
\pgfpathlineto{\pgfqpoint{0.928598in}{2.713327in}}%
\pgfpathlineto{\pgfqpoint{0.928541in}{2.711723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928714in}{2.714932in}}%
\pgfpathlineto{\pgfqpoint{0.928714in}{2.693107in}}%
\pgfpathlineto{\pgfqpoint{0.928714in}{2.714932in}}%
\pgfpathlineto{\pgfqpoint{0.928714in}{2.714932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928829in}{2.715895in}}%
\pgfpathlineto{\pgfqpoint{0.928829in}{2.695674in}}%
\pgfpathlineto{\pgfqpoint{0.928829in}{2.715895in}}%
\pgfpathlineto{\pgfqpoint{0.928829in}{2.715895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928944in}{2.716537in}}%
\pgfpathlineto{\pgfqpoint{0.928944in}{2.697279in}}%
\pgfpathlineto{\pgfqpoint{0.928944in}{2.716537in}}%
\pgfpathlineto{\pgfqpoint{0.928944in}{2.716537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929462in}{2.716216in}}%
\pgfpathlineto{\pgfqpoint{0.929462in}{2.700489in}}%
\pgfpathlineto{\pgfqpoint{0.929519in}{2.701131in}}%
\pgfpathlineto{\pgfqpoint{0.929519in}{2.716216in}}%
\pgfpathlineto{\pgfqpoint{0.929519in}{2.716216in}}%
\pgfpathlineto{\pgfqpoint{0.929462in}{2.716216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930095in}{2.716216in}}%
\pgfpathlineto{\pgfqpoint{0.930095in}{2.711081in}}%
\pgfpathlineto{\pgfqpoint{0.930095in}{2.716216in}}%
\pgfpathlineto{\pgfqpoint{0.930095in}{2.716216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930267in}{2.716537in}}%
\pgfpathlineto{\pgfqpoint{0.930267in}{2.713327in}}%
\pgfpathlineto{\pgfqpoint{0.930267in}{2.716537in}}%
\pgfpathlineto{\pgfqpoint{0.930267in}{2.716537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930382in}{2.716858in}}%
\pgfpathlineto{\pgfqpoint{0.930382in}{2.715895in}}%
\pgfpathlineto{\pgfqpoint{0.930382in}{2.716858in}}%
\pgfpathlineto{\pgfqpoint{0.930382in}{2.716858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930555in}{2.719105in}}%
\pgfpathlineto{\pgfqpoint{0.930555in}{2.716858in}}%
\pgfpathlineto{\pgfqpoint{0.930555in}{2.719105in}}%
\pgfpathlineto{\pgfqpoint{0.930555in}{2.719105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930670in}{2.722314in}}%
\pgfpathlineto{\pgfqpoint{0.930670in}{2.716858in}}%
\pgfpathlineto{\pgfqpoint{0.930670in}{2.722314in}}%
\pgfpathlineto{\pgfqpoint{0.930670in}{2.722314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930785in}{2.726166in}}%
\pgfpathlineto{\pgfqpoint{0.930785in}{2.716216in}}%
\pgfpathlineto{\pgfqpoint{0.930785in}{2.726166in}}%
\pgfpathlineto{\pgfqpoint{0.930785in}{2.726166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931648in}{2.734190in}}%
\pgfpathlineto{\pgfqpoint{0.931648in}{2.715253in}}%
\pgfpathlineto{\pgfqpoint{0.931648in}{2.734190in}}%
\pgfpathlineto{\pgfqpoint{0.931648in}{2.734190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932166in}{2.726808in}}%
\pgfpathlineto{\pgfqpoint{0.932166in}{2.713648in}}%
\pgfpathlineto{\pgfqpoint{0.932166in}{2.726808in}}%
\pgfpathlineto{\pgfqpoint{0.932166in}{2.726808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932281in}{2.724882in}}%
\pgfpathlineto{\pgfqpoint{0.932281in}{2.711723in}}%
\pgfpathlineto{\pgfqpoint{0.932396in}{2.710118in}}%
\pgfpathlineto{\pgfqpoint{0.932511in}{2.709155in}}%
\pgfpathlineto{\pgfqpoint{0.932511in}{2.723598in}}%
\pgfpathlineto{\pgfqpoint{0.932511in}{2.723598in}}%
\pgfpathlineto{\pgfqpoint{0.932396in}{2.723919in}}%
\pgfpathlineto{\pgfqpoint{0.932281in}{2.724882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932914in}{2.725203in}}%
\pgfpathlineto{\pgfqpoint{0.932914in}{2.707550in}}%
\pgfpathlineto{\pgfqpoint{0.932914in}{2.725203in}}%
\pgfpathlineto{\pgfqpoint{0.932914in}{2.725203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933259in}{2.725845in}}%
\pgfpathlineto{\pgfqpoint{0.933259in}{2.707229in}}%
\pgfpathlineto{\pgfqpoint{0.933259in}{2.725845in}}%
\pgfpathlineto{\pgfqpoint{0.933259in}{2.725845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933777in}{2.728413in}}%
\pgfpathlineto{\pgfqpoint{0.933777in}{2.707550in}}%
\pgfpathlineto{\pgfqpoint{0.933777in}{2.728413in}}%
\pgfpathlineto{\pgfqpoint{0.933777in}{2.728413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934007in}{2.729697in}}%
\pgfpathlineto{\pgfqpoint{0.934007in}{2.708834in}}%
\pgfpathlineto{\pgfqpoint{0.934007in}{2.729697in}}%
\pgfpathlineto{\pgfqpoint{0.934007in}{2.729697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934122in}{2.730339in}}%
\pgfpathlineto{\pgfqpoint{0.934122in}{2.708192in}}%
\pgfpathlineto{\pgfqpoint{0.934122in}{2.730339in}}%
\pgfpathlineto{\pgfqpoint{0.934122in}{2.730339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934410in}{2.730339in}}%
\pgfpathlineto{\pgfqpoint{0.934410in}{2.708513in}}%
\pgfpathlineto{\pgfqpoint{0.934410in}{2.730339in}}%
\pgfpathlineto{\pgfqpoint{0.934410in}{2.730339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934583in}{2.731943in}}%
\pgfpathlineto{\pgfqpoint{0.934583in}{2.709155in}}%
\pgfpathlineto{\pgfqpoint{0.934640in}{2.710118in}}%
\pgfpathlineto{\pgfqpoint{0.934640in}{2.731622in}}%
\pgfpathlineto{\pgfqpoint{0.934640in}{2.731622in}}%
\pgfpathlineto{\pgfqpoint{0.934583in}{2.731943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934813in}{2.730980in}}%
\pgfpathlineto{\pgfqpoint{0.934813in}{2.710760in}}%
\pgfpathlineto{\pgfqpoint{0.934813in}{2.730980in}}%
\pgfpathlineto{\pgfqpoint{0.934813in}{2.730980in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935331in}{2.738363in}}%
\pgfpathlineto{\pgfqpoint{0.935331in}{2.708513in}}%
\pgfpathlineto{\pgfqpoint{0.935331in}{2.738363in}}%
\pgfpathlineto{\pgfqpoint{0.935331in}{2.738363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935906in}{2.746066in}}%
\pgfpathlineto{\pgfqpoint{0.935906in}{2.706266in}}%
\pgfpathlineto{\pgfqpoint{0.935906in}{2.746066in}}%
\pgfpathlineto{\pgfqpoint{0.935906in}{2.746066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936136in}{2.750880in}}%
\pgfpathlineto{\pgfqpoint{0.936136in}{2.704661in}}%
\pgfpathlineto{\pgfqpoint{0.936194in}{2.703378in}}%
\pgfpathlineto{\pgfqpoint{0.936252in}{2.702094in}}%
\pgfpathlineto{\pgfqpoint{0.936252in}{2.751201in}}%
\pgfpathlineto{\pgfqpoint{0.936252in}{2.751201in}}%
\pgfpathlineto{\pgfqpoint{0.936194in}{2.750880in}}%
\pgfpathlineto{\pgfqpoint{0.936136in}{2.750880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936712in}{2.751201in}}%
\pgfpathlineto{\pgfqpoint{0.936712in}{2.702736in}}%
\pgfpathlineto{\pgfqpoint{0.936712in}{2.751201in}}%
\pgfpathlineto{\pgfqpoint{0.936712in}{2.751201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937057in}{2.737400in}}%
\pgfpathlineto{\pgfqpoint{0.937057in}{2.702736in}}%
\pgfpathlineto{\pgfqpoint{0.937057in}{2.737400in}}%
\pgfpathlineto{\pgfqpoint{0.937057in}{2.737400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938265in}{2.735795in}}%
\pgfpathlineto{\pgfqpoint{0.938265in}{2.704661in}}%
\pgfpathlineto{\pgfqpoint{0.938265in}{2.735795in}}%
\pgfpathlineto{\pgfqpoint{0.938265in}{2.735795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938611in}{2.736758in}}%
\pgfpathlineto{\pgfqpoint{0.938611in}{2.706587in}}%
\pgfpathlineto{\pgfqpoint{0.938611in}{2.736758in}}%
\pgfpathlineto{\pgfqpoint{0.938611in}{2.736758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939129in}{2.741893in}}%
\pgfpathlineto{\pgfqpoint{0.939129in}{2.707550in}}%
\pgfpathlineto{\pgfqpoint{0.939129in}{2.741893in}}%
\pgfpathlineto{\pgfqpoint{0.939129in}{2.741893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939762in}{2.742214in}}%
\pgfpathlineto{\pgfqpoint{0.939762in}{2.708192in}}%
\pgfpathlineto{\pgfqpoint{0.939762in}{2.742214in}}%
\pgfpathlineto{\pgfqpoint{0.939762in}{2.742214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939877in}{2.742856in}}%
\pgfpathlineto{\pgfqpoint{0.939877in}{2.709476in}}%
\pgfpathlineto{\pgfqpoint{0.939877in}{2.742856in}}%
\pgfpathlineto{\pgfqpoint{0.939877in}{2.742856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940049in}{2.742535in}}%
\pgfpathlineto{\pgfqpoint{0.940049in}{2.711081in}}%
\pgfpathlineto{\pgfqpoint{0.940049in}{2.742535in}}%
\pgfpathlineto{\pgfqpoint{0.940049in}{2.742535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940452in}{2.749275in}}%
\pgfpathlineto{\pgfqpoint{0.940452in}{2.712044in}}%
\pgfpathlineto{\pgfqpoint{0.940452in}{2.749275in}}%
\pgfpathlineto{\pgfqpoint{0.940452in}{2.749275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940740in}{2.753448in}}%
\pgfpathlineto{\pgfqpoint{0.940740in}{2.713327in}}%
\pgfpathlineto{\pgfqpoint{0.940740in}{2.753448in}}%
\pgfpathlineto{\pgfqpoint{0.940740in}{2.753448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941143in}{2.756337in}}%
\pgfpathlineto{\pgfqpoint{0.941143in}{2.711723in}}%
\pgfpathlineto{\pgfqpoint{0.941143in}{2.756337in}}%
\pgfpathlineto{\pgfqpoint{0.941143in}{2.756337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942121in}{2.750559in}}%
\pgfpathlineto{\pgfqpoint{0.942121in}{2.711402in}}%
\pgfpathlineto{\pgfqpoint{0.942121in}{2.750559in}}%
\pgfpathlineto{\pgfqpoint{0.942121in}{2.750559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942524in}{2.739646in}}%
\pgfpathlineto{\pgfqpoint{0.942524in}{2.711402in}}%
\pgfpathlineto{\pgfqpoint{0.942524in}{2.739646in}}%
\pgfpathlineto{\pgfqpoint{0.942524in}{2.739646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942984in}{2.730339in}}%
\pgfpathlineto{\pgfqpoint{0.942984in}{2.710760in}}%
\pgfpathlineto{\pgfqpoint{0.942984in}{2.730339in}}%
\pgfpathlineto{\pgfqpoint{0.942984in}{2.730339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943099in}{2.730659in}}%
\pgfpathlineto{\pgfqpoint{0.943099in}{2.710760in}}%
\pgfpathlineto{\pgfqpoint{0.943099in}{2.730659in}}%
\pgfpathlineto{\pgfqpoint{0.943099in}{2.730659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943272in}{2.732264in}}%
\pgfpathlineto{\pgfqpoint{0.943272in}{2.709797in}}%
\pgfpathlineto{\pgfqpoint{0.943272in}{2.732264in}}%
\pgfpathlineto{\pgfqpoint{0.943272in}{2.732264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943789in}{2.738684in}}%
\pgfpathlineto{\pgfqpoint{0.943789in}{2.708834in}}%
\pgfpathlineto{\pgfqpoint{0.943789in}{2.738684in}}%
\pgfpathlineto{\pgfqpoint{0.943789in}{2.738684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944480in}{2.732585in}}%
\pgfpathlineto{\pgfqpoint{0.944480in}{2.706908in}}%
\pgfpathlineto{\pgfqpoint{0.944480in}{2.732585in}}%
\pgfpathlineto{\pgfqpoint{0.944480in}{2.732585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944595in}{2.727771in}}%
\pgfpathlineto{\pgfqpoint{0.944595in}{2.705624in}}%
\pgfpathlineto{\pgfqpoint{0.944595in}{2.727771in}}%
\pgfpathlineto{\pgfqpoint{0.944595in}{2.727771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944710in}{2.722956in}}%
\pgfpathlineto{\pgfqpoint{0.944710in}{2.704661in}}%
\pgfpathlineto{\pgfqpoint{0.944710in}{2.722956in}}%
\pgfpathlineto{\pgfqpoint{0.944710in}{2.722956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945055in}{2.714932in}}%
\pgfpathlineto{\pgfqpoint{0.945055in}{2.704340in}}%
\pgfpathlineto{\pgfqpoint{0.945055in}{2.714932in}}%
\pgfpathlineto{\pgfqpoint{0.945055in}{2.714932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945343in}{2.710439in}}%
\pgfpathlineto{\pgfqpoint{0.945343in}{2.704020in}}%
\pgfpathlineto{\pgfqpoint{0.945343in}{2.710439in}}%
\pgfpathlineto{\pgfqpoint{0.945343in}{2.710439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945573in}{2.712365in}}%
\pgfpathlineto{\pgfqpoint{0.945573in}{2.704020in}}%
\pgfpathlineto{\pgfqpoint{0.945573in}{2.712365in}}%
\pgfpathlineto{\pgfqpoint{0.945573in}{2.712365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946149in}{2.720068in}}%
\pgfpathlineto{\pgfqpoint{0.946149in}{2.702415in}}%
\pgfpathlineto{\pgfqpoint{0.946149in}{2.720068in}}%
\pgfpathlineto{\pgfqpoint{0.946149in}{2.720068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946436in}{2.722956in}}%
\pgfpathlineto{\pgfqpoint{0.946436in}{2.701773in}}%
\pgfpathlineto{\pgfqpoint{0.946436in}{2.722956in}}%
\pgfpathlineto{\pgfqpoint{0.946436in}{2.722956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946667in}{2.721031in}}%
\pgfpathlineto{\pgfqpoint{0.946667in}{2.702094in}}%
\pgfpathlineto{\pgfqpoint{0.946667in}{2.721031in}}%
\pgfpathlineto{\pgfqpoint{0.946667in}{2.721031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946954in}{2.715895in}}%
\pgfpathlineto{\pgfqpoint{0.946954in}{2.703378in}}%
\pgfpathlineto{\pgfqpoint{0.946954in}{2.715895in}}%
\pgfpathlineto{\pgfqpoint{0.946954in}{2.715895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947069in}{2.713648in}}%
\pgfpathlineto{\pgfqpoint{0.947069in}{2.704661in}}%
\pgfpathlineto{\pgfqpoint{0.947069in}{2.713648in}}%
\pgfpathlineto{\pgfqpoint{0.947069in}{2.713648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947184in}{2.711723in}}%
\pgfpathlineto{\pgfqpoint{0.947184in}{2.705624in}}%
\pgfpathlineto{\pgfqpoint{0.947184in}{2.711723in}}%
\pgfpathlineto{\pgfqpoint{0.947184in}{2.711723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947415in}{2.709155in}}%
\pgfpathlineto{\pgfqpoint{0.947415in}{2.706908in}}%
\pgfpathlineto{\pgfqpoint{0.947415in}{2.709155in}}%
\pgfpathlineto{\pgfqpoint{0.947415in}{2.709155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947645in}{2.708192in}}%
\pgfpathlineto{\pgfqpoint{0.947645in}{2.707871in}}%
\pgfpathlineto{\pgfqpoint{0.947645in}{2.708192in}}%
\pgfpathlineto{\pgfqpoint{0.947645in}{2.708192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948681in}{2.711402in}}%
\pgfpathlineto{\pgfqpoint{0.948681in}{2.708513in}}%
\pgfpathlineto{\pgfqpoint{0.948738in}{2.709797in}}%
\pgfpathlineto{\pgfqpoint{0.948738in}{2.712686in}}%
\pgfpathlineto{\pgfqpoint{0.948738in}{2.712686in}}%
\pgfpathlineto{\pgfqpoint{0.948681in}{2.711402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948911in}{2.715895in}}%
\pgfpathlineto{\pgfqpoint{0.948911in}{2.710439in}}%
\pgfpathlineto{\pgfqpoint{0.948968in}{2.710118in}}%
\pgfpathlineto{\pgfqpoint{0.948968in}{2.717179in}}%
\pgfpathlineto{\pgfqpoint{0.948968in}{2.717179in}}%
\pgfpathlineto{\pgfqpoint{0.948911in}{2.715895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949141in}{2.723598in}}%
\pgfpathlineto{\pgfqpoint{0.949141in}{2.709476in}}%
\pgfpathlineto{\pgfqpoint{0.949141in}{2.723598in}}%
\pgfpathlineto{\pgfqpoint{0.949141in}{2.723598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949716in}{2.735153in}}%
\pgfpathlineto{\pgfqpoint{0.949716in}{2.706908in}}%
\pgfpathlineto{\pgfqpoint{0.949716in}{2.735153in}}%
\pgfpathlineto{\pgfqpoint{0.949716in}{2.735153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950062in}{2.735153in}}%
\pgfpathlineto{\pgfqpoint{0.950062in}{2.704661in}}%
\pgfpathlineto{\pgfqpoint{0.950062in}{2.735153in}}%
\pgfpathlineto{\pgfqpoint{0.950062in}{2.735153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950867in}{2.746066in}}%
\pgfpathlineto{\pgfqpoint{0.950867in}{2.704340in}}%
\pgfpathlineto{\pgfqpoint{0.950925in}{2.704661in}}%
\pgfpathlineto{\pgfqpoint{0.950925in}{2.747350in}}%
\pgfpathlineto{\pgfqpoint{0.950925in}{2.747350in}}%
\pgfpathlineto{\pgfqpoint{0.950867in}{2.746066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951097in}{2.751522in}}%
\pgfpathlineto{\pgfqpoint{0.951097in}{2.705303in}}%
\pgfpathlineto{\pgfqpoint{0.951097in}{2.751522in}}%
\pgfpathlineto{\pgfqpoint{0.951097in}{2.751522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951443in}{2.754732in}}%
\pgfpathlineto{\pgfqpoint{0.951443in}{2.705303in}}%
\pgfpathlineto{\pgfqpoint{0.951443in}{2.754732in}}%
\pgfpathlineto{\pgfqpoint{0.951443in}{2.754732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951615in}{2.753769in}}%
\pgfpathlineto{\pgfqpoint{0.951615in}{2.704982in}}%
\pgfpathlineto{\pgfqpoint{0.951730in}{2.704020in}}%
\pgfpathlineto{\pgfqpoint{0.951730in}{2.753127in}}%
\pgfpathlineto{\pgfqpoint{0.951730in}{2.753127in}}%
\pgfpathlineto{\pgfqpoint{0.951615in}{2.753769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951960in}{2.749917in}}%
\pgfpathlineto{\pgfqpoint{0.951960in}{2.702736in}}%
\pgfpathlineto{\pgfqpoint{0.951960in}{2.749917in}}%
\pgfpathlineto{\pgfqpoint{0.951960in}{2.749917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952248in}{2.745103in}}%
\pgfpathlineto{\pgfqpoint{0.952248in}{2.702736in}}%
\pgfpathlineto{\pgfqpoint{0.952363in}{2.702415in}}%
\pgfpathlineto{\pgfqpoint{0.952363in}{2.743498in}}%
\pgfpathlineto{\pgfqpoint{0.952363in}{2.743498in}}%
\pgfpathlineto{\pgfqpoint{0.952248in}{2.745103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952593in}{2.735795in}}%
\pgfpathlineto{\pgfqpoint{0.952593in}{2.701773in}}%
\pgfpathlineto{\pgfqpoint{0.952593in}{2.735795in}}%
\pgfpathlineto{\pgfqpoint{0.952593in}{2.735795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952766in}{2.731943in}}%
\pgfpathlineto{\pgfqpoint{0.952766in}{2.702415in}}%
\pgfpathlineto{\pgfqpoint{0.952766in}{2.731943in}}%
\pgfpathlineto{\pgfqpoint{0.952766in}{2.731943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952881in}{2.730659in}}%
\pgfpathlineto{\pgfqpoint{0.952881in}{2.702736in}}%
\pgfpathlineto{\pgfqpoint{0.952881in}{2.730659in}}%
\pgfpathlineto{\pgfqpoint{0.952881in}{2.730659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953399in}{2.733548in}}%
\pgfpathlineto{\pgfqpoint{0.953399in}{2.702736in}}%
\pgfpathlineto{\pgfqpoint{0.953399in}{2.733548in}}%
\pgfpathlineto{\pgfqpoint{0.953399in}{2.733548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953687in}{2.738042in}}%
\pgfpathlineto{\pgfqpoint{0.953687in}{2.700810in}}%
\pgfpathlineto{\pgfqpoint{0.953744in}{2.699526in}}%
\pgfpathlineto{\pgfqpoint{0.953744in}{2.738684in}}%
\pgfpathlineto{\pgfqpoint{0.953744in}{2.738684in}}%
\pgfpathlineto{\pgfqpoint{0.953687in}{2.738042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954492in}{2.750559in}}%
\pgfpathlineto{\pgfqpoint{0.954492in}{2.697600in}}%
\pgfpathlineto{\pgfqpoint{0.954492in}{2.750559in}}%
\pgfpathlineto{\pgfqpoint{0.954492in}{2.750559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954607in}{2.752164in}}%
\pgfpathlineto{\pgfqpoint{0.954607in}{2.695995in}}%
\pgfpathlineto{\pgfqpoint{0.954607in}{2.752164in}}%
\pgfpathlineto{\pgfqpoint{0.954607in}{2.752164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954895in}{2.754411in}}%
\pgfpathlineto{\pgfqpoint{0.954895in}{2.694712in}}%
\pgfpathlineto{\pgfqpoint{0.954895in}{2.754411in}}%
\pgfpathlineto{\pgfqpoint{0.954895in}{2.754411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955125in}{2.752485in}}%
\pgfpathlineto{\pgfqpoint{0.955125in}{2.692786in}}%
\pgfpathlineto{\pgfqpoint{0.955125in}{2.752485in}}%
\pgfpathlineto{\pgfqpoint{0.955125in}{2.752485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955643in}{2.746708in}}%
\pgfpathlineto{\pgfqpoint{0.955643in}{2.691181in}}%
\pgfpathlineto{\pgfqpoint{0.955643in}{2.746708in}}%
\pgfpathlineto{\pgfqpoint{0.955643in}{2.746708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956679in}{2.737400in}}%
\pgfpathlineto{\pgfqpoint{0.956679in}{2.691181in}}%
\pgfpathlineto{\pgfqpoint{0.956679in}{2.737400in}}%
\pgfpathlineto{\pgfqpoint{0.956679in}{2.737400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957139in}{2.734190in}}%
\pgfpathlineto{\pgfqpoint{0.957139in}{2.691502in}}%
\pgfpathlineto{\pgfqpoint{0.957139in}{2.734190in}}%
\pgfpathlineto{\pgfqpoint{0.957139in}{2.734190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957945in}{2.725845in}}%
\pgfpathlineto{\pgfqpoint{0.957945in}{2.692465in}}%
\pgfpathlineto{\pgfqpoint{0.957945in}{2.725845in}}%
\pgfpathlineto{\pgfqpoint{0.957945in}{2.725845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958060in}{2.724561in}}%
\pgfpathlineto{\pgfqpoint{0.958060in}{2.693107in}}%
\pgfpathlineto{\pgfqpoint{0.958060in}{2.724561in}}%
\pgfpathlineto{\pgfqpoint{0.958060in}{2.724561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958578in}{2.724240in}}%
\pgfpathlineto{\pgfqpoint{0.958578in}{2.694391in}}%
\pgfpathlineto{\pgfqpoint{0.958578in}{2.724240in}}%
\pgfpathlineto{\pgfqpoint{0.958578in}{2.724240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958865in}{2.728734in}}%
\pgfpathlineto{\pgfqpoint{0.958865in}{2.696637in}}%
\pgfpathlineto{\pgfqpoint{0.958865in}{2.728734in}}%
\pgfpathlineto{\pgfqpoint{0.958865in}{2.728734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959441in}{2.737400in}}%
\pgfpathlineto{\pgfqpoint{0.959441in}{2.697279in}}%
\pgfpathlineto{\pgfqpoint{0.959498in}{2.697600in}}%
\pgfpathlineto{\pgfqpoint{0.959498in}{2.737400in}}%
\pgfpathlineto{\pgfqpoint{0.959498in}{2.737400in}}%
\pgfpathlineto{\pgfqpoint{0.959441in}{2.737400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959671in}{2.736116in}}%
\pgfpathlineto{\pgfqpoint{0.959671in}{2.698242in}}%
\pgfpathlineto{\pgfqpoint{0.959729in}{2.698884in}}%
\pgfpathlineto{\pgfqpoint{0.959729in}{2.735474in}}%
\pgfpathlineto{\pgfqpoint{0.959729in}{2.735474in}}%
\pgfpathlineto{\pgfqpoint{0.959671in}{2.736116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959844in}{2.733869in}}%
\pgfpathlineto{\pgfqpoint{0.959844in}{2.698563in}}%
\pgfpathlineto{\pgfqpoint{0.959901in}{2.698242in}}%
\pgfpathlineto{\pgfqpoint{0.959901in}{2.732585in}}%
\pgfpathlineto{\pgfqpoint{0.959901in}{2.732585in}}%
\pgfpathlineto{\pgfqpoint{0.959844in}{2.733869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960131in}{2.727771in}}%
\pgfpathlineto{\pgfqpoint{0.960131in}{2.697600in}}%
\pgfpathlineto{\pgfqpoint{0.960131in}{2.727771in}}%
\pgfpathlineto{\pgfqpoint{0.960131in}{2.727771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960534in}{2.716858in}}%
\pgfpathlineto{\pgfqpoint{0.960534in}{2.697600in}}%
\pgfpathlineto{\pgfqpoint{0.960592in}{2.696958in}}%
\pgfpathlineto{\pgfqpoint{0.960592in}{2.715574in}}%
\pgfpathlineto{\pgfqpoint{0.960592in}{2.715574in}}%
\pgfpathlineto{\pgfqpoint{0.960534in}{2.716858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960764in}{2.715253in}}%
\pgfpathlineto{\pgfqpoint{0.960764in}{2.696958in}}%
\pgfpathlineto{\pgfqpoint{0.960764in}{2.715253in}}%
\pgfpathlineto{\pgfqpoint{0.960764in}{2.715253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960879in}{2.714932in}}%
\pgfpathlineto{\pgfqpoint{0.960879in}{2.696958in}}%
\pgfpathlineto{\pgfqpoint{0.960879in}{2.714932in}}%
\pgfpathlineto{\pgfqpoint{0.960879in}{2.714932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961340in}{2.713006in}}%
\pgfpathlineto{\pgfqpoint{0.961340in}{2.698563in}}%
\pgfpathlineto{\pgfqpoint{0.961340in}{2.713006in}}%
\pgfpathlineto{\pgfqpoint{0.961340in}{2.713006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961570in}{2.711081in}}%
\pgfpathlineto{\pgfqpoint{0.961570in}{2.700489in}}%
\pgfpathlineto{\pgfqpoint{0.961627in}{2.702094in}}%
\pgfpathlineto{\pgfqpoint{0.961685in}{2.703378in}}%
\pgfpathlineto{\pgfqpoint{0.961742in}{2.704982in}}%
\pgfpathlineto{\pgfqpoint{0.961742in}{2.708192in}}%
\pgfpathlineto{\pgfqpoint{0.961742in}{2.708192in}}%
\pgfpathlineto{\pgfqpoint{0.961685in}{2.708834in}}%
\pgfpathlineto{\pgfqpoint{0.961627in}{2.710118in}}%
\pgfpathlineto{\pgfqpoint{0.961570in}{2.711081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962145in}{2.705624in}}%
\pgfpathlineto{\pgfqpoint{0.962145in}{2.700489in}}%
\pgfpathlineto{\pgfqpoint{0.962145in}{2.705624in}}%
\pgfpathlineto{\pgfqpoint{0.962145in}{2.705624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962318in}{2.706587in}}%
\pgfpathlineto{\pgfqpoint{0.962318in}{2.697600in}}%
\pgfpathlineto{\pgfqpoint{0.962375in}{2.696316in}}%
\pgfpathlineto{\pgfqpoint{0.962375in}{2.708513in}}%
\pgfpathlineto{\pgfqpoint{0.962375in}{2.708513in}}%
\pgfpathlineto{\pgfqpoint{0.962318in}{2.706587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962491in}{2.710118in}}%
\pgfpathlineto{\pgfqpoint{0.962491in}{2.693428in}}%
\pgfpathlineto{\pgfqpoint{0.962491in}{2.710118in}}%
\pgfpathlineto{\pgfqpoint{0.962491in}{2.710118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963411in}{2.709797in}}%
\pgfpathlineto{\pgfqpoint{0.963411in}{2.681552in}}%
\pgfpathlineto{\pgfqpoint{0.963411in}{2.709797in}}%
\pgfpathlineto{\pgfqpoint{0.963411in}{2.709797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963699in}{2.710439in}}%
\pgfpathlineto{\pgfqpoint{0.963699in}{2.680268in}}%
\pgfpathlineto{\pgfqpoint{0.963699in}{2.710439in}}%
\pgfpathlineto{\pgfqpoint{0.963699in}{2.710439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964044in}{2.713006in}}%
\pgfpathlineto{\pgfqpoint{0.964044in}{2.680589in}}%
\pgfpathlineto{\pgfqpoint{0.964044in}{2.713006in}}%
\pgfpathlineto{\pgfqpoint{0.964044in}{2.713006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964389in}{2.714932in}}%
\pgfpathlineto{\pgfqpoint{0.964389in}{2.679947in}}%
\pgfpathlineto{\pgfqpoint{0.964389in}{2.714932in}}%
\pgfpathlineto{\pgfqpoint{0.964389in}{2.714932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964620in}{2.715574in}}%
\pgfpathlineto{\pgfqpoint{0.964620in}{2.679305in}}%
\pgfpathlineto{\pgfqpoint{0.964620in}{2.715574in}}%
\pgfpathlineto{\pgfqpoint{0.964620in}{2.715574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965195in}{2.715253in}}%
\pgfpathlineto{\pgfqpoint{0.965195in}{2.670960in}}%
\pgfpathlineto{\pgfqpoint{0.965195in}{2.715253in}}%
\pgfpathlineto{\pgfqpoint{0.965195in}{2.715253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965310in}{2.715253in}}%
\pgfpathlineto{\pgfqpoint{0.965310in}{2.668714in}}%
\pgfpathlineto{\pgfqpoint{0.965310in}{2.715253in}}%
\pgfpathlineto{\pgfqpoint{0.965310in}{2.715253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965598in}{2.714611in}}%
\pgfpathlineto{\pgfqpoint{0.965598in}{2.665504in}}%
\pgfpathlineto{\pgfqpoint{0.965598in}{2.714611in}}%
\pgfpathlineto{\pgfqpoint{0.965598in}{2.714611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965828in}{2.714932in}}%
\pgfpathlineto{\pgfqpoint{0.965828in}{2.665504in}}%
\pgfpathlineto{\pgfqpoint{0.965885in}{2.665504in}}%
\pgfpathlineto{\pgfqpoint{0.965885in}{2.715574in}}%
\pgfpathlineto{\pgfqpoint{0.965885in}{2.715574in}}%
\pgfpathlineto{\pgfqpoint{0.965828in}{2.714932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966346in}{2.714932in}}%
\pgfpathlineto{\pgfqpoint{0.966346in}{2.664220in}}%
\pgfpathlineto{\pgfqpoint{0.966346in}{2.714932in}}%
\pgfpathlineto{\pgfqpoint{0.966346in}{2.714932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966806in}{2.715253in}}%
\pgfpathlineto{\pgfqpoint{0.966806in}{2.666788in}}%
\pgfpathlineto{\pgfqpoint{0.966806in}{2.715253in}}%
\pgfpathlineto{\pgfqpoint{0.966806in}{2.715253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967036in}{2.715574in}}%
\pgfpathlineto{\pgfqpoint{0.967036in}{2.668714in}}%
\pgfpathlineto{\pgfqpoint{0.967036in}{2.715574in}}%
\pgfpathlineto{\pgfqpoint{0.967036in}{2.715574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967784in}{2.714290in}}%
\pgfpathlineto{\pgfqpoint{0.967784in}{2.671602in}}%
\pgfpathlineto{\pgfqpoint{0.967784in}{2.714290in}}%
\pgfpathlineto{\pgfqpoint{0.967784in}{2.714290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967899in}{2.713006in}}%
\pgfpathlineto{\pgfqpoint{0.967899in}{2.671923in}}%
\pgfpathlineto{\pgfqpoint{0.967899in}{2.713006in}}%
\pgfpathlineto{\pgfqpoint{0.967899in}{2.713006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968072in}{2.712044in}}%
\pgfpathlineto{\pgfqpoint{0.968072in}{2.672244in}}%
\pgfpathlineto{\pgfqpoint{0.968072in}{2.712044in}}%
\pgfpathlineto{\pgfqpoint{0.968072in}{2.712044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968245in}{2.711081in}}%
\pgfpathlineto{\pgfqpoint{0.968245in}{2.671602in}}%
\pgfpathlineto{\pgfqpoint{0.968245in}{2.711081in}}%
\pgfpathlineto{\pgfqpoint{0.968245in}{2.711081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968360in}{2.711081in}}%
\pgfpathlineto{\pgfqpoint{0.968360in}{2.672244in}}%
\pgfpathlineto{\pgfqpoint{0.968360in}{2.711081in}}%
\pgfpathlineto{\pgfqpoint{0.968360in}{2.711081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968475in}{2.709797in}}%
\pgfpathlineto{\pgfqpoint{0.968475in}{2.672886in}}%
\pgfpathlineto{\pgfqpoint{0.968475in}{2.709797in}}%
\pgfpathlineto{\pgfqpoint{0.968475in}{2.709797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969165in}{2.708513in}}%
\pgfpathlineto{\pgfqpoint{0.969165in}{2.674812in}}%
\pgfpathlineto{\pgfqpoint{0.969165in}{2.708513in}}%
\pgfpathlineto{\pgfqpoint{0.969165in}{2.708513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969741in}{2.707229in}}%
\pgfpathlineto{\pgfqpoint{0.969741in}{2.679626in}}%
\pgfpathlineto{\pgfqpoint{0.969798in}{2.680589in}}%
\pgfpathlineto{\pgfqpoint{0.969798in}{2.706908in}}%
\pgfpathlineto{\pgfqpoint{0.969798in}{2.706908in}}%
\pgfpathlineto{\pgfqpoint{0.969741in}{2.707229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970028in}{2.706266in}}%
\pgfpathlineto{\pgfqpoint{0.970028in}{2.684441in}}%
\pgfpathlineto{\pgfqpoint{0.970028in}{2.706266in}}%
\pgfpathlineto{\pgfqpoint{0.970028in}{2.706266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970431in}{2.706587in}}%
\pgfpathlineto{\pgfqpoint{0.970431in}{2.687650in}}%
\pgfpathlineto{\pgfqpoint{0.970431in}{2.706587in}}%
\pgfpathlineto{\pgfqpoint{0.970431in}{2.706587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970546in}{2.708192in}}%
\pgfpathlineto{\pgfqpoint{0.970546in}{2.689255in}}%
\pgfpathlineto{\pgfqpoint{0.970604in}{2.690218in}}%
\pgfpathlineto{\pgfqpoint{0.970604in}{2.709155in}}%
\pgfpathlineto{\pgfqpoint{0.970604in}{2.709155in}}%
\pgfpathlineto{\pgfqpoint{0.970546in}{2.708192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970949in}{2.711081in}}%
\pgfpathlineto{\pgfqpoint{0.970949in}{2.690218in}}%
\pgfpathlineto{\pgfqpoint{0.970949in}{2.711081in}}%
\pgfpathlineto{\pgfqpoint{0.970949in}{2.711081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971525in}{2.711081in}}%
\pgfpathlineto{\pgfqpoint{0.971525in}{2.688934in}}%
\pgfpathlineto{\pgfqpoint{0.971582in}{2.688934in}}%
\pgfpathlineto{\pgfqpoint{0.971582in}{2.710760in}}%
\pgfpathlineto{\pgfqpoint{0.971582in}{2.710760in}}%
\pgfpathlineto{\pgfqpoint{0.971525in}{2.711081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971755in}{2.709797in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{2.688292in}}%
\pgfpathlineto{\pgfqpoint{0.971812in}{2.687650in}}%
\pgfpathlineto{\pgfqpoint{0.971812in}{2.709155in}}%
\pgfpathlineto{\pgfqpoint{0.971812in}{2.709155in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{2.709797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972273in}{2.709476in}}%
\pgfpathlineto{\pgfqpoint{0.972273in}{2.690539in}}%
\pgfpathlineto{\pgfqpoint{0.972273in}{2.709476in}}%
\pgfpathlineto{\pgfqpoint{0.972273in}{2.709476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972445in}{2.708834in}}%
\pgfpathlineto{\pgfqpoint{0.972445in}{2.692465in}}%
\pgfpathlineto{\pgfqpoint{0.972445in}{2.708834in}}%
\pgfpathlineto{\pgfqpoint{0.972445in}{2.708834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973136in}{2.709476in}}%
\pgfpathlineto{\pgfqpoint{0.973136in}{2.689255in}}%
\pgfpathlineto{\pgfqpoint{0.973136in}{2.709476in}}%
\pgfpathlineto{\pgfqpoint{0.973136in}{2.709476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973366in}{2.710439in}}%
\pgfpathlineto{\pgfqpoint{0.973366in}{2.689255in}}%
\pgfpathlineto{\pgfqpoint{0.973366in}{2.710439in}}%
\pgfpathlineto{\pgfqpoint{0.973366in}{2.710439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973884in}{2.711402in}}%
\pgfpathlineto{\pgfqpoint{0.973884in}{2.697921in}}%
\pgfpathlineto{\pgfqpoint{0.973941in}{2.699526in}}%
\pgfpathlineto{\pgfqpoint{0.973941in}{2.712365in}}%
\pgfpathlineto{\pgfqpoint{0.973941in}{2.712365in}}%
\pgfpathlineto{\pgfqpoint{0.973884in}{2.711402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974747in}{2.712686in}}%
\pgfpathlineto{\pgfqpoint{0.974747in}{2.708513in}}%
\pgfpathlineto{\pgfqpoint{0.974747in}{2.712686in}}%
\pgfpathlineto{\pgfqpoint{0.974747in}{2.712686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975150in}{2.711723in}}%
\pgfpathlineto{\pgfqpoint{0.975150in}{2.705624in}}%
\pgfpathlineto{\pgfqpoint{0.975150in}{2.711723in}}%
\pgfpathlineto{\pgfqpoint{0.975150in}{2.711723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975322in}{2.712044in}}%
\pgfpathlineto{\pgfqpoint{0.975322in}{2.705624in}}%
\pgfpathlineto{\pgfqpoint{0.975322in}{2.712044in}}%
\pgfpathlineto{\pgfqpoint{0.975322in}{2.712044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975437in}{2.711723in}}%
\pgfpathlineto{\pgfqpoint{0.975437in}{2.705945in}}%
\pgfpathlineto{\pgfqpoint{0.975437in}{2.711723in}}%
\pgfpathlineto{\pgfqpoint{0.975437in}{2.711723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975552in}{2.710760in}}%
\pgfpathlineto{\pgfqpoint{0.975552in}{2.706587in}}%
\pgfpathlineto{\pgfqpoint{0.975610in}{2.707229in}}%
\pgfpathlineto{\pgfqpoint{0.975668in}{2.707871in}}%
\pgfpathlineto{\pgfqpoint{0.975668in}{2.708834in}}%
\pgfpathlineto{\pgfqpoint{0.975668in}{2.708834in}}%
\pgfpathlineto{\pgfqpoint{0.975610in}{2.710118in}}%
\pgfpathlineto{\pgfqpoint{0.975552in}{2.710760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976588in}{2.711081in}}%
\pgfpathlineto{\pgfqpoint{0.976588in}{2.707550in}}%
\pgfpathlineto{\pgfqpoint{0.976588in}{2.711081in}}%
\pgfpathlineto{\pgfqpoint{0.976588in}{2.711081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976818in}{2.710760in}}%
\pgfpathlineto{\pgfqpoint{0.976818in}{2.705945in}}%
\pgfpathlineto{\pgfqpoint{0.976818in}{2.710760in}}%
\pgfpathlineto{\pgfqpoint{0.976818in}{2.710760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976991in}{2.711723in}}%
\pgfpathlineto{\pgfqpoint{0.976991in}{2.704661in}}%
\pgfpathlineto{\pgfqpoint{0.976991in}{2.711723in}}%
\pgfpathlineto{\pgfqpoint{0.976991in}{2.711723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977279in}{2.715253in}}%
\pgfpathlineto{\pgfqpoint{0.977279in}{2.703057in}}%
\pgfpathlineto{\pgfqpoint{0.977279in}{2.715253in}}%
\pgfpathlineto{\pgfqpoint{0.977279in}{2.715253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977451in}{2.717500in}}%
\pgfpathlineto{\pgfqpoint{0.977451in}{2.700810in}}%
\pgfpathlineto{\pgfqpoint{0.977566in}{2.698884in}}%
\pgfpathlineto{\pgfqpoint{0.977566in}{2.719105in}}%
\pgfpathlineto{\pgfqpoint{0.977566in}{2.719105in}}%
\pgfpathlineto{\pgfqpoint{0.977451in}{2.717500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977739in}{2.722314in}}%
\pgfpathlineto{\pgfqpoint{0.977739in}{2.697600in}}%
\pgfpathlineto{\pgfqpoint{0.977739in}{2.722314in}}%
\pgfpathlineto{\pgfqpoint{0.977739in}{2.722314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978084in}{2.725203in}}%
\pgfpathlineto{\pgfqpoint{0.978084in}{2.696958in}}%
\pgfpathlineto{\pgfqpoint{0.978084in}{2.725203in}}%
\pgfpathlineto{\pgfqpoint{0.978084in}{2.725203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979062in}{2.719426in}}%
\pgfpathlineto{\pgfqpoint{0.979062in}{2.698563in}}%
\pgfpathlineto{\pgfqpoint{0.979120in}{2.700168in}}%
\pgfpathlineto{\pgfqpoint{0.979120in}{2.719747in}}%
\pgfpathlineto{\pgfqpoint{0.979120in}{2.719747in}}%
\pgfpathlineto{\pgfqpoint{0.979062in}{2.719426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979926in}{2.726166in}}%
\pgfpathlineto{\pgfqpoint{0.979926in}{2.700168in}}%
\pgfpathlineto{\pgfqpoint{0.979926in}{2.726166in}}%
\pgfpathlineto{\pgfqpoint{0.979926in}{2.726166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980041in}{2.723598in}}%
\pgfpathlineto{\pgfqpoint{0.980041in}{2.699847in}}%
\pgfpathlineto{\pgfqpoint{0.980098in}{2.699526in}}%
\pgfpathlineto{\pgfqpoint{0.980213in}{2.699205in}}%
\pgfpathlineto{\pgfqpoint{0.980213in}{2.721993in}}%
\pgfpathlineto{\pgfqpoint{0.980213in}{2.721993in}}%
\pgfpathlineto{\pgfqpoint{0.980098in}{2.722956in}}%
\pgfpathlineto{\pgfqpoint{0.980041in}{2.723598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980328in}{2.720389in}}%
\pgfpathlineto{\pgfqpoint{0.980328in}{2.698884in}}%
\pgfpathlineto{\pgfqpoint{0.980386in}{2.698242in}}%
\pgfpathlineto{\pgfqpoint{0.980386in}{2.719426in}}%
\pgfpathlineto{\pgfqpoint{0.980386in}{2.719426in}}%
\pgfpathlineto{\pgfqpoint{0.980328in}{2.720389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980789in}{2.715895in}}%
\pgfpathlineto{\pgfqpoint{0.980789in}{2.698563in}}%
\pgfpathlineto{\pgfqpoint{0.980789in}{2.715895in}}%
\pgfpathlineto{\pgfqpoint{0.980789in}{2.715895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981479in}{2.708834in}}%
\pgfpathlineto{\pgfqpoint{0.981479in}{2.698563in}}%
\pgfpathlineto{\pgfqpoint{0.981479in}{2.708834in}}%
\pgfpathlineto{\pgfqpoint{0.981479in}{2.708834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982803in}{2.714932in}}%
\pgfpathlineto{\pgfqpoint{0.982803in}{2.699205in}}%
\pgfpathlineto{\pgfqpoint{0.982803in}{2.714932in}}%
\pgfpathlineto{\pgfqpoint{0.982803in}{2.714932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983033in}{2.715895in}}%
\pgfpathlineto{\pgfqpoint{0.983033in}{2.700489in}}%
\pgfpathlineto{\pgfqpoint{0.983033in}{2.715895in}}%
\pgfpathlineto{\pgfqpoint{0.983033in}{2.715895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983436in}{2.715574in}}%
\pgfpathlineto{\pgfqpoint{0.983436in}{2.700810in}}%
\pgfpathlineto{\pgfqpoint{0.983436in}{2.715574in}}%
\pgfpathlineto{\pgfqpoint{0.983436in}{2.715574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983781in}{2.716216in}}%
\pgfpathlineto{\pgfqpoint{0.983781in}{2.701452in}}%
\pgfpathlineto{\pgfqpoint{0.983781in}{2.716216in}}%
\pgfpathlineto{\pgfqpoint{0.983781in}{2.716216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984126in}{2.713969in}}%
\pgfpathlineto{\pgfqpoint{0.984126in}{2.702094in}}%
\pgfpathlineto{\pgfqpoint{0.984126in}{2.713969in}}%
\pgfpathlineto{\pgfqpoint{0.984126in}{2.713969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984356in}{2.711402in}}%
\pgfpathlineto{\pgfqpoint{0.984356in}{2.702736in}}%
\pgfpathlineto{\pgfqpoint{0.984471in}{2.703378in}}%
\pgfpathlineto{\pgfqpoint{0.984471in}{2.710760in}}%
\pgfpathlineto{\pgfqpoint{0.984471in}{2.710760in}}%
\pgfpathlineto{\pgfqpoint{0.984356in}{2.711402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985162in}{2.706587in}}%
\pgfpathlineto{\pgfqpoint{0.985162in}{2.705624in}}%
\pgfpathlineto{\pgfqpoint{0.985219in}{2.706266in}}%
\pgfpathlineto{\pgfqpoint{0.985219in}{2.706587in}}%
\pgfpathlineto{\pgfqpoint{0.985219in}{2.706587in}}%
\pgfpathlineto{\pgfqpoint{0.985162in}{2.706587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985450in}{2.707871in}}%
\pgfpathlineto{\pgfqpoint{0.985450in}{2.707550in}}%
\pgfpathlineto{\pgfqpoint{0.985450in}{2.707871in}}%
\pgfpathlineto{\pgfqpoint{0.985450in}{2.707871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985910in}{2.713969in}}%
\pgfpathlineto{\pgfqpoint{0.985910in}{2.709797in}}%
\pgfpathlineto{\pgfqpoint{0.985967in}{2.712365in}}%
\pgfpathlineto{\pgfqpoint{0.985967in}{2.714611in}}%
\pgfpathlineto{\pgfqpoint{0.985967in}{2.714611in}}%
\pgfpathlineto{\pgfqpoint{0.985910in}{2.713969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986485in}{2.712686in}}%
\pgfpathlineto{\pgfqpoint{0.986485in}{2.710118in}}%
\pgfpathlineto{\pgfqpoint{0.986485in}{2.712686in}}%
\pgfpathlineto{\pgfqpoint{0.986485in}{2.712686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986946in}{2.712365in}}%
\pgfpathlineto{\pgfqpoint{0.986946in}{2.705303in}}%
\pgfpathlineto{\pgfqpoint{0.986946in}{2.712365in}}%
\pgfpathlineto{\pgfqpoint{0.986946in}{2.712365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987579in}{2.712686in}}%
\pgfpathlineto{\pgfqpoint{0.987579in}{2.711081in}}%
\pgfpathlineto{\pgfqpoint{0.987636in}{2.709797in}}%
\pgfpathlineto{\pgfqpoint{0.987636in}{2.713327in}}%
\pgfpathlineto{\pgfqpoint{0.987636in}{2.713327in}}%
\pgfpathlineto{\pgfqpoint{0.987579in}{2.712686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989017in}{2.708192in}}%
\pgfpathlineto{\pgfqpoint{0.989017in}{2.707229in}}%
\pgfpathlineto{\pgfqpoint{0.989075in}{2.706266in}}%
\pgfpathlineto{\pgfqpoint{0.989075in}{2.708192in}}%
\pgfpathlineto{\pgfqpoint{0.989075in}{2.708192in}}%
\pgfpathlineto{\pgfqpoint{0.989017in}{2.708192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989362in}{2.707229in}}%
\pgfpathlineto{\pgfqpoint{0.989362in}{2.704340in}}%
\pgfpathlineto{\pgfqpoint{0.989420in}{2.702094in}}%
\pgfpathlineto{\pgfqpoint{0.989420in}{2.706908in}}%
\pgfpathlineto{\pgfqpoint{0.989420in}{2.706908in}}%
\pgfpathlineto{\pgfqpoint{0.989362in}{2.707229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989650in}{2.706587in}}%
\pgfpathlineto{\pgfqpoint{0.989650in}{2.699847in}}%
\pgfpathlineto{\pgfqpoint{0.989650in}{2.706587in}}%
\pgfpathlineto{\pgfqpoint{0.989650in}{2.706587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989765in}{2.704982in}}%
\pgfpathlineto{\pgfqpoint{0.989765in}{2.697600in}}%
\pgfpathlineto{\pgfqpoint{0.989823in}{2.695995in}}%
\pgfpathlineto{\pgfqpoint{0.989823in}{2.704982in}}%
\pgfpathlineto{\pgfqpoint{0.989823in}{2.704982in}}%
\pgfpathlineto{\pgfqpoint{0.989765in}{2.704982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990226in}{2.703699in}}%
\pgfpathlineto{\pgfqpoint{0.990226in}{2.694712in}}%
\pgfpathlineto{\pgfqpoint{0.990226in}{2.703699in}}%
\pgfpathlineto{\pgfqpoint{0.990226in}{2.703699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990513in}{2.705303in}}%
\pgfpathlineto{\pgfqpoint{0.990513in}{2.693749in}}%
\pgfpathlineto{\pgfqpoint{0.990513in}{2.705303in}}%
\pgfpathlineto{\pgfqpoint{0.990513in}{2.705303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990801in}{2.703699in}}%
\pgfpathlineto{\pgfqpoint{0.990801in}{2.693749in}}%
\pgfpathlineto{\pgfqpoint{0.990801in}{2.703699in}}%
\pgfpathlineto{\pgfqpoint{0.990801in}{2.703699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991146in}{2.699847in}}%
\pgfpathlineto{\pgfqpoint{0.991146in}{2.694070in}}%
\pgfpathlineto{\pgfqpoint{0.991204in}{2.694391in}}%
\pgfpathlineto{\pgfqpoint{0.991261in}{2.694391in}}%
\pgfpathlineto{\pgfqpoint{0.991319in}{2.693107in}}%
\pgfpathlineto{\pgfqpoint{0.991319in}{2.696958in}}%
\pgfpathlineto{\pgfqpoint{0.991319in}{2.696958in}}%
\pgfpathlineto{\pgfqpoint{0.991261in}{2.697600in}}%
\pgfpathlineto{\pgfqpoint{0.991204in}{2.698563in}}%
\pgfpathlineto{\pgfqpoint{0.991146in}{2.699847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992124in}{2.700810in}}%
\pgfpathlineto{\pgfqpoint{0.992124in}{2.691181in}}%
\pgfpathlineto{\pgfqpoint{0.992124in}{2.700810in}}%
\pgfpathlineto{\pgfqpoint{0.992124in}{2.700810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992412in}{2.703699in}}%
\pgfpathlineto{\pgfqpoint{0.992412in}{2.688934in}}%
\pgfpathlineto{\pgfqpoint{0.992412in}{2.703699in}}%
\pgfpathlineto{\pgfqpoint{0.992412in}{2.703699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992527in}{2.706587in}}%
\pgfpathlineto{\pgfqpoint{0.992527in}{2.687329in}}%
\pgfpathlineto{\pgfqpoint{0.992585in}{2.685725in}}%
\pgfpathlineto{\pgfqpoint{0.992585in}{2.707871in}}%
\pgfpathlineto{\pgfqpoint{0.992585in}{2.707871in}}%
\pgfpathlineto{\pgfqpoint{0.992527in}{2.706587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992872in}{2.711081in}}%
\pgfpathlineto{\pgfqpoint{0.992872in}{2.684120in}}%
\pgfpathlineto{\pgfqpoint{0.992872in}{2.711081in}}%
\pgfpathlineto{\pgfqpoint{0.992872in}{2.711081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993621in}{2.715574in}}%
\pgfpathlineto{\pgfqpoint{0.993621in}{2.683478in}}%
\pgfpathlineto{\pgfqpoint{0.993736in}{2.682194in}}%
\pgfpathlineto{\pgfqpoint{0.993736in}{2.716216in}}%
\pgfpathlineto{\pgfqpoint{0.993736in}{2.716216in}}%
\pgfpathlineto{\pgfqpoint{0.993621in}{2.715574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993908in}{2.719105in}}%
\pgfpathlineto{\pgfqpoint{0.993908in}{2.681231in}}%
\pgfpathlineto{\pgfqpoint{0.993908in}{2.719105in}}%
\pgfpathlineto{\pgfqpoint{0.993908in}{2.719105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994081in}{2.721993in}}%
\pgfpathlineto{\pgfqpoint{0.994081in}{2.681552in}}%
\pgfpathlineto{\pgfqpoint{0.994081in}{2.721993in}}%
\pgfpathlineto{\pgfqpoint{0.994081in}{2.721993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994369in}{2.725845in}}%
\pgfpathlineto{\pgfqpoint{0.994369in}{2.680589in}}%
\pgfpathlineto{\pgfqpoint{0.994369in}{2.725845in}}%
\pgfpathlineto{\pgfqpoint{0.994369in}{2.725845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994714in}{2.724561in}}%
\pgfpathlineto{\pgfqpoint{0.994714in}{2.678342in}}%
\pgfpathlineto{\pgfqpoint{0.994771in}{2.676738in}}%
\pgfpathlineto{\pgfqpoint{0.994771in}{2.723598in}}%
\pgfpathlineto{\pgfqpoint{0.994771in}{2.723598in}}%
\pgfpathlineto{\pgfqpoint{0.994714in}{2.724561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994944in}{2.721993in}}%
\pgfpathlineto{\pgfqpoint{0.994944in}{2.676417in}}%
\pgfpathlineto{\pgfqpoint{0.994944in}{2.721993in}}%
\pgfpathlineto{\pgfqpoint{0.994944in}{2.721993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995577in}{2.718784in}}%
\pgfpathlineto{\pgfqpoint{0.995577in}{2.676738in}}%
\pgfpathlineto{\pgfqpoint{0.995634in}{2.676417in}}%
\pgfpathlineto{\pgfqpoint{0.995692in}{2.676096in}}%
\pgfpathlineto{\pgfqpoint{0.995692in}{2.718463in}}%
\pgfpathlineto{\pgfqpoint{0.995692in}{2.718463in}}%
\pgfpathlineto{\pgfqpoint{0.995634in}{2.718463in}}%
\pgfpathlineto{\pgfqpoint{0.995577in}{2.718784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996210in}{2.716858in}}%
\pgfpathlineto{\pgfqpoint{0.996210in}{2.675133in}}%
\pgfpathlineto{\pgfqpoint{0.996210in}{2.716858in}}%
\pgfpathlineto{\pgfqpoint{0.996210in}{2.716858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996440in}{2.716537in}}%
\pgfpathlineto{\pgfqpoint{0.996440in}{2.673528in}}%
\pgfpathlineto{\pgfqpoint{0.996440in}{2.716537in}}%
\pgfpathlineto{\pgfqpoint{0.996440in}{2.716537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996900in}{2.713648in}}%
\pgfpathlineto{\pgfqpoint{0.996900in}{2.673528in}}%
\pgfpathlineto{\pgfqpoint{0.996900in}{2.713648in}}%
\pgfpathlineto{\pgfqpoint{0.996900in}{2.713648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997361in}{2.704661in}}%
\pgfpathlineto{\pgfqpoint{0.997361in}{2.673849in}}%
\pgfpathlineto{\pgfqpoint{0.997418in}{2.674491in}}%
\pgfpathlineto{\pgfqpoint{0.997418in}{2.703378in}}%
\pgfpathlineto{\pgfqpoint{0.997418in}{2.703378in}}%
\pgfpathlineto{\pgfqpoint{0.997361in}{2.704661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997591in}{2.699205in}}%
\pgfpathlineto{\pgfqpoint{0.997591in}{2.676738in}}%
\pgfpathlineto{\pgfqpoint{0.997648in}{2.678984in}}%
\pgfpathlineto{\pgfqpoint{0.997648in}{2.697279in}}%
\pgfpathlineto{\pgfqpoint{0.997648in}{2.697279in}}%
\pgfpathlineto{\pgfqpoint{0.997591in}{2.699205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997936in}{2.692465in}}%
\pgfpathlineto{\pgfqpoint{0.997936in}{2.680910in}}%
\pgfpathlineto{\pgfqpoint{0.997936in}{2.692465in}}%
\pgfpathlineto{\pgfqpoint{0.997936in}{2.692465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998281in}{2.689897in}}%
\pgfpathlineto{\pgfqpoint{0.998281in}{2.681873in}}%
\pgfpathlineto{\pgfqpoint{0.998281in}{2.689897in}}%
\pgfpathlineto{\pgfqpoint{0.998281in}{2.689897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999029in}{2.682515in}}%
\pgfpathlineto{\pgfqpoint{0.999029in}{2.672886in}}%
\pgfpathlineto{\pgfqpoint{0.999029in}{2.682515in}}%
\pgfpathlineto{\pgfqpoint{0.999029in}{2.682515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999317in}{2.682836in}}%
\pgfpathlineto{\pgfqpoint{0.999317in}{2.665825in}}%
\pgfpathlineto{\pgfqpoint{0.999317in}{2.682836in}}%
\pgfpathlineto{\pgfqpoint{0.999317in}{2.682836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999490in}{2.683478in}}%
\pgfpathlineto{\pgfqpoint{0.999490in}{2.661010in}}%
\pgfpathlineto{\pgfqpoint{0.999490in}{2.683478in}}%
\pgfpathlineto{\pgfqpoint{0.999490in}{2.683478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000180in}{2.684120in}}%
\pgfpathlineto{\pgfqpoint{1.000180in}{2.655875in}}%
\pgfpathlineto{\pgfqpoint{1.000180in}{2.684120in}}%
\pgfpathlineto{\pgfqpoint{1.000180in}{2.684120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000986in}{2.684762in}}%
\pgfpathlineto{\pgfqpoint{1.000986in}{2.661652in}}%
\pgfpathlineto{\pgfqpoint{1.000986in}{2.684762in}}%
\pgfpathlineto{\pgfqpoint{1.000986in}{2.684762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001101in}{2.685404in}}%
\pgfpathlineto{\pgfqpoint{1.001101in}{2.662615in}}%
\pgfpathlineto{\pgfqpoint{1.001101in}{2.685404in}}%
\pgfpathlineto{\pgfqpoint{1.001101in}{2.685404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001389in}{2.684441in}}%
\pgfpathlineto{\pgfqpoint{1.001389in}{2.660689in}}%
\pgfpathlineto{\pgfqpoint{1.001389in}{2.684441in}}%
\pgfpathlineto{\pgfqpoint{1.001389in}{2.684441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001504in}{2.683799in}}%
\pgfpathlineto{\pgfqpoint{1.001504in}{2.658764in}}%
\pgfpathlineto{\pgfqpoint{1.001561in}{2.658122in}}%
\pgfpathlineto{\pgfqpoint{1.001561in}{2.682836in}}%
\pgfpathlineto{\pgfqpoint{1.001561in}{2.682836in}}%
\pgfpathlineto{\pgfqpoint{1.001504in}{2.683799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001964in}{2.681873in}}%
\pgfpathlineto{\pgfqpoint{1.001964in}{2.657480in}}%
\pgfpathlineto{\pgfqpoint{1.001964in}{2.681873in}}%
\pgfpathlineto{\pgfqpoint{1.001964in}{2.681873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002137in}{2.681552in}}%
\pgfpathlineto{\pgfqpoint{1.002137in}{2.660048in}}%
\pgfpathlineto{\pgfqpoint{1.002137in}{2.681552in}}%
\pgfpathlineto{\pgfqpoint{1.002137in}{2.681552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002539in}{2.682515in}}%
\pgfpathlineto{\pgfqpoint{1.002539in}{2.665183in}}%
\pgfpathlineto{\pgfqpoint{1.002539in}{2.682515in}}%
\pgfpathlineto{\pgfqpoint{1.002539in}{2.682515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002885in}{2.683478in}}%
\pgfpathlineto{\pgfqpoint{1.002885in}{2.668714in}}%
\pgfpathlineto{\pgfqpoint{1.002885in}{2.683478in}}%
\pgfpathlineto{\pgfqpoint{1.002885in}{2.683478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003000in}{2.684120in}}%
\pgfpathlineto{\pgfqpoint{1.003000in}{2.668393in}}%
\pgfpathlineto{\pgfqpoint{1.003000in}{2.684120in}}%
\pgfpathlineto{\pgfqpoint{1.003000in}{2.684120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003172in}{2.685083in}}%
\pgfpathlineto{\pgfqpoint{1.003172in}{2.665183in}}%
\pgfpathlineto{\pgfqpoint{1.003172in}{2.685083in}}%
\pgfpathlineto{\pgfqpoint{1.003172in}{2.685083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003288in}{2.686046in}}%
\pgfpathlineto{\pgfqpoint{1.003288in}{2.662615in}}%
\pgfpathlineto{\pgfqpoint{1.003288in}{2.686046in}}%
\pgfpathlineto{\pgfqpoint{1.003288in}{2.686046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003403in}{2.686367in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{2.659727in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{2.686367in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{2.686367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003633in}{2.686046in}}%
\pgfpathlineto{\pgfqpoint{1.003633in}{2.655875in}}%
\pgfpathlineto{\pgfqpoint{1.003633in}{2.686046in}}%
\pgfpathlineto{\pgfqpoint{1.003633in}{2.686046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004151in}{2.686367in}}%
\pgfpathlineto{\pgfqpoint{1.004151in}{2.653307in}}%
\pgfpathlineto{\pgfqpoint{1.004151in}{2.686367in}}%
\pgfpathlineto{\pgfqpoint{1.004151in}{2.686367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005014in}{2.684120in}}%
\pgfpathlineto{\pgfqpoint{1.005014in}{2.662936in}}%
\pgfpathlineto{\pgfqpoint{1.005071in}{2.663899in}}%
\pgfpathlineto{\pgfqpoint{1.005071in}{2.682515in}}%
\pgfpathlineto{\pgfqpoint{1.005071in}{2.682515in}}%
\pgfpathlineto{\pgfqpoint{1.005014in}{2.684120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005474in}{2.682836in}}%
\pgfpathlineto{\pgfqpoint{1.005474in}{2.670639in}}%
\pgfpathlineto{\pgfqpoint{1.005532in}{2.671281in}}%
\pgfpathlineto{\pgfqpoint{1.005532in}{2.683478in}}%
\pgfpathlineto{\pgfqpoint{1.005532in}{2.683478in}}%
\pgfpathlineto{\pgfqpoint{1.005474in}{2.682836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005877in}{2.685404in}}%
\pgfpathlineto{\pgfqpoint{1.005877in}{2.675454in}}%
\pgfpathlineto{\pgfqpoint{1.005934in}{2.677059in}}%
\pgfpathlineto{\pgfqpoint{1.006050in}{2.678663in}}%
\pgfpathlineto{\pgfqpoint{1.006050in}{2.689255in}}%
\pgfpathlineto{\pgfqpoint{1.006050in}{2.689255in}}%
\pgfpathlineto{\pgfqpoint{1.005934in}{2.687329in}}%
\pgfpathlineto{\pgfqpoint{1.005877in}{2.685404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006280in}{2.691181in}}%
\pgfpathlineto{\pgfqpoint{1.006280in}{2.687008in}}%
\pgfpathlineto{\pgfqpoint{1.006337in}{2.688934in}}%
\pgfpathlineto{\pgfqpoint{1.006395in}{2.691181in}}%
\pgfpathlineto{\pgfqpoint{1.006395in}{2.695353in}}%
\pgfpathlineto{\pgfqpoint{1.006395in}{2.695353in}}%
\pgfpathlineto{\pgfqpoint{1.006337in}{2.693428in}}%
\pgfpathlineto{\pgfqpoint{1.006280in}{2.691181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006625in}{2.701452in}}%
\pgfpathlineto{\pgfqpoint{1.006625in}{2.696316in}}%
\pgfpathlineto{\pgfqpoint{1.006625in}{2.701452in}}%
\pgfpathlineto{\pgfqpoint{1.006625in}{2.701452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006798in}{2.707229in}}%
\pgfpathlineto{\pgfqpoint{1.006798in}{2.696958in}}%
\pgfpathlineto{\pgfqpoint{1.006798in}{2.707229in}}%
\pgfpathlineto{\pgfqpoint{1.006798in}{2.707229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006970in}{2.709797in}}%
\pgfpathlineto{\pgfqpoint{1.006970in}{2.697600in}}%
\pgfpathlineto{\pgfqpoint{1.007143in}{2.698242in}}%
\pgfpathlineto{\pgfqpoint{1.007143in}{2.710439in}}%
\pgfpathlineto{\pgfqpoint{1.007143in}{2.710439in}}%
\pgfpathlineto{\pgfqpoint{1.006970in}{2.709797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007546in}{2.711081in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{2.699205in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{2.711081in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{2.711081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007891in}{2.706266in}}%
\pgfpathlineto{\pgfqpoint{1.007891in}{2.699847in}}%
\pgfpathlineto{\pgfqpoint{1.007891in}{2.706266in}}%
\pgfpathlineto{\pgfqpoint{1.007891in}{2.706266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008179in}{2.702415in}}%
\pgfpathlineto{\pgfqpoint{1.008179in}{2.700810in}}%
\pgfpathlineto{\pgfqpoint{1.008179in}{2.702415in}}%
\pgfpathlineto{\pgfqpoint{1.008179in}{2.702415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008524in}{2.702094in}}%
\pgfpathlineto{\pgfqpoint{1.008524in}{2.701131in}}%
\pgfpathlineto{\pgfqpoint{1.008581in}{2.701773in}}%
\pgfpathlineto{\pgfqpoint{1.008639in}{2.702736in}}%
\pgfpathlineto{\pgfqpoint{1.008639in}{2.705624in}}%
\pgfpathlineto{\pgfqpoint{1.008639in}{2.705624in}}%
\pgfpathlineto{\pgfqpoint{1.008581in}{2.703699in}}%
\pgfpathlineto{\pgfqpoint{1.008524in}{2.702094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008812in}{2.707229in}}%
\pgfpathlineto{\pgfqpoint{1.008812in}{2.704340in}}%
\pgfpathlineto{\pgfqpoint{1.008812in}{2.707229in}}%
\pgfpathlineto{\pgfqpoint{1.008812in}{2.707229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009099in}{2.708192in}}%
\pgfpathlineto{\pgfqpoint{1.009099in}{2.707550in}}%
\pgfpathlineto{\pgfqpoint{1.009099in}{2.708192in}}%
\pgfpathlineto{\pgfqpoint{1.009099in}{2.708192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010768in}{2.731622in}}%
\pgfpathlineto{\pgfqpoint{1.010768in}{2.709155in}}%
\pgfpathlineto{\pgfqpoint{1.010825in}{2.710760in}}%
\pgfpathlineto{\pgfqpoint{1.010825in}{2.732264in}}%
\pgfpathlineto{\pgfqpoint{1.010825in}{2.732264in}}%
\pgfpathlineto{\pgfqpoint{1.010768in}{2.731622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011343in}{2.730018in}}%
\pgfpathlineto{\pgfqpoint{1.011343in}{2.710118in}}%
\pgfpathlineto{\pgfqpoint{1.011401in}{2.709155in}}%
\pgfpathlineto{\pgfqpoint{1.011401in}{2.729697in}}%
\pgfpathlineto{\pgfqpoint{1.011401in}{2.729697in}}%
\pgfpathlineto{\pgfqpoint{1.011343in}{2.730018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011516in}{2.730018in}}%
\pgfpathlineto{\pgfqpoint{1.011516in}{2.708192in}}%
\pgfpathlineto{\pgfqpoint{1.011516in}{2.730018in}}%
\pgfpathlineto{\pgfqpoint{1.011516in}{2.730018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011919in}{2.736437in}}%
\pgfpathlineto{\pgfqpoint{1.011919in}{2.708192in}}%
\pgfpathlineto{\pgfqpoint{1.011919in}{2.736437in}}%
\pgfpathlineto{\pgfqpoint{1.011919in}{2.736437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012034in}{2.739005in}}%
\pgfpathlineto{\pgfqpoint{1.012034in}{2.707871in}}%
\pgfpathlineto{\pgfqpoint{1.012034in}{2.739005in}}%
\pgfpathlineto{\pgfqpoint{1.012034in}{2.739005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012379in}{2.744140in}}%
\pgfpathlineto{\pgfqpoint{1.012379in}{2.706266in}}%
\pgfpathlineto{\pgfqpoint{1.012379in}{2.744140in}}%
\pgfpathlineto{\pgfqpoint{1.012379in}{2.744140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012897in}{2.749596in}}%
\pgfpathlineto{\pgfqpoint{1.012897in}{2.704661in}}%
\pgfpathlineto{\pgfqpoint{1.012897in}{2.749596in}}%
\pgfpathlineto{\pgfqpoint{1.012897in}{2.749596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013070in}{2.750880in}}%
\pgfpathlineto{\pgfqpoint{1.013070in}{2.705624in}}%
\pgfpathlineto{\pgfqpoint{1.013070in}{2.750880in}}%
\pgfpathlineto{\pgfqpoint{1.013070in}{2.750880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013185in}{2.750238in}}%
\pgfpathlineto{\pgfqpoint{1.013185in}{2.706587in}}%
\pgfpathlineto{\pgfqpoint{1.013242in}{2.706908in}}%
\pgfpathlineto{\pgfqpoint{1.013300in}{2.707229in}}%
\pgfpathlineto{\pgfqpoint{1.013357in}{2.707229in}}%
\pgfpathlineto{\pgfqpoint{1.013357in}{2.747991in}}%
\pgfpathlineto{\pgfqpoint{1.013357in}{2.747991in}}%
\pgfpathlineto{\pgfqpoint{1.013300in}{2.748954in}}%
\pgfpathlineto{\pgfqpoint{1.013242in}{2.750238in}}%
\pgfpathlineto{\pgfqpoint{1.013185in}{2.750238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013472in}{2.745103in}}%
\pgfpathlineto{\pgfqpoint{1.013472in}{2.706908in}}%
\pgfpathlineto{\pgfqpoint{1.013472in}{2.745103in}}%
\pgfpathlineto{\pgfqpoint{1.013472in}{2.745103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013587in}{2.739967in}}%
\pgfpathlineto{\pgfqpoint{1.013587in}{2.705945in}}%
\pgfpathlineto{\pgfqpoint{1.013645in}{2.706587in}}%
\pgfpathlineto{\pgfqpoint{1.013645in}{2.736758in}}%
\pgfpathlineto{\pgfqpoint{1.013645in}{2.736758in}}%
\pgfpathlineto{\pgfqpoint{1.013587in}{2.739967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014163in}{2.724882in}}%
\pgfpathlineto{\pgfqpoint{1.014163in}{2.707871in}}%
\pgfpathlineto{\pgfqpoint{1.014163in}{2.724882in}}%
\pgfpathlineto{\pgfqpoint{1.014163in}{2.724882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014508in}{2.724240in}}%
\pgfpathlineto{\pgfqpoint{1.014508in}{2.710118in}}%
\pgfpathlineto{\pgfqpoint{1.014508in}{2.724240in}}%
\pgfpathlineto{\pgfqpoint{1.014508in}{2.724240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014738in}{2.731622in}}%
\pgfpathlineto{\pgfqpoint{1.014738in}{2.712686in}}%
\pgfpathlineto{\pgfqpoint{1.014738in}{2.731622in}}%
\pgfpathlineto{\pgfqpoint{1.014738in}{2.731622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015026in}{2.736116in}}%
\pgfpathlineto{\pgfqpoint{1.015026in}{2.713648in}}%
\pgfpathlineto{\pgfqpoint{1.015026in}{2.736116in}}%
\pgfpathlineto{\pgfqpoint{1.015026in}{2.736116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015314in}{2.747991in}}%
\pgfpathlineto{\pgfqpoint{1.015314in}{2.714611in}}%
\pgfpathlineto{\pgfqpoint{1.015314in}{2.747991in}}%
\pgfpathlineto{\pgfqpoint{1.015314in}{2.747991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016522in}{2.764361in}}%
\pgfpathlineto{\pgfqpoint{1.016522in}{2.717500in}}%
\pgfpathlineto{\pgfqpoint{1.016522in}{2.764361in}}%
\pgfpathlineto{\pgfqpoint{1.016522in}{2.764361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016810in}{2.762756in}}%
\pgfpathlineto{\pgfqpoint{1.016810in}{2.720068in}}%
\pgfpathlineto{\pgfqpoint{1.016810in}{2.762756in}}%
\pgfpathlineto{\pgfqpoint{1.016810in}{2.762756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017443in}{2.751522in}}%
\pgfpathlineto{\pgfqpoint{1.017443in}{2.722314in}}%
\pgfpathlineto{\pgfqpoint{1.017443in}{2.751522in}}%
\pgfpathlineto{\pgfqpoint{1.017443in}{2.751522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018076in}{2.760509in}}%
\pgfpathlineto{\pgfqpoint{1.018076in}{2.724561in}}%
\pgfpathlineto{\pgfqpoint{1.018133in}{2.726487in}}%
\pgfpathlineto{\pgfqpoint{1.018191in}{2.728092in}}%
\pgfpathlineto{\pgfqpoint{1.018191in}{2.765003in}}%
\pgfpathlineto{\pgfqpoint{1.018191in}{2.765003in}}%
\pgfpathlineto{\pgfqpoint{1.018133in}{2.762756in}}%
\pgfpathlineto{\pgfqpoint{1.018076in}{2.760509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018881in}{2.778483in}}%
\pgfpathlineto{\pgfqpoint{1.018881in}{2.727771in}}%
\pgfpathlineto{\pgfqpoint{1.018881in}{2.778483in}}%
\pgfpathlineto{\pgfqpoint{1.018881in}{2.778483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018996in}{2.774310in}}%
\pgfpathlineto{\pgfqpoint{1.018996in}{2.727129in}}%
\pgfpathlineto{\pgfqpoint{1.018996in}{2.774310in}}%
\pgfpathlineto{\pgfqpoint{1.018996in}{2.774310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019111in}{2.770459in}}%
\pgfpathlineto{\pgfqpoint{1.019111in}{2.727129in}}%
\pgfpathlineto{\pgfqpoint{1.019111in}{2.770459in}}%
\pgfpathlineto{\pgfqpoint{1.019111in}{2.770459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019802in}{2.757941in}}%
\pgfpathlineto{\pgfqpoint{1.019802in}{2.726487in}}%
\pgfpathlineto{\pgfqpoint{1.019802in}{2.757941in}}%
\pgfpathlineto{\pgfqpoint{1.019802in}{2.757941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020665in}{2.754411in}}%
\pgfpathlineto{\pgfqpoint{1.020665in}{2.727129in}}%
\pgfpathlineto{\pgfqpoint{1.020723in}{2.728092in}}%
\pgfpathlineto{\pgfqpoint{1.020723in}{2.754732in}}%
\pgfpathlineto{\pgfqpoint{1.020723in}{2.754732in}}%
\pgfpathlineto{\pgfqpoint{1.020665in}{2.754411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020895in}{2.755374in}}%
\pgfpathlineto{\pgfqpoint{1.020895in}{2.729055in}}%
\pgfpathlineto{\pgfqpoint{1.020895in}{2.755374in}}%
\pgfpathlineto{\pgfqpoint{1.020895in}{2.755374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021125in}{2.754411in}}%
\pgfpathlineto{\pgfqpoint{1.021125in}{2.730018in}}%
\pgfpathlineto{\pgfqpoint{1.021125in}{2.754411in}}%
\pgfpathlineto{\pgfqpoint{1.021125in}{2.754411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021528in}{2.741572in}}%
\pgfpathlineto{\pgfqpoint{1.021528in}{2.730018in}}%
\pgfpathlineto{\pgfqpoint{1.021528in}{2.741572in}}%
\pgfpathlineto{\pgfqpoint{1.021528in}{2.741572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021643in}{2.737400in}}%
\pgfpathlineto{\pgfqpoint{1.021643in}{2.729055in}}%
\pgfpathlineto{\pgfqpoint{1.021643in}{2.737400in}}%
\pgfpathlineto{\pgfqpoint{1.021643in}{2.737400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021816in}{2.731943in}}%
\pgfpathlineto{\pgfqpoint{1.021816in}{2.728734in}}%
\pgfpathlineto{\pgfqpoint{1.021816in}{2.731943in}}%
\pgfpathlineto{\pgfqpoint{1.021816in}{2.731943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021989in}{2.728092in}}%
\pgfpathlineto{\pgfqpoint{1.021989in}{2.724240in}}%
\pgfpathlineto{\pgfqpoint{1.022046in}{2.721352in}}%
\pgfpathlineto{\pgfqpoint{1.022046in}{2.727771in}}%
\pgfpathlineto{\pgfqpoint{1.022046in}{2.727771in}}%
\pgfpathlineto{\pgfqpoint{1.021989in}{2.728092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022161in}{2.727129in}}%
\pgfpathlineto{\pgfqpoint{1.022161in}{2.717179in}}%
\pgfpathlineto{\pgfqpoint{1.022161in}{2.727129in}}%
\pgfpathlineto{\pgfqpoint{1.022161in}{2.727129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022449in}{2.727771in}}%
\pgfpathlineto{\pgfqpoint{1.022449in}{2.711723in}}%
\pgfpathlineto{\pgfqpoint{1.022449in}{2.727771in}}%
\pgfpathlineto{\pgfqpoint{1.022449in}{2.727771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022564in}{2.728734in}}%
\pgfpathlineto{\pgfqpoint{1.022564in}{2.708834in}}%
\pgfpathlineto{\pgfqpoint{1.022564in}{2.728734in}}%
\pgfpathlineto{\pgfqpoint{1.022564in}{2.728734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023657in}{2.729697in}}%
\pgfpathlineto{\pgfqpoint{1.023657in}{2.677380in}}%
\pgfpathlineto{\pgfqpoint{1.023657in}{2.729697in}}%
\pgfpathlineto{\pgfqpoint{1.023657in}{2.729697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023887in}{2.729697in}}%
\pgfpathlineto{\pgfqpoint{1.023887in}{2.673849in}}%
\pgfpathlineto{\pgfqpoint{1.023887in}{2.729697in}}%
\pgfpathlineto{\pgfqpoint{1.023887in}{2.729697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024405in}{2.729055in}}%
\pgfpathlineto{\pgfqpoint{1.024405in}{2.646246in}}%
\pgfpathlineto{\pgfqpoint{1.024463in}{2.642074in}}%
\pgfpathlineto{\pgfqpoint{1.024463in}{2.728092in}}%
\pgfpathlineto{\pgfqpoint{1.024463in}{2.728092in}}%
\pgfpathlineto{\pgfqpoint{1.024405in}{2.729055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026304in}{2.728734in}}%
\pgfpathlineto{\pgfqpoint{1.026304in}{2.589757in}}%
\pgfpathlineto{\pgfqpoint{1.026304in}{2.728734in}}%
\pgfpathlineto{\pgfqpoint{1.026304in}{2.728734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026995in}{2.728092in}}%
\pgfpathlineto{\pgfqpoint{1.026995in}{2.577239in}}%
\pgfpathlineto{\pgfqpoint{1.027052in}{2.575955in}}%
\pgfpathlineto{\pgfqpoint{1.027052in}{2.727771in}}%
\pgfpathlineto{\pgfqpoint{1.027052in}{2.727771in}}%
\pgfpathlineto{\pgfqpoint{1.026995in}{2.728092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027513in}{2.727450in}}%
\pgfpathlineto{\pgfqpoint{1.027513in}{2.566326in}}%
\pgfpathlineto{\pgfqpoint{1.027513in}{2.727450in}}%
\pgfpathlineto{\pgfqpoint{1.027513in}{2.727450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028088in}{2.726808in}}%
\pgfpathlineto{\pgfqpoint{1.028088in}{2.557339in}}%
\pgfpathlineto{\pgfqpoint{1.028146in}{2.556055in}}%
\pgfpathlineto{\pgfqpoint{1.028203in}{2.554772in}}%
\pgfpathlineto{\pgfqpoint{1.028203in}{2.726487in}}%
\pgfpathlineto{\pgfqpoint{1.028203in}{2.726487in}}%
\pgfpathlineto{\pgfqpoint{1.028146in}{2.726808in}}%
\pgfpathlineto{\pgfqpoint{1.028088in}{2.726808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028433in}{2.725524in}}%
\pgfpathlineto{\pgfqpoint{1.028433in}{2.549636in}}%
\pgfpathlineto{\pgfqpoint{1.028433in}{2.725524in}}%
\pgfpathlineto{\pgfqpoint{1.028433in}{2.725524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028663in}{2.724240in}}%
\pgfpathlineto{\pgfqpoint{1.028663in}{2.545785in}}%
\pgfpathlineto{\pgfqpoint{1.028663in}{2.724240in}}%
\pgfpathlineto{\pgfqpoint{1.028663in}{2.724240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029181in}{2.722635in}}%
\pgfpathlineto{\pgfqpoint{1.029181in}{2.534551in}}%
\pgfpathlineto{\pgfqpoint{1.029181in}{2.722635in}}%
\pgfpathlineto{\pgfqpoint{1.029181in}{2.722635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030390in}{2.722635in}}%
\pgfpathlineto{\pgfqpoint{1.030390in}{2.506627in}}%
\pgfpathlineto{\pgfqpoint{1.030390in}{2.722635in}}%
\pgfpathlineto{\pgfqpoint{1.030390in}{2.722635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031023in}{2.722635in}}%
\pgfpathlineto{\pgfqpoint{1.031023in}{2.505664in}}%
\pgfpathlineto{\pgfqpoint{1.031023in}{2.722635in}}%
\pgfpathlineto{\pgfqpoint{1.031023in}{2.722635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031310in}{2.721993in}}%
\pgfpathlineto{\pgfqpoint{1.031310in}{2.505343in}}%
\pgfpathlineto{\pgfqpoint{1.031368in}{2.505022in}}%
\pgfpathlineto{\pgfqpoint{1.031368in}{2.721031in}}%
\pgfpathlineto{\pgfqpoint{1.031368in}{2.721031in}}%
\pgfpathlineto{\pgfqpoint{1.031310in}{2.721993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031713in}{2.721031in}}%
\pgfpathlineto{\pgfqpoint{1.031713in}{2.503417in}}%
\pgfpathlineto{\pgfqpoint{1.031713in}{2.721031in}}%
\pgfpathlineto{\pgfqpoint{1.031713in}{2.721031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032231in}{2.721352in}}%
\pgfpathlineto{\pgfqpoint{1.032231in}{2.501492in}}%
\pgfpathlineto{\pgfqpoint{1.032231in}{2.721352in}}%
\pgfpathlineto{\pgfqpoint{1.032231in}{2.721352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032691in}{2.721993in}}%
\pgfpathlineto{\pgfqpoint{1.032691in}{2.502454in}}%
\pgfpathlineto{\pgfqpoint{1.032691in}{2.721993in}}%
\pgfpathlineto{\pgfqpoint{1.032691in}{2.721993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032864in}{2.722956in}}%
\pgfpathlineto{\pgfqpoint{1.032864in}{2.503417in}}%
\pgfpathlineto{\pgfqpoint{1.032864in}{2.722956in}}%
\pgfpathlineto{\pgfqpoint{1.032864in}{2.722956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033209in}{2.721993in}}%
\pgfpathlineto{\pgfqpoint{1.033209in}{2.505022in}}%
\pgfpathlineto{\pgfqpoint{1.033209in}{2.721993in}}%
\pgfpathlineto{\pgfqpoint{1.033209in}{2.721993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033612in}{2.721352in}}%
\pgfpathlineto{\pgfqpoint{1.033612in}{2.503738in}}%
\pgfpathlineto{\pgfqpoint{1.033612in}{2.721352in}}%
\pgfpathlineto{\pgfqpoint{1.033612in}{2.721352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033785in}{2.719747in}}%
\pgfpathlineto{\pgfqpoint{1.033785in}{2.502133in}}%
\pgfpathlineto{\pgfqpoint{1.033785in}{2.719747in}}%
\pgfpathlineto{\pgfqpoint{1.033785in}{2.719747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034187in}{2.719105in}}%
\pgfpathlineto{\pgfqpoint{1.034187in}{2.498924in}}%
\pgfpathlineto{\pgfqpoint{1.034187in}{2.719105in}}%
\pgfpathlineto{\pgfqpoint{1.034187in}{2.719105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034302in}{2.717500in}}%
\pgfpathlineto{\pgfqpoint{1.034302in}{2.498282in}}%
\pgfpathlineto{\pgfqpoint{1.034302in}{2.717500in}}%
\pgfpathlineto{\pgfqpoint{1.034302in}{2.717500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034590in}{2.716537in}}%
\pgfpathlineto{\pgfqpoint{1.034590in}{2.496677in}}%
\pgfpathlineto{\pgfqpoint{1.034590in}{2.716537in}}%
\pgfpathlineto{\pgfqpoint{1.034590in}{2.716537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035511in}{2.715574in}}%
\pgfpathlineto{\pgfqpoint{1.035511in}{2.495714in}}%
\pgfpathlineto{\pgfqpoint{1.035511in}{2.715574in}}%
\pgfpathlineto{\pgfqpoint{1.035511in}{2.715574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036259in}{2.715253in}}%
\pgfpathlineto{\pgfqpoint{1.036259in}{2.496998in}}%
\pgfpathlineto{\pgfqpoint{1.036374in}{2.497319in}}%
\pgfpathlineto{\pgfqpoint{1.036374in}{2.715895in}}%
\pgfpathlineto{\pgfqpoint{1.036374in}{2.715895in}}%
\pgfpathlineto{\pgfqpoint{1.036259in}{2.715253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036489in}{2.716858in}}%
\pgfpathlineto{\pgfqpoint{1.036489in}{2.497961in}}%
\pgfpathlineto{\pgfqpoint{1.036489in}{2.716858in}}%
\pgfpathlineto{\pgfqpoint{1.036489in}{2.716858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036604in}{2.718142in}}%
\pgfpathlineto{\pgfqpoint{1.036604in}{2.498603in}}%
\pgfpathlineto{\pgfqpoint{1.036604in}{2.718142in}}%
\pgfpathlineto{\pgfqpoint{1.036604in}{2.718142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036719in}{2.718784in}}%
\pgfpathlineto{\pgfqpoint{1.036719in}{2.499887in}}%
\pgfpathlineto{\pgfqpoint{1.036777in}{2.500529in}}%
\pgfpathlineto{\pgfqpoint{1.036777in}{2.721031in}}%
\pgfpathlineto{\pgfqpoint{1.036777in}{2.721031in}}%
\pgfpathlineto{\pgfqpoint{1.036719in}{2.718784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036949in}{2.722635in}}%
\pgfpathlineto{\pgfqpoint{1.036949in}{2.502454in}}%
\pgfpathlineto{\pgfqpoint{1.036949in}{2.722635in}}%
\pgfpathlineto{\pgfqpoint{1.036949in}{2.722635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037928in}{2.723598in}}%
\pgfpathlineto{\pgfqpoint{1.037928in}{2.505664in}}%
\pgfpathlineto{\pgfqpoint{1.037928in}{2.723598in}}%
\pgfpathlineto{\pgfqpoint{1.037928in}{2.723598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038273in}{2.724561in}}%
\pgfpathlineto{\pgfqpoint{1.038273in}{2.505664in}}%
\pgfpathlineto{\pgfqpoint{1.038273in}{2.724561in}}%
\pgfpathlineto{\pgfqpoint{1.038273in}{2.724561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038733in}{2.723598in}}%
\pgfpathlineto{\pgfqpoint{1.038733in}{2.505664in}}%
\pgfpathlineto{\pgfqpoint{1.038733in}{2.723598in}}%
\pgfpathlineto{\pgfqpoint{1.038733in}{2.723598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039136in}{2.722956in}}%
\pgfpathlineto{\pgfqpoint{1.039136in}{2.505664in}}%
\pgfpathlineto{\pgfqpoint{1.039136in}{2.722956in}}%
\pgfpathlineto{\pgfqpoint{1.039136in}{2.722956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039309in}{2.721993in}}%
\pgfpathlineto{\pgfqpoint{1.039309in}{2.505022in}}%
\pgfpathlineto{\pgfqpoint{1.039309in}{2.721993in}}%
\pgfpathlineto{\pgfqpoint{1.039309in}{2.721993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039942in}{2.720710in}}%
\pgfpathlineto{\pgfqpoint{1.039942in}{2.502133in}}%
\pgfpathlineto{\pgfqpoint{1.039999in}{2.501813in}}%
\pgfpathlineto{\pgfqpoint{1.040057in}{2.501492in}}%
\pgfpathlineto{\pgfqpoint{1.040057in}{2.717821in}}%
\pgfpathlineto{\pgfqpoint{1.040057in}{2.717821in}}%
\pgfpathlineto{\pgfqpoint{1.039999in}{2.719105in}}%
\pgfpathlineto{\pgfqpoint{1.039942in}{2.720710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040287in}{2.717500in}}%
\pgfpathlineto{\pgfqpoint{1.040287in}{2.500529in}}%
\pgfpathlineto{\pgfqpoint{1.040287in}{2.717500in}}%
\pgfpathlineto{\pgfqpoint{1.040287in}{2.717500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040805in}{2.717500in}}%
\pgfpathlineto{\pgfqpoint{1.040805in}{2.500208in}}%
\pgfpathlineto{\pgfqpoint{1.040805in}{2.717500in}}%
\pgfpathlineto{\pgfqpoint{1.040805in}{2.717500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041380in}{2.717500in}}%
\pgfpathlineto{\pgfqpoint{1.041380in}{2.500208in}}%
\pgfpathlineto{\pgfqpoint{1.041495in}{2.500208in}}%
\pgfpathlineto{\pgfqpoint{1.041495in}{2.717179in}}%
\pgfpathlineto{\pgfqpoint{1.041495in}{2.717179in}}%
\pgfpathlineto{\pgfqpoint{1.041380in}{2.717500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041668in}{2.716537in}}%
\pgfpathlineto{\pgfqpoint{1.041668in}{2.500208in}}%
\pgfpathlineto{\pgfqpoint{1.041668in}{2.716537in}}%
\pgfpathlineto{\pgfqpoint{1.041668in}{2.716537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041898in}{2.715574in}}%
\pgfpathlineto{\pgfqpoint{1.041898in}{2.501171in}}%
\pgfpathlineto{\pgfqpoint{1.041956in}{2.501492in}}%
\pgfpathlineto{\pgfqpoint{1.041956in}{2.713969in}}%
\pgfpathlineto{\pgfqpoint{1.041956in}{2.713969in}}%
\pgfpathlineto{\pgfqpoint{1.041898in}{2.715574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042301in}{2.712044in}}%
\pgfpathlineto{\pgfqpoint{1.042301in}{2.503417in}}%
\pgfpathlineto{\pgfqpoint{1.042301in}{2.712044in}}%
\pgfpathlineto{\pgfqpoint{1.042301in}{2.712044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043279in}{2.709476in}}%
\pgfpathlineto{\pgfqpoint{1.043279in}{2.509195in}}%
\pgfpathlineto{\pgfqpoint{1.043279in}{2.709476in}}%
\pgfpathlineto{\pgfqpoint{1.043279in}{2.709476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043394in}{2.706587in}}%
\pgfpathlineto{\pgfqpoint{1.043394in}{2.509195in}}%
\pgfpathlineto{\pgfqpoint{1.043394in}{2.706587in}}%
\pgfpathlineto{\pgfqpoint{1.043394in}{2.706587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043682in}{2.703378in}}%
\pgfpathlineto{\pgfqpoint{1.043682in}{2.508874in}}%
\pgfpathlineto{\pgfqpoint{1.043682in}{2.703378in}}%
\pgfpathlineto{\pgfqpoint{1.043682in}{2.703378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043912in}{2.701452in}}%
\pgfpathlineto{\pgfqpoint{1.043912in}{2.507590in}}%
\pgfpathlineto{\pgfqpoint{1.043912in}{2.701452in}}%
\pgfpathlineto{\pgfqpoint{1.043912in}{2.701452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044142in}{2.699847in}}%
\pgfpathlineto{\pgfqpoint{1.044142in}{2.505022in}}%
\pgfpathlineto{\pgfqpoint{1.044200in}{2.504380in}}%
\pgfpathlineto{\pgfqpoint{1.044257in}{2.504059in}}%
\pgfpathlineto{\pgfqpoint{1.044257in}{2.698884in}}%
\pgfpathlineto{\pgfqpoint{1.044257in}{2.698884in}}%
\pgfpathlineto{\pgfqpoint{1.044200in}{2.698242in}}%
\pgfpathlineto{\pgfqpoint{1.044142in}{2.699847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044430in}{2.700168in}}%
\pgfpathlineto{\pgfqpoint{1.044430in}{2.503096in}}%
\pgfpathlineto{\pgfqpoint{1.044545in}{2.502775in}}%
\pgfpathlineto{\pgfqpoint{1.044545in}{2.701452in}}%
\pgfpathlineto{\pgfqpoint{1.044545in}{2.701452in}}%
\pgfpathlineto{\pgfqpoint{1.044430in}{2.700168in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.045350in}{2.702094in}}%
\pgfpathlineto{\pgfqpoint{1.045350in}{2.501171in}}%
\pgfpathlineto{\pgfqpoint{1.045350in}{2.702094in}}%
\pgfpathlineto{\pgfqpoint{1.045350in}{2.702094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.045581in}{2.701773in}}%
\pgfpathlineto{\pgfqpoint{1.045581in}{2.501171in}}%
\pgfpathlineto{\pgfqpoint{1.045581in}{2.701773in}}%
\pgfpathlineto{\pgfqpoint{1.045581in}{2.701773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046041in}{2.702094in}}%
\pgfpathlineto{\pgfqpoint{1.046041in}{2.501171in}}%
\pgfpathlineto{\pgfqpoint{1.046156in}{2.501171in}}%
\pgfpathlineto{\pgfqpoint{1.046156in}{2.702094in}}%
\pgfpathlineto{\pgfqpoint{1.046156in}{2.702094in}}%
\pgfpathlineto{\pgfqpoint{1.046041in}{2.702094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047249in}{2.700489in}}%
\pgfpathlineto{\pgfqpoint{1.047249in}{2.501171in}}%
\pgfpathlineto{\pgfqpoint{1.047249in}{2.700489in}}%
\pgfpathlineto{\pgfqpoint{1.047249in}{2.700489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047767in}{2.698884in}}%
\pgfpathlineto{\pgfqpoint{1.047767in}{2.501171in}}%
\pgfpathlineto{\pgfqpoint{1.047767in}{2.698884in}}%
\pgfpathlineto{\pgfqpoint{1.047767in}{2.698884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048055in}{2.697600in}}%
\pgfpathlineto{\pgfqpoint{1.048055in}{2.501171in}}%
\pgfpathlineto{\pgfqpoint{1.048055in}{2.697600in}}%
\pgfpathlineto{\pgfqpoint{1.048055in}{2.697600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048343in}{2.696637in}}%
\pgfpathlineto{\pgfqpoint{1.048343in}{2.501171in}}%
\pgfpathlineto{\pgfqpoint{1.048343in}{2.696637in}}%
\pgfpathlineto{\pgfqpoint{1.048343in}{2.696637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048573in}{2.695033in}}%
\pgfpathlineto{\pgfqpoint{1.048573in}{2.501171in}}%
\pgfpathlineto{\pgfqpoint{1.048573in}{2.695033in}}%
\pgfpathlineto{\pgfqpoint{1.048573in}{2.695033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049551in}{2.694070in}}%
\pgfpathlineto{\pgfqpoint{1.049551in}{2.498603in}}%
\pgfpathlineto{\pgfqpoint{1.049724in}{2.498282in}}%
\pgfpathlineto{\pgfqpoint{1.049839in}{2.498282in}}%
\pgfpathlineto{\pgfqpoint{1.049839in}{2.693428in}}%
\pgfpathlineto{\pgfqpoint{1.049839in}{2.693428in}}%
\pgfpathlineto{\pgfqpoint{1.049724in}{2.693749in}}%
\pgfpathlineto{\pgfqpoint{1.049551in}{2.694070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050759in}{2.692465in}}%
\pgfpathlineto{\pgfqpoint{1.050759in}{2.495714in}}%
\pgfpathlineto{\pgfqpoint{1.050759in}{2.692465in}}%
\pgfpathlineto{\pgfqpoint{1.050759in}{2.692465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051162in}{2.691181in}}%
\pgfpathlineto{\pgfqpoint{1.051162in}{2.494109in}}%
\pgfpathlineto{\pgfqpoint{1.051220in}{2.494109in}}%
\pgfpathlineto{\pgfqpoint{1.051392in}{2.494109in}}%
\pgfpathlineto{\pgfqpoint{1.051392in}{2.688292in}}%
\pgfpathlineto{\pgfqpoint{1.051392in}{2.688292in}}%
\pgfpathlineto{\pgfqpoint{1.051220in}{2.689255in}}%
\pgfpathlineto{\pgfqpoint{1.051162in}{2.691181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051680in}{2.687971in}}%
\pgfpathlineto{\pgfqpoint{1.051680in}{2.494109in}}%
\pgfpathlineto{\pgfqpoint{1.051680in}{2.687971in}}%
\pgfpathlineto{\pgfqpoint{1.051680in}{2.687971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052313in}{2.686687in}}%
\pgfpathlineto{\pgfqpoint{1.052313in}{2.496677in}}%
\pgfpathlineto{\pgfqpoint{1.052371in}{2.497319in}}%
\pgfpathlineto{\pgfqpoint{1.052371in}{2.686367in}}%
\pgfpathlineto{\pgfqpoint{1.052371in}{2.686367in}}%
\pgfpathlineto{\pgfqpoint{1.052313in}{2.686687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052658in}{2.685725in}}%
\pgfpathlineto{\pgfqpoint{1.052658in}{2.499887in}}%
\pgfpathlineto{\pgfqpoint{1.052716in}{2.500529in}}%
\pgfpathlineto{\pgfqpoint{1.052716in}{2.685725in}}%
\pgfpathlineto{\pgfqpoint{1.052716in}{2.685725in}}%
\pgfpathlineto{\pgfqpoint{1.052658in}{2.685725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052831in}{2.686046in}}%
\pgfpathlineto{\pgfqpoint{1.052831in}{2.501171in}}%
\pgfpathlineto{\pgfqpoint{1.052831in}{2.686046in}}%
\pgfpathlineto{\pgfqpoint{1.052831in}{2.686046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053291in}{2.685404in}}%
\pgfpathlineto{\pgfqpoint{1.053291in}{2.503417in}}%
\pgfpathlineto{\pgfqpoint{1.053349in}{2.503417in}}%
\pgfpathlineto{\pgfqpoint{1.053349in}{2.686367in}}%
\pgfpathlineto{\pgfqpoint{1.053349in}{2.686367in}}%
\pgfpathlineto{\pgfqpoint{1.053291in}{2.685404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053924in}{2.687008in}}%
\pgfpathlineto{\pgfqpoint{1.053924in}{2.503417in}}%
\pgfpathlineto{\pgfqpoint{1.053924in}{2.687008in}}%
\pgfpathlineto{\pgfqpoint{1.053924in}{2.687008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054097in}{2.687008in}}%
\pgfpathlineto{\pgfqpoint{1.054097in}{2.503417in}}%
\pgfpathlineto{\pgfqpoint{1.054097in}{2.687008in}}%
\pgfpathlineto{\pgfqpoint{1.054097in}{2.687008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054672in}{2.687329in}}%
\pgfpathlineto{\pgfqpoint{1.054672in}{2.503417in}}%
\pgfpathlineto{\pgfqpoint{1.054672in}{2.687329in}}%
\pgfpathlineto{\pgfqpoint{1.054672in}{2.687329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054845in}{2.687008in}}%
\pgfpathlineto{\pgfqpoint{1.054845in}{2.503417in}}%
\pgfpathlineto{\pgfqpoint{1.054902in}{2.503417in}}%
\pgfpathlineto{\pgfqpoint{1.054960in}{2.503417in}}%
\pgfpathlineto{\pgfqpoint{1.054960in}{2.686367in}}%
\pgfpathlineto{\pgfqpoint{1.054960in}{2.686367in}}%
\pgfpathlineto{\pgfqpoint{1.054902in}{2.686687in}}%
\pgfpathlineto{\pgfqpoint{1.054845in}{2.687008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055190in}{2.686046in}}%
\pgfpathlineto{\pgfqpoint{1.055190in}{2.503417in}}%
\pgfpathlineto{\pgfqpoint{1.055248in}{2.503417in}}%
\pgfpathlineto{\pgfqpoint{1.055248in}{2.687008in}}%
\pgfpathlineto{\pgfqpoint{1.055248in}{2.687008in}}%
\pgfpathlineto{\pgfqpoint{1.055190in}{2.686046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055593in}{2.688292in}}%
\pgfpathlineto{\pgfqpoint{1.055593in}{2.503417in}}%
\pgfpathlineto{\pgfqpoint{1.055593in}{2.688292in}}%
\pgfpathlineto{\pgfqpoint{1.055593in}{2.688292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055708in}{2.689897in}}%
\pgfpathlineto{\pgfqpoint{1.055708in}{2.503417in}}%
\pgfpathlineto{\pgfqpoint{1.055708in}{2.689897in}}%
\pgfpathlineto{\pgfqpoint{1.055708in}{2.689897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055881in}{2.690860in}}%
\pgfpathlineto{\pgfqpoint{1.055881in}{2.503417in}}%
\pgfpathlineto{\pgfqpoint{1.055881in}{2.690860in}}%
\pgfpathlineto{\pgfqpoint{1.055881in}{2.690860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056801in}{2.691181in}}%
\pgfpathlineto{\pgfqpoint{1.056801in}{2.505343in}}%
\pgfpathlineto{\pgfqpoint{1.056801in}{2.691181in}}%
\pgfpathlineto{\pgfqpoint{1.056801in}{2.691181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056916in}{2.692465in}}%
\pgfpathlineto{\pgfqpoint{1.056916in}{2.505985in}}%
\pgfpathlineto{\pgfqpoint{1.056916in}{2.692465in}}%
\pgfpathlineto{\pgfqpoint{1.056916in}{2.692465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057089in}{2.692786in}}%
\pgfpathlineto{\pgfqpoint{1.057089in}{2.505985in}}%
\pgfpathlineto{\pgfqpoint{1.057089in}{2.692786in}}%
\pgfpathlineto{\pgfqpoint{1.057089in}{2.692786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057377in}{2.692786in}}%
\pgfpathlineto{\pgfqpoint{1.057377in}{2.505664in}}%
\pgfpathlineto{\pgfqpoint{1.057377in}{2.692786in}}%
\pgfpathlineto{\pgfqpoint{1.057377in}{2.692786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057549in}{2.693107in}}%
\pgfpathlineto{\pgfqpoint{1.057549in}{2.505022in}}%
\pgfpathlineto{\pgfqpoint{1.057549in}{2.693107in}}%
\pgfpathlineto{\pgfqpoint{1.057549in}{2.693107in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057664in}{2.693749in}}%
\pgfpathlineto{\pgfqpoint{1.057664in}{2.504380in}}%
\pgfpathlineto{\pgfqpoint{1.057664in}{2.693749in}}%
\pgfpathlineto{\pgfqpoint{1.057664in}{2.693749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057952in}{2.695353in}}%
\pgfpathlineto{\pgfqpoint{1.057952in}{2.504059in}}%
\pgfpathlineto{\pgfqpoint{1.057952in}{2.695353in}}%
\pgfpathlineto{\pgfqpoint{1.057952in}{2.695353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059103in}{2.696637in}}%
\pgfpathlineto{\pgfqpoint{1.059103in}{2.502454in}}%
\pgfpathlineto{\pgfqpoint{1.059103in}{2.696637in}}%
\pgfpathlineto{\pgfqpoint{1.059103in}{2.696637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059448in}{2.696958in}}%
\pgfpathlineto{\pgfqpoint{1.059448in}{2.500208in}}%
\pgfpathlineto{\pgfqpoint{1.059448in}{2.696958in}}%
\pgfpathlineto{\pgfqpoint{1.059448in}{2.696958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059908in}{2.698242in}}%
\pgfpathlineto{\pgfqpoint{1.059908in}{2.496677in}}%
\pgfpathlineto{\pgfqpoint{1.060024in}{2.496356in}}%
\pgfpathlineto{\pgfqpoint{1.060024in}{2.699205in}}%
\pgfpathlineto{\pgfqpoint{1.060024in}{2.699205in}}%
\pgfpathlineto{\pgfqpoint{1.059908in}{2.698242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060254in}{2.701452in}}%
\pgfpathlineto{\pgfqpoint{1.060254in}{2.495072in}}%
\pgfpathlineto{\pgfqpoint{1.060254in}{2.701452in}}%
\pgfpathlineto{\pgfqpoint{1.060254in}{2.701452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060714in}{2.703378in}}%
\pgfpathlineto{\pgfqpoint{1.060714in}{2.494751in}}%
\pgfpathlineto{\pgfqpoint{1.060714in}{2.703378in}}%
\pgfpathlineto{\pgfqpoint{1.060714in}{2.703378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061117in}{2.704020in}}%
\pgfpathlineto{\pgfqpoint{1.061117in}{2.494751in}}%
\pgfpathlineto{\pgfqpoint{1.061117in}{2.704020in}}%
\pgfpathlineto{\pgfqpoint{1.061117in}{2.704020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062038in}{2.704982in}}%
\pgfpathlineto{\pgfqpoint{1.062038in}{2.494751in}}%
\pgfpathlineto{\pgfqpoint{1.062038in}{2.704982in}}%
\pgfpathlineto{\pgfqpoint{1.062038in}{2.704982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062210in}{2.704661in}}%
\pgfpathlineto{\pgfqpoint{1.062210in}{2.494751in}}%
\pgfpathlineto{\pgfqpoint{1.062210in}{2.704661in}}%
\pgfpathlineto{\pgfqpoint{1.062210in}{2.704661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062958in}{2.703699in}}%
\pgfpathlineto{\pgfqpoint{1.062958in}{2.496035in}}%
\pgfpathlineto{\pgfqpoint{1.062958in}{2.703699in}}%
\pgfpathlineto{\pgfqpoint{1.062958in}{2.703699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063131in}{2.702736in}}%
\pgfpathlineto{\pgfqpoint{1.063131in}{2.496677in}}%
\pgfpathlineto{\pgfqpoint{1.063131in}{2.702736in}}%
\pgfpathlineto{\pgfqpoint{1.063131in}{2.702736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063419in}{2.701773in}}%
\pgfpathlineto{\pgfqpoint{1.063419in}{2.497640in}}%
\pgfpathlineto{\pgfqpoint{1.063419in}{2.701773in}}%
\pgfpathlineto{\pgfqpoint{1.063419in}{2.701773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064512in}{2.701452in}}%
\pgfpathlineto{\pgfqpoint{1.064512in}{2.493788in}}%
\pgfpathlineto{\pgfqpoint{1.064512in}{2.701452in}}%
\pgfpathlineto{\pgfqpoint{1.064512in}{2.701452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064972in}{2.702736in}}%
\pgfpathlineto{\pgfqpoint{1.064972in}{2.493788in}}%
\pgfpathlineto{\pgfqpoint{1.064972in}{2.702736in}}%
\pgfpathlineto{\pgfqpoint{1.064972in}{2.702736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065202in}{2.703699in}}%
\pgfpathlineto{\pgfqpoint{1.065202in}{2.493788in}}%
\pgfpathlineto{\pgfqpoint{1.065260in}{2.493788in}}%
\pgfpathlineto{\pgfqpoint{1.065260in}{2.704982in}}%
\pgfpathlineto{\pgfqpoint{1.065260in}{2.704982in}}%
\pgfpathlineto{\pgfqpoint{1.065202in}{2.703699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065432in}{2.705624in}}%
\pgfpathlineto{\pgfqpoint{1.065432in}{2.493788in}}%
\pgfpathlineto{\pgfqpoint{1.065432in}{2.705624in}}%
\pgfpathlineto{\pgfqpoint{1.065432in}{2.705624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065835in}{2.704982in}}%
\pgfpathlineto{\pgfqpoint{1.065835in}{2.494430in}}%
\pgfpathlineto{\pgfqpoint{1.065835in}{2.704982in}}%
\pgfpathlineto{\pgfqpoint{1.065835in}{2.704982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066238in}{2.704020in}}%
\pgfpathlineto{\pgfqpoint{1.066238in}{2.496035in}}%
\pgfpathlineto{\pgfqpoint{1.066296in}{2.496356in}}%
\pgfpathlineto{\pgfqpoint{1.066296in}{2.704020in}}%
\pgfpathlineto{\pgfqpoint{1.066296in}{2.704020in}}%
\pgfpathlineto{\pgfqpoint{1.066238in}{2.704020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066411in}{2.703699in}}%
\pgfpathlineto{\pgfqpoint{1.066411in}{2.496998in}}%
\pgfpathlineto{\pgfqpoint{1.066411in}{2.703699in}}%
\pgfpathlineto{\pgfqpoint{1.066411in}{2.703699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066756in}{2.704982in}}%
\pgfpathlineto{\pgfqpoint{1.066756in}{2.497319in}}%
\pgfpathlineto{\pgfqpoint{1.066813in}{2.497319in}}%
\pgfpathlineto{\pgfqpoint{1.066813in}{2.705303in}}%
\pgfpathlineto{\pgfqpoint{1.066813in}{2.705303in}}%
\pgfpathlineto{\pgfqpoint{1.066756in}{2.704982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067101in}{2.705945in}}%
\pgfpathlineto{\pgfqpoint{1.067101in}{2.497319in}}%
\pgfpathlineto{\pgfqpoint{1.067101in}{2.705945in}}%
\pgfpathlineto{\pgfqpoint{1.067101in}{2.705945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067562in}{2.705624in}}%
\pgfpathlineto{\pgfqpoint{1.067562in}{2.497319in}}%
\pgfpathlineto{\pgfqpoint{1.067562in}{2.705624in}}%
\pgfpathlineto{\pgfqpoint{1.067562in}{2.705624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067734in}{2.706587in}}%
\pgfpathlineto{\pgfqpoint{1.067734in}{2.497319in}}%
\pgfpathlineto{\pgfqpoint{1.067734in}{2.706587in}}%
\pgfpathlineto{\pgfqpoint{1.067734in}{2.706587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068425in}{2.706908in}}%
\pgfpathlineto{\pgfqpoint{1.068425in}{2.497319in}}%
\pgfpathlineto{\pgfqpoint{1.068482in}{2.497319in}}%
\pgfpathlineto{\pgfqpoint{1.068540in}{2.497319in}}%
\pgfpathlineto{\pgfqpoint{1.068597in}{2.497319in}}%
\pgfpathlineto{\pgfqpoint{1.068597in}{2.706908in}}%
\pgfpathlineto{\pgfqpoint{1.068597in}{2.706908in}}%
\pgfpathlineto{\pgfqpoint{1.068540in}{2.706587in}}%
\pgfpathlineto{\pgfqpoint{1.068482in}{2.706587in}}%
\pgfpathlineto{\pgfqpoint{1.068425in}{2.706908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068827in}{2.705945in}}%
\pgfpathlineto{\pgfqpoint{1.068827in}{2.497319in}}%
\pgfpathlineto{\pgfqpoint{1.068827in}{2.705945in}}%
\pgfpathlineto{\pgfqpoint{1.068827in}{2.705945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068943in}{2.704661in}}%
\pgfpathlineto{\pgfqpoint{1.068943in}{2.497319in}}%
\pgfpathlineto{\pgfqpoint{1.069000in}{2.497319in}}%
\pgfpathlineto{\pgfqpoint{1.069000in}{2.704020in}}%
\pgfpathlineto{\pgfqpoint{1.069000in}{2.704020in}}%
\pgfpathlineto{\pgfqpoint{1.068943in}{2.704661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069345in}{2.702736in}}%
\pgfpathlineto{\pgfqpoint{1.069345in}{2.497319in}}%
\pgfpathlineto{\pgfqpoint{1.069345in}{2.702736in}}%
\pgfpathlineto{\pgfqpoint{1.069345in}{2.702736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070208in}{2.702415in}}%
\pgfpathlineto{\pgfqpoint{1.070208in}{2.497640in}}%
\pgfpathlineto{\pgfqpoint{1.070208in}{2.702415in}}%
\pgfpathlineto{\pgfqpoint{1.070208in}{2.702415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070899in}{2.702094in}}%
\pgfpathlineto{\pgfqpoint{1.070899in}{2.498282in}}%
\pgfpathlineto{\pgfqpoint{1.070956in}{2.498282in}}%
\pgfpathlineto{\pgfqpoint{1.071014in}{2.498282in}}%
\pgfpathlineto{\pgfqpoint{1.071014in}{2.700489in}}%
\pgfpathlineto{\pgfqpoint{1.071014in}{2.700489in}}%
\pgfpathlineto{\pgfqpoint{1.070956in}{2.701131in}}%
\pgfpathlineto{\pgfqpoint{1.070899in}{2.702094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071129in}{2.699847in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{2.498282in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{2.699847in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{2.699847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071302in}{2.699526in}}%
\pgfpathlineto{\pgfqpoint{1.071302in}{2.498282in}}%
\pgfpathlineto{\pgfqpoint{1.071302in}{2.699526in}}%
\pgfpathlineto{\pgfqpoint{1.071302in}{2.699526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071417in}{2.699526in}}%
\pgfpathlineto{\pgfqpoint{1.071417in}{2.498282in}}%
\pgfpathlineto{\pgfqpoint{1.071417in}{2.699526in}}%
\pgfpathlineto{\pgfqpoint{1.071417in}{2.699526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071532in}{2.699847in}}%
\pgfpathlineto{\pgfqpoint{1.071532in}{2.498282in}}%
\pgfpathlineto{\pgfqpoint{1.071532in}{2.699847in}}%
\pgfpathlineto{\pgfqpoint{1.071532in}{2.699847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071705in}{2.699526in}}%
\pgfpathlineto{\pgfqpoint{1.071705in}{2.498282in}}%
\pgfpathlineto{\pgfqpoint{1.071705in}{2.699526in}}%
\pgfpathlineto{\pgfqpoint{1.071705in}{2.699526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072165in}{2.700489in}}%
\pgfpathlineto{\pgfqpoint{1.072165in}{2.498282in}}%
\pgfpathlineto{\pgfqpoint{1.072222in}{2.498282in}}%
\pgfpathlineto{\pgfqpoint{1.072222in}{2.701773in}}%
\pgfpathlineto{\pgfqpoint{1.072222in}{2.701773in}}%
\pgfpathlineto{\pgfqpoint{1.072165in}{2.700489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072453in}{2.701773in}}%
\pgfpathlineto{\pgfqpoint{1.072453in}{2.498282in}}%
\pgfpathlineto{\pgfqpoint{1.072453in}{2.701773in}}%
\pgfpathlineto{\pgfqpoint{1.072453in}{2.701773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072740in}{2.702415in}}%
\pgfpathlineto{\pgfqpoint{1.072740in}{2.498282in}}%
\pgfpathlineto{\pgfqpoint{1.072740in}{2.702415in}}%
\pgfpathlineto{\pgfqpoint{1.072740in}{2.702415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073201in}{2.702736in}}%
\pgfpathlineto{\pgfqpoint{1.073201in}{2.499245in}}%
\pgfpathlineto{\pgfqpoint{1.073258in}{2.499566in}}%
\pgfpathlineto{\pgfqpoint{1.073258in}{2.702736in}}%
\pgfpathlineto{\pgfqpoint{1.073258in}{2.702736in}}%
\pgfpathlineto{\pgfqpoint{1.073201in}{2.702736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073488in}{2.703699in}}%
\pgfpathlineto{\pgfqpoint{1.073488in}{2.500850in}}%
\pgfpathlineto{\pgfqpoint{1.073488in}{2.703699in}}%
\pgfpathlineto{\pgfqpoint{1.073488in}{2.703699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073661in}{2.704982in}}%
\pgfpathlineto{\pgfqpoint{1.073661in}{2.502133in}}%
\pgfpathlineto{\pgfqpoint{1.073661in}{2.704982in}}%
\pgfpathlineto{\pgfqpoint{1.073661in}{2.704982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073776in}{2.706587in}}%
\pgfpathlineto{\pgfqpoint{1.073776in}{2.503096in}}%
\pgfpathlineto{\pgfqpoint{1.073776in}{2.706587in}}%
\pgfpathlineto{\pgfqpoint{1.073776in}{2.706587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074179in}{2.708192in}}%
\pgfpathlineto{\pgfqpoint{1.074179in}{2.504059in}}%
\pgfpathlineto{\pgfqpoint{1.074179in}{2.708192in}}%
\pgfpathlineto{\pgfqpoint{1.074179in}{2.708192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074409in}{2.709797in}}%
\pgfpathlineto{\pgfqpoint{1.074409in}{2.504059in}}%
\pgfpathlineto{\pgfqpoint{1.074409in}{2.709797in}}%
\pgfpathlineto{\pgfqpoint{1.074409in}{2.709797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074754in}{2.710760in}}%
\pgfpathlineto{\pgfqpoint{1.074754in}{2.504059in}}%
\pgfpathlineto{\pgfqpoint{1.074812in}{2.504059in}}%
\pgfpathlineto{\pgfqpoint{1.074812in}{2.710439in}}%
\pgfpathlineto{\pgfqpoint{1.074812in}{2.710439in}}%
\pgfpathlineto{\pgfqpoint{1.074754in}{2.710760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074927in}{2.709797in}}%
\pgfpathlineto{\pgfqpoint{1.074927in}{2.504059in}}%
\pgfpathlineto{\pgfqpoint{1.074984in}{2.504059in}}%
\pgfpathlineto{\pgfqpoint{1.075042in}{2.504059in}}%
\pgfpathlineto{\pgfqpoint{1.075042in}{2.706908in}}%
\pgfpathlineto{\pgfqpoint{1.075042in}{2.706908in}}%
\pgfpathlineto{\pgfqpoint{1.074984in}{2.708513in}}%
\pgfpathlineto{\pgfqpoint{1.074927in}{2.709797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075617in}{2.705624in}}%
\pgfpathlineto{\pgfqpoint{1.075617in}{2.504380in}}%
\pgfpathlineto{\pgfqpoint{1.075617in}{2.705624in}}%
\pgfpathlineto{\pgfqpoint{1.075617in}{2.705624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077113in}{2.704982in}}%
\pgfpathlineto{\pgfqpoint{1.077113in}{2.511441in}}%
\pgfpathlineto{\pgfqpoint{1.077171in}{2.511120in}}%
\pgfpathlineto{\pgfqpoint{1.077171in}{2.704340in}}%
\pgfpathlineto{\pgfqpoint{1.077171in}{2.704340in}}%
\pgfpathlineto{\pgfqpoint{1.077113in}{2.704982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077286in}{2.704020in}}%
\pgfpathlineto{\pgfqpoint{1.077286in}{2.510479in}}%
\pgfpathlineto{\pgfqpoint{1.077286in}{2.704020in}}%
\pgfpathlineto{\pgfqpoint{1.077286in}{2.704020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077574in}{2.704340in}}%
\pgfpathlineto{\pgfqpoint{1.077574in}{2.509837in}}%
\pgfpathlineto{\pgfqpoint{1.077574in}{2.704340in}}%
\pgfpathlineto{\pgfqpoint{1.077574in}{2.704340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078437in}{2.705303in}}%
\pgfpathlineto{\pgfqpoint{1.078437in}{2.509195in}}%
\pgfpathlineto{\pgfqpoint{1.078437in}{2.705303in}}%
\pgfpathlineto{\pgfqpoint{1.078437in}{2.705303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078725in}{2.705945in}}%
\pgfpathlineto{\pgfqpoint{1.078725in}{2.509195in}}%
\pgfpathlineto{\pgfqpoint{1.078725in}{2.705945in}}%
\pgfpathlineto{\pgfqpoint{1.078725in}{2.705945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079012in}{2.708192in}}%
\pgfpathlineto{\pgfqpoint{1.079012in}{2.509516in}}%
\pgfpathlineto{\pgfqpoint{1.079012in}{2.708192in}}%
\pgfpathlineto{\pgfqpoint{1.079012in}{2.708192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079127in}{2.709155in}}%
\pgfpathlineto{\pgfqpoint{1.079127in}{2.510158in}}%
\pgfpathlineto{\pgfqpoint{1.079185in}{2.510479in}}%
\pgfpathlineto{\pgfqpoint{1.079242in}{2.510800in}}%
\pgfpathlineto{\pgfqpoint{1.079242in}{2.710118in}}%
\pgfpathlineto{\pgfqpoint{1.079242in}{2.710118in}}%
\pgfpathlineto{\pgfqpoint{1.079185in}{2.709797in}}%
\pgfpathlineto{\pgfqpoint{1.079127in}{2.709155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080106in}{2.710760in}}%
\pgfpathlineto{\pgfqpoint{1.080106in}{2.511762in}}%
\pgfpathlineto{\pgfqpoint{1.080163in}{2.511120in}}%
\pgfpathlineto{\pgfqpoint{1.080163in}{2.711723in}}%
\pgfpathlineto{\pgfqpoint{1.080163in}{2.711723in}}%
\pgfpathlineto{\pgfqpoint{1.080106in}{2.710760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080393in}{2.713006in}}%
\pgfpathlineto{\pgfqpoint{1.080393in}{2.509837in}}%
\pgfpathlineto{\pgfqpoint{1.080451in}{2.509195in}}%
\pgfpathlineto{\pgfqpoint{1.080451in}{2.714932in}}%
\pgfpathlineto{\pgfqpoint{1.080451in}{2.714932in}}%
\pgfpathlineto{\pgfqpoint{1.080393in}{2.713006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081026in}{2.714611in}}%
\pgfpathlineto{\pgfqpoint{1.081026in}{2.504059in}}%
\pgfpathlineto{\pgfqpoint{1.081026in}{2.714611in}}%
\pgfpathlineto{\pgfqpoint{1.081026in}{2.714611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081487in}{2.714290in}}%
\pgfpathlineto{\pgfqpoint{1.081487in}{2.504059in}}%
\pgfpathlineto{\pgfqpoint{1.081487in}{2.714290in}}%
\pgfpathlineto{\pgfqpoint{1.081487in}{2.714290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081947in}{2.713648in}}%
\pgfpathlineto{\pgfqpoint{1.081947in}{2.504059in}}%
\pgfpathlineto{\pgfqpoint{1.081947in}{2.713648in}}%
\pgfpathlineto{\pgfqpoint{1.081947in}{2.713648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082753in}{2.713327in}}%
\pgfpathlineto{\pgfqpoint{1.082753in}{2.504059in}}%
\pgfpathlineto{\pgfqpoint{1.082753in}{2.713327in}}%
\pgfpathlineto{\pgfqpoint{1.082753in}{2.713327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082925in}{2.712686in}}%
\pgfpathlineto{\pgfqpoint{1.082925in}{2.504059in}}%
\pgfpathlineto{\pgfqpoint{1.082925in}{2.712686in}}%
\pgfpathlineto{\pgfqpoint{1.082925in}{2.712686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083270in}{2.712044in}}%
\pgfpathlineto{\pgfqpoint{1.083270in}{2.503738in}}%
\pgfpathlineto{\pgfqpoint{1.083385in}{2.503096in}}%
\pgfpathlineto{\pgfqpoint{1.083385in}{2.712365in}}%
\pgfpathlineto{\pgfqpoint{1.083385in}{2.712365in}}%
\pgfpathlineto{\pgfqpoint{1.083270in}{2.712044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083903in}{2.712365in}}%
\pgfpathlineto{\pgfqpoint{1.083903in}{2.499245in}}%
\pgfpathlineto{\pgfqpoint{1.083903in}{2.712365in}}%
\pgfpathlineto{\pgfqpoint{1.083903in}{2.712365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084076in}{2.712044in}}%
\pgfpathlineto{\pgfqpoint{1.084076in}{2.497319in}}%
\pgfpathlineto{\pgfqpoint{1.084076in}{2.712044in}}%
\pgfpathlineto{\pgfqpoint{1.084076in}{2.712044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084249in}{2.711081in}}%
\pgfpathlineto{\pgfqpoint{1.084249in}{2.495393in}}%
\pgfpathlineto{\pgfqpoint{1.084249in}{2.711081in}}%
\pgfpathlineto{\pgfqpoint{1.084249in}{2.711081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084594in}{2.711081in}}%
\pgfpathlineto{\pgfqpoint{1.084594in}{2.494751in}}%
\pgfpathlineto{\pgfqpoint{1.084594in}{2.711081in}}%
\pgfpathlineto{\pgfqpoint{1.084594in}{2.711081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084709in}{2.710439in}}%
\pgfpathlineto{\pgfqpoint{1.084709in}{2.495393in}}%
\pgfpathlineto{\pgfqpoint{1.084709in}{2.710439in}}%
\pgfpathlineto{\pgfqpoint{1.084709in}{2.710439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085572in}{2.710118in}}%
\pgfpathlineto{\pgfqpoint{1.085572in}{2.499566in}}%
\pgfpathlineto{\pgfqpoint{1.085572in}{2.710118in}}%
\pgfpathlineto{\pgfqpoint{1.085572in}{2.710118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086378in}{2.709797in}}%
\pgfpathlineto{\pgfqpoint{1.086378in}{2.499566in}}%
\pgfpathlineto{\pgfqpoint{1.086378in}{2.709797in}}%
\pgfpathlineto{\pgfqpoint{1.086378in}{2.709797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086608in}{2.709797in}}%
\pgfpathlineto{\pgfqpoint{1.086608in}{2.499245in}}%
\pgfpathlineto{\pgfqpoint{1.086608in}{2.709797in}}%
\pgfpathlineto{\pgfqpoint{1.086608in}{2.709797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087011in}{2.709155in}}%
\pgfpathlineto{\pgfqpoint{1.087011in}{2.497640in}}%
\pgfpathlineto{\pgfqpoint{1.087011in}{2.709155in}}%
\pgfpathlineto{\pgfqpoint{1.087011in}{2.709155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087298in}{2.708834in}}%
\pgfpathlineto{\pgfqpoint{1.087298in}{2.496035in}}%
\pgfpathlineto{\pgfqpoint{1.087356in}{2.495714in}}%
\pgfpathlineto{\pgfqpoint{1.087356in}{2.708192in}}%
\pgfpathlineto{\pgfqpoint{1.087356in}{2.708192in}}%
\pgfpathlineto{\pgfqpoint{1.087298in}{2.708834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087471in}{2.708192in}}%
\pgfpathlineto{\pgfqpoint{1.087471in}{2.495393in}}%
\pgfpathlineto{\pgfqpoint{1.087586in}{2.495393in}}%
\pgfpathlineto{\pgfqpoint{1.087644in}{2.495393in}}%
\pgfpathlineto{\pgfqpoint{1.087644in}{2.710118in}}%
\pgfpathlineto{\pgfqpoint{1.087644in}{2.710118in}}%
\pgfpathlineto{\pgfqpoint{1.087586in}{2.709476in}}%
\pgfpathlineto{\pgfqpoint{1.087471in}{2.708192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087989in}{2.711081in}}%
\pgfpathlineto{\pgfqpoint{1.087989in}{2.495393in}}%
\pgfpathlineto{\pgfqpoint{1.087989in}{2.711081in}}%
\pgfpathlineto{\pgfqpoint{1.087989in}{2.711081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089197in}{2.711081in}}%
\pgfpathlineto{\pgfqpoint{1.089197in}{2.499887in}}%
\pgfpathlineto{\pgfqpoint{1.089197in}{2.711081in}}%
\pgfpathlineto{\pgfqpoint{1.089197in}{2.711081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090233in}{2.710760in}}%
\pgfpathlineto{\pgfqpoint{1.090233in}{2.499887in}}%
\pgfpathlineto{\pgfqpoint{1.090233in}{2.710760in}}%
\pgfpathlineto{\pgfqpoint{1.090233in}{2.710760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090923in}{2.710760in}}%
\pgfpathlineto{\pgfqpoint{1.090923in}{2.499887in}}%
\pgfpathlineto{\pgfqpoint{1.090981in}{2.499887in}}%
\pgfpathlineto{\pgfqpoint{1.090981in}{2.709476in}}%
\pgfpathlineto{\pgfqpoint{1.090981in}{2.709476in}}%
\pgfpathlineto{\pgfqpoint{1.090923in}{2.710760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091096in}{2.708834in}}%
\pgfpathlineto{\pgfqpoint{1.091096in}{2.499887in}}%
\pgfpathlineto{\pgfqpoint{1.091096in}{2.708834in}}%
\pgfpathlineto{\pgfqpoint{1.091096in}{2.708834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091499in}{2.707871in}}%
\pgfpathlineto{\pgfqpoint{1.091499in}{2.499887in}}%
\pgfpathlineto{\pgfqpoint{1.091499in}{2.707871in}}%
\pgfpathlineto{\pgfqpoint{1.091499in}{2.707871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091614in}{2.706587in}}%
\pgfpathlineto{\pgfqpoint{1.091614in}{2.499887in}}%
\pgfpathlineto{\pgfqpoint{1.091671in}{2.499887in}}%
\pgfpathlineto{\pgfqpoint{1.091729in}{2.499887in}}%
\pgfpathlineto{\pgfqpoint{1.091729in}{2.703378in}}%
\pgfpathlineto{\pgfqpoint{1.091729in}{2.703378in}}%
\pgfpathlineto{\pgfqpoint{1.091671in}{2.705624in}}%
\pgfpathlineto{\pgfqpoint{1.091614in}{2.706587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091902in}{2.700810in}}%
\pgfpathlineto{\pgfqpoint{1.091902in}{2.498924in}}%
\pgfpathlineto{\pgfqpoint{1.091902in}{2.700810in}}%
\pgfpathlineto{\pgfqpoint{1.091902in}{2.700810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092132in}{2.699526in}}%
\pgfpathlineto{\pgfqpoint{1.092132in}{2.498282in}}%
\pgfpathlineto{\pgfqpoint{1.092189in}{2.497961in}}%
\pgfpathlineto{\pgfqpoint{1.092189in}{2.698242in}}%
\pgfpathlineto{\pgfqpoint{1.092189in}{2.698242in}}%
\pgfpathlineto{\pgfqpoint{1.092132in}{2.699526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092304in}{2.698242in}}%
\pgfpathlineto{\pgfqpoint{1.092304in}{2.497319in}}%
\pgfpathlineto{\pgfqpoint{1.092304in}{2.698242in}}%
\pgfpathlineto{\pgfqpoint{1.092304in}{2.698242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092477in}{2.699526in}}%
\pgfpathlineto{\pgfqpoint{1.092477in}{2.496356in}}%
\pgfpathlineto{\pgfqpoint{1.092477in}{2.699526in}}%
\pgfpathlineto{\pgfqpoint{1.092477in}{2.699526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093110in}{2.703057in}}%
\pgfpathlineto{\pgfqpoint{1.093110in}{2.495393in}}%
\pgfpathlineto{\pgfqpoint{1.093110in}{2.703057in}}%
\pgfpathlineto{\pgfqpoint{1.093110in}{2.703057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093398in}{2.706266in}}%
\pgfpathlineto{\pgfqpoint{1.093398in}{2.496998in}}%
\pgfpathlineto{\pgfqpoint{1.093455in}{2.497319in}}%
\pgfpathlineto{\pgfqpoint{1.093513in}{2.497640in}}%
\pgfpathlineto{\pgfqpoint{1.093513in}{2.709797in}}%
\pgfpathlineto{\pgfqpoint{1.093513in}{2.709797in}}%
\pgfpathlineto{\pgfqpoint{1.093455in}{2.708834in}}%
\pgfpathlineto{\pgfqpoint{1.093398in}{2.706266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094491in}{2.711723in}}%
\pgfpathlineto{\pgfqpoint{1.094491in}{2.500208in}}%
\pgfpathlineto{\pgfqpoint{1.094491in}{2.711723in}}%
\pgfpathlineto{\pgfqpoint{1.094491in}{2.711723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095124in}{2.712686in}}%
\pgfpathlineto{\pgfqpoint{1.095124in}{2.500208in}}%
\pgfpathlineto{\pgfqpoint{1.095124in}{2.712686in}}%
\pgfpathlineto{\pgfqpoint{1.095124in}{2.712686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095699in}{2.712686in}}%
\pgfpathlineto{\pgfqpoint{1.095699in}{2.498603in}}%
\pgfpathlineto{\pgfqpoint{1.095699in}{2.712686in}}%
\pgfpathlineto{\pgfqpoint{1.095699in}{2.712686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096160in}{2.713969in}}%
\pgfpathlineto{\pgfqpoint{1.096160in}{2.496356in}}%
\pgfpathlineto{\pgfqpoint{1.096160in}{2.713969in}}%
\pgfpathlineto{\pgfqpoint{1.096160in}{2.713969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096390in}{2.715895in}}%
\pgfpathlineto{\pgfqpoint{1.096390in}{2.495714in}}%
\pgfpathlineto{\pgfqpoint{1.096390in}{2.715895in}}%
\pgfpathlineto{\pgfqpoint{1.096390in}{2.715895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097253in}{2.714932in}}%
\pgfpathlineto{\pgfqpoint{1.097253in}{2.495714in}}%
\pgfpathlineto{\pgfqpoint{1.097253in}{2.714932in}}%
\pgfpathlineto{\pgfqpoint{1.097253in}{2.714932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097483in}{2.714611in}}%
\pgfpathlineto{\pgfqpoint{1.097483in}{2.495714in}}%
\pgfpathlineto{\pgfqpoint{1.097541in}{2.495714in}}%
\pgfpathlineto{\pgfqpoint{1.097541in}{2.713648in}}%
\pgfpathlineto{\pgfqpoint{1.097541in}{2.713648in}}%
\pgfpathlineto{\pgfqpoint{1.097483in}{2.714611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097828in}{2.713327in}}%
\pgfpathlineto{\pgfqpoint{1.097828in}{2.495714in}}%
\pgfpathlineto{\pgfqpoint{1.097886in}{2.495714in}}%
\pgfpathlineto{\pgfqpoint{1.098001in}{2.495714in}}%
\pgfpathlineto{\pgfqpoint{1.098001in}{2.713006in}}%
\pgfpathlineto{\pgfqpoint{1.098001in}{2.713006in}}%
\pgfpathlineto{\pgfqpoint{1.097886in}{2.712686in}}%
\pgfpathlineto{\pgfqpoint{1.097828in}{2.713327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098461in}{2.713006in}}%
\pgfpathlineto{\pgfqpoint{1.098461in}{2.497961in}}%
\pgfpathlineto{\pgfqpoint{1.098519in}{2.498282in}}%
\pgfpathlineto{\pgfqpoint{1.098519in}{2.712686in}}%
\pgfpathlineto{\pgfqpoint{1.098519in}{2.712686in}}%
\pgfpathlineto{\pgfqpoint{1.098461in}{2.713006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098807in}{2.712044in}}%
\pgfpathlineto{\pgfqpoint{1.098807in}{2.499245in}}%
\pgfpathlineto{\pgfqpoint{1.098807in}{2.712044in}}%
\pgfpathlineto{\pgfqpoint{1.098807in}{2.712044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099209in}{2.711402in}}%
\pgfpathlineto{\pgfqpoint{1.099209in}{2.500208in}}%
\pgfpathlineto{\pgfqpoint{1.099267in}{2.500208in}}%
\pgfpathlineto{\pgfqpoint{1.099267in}{2.710760in}}%
\pgfpathlineto{\pgfqpoint{1.099267in}{2.710760in}}%
\pgfpathlineto{\pgfqpoint{1.099209in}{2.711402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099612in}{2.711723in}}%
\pgfpathlineto{\pgfqpoint{1.099612in}{2.500208in}}%
\pgfpathlineto{\pgfqpoint{1.099670in}{2.500208in}}%
\pgfpathlineto{\pgfqpoint{1.099727in}{2.500208in}}%
\pgfpathlineto{\pgfqpoint{1.099727in}{2.715253in}}%
\pgfpathlineto{\pgfqpoint{1.099727in}{2.715253in}}%
\pgfpathlineto{\pgfqpoint{1.099670in}{2.713327in}}%
\pgfpathlineto{\pgfqpoint{1.099612in}{2.711723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099957in}{2.717500in}}%
\pgfpathlineto{\pgfqpoint{1.099957in}{2.498924in}}%
\pgfpathlineto{\pgfqpoint{1.099957in}{2.717500in}}%
\pgfpathlineto{\pgfqpoint{1.099957in}{2.717500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100360in}{2.719105in}}%
\pgfpathlineto{\pgfqpoint{1.100360in}{2.496998in}}%
\pgfpathlineto{\pgfqpoint{1.100360in}{2.719105in}}%
\pgfpathlineto{\pgfqpoint{1.100360in}{2.719105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100590in}{2.720389in}}%
\pgfpathlineto{\pgfqpoint{1.100590in}{2.496035in}}%
\pgfpathlineto{\pgfqpoint{1.100590in}{2.720389in}}%
\pgfpathlineto{\pgfqpoint{1.100590in}{2.720389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100706in}{2.721031in}}%
\pgfpathlineto{\pgfqpoint{1.100706in}{2.495393in}}%
\pgfpathlineto{\pgfqpoint{1.100706in}{2.721031in}}%
\pgfpathlineto{\pgfqpoint{1.100706in}{2.721031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100936in}{2.721993in}}%
\pgfpathlineto{\pgfqpoint{1.100936in}{2.494751in}}%
\pgfpathlineto{\pgfqpoint{1.100936in}{2.721993in}}%
\pgfpathlineto{\pgfqpoint{1.100936in}{2.721993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101799in}{2.722635in}}%
\pgfpathlineto{\pgfqpoint{1.101799in}{2.494751in}}%
\pgfpathlineto{\pgfqpoint{1.101799in}{2.722635in}}%
\pgfpathlineto{\pgfqpoint{1.101799in}{2.722635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102374in}{2.723598in}}%
\pgfpathlineto{\pgfqpoint{1.102374in}{2.494751in}}%
\pgfpathlineto{\pgfqpoint{1.102432in}{2.494751in}}%
\pgfpathlineto{\pgfqpoint{1.102432in}{2.724561in}}%
\pgfpathlineto{\pgfqpoint{1.102432in}{2.724561in}}%
\pgfpathlineto{\pgfqpoint{1.102374in}{2.723598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102547in}{2.725524in}}%
\pgfpathlineto{\pgfqpoint{1.102547in}{2.495393in}}%
\pgfpathlineto{\pgfqpoint{1.102547in}{2.725524in}}%
\pgfpathlineto{\pgfqpoint{1.102547in}{2.725524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102719in}{2.726166in}}%
\pgfpathlineto{\pgfqpoint{1.102719in}{2.496356in}}%
\pgfpathlineto{\pgfqpoint{1.102719in}{2.726166in}}%
\pgfpathlineto{\pgfqpoint{1.102719in}{2.726166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102892in}{2.725845in}}%
\pgfpathlineto{\pgfqpoint{1.102892in}{2.497319in}}%
\pgfpathlineto{\pgfqpoint{1.102892in}{2.725845in}}%
\pgfpathlineto{\pgfqpoint{1.102892in}{2.725845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103122in}{2.725203in}}%
\pgfpathlineto{\pgfqpoint{1.103122in}{2.498282in}}%
\pgfpathlineto{\pgfqpoint{1.103122in}{2.725203in}}%
\pgfpathlineto{\pgfqpoint{1.103122in}{2.725203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103295in}{2.725524in}}%
\pgfpathlineto{\pgfqpoint{1.103295in}{2.498924in}}%
\pgfpathlineto{\pgfqpoint{1.103295in}{2.725524in}}%
\pgfpathlineto{\pgfqpoint{1.103295in}{2.725524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103468in}{2.725845in}}%
\pgfpathlineto{\pgfqpoint{1.103468in}{2.499887in}}%
\pgfpathlineto{\pgfqpoint{1.103468in}{2.725845in}}%
\pgfpathlineto{\pgfqpoint{1.103468in}{2.725845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103698in}{2.727129in}}%
\pgfpathlineto{\pgfqpoint{1.103698in}{2.500208in}}%
\pgfpathlineto{\pgfqpoint{1.103698in}{2.727129in}}%
\pgfpathlineto{\pgfqpoint{1.103698in}{2.727129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103870in}{2.729055in}}%
\pgfpathlineto{\pgfqpoint{1.103870in}{2.500208in}}%
\pgfpathlineto{\pgfqpoint{1.103870in}{2.729055in}}%
\pgfpathlineto{\pgfqpoint{1.103870in}{2.729055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104043in}{2.730659in}}%
\pgfpathlineto{\pgfqpoint{1.104043in}{2.500208in}}%
\pgfpathlineto{\pgfqpoint{1.104043in}{2.730659in}}%
\pgfpathlineto{\pgfqpoint{1.104043in}{2.730659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104216in}{2.731622in}}%
\pgfpathlineto{\pgfqpoint{1.104216in}{2.500208in}}%
\pgfpathlineto{\pgfqpoint{1.104273in}{2.500208in}}%
\pgfpathlineto{\pgfqpoint{1.104273in}{2.731943in}}%
\pgfpathlineto{\pgfqpoint{1.104273in}{2.731943in}}%
\pgfpathlineto{\pgfqpoint{1.104216in}{2.731622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105194in}{2.730339in}}%
\pgfpathlineto{\pgfqpoint{1.105194in}{2.500850in}}%
\pgfpathlineto{\pgfqpoint{1.105366in}{2.500850in}}%
\pgfpathlineto{\pgfqpoint{1.105366in}{2.728734in}}%
\pgfpathlineto{\pgfqpoint{1.105366in}{2.728734in}}%
\pgfpathlineto{\pgfqpoint{1.105194in}{2.730339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105539in}{2.728092in}}%
\pgfpathlineto{\pgfqpoint{1.105539in}{2.500850in}}%
\pgfpathlineto{\pgfqpoint{1.105539in}{2.728092in}}%
\pgfpathlineto{\pgfqpoint{1.105539in}{2.728092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105827in}{2.728092in}}%
\pgfpathlineto{\pgfqpoint{1.105827in}{2.500529in}}%
\pgfpathlineto{\pgfqpoint{1.105827in}{2.728092in}}%
\pgfpathlineto{\pgfqpoint{1.105827in}{2.728092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105942in}{2.728092in}}%
\pgfpathlineto{\pgfqpoint{1.105942in}{2.499887in}}%
\pgfpathlineto{\pgfqpoint{1.105942in}{2.728092in}}%
\pgfpathlineto{\pgfqpoint{1.105942in}{2.728092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106057in}{2.728413in}}%
\pgfpathlineto{\pgfqpoint{1.106057in}{2.500208in}}%
\pgfpathlineto{\pgfqpoint{1.106057in}{2.728413in}}%
\pgfpathlineto{\pgfqpoint{1.106057in}{2.728413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106230in}{2.729376in}}%
\pgfpathlineto{\pgfqpoint{1.106230in}{2.501492in}}%
\pgfpathlineto{\pgfqpoint{1.106230in}{2.729376in}}%
\pgfpathlineto{\pgfqpoint{1.106230in}{2.729376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106805in}{2.731943in}}%
\pgfpathlineto{\pgfqpoint{1.106805in}{2.505985in}}%
\pgfpathlineto{\pgfqpoint{1.106805in}{2.731943in}}%
\pgfpathlineto{\pgfqpoint{1.106805in}{2.731943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107265in}{2.734832in}}%
\pgfpathlineto{\pgfqpoint{1.107265in}{2.508232in}}%
\pgfpathlineto{\pgfqpoint{1.107323in}{2.508553in}}%
\pgfpathlineto{\pgfqpoint{1.107323in}{2.738042in}}%
\pgfpathlineto{\pgfqpoint{1.107323in}{2.738042in}}%
\pgfpathlineto{\pgfqpoint{1.107265in}{2.734832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107841in}{2.739967in}}%
\pgfpathlineto{\pgfqpoint{1.107841in}{2.509837in}}%
\pgfpathlineto{\pgfqpoint{1.107841in}{2.739967in}}%
\pgfpathlineto{\pgfqpoint{1.107841in}{2.739967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108013in}{2.741572in}}%
\pgfpathlineto{\pgfqpoint{1.108013in}{2.510479in}}%
\pgfpathlineto{\pgfqpoint{1.108071in}{2.510800in}}%
\pgfpathlineto{\pgfqpoint{1.108071in}{2.741572in}}%
\pgfpathlineto{\pgfqpoint{1.108071in}{2.741572in}}%
\pgfpathlineto{\pgfqpoint{1.108013in}{2.741572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108992in}{2.743819in}}%
\pgfpathlineto{\pgfqpoint{1.108992in}{2.513688in}}%
\pgfpathlineto{\pgfqpoint{1.108992in}{2.743819in}}%
\pgfpathlineto{\pgfqpoint{1.108992in}{2.743819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109452in}{2.743819in}}%
\pgfpathlineto{\pgfqpoint{1.109452in}{2.515293in}}%
\pgfpathlineto{\pgfqpoint{1.109452in}{2.743819in}}%
\pgfpathlineto{\pgfqpoint{1.109452in}{2.743819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109567in}{2.743819in}}%
\pgfpathlineto{\pgfqpoint{1.109567in}{2.515614in}}%
\pgfpathlineto{\pgfqpoint{1.109567in}{2.743819in}}%
\pgfpathlineto{\pgfqpoint{1.109567in}{2.743819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109797in}{2.743819in}}%
\pgfpathlineto{\pgfqpoint{1.109797in}{2.515614in}}%
\pgfpathlineto{\pgfqpoint{1.109797in}{2.743819in}}%
\pgfpathlineto{\pgfqpoint{1.109797in}{2.743819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110085in}{2.743819in}}%
\pgfpathlineto{\pgfqpoint{1.110085in}{2.514009in}}%
\pgfpathlineto{\pgfqpoint{1.110085in}{2.743819in}}%
\pgfpathlineto{\pgfqpoint{1.110085in}{2.743819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110430in}{2.744140in}}%
\pgfpathlineto{\pgfqpoint{1.110430in}{2.512404in}}%
\pgfpathlineto{\pgfqpoint{1.110430in}{2.744140in}}%
\pgfpathlineto{\pgfqpoint{1.110430in}{2.744140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110775in}{2.744782in}}%
\pgfpathlineto{\pgfqpoint{1.110775in}{2.510800in}}%
\pgfpathlineto{\pgfqpoint{1.110833in}{2.510479in}}%
\pgfpathlineto{\pgfqpoint{1.110833in}{2.744782in}}%
\pgfpathlineto{\pgfqpoint{1.110833in}{2.744782in}}%
\pgfpathlineto{\pgfqpoint{1.110775in}{2.744782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110948in}{2.745103in}}%
\pgfpathlineto{\pgfqpoint{1.110948in}{2.510158in}}%
\pgfpathlineto{\pgfqpoint{1.110948in}{2.745103in}}%
\pgfpathlineto{\pgfqpoint{1.110948in}{2.745103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111466in}{2.746066in}}%
\pgfpathlineto{\pgfqpoint{1.111466in}{2.510158in}}%
\pgfpathlineto{\pgfqpoint{1.111466in}{2.746066in}}%
\pgfpathlineto{\pgfqpoint{1.111466in}{2.746066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111696in}{2.747029in}}%
\pgfpathlineto{\pgfqpoint{1.111696in}{2.510158in}}%
\pgfpathlineto{\pgfqpoint{1.111754in}{2.510158in}}%
\pgfpathlineto{\pgfqpoint{1.111811in}{2.510479in}}%
\pgfpathlineto{\pgfqpoint{1.111811in}{2.747671in}}%
\pgfpathlineto{\pgfqpoint{1.111811in}{2.747671in}}%
\pgfpathlineto{\pgfqpoint{1.111754in}{2.747350in}}%
\pgfpathlineto{\pgfqpoint{1.111696in}{2.747029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111926in}{2.747671in}}%
\pgfpathlineto{\pgfqpoint{1.111926in}{2.511120in}}%
\pgfpathlineto{\pgfqpoint{1.111984in}{2.511120in}}%
\pgfpathlineto{\pgfqpoint{1.112041in}{2.511120in}}%
\pgfpathlineto{\pgfqpoint{1.112041in}{2.747029in}}%
\pgfpathlineto{\pgfqpoint{1.112041in}{2.747029in}}%
\pgfpathlineto{\pgfqpoint{1.111984in}{2.747350in}}%
\pgfpathlineto{\pgfqpoint{1.111926in}{2.747671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112156in}{2.747350in}}%
\pgfpathlineto{\pgfqpoint{1.112156in}{2.511120in}}%
\pgfpathlineto{\pgfqpoint{1.112214in}{2.511120in}}%
\pgfpathlineto{\pgfqpoint{1.112214in}{2.747671in}}%
\pgfpathlineto{\pgfqpoint{1.112214in}{2.747671in}}%
\pgfpathlineto{\pgfqpoint{1.112156in}{2.747350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112502in}{2.748633in}}%
\pgfpathlineto{\pgfqpoint{1.112502in}{2.511120in}}%
\pgfpathlineto{\pgfqpoint{1.112502in}{2.748633in}}%
\pgfpathlineto{\pgfqpoint{1.112502in}{2.748633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113307in}{2.749275in}}%
\pgfpathlineto{\pgfqpoint{1.113307in}{2.508553in}}%
\pgfpathlineto{\pgfqpoint{1.113307in}{2.749275in}}%
\pgfpathlineto{\pgfqpoint{1.113307in}{2.749275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113422in}{2.749917in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{2.507269in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{2.749917in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{2.749917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113595in}{2.751522in}}%
\pgfpathlineto{\pgfqpoint{1.113595in}{2.505985in}}%
\pgfpathlineto{\pgfqpoint{1.113595in}{2.751522in}}%
\pgfpathlineto{\pgfqpoint{1.113595in}{2.751522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114458in}{2.750880in}}%
\pgfpathlineto{\pgfqpoint{1.114458in}{2.502133in}}%
\pgfpathlineto{\pgfqpoint{1.114458in}{2.750880in}}%
\pgfpathlineto{\pgfqpoint{1.114458in}{2.750880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114746in}{2.750880in}}%
\pgfpathlineto{\pgfqpoint{1.114746in}{2.501492in}}%
\pgfpathlineto{\pgfqpoint{1.114746in}{2.750880in}}%
\pgfpathlineto{\pgfqpoint{1.114746in}{2.750880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115321in}{2.752806in}}%
\pgfpathlineto{\pgfqpoint{1.115321in}{2.501813in}}%
\pgfpathlineto{\pgfqpoint{1.115321in}{2.752806in}}%
\pgfpathlineto{\pgfqpoint{1.115321in}{2.752806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115666in}{2.754732in}}%
\pgfpathlineto{\pgfqpoint{1.115666in}{2.504059in}}%
\pgfpathlineto{\pgfqpoint{1.115666in}{2.754732in}}%
\pgfpathlineto{\pgfqpoint{1.115666in}{2.754732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116012in}{2.756337in}}%
\pgfpathlineto{\pgfqpoint{1.116012in}{2.504701in}}%
\pgfpathlineto{\pgfqpoint{1.116012in}{2.756337in}}%
\pgfpathlineto{\pgfqpoint{1.116012in}{2.756337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116357in}{2.756978in}}%
\pgfpathlineto{\pgfqpoint{1.116357in}{2.505022in}}%
\pgfpathlineto{\pgfqpoint{1.116357in}{2.756978in}}%
\pgfpathlineto{\pgfqpoint{1.116357in}{2.756978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116875in}{2.756978in}}%
\pgfpathlineto{\pgfqpoint{1.116875in}{2.505022in}}%
\pgfpathlineto{\pgfqpoint{1.116875in}{2.756978in}}%
\pgfpathlineto{\pgfqpoint{1.116875in}{2.756978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117047in}{2.756658in}}%
\pgfpathlineto{\pgfqpoint{1.117047in}{2.505022in}}%
\pgfpathlineto{\pgfqpoint{1.117047in}{2.756658in}}%
\pgfpathlineto{\pgfqpoint{1.117047in}{2.756658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117853in}{2.755053in}}%
\pgfpathlineto{\pgfqpoint{1.117853in}{2.505022in}}%
\pgfpathlineto{\pgfqpoint{1.117853in}{2.755053in}}%
\pgfpathlineto{\pgfqpoint{1.117853in}{2.755053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118428in}{2.755695in}}%
\pgfpathlineto{\pgfqpoint{1.118428in}{2.505022in}}%
\pgfpathlineto{\pgfqpoint{1.118428in}{2.755695in}}%
\pgfpathlineto{\pgfqpoint{1.118428in}{2.755695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118716in}{2.756337in}}%
\pgfpathlineto{\pgfqpoint{1.118716in}{2.504059in}}%
\pgfpathlineto{\pgfqpoint{1.118716in}{2.756337in}}%
\pgfpathlineto{\pgfqpoint{1.118716in}{2.756337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118946in}{2.756016in}}%
\pgfpathlineto{\pgfqpoint{1.118946in}{2.502775in}}%
\pgfpathlineto{\pgfqpoint{1.118946in}{2.756016in}}%
\pgfpathlineto{\pgfqpoint{1.118946in}{2.756016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119176in}{2.756337in}}%
\pgfpathlineto{\pgfqpoint{1.119176in}{2.501813in}}%
\pgfpathlineto{\pgfqpoint{1.119176in}{2.756337in}}%
\pgfpathlineto{\pgfqpoint{1.119176in}{2.756337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119522in}{2.756337in}}%
\pgfpathlineto{\pgfqpoint{1.119522in}{2.500208in}}%
\pgfpathlineto{\pgfqpoint{1.119522in}{2.756337in}}%
\pgfpathlineto{\pgfqpoint{1.119522in}{2.756337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120155in}{2.756978in}}%
\pgfpathlineto{\pgfqpoint{1.120155in}{2.500208in}}%
\pgfpathlineto{\pgfqpoint{1.120155in}{2.756978in}}%
\pgfpathlineto{\pgfqpoint{1.120155in}{2.756978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121075in}{2.757620in}}%
\pgfpathlineto{\pgfqpoint{1.121075in}{2.500529in}}%
\pgfpathlineto{\pgfqpoint{1.121075in}{2.757620in}}%
\pgfpathlineto{\pgfqpoint{1.121075in}{2.757620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121190in}{2.758262in}}%
\pgfpathlineto{\pgfqpoint{1.121190in}{2.501171in}}%
\pgfpathlineto{\pgfqpoint{1.121190in}{2.758262in}}%
\pgfpathlineto{\pgfqpoint{1.121190in}{2.758262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121478in}{2.760509in}}%
\pgfpathlineto{\pgfqpoint{1.121478in}{2.501492in}}%
\pgfpathlineto{\pgfqpoint{1.121478in}{2.760509in}}%
\pgfpathlineto{\pgfqpoint{1.121478in}{2.760509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122053in}{2.762435in}}%
\pgfpathlineto{\pgfqpoint{1.122053in}{2.501492in}}%
\pgfpathlineto{\pgfqpoint{1.122053in}{2.762435in}}%
\pgfpathlineto{\pgfqpoint{1.122053in}{2.762435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122341in}{2.763077in}}%
\pgfpathlineto{\pgfqpoint{1.122341in}{2.501171in}}%
\pgfpathlineto{\pgfqpoint{1.122341in}{2.763077in}}%
\pgfpathlineto{\pgfqpoint{1.122341in}{2.763077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122514in}{2.764361in}}%
\pgfpathlineto{\pgfqpoint{1.122514in}{2.501171in}}%
\pgfpathlineto{\pgfqpoint{1.122514in}{2.764361in}}%
\pgfpathlineto{\pgfqpoint{1.122514in}{2.764361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122917in}{2.764361in}}%
\pgfpathlineto{\pgfqpoint{1.122917in}{2.501492in}}%
\pgfpathlineto{\pgfqpoint{1.122917in}{2.764361in}}%
\pgfpathlineto{\pgfqpoint{1.122917in}{2.764361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123089in}{2.764361in}}%
\pgfpathlineto{\pgfqpoint{1.123089in}{2.502133in}}%
\pgfpathlineto{\pgfqpoint{1.123089in}{2.764361in}}%
\pgfpathlineto{\pgfqpoint{1.123089in}{2.764361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123434in}{2.763077in}}%
\pgfpathlineto{\pgfqpoint{1.123434in}{2.503096in}}%
\pgfpathlineto{\pgfqpoint{1.123434in}{2.763077in}}%
\pgfpathlineto{\pgfqpoint{1.123434in}{2.763077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123722in}{2.761793in}}%
\pgfpathlineto{\pgfqpoint{1.123722in}{2.503096in}}%
\pgfpathlineto{\pgfqpoint{1.123722in}{2.761793in}}%
\pgfpathlineto{\pgfqpoint{1.123722in}{2.761793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124355in}{2.761151in}}%
\pgfpathlineto{\pgfqpoint{1.124355in}{2.504701in}}%
\pgfpathlineto{\pgfqpoint{1.124355in}{2.761151in}}%
\pgfpathlineto{\pgfqpoint{1.124355in}{2.761151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124931in}{2.760830in}}%
\pgfpathlineto{\pgfqpoint{1.124931in}{2.506948in}}%
\pgfpathlineto{\pgfqpoint{1.124931in}{2.760830in}}%
\pgfpathlineto{\pgfqpoint{1.124931in}{2.760830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125218in}{2.759867in}}%
\pgfpathlineto{\pgfqpoint{1.125218in}{2.506948in}}%
\pgfpathlineto{\pgfqpoint{1.125218in}{2.759867in}}%
\pgfpathlineto{\pgfqpoint{1.125218in}{2.759867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125448in}{2.759867in}}%
\pgfpathlineto{\pgfqpoint{1.125448in}{2.507590in}}%
\pgfpathlineto{\pgfqpoint{1.125448in}{2.759867in}}%
\pgfpathlineto{\pgfqpoint{1.125448in}{2.759867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125621in}{2.760830in}}%
\pgfpathlineto{\pgfqpoint{1.125621in}{2.508553in}}%
\pgfpathlineto{\pgfqpoint{1.125621in}{2.760830in}}%
\pgfpathlineto{\pgfqpoint{1.125621in}{2.760830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125736in}{2.760830in}}%
\pgfpathlineto{\pgfqpoint{1.125736in}{2.509195in}}%
\pgfpathlineto{\pgfqpoint{1.125736in}{2.760830in}}%
\pgfpathlineto{\pgfqpoint{1.125736in}{2.760830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126887in}{2.759867in}}%
\pgfpathlineto{\pgfqpoint{1.126887in}{2.512083in}}%
\pgfpathlineto{\pgfqpoint{1.126887in}{2.759867in}}%
\pgfpathlineto{\pgfqpoint{1.126887in}{2.759867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127060in}{2.761793in}}%
\pgfpathlineto{\pgfqpoint{1.127060in}{2.512083in}}%
\pgfpathlineto{\pgfqpoint{1.127117in}{2.512083in}}%
\pgfpathlineto{\pgfqpoint{1.127117in}{2.762435in}}%
\pgfpathlineto{\pgfqpoint{1.127117in}{2.762435in}}%
\pgfpathlineto{\pgfqpoint{1.127060in}{2.761793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127232in}{2.762756in}}%
\pgfpathlineto{\pgfqpoint{1.127232in}{2.512083in}}%
\pgfpathlineto{\pgfqpoint{1.127232in}{2.762756in}}%
\pgfpathlineto{\pgfqpoint{1.127232in}{2.762756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127520in}{2.761472in}}%
\pgfpathlineto{\pgfqpoint{1.127520in}{2.512083in}}%
\pgfpathlineto{\pgfqpoint{1.127520in}{2.761472in}}%
\pgfpathlineto{\pgfqpoint{1.127520in}{2.761472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127865in}{2.760188in}}%
\pgfpathlineto{\pgfqpoint{1.127865in}{2.512083in}}%
\pgfpathlineto{\pgfqpoint{1.127865in}{2.760188in}}%
\pgfpathlineto{\pgfqpoint{1.127865in}{2.760188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128095in}{2.759225in}}%
\pgfpathlineto{\pgfqpoint{1.128095in}{2.511762in}}%
\pgfpathlineto{\pgfqpoint{1.128095in}{2.759225in}}%
\pgfpathlineto{\pgfqpoint{1.128095in}{2.759225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129419in}{2.759867in}}%
\pgfpathlineto{\pgfqpoint{1.129419in}{2.507269in}}%
\pgfpathlineto{\pgfqpoint{1.129419in}{2.759867in}}%
\pgfpathlineto{\pgfqpoint{1.129419in}{2.759867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129591in}{2.760830in}}%
\pgfpathlineto{\pgfqpoint{1.129591in}{2.506306in}}%
\pgfpathlineto{\pgfqpoint{1.129591in}{2.760830in}}%
\pgfpathlineto{\pgfqpoint{1.129591in}{2.760830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130339in}{2.761472in}}%
\pgfpathlineto{\pgfqpoint{1.130339in}{2.505022in}}%
\pgfpathlineto{\pgfqpoint{1.130339in}{2.761472in}}%
\pgfpathlineto{\pgfqpoint{1.130339in}{2.761472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130570in}{2.762114in}}%
\pgfpathlineto{\pgfqpoint{1.130570in}{2.505022in}}%
\pgfpathlineto{\pgfqpoint{1.130627in}{2.505022in}}%
\pgfpathlineto{\pgfqpoint{1.130627in}{2.762435in}}%
\pgfpathlineto{\pgfqpoint{1.130627in}{2.762435in}}%
\pgfpathlineto{\pgfqpoint{1.130570in}{2.762114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131087in}{2.762114in}}%
\pgfpathlineto{\pgfqpoint{1.131087in}{2.504701in}}%
\pgfpathlineto{\pgfqpoint{1.131087in}{2.762114in}}%
\pgfpathlineto{\pgfqpoint{1.131087in}{2.762114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131433in}{2.762114in}}%
\pgfpathlineto{\pgfqpoint{1.131433in}{2.507590in}}%
\pgfpathlineto{\pgfqpoint{1.131433in}{2.762114in}}%
\pgfpathlineto{\pgfqpoint{1.131433in}{2.762114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131778in}{2.762114in}}%
\pgfpathlineto{\pgfqpoint{1.131778in}{2.510800in}}%
\pgfpathlineto{\pgfqpoint{1.131778in}{2.762114in}}%
\pgfpathlineto{\pgfqpoint{1.131778in}{2.762114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132066in}{2.762435in}}%
\pgfpathlineto{\pgfqpoint{1.132066in}{2.512083in}}%
\pgfpathlineto{\pgfqpoint{1.132123in}{2.511762in}}%
\pgfpathlineto{\pgfqpoint{1.132123in}{2.762114in}}%
\pgfpathlineto{\pgfqpoint{1.132123in}{2.762114in}}%
\pgfpathlineto{\pgfqpoint{1.132066in}{2.762435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132353in}{2.762114in}}%
\pgfpathlineto{\pgfqpoint{1.132353in}{2.510800in}}%
\pgfpathlineto{\pgfqpoint{1.132353in}{2.762114in}}%
\pgfpathlineto{\pgfqpoint{1.132353in}{2.762114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132929in}{2.763398in}}%
\pgfpathlineto{\pgfqpoint{1.132929in}{2.507911in}}%
\pgfpathlineto{\pgfqpoint{1.132929in}{2.763398in}}%
\pgfpathlineto{\pgfqpoint{1.132929in}{2.763398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133849in}{2.764040in}}%
\pgfpathlineto{\pgfqpoint{1.133849in}{2.507590in}}%
\pgfpathlineto{\pgfqpoint{1.133849in}{2.764040in}}%
\pgfpathlineto{\pgfqpoint{1.133849in}{2.764040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134252in}{2.765324in}}%
\pgfpathlineto{\pgfqpoint{1.134252in}{2.507590in}}%
\pgfpathlineto{\pgfqpoint{1.134252in}{2.765324in}}%
\pgfpathlineto{\pgfqpoint{1.134252in}{2.765324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134540in}{2.766286in}}%
\pgfpathlineto{\pgfqpoint{1.134540in}{2.507269in}}%
\pgfpathlineto{\pgfqpoint{1.134540in}{2.766286in}}%
\pgfpathlineto{\pgfqpoint{1.134540in}{2.766286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134655in}{2.766928in}}%
\pgfpathlineto{\pgfqpoint{1.134655in}{2.506627in}}%
\pgfpathlineto{\pgfqpoint{1.134655in}{2.766928in}}%
\pgfpathlineto{\pgfqpoint{1.134655in}{2.766928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134828in}{2.767249in}}%
\pgfpathlineto{\pgfqpoint{1.134828in}{2.505985in}}%
\pgfpathlineto{\pgfqpoint{1.134828in}{2.767249in}}%
\pgfpathlineto{\pgfqpoint{1.134828in}{2.767249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135230in}{2.768854in}}%
\pgfpathlineto{\pgfqpoint{1.135230in}{2.504059in}}%
\pgfpathlineto{\pgfqpoint{1.135230in}{2.768854in}}%
\pgfpathlineto{\pgfqpoint{1.135230in}{2.768854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135691in}{2.769817in}}%
\pgfpathlineto{\pgfqpoint{1.135691in}{2.502133in}}%
\pgfpathlineto{\pgfqpoint{1.135691in}{2.769817in}}%
\pgfpathlineto{\pgfqpoint{1.135691in}{2.769817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136036in}{2.770459in}}%
\pgfpathlineto{\pgfqpoint{1.136036in}{2.501813in}}%
\pgfpathlineto{\pgfqpoint{1.136036in}{2.770459in}}%
\pgfpathlineto{\pgfqpoint{1.136036in}{2.770459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136496in}{2.770780in}}%
\pgfpathlineto{\pgfqpoint{1.136496in}{2.501813in}}%
\pgfpathlineto{\pgfqpoint{1.136496in}{2.770780in}}%
\pgfpathlineto{\pgfqpoint{1.136496in}{2.770780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136611in}{2.770780in}}%
\pgfpathlineto{\pgfqpoint{1.136611in}{2.501813in}}%
\pgfpathlineto{\pgfqpoint{1.136611in}{2.770780in}}%
\pgfpathlineto{\pgfqpoint{1.136611in}{2.770780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136784in}{2.769817in}}%
\pgfpathlineto{\pgfqpoint{1.136784in}{2.501813in}}%
\pgfpathlineto{\pgfqpoint{1.136784in}{2.769817in}}%
\pgfpathlineto{\pgfqpoint{1.136784in}{2.769817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137129in}{2.769496in}}%
\pgfpathlineto{\pgfqpoint{1.137129in}{2.501813in}}%
\pgfpathlineto{\pgfqpoint{1.137129in}{2.769496in}}%
\pgfpathlineto{\pgfqpoint{1.137129in}{2.769496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137244in}{2.768854in}}%
\pgfpathlineto{\pgfqpoint{1.137244in}{2.502133in}}%
\pgfpathlineto{\pgfqpoint{1.137244in}{2.768854in}}%
\pgfpathlineto{\pgfqpoint{1.137244in}{2.768854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137590in}{2.768854in}}%
\pgfpathlineto{\pgfqpoint{1.137590in}{2.503738in}}%
\pgfpathlineto{\pgfqpoint{1.137590in}{2.768854in}}%
\pgfpathlineto{\pgfqpoint{1.137590in}{2.768854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137762in}{2.768533in}}%
\pgfpathlineto{\pgfqpoint{1.137762in}{2.503738in}}%
\pgfpathlineto{\pgfqpoint{1.137762in}{2.768533in}}%
\pgfpathlineto{\pgfqpoint{1.137762in}{2.768533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138050in}{2.770138in}}%
\pgfpathlineto{\pgfqpoint{1.138050in}{2.503738in}}%
\pgfpathlineto{\pgfqpoint{1.138050in}{2.770138in}}%
\pgfpathlineto{\pgfqpoint{1.138050in}{2.770138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138223in}{2.772064in}}%
\pgfpathlineto{\pgfqpoint{1.138223in}{2.503096in}}%
\pgfpathlineto{\pgfqpoint{1.138223in}{2.772064in}}%
\pgfpathlineto{\pgfqpoint{1.138223in}{2.772064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138338in}{2.772706in}}%
\pgfpathlineto{\pgfqpoint{1.138338in}{2.501813in}}%
\pgfpathlineto{\pgfqpoint{1.138338in}{2.772706in}}%
\pgfpathlineto{\pgfqpoint{1.138338in}{2.772706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139028in}{2.774631in}}%
\pgfpathlineto{\pgfqpoint{1.139028in}{2.498603in}}%
\pgfpathlineto{\pgfqpoint{1.139086in}{2.498282in}}%
\pgfpathlineto{\pgfqpoint{1.139086in}{2.776236in}}%
\pgfpathlineto{\pgfqpoint{1.139086in}{2.776236in}}%
\pgfpathlineto{\pgfqpoint{1.139028in}{2.774631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139776in}{2.777199in}}%
\pgfpathlineto{\pgfqpoint{1.139776in}{2.501171in}}%
\pgfpathlineto{\pgfqpoint{1.139834in}{2.501492in}}%
\pgfpathlineto{\pgfqpoint{1.139834in}{2.777199in}}%
\pgfpathlineto{\pgfqpoint{1.139834in}{2.777199in}}%
\pgfpathlineto{\pgfqpoint{1.139776in}{2.777199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140006in}{2.776557in}}%
\pgfpathlineto{\pgfqpoint{1.140006in}{2.502454in}}%
\pgfpathlineto{\pgfqpoint{1.140006in}{2.776557in}}%
\pgfpathlineto{\pgfqpoint{1.140006in}{2.776557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140467in}{2.775594in}}%
\pgfpathlineto{\pgfqpoint{1.140467in}{2.502775in}}%
\pgfpathlineto{\pgfqpoint{1.140467in}{2.775594in}}%
\pgfpathlineto{\pgfqpoint{1.140467in}{2.775594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140870in}{2.773669in}}%
\pgfpathlineto{\pgfqpoint{1.140870in}{2.502775in}}%
\pgfpathlineto{\pgfqpoint{1.140927in}{2.502775in}}%
\pgfpathlineto{\pgfqpoint{1.140927in}{2.773027in}}%
\pgfpathlineto{\pgfqpoint{1.140927in}{2.773027in}}%
\pgfpathlineto{\pgfqpoint{1.140870in}{2.773669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141157in}{2.770780in}}%
\pgfpathlineto{\pgfqpoint{1.141157in}{2.502775in}}%
\pgfpathlineto{\pgfqpoint{1.141157in}{2.770780in}}%
\pgfpathlineto{\pgfqpoint{1.141157in}{2.770780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141503in}{2.768533in}}%
\pgfpathlineto{\pgfqpoint{1.141503in}{2.502775in}}%
\pgfpathlineto{\pgfqpoint{1.141560in}{2.502775in}}%
\pgfpathlineto{\pgfqpoint{1.141560in}{2.764682in}}%
\pgfpathlineto{\pgfqpoint{1.141560in}{2.764682in}}%
\pgfpathlineto{\pgfqpoint{1.141503in}{2.768533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141790in}{2.762756in}}%
\pgfpathlineto{\pgfqpoint{1.141790in}{2.502775in}}%
\pgfpathlineto{\pgfqpoint{1.141790in}{2.762756in}}%
\pgfpathlineto{\pgfqpoint{1.141790in}{2.762756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141963in}{2.761793in}}%
\pgfpathlineto{\pgfqpoint{1.141963in}{2.502775in}}%
\pgfpathlineto{\pgfqpoint{1.141963in}{2.761793in}}%
\pgfpathlineto{\pgfqpoint{1.141963in}{2.761793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142653in}{2.761151in}}%
\pgfpathlineto{\pgfqpoint{1.142653in}{2.502775in}}%
\pgfpathlineto{\pgfqpoint{1.142768in}{2.502775in}}%
\pgfpathlineto{\pgfqpoint{1.142768in}{2.761151in}}%
\pgfpathlineto{\pgfqpoint{1.142768in}{2.761151in}}%
\pgfpathlineto{\pgfqpoint{1.142653in}{2.761151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142884in}{2.761151in}}%
\pgfpathlineto{\pgfqpoint{1.142884in}{2.502775in}}%
\pgfpathlineto{\pgfqpoint{1.142884in}{2.761151in}}%
\pgfpathlineto{\pgfqpoint{1.142884in}{2.761151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143056in}{2.760830in}}%
\pgfpathlineto{\pgfqpoint{1.143056in}{2.502775in}}%
\pgfpathlineto{\pgfqpoint{1.143056in}{2.760830in}}%
\pgfpathlineto{\pgfqpoint{1.143056in}{2.760830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143401in}{2.761151in}}%
\pgfpathlineto{\pgfqpoint{1.143401in}{2.502775in}}%
\pgfpathlineto{\pgfqpoint{1.143401in}{2.761151in}}%
\pgfpathlineto{\pgfqpoint{1.143401in}{2.761151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143689in}{2.760830in}}%
\pgfpathlineto{\pgfqpoint{1.143689in}{2.502775in}}%
\pgfpathlineto{\pgfqpoint{1.143689in}{2.760830in}}%
\pgfpathlineto{\pgfqpoint{1.143689in}{2.760830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143862in}{2.760830in}}%
\pgfpathlineto{\pgfqpoint{1.143862in}{2.502775in}}%
\pgfpathlineto{\pgfqpoint{1.143862in}{2.760830in}}%
\pgfpathlineto{\pgfqpoint{1.143862in}{2.760830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144207in}{2.760509in}}%
\pgfpathlineto{\pgfqpoint{1.144207in}{2.502775in}}%
\pgfpathlineto{\pgfqpoint{1.144265in}{2.503096in}}%
\pgfpathlineto{\pgfqpoint{1.144322in}{2.503417in}}%
\pgfpathlineto{\pgfqpoint{1.144380in}{2.503417in}}%
\pgfpathlineto{\pgfqpoint{1.144380in}{2.762756in}}%
\pgfpathlineto{\pgfqpoint{1.144380in}{2.762756in}}%
\pgfpathlineto{\pgfqpoint{1.144322in}{2.761472in}}%
\pgfpathlineto{\pgfqpoint{1.144265in}{2.761151in}}%
\pgfpathlineto{\pgfqpoint{1.144207in}{2.760509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144610in}{2.763077in}}%
\pgfpathlineto{\pgfqpoint{1.144610in}{2.503417in}}%
\pgfpathlineto{\pgfqpoint{1.144610in}{2.763077in}}%
\pgfpathlineto{\pgfqpoint{1.144610in}{2.763077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144840in}{2.763719in}}%
\pgfpathlineto{\pgfqpoint{1.144840in}{2.503417in}}%
\pgfpathlineto{\pgfqpoint{1.144897in}{2.503417in}}%
\pgfpathlineto{\pgfqpoint{1.144897in}{2.764682in}}%
\pgfpathlineto{\pgfqpoint{1.144897in}{2.764682in}}%
\pgfpathlineto{\pgfqpoint{1.144840in}{2.763719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145128in}{2.765965in}}%
\pgfpathlineto{\pgfqpoint{1.145128in}{2.502775in}}%
\pgfpathlineto{\pgfqpoint{1.145128in}{2.765965in}}%
\pgfpathlineto{\pgfqpoint{1.145128in}{2.765965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146163in}{2.765003in}}%
\pgfpathlineto{\pgfqpoint{1.146163in}{2.498282in}}%
\pgfpathlineto{\pgfqpoint{1.146163in}{2.765003in}}%
\pgfpathlineto{\pgfqpoint{1.146163in}{2.765003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146394in}{2.764361in}}%
\pgfpathlineto{\pgfqpoint{1.146394in}{2.498282in}}%
\pgfpathlineto{\pgfqpoint{1.146451in}{2.498282in}}%
\pgfpathlineto{\pgfqpoint{1.146451in}{2.763719in}}%
\pgfpathlineto{\pgfqpoint{1.146451in}{2.763719in}}%
\pgfpathlineto{\pgfqpoint{1.146394in}{2.764361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146624in}{2.762114in}}%
\pgfpathlineto{\pgfqpoint{1.146624in}{2.498282in}}%
\pgfpathlineto{\pgfqpoint{1.146681in}{2.498282in}}%
\pgfpathlineto{\pgfqpoint{1.146681in}{2.762435in}}%
\pgfpathlineto{\pgfqpoint{1.146681in}{2.762435in}}%
\pgfpathlineto{\pgfqpoint{1.146624in}{2.762114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147947in}{2.762435in}}%
\pgfpathlineto{\pgfqpoint{1.147947in}{2.499566in}}%
\pgfpathlineto{\pgfqpoint{1.147947in}{2.762435in}}%
\pgfpathlineto{\pgfqpoint{1.147947in}{2.762435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148177in}{2.760509in}}%
\pgfpathlineto{\pgfqpoint{1.148177in}{2.500850in}}%
\pgfpathlineto{\pgfqpoint{1.148177in}{2.760509in}}%
\pgfpathlineto{\pgfqpoint{1.148177in}{2.760509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149558in}{2.757941in}}%
\pgfpathlineto{\pgfqpoint{1.149558in}{2.504059in}}%
\pgfpathlineto{\pgfqpoint{1.149558in}{2.757941in}}%
\pgfpathlineto{\pgfqpoint{1.149558in}{2.757941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149904in}{2.756016in}}%
\pgfpathlineto{\pgfqpoint{1.149904in}{2.504059in}}%
\pgfpathlineto{\pgfqpoint{1.149961in}{2.504059in}}%
\pgfpathlineto{\pgfqpoint{1.149961in}{2.755053in}}%
\pgfpathlineto{\pgfqpoint{1.149961in}{2.755053in}}%
\pgfpathlineto{\pgfqpoint{1.149904in}{2.756016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150249in}{2.754732in}}%
\pgfpathlineto{\pgfqpoint{1.150249in}{2.504059in}}%
\pgfpathlineto{\pgfqpoint{1.150249in}{2.754732in}}%
\pgfpathlineto{\pgfqpoint{1.150249in}{2.754732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150882in}{2.755053in}}%
\pgfpathlineto{\pgfqpoint{1.150882in}{2.504059in}}%
\pgfpathlineto{\pgfqpoint{1.150882in}{2.755053in}}%
\pgfpathlineto{\pgfqpoint{1.150882in}{2.755053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151342in}{2.756658in}}%
\pgfpathlineto{\pgfqpoint{1.151342in}{2.503096in}}%
\pgfpathlineto{\pgfqpoint{1.151342in}{2.756658in}}%
\pgfpathlineto{\pgfqpoint{1.151342in}{2.756658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151572in}{2.756016in}}%
\pgfpathlineto{\pgfqpoint{1.151572in}{2.502454in}}%
\pgfpathlineto{\pgfqpoint{1.151572in}{2.756016in}}%
\pgfpathlineto{\pgfqpoint{1.151572in}{2.756016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151687in}{2.755695in}}%
\pgfpathlineto{\pgfqpoint{1.151687in}{2.501813in}}%
\pgfpathlineto{\pgfqpoint{1.151687in}{2.755695in}}%
\pgfpathlineto{\pgfqpoint{1.151687in}{2.755695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151802in}{2.756016in}}%
\pgfpathlineto{\pgfqpoint{1.151802in}{2.501171in}}%
\pgfpathlineto{\pgfqpoint{1.151860in}{2.500850in}}%
\pgfpathlineto{\pgfqpoint{1.151860in}{2.756658in}}%
\pgfpathlineto{\pgfqpoint{1.151860in}{2.756658in}}%
\pgfpathlineto{\pgfqpoint{1.151802in}{2.756016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151975in}{2.757299in}}%
\pgfpathlineto{\pgfqpoint{1.151975in}{2.500208in}}%
\pgfpathlineto{\pgfqpoint{1.151975in}{2.757299in}}%
\pgfpathlineto{\pgfqpoint{1.151975in}{2.757299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152090in}{2.757299in}}%
\pgfpathlineto{\pgfqpoint{1.152090in}{2.499566in}}%
\pgfpathlineto{\pgfqpoint{1.152090in}{2.757299in}}%
\pgfpathlineto{\pgfqpoint{1.152090in}{2.757299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152608in}{2.758904in}}%
\pgfpathlineto{\pgfqpoint{1.152608in}{2.499887in}}%
\pgfpathlineto{\pgfqpoint{1.152608in}{2.758904in}}%
\pgfpathlineto{\pgfqpoint{1.152608in}{2.758904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152781in}{2.760509in}}%
\pgfpathlineto{\pgfqpoint{1.152781in}{2.500850in}}%
\pgfpathlineto{\pgfqpoint{1.152781in}{2.760509in}}%
\pgfpathlineto{\pgfqpoint{1.152781in}{2.760509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153068in}{2.760509in}}%
\pgfpathlineto{\pgfqpoint{1.153068in}{2.502454in}}%
\pgfpathlineto{\pgfqpoint{1.153068in}{2.760509in}}%
\pgfpathlineto{\pgfqpoint{1.153068in}{2.760509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153816in}{2.761151in}}%
\pgfpathlineto{\pgfqpoint{1.153816in}{2.503738in}}%
\pgfpathlineto{\pgfqpoint{1.153816in}{2.761151in}}%
\pgfpathlineto{\pgfqpoint{1.153816in}{2.761151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154277in}{2.760509in}}%
\pgfpathlineto{\pgfqpoint{1.154277in}{2.505664in}}%
\pgfpathlineto{\pgfqpoint{1.154277in}{2.760509in}}%
\pgfpathlineto{\pgfqpoint{1.154277in}{2.760509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154449in}{2.758262in}}%
\pgfpathlineto{\pgfqpoint{1.154449in}{2.506627in}}%
\pgfpathlineto{\pgfqpoint{1.154507in}{2.506948in}}%
\pgfpathlineto{\pgfqpoint{1.154564in}{2.507269in}}%
\pgfpathlineto{\pgfqpoint{1.154564in}{2.755053in}}%
\pgfpathlineto{\pgfqpoint{1.154564in}{2.755053in}}%
\pgfpathlineto{\pgfqpoint{1.154507in}{2.756978in}}%
\pgfpathlineto{\pgfqpoint{1.154449in}{2.758262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154852in}{2.753448in}}%
\pgfpathlineto{\pgfqpoint{1.154852in}{2.507269in}}%
\pgfpathlineto{\pgfqpoint{1.154852in}{2.753448in}}%
\pgfpathlineto{\pgfqpoint{1.154852in}{2.753448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155025in}{2.751843in}}%
\pgfpathlineto{\pgfqpoint{1.155025in}{2.507269in}}%
\pgfpathlineto{\pgfqpoint{1.155025in}{2.751843in}}%
\pgfpathlineto{\pgfqpoint{1.155025in}{2.751843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155428in}{2.750238in}}%
\pgfpathlineto{\pgfqpoint{1.155428in}{2.505664in}}%
\pgfpathlineto{\pgfqpoint{1.155485in}{2.505343in}}%
\pgfpathlineto{\pgfqpoint{1.155485in}{2.748312in}}%
\pgfpathlineto{\pgfqpoint{1.155485in}{2.748312in}}%
\pgfpathlineto{\pgfqpoint{1.155428in}{2.750238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155773in}{2.746066in}}%
\pgfpathlineto{\pgfqpoint{1.155773in}{2.504380in}}%
\pgfpathlineto{\pgfqpoint{1.155773in}{2.746066in}}%
\pgfpathlineto{\pgfqpoint{1.155773in}{2.746066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156694in}{2.742856in}}%
\pgfpathlineto{\pgfqpoint{1.156694in}{2.504059in}}%
\pgfpathlineto{\pgfqpoint{1.156694in}{2.742856in}}%
\pgfpathlineto{\pgfqpoint{1.156694in}{2.742856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157039in}{2.740609in}}%
\pgfpathlineto{\pgfqpoint{1.157039in}{2.504059in}}%
\pgfpathlineto{\pgfqpoint{1.157039in}{2.740609in}}%
\pgfpathlineto{\pgfqpoint{1.157039in}{2.740609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157211in}{2.739325in}}%
\pgfpathlineto{\pgfqpoint{1.157211in}{2.504059in}}%
\pgfpathlineto{\pgfqpoint{1.157269in}{2.504059in}}%
\pgfpathlineto{\pgfqpoint{1.157269in}{2.738363in}}%
\pgfpathlineto{\pgfqpoint{1.157269in}{2.738363in}}%
\pgfpathlineto{\pgfqpoint{1.157211in}{2.739325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157384in}{2.737721in}}%
\pgfpathlineto{\pgfqpoint{1.157384in}{2.504059in}}%
\pgfpathlineto{\pgfqpoint{1.157384in}{2.737721in}}%
\pgfpathlineto{\pgfqpoint{1.157384in}{2.737721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157499in}{2.737721in}}%
\pgfpathlineto{\pgfqpoint{1.157499in}{2.504059in}}%
\pgfpathlineto{\pgfqpoint{1.157499in}{2.737721in}}%
\pgfpathlineto{\pgfqpoint{1.157499in}{2.737721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157614in}{2.737400in}}%
\pgfpathlineto{\pgfqpoint{1.157614in}{2.504059in}}%
\pgfpathlineto{\pgfqpoint{1.157614in}{2.737400in}}%
\pgfpathlineto{\pgfqpoint{1.157614in}{2.737400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158477in}{2.739325in}}%
\pgfpathlineto{\pgfqpoint{1.158477in}{2.504059in}}%
\pgfpathlineto{\pgfqpoint{1.158535in}{2.504059in}}%
\pgfpathlineto{\pgfqpoint{1.158650in}{2.504059in}}%
\pgfpathlineto{\pgfqpoint{1.158707in}{2.504059in}}%
\pgfpathlineto{\pgfqpoint{1.158707in}{2.742214in}}%
\pgfpathlineto{\pgfqpoint{1.158707in}{2.742214in}}%
\pgfpathlineto{\pgfqpoint{1.158650in}{2.742535in}}%
\pgfpathlineto{\pgfqpoint{1.158535in}{2.740930in}}%
\pgfpathlineto{\pgfqpoint{1.158477in}{2.739325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158880in}{2.741572in}}%
\pgfpathlineto{\pgfqpoint{1.158880in}{2.504059in}}%
\pgfpathlineto{\pgfqpoint{1.158880in}{2.741572in}}%
\pgfpathlineto{\pgfqpoint{1.158880in}{2.741572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159168in}{2.740609in}}%
\pgfpathlineto{\pgfqpoint{1.159168in}{2.505343in}}%
\pgfpathlineto{\pgfqpoint{1.159168in}{2.740609in}}%
\pgfpathlineto{\pgfqpoint{1.159168in}{2.740609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159858in}{2.739967in}}%
\pgfpathlineto{\pgfqpoint{1.159858in}{2.506627in}}%
\pgfpathlineto{\pgfqpoint{1.159858in}{2.739967in}}%
\pgfpathlineto{\pgfqpoint{1.159858in}{2.739967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159973in}{2.739646in}}%
\pgfpathlineto{\pgfqpoint{1.159973in}{2.505985in}}%
\pgfpathlineto{\pgfqpoint{1.160031in}{2.505664in}}%
\pgfpathlineto{\pgfqpoint{1.160088in}{2.505022in}}%
\pgfpathlineto{\pgfqpoint{1.160204in}{2.504380in}}%
\pgfpathlineto{\pgfqpoint{1.160204in}{2.738042in}}%
\pgfpathlineto{\pgfqpoint{1.160204in}{2.738042in}}%
\pgfpathlineto{\pgfqpoint{1.160088in}{2.739005in}}%
\pgfpathlineto{\pgfqpoint{1.160031in}{2.739646in}}%
\pgfpathlineto{\pgfqpoint{1.159973in}{2.739646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161642in}{2.735795in}}%
\pgfpathlineto{\pgfqpoint{1.161642in}{2.497961in}}%
\pgfpathlineto{\pgfqpoint{1.161642in}{2.735795in}}%
\pgfpathlineto{\pgfqpoint{1.161642in}{2.735795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161987in}{2.733869in}}%
\pgfpathlineto{\pgfqpoint{1.161987in}{2.496035in}}%
\pgfpathlineto{\pgfqpoint{1.161987in}{2.733869in}}%
\pgfpathlineto{\pgfqpoint{1.161987in}{2.733869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162275in}{2.731622in}}%
\pgfpathlineto{\pgfqpoint{1.162275in}{2.495072in}}%
\pgfpathlineto{\pgfqpoint{1.162275in}{2.731622in}}%
\pgfpathlineto{\pgfqpoint{1.162275in}{2.731622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162505in}{2.728734in}}%
\pgfpathlineto{\pgfqpoint{1.162505in}{2.495072in}}%
\pgfpathlineto{\pgfqpoint{1.162505in}{2.728734in}}%
\pgfpathlineto{\pgfqpoint{1.162505in}{2.728734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162620in}{2.726487in}}%
\pgfpathlineto{\pgfqpoint{1.162620in}{2.495072in}}%
\pgfpathlineto{\pgfqpoint{1.162620in}{2.726487in}}%
\pgfpathlineto{\pgfqpoint{1.162620in}{2.726487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162793in}{2.724882in}}%
\pgfpathlineto{\pgfqpoint{1.162793in}{2.495072in}}%
\pgfpathlineto{\pgfqpoint{1.162850in}{2.495072in}}%
\pgfpathlineto{\pgfqpoint{1.162850in}{2.723277in}}%
\pgfpathlineto{\pgfqpoint{1.162850in}{2.723277in}}%
\pgfpathlineto{\pgfqpoint{1.162793in}{2.724882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163656in}{2.722314in}}%
\pgfpathlineto{\pgfqpoint{1.163656in}{2.495072in}}%
\pgfpathlineto{\pgfqpoint{1.163656in}{2.722314in}}%
\pgfpathlineto{\pgfqpoint{1.163656in}{2.722314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163886in}{2.721031in}}%
\pgfpathlineto{\pgfqpoint{1.163886in}{2.495072in}}%
\pgfpathlineto{\pgfqpoint{1.163886in}{2.721031in}}%
\pgfpathlineto{\pgfqpoint{1.163886in}{2.721031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164059in}{2.718784in}}%
\pgfpathlineto{\pgfqpoint{1.164059in}{2.495072in}}%
\pgfpathlineto{\pgfqpoint{1.164174in}{2.495072in}}%
\pgfpathlineto{\pgfqpoint{1.164231in}{2.495072in}}%
\pgfpathlineto{\pgfqpoint{1.164231in}{2.717179in}}%
\pgfpathlineto{\pgfqpoint{1.164231in}{2.717179in}}%
\pgfpathlineto{\pgfqpoint{1.164174in}{2.717500in}}%
\pgfpathlineto{\pgfqpoint{1.164059in}{2.718784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164692in}{2.718142in}}%
\pgfpathlineto{\pgfqpoint{1.164692in}{2.495072in}}%
\pgfpathlineto{\pgfqpoint{1.164692in}{2.718142in}}%
\pgfpathlineto{\pgfqpoint{1.164692in}{2.718142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166533in}{2.717821in}}%
\pgfpathlineto{\pgfqpoint{1.166533in}{2.493147in}}%
\pgfpathlineto{\pgfqpoint{1.166591in}{2.492826in}}%
\pgfpathlineto{\pgfqpoint{1.166591in}{2.717821in}}%
\pgfpathlineto{\pgfqpoint{1.166591in}{2.717821in}}%
\pgfpathlineto{\pgfqpoint{1.166533in}{2.717821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167972in}{2.715574in}}%
\pgfpathlineto{\pgfqpoint{1.167972in}{2.491542in}}%
\pgfpathlineto{\pgfqpoint{1.167972in}{2.715574in}}%
\pgfpathlineto{\pgfqpoint{1.167972in}{2.715574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168547in}{2.714932in}}%
\pgfpathlineto{\pgfqpoint{1.168547in}{2.494751in}}%
\pgfpathlineto{\pgfqpoint{1.168547in}{2.714932in}}%
\pgfpathlineto{\pgfqpoint{1.168547in}{2.714932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168777in}{2.714290in}}%
\pgfpathlineto{\pgfqpoint{1.168777in}{2.495072in}}%
\pgfpathlineto{\pgfqpoint{1.168777in}{2.714290in}}%
\pgfpathlineto{\pgfqpoint{1.168777in}{2.714290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169065in}{2.713648in}}%
\pgfpathlineto{\pgfqpoint{1.169065in}{2.495072in}}%
\pgfpathlineto{\pgfqpoint{1.169065in}{2.713648in}}%
\pgfpathlineto{\pgfqpoint{1.169065in}{2.713648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169353in}{2.713006in}}%
\pgfpathlineto{\pgfqpoint{1.169353in}{2.495072in}}%
\pgfpathlineto{\pgfqpoint{1.169353in}{2.713006in}}%
\pgfpathlineto{\pgfqpoint{1.169353in}{2.713006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169525in}{2.710760in}}%
\pgfpathlineto{\pgfqpoint{1.169525in}{2.495072in}}%
\pgfpathlineto{\pgfqpoint{1.169525in}{2.710760in}}%
\pgfpathlineto{\pgfqpoint{1.169525in}{2.710760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170158in}{2.708513in}}%
\pgfpathlineto{\pgfqpoint{1.170158in}{2.495072in}}%
\pgfpathlineto{\pgfqpoint{1.170158in}{2.708513in}}%
\pgfpathlineto{\pgfqpoint{1.170158in}{2.708513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170273in}{2.707229in}}%
\pgfpathlineto{\pgfqpoint{1.170273in}{2.495072in}}%
\pgfpathlineto{\pgfqpoint{1.170331in}{2.495072in}}%
\pgfpathlineto{\pgfqpoint{1.170331in}{2.706266in}}%
\pgfpathlineto{\pgfqpoint{1.170331in}{2.706266in}}%
\pgfpathlineto{\pgfqpoint{1.170273in}{2.707229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171712in}{2.706266in}}%
\pgfpathlineto{\pgfqpoint{1.171712in}{2.495072in}}%
\pgfpathlineto{\pgfqpoint{1.171712in}{2.706266in}}%
\pgfpathlineto{\pgfqpoint{1.171712in}{2.706266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172057in}{2.705624in}}%
\pgfpathlineto{\pgfqpoint{1.172057in}{2.495072in}}%
\pgfpathlineto{\pgfqpoint{1.172057in}{2.705624in}}%
\pgfpathlineto{\pgfqpoint{1.172057in}{2.705624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172345in}{2.706587in}}%
\pgfpathlineto{\pgfqpoint{1.172345in}{2.495072in}}%
\pgfpathlineto{\pgfqpoint{1.172345in}{2.706587in}}%
\pgfpathlineto{\pgfqpoint{1.172345in}{2.706587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172460in}{2.707229in}}%
\pgfpathlineto{\pgfqpoint{1.172460in}{2.495072in}}%
\pgfpathlineto{\pgfqpoint{1.172460in}{2.707229in}}%
\pgfpathlineto{\pgfqpoint{1.172460in}{2.707229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172575in}{2.708834in}}%
\pgfpathlineto{\pgfqpoint{1.172575in}{2.495072in}}%
\pgfpathlineto{\pgfqpoint{1.172633in}{2.495072in}}%
\pgfpathlineto{\pgfqpoint{1.172633in}{2.711402in}}%
\pgfpathlineto{\pgfqpoint{1.172633in}{2.711402in}}%
\pgfpathlineto{\pgfqpoint{1.172575in}{2.708834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173496in}{2.713648in}}%
\pgfpathlineto{\pgfqpoint{1.173496in}{2.497961in}}%
\pgfpathlineto{\pgfqpoint{1.173553in}{2.498282in}}%
\pgfpathlineto{\pgfqpoint{1.173611in}{2.498603in}}%
\pgfpathlineto{\pgfqpoint{1.173611in}{2.716537in}}%
\pgfpathlineto{\pgfqpoint{1.173611in}{2.716537in}}%
\pgfpathlineto{\pgfqpoint{1.173553in}{2.715253in}}%
\pgfpathlineto{\pgfqpoint{1.173496in}{2.713648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174071in}{2.717821in}}%
\pgfpathlineto{\pgfqpoint{1.174071in}{2.499566in}}%
\pgfpathlineto{\pgfqpoint{1.174186in}{2.499566in}}%
\pgfpathlineto{\pgfqpoint{1.174186in}{2.718784in}}%
\pgfpathlineto{\pgfqpoint{1.174186in}{2.718784in}}%
\pgfpathlineto{\pgfqpoint{1.174071in}{2.717821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174301in}{2.720389in}}%
\pgfpathlineto{\pgfqpoint{1.174301in}{2.499566in}}%
\pgfpathlineto{\pgfqpoint{1.174301in}{2.720389in}}%
\pgfpathlineto{\pgfqpoint{1.174301in}{2.720389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174531in}{2.720389in}}%
\pgfpathlineto{\pgfqpoint{1.174531in}{2.499566in}}%
\pgfpathlineto{\pgfqpoint{1.174589in}{2.499566in}}%
\pgfpathlineto{\pgfqpoint{1.174589in}{2.720068in}}%
\pgfpathlineto{\pgfqpoint{1.174589in}{2.720068in}}%
\pgfpathlineto{\pgfqpoint{1.174531in}{2.720389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174704in}{2.720068in}}%
\pgfpathlineto{\pgfqpoint{1.174704in}{2.499566in}}%
\pgfpathlineto{\pgfqpoint{1.174819in}{2.499566in}}%
\pgfpathlineto{\pgfqpoint{1.174819in}{2.721031in}}%
\pgfpathlineto{\pgfqpoint{1.174819in}{2.721031in}}%
\pgfpathlineto{\pgfqpoint{1.174704in}{2.720068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174992in}{2.721993in}}%
\pgfpathlineto{\pgfqpoint{1.174992in}{2.498603in}}%
\pgfpathlineto{\pgfqpoint{1.174992in}{2.721993in}}%
\pgfpathlineto{\pgfqpoint{1.174992in}{2.721993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175337in}{2.721993in}}%
\pgfpathlineto{\pgfqpoint{1.175337in}{2.496677in}}%
\pgfpathlineto{\pgfqpoint{1.175337in}{2.721993in}}%
\pgfpathlineto{\pgfqpoint{1.175337in}{2.721993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175740in}{2.720710in}}%
\pgfpathlineto{\pgfqpoint{1.175740in}{2.495072in}}%
\pgfpathlineto{\pgfqpoint{1.175740in}{2.720710in}}%
\pgfpathlineto{\pgfqpoint{1.175740in}{2.720710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176028in}{2.719426in}}%
\pgfpathlineto{\pgfqpoint{1.176028in}{2.496356in}}%
\pgfpathlineto{\pgfqpoint{1.176028in}{2.719426in}}%
\pgfpathlineto{\pgfqpoint{1.176028in}{2.719426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176315in}{2.720389in}}%
\pgfpathlineto{\pgfqpoint{1.176315in}{2.497961in}}%
\pgfpathlineto{\pgfqpoint{1.176373in}{2.498282in}}%
\pgfpathlineto{\pgfqpoint{1.176373in}{2.721352in}}%
\pgfpathlineto{\pgfqpoint{1.176373in}{2.721352in}}%
\pgfpathlineto{\pgfqpoint{1.176315in}{2.720389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176488in}{2.721672in}}%
\pgfpathlineto{\pgfqpoint{1.176488in}{2.498924in}}%
\pgfpathlineto{\pgfqpoint{1.176545in}{2.499245in}}%
\pgfpathlineto{\pgfqpoint{1.176545in}{2.721672in}}%
\pgfpathlineto{\pgfqpoint{1.176545in}{2.721672in}}%
\pgfpathlineto{\pgfqpoint{1.176488in}{2.721672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176718in}{2.724240in}}%
\pgfpathlineto{\pgfqpoint{1.176718in}{2.500208in}}%
\pgfpathlineto{\pgfqpoint{1.176718in}{2.724240in}}%
\pgfpathlineto{\pgfqpoint{1.176718in}{2.724240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177121in}{2.723598in}}%
\pgfpathlineto{\pgfqpoint{1.177121in}{2.500208in}}%
\pgfpathlineto{\pgfqpoint{1.177121in}{2.723598in}}%
\pgfpathlineto{\pgfqpoint{1.177121in}{2.723598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177466in}{2.723919in}}%
\pgfpathlineto{\pgfqpoint{1.177466in}{2.500208in}}%
\pgfpathlineto{\pgfqpoint{1.177524in}{2.500208in}}%
\pgfpathlineto{\pgfqpoint{1.177524in}{2.723919in}}%
\pgfpathlineto{\pgfqpoint{1.177524in}{2.723919in}}%
\pgfpathlineto{\pgfqpoint{1.177466in}{2.723919in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177696in}{2.724561in}}%
\pgfpathlineto{\pgfqpoint{1.177696in}{2.500208in}}%
\pgfpathlineto{\pgfqpoint{1.177696in}{2.724561in}}%
\pgfpathlineto{\pgfqpoint{1.177696in}{2.724561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178041in}{2.723919in}}%
\pgfpathlineto{\pgfqpoint{1.178041in}{2.500208in}}%
\pgfpathlineto{\pgfqpoint{1.178041in}{2.723919in}}%
\pgfpathlineto{\pgfqpoint{1.178041in}{2.723919in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178329in}{2.723598in}}%
\pgfpathlineto{\pgfqpoint{1.178329in}{2.500208in}}%
\pgfpathlineto{\pgfqpoint{1.178329in}{2.723598in}}%
\pgfpathlineto{\pgfqpoint{1.178329in}{2.723598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178674in}{2.723277in}}%
\pgfpathlineto{\pgfqpoint{1.178674in}{2.500208in}}%
\pgfpathlineto{\pgfqpoint{1.178674in}{2.723277in}}%
\pgfpathlineto{\pgfqpoint{1.178674in}{2.723277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178790in}{2.722956in}}%
\pgfpathlineto{\pgfqpoint{1.178790in}{2.500208in}}%
\pgfpathlineto{\pgfqpoint{1.178790in}{2.722956in}}%
\pgfpathlineto{\pgfqpoint{1.178790in}{2.722956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179365in}{2.722635in}}%
\pgfpathlineto{\pgfqpoint{1.179365in}{2.500208in}}%
\pgfpathlineto{\pgfqpoint{1.179365in}{2.722635in}}%
\pgfpathlineto{\pgfqpoint{1.179365in}{2.722635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179595in}{2.721993in}}%
\pgfpathlineto{\pgfqpoint{1.179595in}{2.500208in}}%
\pgfpathlineto{\pgfqpoint{1.179595in}{2.721993in}}%
\pgfpathlineto{\pgfqpoint{1.179595in}{2.721993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179998in}{2.721672in}}%
\pgfpathlineto{\pgfqpoint{1.179998in}{2.499566in}}%
\pgfpathlineto{\pgfqpoint{1.179998in}{2.721672in}}%
\pgfpathlineto{\pgfqpoint{1.179998in}{2.721672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180113in}{2.720710in}}%
\pgfpathlineto{\pgfqpoint{1.180113in}{2.498924in}}%
\pgfpathlineto{\pgfqpoint{1.180113in}{2.720710in}}%
\pgfpathlineto{\pgfqpoint{1.180113in}{2.720710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180343in}{2.720389in}}%
\pgfpathlineto{\pgfqpoint{1.180343in}{2.498282in}}%
\pgfpathlineto{\pgfqpoint{1.180343in}{2.720389in}}%
\pgfpathlineto{\pgfqpoint{1.180343in}{2.720389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181149in}{2.719426in}}%
\pgfpathlineto{\pgfqpoint{1.181149in}{2.495714in}}%
\pgfpathlineto{\pgfqpoint{1.181149in}{2.719426in}}%
\pgfpathlineto{\pgfqpoint{1.181149in}{2.719426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181609in}{2.721031in}}%
\pgfpathlineto{\pgfqpoint{1.181609in}{2.497961in}}%
\pgfpathlineto{\pgfqpoint{1.181667in}{2.498603in}}%
\pgfpathlineto{\pgfqpoint{1.181667in}{2.722314in}}%
\pgfpathlineto{\pgfqpoint{1.181667in}{2.722314in}}%
\pgfpathlineto{\pgfqpoint{1.181609in}{2.721031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181782in}{2.723277in}}%
\pgfpathlineto{\pgfqpoint{1.181782in}{2.499887in}}%
\pgfpathlineto{\pgfqpoint{1.181782in}{2.723277in}}%
\pgfpathlineto{\pgfqpoint{1.181782in}{2.723277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182012in}{2.723919in}}%
\pgfpathlineto{\pgfqpoint{1.182012in}{2.501813in}}%
\pgfpathlineto{\pgfqpoint{1.182127in}{2.502454in}}%
\pgfpathlineto{\pgfqpoint{1.182184in}{2.503096in}}%
\pgfpathlineto{\pgfqpoint{1.182242in}{2.503417in}}%
\pgfpathlineto{\pgfqpoint{1.182242in}{2.721031in}}%
\pgfpathlineto{\pgfqpoint{1.182242in}{2.721031in}}%
\pgfpathlineto{\pgfqpoint{1.182184in}{2.721672in}}%
\pgfpathlineto{\pgfqpoint{1.182127in}{2.722635in}}%
\pgfpathlineto{\pgfqpoint{1.182012in}{2.723919in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183163in}{2.720389in}}%
\pgfpathlineto{\pgfqpoint{1.183163in}{2.501171in}}%
\pgfpathlineto{\pgfqpoint{1.183163in}{2.720389in}}%
\pgfpathlineto{\pgfqpoint{1.183163in}{2.720389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183393in}{2.721672in}}%
\pgfpathlineto{\pgfqpoint{1.183393in}{2.499887in}}%
\pgfpathlineto{\pgfqpoint{1.183393in}{2.721672in}}%
\pgfpathlineto{\pgfqpoint{1.183393in}{2.721672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183738in}{2.723598in}}%
\pgfpathlineto{\pgfqpoint{1.183738in}{2.499245in}}%
\pgfpathlineto{\pgfqpoint{1.183796in}{2.499245in}}%
\pgfpathlineto{\pgfqpoint{1.183853in}{2.499245in}}%
\pgfpathlineto{\pgfqpoint{1.183853in}{2.726808in}}%
\pgfpathlineto{\pgfqpoint{1.183853in}{2.726808in}}%
\pgfpathlineto{\pgfqpoint{1.183796in}{2.725203in}}%
\pgfpathlineto{\pgfqpoint{1.183738in}{2.723598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183968in}{2.728092in}}%
\pgfpathlineto{\pgfqpoint{1.183968in}{2.499245in}}%
\pgfpathlineto{\pgfqpoint{1.183968in}{2.728092in}}%
\pgfpathlineto{\pgfqpoint{1.183968in}{2.728092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184371in}{2.729697in}}%
\pgfpathlineto{\pgfqpoint{1.184371in}{2.499245in}}%
\pgfpathlineto{\pgfqpoint{1.184371in}{2.729697in}}%
\pgfpathlineto{\pgfqpoint{1.184371in}{2.729697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184889in}{2.730659in}}%
\pgfpathlineto{\pgfqpoint{1.184889in}{2.499245in}}%
\pgfpathlineto{\pgfqpoint{1.184889in}{2.730659in}}%
\pgfpathlineto{\pgfqpoint{1.184889in}{2.730659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185292in}{2.730018in}}%
\pgfpathlineto{\pgfqpoint{1.185292in}{2.499245in}}%
\pgfpathlineto{\pgfqpoint{1.185292in}{2.730018in}}%
\pgfpathlineto{\pgfqpoint{1.185292in}{2.730018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185522in}{2.730339in}}%
\pgfpathlineto{\pgfqpoint{1.185522in}{2.499245in}}%
\pgfpathlineto{\pgfqpoint{1.185522in}{2.730339in}}%
\pgfpathlineto{\pgfqpoint{1.185522in}{2.730339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185752in}{2.730659in}}%
\pgfpathlineto{\pgfqpoint{1.185752in}{2.499245in}}%
\pgfpathlineto{\pgfqpoint{1.185810in}{2.499245in}}%
\pgfpathlineto{\pgfqpoint{1.185810in}{2.730339in}}%
\pgfpathlineto{\pgfqpoint{1.185810in}{2.730339in}}%
\pgfpathlineto{\pgfqpoint{1.185752in}{2.730659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186097in}{2.730339in}}%
\pgfpathlineto{\pgfqpoint{1.186097in}{2.499245in}}%
\pgfpathlineto{\pgfqpoint{1.186097in}{2.730339in}}%
\pgfpathlineto{\pgfqpoint{1.186097in}{2.730339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186500in}{2.730659in}}%
\pgfpathlineto{\pgfqpoint{1.186500in}{2.499245in}}%
\pgfpathlineto{\pgfqpoint{1.186500in}{2.730659in}}%
\pgfpathlineto{\pgfqpoint{1.186500in}{2.730659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186788in}{2.730018in}}%
\pgfpathlineto{\pgfqpoint{1.186788in}{2.499245in}}%
\pgfpathlineto{\pgfqpoint{1.186788in}{2.730018in}}%
\pgfpathlineto{\pgfqpoint{1.186788in}{2.730018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187133in}{2.730659in}}%
\pgfpathlineto{\pgfqpoint{1.187133in}{2.499245in}}%
\pgfpathlineto{\pgfqpoint{1.187191in}{2.499245in}}%
\pgfpathlineto{\pgfqpoint{1.187191in}{2.731301in}}%
\pgfpathlineto{\pgfqpoint{1.187191in}{2.731301in}}%
\pgfpathlineto{\pgfqpoint{1.187133in}{2.730659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187478in}{2.730659in}}%
\pgfpathlineto{\pgfqpoint{1.187478in}{2.499245in}}%
\pgfpathlineto{\pgfqpoint{1.187478in}{2.730659in}}%
\pgfpathlineto{\pgfqpoint{1.187478in}{2.730659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187766in}{2.729697in}}%
\pgfpathlineto{\pgfqpoint{1.187766in}{2.499245in}}%
\pgfpathlineto{\pgfqpoint{1.187766in}{2.729697in}}%
\pgfpathlineto{\pgfqpoint{1.187766in}{2.729697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188859in}{2.729697in}}%
\pgfpathlineto{\pgfqpoint{1.188859in}{2.492505in}}%
\pgfpathlineto{\pgfqpoint{1.188974in}{2.491863in}}%
\pgfpathlineto{\pgfqpoint{1.189147in}{2.491542in}}%
\pgfpathlineto{\pgfqpoint{1.189147in}{2.731301in}}%
\pgfpathlineto{\pgfqpoint{1.189147in}{2.731301in}}%
\pgfpathlineto{\pgfqpoint{1.188974in}{2.730018in}}%
\pgfpathlineto{\pgfqpoint{1.188859in}{2.729697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191046in}{2.732585in}}%
\pgfpathlineto{\pgfqpoint{1.191046in}{2.491542in}}%
\pgfpathlineto{\pgfqpoint{1.191046in}{2.732585in}}%
\pgfpathlineto{\pgfqpoint{1.191046in}{2.732585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191334in}{2.732264in}}%
\pgfpathlineto{\pgfqpoint{1.191334in}{2.493467in}}%
\pgfpathlineto{\pgfqpoint{1.191391in}{2.494109in}}%
\pgfpathlineto{\pgfqpoint{1.191391in}{2.731301in}}%
\pgfpathlineto{\pgfqpoint{1.191391in}{2.731301in}}%
\pgfpathlineto{\pgfqpoint{1.191334in}{2.732264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191621in}{2.730659in}}%
\pgfpathlineto{\pgfqpoint{1.191621in}{2.496677in}}%
\pgfpathlineto{\pgfqpoint{1.191621in}{2.730659in}}%
\pgfpathlineto{\pgfqpoint{1.191621in}{2.730659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191967in}{2.730339in}}%
\pgfpathlineto{\pgfqpoint{1.191967in}{2.499887in}}%
\pgfpathlineto{\pgfqpoint{1.191967in}{2.730339in}}%
\pgfpathlineto{\pgfqpoint{1.191967in}{2.730339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192082in}{2.731622in}}%
\pgfpathlineto{\pgfqpoint{1.192082in}{2.501171in}}%
\pgfpathlineto{\pgfqpoint{1.192082in}{2.731622in}}%
\pgfpathlineto{\pgfqpoint{1.192082in}{2.731622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192254in}{2.732906in}}%
\pgfpathlineto{\pgfqpoint{1.192254in}{2.502454in}}%
\pgfpathlineto{\pgfqpoint{1.192254in}{2.732906in}}%
\pgfpathlineto{\pgfqpoint{1.192254in}{2.732906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192369in}{2.735153in}}%
\pgfpathlineto{\pgfqpoint{1.192369in}{2.503738in}}%
\pgfpathlineto{\pgfqpoint{1.192369in}{2.735153in}}%
\pgfpathlineto{\pgfqpoint{1.192369in}{2.735153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192484in}{2.738042in}}%
\pgfpathlineto{\pgfqpoint{1.192484in}{2.505022in}}%
\pgfpathlineto{\pgfqpoint{1.192542in}{2.505664in}}%
\pgfpathlineto{\pgfqpoint{1.192600in}{2.506306in}}%
\pgfpathlineto{\pgfqpoint{1.192657in}{2.506948in}}%
\pgfpathlineto{\pgfqpoint{1.192657in}{2.743177in}}%
\pgfpathlineto{\pgfqpoint{1.192657in}{2.743177in}}%
\pgfpathlineto{\pgfqpoint{1.192600in}{2.741893in}}%
\pgfpathlineto{\pgfqpoint{1.192542in}{2.740288in}}%
\pgfpathlineto{\pgfqpoint{1.192484in}{2.738042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193635in}{2.743819in}}%
\pgfpathlineto{\pgfqpoint{1.193635in}{2.509837in}}%
\pgfpathlineto{\pgfqpoint{1.193635in}{2.743819in}}%
\pgfpathlineto{\pgfqpoint{1.193635in}{2.743819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193923in}{2.744461in}}%
\pgfpathlineto{\pgfqpoint{1.193923in}{2.509837in}}%
\pgfpathlineto{\pgfqpoint{1.193923in}{2.744461in}}%
\pgfpathlineto{\pgfqpoint{1.193923in}{2.744461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194096in}{2.746066in}}%
\pgfpathlineto{\pgfqpoint{1.194096in}{2.509837in}}%
\pgfpathlineto{\pgfqpoint{1.194096in}{2.746066in}}%
\pgfpathlineto{\pgfqpoint{1.194096in}{2.746066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194786in}{2.746066in}}%
\pgfpathlineto{\pgfqpoint{1.194786in}{2.513367in}}%
\pgfpathlineto{\pgfqpoint{1.194786in}{2.746066in}}%
\pgfpathlineto{\pgfqpoint{1.194786in}{2.746066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194901in}{2.745424in}}%
\pgfpathlineto{\pgfqpoint{1.194901in}{2.514651in}}%
\pgfpathlineto{\pgfqpoint{1.194959in}{2.515293in}}%
\pgfpathlineto{\pgfqpoint{1.195016in}{2.515935in}}%
\pgfpathlineto{\pgfqpoint{1.195016in}{2.742856in}}%
\pgfpathlineto{\pgfqpoint{1.195016in}{2.742856in}}%
\pgfpathlineto{\pgfqpoint{1.194959in}{2.743498in}}%
\pgfpathlineto{\pgfqpoint{1.194901in}{2.745424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195246in}{2.741893in}}%
\pgfpathlineto{\pgfqpoint{1.195246in}{2.516898in}}%
\pgfpathlineto{\pgfqpoint{1.195246in}{2.741893in}}%
\pgfpathlineto{\pgfqpoint{1.195246in}{2.741893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196110in}{2.741251in}}%
\pgfpathlineto{\pgfqpoint{1.196110in}{2.518503in}}%
\pgfpathlineto{\pgfqpoint{1.196167in}{2.518503in}}%
\pgfpathlineto{\pgfqpoint{1.196167in}{2.739967in}}%
\pgfpathlineto{\pgfqpoint{1.196167in}{2.739967in}}%
\pgfpathlineto{\pgfqpoint{1.196110in}{2.741251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196282in}{2.739325in}}%
\pgfpathlineto{\pgfqpoint{1.196282in}{2.518503in}}%
\pgfpathlineto{\pgfqpoint{1.196282in}{2.739325in}}%
\pgfpathlineto{\pgfqpoint{1.196282in}{2.739325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196570in}{2.739646in}}%
\pgfpathlineto{\pgfqpoint{1.196570in}{2.518503in}}%
\pgfpathlineto{\pgfqpoint{1.196627in}{2.518503in}}%
\pgfpathlineto{\pgfqpoint{1.196627in}{2.739967in}}%
\pgfpathlineto{\pgfqpoint{1.196627in}{2.739967in}}%
\pgfpathlineto{\pgfqpoint{1.196570in}{2.739646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196742in}{2.739646in}}%
\pgfpathlineto{\pgfqpoint{1.196742in}{2.518503in}}%
\pgfpathlineto{\pgfqpoint{1.196742in}{2.739646in}}%
\pgfpathlineto{\pgfqpoint{1.196742in}{2.739646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196915in}{2.739967in}}%
\pgfpathlineto{\pgfqpoint{1.196915in}{2.518503in}}%
\pgfpathlineto{\pgfqpoint{1.196915in}{2.739967in}}%
\pgfpathlineto{\pgfqpoint{1.196915in}{2.739967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198066in}{2.739967in}}%
\pgfpathlineto{\pgfqpoint{1.198066in}{2.518182in}}%
\pgfpathlineto{\pgfqpoint{1.198066in}{2.739967in}}%
\pgfpathlineto{\pgfqpoint{1.198066in}{2.739967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198296in}{2.740609in}}%
\pgfpathlineto{\pgfqpoint{1.198296in}{2.516898in}}%
\pgfpathlineto{\pgfqpoint{1.198296in}{2.740609in}}%
\pgfpathlineto{\pgfqpoint{1.198296in}{2.740609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198411in}{2.741251in}}%
\pgfpathlineto{\pgfqpoint{1.198411in}{2.515935in}}%
\pgfpathlineto{\pgfqpoint{1.198411in}{2.741251in}}%
\pgfpathlineto{\pgfqpoint{1.198411in}{2.741251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198872in}{2.742856in}}%
\pgfpathlineto{\pgfqpoint{1.198872in}{2.511441in}}%
\pgfpathlineto{\pgfqpoint{1.198872in}{2.742856in}}%
\pgfpathlineto{\pgfqpoint{1.198872in}{2.742856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199044in}{2.743498in}}%
\pgfpathlineto{\pgfqpoint{1.199044in}{2.510800in}}%
\pgfpathlineto{\pgfqpoint{1.199044in}{2.743498in}}%
\pgfpathlineto{\pgfqpoint{1.199044in}{2.743498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199907in}{2.741572in}}%
\pgfpathlineto{\pgfqpoint{1.199907in}{2.507269in}}%
\pgfpathlineto{\pgfqpoint{1.199965in}{2.506948in}}%
\pgfpathlineto{\pgfqpoint{1.199965in}{2.739005in}}%
\pgfpathlineto{\pgfqpoint{1.199965in}{2.739005in}}%
\pgfpathlineto{\pgfqpoint{1.199907in}{2.741572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200137in}{2.737400in}}%
\pgfpathlineto{\pgfqpoint{1.200137in}{2.505664in}}%
\pgfpathlineto{\pgfqpoint{1.200195in}{2.505664in}}%
\pgfpathlineto{\pgfqpoint{1.200195in}{2.736437in}}%
\pgfpathlineto{\pgfqpoint{1.200195in}{2.736437in}}%
\pgfpathlineto{\pgfqpoint{1.200137in}{2.737400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200425in}{2.735474in}}%
\pgfpathlineto{\pgfqpoint{1.200425in}{2.505664in}}%
\pgfpathlineto{\pgfqpoint{1.200425in}{2.735474in}}%
\pgfpathlineto{\pgfqpoint{1.200425in}{2.735474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200713in}{2.734511in}}%
\pgfpathlineto{\pgfqpoint{1.200713in}{2.506306in}}%
\pgfpathlineto{\pgfqpoint{1.200713in}{2.734511in}}%
\pgfpathlineto{\pgfqpoint{1.200713in}{2.734511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200828in}{2.733869in}}%
\pgfpathlineto{\pgfqpoint{1.200828in}{2.506948in}}%
\pgfpathlineto{\pgfqpoint{1.200828in}{2.733869in}}%
\pgfpathlineto{\pgfqpoint{1.200828in}{2.733869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201173in}{2.732906in}}%
\pgfpathlineto{\pgfqpoint{1.201173in}{2.506948in}}%
\pgfpathlineto{\pgfqpoint{1.201173in}{2.732906in}}%
\pgfpathlineto{\pgfqpoint{1.201173in}{2.732906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201403in}{2.732264in}}%
\pgfpathlineto{\pgfqpoint{1.201403in}{2.505985in}}%
\pgfpathlineto{\pgfqpoint{1.201403in}{2.732264in}}%
\pgfpathlineto{\pgfqpoint{1.201403in}{2.732264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201518in}{2.731943in}}%
\pgfpathlineto{\pgfqpoint{1.201518in}{2.505343in}}%
\pgfpathlineto{\pgfqpoint{1.201518in}{2.731943in}}%
\pgfpathlineto{\pgfqpoint{1.201518in}{2.731943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201634in}{2.730659in}}%
\pgfpathlineto{\pgfqpoint{1.201634in}{2.504701in}}%
\pgfpathlineto{\pgfqpoint{1.201634in}{2.730659in}}%
\pgfpathlineto{\pgfqpoint{1.201634in}{2.730659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202266in}{2.729376in}}%
\pgfpathlineto{\pgfqpoint{1.202266in}{2.501813in}}%
\pgfpathlineto{\pgfqpoint{1.202266in}{2.729376in}}%
\pgfpathlineto{\pgfqpoint{1.202266in}{2.729376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202554in}{2.728092in}}%
\pgfpathlineto{\pgfqpoint{1.202554in}{2.501492in}}%
\pgfpathlineto{\pgfqpoint{1.202612in}{2.501492in}}%
\pgfpathlineto{\pgfqpoint{1.202612in}{2.727129in}}%
\pgfpathlineto{\pgfqpoint{1.202612in}{2.727129in}}%
\pgfpathlineto{\pgfqpoint{1.202554in}{2.728092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202784in}{2.726166in}}%
\pgfpathlineto{\pgfqpoint{1.202784in}{2.501492in}}%
\pgfpathlineto{\pgfqpoint{1.202784in}{2.726166in}}%
\pgfpathlineto{\pgfqpoint{1.202784in}{2.726166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202899in}{2.724882in}}%
\pgfpathlineto{\pgfqpoint{1.202899in}{2.502133in}}%
\pgfpathlineto{\pgfqpoint{1.202899in}{2.724882in}}%
\pgfpathlineto{\pgfqpoint{1.202899in}{2.724882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203360in}{2.723277in}}%
\pgfpathlineto{\pgfqpoint{1.203360in}{2.503417in}}%
\pgfpathlineto{\pgfqpoint{1.203360in}{2.723277in}}%
\pgfpathlineto{\pgfqpoint{1.203360in}{2.723277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203475in}{2.723277in}}%
\pgfpathlineto{\pgfqpoint{1.203475in}{2.503417in}}%
\pgfpathlineto{\pgfqpoint{1.203475in}{2.723277in}}%
\pgfpathlineto{\pgfqpoint{1.203475in}{2.723277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203705in}{2.721993in}}%
\pgfpathlineto{\pgfqpoint{1.203705in}{2.503417in}}%
\pgfpathlineto{\pgfqpoint{1.203705in}{2.721993in}}%
\pgfpathlineto{\pgfqpoint{1.203705in}{2.721993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203820in}{2.719426in}}%
\pgfpathlineto{\pgfqpoint{1.203820in}{2.503417in}}%
\pgfpathlineto{\pgfqpoint{1.203820in}{2.719426in}}%
\pgfpathlineto{\pgfqpoint{1.203820in}{2.719426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204798in}{2.717500in}}%
\pgfpathlineto{\pgfqpoint{1.204798in}{2.503417in}}%
\pgfpathlineto{\pgfqpoint{1.204798in}{2.717500in}}%
\pgfpathlineto{\pgfqpoint{1.204798in}{2.717500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205316in}{2.716216in}}%
\pgfpathlineto{\pgfqpoint{1.205316in}{2.505985in}}%
\pgfpathlineto{\pgfqpoint{1.205489in}{2.506306in}}%
\pgfpathlineto{\pgfqpoint{1.205489in}{2.714290in}}%
\pgfpathlineto{\pgfqpoint{1.205489in}{2.714290in}}%
\pgfpathlineto{\pgfqpoint{1.205316in}{2.716216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205661in}{2.713006in}}%
\pgfpathlineto{\pgfqpoint{1.205661in}{2.507269in}}%
\pgfpathlineto{\pgfqpoint{1.205719in}{2.507269in}}%
\pgfpathlineto{\pgfqpoint{1.205777in}{2.507269in}}%
\pgfpathlineto{\pgfqpoint{1.205777in}{2.713648in}}%
\pgfpathlineto{\pgfqpoint{1.205777in}{2.713648in}}%
\pgfpathlineto{\pgfqpoint{1.205719in}{2.713969in}}%
\pgfpathlineto{\pgfqpoint{1.205661in}{2.713006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206064in}{2.713648in}}%
\pgfpathlineto{\pgfqpoint{1.206064in}{2.506306in}}%
\pgfpathlineto{\pgfqpoint{1.206064in}{2.713648in}}%
\pgfpathlineto{\pgfqpoint{1.206064in}{2.713648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206582in}{2.712686in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{2.504059in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{2.712686in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{2.712686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207330in}{2.713006in}}%
\pgfpathlineto{\pgfqpoint{1.207330in}{2.503417in}}%
\pgfpathlineto{\pgfqpoint{1.207330in}{2.713006in}}%
\pgfpathlineto{\pgfqpoint{1.207330in}{2.713006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207503in}{2.713327in}}%
\pgfpathlineto{\pgfqpoint{1.207503in}{2.503417in}}%
\pgfpathlineto{\pgfqpoint{1.207503in}{2.713327in}}%
\pgfpathlineto{\pgfqpoint{1.207503in}{2.713327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208366in}{2.715253in}}%
\pgfpathlineto{\pgfqpoint{1.208366in}{2.507590in}}%
\pgfpathlineto{\pgfqpoint{1.208366in}{2.715253in}}%
\pgfpathlineto{\pgfqpoint{1.208366in}{2.715253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208481in}{2.716858in}}%
\pgfpathlineto{\pgfqpoint{1.208481in}{2.507590in}}%
\pgfpathlineto{\pgfqpoint{1.208481in}{2.716858in}}%
\pgfpathlineto{\pgfqpoint{1.208481in}{2.716858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208596in}{2.717821in}}%
\pgfpathlineto{\pgfqpoint{1.208596in}{2.507590in}}%
\pgfpathlineto{\pgfqpoint{1.208596in}{2.717821in}}%
\pgfpathlineto{\pgfqpoint{1.208596in}{2.717821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208941in}{2.717821in}}%
\pgfpathlineto{\pgfqpoint{1.208941in}{2.507590in}}%
\pgfpathlineto{\pgfqpoint{1.208941in}{2.717821in}}%
\pgfpathlineto{\pgfqpoint{1.208941in}{2.717821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209114in}{2.716858in}}%
\pgfpathlineto{\pgfqpoint{1.209114in}{2.506627in}}%
\pgfpathlineto{\pgfqpoint{1.209114in}{2.716858in}}%
\pgfpathlineto{\pgfqpoint{1.209114in}{2.716858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209287in}{2.716216in}}%
\pgfpathlineto{\pgfqpoint{1.209287in}{2.505664in}}%
\pgfpathlineto{\pgfqpoint{1.209287in}{2.716216in}}%
\pgfpathlineto{\pgfqpoint{1.209287in}{2.716216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209459in}{2.715895in}}%
\pgfpathlineto{\pgfqpoint{1.209459in}{2.504701in}}%
\pgfpathlineto{\pgfqpoint{1.209459in}{2.715895in}}%
\pgfpathlineto{\pgfqpoint{1.209459in}{2.715895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210035in}{2.716537in}}%
\pgfpathlineto{\pgfqpoint{1.210035in}{2.502454in}}%
\pgfpathlineto{\pgfqpoint{1.210035in}{2.716537in}}%
\pgfpathlineto{\pgfqpoint{1.210035in}{2.716537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210207in}{2.714932in}}%
\pgfpathlineto{\pgfqpoint{1.210207in}{2.502454in}}%
\pgfpathlineto{\pgfqpoint{1.210265in}{2.502454in}}%
\pgfpathlineto{\pgfqpoint{1.210495in}{2.502454in}}%
\pgfpathlineto{\pgfqpoint{1.210552in}{2.502454in}}%
\pgfpathlineto{\pgfqpoint{1.210552in}{2.713006in}}%
\pgfpathlineto{\pgfqpoint{1.210552in}{2.713006in}}%
\pgfpathlineto{\pgfqpoint{1.210495in}{2.713006in}}%
\pgfpathlineto{\pgfqpoint{1.210265in}{2.713327in}}%
\pgfpathlineto{\pgfqpoint{1.210207in}{2.714932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211243in}{2.713006in}}%
\pgfpathlineto{\pgfqpoint{1.211243in}{2.505664in}}%
\pgfpathlineto{\pgfqpoint{1.211243in}{2.713006in}}%
\pgfpathlineto{\pgfqpoint{1.211243in}{2.713006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211473in}{2.712365in}}%
\pgfpathlineto{\pgfqpoint{1.211473in}{2.506627in}}%
\pgfpathlineto{\pgfqpoint{1.211473in}{2.712365in}}%
\pgfpathlineto{\pgfqpoint{1.211473in}{2.712365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211703in}{2.711723in}}%
\pgfpathlineto{\pgfqpoint{1.211703in}{2.507911in}}%
\pgfpathlineto{\pgfqpoint{1.211703in}{2.711723in}}%
\pgfpathlineto{\pgfqpoint{1.211703in}{2.711723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212106in}{2.711402in}}%
\pgfpathlineto{\pgfqpoint{1.212106in}{2.508553in}}%
\pgfpathlineto{\pgfqpoint{1.212164in}{2.508553in}}%
\pgfpathlineto{\pgfqpoint{1.212164in}{2.712044in}}%
\pgfpathlineto{\pgfqpoint{1.212164in}{2.712044in}}%
\pgfpathlineto{\pgfqpoint{1.212106in}{2.711402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212394in}{2.712365in}}%
\pgfpathlineto{\pgfqpoint{1.212394in}{2.508553in}}%
\pgfpathlineto{\pgfqpoint{1.212394in}{2.712365in}}%
\pgfpathlineto{\pgfqpoint{1.212394in}{2.712365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212912in}{2.712365in}}%
\pgfpathlineto{\pgfqpoint{1.212912in}{2.509195in}}%
\pgfpathlineto{\pgfqpoint{1.212969in}{2.509516in}}%
\pgfpathlineto{\pgfqpoint{1.212969in}{2.712686in}}%
\pgfpathlineto{\pgfqpoint{1.212969in}{2.712686in}}%
\pgfpathlineto{\pgfqpoint{1.212912in}{2.712365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213084in}{2.712365in}}%
\pgfpathlineto{\pgfqpoint{1.213084in}{2.510158in}}%
\pgfpathlineto{\pgfqpoint{1.213142in}{2.510479in}}%
\pgfpathlineto{\pgfqpoint{1.213142in}{2.711402in}}%
\pgfpathlineto{\pgfqpoint{1.213142in}{2.711402in}}%
\pgfpathlineto{\pgfqpoint{1.213084in}{2.712365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213257in}{2.710760in}}%
\pgfpathlineto{\pgfqpoint{1.213257in}{2.511120in}}%
\pgfpathlineto{\pgfqpoint{1.213257in}{2.710760in}}%
\pgfpathlineto{\pgfqpoint{1.213257in}{2.710760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213602in}{2.711402in}}%
\pgfpathlineto{\pgfqpoint{1.213602in}{2.513046in}}%
\pgfpathlineto{\pgfqpoint{1.213602in}{2.711402in}}%
\pgfpathlineto{\pgfqpoint{1.213602in}{2.711402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214235in}{2.711081in}}%
\pgfpathlineto{\pgfqpoint{1.214235in}{2.512404in}}%
\pgfpathlineto{\pgfqpoint{1.214350in}{2.512083in}}%
\pgfpathlineto{\pgfqpoint{1.214350in}{2.711723in}}%
\pgfpathlineto{\pgfqpoint{1.214350in}{2.711723in}}%
\pgfpathlineto{\pgfqpoint{1.214235in}{2.711081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214638in}{2.712686in}}%
\pgfpathlineto{\pgfqpoint{1.214638in}{2.508874in}}%
\pgfpathlineto{\pgfqpoint{1.214638in}{2.712686in}}%
\pgfpathlineto{\pgfqpoint{1.214638in}{2.712686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214868in}{2.712044in}}%
\pgfpathlineto{\pgfqpoint{1.214868in}{2.507911in}}%
\pgfpathlineto{\pgfqpoint{1.214868in}{2.712044in}}%
\pgfpathlineto{\pgfqpoint{1.214868in}{2.712044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215156in}{2.711081in}}%
\pgfpathlineto{\pgfqpoint{1.215156in}{2.506948in}}%
\pgfpathlineto{\pgfqpoint{1.215156in}{2.711081in}}%
\pgfpathlineto{\pgfqpoint{1.215156in}{2.711081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215616in}{2.711723in}}%
\pgfpathlineto{\pgfqpoint{1.215616in}{2.506948in}}%
\pgfpathlineto{\pgfqpoint{1.215616in}{2.711723in}}%
\pgfpathlineto{\pgfqpoint{1.215616in}{2.711723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215789in}{2.711723in}}%
\pgfpathlineto{\pgfqpoint{1.215789in}{2.507269in}}%
\pgfpathlineto{\pgfqpoint{1.215846in}{2.507590in}}%
\pgfpathlineto{\pgfqpoint{1.215846in}{2.712044in}}%
\pgfpathlineto{\pgfqpoint{1.215846in}{2.712044in}}%
\pgfpathlineto{\pgfqpoint{1.215789in}{2.711723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216134in}{2.712044in}}%
\pgfpathlineto{\pgfqpoint{1.216134in}{2.508874in}}%
\pgfpathlineto{\pgfqpoint{1.216192in}{2.509195in}}%
\pgfpathlineto{\pgfqpoint{1.216307in}{2.509516in}}%
\pgfpathlineto{\pgfqpoint{1.216307in}{2.712044in}}%
\pgfpathlineto{\pgfqpoint{1.216307in}{2.712044in}}%
\pgfpathlineto{\pgfqpoint{1.216192in}{2.712686in}}%
\pgfpathlineto{\pgfqpoint{1.216134in}{2.712044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216825in}{2.712686in}}%
\pgfpathlineto{\pgfqpoint{1.216825in}{2.511120in}}%
\pgfpathlineto{\pgfqpoint{1.216882in}{2.511120in}}%
\pgfpathlineto{\pgfqpoint{1.216882in}{2.712044in}}%
\pgfpathlineto{\pgfqpoint{1.216882in}{2.712044in}}%
\pgfpathlineto{\pgfqpoint{1.216825in}{2.712686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217170in}{2.711402in}}%
\pgfpathlineto{\pgfqpoint{1.217170in}{2.511120in}}%
\pgfpathlineto{\pgfqpoint{1.217285in}{2.511120in}}%
\pgfpathlineto{\pgfqpoint{1.217342in}{2.511120in}}%
\pgfpathlineto{\pgfqpoint{1.217342in}{2.711723in}}%
\pgfpathlineto{\pgfqpoint{1.217342in}{2.711723in}}%
\pgfpathlineto{\pgfqpoint{1.217285in}{2.711723in}}%
\pgfpathlineto{\pgfqpoint{1.217170in}{2.711402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217573in}{2.712044in}}%
\pgfpathlineto{\pgfqpoint{1.217573in}{2.509837in}}%
\pgfpathlineto{\pgfqpoint{1.217573in}{2.712044in}}%
\pgfpathlineto{\pgfqpoint{1.217573in}{2.712044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217688in}{2.712044in}}%
\pgfpathlineto{\pgfqpoint{1.217688in}{2.509195in}}%
\pgfpathlineto{\pgfqpoint{1.217688in}{2.712044in}}%
\pgfpathlineto{\pgfqpoint{1.217688in}{2.712044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217918in}{2.711723in}}%
\pgfpathlineto{\pgfqpoint{1.217918in}{2.508232in}}%
\pgfpathlineto{\pgfqpoint{1.217918in}{2.711723in}}%
\pgfpathlineto{\pgfqpoint{1.217918in}{2.711723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218148in}{2.710439in}}%
\pgfpathlineto{\pgfqpoint{1.218148in}{2.507269in}}%
\pgfpathlineto{\pgfqpoint{1.218148in}{2.710439in}}%
\pgfpathlineto{\pgfqpoint{1.218148in}{2.710439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218666in}{2.708834in}}%
\pgfpathlineto{\pgfqpoint{1.218666in}{2.504701in}}%
\pgfpathlineto{\pgfqpoint{1.218723in}{2.504380in}}%
\pgfpathlineto{\pgfqpoint{1.218723in}{2.706908in}}%
\pgfpathlineto{\pgfqpoint{1.218723in}{2.706908in}}%
\pgfpathlineto{\pgfqpoint{1.218666in}{2.708834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219011in}{2.704982in}}%
\pgfpathlineto{\pgfqpoint{1.219011in}{2.503738in}}%
\pgfpathlineto{\pgfqpoint{1.219011in}{2.704982in}}%
\pgfpathlineto{\pgfqpoint{1.219011in}{2.704982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219299in}{2.703378in}}%
\pgfpathlineto{\pgfqpoint{1.219299in}{2.503738in}}%
\pgfpathlineto{\pgfqpoint{1.219299in}{2.703378in}}%
\pgfpathlineto{\pgfqpoint{1.219299in}{2.703378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219817in}{2.701131in}}%
\pgfpathlineto{\pgfqpoint{1.219817in}{2.503738in}}%
\pgfpathlineto{\pgfqpoint{1.219874in}{2.503738in}}%
\pgfpathlineto{\pgfqpoint{1.219874in}{2.698884in}}%
\pgfpathlineto{\pgfqpoint{1.219874in}{2.698884in}}%
\pgfpathlineto{\pgfqpoint{1.219817in}{2.701131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220104in}{2.696958in}}%
\pgfpathlineto{\pgfqpoint{1.220104in}{2.503417in}}%
\pgfpathlineto{\pgfqpoint{1.220104in}{2.696958in}}%
\pgfpathlineto{\pgfqpoint{1.220104in}{2.696958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220795in}{2.695995in}}%
\pgfpathlineto{\pgfqpoint{1.220795in}{2.500208in}}%
\pgfpathlineto{\pgfqpoint{1.220795in}{2.695995in}}%
\pgfpathlineto{\pgfqpoint{1.220795in}{2.695995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221025in}{2.694391in}}%
\pgfpathlineto{\pgfqpoint{1.221025in}{2.499887in}}%
\pgfpathlineto{\pgfqpoint{1.221025in}{2.694391in}}%
\pgfpathlineto{\pgfqpoint{1.221025in}{2.694391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221140in}{2.694070in}}%
\pgfpathlineto{\pgfqpoint{1.221140in}{2.499887in}}%
\pgfpathlineto{\pgfqpoint{1.221140in}{2.694070in}}%
\pgfpathlineto{\pgfqpoint{1.221140in}{2.694070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221773in}{2.695353in}}%
\pgfpathlineto{\pgfqpoint{1.221773in}{2.499887in}}%
\pgfpathlineto{\pgfqpoint{1.221773in}{2.695353in}}%
\pgfpathlineto{\pgfqpoint{1.221773in}{2.695353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222061in}{2.696316in}}%
\pgfpathlineto{\pgfqpoint{1.222061in}{2.499887in}}%
\pgfpathlineto{\pgfqpoint{1.222061in}{2.696316in}}%
\pgfpathlineto{\pgfqpoint{1.222061in}{2.696316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222349in}{2.696637in}}%
\pgfpathlineto{\pgfqpoint{1.222349in}{2.500529in}}%
\pgfpathlineto{\pgfqpoint{1.222349in}{2.696637in}}%
\pgfpathlineto{\pgfqpoint{1.222349in}{2.696637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222924in}{2.696958in}}%
\pgfpathlineto{\pgfqpoint{1.222924in}{2.502133in}}%
\pgfpathlineto{\pgfqpoint{1.222924in}{2.696958in}}%
\pgfpathlineto{\pgfqpoint{1.222924in}{2.696958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223499in}{2.697279in}}%
\pgfpathlineto{\pgfqpoint{1.223499in}{2.501813in}}%
\pgfpathlineto{\pgfqpoint{1.223499in}{2.697279in}}%
\pgfpathlineto{\pgfqpoint{1.223499in}{2.697279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224132in}{2.697921in}}%
\pgfpathlineto{\pgfqpoint{1.224132in}{2.501813in}}%
\pgfpathlineto{\pgfqpoint{1.224132in}{2.697921in}}%
\pgfpathlineto{\pgfqpoint{1.224132in}{2.697921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224247in}{2.698884in}}%
\pgfpathlineto{\pgfqpoint{1.224247in}{2.501813in}}%
\pgfpathlineto{\pgfqpoint{1.224247in}{2.698884in}}%
\pgfpathlineto{\pgfqpoint{1.224247in}{2.698884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224535in}{2.698884in}}%
\pgfpathlineto{\pgfqpoint{1.224535in}{2.501813in}}%
\pgfpathlineto{\pgfqpoint{1.224535in}{2.698884in}}%
\pgfpathlineto{\pgfqpoint{1.224535in}{2.698884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224708in}{2.698563in}}%
\pgfpathlineto{\pgfqpoint{1.224708in}{2.501813in}}%
\pgfpathlineto{\pgfqpoint{1.224765in}{2.501813in}}%
\pgfpathlineto{\pgfqpoint{1.224765in}{2.698242in}}%
\pgfpathlineto{\pgfqpoint{1.224765in}{2.698242in}}%
\pgfpathlineto{\pgfqpoint{1.224708in}{2.698563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224938in}{2.697921in}}%
\pgfpathlineto{\pgfqpoint{1.224938in}{2.501813in}}%
\pgfpathlineto{\pgfqpoint{1.224995in}{2.501813in}}%
\pgfpathlineto{\pgfqpoint{1.225111in}{2.501813in}}%
\pgfpathlineto{\pgfqpoint{1.225111in}{2.699205in}}%
\pgfpathlineto{\pgfqpoint{1.225111in}{2.699205in}}%
\pgfpathlineto{\pgfqpoint{1.224995in}{2.698563in}}%
\pgfpathlineto{\pgfqpoint{1.224938in}{2.697921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225513in}{2.699526in}}%
\pgfpathlineto{\pgfqpoint{1.225513in}{2.501813in}}%
\pgfpathlineto{\pgfqpoint{1.225513in}{2.699526in}}%
\pgfpathlineto{\pgfqpoint{1.225513in}{2.699526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225974in}{2.699205in}}%
\pgfpathlineto{\pgfqpoint{1.225974in}{2.500850in}}%
\pgfpathlineto{\pgfqpoint{1.225974in}{2.699205in}}%
\pgfpathlineto{\pgfqpoint{1.225974in}{2.699205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226261in}{2.699847in}}%
\pgfpathlineto{\pgfqpoint{1.226261in}{2.500850in}}%
\pgfpathlineto{\pgfqpoint{1.226261in}{2.699847in}}%
\pgfpathlineto{\pgfqpoint{1.226261in}{2.699847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226664in}{2.702736in}}%
\pgfpathlineto{\pgfqpoint{1.226664in}{2.500850in}}%
\pgfpathlineto{\pgfqpoint{1.226664in}{2.702736in}}%
\pgfpathlineto{\pgfqpoint{1.226664in}{2.702736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226894in}{2.704340in}}%
\pgfpathlineto{\pgfqpoint{1.226894in}{2.501171in}}%
\pgfpathlineto{\pgfqpoint{1.226894in}{2.704340in}}%
\pgfpathlineto{\pgfqpoint{1.226894in}{2.704340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227297in}{2.704340in}}%
\pgfpathlineto{\pgfqpoint{1.227297in}{2.502454in}}%
\pgfpathlineto{\pgfqpoint{1.227412in}{2.502454in}}%
\pgfpathlineto{\pgfqpoint{1.227412in}{2.704340in}}%
\pgfpathlineto{\pgfqpoint{1.227412in}{2.704340in}}%
\pgfpathlineto{\pgfqpoint{1.227297in}{2.704340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228448in}{2.703378in}}%
\pgfpathlineto{\pgfqpoint{1.228448in}{2.504059in}}%
\pgfpathlineto{\pgfqpoint{1.228448in}{2.703378in}}%
\pgfpathlineto{\pgfqpoint{1.228448in}{2.703378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228736in}{2.702415in}}%
\pgfpathlineto{\pgfqpoint{1.228736in}{2.505343in}}%
\pgfpathlineto{\pgfqpoint{1.228793in}{2.505664in}}%
\pgfpathlineto{\pgfqpoint{1.228793in}{2.701131in}}%
\pgfpathlineto{\pgfqpoint{1.228793in}{2.701131in}}%
\pgfpathlineto{\pgfqpoint{1.228736in}{2.702415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229254in}{2.699847in}}%
\pgfpathlineto{\pgfqpoint{1.229254in}{2.505664in}}%
\pgfpathlineto{\pgfqpoint{1.229254in}{2.699847in}}%
\pgfpathlineto{\pgfqpoint{1.229254in}{2.699847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229369in}{2.698563in}}%
\pgfpathlineto{\pgfqpoint{1.229369in}{2.505022in}}%
\pgfpathlineto{\pgfqpoint{1.229369in}{2.698563in}}%
\pgfpathlineto{\pgfqpoint{1.229369in}{2.698563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229599in}{2.697921in}}%
\pgfpathlineto{\pgfqpoint{1.229599in}{2.504059in}}%
\pgfpathlineto{\pgfqpoint{1.229599in}{2.697921in}}%
\pgfpathlineto{\pgfqpoint{1.229599in}{2.697921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230059in}{2.697921in}}%
\pgfpathlineto{\pgfqpoint{1.230059in}{2.501813in}}%
\pgfpathlineto{\pgfqpoint{1.230059in}{2.697921in}}%
\pgfpathlineto{\pgfqpoint{1.230059in}{2.697921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230232in}{2.699526in}}%
\pgfpathlineto{\pgfqpoint{1.230232in}{2.500850in}}%
\pgfpathlineto{\pgfqpoint{1.230232in}{2.699526in}}%
\pgfpathlineto{\pgfqpoint{1.230232in}{2.699526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230462in}{2.700489in}}%
\pgfpathlineto{\pgfqpoint{1.230462in}{2.500850in}}%
\pgfpathlineto{\pgfqpoint{1.230462in}{2.700489in}}%
\pgfpathlineto{\pgfqpoint{1.230462in}{2.700489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230865in}{2.700810in}}%
\pgfpathlineto{\pgfqpoint{1.230865in}{2.500850in}}%
\pgfpathlineto{\pgfqpoint{1.230865in}{2.700810in}}%
\pgfpathlineto{\pgfqpoint{1.230865in}{2.700810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231440in}{2.700489in}}%
\pgfpathlineto{\pgfqpoint{1.231440in}{2.500850in}}%
\pgfpathlineto{\pgfqpoint{1.231440in}{2.700489in}}%
\pgfpathlineto{\pgfqpoint{1.231440in}{2.700489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231843in}{2.701773in}}%
\pgfpathlineto{\pgfqpoint{1.231843in}{2.500850in}}%
\pgfpathlineto{\pgfqpoint{1.231843in}{2.701773in}}%
\pgfpathlineto{\pgfqpoint{1.231843in}{2.701773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232073in}{2.703378in}}%
\pgfpathlineto{\pgfqpoint{1.232073in}{2.500850in}}%
\pgfpathlineto{\pgfqpoint{1.232073in}{2.703378in}}%
\pgfpathlineto{\pgfqpoint{1.232073in}{2.703378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233109in}{2.704340in}}%
\pgfpathlineto{\pgfqpoint{1.233109in}{2.500529in}}%
\pgfpathlineto{\pgfqpoint{1.233166in}{2.500208in}}%
\pgfpathlineto{\pgfqpoint{1.233224in}{2.499887in}}%
\pgfpathlineto{\pgfqpoint{1.233224in}{2.708192in}}%
\pgfpathlineto{\pgfqpoint{1.233224in}{2.708192in}}%
\pgfpathlineto{\pgfqpoint{1.233166in}{2.706266in}}%
\pgfpathlineto{\pgfqpoint{1.233109in}{2.704340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233569in}{2.708192in}}%
\pgfpathlineto{\pgfqpoint{1.233569in}{2.498282in}}%
\pgfpathlineto{\pgfqpoint{1.233569in}{2.708192in}}%
\pgfpathlineto{\pgfqpoint{1.233569in}{2.708192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233799in}{2.707229in}}%
\pgfpathlineto{\pgfqpoint{1.233799in}{2.497640in}}%
\pgfpathlineto{\pgfqpoint{1.233799in}{2.707229in}}%
\pgfpathlineto{\pgfqpoint{1.233799in}{2.707229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233972in}{2.706908in}}%
\pgfpathlineto{\pgfqpoint{1.233972in}{2.496998in}}%
\pgfpathlineto{\pgfqpoint{1.233972in}{2.706908in}}%
\pgfpathlineto{\pgfqpoint{1.233972in}{2.706908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234202in}{2.705945in}}%
\pgfpathlineto{\pgfqpoint{1.234202in}{2.496035in}}%
\pgfpathlineto{\pgfqpoint{1.234202in}{2.705945in}}%
\pgfpathlineto{\pgfqpoint{1.234202in}{2.705945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234547in}{2.705624in}}%
\pgfpathlineto{\pgfqpoint{1.234547in}{2.494751in}}%
\pgfpathlineto{\pgfqpoint{1.234547in}{2.705624in}}%
\pgfpathlineto{\pgfqpoint{1.234547in}{2.705624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235123in}{2.705303in}}%
\pgfpathlineto{\pgfqpoint{1.235123in}{2.494751in}}%
\pgfpathlineto{\pgfqpoint{1.235123in}{2.705303in}}%
\pgfpathlineto{\pgfqpoint{1.235123in}{2.705303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235526in}{2.705303in}}%
\pgfpathlineto{\pgfqpoint{1.235526in}{2.494751in}}%
\pgfpathlineto{\pgfqpoint{1.235526in}{2.705303in}}%
\pgfpathlineto{\pgfqpoint{1.235526in}{2.705303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235641in}{2.706266in}}%
\pgfpathlineto{\pgfqpoint{1.235641in}{2.494751in}}%
\pgfpathlineto{\pgfqpoint{1.235641in}{2.706266in}}%
\pgfpathlineto{\pgfqpoint{1.235641in}{2.706266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236159in}{2.706908in}}%
\pgfpathlineto{\pgfqpoint{1.236159in}{2.494751in}}%
\pgfpathlineto{\pgfqpoint{1.236159in}{2.706908in}}%
\pgfpathlineto{\pgfqpoint{1.236159in}{2.706908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237079in}{2.705624in}}%
\pgfpathlineto{\pgfqpoint{1.237079in}{2.496035in}}%
\pgfpathlineto{\pgfqpoint{1.237079in}{2.705624in}}%
\pgfpathlineto{\pgfqpoint{1.237079in}{2.705624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237424in}{2.704020in}}%
\pgfpathlineto{\pgfqpoint{1.237424in}{2.496035in}}%
\pgfpathlineto{\pgfqpoint{1.237424in}{2.704020in}}%
\pgfpathlineto{\pgfqpoint{1.237424in}{2.704020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237540in}{2.702415in}}%
\pgfpathlineto{\pgfqpoint{1.237540in}{2.496035in}}%
\pgfpathlineto{\pgfqpoint{1.237540in}{2.702415in}}%
\pgfpathlineto{\pgfqpoint{1.237540in}{2.702415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237827in}{2.701452in}}%
\pgfpathlineto{\pgfqpoint{1.237827in}{2.496035in}}%
\pgfpathlineto{\pgfqpoint{1.237942in}{2.496035in}}%
\pgfpathlineto{\pgfqpoint{1.237942in}{2.701131in}}%
\pgfpathlineto{\pgfqpoint{1.237942in}{2.701131in}}%
\pgfpathlineto{\pgfqpoint{1.237827in}{2.701452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238172in}{2.701773in}}%
\pgfpathlineto{\pgfqpoint{1.238172in}{2.496035in}}%
\pgfpathlineto{\pgfqpoint{1.238172in}{2.701773in}}%
\pgfpathlineto{\pgfqpoint{1.238172in}{2.701773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238575in}{2.702415in}}%
\pgfpathlineto{\pgfqpoint{1.238575in}{2.496035in}}%
\pgfpathlineto{\pgfqpoint{1.238575in}{2.702415in}}%
\pgfpathlineto{\pgfqpoint{1.238575in}{2.702415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238863in}{2.702736in}}%
\pgfpathlineto{\pgfqpoint{1.238863in}{2.496035in}}%
\pgfpathlineto{\pgfqpoint{1.238863in}{2.702736in}}%
\pgfpathlineto{\pgfqpoint{1.238863in}{2.702736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238978in}{2.702736in}}%
\pgfpathlineto{\pgfqpoint{1.238978in}{2.496035in}}%
\pgfpathlineto{\pgfqpoint{1.238978in}{2.702736in}}%
\pgfpathlineto{\pgfqpoint{1.238978in}{2.702736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239093in}{2.702094in}}%
\pgfpathlineto{\pgfqpoint{1.239093in}{2.496035in}}%
\pgfpathlineto{\pgfqpoint{1.239093in}{2.702094in}}%
\pgfpathlineto{\pgfqpoint{1.239093in}{2.702094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239438in}{2.701131in}}%
\pgfpathlineto{\pgfqpoint{1.239438in}{2.496035in}}%
\pgfpathlineto{\pgfqpoint{1.239496in}{2.496035in}}%
\pgfpathlineto{\pgfqpoint{1.239496in}{2.700168in}}%
\pgfpathlineto{\pgfqpoint{1.239496in}{2.700168in}}%
\pgfpathlineto{\pgfqpoint{1.239438in}{2.701131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239669in}{2.699205in}}%
\pgfpathlineto{\pgfqpoint{1.239669in}{2.496035in}}%
\pgfpathlineto{\pgfqpoint{1.239669in}{2.699205in}}%
\pgfpathlineto{\pgfqpoint{1.239669in}{2.699205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240014in}{2.698563in}}%
\pgfpathlineto{\pgfqpoint{1.240014in}{2.496035in}}%
\pgfpathlineto{\pgfqpoint{1.240071in}{2.496035in}}%
\pgfpathlineto{\pgfqpoint{1.240071in}{2.698563in}}%
\pgfpathlineto{\pgfqpoint{1.240071in}{2.698563in}}%
\pgfpathlineto{\pgfqpoint{1.240014in}{2.698563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240186in}{2.698884in}}%
\pgfpathlineto{\pgfqpoint{1.240186in}{2.496035in}}%
\pgfpathlineto{\pgfqpoint{1.240186in}{2.698884in}}%
\pgfpathlineto{\pgfqpoint{1.240186in}{2.698884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240417in}{2.698884in}}%
\pgfpathlineto{\pgfqpoint{1.240417in}{2.496035in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{2.496035in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{2.697600in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{2.697600in}}%
\pgfpathlineto{\pgfqpoint{1.240417in}{2.698884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240647in}{2.696637in}}%
\pgfpathlineto{\pgfqpoint{1.240647in}{2.496035in}}%
\pgfpathlineto{\pgfqpoint{1.240647in}{2.696637in}}%
\pgfpathlineto{\pgfqpoint{1.240647in}{2.696637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240992in}{2.695033in}}%
\pgfpathlineto{\pgfqpoint{1.240992in}{2.496035in}}%
\pgfpathlineto{\pgfqpoint{1.240992in}{2.695033in}}%
\pgfpathlineto{\pgfqpoint{1.240992in}{2.695033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242200in}{2.694391in}}%
\pgfpathlineto{\pgfqpoint{1.242200in}{2.494751in}}%
\pgfpathlineto{\pgfqpoint{1.242200in}{2.694391in}}%
\pgfpathlineto{\pgfqpoint{1.242200in}{2.694391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242488in}{2.693749in}}%
\pgfpathlineto{\pgfqpoint{1.242488in}{2.493467in}}%
\pgfpathlineto{\pgfqpoint{1.242546in}{2.493147in}}%
\pgfpathlineto{\pgfqpoint{1.242546in}{2.693428in}}%
\pgfpathlineto{\pgfqpoint{1.242546in}{2.693428in}}%
\pgfpathlineto{\pgfqpoint{1.242488in}{2.693749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242776in}{2.692144in}}%
\pgfpathlineto{\pgfqpoint{1.242776in}{2.491863in}}%
\pgfpathlineto{\pgfqpoint{1.242776in}{2.692144in}}%
\pgfpathlineto{\pgfqpoint{1.242776in}{2.692144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242948in}{2.691502in}}%
\pgfpathlineto{\pgfqpoint{1.242948in}{2.490900in}}%
\pgfpathlineto{\pgfqpoint{1.242948in}{2.691502in}}%
\pgfpathlineto{\pgfqpoint{1.242948in}{2.691502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244617in}{2.690539in}}%
\pgfpathlineto{\pgfqpoint{1.244617in}{2.491542in}}%
\pgfpathlineto{\pgfqpoint{1.244617in}{2.690539in}}%
\pgfpathlineto{\pgfqpoint{1.244617in}{2.690539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245193in}{2.690218in}}%
\pgfpathlineto{\pgfqpoint{1.245193in}{2.493788in}}%
\pgfpathlineto{\pgfqpoint{1.245193in}{2.690218in}}%
\pgfpathlineto{\pgfqpoint{1.245193in}{2.690218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246286in}{2.689897in}}%
\pgfpathlineto{\pgfqpoint{1.246286in}{2.494109in}}%
\pgfpathlineto{\pgfqpoint{1.246286in}{2.689897in}}%
\pgfpathlineto{\pgfqpoint{1.246286in}{2.689897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246574in}{2.689897in}}%
\pgfpathlineto{\pgfqpoint{1.246574in}{2.494109in}}%
\pgfpathlineto{\pgfqpoint{1.246574in}{2.689897in}}%
\pgfpathlineto{\pgfqpoint{1.246574in}{2.689897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246746in}{2.690539in}}%
\pgfpathlineto{\pgfqpoint{1.246746in}{2.494109in}}%
\pgfpathlineto{\pgfqpoint{1.246746in}{2.690539in}}%
\pgfpathlineto{\pgfqpoint{1.246746in}{2.690539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247034in}{2.690860in}}%
\pgfpathlineto{\pgfqpoint{1.247034in}{2.494109in}}%
\pgfpathlineto{\pgfqpoint{1.247034in}{2.690860in}}%
\pgfpathlineto{\pgfqpoint{1.247034in}{2.690860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247379in}{2.690539in}}%
\pgfpathlineto{\pgfqpoint{1.247379in}{2.494109in}}%
\pgfpathlineto{\pgfqpoint{1.247437in}{2.494109in}}%
\pgfpathlineto{\pgfqpoint{1.247437in}{2.688613in}}%
\pgfpathlineto{\pgfqpoint{1.247437in}{2.688613in}}%
\pgfpathlineto{\pgfqpoint{1.247379in}{2.690539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248588in}{2.687008in}}%
\pgfpathlineto{\pgfqpoint{1.248588in}{2.494109in}}%
\pgfpathlineto{\pgfqpoint{1.248703in}{2.494109in}}%
\pgfpathlineto{\pgfqpoint{1.248760in}{2.494109in}}%
\pgfpathlineto{\pgfqpoint{1.248760in}{2.685083in}}%
\pgfpathlineto{\pgfqpoint{1.248760in}{2.685083in}}%
\pgfpathlineto{\pgfqpoint{1.248703in}{2.686046in}}%
\pgfpathlineto{\pgfqpoint{1.248588in}{2.687008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248875in}{2.684120in}}%
\pgfpathlineto{\pgfqpoint{1.248875in}{2.494109in}}%
\pgfpathlineto{\pgfqpoint{1.248875in}{2.684120in}}%
\pgfpathlineto{\pgfqpoint{1.248875in}{2.684120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249220in}{2.683157in}}%
\pgfpathlineto{\pgfqpoint{1.249220in}{2.494109in}}%
\pgfpathlineto{\pgfqpoint{1.249220in}{2.683157in}}%
\pgfpathlineto{\pgfqpoint{1.249220in}{2.683157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249451in}{2.682194in}}%
\pgfpathlineto{\pgfqpoint{1.249451in}{2.494109in}}%
\pgfpathlineto{\pgfqpoint{1.249451in}{2.682194in}}%
\pgfpathlineto{\pgfqpoint{1.249451in}{2.682194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250141in}{2.681552in}}%
\pgfpathlineto{\pgfqpoint{1.250141in}{2.496035in}}%
\pgfpathlineto{\pgfqpoint{1.250199in}{2.496356in}}%
\pgfpathlineto{\pgfqpoint{1.250199in}{2.680910in}}%
\pgfpathlineto{\pgfqpoint{1.250199in}{2.680910in}}%
\pgfpathlineto{\pgfqpoint{1.250141in}{2.681552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250601in}{2.680910in}}%
\pgfpathlineto{\pgfqpoint{1.250601in}{2.497961in}}%
\pgfpathlineto{\pgfqpoint{1.250601in}{2.680910in}}%
\pgfpathlineto{\pgfqpoint{1.250601in}{2.680910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251062in}{2.681231in}}%
\pgfpathlineto{\pgfqpoint{1.251062in}{2.501492in}}%
\pgfpathlineto{\pgfqpoint{1.251062in}{2.681231in}}%
\pgfpathlineto{\pgfqpoint{1.251062in}{2.681231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251292in}{2.681231in}}%
\pgfpathlineto{\pgfqpoint{1.251292in}{2.504059in}}%
\pgfpathlineto{\pgfqpoint{1.251292in}{2.681231in}}%
\pgfpathlineto{\pgfqpoint{1.251292in}{2.681231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251407in}{2.680910in}}%
\pgfpathlineto{\pgfqpoint{1.251407in}{2.505022in}}%
\pgfpathlineto{\pgfqpoint{1.251407in}{2.680910in}}%
\pgfpathlineto{\pgfqpoint{1.251407in}{2.680910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251522in}{2.681231in}}%
\pgfpathlineto{\pgfqpoint{1.251522in}{2.505664in}}%
\pgfpathlineto{\pgfqpoint{1.251522in}{2.681231in}}%
\pgfpathlineto{\pgfqpoint{1.251522in}{2.681231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252040in}{2.682194in}}%
\pgfpathlineto{\pgfqpoint{1.252040in}{2.504701in}}%
\pgfpathlineto{\pgfqpoint{1.252040in}{2.682194in}}%
\pgfpathlineto{\pgfqpoint{1.252040in}{2.682194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252213in}{2.683478in}}%
\pgfpathlineto{\pgfqpoint{1.252213in}{2.504059in}}%
\pgfpathlineto{\pgfqpoint{1.252213in}{2.683478in}}%
\pgfpathlineto{\pgfqpoint{1.252213in}{2.683478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252673in}{2.683478in}}%
\pgfpathlineto{\pgfqpoint{1.252673in}{2.504059in}}%
\pgfpathlineto{\pgfqpoint{1.252673in}{2.683478in}}%
\pgfpathlineto{\pgfqpoint{1.252673in}{2.683478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252961in}{2.683478in}}%
\pgfpathlineto{\pgfqpoint{1.252961in}{2.504059in}}%
\pgfpathlineto{\pgfqpoint{1.252961in}{2.683478in}}%
\pgfpathlineto{\pgfqpoint{1.252961in}{2.683478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253191in}{2.683478in}}%
\pgfpathlineto{\pgfqpoint{1.253191in}{2.504059in}}%
\pgfpathlineto{\pgfqpoint{1.253191in}{2.683478in}}%
\pgfpathlineto{\pgfqpoint{1.253191in}{2.683478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253536in}{2.682515in}}%
\pgfpathlineto{\pgfqpoint{1.253536in}{2.504380in}}%
\pgfpathlineto{\pgfqpoint{1.253536in}{2.682515in}}%
\pgfpathlineto{\pgfqpoint{1.253536in}{2.682515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253939in}{2.682515in}}%
\pgfpathlineto{\pgfqpoint{1.253939in}{2.505664in}}%
\pgfpathlineto{\pgfqpoint{1.253939in}{2.682515in}}%
\pgfpathlineto{\pgfqpoint{1.253939in}{2.682515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254227in}{2.682515in}}%
\pgfpathlineto{\pgfqpoint{1.254227in}{2.506627in}}%
\pgfpathlineto{\pgfqpoint{1.254227in}{2.682515in}}%
\pgfpathlineto{\pgfqpoint{1.254227in}{2.682515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254629in}{2.681873in}}%
\pgfpathlineto{\pgfqpoint{1.254629in}{2.507911in}}%
\pgfpathlineto{\pgfqpoint{1.254629in}{2.681873in}}%
\pgfpathlineto{\pgfqpoint{1.254629in}{2.681873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254917in}{2.681231in}}%
\pgfpathlineto{\pgfqpoint{1.254917in}{2.509195in}}%
\pgfpathlineto{\pgfqpoint{1.254917in}{2.681231in}}%
\pgfpathlineto{\pgfqpoint{1.254917in}{2.681231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255090in}{2.679947in}}%
\pgfpathlineto{\pgfqpoint{1.255090in}{2.510158in}}%
\pgfpathlineto{\pgfqpoint{1.255090in}{2.679947in}}%
\pgfpathlineto{\pgfqpoint{1.255090in}{2.679947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255377in}{2.678342in}}%
\pgfpathlineto{\pgfqpoint{1.255377in}{2.511120in}}%
\pgfpathlineto{\pgfqpoint{1.255377in}{2.678342in}}%
\pgfpathlineto{\pgfqpoint{1.255377in}{2.678342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255838in}{2.677380in}}%
\pgfpathlineto{\pgfqpoint{1.255838in}{2.512083in}}%
\pgfpathlineto{\pgfqpoint{1.255838in}{2.677380in}}%
\pgfpathlineto{\pgfqpoint{1.255838in}{2.677380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256471in}{2.677380in}}%
\pgfpathlineto{\pgfqpoint{1.256471in}{2.512725in}}%
\pgfpathlineto{\pgfqpoint{1.256528in}{2.513046in}}%
\pgfpathlineto{\pgfqpoint{1.256528in}{2.677380in}}%
\pgfpathlineto{\pgfqpoint{1.256528in}{2.677380in}}%
\pgfpathlineto{\pgfqpoint{1.256471in}{2.677380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256874in}{2.677380in}}%
\pgfpathlineto{\pgfqpoint{1.256874in}{2.514651in}}%
\pgfpathlineto{\pgfqpoint{1.256874in}{2.677380in}}%
\pgfpathlineto{\pgfqpoint{1.256874in}{2.677380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257161in}{2.677059in}}%
\pgfpathlineto{\pgfqpoint{1.257161in}{2.515293in}}%
\pgfpathlineto{\pgfqpoint{1.257161in}{2.677059in}}%
\pgfpathlineto{\pgfqpoint{1.257161in}{2.677059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258657in}{2.676417in}}%
\pgfpathlineto{\pgfqpoint{1.258657in}{2.507911in}}%
\pgfpathlineto{\pgfqpoint{1.258657in}{2.676417in}}%
\pgfpathlineto{\pgfqpoint{1.258657in}{2.676417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259003in}{2.675133in}}%
\pgfpathlineto{\pgfqpoint{1.259003in}{2.508874in}}%
\pgfpathlineto{\pgfqpoint{1.259003in}{2.675133in}}%
\pgfpathlineto{\pgfqpoint{1.259003in}{2.675133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259175in}{2.673528in}}%
\pgfpathlineto{\pgfqpoint{1.259175in}{2.509837in}}%
\pgfpathlineto{\pgfqpoint{1.259175in}{2.673528in}}%
\pgfpathlineto{\pgfqpoint{1.259175in}{2.673528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259405in}{2.670318in}}%
\pgfpathlineto{\pgfqpoint{1.259405in}{2.510800in}}%
\pgfpathlineto{\pgfqpoint{1.259405in}{2.670318in}}%
\pgfpathlineto{\pgfqpoint{1.259405in}{2.670318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259693in}{2.667751in}}%
\pgfpathlineto{\pgfqpoint{1.259693in}{2.511762in}}%
\pgfpathlineto{\pgfqpoint{1.259693in}{2.667751in}}%
\pgfpathlineto{\pgfqpoint{1.259693in}{2.667751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260901in}{2.667430in}}%
\pgfpathlineto{\pgfqpoint{1.260901in}{2.510158in}}%
\pgfpathlineto{\pgfqpoint{1.260959in}{2.509837in}}%
\pgfpathlineto{\pgfqpoint{1.260959in}{2.667751in}}%
\pgfpathlineto{\pgfqpoint{1.260959in}{2.667751in}}%
\pgfpathlineto{\pgfqpoint{1.260901in}{2.667430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261074in}{2.667109in}}%
\pgfpathlineto{\pgfqpoint{1.261074in}{2.509195in}}%
\pgfpathlineto{\pgfqpoint{1.261074in}{2.667109in}}%
\pgfpathlineto{\pgfqpoint{1.261074in}{2.667109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261477in}{2.666146in}}%
\pgfpathlineto{\pgfqpoint{1.261477in}{2.508553in}}%
\pgfpathlineto{\pgfqpoint{1.261534in}{2.508553in}}%
\pgfpathlineto{\pgfqpoint{1.261534in}{2.665183in}}%
\pgfpathlineto{\pgfqpoint{1.261534in}{2.665183in}}%
\pgfpathlineto{\pgfqpoint{1.261477in}{2.666146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261765in}{2.664541in}}%
\pgfpathlineto{\pgfqpoint{1.261765in}{2.508553in}}%
\pgfpathlineto{\pgfqpoint{1.261822in}{2.508553in}}%
\pgfpathlineto{\pgfqpoint{1.261822in}{2.663899in}}%
\pgfpathlineto{\pgfqpoint{1.261822in}{2.663899in}}%
\pgfpathlineto{\pgfqpoint{1.261765in}{2.664541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261937in}{2.663578in}}%
\pgfpathlineto{\pgfqpoint{1.261937in}{2.508553in}}%
\pgfpathlineto{\pgfqpoint{1.261937in}{2.663578in}}%
\pgfpathlineto{\pgfqpoint{1.261937in}{2.663578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262110in}{2.663899in}}%
\pgfpathlineto{\pgfqpoint{1.262110in}{2.508553in}}%
\pgfpathlineto{\pgfqpoint{1.262110in}{2.663899in}}%
\pgfpathlineto{\pgfqpoint{1.262110in}{2.663899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262282in}{2.664220in}}%
\pgfpathlineto{\pgfqpoint{1.262282in}{2.508553in}}%
\pgfpathlineto{\pgfqpoint{1.262282in}{2.664220in}}%
\pgfpathlineto{\pgfqpoint{1.262282in}{2.664220in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262800in}{2.662936in}}%
\pgfpathlineto{\pgfqpoint{1.262800in}{2.508553in}}%
\pgfpathlineto{\pgfqpoint{1.262800in}{2.662936in}}%
\pgfpathlineto{\pgfqpoint{1.262800in}{2.662936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263261in}{2.661331in}}%
\pgfpathlineto{\pgfqpoint{1.263261in}{2.508874in}}%
\pgfpathlineto{\pgfqpoint{1.263261in}{2.661331in}}%
\pgfpathlineto{\pgfqpoint{1.263261in}{2.661331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264296in}{2.661010in}}%
\pgfpathlineto{\pgfqpoint{1.264296in}{2.508553in}}%
\pgfpathlineto{\pgfqpoint{1.264296in}{2.661010in}}%
\pgfpathlineto{\pgfqpoint{1.264296in}{2.661010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264411in}{2.661010in}}%
\pgfpathlineto{\pgfqpoint{1.264411in}{2.508232in}}%
\pgfpathlineto{\pgfqpoint{1.264411in}{2.661010in}}%
\pgfpathlineto{\pgfqpoint{1.264411in}{2.661010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264584in}{2.660368in}}%
\pgfpathlineto{\pgfqpoint{1.264584in}{2.507269in}}%
\pgfpathlineto{\pgfqpoint{1.264642in}{2.506948in}}%
\pgfpathlineto{\pgfqpoint{1.264642in}{2.659727in}}%
\pgfpathlineto{\pgfqpoint{1.264642in}{2.659727in}}%
\pgfpathlineto{\pgfqpoint{1.264584in}{2.660368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264929in}{2.659406in}}%
\pgfpathlineto{\pgfqpoint{1.264929in}{2.505985in}}%
\pgfpathlineto{\pgfqpoint{1.264929in}{2.659406in}}%
\pgfpathlineto{\pgfqpoint{1.264929in}{2.659406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265505in}{2.659085in}}%
\pgfpathlineto{\pgfqpoint{1.265505in}{2.505985in}}%
\pgfpathlineto{\pgfqpoint{1.265505in}{2.659085in}}%
\pgfpathlineto{\pgfqpoint{1.265505in}{2.659085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265620in}{2.658443in}}%
\pgfpathlineto{\pgfqpoint{1.265620in}{2.505664in}}%
\pgfpathlineto{\pgfqpoint{1.265620in}{2.658443in}}%
\pgfpathlineto{\pgfqpoint{1.265620in}{2.658443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265965in}{2.658443in}}%
\pgfpathlineto{\pgfqpoint{1.265965in}{2.504380in}}%
\pgfpathlineto{\pgfqpoint{1.265965in}{2.658443in}}%
\pgfpathlineto{\pgfqpoint{1.265965in}{2.658443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266253in}{2.659085in}}%
\pgfpathlineto{\pgfqpoint{1.266253in}{2.502775in}}%
\pgfpathlineto{\pgfqpoint{1.266253in}{2.659085in}}%
\pgfpathlineto{\pgfqpoint{1.266253in}{2.659085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266541in}{2.658764in}}%
\pgfpathlineto{\pgfqpoint{1.266541in}{2.501492in}}%
\pgfpathlineto{\pgfqpoint{1.266541in}{2.658764in}}%
\pgfpathlineto{\pgfqpoint{1.266541in}{2.658764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266886in}{2.660368in}}%
\pgfpathlineto{\pgfqpoint{1.266886in}{2.502775in}}%
\pgfpathlineto{\pgfqpoint{1.266886in}{2.660368in}}%
\pgfpathlineto{\pgfqpoint{1.266886in}{2.660368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267058in}{2.661010in}}%
\pgfpathlineto{\pgfqpoint{1.267058in}{2.503417in}}%
\pgfpathlineto{\pgfqpoint{1.267058in}{2.661010in}}%
\pgfpathlineto{\pgfqpoint{1.267058in}{2.661010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267404in}{2.662294in}}%
\pgfpathlineto{\pgfqpoint{1.267404in}{2.504059in}}%
\pgfpathlineto{\pgfqpoint{1.267519in}{2.504380in}}%
\pgfpathlineto{\pgfqpoint{1.267519in}{2.662936in}}%
\pgfpathlineto{\pgfqpoint{1.267519in}{2.662936in}}%
\pgfpathlineto{\pgfqpoint{1.267404in}{2.662294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267979in}{2.662936in}}%
\pgfpathlineto{\pgfqpoint{1.267979in}{2.507590in}}%
\pgfpathlineto{\pgfqpoint{1.268037in}{2.508232in}}%
\pgfpathlineto{\pgfqpoint{1.268152in}{2.508874in}}%
\pgfpathlineto{\pgfqpoint{1.268152in}{2.664862in}}%
\pgfpathlineto{\pgfqpoint{1.268152in}{2.664862in}}%
\pgfpathlineto{\pgfqpoint{1.268037in}{2.662936in}}%
\pgfpathlineto{\pgfqpoint{1.267979in}{2.662936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268382in}{2.665825in}}%
\pgfpathlineto{\pgfqpoint{1.268382in}{2.510800in}}%
\pgfpathlineto{\pgfqpoint{1.268382in}{2.665825in}}%
\pgfpathlineto{\pgfqpoint{1.268382in}{2.665825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268497in}{2.666788in}}%
\pgfpathlineto{\pgfqpoint{1.268497in}{2.511441in}}%
\pgfpathlineto{\pgfqpoint{1.268497in}{2.666788in}}%
\pgfpathlineto{\pgfqpoint{1.268497in}{2.666788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268670in}{2.667751in}}%
\pgfpathlineto{\pgfqpoint{1.268670in}{2.511762in}}%
\pgfpathlineto{\pgfqpoint{1.268670in}{2.667751in}}%
\pgfpathlineto{\pgfqpoint{1.268670in}{2.667751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268842in}{2.669034in}}%
\pgfpathlineto{\pgfqpoint{1.268842in}{2.510800in}}%
\pgfpathlineto{\pgfqpoint{1.268957in}{2.510479in}}%
\pgfpathlineto{\pgfqpoint{1.268957in}{2.669676in}}%
\pgfpathlineto{\pgfqpoint{1.268957in}{2.669676in}}%
\pgfpathlineto{\pgfqpoint{1.268842in}{2.669034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269360in}{2.669355in}}%
\pgfpathlineto{\pgfqpoint{1.269360in}{2.509195in}}%
\pgfpathlineto{\pgfqpoint{1.269418in}{2.509195in}}%
\pgfpathlineto{\pgfqpoint{1.269418in}{2.669355in}}%
\pgfpathlineto{\pgfqpoint{1.269418in}{2.669355in}}%
\pgfpathlineto{\pgfqpoint{1.269360in}{2.669355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269590in}{2.668714in}}%
\pgfpathlineto{\pgfqpoint{1.269590in}{2.509837in}}%
\pgfpathlineto{\pgfqpoint{1.269590in}{2.668714in}}%
\pgfpathlineto{\pgfqpoint{1.269590in}{2.668714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269878in}{2.668714in}}%
\pgfpathlineto{\pgfqpoint{1.269878in}{2.511120in}}%
\pgfpathlineto{\pgfqpoint{1.269878in}{2.668714in}}%
\pgfpathlineto{\pgfqpoint{1.269878in}{2.668714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270511in}{2.669355in}}%
\pgfpathlineto{\pgfqpoint{1.270511in}{2.510800in}}%
\pgfpathlineto{\pgfqpoint{1.270511in}{2.669355in}}%
\pgfpathlineto{\pgfqpoint{1.270511in}{2.669355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270914in}{2.669355in}}%
\pgfpathlineto{\pgfqpoint{1.270914in}{2.510800in}}%
\pgfpathlineto{\pgfqpoint{1.270914in}{2.669355in}}%
\pgfpathlineto{\pgfqpoint{1.270914in}{2.669355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271144in}{2.669355in}}%
\pgfpathlineto{\pgfqpoint{1.271144in}{2.510800in}}%
\pgfpathlineto{\pgfqpoint{1.271144in}{2.669355in}}%
\pgfpathlineto{\pgfqpoint{1.271144in}{2.669355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271432in}{2.669997in}}%
\pgfpathlineto{\pgfqpoint{1.271432in}{2.509837in}}%
\pgfpathlineto{\pgfqpoint{1.271432in}{2.669997in}}%
\pgfpathlineto{\pgfqpoint{1.271432in}{2.669997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271719in}{2.670639in}}%
\pgfpathlineto{\pgfqpoint{1.271719in}{2.509837in}}%
\pgfpathlineto{\pgfqpoint{1.271834in}{2.509837in}}%
\pgfpathlineto{\pgfqpoint{1.271834in}{2.670639in}}%
\pgfpathlineto{\pgfqpoint{1.271834in}{2.670639in}}%
\pgfpathlineto{\pgfqpoint{1.271719in}{2.670639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272122in}{2.670960in}}%
\pgfpathlineto{\pgfqpoint{1.272122in}{2.509837in}}%
\pgfpathlineto{\pgfqpoint{1.272237in}{2.509837in}}%
\pgfpathlineto{\pgfqpoint{1.272237in}{2.671923in}}%
\pgfpathlineto{\pgfqpoint{1.272237in}{2.671923in}}%
\pgfpathlineto{\pgfqpoint{1.272122in}{2.670960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272985in}{2.672886in}}%
\pgfpathlineto{\pgfqpoint{1.272985in}{2.509837in}}%
\pgfpathlineto{\pgfqpoint{1.272985in}{2.672886in}}%
\pgfpathlineto{\pgfqpoint{1.272985in}{2.672886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273100in}{2.674812in}}%
\pgfpathlineto{\pgfqpoint{1.273100in}{2.509837in}}%
\pgfpathlineto{\pgfqpoint{1.273100in}{2.674812in}}%
\pgfpathlineto{\pgfqpoint{1.273100in}{2.674812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273388in}{2.676738in}}%
\pgfpathlineto{\pgfqpoint{1.273388in}{2.509837in}}%
\pgfpathlineto{\pgfqpoint{1.273388in}{2.676738in}}%
\pgfpathlineto{\pgfqpoint{1.273388in}{2.676738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273561in}{2.678342in}}%
\pgfpathlineto{\pgfqpoint{1.273561in}{2.509837in}}%
\pgfpathlineto{\pgfqpoint{1.273561in}{2.678342in}}%
\pgfpathlineto{\pgfqpoint{1.273561in}{2.678342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273733in}{2.679305in}}%
\pgfpathlineto{\pgfqpoint{1.273733in}{2.509837in}}%
\pgfpathlineto{\pgfqpoint{1.273733in}{2.679305in}}%
\pgfpathlineto{\pgfqpoint{1.273733in}{2.679305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274826in}{2.680910in}}%
\pgfpathlineto{\pgfqpoint{1.274826in}{2.507911in}}%
\pgfpathlineto{\pgfqpoint{1.274826in}{2.680910in}}%
\pgfpathlineto{\pgfqpoint{1.274826in}{2.680910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274942in}{2.682515in}}%
\pgfpathlineto{\pgfqpoint{1.274942in}{2.507269in}}%
\pgfpathlineto{\pgfqpoint{1.274942in}{2.682515in}}%
\pgfpathlineto{\pgfqpoint{1.274942in}{2.682515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275057in}{2.684120in}}%
\pgfpathlineto{\pgfqpoint{1.275057in}{2.506627in}}%
\pgfpathlineto{\pgfqpoint{1.275057in}{2.684120in}}%
\pgfpathlineto{\pgfqpoint{1.275057in}{2.684120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275229in}{2.686367in}}%
\pgfpathlineto{\pgfqpoint{1.275229in}{2.504701in}}%
\pgfpathlineto{\pgfqpoint{1.275287in}{2.504059in}}%
\pgfpathlineto{\pgfqpoint{1.275287in}{2.688292in}}%
\pgfpathlineto{\pgfqpoint{1.275287in}{2.688292in}}%
\pgfpathlineto{\pgfqpoint{1.275229in}{2.686367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275747in}{2.691502in}}%
\pgfpathlineto{\pgfqpoint{1.275747in}{2.503096in}}%
\pgfpathlineto{\pgfqpoint{1.275747in}{2.691502in}}%
\pgfpathlineto{\pgfqpoint{1.275747in}{2.691502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275862in}{2.694070in}}%
\pgfpathlineto{\pgfqpoint{1.275862in}{2.503096in}}%
\pgfpathlineto{\pgfqpoint{1.275862in}{2.694070in}}%
\pgfpathlineto{\pgfqpoint{1.275862in}{2.694070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276323in}{2.695995in}}%
\pgfpathlineto{\pgfqpoint{1.276323in}{2.501171in}}%
\pgfpathlineto{\pgfqpoint{1.276323in}{2.695995in}}%
\pgfpathlineto{\pgfqpoint{1.276323in}{2.695995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276610in}{2.696958in}}%
\pgfpathlineto{\pgfqpoint{1.276610in}{2.499887in}}%
\pgfpathlineto{\pgfqpoint{1.276610in}{2.696958in}}%
\pgfpathlineto{\pgfqpoint{1.276610in}{2.696958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276898in}{2.696958in}}%
\pgfpathlineto{\pgfqpoint{1.276898in}{2.499245in}}%
\pgfpathlineto{\pgfqpoint{1.276956in}{2.499245in}}%
\pgfpathlineto{\pgfqpoint{1.277013in}{2.499245in}}%
\pgfpathlineto{\pgfqpoint{1.277013in}{2.696316in}}%
\pgfpathlineto{\pgfqpoint{1.277013in}{2.696316in}}%
\pgfpathlineto{\pgfqpoint{1.276956in}{2.696316in}}%
\pgfpathlineto{\pgfqpoint{1.276898in}{2.696958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277588in}{2.695995in}}%
\pgfpathlineto{\pgfqpoint{1.277588in}{2.496998in}}%
\pgfpathlineto{\pgfqpoint{1.277588in}{2.695995in}}%
\pgfpathlineto{\pgfqpoint{1.277588in}{2.695995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277704in}{2.695995in}}%
\pgfpathlineto{\pgfqpoint{1.277704in}{2.496356in}}%
\pgfpathlineto{\pgfqpoint{1.277704in}{2.695995in}}%
\pgfpathlineto{\pgfqpoint{1.277704in}{2.695995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278049in}{2.696316in}}%
\pgfpathlineto{\pgfqpoint{1.278049in}{2.495072in}}%
\pgfpathlineto{\pgfqpoint{1.278049in}{2.696316in}}%
\pgfpathlineto{\pgfqpoint{1.278049in}{2.696316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278969in}{2.695353in}}%
\pgfpathlineto{\pgfqpoint{1.278969in}{2.495072in}}%
\pgfpathlineto{\pgfqpoint{1.278969in}{2.695353in}}%
\pgfpathlineto{\pgfqpoint{1.278969in}{2.695353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279200in}{2.694712in}}%
\pgfpathlineto{\pgfqpoint{1.279200in}{2.495072in}}%
\pgfpathlineto{\pgfqpoint{1.279200in}{2.694712in}}%
\pgfpathlineto{\pgfqpoint{1.279200in}{2.694712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279718in}{2.695674in}}%
\pgfpathlineto{\pgfqpoint{1.279718in}{2.496998in}}%
\pgfpathlineto{\pgfqpoint{1.279718in}{2.695674in}}%
\pgfpathlineto{\pgfqpoint{1.279718in}{2.695674in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280063in}{2.696316in}}%
\pgfpathlineto{\pgfqpoint{1.280063in}{2.498282in}}%
\pgfpathlineto{\pgfqpoint{1.280063in}{2.696316in}}%
\pgfpathlineto{\pgfqpoint{1.280063in}{2.696316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281099in}{2.698242in}}%
\pgfpathlineto{\pgfqpoint{1.281099in}{2.498603in}}%
\pgfpathlineto{\pgfqpoint{1.281099in}{2.698242in}}%
\pgfpathlineto{\pgfqpoint{1.281099in}{2.698242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281214in}{2.699847in}}%
\pgfpathlineto{\pgfqpoint{1.281214in}{2.497961in}}%
\pgfpathlineto{\pgfqpoint{1.281271in}{2.497640in}}%
\pgfpathlineto{\pgfqpoint{1.281271in}{2.701773in}}%
\pgfpathlineto{\pgfqpoint{1.281271in}{2.701773in}}%
\pgfpathlineto{\pgfqpoint{1.281214in}{2.699847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281444in}{2.703378in}}%
\pgfpathlineto{\pgfqpoint{1.281444in}{2.496677in}}%
\pgfpathlineto{\pgfqpoint{1.281501in}{2.496356in}}%
\pgfpathlineto{\pgfqpoint{1.281501in}{2.706266in}}%
\pgfpathlineto{\pgfqpoint{1.281501in}{2.706266in}}%
\pgfpathlineto{\pgfqpoint{1.281444in}{2.703378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281616in}{2.708513in}}%
\pgfpathlineto{\pgfqpoint{1.281616in}{2.495714in}}%
\pgfpathlineto{\pgfqpoint{1.281674in}{2.495393in}}%
\pgfpathlineto{\pgfqpoint{1.281674in}{2.711081in}}%
\pgfpathlineto{\pgfqpoint{1.281674in}{2.711081in}}%
\pgfpathlineto{\pgfqpoint{1.281616in}{2.708513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281904in}{2.713327in}}%
\pgfpathlineto{\pgfqpoint{1.281904in}{2.494430in}}%
\pgfpathlineto{\pgfqpoint{1.281904in}{2.713327in}}%
\pgfpathlineto{\pgfqpoint{1.281904in}{2.713327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282480in}{2.713648in}}%
\pgfpathlineto{\pgfqpoint{1.282480in}{2.493788in}}%
\pgfpathlineto{\pgfqpoint{1.282537in}{2.493788in}}%
\pgfpathlineto{\pgfqpoint{1.282595in}{2.493788in}}%
\pgfpathlineto{\pgfqpoint{1.282595in}{2.713969in}}%
\pgfpathlineto{\pgfqpoint{1.282595in}{2.713969in}}%
\pgfpathlineto{\pgfqpoint{1.282537in}{2.713327in}}%
\pgfpathlineto{\pgfqpoint{1.282480in}{2.713648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282997in}{2.714290in}}%
\pgfpathlineto{\pgfqpoint{1.282997in}{2.493788in}}%
\pgfpathlineto{\pgfqpoint{1.283055in}{2.493788in}}%
\pgfpathlineto{\pgfqpoint{1.283285in}{2.493788in}}%
\pgfpathlineto{\pgfqpoint{1.283285in}{2.715574in}}%
\pgfpathlineto{\pgfqpoint{1.283285in}{2.715574in}}%
\pgfpathlineto{\pgfqpoint{1.283055in}{2.715253in}}%
\pgfpathlineto{\pgfqpoint{1.282997in}{2.714290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283688in}{2.715574in}}%
\pgfpathlineto{\pgfqpoint{1.283688in}{2.493788in}}%
\pgfpathlineto{\pgfqpoint{1.283688in}{2.715574in}}%
\pgfpathlineto{\pgfqpoint{1.283688in}{2.715574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284551in}{2.716216in}}%
\pgfpathlineto{\pgfqpoint{1.284551in}{2.493788in}}%
\pgfpathlineto{\pgfqpoint{1.284551in}{2.716216in}}%
\pgfpathlineto{\pgfqpoint{1.284551in}{2.716216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285069in}{2.717179in}}%
\pgfpathlineto{\pgfqpoint{1.285069in}{2.493788in}}%
\pgfpathlineto{\pgfqpoint{1.285069in}{2.717179in}}%
\pgfpathlineto{\pgfqpoint{1.285069in}{2.717179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285242in}{2.717500in}}%
\pgfpathlineto{\pgfqpoint{1.285242in}{2.493788in}}%
\pgfpathlineto{\pgfqpoint{1.285242in}{2.717500in}}%
\pgfpathlineto{\pgfqpoint{1.285242in}{2.717500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285414in}{2.717821in}}%
\pgfpathlineto{\pgfqpoint{1.285414in}{2.493788in}}%
\pgfpathlineto{\pgfqpoint{1.285472in}{2.493788in}}%
\pgfpathlineto{\pgfqpoint{1.285472in}{2.718463in}}%
\pgfpathlineto{\pgfqpoint{1.285472in}{2.718463in}}%
\pgfpathlineto{\pgfqpoint{1.285414in}{2.717821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285644in}{2.718463in}}%
\pgfpathlineto{\pgfqpoint{1.285644in}{2.493788in}}%
\pgfpathlineto{\pgfqpoint{1.285644in}{2.718463in}}%
\pgfpathlineto{\pgfqpoint{1.285644in}{2.718463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285874in}{2.717821in}}%
\pgfpathlineto{\pgfqpoint{1.285874in}{2.493788in}}%
\pgfpathlineto{\pgfqpoint{1.285874in}{2.717821in}}%
\pgfpathlineto{\pgfqpoint{1.285874in}{2.717821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286105in}{2.718463in}}%
\pgfpathlineto{\pgfqpoint{1.286105in}{2.493788in}}%
\pgfpathlineto{\pgfqpoint{1.286105in}{2.718463in}}%
\pgfpathlineto{\pgfqpoint{1.286105in}{2.718463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286680in}{2.718463in}}%
\pgfpathlineto{\pgfqpoint{1.286680in}{2.493467in}}%
\pgfpathlineto{\pgfqpoint{1.286680in}{2.718463in}}%
\pgfpathlineto{\pgfqpoint{1.286680in}{2.718463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289385in}{2.721031in}}%
\pgfpathlineto{\pgfqpoint{1.289385in}{2.495393in}}%
\pgfpathlineto{\pgfqpoint{1.289385in}{2.721031in}}%
\pgfpathlineto{\pgfqpoint{1.289385in}{2.721031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289730in}{2.723277in}}%
\pgfpathlineto{\pgfqpoint{1.289730in}{2.495393in}}%
\pgfpathlineto{\pgfqpoint{1.289730in}{2.723277in}}%
\pgfpathlineto{\pgfqpoint{1.289730in}{2.723277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290248in}{2.723598in}}%
\pgfpathlineto{\pgfqpoint{1.290248in}{2.495393in}}%
\pgfpathlineto{\pgfqpoint{1.290248in}{2.723598in}}%
\pgfpathlineto{\pgfqpoint{1.290248in}{2.723598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290363in}{2.723598in}}%
\pgfpathlineto{\pgfqpoint{1.290363in}{2.495393in}}%
\pgfpathlineto{\pgfqpoint{1.290420in}{2.495393in}}%
\pgfpathlineto{\pgfqpoint{1.290420in}{2.722956in}}%
\pgfpathlineto{\pgfqpoint{1.290420in}{2.722956in}}%
\pgfpathlineto{\pgfqpoint{1.290363in}{2.723598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290535in}{2.722956in}}%
\pgfpathlineto{\pgfqpoint{1.290535in}{2.495393in}}%
\pgfpathlineto{\pgfqpoint{1.290593in}{2.495393in}}%
\pgfpathlineto{\pgfqpoint{1.290650in}{2.495393in}}%
\pgfpathlineto{\pgfqpoint{1.290650in}{2.724561in}}%
\pgfpathlineto{\pgfqpoint{1.290650in}{2.724561in}}%
\pgfpathlineto{\pgfqpoint{1.290593in}{2.723277in}}%
\pgfpathlineto{\pgfqpoint{1.290535in}{2.722956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290881in}{2.726166in}}%
\pgfpathlineto{\pgfqpoint{1.290881in}{2.495714in}}%
\pgfpathlineto{\pgfqpoint{1.290881in}{2.726166in}}%
\pgfpathlineto{\pgfqpoint{1.290881in}{2.726166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291456in}{2.726808in}}%
\pgfpathlineto{\pgfqpoint{1.291456in}{2.500529in}}%
\pgfpathlineto{\pgfqpoint{1.291514in}{2.501171in}}%
\pgfpathlineto{\pgfqpoint{1.291514in}{2.727450in}}%
\pgfpathlineto{\pgfqpoint{1.291514in}{2.727450in}}%
\pgfpathlineto{\pgfqpoint{1.291456in}{2.726808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292031in}{2.728092in}}%
\pgfpathlineto{\pgfqpoint{1.292031in}{2.502775in}}%
\pgfpathlineto{\pgfqpoint{1.292031in}{2.728092in}}%
\pgfpathlineto{\pgfqpoint{1.292031in}{2.728092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292549in}{2.727771in}}%
\pgfpathlineto{\pgfqpoint{1.292549in}{2.502775in}}%
\pgfpathlineto{\pgfqpoint{1.292549in}{2.727771in}}%
\pgfpathlineto{\pgfqpoint{1.292549in}{2.727771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292664in}{2.727450in}}%
\pgfpathlineto{\pgfqpoint{1.292664in}{2.502775in}}%
\pgfpathlineto{\pgfqpoint{1.292664in}{2.727450in}}%
\pgfpathlineto{\pgfqpoint{1.292664in}{2.727450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292779in}{2.728734in}}%
\pgfpathlineto{\pgfqpoint{1.292779in}{2.502775in}}%
\pgfpathlineto{\pgfqpoint{1.292779in}{2.728734in}}%
\pgfpathlineto{\pgfqpoint{1.292779in}{2.728734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293585in}{2.730339in}}%
\pgfpathlineto{\pgfqpoint{1.293585in}{2.505343in}}%
\pgfpathlineto{\pgfqpoint{1.293585in}{2.730339in}}%
\pgfpathlineto{\pgfqpoint{1.293585in}{2.730339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293815in}{2.730980in}}%
\pgfpathlineto{\pgfqpoint{1.293815in}{2.506306in}}%
\pgfpathlineto{\pgfqpoint{1.293815in}{2.730980in}}%
\pgfpathlineto{\pgfqpoint{1.293815in}{2.730980in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294506in}{2.731943in}}%
\pgfpathlineto{\pgfqpoint{1.294506in}{2.506627in}}%
\pgfpathlineto{\pgfqpoint{1.294506in}{2.731943in}}%
\pgfpathlineto{\pgfqpoint{1.294506in}{2.731943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294621in}{2.731943in}}%
\pgfpathlineto{\pgfqpoint{1.294621in}{2.506627in}}%
\pgfpathlineto{\pgfqpoint{1.294621in}{2.731943in}}%
\pgfpathlineto{\pgfqpoint{1.294621in}{2.731943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295081in}{2.732264in}}%
\pgfpathlineto{\pgfqpoint{1.295081in}{2.506627in}}%
\pgfpathlineto{\pgfqpoint{1.295254in}{2.506627in}}%
\pgfpathlineto{\pgfqpoint{1.295254in}{2.732585in}}%
\pgfpathlineto{\pgfqpoint{1.295254in}{2.732585in}}%
\pgfpathlineto{\pgfqpoint{1.295081in}{2.732264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296865in}{2.732585in}}%
\pgfpathlineto{\pgfqpoint{1.296865in}{2.507269in}}%
\pgfpathlineto{\pgfqpoint{1.296865in}{2.732585in}}%
\pgfpathlineto{\pgfqpoint{1.296865in}{2.732585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297095in}{2.732585in}}%
\pgfpathlineto{\pgfqpoint{1.297095in}{2.508232in}}%
\pgfpathlineto{\pgfqpoint{1.297095in}{2.732585in}}%
\pgfpathlineto{\pgfqpoint{1.297095in}{2.732585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297210in}{2.732906in}}%
\pgfpathlineto{\pgfqpoint{1.297210in}{2.508874in}}%
\pgfpathlineto{\pgfqpoint{1.297210in}{2.732906in}}%
\pgfpathlineto{\pgfqpoint{1.297210in}{2.732906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297440in}{2.733548in}}%
\pgfpathlineto{\pgfqpoint{1.297440in}{2.510158in}}%
\pgfpathlineto{\pgfqpoint{1.297440in}{2.733548in}}%
\pgfpathlineto{\pgfqpoint{1.297440in}{2.733548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297613in}{2.734832in}}%
\pgfpathlineto{\pgfqpoint{1.297613in}{2.510800in}}%
\pgfpathlineto{\pgfqpoint{1.297613in}{2.734832in}}%
\pgfpathlineto{\pgfqpoint{1.297613in}{2.734832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297958in}{2.734190in}}%
\pgfpathlineto{\pgfqpoint{1.297958in}{2.510479in}}%
\pgfpathlineto{\pgfqpoint{1.297958in}{2.734190in}}%
\pgfpathlineto{\pgfqpoint{1.297958in}{2.734190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299167in}{2.735795in}}%
\pgfpathlineto{\pgfqpoint{1.299167in}{2.504059in}}%
\pgfpathlineto{\pgfqpoint{1.299167in}{2.735795in}}%
\pgfpathlineto{\pgfqpoint{1.299167in}{2.735795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299915in}{2.736116in}}%
\pgfpathlineto{\pgfqpoint{1.299915in}{2.506948in}}%
\pgfpathlineto{\pgfqpoint{1.299915in}{2.736116in}}%
\pgfpathlineto{\pgfqpoint{1.299915in}{2.736116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300202in}{2.735795in}}%
\pgfpathlineto{\pgfqpoint{1.300202in}{2.505664in}}%
\pgfpathlineto{\pgfqpoint{1.300202in}{2.735795in}}%
\pgfpathlineto{\pgfqpoint{1.300202in}{2.735795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301065in}{2.736116in}}%
\pgfpathlineto{\pgfqpoint{1.301065in}{2.503417in}}%
\pgfpathlineto{\pgfqpoint{1.301181in}{2.503417in}}%
\pgfpathlineto{\pgfqpoint{1.301181in}{2.737079in}}%
\pgfpathlineto{\pgfqpoint{1.301181in}{2.737079in}}%
\pgfpathlineto{\pgfqpoint{1.301065in}{2.736116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301756in}{2.738363in}}%
\pgfpathlineto{\pgfqpoint{1.301756in}{2.503417in}}%
\pgfpathlineto{\pgfqpoint{1.301756in}{2.738363in}}%
\pgfpathlineto{\pgfqpoint{1.301756in}{2.738363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302101in}{2.739005in}}%
\pgfpathlineto{\pgfqpoint{1.302101in}{2.503417in}}%
\pgfpathlineto{\pgfqpoint{1.302101in}{2.739005in}}%
\pgfpathlineto{\pgfqpoint{1.302101in}{2.739005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302274in}{2.740288in}}%
\pgfpathlineto{\pgfqpoint{1.302274in}{2.503417in}}%
\pgfpathlineto{\pgfqpoint{1.302331in}{2.503417in}}%
\pgfpathlineto{\pgfqpoint{1.302331in}{2.741893in}}%
\pgfpathlineto{\pgfqpoint{1.302331in}{2.741893in}}%
\pgfpathlineto{\pgfqpoint{1.302274in}{2.740288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302446in}{2.742214in}}%
\pgfpathlineto{\pgfqpoint{1.302446in}{2.502775in}}%
\pgfpathlineto{\pgfqpoint{1.302446in}{2.742214in}}%
\pgfpathlineto{\pgfqpoint{1.302446in}{2.742214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302734in}{2.743177in}}%
\pgfpathlineto{\pgfqpoint{1.302734in}{2.501813in}}%
\pgfpathlineto{\pgfqpoint{1.302792in}{2.501813in}}%
\pgfpathlineto{\pgfqpoint{1.302792in}{2.744782in}}%
\pgfpathlineto{\pgfqpoint{1.302792in}{2.744782in}}%
\pgfpathlineto{\pgfqpoint{1.302734in}{2.743177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303195in}{2.745424in}}%
\pgfpathlineto{\pgfqpoint{1.303195in}{2.504059in}}%
\pgfpathlineto{\pgfqpoint{1.303310in}{2.504380in}}%
\pgfpathlineto{\pgfqpoint{1.303310in}{2.746708in}}%
\pgfpathlineto{\pgfqpoint{1.303310in}{2.746708in}}%
\pgfpathlineto{\pgfqpoint{1.303195in}{2.745424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303425in}{2.747991in}}%
\pgfpathlineto{\pgfqpoint{1.303425in}{2.505022in}}%
\pgfpathlineto{\pgfqpoint{1.303482in}{2.505343in}}%
\pgfpathlineto{\pgfqpoint{1.303482in}{2.748954in}}%
\pgfpathlineto{\pgfqpoint{1.303482in}{2.748954in}}%
\pgfpathlineto{\pgfqpoint{1.303425in}{2.747991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303655in}{2.750559in}}%
\pgfpathlineto{\pgfqpoint{1.303655in}{2.505985in}}%
\pgfpathlineto{\pgfqpoint{1.303712in}{2.506306in}}%
\pgfpathlineto{\pgfqpoint{1.303712in}{2.752485in}}%
\pgfpathlineto{\pgfqpoint{1.303712in}{2.752485in}}%
\pgfpathlineto{\pgfqpoint{1.303655in}{2.750559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303885in}{2.754090in}}%
\pgfpathlineto{\pgfqpoint{1.303885in}{2.506306in}}%
\pgfpathlineto{\pgfqpoint{1.303943in}{2.505985in}}%
\pgfpathlineto{\pgfqpoint{1.303943in}{2.755374in}}%
\pgfpathlineto{\pgfqpoint{1.303943in}{2.755374in}}%
\pgfpathlineto{\pgfqpoint{1.303885in}{2.754090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304173in}{2.756337in}}%
\pgfpathlineto{\pgfqpoint{1.304173in}{2.505343in}}%
\pgfpathlineto{\pgfqpoint{1.304173in}{2.756337in}}%
\pgfpathlineto{\pgfqpoint{1.304173in}{2.756337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305381in}{2.758904in}}%
\pgfpathlineto{\pgfqpoint{1.305381in}{2.512404in}}%
\pgfpathlineto{\pgfqpoint{1.305381in}{2.758904in}}%
\pgfpathlineto{\pgfqpoint{1.305381in}{2.758904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305496in}{2.761472in}}%
\pgfpathlineto{\pgfqpoint{1.305496in}{2.513046in}}%
\pgfpathlineto{\pgfqpoint{1.305496in}{2.761472in}}%
\pgfpathlineto{\pgfqpoint{1.305496in}{2.761472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305669in}{2.762435in}}%
\pgfpathlineto{\pgfqpoint{1.305669in}{2.514009in}}%
\pgfpathlineto{\pgfqpoint{1.305669in}{2.762435in}}%
\pgfpathlineto{\pgfqpoint{1.305669in}{2.762435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306072in}{2.764040in}}%
\pgfpathlineto{\pgfqpoint{1.306072in}{2.513688in}}%
\pgfpathlineto{\pgfqpoint{1.306129in}{2.513367in}}%
\pgfpathlineto{\pgfqpoint{1.306129in}{2.764682in}}%
\pgfpathlineto{\pgfqpoint{1.306129in}{2.764682in}}%
\pgfpathlineto{\pgfqpoint{1.306072in}{2.764040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306589in}{2.766928in}}%
\pgfpathlineto{\pgfqpoint{1.306589in}{2.511441in}}%
\pgfpathlineto{\pgfqpoint{1.306589in}{2.766928in}}%
\pgfpathlineto{\pgfqpoint{1.306589in}{2.766928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306820in}{2.768212in}}%
\pgfpathlineto{\pgfqpoint{1.306820in}{2.510479in}}%
\pgfpathlineto{\pgfqpoint{1.306820in}{2.768212in}}%
\pgfpathlineto{\pgfqpoint{1.306820in}{2.768212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306992in}{2.769496in}}%
\pgfpathlineto{\pgfqpoint{1.306992in}{2.510479in}}%
\pgfpathlineto{\pgfqpoint{1.306992in}{2.769496in}}%
\pgfpathlineto{\pgfqpoint{1.306992in}{2.769496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307107in}{2.770459in}}%
\pgfpathlineto{\pgfqpoint{1.307107in}{2.510479in}}%
\pgfpathlineto{\pgfqpoint{1.307107in}{2.770459in}}%
\pgfpathlineto{\pgfqpoint{1.307107in}{2.770459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307222in}{2.770780in}}%
\pgfpathlineto{\pgfqpoint{1.307222in}{2.510800in}}%
\pgfpathlineto{\pgfqpoint{1.307222in}{2.770780in}}%
\pgfpathlineto{\pgfqpoint{1.307222in}{2.770780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307510in}{2.771101in}}%
\pgfpathlineto{\pgfqpoint{1.307510in}{2.511762in}}%
\pgfpathlineto{\pgfqpoint{1.307568in}{2.512083in}}%
\pgfpathlineto{\pgfqpoint{1.307568in}{2.771422in}}%
\pgfpathlineto{\pgfqpoint{1.307568in}{2.771422in}}%
\pgfpathlineto{\pgfqpoint{1.307510in}{2.771101in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308316in}{2.770459in}}%
\pgfpathlineto{\pgfqpoint{1.308316in}{2.513688in}}%
\pgfpathlineto{\pgfqpoint{1.308316in}{2.770459in}}%
\pgfpathlineto{\pgfqpoint{1.308316in}{2.770459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308776in}{2.766928in}}%
\pgfpathlineto{\pgfqpoint{1.308776in}{2.513688in}}%
\pgfpathlineto{\pgfqpoint{1.308776in}{2.766928in}}%
\pgfpathlineto{\pgfqpoint{1.308776in}{2.766928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308891in}{2.764040in}}%
\pgfpathlineto{\pgfqpoint{1.308891in}{2.513688in}}%
\pgfpathlineto{\pgfqpoint{1.308891in}{2.764040in}}%
\pgfpathlineto{\pgfqpoint{1.308891in}{2.764040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309006in}{2.762114in}}%
\pgfpathlineto{\pgfqpoint{1.309006in}{2.513688in}}%
\pgfpathlineto{\pgfqpoint{1.309006in}{2.762114in}}%
\pgfpathlineto{\pgfqpoint{1.309006in}{2.762114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309467in}{2.763077in}}%
\pgfpathlineto{\pgfqpoint{1.309467in}{2.513688in}}%
\pgfpathlineto{\pgfqpoint{1.309467in}{2.763077in}}%
\pgfpathlineto{\pgfqpoint{1.309467in}{2.763077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309927in}{2.763719in}}%
\pgfpathlineto{\pgfqpoint{1.309927in}{2.513688in}}%
\pgfpathlineto{\pgfqpoint{1.309927in}{2.763719in}}%
\pgfpathlineto{\pgfqpoint{1.309927in}{2.763719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310042in}{2.764040in}}%
\pgfpathlineto{\pgfqpoint{1.310042in}{2.513688in}}%
\pgfpathlineto{\pgfqpoint{1.310100in}{2.513688in}}%
\pgfpathlineto{\pgfqpoint{1.310100in}{2.765324in}}%
\pgfpathlineto{\pgfqpoint{1.310100in}{2.765324in}}%
\pgfpathlineto{\pgfqpoint{1.310042in}{2.764040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310445in}{2.766286in}}%
\pgfpathlineto{\pgfqpoint{1.310445in}{2.512083in}}%
\pgfpathlineto{\pgfqpoint{1.310445in}{2.766286in}}%
\pgfpathlineto{\pgfqpoint{1.310445in}{2.766286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310848in}{2.767249in}}%
\pgfpathlineto{\pgfqpoint{1.310848in}{2.510800in}}%
\pgfpathlineto{\pgfqpoint{1.310905in}{2.510479in}}%
\pgfpathlineto{\pgfqpoint{1.310905in}{2.769817in}}%
\pgfpathlineto{\pgfqpoint{1.310905in}{2.769817in}}%
\pgfpathlineto{\pgfqpoint{1.310848in}{2.767249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311020in}{2.772385in}}%
\pgfpathlineto{\pgfqpoint{1.311020in}{2.509837in}}%
\pgfpathlineto{\pgfqpoint{1.311020in}{2.772385in}}%
\pgfpathlineto{\pgfqpoint{1.311020in}{2.772385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311193in}{2.773669in}}%
\pgfpathlineto{\pgfqpoint{1.311193in}{2.508874in}}%
\pgfpathlineto{\pgfqpoint{1.311193in}{2.773669in}}%
\pgfpathlineto{\pgfqpoint{1.311193in}{2.773669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311308in}{2.775915in}}%
\pgfpathlineto{\pgfqpoint{1.311308in}{2.508553in}}%
\pgfpathlineto{\pgfqpoint{1.311423in}{2.508553in}}%
\pgfpathlineto{\pgfqpoint{1.311423in}{2.776557in}}%
\pgfpathlineto{\pgfqpoint{1.311423in}{2.776557in}}%
\pgfpathlineto{\pgfqpoint{1.311308in}{2.775915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311768in}{2.777520in}}%
\pgfpathlineto{\pgfqpoint{1.311768in}{2.507911in}}%
\pgfpathlineto{\pgfqpoint{1.311768in}{2.777520in}}%
\pgfpathlineto{\pgfqpoint{1.311768in}{2.777520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312113in}{2.778483in}}%
\pgfpathlineto{\pgfqpoint{1.312113in}{2.506306in}}%
\pgfpathlineto{\pgfqpoint{1.312113in}{2.778483in}}%
\pgfpathlineto{\pgfqpoint{1.312113in}{2.778483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312516in}{2.780730in}}%
\pgfpathlineto{\pgfqpoint{1.312516in}{2.502775in}}%
\pgfpathlineto{\pgfqpoint{1.312516in}{2.780730in}}%
\pgfpathlineto{\pgfqpoint{1.312516in}{2.780730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312631in}{2.781372in}}%
\pgfpathlineto{\pgfqpoint{1.312631in}{2.501492in}}%
\pgfpathlineto{\pgfqpoint{1.312631in}{2.781372in}}%
\pgfpathlineto{\pgfqpoint{1.312631in}{2.781372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312804in}{2.782656in}}%
\pgfpathlineto{\pgfqpoint{1.312804in}{2.500208in}}%
\pgfpathlineto{\pgfqpoint{1.312804in}{2.782656in}}%
\pgfpathlineto{\pgfqpoint{1.312804in}{2.782656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313034in}{2.783618in}}%
\pgfpathlineto{\pgfqpoint{1.313034in}{2.498924in}}%
\pgfpathlineto{\pgfqpoint{1.313034in}{2.783618in}}%
\pgfpathlineto{\pgfqpoint{1.313034in}{2.783618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313379in}{2.783297in}}%
\pgfpathlineto{\pgfqpoint{1.313379in}{2.498603in}}%
\pgfpathlineto{\pgfqpoint{1.313379in}{2.783297in}}%
\pgfpathlineto{\pgfqpoint{1.313379in}{2.783297in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313725in}{2.785223in}}%
\pgfpathlineto{\pgfqpoint{1.313725in}{2.498603in}}%
\pgfpathlineto{\pgfqpoint{1.313725in}{2.785223in}}%
\pgfpathlineto{\pgfqpoint{1.313725in}{2.785223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314012in}{2.788433in}}%
\pgfpathlineto{\pgfqpoint{1.314012in}{2.498603in}}%
\pgfpathlineto{\pgfqpoint{1.314012in}{2.788433in}}%
\pgfpathlineto{\pgfqpoint{1.314012in}{2.788433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314358in}{2.791001in}}%
\pgfpathlineto{\pgfqpoint{1.314358in}{2.499566in}}%
\pgfpathlineto{\pgfqpoint{1.314415in}{2.499566in}}%
\pgfpathlineto{\pgfqpoint{1.314473in}{2.499566in}}%
\pgfpathlineto{\pgfqpoint{1.314530in}{2.499566in}}%
\pgfpathlineto{\pgfqpoint{1.314530in}{2.795494in}}%
\pgfpathlineto{\pgfqpoint{1.314530in}{2.795494in}}%
\pgfpathlineto{\pgfqpoint{1.314473in}{2.793889in}}%
\pgfpathlineto{\pgfqpoint{1.314415in}{2.792926in}}%
\pgfpathlineto{\pgfqpoint{1.314358in}{2.791001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314645in}{2.797741in}}%
\pgfpathlineto{\pgfqpoint{1.314645in}{2.499566in}}%
\pgfpathlineto{\pgfqpoint{1.314645in}{2.797741in}}%
\pgfpathlineto{\pgfqpoint{1.314645in}{2.797741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314991in}{2.799346in}}%
\pgfpathlineto{\pgfqpoint{1.314991in}{2.499566in}}%
\pgfpathlineto{\pgfqpoint{1.315048in}{2.499566in}}%
\pgfpathlineto{\pgfqpoint{1.315048in}{2.802234in}}%
\pgfpathlineto{\pgfqpoint{1.315048in}{2.802234in}}%
\pgfpathlineto{\pgfqpoint{1.314991in}{2.799346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315451in}{2.805765in}}%
\pgfpathlineto{\pgfqpoint{1.315451in}{2.500529in}}%
\pgfpathlineto{\pgfqpoint{1.315451in}{2.805765in}}%
\pgfpathlineto{\pgfqpoint{1.315451in}{2.805765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315566in}{2.808654in}}%
\pgfpathlineto{\pgfqpoint{1.315566in}{2.500529in}}%
\pgfpathlineto{\pgfqpoint{1.315566in}{2.808654in}}%
\pgfpathlineto{\pgfqpoint{1.315566in}{2.808654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315796in}{2.810258in}}%
\pgfpathlineto{\pgfqpoint{1.315796in}{2.501171in}}%
\pgfpathlineto{\pgfqpoint{1.315796in}{2.810258in}}%
\pgfpathlineto{\pgfqpoint{1.315796in}{2.810258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316141in}{2.811542in}}%
\pgfpathlineto{\pgfqpoint{1.316141in}{2.503096in}}%
\pgfpathlineto{\pgfqpoint{1.316141in}{2.811542in}}%
\pgfpathlineto{\pgfqpoint{1.316141in}{2.811542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316947in}{2.812505in}}%
\pgfpathlineto{\pgfqpoint{1.316947in}{2.506306in}}%
\pgfpathlineto{\pgfqpoint{1.316947in}{2.812505in}}%
\pgfpathlineto{\pgfqpoint{1.316947in}{2.812505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317177in}{2.812184in}}%
\pgfpathlineto{\pgfqpoint{1.317177in}{2.505343in}}%
\pgfpathlineto{\pgfqpoint{1.317177in}{2.812184in}}%
\pgfpathlineto{\pgfqpoint{1.317177in}{2.812184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317350in}{2.813147in}}%
\pgfpathlineto{\pgfqpoint{1.317350in}{2.504380in}}%
\pgfpathlineto{\pgfqpoint{1.317407in}{2.504059in}}%
\pgfpathlineto{\pgfqpoint{1.317407in}{2.814431in}}%
\pgfpathlineto{\pgfqpoint{1.317407in}{2.814431in}}%
\pgfpathlineto{\pgfqpoint{1.317350in}{2.813147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317810in}{2.816036in}}%
\pgfpathlineto{\pgfqpoint{1.317810in}{2.502775in}}%
\pgfpathlineto{\pgfqpoint{1.317810in}{2.816036in}}%
\pgfpathlineto{\pgfqpoint{1.317810in}{2.816036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318443in}{2.817962in}}%
\pgfpathlineto{\pgfqpoint{1.318443in}{2.501492in}}%
\pgfpathlineto{\pgfqpoint{1.318443in}{2.817962in}}%
\pgfpathlineto{\pgfqpoint{1.318443in}{2.817962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318673in}{2.818603in}}%
\pgfpathlineto{\pgfqpoint{1.318673in}{2.502775in}}%
\pgfpathlineto{\pgfqpoint{1.318673in}{2.818603in}}%
\pgfpathlineto{\pgfqpoint{1.318673in}{2.818603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318961in}{2.821171in}}%
\pgfpathlineto{\pgfqpoint{1.318961in}{2.504059in}}%
\pgfpathlineto{\pgfqpoint{1.318961in}{2.821171in}}%
\pgfpathlineto{\pgfqpoint{1.318961in}{2.821171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319536in}{2.824060in}}%
\pgfpathlineto{\pgfqpoint{1.319536in}{2.505985in}}%
\pgfpathlineto{\pgfqpoint{1.319536in}{2.824060in}}%
\pgfpathlineto{\pgfqpoint{1.319536in}{2.824060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320342in}{2.828874in}}%
\pgfpathlineto{\pgfqpoint{1.320342in}{2.506948in}}%
\pgfpathlineto{\pgfqpoint{1.320342in}{2.828874in}}%
\pgfpathlineto{\pgfqpoint{1.320342in}{2.828874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320802in}{2.830158in}}%
\pgfpathlineto{\pgfqpoint{1.320802in}{2.509195in}}%
\pgfpathlineto{\pgfqpoint{1.320860in}{2.509516in}}%
\pgfpathlineto{\pgfqpoint{1.320860in}{2.831763in}}%
\pgfpathlineto{\pgfqpoint{1.320860in}{2.831763in}}%
\pgfpathlineto{\pgfqpoint{1.320802in}{2.830158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321090in}{2.832726in}}%
\pgfpathlineto{\pgfqpoint{1.321090in}{2.509837in}}%
\pgfpathlineto{\pgfqpoint{1.321090in}{2.832726in}}%
\pgfpathlineto{\pgfqpoint{1.321090in}{2.832726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321205in}{2.834331in}}%
\pgfpathlineto{\pgfqpoint{1.321205in}{2.509837in}}%
\pgfpathlineto{\pgfqpoint{1.321263in}{2.509837in}}%
\pgfpathlineto{\pgfqpoint{1.321320in}{2.509516in}}%
\pgfpathlineto{\pgfqpoint{1.321320in}{2.838503in}}%
\pgfpathlineto{\pgfqpoint{1.321320in}{2.838503in}}%
\pgfpathlineto{\pgfqpoint{1.321263in}{2.836256in}}%
\pgfpathlineto{\pgfqpoint{1.321205in}{2.834331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321550in}{2.840108in}}%
\pgfpathlineto{\pgfqpoint{1.321550in}{2.508232in}}%
\pgfpathlineto{\pgfqpoint{1.321550in}{2.840108in}}%
\pgfpathlineto{\pgfqpoint{1.321550in}{2.840108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321838in}{2.841071in}}%
\pgfpathlineto{\pgfqpoint{1.321838in}{2.506627in}}%
\pgfpathlineto{\pgfqpoint{1.321838in}{2.841071in}}%
\pgfpathlineto{\pgfqpoint{1.321838in}{2.841071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322183in}{2.840750in}}%
\pgfpathlineto{\pgfqpoint{1.322183in}{2.506306in}}%
\pgfpathlineto{\pgfqpoint{1.322183in}{2.840750in}}%
\pgfpathlineto{\pgfqpoint{1.322183in}{2.840750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322529in}{2.840429in}}%
\pgfpathlineto{\pgfqpoint{1.322529in}{2.504701in}}%
\pgfpathlineto{\pgfqpoint{1.322529in}{2.840429in}}%
\pgfpathlineto{\pgfqpoint{1.322529in}{2.840429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322644in}{2.839787in}}%
\pgfpathlineto{\pgfqpoint{1.322644in}{2.504380in}}%
\pgfpathlineto{\pgfqpoint{1.322644in}{2.839787in}}%
\pgfpathlineto{\pgfqpoint{1.322644in}{2.839787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323161in}{2.839466in}}%
\pgfpathlineto{\pgfqpoint{1.323161in}{2.504380in}}%
\pgfpathlineto{\pgfqpoint{1.323161in}{2.839466in}}%
\pgfpathlineto{\pgfqpoint{1.323161in}{2.839466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323392in}{2.838824in}}%
\pgfpathlineto{\pgfqpoint{1.323392in}{2.504380in}}%
\pgfpathlineto{\pgfqpoint{1.323507in}{2.504380in}}%
\pgfpathlineto{\pgfqpoint{1.323507in}{2.839145in}}%
\pgfpathlineto{\pgfqpoint{1.323507in}{2.839145in}}%
\pgfpathlineto{\pgfqpoint{1.323392in}{2.838824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323737in}{2.840750in}}%
\pgfpathlineto{\pgfqpoint{1.323737in}{2.504380in}}%
\pgfpathlineto{\pgfqpoint{1.323794in}{2.504380in}}%
\pgfpathlineto{\pgfqpoint{1.323794in}{2.842355in}}%
\pgfpathlineto{\pgfqpoint{1.323794in}{2.842355in}}%
\pgfpathlineto{\pgfqpoint{1.323737in}{2.840750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324025in}{2.843318in}}%
\pgfpathlineto{\pgfqpoint{1.324025in}{2.504380in}}%
\pgfpathlineto{\pgfqpoint{1.324025in}{2.843318in}}%
\pgfpathlineto{\pgfqpoint{1.324025in}{2.843318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324427in}{2.845243in}}%
\pgfpathlineto{\pgfqpoint{1.324427in}{2.504380in}}%
\pgfpathlineto{\pgfqpoint{1.324427in}{2.845243in}}%
\pgfpathlineto{\pgfqpoint{1.324427in}{2.845243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324600in}{2.845564in}}%
\pgfpathlineto{\pgfqpoint{1.324600in}{2.504380in}}%
\pgfpathlineto{\pgfqpoint{1.324600in}{2.845564in}}%
\pgfpathlineto{\pgfqpoint{1.324600in}{2.845564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325118in}{2.845564in}}%
\pgfpathlineto{\pgfqpoint{1.325118in}{2.504380in}}%
\pgfpathlineto{\pgfqpoint{1.325118in}{2.845564in}}%
\pgfpathlineto{\pgfqpoint{1.325118in}{2.845564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652341in}{2.500841in}}%
\pgfpathlineto{\pgfqpoint{0.652341in}{2.499138in}}%
\pgfpathlineto{\pgfqpoint{0.652341in}{2.500841in}}%
\pgfpathlineto{\pgfqpoint{0.652341in}{2.500841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652744in}{2.500590in}}%
\pgfpathlineto{\pgfqpoint{0.652744in}{2.499352in}}%
\pgfpathlineto{\pgfqpoint{0.652974in}{2.499459in}}%
\pgfpathlineto{\pgfqpoint{0.653089in}{2.499566in}}%
\pgfpathlineto{\pgfqpoint{0.653607in}{2.499566in}}%
\pgfpathlineto{\pgfqpoint{0.653837in}{2.499566in}}%
\pgfpathlineto{\pgfqpoint{0.654240in}{2.499566in}}%
\pgfpathlineto{\pgfqpoint{0.654758in}{2.499566in}}%
\pgfpathlineto{\pgfqpoint{0.655161in}{2.499459in}}%
\pgfpathlineto{\pgfqpoint{0.655391in}{2.499352in}}%
\pgfpathlineto{\pgfqpoint{0.655563in}{2.499245in}}%
\pgfpathlineto{\pgfqpoint{0.655563in}{2.500315in}}%
\pgfpathlineto{\pgfqpoint{0.655563in}{2.500315in}}%
\pgfpathlineto{\pgfqpoint{0.655391in}{2.500422in}}%
\pgfpathlineto{\pgfqpoint{0.655161in}{2.500529in}}%
\pgfpathlineto{\pgfqpoint{0.654758in}{2.500636in}}%
\pgfpathlineto{\pgfqpoint{0.654240in}{2.500636in}}%
\pgfpathlineto{\pgfqpoint{0.653837in}{2.500636in}}%
\pgfpathlineto{\pgfqpoint{0.653607in}{2.500422in}}%
\pgfpathlineto{\pgfqpoint{0.653089in}{2.500422in}}%
\pgfpathlineto{\pgfqpoint{0.652974in}{2.500315in}}%
\pgfpathlineto{\pgfqpoint{0.652744in}{2.500590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655909in}{2.500315in}}%
\pgfpathlineto{\pgfqpoint{0.655909in}{2.499245in}}%
\pgfpathlineto{\pgfqpoint{0.656369in}{2.499459in}}%
\pgfpathlineto{\pgfqpoint{0.656887in}{2.499459in}}%
\pgfpathlineto{\pgfqpoint{0.657117in}{2.499459in}}%
\pgfpathlineto{\pgfqpoint{0.657347in}{2.499459in}}%
\pgfpathlineto{\pgfqpoint{0.657347in}{2.501171in}}%
\pgfpathlineto{\pgfqpoint{0.657347in}{2.501171in}}%
\pgfpathlineto{\pgfqpoint{0.657117in}{2.500743in}}%
\pgfpathlineto{\pgfqpoint{0.656887in}{2.500529in}}%
\pgfpathlineto{\pgfqpoint{0.656369in}{2.500315in}}%
\pgfpathlineto{\pgfqpoint{0.655909in}{2.500315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657808in}{2.502027in}}%
\pgfpathlineto{\pgfqpoint{0.657808in}{2.500315in}}%
\pgfpathlineto{\pgfqpoint{0.657808in}{2.502027in}}%
\pgfpathlineto{\pgfqpoint{0.657808in}{2.502027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658153in}{2.503310in}}%
\pgfpathlineto{\pgfqpoint{0.658153in}{2.500315in}}%
\pgfpathlineto{\pgfqpoint{0.658210in}{2.500315in}}%
\pgfpathlineto{\pgfqpoint{0.658210in}{2.503952in}}%
\pgfpathlineto{\pgfqpoint{0.658210in}{2.503952in}}%
\pgfpathlineto{\pgfqpoint{0.658153in}{2.503310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658556in}{2.505236in}}%
\pgfpathlineto{\pgfqpoint{0.658556in}{2.500315in}}%
\pgfpathlineto{\pgfqpoint{0.658613in}{2.500529in}}%
\pgfpathlineto{\pgfqpoint{0.659073in}{2.500529in}}%
\pgfpathlineto{\pgfqpoint{0.659304in}{2.500743in}}%
\pgfpathlineto{\pgfqpoint{0.659706in}{2.501064in}}%
\pgfpathlineto{\pgfqpoint{0.660052in}{2.501171in}}%
\pgfpathlineto{\pgfqpoint{0.660109in}{2.501171in}}%
\pgfpathlineto{\pgfqpoint{0.660224in}{2.501171in}}%
\pgfpathlineto{\pgfqpoint{0.660800in}{2.500850in}}%
\pgfpathlineto{\pgfqpoint{0.661145in}{2.500743in}}%
\pgfpathlineto{\pgfqpoint{0.661203in}{2.500850in}}%
\pgfpathlineto{\pgfqpoint{0.661375in}{2.500957in}}%
\pgfpathlineto{\pgfqpoint{0.661720in}{2.501064in}}%
\pgfpathlineto{\pgfqpoint{0.661778in}{2.501278in}}%
\pgfpathlineto{\pgfqpoint{0.661835in}{2.501599in}}%
\pgfpathlineto{\pgfqpoint{0.662238in}{2.501920in}}%
\pgfpathlineto{\pgfqpoint{0.662641in}{2.502240in}}%
\pgfpathlineto{\pgfqpoint{0.663159in}{2.502454in}}%
\pgfpathlineto{\pgfqpoint{0.663274in}{2.502668in}}%
\pgfpathlineto{\pgfqpoint{0.663562in}{2.503310in}}%
\pgfpathlineto{\pgfqpoint{0.663849in}{2.503738in}}%
\pgfpathlineto{\pgfqpoint{0.664252in}{2.503952in}}%
\pgfpathlineto{\pgfqpoint{0.664367in}{2.504166in}}%
\pgfpathlineto{\pgfqpoint{0.664425in}{2.504273in}}%
\pgfpathlineto{\pgfqpoint{0.664540in}{2.504380in}}%
\pgfpathlineto{\pgfqpoint{0.664655in}{2.504487in}}%
\pgfpathlineto{\pgfqpoint{0.665058in}{2.504594in}}%
\pgfpathlineto{\pgfqpoint{0.665173in}{2.504701in}}%
\pgfpathlineto{\pgfqpoint{0.665288in}{2.504808in}}%
\pgfpathlineto{\pgfqpoint{0.665288in}{2.513367in}}%
\pgfpathlineto{\pgfqpoint{0.665288in}{2.513367in}}%
\pgfpathlineto{\pgfqpoint{0.665173in}{2.512832in}}%
\pgfpathlineto{\pgfqpoint{0.665058in}{2.512511in}}%
\pgfpathlineto{\pgfqpoint{0.664655in}{2.512404in}}%
\pgfpathlineto{\pgfqpoint{0.664540in}{2.512297in}}%
\pgfpathlineto{\pgfqpoint{0.664425in}{2.512190in}}%
\pgfpathlineto{\pgfqpoint{0.664367in}{2.512083in}}%
\pgfpathlineto{\pgfqpoint{0.664252in}{2.511869in}}%
\pgfpathlineto{\pgfqpoint{0.663849in}{2.511655in}}%
\pgfpathlineto{\pgfqpoint{0.663562in}{2.511227in}}%
\pgfpathlineto{\pgfqpoint{0.663274in}{2.510586in}}%
\pgfpathlineto{\pgfqpoint{0.663159in}{2.510158in}}%
\pgfpathlineto{\pgfqpoint{0.662641in}{2.509516in}}%
\pgfpathlineto{\pgfqpoint{0.662238in}{2.508981in}}%
\pgfpathlineto{\pgfqpoint{0.661835in}{2.508446in}}%
\pgfpathlineto{\pgfqpoint{0.661778in}{2.508125in}}%
\pgfpathlineto{\pgfqpoint{0.661720in}{2.507911in}}%
\pgfpathlineto{\pgfqpoint{0.661375in}{2.507804in}}%
\pgfpathlineto{\pgfqpoint{0.661203in}{2.507697in}}%
\pgfpathlineto{\pgfqpoint{0.661145in}{2.507590in}}%
\pgfpathlineto{\pgfqpoint{0.660800in}{2.507483in}}%
\pgfpathlineto{\pgfqpoint{0.660224in}{2.507590in}}%
\pgfpathlineto{\pgfqpoint{0.660109in}{2.507376in}}%
\pgfpathlineto{\pgfqpoint{0.660052in}{2.507162in}}%
\pgfpathlineto{\pgfqpoint{0.659706in}{2.506841in}}%
\pgfpathlineto{\pgfqpoint{0.659304in}{2.506520in}}%
\pgfpathlineto{\pgfqpoint{0.659073in}{2.506306in}}%
\pgfpathlineto{\pgfqpoint{0.658613in}{2.505878in}}%
\pgfpathlineto{\pgfqpoint{0.658556in}{2.505236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666266in}{2.514865in}}%
\pgfpathlineto{\pgfqpoint{0.666266in}{2.505022in}}%
\pgfpathlineto{\pgfqpoint{0.666611in}{2.505236in}}%
\pgfpathlineto{\pgfqpoint{0.666611in}{2.515293in}}%
\pgfpathlineto{\pgfqpoint{0.666611in}{2.515293in}}%
\pgfpathlineto{\pgfqpoint{0.666266in}{2.514865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667475in}{2.515721in}}%
\pgfpathlineto{\pgfqpoint{0.667475in}{2.505236in}}%
\pgfpathlineto{\pgfqpoint{0.667532in}{2.505236in}}%
\pgfpathlineto{\pgfqpoint{0.667647in}{2.505236in}}%
\pgfpathlineto{\pgfqpoint{0.667705in}{2.505236in}}%
\pgfpathlineto{\pgfqpoint{0.667877in}{2.505236in}}%
\pgfpathlineto{\pgfqpoint{0.668683in}{2.505343in}}%
\pgfpathlineto{\pgfqpoint{0.668683in}{2.516684in}}%
\pgfpathlineto{\pgfqpoint{0.668683in}{2.516684in}}%
\pgfpathlineto{\pgfqpoint{0.667877in}{2.516149in}}%
\pgfpathlineto{\pgfqpoint{0.667705in}{2.515935in}}%
\pgfpathlineto{\pgfqpoint{0.667647in}{2.515935in}}%
\pgfpathlineto{\pgfqpoint{0.667532in}{2.515935in}}%
\pgfpathlineto{\pgfqpoint{0.667475in}{2.515721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669028in}{2.517433in}}%
\pgfpathlineto{\pgfqpoint{0.669028in}{2.505664in}}%
\pgfpathlineto{\pgfqpoint{0.669143in}{2.505985in}}%
\pgfpathlineto{\pgfqpoint{0.669431in}{2.506306in}}%
\pgfpathlineto{\pgfqpoint{0.670121in}{2.506306in}}%
\pgfpathlineto{\pgfqpoint{0.670121in}{2.517861in}}%
\pgfpathlineto{\pgfqpoint{0.670121in}{2.517861in}}%
\pgfpathlineto{\pgfqpoint{0.669431in}{2.517219in}}%
\pgfpathlineto{\pgfqpoint{0.669143in}{2.517326in}}%
\pgfpathlineto{\pgfqpoint{0.669028in}{2.517433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670409in}{2.519786in}}%
\pgfpathlineto{\pgfqpoint{0.670409in}{2.506306in}}%
\pgfpathlineto{\pgfqpoint{0.670524in}{2.506306in}}%
\pgfpathlineto{\pgfqpoint{0.670869in}{2.506092in}}%
\pgfpathlineto{\pgfqpoint{0.671042in}{2.505664in}}%
\pgfpathlineto{\pgfqpoint{0.671042in}{2.521926in}}%
\pgfpathlineto{\pgfqpoint{0.671042in}{2.521926in}}%
\pgfpathlineto{\pgfqpoint{0.670869in}{2.521284in}}%
\pgfpathlineto{\pgfqpoint{0.670524in}{2.520642in}}%
\pgfpathlineto{\pgfqpoint{0.670409in}{2.519786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671330in}{2.523424in}}%
\pgfpathlineto{\pgfqpoint{0.671330in}{2.505450in}}%
\pgfpathlineto{\pgfqpoint{0.671618in}{2.505236in}}%
\pgfpathlineto{\pgfqpoint{0.671790in}{2.504808in}}%
\pgfpathlineto{\pgfqpoint{0.671848in}{2.504380in}}%
\pgfpathlineto{\pgfqpoint{0.672020in}{2.504166in}}%
\pgfpathlineto{\pgfqpoint{0.672481in}{2.503952in}}%
\pgfpathlineto{\pgfqpoint{0.672826in}{2.503738in}}%
\pgfpathlineto{\pgfqpoint{0.672826in}{2.526420in}}%
\pgfpathlineto{\pgfqpoint{0.672826in}{2.526420in}}%
\pgfpathlineto{\pgfqpoint{0.672481in}{2.526420in}}%
\pgfpathlineto{\pgfqpoint{0.672020in}{2.526206in}}%
\pgfpathlineto{\pgfqpoint{0.671848in}{2.525564in}}%
\pgfpathlineto{\pgfqpoint{0.671790in}{2.524922in}}%
\pgfpathlineto{\pgfqpoint{0.671618in}{2.524280in}}%
\pgfpathlineto{\pgfqpoint{0.671330in}{2.523424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673516in}{2.526634in}}%
\pgfpathlineto{\pgfqpoint{0.673516in}{2.503310in}}%
\pgfpathlineto{\pgfqpoint{0.673574in}{2.503096in}}%
\pgfpathlineto{\pgfqpoint{0.673747in}{2.503203in}}%
\pgfpathlineto{\pgfqpoint{0.673862in}{2.503310in}}%
\pgfpathlineto{\pgfqpoint{0.674380in}{2.503524in}}%
\pgfpathlineto{\pgfqpoint{0.674380in}{2.527490in}}%
\pgfpathlineto{\pgfqpoint{0.674380in}{2.527490in}}%
\pgfpathlineto{\pgfqpoint{0.673862in}{2.527276in}}%
\pgfpathlineto{\pgfqpoint{0.673747in}{2.526955in}}%
\pgfpathlineto{\pgfqpoint{0.673574in}{2.526634in}}%
\pgfpathlineto{\pgfqpoint{0.673516in}{2.526634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674552in}{2.527704in}}%
\pgfpathlineto{\pgfqpoint{0.674552in}{2.503738in}}%
\pgfpathlineto{\pgfqpoint{0.675128in}{2.503952in}}%
\pgfpathlineto{\pgfqpoint{0.675358in}{2.504059in}}%
\pgfpathlineto{\pgfqpoint{0.675588in}{2.504166in}}%
\pgfpathlineto{\pgfqpoint{0.675703in}{2.504273in}}%
\pgfpathlineto{\pgfqpoint{0.675818in}{2.504380in}}%
\pgfpathlineto{\pgfqpoint{0.675876in}{2.504487in}}%
\pgfpathlineto{\pgfqpoint{0.675991in}{2.504273in}}%
\pgfpathlineto{\pgfqpoint{0.676624in}{2.504166in}}%
\pgfpathlineto{\pgfqpoint{0.676681in}{2.504059in}}%
\pgfpathlineto{\pgfqpoint{0.676739in}{2.504273in}}%
\pgfpathlineto{\pgfqpoint{0.676854in}{2.504487in}}%
\pgfpathlineto{\pgfqpoint{0.676969in}{2.504701in}}%
\pgfpathlineto{\pgfqpoint{0.677199in}{2.504808in}}%
\pgfpathlineto{\pgfqpoint{0.677314in}{2.504808in}}%
\pgfpathlineto{\pgfqpoint{0.677314in}{2.534337in}}%
\pgfpathlineto{\pgfqpoint{0.677314in}{2.534337in}}%
\pgfpathlineto{\pgfqpoint{0.677199in}{2.534123in}}%
\pgfpathlineto{\pgfqpoint{0.676969in}{2.533802in}}%
\pgfpathlineto{\pgfqpoint{0.676854in}{2.533802in}}%
\pgfpathlineto{\pgfqpoint{0.676739in}{2.533802in}}%
\pgfpathlineto{\pgfqpoint{0.676681in}{2.533802in}}%
\pgfpathlineto{\pgfqpoint{0.676624in}{2.533695in}}%
\pgfpathlineto{\pgfqpoint{0.675991in}{2.533588in}}%
\pgfpathlineto{\pgfqpoint{0.675876in}{2.532946in}}%
\pgfpathlineto{\pgfqpoint{0.675818in}{2.531983in}}%
\pgfpathlineto{\pgfqpoint{0.675703in}{2.531020in}}%
\pgfpathlineto{\pgfqpoint{0.675588in}{2.530057in}}%
\pgfpathlineto{\pgfqpoint{0.675358in}{2.529094in}}%
\pgfpathlineto{\pgfqpoint{0.675128in}{2.528346in}}%
\pgfpathlineto{\pgfqpoint{0.674552in}{2.527704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677717in}{2.534872in}}%
\pgfpathlineto{\pgfqpoint{0.677717in}{2.504701in}}%
\pgfpathlineto{\pgfqpoint{0.677774in}{2.504594in}}%
\pgfpathlineto{\pgfqpoint{0.677774in}{2.535193in}}%
\pgfpathlineto{\pgfqpoint{0.677774in}{2.535193in}}%
\pgfpathlineto{\pgfqpoint{0.677717in}{2.534872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678005in}{2.536049in}}%
\pgfpathlineto{\pgfqpoint{0.678005in}{2.505022in}}%
\pgfpathlineto{\pgfqpoint{0.678292in}{2.505236in}}%
\pgfpathlineto{\pgfqpoint{0.678465in}{2.505450in}}%
\pgfpathlineto{\pgfqpoint{0.678638in}{2.505664in}}%
\pgfpathlineto{\pgfqpoint{0.678753in}{2.505878in}}%
\pgfpathlineto{\pgfqpoint{0.678925in}{2.506092in}}%
\pgfpathlineto{\pgfqpoint{0.679155in}{2.505985in}}%
\pgfpathlineto{\pgfqpoint{0.679443in}{2.505878in}}%
\pgfpathlineto{\pgfqpoint{0.679846in}{2.505878in}}%
\pgfpathlineto{\pgfqpoint{0.680134in}{2.505878in}}%
\pgfpathlineto{\pgfqpoint{0.680134in}{2.535407in}}%
\pgfpathlineto{\pgfqpoint{0.680134in}{2.535407in}}%
\pgfpathlineto{\pgfqpoint{0.679846in}{2.536049in}}%
\pgfpathlineto{\pgfqpoint{0.679443in}{2.536691in}}%
\pgfpathlineto{\pgfqpoint{0.679155in}{2.537225in}}%
\pgfpathlineto{\pgfqpoint{0.678925in}{2.537546in}}%
\pgfpathlineto{\pgfqpoint{0.678753in}{2.537332in}}%
\pgfpathlineto{\pgfqpoint{0.678638in}{2.537119in}}%
\pgfpathlineto{\pgfqpoint{0.678465in}{2.536905in}}%
\pgfpathlineto{\pgfqpoint{0.678292in}{2.536477in}}%
\pgfpathlineto{\pgfqpoint{0.678005in}{2.536049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680652in}{2.534230in}}%
\pgfpathlineto{\pgfqpoint{0.680652in}{2.505557in}}%
\pgfpathlineto{\pgfqpoint{0.680997in}{2.505236in}}%
\pgfpathlineto{\pgfqpoint{0.681227in}{2.504915in}}%
\pgfpathlineto{\pgfqpoint{0.681457in}{2.504915in}}%
\pgfpathlineto{\pgfqpoint{0.681572in}{2.504915in}}%
\pgfpathlineto{\pgfqpoint{0.681917in}{2.504915in}}%
\pgfpathlineto{\pgfqpoint{0.682781in}{2.505236in}}%
\pgfpathlineto{\pgfqpoint{0.682953in}{2.505557in}}%
\pgfpathlineto{\pgfqpoint{0.683414in}{2.505878in}}%
\pgfpathlineto{\pgfqpoint{0.683816in}{2.506199in}}%
\pgfpathlineto{\pgfqpoint{0.683816in}{2.534444in}}%
\pgfpathlineto{\pgfqpoint{0.683816in}{2.534444in}}%
\pgfpathlineto{\pgfqpoint{0.683414in}{2.533909in}}%
\pgfpathlineto{\pgfqpoint{0.682953in}{2.533588in}}%
\pgfpathlineto{\pgfqpoint{0.682781in}{2.533481in}}%
\pgfpathlineto{\pgfqpoint{0.681917in}{2.533374in}}%
\pgfpathlineto{\pgfqpoint{0.681572in}{2.533374in}}%
\pgfpathlineto{\pgfqpoint{0.681457in}{2.533374in}}%
\pgfpathlineto{\pgfqpoint{0.681227in}{2.533588in}}%
\pgfpathlineto{\pgfqpoint{0.680997in}{2.533909in}}%
\pgfpathlineto{\pgfqpoint{0.680652in}{2.534230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684334in}{2.536584in}}%
\pgfpathlineto{\pgfqpoint{0.684334in}{2.506199in}}%
\pgfpathlineto{\pgfqpoint{0.684392in}{2.506199in}}%
\pgfpathlineto{\pgfqpoint{0.684795in}{2.506306in}}%
\pgfpathlineto{\pgfqpoint{0.685025in}{2.506413in}}%
\pgfpathlineto{\pgfqpoint{0.685140in}{2.506413in}}%
\pgfpathlineto{\pgfqpoint{0.685370in}{2.506413in}}%
\pgfpathlineto{\pgfqpoint{0.685888in}{2.506413in}}%
\pgfpathlineto{\pgfqpoint{0.686348in}{2.506413in}}%
\pgfpathlineto{\pgfqpoint{0.686693in}{2.506520in}}%
\pgfpathlineto{\pgfqpoint{0.686866in}{2.506413in}}%
\pgfpathlineto{\pgfqpoint{0.687614in}{2.506413in}}%
\pgfpathlineto{\pgfqpoint{0.687672in}{2.506413in}}%
\pgfpathlineto{\pgfqpoint{0.687959in}{2.506413in}}%
\pgfpathlineto{\pgfqpoint{0.688074in}{2.506199in}}%
\pgfpathlineto{\pgfqpoint{0.688362in}{2.506306in}}%
\pgfpathlineto{\pgfqpoint{0.688362in}{2.538402in}}%
\pgfpathlineto{\pgfqpoint{0.688362in}{2.538402in}}%
\pgfpathlineto{\pgfqpoint{0.688074in}{2.538081in}}%
\pgfpathlineto{\pgfqpoint{0.687959in}{2.537867in}}%
\pgfpathlineto{\pgfqpoint{0.687672in}{2.537653in}}%
\pgfpathlineto{\pgfqpoint{0.687614in}{2.537012in}}%
\pgfpathlineto{\pgfqpoint{0.686866in}{2.536798in}}%
\pgfpathlineto{\pgfqpoint{0.686693in}{2.537119in}}%
\pgfpathlineto{\pgfqpoint{0.686348in}{2.537225in}}%
\pgfpathlineto{\pgfqpoint{0.685888in}{2.537653in}}%
\pgfpathlineto{\pgfqpoint{0.685370in}{2.538081in}}%
\pgfpathlineto{\pgfqpoint{0.685140in}{2.538295in}}%
\pgfpathlineto{\pgfqpoint{0.685025in}{2.538081in}}%
\pgfpathlineto{\pgfqpoint{0.684795in}{2.537760in}}%
\pgfpathlineto{\pgfqpoint{0.684392in}{2.537225in}}%
\pgfpathlineto{\pgfqpoint{0.684334in}{2.536584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688995in}{2.538937in}}%
\pgfpathlineto{\pgfqpoint{0.688995in}{2.506413in}}%
\pgfpathlineto{\pgfqpoint{0.689053in}{2.506520in}}%
\pgfpathlineto{\pgfqpoint{0.689225in}{2.505985in}}%
\pgfpathlineto{\pgfqpoint{0.689283in}{2.505450in}}%
\pgfpathlineto{\pgfqpoint{0.689398in}{2.504915in}}%
\pgfpathlineto{\pgfqpoint{0.689686in}{2.504487in}}%
\pgfpathlineto{\pgfqpoint{0.689801in}{2.504273in}}%
\pgfpathlineto{\pgfqpoint{0.689858in}{2.504059in}}%
\pgfpathlineto{\pgfqpoint{0.689916in}{2.503845in}}%
\pgfpathlineto{\pgfqpoint{0.689916in}{2.542575in}}%
\pgfpathlineto{\pgfqpoint{0.689916in}{2.542575in}}%
\pgfpathlineto{\pgfqpoint{0.689858in}{2.541933in}}%
\pgfpathlineto{\pgfqpoint{0.689801in}{2.541077in}}%
\pgfpathlineto{\pgfqpoint{0.689686in}{2.540435in}}%
\pgfpathlineto{\pgfqpoint{0.689398in}{2.540221in}}%
\pgfpathlineto{\pgfqpoint{0.689283in}{2.539900in}}%
\pgfpathlineto{\pgfqpoint{0.689225in}{2.539579in}}%
\pgfpathlineto{\pgfqpoint{0.689053in}{2.539258in}}%
\pgfpathlineto{\pgfqpoint{0.688995in}{2.538937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690203in}{2.544929in}}%
\pgfpathlineto{\pgfqpoint{0.690203in}{2.503631in}}%
\pgfpathlineto{\pgfqpoint{0.690491in}{2.503310in}}%
\pgfpathlineto{\pgfqpoint{0.690721in}{2.503096in}}%
\pgfpathlineto{\pgfqpoint{0.690721in}{2.545250in}}%
\pgfpathlineto{\pgfqpoint{0.690721in}{2.545250in}}%
\pgfpathlineto{\pgfqpoint{0.690491in}{2.545250in}}%
\pgfpathlineto{\pgfqpoint{0.690203in}{2.544929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691124in}{2.545357in}}%
\pgfpathlineto{\pgfqpoint{0.691124in}{2.502989in}}%
\pgfpathlineto{\pgfqpoint{0.691182in}{2.502882in}}%
\pgfpathlineto{\pgfqpoint{0.691815in}{2.502775in}}%
\pgfpathlineto{\pgfqpoint{0.692045in}{2.502775in}}%
\pgfpathlineto{\pgfqpoint{0.692620in}{2.502775in}}%
\pgfpathlineto{\pgfqpoint{0.692620in}{2.545785in}}%
\pgfpathlineto{\pgfqpoint{0.692620in}{2.545785in}}%
\pgfpathlineto{\pgfqpoint{0.692045in}{2.545785in}}%
\pgfpathlineto{\pgfqpoint{0.691815in}{2.545785in}}%
\pgfpathlineto{\pgfqpoint{0.691182in}{2.545464in}}%
\pgfpathlineto{\pgfqpoint{0.691124in}{2.545357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692908in}{2.546319in}}%
\pgfpathlineto{\pgfqpoint{0.692908in}{2.502882in}}%
\pgfpathlineto{\pgfqpoint{0.693253in}{2.502882in}}%
\pgfpathlineto{\pgfqpoint{0.693311in}{2.502668in}}%
\pgfpathlineto{\pgfqpoint{0.693311in}{2.546105in}}%
\pgfpathlineto{\pgfqpoint{0.693311in}{2.546105in}}%
\pgfpathlineto{\pgfqpoint{0.693253in}{2.546105in}}%
\pgfpathlineto{\pgfqpoint{0.692908in}{2.546319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694059in}{2.545785in}}%
\pgfpathlineto{\pgfqpoint{0.694059in}{2.502133in}}%
\pgfpathlineto{\pgfqpoint{0.694059in}{2.545785in}}%
\pgfpathlineto{\pgfqpoint{0.694059in}{2.545785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694634in}{2.544929in}}%
\pgfpathlineto{\pgfqpoint{0.694634in}{2.502347in}}%
\pgfpathlineto{\pgfqpoint{0.695382in}{2.502775in}}%
\pgfpathlineto{\pgfqpoint{0.695612in}{2.503310in}}%
\pgfpathlineto{\pgfqpoint{0.695612in}{2.545464in}}%
\pgfpathlineto{\pgfqpoint{0.695612in}{2.545464in}}%
\pgfpathlineto{\pgfqpoint{0.695382in}{2.544929in}}%
\pgfpathlineto{\pgfqpoint{0.694634in}{2.544929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696303in}{2.546640in}}%
\pgfpathlineto{\pgfqpoint{0.696303in}{2.503417in}}%
\pgfpathlineto{\pgfqpoint{0.696648in}{2.503417in}}%
\pgfpathlineto{\pgfqpoint{0.696936in}{2.503417in}}%
\pgfpathlineto{\pgfqpoint{0.697166in}{2.503417in}}%
\pgfpathlineto{\pgfqpoint{0.697626in}{2.503310in}}%
\pgfpathlineto{\pgfqpoint{0.697626in}{2.549529in}}%
\pgfpathlineto{\pgfqpoint{0.697626in}{2.549529in}}%
\pgfpathlineto{\pgfqpoint{0.697166in}{2.549208in}}%
\pgfpathlineto{\pgfqpoint{0.696936in}{2.548566in}}%
\pgfpathlineto{\pgfqpoint{0.696648in}{2.547710in}}%
\pgfpathlineto{\pgfqpoint{0.696303in}{2.546640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698029in}{2.551134in}}%
\pgfpathlineto{\pgfqpoint{0.698029in}{2.503417in}}%
\pgfpathlineto{\pgfqpoint{0.698029in}{2.551134in}}%
\pgfpathlineto{\pgfqpoint{0.698029in}{2.551134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698662in}{2.552204in}}%
\pgfpathlineto{\pgfqpoint{0.698662in}{2.503845in}}%
\pgfpathlineto{\pgfqpoint{0.698777in}{2.504166in}}%
\pgfpathlineto{\pgfqpoint{0.698777in}{2.552953in}}%
\pgfpathlineto{\pgfqpoint{0.698777in}{2.552953in}}%
\pgfpathlineto{\pgfqpoint{0.698662in}{2.552204in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699698in}{2.554344in}}%
\pgfpathlineto{\pgfqpoint{0.699698in}{2.504487in}}%
\pgfpathlineto{\pgfqpoint{0.699755in}{2.504380in}}%
\pgfpathlineto{\pgfqpoint{0.699755in}{2.554665in}}%
\pgfpathlineto{\pgfqpoint{0.699755in}{2.554665in}}%
\pgfpathlineto{\pgfqpoint{0.699698in}{2.554344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700158in}{2.555413in}}%
\pgfpathlineto{\pgfqpoint{0.700158in}{2.504273in}}%
\pgfpathlineto{\pgfqpoint{0.700158in}{2.555413in}}%
\pgfpathlineto{\pgfqpoint{0.700158in}{2.555413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701136in}{2.556590in}}%
\pgfpathlineto{\pgfqpoint{0.701136in}{2.503738in}}%
\pgfpathlineto{\pgfqpoint{0.701194in}{2.503845in}}%
\pgfpathlineto{\pgfqpoint{0.701597in}{2.503631in}}%
\pgfpathlineto{\pgfqpoint{0.701827in}{2.503417in}}%
\pgfpathlineto{\pgfqpoint{0.703093in}{2.503310in}}%
\pgfpathlineto{\pgfqpoint{0.703208in}{2.503203in}}%
\pgfpathlineto{\pgfqpoint{0.703265in}{2.503203in}}%
\pgfpathlineto{\pgfqpoint{0.703323in}{2.503096in}}%
\pgfpathlineto{\pgfqpoint{0.703381in}{2.502989in}}%
\pgfpathlineto{\pgfqpoint{0.703438in}{2.502989in}}%
\pgfpathlineto{\pgfqpoint{0.703496in}{2.502989in}}%
\pgfpathlineto{\pgfqpoint{0.703611in}{2.502989in}}%
\pgfpathlineto{\pgfqpoint{0.703668in}{2.503096in}}%
\pgfpathlineto{\pgfqpoint{0.703841in}{2.503203in}}%
\pgfpathlineto{\pgfqpoint{0.703956in}{2.503310in}}%
\pgfpathlineto{\pgfqpoint{0.704531in}{2.503417in}}%
\pgfpathlineto{\pgfqpoint{0.704704in}{2.503417in}}%
\pgfpathlineto{\pgfqpoint{0.704934in}{2.503310in}}%
\pgfpathlineto{\pgfqpoint{0.705164in}{2.503417in}}%
\pgfpathlineto{\pgfqpoint{0.705164in}{2.555413in}}%
\pgfpathlineto{\pgfqpoint{0.705164in}{2.555413in}}%
\pgfpathlineto{\pgfqpoint{0.704934in}{2.554665in}}%
\pgfpathlineto{\pgfqpoint{0.704704in}{2.554344in}}%
\pgfpathlineto{\pgfqpoint{0.704531in}{2.554344in}}%
\pgfpathlineto{\pgfqpoint{0.703956in}{2.554237in}}%
\pgfpathlineto{\pgfqpoint{0.703841in}{2.554344in}}%
\pgfpathlineto{\pgfqpoint{0.703668in}{2.554451in}}%
\pgfpathlineto{\pgfqpoint{0.703611in}{2.554558in}}%
\pgfpathlineto{\pgfqpoint{0.703496in}{2.554772in}}%
\pgfpathlineto{\pgfqpoint{0.703438in}{2.554985in}}%
\pgfpathlineto{\pgfqpoint{0.703381in}{2.555199in}}%
\pgfpathlineto{\pgfqpoint{0.703323in}{2.555734in}}%
\pgfpathlineto{\pgfqpoint{0.703265in}{2.556055in}}%
\pgfpathlineto{\pgfqpoint{0.703208in}{2.556269in}}%
\pgfpathlineto{\pgfqpoint{0.703093in}{2.556590in}}%
\pgfpathlineto{\pgfqpoint{0.701827in}{2.556911in}}%
\pgfpathlineto{\pgfqpoint{0.701597in}{2.556911in}}%
\pgfpathlineto{\pgfqpoint{0.701194in}{2.556911in}}%
\pgfpathlineto{\pgfqpoint{0.701136in}{2.556590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705740in}{2.557232in}}%
\pgfpathlineto{\pgfqpoint{0.705740in}{2.503738in}}%
\pgfpathlineto{\pgfqpoint{0.706258in}{2.503845in}}%
\pgfpathlineto{\pgfqpoint{0.706775in}{2.503738in}}%
\pgfpathlineto{\pgfqpoint{0.706891in}{2.503631in}}%
\pgfpathlineto{\pgfqpoint{0.706948in}{2.503524in}}%
\pgfpathlineto{\pgfqpoint{0.707178in}{2.503524in}}%
\pgfpathlineto{\pgfqpoint{0.707408in}{2.503524in}}%
\pgfpathlineto{\pgfqpoint{0.707466in}{2.503310in}}%
\pgfpathlineto{\pgfqpoint{0.707754in}{2.503096in}}%
\pgfpathlineto{\pgfqpoint{0.707926in}{2.502882in}}%
\pgfpathlineto{\pgfqpoint{0.707984in}{2.502668in}}%
\pgfpathlineto{\pgfqpoint{0.708099in}{2.502454in}}%
\pgfpathlineto{\pgfqpoint{0.708272in}{2.502454in}}%
\pgfpathlineto{\pgfqpoint{0.708617in}{2.502454in}}%
\pgfpathlineto{\pgfqpoint{0.708789in}{2.502454in}}%
\pgfpathlineto{\pgfqpoint{0.708962in}{2.502454in}}%
\pgfpathlineto{\pgfqpoint{0.709250in}{2.502347in}}%
\pgfpathlineto{\pgfqpoint{0.709537in}{2.502240in}}%
\pgfpathlineto{\pgfqpoint{0.709653in}{2.502133in}}%
\pgfpathlineto{\pgfqpoint{0.709768in}{2.502027in}}%
\pgfpathlineto{\pgfqpoint{0.710688in}{2.502027in}}%
\pgfpathlineto{\pgfqpoint{0.710861in}{2.502027in}}%
\pgfpathlineto{\pgfqpoint{0.711034in}{2.502027in}}%
\pgfpathlineto{\pgfqpoint{0.711264in}{2.502027in}}%
\pgfpathlineto{\pgfqpoint{0.711264in}{2.553167in}}%
\pgfpathlineto{\pgfqpoint{0.711264in}{2.553167in}}%
\pgfpathlineto{\pgfqpoint{0.711034in}{2.552953in}}%
\pgfpathlineto{\pgfqpoint{0.710861in}{2.552953in}}%
\pgfpathlineto{\pgfqpoint{0.710688in}{2.552739in}}%
\pgfpathlineto{\pgfqpoint{0.709768in}{2.552739in}}%
\pgfpathlineto{\pgfqpoint{0.709653in}{2.553060in}}%
\pgfpathlineto{\pgfqpoint{0.709537in}{2.553381in}}%
\pgfpathlineto{\pgfqpoint{0.709250in}{2.553916in}}%
\pgfpathlineto{\pgfqpoint{0.708962in}{2.554878in}}%
\pgfpathlineto{\pgfqpoint{0.708789in}{2.555734in}}%
\pgfpathlineto{\pgfqpoint{0.708617in}{2.556376in}}%
\pgfpathlineto{\pgfqpoint{0.708272in}{2.556804in}}%
\pgfpathlineto{\pgfqpoint{0.708099in}{2.557018in}}%
\pgfpathlineto{\pgfqpoint{0.707984in}{2.557018in}}%
\pgfpathlineto{\pgfqpoint{0.707926in}{2.556804in}}%
\pgfpathlineto{\pgfqpoint{0.707754in}{2.556590in}}%
\pgfpathlineto{\pgfqpoint{0.707466in}{2.556162in}}%
\pgfpathlineto{\pgfqpoint{0.707408in}{2.556162in}}%
\pgfpathlineto{\pgfqpoint{0.707178in}{2.556376in}}%
\pgfpathlineto{\pgfqpoint{0.706948in}{2.556590in}}%
\pgfpathlineto{\pgfqpoint{0.706891in}{2.556911in}}%
\pgfpathlineto{\pgfqpoint{0.706775in}{2.557232in}}%
\pgfpathlineto{\pgfqpoint{0.706258in}{2.557553in}}%
\pgfpathlineto{\pgfqpoint{0.705740in}{2.557232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711551in}{2.553274in}}%
\pgfpathlineto{\pgfqpoint{0.711551in}{2.501920in}}%
\pgfpathlineto{\pgfqpoint{0.711724in}{2.501813in}}%
\pgfpathlineto{\pgfqpoint{0.711782in}{2.501706in}}%
\pgfpathlineto{\pgfqpoint{0.711839in}{2.501385in}}%
\pgfpathlineto{\pgfqpoint{0.712184in}{2.501278in}}%
\pgfpathlineto{\pgfqpoint{0.712299in}{2.501171in}}%
\pgfpathlineto{\pgfqpoint{0.712472in}{2.501064in}}%
\pgfpathlineto{\pgfqpoint{0.712760in}{2.501278in}}%
\pgfpathlineto{\pgfqpoint{0.713105in}{2.501492in}}%
\pgfpathlineto{\pgfqpoint{0.713335in}{2.501492in}}%
\pgfpathlineto{\pgfqpoint{0.713968in}{2.501492in}}%
\pgfpathlineto{\pgfqpoint{0.714198in}{2.501599in}}%
\pgfpathlineto{\pgfqpoint{0.714313in}{2.501706in}}%
\pgfpathlineto{\pgfqpoint{0.714371in}{2.501813in}}%
\pgfpathlineto{\pgfqpoint{0.715292in}{2.501599in}}%
\pgfpathlineto{\pgfqpoint{0.715292in}{2.552097in}}%
\pgfpathlineto{\pgfqpoint{0.715292in}{2.552097in}}%
\pgfpathlineto{\pgfqpoint{0.714371in}{2.552097in}}%
\pgfpathlineto{\pgfqpoint{0.714313in}{2.552632in}}%
\pgfpathlineto{\pgfqpoint{0.714198in}{2.553167in}}%
\pgfpathlineto{\pgfqpoint{0.713968in}{2.553488in}}%
\pgfpathlineto{\pgfqpoint{0.713335in}{2.553702in}}%
\pgfpathlineto{\pgfqpoint{0.713105in}{2.554344in}}%
\pgfpathlineto{\pgfqpoint{0.712760in}{2.554772in}}%
\pgfpathlineto{\pgfqpoint{0.712472in}{2.554985in}}%
\pgfpathlineto{\pgfqpoint{0.712299in}{2.554878in}}%
\pgfpathlineto{\pgfqpoint{0.712184in}{2.554344in}}%
\pgfpathlineto{\pgfqpoint{0.711839in}{2.553809in}}%
\pgfpathlineto{\pgfqpoint{0.711782in}{2.553488in}}%
\pgfpathlineto{\pgfqpoint{0.711724in}{2.553167in}}%
\pgfpathlineto{\pgfqpoint{0.711551in}{2.553274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715579in}{2.552311in}}%
\pgfpathlineto{\pgfqpoint{0.715579in}{2.501599in}}%
\pgfpathlineto{\pgfqpoint{0.716558in}{2.501813in}}%
\pgfpathlineto{\pgfqpoint{0.716788in}{2.501599in}}%
\pgfpathlineto{\pgfqpoint{0.717075in}{2.501385in}}%
\pgfpathlineto{\pgfqpoint{0.717363in}{2.501171in}}%
\pgfpathlineto{\pgfqpoint{0.717593in}{2.501171in}}%
\pgfpathlineto{\pgfqpoint{0.717651in}{2.501171in}}%
\pgfpathlineto{\pgfqpoint{0.717708in}{2.501385in}}%
\pgfpathlineto{\pgfqpoint{0.718284in}{2.501599in}}%
\pgfpathlineto{\pgfqpoint{0.718341in}{2.501813in}}%
\pgfpathlineto{\pgfqpoint{0.718572in}{2.502027in}}%
\pgfpathlineto{\pgfqpoint{0.718572in}{2.554878in}}%
\pgfpathlineto{\pgfqpoint{0.718572in}{2.554878in}}%
\pgfpathlineto{\pgfqpoint{0.718341in}{2.555092in}}%
\pgfpathlineto{\pgfqpoint{0.718284in}{2.555092in}}%
\pgfpathlineto{\pgfqpoint{0.717708in}{2.554878in}}%
\pgfpathlineto{\pgfqpoint{0.717651in}{2.554665in}}%
\pgfpathlineto{\pgfqpoint{0.717593in}{2.554023in}}%
\pgfpathlineto{\pgfqpoint{0.717363in}{2.553381in}}%
\pgfpathlineto{\pgfqpoint{0.717075in}{2.552953in}}%
\pgfpathlineto{\pgfqpoint{0.716788in}{2.552739in}}%
\pgfpathlineto{\pgfqpoint{0.716558in}{2.552311in}}%
\pgfpathlineto{\pgfqpoint{0.715579in}{2.552311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718974in}{2.555734in}}%
\pgfpathlineto{\pgfqpoint{0.718974in}{2.502027in}}%
\pgfpathlineto{\pgfqpoint{0.719147in}{2.501813in}}%
\pgfpathlineto{\pgfqpoint{0.719147in}{2.556162in}}%
\pgfpathlineto{\pgfqpoint{0.719147in}{2.556162in}}%
\pgfpathlineto{\pgfqpoint{0.718974in}{2.555734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719492in}{2.558088in}}%
\pgfpathlineto{\pgfqpoint{0.719492in}{2.501599in}}%
\pgfpathlineto{\pgfqpoint{0.719607in}{2.501385in}}%
\pgfpathlineto{\pgfqpoint{0.719665in}{2.501171in}}%
\pgfpathlineto{\pgfqpoint{0.719665in}{2.560228in}}%
\pgfpathlineto{\pgfqpoint{0.719665in}{2.560228in}}%
\pgfpathlineto{\pgfqpoint{0.719607in}{2.559372in}}%
\pgfpathlineto{\pgfqpoint{0.719492in}{2.558088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719780in}{2.560870in}}%
\pgfpathlineto{\pgfqpoint{0.719780in}{2.500957in}}%
\pgfpathlineto{\pgfqpoint{0.720010in}{2.500743in}}%
\pgfpathlineto{\pgfqpoint{0.720125in}{2.500529in}}%
\pgfpathlineto{\pgfqpoint{0.720355in}{2.500529in}}%
\pgfpathlineto{\pgfqpoint{0.720470in}{2.500422in}}%
\pgfpathlineto{\pgfqpoint{0.720528in}{2.500315in}}%
\pgfpathlineto{\pgfqpoint{0.720643in}{2.499887in}}%
\pgfpathlineto{\pgfqpoint{0.720873in}{2.499459in}}%
\pgfpathlineto{\pgfqpoint{0.720931in}{2.499245in}}%
\pgfpathlineto{\pgfqpoint{0.720988in}{2.499245in}}%
\pgfpathlineto{\pgfqpoint{0.721103in}{2.499245in}}%
\pgfpathlineto{\pgfqpoint{0.721218in}{2.499245in}}%
\pgfpathlineto{\pgfqpoint{0.721391in}{2.499031in}}%
\pgfpathlineto{\pgfqpoint{0.721506in}{2.499031in}}%
\pgfpathlineto{\pgfqpoint{0.721736in}{2.498710in}}%
\pgfpathlineto{\pgfqpoint{0.722082in}{2.498389in}}%
\pgfpathlineto{\pgfqpoint{0.722082in}{2.554878in}}%
\pgfpathlineto{\pgfqpoint{0.722082in}{2.554878in}}%
\pgfpathlineto{\pgfqpoint{0.721736in}{2.555413in}}%
\pgfpathlineto{\pgfqpoint{0.721506in}{2.556376in}}%
\pgfpathlineto{\pgfqpoint{0.721391in}{2.557232in}}%
\pgfpathlineto{\pgfqpoint{0.721218in}{2.557660in}}%
\pgfpathlineto{\pgfqpoint{0.721103in}{2.558088in}}%
\pgfpathlineto{\pgfqpoint{0.720988in}{2.558302in}}%
\pgfpathlineto{\pgfqpoint{0.720931in}{2.558516in}}%
\pgfpathlineto{\pgfqpoint{0.720873in}{2.558730in}}%
\pgfpathlineto{\pgfqpoint{0.720643in}{2.559586in}}%
\pgfpathlineto{\pgfqpoint{0.720528in}{2.560228in}}%
\pgfpathlineto{\pgfqpoint{0.720470in}{2.560335in}}%
\pgfpathlineto{\pgfqpoint{0.720355in}{2.560442in}}%
\pgfpathlineto{\pgfqpoint{0.720125in}{2.560656in}}%
\pgfpathlineto{\pgfqpoint{0.720010in}{2.560870in}}%
\pgfpathlineto{\pgfqpoint{0.719780in}{2.560870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722599in}{2.553916in}}%
\pgfpathlineto{\pgfqpoint{0.722599in}{2.498282in}}%
\pgfpathlineto{\pgfqpoint{0.722830in}{2.498175in}}%
\pgfpathlineto{\pgfqpoint{0.723117in}{2.498068in}}%
\pgfpathlineto{\pgfqpoint{0.723175in}{2.498068in}}%
\pgfpathlineto{\pgfqpoint{0.723290in}{2.498068in}}%
\pgfpathlineto{\pgfqpoint{0.723520in}{2.497854in}}%
\pgfpathlineto{\pgfqpoint{0.723693in}{2.497640in}}%
\pgfpathlineto{\pgfqpoint{0.723750in}{2.497319in}}%
\pgfpathlineto{\pgfqpoint{0.723750in}{2.556162in}}%
\pgfpathlineto{\pgfqpoint{0.723750in}{2.556162in}}%
\pgfpathlineto{\pgfqpoint{0.723693in}{2.555841in}}%
\pgfpathlineto{\pgfqpoint{0.723520in}{2.555413in}}%
\pgfpathlineto{\pgfqpoint{0.723290in}{2.555199in}}%
\pgfpathlineto{\pgfqpoint{0.723175in}{2.554558in}}%
\pgfpathlineto{\pgfqpoint{0.723117in}{2.554130in}}%
\pgfpathlineto{\pgfqpoint{0.722830in}{2.553595in}}%
\pgfpathlineto{\pgfqpoint{0.722599in}{2.553916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724096in}{2.556269in}}%
\pgfpathlineto{\pgfqpoint{0.724096in}{2.496998in}}%
\pgfpathlineto{\pgfqpoint{0.724096in}{2.556269in}}%
\pgfpathlineto{\pgfqpoint{0.724096in}{2.556269in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724326in}{2.556590in}}%
\pgfpathlineto{\pgfqpoint{0.724326in}{2.496677in}}%
\pgfpathlineto{\pgfqpoint{0.724498in}{2.496356in}}%
\pgfpathlineto{\pgfqpoint{0.724498in}{2.556911in}}%
\pgfpathlineto{\pgfqpoint{0.724498in}{2.556911in}}%
\pgfpathlineto{\pgfqpoint{0.724326in}{2.556590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724613in}{2.558195in}}%
\pgfpathlineto{\pgfqpoint{0.724613in}{2.496142in}}%
\pgfpathlineto{\pgfqpoint{0.724728in}{2.496142in}}%
\pgfpathlineto{\pgfqpoint{0.724844in}{2.496142in}}%
\pgfpathlineto{\pgfqpoint{0.724901in}{2.496142in}}%
\pgfpathlineto{\pgfqpoint{0.725016in}{2.496142in}}%
\pgfpathlineto{\pgfqpoint{0.725649in}{2.496142in}}%
\pgfpathlineto{\pgfqpoint{0.725649in}{2.561405in}}%
\pgfpathlineto{\pgfqpoint{0.725649in}{2.561405in}}%
\pgfpathlineto{\pgfqpoint{0.725016in}{2.561191in}}%
\pgfpathlineto{\pgfqpoint{0.724901in}{2.560549in}}%
\pgfpathlineto{\pgfqpoint{0.724844in}{2.559907in}}%
\pgfpathlineto{\pgfqpoint{0.724728in}{2.559051in}}%
\pgfpathlineto{\pgfqpoint{0.724613in}{2.558195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726455in}{2.560656in}}%
\pgfpathlineto{\pgfqpoint{0.726455in}{2.496249in}}%
\pgfpathlineto{\pgfqpoint{0.726455in}{2.560656in}}%
\pgfpathlineto{\pgfqpoint{0.726455in}{2.560656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726915in}{2.560656in}}%
\pgfpathlineto{\pgfqpoint{0.726915in}{2.496249in}}%
\pgfpathlineto{\pgfqpoint{0.727375in}{2.496142in}}%
\pgfpathlineto{\pgfqpoint{0.727433in}{2.496035in}}%
\pgfpathlineto{\pgfqpoint{0.727606in}{2.495928in}}%
\pgfpathlineto{\pgfqpoint{0.727663in}{2.495821in}}%
\pgfpathlineto{\pgfqpoint{0.727663in}{2.561940in}}%
\pgfpathlineto{\pgfqpoint{0.727663in}{2.561940in}}%
\pgfpathlineto{\pgfqpoint{0.727606in}{2.561833in}}%
\pgfpathlineto{\pgfqpoint{0.727433in}{2.561512in}}%
\pgfpathlineto{\pgfqpoint{0.727375in}{2.560977in}}%
\pgfpathlineto{\pgfqpoint{0.726915in}{2.560656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728008in}{2.562582in}}%
\pgfpathlineto{\pgfqpoint{0.728008in}{2.495821in}}%
\pgfpathlineto{\pgfqpoint{0.728066in}{2.495821in}}%
\pgfpathlineto{\pgfqpoint{0.728296in}{2.495821in}}%
\pgfpathlineto{\pgfqpoint{0.728411in}{2.495821in}}%
\pgfpathlineto{\pgfqpoint{0.728526in}{2.495821in}}%
\pgfpathlineto{\pgfqpoint{0.728699in}{2.495607in}}%
\pgfpathlineto{\pgfqpoint{0.729159in}{2.495179in}}%
\pgfpathlineto{\pgfqpoint{0.729274in}{2.495072in}}%
\pgfpathlineto{\pgfqpoint{0.729389in}{2.495393in}}%
\pgfpathlineto{\pgfqpoint{0.729504in}{2.495714in}}%
\pgfpathlineto{\pgfqpoint{0.729735in}{2.496035in}}%
\pgfpathlineto{\pgfqpoint{0.729792in}{2.496356in}}%
\pgfpathlineto{\pgfqpoint{0.729907in}{2.496784in}}%
\pgfpathlineto{\pgfqpoint{0.730195in}{2.497212in}}%
\pgfpathlineto{\pgfqpoint{0.730368in}{2.497640in}}%
\pgfpathlineto{\pgfqpoint{0.730483in}{2.497961in}}%
\pgfpathlineto{\pgfqpoint{0.730598in}{2.498282in}}%
\pgfpathlineto{\pgfqpoint{0.730598in}{2.568038in}}%
\pgfpathlineto{\pgfqpoint{0.730598in}{2.568038in}}%
\pgfpathlineto{\pgfqpoint{0.730483in}{2.567503in}}%
\pgfpathlineto{\pgfqpoint{0.730368in}{2.566968in}}%
\pgfpathlineto{\pgfqpoint{0.730195in}{2.566112in}}%
\pgfpathlineto{\pgfqpoint{0.729907in}{2.565684in}}%
\pgfpathlineto{\pgfqpoint{0.729792in}{2.565256in}}%
\pgfpathlineto{\pgfqpoint{0.729735in}{2.564935in}}%
\pgfpathlineto{\pgfqpoint{0.729504in}{2.564614in}}%
\pgfpathlineto{\pgfqpoint{0.729389in}{2.564507in}}%
\pgfpathlineto{\pgfqpoint{0.729274in}{2.564186in}}%
\pgfpathlineto{\pgfqpoint{0.729159in}{2.563865in}}%
\pgfpathlineto{\pgfqpoint{0.728699in}{2.563651in}}%
\pgfpathlineto{\pgfqpoint{0.728526in}{2.563651in}}%
\pgfpathlineto{\pgfqpoint{0.728411in}{2.563438in}}%
\pgfpathlineto{\pgfqpoint{0.728296in}{2.563224in}}%
\pgfpathlineto{\pgfqpoint{0.728066in}{2.563010in}}%
\pgfpathlineto{\pgfqpoint{0.728008in}{2.562582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730828in}{2.568680in}}%
\pgfpathlineto{\pgfqpoint{0.730828in}{2.498710in}}%
\pgfpathlineto{\pgfqpoint{0.731173in}{2.499031in}}%
\pgfpathlineto{\pgfqpoint{0.731403in}{2.499352in}}%
\pgfpathlineto{\pgfqpoint{0.731979in}{2.499780in}}%
\pgfpathlineto{\pgfqpoint{0.732094in}{2.499887in}}%
\pgfpathlineto{\pgfqpoint{0.732439in}{2.500315in}}%
\pgfpathlineto{\pgfqpoint{0.732957in}{2.500529in}}%
\pgfpathlineto{\pgfqpoint{0.732957in}{2.568787in}}%
\pgfpathlineto{\pgfqpoint{0.732957in}{2.568787in}}%
\pgfpathlineto{\pgfqpoint{0.732439in}{2.568787in}}%
\pgfpathlineto{\pgfqpoint{0.732094in}{2.568787in}}%
\pgfpathlineto{\pgfqpoint{0.731979in}{2.569108in}}%
\pgfpathlineto{\pgfqpoint{0.731403in}{2.569322in}}%
\pgfpathlineto{\pgfqpoint{0.731173in}{2.569001in}}%
\pgfpathlineto{\pgfqpoint{0.730828in}{2.568680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733705in}{2.570392in}}%
\pgfpathlineto{\pgfqpoint{0.733705in}{2.500636in}}%
\pgfpathlineto{\pgfqpoint{0.733705in}{2.570392in}}%
\pgfpathlineto{\pgfqpoint{0.733705in}{2.570392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733820in}{2.570499in}}%
\pgfpathlineto{\pgfqpoint{0.733820in}{2.500743in}}%
\pgfpathlineto{\pgfqpoint{0.734108in}{2.500850in}}%
\pgfpathlineto{\pgfqpoint{0.734280in}{2.501064in}}%
\pgfpathlineto{\pgfqpoint{0.734971in}{2.501278in}}%
\pgfpathlineto{\pgfqpoint{0.735028in}{2.501492in}}%
\pgfpathlineto{\pgfqpoint{0.735086in}{2.501599in}}%
\pgfpathlineto{\pgfqpoint{0.735144in}{2.501706in}}%
\pgfpathlineto{\pgfqpoint{0.735604in}{2.501813in}}%
\pgfpathlineto{\pgfqpoint{0.735834in}{2.501599in}}%
\pgfpathlineto{\pgfqpoint{0.735834in}{2.569643in}}%
\pgfpathlineto{\pgfqpoint{0.735834in}{2.569643in}}%
\pgfpathlineto{\pgfqpoint{0.735604in}{2.570071in}}%
\pgfpathlineto{\pgfqpoint{0.735144in}{2.569964in}}%
\pgfpathlineto{\pgfqpoint{0.735086in}{2.570499in}}%
\pgfpathlineto{\pgfqpoint{0.735028in}{2.570606in}}%
\pgfpathlineto{\pgfqpoint{0.734971in}{2.570606in}}%
\pgfpathlineto{\pgfqpoint{0.734280in}{2.570820in}}%
\pgfpathlineto{\pgfqpoint{0.734108in}{2.570606in}}%
\pgfpathlineto{\pgfqpoint{0.733820in}{2.570499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736237in}{2.568573in}}%
\pgfpathlineto{\pgfqpoint{0.736237in}{2.501171in}}%
\pgfpathlineto{\pgfqpoint{0.736467in}{2.501171in}}%
\pgfpathlineto{\pgfqpoint{0.736582in}{2.501171in}}%
\pgfpathlineto{\pgfqpoint{0.737157in}{2.501278in}}%
\pgfpathlineto{\pgfqpoint{0.737215in}{2.501385in}}%
\pgfpathlineto{\pgfqpoint{0.737503in}{2.501385in}}%
\pgfpathlineto{\pgfqpoint{0.737675in}{2.501171in}}%
\pgfpathlineto{\pgfqpoint{0.737790in}{2.500850in}}%
\pgfpathlineto{\pgfqpoint{0.738136in}{2.500529in}}%
\pgfpathlineto{\pgfqpoint{0.738251in}{2.500529in}}%
\pgfpathlineto{\pgfqpoint{0.738481in}{2.500957in}}%
\pgfpathlineto{\pgfqpoint{0.738654in}{2.501171in}}%
\pgfpathlineto{\pgfqpoint{0.738654in}{2.559800in}}%
\pgfpathlineto{\pgfqpoint{0.738654in}{2.559800in}}%
\pgfpathlineto{\pgfqpoint{0.738481in}{2.560656in}}%
\pgfpathlineto{\pgfqpoint{0.738251in}{2.561298in}}%
\pgfpathlineto{\pgfqpoint{0.738136in}{2.561726in}}%
\pgfpathlineto{\pgfqpoint{0.737790in}{2.562261in}}%
\pgfpathlineto{\pgfqpoint{0.737675in}{2.563224in}}%
\pgfpathlineto{\pgfqpoint{0.737503in}{2.564079in}}%
\pgfpathlineto{\pgfqpoint{0.737215in}{2.565149in}}%
\pgfpathlineto{\pgfqpoint{0.737157in}{2.566112in}}%
\pgfpathlineto{\pgfqpoint{0.736582in}{2.567075in}}%
\pgfpathlineto{\pgfqpoint{0.736467in}{2.567931in}}%
\pgfpathlineto{\pgfqpoint{0.736237in}{2.568573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739286in}{2.558623in}}%
\pgfpathlineto{\pgfqpoint{0.739286in}{2.501492in}}%
\pgfpathlineto{\pgfqpoint{0.739459in}{2.501492in}}%
\pgfpathlineto{\pgfqpoint{0.739459in}{2.558195in}}%
\pgfpathlineto{\pgfqpoint{0.739459in}{2.558195in}}%
\pgfpathlineto{\pgfqpoint{0.739286in}{2.558623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739747in}{2.557767in}}%
\pgfpathlineto{\pgfqpoint{0.739747in}{2.501492in}}%
\pgfpathlineto{\pgfqpoint{0.739804in}{2.501492in}}%
\pgfpathlineto{\pgfqpoint{0.740092in}{2.501385in}}%
\pgfpathlineto{\pgfqpoint{0.740092in}{2.557660in}}%
\pgfpathlineto{\pgfqpoint{0.740092in}{2.557660in}}%
\pgfpathlineto{\pgfqpoint{0.739804in}{2.557767in}}%
\pgfpathlineto{\pgfqpoint{0.739747in}{2.557767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740495in}{2.557767in}}%
\pgfpathlineto{\pgfqpoint{0.740495in}{2.502133in}}%
\pgfpathlineto{\pgfqpoint{0.741128in}{2.502882in}}%
\pgfpathlineto{\pgfqpoint{0.741588in}{2.502989in}}%
\pgfpathlineto{\pgfqpoint{0.741761in}{2.503096in}}%
\pgfpathlineto{\pgfqpoint{0.741818in}{2.503203in}}%
\pgfpathlineto{\pgfqpoint{0.741991in}{2.503417in}}%
\pgfpathlineto{\pgfqpoint{0.742048in}{2.503631in}}%
\pgfpathlineto{\pgfqpoint{0.742164in}{2.503952in}}%
\pgfpathlineto{\pgfqpoint{0.742221in}{2.504273in}}%
\pgfpathlineto{\pgfqpoint{0.742509in}{2.504594in}}%
\pgfpathlineto{\pgfqpoint{0.742624in}{2.504701in}}%
\pgfpathlineto{\pgfqpoint{0.742797in}{2.504808in}}%
\pgfpathlineto{\pgfqpoint{0.743027in}{2.504915in}}%
\pgfpathlineto{\pgfqpoint{0.743084in}{2.505022in}}%
\pgfpathlineto{\pgfqpoint{0.743257in}{2.505236in}}%
\pgfpathlineto{\pgfqpoint{0.743257in}{2.555948in}}%
\pgfpathlineto{\pgfqpoint{0.743257in}{2.555948in}}%
\pgfpathlineto{\pgfqpoint{0.743084in}{2.556162in}}%
\pgfpathlineto{\pgfqpoint{0.743027in}{2.556697in}}%
\pgfpathlineto{\pgfqpoint{0.742797in}{2.557446in}}%
\pgfpathlineto{\pgfqpoint{0.742624in}{2.558195in}}%
\pgfpathlineto{\pgfqpoint{0.742509in}{2.558302in}}%
\pgfpathlineto{\pgfqpoint{0.742221in}{2.558409in}}%
\pgfpathlineto{\pgfqpoint{0.742164in}{2.558088in}}%
\pgfpathlineto{\pgfqpoint{0.742048in}{2.557981in}}%
\pgfpathlineto{\pgfqpoint{0.741991in}{2.557981in}}%
\pgfpathlineto{\pgfqpoint{0.741818in}{2.557981in}}%
\pgfpathlineto{\pgfqpoint{0.741761in}{2.558088in}}%
\pgfpathlineto{\pgfqpoint{0.741588in}{2.558195in}}%
\pgfpathlineto{\pgfqpoint{0.741128in}{2.558088in}}%
\pgfpathlineto{\pgfqpoint{0.740495in}{2.557767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743602in}{2.556590in}}%
\pgfpathlineto{\pgfqpoint{0.743602in}{2.505450in}}%
\pgfpathlineto{\pgfqpoint{0.743717in}{2.505664in}}%
\pgfpathlineto{\pgfqpoint{0.744005in}{2.505878in}}%
\pgfpathlineto{\pgfqpoint{0.744120in}{2.506092in}}%
\pgfpathlineto{\pgfqpoint{0.744178in}{2.506306in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{2.506520in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{2.562368in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{2.562368in}}%
\pgfpathlineto{\pgfqpoint{0.744178in}{2.561512in}}%
\pgfpathlineto{\pgfqpoint{0.744120in}{2.560014in}}%
\pgfpathlineto{\pgfqpoint{0.744005in}{2.558302in}}%
\pgfpathlineto{\pgfqpoint{0.743717in}{2.557232in}}%
\pgfpathlineto{\pgfqpoint{0.743602in}{2.556590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744810in}{2.563224in}}%
\pgfpathlineto{\pgfqpoint{0.744810in}{2.506520in}}%
\pgfpathlineto{\pgfqpoint{0.744868in}{2.506520in}}%
\pgfpathlineto{\pgfqpoint{0.744983in}{2.506520in}}%
\pgfpathlineto{\pgfqpoint{0.745098in}{2.506520in}}%
\pgfpathlineto{\pgfqpoint{0.745386in}{2.506520in}}%
\pgfpathlineto{\pgfqpoint{0.745616in}{2.506520in}}%
\pgfpathlineto{\pgfqpoint{0.746364in}{2.506520in}}%
\pgfpathlineto{\pgfqpoint{0.746652in}{2.506520in}}%
\pgfpathlineto{\pgfqpoint{0.746940in}{2.506520in}}%
\pgfpathlineto{\pgfqpoint{0.747112in}{2.506520in}}%
\pgfpathlineto{\pgfqpoint{0.747170in}{2.506520in}}%
\pgfpathlineto{\pgfqpoint{0.747457in}{2.506520in}}%
\pgfpathlineto{\pgfqpoint{0.747515in}{2.506520in}}%
\pgfpathlineto{\pgfqpoint{0.747515in}{2.564935in}}%
\pgfpathlineto{\pgfqpoint{0.747515in}{2.564935in}}%
\pgfpathlineto{\pgfqpoint{0.747457in}{2.564507in}}%
\pgfpathlineto{\pgfqpoint{0.747170in}{2.563865in}}%
\pgfpathlineto{\pgfqpoint{0.747112in}{2.563224in}}%
\pgfpathlineto{\pgfqpoint{0.746940in}{2.562796in}}%
\pgfpathlineto{\pgfqpoint{0.746652in}{2.561940in}}%
\pgfpathlineto{\pgfqpoint{0.746364in}{2.561298in}}%
\pgfpathlineto{\pgfqpoint{0.745616in}{2.561298in}}%
\pgfpathlineto{\pgfqpoint{0.745386in}{2.562154in}}%
\pgfpathlineto{\pgfqpoint{0.745098in}{2.562796in}}%
\pgfpathlineto{\pgfqpoint{0.744983in}{2.563224in}}%
\pgfpathlineto{\pgfqpoint{0.744868in}{2.563224in}}%
\pgfpathlineto{\pgfqpoint{0.744810in}{2.563224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747918in}{2.564721in}}%
\pgfpathlineto{\pgfqpoint{0.747918in}{2.506520in}}%
\pgfpathlineto{\pgfqpoint{0.748321in}{2.506520in}}%
\pgfpathlineto{\pgfqpoint{0.748666in}{2.506520in}}%
\pgfpathlineto{\pgfqpoint{0.748838in}{2.506520in}}%
\pgfpathlineto{\pgfqpoint{0.749011in}{2.506627in}}%
\pgfpathlineto{\pgfqpoint{0.749529in}{2.506734in}}%
\pgfpathlineto{\pgfqpoint{0.749529in}{2.565577in}}%
\pgfpathlineto{\pgfqpoint{0.749529in}{2.565577in}}%
\pgfpathlineto{\pgfqpoint{0.749011in}{2.564614in}}%
\pgfpathlineto{\pgfqpoint{0.748838in}{2.564293in}}%
\pgfpathlineto{\pgfqpoint{0.748666in}{2.564079in}}%
\pgfpathlineto{\pgfqpoint{0.748321in}{2.564079in}}%
\pgfpathlineto{\pgfqpoint{0.747918in}{2.564721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750737in}{2.568359in}}%
\pgfpathlineto{\pgfqpoint{0.750737in}{2.506734in}}%
\pgfpathlineto{\pgfqpoint{0.751025in}{2.506734in}}%
\pgfpathlineto{\pgfqpoint{0.751658in}{2.506734in}}%
\pgfpathlineto{\pgfqpoint{0.752118in}{2.506627in}}%
\pgfpathlineto{\pgfqpoint{0.752176in}{2.506520in}}%
\pgfpathlineto{\pgfqpoint{0.752464in}{2.506734in}}%
\pgfpathlineto{\pgfqpoint{0.752579in}{2.506948in}}%
\pgfpathlineto{\pgfqpoint{0.752809in}{2.507162in}}%
\pgfpathlineto{\pgfqpoint{0.752809in}{2.573708in}}%
\pgfpathlineto{\pgfqpoint{0.752809in}{2.573708in}}%
\pgfpathlineto{\pgfqpoint{0.752579in}{2.572638in}}%
\pgfpathlineto{\pgfqpoint{0.752464in}{2.572211in}}%
\pgfpathlineto{\pgfqpoint{0.752176in}{2.571355in}}%
\pgfpathlineto{\pgfqpoint{0.752118in}{2.570606in}}%
\pgfpathlineto{\pgfqpoint{0.751658in}{2.569857in}}%
\pgfpathlineto{\pgfqpoint{0.751025in}{2.569215in}}%
\pgfpathlineto{\pgfqpoint{0.750737in}{2.568359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754420in}{2.575527in}}%
\pgfpathlineto{\pgfqpoint{0.754420in}{2.507269in}}%
\pgfpathlineto{\pgfqpoint{0.754593in}{2.507269in}}%
\pgfpathlineto{\pgfqpoint{0.754995in}{2.507269in}}%
\pgfpathlineto{\pgfqpoint{0.754995in}{2.576383in}}%
\pgfpathlineto{\pgfqpoint{0.754995in}{2.576383in}}%
\pgfpathlineto{\pgfqpoint{0.754593in}{2.576169in}}%
\pgfpathlineto{\pgfqpoint{0.754420in}{2.575527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755398in}{2.577025in}}%
\pgfpathlineto{\pgfqpoint{0.755398in}{2.507269in}}%
\pgfpathlineto{\pgfqpoint{0.755571in}{2.507269in}}%
\pgfpathlineto{\pgfqpoint{0.755801in}{2.507269in}}%
\pgfpathlineto{\pgfqpoint{0.755916in}{2.507483in}}%
\pgfpathlineto{\pgfqpoint{0.756146in}{2.507697in}}%
\pgfpathlineto{\pgfqpoint{0.756779in}{2.507483in}}%
\pgfpathlineto{\pgfqpoint{0.756779in}{2.581518in}}%
\pgfpathlineto{\pgfqpoint{0.756779in}{2.581518in}}%
\pgfpathlineto{\pgfqpoint{0.756146in}{2.580021in}}%
\pgfpathlineto{\pgfqpoint{0.755916in}{2.578523in}}%
\pgfpathlineto{\pgfqpoint{0.755801in}{2.577881in}}%
\pgfpathlineto{\pgfqpoint{0.755571in}{2.577453in}}%
\pgfpathlineto{\pgfqpoint{0.755398in}{2.577025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757757in}{2.582481in}}%
\pgfpathlineto{\pgfqpoint{0.757757in}{2.506948in}}%
\pgfpathlineto{\pgfqpoint{0.758218in}{2.506734in}}%
\pgfpathlineto{\pgfqpoint{0.758390in}{2.506520in}}%
\pgfpathlineto{\pgfqpoint{0.758448in}{2.506092in}}%
\pgfpathlineto{\pgfqpoint{0.758505in}{2.505878in}}%
\pgfpathlineto{\pgfqpoint{0.759311in}{2.505664in}}%
\pgfpathlineto{\pgfqpoint{0.759311in}{2.586119in}}%
\pgfpathlineto{\pgfqpoint{0.759311in}{2.586119in}}%
\pgfpathlineto{\pgfqpoint{0.758505in}{2.585049in}}%
\pgfpathlineto{\pgfqpoint{0.758448in}{2.584407in}}%
\pgfpathlineto{\pgfqpoint{0.758390in}{2.583551in}}%
\pgfpathlineto{\pgfqpoint{0.758218in}{2.582909in}}%
\pgfpathlineto{\pgfqpoint{0.757757in}{2.582481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759829in}{2.587510in}}%
\pgfpathlineto{\pgfqpoint{0.759829in}{2.505129in}}%
\pgfpathlineto{\pgfqpoint{0.759944in}{2.504808in}}%
\pgfpathlineto{\pgfqpoint{0.759944in}{2.587831in}}%
\pgfpathlineto{\pgfqpoint{0.759944in}{2.587831in}}%
\pgfpathlineto{\pgfqpoint{0.759829in}{2.587510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760980in}{2.589222in}}%
\pgfpathlineto{\pgfqpoint{0.760980in}{2.504487in}}%
\pgfpathlineto{\pgfqpoint{0.761037in}{2.504380in}}%
\pgfpathlineto{\pgfqpoint{0.761095in}{2.504487in}}%
\pgfpathlineto{\pgfqpoint{0.761210in}{2.504594in}}%
\pgfpathlineto{\pgfqpoint{0.761210in}{2.592752in}}%
\pgfpathlineto{\pgfqpoint{0.761210in}{2.592752in}}%
\pgfpathlineto{\pgfqpoint{0.761095in}{2.591361in}}%
\pgfpathlineto{\pgfqpoint{0.761037in}{2.590184in}}%
\pgfpathlineto{\pgfqpoint{0.760980in}{2.589222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761728in}{2.597139in}}%
\pgfpathlineto{\pgfqpoint{0.761728in}{2.504701in}}%
\pgfpathlineto{\pgfqpoint{0.761958in}{2.504808in}}%
\pgfpathlineto{\pgfqpoint{0.761958in}{2.599385in}}%
\pgfpathlineto{\pgfqpoint{0.761958in}{2.599385in}}%
\pgfpathlineto{\pgfqpoint{0.761728in}{2.597139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762994in}{2.602702in}}%
\pgfpathlineto{\pgfqpoint{0.762994in}{2.504915in}}%
\pgfpathlineto{\pgfqpoint{0.763684in}{2.504915in}}%
\pgfpathlineto{\pgfqpoint{0.763799in}{2.504808in}}%
\pgfpathlineto{\pgfqpoint{0.763972in}{2.504701in}}%
\pgfpathlineto{\pgfqpoint{0.764260in}{2.504594in}}%
\pgfpathlineto{\pgfqpoint{0.764375in}{2.504487in}}%
\pgfpathlineto{\pgfqpoint{0.764432in}{2.504380in}}%
\pgfpathlineto{\pgfqpoint{0.765008in}{2.504273in}}%
\pgfpathlineto{\pgfqpoint{0.765180in}{2.504273in}}%
\pgfpathlineto{\pgfqpoint{0.765295in}{2.504273in}}%
\pgfpathlineto{\pgfqpoint{0.765468in}{2.504059in}}%
\pgfpathlineto{\pgfqpoint{0.765641in}{2.503952in}}%
\pgfpathlineto{\pgfqpoint{0.765813in}{2.503845in}}%
\pgfpathlineto{\pgfqpoint{0.765986in}{2.503952in}}%
\pgfpathlineto{\pgfqpoint{0.766216in}{2.503952in}}%
\pgfpathlineto{\pgfqpoint{0.766331in}{2.503952in}}%
\pgfpathlineto{\pgfqpoint{0.766389in}{2.503631in}}%
\pgfpathlineto{\pgfqpoint{0.766734in}{2.503417in}}%
\pgfpathlineto{\pgfqpoint{0.766849in}{2.503203in}}%
\pgfpathlineto{\pgfqpoint{0.766849in}{2.609763in}}%
\pgfpathlineto{\pgfqpoint{0.766849in}{2.609763in}}%
\pgfpathlineto{\pgfqpoint{0.766734in}{2.609549in}}%
\pgfpathlineto{\pgfqpoint{0.766389in}{2.609549in}}%
\pgfpathlineto{\pgfqpoint{0.766331in}{2.609656in}}%
\pgfpathlineto{\pgfqpoint{0.766216in}{2.609656in}}%
\pgfpathlineto{\pgfqpoint{0.765986in}{2.609442in}}%
\pgfpathlineto{\pgfqpoint{0.765813in}{2.608693in}}%
\pgfpathlineto{\pgfqpoint{0.765641in}{2.608158in}}%
\pgfpathlineto{\pgfqpoint{0.765468in}{2.607837in}}%
\pgfpathlineto{\pgfqpoint{0.765295in}{2.607196in}}%
\pgfpathlineto{\pgfqpoint{0.765180in}{2.606768in}}%
\pgfpathlineto{\pgfqpoint{0.765008in}{2.606554in}}%
\pgfpathlineto{\pgfqpoint{0.764432in}{2.606447in}}%
\pgfpathlineto{\pgfqpoint{0.764375in}{2.606126in}}%
\pgfpathlineto{\pgfqpoint{0.764260in}{2.605591in}}%
\pgfpathlineto{\pgfqpoint{0.763972in}{2.605056in}}%
\pgfpathlineto{\pgfqpoint{0.763799in}{2.604735in}}%
\pgfpathlineto{\pgfqpoint{0.763684in}{2.603772in}}%
\pgfpathlineto{\pgfqpoint{0.762994in}{2.602702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767712in}{2.610298in}}%
\pgfpathlineto{\pgfqpoint{0.767712in}{2.503524in}}%
\pgfpathlineto{\pgfqpoint{0.767827in}{2.503738in}}%
\pgfpathlineto{\pgfqpoint{0.767885in}{2.504059in}}%
\pgfpathlineto{\pgfqpoint{0.767885in}{2.612545in}}%
\pgfpathlineto{\pgfqpoint{0.767885in}{2.612545in}}%
\pgfpathlineto{\pgfqpoint{0.767827in}{2.611368in}}%
\pgfpathlineto{\pgfqpoint{0.767712in}{2.610298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768057in}{2.614792in}}%
\pgfpathlineto{\pgfqpoint{0.768057in}{2.504808in}}%
\pgfpathlineto{\pgfqpoint{0.768057in}{2.614792in}}%
\pgfpathlineto{\pgfqpoint{0.768057in}{2.614792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768345in}{2.616824in}}%
\pgfpathlineto{\pgfqpoint{0.768345in}{2.505129in}}%
\pgfpathlineto{\pgfqpoint{0.768633in}{2.504273in}}%
\pgfpathlineto{\pgfqpoint{0.768805in}{2.503417in}}%
\pgfpathlineto{\pgfqpoint{0.768978in}{2.503203in}}%
\pgfpathlineto{\pgfqpoint{0.769208in}{2.503096in}}%
\pgfpathlineto{\pgfqpoint{0.769266in}{2.502989in}}%
\pgfpathlineto{\pgfqpoint{0.769438in}{2.502882in}}%
\pgfpathlineto{\pgfqpoint{0.769899in}{2.502989in}}%
\pgfpathlineto{\pgfqpoint{0.769956in}{2.503096in}}%
\pgfpathlineto{\pgfqpoint{0.770014in}{2.503203in}}%
\pgfpathlineto{\pgfqpoint{0.770244in}{2.503203in}}%
\pgfpathlineto{\pgfqpoint{0.770417in}{2.503417in}}%
\pgfpathlineto{\pgfqpoint{0.770474in}{2.503631in}}%
\pgfpathlineto{\pgfqpoint{0.770819in}{2.503845in}}%
\pgfpathlineto{\pgfqpoint{0.771395in}{2.504059in}}%
\pgfpathlineto{\pgfqpoint{0.771510in}{2.503952in}}%
\pgfpathlineto{\pgfqpoint{0.771625in}{2.503845in}}%
\pgfpathlineto{\pgfqpoint{0.771798in}{2.503738in}}%
\pgfpathlineto{\pgfqpoint{0.771913in}{2.503417in}}%
\pgfpathlineto{\pgfqpoint{0.772373in}{2.503096in}}%
\pgfpathlineto{\pgfqpoint{0.772603in}{2.502882in}}%
\pgfpathlineto{\pgfqpoint{0.773121in}{2.502882in}}%
\pgfpathlineto{\pgfqpoint{0.773409in}{2.503096in}}%
\pgfpathlineto{\pgfqpoint{0.773524in}{2.503310in}}%
\pgfpathlineto{\pgfqpoint{0.773869in}{2.503524in}}%
\pgfpathlineto{\pgfqpoint{0.773927in}{2.503738in}}%
\pgfpathlineto{\pgfqpoint{0.774099in}{2.503952in}}%
\pgfpathlineto{\pgfqpoint{0.774387in}{2.504166in}}%
\pgfpathlineto{\pgfqpoint{0.774387in}{2.634691in}}%
\pgfpathlineto{\pgfqpoint{0.774387in}{2.634691in}}%
\pgfpathlineto{\pgfqpoint{0.774099in}{2.633835in}}%
\pgfpathlineto{\pgfqpoint{0.773927in}{2.633622in}}%
\pgfpathlineto{\pgfqpoint{0.773869in}{2.632980in}}%
\pgfpathlineto{\pgfqpoint{0.773524in}{2.632338in}}%
\pgfpathlineto{\pgfqpoint{0.773409in}{2.632552in}}%
\pgfpathlineto{\pgfqpoint{0.773121in}{2.632766in}}%
\pgfpathlineto{\pgfqpoint{0.772603in}{2.632980in}}%
\pgfpathlineto{\pgfqpoint{0.772373in}{2.632552in}}%
\pgfpathlineto{\pgfqpoint{0.771913in}{2.631161in}}%
\pgfpathlineto{\pgfqpoint{0.771798in}{2.629128in}}%
\pgfpathlineto{\pgfqpoint{0.771625in}{2.627309in}}%
\pgfpathlineto{\pgfqpoint{0.771510in}{2.625918in}}%
\pgfpathlineto{\pgfqpoint{0.771395in}{2.624528in}}%
\pgfpathlineto{\pgfqpoint{0.770819in}{2.623672in}}%
\pgfpathlineto{\pgfqpoint{0.770474in}{2.623672in}}%
\pgfpathlineto{\pgfqpoint{0.770417in}{2.623244in}}%
\pgfpathlineto{\pgfqpoint{0.770244in}{2.622602in}}%
\pgfpathlineto{\pgfqpoint{0.770014in}{2.622602in}}%
\pgfpathlineto{\pgfqpoint{0.769956in}{2.622709in}}%
\pgfpathlineto{\pgfqpoint{0.769899in}{2.622602in}}%
\pgfpathlineto{\pgfqpoint{0.769438in}{2.622067in}}%
\pgfpathlineto{\pgfqpoint{0.769266in}{2.621318in}}%
\pgfpathlineto{\pgfqpoint{0.769208in}{2.620997in}}%
\pgfpathlineto{\pgfqpoint{0.768978in}{2.620248in}}%
\pgfpathlineto{\pgfqpoint{0.768805in}{2.619392in}}%
\pgfpathlineto{\pgfqpoint{0.768633in}{2.618108in}}%
\pgfpathlineto{\pgfqpoint{0.768345in}{2.616824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774732in}{2.635975in}}%
\pgfpathlineto{\pgfqpoint{0.774732in}{2.504380in}}%
\pgfpathlineto{\pgfqpoint{0.774732in}{2.635975in}}%
\pgfpathlineto{\pgfqpoint{0.774732in}{2.635975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775077in}{2.635119in}}%
\pgfpathlineto{\pgfqpoint{0.775077in}{2.504808in}}%
\pgfpathlineto{\pgfqpoint{0.775308in}{2.504808in}}%
\pgfpathlineto{\pgfqpoint{0.775538in}{2.504808in}}%
\pgfpathlineto{\pgfqpoint{0.775595in}{2.504808in}}%
\pgfpathlineto{\pgfqpoint{0.775768in}{2.504808in}}%
\pgfpathlineto{\pgfqpoint{0.775768in}{2.632766in}}%
\pgfpathlineto{\pgfqpoint{0.775768in}{2.632766in}}%
\pgfpathlineto{\pgfqpoint{0.775595in}{2.632980in}}%
\pgfpathlineto{\pgfqpoint{0.775538in}{2.633408in}}%
\pgfpathlineto{\pgfqpoint{0.775308in}{2.634263in}}%
\pgfpathlineto{\pgfqpoint{0.775077in}{2.635119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775998in}{2.633835in}}%
\pgfpathlineto{\pgfqpoint{0.775998in}{2.504808in}}%
\pgfpathlineto{\pgfqpoint{0.776343in}{2.504808in}}%
\pgfpathlineto{\pgfqpoint{0.776516in}{2.504808in}}%
\pgfpathlineto{\pgfqpoint{0.776516in}{2.634691in}}%
\pgfpathlineto{\pgfqpoint{0.776516in}{2.634691in}}%
\pgfpathlineto{\pgfqpoint{0.776343in}{2.634263in}}%
\pgfpathlineto{\pgfqpoint{0.775998in}{2.633835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776631in}{2.635761in}}%
\pgfpathlineto{\pgfqpoint{0.776631in}{2.504808in}}%
\pgfpathlineto{\pgfqpoint{0.777206in}{2.504915in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{2.505022in}}%
\pgfpathlineto{\pgfqpoint{0.777897in}{2.505129in}}%
\pgfpathlineto{\pgfqpoint{0.778070in}{2.505236in}}%
\pgfpathlineto{\pgfqpoint{0.778185in}{2.505236in}}%
\pgfpathlineto{\pgfqpoint{0.778185in}{2.637473in}}%
\pgfpathlineto{\pgfqpoint{0.778185in}{2.637473in}}%
\pgfpathlineto{\pgfqpoint{0.778070in}{2.637045in}}%
\pgfpathlineto{\pgfqpoint{0.777897in}{2.636510in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{2.635761in}}%
\pgfpathlineto{\pgfqpoint{0.777206in}{2.635440in}}%
\pgfpathlineto{\pgfqpoint{0.776631in}{2.635761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779105in}{2.637901in}}%
\pgfpathlineto{\pgfqpoint{0.779105in}{2.505236in}}%
\pgfpathlineto{\pgfqpoint{0.779335in}{2.505022in}}%
\pgfpathlineto{\pgfqpoint{0.779393in}{2.504808in}}%
\pgfpathlineto{\pgfqpoint{0.779566in}{2.504701in}}%
\pgfpathlineto{\pgfqpoint{0.779566in}{2.640148in}}%
\pgfpathlineto{\pgfqpoint{0.779566in}{2.640148in}}%
\pgfpathlineto{\pgfqpoint{0.779393in}{2.639827in}}%
\pgfpathlineto{\pgfqpoint{0.779335in}{2.638971in}}%
\pgfpathlineto{\pgfqpoint{0.779105in}{2.637901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781119in}{2.639292in}}%
\pgfpathlineto{\pgfqpoint{0.781119in}{2.504701in}}%
\pgfpathlineto{\pgfqpoint{0.781234in}{2.504701in}}%
\pgfpathlineto{\pgfqpoint{0.781292in}{2.504701in}}%
\pgfpathlineto{\pgfqpoint{0.781580in}{2.504487in}}%
\pgfpathlineto{\pgfqpoint{0.781925in}{2.504273in}}%
\pgfpathlineto{\pgfqpoint{0.782040in}{2.504059in}}%
\pgfpathlineto{\pgfqpoint{0.782213in}{2.503631in}}%
\pgfpathlineto{\pgfqpoint{0.782385in}{2.503310in}}%
\pgfpathlineto{\pgfqpoint{0.783076in}{2.503524in}}%
\pgfpathlineto{\pgfqpoint{0.783191in}{2.503952in}}%
\pgfpathlineto{\pgfqpoint{0.783536in}{2.504166in}}%
\pgfpathlineto{\pgfqpoint{0.785090in}{2.504380in}}%
\pgfpathlineto{\pgfqpoint{0.785435in}{2.504701in}}%
\pgfpathlineto{\pgfqpoint{0.785723in}{2.505022in}}%
\pgfpathlineto{\pgfqpoint{0.785838in}{2.505343in}}%
\pgfpathlineto{\pgfqpoint{0.785953in}{2.505664in}}%
\pgfpathlineto{\pgfqpoint{0.785953in}{2.639827in}}%
\pgfpathlineto{\pgfqpoint{0.785953in}{2.639827in}}%
\pgfpathlineto{\pgfqpoint{0.785838in}{2.640148in}}%
\pgfpathlineto{\pgfqpoint{0.785723in}{2.640683in}}%
\pgfpathlineto{\pgfqpoint{0.785435in}{2.641004in}}%
\pgfpathlineto{\pgfqpoint{0.785090in}{2.641539in}}%
\pgfpathlineto{\pgfqpoint{0.783536in}{2.641539in}}%
\pgfpathlineto{\pgfqpoint{0.783191in}{2.641539in}}%
\pgfpathlineto{\pgfqpoint{0.783076in}{2.641539in}}%
\pgfpathlineto{\pgfqpoint{0.782385in}{2.641325in}}%
\pgfpathlineto{\pgfqpoint{0.782213in}{2.640790in}}%
\pgfpathlineto{\pgfqpoint{0.782040in}{2.640148in}}%
\pgfpathlineto{\pgfqpoint{0.781925in}{2.639720in}}%
\pgfpathlineto{\pgfqpoint{0.781580in}{2.639720in}}%
\pgfpathlineto{\pgfqpoint{0.781292in}{2.639292in}}%
\pgfpathlineto{\pgfqpoint{0.781234in}{2.639078in}}%
\pgfpathlineto{\pgfqpoint{0.781119in}{2.639292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786183in}{2.639292in}}%
\pgfpathlineto{\pgfqpoint{0.786183in}{2.505985in}}%
\pgfpathlineto{\pgfqpoint{0.786183in}{2.639292in}}%
\pgfpathlineto{\pgfqpoint{0.786183in}{2.639292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786816in}{2.638650in}}%
\pgfpathlineto{\pgfqpoint{0.786816in}{2.505985in}}%
\pgfpathlineto{\pgfqpoint{0.787449in}{2.505878in}}%
\pgfpathlineto{\pgfqpoint{0.787449in}{2.638329in}}%
\pgfpathlineto{\pgfqpoint{0.787449in}{2.638329in}}%
\pgfpathlineto{\pgfqpoint{0.786816in}{2.638650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787967in}{2.638757in}}%
\pgfpathlineto{\pgfqpoint{0.787967in}{2.505878in}}%
\pgfpathlineto{\pgfqpoint{0.788024in}{2.505878in}}%
\pgfpathlineto{\pgfqpoint{0.788542in}{2.505985in}}%
\pgfpathlineto{\pgfqpoint{0.788657in}{2.505985in}}%
\pgfpathlineto{\pgfqpoint{0.788715in}{2.506199in}}%
\pgfpathlineto{\pgfqpoint{0.788830in}{2.506520in}}%
\pgfpathlineto{\pgfqpoint{0.789002in}{2.506948in}}%
\pgfpathlineto{\pgfqpoint{0.789578in}{2.506948in}}%
\pgfpathlineto{\pgfqpoint{0.789635in}{2.506948in}}%
\pgfpathlineto{\pgfqpoint{0.789866in}{2.507055in}}%
\pgfpathlineto{\pgfqpoint{0.789866in}{2.640148in}}%
\pgfpathlineto{\pgfqpoint{0.789866in}{2.640148in}}%
\pgfpathlineto{\pgfqpoint{0.789635in}{2.640897in}}%
\pgfpathlineto{\pgfqpoint{0.789578in}{2.641111in}}%
\pgfpathlineto{\pgfqpoint{0.789002in}{2.641325in}}%
\pgfpathlineto{\pgfqpoint{0.788830in}{2.641539in}}%
\pgfpathlineto{\pgfqpoint{0.788715in}{2.641004in}}%
\pgfpathlineto{\pgfqpoint{0.788657in}{2.640362in}}%
\pgfpathlineto{\pgfqpoint{0.788542in}{2.639506in}}%
\pgfpathlineto{\pgfqpoint{0.788024in}{2.638971in}}%
\pgfpathlineto{\pgfqpoint{0.787967in}{2.638757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790153in}{2.639613in}}%
\pgfpathlineto{\pgfqpoint{0.790153in}{2.506948in}}%
\pgfpathlineto{\pgfqpoint{0.790671in}{2.507055in}}%
\pgfpathlineto{\pgfqpoint{0.790729in}{2.507269in}}%
\pgfpathlineto{\pgfqpoint{0.790844in}{2.507483in}}%
\pgfpathlineto{\pgfqpoint{0.790959in}{2.507804in}}%
\pgfpathlineto{\pgfqpoint{0.790959in}{2.642395in}}%
\pgfpathlineto{\pgfqpoint{0.790959in}{2.642395in}}%
\pgfpathlineto{\pgfqpoint{0.790844in}{2.641432in}}%
\pgfpathlineto{\pgfqpoint{0.790729in}{2.640362in}}%
\pgfpathlineto{\pgfqpoint{0.790671in}{2.639506in}}%
\pgfpathlineto{\pgfqpoint{0.790153in}{2.639613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791074in}{2.643785in}}%
\pgfpathlineto{\pgfqpoint{0.791074in}{2.508339in}}%
\pgfpathlineto{\pgfqpoint{0.791362in}{2.508553in}}%
\pgfpathlineto{\pgfqpoint{0.791419in}{2.508767in}}%
\pgfpathlineto{\pgfqpoint{0.791534in}{2.509088in}}%
\pgfpathlineto{\pgfqpoint{0.791592in}{2.509302in}}%
\pgfpathlineto{\pgfqpoint{0.791995in}{2.509516in}}%
\pgfpathlineto{\pgfqpoint{0.792167in}{2.509516in}}%
\pgfpathlineto{\pgfqpoint{0.792858in}{2.509516in}}%
\pgfpathlineto{\pgfqpoint{0.793088in}{2.509516in}}%
\pgfpathlineto{\pgfqpoint{0.793491in}{2.509302in}}%
\pgfpathlineto{\pgfqpoint{0.793894in}{2.508660in}}%
\pgfpathlineto{\pgfqpoint{0.794066in}{2.508018in}}%
\pgfpathlineto{\pgfqpoint{0.794354in}{2.507590in}}%
\pgfpathlineto{\pgfqpoint{0.794469in}{2.506948in}}%
\pgfpathlineto{\pgfqpoint{0.794469in}{2.640683in}}%
\pgfpathlineto{\pgfqpoint{0.794469in}{2.640683in}}%
\pgfpathlineto{\pgfqpoint{0.794354in}{2.641325in}}%
\pgfpathlineto{\pgfqpoint{0.794066in}{2.641967in}}%
\pgfpathlineto{\pgfqpoint{0.793894in}{2.642822in}}%
\pgfpathlineto{\pgfqpoint{0.793491in}{2.643464in}}%
\pgfpathlineto{\pgfqpoint{0.793088in}{2.643892in}}%
\pgfpathlineto{\pgfqpoint{0.792858in}{2.643892in}}%
\pgfpathlineto{\pgfqpoint{0.792167in}{2.644320in}}%
\pgfpathlineto{\pgfqpoint{0.791995in}{2.644534in}}%
\pgfpathlineto{\pgfqpoint{0.791592in}{2.644962in}}%
\pgfpathlineto{\pgfqpoint{0.791534in}{2.645176in}}%
\pgfpathlineto{\pgfqpoint{0.791419in}{2.645069in}}%
\pgfpathlineto{\pgfqpoint{0.791362in}{2.644641in}}%
\pgfpathlineto{\pgfqpoint{0.791074in}{2.643785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794872in}{2.639613in}}%
\pgfpathlineto{\pgfqpoint{0.794872in}{2.506306in}}%
\pgfpathlineto{\pgfqpoint{0.794872in}{2.639613in}}%
\pgfpathlineto{\pgfqpoint{0.794872in}{2.639613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795044in}{2.638757in}}%
\pgfpathlineto{\pgfqpoint{0.795044in}{2.506092in}}%
\pgfpathlineto{\pgfqpoint{0.795044in}{2.638757in}}%
\pgfpathlineto{\pgfqpoint{0.795044in}{2.638757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795677in}{2.637366in}}%
\pgfpathlineto{\pgfqpoint{0.795677in}{2.506199in}}%
\pgfpathlineto{\pgfqpoint{0.795735in}{2.506306in}}%
\pgfpathlineto{\pgfqpoint{0.795792in}{2.506413in}}%
\pgfpathlineto{\pgfqpoint{0.795850in}{2.506520in}}%
\pgfpathlineto{\pgfqpoint{0.795907in}{2.506520in}}%
\pgfpathlineto{\pgfqpoint{0.796425in}{2.506413in}}%
\pgfpathlineto{\pgfqpoint{0.796540in}{2.506306in}}%
\pgfpathlineto{\pgfqpoint{0.796771in}{2.505985in}}%
\pgfpathlineto{\pgfqpoint{0.796886in}{2.505664in}}%
\pgfpathlineto{\pgfqpoint{0.797001in}{2.505343in}}%
\pgfpathlineto{\pgfqpoint{0.797116in}{2.505129in}}%
\pgfpathlineto{\pgfqpoint{0.797116in}{2.626667in}}%
\pgfpathlineto{\pgfqpoint{0.797116in}{2.626667in}}%
\pgfpathlineto{\pgfqpoint{0.797001in}{2.627095in}}%
\pgfpathlineto{\pgfqpoint{0.796886in}{2.628272in}}%
\pgfpathlineto{\pgfqpoint{0.796771in}{2.630091in}}%
\pgfpathlineto{\pgfqpoint{0.796540in}{2.631910in}}%
\pgfpathlineto{\pgfqpoint{0.796425in}{2.633729in}}%
\pgfpathlineto{\pgfqpoint{0.795907in}{2.635333in}}%
\pgfpathlineto{\pgfqpoint{0.795850in}{2.636617in}}%
\pgfpathlineto{\pgfqpoint{0.795792in}{2.637152in}}%
\pgfpathlineto{\pgfqpoint{0.795735in}{2.636831in}}%
\pgfpathlineto{\pgfqpoint{0.795677in}{2.637366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798037in}{2.626132in}}%
\pgfpathlineto{\pgfqpoint{0.798037in}{2.505878in}}%
\pgfpathlineto{\pgfqpoint{0.798957in}{2.505985in}}%
\pgfpathlineto{\pgfqpoint{0.799015in}{2.506413in}}%
\pgfpathlineto{\pgfqpoint{0.799015in}{2.626025in}}%
\pgfpathlineto{\pgfqpoint{0.799015in}{2.626025in}}%
\pgfpathlineto{\pgfqpoint{0.798957in}{2.625811in}}%
\pgfpathlineto{\pgfqpoint{0.798037in}{2.626132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799187in}{2.627095in}}%
\pgfpathlineto{\pgfqpoint{0.799187in}{2.506627in}}%
\pgfpathlineto{\pgfqpoint{0.799418in}{2.506413in}}%
\pgfpathlineto{\pgfqpoint{0.799763in}{2.506306in}}%
\pgfpathlineto{\pgfqpoint{0.799820in}{2.506199in}}%
\pgfpathlineto{\pgfqpoint{0.799935in}{2.506520in}}%
\pgfpathlineto{\pgfqpoint{0.799993in}{2.506841in}}%
\pgfpathlineto{\pgfqpoint{0.800108in}{2.507162in}}%
\pgfpathlineto{\pgfqpoint{0.800338in}{2.507483in}}%
\pgfpathlineto{\pgfqpoint{0.801547in}{2.507590in}}%
\pgfpathlineto{\pgfqpoint{0.801547in}{2.632338in}}%
\pgfpathlineto{\pgfqpoint{0.801547in}{2.632338in}}%
\pgfpathlineto{\pgfqpoint{0.800338in}{2.632873in}}%
\pgfpathlineto{\pgfqpoint{0.800108in}{2.632552in}}%
\pgfpathlineto{\pgfqpoint{0.799993in}{2.632017in}}%
\pgfpathlineto{\pgfqpoint{0.799935in}{2.631054in}}%
\pgfpathlineto{\pgfqpoint{0.799820in}{2.630305in}}%
\pgfpathlineto{\pgfqpoint{0.799763in}{2.629342in}}%
\pgfpathlineto{\pgfqpoint{0.799418in}{2.628379in}}%
\pgfpathlineto{\pgfqpoint{0.799187in}{2.627095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801719in}{2.631161in}}%
\pgfpathlineto{\pgfqpoint{0.801719in}{2.507697in}}%
\pgfpathlineto{\pgfqpoint{0.802064in}{2.508018in}}%
\pgfpathlineto{\pgfqpoint{0.802467in}{2.508232in}}%
\pgfpathlineto{\pgfqpoint{0.802582in}{2.508232in}}%
\pgfpathlineto{\pgfqpoint{0.802755in}{2.508232in}}%
\pgfpathlineto{\pgfqpoint{0.802870in}{2.508232in}}%
\pgfpathlineto{\pgfqpoint{0.802928in}{2.508232in}}%
\pgfpathlineto{\pgfqpoint{0.803158in}{2.508232in}}%
\pgfpathlineto{\pgfqpoint{0.803158in}{2.629984in}}%
\pgfpathlineto{\pgfqpoint{0.803158in}{2.629984in}}%
\pgfpathlineto{\pgfqpoint{0.802928in}{2.630840in}}%
\pgfpathlineto{\pgfqpoint{0.802870in}{2.631054in}}%
\pgfpathlineto{\pgfqpoint{0.802755in}{2.631268in}}%
\pgfpathlineto{\pgfqpoint{0.802582in}{2.630626in}}%
\pgfpathlineto{\pgfqpoint{0.802467in}{2.630840in}}%
\pgfpathlineto{\pgfqpoint{0.802064in}{2.631054in}}%
\pgfpathlineto{\pgfqpoint{0.801719in}{2.631161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804193in}{2.628379in}}%
\pgfpathlineto{\pgfqpoint{0.804193in}{2.508981in}}%
\pgfpathlineto{\pgfqpoint{0.804596in}{2.509944in}}%
\pgfpathlineto{\pgfqpoint{0.804596in}{2.628272in}}%
\pgfpathlineto{\pgfqpoint{0.804596in}{2.628272in}}%
\pgfpathlineto{\pgfqpoint{0.804193in}{2.628379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805344in}{2.624956in}}%
\pgfpathlineto{\pgfqpoint{0.805344in}{2.510906in}}%
\pgfpathlineto{\pgfqpoint{0.805632in}{2.511013in}}%
\pgfpathlineto{\pgfqpoint{0.805747in}{2.511120in}}%
\pgfpathlineto{\pgfqpoint{0.806265in}{2.511334in}}%
\pgfpathlineto{\pgfqpoint{0.806783in}{2.511548in}}%
\pgfpathlineto{\pgfqpoint{0.807071in}{2.511762in}}%
\pgfpathlineto{\pgfqpoint{0.807128in}{2.511976in}}%
\pgfpathlineto{\pgfqpoint{0.807243in}{2.512190in}}%
\pgfpathlineto{\pgfqpoint{0.807761in}{2.512190in}}%
\pgfpathlineto{\pgfqpoint{0.807819in}{2.512083in}}%
\pgfpathlineto{\pgfqpoint{0.808682in}{2.511976in}}%
\pgfpathlineto{\pgfqpoint{0.808854in}{2.511869in}}%
\pgfpathlineto{\pgfqpoint{0.809027in}{2.511869in}}%
\pgfpathlineto{\pgfqpoint{0.809085in}{2.511869in}}%
\pgfpathlineto{\pgfqpoint{0.809890in}{2.511762in}}%
\pgfpathlineto{\pgfqpoint{0.810120in}{2.511655in}}%
\pgfpathlineto{\pgfqpoint{0.810178in}{2.511441in}}%
\pgfpathlineto{\pgfqpoint{0.810235in}{2.511120in}}%
\pgfpathlineto{\pgfqpoint{0.810293in}{2.510586in}}%
\pgfpathlineto{\pgfqpoint{0.810293in}{2.619285in}}%
\pgfpathlineto{\pgfqpoint{0.810293in}{2.619285in}}%
\pgfpathlineto{\pgfqpoint{0.810235in}{2.619178in}}%
\pgfpathlineto{\pgfqpoint{0.810178in}{2.619499in}}%
\pgfpathlineto{\pgfqpoint{0.810120in}{2.619927in}}%
\pgfpathlineto{\pgfqpoint{0.809890in}{2.619606in}}%
\pgfpathlineto{\pgfqpoint{0.809085in}{2.619927in}}%
\pgfpathlineto{\pgfqpoint{0.809027in}{2.619499in}}%
\pgfpathlineto{\pgfqpoint{0.808854in}{2.619285in}}%
\pgfpathlineto{\pgfqpoint{0.808682in}{2.619392in}}%
\pgfpathlineto{\pgfqpoint{0.807819in}{2.620569in}}%
\pgfpathlineto{\pgfqpoint{0.807761in}{2.621104in}}%
\pgfpathlineto{\pgfqpoint{0.807243in}{2.621532in}}%
\pgfpathlineto{\pgfqpoint{0.807128in}{2.621746in}}%
\pgfpathlineto{\pgfqpoint{0.807071in}{2.622174in}}%
\pgfpathlineto{\pgfqpoint{0.806783in}{2.622174in}}%
\pgfpathlineto{\pgfqpoint{0.806265in}{2.622174in}}%
\pgfpathlineto{\pgfqpoint{0.805747in}{2.622388in}}%
\pgfpathlineto{\pgfqpoint{0.805632in}{2.623565in}}%
\pgfpathlineto{\pgfqpoint{0.805344in}{2.624956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810523in}{2.619713in}}%
\pgfpathlineto{\pgfqpoint{0.810523in}{2.510372in}}%
\pgfpathlineto{\pgfqpoint{0.810753in}{2.510479in}}%
\pgfpathlineto{\pgfqpoint{0.811098in}{2.510586in}}%
\pgfpathlineto{\pgfqpoint{0.811156in}{2.510693in}}%
\pgfpathlineto{\pgfqpoint{0.811156in}{2.623244in}}%
\pgfpathlineto{\pgfqpoint{0.811156in}{2.623244in}}%
\pgfpathlineto{\pgfqpoint{0.811098in}{2.621425in}}%
\pgfpathlineto{\pgfqpoint{0.810753in}{2.619820in}}%
\pgfpathlineto{\pgfqpoint{0.810523in}{2.619713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812249in}{2.625276in}}%
\pgfpathlineto{\pgfqpoint{0.812249in}{2.510586in}}%
\pgfpathlineto{\pgfqpoint{0.812364in}{2.510586in}}%
\pgfpathlineto{\pgfqpoint{0.812595in}{2.510693in}}%
\pgfpathlineto{\pgfqpoint{0.812652in}{2.510800in}}%
\pgfpathlineto{\pgfqpoint{0.813745in}{2.510693in}}%
\pgfpathlineto{\pgfqpoint{0.813803in}{2.510800in}}%
\pgfpathlineto{\pgfqpoint{0.813803in}{2.624635in}}%
\pgfpathlineto{\pgfqpoint{0.813803in}{2.624635in}}%
\pgfpathlineto{\pgfqpoint{0.813745in}{2.624956in}}%
\pgfpathlineto{\pgfqpoint{0.812652in}{2.625490in}}%
\pgfpathlineto{\pgfqpoint{0.812595in}{2.625383in}}%
\pgfpathlineto{\pgfqpoint{0.812364in}{2.625490in}}%
\pgfpathlineto{\pgfqpoint{0.812249in}{2.625276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.815069in}{2.625490in}}%
\pgfpathlineto{\pgfqpoint{0.815069in}{2.510800in}}%
\pgfpathlineto{\pgfqpoint{0.815587in}{2.510586in}}%
\pgfpathlineto{\pgfqpoint{0.816450in}{2.510800in}}%
\pgfpathlineto{\pgfqpoint{0.816565in}{2.511013in}}%
\pgfpathlineto{\pgfqpoint{0.817198in}{2.511227in}}%
\pgfpathlineto{\pgfqpoint{0.817198in}{2.626988in}}%
\pgfpathlineto{\pgfqpoint{0.817198in}{2.626988in}}%
\pgfpathlineto{\pgfqpoint{0.816565in}{2.627416in}}%
\pgfpathlineto{\pgfqpoint{0.816450in}{2.626988in}}%
\pgfpathlineto{\pgfqpoint{0.815587in}{2.626132in}}%
\pgfpathlineto{\pgfqpoint{0.815069in}{2.625490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818349in}{2.628058in}}%
\pgfpathlineto{\pgfqpoint{0.818349in}{2.511227in}}%
\pgfpathlineto{\pgfqpoint{0.818636in}{2.510906in}}%
\pgfpathlineto{\pgfqpoint{0.818694in}{2.510800in}}%
\pgfpathlineto{\pgfqpoint{0.819154in}{2.510693in}}%
\pgfpathlineto{\pgfqpoint{0.819212in}{2.510372in}}%
\pgfpathlineto{\pgfqpoint{0.819269in}{2.510051in}}%
\pgfpathlineto{\pgfqpoint{0.819269in}{2.629235in}}%
\pgfpathlineto{\pgfqpoint{0.819269in}{2.629235in}}%
\pgfpathlineto{\pgfqpoint{0.819212in}{2.629342in}}%
\pgfpathlineto{\pgfqpoint{0.819154in}{2.629235in}}%
\pgfpathlineto{\pgfqpoint{0.818694in}{2.629128in}}%
\pgfpathlineto{\pgfqpoint{0.818636in}{2.628593in}}%
\pgfpathlineto{\pgfqpoint{0.818349in}{2.628058in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819672in}{2.629663in}}%
\pgfpathlineto{\pgfqpoint{0.819672in}{2.510051in}}%
\pgfpathlineto{\pgfqpoint{0.819845in}{2.509837in}}%
\pgfpathlineto{\pgfqpoint{0.819845in}{2.629877in}}%
\pgfpathlineto{\pgfqpoint{0.819845in}{2.629877in}}%
\pgfpathlineto{\pgfqpoint{0.819672in}{2.629663in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820363in}{2.630305in}}%
\pgfpathlineto{\pgfqpoint{0.820363in}{2.509837in}}%
\pgfpathlineto{\pgfqpoint{0.820478in}{2.510372in}}%
\pgfpathlineto{\pgfqpoint{0.820650in}{2.511013in}}%
\pgfpathlineto{\pgfqpoint{0.820708in}{2.511655in}}%
\pgfpathlineto{\pgfqpoint{0.820765in}{2.512297in}}%
\pgfpathlineto{\pgfqpoint{0.820881in}{2.512725in}}%
\pgfpathlineto{\pgfqpoint{0.821226in}{2.513153in}}%
\pgfpathlineto{\pgfqpoint{0.821398in}{2.513367in}}%
\pgfpathlineto{\pgfqpoint{0.821974in}{2.513153in}}%
\pgfpathlineto{\pgfqpoint{0.822377in}{2.513046in}}%
\pgfpathlineto{\pgfqpoint{0.822492in}{2.512725in}}%
\pgfpathlineto{\pgfqpoint{0.822492in}{2.637473in}}%
\pgfpathlineto{\pgfqpoint{0.822492in}{2.637473in}}%
\pgfpathlineto{\pgfqpoint{0.822377in}{2.636724in}}%
\pgfpathlineto{\pgfqpoint{0.821974in}{2.635975in}}%
\pgfpathlineto{\pgfqpoint{0.821398in}{2.635547in}}%
\pgfpathlineto{\pgfqpoint{0.821226in}{2.634263in}}%
\pgfpathlineto{\pgfqpoint{0.820881in}{2.632766in}}%
\pgfpathlineto{\pgfqpoint{0.820765in}{2.631910in}}%
\pgfpathlineto{\pgfqpoint{0.820708in}{2.630840in}}%
\pgfpathlineto{\pgfqpoint{0.820650in}{2.630412in}}%
\pgfpathlineto{\pgfqpoint{0.820478in}{2.630198in}}%
\pgfpathlineto{\pgfqpoint{0.820363in}{2.630305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822779in}{2.638971in}}%
\pgfpathlineto{\pgfqpoint{0.822779in}{2.512511in}}%
\pgfpathlineto{\pgfqpoint{0.822779in}{2.638971in}}%
\pgfpathlineto{\pgfqpoint{0.822779in}{2.638971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823125in}{2.639720in}}%
\pgfpathlineto{\pgfqpoint{0.823125in}{2.512190in}}%
\pgfpathlineto{\pgfqpoint{0.823412in}{2.511762in}}%
\pgfpathlineto{\pgfqpoint{0.823470in}{2.511334in}}%
\pgfpathlineto{\pgfqpoint{0.823470in}{2.640576in}}%
\pgfpathlineto{\pgfqpoint{0.823470in}{2.640576in}}%
\pgfpathlineto{\pgfqpoint{0.823412in}{2.640148in}}%
\pgfpathlineto{\pgfqpoint{0.823125in}{2.639720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824045in}{2.642288in}}%
\pgfpathlineto{\pgfqpoint{0.824045in}{2.511120in}}%
\pgfpathlineto{\pgfqpoint{0.824103in}{2.510800in}}%
\pgfpathlineto{\pgfqpoint{0.824160in}{2.510479in}}%
\pgfpathlineto{\pgfqpoint{0.824275in}{2.510158in}}%
\pgfpathlineto{\pgfqpoint{0.824506in}{2.510051in}}%
\pgfpathlineto{\pgfqpoint{0.824908in}{2.510051in}}%
\pgfpathlineto{\pgfqpoint{0.824966in}{2.510158in}}%
\pgfpathlineto{\pgfqpoint{0.825139in}{2.510265in}}%
\pgfpathlineto{\pgfqpoint{0.825714in}{2.510586in}}%
\pgfpathlineto{\pgfqpoint{0.825714in}{2.648600in}}%
\pgfpathlineto{\pgfqpoint{0.825714in}{2.648600in}}%
\pgfpathlineto{\pgfqpoint{0.825139in}{2.648279in}}%
\pgfpathlineto{\pgfqpoint{0.824966in}{2.647744in}}%
\pgfpathlineto{\pgfqpoint{0.824908in}{2.646781in}}%
\pgfpathlineto{\pgfqpoint{0.824506in}{2.645711in}}%
\pgfpathlineto{\pgfqpoint{0.824275in}{2.644320in}}%
\pgfpathlineto{\pgfqpoint{0.824160in}{2.643357in}}%
\pgfpathlineto{\pgfqpoint{0.824103in}{2.642822in}}%
\pgfpathlineto{\pgfqpoint{0.824045in}{2.642288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825887in}{2.649135in}}%
\pgfpathlineto{\pgfqpoint{0.825887in}{2.511120in}}%
\pgfpathlineto{\pgfqpoint{0.826059in}{2.511548in}}%
\pgfpathlineto{\pgfqpoint{0.826117in}{2.511869in}}%
\pgfpathlineto{\pgfqpoint{0.826462in}{2.512083in}}%
\pgfpathlineto{\pgfqpoint{0.826750in}{2.512083in}}%
\pgfpathlineto{\pgfqpoint{0.826922in}{2.511869in}}%
\pgfpathlineto{\pgfqpoint{0.827268in}{2.511655in}}%
\pgfpathlineto{\pgfqpoint{0.827325in}{2.511441in}}%
\pgfpathlineto{\pgfqpoint{0.827555in}{2.511334in}}%
\pgfpathlineto{\pgfqpoint{0.827613in}{2.511334in}}%
\pgfpathlineto{\pgfqpoint{0.827670in}{2.511334in}}%
\pgfpathlineto{\pgfqpoint{0.827728in}{2.511227in}}%
\pgfpathlineto{\pgfqpoint{0.827901in}{2.511120in}}%
\pgfpathlineto{\pgfqpoint{0.827958in}{2.510906in}}%
\pgfpathlineto{\pgfqpoint{0.828591in}{2.511120in}}%
\pgfpathlineto{\pgfqpoint{0.828706in}{2.511548in}}%
\pgfpathlineto{\pgfqpoint{0.828764in}{2.511976in}}%
\pgfpathlineto{\pgfqpoint{0.829051in}{2.512511in}}%
\pgfpathlineto{\pgfqpoint{0.829684in}{2.512832in}}%
\pgfpathlineto{\pgfqpoint{0.830030in}{2.512511in}}%
\pgfpathlineto{\pgfqpoint{0.830145in}{2.512297in}}%
\pgfpathlineto{\pgfqpoint{0.830202in}{2.512083in}}%
\pgfpathlineto{\pgfqpoint{0.830260in}{2.511976in}}%
\pgfpathlineto{\pgfqpoint{0.830432in}{2.512083in}}%
\pgfpathlineto{\pgfqpoint{0.830490in}{2.512190in}}%
\pgfpathlineto{\pgfqpoint{0.830548in}{2.512297in}}%
\pgfpathlineto{\pgfqpoint{0.830720in}{2.512618in}}%
\pgfpathlineto{\pgfqpoint{0.830835in}{2.512939in}}%
\pgfpathlineto{\pgfqpoint{0.830893in}{2.512939in}}%
\pgfpathlineto{\pgfqpoint{0.830893in}{2.660582in}}%
\pgfpathlineto{\pgfqpoint{0.830893in}{2.660582in}}%
\pgfpathlineto{\pgfqpoint{0.830835in}{2.660582in}}%
\pgfpathlineto{\pgfqpoint{0.830720in}{2.659834in}}%
\pgfpathlineto{\pgfqpoint{0.830548in}{2.658443in}}%
\pgfpathlineto{\pgfqpoint{0.830490in}{2.657266in}}%
\pgfpathlineto{\pgfqpoint{0.830432in}{2.655875in}}%
\pgfpathlineto{\pgfqpoint{0.830260in}{2.654270in}}%
\pgfpathlineto{\pgfqpoint{0.830202in}{2.653093in}}%
\pgfpathlineto{\pgfqpoint{0.830145in}{2.652451in}}%
\pgfpathlineto{\pgfqpoint{0.830030in}{2.651595in}}%
\pgfpathlineto{\pgfqpoint{0.829684in}{2.651061in}}%
\pgfpathlineto{\pgfqpoint{0.829051in}{2.650740in}}%
\pgfpathlineto{\pgfqpoint{0.828764in}{2.651275in}}%
\pgfpathlineto{\pgfqpoint{0.828706in}{2.651488in}}%
\pgfpathlineto{\pgfqpoint{0.828591in}{2.651916in}}%
\pgfpathlineto{\pgfqpoint{0.827958in}{2.652130in}}%
\pgfpathlineto{\pgfqpoint{0.827901in}{2.651488in}}%
\pgfpathlineto{\pgfqpoint{0.827728in}{2.650740in}}%
\pgfpathlineto{\pgfqpoint{0.827670in}{2.649991in}}%
\pgfpathlineto{\pgfqpoint{0.827613in}{2.649349in}}%
\pgfpathlineto{\pgfqpoint{0.827555in}{2.648921in}}%
\pgfpathlineto{\pgfqpoint{0.827325in}{2.649028in}}%
\pgfpathlineto{\pgfqpoint{0.827268in}{2.648600in}}%
\pgfpathlineto{\pgfqpoint{0.826922in}{2.648386in}}%
\pgfpathlineto{\pgfqpoint{0.826750in}{2.648814in}}%
\pgfpathlineto{\pgfqpoint{0.826462in}{2.649242in}}%
\pgfpathlineto{\pgfqpoint{0.826117in}{2.649242in}}%
\pgfpathlineto{\pgfqpoint{0.826059in}{2.649563in}}%
\pgfpathlineto{\pgfqpoint{0.825887in}{2.649135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831813in}{2.663364in}}%
\pgfpathlineto{\pgfqpoint{0.831813in}{2.512511in}}%
\pgfpathlineto{\pgfqpoint{0.832561in}{2.512511in}}%
\pgfpathlineto{\pgfqpoint{0.832964in}{2.512725in}}%
\pgfpathlineto{\pgfqpoint{0.833194in}{2.512725in}}%
\pgfpathlineto{\pgfqpoint{0.833310in}{2.512725in}}%
\pgfpathlineto{\pgfqpoint{0.833827in}{2.512511in}}%
\pgfpathlineto{\pgfqpoint{0.834000in}{2.512297in}}%
\pgfpathlineto{\pgfqpoint{0.834173in}{2.512083in}}%
\pgfpathlineto{\pgfqpoint{0.834748in}{2.511655in}}%
\pgfpathlineto{\pgfqpoint{0.834978in}{2.511334in}}%
\pgfpathlineto{\pgfqpoint{0.835496in}{2.511013in}}%
\pgfpathlineto{\pgfqpoint{0.835841in}{2.510693in}}%
\pgfpathlineto{\pgfqpoint{0.835899in}{2.510372in}}%
\pgfpathlineto{\pgfqpoint{0.836244in}{2.510372in}}%
\pgfpathlineto{\pgfqpoint{0.836359in}{2.510800in}}%
\pgfpathlineto{\pgfqpoint{0.836417in}{2.511227in}}%
\pgfpathlineto{\pgfqpoint{0.836589in}{2.511655in}}%
\pgfpathlineto{\pgfqpoint{0.836704in}{2.512083in}}%
\pgfpathlineto{\pgfqpoint{0.836877in}{2.512618in}}%
\pgfpathlineto{\pgfqpoint{0.837107in}{2.513367in}}%
\pgfpathlineto{\pgfqpoint{0.837453in}{2.513688in}}%
\pgfpathlineto{\pgfqpoint{0.837625in}{2.513795in}}%
\pgfpathlineto{\pgfqpoint{0.837683in}{2.513902in}}%
\pgfpathlineto{\pgfqpoint{0.837798in}{2.514009in}}%
\pgfpathlineto{\pgfqpoint{0.837855in}{2.514223in}}%
\pgfpathlineto{\pgfqpoint{0.837855in}{2.653307in}}%
\pgfpathlineto{\pgfqpoint{0.837855in}{2.653307in}}%
\pgfpathlineto{\pgfqpoint{0.837798in}{2.652879in}}%
\pgfpathlineto{\pgfqpoint{0.837683in}{2.652558in}}%
\pgfpathlineto{\pgfqpoint{0.837625in}{2.652665in}}%
\pgfpathlineto{\pgfqpoint{0.837453in}{2.652558in}}%
\pgfpathlineto{\pgfqpoint{0.837107in}{2.652237in}}%
\pgfpathlineto{\pgfqpoint{0.836877in}{2.651916in}}%
\pgfpathlineto{\pgfqpoint{0.836704in}{2.652023in}}%
\pgfpathlineto{\pgfqpoint{0.836589in}{2.653307in}}%
\pgfpathlineto{\pgfqpoint{0.836417in}{2.655019in}}%
\pgfpathlineto{\pgfqpoint{0.836359in}{2.656945in}}%
\pgfpathlineto{\pgfqpoint{0.836244in}{2.657801in}}%
\pgfpathlineto{\pgfqpoint{0.835899in}{2.658443in}}%
\pgfpathlineto{\pgfqpoint{0.835841in}{2.659620in}}%
\pgfpathlineto{\pgfqpoint{0.835496in}{2.660582in}}%
\pgfpathlineto{\pgfqpoint{0.834978in}{2.660689in}}%
\pgfpathlineto{\pgfqpoint{0.834748in}{2.660582in}}%
\pgfpathlineto{\pgfqpoint{0.834173in}{2.661010in}}%
\pgfpathlineto{\pgfqpoint{0.834000in}{2.661438in}}%
\pgfpathlineto{\pgfqpoint{0.833827in}{2.662080in}}%
\pgfpathlineto{\pgfqpoint{0.833310in}{2.662508in}}%
\pgfpathlineto{\pgfqpoint{0.833194in}{2.662722in}}%
\pgfpathlineto{\pgfqpoint{0.832964in}{2.662722in}}%
\pgfpathlineto{\pgfqpoint{0.832561in}{2.662936in}}%
\pgfpathlineto{\pgfqpoint{0.831813in}{2.663364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838028in}{2.652344in}}%
\pgfpathlineto{\pgfqpoint{0.838028in}{2.514330in}}%
\pgfpathlineto{\pgfqpoint{0.838201in}{2.514116in}}%
\pgfpathlineto{\pgfqpoint{0.838431in}{2.513902in}}%
\pgfpathlineto{\pgfqpoint{0.838834in}{2.513902in}}%
\pgfpathlineto{\pgfqpoint{0.839236in}{2.513902in}}%
\pgfpathlineto{\pgfqpoint{0.839409in}{2.513902in}}%
\pgfpathlineto{\pgfqpoint{0.839582in}{2.514009in}}%
\pgfpathlineto{\pgfqpoint{0.839754in}{2.514223in}}%
\pgfpathlineto{\pgfqpoint{0.839812in}{2.514223in}}%
\pgfpathlineto{\pgfqpoint{0.839927in}{2.514223in}}%
\pgfpathlineto{\pgfqpoint{0.840099in}{2.514651in}}%
\pgfpathlineto{\pgfqpoint{0.840215in}{2.514651in}}%
\pgfpathlineto{\pgfqpoint{0.840272in}{2.514651in}}%
\pgfpathlineto{\pgfqpoint{0.840387in}{2.514651in}}%
\pgfpathlineto{\pgfqpoint{0.840387in}{2.653735in}}%
\pgfpathlineto{\pgfqpoint{0.840387in}{2.653735in}}%
\pgfpathlineto{\pgfqpoint{0.840272in}{2.653521in}}%
\pgfpathlineto{\pgfqpoint{0.840215in}{2.653735in}}%
\pgfpathlineto{\pgfqpoint{0.840099in}{2.653949in}}%
\pgfpathlineto{\pgfqpoint{0.839927in}{2.653521in}}%
\pgfpathlineto{\pgfqpoint{0.839812in}{2.652879in}}%
\pgfpathlineto{\pgfqpoint{0.839754in}{2.652237in}}%
\pgfpathlineto{\pgfqpoint{0.839582in}{2.652023in}}%
\pgfpathlineto{\pgfqpoint{0.839409in}{2.652558in}}%
\pgfpathlineto{\pgfqpoint{0.839236in}{2.652558in}}%
\pgfpathlineto{\pgfqpoint{0.838834in}{2.652772in}}%
\pgfpathlineto{\pgfqpoint{0.838431in}{2.651916in}}%
\pgfpathlineto{\pgfqpoint{0.838201in}{2.651916in}}%
\pgfpathlineto{\pgfqpoint{0.838028in}{2.652344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840617in}{2.653949in}}%
\pgfpathlineto{\pgfqpoint{0.840617in}{2.514865in}}%
\pgfpathlineto{\pgfqpoint{0.840675in}{2.515079in}}%
\pgfpathlineto{\pgfqpoint{0.840790in}{2.515186in}}%
\pgfpathlineto{\pgfqpoint{0.840847in}{2.515186in}}%
\pgfpathlineto{\pgfqpoint{0.840905in}{2.515079in}}%
\pgfpathlineto{\pgfqpoint{0.840963in}{2.514972in}}%
\pgfpathlineto{\pgfqpoint{0.841020in}{2.514651in}}%
\pgfpathlineto{\pgfqpoint{0.841078in}{2.514544in}}%
\pgfpathlineto{\pgfqpoint{0.841250in}{2.514116in}}%
\pgfpathlineto{\pgfqpoint{0.841308in}{2.513688in}}%
\pgfpathlineto{\pgfqpoint{0.841998in}{2.513260in}}%
\pgfpathlineto{\pgfqpoint{0.842171in}{2.512832in}}%
\pgfpathlineto{\pgfqpoint{0.842401in}{2.512511in}}%
\pgfpathlineto{\pgfqpoint{0.842574in}{2.512404in}}%
\pgfpathlineto{\pgfqpoint{0.842804in}{2.512083in}}%
\pgfpathlineto{\pgfqpoint{0.842804in}{2.651381in}}%
\pgfpathlineto{\pgfqpoint{0.842804in}{2.651381in}}%
\pgfpathlineto{\pgfqpoint{0.842574in}{2.651275in}}%
\pgfpathlineto{\pgfqpoint{0.842401in}{2.650954in}}%
\pgfpathlineto{\pgfqpoint{0.842171in}{2.651061in}}%
\pgfpathlineto{\pgfqpoint{0.841998in}{2.651702in}}%
\pgfpathlineto{\pgfqpoint{0.841308in}{2.652130in}}%
\pgfpathlineto{\pgfqpoint{0.841250in}{2.652130in}}%
\pgfpathlineto{\pgfqpoint{0.841078in}{2.652130in}}%
\pgfpathlineto{\pgfqpoint{0.841020in}{2.652879in}}%
\pgfpathlineto{\pgfqpoint{0.840963in}{2.653842in}}%
\pgfpathlineto{\pgfqpoint{0.840905in}{2.654163in}}%
\pgfpathlineto{\pgfqpoint{0.840847in}{2.654484in}}%
\pgfpathlineto{\pgfqpoint{0.840790in}{2.654270in}}%
\pgfpathlineto{\pgfqpoint{0.840675in}{2.653949in}}%
\pgfpathlineto{\pgfqpoint{0.840617in}{2.653949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843149in}{2.650633in}}%
\pgfpathlineto{\pgfqpoint{0.843149in}{2.511976in}}%
\pgfpathlineto{\pgfqpoint{0.844012in}{2.511976in}}%
\pgfpathlineto{\pgfqpoint{0.844012in}{2.650205in}}%
\pgfpathlineto{\pgfqpoint{0.844012in}{2.650205in}}%
\pgfpathlineto{\pgfqpoint{0.843149in}{2.650633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844242in}{2.649670in}}%
\pgfpathlineto{\pgfqpoint{0.844242in}{2.512083in}}%
\pgfpathlineto{\pgfqpoint{0.844300in}{2.512190in}}%
\pgfpathlineto{\pgfqpoint{0.844530in}{2.512297in}}%
\pgfpathlineto{\pgfqpoint{0.844875in}{2.512511in}}%
\pgfpathlineto{\pgfqpoint{0.844933in}{2.512725in}}%
\pgfpathlineto{\pgfqpoint{0.845163in}{2.513153in}}%
\pgfpathlineto{\pgfqpoint{0.845163in}{2.647744in}}%
\pgfpathlineto{\pgfqpoint{0.845163in}{2.647744in}}%
\pgfpathlineto{\pgfqpoint{0.844933in}{2.647530in}}%
\pgfpathlineto{\pgfqpoint{0.844875in}{2.647958in}}%
\pgfpathlineto{\pgfqpoint{0.844530in}{2.648600in}}%
\pgfpathlineto{\pgfqpoint{0.844300in}{2.649349in}}%
\pgfpathlineto{\pgfqpoint{0.844242in}{2.649670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845336in}{2.647744in}}%
\pgfpathlineto{\pgfqpoint{0.845336in}{2.513367in}}%
\pgfpathlineto{\pgfqpoint{0.845336in}{2.647744in}}%
\pgfpathlineto{\pgfqpoint{0.845336in}{2.647744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846026in}{2.647316in}}%
\pgfpathlineto{\pgfqpoint{0.846026in}{2.513581in}}%
\pgfpathlineto{\pgfqpoint{0.846199in}{2.513688in}}%
\pgfpathlineto{\pgfqpoint{0.846429in}{2.513795in}}%
\pgfpathlineto{\pgfqpoint{0.846487in}{2.513688in}}%
\pgfpathlineto{\pgfqpoint{0.846717in}{2.513581in}}%
\pgfpathlineto{\pgfqpoint{0.846947in}{2.513474in}}%
\pgfpathlineto{\pgfqpoint{0.847350in}{2.513474in}}%
\pgfpathlineto{\pgfqpoint{0.847350in}{2.645711in}}%
\pgfpathlineto{\pgfqpoint{0.847350in}{2.645711in}}%
\pgfpathlineto{\pgfqpoint{0.846947in}{2.646353in}}%
\pgfpathlineto{\pgfqpoint{0.846717in}{2.646460in}}%
\pgfpathlineto{\pgfqpoint{0.846487in}{2.646567in}}%
\pgfpathlineto{\pgfqpoint{0.846429in}{2.646674in}}%
\pgfpathlineto{\pgfqpoint{0.846199in}{2.646781in}}%
\pgfpathlineto{\pgfqpoint{0.846026in}{2.647316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848501in}{2.645176in}}%
\pgfpathlineto{\pgfqpoint{0.848501in}{2.513367in}}%
\pgfpathlineto{\pgfqpoint{0.848501in}{2.645176in}}%
\pgfpathlineto{\pgfqpoint{0.848501in}{2.645176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848731in}{2.645283in}}%
\pgfpathlineto{\pgfqpoint{0.848731in}{2.513260in}}%
\pgfpathlineto{\pgfqpoint{0.848961in}{2.513046in}}%
\pgfpathlineto{\pgfqpoint{0.849018in}{2.512832in}}%
\pgfpathlineto{\pgfqpoint{0.849191in}{2.512618in}}%
\pgfpathlineto{\pgfqpoint{0.849651in}{2.512832in}}%
\pgfpathlineto{\pgfqpoint{0.850284in}{2.513046in}}%
\pgfpathlineto{\pgfqpoint{0.850457in}{2.513474in}}%
\pgfpathlineto{\pgfqpoint{0.850630in}{2.514116in}}%
\pgfpathlineto{\pgfqpoint{0.850687in}{2.514544in}}%
\pgfpathlineto{\pgfqpoint{0.850860in}{2.515186in}}%
\pgfpathlineto{\pgfqpoint{0.851090in}{2.516042in}}%
\pgfpathlineto{\pgfqpoint{0.851205in}{2.516898in}}%
\pgfpathlineto{\pgfqpoint{0.851205in}{2.644427in}}%
\pgfpathlineto{\pgfqpoint{0.851205in}{2.644427in}}%
\pgfpathlineto{\pgfqpoint{0.851090in}{2.644641in}}%
\pgfpathlineto{\pgfqpoint{0.850860in}{2.644641in}}%
\pgfpathlineto{\pgfqpoint{0.850687in}{2.644641in}}%
\pgfpathlineto{\pgfqpoint{0.850630in}{2.644427in}}%
\pgfpathlineto{\pgfqpoint{0.850457in}{2.644427in}}%
\pgfpathlineto{\pgfqpoint{0.850284in}{2.644213in}}%
\pgfpathlineto{\pgfqpoint{0.849651in}{2.644213in}}%
\pgfpathlineto{\pgfqpoint{0.849191in}{2.644427in}}%
\pgfpathlineto{\pgfqpoint{0.849018in}{2.644213in}}%
\pgfpathlineto{\pgfqpoint{0.848961in}{2.644855in}}%
\pgfpathlineto{\pgfqpoint{0.848731in}{2.645283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852298in}{2.645818in}}%
\pgfpathlineto{\pgfqpoint{0.852298in}{2.517005in}}%
\pgfpathlineto{\pgfqpoint{0.852298in}{2.645818in}}%
\pgfpathlineto{\pgfqpoint{0.852298in}{2.645818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852471in}{2.647744in}}%
\pgfpathlineto{\pgfqpoint{0.852471in}{2.517219in}}%
\pgfpathlineto{\pgfqpoint{0.852528in}{2.517005in}}%
\pgfpathlineto{\pgfqpoint{0.852586in}{2.516684in}}%
\pgfpathlineto{\pgfqpoint{0.852931in}{2.516684in}}%
\pgfpathlineto{\pgfqpoint{0.852989in}{2.516684in}}%
\pgfpathlineto{\pgfqpoint{0.853046in}{2.516898in}}%
\pgfpathlineto{\pgfqpoint{0.853104in}{2.517540in}}%
\pgfpathlineto{\pgfqpoint{0.853161in}{2.518182in}}%
\pgfpathlineto{\pgfqpoint{0.853276in}{2.518717in}}%
\pgfpathlineto{\pgfqpoint{0.853276in}{2.651595in}}%
\pgfpathlineto{\pgfqpoint{0.853276in}{2.651595in}}%
\pgfpathlineto{\pgfqpoint{0.853161in}{2.650847in}}%
\pgfpathlineto{\pgfqpoint{0.853104in}{2.650419in}}%
\pgfpathlineto{\pgfqpoint{0.853046in}{2.649777in}}%
\pgfpathlineto{\pgfqpoint{0.852989in}{2.649135in}}%
\pgfpathlineto{\pgfqpoint{0.852931in}{2.648279in}}%
\pgfpathlineto{\pgfqpoint{0.852586in}{2.648921in}}%
\pgfpathlineto{\pgfqpoint{0.852528in}{2.649028in}}%
\pgfpathlineto{\pgfqpoint{0.852471in}{2.647744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853852in}{2.654377in}}%
\pgfpathlineto{\pgfqpoint{0.853852in}{2.518931in}}%
\pgfpathlineto{\pgfqpoint{0.853909in}{2.518717in}}%
\pgfpathlineto{\pgfqpoint{0.853909in}{2.656303in}}%
\pgfpathlineto{\pgfqpoint{0.853909in}{2.656303in}}%
\pgfpathlineto{\pgfqpoint{0.853852in}{2.654377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854082in}{2.660689in}}%
\pgfpathlineto{\pgfqpoint{0.854082in}{2.518610in}}%
\pgfpathlineto{\pgfqpoint{0.854197in}{2.518396in}}%
\pgfpathlineto{\pgfqpoint{0.854255in}{2.518075in}}%
\pgfpathlineto{\pgfqpoint{0.854715in}{2.517861in}}%
\pgfpathlineto{\pgfqpoint{0.854830in}{2.517647in}}%
\pgfpathlineto{\pgfqpoint{0.855003in}{2.517647in}}%
\pgfpathlineto{\pgfqpoint{0.855118in}{2.517540in}}%
\pgfpathlineto{\pgfqpoint{0.855175in}{2.517433in}}%
\pgfpathlineto{\pgfqpoint{0.855233in}{2.517326in}}%
\pgfpathlineto{\pgfqpoint{0.855693in}{2.517219in}}%
\pgfpathlineto{\pgfqpoint{0.855866in}{2.517326in}}%
\pgfpathlineto{\pgfqpoint{0.856384in}{2.517326in}}%
\pgfpathlineto{\pgfqpoint{0.856556in}{2.517433in}}%
\pgfpathlineto{\pgfqpoint{0.856844in}{2.517647in}}%
\pgfpathlineto{\pgfqpoint{0.856902in}{2.517861in}}%
\pgfpathlineto{\pgfqpoint{0.857074in}{2.518289in}}%
\pgfpathlineto{\pgfqpoint{0.857189in}{2.518717in}}%
\pgfpathlineto{\pgfqpoint{0.857304in}{2.519145in}}%
\pgfpathlineto{\pgfqpoint{0.857304in}{2.673849in}}%
\pgfpathlineto{\pgfqpoint{0.857304in}{2.673849in}}%
\pgfpathlineto{\pgfqpoint{0.857189in}{2.673421in}}%
\pgfpathlineto{\pgfqpoint{0.857074in}{2.673207in}}%
\pgfpathlineto{\pgfqpoint{0.856902in}{2.673207in}}%
\pgfpathlineto{\pgfqpoint{0.856844in}{2.673207in}}%
\pgfpathlineto{\pgfqpoint{0.856556in}{2.673421in}}%
\pgfpathlineto{\pgfqpoint{0.856384in}{2.674170in}}%
\pgfpathlineto{\pgfqpoint{0.855866in}{2.674812in}}%
\pgfpathlineto{\pgfqpoint{0.855693in}{2.675133in}}%
\pgfpathlineto{\pgfqpoint{0.855233in}{2.675240in}}%
\pgfpathlineto{\pgfqpoint{0.855175in}{2.674705in}}%
\pgfpathlineto{\pgfqpoint{0.855118in}{2.673528in}}%
\pgfpathlineto{\pgfqpoint{0.855003in}{2.672351in}}%
\pgfpathlineto{\pgfqpoint{0.854830in}{2.670639in}}%
\pgfpathlineto{\pgfqpoint{0.854715in}{2.668500in}}%
\pgfpathlineto{\pgfqpoint{0.854255in}{2.666146in}}%
\pgfpathlineto{\pgfqpoint{0.854197in}{2.663471in}}%
\pgfpathlineto{\pgfqpoint{0.854082in}{2.660689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857535in}{2.674063in}}%
\pgfpathlineto{\pgfqpoint{0.857535in}{2.518931in}}%
\pgfpathlineto{\pgfqpoint{0.857535in}{2.674063in}}%
\pgfpathlineto{\pgfqpoint{0.857535in}{2.674063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858743in}{2.676417in}}%
\pgfpathlineto{\pgfqpoint{0.858743in}{2.518717in}}%
\pgfpathlineto{\pgfqpoint{0.858916in}{2.518610in}}%
\pgfpathlineto{\pgfqpoint{0.858973in}{2.518503in}}%
\pgfpathlineto{\pgfqpoint{0.859146in}{2.518503in}}%
\pgfpathlineto{\pgfqpoint{0.859203in}{2.518610in}}%
\pgfpathlineto{\pgfqpoint{0.859203in}{2.682087in}}%
\pgfpathlineto{\pgfqpoint{0.859203in}{2.682087in}}%
\pgfpathlineto{\pgfqpoint{0.859146in}{2.680268in}}%
\pgfpathlineto{\pgfqpoint{0.858973in}{2.678984in}}%
\pgfpathlineto{\pgfqpoint{0.858916in}{2.677807in}}%
\pgfpathlineto{\pgfqpoint{0.858743in}{2.676417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859721in}{2.686794in}}%
\pgfpathlineto{\pgfqpoint{0.859721in}{2.518182in}}%
\pgfpathlineto{\pgfqpoint{0.859836in}{2.518289in}}%
\pgfpathlineto{\pgfqpoint{0.859951in}{2.518182in}}%
\pgfpathlineto{\pgfqpoint{0.860009in}{2.518182in}}%
\pgfpathlineto{\pgfqpoint{0.860066in}{2.518182in}}%
\pgfpathlineto{\pgfqpoint{0.860181in}{2.517968in}}%
\pgfpathlineto{\pgfqpoint{0.860354in}{2.517754in}}%
\pgfpathlineto{\pgfqpoint{0.860469in}{2.517540in}}%
\pgfpathlineto{\pgfqpoint{0.860642in}{2.517326in}}%
\pgfpathlineto{\pgfqpoint{0.860699in}{2.517112in}}%
\pgfpathlineto{\pgfqpoint{0.860699in}{2.707336in}}%
\pgfpathlineto{\pgfqpoint{0.860699in}{2.707336in}}%
\pgfpathlineto{\pgfqpoint{0.860642in}{2.705410in}}%
\pgfpathlineto{\pgfqpoint{0.860469in}{2.703699in}}%
\pgfpathlineto{\pgfqpoint{0.860354in}{2.701773in}}%
\pgfpathlineto{\pgfqpoint{0.860181in}{2.699847in}}%
\pgfpathlineto{\pgfqpoint{0.860066in}{2.697707in}}%
\pgfpathlineto{\pgfqpoint{0.860009in}{2.694712in}}%
\pgfpathlineto{\pgfqpoint{0.859951in}{2.691930in}}%
\pgfpathlineto{\pgfqpoint{0.859836in}{2.689255in}}%
\pgfpathlineto{\pgfqpoint{0.859721in}{2.686794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861160in}{2.712044in}}%
\pgfpathlineto{\pgfqpoint{0.861160in}{2.516684in}}%
\pgfpathlineto{\pgfqpoint{0.861562in}{2.516470in}}%
\pgfpathlineto{\pgfqpoint{0.861850in}{2.516256in}}%
\pgfpathlineto{\pgfqpoint{0.861965in}{2.516042in}}%
\pgfpathlineto{\pgfqpoint{0.862426in}{2.515935in}}%
\pgfpathlineto{\pgfqpoint{0.862483in}{2.515935in}}%
\pgfpathlineto{\pgfqpoint{0.862483in}{2.723919in}}%
\pgfpathlineto{\pgfqpoint{0.862483in}{2.723919in}}%
\pgfpathlineto{\pgfqpoint{0.862426in}{2.721566in}}%
\pgfpathlineto{\pgfqpoint{0.861965in}{2.719105in}}%
\pgfpathlineto{\pgfqpoint{0.861850in}{2.716537in}}%
\pgfpathlineto{\pgfqpoint{0.861562in}{2.714397in}}%
\pgfpathlineto{\pgfqpoint{0.861160in}{2.712044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863116in}{2.730339in}}%
\pgfpathlineto{\pgfqpoint{0.863116in}{2.515721in}}%
\pgfpathlineto{\pgfqpoint{0.863519in}{2.515507in}}%
\pgfpathlineto{\pgfqpoint{0.863576in}{2.515293in}}%
\pgfpathlineto{\pgfqpoint{0.863634in}{2.515079in}}%
\pgfpathlineto{\pgfqpoint{0.863749in}{2.514865in}}%
\pgfpathlineto{\pgfqpoint{0.863864in}{2.514651in}}%
\pgfpathlineto{\pgfqpoint{0.863979in}{2.514437in}}%
\pgfpathlineto{\pgfqpoint{0.864555in}{2.514223in}}%
\pgfpathlineto{\pgfqpoint{0.864900in}{2.513902in}}%
\pgfpathlineto{\pgfqpoint{0.865533in}{2.513581in}}%
\pgfpathlineto{\pgfqpoint{0.865821in}{2.513260in}}%
\pgfpathlineto{\pgfqpoint{0.866166in}{2.512832in}}%
\pgfpathlineto{\pgfqpoint{0.866338in}{2.512832in}}%
\pgfpathlineto{\pgfqpoint{0.866396in}{2.512939in}}%
\pgfpathlineto{\pgfqpoint{0.866799in}{2.513046in}}%
\pgfpathlineto{\pgfqpoint{0.866856in}{2.513153in}}%
\pgfpathlineto{\pgfqpoint{0.866914in}{2.513260in}}%
\pgfpathlineto{\pgfqpoint{0.866971in}{2.513367in}}%
\pgfpathlineto{\pgfqpoint{0.867086in}{2.513688in}}%
\pgfpathlineto{\pgfqpoint{0.867086in}{2.788219in}}%
\pgfpathlineto{\pgfqpoint{0.867086in}{2.788219in}}%
\pgfpathlineto{\pgfqpoint{0.866971in}{2.784688in}}%
\pgfpathlineto{\pgfqpoint{0.866914in}{2.781800in}}%
\pgfpathlineto{\pgfqpoint{0.866856in}{2.779553in}}%
\pgfpathlineto{\pgfqpoint{0.866799in}{2.776664in}}%
\pgfpathlineto{\pgfqpoint{0.866396in}{2.773990in}}%
\pgfpathlineto{\pgfqpoint{0.866338in}{2.771101in}}%
\pgfpathlineto{\pgfqpoint{0.866166in}{2.768105in}}%
\pgfpathlineto{\pgfqpoint{0.865821in}{2.765324in}}%
\pgfpathlineto{\pgfqpoint{0.865533in}{2.761365in}}%
\pgfpathlineto{\pgfqpoint{0.864900in}{2.758048in}}%
\pgfpathlineto{\pgfqpoint{0.864555in}{2.754732in}}%
\pgfpathlineto{\pgfqpoint{0.863979in}{2.751308in}}%
\pgfpathlineto{\pgfqpoint{0.863864in}{2.747243in}}%
\pgfpathlineto{\pgfqpoint{0.863749in}{2.743605in}}%
\pgfpathlineto{\pgfqpoint{0.863634in}{2.739967in}}%
\pgfpathlineto{\pgfqpoint{0.863576in}{2.736544in}}%
\pgfpathlineto{\pgfqpoint{0.863519in}{2.733334in}}%
\pgfpathlineto{\pgfqpoint{0.863116in}{2.730339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867317in}{2.796350in}}%
\pgfpathlineto{\pgfqpoint{0.867317in}{2.514116in}}%
\pgfpathlineto{\pgfqpoint{0.867719in}{2.514330in}}%
\pgfpathlineto{\pgfqpoint{0.867777in}{2.514330in}}%
\pgfpathlineto{\pgfqpoint{0.868007in}{2.514223in}}%
\pgfpathlineto{\pgfqpoint{0.868007in}{2.808868in}}%
\pgfpathlineto{\pgfqpoint{0.868007in}{2.808868in}}%
\pgfpathlineto{\pgfqpoint{0.867777in}{2.804695in}}%
\pgfpathlineto{\pgfqpoint{0.867719in}{2.801057in}}%
\pgfpathlineto{\pgfqpoint{0.867317in}{2.796350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868698in}{2.821492in}}%
\pgfpathlineto{\pgfqpoint{0.868698in}{2.514437in}}%
\pgfpathlineto{\pgfqpoint{0.868813in}{2.514544in}}%
\pgfpathlineto{\pgfqpoint{0.868870in}{2.514651in}}%
\pgfpathlineto{\pgfqpoint{0.868928in}{2.514544in}}%
\pgfpathlineto{\pgfqpoint{0.868985in}{2.514544in}}%
\pgfpathlineto{\pgfqpoint{0.868985in}{2.839359in}}%
\pgfpathlineto{\pgfqpoint{0.868985in}{2.839359in}}%
\pgfpathlineto{\pgfqpoint{0.868928in}{2.835080in}}%
\pgfpathlineto{\pgfqpoint{0.868870in}{2.830479in}}%
\pgfpathlineto{\pgfqpoint{0.868813in}{2.825879in}}%
\pgfpathlineto{\pgfqpoint{0.868698in}{2.821492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869216in}{2.847383in}}%
\pgfpathlineto{\pgfqpoint{0.869216in}{2.514437in}}%
\pgfpathlineto{\pgfqpoint{0.869388in}{2.514437in}}%
\pgfpathlineto{\pgfqpoint{0.869791in}{2.514544in}}%
\pgfpathlineto{\pgfqpoint{0.869906in}{2.514651in}}%
\pgfpathlineto{\pgfqpoint{0.869906in}{2.855514in}}%
\pgfpathlineto{\pgfqpoint{0.869906in}{2.855514in}}%
\pgfpathlineto{\pgfqpoint{0.869791in}{2.853268in}}%
\pgfpathlineto{\pgfqpoint{0.869388in}{2.850593in}}%
\pgfpathlineto{\pgfqpoint{0.869216in}{2.847383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870366in}{2.863431in}}%
\pgfpathlineto{\pgfqpoint{0.870366in}{2.514865in}}%
\pgfpathlineto{\pgfqpoint{0.870597in}{2.515186in}}%
\pgfpathlineto{\pgfqpoint{0.870827in}{2.515507in}}%
\pgfpathlineto{\pgfqpoint{0.870884in}{2.515828in}}%
\pgfpathlineto{\pgfqpoint{0.871345in}{2.515828in}}%
\pgfpathlineto{\pgfqpoint{0.871460in}{2.515828in}}%
\pgfpathlineto{\pgfqpoint{0.871517in}{2.515828in}}%
\pgfpathlineto{\pgfqpoint{0.871747in}{2.515614in}}%
\pgfpathlineto{\pgfqpoint{0.871805in}{2.515186in}}%
\pgfpathlineto{\pgfqpoint{0.872323in}{2.514758in}}%
\pgfpathlineto{\pgfqpoint{0.872380in}{2.514223in}}%
\pgfpathlineto{\pgfqpoint{0.872438in}{2.513474in}}%
\pgfpathlineto{\pgfqpoint{0.872726in}{2.512939in}}%
\pgfpathlineto{\pgfqpoint{0.872726in}{2.902375in}}%
\pgfpathlineto{\pgfqpoint{0.872726in}{2.902375in}}%
\pgfpathlineto{\pgfqpoint{0.872438in}{2.899486in}}%
\pgfpathlineto{\pgfqpoint{0.872380in}{2.895314in}}%
\pgfpathlineto{\pgfqpoint{0.872323in}{2.890927in}}%
\pgfpathlineto{\pgfqpoint{0.871805in}{2.886648in}}%
\pgfpathlineto{\pgfqpoint{0.871747in}{2.882796in}}%
\pgfpathlineto{\pgfqpoint{0.871517in}{2.879373in}}%
\pgfpathlineto{\pgfqpoint{0.871460in}{2.877233in}}%
\pgfpathlineto{\pgfqpoint{0.871345in}{2.875093in}}%
\pgfpathlineto{\pgfqpoint{0.870884in}{2.872525in}}%
\pgfpathlineto{\pgfqpoint{0.870827in}{2.870065in}}%
\pgfpathlineto{\pgfqpoint{0.870597in}{2.867176in}}%
\pgfpathlineto{\pgfqpoint{0.870366in}{2.863431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873243in}{2.905585in}}%
\pgfpathlineto{\pgfqpoint{0.873243in}{2.512083in}}%
\pgfpathlineto{\pgfqpoint{0.873416in}{2.511013in}}%
\pgfpathlineto{\pgfqpoint{0.873819in}{2.509837in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{2.509516in}}%
\pgfpathlineto{\pgfqpoint{0.874452in}{2.509195in}}%
\pgfpathlineto{\pgfqpoint{0.874452in}{2.906761in}}%
\pgfpathlineto{\pgfqpoint{0.874452in}{2.906761in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{2.906440in}}%
\pgfpathlineto{\pgfqpoint{0.873819in}{2.906333in}}%
\pgfpathlineto{\pgfqpoint{0.873416in}{2.906654in}}%
\pgfpathlineto{\pgfqpoint{0.873243in}{2.905585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875085in}{2.909115in}}%
\pgfpathlineto{\pgfqpoint{0.875085in}{2.508981in}}%
\pgfpathlineto{\pgfqpoint{0.875200in}{2.508767in}}%
\pgfpathlineto{\pgfqpoint{0.875257in}{2.508339in}}%
\pgfpathlineto{\pgfqpoint{0.875833in}{2.508018in}}%
\pgfpathlineto{\pgfqpoint{0.875833in}{2.919065in}}%
\pgfpathlineto{\pgfqpoint{0.875833in}{2.919065in}}%
\pgfpathlineto{\pgfqpoint{0.875257in}{2.914679in}}%
\pgfpathlineto{\pgfqpoint{0.875200in}{2.911683in}}%
\pgfpathlineto{\pgfqpoint{0.875085in}{2.909115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876293in}{2.926875in}}%
\pgfpathlineto{\pgfqpoint{0.876293in}{2.508125in}}%
\pgfpathlineto{\pgfqpoint{0.876984in}{2.507911in}}%
\pgfpathlineto{\pgfqpoint{0.877847in}{2.507804in}}%
\pgfpathlineto{\pgfqpoint{0.877904in}{2.507483in}}%
\pgfpathlineto{\pgfqpoint{0.878019in}{2.507269in}}%
\pgfpathlineto{\pgfqpoint{0.878077in}{2.507376in}}%
\pgfpathlineto{\pgfqpoint{0.878134in}{2.507376in}}%
\pgfpathlineto{\pgfqpoint{0.878480in}{2.507269in}}%
\pgfpathlineto{\pgfqpoint{0.878537in}{2.507269in}}%
\pgfpathlineto{\pgfqpoint{0.878652in}{2.507376in}}%
\pgfpathlineto{\pgfqpoint{0.878710in}{2.507483in}}%
\pgfpathlineto{\pgfqpoint{0.879170in}{2.507911in}}%
\pgfpathlineto{\pgfqpoint{0.879573in}{2.508339in}}%
\pgfpathlineto{\pgfqpoint{0.879746in}{2.508874in}}%
\pgfpathlineto{\pgfqpoint{0.880206in}{2.509195in}}%
\pgfpathlineto{\pgfqpoint{0.880264in}{2.509516in}}%
\pgfpathlineto{\pgfqpoint{0.880264in}{2.976838in}}%
\pgfpathlineto{\pgfqpoint{0.880264in}{2.976838in}}%
\pgfpathlineto{\pgfqpoint{0.880206in}{2.973736in}}%
\pgfpathlineto{\pgfqpoint{0.879746in}{2.970847in}}%
\pgfpathlineto{\pgfqpoint{0.879573in}{2.968600in}}%
\pgfpathlineto{\pgfqpoint{0.879170in}{2.965819in}}%
\pgfpathlineto{\pgfqpoint{0.878710in}{2.962823in}}%
\pgfpathlineto{\pgfqpoint{0.878652in}{2.959934in}}%
\pgfpathlineto{\pgfqpoint{0.878537in}{2.957260in}}%
\pgfpathlineto{\pgfqpoint{0.878480in}{2.954478in}}%
\pgfpathlineto{\pgfqpoint{0.878134in}{2.951375in}}%
\pgfpathlineto{\pgfqpoint{0.878077in}{2.947738in}}%
\pgfpathlineto{\pgfqpoint{0.878019in}{2.943565in}}%
\pgfpathlineto{\pgfqpoint{0.877904in}{2.938644in}}%
\pgfpathlineto{\pgfqpoint{0.877847in}{2.934257in}}%
\pgfpathlineto{\pgfqpoint{0.876984in}{2.930299in}}%
\pgfpathlineto{\pgfqpoint{0.876293in}{2.926875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881472in}{2.980369in}}%
\pgfpathlineto{\pgfqpoint{0.881472in}{2.509623in}}%
\pgfpathlineto{\pgfqpoint{0.881990in}{2.509730in}}%
\pgfpathlineto{\pgfqpoint{0.882047in}{2.509409in}}%
\pgfpathlineto{\pgfqpoint{0.882162in}{2.509088in}}%
\pgfpathlineto{\pgfqpoint{0.882393in}{2.508981in}}%
\pgfpathlineto{\pgfqpoint{0.882393in}{2.985290in}}%
\pgfpathlineto{\pgfqpoint{0.882393in}{2.985290in}}%
\pgfpathlineto{\pgfqpoint{0.882162in}{2.983900in}}%
\pgfpathlineto{\pgfqpoint{0.882047in}{2.982723in}}%
\pgfpathlineto{\pgfqpoint{0.881990in}{2.981760in}}%
\pgfpathlineto{\pgfqpoint{0.881472in}{2.980369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883026in}{2.988500in}}%
\pgfpathlineto{\pgfqpoint{0.883026in}{2.508767in}}%
\pgfpathlineto{\pgfqpoint{0.883658in}{2.509195in}}%
\pgfpathlineto{\pgfqpoint{0.883716in}{2.509730in}}%
\pgfpathlineto{\pgfqpoint{0.884291in}{2.510372in}}%
\pgfpathlineto{\pgfqpoint{0.884407in}{2.510906in}}%
\pgfpathlineto{\pgfqpoint{0.884579in}{2.511548in}}%
\pgfpathlineto{\pgfqpoint{0.884637in}{2.512190in}}%
\pgfpathlineto{\pgfqpoint{0.884637in}{2.996845in}}%
\pgfpathlineto{\pgfqpoint{0.884637in}{2.996845in}}%
\pgfpathlineto{\pgfqpoint{0.884579in}{2.995347in}}%
\pgfpathlineto{\pgfqpoint{0.884407in}{2.993636in}}%
\pgfpathlineto{\pgfqpoint{0.884291in}{2.992673in}}%
\pgfpathlineto{\pgfqpoint{0.883716in}{2.991175in}}%
\pgfpathlineto{\pgfqpoint{0.883658in}{2.989570in}}%
\pgfpathlineto{\pgfqpoint{0.883026in}{2.988500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884752in}{2.999734in}}%
\pgfpathlineto{\pgfqpoint{0.884752in}{2.512511in}}%
\pgfpathlineto{\pgfqpoint{0.885155in}{2.512404in}}%
\pgfpathlineto{\pgfqpoint{0.885212in}{2.512297in}}%
\pgfpathlineto{\pgfqpoint{0.885845in}{2.512083in}}%
\pgfpathlineto{\pgfqpoint{0.885960in}{2.511976in}}%
\pgfpathlineto{\pgfqpoint{0.886708in}{2.512083in}}%
\pgfpathlineto{\pgfqpoint{0.887284in}{2.512297in}}%
\pgfpathlineto{\pgfqpoint{0.887341in}{2.512511in}}%
\pgfpathlineto{\pgfqpoint{0.887399in}{2.512832in}}%
\pgfpathlineto{\pgfqpoint{0.887456in}{2.513260in}}%
\pgfpathlineto{\pgfqpoint{0.887571in}{2.513688in}}%
\pgfpathlineto{\pgfqpoint{0.887744in}{2.513902in}}%
\pgfpathlineto{\pgfqpoint{0.887917in}{2.514116in}}%
\pgfpathlineto{\pgfqpoint{0.887917in}{3.025732in}}%
\pgfpathlineto{\pgfqpoint{0.887917in}{3.025732in}}%
\pgfpathlineto{\pgfqpoint{0.887744in}{3.023164in}}%
\pgfpathlineto{\pgfqpoint{0.887571in}{3.020810in}}%
\pgfpathlineto{\pgfqpoint{0.887456in}{3.018029in}}%
\pgfpathlineto{\pgfqpoint{0.887399in}{3.015033in}}%
\pgfpathlineto{\pgfqpoint{0.887341in}{3.012358in}}%
\pgfpathlineto{\pgfqpoint{0.887284in}{3.010647in}}%
\pgfpathlineto{\pgfqpoint{0.886708in}{3.009149in}}%
\pgfpathlineto{\pgfqpoint{0.885960in}{3.006260in}}%
\pgfpathlineto{\pgfqpoint{0.885845in}{3.004441in}}%
\pgfpathlineto{\pgfqpoint{0.885212in}{3.003157in}}%
\pgfpathlineto{\pgfqpoint{0.885155in}{3.001339in}}%
\pgfpathlineto{\pgfqpoint{0.884752in}{2.999734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888147in}{3.029797in}}%
\pgfpathlineto{\pgfqpoint{0.888147in}{2.514330in}}%
\pgfpathlineto{\pgfqpoint{0.888204in}{2.514437in}}%
\pgfpathlineto{\pgfqpoint{0.888607in}{2.514544in}}%
\pgfpathlineto{\pgfqpoint{0.889355in}{2.514758in}}%
\pgfpathlineto{\pgfqpoint{0.889355in}{3.031723in}}%
\pgfpathlineto{\pgfqpoint{0.889355in}{3.031723in}}%
\pgfpathlineto{\pgfqpoint{0.888607in}{3.032365in}}%
\pgfpathlineto{\pgfqpoint{0.888204in}{3.030974in}}%
\pgfpathlineto{\pgfqpoint{0.888147in}{3.029797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890046in}{3.033863in}}%
\pgfpathlineto{\pgfqpoint{0.890046in}{2.515186in}}%
\pgfpathlineto{\pgfqpoint{0.890103in}{2.515614in}}%
\pgfpathlineto{\pgfqpoint{0.890506in}{2.515721in}}%
\pgfpathlineto{\pgfqpoint{0.890621in}{2.515828in}}%
\pgfpathlineto{\pgfqpoint{0.890851in}{2.515935in}}%
\pgfpathlineto{\pgfqpoint{0.891024in}{2.516042in}}%
\pgfpathlineto{\pgfqpoint{0.891024in}{3.042422in}}%
\pgfpathlineto{\pgfqpoint{0.891024in}{3.042422in}}%
\pgfpathlineto{\pgfqpoint{0.890851in}{3.041673in}}%
\pgfpathlineto{\pgfqpoint{0.890621in}{3.040068in}}%
\pgfpathlineto{\pgfqpoint{0.890506in}{3.038249in}}%
\pgfpathlineto{\pgfqpoint{0.890103in}{3.035789in}}%
\pgfpathlineto{\pgfqpoint{0.890046in}{3.033863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891311in}{3.042422in}}%
\pgfpathlineto{\pgfqpoint{0.891311in}{2.515828in}}%
\pgfpathlineto{\pgfqpoint{0.891311in}{3.042422in}}%
\pgfpathlineto{\pgfqpoint{0.891311in}{3.042422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891944in}{3.041994in}}%
\pgfpathlineto{\pgfqpoint{0.891944in}{2.515828in}}%
\pgfpathlineto{\pgfqpoint{0.891944in}{3.041994in}}%
\pgfpathlineto{\pgfqpoint{0.891944in}{3.041994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892175in}{3.040496in}}%
\pgfpathlineto{\pgfqpoint{0.892175in}{2.516042in}}%
\pgfpathlineto{\pgfqpoint{0.892175in}{3.040496in}}%
\pgfpathlineto{\pgfqpoint{0.892175in}{3.040496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892520in}{3.038249in}}%
\pgfpathlineto{\pgfqpoint{0.892520in}{2.516363in}}%
\pgfpathlineto{\pgfqpoint{0.892635in}{2.516684in}}%
\pgfpathlineto{\pgfqpoint{0.892692in}{2.517005in}}%
\pgfpathlineto{\pgfqpoint{0.892808in}{2.517326in}}%
\pgfpathlineto{\pgfqpoint{0.892808in}{3.037928in}}%
\pgfpathlineto{\pgfqpoint{0.892808in}{3.037928in}}%
\pgfpathlineto{\pgfqpoint{0.892692in}{3.037180in}}%
\pgfpathlineto{\pgfqpoint{0.892635in}{3.037715in}}%
\pgfpathlineto{\pgfqpoint{0.892520in}{3.038249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893210in}{3.042101in}}%
\pgfpathlineto{\pgfqpoint{0.893210in}{2.517433in}}%
\pgfpathlineto{\pgfqpoint{0.893556in}{2.517433in}}%
\pgfpathlineto{\pgfqpoint{0.893671in}{2.517326in}}%
\pgfpathlineto{\pgfqpoint{0.894131in}{2.517219in}}%
\pgfpathlineto{\pgfqpoint{0.894419in}{2.517112in}}%
\pgfpathlineto{\pgfqpoint{0.894534in}{2.517005in}}%
\pgfpathlineto{\pgfqpoint{0.894994in}{2.516684in}}%
\pgfpathlineto{\pgfqpoint{0.895454in}{2.516470in}}%
\pgfpathlineto{\pgfqpoint{0.895800in}{2.516256in}}%
\pgfpathlineto{\pgfqpoint{0.895857in}{2.516256in}}%
\pgfpathlineto{\pgfqpoint{0.895857in}{3.059326in}}%
\pgfpathlineto{\pgfqpoint{0.895857in}{3.059326in}}%
\pgfpathlineto{\pgfqpoint{0.895800in}{3.056972in}}%
\pgfpathlineto{\pgfqpoint{0.895454in}{3.055261in}}%
\pgfpathlineto{\pgfqpoint{0.894994in}{3.054619in}}%
\pgfpathlineto{\pgfqpoint{0.894534in}{3.053656in}}%
\pgfpathlineto{\pgfqpoint{0.894419in}{3.053335in}}%
\pgfpathlineto{\pgfqpoint{0.894131in}{3.051302in}}%
\pgfpathlineto{\pgfqpoint{0.893671in}{3.048413in}}%
\pgfpathlineto{\pgfqpoint{0.893556in}{3.045525in}}%
\pgfpathlineto{\pgfqpoint{0.893210in}{3.042101in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896260in}{3.062215in}}%
\pgfpathlineto{\pgfqpoint{0.896260in}{2.516363in}}%
\pgfpathlineto{\pgfqpoint{0.896605in}{2.516256in}}%
\pgfpathlineto{\pgfqpoint{0.896663in}{2.516149in}}%
\pgfpathlineto{\pgfqpoint{0.896951in}{2.516042in}}%
\pgfpathlineto{\pgfqpoint{0.897181in}{2.515935in}}%
\pgfpathlineto{\pgfqpoint{0.897468in}{2.515828in}}%
\pgfpathlineto{\pgfqpoint{0.897526in}{2.515721in}}%
\pgfpathlineto{\pgfqpoint{0.897929in}{2.515614in}}%
\pgfpathlineto{\pgfqpoint{0.898159in}{2.515828in}}%
\pgfpathlineto{\pgfqpoint{0.898274in}{2.516149in}}%
\pgfpathlineto{\pgfqpoint{0.899022in}{2.516684in}}%
\pgfpathlineto{\pgfqpoint{0.899540in}{2.517219in}}%
\pgfpathlineto{\pgfqpoint{0.899597in}{2.517754in}}%
\pgfpathlineto{\pgfqpoint{0.899828in}{2.518075in}}%
\pgfpathlineto{\pgfqpoint{0.899885in}{2.518396in}}%
\pgfpathlineto{\pgfqpoint{0.900173in}{2.518503in}}%
\pgfpathlineto{\pgfqpoint{0.900806in}{2.518182in}}%
\pgfpathlineto{\pgfqpoint{0.900863in}{2.517968in}}%
\pgfpathlineto{\pgfqpoint{0.901094in}{2.517754in}}%
\pgfpathlineto{\pgfqpoint{0.901209in}{2.517754in}}%
\pgfpathlineto{\pgfqpoint{0.901266in}{2.517754in}}%
\pgfpathlineto{\pgfqpoint{0.901381in}{2.517968in}}%
\pgfpathlineto{\pgfqpoint{0.901439in}{2.518182in}}%
\pgfpathlineto{\pgfqpoint{0.901439in}{3.085217in}}%
\pgfpathlineto{\pgfqpoint{0.901439in}{3.085217in}}%
\pgfpathlineto{\pgfqpoint{0.901381in}{3.084147in}}%
\pgfpathlineto{\pgfqpoint{0.901266in}{3.082435in}}%
\pgfpathlineto{\pgfqpoint{0.901209in}{3.081580in}}%
\pgfpathlineto{\pgfqpoint{0.901094in}{3.082649in}}%
\pgfpathlineto{\pgfqpoint{0.900863in}{3.083291in}}%
\pgfpathlineto{\pgfqpoint{0.900806in}{3.083933in}}%
\pgfpathlineto{\pgfqpoint{0.900173in}{3.084682in}}%
\pgfpathlineto{\pgfqpoint{0.899885in}{3.085003in}}%
\pgfpathlineto{\pgfqpoint{0.899828in}{3.083398in}}%
\pgfpathlineto{\pgfqpoint{0.899597in}{3.081793in}}%
\pgfpathlineto{\pgfqpoint{0.899540in}{3.079119in}}%
\pgfpathlineto{\pgfqpoint{0.899022in}{3.076230in}}%
\pgfpathlineto{\pgfqpoint{0.898274in}{3.073769in}}%
\pgfpathlineto{\pgfqpoint{0.898159in}{3.070239in}}%
\pgfpathlineto{\pgfqpoint{0.897929in}{3.068313in}}%
\pgfpathlineto{\pgfqpoint{0.897526in}{3.066922in}}%
\pgfpathlineto{\pgfqpoint{0.897468in}{3.066387in}}%
\pgfpathlineto{\pgfqpoint{0.897181in}{3.066708in}}%
\pgfpathlineto{\pgfqpoint{0.896951in}{3.065745in}}%
\pgfpathlineto{\pgfqpoint{0.896663in}{3.065210in}}%
\pgfpathlineto{\pgfqpoint{0.896605in}{3.064247in}}%
\pgfpathlineto{\pgfqpoint{0.896260in}{3.062215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901611in}{3.085859in}}%
\pgfpathlineto{\pgfqpoint{0.901611in}{2.518610in}}%
\pgfpathlineto{\pgfqpoint{0.901784in}{2.518824in}}%
\pgfpathlineto{\pgfqpoint{0.901899in}{2.518824in}}%
\pgfpathlineto{\pgfqpoint{0.902072in}{2.518824in}}%
\pgfpathlineto{\pgfqpoint{0.902762in}{2.518610in}}%
\pgfpathlineto{\pgfqpoint{0.902935in}{2.518610in}}%
\pgfpathlineto{\pgfqpoint{0.902935in}{3.096130in}}%
\pgfpathlineto{\pgfqpoint{0.902935in}{3.096130in}}%
\pgfpathlineto{\pgfqpoint{0.902762in}{3.092278in}}%
\pgfpathlineto{\pgfqpoint{0.902072in}{3.089283in}}%
\pgfpathlineto{\pgfqpoint{0.901899in}{3.087571in}}%
\pgfpathlineto{\pgfqpoint{0.901784in}{3.086501in}}%
\pgfpathlineto{\pgfqpoint{0.901611in}{3.085859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903683in}{3.102549in}}%
\pgfpathlineto{\pgfqpoint{0.903683in}{2.518824in}}%
\pgfpathlineto{\pgfqpoint{0.903913in}{2.519252in}}%
\pgfpathlineto{\pgfqpoint{0.904086in}{2.519679in}}%
\pgfpathlineto{\pgfqpoint{0.904373in}{2.520214in}}%
\pgfpathlineto{\pgfqpoint{0.904431in}{2.520535in}}%
\pgfpathlineto{\pgfqpoint{0.904431in}{3.111964in}}%
\pgfpathlineto{\pgfqpoint{0.904431in}{3.111964in}}%
\pgfpathlineto{\pgfqpoint{0.904373in}{3.109931in}}%
\pgfpathlineto{\pgfqpoint{0.904086in}{3.107899in}}%
\pgfpathlineto{\pgfqpoint{0.903913in}{3.105117in}}%
\pgfpathlineto{\pgfqpoint{0.903683in}{3.102549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904604in}{3.116992in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.521498in}}%
\pgfpathlineto{\pgfqpoint{0.904719in}{2.521712in}}%
\pgfpathlineto{\pgfqpoint{0.904891in}{2.521605in}}%
\pgfpathlineto{\pgfqpoint{0.905006in}{2.521712in}}%
\pgfpathlineto{\pgfqpoint{0.905006in}{3.124054in}}%
\pgfpathlineto{\pgfqpoint{0.905006in}{3.124054in}}%
\pgfpathlineto{\pgfqpoint{0.904891in}{3.121807in}}%
\pgfpathlineto{\pgfqpoint{0.904719in}{3.119346in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{3.116992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905985in}{3.127584in}}%
\pgfpathlineto{\pgfqpoint{0.905985in}{2.522461in}}%
\pgfpathlineto{\pgfqpoint{0.906157in}{2.522782in}}%
\pgfpathlineto{\pgfqpoint{0.906963in}{2.523210in}}%
\pgfpathlineto{\pgfqpoint{0.907423in}{2.523210in}}%
\pgfpathlineto{\pgfqpoint{0.907481in}{2.523103in}}%
\pgfpathlineto{\pgfqpoint{0.907596in}{2.522889in}}%
\pgfpathlineto{\pgfqpoint{0.907826in}{2.522568in}}%
\pgfpathlineto{\pgfqpoint{0.908056in}{2.522140in}}%
\pgfpathlineto{\pgfqpoint{0.908114in}{2.521391in}}%
\pgfpathlineto{\pgfqpoint{0.908344in}{2.520642in}}%
\pgfpathlineto{\pgfqpoint{0.908459in}{2.520000in}}%
\pgfpathlineto{\pgfqpoint{0.908459in}{3.146735in}}%
\pgfpathlineto{\pgfqpoint{0.908459in}{3.146735in}}%
\pgfpathlineto{\pgfqpoint{0.908344in}{3.145451in}}%
\pgfpathlineto{\pgfqpoint{0.908114in}{3.144060in}}%
\pgfpathlineto{\pgfqpoint{0.908056in}{3.142242in}}%
\pgfpathlineto{\pgfqpoint{0.907826in}{3.140316in}}%
\pgfpathlineto{\pgfqpoint{0.907596in}{3.138069in}}%
\pgfpathlineto{\pgfqpoint{0.907481in}{3.135501in}}%
\pgfpathlineto{\pgfqpoint{0.907423in}{3.133469in}}%
\pgfpathlineto{\pgfqpoint{0.906963in}{3.131329in}}%
\pgfpathlineto{\pgfqpoint{0.906157in}{3.128975in}}%
\pgfpathlineto{\pgfqpoint{0.905985in}{3.127584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908862in}{3.148661in}}%
\pgfpathlineto{\pgfqpoint{0.908862in}{2.519359in}}%
\pgfpathlineto{\pgfqpoint{0.908977in}{2.518717in}}%
\pgfpathlineto{\pgfqpoint{0.909034in}{2.518075in}}%
\pgfpathlineto{\pgfqpoint{0.909380in}{2.517433in}}%
\pgfpathlineto{\pgfqpoint{0.909437in}{2.517005in}}%
\pgfpathlineto{\pgfqpoint{0.909725in}{2.517219in}}%
\pgfpathlineto{\pgfqpoint{0.909725in}{3.150373in}}%
\pgfpathlineto{\pgfqpoint{0.909725in}{3.150373in}}%
\pgfpathlineto{\pgfqpoint{0.909437in}{3.149945in}}%
\pgfpathlineto{\pgfqpoint{0.909380in}{3.149517in}}%
\pgfpathlineto{\pgfqpoint{0.909034in}{3.148875in}}%
\pgfpathlineto{\pgfqpoint{0.908977in}{3.149303in}}%
\pgfpathlineto{\pgfqpoint{0.908862in}{3.148661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910013in}{3.152084in}}%
\pgfpathlineto{\pgfqpoint{0.910013in}{2.517647in}}%
\pgfpathlineto{\pgfqpoint{0.910300in}{2.518075in}}%
\pgfpathlineto{\pgfqpoint{0.910645in}{2.518503in}}%
\pgfpathlineto{\pgfqpoint{0.911106in}{2.518503in}}%
\pgfpathlineto{\pgfqpoint{0.911163in}{2.518503in}}%
\pgfpathlineto{\pgfqpoint{0.911221in}{2.518289in}}%
\pgfpathlineto{\pgfqpoint{0.911566in}{2.518182in}}%
\pgfpathlineto{\pgfqpoint{0.911681in}{2.518075in}}%
\pgfpathlineto{\pgfqpoint{0.911681in}{3.155722in}}%
\pgfpathlineto{\pgfqpoint{0.911681in}{3.155722in}}%
\pgfpathlineto{\pgfqpoint{0.911566in}{3.153047in}}%
\pgfpathlineto{\pgfqpoint{0.911221in}{3.152084in}}%
\pgfpathlineto{\pgfqpoint{0.911163in}{3.151229in}}%
\pgfpathlineto{\pgfqpoint{0.911106in}{3.151015in}}%
\pgfpathlineto{\pgfqpoint{0.910645in}{3.151871in}}%
\pgfpathlineto{\pgfqpoint{0.910300in}{3.152298in}}%
\pgfpathlineto{\pgfqpoint{0.910013in}{3.152084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912142in}{3.159574in}}%
\pgfpathlineto{\pgfqpoint{0.912142in}{2.518075in}}%
\pgfpathlineto{\pgfqpoint{0.912199in}{2.518503in}}%
\pgfpathlineto{\pgfqpoint{0.912257in}{2.518931in}}%
\pgfpathlineto{\pgfqpoint{0.912257in}{3.161927in}}%
\pgfpathlineto{\pgfqpoint{0.912257in}{3.161927in}}%
\pgfpathlineto{\pgfqpoint{0.912199in}{3.160857in}}%
\pgfpathlineto{\pgfqpoint{0.912142in}{3.159574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912832in}{3.165244in}}%
\pgfpathlineto{\pgfqpoint{0.912832in}{2.519252in}}%
\pgfpathlineto{\pgfqpoint{0.913407in}{2.519252in}}%
\pgfpathlineto{\pgfqpoint{0.913407in}{3.168454in}}%
\pgfpathlineto{\pgfqpoint{0.913407in}{3.168454in}}%
\pgfpathlineto{\pgfqpoint{0.912832in}{3.165244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913925in}{3.175087in}}%
\pgfpathlineto{\pgfqpoint{0.913925in}{2.519252in}}%
\pgfpathlineto{\pgfqpoint{0.914098in}{2.519252in}}%
\pgfpathlineto{\pgfqpoint{0.914213in}{2.519252in}}%
\pgfpathlineto{\pgfqpoint{0.914443in}{2.519038in}}%
\pgfpathlineto{\pgfqpoint{0.914673in}{2.519038in}}%
\pgfpathlineto{\pgfqpoint{0.914673in}{3.183432in}}%
\pgfpathlineto{\pgfqpoint{0.914673in}{3.183432in}}%
\pgfpathlineto{\pgfqpoint{0.914443in}{3.181506in}}%
\pgfpathlineto{\pgfqpoint{0.914213in}{3.179366in}}%
\pgfpathlineto{\pgfqpoint{0.914098in}{3.177227in}}%
\pgfpathlineto{\pgfqpoint{0.913925in}{3.175087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915249in}{3.189102in}}%
\pgfpathlineto{\pgfqpoint{0.915249in}{2.519145in}}%
\pgfpathlineto{\pgfqpoint{0.915364in}{2.519145in}}%
\pgfpathlineto{\pgfqpoint{0.915594in}{2.519145in}}%
\pgfpathlineto{\pgfqpoint{0.915882in}{2.519359in}}%
\pgfpathlineto{\pgfqpoint{0.916630in}{2.519466in}}%
\pgfpathlineto{\pgfqpoint{0.916802in}{2.519466in}}%
\pgfpathlineto{\pgfqpoint{0.917033in}{2.519145in}}%
\pgfpathlineto{\pgfqpoint{0.917148in}{2.518610in}}%
\pgfpathlineto{\pgfqpoint{0.917378in}{2.518075in}}%
\pgfpathlineto{\pgfqpoint{0.917666in}{2.517647in}}%
\pgfpathlineto{\pgfqpoint{0.917781in}{2.517326in}}%
\pgfpathlineto{\pgfqpoint{0.917781in}{3.198624in}}%
\pgfpathlineto{\pgfqpoint{0.917781in}{3.198624in}}%
\pgfpathlineto{\pgfqpoint{0.917666in}{3.196805in}}%
\pgfpathlineto{\pgfqpoint{0.917378in}{3.195522in}}%
\pgfpathlineto{\pgfqpoint{0.917148in}{3.195842in}}%
\pgfpathlineto{\pgfqpoint{0.917033in}{3.197233in}}%
\pgfpathlineto{\pgfqpoint{0.916802in}{3.198196in}}%
\pgfpathlineto{\pgfqpoint{0.916630in}{3.198196in}}%
\pgfpathlineto{\pgfqpoint{0.915882in}{3.196591in}}%
\pgfpathlineto{\pgfqpoint{0.915594in}{3.194024in}}%
\pgfpathlineto{\pgfqpoint{0.915364in}{3.191670in}}%
\pgfpathlineto{\pgfqpoint{0.915249in}{3.189102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918586in}{3.201513in}}%
\pgfpathlineto{\pgfqpoint{0.918586in}{2.516577in}}%
\pgfpathlineto{\pgfqpoint{0.918586in}{3.201513in}}%
\pgfpathlineto{\pgfqpoint{0.918586in}{3.201513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919392in}{3.203225in}}%
\pgfpathlineto{\pgfqpoint{0.919392in}{2.516577in}}%
\pgfpathlineto{\pgfqpoint{0.919680in}{2.516363in}}%
\pgfpathlineto{\pgfqpoint{0.919680in}{3.203225in}}%
\pgfpathlineto{\pgfqpoint{0.919680in}{3.203225in}}%
\pgfpathlineto{\pgfqpoint{0.919392in}{3.203225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920658in}{3.212640in}}%
\pgfpathlineto{\pgfqpoint{0.920658in}{2.515935in}}%
\pgfpathlineto{\pgfqpoint{0.921176in}{2.515721in}}%
\pgfpathlineto{\pgfqpoint{0.921233in}{2.515721in}}%
\pgfpathlineto{\pgfqpoint{0.921291in}{2.515721in}}%
\pgfpathlineto{\pgfqpoint{0.921348in}{2.515828in}}%
\pgfpathlineto{\pgfqpoint{0.921636in}{2.516042in}}%
\pgfpathlineto{\pgfqpoint{0.922326in}{2.516470in}}%
\pgfpathlineto{\pgfqpoint{0.922499in}{2.516577in}}%
\pgfpathlineto{\pgfqpoint{0.922672in}{2.516684in}}%
\pgfpathlineto{\pgfqpoint{0.923074in}{2.516470in}}%
\pgfpathlineto{\pgfqpoint{0.923707in}{2.516149in}}%
\pgfpathlineto{\pgfqpoint{0.924225in}{2.515828in}}%
\pgfpathlineto{\pgfqpoint{0.924340in}{2.515507in}}%
\pgfpathlineto{\pgfqpoint{0.924628in}{2.515507in}}%
\pgfpathlineto{\pgfqpoint{0.924801in}{2.515614in}}%
\pgfpathlineto{\pgfqpoint{0.925146in}{2.515935in}}%
\pgfpathlineto{\pgfqpoint{0.925146in}{3.245806in}}%
\pgfpathlineto{\pgfqpoint{0.925146in}{3.245806in}}%
\pgfpathlineto{\pgfqpoint{0.924801in}{3.243345in}}%
\pgfpathlineto{\pgfqpoint{0.924628in}{3.241098in}}%
\pgfpathlineto{\pgfqpoint{0.924340in}{3.238317in}}%
\pgfpathlineto{\pgfqpoint{0.924225in}{3.235856in}}%
\pgfpathlineto{\pgfqpoint{0.923707in}{3.233181in}}%
\pgfpathlineto{\pgfqpoint{0.923074in}{3.230721in}}%
\pgfpathlineto{\pgfqpoint{0.922672in}{3.227939in}}%
\pgfpathlineto{\pgfqpoint{0.922499in}{3.225692in}}%
\pgfpathlineto{\pgfqpoint{0.922326in}{3.223873in}}%
\pgfpathlineto{\pgfqpoint{0.921636in}{3.221948in}}%
\pgfpathlineto{\pgfqpoint{0.921348in}{3.220022in}}%
\pgfpathlineto{\pgfqpoint{0.921291in}{3.218203in}}%
\pgfpathlineto{\pgfqpoint{0.921233in}{3.215849in}}%
\pgfpathlineto{\pgfqpoint{0.921176in}{3.214565in}}%
\pgfpathlineto{\pgfqpoint{0.920658in}{3.212640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925261in}{3.248908in}}%
\pgfpathlineto{\pgfqpoint{0.925261in}{2.516042in}}%
\pgfpathlineto{\pgfqpoint{0.925434in}{2.516149in}}%
\pgfpathlineto{\pgfqpoint{0.925952in}{2.516577in}}%
\pgfpathlineto{\pgfqpoint{0.926009in}{2.516791in}}%
\pgfpathlineto{\pgfqpoint{0.926469in}{2.517219in}}%
\pgfpathlineto{\pgfqpoint{0.926642in}{2.517754in}}%
\pgfpathlineto{\pgfqpoint{0.927045in}{2.518075in}}%
\pgfpathlineto{\pgfqpoint{0.927333in}{2.518182in}}%
\pgfpathlineto{\pgfqpoint{0.927505in}{2.518182in}}%
\pgfpathlineto{\pgfqpoint{0.927678in}{2.518396in}}%
\pgfpathlineto{\pgfqpoint{0.927908in}{2.518182in}}%
\pgfpathlineto{\pgfqpoint{0.928196in}{2.517968in}}%
\pgfpathlineto{\pgfqpoint{0.928196in}{3.267952in}}%
\pgfpathlineto{\pgfqpoint{0.928196in}{3.267952in}}%
\pgfpathlineto{\pgfqpoint{0.927908in}{3.267524in}}%
\pgfpathlineto{\pgfqpoint{0.927678in}{3.267738in}}%
\pgfpathlineto{\pgfqpoint{0.927505in}{3.266882in}}%
\pgfpathlineto{\pgfqpoint{0.927333in}{3.265171in}}%
\pgfpathlineto{\pgfqpoint{0.927045in}{3.262924in}}%
\pgfpathlineto{\pgfqpoint{0.926642in}{3.260891in}}%
\pgfpathlineto{\pgfqpoint{0.926469in}{3.258644in}}%
\pgfpathlineto{\pgfqpoint{0.926009in}{3.256291in}}%
\pgfpathlineto{\pgfqpoint{0.925952in}{3.253509in}}%
\pgfpathlineto{\pgfqpoint{0.925434in}{3.250941in}}%
\pgfpathlineto{\pgfqpoint{0.925261in}{3.248908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928541in}{3.268380in}}%
\pgfpathlineto{\pgfqpoint{0.928541in}{2.517326in}}%
\pgfpathlineto{\pgfqpoint{0.928598in}{2.517112in}}%
\pgfpathlineto{\pgfqpoint{0.928714in}{2.516898in}}%
\pgfpathlineto{\pgfqpoint{0.928829in}{2.516470in}}%
\pgfpathlineto{\pgfqpoint{0.928944in}{2.516470in}}%
\pgfpathlineto{\pgfqpoint{0.928944in}{3.267096in}}%
\pgfpathlineto{\pgfqpoint{0.928944in}{3.267096in}}%
\pgfpathlineto{\pgfqpoint{0.928829in}{3.267524in}}%
\pgfpathlineto{\pgfqpoint{0.928714in}{3.267952in}}%
\pgfpathlineto{\pgfqpoint{0.928598in}{3.268166in}}%
\pgfpathlineto{\pgfqpoint{0.928541in}{3.268380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929462in}{3.267310in}}%
\pgfpathlineto{\pgfqpoint{0.929462in}{2.516684in}}%
\pgfpathlineto{\pgfqpoint{0.929519in}{2.516684in}}%
\pgfpathlineto{\pgfqpoint{0.929519in}{3.267524in}}%
\pgfpathlineto{\pgfqpoint{0.929519in}{3.267524in}}%
\pgfpathlineto{\pgfqpoint{0.929462in}{3.267310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930037in}{3.270520in}}%
\pgfpathlineto{\pgfqpoint{0.930037in}{2.516684in}}%
\pgfpathlineto{\pgfqpoint{0.930095in}{2.516470in}}%
\pgfpathlineto{\pgfqpoint{0.930267in}{2.516256in}}%
\pgfpathlineto{\pgfqpoint{0.930382in}{2.515935in}}%
\pgfpathlineto{\pgfqpoint{0.930555in}{2.515828in}}%
\pgfpathlineto{\pgfqpoint{0.930670in}{2.515721in}}%
\pgfpathlineto{\pgfqpoint{0.930785in}{2.515614in}}%
\pgfpathlineto{\pgfqpoint{0.930785in}{3.277153in}}%
\pgfpathlineto{\pgfqpoint{0.930785in}{3.277153in}}%
\pgfpathlineto{\pgfqpoint{0.930670in}{3.276618in}}%
\pgfpathlineto{\pgfqpoint{0.930555in}{3.276083in}}%
\pgfpathlineto{\pgfqpoint{0.930382in}{3.275120in}}%
\pgfpathlineto{\pgfqpoint{0.930267in}{3.273944in}}%
\pgfpathlineto{\pgfqpoint{0.930095in}{3.272660in}}%
\pgfpathlineto{\pgfqpoint{0.930037in}{3.270520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931648in}{3.278651in}}%
\pgfpathlineto{\pgfqpoint{0.931648in}{2.514972in}}%
\pgfpathlineto{\pgfqpoint{0.932166in}{2.514544in}}%
\pgfpathlineto{\pgfqpoint{0.932281in}{2.514330in}}%
\pgfpathlineto{\pgfqpoint{0.932396in}{2.514437in}}%
\pgfpathlineto{\pgfqpoint{0.932511in}{2.514758in}}%
\pgfpathlineto{\pgfqpoint{0.932914in}{2.514865in}}%
\pgfpathlineto{\pgfqpoint{0.933259in}{2.515079in}}%
\pgfpathlineto{\pgfqpoint{0.933259in}{3.285391in}}%
\pgfpathlineto{\pgfqpoint{0.933259in}{3.285391in}}%
\pgfpathlineto{\pgfqpoint{0.932914in}{3.283038in}}%
\pgfpathlineto{\pgfqpoint{0.932511in}{3.280791in}}%
\pgfpathlineto{\pgfqpoint{0.932396in}{3.279828in}}%
\pgfpathlineto{\pgfqpoint{0.932281in}{3.279721in}}%
\pgfpathlineto{\pgfqpoint{0.932166in}{3.279293in}}%
\pgfpathlineto{\pgfqpoint{0.931648in}{3.278651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933777in}{3.289457in}}%
\pgfpathlineto{\pgfqpoint{0.933777in}{2.515293in}}%
\pgfpathlineto{\pgfqpoint{0.934007in}{2.515507in}}%
\pgfpathlineto{\pgfqpoint{0.934122in}{2.515721in}}%
\pgfpathlineto{\pgfqpoint{0.934410in}{2.515721in}}%
\pgfpathlineto{\pgfqpoint{0.934583in}{2.515400in}}%
\pgfpathlineto{\pgfqpoint{0.934640in}{2.515293in}}%
\pgfpathlineto{\pgfqpoint{0.934813in}{2.515293in}}%
\pgfpathlineto{\pgfqpoint{0.935331in}{2.515400in}}%
\pgfpathlineto{\pgfqpoint{0.935906in}{2.515721in}}%
\pgfpathlineto{\pgfqpoint{0.936136in}{2.516042in}}%
\pgfpathlineto{\pgfqpoint{0.936194in}{2.516149in}}%
\pgfpathlineto{\pgfqpoint{0.936252in}{2.516042in}}%
\pgfpathlineto{\pgfqpoint{0.936309in}{2.515935in}}%
\pgfpathlineto{\pgfqpoint{0.936424in}{2.515721in}}%
\pgfpathlineto{\pgfqpoint{0.936597in}{2.515614in}}%
\pgfpathlineto{\pgfqpoint{0.936712in}{2.515721in}}%
\pgfpathlineto{\pgfqpoint{0.936769in}{2.515721in}}%
\pgfpathlineto{\pgfqpoint{0.937057in}{2.515614in}}%
\pgfpathlineto{\pgfqpoint{0.937460in}{2.516149in}}%
\pgfpathlineto{\pgfqpoint{0.938265in}{2.516577in}}%
\pgfpathlineto{\pgfqpoint{0.938611in}{2.516363in}}%
\pgfpathlineto{\pgfqpoint{0.938611in}{3.305077in}}%
\pgfpathlineto{\pgfqpoint{0.938611in}{3.305077in}}%
\pgfpathlineto{\pgfqpoint{0.938265in}{3.305077in}}%
\pgfpathlineto{\pgfqpoint{0.937460in}{3.305505in}}%
\pgfpathlineto{\pgfqpoint{0.937057in}{3.306254in}}%
\pgfpathlineto{\pgfqpoint{0.936769in}{3.307431in}}%
\pgfpathlineto{\pgfqpoint{0.936712in}{3.307217in}}%
\pgfpathlineto{\pgfqpoint{0.936597in}{3.306896in}}%
\pgfpathlineto{\pgfqpoint{0.936424in}{3.306147in}}%
\pgfpathlineto{\pgfqpoint{0.936309in}{3.305505in}}%
\pgfpathlineto{\pgfqpoint{0.936252in}{3.304114in}}%
\pgfpathlineto{\pgfqpoint{0.936194in}{3.302937in}}%
\pgfpathlineto{\pgfqpoint{0.936136in}{3.301332in}}%
\pgfpathlineto{\pgfqpoint{0.935906in}{3.299300in}}%
\pgfpathlineto{\pgfqpoint{0.935331in}{3.297481in}}%
\pgfpathlineto{\pgfqpoint{0.934813in}{3.295448in}}%
\pgfpathlineto{\pgfqpoint{0.934640in}{3.293736in}}%
\pgfpathlineto{\pgfqpoint{0.934583in}{3.291918in}}%
\pgfpathlineto{\pgfqpoint{0.934410in}{3.290527in}}%
\pgfpathlineto{\pgfqpoint{0.934122in}{3.290741in}}%
\pgfpathlineto{\pgfqpoint{0.934007in}{3.290741in}}%
\pgfpathlineto{\pgfqpoint{0.933777in}{3.289457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939129in}{3.306361in}}%
\pgfpathlineto{\pgfqpoint{0.939129in}{2.516363in}}%
\pgfpathlineto{\pgfqpoint{0.939762in}{2.516684in}}%
\pgfpathlineto{\pgfqpoint{0.939877in}{2.517219in}}%
\pgfpathlineto{\pgfqpoint{0.940049in}{2.517433in}}%
\pgfpathlineto{\pgfqpoint{0.940452in}{2.517540in}}%
\pgfpathlineto{\pgfqpoint{0.940740in}{2.517112in}}%
\pgfpathlineto{\pgfqpoint{0.941143in}{2.516898in}}%
\pgfpathlineto{\pgfqpoint{0.942121in}{2.516684in}}%
\pgfpathlineto{\pgfqpoint{0.942466in}{2.516470in}}%
\pgfpathlineto{\pgfqpoint{0.942524in}{2.516470in}}%
\pgfpathlineto{\pgfqpoint{0.942984in}{2.516684in}}%
\pgfpathlineto{\pgfqpoint{0.943099in}{2.516791in}}%
\pgfpathlineto{\pgfqpoint{0.943272in}{2.516898in}}%
\pgfpathlineto{\pgfqpoint{0.943789in}{2.517005in}}%
\pgfpathlineto{\pgfqpoint{0.944480in}{2.517005in}}%
\pgfpathlineto{\pgfqpoint{0.944595in}{2.517005in}}%
\pgfpathlineto{\pgfqpoint{0.944710in}{2.516898in}}%
\pgfpathlineto{\pgfqpoint{0.945055in}{2.516791in}}%
\pgfpathlineto{\pgfqpoint{0.945343in}{2.517219in}}%
\pgfpathlineto{\pgfqpoint{0.945573in}{2.517647in}}%
\pgfpathlineto{\pgfqpoint{0.945573in}{3.318130in}}%
\pgfpathlineto{\pgfqpoint{0.945573in}{3.318130in}}%
\pgfpathlineto{\pgfqpoint{0.945343in}{3.318772in}}%
\pgfpathlineto{\pgfqpoint{0.945055in}{3.318130in}}%
\pgfpathlineto{\pgfqpoint{0.944710in}{3.316739in}}%
\pgfpathlineto{\pgfqpoint{0.944595in}{3.315348in}}%
\pgfpathlineto{\pgfqpoint{0.944480in}{3.313422in}}%
\pgfpathlineto{\pgfqpoint{0.943789in}{3.312352in}}%
\pgfpathlineto{\pgfqpoint{0.943272in}{3.312887in}}%
\pgfpathlineto{\pgfqpoint{0.943099in}{3.313422in}}%
\pgfpathlineto{\pgfqpoint{0.942984in}{3.312245in}}%
\pgfpathlineto{\pgfqpoint{0.942524in}{3.311175in}}%
\pgfpathlineto{\pgfqpoint{0.942466in}{3.309464in}}%
\pgfpathlineto{\pgfqpoint{0.942121in}{3.307966in}}%
\pgfpathlineto{\pgfqpoint{0.941143in}{3.307538in}}%
\pgfpathlineto{\pgfqpoint{0.940740in}{3.306896in}}%
\pgfpathlineto{\pgfqpoint{0.940452in}{3.306254in}}%
\pgfpathlineto{\pgfqpoint{0.940049in}{3.306361in}}%
\pgfpathlineto{\pgfqpoint{0.939877in}{3.306147in}}%
\pgfpathlineto{\pgfqpoint{0.939762in}{3.306682in}}%
\pgfpathlineto{\pgfqpoint{0.939129in}{3.306361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945746in}{3.316739in}}%
\pgfpathlineto{\pgfqpoint{0.945746in}{2.518182in}}%
\pgfpathlineto{\pgfqpoint{0.945803in}{2.518824in}}%
\pgfpathlineto{\pgfqpoint{0.945861in}{2.519466in}}%
\pgfpathlineto{\pgfqpoint{0.946149in}{2.520107in}}%
\pgfpathlineto{\pgfqpoint{0.946436in}{2.520749in}}%
\pgfpathlineto{\pgfqpoint{0.946667in}{2.520642in}}%
\pgfpathlineto{\pgfqpoint{0.946954in}{2.520642in}}%
\pgfpathlineto{\pgfqpoint{0.946954in}{3.318558in}}%
\pgfpathlineto{\pgfqpoint{0.946954in}{3.318558in}}%
\pgfpathlineto{\pgfqpoint{0.946667in}{3.318130in}}%
\pgfpathlineto{\pgfqpoint{0.946436in}{3.317809in}}%
\pgfpathlineto{\pgfqpoint{0.946149in}{3.317167in}}%
\pgfpathlineto{\pgfqpoint{0.945861in}{3.316525in}}%
\pgfpathlineto{\pgfqpoint{0.945803in}{3.316525in}}%
\pgfpathlineto{\pgfqpoint{0.945746in}{3.316739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947069in}{3.318772in}}%
\pgfpathlineto{\pgfqpoint{0.947069in}{2.520642in}}%
\pgfpathlineto{\pgfqpoint{0.947184in}{2.520749in}}%
\pgfpathlineto{\pgfqpoint{0.947184in}{3.318451in}}%
\pgfpathlineto{\pgfqpoint{0.947184in}{3.318451in}}%
\pgfpathlineto{\pgfqpoint{0.947069in}{3.318772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947415in}{3.318558in}}%
\pgfpathlineto{\pgfqpoint{0.947415in}{2.520856in}}%
\pgfpathlineto{\pgfqpoint{0.947645in}{2.520856in}}%
\pgfpathlineto{\pgfqpoint{0.947990in}{2.520963in}}%
\pgfpathlineto{\pgfqpoint{0.948681in}{2.521284in}}%
\pgfpathlineto{\pgfqpoint{0.948738in}{2.521712in}}%
\pgfpathlineto{\pgfqpoint{0.948911in}{2.522140in}}%
\pgfpathlineto{\pgfqpoint{0.948968in}{2.522461in}}%
\pgfpathlineto{\pgfqpoint{0.949141in}{2.522782in}}%
\pgfpathlineto{\pgfqpoint{0.949716in}{2.522568in}}%
\pgfpathlineto{\pgfqpoint{0.949831in}{2.522461in}}%
\pgfpathlineto{\pgfqpoint{0.950062in}{2.522247in}}%
\pgfpathlineto{\pgfqpoint{0.950867in}{2.522033in}}%
\pgfpathlineto{\pgfqpoint{0.950925in}{2.522140in}}%
\pgfpathlineto{\pgfqpoint{0.951097in}{2.522354in}}%
\pgfpathlineto{\pgfqpoint{0.951097in}{3.321981in}}%
\pgfpathlineto{\pgfqpoint{0.951097in}{3.321981in}}%
\pgfpathlineto{\pgfqpoint{0.950925in}{3.322195in}}%
\pgfpathlineto{\pgfqpoint{0.950867in}{3.322088in}}%
\pgfpathlineto{\pgfqpoint{0.950062in}{3.322088in}}%
\pgfpathlineto{\pgfqpoint{0.949831in}{3.322730in}}%
\pgfpathlineto{\pgfqpoint{0.949716in}{3.323051in}}%
\pgfpathlineto{\pgfqpoint{0.949141in}{3.322409in}}%
\pgfpathlineto{\pgfqpoint{0.948968in}{3.321446in}}%
\pgfpathlineto{\pgfqpoint{0.948911in}{3.320269in}}%
\pgfpathlineto{\pgfqpoint{0.948738in}{3.319199in}}%
\pgfpathlineto{\pgfqpoint{0.948681in}{3.317916in}}%
\pgfpathlineto{\pgfqpoint{0.947990in}{3.317167in}}%
\pgfpathlineto{\pgfqpoint{0.947645in}{3.318130in}}%
\pgfpathlineto{\pgfqpoint{0.947415in}{3.318558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951443in}{3.319520in}}%
\pgfpathlineto{\pgfqpoint{0.951443in}{2.522247in}}%
\pgfpathlineto{\pgfqpoint{0.951615in}{2.522675in}}%
\pgfpathlineto{\pgfqpoint{0.951730in}{2.523103in}}%
\pgfpathlineto{\pgfqpoint{0.951960in}{2.523638in}}%
\pgfpathlineto{\pgfqpoint{0.952248in}{2.523852in}}%
\pgfpathlineto{\pgfqpoint{0.952363in}{2.524280in}}%
\pgfpathlineto{\pgfqpoint{0.952593in}{2.524387in}}%
\pgfpathlineto{\pgfqpoint{0.952766in}{2.524280in}}%
\pgfpathlineto{\pgfqpoint{0.952881in}{2.524280in}}%
\pgfpathlineto{\pgfqpoint{0.952881in}{3.321339in}}%
\pgfpathlineto{\pgfqpoint{0.952881in}{3.321339in}}%
\pgfpathlineto{\pgfqpoint{0.952766in}{3.320483in}}%
\pgfpathlineto{\pgfqpoint{0.952593in}{3.319520in}}%
\pgfpathlineto{\pgfqpoint{0.952363in}{3.318344in}}%
\pgfpathlineto{\pgfqpoint{0.952248in}{3.317488in}}%
\pgfpathlineto{\pgfqpoint{0.951960in}{3.316846in}}%
\pgfpathlineto{\pgfqpoint{0.951730in}{3.317595in}}%
\pgfpathlineto{\pgfqpoint{0.951615in}{3.318237in}}%
\pgfpathlineto{\pgfqpoint{0.951443in}{3.319520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953399in}{3.323158in}}%
\pgfpathlineto{\pgfqpoint{0.953399in}{2.524387in}}%
\pgfpathlineto{\pgfqpoint{0.953687in}{2.524601in}}%
\pgfpathlineto{\pgfqpoint{0.953744in}{2.524815in}}%
\pgfpathlineto{\pgfqpoint{0.954492in}{2.524922in}}%
\pgfpathlineto{\pgfqpoint{0.954607in}{2.525029in}}%
\pgfpathlineto{\pgfqpoint{0.954780in}{2.525350in}}%
\pgfpathlineto{\pgfqpoint{0.954895in}{2.525457in}}%
\pgfpathlineto{\pgfqpoint{0.955125in}{2.525564in}}%
\pgfpathlineto{\pgfqpoint{0.955125in}{3.324977in}}%
\pgfpathlineto{\pgfqpoint{0.955125in}{3.324977in}}%
\pgfpathlineto{\pgfqpoint{0.954895in}{3.325940in}}%
\pgfpathlineto{\pgfqpoint{0.954780in}{3.327545in}}%
\pgfpathlineto{\pgfqpoint{0.954607in}{3.328935in}}%
\pgfpathlineto{\pgfqpoint{0.954492in}{3.328400in}}%
\pgfpathlineto{\pgfqpoint{0.953744in}{3.327224in}}%
\pgfpathlineto{\pgfqpoint{0.953687in}{3.325298in}}%
\pgfpathlineto{\pgfqpoint{0.953399in}{3.323158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955643in}{3.324549in}}%
\pgfpathlineto{\pgfqpoint{0.955643in}{2.525778in}}%
\pgfpathlineto{\pgfqpoint{0.955643in}{3.324549in}}%
\pgfpathlineto{\pgfqpoint{0.955643in}{3.324549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956679in}{3.325512in}}%
\pgfpathlineto{\pgfqpoint{0.956679in}{2.525885in}}%
\pgfpathlineto{\pgfqpoint{0.957139in}{2.525992in}}%
\pgfpathlineto{\pgfqpoint{0.957139in}{3.325191in}}%
\pgfpathlineto{\pgfqpoint{0.957139in}{3.325191in}}%
\pgfpathlineto{\pgfqpoint{0.956679in}{3.325512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957369in}{3.325084in}}%
\pgfpathlineto{\pgfqpoint{0.957369in}{2.526099in}}%
\pgfpathlineto{\pgfqpoint{0.957945in}{2.526420in}}%
\pgfpathlineto{\pgfqpoint{0.958060in}{2.526848in}}%
\pgfpathlineto{\pgfqpoint{0.958578in}{2.527490in}}%
\pgfpathlineto{\pgfqpoint{0.958865in}{2.527704in}}%
\pgfpathlineto{\pgfqpoint{0.959441in}{2.527597in}}%
\pgfpathlineto{\pgfqpoint{0.959498in}{2.527490in}}%
\pgfpathlineto{\pgfqpoint{0.959671in}{2.527169in}}%
\pgfpathlineto{\pgfqpoint{0.959729in}{2.526848in}}%
\pgfpathlineto{\pgfqpoint{0.959844in}{2.526741in}}%
\pgfpathlineto{\pgfqpoint{0.959901in}{2.526741in}}%
\pgfpathlineto{\pgfqpoint{0.960131in}{2.526634in}}%
\pgfpathlineto{\pgfqpoint{0.960534in}{2.526313in}}%
\pgfpathlineto{\pgfqpoint{0.960592in}{2.525992in}}%
\pgfpathlineto{\pgfqpoint{0.960764in}{2.525671in}}%
\pgfpathlineto{\pgfqpoint{0.960879in}{2.525457in}}%
\pgfpathlineto{\pgfqpoint{0.961167in}{2.525457in}}%
\pgfpathlineto{\pgfqpoint{0.961340in}{2.525671in}}%
\pgfpathlineto{\pgfqpoint{0.961570in}{2.525992in}}%
\pgfpathlineto{\pgfqpoint{0.961627in}{2.526099in}}%
\pgfpathlineto{\pgfqpoint{0.961685in}{2.526206in}}%
\pgfpathlineto{\pgfqpoint{0.961742in}{2.526313in}}%
\pgfpathlineto{\pgfqpoint{0.961742in}{3.328507in}}%
\pgfpathlineto{\pgfqpoint{0.961742in}{3.328507in}}%
\pgfpathlineto{\pgfqpoint{0.961685in}{3.327972in}}%
\pgfpathlineto{\pgfqpoint{0.961627in}{3.327651in}}%
\pgfpathlineto{\pgfqpoint{0.961570in}{3.327331in}}%
\pgfpathlineto{\pgfqpoint{0.961340in}{3.327438in}}%
\pgfpathlineto{\pgfqpoint{0.961167in}{3.327865in}}%
\pgfpathlineto{\pgfqpoint{0.960879in}{3.329149in}}%
\pgfpathlineto{\pgfqpoint{0.960764in}{3.330005in}}%
\pgfpathlineto{\pgfqpoint{0.960592in}{3.330540in}}%
\pgfpathlineto{\pgfqpoint{0.960534in}{3.330861in}}%
\pgfpathlineto{\pgfqpoint{0.960131in}{3.330540in}}%
\pgfpathlineto{\pgfqpoint{0.959901in}{3.330219in}}%
\pgfpathlineto{\pgfqpoint{0.959844in}{3.330219in}}%
\pgfpathlineto{\pgfqpoint{0.959729in}{3.329042in}}%
\pgfpathlineto{\pgfqpoint{0.959671in}{3.328079in}}%
\pgfpathlineto{\pgfqpoint{0.959498in}{3.327758in}}%
\pgfpathlineto{\pgfqpoint{0.959441in}{3.327224in}}%
\pgfpathlineto{\pgfqpoint{0.958865in}{3.327545in}}%
\pgfpathlineto{\pgfqpoint{0.958578in}{3.326689in}}%
\pgfpathlineto{\pgfqpoint{0.958060in}{3.325833in}}%
\pgfpathlineto{\pgfqpoint{0.957945in}{3.325619in}}%
\pgfpathlineto{\pgfqpoint{0.957369in}{3.325084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962145in}{3.330433in}}%
\pgfpathlineto{\pgfqpoint{0.962145in}{2.526527in}}%
\pgfpathlineto{\pgfqpoint{0.962318in}{2.526741in}}%
\pgfpathlineto{\pgfqpoint{0.962375in}{2.526527in}}%
\pgfpathlineto{\pgfqpoint{0.962491in}{2.526313in}}%
\pgfpathlineto{\pgfqpoint{0.962491in}{3.334499in}}%
\pgfpathlineto{\pgfqpoint{0.962491in}{3.334499in}}%
\pgfpathlineto{\pgfqpoint{0.962375in}{3.332787in}}%
\pgfpathlineto{\pgfqpoint{0.962318in}{3.331503in}}%
\pgfpathlineto{\pgfqpoint{0.962145in}{3.330433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963354in}{3.336211in}}%
\pgfpathlineto{\pgfqpoint{0.963354in}{2.525671in}}%
\pgfpathlineto{\pgfqpoint{0.963411in}{2.524708in}}%
\pgfpathlineto{\pgfqpoint{0.963699in}{2.523852in}}%
\pgfpathlineto{\pgfqpoint{0.964044in}{2.523531in}}%
\pgfpathlineto{\pgfqpoint{0.964389in}{2.523424in}}%
\pgfpathlineto{\pgfqpoint{0.964620in}{2.523103in}}%
\pgfpathlineto{\pgfqpoint{0.965195in}{2.522996in}}%
\pgfpathlineto{\pgfqpoint{0.965310in}{2.523210in}}%
\pgfpathlineto{\pgfqpoint{0.965483in}{2.523424in}}%
\pgfpathlineto{\pgfqpoint{0.965598in}{2.523531in}}%
\pgfpathlineto{\pgfqpoint{0.965828in}{2.523852in}}%
\pgfpathlineto{\pgfqpoint{0.965885in}{2.524280in}}%
\pgfpathlineto{\pgfqpoint{0.966346in}{2.524601in}}%
\pgfpathlineto{\pgfqpoint{0.966576in}{2.524815in}}%
\pgfpathlineto{\pgfqpoint{0.966806in}{2.524922in}}%
\pgfpathlineto{\pgfqpoint{0.967036in}{2.524708in}}%
\pgfpathlineto{\pgfqpoint{0.967382in}{2.524708in}}%
\pgfpathlineto{\pgfqpoint{0.967554in}{2.524708in}}%
\pgfpathlineto{\pgfqpoint{0.967784in}{2.525243in}}%
\pgfpathlineto{\pgfqpoint{0.967899in}{2.525671in}}%
\pgfpathlineto{\pgfqpoint{0.968072in}{2.526099in}}%
\pgfpathlineto{\pgfqpoint{0.968245in}{2.525885in}}%
\pgfpathlineto{\pgfqpoint{0.968360in}{2.525457in}}%
\pgfpathlineto{\pgfqpoint{0.968475in}{2.525029in}}%
\pgfpathlineto{\pgfqpoint{0.968475in}{3.340062in}}%
\pgfpathlineto{\pgfqpoint{0.968475in}{3.340062in}}%
\pgfpathlineto{\pgfqpoint{0.968360in}{3.340490in}}%
\pgfpathlineto{\pgfqpoint{0.968245in}{3.340704in}}%
\pgfpathlineto{\pgfqpoint{0.968072in}{3.339848in}}%
\pgfpathlineto{\pgfqpoint{0.967899in}{3.339206in}}%
\pgfpathlineto{\pgfqpoint{0.967784in}{3.337922in}}%
\pgfpathlineto{\pgfqpoint{0.967554in}{3.336745in}}%
\pgfpathlineto{\pgfqpoint{0.967382in}{3.335462in}}%
\pgfpathlineto{\pgfqpoint{0.967036in}{3.334606in}}%
\pgfpathlineto{\pgfqpoint{0.966806in}{3.334820in}}%
\pgfpathlineto{\pgfqpoint{0.966576in}{3.335355in}}%
\pgfpathlineto{\pgfqpoint{0.966346in}{3.335783in}}%
\pgfpathlineto{\pgfqpoint{0.965885in}{3.335890in}}%
\pgfpathlineto{\pgfqpoint{0.965828in}{3.334606in}}%
\pgfpathlineto{\pgfqpoint{0.965598in}{3.333857in}}%
\pgfpathlineto{\pgfqpoint{0.965483in}{3.333964in}}%
\pgfpathlineto{\pgfqpoint{0.965310in}{3.333964in}}%
\pgfpathlineto{\pgfqpoint{0.965195in}{3.335034in}}%
\pgfpathlineto{\pgfqpoint{0.964620in}{3.335783in}}%
\pgfpathlineto{\pgfqpoint{0.964389in}{3.336104in}}%
\pgfpathlineto{\pgfqpoint{0.964044in}{3.336424in}}%
\pgfpathlineto{\pgfqpoint{0.963699in}{3.336318in}}%
\pgfpathlineto{\pgfqpoint{0.963411in}{3.335676in}}%
\pgfpathlineto{\pgfqpoint{0.963354in}{3.336211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968647in}{3.340704in}}%
\pgfpathlineto{\pgfqpoint{0.968647in}{2.524601in}}%
\pgfpathlineto{\pgfqpoint{0.969165in}{2.524601in}}%
\pgfpathlineto{\pgfqpoint{0.969165in}{3.342202in}}%
\pgfpathlineto{\pgfqpoint{0.969165in}{3.342202in}}%
\pgfpathlineto{\pgfqpoint{0.968647in}{3.340704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969741in}{3.344556in}}%
\pgfpathlineto{\pgfqpoint{0.969741in}{2.524387in}}%
\pgfpathlineto{\pgfqpoint{0.969798in}{2.524387in}}%
\pgfpathlineto{\pgfqpoint{0.970028in}{2.524494in}}%
\pgfpathlineto{\pgfqpoint{0.970431in}{2.524387in}}%
\pgfpathlineto{\pgfqpoint{0.970546in}{2.524066in}}%
\pgfpathlineto{\pgfqpoint{0.970604in}{2.523745in}}%
\pgfpathlineto{\pgfqpoint{0.970949in}{2.523638in}}%
\pgfpathlineto{\pgfqpoint{0.971122in}{2.523638in}}%
\pgfpathlineto{\pgfqpoint{0.971525in}{2.523638in}}%
\pgfpathlineto{\pgfqpoint{0.971582in}{2.523638in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{2.524066in}}%
\pgfpathlineto{\pgfqpoint{0.971812in}{2.524280in}}%
\pgfpathlineto{\pgfqpoint{0.971870in}{2.524280in}}%
\pgfpathlineto{\pgfqpoint{0.972273in}{2.523959in}}%
\pgfpathlineto{\pgfqpoint{0.972445in}{2.523638in}}%
\pgfpathlineto{\pgfqpoint{0.973136in}{2.523210in}}%
\pgfpathlineto{\pgfqpoint{0.973366in}{2.523424in}}%
\pgfpathlineto{\pgfqpoint{0.973366in}{3.348514in}}%
\pgfpathlineto{\pgfqpoint{0.973366in}{3.348514in}}%
\pgfpathlineto{\pgfqpoint{0.973136in}{3.346802in}}%
\pgfpathlineto{\pgfqpoint{0.972445in}{3.345732in}}%
\pgfpathlineto{\pgfqpoint{0.972273in}{3.345411in}}%
\pgfpathlineto{\pgfqpoint{0.971870in}{3.345732in}}%
\pgfpathlineto{\pgfqpoint{0.971812in}{3.345946in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{3.346588in}}%
\pgfpathlineto{\pgfqpoint{0.971582in}{3.348086in}}%
\pgfpathlineto{\pgfqpoint{0.971525in}{3.348086in}}%
\pgfpathlineto{\pgfqpoint{0.971122in}{3.348086in}}%
\pgfpathlineto{\pgfqpoint{0.970949in}{3.348086in}}%
\pgfpathlineto{\pgfqpoint{0.970604in}{3.347551in}}%
\pgfpathlineto{\pgfqpoint{0.970546in}{3.347444in}}%
\pgfpathlineto{\pgfqpoint{0.970431in}{3.347337in}}%
\pgfpathlineto{\pgfqpoint{0.970028in}{3.345732in}}%
\pgfpathlineto{\pgfqpoint{0.969798in}{3.344770in}}%
\pgfpathlineto{\pgfqpoint{0.969741in}{3.344556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973884in}{3.351189in}}%
\pgfpathlineto{\pgfqpoint{0.973884in}{2.523531in}}%
\pgfpathlineto{\pgfqpoint{0.973941in}{2.523852in}}%
\pgfpathlineto{\pgfqpoint{0.974402in}{2.523852in}}%
\pgfpathlineto{\pgfqpoint{0.974402in}{3.352366in}}%
\pgfpathlineto{\pgfqpoint{0.974402in}{3.352366in}}%
\pgfpathlineto{\pgfqpoint{0.973941in}{3.351938in}}%
\pgfpathlineto{\pgfqpoint{0.973884in}{3.351189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974747in}{3.352794in}}%
\pgfpathlineto{\pgfqpoint{0.974747in}{2.523210in}}%
\pgfpathlineto{\pgfqpoint{0.975150in}{2.522461in}}%
\pgfpathlineto{\pgfqpoint{0.975150in}{3.353115in}}%
\pgfpathlineto{\pgfqpoint{0.975150in}{3.353115in}}%
\pgfpathlineto{\pgfqpoint{0.974747in}{3.352794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975322in}{3.354184in}}%
\pgfpathlineto{\pgfqpoint{0.975322in}{2.522033in}}%
\pgfpathlineto{\pgfqpoint{0.975437in}{2.521498in}}%
\pgfpathlineto{\pgfqpoint{0.975552in}{2.520963in}}%
\pgfpathlineto{\pgfqpoint{0.975610in}{2.520428in}}%
\pgfpathlineto{\pgfqpoint{0.975668in}{2.519786in}}%
\pgfpathlineto{\pgfqpoint{0.976588in}{2.519466in}}%
\pgfpathlineto{\pgfqpoint{0.976818in}{2.518931in}}%
\pgfpathlineto{\pgfqpoint{0.976991in}{2.518182in}}%
\pgfpathlineto{\pgfqpoint{0.977279in}{2.517219in}}%
\pgfpathlineto{\pgfqpoint{0.977279in}{3.350868in}}%
\pgfpathlineto{\pgfqpoint{0.977279in}{3.350868in}}%
\pgfpathlineto{\pgfqpoint{0.976991in}{3.352901in}}%
\pgfpathlineto{\pgfqpoint{0.976818in}{3.353650in}}%
\pgfpathlineto{\pgfqpoint{0.976588in}{3.354826in}}%
\pgfpathlineto{\pgfqpoint{0.975668in}{3.354933in}}%
\pgfpathlineto{\pgfqpoint{0.975610in}{3.354291in}}%
\pgfpathlineto{\pgfqpoint{0.975552in}{3.354612in}}%
\pgfpathlineto{\pgfqpoint{0.975437in}{3.354933in}}%
\pgfpathlineto{\pgfqpoint{0.975322in}{3.354184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977394in}{3.347872in}}%
\pgfpathlineto{\pgfqpoint{0.977394in}{2.516363in}}%
\pgfpathlineto{\pgfqpoint{0.977451in}{2.516149in}}%
\pgfpathlineto{\pgfqpoint{0.977566in}{2.515828in}}%
\pgfpathlineto{\pgfqpoint{0.977566in}{3.345411in}}%
\pgfpathlineto{\pgfqpoint{0.977566in}{3.345411in}}%
\pgfpathlineto{\pgfqpoint{0.977451in}{3.346374in}}%
\pgfpathlineto{\pgfqpoint{0.977394in}{3.347872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977739in}{3.343272in}}%
\pgfpathlineto{\pgfqpoint{0.977739in}{2.515614in}}%
\pgfpathlineto{\pgfqpoint{0.978084in}{2.516042in}}%
\pgfpathlineto{\pgfqpoint{0.979062in}{2.516149in}}%
\pgfpathlineto{\pgfqpoint{0.979120in}{2.516042in}}%
\pgfpathlineto{\pgfqpoint{0.979465in}{2.516042in}}%
\pgfpathlineto{\pgfqpoint{0.979465in}{3.345411in}}%
\pgfpathlineto{\pgfqpoint{0.979465in}{3.345411in}}%
\pgfpathlineto{\pgfqpoint{0.979120in}{3.344342in}}%
\pgfpathlineto{\pgfqpoint{0.979062in}{3.344235in}}%
\pgfpathlineto{\pgfqpoint{0.978084in}{3.343700in}}%
\pgfpathlineto{\pgfqpoint{0.977739in}{3.343272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979868in}{3.344984in}}%
\pgfpathlineto{\pgfqpoint{0.979868in}{2.516256in}}%
\pgfpathlineto{\pgfqpoint{0.979926in}{2.516684in}}%
\pgfpathlineto{\pgfqpoint{0.980041in}{2.516898in}}%
\pgfpathlineto{\pgfqpoint{0.980098in}{2.516791in}}%
\pgfpathlineto{\pgfqpoint{0.980213in}{2.516684in}}%
\pgfpathlineto{\pgfqpoint{0.980328in}{2.516577in}}%
\pgfpathlineto{\pgfqpoint{0.980386in}{2.516577in}}%
\pgfpathlineto{\pgfqpoint{0.980789in}{2.516470in}}%
\pgfpathlineto{\pgfqpoint{0.981479in}{2.516684in}}%
\pgfpathlineto{\pgfqpoint{0.981824in}{2.516791in}}%
\pgfpathlineto{\pgfqpoint{0.982803in}{2.516791in}}%
\pgfpathlineto{\pgfqpoint{0.982803in}{3.346588in}}%
\pgfpathlineto{\pgfqpoint{0.982803in}{3.346588in}}%
\pgfpathlineto{\pgfqpoint{0.981824in}{3.346160in}}%
\pgfpathlineto{\pgfqpoint{0.981479in}{3.346267in}}%
\pgfpathlineto{\pgfqpoint{0.980789in}{3.345839in}}%
\pgfpathlineto{\pgfqpoint{0.980386in}{3.345732in}}%
\pgfpathlineto{\pgfqpoint{0.980328in}{3.345304in}}%
\pgfpathlineto{\pgfqpoint{0.980213in}{3.344984in}}%
\pgfpathlineto{\pgfqpoint{0.980098in}{3.344877in}}%
\pgfpathlineto{\pgfqpoint{0.980041in}{3.344984in}}%
\pgfpathlineto{\pgfqpoint{0.979926in}{3.345197in}}%
\pgfpathlineto{\pgfqpoint{0.979868in}{3.344984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983033in}{3.347872in}}%
\pgfpathlineto{\pgfqpoint{0.983033in}{2.517005in}}%
\pgfpathlineto{\pgfqpoint{0.983090in}{2.517112in}}%
\pgfpathlineto{\pgfqpoint{0.983436in}{2.517219in}}%
\pgfpathlineto{\pgfqpoint{0.983781in}{2.517219in}}%
\pgfpathlineto{\pgfqpoint{0.984126in}{2.517219in}}%
\pgfpathlineto{\pgfqpoint{0.984184in}{2.517326in}}%
\pgfpathlineto{\pgfqpoint{0.984356in}{2.517861in}}%
\pgfpathlineto{\pgfqpoint{0.984471in}{2.518396in}}%
\pgfpathlineto{\pgfqpoint{0.984471in}{3.349691in}}%
\pgfpathlineto{\pgfqpoint{0.984471in}{3.349691in}}%
\pgfpathlineto{\pgfqpoint{0.984356in}{3.349370in}}%
\pgfpathlineto{\pgfqpoint{0.984184in}{3.348835in}}%
\pgfpathlineto{\pgfqpoint{0.984126in}{3.348942in}}%
\pgfpathlineto{\pgfqpoint{0.983781in}{3.348514in}}%
\pgfpathlineto{\pgfqpoint{0.983436in}{3.348086in}}%
\pgfpathlineto{\pgfqpoint{0.983090in}{3.347765in}}%
\pgfpathlineto{\pgfqpoint{0.983033in}{3.347872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985162in}{3.347444in}}%
\pgfpathlineto{\pgfqpoint{0.985162in}{2.520000in}}%
\pgfpathlineto{\pgfqpoint{0.985219in}{2.521177in}}%
\pgfpathlineto{\pgfqpoint{0.985450in}{2.521926in}}%
\pgfpathlineto{\pgfqpoint{0.985622in}{2.522461in}}%
\pgfpathlineto{\pgfqpoint{0.985910in}{2.522675in}}%
\pgfpathlineto{\pgfqpoint{0.985967in}{2.522889in}}%
\pgfpathlineto{\pgfqpoint{0.986485in}{2.522461in}}%
\pgfpathlineto{\pgfqpoint{0.986946in}{2.522247in}}%
\pgfpathlineto{\pgfqpoint{0.987579in}{2.522461in}}%
\pgfpathlineto{\pgfqpoint{0.987636in}{2.522675in}}%
\pgfpathlineto{\pgfqpoint{0.988327in}{2.522675in}}%
\pgfpathlineto{\pgfqpoint{0.988327in}{3.354612in}}%
\pgfpathlineto{\pgfqpoint{0.988327in}{3.354612in}}%
\pgfpathlineto{\pgfqpoint{0.987636in}{3.353329in}}%
\pgfpathlineto{\pgfqpoint{0.987579in}{3.352473in}}%
\pgfpathlineto{\pgfqpoint{0.986946in}{3.351403in}}%
\pgfpathlineto{\pgfqpoint{0.986485in}{3.350761in}}%
\pgfpathlineto{\pgfqpoint{0.985967in}{3.349905in}}%
\pgfpathlineto{\pgfqpoint{0.985910in}{3.347765in}}%
\pgfpathlineto{\pgfqpoint{0.985622in}{3.346053in}}%
\pgfpathlineto{\pgfqpoint{0.985450in}{3.345518in}}%
\pgfpathlineto{\pgfqpoint{0.985219in}{3.346481in}}%
\pgfpathlineto{\pgfqpoint{0.985162in}{3.347444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989017in}{3.356538in}}%
\pgfpathlineto{\pgfqpoint{0.989017in}{2.522889in}}%
\pgfpathlineto{\pgfqpoint{0.989075in}{2.523103in}}%
\pgfpathlineto{\pgfqpoint{0.989075in}{3.356966in}}%
\pgfpathlineto{\pgfqpoint{0.989075in}{3.356966in}}%
\pgfpathlineto{\pgfqpoint{0.989017in}{3.356538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989362in}{3.357501in}}%
\pgfpathlineto{\pgfqpoint{0.989362in}{2.522996in}}%
\pgfpathlineto{\pgfqpoint{0.989420in}{2.522889in}}%
\pgfpathlineto{\pgfqpoint{0.989650in}{2.522889in}}%
\pgfpathlineto{\pgfqpoint{0.989765in}{2.522568in}}%
\pgfpathlineto{\pgfqpoint{0.989823in}{2.522247in}}%
\pgfpathlineto{\pgfqpoint{0.990226in}{2.521712in}}%
\pgfpathlineto{\pgfqpoint{0.990513in}{2.521284in}}%
\pgfpathlineto{\pgfqpoint{0.990513in}{3.360283in}}%
\pgfpathlineto{\pgfqpoint{0.990513in}{3.360283in}}%
\pgfpathlineto{\pgfqpoint{0.990226in}{3.359641in}}%
\pgfpathlineto{\pgfqpoint{0.989823in}{3.359106in}}%
\pgfpathlineto{\pgfqpoint{0.989765in}{3.358571in}}%
\pgfpathlineto{\pgfqpoint{0.989650in}{3.358250in}}%
\pgfpathlineto{\pgfqpoint{0.989420in}{3.357822in}}%
\pgfpathlineto{\pgfqpoint{0.989362in}{3.357501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990801in}{3.361246in}}%
\pgfpathlineto{\pgfqpoint{0.990801in}{2.520321in}}%
\pgfpathlineto{\pgfqpoint{0.991146in}{2.520107in}}%
\pgfpathlineto{\pgfqpoint{0.991204in}{2.520000in}}%
\pgfpathlineto{\pgfqpoint{0.991261in}{2.519786in}}%
\pgfpathlineto{\pgfqpoint{0.991319in}{2.519679in}}%
\pgfpathlineto{\pgfqpoint{0.992124in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{0.992412in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{0.992527in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{0.992585in}{2.520000in}}%
\pgfpathlineto{\pgfqpoint{0.992872in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{0.992930in}{2.519786in}}%
\pgfpathlineto{\pgfqpoint{0.993621in}{2.520000in}}%
\pgfpathlineto{\pgfqpoint{0.993736in}{2.520107in}}%
\pgfpathlineto{\pgfqpoint{0.993908in}{2.520428in}}%
\pgfpathlineto{\pgfqpoint{0.994081in}{2.520749in}}%
\pgfpathlineto{\pgfqpoint{0.994369in}{2.521284in}}%
\pgfpathlineto{\pgfqpoint{0.994714in}{2.521391in}}%
\pgfpathlineto{\pgfqpoint{0.994771in}{2.521605in}}%
\pgfpathlineto{\pgfqpoint{0.994944in}{2.521819in}}%
\pgfpathlineto{\pgfqpoint{0.995577in}{2.521712in}}%
\pgfpathlineto{\pgfqpoint{0.995634in}{2.521498in}}%
\pgfpathlineto{\pgfqpoint{0.995692in}{2.521284in}}%
\pgfpathlineto{\pgfqpoint{0.995865in}{2.521070in}}%
\pgfpathlineto{\pgfqpoint{0.995922in}{2.521177in}}%
\pgfpathlineto{\pgfqpoint{0.996210in}{2.521391in}}%
\pgfpathlineto{\pgfqpoint{0.996440in}{2.521498in}}%
\pgfpathlineto{\pgfqpoint{0.996440in}{3.368842in}}%
\pgfpathlineto{\pgfqpoint{0.996440in}{3.368842in}}%
\pgfpathlineto{\pgfqpoint{0.996210in}{3.369163in}}%
\pgfpathlineto{\pgfqpoint{0.995922in}{3.369163in}}%
\pgfpathlineto{\pgfqpoint{0.995865in}{3.368200in}}%
\pgfpathlineto{\pgfqpoint{0.995692in}{3.367130in}}%
\pgfpathlineto{\pgfqpoint{0.995634in}{3.364776in}}%
\pgfpathlineto{\pgfqpoint{0.995577in}{3.363920in}}%
\pgfpathlineto{\pgfqpoint{0.994944in}{3.362744in}}%
\pgfpathlineto{\pgfqpoint{0.994771in}{3.361460in}}%
\pgfpathlineto{\pgfqpoint{0.994714in}{3.360818in}}%
\pgfpathlineto{\pgfqpoint{0.994369in}{3.360069in}}%
\pgfpathlineto{\pgfqpoint{0.994081in}{3.359748in}}%
\pgfpathlineto{\pgfqpoint{0.993908in}{3.358999in}}%
\pgfpathlineto{\pgfqpoint{0.993736in}{3.358464in}}%
\pgfpathlineto{\pgfqpoint{0.993621in}{3.358143in}}%
\pgfpathlineto{\pgfqpoint{0.992930in}{3.357501in}}%
\pgfpathlineto{\pgfqpoint{0.992872in}{3.358250in}}%
\pgfpathlineto{\pgfqpoint{0.992585in}{3.359213in}}%
\pgfpathlineto{\pgfqpoint{0.992527in}{3.360818in}}%
\pgfpathlineto{\pgfqpoint{0.992412in}{3.361032in}}%
\pgfpathlineto{\pgfqpoint{0.992124in}{3.361460in}}%
\pgfpathlineto{\pgfqpoint{0.991319in}{3.360818in}}%
\pgfpathlineto{\pgfqpoint{0.991261in}{3.360497in}}%
\pgfpathlineto{\pgfqpoint{0.991204in}{3.360497in}}%
\pgfpathlineto{\pgfqpoint{0.991146in}{3.360604in}}%
\pgfpathlineto{\pgfqpoint{0.990801in}{3.361246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996900in}{3.368842in}}%
\pgfpathlineto{\pgfqpoint{0.996900in}{2.521498in}}%
\pgfpathlineto{\pgfqpoint{0.997361in}{2.521498in}}%
\pgfpathlineto{\pgfqpoint{0.997418in}{2.521284in}}%
\pgfpathlineto{\pgfqpoint{0.997591in}{2.520856in}}%
\pgfpathlineto{\pgfqpoint{0.997648in}{2.520642in}}%
\pgfpathlineto{\pgfqpoint{0.997936in}{2.520428in}}%
\pgfpathlineto{\pgfqpoint{0.998281in}{2.519786in}}%
\pgfpathlineto{\pgfqpoint{0.998339in}{2.519359in}}%
\pgfpathlineto{\pgfqpoint{0.998396in}{2.519252in}}%
\pgfpathlineto{\pgfqpoint{0.998569in}{2.519252in}}%
\pgfpathlineto{\pgfqpoint{0.998569in}{3.370019in}}%
\pgfpathlineto{\pgfqpoint{0.998569in}{3.370019in}}%
\pgfpathlineto{\pgfqpoint{0.998396in}{3.368949in}}%
\pgfpathlineto{\pgfqpoint{0.998339in}{3.368200in}}%
\pgfpathlineto{\pgfqpoint{0.998281in}{3.367772in}}%
\pgfpathlineto{\pgfqpoint{0.997936in}{3.367772in}}%
\pgfpathlineto{\pgfqpoint{0.997648in}{3.368414in}}%
\pgfpathlineto{\pgfqpoint{0.997591in}{3.369270in}}%
\pgfpathlineto{\pgfqpoint{0.997418in}{3.369270in}}%
\pgfpathlineto{\pgfqpoint{0.997361in}{3.369270in}}%
\pgfpathlineto{\pgfqpoint{0.996900in}{3.368842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999029in}{3.371303in}}%
\pgfpathlineto{\pgfqpoint{0.999029in}{2.519679in}}%
\pgfpathlineto{\pgfqpoint{0.999317in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{0.999490in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{1.000180in}{2.519786in}}%
\pgfpathlineto{\pgfqpoint{1.000986in}{2.519679in}}%
\pgfpathlineto{\pgfqpoint{1.001101in}{2.519679in}}%
\pgfpathlineto{\pgfqpoint{1.001389in}{2.520214in}}%
\pgfpathlineto{\pgfqpoint{1.001504in}{2.520535in}}%
\pgfpathlineto{\pgfqpoint{1.001561in}{2.520856in}}%
\pgfpathlineto{\pgfqpoint{1.001907in}{2.521177in}}%
\pgfpathlineto{\pgfqpoint{1.001964in}{2.521498in}}%
\pgfpathlineto{\pgfqpoint{1.002137in}{2.521819in}}%
\pgfpathlineto{\pgfqpoint{1.002137in}{3.387137in}}%
\pgfpathlineto{\pgfqpoint{1.002137in}{3.387137in}}%
\pgfpathlineto{\pgfqpoint{1.001964in}{3.384890in}}%
\pgfpathlineto{\pgfqpoint{1.001907in}{3.383713in}}%
\pgfpathlineto{\pgfqpoint{1.001561in}{3.381894in}}%
\pgfpathlineto{\pgfqpoint{1.001504in}{3.379862in}}%
\pgfpathlineto{\pgfqpoint{1.001389in}{3.377187in}}%
\pgfpathlineto{\pgfqpoint{1.001101in}{3.373870in}}%
\pgfpathlineto{\pgfqpoint{1.000986in}{3.371730in}}%
\pgfpathlineto{\pgfqpoint{1.000180in}{3.369270in}}%
\pgfpathlineto{\pgfqpoint{0.999490in}{3.369591in}}%
\pgfpathlineto{\pgfqpoint{0.999317in}{3.370233in}}%
\pgfpathlineto{\pgfqpoint{0.999029in}{3.371303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002539in}{3.389918in}}%
\pgfpathlineto{\pgfqpoint{1.002539in}{2.521819in}}%
\pgfpathlineto{\pgfqpoint{1.002885in}{2.521712in}}%
\pgfpathlineto{\pgfqpoint{1.003000in}{2.521605in}}%
\pgfpathlineto{\pgfqpoint{1.003172in}{2.521498in}}%
\pgfpathlineto{\pgfqpoint{1.003288in}{2.521391in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{2.521177in}}%
\pgfpathlineto{\pgfqpoint{1.003633in}{2.520963in}}%
\pgfpathlineto{\pgfqpoint{1.004151in}{2.520749in}}%
\pgfpathlineto{\pgfqpoint{1.004151in}{3.389063in}}%
\pgfpathlineto{\pgfqpoint{1.004151in}{3.389063in}}%
\pgfpathlineto{\pgfqpoint{1.003633in}{3.388635in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{3.389276in}}%
\pgfpathlineto{\pgfqpoint{1.003288in}{3.389918in}}%
\pgfpathlineto{\pgfqpoint{1.003172in}{3.390667in}}%
\pgfpathlineto{\pgfqpoint{1.003000in}{3.390774in}}%
\pgfpathlineto{\pgfqpoint{1.002885in}{3.390453in}}%
\pgfpathlineto{\pgfqpoint{1.002539in}{3.389918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005014in}{3.387886in}}%
\pgfpathlineto{\pgfqpoint{1.005014in}{2.520428in}}%
\pgfpathlineto{\pgfqpoint{1.005071in}{2.519786in}}%
\pgfpathlineto{\pgfqpoint{1.005301in}{2.519359in}}%
\pgfpathlineto{\pgfqpoint{1.005474in}{2.519038in}}%
\pgfpathlineto{\pgfqpoint{1.005532in}{2.518931in}}%
\pgfpathlineto{\pgfqpoint{1.005877in}{2.519038in}}%
\pgfpathlineto{\pgfqpoint{1.005934in}{2.519145in}}%
\pgfpathlineto{\pgfqpoint{1.006050in}{2.519252in}}%
\pgfpathlineto{\pgfqpoint{1.006280in}{2.519466in}}%
\pgfpathlineto{\pgfqpoint{1.006337in}{2.519679in}}%
\pgfpathlineto{\pgfqpoint{1.006395in}{2.519679in}}%
\pgfpathlineto{\pgfqpoint{1.006625in}{2.519786in}}%
\pgfpathlineto{\pgfqpoint{1.006740in}{2.519679in}}%
\pgfpathlineto{\pgfqpoint{1.006798in}{2.519466in}}%
\pgfpathlineto{\pgfqpoint{1.006970in}{2.519252in}}%
\pgfpathlineto{\pgfqpoint{1.007143in}{2.519252in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{2.519573in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{3.385104in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{3.385104in}}%
\pgfpathlineto{\pgfqpoint{1.007143in}{3.383927in}}%
\pgfpathlineto{\pgfqpoint{1.006970in}{3.383285in}}%
\pgfpathlineto{\pgfqpoint{1.006798in}{3.382429in}}%
\pgfpathlineto{\pgfqpoint{1.006740in}{3.381145in}}%
\pgfpathlineto{\pgfqpoint{1.006625in}{3.379969in}}%
\pgfpathlineto{\pgfqpoint{1.006395in}{3.379220in}}%
\pgfpathlineto{\pgfqpoint{1.006337in}{3.379006in}}%
\pgfpathlineto{\pgfqpoint{1.006280in}{3.378792in}}%
\pgfpathlineto{\pgfqpoint{1.006050in}{3.379006in}}%
\pgfpathlineto{\pgfqpoint{1.005934in}{3.379541in}}%
\pgfpathlineto{\pgfqpoint{1.005877in}{3.380717in}}%
\pgfpathlineto{\pgfqpoint{1.005532in}{3.381252in}}%
\pgfpathlineto{\pgfqpoint{1.005474in}{3.382429in}}%
\pgfpathlineto{\pgfqpoint{1.005301in}{3.384462in}}%
\pgfpathlineto{\pgfqpoint{1.005071in}{3.386388in}}%
\pgfpathlineto{\pgfqpoint{1.005014in}{3.387886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007891in}{3.386923in}}%
\pgfpathlineto{\pgfqpoint{1.007891in}{2.520321in}}%
\pgfpathlineto{\pgfqpoint{1.008179in}{2.520963in}}%
\pgfpathlineto{\pgfqpoint{1.008524in}{2.521284in}}%
\pgfpathlineto{\pgfqpoint{1.008581in}{2.520963in}}%
\pgfpathlineto{\pgfqpoint{1.008639in}{2.520642in}}%
\pgfpathlineto{\pgfqpoint{1.008812in}{2.520321in}}%
\pgfpathlineto{\pgfqpoint{1.009099in}{2.519145in}}%
\pgfpathlineto{\pgfqpoint{1.009099in}{3.385318in}}%
\pgfpathlineto{\pgfqpoint{1.009099in}{3.385318in}}%
\pgfpathlineto{\pgfqpoint{1.008812in}{3.385639in}}%
\pgfpathlineto{\pgfqpoint{1.008639in}{3.385746in}}%
\pgfpathlineto{\pgfqpoint{1.008581in}{3.386495in}}%
\pgfpathlineto{\pgfqpoint{1.008524in}{3.387672in}}%
\pgfpathlineto{\pgfqpoint{1.008179in}{3.387779in}}%
\pgfpathlineto{\pgfqpoint{1.007891in}{3.386923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010538in}{3.384355in}}%
\pgfpathlineto{\pgfqpoint{1.010538in}{2.518182in}}%
\pgfpathlineto{\pgfqpoint{1.010768in}{2.518396in}}%
\pgfpathlineto{\pgfqpoint{1.010825in}{2.518610in}}%
\pgfpathlineto{\pgfqpoint{1.011343in}{2.519038in}}%
\pgfpathlineto{\pgfqpoint{1.011401in}{2.520214in}}%
\pgfpathlineto{\pgfqpoint{1.011516in}{2.521070in}}%
\pgfpathlineto{\pgfqpoint{1.011919in}{2.521926in}}%
\pgfpathlineto{\pgfqpoint{1.011919in}{3.382750in}}%
\pgfpathlineto{\pgfqpoint{1.011919in}{3.382750in}}%
\pgfpathlineto{\pgfqpoint{1.011516in}{3.382322in}}%
\pgfpathlineto{\pgfqpoint{1.011401in}{3.381680in}}%
\pgfpathlineto{\pgfqpoint{1.011343in}{3.382001in}}%
\pgfpathlineto{\pgfqpoint{1.010825in}{3.382215in}}%
\pgfpathlineto{\pgfqpoint{1.010768in}{3.382643in}}%
\pgfpathlineto{\pgfqpoint{1.010538in}{3.384355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012034in}{3.382001in}}%
\pgfpathlineto{\pgfqpoint{1.012034in}{2.522247in}}%
\pgfpathlineto{\pgfqpoint{1.012379in}{2.522782in}}%
\pgfpathlineto{\pgfqpoint{1.012379in}{3.381252in}}%
\pgfpathlineto{\pgfqpoint{1.012379in}{3.381252in}}%
\pgfpathlineto{\pgfqpoint{1.012034in}{3.382001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012897in}{3.379220in}}%
\pgfpathlineto{\pgfqpoint{1.012897in}{2.523745in}}%
\pgfpathlineto{\pgfqpoint{1.013070in}{2.524280in}}%
\pgfpathlineto{\pgfqpoint{1.013185in}{2.524387in}}%
\pgfpathlineto{\pgfqpoint{1.013242in}{2.524280in}}%
\pgfpathlineto{\pgfqpoint{1.013300in}{2.524173in}}%
\pgfpathlineto{\pgfqpoint{1.013357in}{2.523959in}}%
\pgfpathlineto{\pgfqpoint{1.013472in}{2.524066in}}%
\pgfpathlineto{\pgfqpoint{1.013530in}{2.524173in}}%
\pgfpathlineto{\pgfqpoint{1.013587in}{2.524280in}}%
\pgfpathlineto{\pgfqpoint{1.013645in}{2.524815in}}%
\pgfpathlineto{\pgfqpoint{1.013645in}{3.373014in}}%
\pgfpathlineto{\pgfqpoint{1.013645in}{3.373014in}}%
\pgfpathlineto{\pgfqpoint{1.013587in}{3.373335in}}%
\pgfpathlineto{\pgfqpoint{1.013530in}{3.373656in}}%
\pgfpathlineto{\pgfqpoint{1.013472in}{3.374405in}}%
\pgfpathlineto{\pgfqpoint{1.013357in}{3.375154in}}%
\pgfpathlineto{\pgfqpoint{1.013300in}{3.376010in}}%
\pgfpathlineto{\pgfqpoint{1.013242in}{3.376117in}}%
\pgfpathlineto{\pgfqpoint{1.013185in}{3.376224in}}%
\pgfpathlineto{\pgfqpoint{1.013070in}{3.377829in}}%
\pgfpathlineto{\pgfqpoint{1.012897in}{3.379220in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014163in}{3.373549in}}%
\pgfpathlineto{\pgfqpoint{1.014163in}{2.525564in}}%
\pgfpathlineto{\pgfqpoint{1.014508in}{2.526206in}}%
\pgfpathlineto{\pgfqpoint{1.014738in}{2.526848in}}%
\pgfpathlineto{\pgfqpoint{1.015026in}{2.527276in}}%
\pgfpathlineto{\pgfqpoint{1.015084in}{2.527383in}}%
\pgfpathlineto{\pgfqpoint{1.015084in}{3.370875in}}%
\pgfpathlineto{\pgfqpoint{1.015084in}{3.370875in}}%
\pgfpathlineto{\pgfqpoint{1.015026in}{3.371623in}}%
\pgfpathlineto{\pgfqpoint{1.014738in}{3.372693in}}%
\pgfpathlineto{\pgfqpoint{1.014508in}{3.373977in}}%
\pgfpathlineto{\pgfqpoint{1.014163in}{3.373549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015314in}{3.370447in}}%
\pgfpathlineto{\pgfqpoint{1.015314in}{2.527383in}}%
\pgfpathlineto{\pgfqpoint{1.015486in}{2.527383in}}%
\pgfpathlineto{\pgfqpoint{1.016004in}{2.527811in}}%
\pgfpathlineto{\pgfqpoint{1.016004in}{3.369805in}}%
\pgfpathlineto{\pgfqpoint{1.016004in}{3.369805in}}%
\pgfpathlineto{\pgfqpoint{1.015486in}{3.370019in}}%
\pgfpathlineto{\pgfqpoint{1.015314in}{3.370447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016522in}{3.368628in}}%
\pgfpathlineto{\pgfqpoint{1.016522in}{2.528559in}}%
\pgfpathlineto{\pgfqpoint{1.016810in}{2.528987in}}%
\pgfpathlineto{\pgfqpoint{1.016810in}{3.368842in}}%
\pgfpathlineto{\pgfqpoint{1.016810in}{3.368842in}}%
\pgfpathlineto{\pgfqpoint{1.016522in}{3.368628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017443in}{3.369270in}}%
\pgfpathlineto{\pgfqpoint{1.017443in}{2.529843in}}%
\pgfpathlineto{\pgfqpoint{1.018076in}{2.530271in}}%
\pgfpathlineto{\pgfqpoint{1.018133in}{2.530699in}}%
\pgfpathlineto{\pgfqpoint{1.018191in}{2.531769in}}%
\pgfpathlineto{\pgfqpoint{1.018881in}{2.532197in}}%
\pgfpathlineto{\pgfqpoint{1.018996in}{2.532732in}}%
\pgfpathlineto{\pgfqpoint{1.019111in}{2.533053in}}%
\pgfpathlineto{\pgfqpoint{1.019111in}{3.371623in}}%
\pgfpathlineto{\pgfqpoint{1.019111in}{3.371623in}}%
\pgfpathlineto{\pgfqpoint{1.018996in}{3.371089in}}%
\pgfpathlineto{\pgfqpoint{1.018881in}{3.370126in}}%
\pgfpathlineto{\pgfqpoint{1.018191in}{3.368628in}}%
\pgfpathlineto{\pgfqpoint{1.018133in}{3.368200in}}%
\pgfpathlineto{\pgfqpoint{1.018076in}{3.368200in}}%
\pgfpathlineto{\pgfqpoint{1.017443in}{3.369270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019802in}{3.372800in}}%
\pgfpathlineto{\pgfqpoint{1.019802in}{2.533374in}}%
\pgfpathlineto{\pgfqpoint{1.019975in}{2.533802in}}%
\pgfpathlineto{\pgfqpoint{1.020032in}{2.534123in}}%
\pgfpathlineto{\pgfqpoint{1.020665in}{2.534337in}}%
\pgfpathlineto{\pgfqpoint{1.020723in}{2.534551in}}%
\pgfpathlineto{\pgfqpoint{1.020895in}{2.534658in}}%
\pgfpathlineto{\pgfqpoint{1.021125in}{2.534337in}}%
\pgfpathlineto{\pgfqpoint{1.021528in}{2.534016in}}%
\pgfpathlineto{\pgfqpoint{1.021643in}{2.533695in}}%
\pgfpathlineto{\pgfqpoint{1.021816in}{2.533374in}}%
\pgfpathlineto{\pgfqpoint{1.021816in}{3.374726in}}%
\pgfpathlineto{\pgfqpoint{1.021816in}{3.374726in}}%
\pgfpathlineto{\pgfqpoint{1.021643in}{3.374405in}}%
\pgfpathlineto{\pgfqpoint{1.021528in}{3.374298in}}%
\pgfpathlineto{\pgfqpoint{1.021125in}{3.375475in}}%
\pgfpathlineto{\pgfqpoint{1.020895in}{3.376224in}}%
\pgfpathlineto{\pgfqpoint{1.020723in}{3.376117in}}%
\pgfpathlineto{\pgfqpoint{1.020665in}{3.375261in}}%
\pgfpathlineto{\pgfqpoint{1.020032in}{3.374619in}}%
\pgfpathlineto{\pgfqpoint{1.019975in}{3.373870in}}%
\pgfpathlineto{\pgfqpoint{1.019802in}{3.372800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021989in}{3.373870in}}%
\pgfpathlineto{\pgfqpoint{1.021989in}{2.532946in}}%
\pgfpathlineto{\pgfqpoint{1.022046in}{2.532946in}}%
\pgfpathlineto{\pgfqpoint{1.022161in}{2.532732in}}%
\pgfpathlineto{\pgfqpoint{1.022219in}{2.532518in}}%
\pgfpathlineto{\pgfqpoint{1.022449in}{2.532304in}}%
\pgfpathlineto{\pgfqpoint{1.022564in}{2.531876in}}%
\pgfpathlineto{\pgfqpoint{1.022737in}{2.531662in}}%
\pgfpathlineto{\pgfqpoint{1.022852in}{2.531448in}}%
\pgfpathlineto{\pgfqpoint{1.023657in}{2.531234in}}%
\pgfpathlineto{\pgfqpoint{1.023887in}{2.531020in}}%
\pgfpathlineto{\pgfqpoint{1.023945in}{2.530806in}}%
\pgfpathlineto{\pgfqpoint{1.024348in}{2.530378in}}%
\pgfpathlineto{\pgfqpoint{1.024405in}{2.530164in}}%
\pgfpathlineto{\pgfqpoint{1.024463in}{2.529843in}}%
\pgfpathlineto{\pgfqpoint{1.024635in}{2.529629in}}%
\pgfpathlineto{\pgfqpoint{1.024923in}{2.529522in}}%
\pgfpathlineto{\pgfqpoint{1.025038in}{2.529415in}}%
\pgfpathlineto{\pgfqpoint{1.025038in}{3.370768in}}%
\pgfpathlineto{\pgfqpoint{1.025038in}{3.370768in}}%
\pgfpathlineto{\pgfqpoint{1.024923in}{3.371516in}}%
\pgfpathlineto{\pgfqpoint{1.024635in}{3.372051in}}%
\pgfpathlineto{\pgfqpoint{1.024463in}{3.372479in}}%
\pgfpathlineto{\pgfqpoint{1.024405in}{3.372800in}}%
\pgfpathlineto{\pgfqpoint{1.024348in}{3.372800in}}%
\pgfpathlineto{\pgfqpoint{1.023945in}{3.372586in}}%
\pgfpathlineto{\pgfqpoint{1.023887in}{3.372372in}}%
\pgfpathlineto{\pgfqpoint{1.023657in}{3.372372in}}%
\pgfpathlineto{\pgfqpoint{1.022852in}{3.372372in}}%
\pgfpathlineto{\pgfqpoint{1.022737in}{3.371730in}}%
\pgfpathlineto{\pgfqpoint{1.022564in}{3.370875in}}%
\pgfpathlineto{\pgfqpoint{1.022449in}{3.370447in}}%
\pgfpathlineto{\pgfqpoint{1.022219in}{3.370661in}}%
\pgfpathlineto{\pgfqpoint{1.022161in}{3.371516in}}%
\pgfpathlineto{\pgfqpoint{1.022046in}{3.372372in}}%
\pgfpathlineto{\pgfqpoint{1.021989in}{3.373870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026304in}{3.370233in}}%
\pgfpathlineto{\pgfqpoint{1.026304in}{2.529950in}}%
\pgfpathlineto{\pgfqpoint{1.026995in}{2.530378in}}%
\pgfpathlineto{\pgfqpoint{1.027052in}{2.530806in}}%
\pgfpathlineto{\pgfqpoint{1.027340in}{2.531020in}}%
\pgfpathlineto{\pgfqpoint{1.027513in}{2.531234in}}%
\pgfpathlineto{\pgfqpoint{1.028088in}{2.531555in}}%
\pgfpathlineto{\pgfqpoint{1.028146in}{2.531876in}}%
\pgfpathlineto{\pgfqpoint{1.028203in}{2.532197in}}%
\pgfpathlineto{\pgfqpoint{1.028433in}{2.532518in}}%
\pgfpathlineto{\pgfqpoint{1.028663in}{2.532732in}}%
\pgfpathlineto{\pgfqpoint{1.028663in}{3.382001in}}%
\pgfpathlineto{\pgfqpoint{1.028663in}{3.382001in}}%
\pgfpathlineto{\pgfqpoint{1.028433in}{3.381145in}}%
\pgfpathlineto{\pgfqpoint{1.028203in}{3.379755in}}%
\pgfpathlineto{\pgfqpoint{1.028146in}{3.377936in}}%
\pgfpathlineto{\pgfqpoint{1.028088in}{3.376331in}}%
\pgfpathlineto{\pgfqpoint{1.027513in}{3.374940in}}%
\pgfpathlineto{\pgfqpoint{1.027340in}{3.372800in}}%
\pgfpathlineto{\pgfqpoint{1.027052in}{3.371089in}}%
\pgfpathlineto{\pgfqpoint{1.026995in}{3.370447in}}%
\pgfpathlineto{\pgfqpoint{1.026304in}{3.370233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029181in}{3.382536in}}%
\pgfpathlineto{\pgfqpoint{1.029181in}{2.533695in}}%
\pgfpathlineto{\pgfqpoint{1.029181in}{3.382536in}}%
\pgfpathlineto{\pgfqpoint{1.029181in}{3.382536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030390in}{3.381787in}}%
\pgfpathlineto{\pgfqpoint{1.030390in}{2.534444in}}%
\pgfpathlineto{\pgfqpoint{1.031023in}{2.534872in}}%
\pgfpathlineto{\pgfqpoint{1.031023in}{3.381787in}}%
\pgfpathlineto{\pgfqpoint{1.031023in}{3.381787in}}%
\pgfpathlineto{\pgfqpoint{1.030390in}{3.381787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031310in}{3.382429in}}%
\pgfpathlineto{\pgfqpoint{1.031310in}{2.535514in}}%
\pgfpathlineto{\pgfqpoint{1.031368in}{2.535942in}}%
\pgfpathlineto{\pgfqpoint{1.031368in}{3.383285in}}%
\pgfpathlineto{\pgfqpoint{1.031368in}{3.383285in}}%
\pgfpathlineto{\pgfqpoint{1.031310in}{3.382429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031713in}{3.385318in}}%
\pgfpathlineto{\pgfqpoint{1.031713in}{2.536477in}}%
\pgfpathlineto{\pgfqpoint{1.032231in}{2.536477in}}%
\pgfpathlineto{\pgfqpoint{1.032691in}{2.536263in}}%
\pgfpathlineto{\pgfqpoint{1.032864in}{2.536049in}}%
\pgfpathlineto{\pgfqpoint{1.033209in}{2.535621in}}%
\pgfpathlineto{\pgfqpoint{1.033612in}{2.534979in}}%
\pgfpathlineto{\pgfqpoint{1.033785in}{2.534337in}}%
\pgfpathlineto{\pgfqpoint{1.033957in}{2.533802in}}%
\pgfpathlineto{\pgfqpoint{1.034187in}{2.533481in}}%
\pgfpathlineto{\pgfqpoint{1.034302in}{2.533267in}}%
\pgfpathlineto{\pgfqpoint{1.034302in}{3.390881in}}%
\pgfpathlineto{\pgfqpoint{1.034302in}{3.390881in}}%
\pgfpathlineto{\pgfqpoint{1.034187in}{3.391095in}}%
\pgfpathlineto{\pgfqpoint{1.033957in}{3.391416in}}%
\pgfpathlineto{\pgfqpoint{1.033785in}{3.391309in}}%
\pgfpathlineto{\pgfqpoint{1.033612in}{3.390453in}}%
\pgfpathlineto{\pgfqpoint{1.033209in}{3.388956in}}%
\pgfpathlineto{\pgfqpoint{1.032864in}{3.388100in}}%
\pgfpathlineto{\pgfqpoint{1.032691in}{3.387244in}}%
\pgfpathlineto{\pgfqpoint{1.032231in}{3.386174in}}%
\pgfpathlineto{\pgfqpoint{1.031713in}{3.385318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034590in}{3.392593in}}%
\pgfpathlineto{\pgfqpoint{1.034590in}{2.532625in}}%
\pgfpathlineto{\pgfqpoint{1.035511in}{2.532625in}}%
\pgfpathlineto{\pgfqpoint{1.036259in}{2.531983in}}%
\pgfpathlineto{\pgfqpoint{1.036374in}{2.530913in}}%
\pgfpathlineto{\pgfqpoint{1.036374in}{3.392593in}}%
\pgfpathlineto{\pgfqpoint{1.036374in}{3.392593in}}%
\pgfpathlineto{\pgfqpoint{1.036259in}{3.393021in}}%
\pgfpathlineto{\pgfqpoint{1.035511in}{3.392379in}}%
\pgfpathlineto{\pgfqpoint{1.034590in}{3.392593in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036489in}{3.393877in}}%
\pgfpathlineto{\pgfqpoint{1.036489in}{2.529415in}}%
\pgfpathlineto{\pgfqpoint{1.036604in}{2.528559in}}%
\pgfpathlineto{\pgfqpoint{1.036719in}{2.528025in}}%
\pgfpathlineto{\pgfqpoint{1.036777in}{2.527276in}}%
\pgfpathlineto{\pgfqpoint{1.036949in}{2.527169in}}%
\pgfpathlineto{\pgfqpoint{1.036949in}{3.400403in}}%
\pgfpathlineto{\pgfqpoint{1.036949in}{3.400403in}}%
\pgfpathlineto{\pgfqpoint{1.036777in}{3.398370in}}%
\pgfpathlineto{\pgfqpoint{1.036719in}{3.396766in}}%
\pgfpathlineto{\pgfqpoint{1.036604in}{3.395161in}}%
\pgfpathlineto{\pgfqpoint{1.036489in}{3.393877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037928in}{3.404576in}}%
\pgfpathlineto{\pgfqpoint{1.037928in}{2.527062in}}%
\pgfpathlineto{\pgfqpoint{1.037928in}{3.404576in}}%
\pgfpathlineto{\pgfqpoint{1.037928in}{3.404576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038273in}{3.407250in}}%
\pgfpathlineto{\pgfqpoint{1.038273in}{2.527169in}}%
\pgfpathlineto{\pgfqpoint{1.038733in}{2.527062in}}%
\pgfpathlineto{\pgfqpoint{1.038848in}{2.526527in}}%
\pgfpathlineto{\pgfqpoint{1.039136in}{2.526313in}}%
\pgfpathlineto{\pgfqpoint{1.039309in}{2.526099in}}%
\pgfpathlineto{\pgfqpoint{1.039942in}{2.525564in}}%
\pgfpathlineto{\pgfqpoint{1.039999in}{2.525029in}}%
\pgfpathlineto{\pgfqpoint{1.040057in}{2.524387in}}%
\pgfpathlineto{\pgfqpoint{1.040287in}{2.523959in}}%
\pgfpathlineto{\pgfqpoint{1.040805in}{2.523852in}}%
\pgfpathlineto{\pgfqpoint{1.040805in}{3.411637in}}%
\pgfpathlineto{\pgfqpoint{1.040805in}{3.411637in}}%
\pgfpathlineto{\pgfqpoint{1.040287in}{3.410460in}}%
\pgfpathlineto{\pgfqpoint{1.040057in}{3.409604in}}%
\pgfpathlineto{\pgfqpoint{1.039999in}{3.409604in}}%
\pgfpathlineto{\pgfqpoint{1.039942in}{3.409925in}}%
\pgfpathlineto{\pgfqpoint{1.039309in}{3.410674in}}%
\pgfpathlineto{\pgfqpoint{1.039136in}{3.410032in}}%
\pgfpathlineto{\pgfqpoint{1.038848in}{3.409818in}}%
\pgfpathlineto{\pgfqpoint{1.038733in}{3.408855in}}%
\pgfpathlineto{\pgfqpoint{1.038273in}{3.407250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041380in}{3.414312in}}%
\pgfpathlineto{\pgfqpoint{1.041380in}{2.523959in}}%
\pgfpathlineto{\pgfqpoint{1.041495in}{2.524066in}}%
\pgfpathlineto{\pgfqpoint{1.041668in}{2.524173in}}%
\pgfpathlineto{\pgfqpoint{1.041898in}{2.524173in}}%
\pgfpathlineto{\pgfqpoint{1.041956in}{2.524387in}}%
\pgfpathlineto{\pgfqpoint{1.042301in}{2.524601in}}%
\pgfpathlineto{\pgfqpoint{1.042819in}{2.524815in}}%
\pgfpathlineto{\pgfqpoint{1.042819in}{3.417949in}}%
\pgfpathlineto{\pgfqpoint{1.042819in}{3.417949in}}%
\pgfpathlineto{\pgfqpoint{1.042301in}{3.416879in}}%
\pgfpathlineto{\pgfqpoint{1.041956in}{3.416665in}}%
\pgfpathlineto{\pgfqpoint{1.041898in}{3.416451in}}%
\pgfpathlineto{\pgfqpoint{1.041668in}{3.415595in}}%
\pgfpathlineto{\pgfqpoint{1.041495in}{3.414847in}}%
\pgfpathlineto{\pgfqpoint{1.041380in}{3.414312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043279in}{3.420945in}}%
\pgfpathlineto{\pgfqpoint{1.043279in}{2.525029in}}%
\pgfpathlineto{\pgfqpoint{1.043394in}{2.525029in}}%
\pgfpathlineto{\pgfqpoint{1.043624in}{2.525029in}}%
\pgfpathlineto{\pgfqpoint{1.043682in}{2.524815in}}%
\pgfpathlineto{\pgfqpoint{1.043912in}{2.524708in}}%
\pgfpathlineto{\pgfqpoint{1.043912in}{3.421480in}}%
\pgfpathlineto{\pgfqpoint{1.043912in}{3.421480in}}%
\pgfpathlineto{\pgfqpoint{1.043682in}{3.420303in}}%
\pgfpathlineto{\pgfqpoint{1.043624in}{3.420089in}}%
\pgfpathlineto{\pgfqpoint{1.043394in}{3.420089in}}%
\pgfpathlineto{\pgfqpoint{1.043279in}{3.420945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044142in}{3.422550in}}%
\pgfpathlineto{\pgfqpoint{1.044142in}{2.524066in}}%
\pgfpathlineto{\pgfqpoint{1.044200in}{2.523852in}}%
\pgfpathlineto{\pgfqpoint{1.044257in}{2.523210in}}%
\pgfpathlineto{\pgfqpoint{1.044430in}{2.523103in}}%
\pgfpathlineto{\pgfqpoint{1.044545in}{2.523103in}}%
\pgfpathlineto{\pgfqpoint{1.045350in}{2.522996in}}%
\pgfpathlineto{\pgfqpoint{1.045581in}{2.522889in}}%
\pgfpathlineto{\pgfqpoint{1.046041in}{2.523531in}}%
\pgfpathlineto{\pgfqpoint{1.046156in}{2.524494in}}%
\pgfpathlineto{\pgfqpoint{1.047134in}{2.525778in}}%
\pgfpathlineto{\pgfqpoint{1.047249in}{2.526848in}}%
\pgfpathlineto{\pgfqpoint{1.047652in}{2.527383in}}%
\pgfpathlineto{\pgfqpoint{1.047767in}{2.528239in}}%
\pgfpathlineto{\pgfqpoint{1.048055in}{2.528666in}}%
\pgfpathlineto{\pgfqpoint{1.048170in}{2.529201in}}%
\pgfpathlineto{\pgfqpoint{1.048343in}{2.530057in}}%
\pgfpathlineto{\pgfqpoint{1.048573in}{2.530913in}}%
\pgfpathlineto{\pgfqpoint{1.048745in}{2.531769in}}%
\pgfpathlineto{\pgfqpoint{1.048918in}{2.532518in}}%
\pgfpathlineto{\pgfqpoint{1.049551in}{2.533267in}}%
\pgfpathlineto{\pgfqpoint{1.049724in}{2.533802in}}%
\pgfpathlineto{\pgfqpoint{1.049839in}{2.534444in}}%
\pgfpathlineto{\pgfqpoint{1.049839in}{3.430788in}}%
\pgfpathlineto{\pgfqpoint{1.049839in}{3.430788in}}%
\pgfpathlineto{\pgfqpoint{1.049724in}{3.430146in}}%
\pgfpathlineto{\pgfqpoint{1.049551in}{3.430039in}}%
\pgfpathlineto{\pgfqpoint{1.048918in}{3.430360in}}%
\pgfpathlineto{\pgfqpoint{1.048745in}{3.430467in}}%
\pgfpathlineto{\pgfqpoint{1.048573in}{3.430039in}}%
\pgfpathlineto{\pgfqpoint{1.048343in}{3.429611in}}%
\pgfpathlineto{\pgfqpoint{1.048170in}{3.429183in}}%
\pgfpathlineto{\pgfqpoint{1.048055in}{3.428434in}}%
\pgfpathlineto{\pgfqpoint{1.047767in}{3.427150in}}%
\pgfpathlineto{\pgfqpoint{1.047652in}{3.426080in}}%
\pgfpathlineto{\pgfqpoint{1.047249in}{3.424262in}}%
\pgfpathlineto{\pgfqpoint{1.047134in}{3.422550in}}%
\pgfpathlineto{\pgfqpoint{1.046156in}{3.420624in}}%
\pgfpathlineto{\pgfqpoint{1.046041in}{3.420089in}}%
\pgfpathlineto{\pgfqpoint{1.045581in}{3.419447in}}%
\pgfpathlineto{\pgfqpoint{1.045350in}{3.419768in}}%
\pgfpathlineto{\pgfqpoint{1.044545in}{3.420303in}}%
\pgfpathlineto{\pgfqpoint{1.044430in}{3.420731in}}%
\pgfpathlineto{\pgfqpoint{1.044257in}{3.422336in}}%
\pgfpathlineto{\pgfqpoint{1.044200in}{3.422978in}}%
\pgfpathlineto{\pgfqpoint{1.044142in}{3.422550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050241in}{3.431858in}}%
\pgfpathlineto{\pgfqpoint{1.050241in}{2.536584in}}%
\pgfpathlineto{\pgfqpoint{1.050299in}{2.537867in}}%
\pgfpathlineto{\pgfqpoint{1.050759in}{2.539472in}}%
\pgfpathlineto{\pgfqpoint{1.051162in}{2.541719in}}%
\pgfpathlineto{\pgfqpoint{1.051220in}{2.544180in}}%
\pgfpathlineto{\pgfqpoint{1.051392in}{2.546533in}}%
\pgfpathlineto{\pgfqpoint{1.051680in}{2.550171in}}%
\pgfpathlineto{\pgfqpoint{1.052313in}{2.554558in}}%
\pgfpathlineto{\pgfqpoint{1.052371in}{2.558516in}}%
\pgfpathlineto{\pgfqpoint{1.052601in}{2.563331in}}%
\pgfpathlineto{\pgfqpoint{1.052658in}{2.567931in}}%
\pgfpathlineto{\pgfqpoint{1.052716in}{2.572424in}}%
\pgfpathlineto{\pgfqpoint{1.052831in}{2.575848in}}%
\pgfpathlineto{\pgfqpoint{1.052831in}{3.439026in}}%
\pgfpathlineto{\pgfqpoint{1.052831in}{3.439026in}}%
\pgfpathlineto{\pgfqpoint{1.052716in}{3.438598in}}%
\pgfpathlineto{\pgfqpoint{1.052658in}{3.438384in}}%
\pgfpathlineto{\pgfqpoint{1.052601in}{3.438491in}}%
\pgfpathlineto{\pgfqpoint{1.052371in}{3.439240in}}%
\pgfpathlineto{\pgfqpoint{1.052313in}{3.439133in}}%
\pgfpathlineto{\pgfqpoint{1.051680in}{3.438598in}}%
\pgfpathlineto{\pgfqpoint{1.051392in}{3.437528in}}%
\pgfpathlineto{\pgfqpoint{1.051220in}{3.436886in}}%
\pgfpathlineto{\pgfqpoint{1.051162in}{3.435709in}}%
\pgfpathlineto{\pgfqpoint{1.050759in}{3.434104in}}%
\pgfpathlineto{\pgfqpoint{1.050299in}{3.432286in}}%
\pgfpathlineto{\pgfqpoint{1.050241in}{3.431858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053291in}{3.439240in}}%
\pgfpathlineto{\pgfqpoint{1.053291in}{2.581411in}}%
\pgfpathlineto{\pgfqpoint{1.053349in}{2.583979in}}%
\pgfpathlineto{\pgfqpoint{1.053924in}{2.585905in}}%
\pgfpathlineto{\pgfqpoint{1.054097in}{2.587617in}}%
\pgfpathlineto{\pgfqpoint{1.054672in}{2.590184in}}%
\pgfpathlineto{\pgfqpoint{1.054845in}{2.592859in}}%
\pgfpathlineto{\pgfqpoint{1.054902in}{2.595213in}}%
\pgfpathlineto{\pgfqpoint{1.054960in}{2.597353in}}%
\pgfpathlineto{\pgfqpoint{1.055190in}{2.599492in}}%
\pgfpathlineto{\pgfqpoint{1.055248in}{2.601953in}}%
\pgfpathlineto{\pgfqpoint{1.055593in}{2.605056in}}%
\pgfpathlineto{\pgfqpoint{1.055708in}{2.608372in}}%
\pgfpathlineto{\pgfqpoint{1.055881in}{2.611047in}}%
\pgfpathlineto{\pgfqpoint{1.056801in}{2.613080in}}%
\pgfpathlineto{\pgfqpoint{1.056916in}{2.614899in}}%
\pgfpathlineto{\pgfqpoint{1.057089in}{2.616931in}}%
\pgfpathlineto{\pgfqpoint{1.057377in}{2.619071in}}%
\pgfpathlineto{\pgfqpoint{1.057434in}{2.621104in}}%
\pgfpathlineto{\pgfqpoint{1.057549in}{2.623458in}}%
\pgfpathlineto{\pgfqpoint{1.057664in}{2.625383in}}%
\pgfpathlineto{\pgfqpoint{1.057722in}{2.627523in}}%
\pgfpathlineto{\pgfqpoint{1.057952in}{2.630412in}}%
\pgfpathlineto{\pgfqpoint{1.059103in}{2.634584in}}%
\pgfpathlineto{\pgfqpoint{1.059448in}{2.638436in}}%
\pgfpathlineto{\pgfqpoint{1.059908in}{2.642715in}}%
\pgfpathlineto{\pgfqpoint{1.060024in}{2.646995in}}%
\pgfpathlineto{\pgfqpoint{1.060254in}{2.651061in}}%
\pgfpathlineto{\pgfqpoint{1.060484in}{2.655982in}}%
\pgfpathlineto{\pgfqpoint{1.060714in}{2.660796in}}%
\pgfpathlineto{\pgfqpoint{1.061117in}{2.663150in}}%
\pgfpathlineto{\pgfqpoint{1.062038in}{2.664755in}}%
\pgfpathlineto{\pgfqpoint{1.062210in}{2.666788in}}%
\pgfpathlineto{\pgfqpoint{1.062958in}{2.669248in}}%
\pgfpathlineto{\pgfqpoint{1.063131in}{2.671709in}}%
\pgfpathlineto{\pgfqpoint{1.063419in}{2.673635in}}%
\pgfpathlineto{\pgfqpoint{1.063419in}{3.433462in}}%
\pgfpathlineto{\pgfqpoint{1.063419in}{3.433462in}}%
\pgfpathlineto{\pgfqpoint{1.063131in}{3.433890in}}%
\pgfpathlineto{\pgfqpoint{1.062958in}{3.434853in}}%
\pgfpathlineto{\pgfqpoint{1.062210in}{3.436244in}}%
\pgfpathlineto{\pgfqpoint{1.062038in}{3.437421in}}%
\pgfpathlineto{\pgfqpoint{1.061117in}{3.438384in}}%
\pgfpathlineto{\pgfqpoint{1.060714in}{3.439240in}}%
\pgfpathlineto{\pgfqpoint{1.060484in}{3.438919in}}%
\pgfpathlineto{\pgfqpoint{1.060254in}{3.438491in}}%
\pgfpathlineto{\pgfqpoint{1.060024in}{3.438491in}}%
\pgfpathlineto{\pgfqpoint{1.059908in}{3.438063in}}%
\pgfpathlineto{\pgfqpoint{1.059448in}{3.437635in}}%
\pgfpathlineto{\pgfqpoint{1.059103in}{3.438277in}}%
\pgfpathlineto{\pgfqpoint{1.057952in}{3.436886in}}%
\pgfpathlineto{\pgfqpoint{1.057722in}{3.436565in}}%
\pgfpathlineto{\pgfqpoint{1.057664in}{3.435923in}}%
\pgfpathlineto{\pgfqpoint{1.057549in}{3.435495in}}%
\pgfpathlineto{\pgfqpoint{1.057434in}{3.434853in}}%
\pgfpathlineto{\pgfqpoint{1.057377in}{3.434746in}}%
\pgfpathlineto{\pgfqpoint{1.057089in}{3.434746in}}%
\pgfpathlineto{\pgfqpoint{1.056916in}{3.435923in}}%
\pgfpathlineto{\pgfqpoint{1.056801in}{3.437100in}}%
\pgfpathlineto{\pgfqpoint{1.055881in}{3.437849in}}%
\pgfpathlineto{\pgfqpoint{1.055708in}{3.439026in}}%
\pgfpathlineto{\pgfqpoint{1.055593in}{3.439989in}}%
\pgfpathlineto{\pgfqpoint{1.055248in}{3.440738in}}%
\pgfpathlineto{\pgfqpoint{1.055190in}{3.440845in}}%
\pgfpathlineto{\pgfqpoint{1.054960in}{3.440631in}}%
\pgfpathlineto{\pgfqpoint{1.054902in}{3.440417in}}%
\pgfpathlineto{\pgfqpoint{1.054845in}{3.440631in}}%
\pgfpathlineto{\pgfqpoint{1.054672in}{3.440310in}}%
\pgfpathlineto{\pgfqpoint{1.054097in}{3.439668in}}%
\pgfpathlineto{\pgfqpoint{1.053924in}{3.439454in}}%
\pgfpathlineto{\pgfqpoint{1.053349in}{3.439668in}}%
\pgfpathlineto{\pgfqpoint{1.053291in}{3.439240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064512in}{3.433676in}}%
\pgfpathlineto{\pgfqpoint{1.064512in}{2.677914in}}%
\pgfpathlineto{\pgfqpoint{1.064512in}{3.433676in}}%
\pgfpathlineto{\pgfqpoint{1.064512in}{3.433676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064972in}{3.433783in}}%
\pgfpathlineto{\pgfqpoint{1.064972in}{2.687008in}}%
\pgfpathlineto{\pgfqpoint{1.065202in}{2.691502in}}%
\pgfpathlineto{\pgfqpoint{1.065260in}{2.695781in}}%
\pgfpathlineto{\pgfqpoint{1.065432in}{2.699847in}}%
\pgfpathlineto{\pgfqpoint{1.065835in}{2.703378in}}%
\pgfpathlineto{\pgfqpoint{1.066065in}{2.706694in}}%
\pgfpathlineto{\pgfqpoint{1.066238in}{2.709797in}}%
\pgfpathlineto{\pgfqpoint{1.066296in}{2.713006in}}%
\pgfpathlineto{\pgfqpoint{1.066411in}{2.716002in}}%
\pgfpathlineto{\pgfqpoint{1.066641in}{2.719640in}}%
\pgfpathlineto{\pgfqpoint{1.066756in}{2.723063in}}%
\pgfpathlineto{\pgfqpoint{1.066813in}{2.726487in}}%
\pgfpathlineto{\pgfqpoint{1.067101in}{2.729590in}}%
\pgfpathlineto{\pgfqpoint{1.067562in}{2.732799in}}%
\pgfpathlineto{\pgfqpoint{1.067734in}{2.736223in}}%
\pgfpathlineto{\pgfqpoint{1.067734in}{3.432714in}}%
\pgfpathlineto{\pgfqpoint{1.067734in}{3.432714in}}%
\pgfpathlineto{\pgfqpoint{1.067562in}{3.433355in}}%
\pgfpathlineto{\pgfqpoint{1.067101in}{3.433141in}}%
\pgfpathlineto{\pgfqpoint{1.066813in}{3.432607in}}%
\pgfpathlineto{\pgfqpoint{1.066756in}{3.432821in}}%
\pgfpathlineto{\pgfqpoint{1.066641in}{3.433035in}}%
\pgfpathlineto{\pgfqpoint{1.066411in}{3.433676in}}%
\pgfpathlineto{\pgfqpoint{1.066296in}{3.434746in}}%
\pgfpathlineto{\pgfqpoint{1.066238in}{3.434532in}}%
\pgfpathlineto{\pgfqpoint{1.066065in}{3.433783in}}%
\pgfpathlineto{\pgfqpoint{1.065835in}{3.433248in}}%
\pgfpathlineto{\pgfqpoint{1.065432in}{3.433569in}}%
\pgfpathlineto{\pgfqpoint{1.065260in}{3.433783in}}%
\pgfpathlineto{\pgfqpoint{1.065202in}{3.433355in}}%
\pgfpathlineto{\pgfqpoint{1.064972in}{3.433783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068425in}{3.432500in}}%
\pgfpathlineto{\pgfqpoint{1.068425in}{2.738363in}}%
\pgfpathlineto{\pgfqpoint{1.068482in}{2.740609in}}%
\pgfpathlineto{\pgfqpoint{1.068540in}{2.743070in}}%
\pgfpathlineto{\pgfqpoint{1.068597in}{2.745531in}}%
\pgfpathlineto{\pgfqpoint{1.068827in}{2.747778in}}%
\pgfpathlineto{\pgfqpoint{1.068943in}{2.749917in}}%
\pgfpathlineto{\pgfqpoint{1.069000in}{2.752271in}}%
\pgfpathlineto{\pgfqpoint{1.069345in}{2.754411in}}%
\pgfpathlineto{\pgfqpoint{1.069345in}{3.432072in}}%
\pgfpathlineto{\pgfqpoint{1.069345in}{3.432072in}}%
\pgfpathlineto{\pgfqpoint{1.069000in}{3.432072in}}%
\pgfpathlineto{\pgfqpoint{1.068943in}{3.432928in}}%
\pgfpathlineto{\pgfqpoint{1.068827in}{3.433783in}}%
\pgfpathlineto{\pgfqpoint{1.068597in}{3.433890in}}%
\pgfpathlineto{\pgfqpoint{1.068540in}{3.433355in}}%
\pgfpathlineto{\pgfqpoint{1.068482in}{3.432821in}}%
\pgfpathlineto{\pgfqpoint{1.068425in}{3.432500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070208in}{3.430574in}}%
\pgfpathlineto{\pgfqpoint{1.070208in}{2.759546in}}%
\pgfpathlineto{\pgfqpoint{1.070324in}{2.762114in}}%
\pgfpathlineto{\pgfqpoint{1.070899in}{2.764468in}}%
\pgfpathlineto{\pgfqpoint{1.070956in}{2.767035in}}%
\pgfpathlineto{\pgfqpoint{1.071014in}{2.770031in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{2.772813in}}%
\pgfpathlineto{\pgfqpoint{1.071187in}{2.776022in}}%
\pgfpathlineto{\pgfqpoint{1.071302in}{2.779232in}}%
\pgfpathlineto{\pgfqpoint{1.071417in}{2.782228in}}%
\pgfpathlineto{\pgfqpoint{1.071532in}{2.785651in}}%
\pgfpathlineto{\pgfqpoint{1.071705in}{2.789075in}}%
\pgfpathlineto{\pgfqpoint{1.071877in}{2.793140in}}%
\pgfpathlineto{\pgfqpoint{1.071992in}{2.797206in}}%
\pgfpathlineto{\pgfqpoint{1.072165in}{2.801485in}}%
\pgfpathlineto{\pgfqpoint{1.072222in}{2.805765in}}%
\pgfpathlineto{\pgfqpoint{1.072453in}{2.811542in}}%
\pgfpathlineto{\pgfqpoint{1.072740in}{2.816036in}}%
\pgfpathlineto{\pgfqpoint{1.073201in}{2.820101in}}%
\pgfpathlineto{\pgfqpoint{1.073258in}{2.823953in}}%
\pgfpathlineto{\pgfqpoint{1.073488in}{2.826949in}}%
\pgfpathlineto{\pgfqpoint{1.073488in}{3.419875in}}%
\pgfpathlineto{\pgfqpoint{1.073488in}{3.419875in}}%
\pgfpathlineto{\pgfqpoint{1.073258in}{3.420089in}}%
\pgfpathlineto{\pgfqpoint{1.073201in}{3.420089in}}%
\pgfpathlineto{\pgfqpoint{1.072740in}{3.420303in}}%
\pgfpathlineto{\pgfqpoint{1.072453in}{3.420731in}}%
\pgfpathlineto{\pgfqpoint{1.072222in}{3.421373in}}%
\pgfpathlineto{\pgfqpoint{1.072165in}{3.422657in}}%
\pgfpathlineto{\pgfqpoint{1.071992in}{3.424155in}}%
\pgfpathlineto{\pgfqpoint{1.071877in}{3.424796in}}%
\pgfpathlineto{\pgfqpoint{1.071705in}{3.425224in}}%
\pgfpathlineto{\pgfqpoint{1.071532in}{3.425438in}}%
\pgfpathlineto{\pgfqpoint{1.071417in}{3.426508in}}%
\pgfpathlineto{\pgfqpoint{1.071302in}{3.426936in}}%
\pgfpathlineto{\pgfqpoint{1.071187in}{3.428434in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{3.428862in}}%
\pgfpathlineto{\pgfqpoint{1.071014in}{3.428648in}}%
\pgfpathlineto{\pgfqpoint{1.070956in}{3.428648in}}%
\pgfpathlineto{\pgfqpoint{1.070899in}{3.428434in}}%
\pgfpathlineto{\pgfqpoint{1.070324in}{3.428648in}}%
\pgfpathlineto{\pgfqpoint{1.070208in}{3.430574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073661in}{3.419126in}}%
\pgfpathlineto{\pgfqpoint{1.073661in}{2.832619in}}%
\pgfpathlineto{\pgfqpoint{1.073776in}{2.835935in}}%
\pgfpathlineto{\pgfqpoint{1.074179in}{2.840322in}}%
\pgfpathlineto{\pgfqpoint{1.074294in}{2.843853in}}%
\pgfpathlineto{\pgfqpoint{1.074409in}{2.846848in}}%
\pgfpathlineto{\pgfqpoint{1.074754in}{2.850165in}}%
\pgfpathlineto{\pgfqpoint{1.074812in}{2.853268in}}%
\pgfpathlineto{\pgfqpoint{1.074927in}{2.855514in}}%
\pgfpathlineto{\pgfqpoint{1.074984in}{2.857761in}}%
\pgfpathlineto{\pgfqpoint{1.075042in}{2.860008in}}%
\pgfpathlineto{\pgfqpoint{1.075617in}{2.861399in}}%
\pgfpathlineto{\pgfqpoint{1.075617in}{3.422657in}}%
\pgfpathlineto{\pgfqpoint{1.075617in}{3.422657in}}%
\pgfpathlineto{\pgfqpoint{1.075042in}{3.421908in}}%
\pgfpathlineto{\pgfqpoint{1.074984in}{3.421373in}}%
\pgfpathlineto{\pgfqpoint{1.074927in}{3.421694in}}%
\pgfpathlineto{\pgfqpoint{1.074812in}{3.422015in}}%
\pgfpathlineto{\pgfqpoint{1.074754in}{3.422122in}}%
\pgfpathlineto{\pgfqpoint{1.074409in}{3.422443in}}%
\pgfpathlineto{\pgfqpoint{1.074294in}{3.422229in}}%
\pgfpathlineto{\pgfqpoint{1.074179in}{3.420624in}}%
\pgfpathlineto{\pgfqpoint{1.073776in}{3.418591in}}%
\pgfpathlineto{\pgfqpoint{1.073661in}{3.419126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076941in}{3.423085in}}%
\pgfpathlineto{\pgfqpoint{1.076941in}{2.860971in}}%
\pgfpathlineto{\pgfqpoint{1.077113in}{2.861078in}}%
\pgfpathlineto{\pgfqpoint{1.077171in}{2.860222in}}%
\pgfpathlineto{\pgfqpoint{1.077286in}{2.859152in}}%
\pgfpathlineto{\pgfqpoint{1.077574in}{2.857654in}}%
\pgfpathlineto{\pgfqpoint{1.077919in}{2.856477in}}%
\pgfpathlineto{\pgfqpoint{1.078437in}{2.854551in}}%
\pgfpathlineto{\pgfqpoint{1.078610in}{2.852305in}}%
\pgfpathlineto{\pgfqpoint{1.078725in}{2.850379in}}%
\pgfpathlineto{\pgfqpoint{1.079012in}{2.848881in}}%
\pgfpathlineto{\pgfqpoint{1.079127in}{2.847597in}}%
\pgfpathlineto{\pgfqpoint{1.079185in}{2.845457in}}%
\pgfpathlineto{\pgfqpoint{1.079242in}{2.843104in}}%
\pgfpathlineto{\pgfqpoint{1.079645in}{2.840322in}}%
\pgfpathlineto{\pgfqpoint{1.079991in}{2.837754in}}%
\pgfpathlineto{\pgfqpoint{1.079991in}{3.425331in}}%
\pgfpathlineto{\pgfqpoint{1.079991in}{3.425331in}}%
\pgfpathlineto{\pgfqpoint{1.079645in}{3.424475in}}%
\pgfpathlineto{\pgfqpoint{1.079242in}{3.424475in}}%
\pgfpathlineto{\pgfqpoint{1.079185in}{3.424048in}}%
\pgfpathlineto{\pgfqpoint{1.079127in}{3.423620in}}%
\pgfpathlineto{\pgfqpoint{1.079012in}{3.423406in}}%
\pgfpathlineto{\pgfqpoint{1.078725in}{3.422978in}}%
\pgfpathlineto{\pgfqpoint{1.078610in}{3.422764in}}%
\pgfpathlineto{\pgfqpoint{1.078437in}{3.422443in}}%
\pgfpathlineto{\pgfqpoint{1.077919in}{3.421373in}}%
\pgfpathlineto{\pgfqpoint{1.077574in}{3.420838in}}%
\pgfpathlineto{\pgfqpoint{1.077286in}{3.420838in}}%
\pgfpathlineto{\pgfqpoint{1.077171in}{3.421480in}}%
\pgfpathlineto{\pgfqpoint{1.077113in}{3.422336in}}%
\pgfpathlineto{\pgfqpoint{1.076941in}{3.423085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080106in}{3.427043in}}%
\pgfpathlineto{\pgfqpoint{1.080106in}{2.834973in}}%
\pgfpathlineto{\pgfqpoint{1.080163in}{2.831977in}}%
\pgfpathlineto{\pgfqpoint{1.080393in}{2.828446in}}%
\pgfpathlineto{\pgfqpoint{1.080451in}{2.824916in}}%
\pgfpathlineto{\pgfqpoint{1.080508in}{2.821813in}}%
\pgfpathlineto{\pgfqpoint{1.080508in}{3.429504in}}%
\pgfpathlineto{\pgfqpoint{1.080508in}{3.429504in}}%
\pgfpathlineto{\pgfqpoint{1.080451in}{3.429397in}}%
\pgfpathlineto{\pgfqpoint{1.080393in}{3.428648in}}%
\pgfpathlineto{\pgfqpoint{1.080163in}{3.427899in}}%
\pgfpathlineto{\pgfqpoint{1.080106in}{3.427043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081026in}{3.430574in}}%
\pgfpathlineto{\pgfqpoint{1.081026in}{2.820957in}}%
\pgfpathlineto{\pgfqpoint{1.081487in}{2.824274in}}%
\pgfpathlineto{\pgfqpoint{1.081947in}{2.829302in}}%
\pgfpathlineto{\pgfqpoint{1.081947in}{3.430574in}}%
\pgfpathlineto{\pgfqpoint{1.081947in}{3.430574in}}%
\pgfpathlineto{\pgfqpoint{1.081487in}{3.430253in}}%
\pgfpathlineto{\pgfqpoint{1.081026in}{3.430574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082753in}{3.429718in}}%
\pgfpathlineto{\pgfqpoint{1.082753in}{2.838075in}}%
\pgfpathlineto{\pgfqpoint{1.082868in}{2.842141in}}%
\pgfpathlineto{\pgfqpoint{1.082925in}{2.846634in}}%
\pgfpathlineto{\pgfqpoint{1.083270in}{2.851235in}}%
\pgfpathlineto{\pgfqpoint{1.083385in}{2.855407in}}%
\pgfpathlineto{\pgfqpoint{1.083903in}{2.858510in}}%
\pgfpathlineto{\pgfqpoint{1.083903in}{3.427899in}}%
\pgfpathlineto{\pgfqpoint{1.083903in}{3.427899in}}%
\pgfpathlineto{\pgfqpoint{1.083385in}{3.428220in}}%
\pgfpathlineto{\pgfqpoint{1.083270in}{3.428327in}}%
\pgfpathlineto{\pgfqpoint{1.082925in}{3.429290in}}%
\pgfpathlineto{\pgfqpoint{1.082868in}{3.429504in}}%
\pgfpathlineto{\pgfqpoint{1.082753in}{3.429718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084076in}{3.428434in}}%
\pgfpathlineto{\pgfqpoint{1.084076in}{2.865036in}}%
\pgfpathlineto{\pgfqpoint{1.084249in}{2.868139in}}%
\pgfpathlineto{\pgfqpoint{1.084594in}{2.870814in}}%
\pgfpathlineto{\pgfqpoint{1.084709in}{2.872632in}}%
\pgfpathlineto{\pgfqpoint{1.084709in}{3.428327in}}%
\pgfpathlineto{\pgfqpoint{1.084709in}{3.428327in}}%
\pgfpathlineto{\pgfqpoint{1.084594in}{3.428220in}}%
\pgfpathlineto{\pgfqpoint{1.084249in}{3.428541in}}%
\pgfpathlineto{\pgfqpoint{1.084076in}{3.428434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085112in}{3.430360in}}%
\pgfpathlineto{\pgfqpoint{1.085112in}{2.880228in}}%
\pgfpathlineto{\pgfqpoint{1.085572in}{2.886541in}}%
\pgfpathlineto{\pgfqpoint{1.085975in}{2.891997in}}%
\pgfpathlineto{\pgfqpoint{1.086378in}{2.895528in}}%
\pgfpathlineto{\pgfqpoint{1.086608in}{2.899058in}}%
\pgfpathlineto{\pgfqpoint{1.087011in}{2.903124in}}%
\pgfpathlineto{\pgfqpoint{1.087298in}{2.904836in}}%
\pgfpathlineto{\pgfqpoint{1.087356in}{2.905906in}}%
\pgfpathlineto{\pgfqpoint{1.087471in}{2.907403in}}%
\pgfpathlineto{\pgfqpoint{1.087586in}{2.909329in}}%
\pgfpathlineto{\pgfqpoint{1.087644in}{2.911469in}}%
\pgfpathlineto{\pgfqpoint{1.087644in}{3.433355in}}%
\pgfpathlineto{\pgfqpoint{1.087644in}{3.433355in}}%
\pgfpathlineto{\pgfqpoint{1.087586in}{3.432714in}}%
\pgfpathlineto{\pgfqpoint{1.087471in}{3.431644in}}%
\pgfpathlineto{\pgfqpoint{1.087356in}{3.429932in}}%
\pgfpathlineto{\pgfqpoint{1.087298in}{3.429504in}}%
\pgfpathlineto{\pgfqpoint{1.087011in}{3.429504in}}%
\pgfpathlineto{\pgfqpoint{1.086608in}{3.429290in}}%
\pgfpathlineto{\pgfqpoint{1.086378in}{3.429611in}}%
\pgfpathlineto{\pgfqpoint{1.085975in}{3.429932in}}%
\pgfpathlineto{\pgfqpoint{1.085572in}{3.430253in}}%
\pgfpathlineto{\pgfqpoint{1.085112in}{3.430360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087989in}{3.435174in}}%
\pgfpathlineto{\pgfqpoint{1.087989in}{2.914999in}}%
\pgfpathlineto{\pgfqpoint{1.088679in}{2.920028in}}%
\pgfpathlineto{\pgfqpoint{1.089140in}{2.925484in}}%
\pgfpathlineto{\pgfqpoint{1.089197in}{2.931369in}}%
\pgfpathlineto{\pgfqpoint{1.089600in}{2.935969in}}%
\pgfpathlineto{\pgfqpoint{1.089600in}{3.434318in}}%
\pgfpathlineto{\pgfqpoint{1.089600in}{3.434318in}}%
\pgfpathlineto{\pgfqpoint{1.089197in}{3.434639in}}%
\pgfpathlineto{\pgfqpoint{1.089140in}{3.435174in}}%
\pgfpathlineto{\pgfqpoint{1.088679in}{3.435923in}}%
\pgfpathlineto{\pgfqpoint{1.087989in}{3.435174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090175in}{3.434960in}}%
\pgfpathlineto{\pgfqpoint{1.090175in}{2.939393in}}%
\pgfpathlineto{\pgfqpoint{1.090233in}{2.942709in}}%
\pgfpathlineto{\pgfqpoint{1.090290in}{2.946240in}}%
\pgfpathlineto{\pgfqpoint{1.090923in}{2.951054in}}%
\pgfpathlineto{\pgfqpoint{1.090981in}{2.956083in}}%
\pgfpathlineto{\pgfqpoint{1.091096in}{2.960683in}}%
\pgfpathlineto{\pgfqpoint{1.091096in}{3.433997in}}%
\pgfpathlineto{\pgfqpoint{1.091096in}{3.433997in}}%
\pgfpathlineto{\pgfqpoint{1.090981in}{3.434318in}}%
\pgfpathlineto{\pgfqpoint{1.090923in}{3.435281in}}%
\pgfpathlineto{\pgfqpoint{1.090290in}{3.435816in}}%
\pgfpathlineto{\pgfqpoint{1.090233in}{3.435495in}}%
\pgfpathlineto{\pgfqpoint{1.090175in}{3.434960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091499in}{3.435816in}}%
\pgfpathlineto{\pgfqpoint{1.091499in}{2.964856in}}%
\pgfpathlineto{\pgfqpoint{1.091556in}{2.970205in}}%
\pgfpathlineto{\pgfqpoint{1.091614in}{2.969670in}}%
\pgfpathlineto{\pgfqpoint{1.091671in}{2.968921in}}%
\pgfpathlineto{\pgfqpoint{1.091729in}{2.969777in}}%
\pgfpathlineto{\pgfqpoint{1.091729in}{3.451008in}}%
\pgfpathlineto{\pgfqpoint{1.091729in}{3.451008in}}%
\pgfpathlineto{\pgfqpoint{1.091671in}{3.445445in}}%
\pgfpathlineto{\pgfqpoint{1.091614in}{3.441059in}}%
\pgfpathlineto{\pgfqpoint{1.091556in}{3.436458in}}%
\pgfpathlineto{\pgfqpoint{1.091499in}{3.435816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091902in}{3.461279in}}%
\pgfpathlineto{\pgfqpoint{1.091902in}{2.970633in}}%
\pgfpathlineto{\pgfqpoint{1.092132in}{2.971168in}}%
\pgfpathlineto{\pgfqpoint{1.092189in}{2.971596in}}%
\pgfpathlineto{\pgfqpoint{1.092304in}{2.972238in}}%
\pgfpathlineto{\pgfqpoint{1.092477in}{2.973201in}}%
\pgfpathlineto{\pgfqpoint{1.092477in}{3.482677in}}%
\pgfpathlineto{\pgfqpoint{1.092477in}{3.482677in}}%
\pgfpathlineto{\pgfqpoint{1.092304in}{3.477434in}}%
\pgfpathlineto{\pgfqpoint{1.092189in}{3.472085in}}%
\pgfpathlineto{\pgfqpoint{1.092132in}{3.466522in}}%
\pgfpathlineto{\pgfqpoint{1.091902in}{3.461279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093110in}{3.492841in}}%
\pgfpathlineto{\pgfqpoint{1.093110in}{2.974592in}}%
\pgfpathlineto{\pgfqpoint{1.093398in}{2.974913in}}%
\pgfpathlineto{\pgfqpoint{1.093455in}{2.975234in}}%
\pgfpathlineto{\pgfqpoint{1.093513in}{2.975662in}}%
\pgfpathlineto{\pgfqpoint{1.093513in}{3.506535in}}%
\pgfpathlineto{\pgfqpoint{1.093513in}{3.506535in}}%
\pgfpathlineto{\pgfqpoint{1.093455in}{3.502042in}}%
\pgfpathlineto{\pgfqpoint{1.093398in}{3.497655in}}%
\pgfpathlineto{\pgfqpoint{1.093110in}{3.492841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093858in}{3.511778in}}%
\pgfpathlineto{\pgfqpoint{1.093858in}{2.977052in}}%
\pgfpathlineto{\pgfqpoint{1.094491in}{2.977480in}}%
\pgfpathlineto{\pgfqpoint{1.094491in}{3.515843in}}%
\pgfpathlineto{\pgfqpoint{1.094491in}{3.515843in}}%
\pgfpathlineto{\pgfqpoint{1.093858in}{3.511778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095124in}{3.522476in}}%
\pgfpathlineto{\pgfqpoint{1.095124in}{2.978336in}}%
\pgfpathlineto{\pgfqpoint{1.095297in}{2.978871in}}%
\pgfpathlineto{\pgfqpoint{1.095297in}{3.525151in}}%
\pgfpathlineto{\pgfqpoint{1.095297in}{3.525151in}}%
\pgfpathlineto{\pgfqpoint{1.095124in}{3.522476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095699in}{3.527826in}}%
\pgfpathlineto{\pgfqpoint{1.095699in}{2.980048in}}%
\pgfpathlineto{\pgfqpoint{1.096160in}{2.980583in}}%
\pgfpathlineto{\pgfqpoint{1.096390in}{2.981118in}}%
\pgfpathlineto{\pgfqpoint{1.097253in}{2.981118in}}%
\pgfpathlineto{\pgfqpoint{1.097483in}{2.981332in}}%
\pgfpathlineto{\pgfqpoint{1.097541in}{2.981653in}}%
\pgfpathlineto{\pgfqpoint{1.097541in}{3.543339in}}%
\pgfpathlineto{\pgfqpoint{1.097541in}{3.543339in}}%
\pgfpathlineto{\pgfqpoint{1.097483in}{3.539594in}}%
\pgfpathlineto{\pgfqpoint{1.097253in}{3.536813in}}%
\pgfpathlineto{\pgfqpoint{1.096390in}{3.534031in}}%
\pgfpathlineto{\pgfqpoint{1.096160in}{3.530714in}}%
\pgfpathlineto{\pgfqpoint{1.095699in}{3.527826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097828in}{3.547404in}}%
\pgfpathlineto{\pgfqpoint{1.097828in}{2.982937in}}%
\pgfpathlineto{\pgfqpoint{1.097886in}{2.983365in}}%
\pgfpathlineto{\pgfqpoint{1.098001in}{2.984007in}}%
\pgfpathlineto{\pgfqpoint{1.098346in}{2.984114in}}%
\pgfpathlineto{\pgfqpoint{1.098461in}{2.984221in}}%
\pgfpathlineto{\pgfqpoint{1.098519in}{2.984328in}}%
\pgfpathlineto{\pgfqpoint{1.098576in}{2.984328in}}%
\pgfpathlineto{\pgfqpoint{1.098807in}{2.984221in}}%
\pgfpathlineto{\pgfqpoint{1.098979in}{2.984435in}}%
\pgfpathlineto{\pgfqpoint{1.099209in}{2.984970in}}%
\pgfpathlineto{\pgfqpoint{1.099267in}{2.984970in}}%
\pgfpathlineto{\pgfqpoint{1.099612in}{2.984542in}}%
\pgfpathlineto{\pgfqpoint{1.099670in}{2.984007in}}%
\pgfpathlineto{\pgfqpoint{1.099727in}{2.983793in}}%
\pgfpathlineto{\pgfqpoint{1.099957in}{2.984007in}}%
\pgfpathlineto{\pgfqpoint{1.099957in}{3.609029in}}%
\pgfpathlineto{\pgfqpoint{1.099957in}{3.609029in}}%
\pgfpathlineto{\pgfqpoint{1.099727in}{3.605178in}}%
\pgfpathlineto{\pgfqpoint{1.099670in}{3.601112in}}%
\pgfpathlineto{\pgfqpoint{1.099612in}{3.597796in}}%
\pgfpathlineto{\pgfqpoint{1.099267in}{3.594158in}}%
\pgfpathlineto{\pgfqpoint{1.099209in}{3.589879in}}%
\pgfpathlineto{\pgfqpoint{1.098979in}{3.585278in}}%
\pgfpathlineto{\pgfqpoint{1.098807in}{3.579929in}}%
\pgfpathlineto{\pgfqpoint{1.098576in}{3.574686in}}%
\pgfpathlineto{\pgfqpoint{1.098519in}{3.570193in}}%
\pgfpathlineto{\pgfqpoint{1.098461in}{3.564737in}}%
\pgfpathlineto{\pgfqpoint{1.098346in}{3.559494in}}%
\pgfpathlineto{\pgfqpoint{1.098001in}{3.554894in}}%
\pgfpathlineto{\pgfqpoint{1.097886in}{3.550614in}}%
\pgfpathlineto{\pgfqpoint{1.097828in}{3.547404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100360in}{3.619193in}}%
\pgfpathlineto{\pgfqpoint{1.100360in}{2.983472in}}%
\pgfpathlineto{\pgfqpoint{1.100590in}{2.982723in}}%
\pgfpathlineto{\pgfqpoint{1.100706in}{2.981974in}}%
\pgfpathlineto{\pgfqpoint{1.100936in}{2.981011in}}%
\pgfpathlineto{\pgfqpoint{1.101799in}{2.980369in}}%
\pgfpathlineto{\pgfqpoint{1.102087in}{2.980155in}}%
\pgfpathlineto{\pgfqpoint{1.102374in}{2.980155in}}%
\pgfpathlineto{\pgfqpoint{1.102432in}{2.980369in}}%
\pgfpathlineto{\pgfqpoint{1.102432in}{3.663379in}}%
\pgfpathlineto{\pgfqpoint{1.102432in}{3.663379in}}%
\pgfpathlineto{\pgfqpoint{1.102374in}{3.655462in}}%
\pgfpathlineto{\pgfqpoint{1.102087in}{3.647545in}}%
\pgfpathlineto{\pgfqpoint{1.101799in}{3.640698in}}%
\pgfpathlineto{\pgfqpoint{1.100936in}{3.634493in}}%
\pgfpathlineto{\pgfqpoint{1.100706in}{3.629036in}}%
\pgfpathlineto{\pgfqpoint{1.100590in}{3.623794in}}%
\pgfpathlineto{\pgfqpoint{1.100360in}{3.619193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102547in}{3.679748in}}%
\pgfpathlineto{\pgfqpoint{1.102547in}{2.980690in}}%
\pgfpathlineto{\pgfqpoint{1.102547in}{3.679748in}}%
\pgfpathlineto{\pgfqpoint{1.102547in}{3.679748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102719in}{3.696973in}}%
\pgfpathlineto{\pgfqpoint{1.102719in}{2.980797in}}%
\pgfpathlineto{\pgfqpoint{1.102892in}{2.980797in}}%
\pgfpathlineto{\pgfqpoint{1.103122in}{2.981011in}}%
\pgfpathlineto{\pgfqpoint{1.103295in}{2.981225in}}%
\pgfpathlineto{\pgfqpoint{1.103352in}{2.982402in}}%
\pgfpathlineto{\pgfqpoint{1.103468in}{2.983579in}}%
\pgfpathlineto{\pgfqpoint{1.103698in}{2.984542in}}%
\pgfpathlineto{\pgfqpoint{1.103870in}{2.985397in}}%
\pgfpathlineto{\pgfqpoint{1.104043in}{2.986253in}}%
\pgfpathlineto{\pgfqpoint{1.104216in}{2.986788in}}%
\pgfpathlineto{\pgfqpoint{1.104273in}{2.987109in}}%
\pgfpathlineto{\pgfqpoint{1.105194in}{2.986681in}}%
\pgfpathlineto{\pgfqpoint{1.105366in}{2.986467in}}%
\pgfpathlineto{\pgfqpoint{1.105539in}{2.986681in}}%
\pgfpathlineto{\pgfqpoint{1.105539in}{3.785452in}}%
\pgfpathlineto{\pgfqpoint{1.105539in}{3.785452in}}%
\pgfpathlineto{\pgfqpoint{1.105366in}{3.782243in}}%
\pgfpathlineto{\pgfqpoint{1.105194in}{3.779889in}}%
\pgfpathlineto{\pgfqpoint{1.104273in}{3.777535in}}%
\pgfpathlineto{\pgfqpoint{1.104216in}{3.776572in}}%
\pgfpathlineto{\pgfqpoint{1.104043in}{3.773470in}}%
\pgfpathlineto{\pgfqpoint{1.103870in}{3.765767in}}%
\pgfpathlineto{\pgfqpoint{1.103698in}{3.756352in}}%
\pgfpathlineto{\pgfqpoint{1.103468in}{3.746402in}}%
\pgfpathlineto{\pgfqpoint{1.103352in}{3.736238in}}%
\pgfpathlineto{\pgfqpoint{1.103295in}{3.725860in}}%
\pgfpathlineto{\pgfqpoint{1.103122in}{3.716231in}}%
\pgfpathlineto{\pgfqpoint{1.102892in}{3.706602in}}%
\pgfpathlineto{\pgfqpoint{1.102719in}{3.696973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105827in}{3.790909in}}%
\pgfpathlineto{\pgfqpoint{1.105827in}{2.988072in}}%
\pgfpathlineto{\pgfqpoint{1.105942in}{2.987965in}}%
\pgfpathlineto{\pgfqpoint{1.106057in}{2.987965in}}%
\pgfpathlineto{\pgfqpoint{1.106057in}{3.794653in}}%
\pgfpathlineto{\pgfqpoint{1.106057in}{3.794653in}}%
\pgfpathlineto{\pgfqpoint{1.105942in}{3.792942in}}%
\pgfpathlineto{\pgfqpoint{1.105827in}{3.790909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106230in}{3.795937in}}%
\pgfpathlineto{\pgfqpoint{1.106230in}{2.987323in}}%
\pgfpathlineto{\pgfqpoint{1.106747in}{2.987216in}}%
\pgfpathlineto{\pgfqpoint{1.106805in}{2.987323in}}%
\pgfpathlineto{\pgfqpoint{1.107265in}{2.987965in}}%
\pgfpathlineto{\pgfqpoint{1.107323in}{2.988500in}}%
\pgfpathlineto{\pgfqpoint{1.107323in}{3.803961in}}%
\pgfpathlineto{\pgfqpoint{1.107323in}{3.803961in}}%
\pgfpathlineto{\pgfqpoint{1.107265in}{3.800859in}}%
\pgfpathlineto{\pgfqpoint{1.106805in}{3.797863in}}%
\pgfpathlineto{\pgfqpoint{1.106747in}{3.796686in}}%
\pgfpathlineto{\pgfqpoint{1.106230in}{3.795937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107841in}{3.807064in}}%
\pgfpathlineto{\pgfqpoint{1.107841in}{2.988607in}}%
\pgfpathlineto{\pgfqpoint{1.108013in}{2.989142in}}%
\pgfpathlineto{\pgfqpoint{1.108071in}{2.989570in}}%
\pgfpathlineto{\pgfqpoint{1.108243in}{2.989677in}}%
\pgfpathlineto{\pgfqpoint{1.108992in}{2.989677in}}%
\pgfpathlineto{\pgfqpoint{1.109452in}{2.990426in}}%
\pgfpathlineto{\pgfqpoint{1.109567in}{2.991175in}}%
\pgfpathlineto{\pgfqpoint{1.109797in}{2.991496in}}%
\pgfpathlineto{\pgfqpoint{1.109797in}{3.829424in}}%
\pgfpathlineto{\pgfqpoint{1.109797in}{3.829424in}}%
\pgfpathlineto{\pgfqpoint{1.109567in}{3.825466in}}%
\pgfpathlineto{\pgfqpoint{1.109452in}{3.821935in}}%
\pgfpathlineto{\pgfqpoint{1.108992in}{3.817977in}}%
\pgfpathlineto{\pgfqpoint{1.108243in}{3.814767in}}%
\pgfpathlineto{\pgfqpoint{1.108071in}{3.811450in}}%
\pgfpathlineto{\pgfqpoint{1.108013in}{3.809097in}}%
\pgfpathlineto{\pgfqpoint{1.107841in}{3.807064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110085in}{3.834346in}}%
\pgfpathlineto{\pgfqpoint{1.110085in}{2.991496in}}%
\pgfpathlineto{\pgfqpoint{1.110257in}{2.991068in}}%
\pgfpathlineto{\pgfqpoint{1.110430in}{2.990640in}}%
\pgfpathlineto{\pgfqpoint{1.110430in}{3.837341in}}%
\pgfpathlineto{\pgfqpoint{1.110430in}{3.837341in}}%
\pgfpathlineto{\pgfqpoint{1.110257in}{3.836486in}}%
\pgfpathlineto{\pgfqpoint{1.110085in}{3.834346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110775in}{3.837876in}}%
\pgfpathlineto{\pgfqpoint{1.110775in}{2.991817in}}%
\pgfpathlineto{\pgfqpoint{1.110833in}{2.992031in}}%
\pgfpathlineto{\pgfqpoint{1.110948in}{2.992031in}}%
\pgfpathlineto{\pgfqpoint{1.111178in}{2.991924in}}%
\pgfpathlineto{\pgfqpoint{1.111466in}{2.991817in}}%
\pgfpathlineto{\pgfqpoint{1.111696in}{2.991710in}}%
\pgfpathlineto{\pgfqpoint{1.111754in}{2.991710in}}%
\pgfpathlineto{\pgfqpoint{1.111811in}{2.991710in}}%
\pgfpathlineto{\pgfqpoint{1.111926in}{2.991924in}}%
\pgfpathlineto{\pgfqpoint{1.111984in}{2.992031in}}%
\pgfpathlineto{\pgfqpoint{1.112041in}{2.991924in}}%
\pgfpathlineto{\pgfqpoint{1.112156in}{2.991817in}}%
\pgfpathlineto{\pgfqpoint{1.112214in}{2.991710in}}%
\pgfpathlineto{\pgfqpoint{1.112502in}{2.991496in}}%
\pgfpathlineto{\pgfqpoint{1.113307in}{2.991389in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{2.991710in}}%
\pgfpathlineto{\pgfqpoint{1.113595in}{2.991817in}}%
\pgfpathlineto{\pgfqpoint{1.113998in}{2.991817in}}%
\pgfpathlineto{\pgfqpoint{1.113998in}{3.858632in}}%
\pgfpathlineto{\pgfqpoint{1.113998in}{3.858632in}}%
\pgfpathlineto{\pgfqpoint{1.113595in}{3.856706in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{3.855529in}}%
\pgfpathlineto{\pgfqpoint{1.113307in}{3.853925in}}%
\pgfpathlineto{\pgfqpoint{1.112502in}{3.852748in}}%
\pgfpathlineto{\pgfqpoint{1.112214in}{3.850394in}}%
\pgfpathlineto{\pgfqpoint{1.112156in}{3.848361in}}%
\pgfpathlineto{\pgfqpoint{1.112041in}{3.846970in}}%
\pgfpathlineto{\pgfqpoint{1.111984in}{3.845580in}}%
\pgfpathlineto{\pgfqpoint{1.111926in}{3.843975in}}%
\pgfpathlineto{\pgfqpoint{1.111811in}{3.842905in}}%
\pgfpathlineto{\pgfqpoint{1.111754in}{3.841835in}}%
\pgfpathlineto{\pgfqpoint{1.111696in}{3.839481in}}%
\pgfpathlineto{\pgfqpoint{1.111466in}{3.837234in}}%
\pgfpathlineto{\pgfqpoint{1.111178in}{3.834988in}}%
\pgfpathlineto{\pgfqpoint{1.110948in}{3.835309in}}%
\pgfpathlineto{\pgfqpoint{1.110833in}{3.837234in}}%
\pgfpathlineto{\pgfqpoint{1.110775in}{3.837876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114458in}{3.858525in}}%
\pgfpathlineto{\pgfqpoint{1.114458in}{2.991496in}}%
\pgfpathlineto{\pgfqpoint{1.114746in}{2.991496in}}%
\pgfpathlineto{\pgfqpoint{1.114861in}{2.991603in}}%
\pgfpathlineto{\pgfqpoint{1.115206in}{2.991710in}}%
\pgfpathlineto{\pgfqpoint{1.115321in}{2.992031in}}%
\pgfpathlineto{\pgfqpoint{1.115666in}{2.992245in}}%
\pgfpathlineto{\pgfqpoint{1.116012in}{2.992673in}}%
\pgfpathlineto{\pgfqpoint{1.116012in}{3.868261in}}%
\pgfpathlineto{\pgfqpoint{1.116012in}{3.868261in}}%
\pgfpathlineto{\pgfqpoint{1.115666in}{3.866549in}}%
\pgfpathlineto{\pgfqpoint{1.115321in}{3.864837in}}%
\pgfpathlineto{\pgfqpoint{1.115206in}{3.862591in}}%
\pgfpathlineto{\pgfqpoint{1.114861in}{3.860772in}}%
\pgfpathlineto{\pgfqpoint{1.114746in}{3.858953in}}%
\pgfpathlineto{\pgfqpoint{1.114458in}{3.858525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116357in}{3.870722in}}%
\pgfpathlineto{\pgfqpoint{1.116357in}{2.992780in}}%
\pgfpathlineto{\pgfqpoint{1.116875in}{2.992566in}}%
\pgfpathlineto{\pgfqpoint{1.117047in}{2.992566in}}%
\pgfpathlineto{\pgfqpoint{1.117047in}{3.875215in}}%
\pgfpathlineto{\pgfqpoint{1.117047in}{3.875215in}}%
\pgfpathlineto{\pgfqpoint{1.116875in}{3.873289in}}%
\pgfpathlineto{\pgfqpoint{1.116357in}{3.870722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117853in}{3.877355in}}%
\pgfpathlineto{\pgfqpoint{1.117853in}{2.992138in}}%
\pgfpathlineto{\pgfqpoint{1.117853in}{3.877355in}}%
\pgfpathlineto{\pgfqpoint{1.117853in}{3.877355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118428in}{3.879923in}}%
\pgfpathlineto{\pgfqpoint{1.118428in}{2.991068in}}%
\pgfpathlineto{\pgfqpoint{1.118716in}{2.991496in}}%
\pgfpathlineto{\pgfqpoint{1.118946in}{2.992031in}}%
\pgfpathlineto{\pgfqpoint{1.119176in}{2.992673in}}%
\pgfpathlineto{\pgfqpoint{1.119522in}{2.993101in}}%
\pgfpathlineto{\pgfqpoint{1.119522in}{3.887947in}}%
\pgfpathlineto{\pgfqpoint{1.119522in}{3.887947in}}%
\pgfpathlineto{\pgfqpoint{1.119176in}{3.886235in}}%
\pgfpathlineto{\pgfqpoint{1.118946in}{3.884095in}}%
\pgfpathlineto{\pgfqpoint{1.118716in}{3.882062in}}%
\pgfpathlineto{\pgfqpoint{1.118428in}{3.879923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120155in}{3.888161in}}%
\pgfpathlineto{\pgfqpoint{1.120155in}{2.993315in}}%
\pgfpathlineto{\pgfqpoint{1.120155in}{3.888161in}}%
\pgfpathlineto{\pgfqpoint{1.120155in}{3.888161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121075in}{3.888161in}}%
\pgfpathlineto{\pgfqpoint{1.121075in}{2.992459in}}%
\pgfpathlineto{\pgfqpoint{1.121190in}{2.991924in}}%
\pgfpathlineto{\pgfqpoint{1.121478in}{2.991817in}}%
\pgfpathlineto{\pgfqpoint{1.122053in}{2.992245in}}%
\pgfpathlineto{\pgfqpoint{1.122169in}{2.992566in}}%
\pgfpathlineto{\pgfqpoint{1.122341in}{2.992245in}}%
\pgfpathlineto{\pgfqpoint{1.122514in}{2.992031in}}%
\pgfpathlineto{\pgfqpoint{1.122917in}{2.991603in}}%
\pgfpathlineto{\pgfqpoint{1.123089in}{2.991389in}}%
\pgfpathlineto{\pgfqpoint{1.123434in}{2.991496in}}%
\pgfpathlineto{\pgfqpoint{1.123434in}{3.891691in}}%
\pgfpathlineto{\pgfqpoint{1.123434in}{3.891691in}}%
\pgfpathlineto{\pgfqpoint{1.123089in}{3.890728in}}%
\pgfpathlineto{\pgfqpoint{1.122917in}{3.890514in}}%
\pgfpathlineto{\pgfqpoint{1.122514in}{3.890514in}}%
\pgfpathlineto{\pgfqpoint{1.122341in}{3.890514in}}%
\pgfpathlineto{\pgfqpoint{1.122169in}{3.890407in}}%
\pgfpathlineto{\pgfqpoint{1.122053in}{3.890086in}}%
\pgfpathlineto{\pgfqpoint{1.121478in}{3.889659in}}%
\pgfpathlineto{\pgfqpoint{1.121190in}{3.888482in}}%
\pgfpathlineto{\pgfqpoint{1.121075in}{3.888161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123722in}{3.893724in}}%
\pgfpathlineto{\pgfqpoint{1.123722in}{2.992245in}}%
\pgfpathlineto{\pgfqpoint{1.123722in}{3.893724in}}%
\pgfpathlineto{\pgfqpoint{1.123722in}{3.893724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124355in}{3.896720in}}%
\pgfpathlineto{\pgfqpoint{1.124355in}{2.992673in}}%
\pgfpathlineto{\pgfqpoint{1.124470in}{2.992780in}}%
\pgfpathlineto{\pgfqpoint{1.124470in}{3.897469in}}%
\pgfpathlineto{\pgfqpoint{1.124470in}{3.897469in}}%
\pgfpathlineto{\pgfqpoint{1.124355in}{3.896720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124931in}{3.897683in}}%
\pgfpathlineto{\pgfqpoint{1.124931in}{2.992994in}}%
\pgfpathlineto{\pgfqpoint{1.125046in}{2.993636in}}%
\pgfpathlineto{\pgfqpoint{1.125218in}{2.994170in}}%
\pgfpathlineto{\pgfqpoint{1.125448in}{2.994705in}}%
\pgfpathlineto{\pgfqpoint{1.125448in}{3.898325in}}%
\pgfpathlineto{\pgfqpoint{1.125448in}{3.898325in}}%
\pgfpathlineto{\pgfqpoint{1.125218in}{3.898432in}}%
\pgfpathlineto{\pgfqpoint{1.125046in}{3.897897in}}%
\pgfpathlineto{\pgfqpoint{1.124931in}{3.897683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125621in}{3.898111in}}%
\pgfpathlineto{\pgfqpoint{1.125621in}{2.995347in}}%
\pgfpathlineto{\pgfqpoint{1.125736in}{2.995561in}}%
\pgfpathlineto{\pgfqpoint{1.126887in}{2.995561in}}%
\pgfpathlineto{\pgfqpoint{1.127060in}{2.995561in}}%
\pgfpathlineto{\pgfqpoint{1.127117in}{2.995454in}}%
\pgfpathlineto{\pgfqpoint{1.127232in}{2.995561in}}%
\pgfpathlineto{\pgfqpoint{1.127520in}{2.995347in}}%
\pgfpathlineto{\pgfqpoint{1.127865in}{2.995454in}}%
\pgfpathlineto{\pgfqpoint{1.128095in}{2.996310in}}%
\pgfpathlineto{\pgfqpoint{1.129419in}{2.996417in}}%
\pgfpathlineto{\pgfqpoint{1.129591in}{2.996845in}}%
\pgfpathlineto{\pgfqpoint{1.129764in}{2.997380in}}%
\pgfpathlineto{\pgfqpoint{1.130282in}{2.997166in}}%
\pgfpathlineto{\pgfqpoint{1.130339in}{2.996631in}}%
\pgfpathlineto{\pgfqpoint{1.130339in}{3.892333in}}%
\pgfpathlineto{\pgfqpoint{1.130339in}{3.892333in}}%
\pgfpathlineto{\pgfqpoint{1.130282in}{3.892868in}}%
\pgfpathlineto{\pgfqpoint{1.129764in}{3.893082in}}%
\pgfpathlineto{\pgfqpoint{1.129591in}{3.893403in}}%
\pgfpathlineto{\pgfqpoint{1.129419in}{3.893831in}}%
\pgfpathlineto{\pgfqpoint{1.128095in}{3.894794in}}%
\pgfpathlineto{\pgfqpoint{1.127865in}{3.896292in}}%
\pgfpathlineto{\pgfqpoint{1.127520in}{3.897255in}}%
\pgfpathlineto{\pgfqpoint{1.127232in}{3.897255in}}%
\pgfpathlineto{\pgfqpoint{1.127117in}{3.896934in}}%
\pgfpathlineto{\pgfqpoint{1.127060in}{3.897041in}}%
\pgfpathlineto{\pgfqpoint{1.126887in}{3.897255in}}%
\pgfpathlineto{\pgfqpoint{1.125736in}{3.897041in}}%
\pgfpathlineto{\pgfqpoint{1.125621in}{3.898111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130570in}{3.893724in}}%
\pgfpathlineto{\pgfqpoint{1.130570in}{2.996738in}}%
\pgfpathlineto{\pgfqpoint{1.130627in}{2.996310in}}%
\pgfpathlineto{\pgfqpoint{1.131087in}{2.996096in}}%
\pgfpathlineto{\pgfqpoint{1.131087in}{3.895436in}}%
\pgfpathlineto{\pgfqpoint{1.131087in}{3.895436in}}%
\pgfpathlineto{\pgfqpoint{1.130627in}{3.894580in}}%
\pgfpathlineto{\pgfqpoint{1.130570in}{3.893724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131433in}{3.895971in}}%
\pgfpathlineto{\pgfqpoint{1.131433in}{2.995775in}}%
\pgfpathlineto{\pgfqpoint{1.131778in}{2.994598in}}%
\pgfpathlineto{\pgfqpoint{1.131893in}{2.993422in}}%
\pgfpathlineto{\pgfqpoint{1.132066in}{2.992887in}}%
\pgfpathlineto{\pgfqpoint{1.132123in}{2.992566in}}%
\pgfpathlineto{\pgfqpoint{1.132353in}{2.991924in}}%
\pgfpathlineto{\pgfqpoint{1.132526in}{2.991389in}}%
\pgfpathlineto{\pgfqpoint{1.132756in}{2.991603in}}%
\pgfpathlineto{\pgfqpoint{1.132929in}{2.991817in}}%
\pgfpathlineto{\pgfqpoint{1.133849in}{2.991603in}}%
\pgfpathlineto{\pgfqpoint{1.134252in}{2.992031in}}%
\pgfpathlineto{\pgfqpoint{1.134252in}{3.895008in}}%
\pgfpathlineto{\pgfqpoint{1.134252in}{3.895008in}}%
\pgfpathlineto{\pgfqpoint{1.133849in}{3.895650in}}%
\pgfpathlineto{\pgfqpoint{1.132929in}{3.895864in}}%
\pgfpathlineto{\pgfqpoint{1.132756in}{3.895650in}}%
\pgfpathlineto{\pgfqpoint{1.132526in}{3.895864in}}%
\pgfpathlineto{\pgfqpoint{1.132353in}{3.896613in}}%
\pgfpathlineto{\pgfqpoint{1.132123in}{3.896399in}}%
\pgfpathlineto{\pgfqpoint{1.132066in}{3.895436in}}%
\pgfpathlineto{\pgfqpoint{1.131893in}{3.894687in}}%
\pgfpathlineto{\pgfqpoint{1.131778in}{3.895008in}}%
\pgfpathlineto{\pgfqpoint{1.131433in}{3.895971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134540in}{3.893510in}}%
\pgfpathlineto{\pgfqpoint{1.134540in}{2.992459in}}%
\pgfpathlineto{\pgfqpoint{1.134655in}{2.992566in}}%
\pgfpathlineto{\pgfqpoint{1.134828in}{2.992780in}}%
\pgfpathlineto{\pgfqpoint{1.135230in}{2.992994in}}%
\pgfpathlineto{\pgfqpoint{1.135691in}{2.993636in}}%
\pgfpathlineto{\pgfqpoint{1.135691in}{3.887198in}}%
\pgfpathlineto{\pgfqpoint{1.135691in}{3.887198in}}%
\pgfpathlineto{\pgfqpoint{1.135230in}{3.889124in}}%
\pgfpathlineto{\pgfqpoint{1.134828in}{3.890621in}}%
\pgfpathlineto{\pgfqpoint{1.134655in}{3.891691in}}%
\pgfpathlineto{\pgfqpoint{1.134540in}{3.893510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136036in}{3.886663in}}%
\pgfpathlineto{\pgfqpoint{1.136036in}{2.994384in}}%
\pgfpathlineto{\pgfqpoint{1.136496in}{2.994705in}}%
\pgfpathlineto{\pgfqpoint{1.136611in}{2.994812in}}%
\pgfpathlineto{\pgfqpoint{1.136784in}{2.994812in}}%
\pgfpathlineto{\pgfqpoint{1.137129in}{2.994384in}}%
\pgfpathlineto{\pgfqpoint{1.137244in}{2.994277in}}%
\pgfpathlineto{\pgfqpoint{1.137417in}{2.993957in}}%
\pgfpathlineto{\pgfqpoint{1.137590in}{2.993315in}}%
\pgfpathlineto{\pgfqpoint{1.137762in}{2.992994in}}%
\pgfpathlineto{\pgfqpoint{1.138050in}{2.993529in}}%
\pgfpathlineto{\pgfqpoint{1.138223in}{2.993957in}}%
\pgfpathlineto{\pgfqpoint{1.138338in}{2.994384in}}%
\pgfpathlineto{\pgfqpoint{1.138625in}{2.994491in}}%
\pgfpathlineto{\pgfqpoint{1.139028in}{2.994919in}}%
\pgfpathlineto{\pgfqpoint{1.139086in}{2.995240in}}%
\pgfpathlineto{\pgfqpoint{1.139776in}{2.995775in}}%
\pgfpathlineto{\pgfqpoint{1.139834in}{2.996203in}}%
\pgfpathlineto{\pgfqpoint{1.140006in}{2.996845in}}%
\pgfpathlineto{\pgfqpoint{1.140467in}{2.996952in}}%
\pgfpathlineto{\pgfqpoint{1.140870in}{2.996417in}}%
\pgfpathlineto{\pgfqpoint{1.140927in}{2.996310in}}%
\pgfpathlineto{\pgfqpoint{1.141157in}{2.996096in}}%
\pgfpathlineto{\pgfqpoint{1.141503in}{2.996096in}}%
\pgfpathlineto{\pgfqpoint{1.141560in}{2.996417in}}%
\pgfpathlineto{\pgfqpoint{1.141790in}{2.996417in}}%
\pgfpathlineto{\pgfqpoint{1.141963in}{2.996310in}}%
\pgfpathlineto{\pgfqpoint{1.142653in}{2.996310in}}%
\pgfpathlineto{\pgfqpoint{1.142768in}{2.996203in}}%
\pgfpathlineto{\pgfqpoint{1.142884in}{2.996096in}}%
\pgfpathlineto{\pgfqpoint{1.143056in}{2.995882in}}%
\pgfpathlineto{\pgfqpoint{1.143401in}{2.996417in}}%
\pgfpathlineto{\pgfqpoint{1.143401in}{3.891049in}}%
\pgfpathlineto{\pgfqpoint{1.143401in}{3.891049in}}%
\pgfpathlineto{\pgfqpoint{1.143056in}{3.890300in}}%
\pgfpathlineto{\pgfqpoint{1.142884in}{3.889017in}}%
\pgfpathlineto{\pgfqpoint{1.142768in}{3.887626in}}%
\pgfpathlineto{\pgfqpoint{1.142653in}{3.887519in}}%
\pgfpathlineto{\pgfqpoint{1.141963in}{3.886449in}}%
\pgfpathlineto{\pgfqpoint{1.141790in}{3.885700in}}%
\pgfpathlineto{\pgfqpoint{1.141560in}{3.885058in}}%
\pgfpathlineto{\pgfqpoint{1.141503in}{3.885807in}}%
\pgfpathlineto{\pgfqpoint{1.141157in}{3.886449in}}%
\pgfpathlineto{\pgfqpoint{1.140927in}{3.887305in}}%
\pgfpathlineto{\pgfqpoint{1.140870in}{3.887626in}}%
\pgfpathlineto{\pgfqpoint{1.140467in}{3.888161in}}%
\pgfpathlineto{\pgfqpoint{1.140006in}{3.888268in}}%
\pgfpathlineto{\pgfqpoint{1.139834in}{3.888054in}}%
\pgfpathlineto{\pgfqpoint{1.139776in}{3.888054in}}%
\pgfpathlineto{\pgfqpoint{1.139086in}{3.887733in}}%
\pgfpathlineto{\pgfqpoint{1.139028in}{3.887198in}}%
\pgfpathlineto{\pgfqpoint{1.138625in}{3.885486in}}%
\pgfpathlineto{\pgfqpoint{1.138338in}{3.884095in}}%
\pgfpathlineto{\pgfqpoint{1.138223in}{3.883667in}}%
\pgfpathlineto{\pgfqpoint{1.138050in}{3.882811in}}%
\pgfpathlineto{\pgfqpoint{1.137762in}{3.882704in}}%
\pgfpathlineto{\pgfqpoint{1.137590in}{3.883881in}}%
\pgfpathlineto{\pgfqpoint{1.137417in}{3.884523in}}%
\pgfpathlineto{\pgfqpoint{1.137244in}{3.885272in}}%
\pgfpathlineto{\pgfqpoint{1.137129in}{3.886449in}}%
\pgfpathlineto{\pgfqpoint{1.136784in}{3.886877in}}%
\pgfpathlineto{\pgfqpoint{1.136611in}{3.886877in}}%
\pgfpathlineto{\pgfqpoint{1.136496in}{3.886770in}}%
\pgfpathlineto{\pgfqpoint{1.136036in}{3.886663in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143689in}{3.891049in}}%
\pgfpathlineto{\pgfqpoint{1.143689in}{2.997273in}}%
\pgfpathlineto{\pgfqpoint{1.143862in}{2.997166in}}%
\pgfpathlineto{\pgfqpoint{1.144207in}{2.997273in}}%
\pgfpathlineto{\pgfqpoint{1.144265in}{2.997487in}}%
\pgfpathlineto{\pgfqpoint{1.144322in}{2.997808in}}%
\pgfpathlineto{\pgfqpoint{1.144380in}{2.998022in}}%
\pgfpathlineto{\pgfqpoint{1.144380in}{3.886235in}}%
\pgfpathlineto{\pgfqpoint{1.144380in}{3.886235in}}%
\pgfpathlineto{\pgfqpoint{1.144322in}{3.887519in}}%
\pgfpathlineto{\pgfqpoint{1.144265in}{3.888482in}}%
\pgfpathlineto{\pgfqpoint{1.144207in}{3.888910in}}%
\pgfpathlineto{\pgfqpoint{1.143862in}{3.890086in}}%
\pgfpathlineto{\pgfqpoint{1.143689in}{3.891049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144610in}{3.886449in}}%
\pgfpathlineto{\pgfqpoint{1.144610in}{2.998664in}}%
\pgfpathlineto{\pgfqpoint{1.144840in}{2.998771in}}%
\pgfpathlineto{\pgfqpoint{1.144897in}{2.999092in}}%
\pgfpathlineto{\pgfqpoint{1.145128in}{2.999413in}}%
\pgfpathlineto{\pgfqpoint{1.146163in}{3.000055in}}%
\pgfpathlineto{\pgfqpoint{1.146394in}{3.000376in}}%
\pgfpathlineto{\pgfqpoint{1.146451in}{3.000483in}}%
\pgfpathlineto{\pgfqpoint{1.146624in}{3.000911in}}%
\pgfpathlineto{\pgfqpoint{1.146681in}{3.001232in}}%
\pgfpathlineto{\pgfqpoint{1.146681in}{3.888589in}}%
\pgfpathlineto{\pgfqpoint{1.146681in}{3.888589in}}%
\pgfpathlineto{\pgfqpoint{1.146624in}{3.887840in}}%
\pgfpathlineto{\pgfqpoint{1.146451in}{3.887412in}}%
\pgfpathlineto{\pgfqpoint{1.146394in}{3.887091in}}%
\pgfpathlineto{\pgfqpoint{1.146163in}{3.886342in}}%
\pgfpathlineto{\pgfqpoint{1.145128in}{3.886342in}}%
\pgfpathlineto{\pgfqpoint{1.144897in}{3.886449in}}%
\pgfpathlineto{\pgfqpoint{1.144840in}{3.886128in}}%
\pgfpathlineto{\pgfqpoint{1.144610in}{3.886449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147947in}{3.891263in}}%
\pgfpathlineto{\pgfqpoint{1.147947in}{3.002409in}}%
\pgfpathlineto{\pgfqpoint{1.148177in}{3.003371in}}%
\pgfpathlineto{\pgfqpoint{1.148177in}{3.893510in}}%
\pgfpathlineto{\pgfqpoint{1.148177in}{3.893510in}}%
\pgfpathlineto{\pgfqpoint{1.147947in}{3.891263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149558in}{3.894901in}}%
\pgfpathlineto{\pgfqpoint{1.149558in}{3.004120in}}%
\pgfpathlineto{\pgfqpoint{1.149616in}{3.004869in}}%
\pgfpathlineto{\pgfqpoint{1.149904in}{3.005511in}}%
\pgfpathlineto{\pgfqpoint{1.149961in}{3.006153in}}%
\pgfpathlineto{\pgfqpoint{1.150249in}{3.006902in}}%
\pgfpathlineto{\pgfqpoint{1.150882in}{3.007437in}}%
\pgfpathlineto{\pgfqpoint{1.150997in}{3.007544in}}%
\pgfpathlineto{\pgfqpoint{1.151342in}{3.007009in}}%
\pgfpathlineto{\pgfqpoint{1.151572in}{3.006367in}}%
\pgfpathlineto{\pgfqpoint{1.151687in}{3.006046in}}%
\pgfpathlineto{\pgfqpoint{1.151802in}{3.005618in}}%
\pgfpathlineto{\pgfqpoint{1.151860in}{3.005404in}}%
\pgfpathlineto{\pgfqpoint{1.151975in}{3.005404in}}%
\pgfpathlineto{\pgfqpoint{1.152033in}{3.005190in}}%
\pgfpathlineto{\pgfqpoint{1.152090in}{3.004869in}}%
\pgfpathlineto{\pgfqpoint{1.152148in}{3.004762in}}%
\pgfpathlineto{\pgfqpoint{1.152263in}{3.004441in}}%
\pgfpathlineto{\pgfqpoint{1.152320in}{3.004120in}}%
\pgfpathlineto{\pgfqpoint{1.152608in}{3.003585in}}%
\pgfpathlineto{\pgfqpoint{1.152781in}{3.003157in}}%
\pgfpathlineto{\pgfqpoint{1.153068in}{3.003692in}}%
\pgfpathlineto{\pgfqpoint{1.153068in}{3.895115in}}%
\pgfpathlineto{\pgfqpoint{1.153068in}{3.895115in}}%
\pgfpathlineto{\pgfqpoint{1.152781in}{3.894794in}}%
\pgfpathlineto{\pgfqpoint{1.152608in}{3.894366in}}%
\pgfpathlineto{\pgfqpoint{1.152320in}{3.894687in}}%
\pgfpathlineto{\pgfqpoint{1.152263in}{3.894794in}}%
\pgfpathlineto{\pgfqpoint{1.152148in}{3.895329in}}%
\pgfpathlineto{\pgfqpoint{1.152090in}{3.895436in}}%
\pgfpathlineto{\pgfqpoint{1.152033in}{3.895329in}}%
\pgfpathlineto{\pgfqpoint{1.151975in}{3.894687in}}%
\pgfpathlineto{\pgfqpoint{1.151860in}{3.894473in}}%
\pgfpathlineto{\pgfqpoint{1.151802in}{3.894473in}}%
\pgfpathlineto{\pgfqpoint{1.151687in}{3.894687in}}%
\pgfpathlineto{\pgfqpoint{1.151572in}{3.895436in}}%
\pgfpathlineto{\pgfqpoint{1.151342in}{3.896292in}}%
\pgfpathlineto{\pgfqpoint{1.150997in}{3.897041in}}%
\pgfpathlineto{\pgfqpoint{1.150882in}{3.897148in}}%
\pgfpathlineto{\pgfqpoint{1.150249in}{3.896827in}}%
\pgfpathlineto{\pgfqpoint{1.149961in}{3.896292in}}%
\pgfpathlineto{\pgfqpoint{1.149904in}{3.896078in}}%
\pgfpathlineto{\pgfqpoint{1.149616in}{3.895650in}}%
\pgfpathlineto{\pgfqpoint{1.149558in}{3.894901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153471in}{3.894152in}}%
\pgfpathlineto{\pgfqpoint{1.153471in}{3.004655in}}%
\pgfpathlineto{\pgfqpoint{1.153816in}{3.005511in}}%
\pgfpathlineto{\pgfqpoint{1.154277in}{3.006367in}}%
\pgfpathlineto{\pgfqpoint{1.154392in}{3.006902in}}%
\pgfpathlineto{\pgfqpoint{1.154449in}{3.007116in}}%
\pgfpathlineto{\pgfqpoint{1.154507in}{3.007437in}}%
\pgfpathlineto{\pgfqpoint{1.154564in}{3.007544in}}%
\pgfpathlineto{\pgfqpoint{1.154852in}{3.007330in}}%
\pgfpathlineto{\pgfqpoint{1.155025in}{3.006902in}}%
\pgfpathlineto{\pgfqpoint{1.155428in}{3.006902in}}%
\pgfpathlineto{\pgfqpoint{1.155485in}{3.007544in}}%
\pgfpathlineto{\pgfqpoint{1.155773in}{3.008400in}}%
\pgfpathlineto{\pgfqpoint{1.156694in}{3.008828in}}%
\pgfpathlineto{\pgfqpoint{1.156924in}{3.009577in}}%
\pgfpathlineto{\pgfqpoint{1.157039in}{3.010112in}}%
\pgfpathlineto{\pgfqpoint{1.157211in}{3.010433in}}%
\pgfpathlineto{\pgfqpoint{1.157269in}{3.010433in}}%
\pgfpathlineto{\pgfqpoint{1.157384in}{3.010861in}}%
\pgfpathlineto{\pgfqpoint{1.157499in}{3.010540in}}%
\pgfpathlineto{\pgfqpoint{1.157614in}{3.010326in}}%
\pgfpathlineto{\pgfqpoint{1.158477in}{3.010326in}}%
\pgfpathlineto{\pgfqpoint{1.158535in}{3.010540in}}%
\pgfpathlineto{\pgfqpoint{1.158650in}{3.010540in}}%
\pgfpathlineto{\pgfqpoint{1.158707in}{3.010754in}}%
\pgfpathlineto{\pgfqpoint{1.158880in}{3.010968in}}%
\pgfpathlineto{\pgfqpoint{1.159053in}{3.010754in}}%
\pgfpathlineto{\pgfqpoint{1.159110in}{3.010433in}}%
\pgfpathlineto{\pgfqpoint{1.159168in}{3.010005in}}%
\pgfpathlineto{\pgfqpoint{1.159168in}{3.901213in}}%
\pgfpathlineto{\pgfqpoint{1.159168in}{3.901213in}}%
\pgfpathlineto{\pgfqpoint{1.159110in}{3.899929in}}%
\pgfpathlineto{\pgfqpoint{1.159053in}{3.898966in}}%
\pgfpathlineto{\pgfqpoint{1.158880in}{3.898539in}}%
\pgfpathlineto{\pgfqpoint{1.158707in}{3.897041in}}%
\pgfpathlineto{\pgfqpoint{1.158650in}{3.895115in}}%
\pgfpathlineto{\pgfqpoint{1.158535in}{3.893831in}}%
\pgfpathlineto{\pgfqpoint{1.158477in}{3.893189in}}%
\pgfpathlineto{\pgfqpoint{1.157614in}{3.893403in}}%
\pgfpathlineto{\pgfqpoint{1.157499in}{3.892547in}}%
\pgfpathlineto{\pgfqpoint{1.157384in}{3.892440in}}%
\pgfpathlineto{\pgfqpoint{1.157269in}{3.892226in}}%
\pgfpathlineto{\pgfqpoint{1.157211in}{3.892654in}}%
\pgfpathlineto{\pgfqpoint{1.157039in}{3.893189in}}%
\pgfpathlineto{\pgfqpoint{1.156924in}{3.893082in}}%
\pgfpathlineto{\pgfqpoint{1.156694in}{3.891905in}}%
\pgfpathlineto{\pgfqpoint{1.155773in}{3.890621in}}%
\pgfpathlineto{\pgfqpoint{1.155485in}{3.890621in}}%
\pgfpathlineto{\pgfqpoint{1.155428in}{3.890621in}}%
\pgfpathlineto{\pgfqpoint{1.155025in}{3.890621in}}%
\pgfpathlineto{\pgfqpoint{1.154852in}{3.891905in}}%
\pgfpathlineto{\pgfqpoint{1.154564in}{3.892975in}}%
\pgfpathlineto{\pgfqpoint{1.154507in}{3.893510in}}%
\pgfpathlineto{\pgfqpoint{1.154449in}{3.894473in}}%
\pgfpathlineto{\pgfqpoint{1.154392in}{3.895115in}}%
\pgfpathlineto{\pgfqpoint{1.154277in}{3.895864in}}%
\pgfpathlineto{\pgfqpoint{1.153816in}{3.894794in}}%
\pgfpathlineto{\pgfqpoint{1.153471in}{3.894152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159858in}{3.902069in}}%
\pgfpathlineto{\pgfqpoint{1.159858in}{3.010433in}}%
\pgfpathlineto{\pgfqpoint{1.159973in}{3.010112in}}%
\pgfpathlineto{\pgfqpoint{1.160031in}{3.009898in}}%
\pgfpathlineto{\pgfqpoint{1.160088in}{3.010112in}}%
\pgfpathlineto{\pgfqpoint{1.160204in}{3.010540in}}%
\pgfpathlineto{\pgfqpoint{1.160204in}{3.907312in}}%
\pgfpathlineto{\pgfqpoint{1.160204in}{3.907312in}}%
\pgfpathlineto{\pgfqpoint{1.160088in}{3.905814in}}%
\pgfpathlineto{\pgfqpoint{1.160031in}{3.903888in}}%
\pgfpathlineto{\pgfqpoint{1.159973in}{3.902604in}}%
\pgfpathlineto{\pgfqpoint{1.159858in}{3.902069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161642in}{3.911163in}}%
\pgfpathlineto{\pgfqpoint{1.161642in}{3.010968in}}%
\pgfpathlineto{\pgfqpoint{1.161987in}{3.011182in}}%
\pgfpathlineto{\pgfqpoint{1.162275in}{3.011289in}}%
\pgfpathlineto{\pgfqpoint{1.162505in}{3.011289in}}%
\pgfpathlineto{\pgfqpoint{1.162620in}{3.011609in}}%
\pgfpathlineto{\pgfqpoint{1.162793in}{3.011075in}}%
\pgfpathlineto{\pgfqpoint{1.162850in}{3.010540in}}%
\pgfpathlineto{\pgfqpoint{1.163656in}{3.009898in}}%
\pgfpathlineto{\pgfqpoint{1.163656in}{3.912875in}}%
\pgfpathlineto{\pgfqpoint{1.163656in}{3.912875in}}%
\pgfpathlineto{\pgfqpoint{1.162850in}{3.912661in}}%
\pgfpathlineto{\pgfqpoint{1.162793in}{3.913410in}}%
\pgfpathlineto{\pgfqpoint{1.162620in}{3.914159in}}%
\pgfpathlineto{\pgfqpoint{1.162505in}{3.913624in}}%
\pgfpathlineto{\pgfqpoint{1.162275in}{3.912768in}}%
\pgfpathlineto{\pgfqpoint{1.161987in}{3.912233in}}%
\pgfpathlineto{\pgfqpoint{1.161642in}{3.911163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163886in}{3.914266in}}%
\pgfpathlineto{\pgfqpoint{1.163886in}{3.010647in}}%
\pgfpathlineto{\pgfqpoint{1.164059in}{3.010968in}}%
\pgfpathlineto{\pgfqpoint{1.164174in}{3.011503in}}%
\pgfpathlineto{\pgfqpoint{1.164231in}{3.011609in}}%
\pgfpathlineto{\pgfqpoint{1.164692in}{3.011823in}}%
\pgfpathlineto{\pgfqpoint{1.164980in}{3.011823in}}%
\pgfpathlineto{\pgfqpoint{1.164980in}{3.916940in}}%
\pgfpathlineto{\pgfqpoint{1.164980in}{3.916940in}}%
\pgfpathlineto{\pgfqpoint{1.164692in}{3.916726in}}%
\pgfpathlineto{\pgfqpoint{1.164231in}{3.916512in}}%
\pgfpathlineto{\pgfqpoint{1.164174in}{3.916191in}}%
\pgfpathlineto{\pgfqpoint{1.164059in}{3.915229in}}%
\pgfpathlineto{\pgfqpoint{1.163886in}{3.914266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165440in}{3.916512in}}%
\pgfpathlineto{\pgfqpoint{1.165440in}{3.012037in}}%
\pgfpathlineto{\pgfqpoint{1.165440in}{3.916512in}}%
\pgfpathlineto{\pgfqpoint{1.165440in}{3.916512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166361in}{3.916191in}}%
\pgfpathlineto{\pgfqpoint{1.166361in}{3.011930in}}%
\pgfpathlineto{\pgfqpoint{1.166533in}{3.011823in}}%
\pgfpathlineto{\pgfqpoint{1.166591in}{3.012037in}}%
\pgfpathlineto{\pgfqpoint{1.166648in}{3.012358in}}%
\pgfpathlineto{\pgfqpoint{1.166821in}{3.012893in}}%
\pgfpathlineto{\pgfqpoint{1.166878in}{3.013749in}}%
\pgfpathlineto{\pgfqpoint{1.166878in}{3.910307in}}%
\pgfpathlineto{\pgfqpoint{1.166878in}{3.910307in}}%
\pgfpathlineto{\pgfqpoint{1.166821in}{3.911163in}}%
\pgfpathlineto{\pgfqpoint{1.166648in}{3.912340in}}%
\pgfpathlineto{\pgfqpoint{1.166591in}{3.914373in}}%
\pgfpathlineto{\pgfqpoint{1.166533in}{3.915657in}}%
\pgfpathlineto{\pgfqpoint{1.166361in}{3.916191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167224in}{3.910949in}}%
\pgfpathlineto{\pgfqpoint{1.167224in}{3.015033in}}%
\pgfpathlineto{\pgfqpoint{1.167569in}{3.015568in}}%
\pgfpathlineto{\pgfqpoint{1.167799in}{3.015675in}}%
\pgfpathlineto{\pgfqpoint{1.167972in}{3.015568in}}%
\pgfpathlineto{\pgfqpoint{1.167972in}{3.911270in}}%
\pgfpathlineto{\pgfqpoint{1.167972in}{3.911270in}}%
\pgfpathlineto{\pgfqpoint{1.167799in}{3.911591in}}%
\pgfpathlineto{\pgfqpoint{1.167569in}{3.911912in}}%
\pgfpathlineto{\pgfqpoint{1.167224in}{3.910949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168547in}{3.910735in}}%
\pgfpathlineto{\pgfqpoint{1.168547in}{3.015461in}}%
\pgfpathlineto{\pgfqpoint{1.168777in}{3.015568in}}%
\pgfpathlineto{\pgfqpoint{1.169065in}{3.015782in}}%
\pgfpathlineto{\pgfqpoint{1.169295in}{3.015996in}}%
\pgfpathlineto{\pgfqpoint{1.169353in}{3.016531in}}%
\pgfpathlineto{\pgfqpoint{1.169525in}{3.017173in}}%
\pgfpathlineto{\pgfqpoint{1.170101in}{3.017280in}}%
\pgfpathlineto{\pgfqpoint{1.170158in}{3.017494in}}%
\pgfpathlineto{\pgfqpoint{1.170273in}{3.017601in}}%
\pgfpathlineto{\pgfqpoint{1.170331in}{3.017387in}}%
\pgfpathlineto{\pgfqpoint{1.170331in}{3.906242in}}%
\pgfpathlineto{\pgfqpoint{1.170331in}{3.906242in}}%
\pgfpathlineto{\pgfqpoint{1.170273in}{3.908381in}}%
\pgfpathlineto{\pgfqpoint{1.170158in}{3.910200in}}%
\pgfpathlineto{\pgfqpoint{1.170101in}{3.911912in}}%
\pgfpathlineto{\pgfqpoint{1.169525in}{3.912233in}}%
\pgfpathlineto{\pgfqpoint{1.169353in}{3.911591in}}%
\pgfpathlineto{\pgfqpoint{1.169295in}{3.911270in}}%
\pgfpathlineto{\pgfqpoint{1.169065in}{3.911056in}}%
\pgfpathlineto{\pgfqpoint{1.168777in}{3.911056in}}%
\pgfpathlineto{\pgfqpoint{1.168547in}{3.910735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171712in}{3.905493in}}%
\pgfpathlineto{\pgfqpoint{1.171712in}{3.017066in}}%
\pgfpathlineto{\pgfqpoint{1.171885in}{3.016959in}}%
\pgfpathlineto{\pgfqpoint{1.171885in}{3.905600in}}%
\pgfpathlineto{\pgfqpoint{1.171885in}{3.905600in}}%
\pgfpathlineto{\pgfqpoint{1.171712in}{3.905493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172057in}{3.905386in}}%
\pgfpathlineto{\pgfqpoint{1.172057in}{3.016959in}}%
\pgfpathlineto{\pgfqpoint{1.172345in}{3.016531in}}%
\pgfpathlineto{\pgfqpoint{1.172460in}{3.015889in}}%
\pgfpathlineto{\pgfqpoint{1.172575in}{3.015354in}}%
\pgfpathlineto{\pgfqpoint{1.172633in}{3.015247in}}%
\pgfpathlineto{\pgfqpoint{1.173093in}{3.015354in}}%
\pgfpathlineto{\pgfqpoint{1.173496in}{3.015996in}}%
\pgfpathlineto{\pgfqpoint{1.173553in}{3.016317in}}%
\pgfpathlineto{\pgfqpoint{1.173611in}{3.016638in}}%
\pgfpathlineto{\pgfqpoint{1.173611in}{3.906991in}}%
\pgfpathlineto{\pgfqpoint{1.173611in}{3.906991in}}%
\pgfpathlineto{\pgfqpoint{1.173553in}{3.906028in}}%
\pgfpathlineto{\pgfqpoint{1.173496in}{3.905921in}}%
\pgfpathlineto{\pgfqpoint{1.173093in}{3.905921in}}%
\pgfpathlineto{\pgfqpoint{1.172633in}{3.905600in}}%
\pgfpathlineto{\pgfqpoint{1.172575in}{3.905279in}}%
\pgfpathlineto{\pgfqpoint{1.172460in}{3.905386in}}%
\pgfpathlineto{\pgfqpoint{1.172345in}{3.905814in}}%
\pgfpathlineto{\pgfqpoint{1.172057in}{3.905386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174071in}{3.908274in}}%
\pgfpathlineto{\pgfqpoint{1.174071in}{3.016852in}}%
\pgfpathlineto{\pgfqpoint{1.174186in}{3.016959in}}%
\pgfpathlineto{\pgfqpoint{1.174301in}{3.017066in}}%
\pgfpathlineto{\pgfqpoint{1.174531in}{3.016638in}}%
\pgfpathlineto{\pgfqpoint{1.174589in}{3.016424in}}%
\pgfpathlineto{\pgfqpoint{1.174704in}{3.016959in}}%
\pgfpathlineto{\pgfqpoint{1.174819in}{3.017173in}}%
\pgfpathlineto{\pgfqpoint{1.174992in}{3.017494in}}%
\pgfpathlineto{\pgfqpoint{1.175337in}{3.017601in}}%
\pgfpathlineto{\pgfqpoint{1.175337in}{3.912875in}}%
\pgfpathlineto{\pgfqpoint{1.175337in}{3.912875in}}%
\pgfpathlineto{\pgfqpoint{1.174992in}{3.911698in}}%
\pgfpathlineto{\pgfqpoint{1.174819in}{3.910949in}}%
\pgfpathlineto{\pgfqpoint{1.174704in}{3.910521in}}%
\pgfpathlineto{\pgfqpoint{1.174589in}{3.909986in}}%
\pgfpathlineto{\pgfqpoint{1.174531in}{3.909130in}}%
\pgfpathlineto{\pgfqpoint{1.174301in}{3.908916in}}%
\pgfpathlineto{\pgfqpoint{1.174186in}{3.908809in}}%
\pgfpathlineto{\pgfqpoint{1.174071in}{3.908274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175740in}{3.914908in}}%
\pgfpathlineto{\pgfqpoint{1.175740in}{3.017922in}}%
\pgfpathlineto{\pgfqpoint{1.175740in}{3.914908in}}%
\pgfpathlineto{\pgfqpoint{1.175740in}{3.914908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176028in}{3.914266in}}%
\pgfpathlineto{\pgfqpoint{1.176028in}{3.017494in}}%
\pgfpathlineto{\pgfqpoint{1.176315in}{3.017066in}}%
\pgfpathlineto{\pgfqpoint{1.176373in}{3.016745in}}%
\pgfpathlineto{\pgfqpoint{1.176488in}{3.016317in}}%
\pgfpathlineto{\pgfqpoint{1.176545in}{3.015996in}}%
\pgfpathlineto{\pgfqpoint{1.176718in}{3.016210in}}%
\pgfpathlineto{\pgfqpoint{1.177121in}{3.015996in}}%
\pgfpathlineto{\pgfqpoint{1.177466in}{3.015568in}}%
\pgfpathlineto{\pgfqpoint{1.177524in}{3.015140in}}%
\pgfpathlineto{\pgfqpoint{1.177696in}{3.014819in}}%
\pgfpathlineto{\pgfqpoint{1.177696in}{3.922718in}}%
\pgfpathlineto{\pgfqpoint{1.177696in}{3.922718in}}%
\pgfpathlineto{\pgfqpoint{1.177524in}{3.921541in}}%
\pgfpathlineto{\pgfqpoint{1.177466in}{3.920471in}}%
\pgfpathlineto{\pgfqpoint{1.177121in}{3.919615in}}%
\pgfpathlineto{\pgfqpoint{1.176718in}{3.918545in}}%
\pgfpathlineto{\pgfqpoint{1.176545in}{3.917261in}}%
\pgfpathlineto{\pgfqpoint{1.176488in}{3.916726in}}%
\pgfpathlineto{\pgfqpoint{1.176373in}{3.915871in}}%
\pgfpathlineto{\pgfqpoint{1.176315in}{3.915122in}}%
\pgfpathlineto{\pgfqpoint{1.176028in}{3.914266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178041in}{3.924323in}}%
\pgfpathlineto{\pgfqpoint{1.178041in}{3.014070in}}%
\pgfpathlineto{\pgfqpoint{1.178329in}{3.013428in}}%
\pgfpathlineto{\pgfqpoint{1.178674in}{3.013000in}}%
\pgfpathlineto{\pgfqpoint{1.178790in}{3.013107in}}%
\pgfpathlineto{\pgfqpoint{1.179020in}{3.013642in}}%
\pgfpathlineto{\pgfqpoint{1.179365in}{3.014177in}}%
\pgfpathlineto{\pgfqpoint{1.179595in}{3.014284in}}%
\pgfpathlineto{\pgfqpoint{1.179998in}{3.014284in}}%
\pgfpathlineto{\pgfqpoint{1.180113in}{3.014712in}}%
\pgfpathlineto{\pgfqpoint{1.180343in}{3.015140in}}%
\pgfpathlineto{\pgfqpoint{1.180746in}{3.015247in}}%
\pgfpathlineto{\pgfqpoint{1.181149in}{3.015247in}}%
\pgfpathlineto{\pgfqpoint{1.181609in}{3.014926in}}%
\pgfpathlineto{\pgfqpoint{1.181667in}{3.014926in}}%
\pgfpathlineto{\pgfqpoint{1.181782in}{3.014819in}}%
\pgfpathlineto{\pgfqpoint{1.182012in}{3.015247in}}%
\pgfpathlineto{\pgfqpoint{1.182127in}{3.015568in}}%
\pgfpathlineto{\pgfqpoint{1.182184in}{3.015889in}}%
\pgfpathlineto{\pgfqpoint{1.182242in}{3.015996in}}%
\pgfpathlineto{\pgfqpoint{1.183163in}{3.015889in}}%
\pgfpathlineto{\pgfqpoint{1.183393in}{3.015675in}}%
\pgfpathlineto{\pgfqpoint{1.183508in}{3.015354in}}%
\pgfpathlineto{\pgfqpoint{1.183738in}{3.015033in}}%
\pgfpathlineto{\pgfqpoint{1.183796in}{3.014712in}}%
\pgfpathlineto{\pgfqpoint{1.183853in}{3.014712in}}%
\pgfpathlineto{\pgfqpoint{1.183968in}{3.015033in}}%
\pgfpathlineto{\pgfqpoint{1.184371in}{3.015140in}}%
\pgfpathlineto{\pgfqpoint{1.184716in}{3.015782in}}%
\pgfpathlineto{\pgfqpoint{1.184889in}{3.016424in}}%
\pgfpathlineto{\pgfqpoint{1.185292in}{3.016959in}}%
\pgfpathlineto{\pgfqpoint{1.185407in}{3.017494in}}%
\pgfpathlineto{\pgfqpoint{1.185522in}{3.017494in}}%
\pgfpathlineto{\pgfqpoint{1.185752in}{3.017494in}}%
\pgfpathlineto{\pgfqpoint{1.185810in}{3.017601in}}%
\pgfpathlineto{\pgfqpoint{1.186097in}{3.017494in}}%
\pgfpathlineto{\pgfqpoint{1.186500in}{3.017708in}}%
\pgfpathlineto{\pgfqpoint{1.186500in}{3.931170in}}%
\pgfpathlineto{\pgfqpoint{1.186500in}{3.931170in}}%
\pgfpathlineto{\pgfqpoint{1.186097in}{3.931812in}}%
\pgfpathlineto{\pgfqpoint{1.185810in}{3.932347in}}%
\pgfpathlineto{\pgfqpoint{1.185752in}{3.932668in}}%
\pgfpathlineto{\pgfqpoint{1.185522in}{3.933096in}}%
\pgfpathlineto{\pgfqpoint{1.185407in}{3.933310in}}%
\pgfpathlineto{\pgfqpoint{1.185292in}{3.933417in}}%
\pgfpathlineto{\pgfqpoint{1.184889in}{3.934379in}}%
\pgfpathlineto{\pgfqpoint{1.184716in}{3.934807in}}%
\pgfpathlineto{\pgfqpoint{1.184371in}{3.934379in}}%
\pgfpathlineto{\pgfqpoint{1.183968in}{3.934914in}}%
\pgfpathlineto{\pgfqpoint{1.183853in}{3.934165in}}%
\pgfpathlineto{\pgfqpoint{1.183796in}{3.933524in}}%
\pgfpathlineto{\pgfqpoint{1.183738in}{3.933203in}}%
\pgfpathlineto{\pgfqpoint{1.183508in}{3.932882in}}%
\pgfpathlineto{\pgfqpoint{1.183393in}{3.931919in}}%
\pgfpathlineto{\pgfqpoint{1.183163in}{3.930849in}}%
\pgfpathlineto{\pgfqpoint{1.182242in}{3.930742in}}%
\pgfpathlineto{\pgfqpoint{1.182184in}{3.930207in}}%
\pgfpathlineto{\pgfqpoint{1.182127in}{3.929458in}}%
\pgfpathlineto{\pgfqpoint{1.182012in}{3.928923in}}%
\pgfpathlineto{\pgfqpoint{1.181782in}{3.927853in}}%
\pgfpathlineto{\pgfqpoint{1.181667in}{3.927960in}}%
\pgfpathlineto{\pgfqpoint{1.181609in}{3.927532in}}%
\pgfpathlineto{\pgfqpoint{1.181149in}{3.928281in}}%
\pgfpathlineto{\pgfqpoint{1.180746in}{3.927211in}}%
\pgfpathlineto{\pgfqpoint{1.180343in}{3.927532in}}%
\pgfpathlineto{\pgfqpoint{1.180113in}{3.927532in}}%
\pgfpathlineto{\pgfqpoint{1.179998in}{3.927960in}}%
\pgfpathlineto{\pgfqpoint{1.179595in}{3.928174in}}%
\pgfpathlineto{\pgfqpoint{1.179365in}{3.928709in}}%
\pgfpathlineto{\pgfqpoint{1.179020in}{3.929244in}}%
\pgfpathlineto{\pgfqpoint{1.178790in}{3.927639in}}%
\pgfpathlineto{\pgfqpoint{1.178674in}{3.926462in}}%
\pgfpathlineto{\pgfqpoint{1.178329in}{3.925820in}}%
\pgfpathlineto{\pgfqpoint{1.178041in}{3.924323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186788in}{3.931277in}}%
\pgfpathlineto{\pgfqpoint{1.186788in}{3.017815in}}%
\pgfpathlineto{\pgfqpoint{1.187133in}{3.018029in}}%
\pgfpathlineto{\pgfqpoint{1.187191in}{3.018671in}}%
\pgfpathlineto{\pgfqpoint{1.187478in}{3.019206in}}%
\pgfpathlineto{\pgfqpoint{1.187708in}{3.018992in}}%
\pgfpathlineto{\pgfqpoint{1.187766in}{3.018885in}}%
\pgfpathlineto{\pgfqpoint{1.188687in}{3.019099in}}%
\pgfpathlineto{\pgfqpoint{1.188859in}{3.019099in}}%
\pgfpathlineto{\pgfqpoint{1.188974in}{3.019099in}}%
\pgfpathlineto{\pgfqpoint{1.189147in}{3.019206in}}%
\pgfpathlineto{\pgfqpoint{1.189262in}{3.019313in}}%
\pgfpathlineto{\pgfqpoint{1.189262in}{3.936840in}}%
\pgfpathlineto{\pgfqpoint{1.189262in}{3.936840in}}%
\pgfpathlineto{\pgfqpoint{1.189147in}{3.935449in}}%
\pgfpathlineto{\pgfqpoint{1.188974in}{3.934486in}}%
\pgfpathlineto{\pgfqpoint{1.188859in}{3.933417in}}%
\pgfpathlineto{\pgfqpoint{1.188687in}{3.931919in}}%
\pgfpathlineto{\pgfqpoint{1.187766in}{3.930849in}}%
\pgfpathlineto{\pgfqpoint{1.187708in}{3.930528in}}%
\pgfpathlineto{\pgfqpoint{1.187478in}{3.930742in}}%
\pgfpathlineto{\pgfqpoint{1.187191in}{3.930421in}}%
\pgfpathlineto{\pgfqpoint{1.187133in}{3.930635in}}%
\pgfpathlineto{\pgfqpoint{1.186788in}{3.931277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190470in}{3.942404in}}%
\pgfpathlineto{\pgfqpoint{1.190470in}{3.019741in}}%
\pgfpathlineto{\pgfqpoint{1.190470in}{3.942404in}}%
\pgfpathlineto{\pgfqpoint{1.190470in}{3.942404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191046in}{3.943687in}}%
\pgfpathlineto{\pgfqpoint{1.191046in}{3.020382in}}%
\pgfpathlineto{\pgfqpoint{1.191161in}{3.021024in}}%
\pgfpathlineto{\pgfqpoint{1.191334in}{3.021452in}}%
\pgfpathlineto{\pgfqpoint{1.191391in}{3.021880in}}%
\pgfpathlineto{\pgfqpoint{1.191621in}{3.021987in}}%
\pgfpathlineto{\pgfqpoint{1.191679in}{3.022308in}}%
\pgfpathlineto{\pgfqpoint{1.191967in}{3.022308in}}%
\pgfpathlineto{\pgfqpoint{1.192082in}{3.022522in}}%
\pgfpathlineto{\pgfqpoint{1.192254in}{3.022843in}}%
\pgfpathlineto{\pgfqpoint{1.192369in}{3.023057in}}%
\pgfpathlineto{\pgfqpoint{1.192484in}{3.023378in}}%
\pgfpathlineto{\pgfqpoint{1.192542in}{3.024020in}}%
\pgfpathlineto{\pgfqpoint{1.192600in}{3.024448in}}%
\pgfpathlineto{\pgfqpoint{1.192657in}{3.024555in}}%
\pgfpathlineto{\pgfqpoint{1.192772in}{3.025197in}}%
\pgfpathlineto{\pgfqpoint{1.193635in}{3.025946in}}%
\pgfpathlineto{\pgfqpoint{1.193923in}{3.025625in}}%
\pgfpathlineto{\pgfqpoint{1.194096in}{3.025411in}}%
\pgfpathlineto{\pgfqpoint{1.194096in}{3.967546in}}%
\pgfpathlineto{\pgfqpoint{1.194096in}{3.967546in}}%
\pgfpathlineto{\pgfqpoint{1.193923in}{3.966476in}}%
\pgfpathlineto{\pgfqpoint{1.193635in}{3.966155in}}%
\pgfpathlineto{\pgfqpoint{1.192772in}{3.963480in}}%
\pgfpathlineto{\pgfqpoint{1.192657in}{3.960698in}}%
\pgfpathlineto{\pgfqpoint{1.192600in}{3.958880in}}%
\pgfpathlineto{\pgfqpoint{1.192542in}{3.957596in}}%
\pgfpathlineto{\pgfqpoint{1.192484in}{3.957168in}}%
\pgfpathlineto{\pgfqpoint{1.192369in}{3.956419in}}%
\pgfpathlineto{\pgfqpoint{1.192254in}{3.955563in}}%
\pgfpathlineto{\pgfqpoint{1.192082in}{3.953958in}}%
\pgfpathlineto{\pgfqpoint{1.191967in}{3.952246in}}%
\pgfpathlineto{\pgfqpoint{1.191679in}{3.950321in}}%
\pgfpathlineto{\pgfqpoint{1.191621in}{3.948288in}}%
\pgfpathlineto{\pgfqpoint{1.191391in}{3.946897in}}%
\pgfpathlineto{\pgfqpoint{1.191334in}{3.945399in}}%
\pgfpathlineto{\pgfqpoint{1.191161in}{3.944757in}}%
\pgfpathlineto{\pgfqpoint{1.191046in}{3.943687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194786in}{3.967974in}}%
\pgfpathlineto{\pgfqpoint{1.194786in}{3.025197in}}%
\pgfpathlineto{\pgfqpoint{1.194901in}{3.025090in}}%
\pgfpathlineto{\pgfqpoint{1.194959in}{3.025197in}}%
\pgfpathlineto{\pgfqpoint{1.195016in}{3.025625in}}%
\pgfpathlineto{\pgfqpoint{1.195246in}{3.025946in}}%
\pgfpathlineto{\pgfqpoint{1.196110in}{3.026481in}}%
\pgfpathlineto{\pgfqpoint{1.196167in}{3.026695in}}%
\pgfpathlineto{\pgfqpoint{1.196282in}{3.026588in}}%
\pgfpathlineto{\pgfqpoint{1.196570in}{3.027337in}}%
\pgfpathlineto{\pgfqpoint{1.196627in}{3.027979in}}%
\pgfpathlineto{\pgfqpoint{1.196742in}{3.028407in}}%
\pgfpathlineto{\pgfqpoint{1.196915in}{3.028300in}}%
\pgfpathlineto{\pgfqpoint{1.197203in}{3.028193in}}%
\pgfpathlineto{\pgfqpoint{1.197836in}{3.027872in}}%
\pgfpathlineto{\pgfqpoint{1.198066in}{3.027551in}}%
\pgfpathlineto{\pgfqpoint{1.198296in}{3.027444in}}%
\pgfpathlineto{\pgfqpoint{1.198411in}{3.027979in}}%
\pgfpathlineto{\pgfqpoint{1.198872in}{3.028942in}}%
\pgfpathlineto{\pgfqpoint{1.199044in}{3.029904in}}%
\pgfpathlineto{\pgfqpoint{1.199044in}{3.965192in}}%
\pgfpathlineto{\pgfqpoint{1.199044in}{3.965192in}}%
\pgfpathlineto{\pgfqpoint{1.198872in}{3.965085in}}%
\pgfpathlineto{\pgfqpoint{1.198411in}{3.965192in}}%
\pgfpathlineto{\pgfqpoint{1.198296in}{3.964443in}}%
\pgfpathlineto{\pgfqpoint{1.198066in}{3.964336in}}%
\pgfpathlineto{\pgfqpoint{1.197836in}{3.964015in}}%
\pgfpathlineto{\pgfqpoint{1.197203in}{3.963694in}}%
\pgfpathlineto{\pgfqpoint{1.196915in}{3.964229in}}%
\pgfpathlineto{\pgfqpoint{1.196742in}{3.964122in}}%
\pgfpathlineto{\pgfqpoint{1.196627in}{3.963694in}}%
\pgfpathlineto{\pgfqpoint{1.196570in}{3.963052in}}%
\pgfpathlineto{\pgfqpoint{1.196282in}{3.962303in}}%
\pgfpathlineto{\pgfqpoint{1.196167in}{3.963266in}}%
\pgfpathlineto{\pgfqpoint{1.196110in}{3.964764in}}%
\pgfpathlineto{\pgfqpoint{1.195246in}{3.966155in}}%
\pgfpathlineto{\pgfqpoint{1.195016in}{3.967332in}}%
\pgfpathlineto{\pgfqpoint{1.194959in}{3.967332in}}%
\pgfpathlineto{\pgfqpoint{1.194901in}{3.967867in}}%
\pgfpathlineto{\pgfqpoint{1.194786in}{3.967974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199735in}{3.966369in}}%
\pgfpathlineto{\pgfqpoint{1.199735in}{3.031081in}}%
\pgfpathlineto{\pgfqpoint{1.199907in}{3.031295in}}%
\pgfpathlineto{\pgfqpoint{1.199965in}{3.031616in}}%
\pgfpathlineto{\pgfqpoint{1.200137in}{3.031937in}}%
\pgfpathlineto{\pgfqpoint{1.200195in}{3.032365in}}%
\pgfpathlineto{\pgfqpoint{1.200425in}{3.033007in}}%
\pgfpathlineto{\pgfqpoint{1.200713in}{3.032900in}}%
\pgfpathlineto{\pgfqpoint{1.200828in}{3.033007in}}%
\pgfpathlineto{\pgfqpoint{1.201173in}{3.033114in}}%
\pgfpathlineto{\pgfqpoint{1.201403in}{3.033221in}}%
\pgfpathlineto{\pgfqpoint{1.201518in}{3.033114in}}%
\pgfpathlineto{\pgfqpoint{1.201634in}{3.033328in}}%
\pgfpathlineto{\pgfqpoint{1.202151in}{3.033756in}}%
\pgfpathlineto{\pgfqpoint{1.202266in}{3.034505in}}%
\pgfpathlineto{\pgfqpoint{1.202554in}{3.034612in}}%
\pgfpathlineto{\pgfqpoint{1.202612in}{3.034719in}}%
\pgfpathlineto{\pgfqpoint{1.202784in}{3.034933in}}%
\pgfpathlineto{\pgfqpoint{1.202899in}{3.034933in}}%
\pgfpathlineto{\pgfqpoint{1.203360in}{3.035254in}}%
\pgfpathlineto{\pgfqpoint{1.203475in}{3.035361in}}%
\pgfpathlineto{\pgfqpoint{1.203705in}{3.035789in}}%
\pgfpathlineto{\pgfqpoint{1.203705in}{3.965513in}}%
\pgfpathlineto{\pgfqpoint{1.203705in}{3.965513in}}%
\pgfpathlineto{\pgfqpoint{1.203475in}{3.963801in}}%
\pgfpathlineto{\pgfqpoint{1.203360in}{3.963266in}}%
\pgfpathlineto{\pgfqpoint{1.202899in}{3.962731in}}%
\pgfpathlineto{\pgfqpoint{1.202784in}{3.962731in}}%
\pgfpathlineto{\pgfqpoint{1.202612in}{3.963159in}}%
\pgfpathlineto{\pgfqpoint{1.202554in}{3.963694in}}%
\pgfpathlineto{\pgfqpoint{1.202266in}{3.963801in}}%
\pgfpathlineto{\pgfqpoint{1.202151in}{3.963480in}}%
\pgfpathlineto{\pgfqpoint{1.201634in}{3.963908in}}%
\pgfpathlineto{\pgfqpoint{1.201518in}{3.963908in}}%
\pgfpathlineto{\pgfqpoint{1.201403in}{3.964657in}}%
\pgfpathlineto{\pgfqpoint{1.201173in}{3.965620in}}%
\pgfpathlineto{\pgfqpoint{1.200828in}{3.965941in}}%
\pgfpathlineto{\pgfqpoint{1.200713in}{3.966048in}}%
\pgfpathlineto{\pgfqpoint{1.200425in}{3.966369in}}%
\pgfpathlineto{\pgfqpoint{1.200195in}{3.966369in}}%
\pgfpathlineto{\pgfqpoint{1.200137in}{3.966583in}}%
\pgfpathlineto{\pgfqpoint{1.199965in}{3.966262in}}%
\pgfpathlineto{\pgfqpoint{1.199907in}{3.966369in}}%
\pgfpathlineto{\pgfqpoint{1.199735in}{3.966369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203820in}{3.966476in}}%
\pgfpathlineto{\pgfqpoint{1.203820in}{3.036110in}}%
\pgfpathlineto{\pgfqpoint{1.204798in}{3.036538in}}%
\pgfpathlineto{\pgfqpoint{1.204856in}{3.036324in}}%
\pgfpathlineto{\pgfqpoint{1.205316in}{3.036324in}}%
\pgfpathlineto{\pgfqpoint{1.205489in}{3.036324in}}%
\pgfpathlineto{\pgfqpoint{1.205661in}{3.036752in}}%
\pgfpathlineto{\pgfqpoint{1.205719in}{3.037073in}}%
\pgfpathlineto{\pgfqpoint{1.205777in}{3.036966in}}%
\pgfpathlineto{\pgfqpoint{1.206064in}{3.036859in}}%
\pgfpathlineto{\pgfqpoint{1.206064in}{3.967011in}}%
\pgfpathlineto{\pgfqpoint{1.206064in}{3.967011in}}%
\pgfpathlineto{\pgfqpoint{1.205777in}{3.967546in}}%
\pgfpathlineto{\pgfqpoint{1.205719in}{3.967439in}}%
\pgfpathlineto{\pgfqpoint{1.205661in}{3.967118in}}%
\pgfpathlineto{\pgfqpoint{1.205489in}{3.965834in}}%
\pgfpathlineto{\pgfqpoint{1.205316in}{3.965192in}}%
\pgfpathlineto{\pgfqpoint{1.204856in}{3.965406in}}%
\pgfpathlineto{\pgfqpoint{1.204798in}{3.966476in}}%
\pgfpathlineto{\pgfqpoint{1.203820in}{3.966476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206582in}{3.966476in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{3.036752in}}%
\pgfpathlineto{\pgfqpoint{1.207330in}{3.037287in}}%
\pgfpathlineto{\pgfqpoint{1.207330in}{3.964443in}}%
\pgfpathlineto{\pgfqpoint{1.207330in}{3.964443in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{3.966476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207503in}{3.963694in}}%
\pgfpathlineto{\pgfqpoint{1.207503in}{3.038035in}}%
\pgfpathlineto{\pgfqpoint{1.207963in}{3.038356in}}%
\pgfpathlineto{\pgfqpoint{1.208193in}{3.039212in}}%
\pgfpathlineto{\pgfqpoint{1.208308in}{3.040175in}}%
\pgfpathlineto{\pgfqpoint{1.208366in}{3.041673in}}%
\pgfpathlineto{\pgfqpoint{1.208481in}{3.043064in}}%
\pgfpathlineto{\pgfqpoint{1.208481in}{3.962303in}}%
\pgfpathlineto{\pgfqpoint{1.208481in}{3.962303in}}%
\pgfpathlineto{\pgfqpoint{1.208366in}{3.962196in}}%
\pgfpathlineto{\pgfqpoint{1.208308in}{3.961982in}}%
\pgfpathlineto{\pgfqpoint{1.208193in}{3.962303in}}%
\pgfpathlineto{\pgfqpoint{1.207963in}{3.962731in}}%
\pgfpathlineto{\pgfqpoint{1.207503in}{3.963694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208596in}{3.962196in}}%
\pgfpathlineto{\pgfqpoint{1.208596in}{3.044669in}}%
\pgfpathlineto{\pgfqpoint{1.208941in}{3.045204in}}%
\pgfpathlineto{\pgfqpoint{1.209114in}{3.045953in}}%
\pgfpathlineto{\pgfqpoint{1.209287in}{3.046167in}}%
\pgfpathlineto{\pgfqpoint{1.209459in}{3.046595in}}%
\pgfpathlineto{\pgfqpoint{1.209747in}{3.047557in}}%
\pgfpathlineto{\pgfqpoint{1.209804in}{3.048627in}}%
\pgfpathlineto{\pgfqpoint{1.210035in}{3.049055in}}%
\pgfpathlineto{\pgfqpoint{1.210207in}{3.049376in}}%
\pgfpathlineto{\pgfqpoint{1.210265in}{3.049162in}}%
\pgfpathlineto{\pgfqpoint{1.210495in}{3.048841in}}%
\pgfpathlineto{\pgfqpoint{1.210552in}{3.048092in}}%
\pgfpathlineto{\pgfqpoint{1.210552in}{3.964336in}}%
\pgfpathlineto{\pgfqpoint{1.210552in}{3.964336in}}%
\pgfpathlineto{\pgfqpoint{1.210495in}{3.963801in}}%
\pgfpathlineto{\pgfqpoint{1.210265in}{3.963266in}}%
\pgfpathlineto{\pgfqpoint{1.210207in}{3.963694in}}%
\pgfpathlineto{\pgfqpoint{1.210035in}{3.963373in}}%
\pgfpathlineto{\pgfqpoint{1.209804in}{3.962945in}}%
\pgfpathlineto{\pgfqpoint{1.209747in}{3.961875in}}%
\pgfpathlineto{\pgfqpoint{1.209459in}{3.961340in}}%
\pgfpathlineto{\pgfqpoint{1.209287in}{3.961768in}}%
\pgfpathlineto{\pgfqpoint{1.209114in}{3.962196in}}%
\pgfpathlineto{\pgfqpoint{1.208941in}{3.961661in}}%
\pgfpathlineto{\pgfqpoint{1.208596in}{3.962196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211243in}{3.963052in}}%
\pgfpathlineto{\pgfqpoint{1.211243in}{3.047878in}}%
\pgfpathlineto{\pgfqpoint{1.211473in}{3.048199in}}%
\pgfpathlineto{\pgfqpoint{1.211703in}{3.048841in}}%
\pgfpathlineto{\pgfqpoint{1.212106in}{3.049483in}}%
\pgfpathlineto{\pgfqpoint{1.212164in}{3.049911in}}%
\pgfpathlineto{\pgfqpoint{1.212394in}{3.050339in}}%
\pgfpathlineto{\pgfqpoint{1.212739in}{3.051088in}}%
\pgfpathlineto{\pgfqpoint{1.212912in}{3.051730in}}%
\pgfpathlineto{\pgfqpoint{1.212969in}{3.052800in}}%
\pgfpathlineto{\pgfqpoint{1.213084in}{3.053442in}}%
\pgfpathlineto{\pgfqpoint{1.213142in}{3.054084in}}%
\pgfpathlineto{\pgfqpoint{1.213257in}{3.054726in}}%
\pgfpathlineto{\pgfqpoint{1.213257in}{3.960698in}}%
\pgfpathlineto{\pgfqpoint{1.213257in}{3.960698in}}%
\pgfpathlineto{\pgfqpoint{1.213142in}{3.960698in}}%
\pgfpathlineto{\pgfqpoint{1.213084in}{3.960270in}}%
\pgfpathlineto{\pgfqpoint{1.212969in}{3.960270in}}%
\pgfpathlineto{\pgfqpoint{1.212912in}{3.960057in}}%
\pgfpathlineto{\pgfqpoint{1.212739in}{3.959843in}}%
\pgfpathlineto{\pgfqpoint{1.212394in}{3.959522in}}%
\pgfpathlineto{\pgfqpoint{1.212164in}{3.959522in}}%
\pgfpathlineto{\pgfqpoint{1.212106in}{3.960591in}}%
\pgfpathlineto{\pgfqpoint{1.211703in}{3.961447in}}%
\pgfpathlineto{\pgfqpoint{1.211473in}{3.961447in}}%
\pgfpathlineto{\pgfqpoint{1.211243in}{3.963052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213602in}{3.959843in}}%
\pgfpathlineto{\pgfqpoint{1.213602in}{3.055368in}}%
\pgfpathlineto{\pgfqpoint{1.213890in}{3.055581in}}%
\pgfpathlineto{\pgfqpoint{1.214235in}{3.055795in}}%
\pgfpathlineto{\pgfqpoint{1.214350in}{3.055902in}}%
\pgfpathlineto{\pgfqpoint{1.214638in}{3.055581in}}%
\pgfpathlineto{\pgfqpoint{1.214868in}{3.055688in}}%
\pgfpathlineto{\pgfqpoint{1.215156in}{3.055688in}}%
\pgfpathlineto{\pgfqpoint{1.215616in}{3.055581in}}%
\pgfpathlineto{\pgfqpoint{1.215789in}{3.055474in}}%
\pgfpathlineto{\pgfqpoint{1.215846in}{3.055474in}}%
\pgfpathlineto{\pgfqpoint{1.215904in}{3.054940in}}%
\pgfpathlineto{\pgfqpoint{1.216134in}{3.054619in}}%
\pgfpathlineto{\pgfqpoint{1.216192in}{3.053977in}}%
\pgfpathlineto{\pgfqpoint{1.216307in}{3.053121in}}%
\pgfpathlineto{\pgfqpoint{1.216422in}{3.052479in}}%
\pgfpathlineto{\pgfqpoint{1.216825in}{3.051623in}}%
\pgfpathlineto{\pgfqpoint{1.216882in}{3.050981in}}%
\pgfpathlineto{\pgfqpoint{1.217170in}{3.051623in}}%
\pgfpathlineto{\pgfqpoint{1.217285in}{3.052479in}}%
\pgfpathlineto{\pgfqpoint{1.217342in}{3.053228in}}%
\pgfpathlineto{\pgfqpoint{1.217342in}{3.954921in}}%
\pgfpathlineto{\pgfqpoint{1.217342in}{3.954921in}}%
\pgfpathlineto{\pgfqpoint{1.217285in}{3.953958in}}%
\pgfpathlineto{\pgfqpoint{1.217170in}{3.953102in}}%
\pgfpathlineto{\pgfqpoint{1.216882in}{3.952246in}}%
\pgfpathlineto{\pgfqpoint{1.216825in}{3.952460in}}%
\pgfpathlineto{\pgfqpoint{1.216422in}{3.953316in}}%
\pgfpathlineto{\pgfqpoint{1.216307in}{3.953744in}}%
\pgfpathlineto{\pgfqpoint{1.216192in}{3.954600in}}%
\pgfpathlineto{\pgfqpoint{1.216134in}{3.955884in}}%
\pgfpathlineto{\pgfqpoint{1.215904in}{3.956633in}}%
\pgfpathlineto{\pgfqpoint{1.215846in}{3.956740in}}%
\pgfpathlineto{\pgfqpoint{1.215789in}{3.956098in}}%
\pgfpathlineto{\pgfqpoint{1.215616in}{3.955563in}}%
\pgfpathlineto{\pgfqpoint{1.215156in}{3.955028in}}%
\pgfpathlineto{\pgfqpoint{1.214868in}{3.956526in}}%
\pgfpathlineto{\pgfqpoint{1.214638in}{3.957061in}}%
\pgfpathlineto{\pgfqpoint{1.214350in}{3.957810in}}%
\pgfpathlineto{\pgfqpoint{1.214235in}{3.958559in}}%
\pgfpathlineto{\pgfqpoint{1.213890in}{3.959201in}}%
\pgfpathlineto{\pgfqpoint{1.213602in}{3.959843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217573in}{3.955884in}}%
\pgfpathlineto{\pgfqpoint{1.217573in}{3.053335in}}%
\pgfpathlineto{\pgfqpoint{1.217688in}{3.053121in}}%
\pgfpathlineto{\pgfqpoint{1.217918in}{3.053763in}}%
\pgfpathlineto{\pgfqpoint{1.218148in}{3.054191in}}%
\pgfpathlineto{\pgfqpoint{1.218551in}{3.054619in}}%
\pgfpathlineto{\pgfqpoint{1.218666in}{3.055154in}}%
\pgfpathlineto{\pgfqpoint{1.218723in}{3.055688in}}%
\pgfpathlineto{\pgfqpoint{1.219011in}{3.055902in}}%
\pgfpathlineto{\pgfqpoint{1.219299in}{3.056223in}}%
\pgfpathlineto{\pgfqpoint{1.219299in}{3.959843in}}%
\pgfpathlineto{\pgfqpoint{1.219299in}{3.959843in}}%
\pgfpathlineto{\pgfqpoint{1.219011in}{3.958452in}}%
\pgfpathlineto{\pgfqpoint{1.218723in}{3.958452in}}%
\pgfpathlineto{\pgfqpoint{1.218666in}{3.958345in}}%
\pgfpathlineto{\pgfqpoint{1.218551in}{3.958666in}}%
\pgfpathlineto{\pgfqpoint{1.218148in}{3.958238in}}%
\pgfpathlineto{\pgfqpoint{1.217918in}{3.956954in}}%
\pgfpathlineto{\pgfqpoint{1.217688in}{3.956312in}}%
\pgfpathlineto{\pgfqpoint{1.217573in}{3.955884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219817in}{3.959736in}}%
\pgfpathlineto{\pgfqpoint{1.219817in}{3.055902in}}%
\pgfpathlineto{\pgfqpoint{1.219874in}{3.055581in}}%
\pgfpathlineto{\pgfqpoint{1.220104in}{3.055368in}}%
\pgfpathlineto{\pgfqpoint{1.220795in}{3.055581in}}%
\pgfpathlineto{\pgfqpoint{1.221025in}{3.055795in}}%
\pgfpathlineto{\pgfqpoint{1.221140in}{3.056009in}}%
\pgfpathlineto{\pgfqpoint{1.221198in}{3.055902in}}%
\pgfpathlineto{\pgfqpoint{1.221198in}{3.961233in}}%
\pgfpathlineto{\pgfqpoint{1.221198in}{3.961233in}}%
\pgfpathlineto{\pgfqpoint{1.221140in}{3.961340in}}%
\pgfpathlineto{\pgfqpoint{1.221025in}{3.960698in}}%
\pgfpathlineto{\pgfqpoint{1.220795in}{3.960057in}}%
\pgfpathlineto{\pgfqpoint{1.220104in}{3.960057in}}%
\pgfpathlineto{\pgfqpoint{1.219874in}{3.959629in}}%
\pgfpathlineto{\pgfqpoint{1.219817in}{3.959736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221773in}{3.960057in}}%
\pgfpathlineto{\pgfqpoint{1.221773in}{3.056223in}}%
\pgfpathlineto{\pgfqpoint{1.222061in}{3.056651in}}%
\pgfpathlineto{\pgfqpoint{1.222349in}{3.057079in}}%
\pgfpathlineto{\pgfqpoint{1.222924in}{3.056972in}}%
\pgfpathlineto{\pgfqpoint{1.223499in}{3.056437in}}%
\pgfpathlineto{\pgfqpoint{1.224132in}{3.056009in}}%
\pgfpathlineto{\pgfqpoint{1.224247in}{3.055581in}}%
\pgfpathlineto{\pgfqpoint{1.224535in}{3.056009in}}%
\pgfpathlineto{\pgfqpoint{1.224708in}{3.056651in}}%
\pgfpathlineto{\pgfqpoint{1.224765in}{3.056972in}}%
\pgfpathlineto{\pgfqpoint{1.224938in}{3.057614in}}%
\pgfpathlineto{\pgfqpoint{1.224995in}{3.057935in}}%
\pgfpathlineto{\pgfqpoint{1.225111in}{3.058363in}}%
\pgfpathlineto{\pgfqpoint{1.225513in}{3.058791in}}%
\pgfpathlineto{\pgfqpoint{1.225513in}{3.966690in}}%
\pgfpathlineto{\pgfqpoint{1.225513in}{3.966690in}}%
\pgfpathlineto{\pgfqpoint{1.225111in}{3.966690in}}%
\pgfpathlineto{\pgfqpoint{1.224995in}{3.967118in}}%
\pgfpathlineto{\pgfqpoint{1.224938in}{3.966583in}}%
\pgfpathlineto{\pgfqpoint{1.224765in}{3.965513in}}%
\pgfpathlineto{\pgfqpoint{1.224708in}{3.964978in}}%
\pgfpathlineto{\pgfqpoint{1.224535in}{3.963908in}}%
\pgfpathlineto{\pgfqpoint{1.224247in}{3.962410in}}%
\pgfpathlineto{\pgfqpoint{1.224132in}{3.962196in}}%
\pgfpathlineto{\pgfqpoint{1.223499in}{3.961982in}}%
\pgfpathlineto{\pgfqpoint{1.222924in}{3.961447in}}%
\pgfpathlineto{\pgfqpoint{1.222349in}{3.960484in}}%
\pgfpathlineto{\pgfqpoint{1.222061in}{3.959843in}}%
\pgfpathlineto{\pgfqpoint{1.221773in}{3.960057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225974in}{3.965834in}}%
\pgfpathlineto{\pgfqpoint{1.225974in}{3.059005in}}%
\pgfpathlineto{\pgfqpoint{1.226261in}{3.059112in}}%
\pgfpathlineto{\pgfqpoint{1.226664in}{3.059005in}}%
\pgfpathlineto{\pgfqpoint{1.226894in}{3.059112in}}%
\pgfpathlineto{\pgfqpoint{1.227297in}{3.059219in}}%
\pgfpathlineto{\pgfqpoint{1.227412in}{3.059433in}}%
\pgfpathlineto{\pgfqpoint{1.228448in}{3.059005in}}%
\pgfpathlineto{\pgfqpoint{1.228736in}{3.059112in}}%
\pgfpathlineto{\pgfqpoint{1.228793in}{3.059112in}}%
\pgfpathlineto{\pgfqpoint{1.229196in}{3.059005in}}%
\pgfpathlineto{\pgfqpoint{1.229254in}{3.059005in}}%
\pgfpathlineto{\pgfqpoint{1.229369in}{3.058791in}}%
\pgfpathlineto{\pgfqpoint{1.229599in}{3.058470in}}%
\pgfpathlineto{\pgfqpoint{1.230059in}{3.058791in}}%
\pgfpathlineto{\pgfqpoint{1.230232in}{3.059005in}}%
\pgfpathlineto{\pgfqpoint{1.230462in}{3.059754in}}%
\pgfpathlineto{\pgfqpoint{1.230865in}{3.060931in}}%
\pgfpathlineto{\pgfqpoint{1.231095in}{3.062429in}}%
\pgfpathlineto{\pgfqpoint{1.231095in}{3.966048in}}%
\pgfpathlineto{\pgfqpoint{1.231095in}{3.966048in}}%
\pgfpathlineto{\pgfqpoint{1.230865in}{3.964764in}}%
\pgfpathlineto{\pgfqpoint{1.230462in}{3.965085in}}%
\pgfpathlineto{\pgfqpoint{1.230232in}{3.964764in}}%
\pgfpathlineto{\pgfqpoint{1.230059in}{3.964764in}}%
\pgfpathlineto{\pgfqpoint{1.229599in}{3.964229in}}%
\pgfpathlineto{\pgfqpoint{1.229369in}{3.964978in}}%
\pgfpathlineto{\pgfqpoint{1.229254in}{3.965834in}}%
\pgfpathlineto{\pgfqpoint{1.229196in}{3.966048in}}%
\pgfpathlineto{\pgfqpoint{1.228793in}{3.966155in}}%
\pgfpathlineto{\pgfqpoint{1.228736in}{3.965727in}}%
\pgfpathlineto{\pgfqpoint{1.228448in}{3.964978in}}%
\pgfpathlineto{\pgfqpoint{1.227412in}{3.964122in}}%
\pgfpathlineto{\pgfqpoint{1.227297in}{3.964336in}}%
\pgfpathlineto{\pgfqpoint{1.226894in}{3.965085in}}%
\pgfpathlineto{\pgfqpoint{1.226664in}{3.965192in}}%
\pgfpathlineto{\pgfqpoint{1.226261in}{3.965299in}}%
\pgfpathlineto{\pgfqpoint{1.225974in}{3.965834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231440in}{3.966369in}}%
\pgfpathlineto{\pgfqpoint{1.231440in}{3.063606in}}%
\pgfpathlineto{\pgfqpoint{1.231843in}{3.064141in}}%
\pgfpathlineto{\pgfqpoint{1.232073in}{3.064247in}}%
\pgfpathlineto{\pgfqpoint{1.232073in}{3.966583in}}%
\pgfpathlineto{\pgfqpoint{1.232073in}{3.966583in}}%
\pgfpathlineto{\pgfqpoint{1.231843in}{3.966048in}}%
\pgfpathlineto{\pgfqpoint{1.231440in}{3.966369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233109in}{3.968081in}}%
\pgfpathlineto{\pgfqpoint{1.233109in}{3.064034in}}%
\pgfpathlineto{\pgfqpoint{1.233166in}{3.063499in}}%
\pgfpathlineto{\pgfqpoint{1.233224in}{3.063285in}}%
\pgfpathlineto{\pgfqpoint{1.233569in}{3.062429in}}%
\pgfpathlineto{\pgfqpoint{1.233799in}{3.061466in}}%
\pgfpathlineto{\pgfqpoint{1.233972in}{3.061145in}}%
\pgfpathlineto{\pgfqpoint{1.234202in}{3.061038in}}%
\pgfpathlineto{\pgfqpoint{1.234260in}{3.060503in}}%
\pgfpathlineto{\pgfqpoint{1.234547in}{3.060075in}}%
\pgfpathlineto{\pgfqpoint{1.234547in}{3.972253in}}%
\pgfpathlineto{\pgfqpoint{1.234547in}{3.972253in}}%
\pgfpathlineto{\pgfqpoint{1.234260in}{3.972039in}}%
\pgfpathlineto{\pgfqpoint{1.234202in}{3.972360in}}%
\pgfpathlineto{\pgfqpoint{1.233972in}{3.972467in}}%
\pgfpathlineto{\pgfqpoint{1.233799in}{3.971718in}}%
\pgfpathlineto{\pgfqpoint{1.233569in}{3.971183in}}%
\pgfpathlineto{\pgfqpoint{1.233224in}{3.970541in}}%
\pgfpathlineto{\pgfqpoint{1.233166in}{3.969257in}}%
\pgfpathlineto{\pgfqpoint{1.233109in}{3.968081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235123in}{3.973537in}}%
\pgfpathlineto{\pgfqpoint{1.235123in}{3.059647in}}%
\pgfpathlineto{\pgfqpoint{1.235295in}{3.059540in}}%
\pgfpathlineto{\pgfqpoint{1.235526in}{3.059112in}}%
\pgfpathlineto{\pgfqpoint{1.235641in}{3.059005in}}%
\pgfpathlineto{\pgfqpoint{1.235813in}{3.058363in}}%
\pgfpathlineto{\pgfqpoint{1.236159in}{3.058042in}}%
\pgfpathlineto{\pgfqpoint{1.236159in}{3.974928in}}%
\pgfpathlineto{\pgfqpoint{1.236159in}{3.974928in}}%
\pgfpathlineto{\pgfqpoint{1.235813in}{3.973109in}}%
\pgfpathlineto{\pgfqpoint{1.235641in}{3.972681in}}%
\pgfpathlineto{\pgfqpoint{1.235526in}{3.973430in}}%
\pgfpathlineto{\pgfqpoint{1.235295in}{3.973858in}}%
\pgfpathlineto{\pgfqpoint{1.235123in}{3.973537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237079in}{3.975142in}}%
\pgfpathlineto{\pgfqpoint{1.237079in}{3.057828in}}%
\pgfpathlineto{\pgfqpoint{1.237079in}{3.975142in}}%
\pgfpathlineto{\pgfqpoint{1.237079in}{3.975142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237424in}{3.977389in}}%
\pgfpathlineto{\pgfqpoint{1.237424in}{3.057293in}}%
\pgfpathlineto{\pgfqpoint{1.237540in}{3.056972in}}%
\pgfpathlineto{\pgfqpoint{1.237540in}{3.977496in}}%
\pgfpathlineto{\pgfqpoint{1.237540in}{3.977496in}}%
\pgfpathlineto{\pgfqpoint{1.237424in}{3.977389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237827in}{3.975356in}}%
\pgfpathlineto{\pgfqpoint{1.237827in}{3.056330in}}%
\pgfpathlineto{\pgfqpoint{1.237942in}{3.055902in}}%
\pgfpathlineto{\pgfqpoint{1.238172in}{3.056009in}}%
\pgfpathlineto{\pgfqpoint{1.238575in}{3.056544in}}%
\pgfpathlineto{\pgfqpoint{1.238863in}{3.056544in}}%
\pgfpathlineto{\pgfqpoint{1.238978in}{3.056651in}}%
\pgfpathlineto{\pgfqpoint{1.239093in}{3.056865in}}%
\pgfpathlineto{\pgfqpoint{1.239438in}{3.057186in}}%
\pgfpathlineto{\pgfqpoint{1.239496in}{3.058256in}}%
\pgfpathlineto{\pgfqpoint{1.239669in}{3.059112in}}%
\pgfpathlineto{\pgfqpoint{1.239669in}{3.974286in}}%
\pgfpathlineto{\pgfqpoint{1.239669in}{3.974286in}}%
\pgfpathlineto{\pgfqpoint{1.239496in}{3.974928in}}%
\pgfpathlineto{\pgfqpoint{1.239438in}{3.974928in}}%
\pgfpathlineto{\pgfqpoint{1.239093in}{3.974607in}}%
\pgfpathlineto{\pgfqpoint{1.238978in}{3.974393in}}%
\pgfpathlineto{\pgfqpoint{1.238863in}{3.973858in}}%
\pgfpathlineto{\pgfqpoint{1.238575in}{3.974714in}}%
\pgfpathlineto{\pgfqpoint{1.238172in}{3.975249in}}%
\pgfpathlineto{\pgfqpoint{1.237942in}{3.974714in}}%
\pgfpathlineto{\pgfqpoint{1.237827in}{3.975356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240014in}{3.975142in}}%
\pgfpathlineto{\pgfqpoint{1.240014in}{3.060824in}}%
\pgfpathlineto{\pgfqpoint{1.240071in}{3.061573in}}%
\pgfpathlineto{\pgfqpoint{1.240186in}{3.062536in}}%
\pgfpathlineto{\pgfqpoint{1.240186in}{3.975356in}}%
\pgfpathlineto{\pgfqpoint{1.240186in}{3.975356in}}%
\pgfpathlineto{\pgfqpoint{1.240071in}{3.976319in}}%
\pgfpathlineto{\pgfqpoint{1.240014in}{3.975142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240417in}{3.974393in}}%
\pgfpathlineto{\pgfqpoint{1.240417in}{3.063285in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{3.064034in}}%
\pgfpathlineto{\pgfqpoint{1.240647in}{3.064782in}}%
\pgfpathlineto{\pgfqpoint{1.240934in}{3.065424in}}%
\pgfpathlineto{\pgfqpoint{1.240992in}{3.066387in}}%
\pgfpathlineto{\pgfqpoint{1.241280in}{3.067992in}}%
\pgfpathlineto{\pgfqpoint{1.241625in}{3.068527in}}%
\pgfpathlineto{\pgfqpoint{1.242200in}{3.069276in}}%
\pgfpathlineto{\pgfqpoint{1.242488in}{3.070025in}}%
\pgfpathlineto{\pgfqpoint{1.242546in}{3.070774in}}%
\pgfpathlineto{\pgfqpoint{1.242603in}{3.071523in}}%
\pgfpathlineto{\pgfqpoint{1.242776in}{3.072379in}}%
\pgfpathlineto{\pgfqpoint{1.242948in}{3.072914in}}%
\pgfpathlineto{\pgfqpoint{1.243006in}{3.073555in}}%
\pgfpathlineto{\pgfqpoint{1.243121in}{3.074304in}}%
\pgfpathlineto{\pgfqpoint{1.243409in}{3.074518in}}%
\pgfpathlineto{\pgfqpoint{1.243409in}{3.977068in}}%
\pgfpathlineto{\pgfqpoint{1.243409in}{3.977068in}}%
\pgfpathlineto{\pgfqpoint{1.243121in}{3.976426in}}%
\pgfpathlineto{\pgfqpoint{1.243006in}{3.975035in}}%
\pgfpathlineto{\pgfqpoint{1.242948in}{3.974179in}}%
\pgfpathlineto{\pgfqpoint{1.242776in}{3.974286in}}%
\pgfpathlineto{\pgfqpoint{1.242603in}{3.974500in}}%
\pgfpathlineto{\pgfqpoint{1.242546in}{3.975463in}}%
\pgfpathlineto{\pgfqpoint{1.242488in}{3.976212in}}%
\pgfpathlineto{\pgfqpoint{1.242200in}{3.976747in}}%
\pgfpathlineto{\pgfqpoint{1.241625in}{3.975784in}}%
\pgfpathlineto{\pgfqpoint{1.241280in}{3.975891in}}%
\pgfpathlineto{\pgfqpoint{1.240992in}{3.975356in}}%
\pgfpathlineto{\pgfqpoint{1.240934in}{3.974179in}}%
\pgfpathlineto{\pgfqpoint{1.240647in}{3.973965in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{3.974072in}}%
\pgfpathlineto{\pgfqpoint{1.240417in}{3.974393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244042in}{3.976747in}}%
\pgfpathlineto{\pgfqpoint{1.244042in}{3.075053in}}%
\pgfpathlineto{\pgfqpoint{1.244157in}{3.075588in}}%
\pgfpathlineto{\pgfqpoint{1.244272in}{3.076230in}}%
\pgfpathlineto{\pgfqpoint{1.244617in}{3.077086in}}%
\pgfpathlineto{\pgfqpoint{1.244617in}{3.976854in}}%
\pgfpathlineto{\pgfqpoint{1.244617in}{3.976854in}}%
\pgfpathlineto{\pgfqpoint{1.244272in}{3.976640in}}%
\pgfpathlineto{\pgfqpoint{1.244157in}{3.976426in}}%
\pgfpathlineto{\pgfqpoint{1.244042in}{3.976747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245193in}{3.978351in}}%
\pgfpathlineto{\pgfqpoint{1.245193in}{3.077300in}}%
\pgfpathlineto{\pgfqpoint{1.245480in}{3.077300in}}%
\pgfpathlineto{\pgfqpoint{1.245480in}{3.978351in}}%
\pgfpathlineto{\pgfqpoint{1.245480in}{3.978351in}}%
\pgfpathlineto{\pgfqpoint{1.245193in}{3.978351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246286in}{3.979207in}}%
\pgfpathlineto{\pgfqpoint{1.246286in}{3.077300in}}%
\pgfpathlineto{\pgfqpoint{1.246574in}{3.077942in}}%
\pgfpathlineto{\pgfqpoint{1.246746in}{3.077835in}}%
\pgfpathlineto{\pgfqpoint{1.247034in}{3.077835in}}%
\pgfpathlineto{\pgfqpoint{1.247034in}{3.980170in}}%
\pgfpathlineto{\pgfqpoint{1.247034in}{3.980170in}}%
\pgfpathlineto{\pgfqpoint{1.246746in}{3.979742in}}%
\pgfpathlineto{\pgfqpoint{1.246574in}{3.980063in}}%
\pgfpathlineto{\pgfqpoint{1.246286in}{3.979207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247379in}{3.982203in}}%
\pgfpathlineto{\pgfqpoint{1.247379in}{3.077942in}}%
\pgfpathlineto{\pgfqpoint{1.247437in}{3.079012in}}%
\pgfpathlineto{\pgfqpoint{1.248588in}{3.079868in}}%
\pgfpathlineto{\pgfqpoint{1.248703in}{3.080403in}}%
\pgfpathlineto{\pgfqpoint{1.248760in}{3.080938in}}%
\pgfpathlineto{\pgfqpoint{1.248875in}{3.081259in}}%
\pgfpathlineto{\pgfqpoint{1.248875in}{3.983166in}}%
\pgfpathlineto{\pgfqpoint{1.248875in}{3.983166in}}%
\pgfpathlineto{\pgfqpoint{1.248760in}{3.982417in}}%
\pgfpathlineto{\pgfqpoint{1.248703in}{3.982096in}}%
\pgfpathlineto{\pgfqpoint{1.248588in}{3.982631in}}%
\pgfpathlineto{\pgfqpoint{1.247437in}{3.982417in}}%
\pgfpathlineto{\pgfqpoint{1.247379in}{3.982203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249220in}{3.983594in}}%
\pgfpathlineto{\pgfqpoint{1.249220in}{3.081900in}}%
\pgfpathlineto{\pgfqpoint{1.249451in}{3.082328in}}%
\pgfpathlineto{\pgfqpoint{1.250141in}{3.083184in}}%
\pgfpathlineto{\pgfqpoint{1.250199in}{3.084040in}}%
\pgfpathlineto{\pgfqpoint{1.250601in}{3.085431in}}%
\pgfpathlineto{\pgfqpoint{1.250601in}{3.982631in}}%
\pgfpathlineto{\pgfqpoint{1.250601in}{3.982631in}}%
\pgfpathlineto{\pgfqpoint{1.250199in}{3.983166in}}%
\pgfpathlineto{\pgfqpoint{1.250141in}{3.982952in}}%
\pgfpathlineto{\pgfqpoint{1.249451in}{3.983166in}}%
\pgfpathlineto{\pgfqpoint{1.249220in}{3.983594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251062in}{3.982524in}}%
\pgfpathlineto{\pgfqpoint{1.251062in}{3.086394in}}%
\pgfpathlineto{\pgfqpoint{1.251062in}{3.982524in}}%
\pgfpathlineto{\pgfqpoint{1.251062in}{3.982524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251292in}{3.981882in}}%
\pgfpathlineto{\pgfqpoint{1.251292in}{3.086180in}}%
\pgfpathlineto{\pgfqpoint{1.251407in}{3.086287in}}%
\pgfpathlineto{\pgfqpoint{1.251522in}{3.086501in}}%
\pgfpathlineto{\pgfqpoint{1.251522in}{3.980491in}}%
\pgfpathlineto{\pgfqpoint{1.251522in}{3.980491in}}%
\pgfpathlineto{\pgfqpoint{1.251407in}{3.981561in}}%
\pgfpathlineto{\pgfqpoint{1.251292in}{3.981882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252040in}{3.980384in}}%
\pgfpathlineto{\pgfqpoint{1.252040in}{3.086608in}}%
\pgfpathlineto{\pgfqpoint{1.252213in}{3.086822in}}%
\pgfpathlineto{\pgfqpoint{1.252673in}{3.087250in}}%
\pgfpathlineto{\pgfqpoint{1.252961in}{3.087464in}}%
\pgfpathlineto{\pgfqpoint{1.253191in}{3.088106in}}%
\pgfpathlineto{\pgfqpoint{1.253536in}{3.088641in}}%
\pgfpathlineto{\pgfqpoint{1.253939in}{3.088641in}}%
\pgfpathlineto{\pgfqpoint{1.254227in}{3.088641in}}%
\pgfpathlineto{\pgfqpoint{1.254629in}{3.088320in}}%
\pgfpathlineto{\pgfqpoint{1.254629in}{3.985520in}}%
\pgfpathlineto{\pgfqpoint{1.254629in}{3.985520in}}%
\pgfpathlineto{\pgfqpoint{1.254227in}{3.984343in}}%
\pgfpathlineto{\pgfqpoint{1.253939in}{3.983273in}}%
\pgfpathlineto{\pgfqpoint{1.253536in}{3.982631in}}%
\pgfpathlineto{\pgfqpoint{1.253191in}{3.982096in}}%
\pgfpathlineto{\pgfqpoint{1.252961in}{3.981668in}}%
\pgfpathlineto{\pgfqpoint{1.252673in}{3.981454in}}%
\pgfpathlineto{\pgfqpoint{1.252213in}{3.981240in}}%
\pgfpathlineto{\pgfqpoint{1.252040in}{3.980384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254917in}{3.985199in}}%
\pgfpathlineto{\pgfqpoint{1.254917in}{3.087999in}}%
\pgfpathlineto{\pgfqpoint{1.254975in}{3.087357in}}%
\pgfpathlineto{\pgfqpoint{1.255090in}{3.086822in}}%
\pgfpathlineto{\pgfqpoint{1.255377in}{3.086715in}}%
\pgfpathlineto{\pgfqpoint{1.255838in}{3.087464in}}%
\pgfpathlineto{\pgfqpoint{1.255895in}{3.088748in}}%
\pgfpathlineto{\pgfqpoint{1.256471in}{3.090460in}}%
\pgfpathlineto{\pgfqpoint{1.256528in}{3.091636in}}%
\pgfpathlineto{\pgfqpoint{1.256643in}{3.092920in}}%
\pgfpathlineto{\pgfqpoint{1.256874in}{3.094525in}}%
\pgfpathlineto{\pgfqpoint{1.257161in}{3.096344in}}%
\pgfpathlineto{\pgfqpoint{1.257161in}{3.989906in}}%
\pgfpathlineto{\pgfqpoint{1.257161in}{3.989906in}}%
\pgfpathlineto{\pgfqpoint{1.256874in}{3.989371in}}%
\pgfpathlineto{\pgfqpoint{1.256643in}{3.989050in}}%
\pgfpathlineto{\pgfqpoint{1.256528in}{3.988408in}}%
\pgfpathlineto{\pgfqpoint{1.256471in}{3.988087in}}%
\pgfpathlineto{\pgfqpoint{1.255895in}{3.986589in}}%
\pgfpathlineto{\pgfqpoint{1.255838in}{3.986376in}}%
\pgfpathlineto{\pgfqpoint{1.255377in}{3.986269in}}%
\pgfpathlineto{\pgfqpoint{1.255090in}{3.984878in}}%
\pgfpathlineto{\pgfqpoint{1.254975in}{3.985199in}}%
\pgfpathlineto{\pgfqpoint{1.254917in}{3.985199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258657in}{3.989585in}}%
\pgfpathlineto{\pgfqpoint{1.258657in}{3.096665in}}%
\pgfpathlineto{\pgfqpoint{1.258715in}{3.096772in}}%
\pgfpathlineto{\pgfqpoint{1.259003in}{3.096665in}}%
\pgfpathlineto{\pgfqpoint{1.259175in}{3.095916in}}%
\pgfpathlineto{\pgfqpoint{1.259405in}{3.094953in}}%
\pgfpathlineto{\pgfqpoint{1.259693in}{3.094097in}}%
\pgfpathlineto{\pgfqpoint{1.260901in}{3.093455in}}%
\pgfpathlineto{\pgfqpoint{1.260959in}{3.093348in}}%
\pgfpathlineto{\pgfqpoint{1.261074in}{3.093776in}}%
\pgfpathlineto{\pgfqpoint{1.261477in}{3.094311in}}%
\pgfpathlineto{\pgfqpoint{1.261534in}{3.094953in}}%
\pgfpathlineto{\pgfqpoint{1.261765in}{3.095595in}}%
\pgfpathlineto{\pgfqpoint{1.261822in}{3.096130in}}%
\pgfpathlineto{\pgfqpoint{1.261937in}{3.096558in}}%
\pgfpathlineto{\pgfqpoint{1.262110in}{3.097521in}}%
\pgfpathlineto{\pgfqpoint{1.262110in}{3.992581in}}%
\pgfpathlineto{\pgfqpoint{1.262110in}{3.992581in}}%
\pgfpathlineto{\pgfqpoint{1.261937in}{3.993116in}}%
\pgfpathlineto{\pgfqpoint{1.261822in}{3.992688in}}%
\pgfpathlineto{\pgfqpoint{1.261765in}{3.991725in}}%
\pgfpathlineto{\pgfqpoint{1.261534in}{3.991297in}}%
\pgfpathlineto{\pgfqpoint{1.261477in}{3.990655in}}%
\pgfpathlineto{\pgfqpoint{1.261074in}{3.990548in}}%
\pgfpathlineto{\pgfqpoint{1.260959in}{3.990334in}}%
\pgfpathlineto{\pgfqpoint{1.260901in}{3.989799in}}%
\pgfpathlineto{\pgfqpoint{1.259693in}{3.989371in}}%
\pgfpathlineto{\pgfqpoint{1.259405in}{3.989157in}}%
\pgfpathlineto{\pgfqpoint{1.259175in}{3.989478in}}%
\pgfpathlineto{\pgfqpoint{1.259003in}{3.989799in}}%
\pgfpathlineto{\pgfqpoint{1.258715in}{3.989478in}}%
\pgfpathlineto{\pgfqpoint{1.258657in}{3.989585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262282in}{3.992046in}}%
\pgfpathlineto{\pgfqpoint{1.262282in}{3.098698in}}%
\pgfpathlineto{\pgfqpoint{1.262282in}{3.992046in}}%
\pgfpathlineto{\pgfqpoint{1.262282in}{3.992046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262800in}{3.992581in}}%
\pgfpathlineto{\pgfqpoint{1.262800in}{3.100516in}}%
\pgfpathlineto{\pgfqpoint{1.263203in}{3.101800in}}%
\pgfpathlineto{\pgfqpoint{1.263261in}{3.102656in}}%
\pgfpathlineto{\pgfqpoint{1.263261in}{3.992795in}}%
\pgfpathlineto{\pgfqpoint{1.263261in}{3.992795in}}%
\pgfpathlineto{\pgfqpoint{1.263203in}{3.993009in}}%
\pgfpathlineto{\pgfqpoint{1.262800in}{3.992581in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264296in}{3.992795in}}%
\pgfpathlineto{\pgfqpoint{1.264296in}{3.103512in}}%
\pgfpathlineto{\pgfqpoint{1.264411in}{3.104689in}}%
\pgfpathlineto{\pgfqpoint{1.264584in}{3.106080in}}%
\pgfpathlineto{\pgfqpoint{1.264642in}{3.107578in}}%
\pgfpathlineto{\pgfqpoint{1.264642in}{3.995790in}}%
\pgfpathlineto{\pgfqpoint{1.264642in}{3.995790in}}%
\pgfpathlineto{\pgfqpoint{1.264584in}{3.994935in}}%
\pgfpathlineto{\pgfqpoint{1.264411in}{3.993758in}}%
\pgfpathlineto{\pgfqpoint{1.264296in}{3.992795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264929in}{3.994721in}}%
\pgfpathlineto{\pgfqpoint{1.264929in}{3.108647in}}%
\pgfpathlineto{\pgfqpoint{1.265102in}{3.110038in}}%
\pgfpathlineto{\pgfqpoint{1.265505in}{3.111108in}}%
\pgfpathlineto{\pgfqpoint{1.265620in}{3.111964in}}%
\pgfpathlineto{\pgfqpoint{1.265965in}{3.111964in}}%
\pgfpathlineto{\pgfqpoint{1.266023in}{3.112285in}}%
\pgfpathlineto{\pgfqpoint{1.266253in}{3.112820in}}%
\pgfpathlineto{\pgfqpoint{1.266541in}{3.113569in}}%
\pgfpathlineto{\pgfqpoint{1.266886in}{3.113783in}}%
\pgfpathlineto{\pgfqpoint{1.267058in}{3.114104in}}%
\pgfpathlineto{\pgfqpoint{1.267404in}{3.113569in}}%
\pgfpathlineto{\pgfqpoint{1.267519in}{3.113248in}}%
\pgfpathlineto{\pgfqpoint{1.267979in}{3.112713in}}%
\pgfpathlineto{\pgfqpoint{1.268037in}{3.111857in}}%
\pgfpathlineto{\pgfqpoint{1.268152in}{3.110894in}}%
\pgfpathlineto{\pgfqpoint{1.268324in}{3.110359in}}%
\pgfpathlineto{\pgfqpoint{1.268382in}{3.110038in}}%
\pgfpathlineto{\pgfqpoint{1.268497in}{3.109396in}}%
\pgfpathlineto{\pgfqpoint{1.268670in}{3.108754in}}%
\pgfpathlineto{\pgfqpoint{1.268842in}{3.108433in}}%
\pgfpathlineto{\pgfqpoint{1.268957in}{3.108433in}}%
\pgfpathlineto{\pgfqpoint{1.268957in}{4.005847in}}%
\pgfpathlineto{\pgfqpoint{1.268957in}{4.005847in}}%
\pgfpathlineto{\pgfqpoint{1.268842in}{4.005633in}}%
\pgfpathlineto{\pgfqpoint{1.268670in}{4.005526in}}%
\pgfpathlineto{\pgfqpoint{1.268497in}{4.005312in}}%
\pgfpathlineto{\pgfqpoint{1.268382in}{4.004884in}}%
\pgfpathlineto{\pgfqpoint{1.268324in}{4.003922in}}%
\pgfpathlineto{\pgfqpoint{1.268152in}{4.003173in}}%
\pgfpathlineto{\pgfqpoint{1.268037in}{4.002638in}}%
\pgfpathlineto{\pgfqpoint{1.267979in}{4.002852in}}%
\pgfpathlineto{\pgfqpoint{1.267519in}{4.002317in}}%
\pgfpathlineto{\pgfqpoint{1.267404in}{4.001354in}}%
\pgfpathlineto{\pgfqpoint{1.267058in}{4.001461in}}%
\pgfpathlineto{\pgfqpoint{1.266886in}{4.000284in}}%
\pgfpathlineto{\pgfqpoint{1.266541in}{3.999856in}}%
\pgfpathlineto{\pgfqpoint{1.266253in}{3.999321in}}%
\pgfpathlineto{\pgfqpoint{1.266023in}{3.997716in}}%
\pgfpathlineto{\pgfqpoint{1.265965in}{3.996967in}}%
\pgfpathlineto{\pgfqpoint{1.265620in}{3.996753in}}%
\pgfpathlineto{\pgfqpoint{1.265505in}{3.996111in}}%
\pgfpathlineto{\pgfqpoint{1.265102in}{3.994614in}}%
\pgfpathlineto{\pgfqpoint{1.264929in}{3.994721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269360in}{4.006168in}}%
\pgfpathlineto{\pgfqpoint{1.269360in}{3.108326in}}%
\pgfpathlineto{\pgfqpoint{1.269418in}{3.109075in}}%
\pgfpathlineto{\pgfqpoint{1.269590in}{3.110145in}}%
\pgfpathlineto{\pgfqpoint{1.269878in}{3.110894in}}%
\pgfpathlineto{\pgfqpoint{1.269878in}{4.009378in}}%
\pgfpathlineto{\pgfqpoint{1.269878in}{4.009378in}}%
\pgfpathlineto{\pgfqpoint{1.269590in}{4.008629in}}%
\pgfpathlineto{\pgfqpoint{1.269418in}{4.007345in}}%
\pgfpathlineto{\pgfqpoint{1.269360in}{4.006168in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270511in}{4.010662in}}%
\pgfpathlineto{\pgfqpoint{1.270511in}{3.111536in}}%
\pgfpathlineto{\pgfqpoint{1.270856in}{3.111750in}}%
\pgfpathlineto{\pgfqpoint{1.270914in}{3.112499in}}%
\pgfpathlineto{\pgfqpoint{1.271144in}{3.113248in}}%
\pgfpathlineto{\pgfqpoint{1.271144in}{4.011304in}}%
\pgfpathlineto{\pgfqpoint{1.271144in}{4.011304in}}%
\pgfpathlineto{\pgfqpoint{1.270914in}{4.010983in}}%
\pgfpathlineto{\pgfqpoint{1.270856in}{4.010876in}}%
\pgfpathlineto{\pgfqpoint{1.270511in}{4.010662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271374in}{4.011304in}}%
\pgfpathlineto{\pgfqpoint{1.271374in}{3.114746in}}%
\pgfpathlineto{\pgfqpoint{1.271432in}{3.115495in}}%
\pgfpathlineto{\pgfqpoint{1.271719in}{3.116351in}}%
\pgfpathlineto{\pgfqpoint{1.271834in}{3.116244in}}%
\pgfpathlineto{\pgfqpoint{1.272007in}{3.116351in}}%
\pgfpathlineto{\pgfqpoint{1.272122in}{3.116351in}}%
\pgfpathlineto{\pgfqpoint{1.272237in}{3.116351in}}%
\pgfpathlineto{\pgfqpoint{1.272295in}{3.116672in}}%
\pgfpathlineto{\pgfqpoint{1.272295in}{4.011304in}}%
\pgfpathlineto{\pgfqpoint{1.272295in}{4.011304in}}%
\pgfpathlineto{\pgfqpoint{1.272237in}{4.010983in}}%
\pgfpathlineto{\pgfqpoint{1.272122in}{4.010555in}}%
\pgfpathlineto{\pgfqpoint{1.272007in}{4.010341in}}%
\pgfpathlineto{\pgfqpoint{1.271834in}{4.010020in}}%
\pgfpathlineto{\pgfqpoint{1.271719in}{4.010127in}}%
\pgfpathlineto{\pgfqpoint{1.271432in}{4.010127in}}%
\pgfpathlineto{\pgfqpoint{1.271374in}{4.011304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272985in}{4.011411in}}%
\pgfpathlineto{\pgfqpoint{1.272985in}{3.118062in}}%
\pgfpathlineto{\pgfqpoint{1.273100in}{3.118704in}}%
\pgfpathlineto{\pgfqpoint{1.273100in}{4.010983in}}%
\pgfpathlineto{\pgfqpoint{1.273100in}{4.010983in}}%
\pgfpathlineto{\pgfqpoint{1.272985in}{4.011411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273388in}{4.011090in}}%
\pgfpathlineto{\pgfqpoint{1.273388in}{3.119881in}}%
\pgfpathlineto{\pgfqpoint{1.273561in}{3.120844in}}%
\pgfpathlineto{\pgfqpoint{1.273733in}{3.121486in}}%
\pgfpathlineto{\pgfqpoint{1.274366in}{3.122021in}}%
\pgfpathlineto{\pgfqpoint{1.274826in}{3.121914in}}%
\pgfpathlineto{\pgfqpoint{1.274942in}{3.122984in}}%
\pgfpathlineto{\pgfqpoint{1.275057in}{3.123626in}}%
\pgfpathlineto{\pgfqpoint{1.275229in}{3.124696in}}%
\pgfpathlineto{\pgfqpoint{1.275287in}{3.126193in}}%
\pgfpathlineto{\pgfqpoint{1.275747in}{3.128333in}}%
\pgfpathlineto{\pgfqpoint{1.275862in}{3.130259in}}%
\pgfpathlineto{\pgfqpoint{1.275862in}{4.016760in}}%
\pgfpathlineto{\pgfqpoint{1.275862in}{4.016760in}}%
\pgfpathlineto{\pgfqpoint{1.275747in}{4.016118in}}%
\pgfpathlineto{\pgfqpoint{1.275287in}{4.015048in}}%
\pgfpathlineto{\pgfqpoint{1.275229in}{4.013978in}}%
\pgfpathlineto{\pgfqpoint{1.275057in}{4.013550in}}%
\pgfpathlineto{\pgfqpoint{1.274942in}{4.012695in}}%
\pgfpathlineto{\pgfqpoint{1.274826in}{4.011839in}}%
\pgfpathlineto{\pgfqpoint{1.274366in}{4.011090in}}%
\pgfpathlineto{\pgfqpoint{1.273733in}{4.011197in}}%
\pgfpathlineto{\pgfqpoint{1.273561in}{4.011839in}}%
\pgfpathlineto{\pgfqpoint{1.273388in}{4.011090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276323in}{4.017188in}}%
\pgfpathlineto{\pgfqpoint{1.276323in}{3.130687in}}%
\pgfpathlineto{\pgfqpoint{1.276610in}{3.130794in}}%
\pgfpathlineto{\pgfqpoint{1.276898in}{3.130473in}}%
\pgfpathlineto{\pgfqpoint{1.276956in}{3.131222in}}%
\pgfpathlineto{\pgfqpoint{1.277013in}{3.132078in}}%
\pgfpathlineto{\pgfqpoint{1.277071in}{3.132827in}}%
\pgfpathlineto{\pgfqpoint{1.277243in}{3.133469in}}%
\pgfpathlineto{\pgfqpoint{1.277588in}{3.135180in}}%
\pgfpathlineto{\pgfqpoint{1.277704in}{3.136143in}}%
\pgfpathlineto{\pgfqpoint{1.278049in}{3.136464in}}%
\pgfpathlineto{\pgfqpoint{1.278969in}{3.137106in}}%
\pgfpathlineto{\pgfqpoint{1.279200in}{3.137213in}}%
\pgfpathlineto{\pgfqpoint{1.279718in}{3.136036in}}%
\pgfpathlineto{\pgfqpoint{1.279948in}{3.135929in}}%
\pgfpathlineto{\pgfqpoint{1.280063in}{3.135822in}}%
\pgfpathlineto{\pgfqpoint{1.280063in}{4.015904in}}%
\pgfpathlineto{\pgfqpoint{1.280063in}{4.015904in}}%
\pgfpathlineto{\pgfqpoint{1.279948in}{4.015797in}}%
\pgfpathlineto{\pgfqpoint{1.279718in}{4.015476in}}%
\pgfpathlineto{\pgfqpoint{1.279200in}{4.015797in}}%
\pgfpathlineto{\pgfqpoint{1.278969in}{4.015904in}}%
\pgfpathlineto{\pgfqpoint{1.278049in}{4.016546in}}%
\pgfpathlineto{\pgfqpoint{1.277704in}{4.016011in}}%
\pgfpathlineto{\pgfqpoint{1.277588in}{4.016332in}}%
\pgfpathlineto{\pgfqpoint{1.277243in}{4.016974in}}%
\pgfpathlineto{\pgfqpoint{1.277071in}{4.017402in}}%
\pgfpathlineto{\pgfqpoint{1.277013in}{4.017081in}}%
\pgfpathlineto{\pgfqpoint{1.276956in}{4.017081in}}%
\pgfpathlineto{\pgfqpoint{1.276898in}{4.016974in}}%
\pgfpathlineto{\pgfqpoint{1.276610in}{4.016867in}}%
\pgfpathlineto{\pgfqpoint{1.276323in}{4.017188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281099in}{4.015690in}}%
\pgfpathlineto{\pgfqpoint{1.281099in}{3.137106in}}%
\pgfpathlineto{\pgfqpoint{1.281214in}{3.138283in}}%
\pgfpathlineto{\pgfqpoint{1.281271in}{3.139460in}}%
\pgfpathlineto{\pgfqpoint{1.281444in}{3.140530in}}%
\pgfpathlineto{\pgfqpoint{1.281501in}{3.141065in}}%
\pgfpathlineto{\pgfqpoint{1.281616in}{3.141600in}}%
\pgfpathlineto{\pgfqpoint{1.281674in}{3.141814in}}%
\pgfpathlineto{\pgfqpoint{1.281904in}{3.141493in}}%
\pgfpathlineto{\pgfqpoint{1.281904in}{4.014085in}}%
\pgfpathlineto{\pgfqpoint{1.281904in}{4.014085in}}%
\pgfpathlineto{\pgfqpoint{1.281674in}{4.013764in}}%
\pgfpathlineto{\pgfqpoint{1.281616in}{4.013978in}}%
\pgfpathlineto{\pgfqpoint{1.281501in}{4.013657in}}%
\pgfpathlineto{\pgfqpoint{1.281444in}{4.014406in}}%
\pgfpathlineto{\pgfqpoint{1.281271in}{4.015048in}}%
\pgfpathlineto{\pgfqpoint{1.281214in}{4.015369in}}%
\pgfpathlineto{\pgfqpoint{1.281099in}{4.015690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282480in}{4.015262in}}%
\pgfpathlineto{\pgfqpoint{1.282480in}{3.141386in}}%
\pgfpathlineto{\pgfqpoint{1.282537in}{3.140851in}}%
\pgfpathlineto{\pgfqpoint{1.282595in}{3.140102in}}%
\pgfpathlineto{\pgfqpoint{1.282825in}{3.140102in}}%
\pgfpathlineto{\pgfqpoint{1.282997in}{3.141065in}}%
\pgfpathlineto{\pgfqpoint{1.283055in}{3.142242in}}%
\pgfpathlineto{\pgfqpoint{1.283285in}{3.143098in}}%
\pgfpathlineto{\pgfqpoint{1.283285in}{4.015476in}}%
\pgfpathlineto{\pgfqpoint{1.283285in}{4.015476in}}%
\pgfpathlineto{\pgfqpoint{1.283055in}{4.015048in}}%
\pgfpathlineto{\pgfqpoint{1.282997in}{4.014727in}}%
\pgfpathlineto{\pgfqpoint{1.282825in}{4.015048in}}%
\pgfpathlineto{\pgfqpoint{1.282595in}{4.015048in}}%
\pgfpathlineto{\pgfqpoint{1.282537in}{4.015369in}}%
\pgfpathlineto{\pgfqpoint{1.282480in}{4.015262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283688in}{4.016867in}}%
\pgfpathlineto{\pgfqpoint{1.283688in}{3.143205in}}%
\pgfpathlineto{\pgfqpoint{1.284551in}{3.145237in}}%
\pgfpathlineto{\pgfqpoint{1.284551in}{4.016760in}}%
\pgfpathlineto{\pgfqpoint{1.284551in}{4.016760in}}%
\pgfpathlineto{\pgfqpoint{1.283688in}{4.016867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285069in}{4.017616in}}%
\pgfpathlineto{\pgfqpoint{1.285069in}{3.146093in}}%
\pgfpathlineto{\pgfqpoint{1.285242in}{3.146200in}}%
\pgfpathlineto{\pgfqpoint{1.285414in}{3.146521in}}%
\pgfpathlineto{\pgfqpoint{1.285472in}{3.146842in}}%
\pgfpathlineto{\pgfqpoint{1.285644in}{3.147163in}}%
\pgfpathlineto{\pgfqpoint{1.285759in}{3.147484in}}%
\pgfpathlineto{\pgfqpoint{1.285874in}{3.147698in}}%
\pgfpathlineto{\pgfqpoint{1.286105in}{3.148768in}}%
\pgfpathlineto{\pgfqpoint{1.286680in}{3.149517in}}%
\pgfpathlineto{\pgfqpoint{1.286680in}{4.018686in}}%
\pgfpathlineto{\pgfqpoint{1.286680in}{4.018686in}}%
\pgfpathlineto{\pgfqpoint{1.286105in}{4.018579in}}%
\pgfpathlineto{\pgfqpoint{1.285874in}{4.019007in}}%
\pgfpathlineto{\pgfqpoint{1.285759in}{4.019649in}}%
\pgfpathlineto{\pgfqpoint{1.285644in}{4.018258in}}%
\pgfpathlineto{\pgfqpoint{1.285472in}{4.017509in}}%
\pgfpathlineto{\pgfqpoint{1.285414in}{4.017402in}}%
\pgfpathlineto{\pgfqpoint{1.285242in}{4.017295in}}%
\pgfpathlineto{\pgfqpoint{1.285069in}{4.017616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287083in}{4.017616in}}%
\pgfpathlineto{\pgfqpoint{1.287083in}{3.149303in}}%
\pgfpathlineto{\pgfqpoint{1.287888in}{3.148875in}}%
\pgfpathlineto{\pgfqpoint{1.288119in}{3.147805in}}%
\pgfpathlineto{\pgfqpoint{1.288119in}{4.018258in}}%
\pgfpathlineto{\pgfqpoint{1.288119in}{4.018258in}}%
\pgfpathlineto{\pgfqpoint{1.287888in}{4.016974in}}%
\pgfpathlineto{\pgfqpoint{1.287083in}{4.017616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288694in}{4.020184in}}%
\pgfpathlineto{\pgfqpoint{1.288694in}{3.147377in}}%
\pgfpathlineto{\pgfqpoint{1.288694in}{4.020184in}}%
\pgfpathlineto{\pgfqpoint{1.288694in}{4.020184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289385in}{4.019542in}}%
\pgfpathlineto{\pgfqpoint{1.289385in}{3.146093in}}%
\pgfpathlineto{\pgfqpoint{1.289385in}{4.019542in}}%
\pgfpathlineto{\pgfqpoint{1.289385in}{4.019542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289730in}{4.019114in}}%
\pgfpathlineto{\pgfqpoint{1.289730in}{3.145237in}}%
\pgfpathlineto{\pgfqpoint{1.290190in}{3.144595in}}%
\pgfpathlineto{\pgfqpoint{1.290248in}{3.144167in}}%
\pgfpathlineto{\pgfqpoint{1.290363in}{3.143418in}}%
\pgfpathlineto{\pgfqpoint{1.290420in}{3.142563in}}%
\pgfpathlineto{\pgfqpoint{1.290535in}{3.142135in}}%
\pgfpathlineto{\pgfqpoint{1.290593in}{3.142670in}}%
\pgfpathlineto{\pgfqpoint{1.290650in}{3.143098in}}%
\pgfpathlineto{\pgfqpoint{1.290881in}{3.143525in}}%
\pgfpathlineto{\pgfqpoint{1.290881in}{4.018900in}}%
\pgfpathlineto{\pgfqpoint{1.290881in}{4.018900in}}%
\pgfpathlineto{\pgfqpoint{1.290650in}{4.017830in}}%
\pgfpathlineto{\pgfqpoint{1.290593in}{4.017616in}}%
\pgfpathlineto{\pgfqpoint{1.290535in}{4.017081in}}%
\pgfpathlineto{\pgfqpoint{1.290420in}{4.017937in}}%
\pgfpathlineto{\pgfqpoint{1.290363in}{4.018365in}}%
\pgfpathlineto{\pgfqpoint{1.290248in}{4.018900in}}%
\pgfpathlineto{\pgfqpoint{1.290190in}{4.019328in}}%
\pgfpathlineto{\pgfqpoint{1.289730in}{4.019114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291456in}{4.018365in}}%
\pgfpathlineto{\pgfqpoint{1.291456in}{3.143632in}}%
\pgfpathlineto{\pgfqpoint{1.291514in}{3.143418in}}%
\pgfpathlineto{\pgfqpoint{1.292031in}{3.143846in}}%
\pgfpathlineto{\pgfqpoint{1.292549in}{3.144702in}}%
\pgfpathlineto{\pgfqpoint{1.292664in}{3.145558in}}%
\pgfpathlineto{\pgfqpoint{1.292779in}{3.147056in}}%
\pgfpathlineto{\pgfqpoint{1.293585in}{3.149089in}}%
\pgfpathlineto{\pgfqpoint{1.293815in}{3.151015in}}%
\pgfpathlineto{\pgfqpoint{1.294506in}{3.151657in}}%
\pgfpathlineto{\pgfqpoint{1.294621in}{3.152084in}}%
\pgfpathlineto{\pgfqpoint{1.295081in}{3.153261in}}%
\pgfpathlineto{\pgfqpoint{1.295254in}{3.155294in}}%
\pgfpathlineto{\pgfqpoint{1.295254in}{4.015048in}}%
\pgfpathlineto{\pgfqpoint{1.295254in}{4.015048in}}%
\pgfpathlineto{\pgfqpoint{1.295081in}{4.015369in}}%
\pgfpathlineto{\pgfqpoint{1.294621in}{4.016332in}}%
\pgfpathlineto{\pgfqpoint{1.294506in}{4.017188in}}%
\pgfpathlineto{\pgfqpoint{1.293815in}{4.017830in}}%
\pgfpathlineto{\pgfqpoint{1.293585in}{4.017616in}}%
\pgfpathlineto{\pgfqpoint{1.292779in}{4.017723in}}%
\pgfpathlineto{\pgfqpoint{1.292664in}{4.017723in}}%
\pgfpathlineto{\pgfqpoint{1.292549in}{4.018151in}}%
\pgfpathlineto{\pgfqpoint{1.292031in}{4.018579in}}%
\pgfpathlineto{\pgfqpoint{1.291514in}{4.018579in}}%
\pgfpathlineto{\pgfqpoint{1.291456in}{4.018365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296865in}{4.014727in}}%
\pgfpathlineto{\pgfqpoint{1.296865in}{3.157327in}}%
\pgfpathlineto{\pgfqpoint{1.297095in}{3.159146in}}%
\pgfpathlineto{\pgfqpoint{1.297210in}{3.160537in}}%
\pgfpathlineto{\pgfqpoint{1.297440in}{3.161392in}}%
\pgfpathlineto{\pgfqpoint{1.297613in}{3.161713in}}%
\pgfpathlineto{\pgfqpoint{1.297958in}{3.161713in}}%
\pgfpathlineto{\pgfqpoint{1.298649in}{3.161285in}}%
\pgfpathlineto{\pgfqpoint{1.298879in}{3.160644in}}%
\pgfpathlineto{\pgfqpoint{1.298994in}{3.160644in}}%
\pgfpathlineto{\pgfqpoint{1.299167in}{3.160430in}}%
\pgfpathlineto{\pgfqpoint{1.299282in}{3.159895in}}%
\pgfpathlineto{\pgfqpoint{1.299742in}{3.159895in}}%
\pgfpathlineto{\pgfqpoint{1.299915in}{3.160323in}}%
\pgfpathlineto{\pgfqpoint{1.300202in}{3.161606in}}%
\pgfpathlineto{\pgfqpoint{1.300720in}{3.162997in}}%
\pgfpathlineto{\pgfqpoint{1.301065in}{3.163532in}}%
\pgfpathlineto{\pgfqpoint{1.301181in}{3.164281in}}%
\pgfpathlineto{\pgfqpoint{1.301181in}{4.017616in}}%
\pgfpathlineto{\pgfqpoint{1.301181in}{4.017616in}}%
\pgfpathlineto{\pgfqpoint{1.301065in}{4.016867in}}%
\pgfpathlineto{\pgfqpoint{1.300720in}{4.016332in}}%
\pgfpathlineto{\pgfqpoint{1.300202in}{4.016225in}}%
\pgfpathlineto{\pgfqpoint{1.299915in}{4.016439in}}%
\pgfpathlineto{\pgfqpoint{1.299742in}{4.015797in}}%
\pgfpathlineto{\pgfqpoint{1.299282in}{4.015583in}}%
\pgfpathlineto{\pgfqpoint{1.299167in}{4.015476in}}%
\pgfpathlineto{\pgfqpoint{1.298994in}{4.016118in}}%
\pgfpathlineto{\pgfqpoint{1.298879in}{4.016546in}}%
\pgfpathlineto{\pgfqpoint{1.298649in}{4.016760in}}%
\pgfpathlineto{\pgfqpoint{1.297958in}{4.015262in}}%
\pgfpathlineto{\pgfqpoint{1.297613in}{4.014834in}}%
\pgfpathlineto{\pgfqpoint{1.297440in}{4.014727in}}%
\pgfpathlineto{\pgfqpoint{1.297210in}{4.014513in}}%
\pgfpathlineto{\pgfqpoint{1.297095in}{4.014406in}}%
\pgfpathlineto{\pgfqpoint{1.296865in}{4.014727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301756in}{4.017616in}}%
\pgfpathlineto{\pgfqpoint{1.301756in}{3.165137in}}%
\pgfpathlineto{\pgfqpoint{1.301871in}{3.165993in}}%
\pgfpathlineto{\pgfqpoint{1.302101in}{3.166528in}}%
\pgfpathlineto{\pgfqpoint{1.302274in}{3.165886in}}%
\pgfpathlineto{\pgfqpoint{1.302331in}{3.165137in}}%
\pgfpathlineto{\pgfqpoint{1.302446in}{3.164174in}}%
\pgfpathlineto{\pgfqpoint{1.302734in}{3.164495in}}%
\pgfpathlineto{\pgfqpoint{1.302792in}{3.164709in}}%
\pgfpathlineto{\pgfqpoint{1.302792in}{4.017402in}}%
\pgfpathlineto{\pgfqpoint{1.302792in}{4.017402in}}%
\pgfpathlineto{\pgfqpoint{1.302734in}{4.016974in}}%
\pgfpathlineto{\pgfqpoint{1.302446in}{4.016225in}}%
\pgfpathlineto{\pgfqpoint{1.302331in}{4.016332in}}%
\pgfpathlineto{\pgfqpoint{1.302274in}{4.016653in}}%
\pgfpathlineto{\pgfqpoint{1.302101in}{4.017295in}}%
\pgfpathlineto{\pgfqpoint{1.301871in}{4.017830in}}%
\pgfpathlineto{\pgfqpoint{1.301756in}{4.017616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303195in}{4.018793in}}%
\pgfpathlineto{\pgfqpoint{1.303195in}{3.165458in}}%
\pgfpathlineto{\pgfqpoint{1.303310in}{3.166421in}}%
\pgfpathlineto{\pgfqpoint{1.303425in}{3.167063in}}%
\pgfpathlineto{\pgfqpoint{1.303482in}{3.168026in}}%
\pgfpathlineto{\pgfqpoint{1.303655in}{3.168561in}}%
\pgfpathlineto{\pgfqpoint{1.303712in}{3.168668in}}%
\pgfpathlineto{\pgfqpoint{1.303885in}{3.168026in}}%
\pgfpathlineto{\pgfqpoint{1.303943in}{3.167384in}}%
\pgfpathlineto{\pgfqpoint{1.304173in}{3.166849in}}%
\pgfpathlineto{\pgfqpoint{1.304173in}{4.021040in}}%
\pgfpathlineto{\pgfqpoint{1.304173in}{4.021040in}}%
\pgfpathlineto{\pgfqpoint{1.303943in}{4.020505in}}%
\pgfpathlineto{\pgfqpoint{1.303885in}{4.020505in}}%
\pgfpathlineto{\pgfqpoint{1.303712in}{4.020505in}}%
\pgfpathlineto{\pgfqpoint{1.303655in}{4.020612in}}%
\pgfpathlineto{\pgfqpoint{1.303482in}{4.020719in}}%
\pgfpathlineto{\pgfqpoint{1.303425in}{4.020398in}}%
\pgfpathlineto{\pgfqpoint{1.303310in}{4.020184in}}%
\pgfpathlineto{\pgfqpoint{1.303195in}{4.018793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305381in}{4.022002in}}%
\pgfpathlineto{\pgfqpoint{1.305381in}{3.167598in}}%
\pgfpathlineto{\pgfqpoint{1.305496in}{3.168454in}}%
\pgfpathlineto{\pgfqpoint{1.305669in}{3.169203in}}%
\pgfpathlineto{\pgfqpoint{1.306072in}{3.169096in}}%
\pgfpathlineto{\pgfqpoint{1.306129in}{3.169310in}}%
\pgfpathlineto{\pgfqpoint{1.306589in}{3.169310in}}%
\pgfpathlineto{\pgfqpoint{1.306820in}{3.168454in}}%
\pgfpathlineto{\pgfqpoint{1.306935in}{3.168133in}}%
\pgfpathlineto{\pgfqpoint{1.306992in}{3.168454in}}%
\pgfpathlineto{\pgfqpoint{1.307107in}{3.168668in}}%
\pgfpathlineto{\pgfqpoint{1.307222in}{3.169310in}}%
\pgfpathlineto{\pgfqpoint{1.307510in}{3.170486in}}%
\pgfpathlineto{\pgfqpoint{1.307568in}{3.170807in}}%
\pgfpathlineto{\pgfqpoint{1.308316in}{3.171556in}}%
\pgfpathlineto{\pgfqpoint{1.308776in}{3.172305in}}%
\pgfpathlineto{\pgfqpoint{1.308891in}{3.172412in}}%
\pgfpathlineto{\pgfqpoint{1.309006in}{3.172305in}}%
\pgfpathlineto{\pgfqpoint{1.309467in}{3.171342in}}%
\pgfpathlineto{\pgfqpoint{1.309927in}{3.171021in}}%
\pgfpathlineto{\pgfqpoint{1.309927in}{4.025854in}}%
\pgfpathlineto{\pgfqpoint{1.309927in}{4.025854in}}%
\pgfpathlineto{\pgfqpoint{1.309467in}{4.025961in}}%
\pgfpathlineto{\pgfqpoint{1.309006in}{4.025640in}}%
\pgfpathlineto{\pgfqpoint{1.308891in}{4.025533in}}%
\pgfpathlineto{\pgfqpoint{1.308776in}{4.025212in}}%
\pgfpathlineto{\pgfqpoint{1.308316in}{4.025319in}}%
\pgfpathlineto{\pgfqpoint{1.307568in}{4.024998in}}%
\pgfpathlineto{\pgfqpoint{1.307510in}{4.024891in}}%
\pgfpathlineto{\pgfqpoint{1.307222in}{4.024784in}}%
\pgfpathlineto{\pgfqpoint{1.307107in}{4.024142in}}%
\pgfpathlineto{\pgfqpoint{1.306992in}{4.023714in}}%
\pgfpathlineto{\pgfqpoint{1.306935in}{4.023607in}}%
\pgfpathlineto{\pgfqpoint{1.306820in}{4.023714in}}%
\pgfpathlineto{\pgfqpoint{1.306589in}{4.023928in}}%
\pgfpathlineto{\pgfqpoint{1.306129in}{4.023714in}}%
\pgfpathlineto{\pgfqpoint{1.306072in}{4.024356in}}%
\pgfpathlineto{\pgfqpoint{1.305669in}{4.024035in}}%
\pgfpathlineto{\pgfqpoint{1.305496in}{4.022430in}}%
\pgfpathlineto{\pgfqpoint{1.305381in}{4.022002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310042in}{4.026282in}}%
\pgfpathlineto{\pgfqpoint{1.310042in}{3.171449in}}%
\pgfpathlineto{\pgfqpoint{1.310100in}{3.171235in}}%
\pgfpathlineto{\pgfqpoint{1.310445in}{3.171556in}}%
\pgfpathlineto{\pgfqpoint{1.310848in}{3.171984in}}%
\pgfpathlineto{\pgfqpoint{1.310905in}{3.172733in}}%
\pgfpathlineto{\pgfqpoint{1.311020in}{3.172626in}}%
\pgfpathlineto{\pgfqpoint{1.311020in}{4.025533in}}%
\pgfpathlineto{\pgfqpoint{1.311020in}{4.025533in}}%
\pgfpathlineto{\pgfqpoint{1.310905in}{4.025212in}}%
\pgfpathlineto{\pgfqpoint{1.310848in}{4.025747in}}%
\pgfpathlineto{\pgfqpoint{1.310445in}{4.026389in}}%
\pgfpathlineto{\pgfqpoint{1.310100in}{4.026282in}}%
\pgfpathlineto{\pgfqpoint{1.310042in}{4.026282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311135in}{4.026175in}}%
\pgfpathlineto{\pgfqpoint{1.311135in}{3.171770in}}%
\pgfpathlineto{\pgfqpoint{1.311193in}{3.171128in}}%
\pgfpathlineto{\pgfqpoint{1.311308in}{3.170700in}}%
\pgfpathlineto{\pgfqpoint{1.311423in}{3.170165in}}%
\pgfpathlineto{\pgfqpoint{1.311768in}{3.170379in}}%
\pgfpathlineto{\pgfqpoint{1.312113in}{3.168561in}}%
\pgfpathlineto{\pgfqpoint{1.312516in}{3.168347in}}%
\pgfpathlineto{\pgfqpoint{1.312631in}{3.168775in}}%
\pgfpathlineto{\pgfqpoint{1.312804in}{3.168882in}}%
\pgfpathlineto{\pgfqpoint{1.312804in}{4.025854in}}%
\pgfpathlineto{\pgfqpoint{1.312804in}{4.025854in}}%
\pgfpathlineto{\pgfqpoint{1.312631in}{4.024891in}}%
\pgfpathlineto{\pgfqpoint{1.312516in}{4.024891in}}%
\pgfpathlineto{\pgfqpoint{1.312113in}{4.025961in}}%
\pgfpathlineto{\pgfqpoint{1.311768in}{4.026282in}}%
\pgfpathlineto{\pgfqpoint{1.311423in}{4.026710in}}%
\pgfpathlineto{\pgfqpoint{1.311308in}{4.027031in}}%
\pgfpathlineto{\pgfqpoint{1.311193in}{4.026389in}}%
\pgfpathlineto{\pgfqpoint{1.311135in}{4.026175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313034in}{4.027138in}}%
\pgfpathlineto{\pgfqpoint{1.313034in}{3.169310in}}%
\pgfpathlineto{\pgfqpoint{1.313034in}{4.027138in}}%
\pgfpathlineto{\pgfqpoint{1.313034in}{4.027138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313322in}{4.027887in}}%
\pgfpathlineto{\pgfqpoint{1.313322in}{3.169630in}}%
\pgfpathlineto{\pgfqpoint{1.313379in}{3.169951in}}%
\pgfpathlineto{\pgfqpoint{1.313494in}{3.170700in}}%
\pgfpathlineto{\pgfqpoint{1.313552in}{3.171021in}}%
\pgfpathlineto{\pgfqpoint{1.313552in}{4.027566in}}%
\pgfpathlineto{\pgfqpoint{1.313552in}{4.027566in}}%
\pgfpathlineto{\pgfqpoint{1.313494in}{4.027673in}}%
\pgfpathlineto{\pgfqpoint{1.313379in}{4.027994in}}%
\pgfpathlineto{\pgfqpoint{1.313322in}{4.027887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313725in}{4.028101in}}%
\pgfpathlineto{\pgfqpoint{1.313725in}{3.171556in}}%
\pgfpathlineto{\pgfqpoint{1.314012in}{3.171770in}}%
\pgfpathlineto{\pgfqpoint{1.314358in}{3.172840in}}%
\pgfpathlineto{\pgfqpoint{1.314415in}{3.174338in}}%
\pgfpathlineto{\pgfqpoint{1.314473in}{3.174980in}}%
\pgfpathlineto{\pgfqpoint{1.314530in}{3.175729in}}%
\pgfpathlineto{\pgfqpoint{1.314645in}{3.176692in}}%
\pgfpathlineto{\pgfqpoint{1.314991in}{3.176692in}}%
\pgfpathlineto{\pgfqpoint{1.315048in}{3.176264in}}%
\pgfpathlineto{\pgfqpoint{1.315451in}{3.175836in}}%
\pgfpathlineto{\pgfqpoint{1.315566in}{3.175087in}}%
\pgfpathlineto{\pgfqpoint{1.315796in}{3.174659in}}%
\pgfpathlineto{\pgfqpoint{1.316141in}{3.174873in}}%
\pgfpathlineto{\pgfqpoint{1.316141in}{4.034413in}}%
\pgfpathlineto{\pgfqpoint{1.316141in}{4.034413in}}%
\pgfpathlineto{\pgfqpoint{1.315796in}{4.033771in}}%
\pgfpathlineto{\pgfqpoint{1.315566in}{4.032701in}}%
\pgfpathlineto{\pgfqpoint{1.315451in}{4.032808in}}%
\pgfpathlineto{\pgfqpoint{1.315048in}{4.031952in}}%
\pgfpathlineto{\pgfqpoint{1.314991in}{4.031096in}}%
\pgfpathlineto{\pgfqpoint{1.314645in}{4.030241in}}%
\pgfpathlineto{\pgfqpoint{1.314530in}{4.030348in}}%
\pgfpathlineto{\pgfqpoint{1.314473in}{4.030241in}}%
\pgfpathlineto{\pgfqpoint{1.314415in}{4.029813in}}%
\pgfpathlineto{\pgfqpoint{1.314358in}{4.029385in}}%
\pgfpathlineto{\pgfqpoint{1.314012in}{4.028315in}}%
\pgfpathlineto{\pgfqpoint{1.313725in}{4.028101in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316947in}{4.035376in}}%
\pgfpathlineto{\pgfqpoint{1.316947in}{3.176692in}}%
\pgfpathlineto{\pgfqpoint{1.317177in}{3.177548in}}%
\pgfpathlineto{\pgfqpoint{1.317350in}{3.179045in}}%
\pgfpathlineto{\pgfqpoint{1.317407in}{3.180543in}}%
\pgfpathlineto{\pgfqpoint{1.317407in}{4.034092in}}%
\pgfpathlineto{\pgfqpoint{1.317407in}{4.034092in}}%
\pgfpathlineto{\pgfqpoint{1.317350in}{4.034520in}}%
\pgfpathlineto{\pgfqpoint{1.317177in}{4.034948in}}%
\pgfpathlineto{\pgfqpoint{1.316947in}{4.035376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317810in}{4.034199in}}%
\pgfpathlineto{\pgfqpoint{1.317810in}{3.180864in}}%
\pgfpathlineto{\pgfqpoint{1.318328in}{3.180864in}}%
\pgfpathlineto{\pgfqpoint{1.318443in}{3.181185in}}%
\pgfpathlineto{\pgfqpoint{1.318673in}{3.181185in}}%
\pgfpathlineto{\pgfqpoint{1.318961in}{3.180008in}}%
\pgfpathlineto{\pgfqpoint{1.319536in}{3.179152in}}%
\pgfpathlineto{\pgfqpoint{1.319536in}{4.034199in}}%
\pgfpathlineto{\pgfqpoint{1.319536in}{4.034199in}}%
\pgfpathlineto{\pgfqpoint{1.318961in}{4.035055in}}%
\pgfpathlineto{\pgfqpoint{1.318673in}{4.034520in}}%
\pgfpathlineto{\pgfqpoint{1.318443in}{4.034306in}}%
\pgfpathlineto{\pgfqpoint{1.318328in}{4.033985in}}%
\pgfpathlineto{\pgfqpoint{1.317810in}{4.034199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320342in}{4.034627in}}%
\pgfpathlineto{\pgfqpoint{1.320342in}{3.179366in}}%
\pgfpathlineto{\pgfqpoint{1.320802in}{3.179687in}}%
\pgfpathlineto{\pgfqpoint{1.320860in}{3.179366in}}%
\pgfpathlineto{\pgfqpoint{1.321090in}{3.178510in}}%
\pgfpathlineto{\pgfqpoint{1.321205in}{3.178083in}}%
\pgfpathlineto{\pgfqpoint{1.321263in}{3.177869in}}%
\pgfpathlineto{\pgfqpoint{1.321320in}{3.178190in}}%
\pgfpathlineto{\pgfqpoint{1.321550in}{3.178724in}}%
\pgfpathlineto{\pgfqpoint{1.321550in}{4.032915in}}%
\pgfpathlineto{\pgfqpoint{1.321550in}{4.032915in}}%
\pgfpathlineto{\pgfqpoint{1.321320in}{4.033236in}}%
\pgfpathlineto{\pgfqpoint{1.321263in}{4.033557in}}%
\pgfpathlineto{\pgfqpoint{1.321205in}{4.033343in}}%
\pgfpathlineto{\pgfqpoint{1.321090in}{4.033129in}}%
\pgfpathlineto{\pgfqpoint{1.320860in}{4.033129in}}%
\pgfpathlineto{\pgfqpoint{1.320802in}{4.033878in}}%
\pgfpathlineto{\pgfqpoint{1.320342in}{4.034627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321838in}{4.033343in}}%
\pgfpathlineto{\pgfqpoint{1.321838in}{3.179366in}}%
\pgfpathlineto{\pgfqpoint{1.321896in}{3.180008in}}%
\pgfpathlineto{\pgfqpoint{1.322068in}{3.180757in}}%
\pgfpathlineto{\pgfqpoint{1.322183in}{3.182041in}}%
\pgfpathlineto{\pgfqpoint{1.322529in}{3.182897in}}%
\pgfpathlineto{\pgfqpoint{1.322644in}{3.183753in}}%
\pgfpathlineto{\pgfqpoint{1.322816in}{3.184609in}}%
\pgfpathlineto{\pgfqpoint{1.322874in}{3.184930in}}%
\pgfpathlineto{\pgfqpoint{1.323161in}{3.184716in}}%
\pgfpathlineto{\pgfqpoint{1.323392in}{3.183753in}}%
\pgfpathlineto{\pgfqpoint{1.323507in}{3.182148in}}%
\pgfpathlineto{\pgfqpoint{1.323737in}{3.182041in}}%
\pgfpathlineto{\pgfqpoint{1.323794in}{3.182041in}}%
\pgfpathlineto{\pgfqpoint{1.324025in}{3.181827in}}%
\pgfpathlineto{\pgfqpoint{1.324427in}{3.181506in}}%
\pgfpathlineto{\pgfqpoint{1.324600in}{3.181399in}}%
\pgfpathlineto{\pgfqpoint{1.324600in}{4.034948in}}%
\pgfpathlineto{\pgfqpoint{1.324600in}{4.034948in}}%
\pgfpathlineto{\pgfqpoint{1.324427in}{4.034627in}}%
\pgfpathlineto{\pgfqpoint{1.324025in}{4.034520in}}%
\pgfpathlineto{\pgfqpoint{1.323794in}{4.033878in}}%
\pgfpathlineto{\pgfqpoint{1.323737in}{4.033450in}}%
\pgfpathlineto{\pgfqpoint{1.323507in}{4.033343in}}%
\pgfpathlineto{\pgfqpoint{1.323392in}{4.033450in}}%
\pgfpathlineto{\pgfqpoint{1.323161in}{4.032915in}}%
\pgfpathlineto{\pgfqpoint{1.322874in}{4.033343in}}%
\pgfpathlineto{\pgfqpoint{1.322816in}{4.033878in}}%
\pgfpathlineto{\pgfqpoint{1.322644in}{4.034092in}}%
\pgfpathlineto{\pgfqpoint{1.322529in}{4.034092in}}%
\pgfpathlineto{\pgfqpoint{1.322183in}{4.033236in}}%
\pgfpathlineto{\pgfqpoint{1.322068in}{4.033236in}}%
\pgfpathlineto{\pgfqpoint{1.321896in}{4.033343in}}%
\pgfpathlineto{\pgfqpoint{1.321838in}{4.033343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324830in}{4.034520in}}%
\pgfpathlineto{\pgfqpoint{1.324830in}{3.180971in}}%
\pgfpathlineto{\pgfqpoint{1.325118in}{3.180757in}}%
\pgfpathlineto{\pgfqpoint{1.326154in}{3.181078in}}%
\pgfpathlineto{\pgfqpoint{1.326269in}{3.181827in}}%
\pgfpathlineto{\pgfqpoint{1.326269in}{4.035162in}}%
\pgfpathlineto{\pgfqpoint{1.326269in}{4.035162in}}%
\pgfpathlineto{\pgfqpoint{1.326154in}{4.034841in}}%
\pgfpathlineto{\pgfqpoint{1.325118in}{4.034734in}}%
\pgfpathlineto{\pgfqpoint{1.324830in}{4.034520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327132in}{4.035590in}}%
\pgfpathlineto{\pgfqpoint{1.327132in}{3.181827in}}%
\pgfpathlineto{\pgfqpoint{1.327304in}{3.180864in}}%
\pgfpathlineto{\pgfqpoint{1.327362in}{3.179901in}}%
\pgfpathlineto{\pgfqpoint{1.327362in}{4.034520in}}%
\pgfpathlineto{\pgfqpoint{1.327362in}{4.034520in}}%
\pgfpathlineto{\pgfqpoint{1.327304in}{4.035269in}}%
\pgfpathlineto{\pgfqpoint{1.327132in}{4.035590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328110in}{4.034627in}}%
\pgfpathlineto{\pgfqpoint{1.328110in}{3.179152in}}%
\pgfpathlineto{\pgfqpoint{1.328283in}{3.178083in}}%
\pgfpathlineto{\pgfqpoint{1.328685in}{3.178190in}}%
\pgfpathlineto{\pgfqpoint{1.328685in}{4.034520in}}%
\pgfpathlineto{\pgfqpoint{1.328685in}{4.034520in}}%
\pgfpathlineto{\pgfqpoint{1.328283in}{4.034841in}}%
\pgfpathlineto{\pgfqpoint{1.328110in}{4.034627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329779in}{4.036446in}}%
\pgfpathlineto{\pgfqpoint{1.329779in}{3.177976in}}%
\pgfpathlineto{\pgfqpoint{1.330009in}{3.177120in}}%
\pgfpathlineto{\pgfqpoint{1.330066in}{3.176906in}}%
\pgfpathlineto{\pgfqpoint{1.330297in}{3.177441in}}%
\pgfpathlineto{\pgfqpoint{1.330584in}{3.177655in}}%
\pgfpathlineto{\pgfqpoint{1.330757in}{3.177869in}}%
\pgfpathlineto{\pgfqpoint{1.330930in}{3.178083in}}%
\pgfpathlineto{\pgfqpoint{1.331275in}{3.178510in}}%
\pgfpathlineto{\pgfqpoint{1.331390in}{3.178617in}}%
\pgfpathlineto{\pgfqpoint{1.331735in}{3.178510in}}%
\pgfpathlineto{\pgfqpoint{1.331793in}{3.178617in}}%
\pgfpathlineto{\pgfqpoint{1.332023in}{3.178724in}}%
\pgfpathlineto{\pgfqpoint{1.332023in}{4.035697in}}%
\pgfpathlineto{\pgfqpoint{1.332023in}{4.035697in}}%
\pgfpathlineto{\pgfqpoint{1.331793in}{4.036018in}}%
\pgfpathlineto{\pgfqpoint{1.331735in}{4.036553in}}%
\pgfpathlineto{\pgfqpoint{1.331390in}{4.036660in}}%
\pgfpathlineto{\pgfqpoint{1.331275in}{4.036339in}}%
\pgfpathlineto{\pgfqpoint{1.330930in}{4.036767in}}%
\pgfpathlineto{\pgfqpoint{1.330757in}{4.036981in}}%
\pgfpathlineto{\pgfqpoint{1.330584in}{4.036767in}}%
\pgfpathlineto{\pgfqpoint{1.330297in}{4.036767in}}%
\pgfpathlineto{\pgfqpoint{1.330066in}{4.036874in}}%
\pgfpathlineto{\pgfqpoint{1.330009in}{4.036874in}}%
\pgfpathlineto{\pgfqpoint{1.329779in}{4.036446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332483in}{4.034948in}}%
\pgfpathlineto{\pgfqpoint{1.332483in}{3.179045in}}%
\pgfpathlineto{\pgfqpoint{1.332713in}{3.179259in}}%
\pgfpathlineto{\pgfqpoint{1.332771in}{3.178938in}}%
\pgfpathlineto{\pgfqpoint{1.332944in}{3.178724in}}%
\pgfpathlineto{\pgfqpoint{1.333001in}{3.178831in}}%
\pgfpathlineto{\pgfqpoint{1.333116in}{3.178190in}}%
\pgfpathlineto{\pgfqpoint{1.333979in}{3.178297in}}%
\pgfpathlineto{\pgfqpoint{1.334842in}{3.179366in}}%
\pgfpathlineto{\pgfqpoint{1.334900in}{3.180329in}}%
\pgfpathlineto{\pgfqpoint{1.334958in}{3.181506in}}%
\pgfpathlineto{\pgfqpoint{1.334958in}{4.035483in}}%
\pgfpathlineto{\pgfqpoint{1.334958in}{4.035483in}}%
\pgfpathlineto{\pgfqpoint{1.334900in}{4.036018in}}%
\pgfpathlineto{\pgfqpoint{1.334842in}{4.035697in}}%
\pgfpathlineto{\pgfqpoint{1.333979in}{4.035697in}}%
\pgfpathlineto{\pgfqpoint{1.333116in}{4.036018in}}%
\pgfpathlineto{\pgfqpoint{1.333001in}{4.035804in}}%
\pgfpathlineto{\pgfqpoint{1.332944in}{4.035697in}}%
\pgfpathlineto{\pgfqpoint{1.332771in}{4.035055in}}%
\pgfpathlineto{\pgfqpoint{1.332713in}{4.034734in}}%
\pgfpathlineto{\pgfqpoint{1.332483in}{4.034948in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335245in}{4.035697in}}%
\pgfpathlineto{\pgfqpoint{1.335245in}{3.182362in}}%
\pgfpathlineto{\pgfqpoint{1.335245in}{4.035697in}}%
\pgfpathlineto{\pgfqpoint{1.335245in}{4.035697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335360in}{4.036125in}}%
\pgfpathlineto{\pgfqpoint{1.335360in}{3.183646in}}%
\pgfpathlineto{\pgfqpoint{1.335590in}{3.184074in}}%
\pgfpathlineto{\pgfqpoint{1.335706in}{3.184288in}}%
\pgfpathlineto{\pgfqpoint{1.335936in}{3.184609in}}%
\pgfpathlineto{\pgfqpoint{1.335993in}{3.184716in}}%
\pgfpathlineto{\pgfqpoint{1.335993in}{4.035697in}}%
\pgfpathlineto{\pgfqpoint{1.335993in}{4.035697in}}%
\pgfpathlineto{\pgfqpoint{1.335936in}{4.035590in}}%
\pgfpathlineto{\pgfqpoint{1.335706in}{4.035483in}}%
\pgfpathlineto{\pgfqpoint{1.335590in}{4.035697in}}%
\pgfpathlineto{\pgfqpoint{1.335360in}{4.036125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336741in}{4.035483in}}%
\pgfpathlineto{\pgfqpoint{1.336741in}{3.185144in}}%
\pgfpathlineto{\pgfqpoint{1.336799in}{3.186000in}}%
\pgfpathlineto{\pgfqpoint{1.336914in}{3.186856in}}%
\pgfpathlineto{\pgfqpoint{1.336914in}{4.036553in}}%
\pgfpathlineto{\pgfqpoint{1.336914in}{4.036553in}}%
\pgfpathlineto{\pgfqpoint{1.336799in}{4.035911in}}%
\pgfpathlineto{\pgfqpoint{1.336741in}{4.035483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337029in}{4.036553in}}%
\pgfpathlineto{\pgfqpoint{1.337029in}{3.187497in}}%
\pgfpathlineto{\pgfqpoint{1.337087in}{3.188032in}}%
\pgfpathlineto{\pgfqpoint{1.337144in}{3.187925in}}%
\pgfpathlineto{\pgfqpoint{1.337662in}{3.189102in}}%
\pgfpathlineto{\pgfqpoint{1.337892in}{3.190279in}}%
\pgfpathlineto{\pgfqpoint{1.338065in}{3.190707in}}%
\pgfpathlineto{\pgfqpoint{1.338237in}{3.191991in}}%
\pgfpathlineto{\pgfqpoint{1.338468in}{3.192954in}}%
\pgfpathlineto{\pgfqpoint{1.338928in}{3.193275in}}%
\pgfpathlineto{\pgfqpoint{1.339043in}{3.193382in}}%
\pgfpathlineto{\pgfqpoint{1.339503in}{3.192740in}}%
\pgfpathlineto{\pgfqpoint{1.339618in}{3.192205in}}%
\pgfpathlineto{\pgfqpoint{1.339676in}{3.191777in}}%
\pgfpathlineto{\pgfqpoint{1.339964in}{3.191777in}}%
\pgfpathlineto{\pgfqpoint{1.340194in}{3.191670in}}%
\pgfpathlineto{\pgfqpoint{1.340424in}{3.191456in}}%
\pgfpathlineto{\pgfqpoint{1.340424in}{4.036660in}}%
\pgfpathlineto{\pgfqpoint{1.340424in}{4.036660in}}%
\pgfpathlineto{\pgfqpoint{1.340194in}{4.037088in}}%
\pgfpathlineto{\pgfqpoint{1.339964in}{4.036981in}}%
\pgfpathlineto{\pgfqpoint{1.339676in}{4.037409in}}%
\pgfpathlineto{\pgfqpoint{1.339618in}{4.036981in}}%
\pgfpathlineto{\pgfqpoint{1.339503in}{4.036660in}}%
\pgfpathlineto{\pgfqpoint{1.339043in}{4.036874in}}%
\pgfpathlineto{\pgfqpoint{1.338928in}{4.037623in}}%
\pgfpathlineto{\pgfqpoint{1.338468in}{4.038586in}}%
\pgfpathlineto{\pgfqpoint{1.338237in}{4.038693in}}%
\pgfpathlineto{\pgfqpoint{1.338065in}{4.038693in}}%
\pgfpathlineto{\pgfqpoint{1.337892in}{4.037837in}}%
\pgfpathlineto{\pgfqpoint{1.337662in}{4.036874in}}%
\pgfpathlineto{\pgfqpoint{1.337144in}{4.036553in}}%
\pgfpathlineto{\pgfqpoint{1.337087in}{4.036660in}}%
\pgfpathlineto{\pgfqpoint{1.337029in}{4.036553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340769in}{4.037516in}}%
\pgfpathlineto{\pgfqpoint{1.340769in}{3.191028in}}%
\pgfpathlineto{\pgfqpoint{1.340884in}{3.190707in}}%
\pgfpathlineto{\pgfqpoint{1.340999in}{3.189744in}}%
\pgfpathlineto{\pgfqpoint{1.340999in}{4.037944in}}%
\pgfpathlineto{\pgfqpoint{1.340999in}{4.037944in}}%
\pgfpathlineto{\pgfqpoint{1.340884in}{4.037837in}}%
\pgfpathlineto{\pgfqpoint{1.340769in}{4.037516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341345in}{4.036767in}}%
\pgfpathlineto{\pgfqpoint{1.341345in}{3.189637in}}%
\pgfpathlineto{\pgfqpoint{1.341632in}{3.191563in}}%
\pgfpathlineto{\pgfqpoint{1.342265in}{3.192633in}}%
\pgfpathlineto{\pgfqpoint{1.342380in}{3.193382in}}%
\pgfpathlineto{\pgfqpoint{1.342783in}{3.195308in}}%
\pgfpathlineto{\pgfqpoint{1.342841in}{3.197126in}}%
\pgfpathlineto{\pgfqpoint{1.343013in}{3.197340in}}%
\pgfpathlineto{\pgfqpoint{1.343186in}{3.197447in}}%
\pgfpathlineto{\pgfqpoint{1.343244in}{3.197661in}}%
\pgfpathlineto{\pgfqpoint{1.343531in}{3.197340in}}%
\pgfpathlineto{\pgfqpoint{1.343646in}{3.197019in}}%
\pgfpathlineto{\pgfqpoint{1.343646in}{4.040511in}}%
\pgfpathlineto{\pgfqpoint{1.343646in}{4.040511in}}%
\pgfpathlineto{\pgfqpoint{1.343531in}{4.040190in}}%
\pgfpathlineto{\pgfqpoint{1.343244in}{4.040511in}}%
\pgfpathlineto{\pgfqpoint{1.343186in}{4.039014in}}%
\pgfpathlineto{\pgfqpoint{1.343013in}{4.038693in}}%
\pgfpathlineto{\pgfqpoint{1.342841in}{4.038051in}}%
\pgfpathlineto{\pgfqpoint{1.342783in}{4.037516in}}%
\pgfpathlineto{\pgfqpoint{1.342380in}{4.037730in}}%
\pgfpathlineto{\pgfqpoint{1.342265in}{4.037837in}}%
\pgfpathlineto{\pgfqpoint{1.341632in}{4.037623in}}%
\pgfpathlineto{\pgfqpoint{1.341345in}{4.036767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343876in}{4.040511in}}%
\pgfpathlineto{\pgfqpoint{1.343876in}{3.196377in}}%
\pgfpathlineto{\pgfqpoint{1.343992in}{3.195950in}}%
\pgfpathlineto{\pgfqpoint{1.344049in}{3.196163in}}%
\pgfpathlineto{\pgfqpoint{1.344164in}{3.197233in}}%
\pgfpathlineto{\pgfqpoint{1.344164in}{4.040725in}}%
\pgfpathlineto{\pgfqpoint{1.344164in}{4.040725in}}%
\pgfpathlineto{\pgfqpoint{1.344049in}{4.040725in}}%
\pgfpathlineto{\pgfqpoint{1.343992in}{4.040725in}}%
\pgfpathlineto{\pgfqpoint{1.343876in}{4.040511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344394in}{4.042116in}}%
\pgfpathlineto{\pgfqpoint{1.344394in}{3.198196in}}%
\pgfpathlineto{\pgfqpoint{1.344394in}{4.042116in}}%
\pgfpathlineto{\pgfqpoint{1.344394in}{4.042116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344970in}{4.042972in}}%
\pgfpathlineto{\pgfqpoint{1.344970in}{3.200122in}}%
\pgfpathlineto{\pgfqpoint{1.345315in}{3.200978in}}%
\pgfpathlineto{\pgfqpoint{1.345718in}{3.200336in}}%
\pgfpathlineto{\pgfqpoint{1.346006in}{3.199908in}}%
\pgfpathlineto{\pgfqpoint{1.346121in}{3.199694in}}%
\pgfpathlineto{\pgfqpoint{1.346293in}{3.199373in}}%
\pgfpathlineto{\pgfqpoint{1.346293in}{4.042437in}}%
\pgfpathlineto{\pgfqpoint{1.346293in}{4.042437in}}%
\pgfpathlineto{\pgfqpoint{1.346121in}{4.042330in}}%
\pgfpathlineto{\pgfqpoint{1.346006in}{4.042330in}}%
\pgfpathlineto{\pgfqpoint{1.345718in}{4.042544in}}%
\pgfpathlineto{\pgfqpoint{1.345315in}{4.042544in}}%
\pgfpathlineto{\pgfqpoint{1.344970in}{4.042972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346466in}{4.042651in}}%
\pgfpathlineto{\pgfqpoint{1.346466in}{3.198517in}}%
\pgfpathlineto{\pgfqpoint{1.346926in}{3.198196in}}%
\pgfpathlineto{\pgfqpoint{1.347041in}{3.198089in}}%
\pgfpathlineto{\pgfqpoint{1.347156in}{3.199159in}}%
\pgfpathlineto{\pgfqpoint{1.347674in}{3.199908in}}%
\pgfpathlineto{\pgfqpoint{1.348077in}{3.200122in}}%
\pgfpathlineto{\pgfqpoint{1.348192in}{3.199908in}}%
\pgfpathlineto{\pgfqpoint{1.348422in}{3.200443in}}%
\pgfpathlineto{\pgfqpoint{1.348537in}{3.200764in}}%
\pgfpathlineto{\pgfqpoint{1.348595in}{3.201192in}}%
\pgfpathlineto{\pgfqpoint{1.348940in}{3.202369in}}%
\pgfpathlineto{\pgfqpoint{1.349055in}{3.202797in}}%
\pgfpathlineto{\pgfqpoint{1.349170in}{3.203225in}}%
\pgfpathlineto{\pgfqpoint{1.349343in}{3.202583in}}%
\pgfpathlineto{\pgfqpoint{1.349458in}{3.201834in}}%
\pgfpathlineto{\pgfqpoint{1.350264in}{3.202476in}}%
\pgfpathlineto{\pgfqpoint{1.350551in}{3.204081in}}%
\pgfpathlineto{\pgfqpoint{1.350781in}{3.206113in}}%
\pgfpathlineto{\pgfqpoint{1.350897in}{3.208788in}}%
\pgfpathlineto{\pgfqpoint{1.350954in}{3.211570in}}%
\pgfpathlineto{\pgfqpoint{1.351069in}{3.214030in}}%
\pgfpathlineto{\pgfqpoint{1.351127in}{3.215207in}}%
\pgfpathlineto{\pgfqpoint{1.351242in}{3.217347in}}%
\pgfpathlineto{\pgfqpoint{1.351299in}{3.219594in}}%
\pgfpathlineto{\pgfqpoint{1.351529in}{3.221734in}}%
\pgfpathlineto{\pgfqpoint{1.351817in}{3.223659in}}%
\pgfpathlineto{\pgfqpoint{1.352105in}{3.225157in}}%
\pgfpathlineto{\pgfqpoint{1.352278in}{3.226013in}}%
\pgfpathlineto{\pgfqpoint{1.352278in}{4.043186in}}%
\pgfpathlineto{\pgfqpoint{1.352278in}{4.043186in}}%
\pgfpathlineto{\pgfqpoint{1.352105in}{4.043614in}}%
\pgfpathlineto{\pgfqpoint{1.351817in}{4.044256in}}%
\pgfpathlineto{\pgfqpoint{1.351529in}{4.043828in}}%
\pgfpathlineto{\pgfqpoint{1.351299in}{4.043614in}}%
\pgfpathlineto{\pgfqpoint{1.351242in}{4.043721in}}%
\pgfpathlineto{\pgfqpoint{1.351127in}{4.044149in}}%
\pgfpathlineto{\pgfqpoint{1.351069in}{4.044256in}}%
\pgfpathlineto{\pgfqpoint{1.350954in}{4.043721in}}%
\pgfpathlineto{\pgfqpoint{1.350897in}{4.043507in}}%
\pgfpathlineto{\pgfqpoint{1.350781in}{4.042972in}}%
\pgfpathlineto{\pgfqpoint{1.350551in}{4.042437in}}%
\pgfpathlineto{\pgfqpoint{1.350264in}{4.041688in}}%
\pgfpathlineto{\pgfqpoint{1.349458in}{4.041474in}}%
\pgfpathlineto{\pgfqpoint{1.349343in}{4.041795in}}%
\pgfpathlineto{\pgfqpoint{1.349170in}{4.041581in}}%
\pgfpathlineto{\pgfqpoint{1.349055in}{4.041581in}}%
\pgfpathlineto{\pgfqpoint{1.348940in}{4.042009in}}%
\pgfpathlineto{\pgfqpoint{1.348595in}{4.042544in}}%
\pgfpathlineto{\pgfqpoint{1.348537in}{4.042544in}}%
\pgfpathlineto{\pgfqpoint{1.348422in}{4.042865in}}%
\pgfpathlineto{\pgfqpoint{1.348192in}{4.042972in}}%
\pgfpathlineto{\pgfqpoint{1.348077in}{4.043186in}}%
\pgfpathlineto{\pgfqpoint{1.347674in}{4.042972in}}%
\pgfpathlineto{\pgfqpoint{1.347156in}{4.042651in}}%
\pgfpathlineto{\pgfqpoint{1.347041in}{4.042223in}}%
\pgfpathlineto{\pgfqpoint{1.346926in}{4.042758in}}%
\pgfpathlineto{\pgfqpoint{1.346466in}{4.042651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352910in}{4.042972in}}%
\pgfpathlineto{\pgfqpoint{1.352910in}{3.227939in}}%
\pgfpathlineto{\pgfqpoint{1.353026in}{3.230079in}}%
\pgfpathlineto{\pgfqpoint{1.353659in}{3.231790in}}%
\pgfpathlineto{\pgfqpoint{1.354176in}{3.233074in}}%
\pgfpathlineto{\pgfqpoint{1.354234in}{3.234144in}}%
\pgfpathlineto{\pgfqpoint{1.354522in}{3.234358in}}%
\pgfpathlineto{\pgfqpoint{1.354522in}{4.045326in}}%
\pgfpathlineto{\pgfqpoint{1.354522in}{4.045326in}}%
\pgfpathlineto{\pgfqpoint{1.354234in}{4.044684in}}%
\pgfpathlineto{\pgfqpoint{1.354176in}{4.044256in}}%
\pgfpathlineto{\pgfqpoint{1.353659in}{4.043400in}}%
\pgfpathlineto{\pgfqpoint{1.353026in}{4.042758in}}%
\pgfpathlineto{\pgfqpoint{1.352910in}{4.042972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355097in}{4.045433in}}%
\pgfpathlineto{\pgfqpoint{1.355097in}{3.235963in}}%
\pgfpathlineto{\pgfqpoint{1.355212in}{3.237675in}}%
\pgfpathlineto{\pgfqpoint{1.355327in}{3.239708in}}%
\pgfpathlineto{\pgfqpoint{1.355500in}{3.242489in}}%
\pgfpathlineto{\pgfqpoint{1.355960in}{3.243987in}}%
\pgfpathlineto{\pgfqpoint{1.356248in}{3.244629in}}%
\pgfpathlineto{\pgfqpoint{1.356708in}{3.244736in}}%
\pgfpathlineto{\pgfqpoint{1.356708in}{4.046289in}}%
\pgfpathlineto{\pgfqpoint{1.356708in}{4.046289in}}%
\pgfpathlineto{\pgfqpoint{1.356248in}{4.045540in}}%
\pgfpathlineto{\pgfqpoint{1.355960in}{4.045326in}}%
\pgfpathlineto{\pgfqpoint{1.355500in}{4.045540in}}%
\pgfpathlineto{\pgfqpoint{1.355327in}{4.045540in}}%
\pgfpathlineto{\pgfqpoint{1.355212in}{4.045219in}}%
\pgfpathlineto{\pgfqpoint{1.355097in}{4.045433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356881in}{4.046182in}}%
\pgfpathlineto{\pgfqpoint{1.356881in}{3.244415in}}%
\pgfpathlineto{\pgfqpoint{1.356938in}{3.244522in}}%
\pgfpathlineto{\pgfqpoint{1.356996in}{3.244736in}}%
\pgfpathlineto{\pgfqpoint{1.356996in}{4.045647in}}%
\pgfpathlineto{\pgfqpoint{1.356996in}{4.045647in}}%
\pgfpathlineto{\pgfqpoint{1.356938in}{4.046075in}}%
\pgfpathlineto{\pgfqpoint{1.356881in}{4.046182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358032in}{4.045647in}}%
\pgfpathlineto{\pgfqpoint{1.358032in}{3.246662in}}%
\pgfpathlineto{\pgfqpoint{1.358089in}{3.248374in}}%
\pgfpathlineto{\pgfqpoint{1.358204in}{3.249015in}}%
\pgfpathlineto{\pgfqpoint{1.358319in}{3.249015in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{3.249978in}}%
\pgfpathlineto{\pgfqpoint{1.358895in}{3.251369in}}%
\pgfpathlineto{\pgfqpoint{1.358895in}{4.047145in}}%
\pgfpathlineto{\pgfqpoint{1.358895in}{4.047145in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{4.046610in}}%
\pgfpathlineto{\pgfqpoint{1.358319in}{4.046503in}}%
\pgfpathlineto{\pgfqpoint{1.358204in}{4.046289in}}%
\pgfpathlineto{\pgfqpoint{1.358089in}{4.046075in}}%
\pgfpathlineto{\pgfqpoint{1.358032in}{4.045647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359067in}{4.047573in}}%
\pgfpathlineto{\pgfqpoint{1.359067in}{3.253509in}}%
\pgfpathlineto{\pgfqpoint{1.359355in}{3.255328in}}%
\pgfpathlineto{\pgfqpoint{1.359413in}{3.257361in}}%
\pgfpathlineto{\pgfqpoint{1.359470in}{3.258751in}}%
\pgfpathlineto{\pgfqpoint{1.359470in}{4.046824in}}%
\pgfpathlineto{\pgfqpoint{1.359470in}{4.046824in}}%
\pgfpathlineto{\pgfqpoint{1.359413in}{4.046717in}}%
\pgfpathlineto{\pgfqpoint{1.359355in}{4.047038in}}%
\pgfpathlineto{\pgfqpoint{1.359067in}{4.047573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359815in}{4.046289in}}%
\pgfpathlineto{\pgfqpoint{1.359815in}{3.259714in}}%
\pgfpathlineto{\pgfqpoint{1.359873in}{3.260998in}}%
\pgfpathlineto{\pgfqpoint{1.359988in}{3.262175in}}%
\pgfpathlineto{\pgfqpoint{1.360046in}{3.263566in}}%
\pgfpathlineto{\pgfqpoint{1.360161in}{3.265492in}}%
\pgfpathlineto{\pgfqpoint{1.361542in}{3.266775in}}%
\pgfpathlineto{\pgfqpoint{1.361772in}{3.268594in}}%
\pgfpathlineto{\pgfqpoint{1.362117in}{3.270092in}}%
\pgfpathlineto{\pgfqpoint{1.362232in}{3.270948in}}%
\pgfpathlineto{\pgfqpoint{1.362347in}{3.272018in}}%
\pgfpathlineto{\pgfqpoint{1.363613in}{3.272767in}}%
\pgfpathlineto{\pgfqpoint{1.363728in}{3.273195in}}%
\pgfpathlineto{\pgfqpoint{1.363958in}{3.273195in}}%
\pgfpathlineto{\pgfqpoint{1.364016in}{3.273944in}}%
\pgfpathlineto{\pgfqpoint{1.364074in}{3.275334in}}%
\pgfpathlineto{\pgfqpoint{1.364246in}{3.275869in}}%
\pgfpathlineto{\pgfqpoint{1.364304in}{3.276618in}}%
\pgfpathlineto{\pgfqpoint{1.364764in}{3.278223in}}%
\pgfpathlineto{\pgfqpoint{1.365052in}{3.278865in}}%
\pgfpathlineto{\pgfqpoint{1.365109in}{3.279721in}}%
\pgfpathlineto{\pgfqpoint{1.365455in}{3.280149in}}%
\pgfpathlineto{\pgfqpoint{1.365800in}{3.281219in}}%
\pgfpathlineto{\pgfqpoint{1.366260in}{3.281433in}}%
\pgfpathlineto{\pgfqpoint{1.366375in}{3.281647in}}%
\pgfpathlineto{\pgfqpoint{1.366778in}{3.282503in}}%
\pgfpathlineto{\pgfqpoint{1.367238in}{3.282931in}}%
\pgfpathlineto{\pgfqpoint{1.367641in}{3.284428in}}%
\pgfpathlineto{\pgfqpoint{1.367699in}{3.286568in}}%
\pgfpathlineto{\pgfqpoint{1.368332in}{3.287959in}}%
\pgfpathlineto{\pgfqpoint{1.368332in}{4.047787in}}%
\pgfpathlineto{\pgfqpoint{1.368332in}{4.047787in}}%
\pgfpathlineto{\pgfqpoint{1.367699in}{4.047466in}}%
\pgfpathlineto{\pgfqpoint{1.367641in}{4.048535in}}%
\pgfpathlineto{\pgfqpoint{1.367238in}{4.049391in}}%
\pgfpathlineto{\pgfqpoint{1.366778in}{4.049605in}}%
\pgfpathlineto{\pgfqpoint{1.366375in}{4.049391in}}%
\pgfpathlineto{\pgfqpoint{1.366260in}{4.048749in}}%
\pgfpathlineto{\pgfqpoint{1.365800in}{4.047894in}}%
\pgfpathlineto{\pgfqpoint{1.365455in}{4.047680in}}%
\pgfpathlineto{\pgfqpoint{1.365109in}{4.047680in}}%
\pgfpathlineto{\pgfqpoint{1.365052in}{4.046824in}}%
\pgfpathlineto{\pgfqpoint{1.364764in}{4.046610in}}%
\pgfpathlineto{\pgfqpoint{1.364304in}{4.047359in}}%
\pgfpathlineto{\pgfqpoint{1.364246in}{4.047680in}}%
\pgfpathlineto{\pgfqpoint{1.364074in}{4.048001in}}%
\pgfpathlineto{\pgfqpoint{1.364016in}{4.048321in}}%
\pgfpathlineto{\pgfqpoint{1.363958in}{4.048001in}}%
\pgfpathlineto{\pgfqpoint{1.363728in}{4.048214in}}%
\pgfpathlineto{\pgfqpoint{1.363613in}{4.047787in}}%
\pgfpathlineto{\pgfqpoint{1.362347in}{4.047680in}}%
\pgfpathlineto{\pgfqpoint{1.362232in}{4.048535in}}%
\pgfpathlineto{\pgfqpoint{1.362117in}{4.048749in}}%
\pgfpathlineto{\pgfqpoint{1.361772in}{4.048107in}}%
\pgfpathlineto{\pgfqpoint{1.361542in}{4.047145in}}%
\pgfpathlineto{\pgfqpoint{1.360161in}{4.046931in}}%
\pgfpathlineto{\pgfqpoint{1.360046in}{4.046503in}}%
\pgfpathlineto{\pgfqpoint{1.359988in}{4.046396in}}%
\pgfpathlineto{\pgfqpoint{1.359873in}{4.046289in}}%
\pgfpathlineto{\pgfqpoint{1.359815in}{4.046289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369137in}{4.047894in}}%
\pgfpathlineto{\pgfqpoint{1.369137in}{3.288494in}}%
\pgfpathlineto{\pgfqpoint{1.369195in}{3.289778in}}%
\pgfpathlineto{\pgfqpoint{1.369310in}{3.291490in}}%
\pgfpathlineto{\pgfqpoint{1.369655in}{3.292987in}}%
\pgfpathlineto{\pgfqpoint{1.369713in}{3.294378in}}%
\pgfpathlineto{\pgfqpoint{1.370000in}{3.295769in}}%
\pgfpathlineto{\pgfqpoint{1.370115in}{3.296518in}}%
\pgfpathlineto{\pgfqpoint{1.370633in}{3.297160in}}%
\pgfpathlineto{\pgfqpoint{1.371036in}{3.298123in}}%
\pgfpathlineto{\pgfqpoint{1.371094in}{3.298872in}}%
\pgfpathlineto{\pgfqpoint{1.371209in}{3.299835in}}%
\pgfpathlineto{\pgfqpoint{1.371266in}{3.299621in}}%
\pgfpathlineto{\pgfqpoint{1.371784in}{3.298765in}}%
\pgfpathlineto{\pgfqpoint{1.371957in}{3.299407in}}%
\pgfpathlineto{\pgfqpoint{1.372072in}{3.300156in}}%
\pgfpathlineto{\pgfqpoint{1.372072in}{4.050782in}}%
\pgfpathlineto{\pgfqpoint{1.372072in}{4.050782in}}%
\pgfpathlineto{\pgfqpoint{1.371957in}{4.050247in}}%
\pgfpathlineto{\pgfqpoint{1.371784in}{4.049819in}}%
\pgfpathlineto{\pgfqpoint{1.371266in}{4.049819in}}%
\pgfpathlineto{\pgfqpoint{1.371209in}{4.050033in}}%
\pgfpathlineto{\pgfqpoint{1.371094in}{4.050354in}}%
\pgfpathlineto{\pgfqpoint{1.371036in}{4.050033in}}%
\pgfpathlineto{\pgfqpoint{1.370633in}{4.050140in}}%
\pgfpathlineto{\pgfqpoint{1.370115in}{4.050140in}}%
\pgfpathlineto{\pgfqpoint{1.370000in}{4.050033in}}%
\pgfpathlineto{\pgfqpoint{1.369713in}{4.049498in}}%
\pgfpathlineto{\pgfqpoint{1.369655in}{4.049177in}}%
\pgfpathlineto{\pgfqpoint{1.369310in}{4.048749in}}%
\pgfpathlineto{\pgfqpoint{1.369195in}{4.048107in}}%
\pgfpathlineto{\pgfqpoint{1.369137in}{4.047894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372360in}{4.051424in}}%
\pgfpathlineto{\pgfqpoint{1.372360in}{3.300798in}}%
\pgfpathlineto{\pgfqpoint{1.372532in}{3.301760in}}%
\pgfpathlineto{\pgfqpoint{1.372647in}{3.303044in}}%
\pgfpathlineto{\pgfqpoint{1.372647in}{4.052601in}}%
\pgfpathlineto{\pgfqpoint{1.372647in}{4.052601in}}%
\pgfpathlineto{\pgfqpoint{1.372532in}{4.052173in}}%
\pgfpathlineto{\pgfqpoint{1.372360in}{4.051424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373165in}{4.052387in}}%
\pgfpathlineto{\pgfqpoint{1.373165in}{3.303044in}}%
\pgfpathlineto{\pgfqpoint{1.373395in}{3.302723in}}%
\pgfpathlineto{\pgfqpoint{1.374028in}{3.300263in}}%
\pgfpathlineto{\pgfqpoint{1.374143in}{3.298337in}}%
\pgfpathlineto{\pgfqpoint{1.374258in}{3.296839in}}%
\pgfpathlineto{\pgfqpoint{1.374258in}{4.053885in}}%
\pgfpathlineto{\pgfqpoint{1.374258in}{4.053885in}}%
\pgfpathlineto{\pgfqpoint{1.374143in}{4.053457in}}%
\pgfpathlineto{\pgfqpoint{1.374028in}{4.052815in}}%
\pgfpathlineto{\pgfqpoint{1.373395in}{4.052280in}}%
\pgfpathlineto{\pgfqpoint{1.373165in}{4.052387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375467in}{4.053564in}}%
\pgfpathlineto{\pgfqpoint{1.375467in}{3.300156in}}%
\pgfpathlineto{\pgfqpoint{1.375639in}{3.304542in}}%
\pgfpathlineto{\pgfqpoint{1.375985in}{3.312031in}}%
\pgfpathlineto{\pgfqpoint{1.376330in}{3.319092in}}%
\pgfpathlineto{\pgfqpoint{1.376330in}{4.054527in}}%
\pgfpathlineto{\pgfqpoint{1.376330in}{4.054527in}}%
\pgfpathlineto{\pgfqpoint{1.375985in}{4.054313in}}%
\pgfpathlineto{\pgfqpoint{1.375639in}{4.054099in}}%
\pgfpathlineto{\pgfqpoint{1.375467in}{4.053564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376905in}{4.053778in}}%
\pgfpathlineto{\pgfqpoint{1.376905in}{3.326475in}}%
\pgfpathlineto{\pgfqpoint{1.378977in}{3.335141in}}%
\pgfpathlineto{\pgfqpoint{1.379149in}{3.343700in}}%
\pgfpathlineto{\pgfqpoint{1.379322in}{3.352687in}}%
\pgfpathlineto{\pgfqpoint{1.379322in}{4.054099in}}%
\pgfpathlineto{\pgfqpoint{1.379322in}{4.054099in}}%
\pgfpathlineto{\pgfqpoint{1.379149in}{4.054099in}}%
\pgfpathlineto{\pgfqpoint{1.378977in}{4.053885in}}%
\pgfpathlineto{\pgfqpoint{1.376905in}{4.053778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379437in}{4.054634in}}%
\pgfpathlineto{\pgfqpoint{1.379437in}{3.361781in}}%
\pgfpathlineto{\pgfqpoint{1.379552in}{3.370340in}}%
\pgfpathlineto{\pgfqpoint{1.379667in}{3.378043in}}%
\pgfpathlineto{\pgfqpoint{1.379667in}{4.054848in}}%
\pgfpathlineto{\pgfqpoint{1.379667in}{4.054848in}}%
\pgfpathlineto{\pgfqpoint{1.379552in}{4.054848in}}%
\pgfpathlineto{\pgfqpoint{1.379437in}{4.054634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380761in}{4.054099in}}%
\pgfpathlineto{\pgfqpoint{1.380761in}{3.384783in}}%
\pgfpathlineto{\pgfqpoint{1.380933in}{3.391951in}}%
\pgfpathlineto{\pgfqpoint{1.381106in}{3.398798in}}%
\pgfpathlineto{\pgfqpoint{1.381221in}{3.405432in}}%
\pgfpathlineto{\pgfqpoint{1.381279in}{3.411851in}}%
\pgfpathlineto{\pgfqpoint{1.381279in}{4.055704in}}%
\pgfpathlineto{\pgfqpoint{1.381279in}{4.055704in}}%
\pgfpathlineto{\pgfqpoint{1.381221in}{4.055490in}}%
\pgfpathlineto{\pgfqpoint{1.381106in}{4.055062in}}%
\pgfpathlineto{\pgfqpoint{1.380933in}{4.054420in}}%
\pgfpathlineto{\pgfqpoint{1.380761in}{4.054099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381624in}{4.056453in}}%
\pgfpathlineto{\pgfqpoint{1.381624in}{3.418377in}}%
\pgfpathlineto{\pgfqpoint{1.381681in}{3.424903in}}%
\pgfpathlineto{\pgfqpoint{1.381796in}{3.431751in}}%
\pgfpathlineto{\pgfqpoint{1.381911in}{3.438919in}}%
\pgfpathlineto{\pgfqpoint{1.382027in}{3.446301in}}%
\pgfpathlineto{\pgfqpoint{1.382084in}{3.453148in}}%
\pgfpathlineto{\pgfqpoint{1.382314in}{3.459674in}}%
\pgfpathlineto{\pgfqpoint{1.382832in}{3.466201in}}%
\pgfpathlineto{\pgfqpoint{1.382947in}{3.472941in}}%
\pgfpathlineto{\pgfqpoint{1.383580in}{3.479467in}}%
\pgfpathlineto{\pgfqpoint{1.383925in}{3.485886in}}%
\pgfpathlineto{\pgfqpoint{1.384041in}{3.493055in}}%
\pgfpathlineto{\pgfqpoint{1.384098in}{3.499046in}}%
\pgfpathlineto{\pgfqpoint{1.384328in}{3.505358in}}%
\pgfpathlineto{\pgfqpoint{1.384328in}{4.058699in}}%
\pgfpathlineto{\pgfqpoint{1.384328in}{4.058699in}}%
\pgfpathlineto{\pgfqpoint{1.384098in}{4.057950in}}%
\pgfpathlineto{\pgfqpoint{1.384041in}{4.057522in}}%
\pgfpathlineto{\pgfqpoint{1.383925in}{4.057629in}}%
\pgfpathlineto{\pgfqpoint{1.383580in}{4.056987in}}%
\pgfpathlineto{\pgfqpoint{1.382947in}{4.056880in}}%
\pgfpathlineto{\pgfqpoint{1.382832in}{4.056987in}}%
\pgfpathlineto{\pgfqpoint{1.382314in}{4.057308in}}%
\pgfpathlineto{\pgfqpoint{1.382084in}{4.057201in}}%
\pgfpathlineto{\pgfqpoint{1.382027in}{4.057201in}}%
\pgfpathlineto{\pgfqpoint{1.381911in}{4.056880in}}%
\pgfpathlineto{\pgfqpoint{1.381796in}{4.056774in}}%
\pgfpathlineto{\pgfqpoint{1.381681in}{4.056560in}}%
\pgfpathlineto{\pgfqpoint{1.381624in}{4.056453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385019in}{4.058806in}}%
\pgfpathlineto{\pgfqpoint{1.385019in}{3.512099in}}%
\pgfpathlineto{\pgfqpoint{1.385422in}{3.518304in}}%
\pgfpathlineto{\pgfqpoint{1.385594in}{3.525900in}}%
\pgfpathlineto{\pgfqpoint{1.385767in}{3.533924in}}%
\pgfpathlineto{\pgfqpoint{1.385767in}{4.059234in}}%
\pgfpathlineto{\pgfqpoint{1.385767in}{4.059234in}}%
\pgfpathlineto{\pgfqpoint{1.385594in}{4.059555in}}%
\pgfpathlineto{\pgfqpoint{1.385422in}{4.059234in}}%
\pgfpathlineto{\pgfqpoint{1.385019in}{4.058806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386112in}{4.058485in}}%
\pgfpathlineto{\pgfqpoint{1.386112in}{3.541948in}}%
\pgfpathlineto{\pgfqpoint{1.386457in}{3.550186in}}%
\pgfpathlineto{\pgfqpoint{1.386515in}{3.557996in}}%
\pgfpathlineto{\pgfqpoint{1.386860in}{3.566234in}}%
\pgfpathlineto{\pgfqpoint{1.386860in}{4.059234in}}%
\pgfpathlineto{\pgfqpoint{1.386860in}{4.059234in}}%
\pgfpathlineto{\pgfqpoint{1.386515in}{4.058485in}}%
\pgfpathlineto{\pgfqpoint{1.386457in}{4.058592in}}%
\pgfpathlineto{\pgfqpoint{1.386112in}{4.058485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387551in}{4.059769in}}%
\pgfpathlineto{\pgfqpoint{1.387551in}{3.573403in}}%
\pgfpathlineto{\pgfqpoint{1.388011in}{3.580250in}}%
\pgfpathlineto{\pgfqpoint{1.388299in}{3.587953in}}%
\pgfpathlineto{\pgfqpoint{1.389162in}{3.596084in}}%
\pgfpathlineto{\pgfqpoint{1.389392in}{3.603359in}}%
\pgfpathlineto{\pgfqpoint{1.389392in}{4.060197in}}%
\pgfpathlineto{\pgfqpoint{1.389392in}{4.060197in}}%
\pgfpathlineto{\pgfqpoint{1.389162in}{4.060411in}}%
\pgfpathlineto{\pgfqpoint{1.388299in}{4.059769in}}%
\pgfpathlineto{\pgfqpoint{1.388011in}{4.059341in}}%
\pgfpathlineto{\pgfqpoint{1.387551in}{4.059769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389680in}{4.059983in}}%
\pgfpathlineto{\pgfqpoint{1.389680in}{3.610420in}}%
\pgfpathlineto{\pgfqpoint{1.389910in}{3.617268in}}%
\pgfpathlineto{\pgfqpoint{1.389967in}{3.623580in}}%
\pgfpathlineto{\pgfqpoint{1.390140in}{3.630106in}}%
\pgfpathlineto{\pgfqpoint{1.390600in}{3.636739in}}%
\pgfpathlineto{\pgfqpoint{1.390658in}{3.643801in}}%
\pgfpathlineto{\pgfqpoint{1.390658in}{4.059769in}}%
\pgfpathlineto{\pgfqpoint{1.390658in}{4.059769in}}%
\pgfpathlineto{\pgfqpoint{1.390600in}{4.059127in}}%
\pgfpathlineto{\pgfqpoint{1.390140in}{4.059341in}}%
\pgfpathlineto{\pgfqpoint{1.389967in}{4.059876in}}%
\pgfpathlineto{\pgfqpoint{1.389910in}{4.060197in}}%
\pgfpathlineto{\pgfqpoint{1.389680in}{4.059983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390888in}{4.059127in}}%
\pgfpathlineto{\pgfqpoint{1.390888in}{3.650006in}}%
\pgfpathlineto{\pgfqpoint{1.391061in}{3.656960in}}%
\pgfpathlineto{\pgfqpoint{1.391291in}{3.663914in}}%
\pgfpathlineto{\pgfqpoint{1.391348in}{3.669906in}}%
\pgfpathlineto{\pgfqpoint{1.391463in}{3.676646in}}%
\pgfpathlineto{\pgfqpoint{1.391981in}{3.683493in}}%
\pgfpathlineto{\pgfqpoint{1.392211in}{3.690768in}}%
\pgfpathlineto{\pgfqpoint{1.392211in}{4.059876in}}%
\pgfpathlineto{\pgfqpoint{1.392211in}{4.059876in}}%
\pgfpathlineto{\pgfqpoint{1.391981in}{4.059876in}}%
\pgfpathlineto{\pgfqpoint{1.391463in}{4.059662in}}%
\pgfpathlineto{\pgfqpoint{1.391348in}{4.059555in}}%
\pgfpathlineto{\pgfqpoint{1.391291in}{4.059555in}}%
\pgfpathlineto{\pgfqpoint{1.391061in}{4.059234in}}%
\pgfpathlineto{\pgfqpoint{1.390888in}{4.059127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392614in}{4.059876in}}%
\pgfpathlineto{\pgfqpoint{1.392614in}{3.698471in}}%
\pgfpathlineto{\pgfqpoint{1.392959in}{3.705425in}}%
\pgfpathlineto{\pgfqpoint{1.393190in}{3.713450in}}%
\pgfpathlineto{\pgfqpoint{1.393247in}{3.721474in}}%
\pgfpathlineto{\pgfqpoint{1.393592in}{3.729391in}}%
\pgfpathlineto{\pgfqpoint{1.393823in}{3.737415in}}%
\pgfpathlineto{\pgfqpoint{1.394456in}{3.744583in}}%
\pgfpathlineto{\pgfqpoint{1.394513in}{3.752500in}}%
\pgfpathlineto{\pgfqpoint{1.394686in}{3.760631in}}%
\pgfpathlineto{\pgfqpoint{1.395089in}{3.767692in}}%
\pgfpathlineto{\pgfqpoint{1.395146in}{3.775716in}}%
\pgfpathlineto{\pgfqpoint{1.395261in}{3.783527in}}%
\pgfpathlineto{\pgfqpoint{1.395319in}{3.791658in}}%
\pgfpathlineto{\pgfqpoint{1.395376in}{3.799896in}}%
\pgfpathlineto{\pgfqpoint{1.395606in}{3.808134in}}%
\pgfpathlineto{\pgfqpoint{1.395721in}{3.816586in}}%
\pgfpathlineto{\pgfqpoint{1.395721in}{4.061160in}}%
\pgfpathlineto{\pgfqpoint{1.395721in}{4.061160in}}%
\pgfpathlineto{\pgfqpoint{1.395606in}{4.061481in}}%
\pgfpathlineto{\pgfqpoint{1.395376in}{4.061588in}}%
\pgfpathlineto{\pgfqpoint{1.395319in}{4.061481in}}%
\pgfpathlineto{\pgfqpoint{1.395261in}{4.061481in}}%
\pgfpathlineto{\pgfqpoint{1.395146in}{4.061160in}}%
\pgfpathlineto{\pgfqpoint{1.395089in}{4.061695in}}%
\pgfpathlineto{\pgfqpoint{1.394686in}{4.062123in}}%
\pgfpathlineto{\pgfqpoint{1.394513in}{4.061909in}}%
\pgfpathlineto{\pgfqpoint{1.394456in}{4.061267in}}%
\pgfpathlineto{\pgfqpoint{1.393823in}{4.061160in}}%
\pgfpathlineto{\pgfqpoint{1.393592in}{4.060625in}}%
\pgfpathlineto{\pgfqpoint{1.393247in}{4.059769in}}%
\pgfpathlineto{\pgfqpoint{1.393190in}{4.059662in}}%
\pgfpathlineto{\pgfqpoint{1.392959in}{4.059983in}}%
\pgfpathlineto{\pgfqpoint{1.392614in}{4.059876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396412in}{4.061053in}}%
\pgfpathlineto{\pgfqpoint{1.396412in}{3.823754in}}%
\pgfpathlineto{\pgfqpoint{1.396412in}{4.061053in}}%
\pgfpathlineto{\pgfqpoint{1.396412in}{4.061053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396872in}{4.061160in}}%
\pgfpathlineto{\pgfqpoint{1.396872in}{3.830708in}}%
\pgfpathlineto{\pgfqpoint{1.397793in}{3.836700in}}%
\pgfpathlineto{\pgfqpoint{1.398023in}{3.842905in}}%
\pgfpathlineto{\pgfqpoint{1.398138in}{3.849003in}}%
\pgfpathlineto{\pgfqpoint{1.398253in}{3.855101in}}%
\pgfpathlineto{\pgfqpoint{1.398311in}{3.861200in}}%
\pgfpathlineto{\pgfqpoint{1.398368in}{3.867726in}}%
\pgfpathlineto{\pgfqpoint{1.398368in}{4.061588in}}%
\pgfpathlineto{\pgfqpoint{1.398368in}{4.061588in}}%
\pgfpathlineto{\pgfqpoint{1.398311in}{4.061481in}}%
\pgfpathlineto{\pgfqpoint{1.398253in}{4.061160in}}%
\pgfpathlineto{\pgfqpoint{1.398138in}{4.061053in}}%
\pgfpathlineto{\pgfqpoint{1.398023in}{4.060946in}}%
\pgfpathlineto{\pgfqpoint{1.397793in}{4.060946in}}%
\pgfpathlineto{\pgfqpoint{1.396872in}{4.061160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398599in}{4.062230in}}%
\pgfpathlineto{\pgfqpoint{1.398599in}{3.874145in}}%
\pgfpathlineto{\pgfqpoint{1.398771in}{3.880458in}}%
\pgfpathlineto{\pgfqpoint{1.399404in}{3.887305in}}%
\pgfpathlineto{\pgfqpoint{1.399462in}{3.895222in}}%
\pgfpathlineto{\pgfqpoint{1.399807in}{3.903460in}}%
\pgfpathlineto{\pgfqpoint{1.399807in}{4.060304in}}%
\pgfpathlineto{\pgfqpoint{1.399807in}{4.060304in}}%
\pgfpathlineto{\pgfqpoint{1.399462in}{4.060839in}}%
\pgfpathlineto{\pgfqpoint{1.399404in}{4.061695in}}%
\pgfpathlineto{\pgfqpoint{1.398771in}{4.062337in}}%
\pgfpathlineto{\pgfqpoint{1.398599in}{4.062230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400095in}{4.060411in}}%
\pgfpathlineto{\pgfqpoint{1.400095in}{3.911056in}}%
\pgfpathlineto{\pgfqpoint{1.400325in}{3.918010in}}%
\pgfpathlineto{\pgfqpoint{1.401361in}{3.925606in}}%
\pgfpathlineto{\pgfqpoint{1.402281in}{3.932775in}}%
\pgfpathlineto{\pgfqpoint{1.402339in}{3.941120in}}%
\pgfpathlineto{\pgfqpoint{1.402511in}{3.949572in}}%
\pgfpathlineto{\pgfqpoint{1.402569in}{3.957917in}}%
\pgfpathlineto{\pgfqpoint{1.402626in}{3.965834in}}%
\pgfpathlineto{\pgfqpoint{1.402742in}{3.973751in}}%
\pgfpathlineto{\pgfqpoint{1.403144in}{3.981668in}}%
\pgfpathlineto{\pgfqpoint{1.403202in}{3.990013in}}%
\pgfpathlineto{\pgfqpoint{1.403259in}{3.998465in}}%
\pgfpathlineto{\pgfqpoint{1.403490in}{4.008308in}}%
\pgfpathlineto{\pgfqpoint{1.403950in}{4.018793in}}%
\pgfpathlineto{\pgfqpoint{1.404007in}{4.029171in}}%
\pgfpathlineto{\pgfqpoint{1.404065in}{4.034948in}}%
\pgfpathlineto{\pgfqpoint{1.404410in}{4.038800in}}%
\pgfpathlineto{\pgfqpoint{1.404525in}{4.039121in}}%
\pgfpathlineto{\pgfqpoint{1.404756in}{4.039121in}}%
\pgfpathlineto{\pgfqpoint{1.405676in}{4.038586in}}%
\pgfpathlineto{\pgfqpoint{1.405734in}{4.037302in}}%
\pgfpathlineto{\pgfqpoint{1.406079in}{4.037088in}}%
\pgfpathlineto{\pgfqpoint{1.406482in}{4.036660in}}%
\pgfpathlineto{\pgfqpoint{1.406885in}{4.036339in}}%
\pgfpathlineto{\pgfqpoint{1.407460in}{4.035590in}}%
\pgfpathlineto{\pgfqpoint{1.407863in}{4.034841in}}%
\pgfpathlineto{\pgfqpoint{1.407978in}{4.034627in}}%
\pgfpathlineto{\pgfqpoint{1.408208in}{4.033771in}}%
\pgfpathlineto{\pgfqpoint{1.408841in}{4.033664in}}%
\pgfpathlineto{\pgfqpoint{1.408956in}{4.033450in}}%
\pgfpathlineto{\pgfqpoint{1.409014in}{4.033557in}}%
\pgfpathlineto{\pgfqpoint{1.409129in}{4.033771in}}%
\pgfpathlineto{\pgfqpoint{1.409359in}{4.034092in}}%
\pgfpathlineto{\pgfqpoint{1.409359in}{4.060197in}}%
\pgfpathlineto{\pgfqpoint{1.409359in}{4.060197in}}%
\pgfpathlineto{\pgfqpoint{1.409129in}{4.060304in}}%
\pgfpathlineto{\pgfqpoint{1.409014in}{4.060946in}}%
\pgfpathlineto{\pgfqpoint{1.408956in}{4.061695in}}%
\pgfpathlineto{\pgfqpoint{1.408841in}{4.062123in}}%
\pgfpathlineto{\pgfqpoint{1.408208in}{4.062016in}}%
\pgfpathlineto{\pgfqpoint{1.407978in}{4.062230in}}%
\pgfpathlineto{\pgfqpoint{1.407863in}{4.061802in}}%
\pgfpathlineto{\pgfqpoint{1.407460in}{4.061481in}}%
\pgfpathlineto{\pgfqpoint{1.406885in}{4.061588in}}%
\pgfpathlineto{\pgfqpoint{1.406482in}{4.061695in}}%
\pgfpathlineto{\pgfqpoint{1.406079in}{4.062337in}}%
\pgfpathlineto{\pgfqpoint{1.405734in}{4.062337in}}%
\pgfpathlineto{\pgfqpoint{1.405676in}{4.062123in}}%
\pgfpathlineto{\pgfqpoint{1.404756in}{4.062016in}}%
\pgfpathlineto{\pgfqpoint{1.404525in}{4.062230in}}%
\pgfpathlineto{\pgfqpoint{1.404410in}{4.062123in}}%
\pgfpathlineto{\pgfqpoint{1.404065in}{4.062337in}}%
\pgfpathlineto{\pgfqpoint{1.404007in}{4.062337in}}%
\pgfpathlineto{\pgfqpoint{1.403950in}{4.062230in}}%
\pgfpathlineto{\pgfqpoint{1.403490in}{4.062016in}}%
\pgfpathlineto{\pgfqpoint{1.403259in}{4.061802in}}%
\pgfpathlineto{\pgfqpoint{1.403202in}{4.061267in}}%
\pgfpathlineto{\pgfqpoint{1.403144in}{4.061267in}}%
\pgfpathlineto{\pgfqpoint{1.402742in}{4.060625in}}%
\pgfpathlineto{\pgfqpoint{1.402626in}{4.060411in}}%
\pgfpathlineto{\pgfqpoint{1.402569in}{4.059983in}}%
\pgfpathlineto{\pgfqpoint{1.402511in}{4.059983in}}%
\pgfpathlineto{\pgfqpoint{1.402339in}{4.060518in}}%
\pgfpathlineto{\pgfqpoint{1.402281in}{4.060732in}}%
\pgfpathlineto{\pgfqpoint{1.401361in}{4.060625in}}%
\pgfpathlineto{\pgfqpoint{1.400325in}{4.060090in}}%
\pgfpathlineto{\pgfqpoint{1.400095in}{4.060411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409474in}{4.060197in}}%
\pgfpathlineto{\pgfqpoint{1.409474in}{4.034092in}}%
\pgfpathlineto{\pgfqpoint{1.409474in}{4.060197in}}%
\pgfpathlineto{\pgfqpoint{1.409474in}{4.060197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410049in}{4.060518in}}%
\pgfpathlineto{\pgfqpoint{1.410049in}{4.033985in}}%
\pgfpathlineto{\pgfqpoint{1.410107in}{4.034306in}}%
\pgfpathlineto{\pgfqpoint{1.410222in}{4.034306in}}%
\pgfpathlineto{\pgfqpoint{1.410452in}{4.034306in}}%
\pgfpathlineto{\pgfqpoint{1.411028in}{4.034413in}}%
\pgfpathlineto{\pgfqpoint{1.411258in}{4.034627in}}%
\pgfpathlineto{\pgfqpoint{1.411776in}{4.035055in}}%
\pgfpathlineto{\pgfqpoint{1.412063in}{4.034948in}}%
\pgfpathlineto{\pgfqpoint{1.412178in}{4.035162in}}%
\pgfpathlineto{\pgfqpoint{1.412236in}{4.034948in}}%
\pgfpathlineto{\pgfqpoint{1.412293in}{4.034841in}}%
\pgfpathlineto{\pgfqpoint{1.412524in}{4.035055in}}%
\pgfpathlineto{\pgfqpoint{1.412696in}{4.035376in}}%
\pgfpathlineto{\pgfqpoint{1.412696in}{4.059127in}}%
\pgfpathlineto{\pgfqpoint{1.412696in}{4.059127in}}%
\pgfpathlineto{\pgfqpoint{1.412524in}{4.059020in}}%
\pgfpathlineto{\pgfqpoint{1.412293in}{4.058378in}}%
\pgfpathlineto{\pgfqpoint{1.412236in}{4.058485in}}%
\pgfpathlineto{\pgfqpoint{1.412178in}{4.059127in}}%
\pgfpathlineto{\pgfqpoint{1.412063in}{4.059769in}}%
\pgfpathlineto{\pgfqpoint{1.411776in}{4.060090in}}%
\pgfpathlineto{\pgfqpoint{1.411258in}{4.060732in}}%
\pgfpathlineto{\pgfqpoint{1.411028in}{4.061588in}}%
\pgfpathlineto{\pgfqpoint{1.410452in}{4.061267in}}%
\pgfpathlineto{\pgfqpoint{1.410222in}{4.061267in}}%
\pgfpathlineto{\pgfqpoint{1.410107in}{4.061053in}}%
\pgfpathlineto{\pgfqpoint{1.410049in}{4.060518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413214in}{4.058913in}}%
\pgfpathlineto{\pgfqpoint{1.413214in}{4.035590in}}%
\pgfpathlineto{\pgfqpoint{1.413905in}{4.036125in}}%
\pgfpathlineto{\pgfqpoint{1.414538in}{4.037088in}}%
\pgfpathlineto{\pgfqpoint{1.414825in}{4.037516in}}%
\pgfpathlineto{\pgfqpoint{1.414998in}{4.038051in}}%
\pgfpathlineto{\pgfqpoint{1.415113in}{4.038693in}}%
\pgfpathlineto{\pgfqpoint{1.415171in}{4.038265in}}%
\pgfpathlineto{\pgfqpoint{1.415171in}{4.059234in}}%
\pgfpathlineto{\pgfqpoint{1.415171in}{4.059234in}}%
\pgfpathlineto{\pgfqpoint{1.415113in}{4.059020in}}%
\pgfpathlineto{\pgfqpoint{1.414998in}{4.059020in}}%
\pgfpathlineto{\pgfqpoint{1.414825in}{4.059555in}}%
\pgfpathlineto{\pgfqpoint{1.414538in}{4.059983in}}%
\pgfpathlineto{\pgfqpoint{1.413905in}{4.059662in}}%
\pgfpathlineto{\pgfqpoint{1.413214in}{4.058913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415286in}{4.058806in}}%
\pgfpathlineto{\pgfqpoint{1.415286in}{4.037623in}}%
\pgfpathlineto{\pgfqpoint{1.415343in}{4.037088in}}%
\pgfpathlineto{\pgfqpoint{1.415401in}{4.036339in}}%
\pgfpathlineto{\pgfqpoint{1.415516in}{4.036232in}}%
\pgfpathlineto{\pgfqpoint{1.416149in}{4.036660in}}%
\pgfpathlineto{\pgfqpoint{1.416379in}{4.036660in}}%
\pgfpathlineto{\pgfqpoint{1.416782in}{4.036232in}}%
\pgfpathlineto{\pgfqpoint{1.417357in}{4.036018in}}%
\pgfpathlineto{\pgfqpoint{1.417415in}{4.036339in}}%
\pgfpathlineto{\pgfqpoint{1.417645in}{4.037088in}}%
\pgfpathlineto{\pgfqpoint{1.417645in}{4.059983in}}%
\pgfpathlineto{\pgfqpoint{1.417645in}{4.059983in}}%
\pgfpathlineto{\pgfqpoint{1.417415in}{4.059876in}}%
\pgfpathlineto{\pgfqpoint{1.417357in}{4.059341in}}%
\pgfpathlineto{\pgfqpoint{1.416782in}{4.058913in}}%
\pgfpathlineto{\pgfqpoint{1.416379in}{4.058699in}}%
\pgfpathlineto{\pgfqpoint{1.416149in}{4.058699in}}%
\pgfpathlineto{\pgfqpoint{1.415516in}{4.058699in}}%
\pgfpathlineto{\pgfqpoint{1.415401in}{4.058592in}}%
\pgfpathlineto{\pgfqpoint{1.415343in}{4.058913in}}%
\pgfpathlineto{\pgfqpoint{1.415286in}{4.058806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418105in}{4.059769in}}%
\pgfpathlineto{\pgfqpoint{1.418105in}{4.037516in}}%
\pgfpathlineto{\pgfqpoint{1.418163in}{4.037730in}}%
\pgfpathlineto{\pgfqpoint{1.418220in}{4.037516in}}%
\pgfpathlineto{\pgfqpoint{1.418393in}{4.037837in}}%
\pgfpathlineto{\pgfqpoint{1.418393in}{4.059234in}}%
\pgfpathlineto{\pgfqpoint{1.418393in}{4.059234in}}%
\pgfpathlineto{\pgfqpoint{1.418220in}{4.059555in}}%
\pgfpathlineto{\pgfqpoint{1.418163in}{4.059769in}}%
\pgfpathlineto{\pgfqpoint{1.418105in}{4.059769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418681in}{4.060518in}}%
\pgfpathlineto{\pgfqpoint{1.418681in}{4.038479in}}%
\pgfpathlineto{\pgfqpoint{1.418681in}{4.060518in}}%
\pgfpathlineto{\pgfqpoint{1.418681in}{4.060518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419141in}{4.060304in}}%
\pgfpathlineto{\pgfqpoint{1.419141in}{4.039334in}}%
\pgfpathlineto{\pgfqpoint{1.419429in}{4.039441in}}%
\pgfpathlineto{\pgfqpoint{1.419659in}{4.039334in}}%
\pgfpathlineto{\pgfqpoint{1.419774in}{4.039441in}}%
\pgfpathlineto{\pgfqpoint{1.419774in}{4.059341in}}%
\pgfpathlineto{\pgfqpoint{1.419774in}{4.059341in}}%
\pgfpathlineto{\pgfqpoint{1.419659in}{4.059448in}}%
\pgfpathlineto{\pgfqpoint{1.419429in}{4.059769in}}%
\pgfpathlineto{\pgfqpoint{1.419141in}{4.060304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420349in}{4.058913in}}%
\pgfpathlineto{\pgfqpoint{1.420349in}{4.038800in}}%
\pgfpathlineto{\pgfqpoint{1.420637in}{4.038586in}}%
\pgfpathlineto{\pgfqpoint{1.420695in}{4.038586in}}%
\pgfpathlineto{\pgfqpoint{1.420752in}{4.038586in}}%
\pgfpathlineto{\pgfqpoint{1.420810in}{4.038907in}}%
\pgfpathlineto{\pgfqpoint{1.420982in}{4.039762in}}%
\pgfpathlineto{\pgfqpoint{1.421097in}{4.040190in}}%
\pgfpathlineto{\pgfqpoint{1.421558in}{4.040083in}}%
\pgfpathlineto{\pgfqpoint{1.421673in}{4.040083in}}%
\pgfpathlineto{\pgfqpoint{1.421960in}{4.040083in}}%
\pgfpathlineto{\pgfqpoint{1.422018in}{4.040297in}}%
\pgfpathlineto{\pgfqpoint{1.422076in}{4.040297in}}%
\pgfpathlineto{\pgfqpoint{1.422133in}{4.040511in}}%
\pgfpathlineto{\pgfqpoint{1.422478in}{4.040939in}}%
\pgfpathlineto{\pgfqpoint{1.423226in}{4.041688in}}%
\pgfpathlineto{\pgfqpoint{1.423457in}{4.042009in}}%
\pgfpathlineto{\pgfqpoint{1.423514in}{4.042116in}}%
\pgfpathlineto{\pgfqpoint{1.423572in}{4.042223in}}%
\pgfpathlineto{\pgfqpoint{1.423572in}{4.057629in}}%
\pgfpathlineto{\pgfqpoint{1.423572in}{4.057629in}}%
\pgfpathlineto{\pgfqpoint{1.423514in}{4.057522in}}%
\pgfpathlineto{\pgfqpoint{1.423457in}{4.057201in}}%
\pgfpathlineto{\pgfqpoint{1.423226in}{4.057094in}}%
\pgfpathlineto{\pgfqpoint{1.422478in}{4.057415in}}%
\pgfpathlineto{\pgfqpoint{1.422133in}{4.057629in}}%
\pgfpathlineto{\pgfqpoint{1.422076in}{4.058271in}}%
\pgfpathlineto{\pgfqpoint{1.422018in}{4.058057in}}%
\pgfpathlineto{\pgfqpoint{1.421960in}{4.057843in}}%
\pgfpathlineto{\pgfqpoint{1.421673in}{4.056987in}}%
\pgfpathlineto{\pgfqpoint{1.421558in}{4.056987in}}%
\pgfpathlineto{\pgfqpoint{1.421097in}{4.057094in}}%
\pgfpathlineto{\pgfqpoint{1.420982in}{4.057308in}}%
\pgfpathlineto{\pgfqpoint{1.420810in}{4.057308in}}%
\pgfpathlineto{\pgfqpoint{1.420752in}{4.058057in}}%
\pgfpathlineto{\pgfqpoint{1.420695in}{4.058485in}}%
\pgfpathlineto{\pgfqpoint{1.420637in}{4.058699in}}%
\pgfpathlineto{\pgfqpoint{1.420349in}{4.058913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423974in}{4.057308in}}%
\pgfpathlineto{\pgfqpoint{1.423974in}{4.041902in}}%
\pgfpathlineto{\pgfqpoint{1.424032in}{4.041474in}}%
\pgfpathlineto{\pgfqpoint{1.424377in}{4.041474in}}%
\pgfpathlineto{\pgfqpoint{1.424492in}{4.041153in}}%
\pgfpathlineto{\pgfqpoint{1.424895in}{4.040511in}}%
\pgfpathlineto{\pgfqpoint{1.425125in}{4.039762in}}%
\pgfpathlineto{\pgfqpoint{1.425183in}{4.039441in}}%
\pgfpathlineto{\pgfqpoint{1.425183in}{4.058057in}}%
\pgfpathlineto{\pgfqpoint{1.425183in}{4.058057in}}%
\pgfpathlineto{\pgfqpoint{1.425125in}{4.057522in}}%
\pgfpathlineto{\pgfqpoint{1.424895in}{4.057843in}}%
\pgfpathlineto{\pgfqpoint{1.424492in}{4.057843in}}%
\pgfpathlineto{\pgfqpoint{1.424377in}{4.058378in}}%
\pgfpathlineto{\pgfqpoint{1.424032in}{4.057522in}}%
\pgfpathlineto{\pgfqpoint{1.423974in}{4.057308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425413in}{4.059127in}}%
\pgfpathlineto{\pgfqpoint{1.425413in}{4.039655in}}%
\pgfpathlineto{\pgfqpoint{1.425701in}{4.039014in}}%
\pgfpathlineto{\pgfqpoint{1.426046in}{4.038158in}}%
\pgfpathlineto{\pgfqpoint{1.426219in}{4.038051in}}%
\pgfpathlineto{\pgfqpoint{1.426506in}{4.037409in}}%
\pgfpathlineto{\pgfqpoint{1.426794in}{4.037516in}}%
\pgfpathlineto{\pgfqpoint{1.426851in}{4.037837in}}%
\pgfpathlineto{\pgfqpoint{1.426967in}{4.038372in}}%
\pgfpathlineto{\pgfqpoint{1.427254in}{4.038479in}}%
\pgfpathlineto{\pgfqpoint{1.427427in}{4.038586in}}%
\pgfpathlineto{\pgfqpoint{1.427830in}{4.038907in}}%
\pgfpathlineto{\pgfqpoint{1.428405in}{4.039227in}}%
\pgfpathlineto{\pgfqpoint{1.428405in}{4.057629in}}%
\pgfpathlineto{\pgfqpoint{1.428405in}{4.057629in}}%
\pgfpathlineto{\pgfqpoint{1.427830in}{4.057308in}}%
\pgfpathlineto{\pgfqpoint{1.427427in}{4.057415in}}%
\pgfpathlineto{\pgfqpoint{1.427254in}{4.057736in}}%
\pgfpathlineto{\pgfqpoint{1.426967in}{4.057629in}}%
\pgfpathlineto{\pgfqpoint{1.426851in}{4.057308in}}%
\pgfpathlineto{\pgfqpoint{1.426794in}{4.057843in}}%
\pgfpathlineto{\pgfqpoint{1.426506in}{4.058378in}}%
\pgfpathlineto{\pgfqpoint{1.426219in}{4.058806in}}%
\pgfpathlineto{\pgfqpoint{1.426046in}{4.058699in}}%
\pgfpathlineto{\pgfqpoint{1.425701in}{4.059127in}}%
\pgfpathlineto{\pgfqpoint{1.425413in}{4.059127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428693in}{4.057629in}}%
\pgfpathlineto{\pgfqpoint{1.428693in}{4.039655in}}%
\pgfpathlineto{\pgfqpoint{1.428808in}{4.039869in}}%
\pgfpathlineto{\pgfqpoint{1.428808in}{4.057415in}}%
\pgfpathlineto{\pgfqpoint{1.428808in}{4.057415in}}%
\pgfpathlineto{\pgfqpoint{1.428693in}{4.057629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429613in}{4.057522in}}%
\pgfpathlineto{\pgfqpoint{1.429613in}{4.040618in}}%
\pgfpathlineto{\pgfqpoint{1.429729in}{4.040404in}}%
\pgfpathlineto{\pgfqpoint{1.429844in}{4.039762in}}%
\pgfpathlineto{\pgfqpoint{1.430074in}{4.039121in}}%
\pgfpathlineto{\pgfqpoint{1.430189in}{4.039334in}}%
\pgfpathlineto{\pgfqpoint{1.430534in}{4.039548in}}%
\pgfpathlineto{\pgfqpoint{1.430649in}{4.040083in}}%
\pgfpathlineto{\pgfqpoint{1.430764in}{4.040297in}}%
\pgfpathlineto{\pgfqpoint{1.431340in}{4.041046in}}%
\pgfpathlineto{\pgfqpoint{1.431455in}{4.040725in}}%
\pgfpathlineto{\pgfqpoint{1.431800in}{4.040832in}}%
\pgfpathlineto{\pgfqpoint{1.431973in}{4.041153in}}%
\pgfpathlineto{\pgfqpoint{1.432145in}{4.041474in}}%
\pgfpathlineto{\pgfqpoint{1.432433in}{4.041367in}}%
\pgfpathlineto{\pgfqpoint{1.432606in}{4.041260in}}%
\pgfpathlineto{\pgfqpoint{1.432663in}{4.041688in}}%
\pgfpathlineto{\pgfqpoint{1.432893in}{4.041474in}}%
\pgfpathlineto{\pgfqpoint{1.433181in}{4.042009in}}%
\pgfpathlineto{\pgfqpoint{1.433699in}{4.042330in}}%
\pgfpathlineto{\pgfqpoint{1.434044in}{4.042544in}}%
\pgfpathlineto{\pgfqpoint{1.434447in}{4.041795in}}%
\pgfpathlineto{\pgfqpoint{1.434562in}{4.041153in}}%
\pgfpathlineto{\pgfqpoint{1.434677in}{4.041046in}}%
\pgfpathlineto{\pgfqpoint{1.434850in}{4.040832in}}%
\pgfpathlineto{\pgfqpoint{1.434907in}{4.040832in}}%
\pgfpathlineto{\pgfqpoint{1.434907in}{4.061374in}}%
\pgfpathlineto{\pgfqpoint{1.434907in}{4.061374in}}%
\pgfpathlineto{\pgfqpoint{1.434850in}{4.061160in}}%
\pgfpathlineto{\pgfqpoint{1.434677in}{4.061160in}}%
\pgfpathlineto{\pgfqpoint{1.434562in}{4.060839in}}%
\pgfpathlineto{\pgfqpoint{1.434447in}{4.059983in}}%
\pgfpathlineto{\pgfqpoint{1.434044in}{4.059876in}}%
\pgfpathlineto{\pgfqpoint{1.433699in}{4.059662in}}%
\pgfpathlineto{\pgfqpoint{1.433181in}{4.059555in}}%
\pgfpathlineto{\pgfqpoint{1.432893in}{4.059234in}}%
\pgfpathlineto{\pgfqpoint{1.432663in}{4.059020in}}%
\pgfpathlineto{\pgfqpoint{1.432606in}{4.059020in}}%
\pgfpathlineto{\pgfqpoint{1.432433in}{4.058913in}}%
\pgfpathlineto{\pgfqpoint{1.432145in}{4.058592in}}%
\pgfpathlineto{\pgfqpoint{1.431973in}{4.058057in}}%
\pgfpathlineto{\pgfqpoint{1.431800in}{4.057308in}}%
\pgfpathlineto{\pgfqpoint{1.431455in}{4.056773in}}%
\pgfpathlineto{\pgfqpoint{1.431340in}{4.057094in}}%
\pgfpathlineto{\pgfqpoint{1.430764in}{4.057201in}}%
\pgfpathlineto{\pgfqpoint{1.430649in}{4.057629in}}%
\pgfpathlineto{\pgfqpoint{1.430534in}{4.057736in}}%
\pgfpathlineto{\pgfqpoint{1.430189in}{4.057522in}}%
\pgfpathlineto{\pgfqpoint{1.430074in}{4.057308in}}%
\pgfpathlineto{\pgfqpoint{1.429844in}{4.056880in}}%
\pgfpathlineto{\pgfqpoint{1.429729in}{4.056880in}}%
\pgfpathlineto{\pgfqpoint{1.429613in}{4.057522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435080in}{4.062551in}}%
\pgfpathlineto{\pgfqpoint{1.435080in}{4.041153in}}%
\pgfpathlineto{\pgfqpoint{1.435195in}{4.041795in}}%
\pgfpathlineto{\pgfqpoint{1.435195in}{4.062765in}}%
\pgfpathlineto{\pgfqpoint{1.435195in}{4.062765in}}%
\pgfpathlineto{\pgfqpoint{1.435080in}{4.062551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435483in}{4.063621in}}%
\pgfpathlineto{\pgfqpoint{1.435483in}{4.042437in}}%
\pgfpathlineto{\pgfqpoint{1.435540in}{4.042651in}}%
\pgfpathlineto{\pgfqpoint{1.435598in}{4.043614in}}%
\pgfpathlineto{\pgfqpoint{1.435713in}{4.044684in}}%
\pgfpathlineto{\pgfqpoint{1.436173in}{4.045005in}}%
\pgfpathlineto{\pgfqpoint{1.436346in}{4.045112in}}%
\pgfpathlineto{\pgfqpoint{1.436691in}{4.045433in}}%
\pgfpathlineto{\pgfqpoint{1.436749in}{4.045433in}}%
\pgfpathlineto{\pgfqpoint{1.436921in}{4.045005in}}%
\pgfpathlineto{\pgfqpoint{1.436921in}{4.065119in}}%
\pgfpathlineto{\pgfqpoint{1.436921in}{4.065119in}}%
\pgfpathlineto{\pgfqpoint{1.436749in}{4.064691in}}%
\pgfpathlineto{\pgfqpoint{1.436691in}{4.064691in}}%
\pgfpathlineto{\pgfqpoint{1.436346in}{4.064798in}}%
\pgfpathlineto{\pgfqpoint{1.436173in}{4.064905in}}%
\pgfpathlineto{\pgfqpoint{1.435713in}{4.064798in}}%
\pgfpathlineto{\pgfqpoint{1.435598in}{4.064584in}}%
\pgfpathlineto{\pgfqpoint{1.435540in}{4.064049in}}%
\pgfpathlineto{\pgfqpoint{1.435483in}{4.063621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437842in}{4.065012in}}%
\pgfpathlineto{\pgfqpoint{1.437842in}{4.044042in}}%
\pgfpathlineto{\pgfqpoint{1.438015in}{4.043293in}}%
\pgfpathlineto{\pgfqpoint{1.438187in}{4.043400in}}%
\pgfpathlineto{\pgfqpoint{1.438187in}{4.064584in}}%
\pgfpathlineto{\pgfqpoint{1.438187in}{4.064584in}}%
\pgfpathlineto{\pgfqpoint{1.438015in}{4.064691in}}%
\pgfpathlineto{\pgfqpoint{1.437842in}{4.065012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438360in}{4.063407in}}%
\pgfpathlineto{\pgfqpoint{1.438360in}{4.042651in}}%
\pgfpathlineto{\pgfqpoint{1.438475in}{4.042330in}}%
\pgfpathlineto{\pgfqpoint{1.438935in}{4.042972in}}%
\pgfpathlineto{\pgfqpoint{1.438993in}{4.043186in}}%
\pgfpathlineto{\pgfqpoint{1.439453in}{4.043828in}}%
\pgfpathlineto{\pgfqpoint{1.439511in}{4.044684in}}%
\pgfpathlineto{\pgfqpoint{1.439683in}{4.044898in}}%
\pgfpathlineto{\pgfqpoint{1.439683in}{4.062016in}}%
\pgfpathlineto{\pgfqpoint{1.439683in}{4.062016in}}%
\pgfpathlineto{\pgfqpoint{1.439511in}{4.062016in}}%
\pgfpathlineto{\pgfqpoint{1.439453in}{4.062658in}}%
\pgfpathlineto{\pgfqpoint{1.438993in}{4.063086in}}%
\pgfpathlineto{\pgfqpoint{1.438935in}{4.063086in}}%
\pgfpathlineto{\pgfqpoint{1.438475in}{4.062872in}}%
\pgfpathlineto{\pgfqpoint{1.438360in}{4.063407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440604in}{4.062658in}}%
\pgfpathlineto{\pgfqpoint{1.440604in}{4.044042in}}%
\pgfpathlineto{\pgfqpoint{1.440949in}{4.043400in}}%
\pgfpathlineto{\pgfqpoint{1.441179in}{4.042865in}}%
\pgfpathlineto{\pgfqpoint{1.441179in}{4.062979in}}%
\pgfpathlineto{\pgfqpoint{1.441179in}{4.062979in}}%
\pgfpathlineto{\pgfqpoint{1.440949in}{4.062872in}}%
\pgfpathlineto{\pgfqpoint{1.440604in}{4.062658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441640in}{4.062658in}}%
\pgfpathlineto{\pgfqpoint{1.441640in}{4.042758in}}%
\pgfpathlineto{\pgfqpoint{1.441640in}{4.062658in}}%
\pgfpathlineto{\pgfqpoint{1.441640in}{4.062658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442100in}{4.062230in}}%
\pgfpathlineto{\pgfqpoint{1.442100in}{4.041688in}}%
\pgfpathlineto{\pgfqpoint{1.442273in}{4.041153in}}%
\pgfpathlineto{\pgfqpoint{1.442273in}{4.062123in}}%
\pgfpathlineto{\pgfqpoint{1.442273in}{4.062123in}}%
\pgfpathlineto{\pgfqpoint{1.442100in}{4.062230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443481in}{4.062123in}}%
\pgfpathlineto{\pgfqpoint{1.443481in}{4.041367in}}%
\pgfpathlineto{\pgfqpoint{1.443539in}{4.042009in}}%
\pgfpathlineto{\pgfqpoint{1.443654in}{4.042972in}}%
\pgfpathlineto{\pgfqpoint{1.443826in}{4.043293in}}%
\pgfpathlineto{\pgfqpoint{1.444056in}{4.043721in}}%
\pgfpathlineto{\pgfqpoint{1.444114in}{4.043293in}}%
\pgfpathlineto{\pgfqpoint{1.444459in}{4.042758in}}%
\pgfpathlineto{\pgfqpoint{1.445092in}{4.042544in}}%
\pgfpathlineto{\pgfqpoint{1.445610in}{4.042437in}}%
\pgfpathlineto{\pgfqpoint{1.446070in}{4.042758in}}%
\pgfpathlineto{\pgfqpoint{1.446128in}{4.042865in}}%
\pgfpathlineto{\pgfqpoint{1.446243in}{4.043186in}}%
\pgfpathlineto{\pgfqpoint{1.446646in}{4.043079in}}%
\pgfpathlineto{\pgfqpoint{1.446934in}{4.042758in}}%
\pgfpathlineto{\pgfqpoint{1.447164in}{4.042651in}}%
\pgfpathlineto{\pgfqpoint{1.447221in}{4.042544in}}%
\pgfpathlineto{\pgfqpoint{1.447566in}{4.042758in}}%
\pgfpathlineto{\pgfqpoint{1.447797in}{4.042544in}}%
\pgfpathlineto{\pgfqpoint{1.448257in}{4.041474in}}%
\pgfpathlineto{\pgfqpoint{1.448717in}{4.041367in}}%
\pgfpathlineto{\pgfqpoint{1.448775in}{4.041046in}}%
\pgfpathlineto{\pgfqpoint{1.448890in}{4.040939in}}%
\pgfpathlineto{\pgfqpoint{1.449580in}{4.040725in}}%
\pgfpathlineto{\pgfqpoint{1.449811in}{4.040939in}}%
\pgfpathlineto{\pgfqpoint{1.450156in}{4.040511in}}%
\pgfpathlineto{\pgfqpoint{1.450213in}{4.040832in}}%
\pgfpathlineto{\pgfqpoint{1.450386in}{4.041367in}}%
\pgfpathlineto{\pgfqpoint{1.450444in}{4.042223in}}%
\pgfpathlineto{\pgfqpoint{1.450846in}{4.042437in}}%
\pgfpathlineto{\pgfqpoint{1.450904in}{4.042437in}}%
\pgfpathlineto{\pgfqpoint{1.450904in}{4.065760in}}%
\pgfpathlineto{\pgfqpoint{1.450904in}{4.065760in}}%
\pgfpathlineto{\pgfqpoint{1.450846in}{4.066402in}}%
\pgfpathlineto{\pgfqpoint{1.450444in}{4.067044in}}%
\pgfpathlineto{\pgfqpoint{1.450386in}{4.066616in}}%
\pgfpathlineto{\pgfqpoint{1.450213in}{4.066509in}}%
\pgfpathlineto{\pgfqpoint{1.450156in}{4.066188in}}%
\pgfpathlineto{\pgfqpoint{1.449811in}{4.066616in}}%
\pgfpathlineto{\pgfqpoint{1.449580in}{4.066402in}}%
\pgfpathlineto{\pgfqpoint{1.448890in}{4.065760in}}%
\pgfpathlineto{\pgfqpoint{1.448775in}{4.065653in}}%
\pgfpathlineto{\pgfqpoint{1.448717in}{4.065547in}}%
\pgfpathlineto{\pgfqpoint{1.448257in}{4.065440in}}%
\pgfpathlineto{\pgfqpoint{1.447797in}{4.065440in}}%
\pgfpathlineto{\pgfqpoint{1.447566in}{4.065226in}}%
\pgfpathlineto{\pgfqpoint{1.447221in}{4.064798in}}%
\pgfpathlineto{\pgfqpoint{1.447164in}{4.064691in}}%
\pgfpathlineto{\pgfqpoint{1.446934in}{4.064584in}}%
\pgfpathlineto{\pgfqpoint{1.446646in}{4.064905in}}%
\pgfpathlineto{\pgfqpoint{1.446243in}{4.065012in}}%
\pgfpathlineto{\pgfqpoint{1.446128in}{4.065119in}}%
\pgfpathlineto{\pgfqpoint{1.446070in}{4.065226in}}%
\pgfpathlineto{\pgfqpoint{1.445610in}{4.065333in}}%
\pgfpathlineto{\pgfqpoint{1.445092in}{4.064584in}}%
\pgfpathlineto{\pgfqpoint{1.444459in}{4.063728in}}%
\pgfpathlineto{\pgfqpoint{1.444114in}{4.063407in}}%
\pgfpathlineto{\pgfqpoint{1.444056in}{4.063193in}}%
\pgfpathlineto{\pgfqpoint{1.443826in}{4.063193in}}%
\pgfpathlineto{\pgfqpoint{1.443654in}{4.062444in}}%
\pgfpathlineto{\pgfqpoint{1.443539in}{4.061909in}}%
\pgfpathlineto{\pgfqpoint{1.443481in}{4.062123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451249in}{4.065226in}}%
\pgfpathlineto{\pgfqpoint{1.451249in}{4.041902in}}%
\pgfpathlineto{\pgfqpoint{1.451652in}{4.042544in}}%
\pgfpathlineto{\pgfqpoint{1.451709in}{4.043507in}}%
\pgfpathlineto{\pgfqpoint{1.451882in}{4.043293in}}%
\pgfpathlineto{\pgfqpoint{1.452112in}{4.042544in}}%
\pgfpathlineto{\pgfqpoint{1.452515in}{4.042865in}}%
\pgfpathlineto{\pgfqpoint{1.452860in}{4.043293in}}%
\pgfpathlineto{\pgfqpoint{1.452918in}{4.043507in}}%
\pgfpathlineto{\pgfqpoint{1.452918in}{4.066402in}}%
\pgfpathlineto{\pgfqpoint{1.452918in}{4.066402in}}%
\pgfpathlineto{\pgfqpoint{1.452860in}{4.066616in}}%
\pgfpathlineto{\pgfqpoint{1.452515in}{4.066830in}}%
\pgfpathlineto{\pgfqpoint{1.452112in}{4.066295in}}%
\pgfpathlineto{\pgfqpoint{1.451882in}{4.065974in}}%
\pgfpathlineto{\pgfqpoint{1.451709in}{4.065760in}}%
\pgfpathlineto{\pgfqpoint{1.451652in}{4.065653in}}%
\pgfpathlineto{\pgfqpoint{1.451249in}{4.065226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453148in}{4.066188in}}%
\pgfpathlineto{\pgfqpoint{1.453148in}{4.043935in}}%
\pgfpathlineto{\pgfqpoint{1.453206in}{4.043828in}}%
\pgfpathlineto{\pgfqpoint{1.453263in}{4.043614in}}%
\pgfpathlineto{\pgfqpoint{1.453551in}{4.043400in}}%
\pgfpathlineto{\pgfqpoint{1.453781in}{4.043400in}}%
\pgfpathlineto{\pgfqpoint{1.454011in}{4.043828in}}%
\pgfpathlineto{\pgfqpoint{1.454241in}{4.043614in}}%
\pgfpathlineto{\pgfqpoint{1.454644in}{4.043828in}}%
\pgfpathlineto{\pgfqpoint{1.454702in}{4.043721in}}%
\pgfpathlineto{\pgfqpoint{1.454874in}{4.043721in}}%
\pgfpathlineto{\pgfqpoint{1.454874in}{4.065546in}}%
\pgfpathlineto{\pgfqpoint{1.454874in}{4.065546in}}%
\pgfpathlineto{\pgfqpoint{1.454702in}{4.066188in}}%
\pgfpathlineto{\pgfqpoint{1.454644in}{4.066723in}}%
\pgfpathlineto{\pgfqpoint{1.454241in}{4.066937in}}%
\pgfpathlineto{\pgfqpoint{1.454011in}{4.066509in}}%
\pgfpathlineto{\pgfqpoint{1.453781in}{4.066295in}}%
\pgfpathlineto{\pgfqpoint{1.453551in}{4.066295in}}%
\pgfpathlineto{\pgfqpoint{1.453263in}{4.065867in}}%
\pgfpathlineto{\pgfqpoint{1.453206in}{4.066081in}}%
\pgfpathlineto{\pgfqpoint{1.453148in}{4.066188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455622in}{4.065226in}}%
\pgfpathlineto{\pgfqpoint{1.455622in}{4.043400in}}%
\pgfpathlineto{\pgfqpoint{1.455737in}{4.043507in}}%
\pgfpathlineto{\pgfqpoint{1.455968in}{4.044363in}}%
\pgfpathlineto{\pgfqpoint{1.456370in}{4.045005in}}%
\pgfpathlineto{\pgfqpoint{1.456485in}{4.044577in}}%
\pgfpathlineto{\pgfqpoint{1.456658in}{4.044042in}}%
\pgfpathlineto{\pgfqpoint{1.456716in}{4.043400in}}%
\pgfpathlineto{\pgfqpoint{1.456716in}{4.066295in}}%
\pgfpathlineto{\pgfqpoint{1.456716in}{4.066295in}}%
\pgfpathlineto{\pgfqpoint{1.456658in}{4.066295in}}%
\pgfpathlineto{\pgfqpoint{1.456485in}{4.065974in}}%
\pgfpathlineto{\pgfqpoint{1.456370in}{4.065974in}}%
\pgfpathlineto{\pgfqpoint{1.455968in}{4.065974in}}%
\pgfpathlineto{\pgfqpoint{1.455737in}{4.065333in}}%
\pgfpathlineto{\pgfqpoint{1.455622in}{4.065226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457291in}{4.066402in}}%
\pgfpathlineto{\pgfqpoint{1.457291in}{4.044149in}}%
\pgfpathlineto{\pgfqpoint{1.457406in}{4.043935in}}%
\pgfpathlineto{\pgfqpoint{1.457924in}{4.043614in}}%
\pgfpathlineto{\pgfqpoint{1.458327in}{4.043400in}}%
\pgfpathlineto{\pgfqpoint{1.458327in}{4.066295in}}%
\pgfpathlineto{\pgfqpoint{1.458327in}{4.066295in}}%
\pgfpathlineto{\pgfqpoint{1.457924in}{4.066295in}}%
\pgfpathlineto{\pgfqpoint{1.457406in}{4.066402in}}%
\pgfpathlineto{\pgfqpoint{1.457291in}{4.066402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458442in}{4.065119in}}%
\pgfpathlineto{\pgfqpoint{1.458442in}{4.042223in}}%
\pgfpathlineto{\pgfqpoint{1.458557in}{4.042116in}}%
\pgfpathlineto{\pgfqpoint{1.458730in}{4.042223in}}%
\pgfpathlineto{\pgfqpoint{1.459075in}{4.042544in}}%
\pgfpathlineto{\pgfqpoint{1.459190in}{4.042651in}}%
\pgfpathlineto{\pgfqpoint{1.459247in}{4.042972in}}%
\pgfpathlineto{\pgfqpoint{1.459363in}{4.042437in}}%
\pgfpathlineto{\pgfqpoint{1.459420in}{4.042116in}}%
\pgfpathlineto{\pgfqpoint{1.459823in}{4.040832in}}%
\pgfpathlineto{\pgfqpoint{1.459823in}{4.062444in}}%
\pgfpathlineto{\pgfqpoint{1.459823in}{4.062444in}}%
\pgfpathlineto{\pgfqpoint{1.459420in}{4.062444in}}%
\pgfpathlineto{\pgfqpoint{1.459363in}{4.062765in}}%
\pgfpathlineto{\pgfqpoint{1.459247in}{4.063086in}}%
\pgfpathlineto{\pgfqpoint{1.459190in}{4.064049in}}%
\pgfpathlineto{\pgfqpoint{1.459075in}{4.064370in}}%
\pgfpathlineto{\pgfqpoint{1.458730in}{4.064477in}}%
\pgfpathlineto{\pgfqpoint{1.458557in}{4.064370in}}%
\pgfpathlineto{\pgfqpoint{1.458442in}{4.065119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460168in}{4.062337in}}%
\pgfpathlineto{\pgfqpoint{1.460168in}{4.041153in}}%
\pgfpathlineto{\pgfqpoint{1.460283in}{4.041902in}}%
\pgfpathlineto{\pgfqpoint{1.460283in}{4.061802in}}%
\pgfpathlineto{\pgfqpoint{1.460283in}{4.061802in}}%
\pgfpathlineto{\pgfqpoint{1.460168in}{4.062337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460398in}{4.061160in}}%
\pgfpathlineto{\pgfqpoint{1.460398in}{4.042758in}}%
\pgfpathlineto{\pgfqpoint{1.460456in}{4.042972in}}%
\pgfpathlineto{\pgfqpoint{1.461031in}{4.043079in}}%
\pgfpathlineto{\pgfqpoint{1.461319in}{4.043079in}}%
\pgfpathlineto{\pgfqpoint{1.461319in}{4.062337in}}%
\pgfpathlineto{\pgfqpoint{1.461319in}{4.062337in}}%
\pgfpathlineto{\pgfqpoint{1.461031in}{4.061481in}}%
\pgfpathlineto{\pgfqpoint{1.460456in}{4.060946in}}%
\pgfpathlineto{\pgfqpoint{1.460398in}{4.061160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462125in}{4.062765in}}%
\pgfpathlineto{\pgfqpoint{1.462125in}{4.042865in}}%
\pgfpathlineto{\pgfqpoint{1.462125in}{4.062765in}}%
\pgfpathlineto{\pgfqpoint{1.462125in}{4.062765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462355in}{4.062230in}}%
\pgfpathlineto{\pgfqpoint{1.462355in}{4.042544in}}%
\pgfpathlineto{\pgfqpoint{1.462355in}{4.062230in}}%
\pgfpathlineto{\pgfqpoint{1.462355in}{4.062230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462757in}{4.063086in}}%
\pgfpathlineto{\pgfqpoint{1.462757in}{4.042758in}}%
\pgfpathlineto{\pgfqpoint{1.462873in}{4.043186in}}%
\pgfpathlineto{\pgfqpoint{1.463045in}{4.042865in}}%
\pgfpathlineto{\pgfqpoint{1.463160in}{4.043400in}}%
\pgfpathlineto{\pgfqpoint{1.463390in}{4.043614in}}%
\pgfpathlineto{\pgfqpoint{1.463736in}{4.043079in}}%
\pgfpathlineto{\pgfqpoint{1.463793in}{4.042116in}}%
\pgfpathlineto{\pgfqpoint{1.463966in}{4.042116in}}%
\pgfpathlineto{\pgfqpoint{1.464023in}{4.042758in}}%
\pgfpathlineto{\pgfqpoint{1.464311in}{4.042972in}}%
\pgfpathlineto{\pgfqpoint{1.464369in}{4.042758in}}%
\pgfpathlineto{\pgfqpoint{1.464426in}{4.042651in}}%
\pgfpathlineto{\pgfqpoint{1.464541in}{4.042972in}}%
\pgfpathlineto{\pgfqpoint{1.464656in}{4.042972in}}%
\pgfpathlineto{\pgfqpoint{1.465117in}{4.042865in}}%
\pgfpathlineto{\pgfqpoint{1.465289in}{4.042544in}}%
\pgfpathlineto{\pgfqpoint{1.465635in}{4.041902in}}%
\pgfpathlineto{\pgfqpoint{1.465750in}{4.040832in}}%
\pgfpathlineto{\pgfqpoint{1.465922in}{4.040939in}}%
\pgfpathlineto{\pgfqpoint{1.465922in}{4.066402in}}%
\pgfpathlineto{\pgfqpoint{1.465922in}{4.066402in}}%
\pgfpathlineto{\pgfqpoint{1.465750in}{4.065867in}}%
\pgfpathlineto{\pgfqpoint{1.465635in}{4.065867in}}%
\pgfpathlineto{\pgfqpoint{1.465289in}{4.065867in}}%
\pgfpathlineto{\pgfqpoint{1.465117in}{4.065760in}}%
\pgfpathlineto{\pgfqpoint{1.464656in}{4.065440in}}%
\pgfpathlineto{\pgfqpoint{1.464541in}{4.065440in}}%
\pgfpathlineto{\pgfqpoint{1.464426in}{4.065119in}}%
\pgfpathlineto{\pgfqpoint{1.464369in}{4.064584in}}%
\pgfpathlineto{\pgfqpoint{1.464311in}{4.064156in}}%
\pgfpathlineto{\pgfqpoint{1.464023in}{4.063942in}}%
\pgfpathlineto{\pgfqpoint{1.463966in}{4.064156in}}%
\pgfpathlineto{\pgfqpoint{1.463793in}{4.063728in}}%
\pgfpathlineto{\pgfqpoint{1.463736in}{4.063621in}}%
\pgfpathlineto{\pgfqpoint{1.463390in}{4.063728in}}%
\pgfpathlineto{\pgfqpoint{1.463160in}{4.063942in}}%
\pgfpathlineto{\pgfqpoint{1.463045in}{4.063407in}}%
\pgfpathlineto{\pgfqpoint{1.462873in}{4.063300in}}%
\pgfpathlineto{\pgfqpoint{1.462757in}{4.063086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466670in}{4.066616in}}%
\pgfpathlineto{\pgfqpoint{1.466670in}{4.041581in}}%
\pgfpathlineto{\pgfqpoint{1.466728in}{4.042865in}}%
\pgfpathlineto{\pgfqpoint{1.467016in}{4.043079in}}%
\pgfpathlineto{\pgfqpoint{1.467073in}{4.043828in}}%
\pgfpathlineto{\pgfqpoint{1.467303in}{4.043721in}}%
\pgfpathlineto{\pgfqpoint{1.467591in}{4.044042in}}%
\pgfpathlineto{\pgfqpoint{1.467821in}{4.044042in}}%
\pgfpathlineto{\pgfqpoint{1.468051in}{4.043828in}}%
\pgfpathlineto{\pgfqpoint{1.468281in}{4.044042in}}%
\pgfpathlineto{\pgfqpoint{1.468454in}{4.044470in}}%
\pgfpathlineto{\pgfqpoint{1.468512in}{4.044684in}}%
\pgfpathlineto{\pgfqpoint{1.468684in}{4.045005in}}%
\pgfpathlineto{\pgfqpoint{1.469375in}{4.045112in}}%
\pgfpathlineto{\pgfqpoint{1.469375in}{4.068435in}}%
\pgfpathlineto{\pgfqpoint{1.469375in}{4.068435in}}%
\pgfpathlineto{\pgfqpoint{1.468684in}{4.068542in}}%
\pgfpathlineto{\pgfqpoint{1.468512in}{4.068007in}}%
\pgfpathlineto{\pgfqpoint{1.468454in}{4.068007in}}%
\pgfpathlineto{\pgfqpoint{1.468281in}{4.067579in}}%
\pgfpathlineto{\pgfqpoint{1.468051in}{4.067579in}}%
\pgfpathlineto{\pgfqpoint{1.467821in}{4.067793in}}%
\pgfpathlineto{\pgfqpoint{1.467591in}{4.067365in}}%
\pgfpathlineto{\pgfqpoint{1.467303in}{4.067044in}}%
\pgfpathlineto{\pgfqpoint{1.467073in}{4.067151in}}%
\pgfpathlineto{\pgfqpoint{1.467016in}{4.066830in}}%
\pgfpathlineto{\pgfqpoint{1.466728in}{4.066616in}}%
\pgfpathlineto{\pgfqpoint{1.466670in}{4.066616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469950in}{4.068649in}}%
\pgfpathlineto{\pgfqpoint{1.469950in}{4.045112in}}%
\pgfpathlineto{\pgfqpoint{1.470008in}{4.044898in}}%
\pgfpathlineto{\pgfqpoint{1.470238in}{4.044684in}}%
\pgfpathlineto{\pgfqpoint{1.470353in}{4.045219in}}%
\pgfpathlineto{\pgfqpoint{1.470468in}{4.045540in}}%
\pgfpathlineto{\pgfqpoint{1.470526in}{4.045540in}}%
\pgfpathlineto{\pgfqpoint{1.470583in}{4.045326in}}%
\pgfpathlineto{\pgfqpoint{1.470813in}{4.045219in}}%
\pgfpathlineto{\pgfqpoint{1.470986in}{4.044898in}}%
\pgfpathlineto{\pgfqpoint{1.471101in}{4.045433in}}%
\pgfpathlineto{\pgfqpoint{1.471274in}{4.046717in}}%
\pgfpathlineto{\pgfqpoint{1.471561in}{4.046717in}}%
\pgfpathlineto{\pgfqpoint{1.472655in}{4.046182in}}%
\pgfpathlineto{\pgfqpoint{1.472770in}{4.045647in}}%
\pgfpathlineto{\pgfqpoint{1.473230in}{4.045647in}}%
\pgfpathlineto{\pgfqpoint{1.473288in}{4.045219in}}%
\pgfpathlineto{\pgfqpoint{1.473633in}{4.045326in}}%
\pgfpathlineto{\pgfqpoint{1.473921in}{4.045540in}}%
\pgfpathlineto{\pgfqpoint{1.474036in}{4.045647in}}%
\pgfpathlineto{\pgfqpoint{1.474151in}{4.045112in}}%
\pgfpathlineto{\pgfqpoint{1.474208in}{4.045219in}}%
\pgfpathlineto{\pgfqpoint{1.474266in}{4.045326in}}%
\pgfpathlineto{\pgfqpoint{1.474784in}{4.045112in}}%
\pgfpathlineto{\pgfqpoint{1.475302in}{4.045433in}}%
\pgfpathlineto{\pgfqpoint{1.475474in}{4.045219in}}%
\pgfpathlineto{\pgfqpoint{1.475647in}{4.046182in}}%
\pgfpathlineto{\pgfqpoint{1.475877in}{4.047466in}}%
\pgfpathlineto{\pgfqpoint{1.475992in}{4.048107in}}%
\pgfpathlineto{\pgfqpoint{1.476107in}{4.047359in}}%
\pgfpathlineto{\pgfqpoint{1.476222in}{4.046503in}}%
\pgfpathlineto{\pgfqpoint{1.476395in}{4.046717in}}%
\pgfpathlineto{\pgfqpoint{1.476567in}{4.047145in}}%
\pgfpathlineto{\pgfqpoint{1.476855in}{4.047145in}}%
\pgfpathlineto{\pgfqpoint{1.476913in}{4.047359in}}%
\pgfpathlineto{\pgfqpoint{1.477373in}{4.047252in}}%
\pgfpathlineto{\pgfqpoint{1.477603in}{4.046824in}}%
\pgfpathlineto{\pgfqpoint{1.477718in}{4.047145in}}%
\pgfpathlineto{\pgfqpoint{1.477891in}{4.047145in}}%
\pgfpathlineto{\pgfqpoint{1.477948in}{4.046396in}}%
\pgfpathlineto{\pgfqpoint{1.478639in}{4.046182in}}%
\pgfpathlineto{\pgfqpoint{1.478754in}{4.045861in}}%
\pgfpathlineto{\pgfqpoint{1.478812in}{4.045647in}}%
\pgfpathlineto{\pgfqpoint{1.479042in}{4.045540in}}%
\pgfpathlineto{\pgfqpoint{1.479099in}{4.045754in}}%
\pgfpathlineto{\pgfqpoint{1.479617in}{4.046289in}}%
\pgfpathlineto{\pgfqpoint{1.479617in}{4.070682in}}%
\pgfpathlineto{\pgfqpoint{1.479617in}{4.070682in}}%
\pgfpathlineto{\pgfqpoint{1.479099in}{4.070147in}}%
\pgfpathlineto{\pgfqpoint{1.479042in}{4.069719in}}%
\pgfpathlineto{\pgfqpoint{1.478812in}{4.070254in}}%
\pgfpathlineto{\pgfqpoint{1.478754in}{4.070254in}}%
\pgfpathlineto{\pgfqpoint{1.478639in}{4.070147in}}%
\pgfpathlineto{\pgfqpoint{1.477948in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{1.477891in}{4.070468in}}%
\pgfpathlineto{\pgfqpoint{1.477718in}{4.070468in}}%
\pgfpathlineto{\pgfqpoint{1.477603in}{4.070575in}}%
\pgfpathlineto{\pgfqpoint{1.477373in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{1.476913in}{4.070040in}}%
\pgfpathlineto{\pgfqpoint{1.476855in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{1.476567in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{1.476395in}{4.069398in}}%
\pgfpathlineto{\pgfqpoint{1.476222in}{4.069184in}}%
\pgfpathlineto{\pgfqpoint{1.476107in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{1.475992in}{4.069933in}}%
\pgfpathlineto{\pgfqpoint{1.475877in}{4.069505in}}%
\pgfpathlineto{\pgfqpoint{1.475647in}{4.069291in}}%
\pgfpathlineto{\pgfqpoint{1.475474in}{4.069184in}}%
\pgfpathlineto{\pgfqpoint{1.475302in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{1.474784in}{4.070147in}}%
\pgfpathlineto{\pgfqpoint{1.474266in}{4.070147in}}%
\pgfpathlineto{\pgfqpoint{1.474208in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{1.474151in}{4.069719in}}%
\pgfpathlineto{\pgfqpoint{1.474036in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{1.473921in}{4.069291in}}%
\pgfpathlineto{\pgfqpoint{1.473633in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{1.473288in}{4.068970in}}%
\pgfpathlineto{\pgfqpoint{1.473230in}{4.068328in}}%
\pgfpathlineto{\pgfqpoint{1.472770in}{4.067686in}}%
\pgfpathlineto{\pgfqpoint{1.472655in}{4.067793in}}%
\pgfpathlineto{\pgfqpoint{1.471561in}{4.068114in}}%
\pgfpathlineto{\pgfqpoint{1.471274in}{4.068114in}}%
\pgfpathlineto{\pgfqpoint{1.471101in}{4.068328in}}%
\pgfpathlineto{\pgfqpoint{1.470986in}{4.068007in}}%
\pgfpathlineto{\pgfqpoint{1.470813in}{4.067900in}}%
\pgfpathlineto{\pgfqpoint{1.470583in}{4.068221in}}%
\pgfpathlineto{\pgfqpoint{1.470526in}{4.068221in}}%
\pgfpathlineto{\pgfqpoint{1.470468in}{4.068221in}}%
\pgfpathlineto{\pgfqpoint{1.470353in}{4.068114in}}%
\pgfpathlineto{\pgfqpoint{1.470238in}{4.068007in}}%
\pgfpathlineto{\pgfqpoint{1.470008in}{4.068649in}}%
\pgfpathlineto{\pgfqpoint{1.469950in}{4.068649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480826in}{4.070682in}}%
\pgfpathlineto{\pgfqpoint{1.480826in}{4.046717in}}%
\pgfpathlineto{\pgfqpoint{1.480883in}{4.046717in}}%
\pgfpathlineto{\pgfqpoint{1.480941in}{4.046610in}}%
\pgfpathlineto{\pgfqpoint{1.480941in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{1.480941in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{1.480883in}{4.070682in}}%
\pgfpathlineto{\pgfqpoint{1.480826in}{4.070682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481746in}{4.070682in}}%
\pgfpathlineto{\pgfqpoint{1.481746in}{4.047359in}}%
\pgfpathlineto{\pgfqpoint{1.481746in}{4.070682in}}%
\pgfpathlineto{\pgfqpoint{1.481746in}{4.070682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481976in}{4.070468in}}%
\pgfpathlineto{\pgfqpoint{1.481976in}{4.048214in}}%
\pgfpathlineto{\pgfqpoint{1.482034in}{4.048856in}}%
\pgfpathlineto{\pgfqpoint{1.482149in}{4.049391in}}%
\pgfpathlineto{\pgfqpoint{1.482207in}{4.049284in}}%
\pgfpathlineto{\pgfqpoint{1.482322in}{4.049391in}}%
\pgfpathlineto{\pgfqpoint{1.483012in}{4.049391in}}%
\pgfpathlineto{\pgfqpoint{1.483070in}{4.048963in}}%
\pgfpathlineto{\pgfqpoint{1.483185in}{4.048963in}}%
\pgfpathlineto{\pgfqpoint{1.483588in}{4.048856in}}%
\pgfpathlineto{\pgfqpoint{1.483645in}{4.048963in}}%
\pgfpathlineto{\pgfqpoint{1.483703in}{4.049819in}}%
\pgfpathlineto{\pgfqpoint{1.484163in}{4.050140in}}%
\pgfpathlineto{\pgfqpoint{1.484221in}{4.050140in}}%
\pgfpathlineto{\pgfqpoint{1.484393in}{4.049819in}}%
\pgfpathlineto{\pgfqpoint{1.484508in}{4.049498in}}%
\pgfpathlineto{\pgfqpoint{1.484681in}{4.049498in}}%
\pgfpathlineto{\pgfqpoint{1.484853in}{4.049391in}}%
\pgfpathlineto{\pgfqpoint{1.485026in}{4.049391in}}%
\pgfpathlineto{\pgfqpoint{1.485429in}{4.049391in}}%
\pgfpathlineto{\pgfqpoint{1.485832in}{4.048963in}}%
\pgfpathlineto{\pgfqpoint{1.485947in}{4.048428in}}%
\pgfpathlineto{\pgfqpoint{1.486119in}{4.048214in}}%
\pgfpathlineto{\pgfqpoint{1.486177in}{4.047787in}}%
\pgfpathlineto{\pgfqpoint{1.486292in}{4.047145in}}%
\pgfpathlineto{\pgfqpoint{1.486522in}{4.047038in}}%
\pgfpathlineto{\pgfqpoint{1.486522in}{4.064370in}}%
\pgfpathlineto{\pgfqpoint{1.486522in}{4.064370in}}%
\pgfpathlineto{\pgfqpoint{1.486292in}{4.064905in}}%
\pgfpathlineto{\pgfqpoint{1.486177in}{4.065333in}}%
\pgfpathlineto{\pgfqpoint{1.486119in}{4.065974in}}%
\pgfpathlineto{\pgfqpoint{1.485947in}{4.066616in}}%
\pgfpathlineto{\pgfqpoint{1.485832in}{4.066937in}}%
\pgfpathlineto{\pgfqpoint{1.485429in}{4.066937in}}%
\pgfpathlineto{\pgfqpoint{1.485026in}{4.066937in}}%
\pgfpathlineto{\pgfqpoint{1.484853in}{4.066081in}}%
\pgfpathlineto{\pgfqpoint{1.484681in}{4.066616in}}%
\pgfpathlineto{\pgfqpoint{1.484508in}{4.066402in}}%
\pgfpathlineto{\pgfqpoint{1.484393in}{4.066509in}}%
\pgfpathlineto{\pgfqpoint{1.484221in}{4.066830in}}%
\pgfpathlineto{\pgfqpoint{1.484163in}{4.067472in}}%
\pgfpathlineto{\pgfqpoint{1.483703in}{4.067793in}}%
\pgfpathlineto{\pgfqpoint{1.483645in}{4.068221in}}%
\pgfpathlineto{\pgfqpoint{1.483588in}{4.068542in}}%
\pgfpathlineto{\pgfqpoint{1.483185in}{4.068435in}}%
\pgfpathlineto{\pgfqpoint{1.483070in}{4.069077in}}%
\pgfpathlineto{\pgfqpoint{1.483012in}{4.070147in}}%
\pgfpathlineto{\pgfqpoint{1.482322in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{1.482207in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{1.482149in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{1.482034in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{1.481976in}{4.070468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486695in}{4.063835in}}%
\pgfpathlineto{\pgfqpoint{1.486695in}{4.047573in}}%
\pgfpathlineto{\pgfqpoint{1.486695in}{4.063835in}}%
\pgfpathlineto{\pgfqpoint{1.486695in}{4.063835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486983in}{4.063835in}}%
\pgfpathlineto{\pgfqpoint{1.486983in}{4.047145in}}%
\pgfpathlineto{\pgfqpoint{1.486983in}{4.063835in}}%
\pgfpathlineto{\pgfqpoint{1.486983in}{4.063835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487615in}{4.063835in}}%
\pgfpathlineto{\pgfqpoint{1.487615in}{4.047145in}}%
\pgfpathlineto{\pgfqpoint{1.487961in}{4.046931in}}%
\pgfpathlineto{\pgfqpoint{1.488248in}{4.047359in}}%
\pgfpathlineto{\pgfqpoint{1.488939in}{4.047573in}}%
\pgfpathlineto{\pgfqpoint{1.489054in}{4.047252in}}%
\pgfpathlineto{\pgfqpoint{1.489169in}{4.046931in}}%
\pgfpathlineto{\pgfqpoint{1.489284in}{4.047038in}}%
\pgfpathlineto{\pgfqpoint{1.489572in}{4.047359in}}%
\pgfpathlineto{\pgfqpoint{1.489975in}{4.048000in}}%
\pgfpathlineto{\pgfqpoint{1.490090in}{4.048856in}}%
\pgfpathlineto{\pgfqpoint{1.490090in}{4.062551in}}%
\pgfpathlineto{\pgfqpoint{1.490090in}{4.062551in}}%
\pgfpathlineto{\pgfqpoint{1.489975in}{4.062551in}}%
\pgfpathlineto{\pgfqpoint{1.489572in}{4.062979in}}%
\pgfpathlineto{\pgfqpoint{1.489284in}{4.062872in}}%
\pgfpathlineto{\pgfqpoint{1.489169in}{4.063407in}}%
\pgfpathlineto{\pgfqpoint{1.489054in}{4.063728in}}%
\pgfpathlineto{\pgfqpoint{1.488939in}{4.063835in}}%
\pgfpathlineto{\pgfqpoint{1.488248in}{4.063621in}}%
\pgfpathlineto{\pgfqpoint{1.487961in}{4.063621in}}%
\pgfpathlineto{\pgfqpoint{1.487615in}{4.063835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490320in}{4.061267in}}%
\pgfpathlineto{\pgfqpoint{1.490320in}{4.049070in}}%
\pgfpathlineto{\pgfqpoint{1.490377in}{4.048749in}}%
\pgfpathlineto{\pgfqpoint{1.490895in}{4.048535in}}%
\pgfpathlineto{\pgfqpoint{1.491471in}{4.048963in}}%
\pgfpathlineto{\pgfqpoint{1.491471in}{4.060090in}}%
\pgfpathlineto{\pgfqpoint{1.491471in}{4.060090in}}%
\pgfpathlineto{\pgfqpoint{1.490895in}{4.060090in}}%
\pgfpathlineto{\pgfqpoint{1.490377in}{4.060732in}}%
\pgfpathlineto{\pgfqpoint{1.490320in}{4.061267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492391in}{4.059662in}}%
\pgfpathlineto{\pgfqpoint{1.492391in}{4.048321in}}%
\pgfpathlineto{\pgfqpoint{1.492679in}{4.048856in}}%
\pgfpathlineto{\pgfqpoint{1.492679in}{4.059983in}}%
\pgfpathlineto{\pgfqpoint{1.492679in}{4.059983in}}%
\pgfpathlineto{\pgfqpoint{1.492391in}{4.059662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493139in}{4.060090in}}%
\pgfpathlineto{\pgfqpoint{1.493139in}{4.048535in}}%
\pgfpathlineto{\pgfqpoint{1.493485in}{4.048428in}}%
\pgfpathlineto{\pgfqpoint{1.493485in}{4.059555in}}%
\pgfpathlineto{\pgfqpoint{1.493485in}{4.059555in}}%
\pgfpathlineto{\pgfqpoint{1.493139in}{4.060090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494060in}{4.059341in}}%
\pgfpathlineto{\pgfqpoint{1.494060in}{4.048000in}}%
\pgfpathlineto{\pgfqpoint{1.494060in}{4.059341in}}%
\pgfpathlineto{\pgfqpoint{1.494060in}{4.059341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494290in}{4.059555in}}%
\pgfpathlineto{\pgfqpoint{1.494290in}{4.047145in}}%
\pgfpathlineto{\pgfqpoint{1.494693in}{4.046289in}}%
\pgfpathlineto{\pgfqpoint{1.494808in}{4.046182in}}%
\pgfpathlineto{\pgfqpoint{1.495269in}{4.046717in}}%
\pgfpathlineto{\pgfqpoint{1.495326in}{4.046824in}}%
\pgfpathlineto{\pgfqpoint{1.495441in}{4.046717in}}%
\pgfpathlineto{\pgfqpoint{1.496132in}{4.045861in}}%
\pgfpathlineto{\pgfqpoint{1.496189in}{4.044791in}}%
\pgfpathlineto{\pgfqpoint{1.496362in}{4.043614in}}%
\pgfpathlineto{\pgfqpoint{1.496362in}{4.058806in}}%
\pgfpathlineto{\pgfqpoint{1.496362in}{4.058806in}}%
\pgfpathlineto{\pgfqpoint{1.496189in}{4.058913in}}%
\pgfpathlineto{\pgfqpoint{1.496132in}{4.059341in}}%
\pgfpathlineto{\pgfqpoint{1.495441in}{4.059555in}}%
\pgfpathlineto{\pgfqpoint{1.495326in}{4.059876in}}%
\pgfpathlineto{\pgfqpoint{1.495269in}{4.059983in}}%
\pgfpathlineto{\pgfqpoint{1.494808in}{4.059876in}}%
\pgfpathlineto{\pgfqpoint{1.494693in}{4.059341in}}%
\pgfpathlineto{\pgfqpoint{1.494290in}{4.059555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497110in}{4.058592in}}%
\pgfpathlineto{\pgfqpoint{1.497110in}{4.043186in}}%
\pgfpathlineto{\pgfqpoint{1.497167in}{4.043293in}}%
\pgfpathlineto{\pgfqpoint{1.497282in}{4.042972in}}%
\pgfpathlineto{\pgfqpoint{1.497340in}{4.042437in}}%
\pgfpathlineto{\pgfqpoint{1.497743in}{4.042437in}}%
\pgfpathlineto{\pgfqpoint{1.497915in}{4.041902in}}%
\pgfpathlineto{\pgfqpoint{1.498031in}{4.041153in}}%
\pgfpathlineto{\pgfqpoint{1.499009in}{4.041474in}}%
\pgfpathlineto{\pgfqpoint{1.499066in}{4.041902in}}%
\pgfpathlineto{\pgfqpoint{1.499124in}{4.042330in}}%
\pgfpathlineto{\pgfqpoint{1.499181in}{4.042437in}}%
\pgfpathlineto{\pgfqpoint{1.499814in}{4.042116in}}%
\pgfpathlineto{\pgfqpoint{1.499814in}{4.057950in}}%
\pgfpathlineto{\pgfqpoint{1.499814in}{4.057950in}}%
\pgfpathlineto{\pgfqpoint{1.499181in}{4.058057in}}%
\pgfpathlineto{\pgfqpoint{1.499124in}{4.058164in}}%
\pgfpathlineto{\pgfqpoint{1.499066in}{4.057094in}}%
\pgfpathlineto{\pgfqpoint{1.499009in}{4.056025in}}%
\pgfpathlineto{\pgfqpoint{1.498031in}{4.055704in}}%
\pgfpathlineto{\pgfqpoint{1.497915in}{4.056239in}}%
\pgfpathlineto{\pgfqpoint{1.497743in}{4.057415in}}%
\pgfpathlineto{\pgfqpoint{1.497340in}{4.058271in}}%
\pgfpathlineto{\pgfqpoint{1.497282in}{4.058378in}}%
\pgfpathlineto{\pgfqpoint{1.497167in}{4.058699in}}%
\pgfpathlineto{\pgfqpoint{1.497110in}{4.058592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499987in}{4.058164in}}%
\pgfpathlineto{\pgfqpoint{1.499987in}{4.041902in}}%
\pgfpathlineto{\pgfqpoint{1.500102in}{4.041474in}}%
\pgfpathlineto{\pgfqpoint{1.500275in}{4.041153in}}%
\pgfpathlineto{\pgfqpoint{1.500562in}{4.041795in}}%
\pgfpathlineto{\pgfqpoint{1.500965in}{4.042116in}}%
\pgfpathlineto{\pgfqpoint{1.501080in}{4.042437in}}%
\pgfpathlineto{\pgfqpoint{1.501080in}{4.057629in}}%
\pgfpathlineto{\pgfqpoint{1.501080in}{4.057629in}}%
\pgfpathlineto{\pgfqpoint{1.500965in}{4.057736in}}%
\pgfpathlineto{\pgfqpoint{1.500562in}{4.058057in}}%
\pgfpathlineto{\pgfqpoint{1.500275in}{4.057843in}}%
\pgfpathlineto{\pgfqpoint{1.500102in}{4.057736in}}%
\pgfpathlineto{\pgfqpoint{1.499987in}{4.058164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501483in}{4.057629in}}%
\pgfpathlineto{\pgfqpoint{1.501483in}{4.042651in}}%
\pgfpathlineto{\pgfqpoint{1.501483in}{4.057629in}}%
\pgfpathlineto{\pgfqpoint{1.501483in}{4.057629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501771in}{4.057308in}}%
\pgfpathlineto{\pgfqpoint{1.501771in}{4.042544in}}%
\pgfpathlineto{\pgfqpoint{1.502634in}{4.042544in}}%
\pgfpathlineto{\pgfqpoint{1.502922in}{4.042972in}}%
\pgfpathlineto{\pgfqpoint{1.503094in}{4.042544in}}%
\pgfpathlineto{\pgfqpoint{1.503209in}{4.042009in}}%
\pgfpathlineto{\pgfqpoint{1.503497in}{4.041795in}}%
\pgfpathlineto{\pgfqpoint{1.503497in}{4.056346in}}%
\pgfpathlineto{\pgfqpoint{1.503497in}{4.056346in}}%
\pgfpathlineto{\pgfqpoint{1.503209in}{4.056132in}}%
\pgfpathlineto{\pgfqpoint{1.503094in}{4.056667in}}%
\pgfpathlineto{\pgfqpoint{1.502922in}{4.056880in}}%
\pgfpathlineto{\pgfqpoint{1.502634in}{4.057094in}}%
\pgfpathlineto{\pgfqpoint{1.501771in}{4.057308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504072in}{4.056453in}}%
\pgfpathlineto{\pgfqpoint{1.504072in}{4.042330in}}%
\pgfpathlineto{\pgfqpoint{1.504130in}{4.042544in}}%
\pgfpathlineto{\pgfqpoint{1.504187in}{4.042437in}}%
\pgfpathlineto{\pgfqpoint{1.504475in}{4.042865in}}%
\pgfpathlineto{\pgfqpoint{1.504533in}{4.042758in}}%
\pgfpathlineto{\pgfqpoint{1.504590in}{4.042972in}}%
\pgfpathlineto{\pgfqpoint{1.504705in}{4.042651in}}%
\pgfpathlineto{\pgfqpoint{1.504763in}{4.042009in}}%
\pgfpathlineto{\pgfqpoint{1.504820in}{4.041260in}}%
\pgfpathlineto{\pgfqpoint{1.505281in}{4.041902in}}%
\pgfpathlineto{\pgfqpoint{1.505453in}{4.042009in}}%
\pgfpathlineto{\pgfqpoint{1.505511in}{4.042223in}}%
\pgfpathlineto{\pgfqpoint{1.505626in}{4.042651in}}%
\pgfpathlineto{\pgfqpoint{1.505741in}{4.042651in}}%
\pgfpathlineto{\pgfqpoint{1.506144in}{4.042544in}}%
\pgfpathlineto{\pgfqpoint{1.506547in}{4.043186in}}%
\pgfpathlineto{\pgfqpoint{1.506662in}{4.043507in}}%
\pgfpathlineto{\pgfqpoint{1.506834in}{4.042865in}}%
\pgfpathlineto{\pgfqpoint{1.506949in}{4.042330in}}%
\pgfpathlineto{\pgfqpoint{1.507007in}{4.041581in}}%
\pgfpathlineto{\pgfqpoint{1.507007in}{4.056132in}}%
\pgfpathlineto{\pgfqpoint{1.507007in}{4.056132in}}%
\pgfpathlineto{\pgfqpoint{1.506949in}{4.055811in}}%
\pgfpathlineto{\pgfqpoint{1.506834in}{4.055918in}}%
\pgfpathlineto{\pgfqpoint{1.506662in}{4.056987in}}%
\pgfpathlineto{\pgfqpoint{1.506547in}{4.056880in}}%
\pgfpathlineto{\pgfqpoint{1.506144in}{4.056453in}}%
\pgfpathlineto{\pgfqpoint{1.505741in}{4.056560in}}%
\pgfpathlineto{\pgfqpoint{1.505626in}{4.056132in}}%
\pgfpathlineto{\pgfqpoint{1.505511in}{4.055704in}}%
\pgfpathlineto{\pgfqpoint{1.505453in}{4.055490in}}%
\pgfpathlineto{\pgfqpoint{1.505281in}{4.055383in}}%
\pgfpathlineto{\pgfqpoint{1.504820in}{4.055169in}}%
\pgfpathlineto{\pgfqpoint{1.504763in}{4.055490in}}%
\pgfpathlineto{\pgfqpoint{1.504705in}{4.055704in}}%
\pgfpathlineto{\pgfqpoint{1.504590in}{4.056025in}}%
\pgfpathlineto{\pgfqpoint{1.504533in}{4.056667in}}%
\pgfpathlineto{\pgfqpoint{1.504475in}{4.057201in}}%
\pgfpathlineto{\pgfqpoint{1.504187in}{4.057201in}}%
\pgfpathlineto{\pgfqpoint{1.504130in}{4.056880in}}%
\pgfpathlineto{\pgfqpoint{1.504072in}{4.056453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507525in}{4.057201in}}%
\pgfpathlineto{\pgfqpoint{1.507525in}{4.041153in}}%
\pgfpathlineto{\pgfqpoint{1.507697in}{4.040618in}}%
\pgfpathlineto{\pgfqpoint{1.507755in}{4.040618in}}%
\pgfpathlineto{\pgfqpoint{1.508043in}{4.040618in}}%
\pgfpathlineto{\pgfqpoint{1.508388in}{4.041474in}}%
\pgfpathlineto{\pgfqpoint{1.508561in}{4.041153in}}%
\pgfpathlineto{\pgfqpoint{1.508676in}{4.041046in}}%
\pgfpathlineto{\pgfqpoint{1.508733in}{4.041153in}}%
\pgfpathlineto{\pgfqpoint{1.508963in}{4.041367in}}%
\pgfpathlineto{\pgfqpoint{1.509366in}{4.041688in}}%
\pgfpathlineto{\pgfqpoint{1.509366in}{4.058592in}}%
\pgfpathlineto{\pgfqpoint{1.509366in}{4.058592in}}%
\pgfpathlineto{\pgfqpoint{1.508963in}{4.058699in}}%
\pgfpathlineto{\pgfqpoint{1.508733in}{4.058699in}}%
\pgfpathlineto{\pgfqpoint{1.508676in}{4.058592in}}%
\pgfpathlineto{\pgfqpoint{1.508561in}{4.058485in}}%
\pgfpathlineto{\pgfqpoint{1.508388in}{4.058592in}}%
\pgfpathlineto{\pgfqpoint{1.508043in}{4.057950in}}%
\pgfpathlineto{\pgfqpoint{1.507755in}{4.057308in}}%
\pgfpathlineto{\pgfqpoint{1.507697in}{4.057094in}}%
\pgfpathlineto{\pgfqpoint{1.507525in}{4.057201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509711in}{4.058378in}}%
\pgfpathlineto{\pgfqpoint{1.509711in}{4.041902in}}%
\pgfpathlineto{\pgfqpoint{1.509769in}{4.041581in}}%
\pgfpathlineto{\pgfqpoint{1.509769in}{4.058913in}}%
\pgfpathlineto{\pgfqpoint{1.509769in}{4.058913in}}%
\pgfpathlineto{\pgfqpoint{1.509711in}{4.058378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510229in}{4.059341in}}%
\pgfpathlineto{\pgfqpoint{1.510229in}{4.041581in}}%
\pgfpathlineto{\pgfqpoint{1.510229in}{4.059341in}}%
\pgfpathlineto{\pgfqpoint{1.510229in}{4.059341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510517in}{4.059662in}}%
\pgfpathlineto{\pgfqpoint{1.510517in}{4.041260in}}%
\pgfpathlineto{\pgfqpoint{1.510690in}{4.041367in}}%
\pgfpathlineto{\pgfqpoint{1.510920in}{4.041688in}}%
\pgfpathlineto{\pgfqpoint{1.511208in}{4.042330in}}%
\pgfpathlineto{\pgfqpoint{1.511265in}{4.043293in}}%
\pgfpathlineto{\pgfqpoint{1.511495in}{4.043079in}}%
\pgfpathlineto{\pgfqpoint{1.511668in}{4.043079in}}%
\pgfpathlineto{\pgfqpoint{1.511725in}{4.043186in}}%
\pgfpathlineto{\pgfqpoint{1.511840in}{4.042865in}}%
\pgfpathlineto{\pgfqpoint{1.512013in}{4.042651in}}%
\pgfpathlineto{\pgfqpoint{1.512128in}{4.042544in}}%
\pgfpathlineto{\pgfqpoint{1.512473in}{4.042437in}}%
\pgfpathlineto{\pgfqpoint{1.512704in}{4.042544in}}%
\pgfpathlineto{\pgfqpoint{1.513106in}{4.042651in}}%
\pgfpathlineto{\pgfqpoint{1.513106in}{4.060839in}}%
\pgfpathlineto{\pgfqpoint{1.513106in}{4.060839in}}%
\pgfpathlineto{\pgfqpoint{1.512704in}{4.060732in}}%
\pgfpathlineto{\pgfqpoint{1.512473in}{4.060839in}}%
\pgfpathlineto{\pgfqpoint{1.512128in}{4.061374in}}%
\pgfpathlineto{\pgfqpoint{1.512013in}{4.061481in}}%
\pgfpathlineto{\pgfqpoint{1.511840in}{4.061053in}}%
\pgfpathlineto{\pgfqpoint{1.511725in}{4.061160in}}%
\pgfpathlineto{\pgfqpoint{1.511668in}{4.061267in}}%
\pgfpathlineto{\pgfqpoint{1.511495in}{4.060625in}}%
\pgfpathlineto{\pgfqpoint{1.511265in}{4.060625in}}%
\pgfpathlineto{\pgfqpoint{1.511208in}{4.059876in}}%
\pgfpathlineto{\pgfqpoint{1.510920in}{4.060090in}}%
\pgfpathlineto{\pgfqpoint{1.510690in}{4.059983in}}%
\pgfpathlineto{\pgfqpoint{1.510517in}{4.059662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513797in}{4.059983in}}%
\pgfpathlineto{\pgfqpoint{1.513797in}{4.042651in}}%
\pgfpathlineto{\pgfqpoint{1.513854in}{4.043400in}}%
\pgfpathlineto{\pgfqpoint{1.514027in}{4.043721in}}%
\pgfpathlineto{\pgfqpoint{1.514027in}{4.059127in}}%
\pgfpathlineto{\pgfqpoint{1.514027in}{4.059127in}}%
\pgfpathlineto{\pgfqpoint{1.513854in}{4.059448in}}%
\pgfpathlineto{\pgfqpoint{1.513797in}{4.059983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514430in}{4.058592in}}%
\pgfpathlineto{\pgfqpoint{1.514430in}{4.044256in}}%
\pgfpathlineto{\pgfqpoint{1.514775in}{4.044684in}}%
\pgfpathlineto{\pgfqpoint{1.515120in}{4.045005in}}%
\pgfpathlineto{\pgfqpoint{1.515408in}{4.044898in}}%
\pgfpathlineto{\pgfqpoint{1.515753in}{4.044363in}}%
\pgfpathlineto{\pgfqpoint{1.515811in}{4.044149in}}%
\pgfpathlineto{\pgfqpoint{1.515983in}{4.044363in}}%
\pgfpathlineto{\pgfqpoint{1.515983in}{4.058913in}}%
\pgfpathlineto{\pgfqpoint{1.515983in}{4.058913in}}%
\pgfpathlineto{\pgfqpoint{1.515811in}{4.058913in}}%
\pgfpathlineto{\pgfqpoint{1.515753in}{4.059341in}}%
\pgfpathlineto{\pgfqpoint{1.515408in}{4.059662in}}%
\pgfpathlineto{\pgfqpoint{1.515120in}{4.059555in}}%
\pgfpathlineto{\pgfqpoint{1.514775in}{4.059020in}}%
\pgfpathlineto{\pgfqpoint{1.514430in}{4.058592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516674in}{4.059555in}}%
\pgfpathlineto{\pgfqpoint{1.516674in}{4.044791in}}%
\pgfpathlineto{\pgfqpoint{1.516847in}{4.045433in}}%
\pgfpathlineto{\pgfqpoint{1.517192in}{4.045219in}}%
\pgfpathlineto{\pgfqpoint{1.517364in}{4.045326in}}%
\pgfpathlineto{\pgfqpoint{1.517480in}{4.045754in}}%
\pgfpathlineto{\pgfqpoint{1.517595in}{4.045754in}}%
\pgfpathlineto{\pgfqpoint{1.517710in}{4.045540in}}%
\pgfpathlineto{\pgfqpoint{1.517767in}{4.044898in}}%
\pgfpathlineto{\pgfqpoint{1.518803in}{4.045326in}}%
\pgfpathlineto{\pgfqpoint{1.519206in}{4.046289in}}%
\pgfpathlineto{\pgfqpoint{1.519378in}{4.046717in}}%
\pgfpathlineto{\pgfqpoint{1.519436in}{4.046396in}}%
\pgfpathlineto{\pgfqpoint{1.519954in}{4.046289in}}%
\pgfpathlineto{\pgfqpoint{1.520069in}{4.046289in}}%
\pgfpathlineto{\pgfqpoint{1.520184in}{4.046503in}}%
\pgfpathlineto{\pgfqpoint{1.520644in}{4.047252in}}%
\pgfpathlineto{\pgfqpoint{1.520702in}{4.048321in}}%
\pgfpathlineto{\pgfqpoint{1.520932in}{4.049391in}}%
\pgfpathlineto{\pgfqpoint{1.520990in}{4.049819in}}%
\pgfpathlineto{\pgfqpoint{1.521105in}{4.049391in}}%
\pgfpathlineto{\pgfqpoint{1.521450in}{4.049498in}}%
\pgfpathlineto{\pgfqpoint{1.521680in}{4.049605in}}%
\pgfpathlineto{\pgfqpoint{1.521795in}{4.049605in}}%
\pgfpathlineto{\pgfqpoint{1.521910in}{4.049819in}}%
\pgfpathlineto{\pgfqpoint{1.521910in}{4.058806in}}%
\pgfpathlineto{\pgfqpoint{1.521910in}{4.058806in}}%
\pgfpathlineto{\pgfqpoint{1.521795in}{4.058592in}}%
\pgfpathlineto{\pgfqpoint{1.521680in}{4.058806in}}%
\pgfpathlineto{\pgfqpoint{1.521450in}{4.058699in}}%
\pgfpathlineto{\pgfqpoint{1.521105in}{4.058592in}}%
\pgfpathlineto{\pgfqpoint{1.520990in}{4.058378in}}%
\pgfpathlineto{\pgfqpoint{1.520932in}{4.058378in}}%
\pgfpathlineto{\pgfqpoint{1.520702in}{4.058592in}}%
\pgfpathlineto{\pgfqpoint{1.520644in}{4.059020in}}%
\pgfpathlineto{\pgfqpoint{1.520184in}{4.058913in}}%
\pgfpathlineto{\pgfqpoint{1.520069in}{4.059127in}}%
\pgfpathlineto{\pgfqpoint{1.519954in}{4.059555in}}%
\pgfpathlineto{\pgfqpoint{1.519436in}{4.059876in}}%
\pgfpathlineto{\pgfqpoint{1.519378in}{4.060197in}}%
\pgfpathlineto{\pgfqpoint{1.519206in}{4.060197in}}%
\pgfpathlineto{\pgfqpoint{1.518803in}{4.059876in}}%
\pgfpathlineto{\pgfqpoint{1.517767in}{4.059662in}}%
\pgfpathlineto{\pgfqpoint{1.517710in}{4.059662in}}%
\pgfpathlineto{\pgfqpoint{1.517595in}{4.059876in}}%
\pgfpathlineto{\pgfqpoint{1.517480in}{4.059448in}}%
\pgfpathlineto{\pgfqpoint{1.517364in}{4.059662in}}%
\pgfpathlineto{\pgfqpoint{1.517192in}{4.059983in}}%
\pgfpathlineto{\pgfqpoint{1.516847in}{4.059555in}}%
\pgfpathlineto{\pgfqpoint{1.516674in}{4.059555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522198in}{4.059234in}}%
\pgfpathlineto{\pgfqpoint{1.522198in}{4.050461in}}%
\pgfpathlineto{\pgfqpoint{1.522256in}{4.050889in}}%
\pgfpathlineto{\pgfqpoint{1.522371in}{4.050782in}}%
\pgfpathlineto{\pgfqpoint{1.522773in}{4.051103in}}%
\pgfpathlineto{\pgfqpoint{1.523004in}{4.051424in}}%
\pgfpathlineto{\pgfqpoint{1.523061in}{4.051745in}}%
\pgfpathlineto{\pgfqpoint{1.523119in}{4.052066in}}%
\pgfpathlineto{\pgfqpoint{1.523464in}{4.052280in}}%
\pgfpathlineto{\pgfqpoint{1.523521in}{4.052922in}}%
\pgfpathlineto{\pgfqpoint{1.524097in}{4.052815in}}%
\pgfpathlineto{\pgfqpoint{1.524097in}{4.060732in}}%
\pgfpathlineto{\pgfqpoint{1.524097in}{4.060732in}}%
\pgfpathlineto{\pgfqpoint{1.523521in}{4.060839in}}%
\pgfpathlineto{\pgfqpoint{1.523464in}{4.060411in}}%
\pgfpathlineto{\pgfqpoint{1.523119in}{4.059769in}}%
\pgfpathlineto{\pgfqpoint{1.523061in}{4.059448in}}%
\pgfpathlineto{\pgfqpoint{1.523004in}{4.059127in}}%
\pgfpathlineto{\pgfqpoint{1.522773in}{4.059448in}}%
\pgfpathlineto{\pgfqpoint{1.522371in}{4.059341in}}%
\pgfpathlineto{\pgfqpoint{1.522256in}{4.059234in}}%
\pgfpathlineto{\pgfqpoint{1.522198in}{4.059234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525018in}{4.060946in}}%
\pgfpathlineto{\pgfqpoint{1.525018in}{4.052815in}}%
\pgfpathlineto{\pgfqpoint{1.525305in}{4.052494in}}%
\pgfpathlineto{\pgfqpoint{1.526283in}{4.052387in}}%
\pgfpathlineto{\pgfqpoint{1.526686in}{4.052494in}}%
\pgfpathlineto{\pgfqpoint{1.526974in}{4.052280in}}%
\pgfpathlineto{\pgfqpoint{1.527607in}{4.052494in}}%
\pgfpathlineto{\pgfqpoint{1.527895in}{4.052066in}}%
\pgfpathlineto{\pgfqpoint{1.528240in}{4.052173in}}%
\pgfpathlineto{\pgfqpoint{1.528528in}{4.052601in}}%
\pgfpathlineto{\pgfqpoint{1.528873in}{4.052922in}}%
\pgfpathlineto{\pgfqpoint{1.528873in}{4.062337in}}%
\pgfpathlineto{\pgfqpoint{1.528873in}{4.062337in}}%
\pgfpathlineto{\pgfqpoint{1.528528in}{4.062016in}}%
\pgfpathlineto{\pgfqpoint{1.528240in}{4.061374in}}%
\pgfpathlineto{\pgfqpoint{1.527895in}{4.060839in}}%
\pgfpathlineto{\pgfqpoint{1.527607in}{4.061053in}}%
\pgfpathlineto{\pgfqpoint{1.526974in}{4.061053in}}%
\pgfpathlineto{\pgfqpoint{1.526686in}{4.061053in}}%
\pgfpathlineto{\pgfqpoint{1.526283in}{4.060732in}}%
\pgfpathlineto{\pgfqpoint{1.525305in}{4.060839in}}%
\pgfpathlineto{\pgfqpoint{1.525018in}{4.060946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529218in}{4.062444in}}%
\pgfpathlineto{\pgfqpoint{1.529218in}{4.053029in}}%
\pgfpathlineto{\pgfqpoint{1.529448in}{4.053243in}}%
\pgfpathlineto{\pgfqpoint{1.529563in}{4.052922in}}%
\pgfpathlineto{\pgfqpoint{1.530254in}{4.053243in}}%
\pgfpathlineto{\pgfqpoint{1.530542in}{4.052922in}}%
\pgfpathlineto{\pgfqpoint{1.530657in}{4.052922in}}%
\pgfpathlineto{\pgfqpoint{1.530829in}{4.052922in}}%
\pgfpathlineto{\pgfqpoint{1.530829in}{4.063193in}}%
\pgfpathlineto{\pgfqpoint{1.530829in}{4.063193in}}%
\pgfpathlineto{\pgfqpoint{1.530657in}{4.062979in}}%
\pgfpathlineto{\pgfqpoint{1.530542in}{4.062551in}}%
\pgfpathlineto{\pgfqpoint{1.530254in}{4.062230in}}%
\pgfpathlineto{\pgfqpoint{1.529563in}{4.062123in}}%
\pgfpathlineto{\pgfqpoint{1.529448in}{4.062658in}}%
\pgfpathlineto{\pgfqpoint{1.529218in}{4.062444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531174in}{4.063300in}}%
\pgfpathlineto{\pgfqpoint{1.531174in}{4.053029in}}%
\pgfpathlineto{\pgfqpoint{1.531577in}{4.052815in}}%
\pgfpathlineto{\pgfqpoint{1.531692in}{4.052815in}}%
\pgfpathlineto{\pgfqpoint{1.531807in}{4.052601in}}%
\pgfpathlineto{\pgfqpoint{1.532325in}{4.052601in}}%
\pgfpathlineto{\pgfqpoint{1.533016in}{4.054099in}}%
\pgfpathlineto{\pgfqpoint{1.533361in}{4.054741in}}%
\pgfpathlineto{\pgfqpoint{1.533419in}{4.054420in}}%
\pgfpathlineto{\pgfqpoint{1.533476in}{4.054741in}}%
\pgfpathlineto{\pgfqpoint{1.533591in}{4.055918in}}%
\pgfpathlineto{\pgfqpoint{1.533764in}{4.056239in}}%
\pgfpathlineto{\pgfqpoint{1.534339in}{4.056453in}}%
\pgfpathlineto{\pgfqpoint{1.534627in}{4.056880in}}%
\pgfpathlineto{\pgfqpoint{1.534972in}{4.056880in}}%
\pgfpathlineto{\pgfqpoint{1.535317in}{4.057094in}}%
\pgfpathlineto{\pgfqpoint{1.535433in}{4.056774in}}%
\pgfpathlineto{\pgfqpoint{1.535433in}{4.062337in}}%
\pgfpathlineto{\pgfqpoint{1.535433in}{4.062337in}}%
\pgfpathlineto{\pgfqpoint{1.535317in}{4.062444in}}%
\pgfpathlineto{\pgfqpoint{1.534972in}{4.062872in}}%
\pgfpathlineto{\pgfqpoint{1.534627in}{4.062658in}}%
\pgfpathlineto{\pgfqpoint{1.534339in}{4.063086in}}%
\pgfpathlineto{\pgfqpoint{1.533764in}{4.063300in}}%
\pgfpathlineto{\pgfqpoint{1.533591in}{4.063193in}}%
\pgfpathlineto{\pgfqpoint{1.533476in}{4.063086in}}%
\pgfpathlineto{\pgfqpoint{1.533419in}{4.062765in}}%
\pgfpathlineto{\pgfqpoint{1.533361in}{4.062444in}}%
\pgfpathlineto{\pgfqpoint{1.533016in}{4.062658in}}%
\pgfpathlineto{\pgfqpoint{1.532325in}{4.062872in}}%
\pgfpathlineto{\pgfqpoint{1.531807in}{4.062872in}}%
\pgfpathlineto{\pgfqpoint{1.531692in}{4.063300in}}%
\pgfpathlineto{\pgfqpoint{1.531577in}{4.063514in}}%
\pgfpathlineto{\pgfqpoint{1.531174in}{4.063300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535720in}{4.062337in}}%
\pgfpathlineto{\pgfqpoint{1.535720in}{4.056132in}}%
\pgfpathlineto{\pgfqpoint{1.536008in}{4.056025in}}%
\pgfpathlineto{\pgfqpoint{1.536066in}{4.055811in}}%
\pgfpathlineto{\pgfqpoint{1.536468in}{4.055383in}}%
\pgfpathlineto{\pgfqpoint{1.536641in}{4.055383in}}%
\pgfpathlineto{\pgfqpoint{1.537044in}{4.055276in}}%
\pgfpathlineto{\pgfqpoint{1.537331in}{4.055383in}}%
\pgfpathlineto{\pgfqpoint{1.537331in}{4.062230in}}%
\pgfpathlineto{\pgfqpoint{1.537331in}{4.062230in}}%
\pgfpathlineto{\pgfqpoint{1.537044in}{4.062551in}}%
\pgfpathlineto{\pgfqpoint{1.536641in}{4.062872in}}%
\pgfpathlineto{\pgfqpoint{1.536468in}{4.062872in}}%
\pgfpathlineto{\pgfqpoint{1.536066in}{4.062872in}}%
\pgfpathlineto{\pgfqpoint{1.536008in}{4.062658in}}%
\pgfpathlineto{\pgfqpoint{1.535720in}{4.062337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538137in}{4.061909in}}%
\pgfpathlineto{\pgfqpoint{1.538137in}{4.055704in}}%
\pgfpathlineto{\pgfqpoint{1.538310in}{4.055704in}}%
\pgfpathlineto{\pgfqpoint{1.538367in}{4.055918in}}%
\pgfpathlineto{\pgfqpoint{1.538482in}{4.056025in}}%
\pgfpathlineto{\pgfqpoint{1.538828in}{4.055597in}}%
\pgfpathlineto{\pgfqpoint{1.539058in}{4.055811in}}%
\pgfpathlineto{\pgfqpoint{1.539173in}{4.056239in}}%
\pgfpathlineto{\pgfqpoint{1.539345in}{4.056560in}}%
\pgfpathlineto{\pgfqpoint{1.539576in}{4.056560in}}%
\pgfpathlineto{\pgfqpoint{1.539748in}{4.056774in}}%
\pgfpathlineto{\pgfqpoint{1.539806in}{4.056667in}}%
\pgfpathlineto{\pgfqpoint{1.540036in}{4.056560in}}%
\pgfpathlineto{\pgfqpoint{1.541014in}{4.056560in}}%
\pgfpathlineto{\pgfqpoint{1.541129in}{4.057094in}}%
\pgfpathlineto{\pgfqpoint{1.541359in}{4.057629in}}%
\pgfpathlineto{\pgfqpoint{1.541474in}{4.058164in}}%
\pgfpathlineto{\pgfqpoint{1.541590in}{4.058378in}}%
\pgfpathlineto{\pgfqpoint{1.541705in}{4.057415in}}%
\pgfpathlineto{\pgfqpoint{1.542165in}{4.057308in}}%
\pgfpathlineto{\pgfqpoint{1.542280in}{4.057308in}}%
\pgfpathlineto{\pgfqpoint{1.542280in}{4.063514in}}%
\pgfpathlineto{\pgfqpoint{1.542280in}{4.063514in}}%
\pgfpathlineto{\pgfqpoint{1.542165in}{4.063728in}}%
\pgfpathlineto{\pgfqpoint{1.541705in}{4.063835in}}%
\pgfpathlineto{\pgfqpoint{1.541590in}{4.064370in}}%
\pgfpathlineto{\pgfqpoint{1.541474in}{4.064370in}}%
\pgfpathlineto{\pgfqpoint{1.541359in}{4.063835in}}%
\pgfpathlineto{\pgfqpoint{1.541129in}{4.063942in}}%
\pgfpathlineto{\pgfqpoint{1.541014in}{4.063835in}}%
\pgfpathlineto{\pgfqpoint{1.540036in}{4.063621in}}%
\pgfpathlineto{\pgfqpoint{1.539806in}{4.063300in}}%
\pgfpathlineto{\pgfqpoint{1.539748in}{4.063193in}}%
\pgfpathlineto{\pgfqpoint{1.539576in}{4.062979in}}%
\pgfpathlineto{\pgfqpoint{1.539345in}{4.062337in}}%
\pgfpathlineto{\pgfqpoint{1.539173in}{4.062230in}}%
\pgfpathlineto{\pgfqpoint{1.539058in}{4.062016in}}%
\pgfpathlineto{\pgfqpoint{1.538828in}{4.062230in}}%
\pgfpathlineto{\pgfqpoint{1.538482in}{4.062230in}}%
\pgfpathlineto{\pgfqpoint{1.538367in}{4.061481in}}%
\pgfpathlineto{\pgfqpoint{1.538310in}{4.061695in}}%
\pgfpathlineto{\pgfqpoint{1.538137in}{4.061909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542453in}{4.062765in}}%
\pgfpathlineto{\pgfqpoint{1.542453in}{4.057629in}}%
\pgfpathlineto{\pgfqpoint{1.542913in}{4.057950in}}%
\pgfpathlineto{\pgfqpoint{1.543201in}{4.058164in}}%
\pgfpathlineto{\pgfqpoint{1.543488in}{4.058057in}}%
\pgfpathlineto{\pgfqpoint{1.543546in}{4.057950in}}%
\pgfpathlineto{\pgfqpoint{1.543719in}{4.058164in}}%
\pgfpathlineto{\pgfqpoint{1.543834in}{4.057950in}}%
\pgfpathlineto{\pgfqpoint{1.544582in}{4.058592in}}%
\pgfpathlineto{\pgfqpoint{1.544639in}{4.059020in}}%
\pgfpathlineto{\pgfqpoint{1.544869in}{4.058485in}}%
\pgfpathlineto{\pgfqpoint{1.545215in}{4.058699in}}%
\pgfpathlineto{\pgfqpoint{1.545617in}{4.058806in}}%
\pgfpathlineto{\pgfqpoint{1.545733in}{4.059448in}}%
\pgfpathlineto{\pgfqpoint{1.545963in}{4.059983in}}%
\pgfpathlineto{\pgfqpoint{1.546596in}{4.060304in}}%
\pgfpathlineto{\pgfqpoint{1.546768in}{4.060197in}}%
\pgfpathlineto{\pgfqpoint{1.546941in}{4.060411in}}%
\pgfpathlineto{\pgfqpoint{1.546998in}{4.060518in}}%
\pgfpathlineto{\pgfqpoint{1.547171in}{4.060411in}}%
\pgfpathlineto{\pgfqpoint{1.547286in}{4.060518in}}%
\pgfpathlineto{\pgfqpoint{1.547286in}{4.065867in}}%
\pgfpathlineto{\pgfqpoint{1.547286in}{4.065867in}}%
\pgfpathlineto{\pgfqpoint{1.547171in}{4.065333in}}%
\pgfpathlineto{\pgfqpoint{1.546998in}{4.065226in}}%
\pgfpathlineto{\pgfqpoint{1.546941in}{4.065119in}}%
\pgfpathlineto{\pgfqpoint{1.546768in}{4.065119in}}%
\pgfpathlineto{\pgfqpoint{1.546596in}{4.064584in}}%
\pgfpathlineto{\pgfqpoint{1.545963in}{4.064049in}}%
\pgfpathlineto{\pgfqpoint{1.545733in}{4.063942in}}%
\pgfpathlineto{\pgfqpoint{1.545617in}{4.063942in}}%
\pgfpathlineto{\pgfqpoint{1.545215in}{4.063407in}}%
\pgfpathlineto{\pgfqpoint{1.544869in}{4.062979in}}%
\pgfpathlineto{\pgfqpoint{1.544639in}{4.062872in}}%
\pgfpathlineto{\pgfqpoint{1.544582in}{4.062658in}}%
\pgfpathlineto{\pgfqpoint{1.543834in}{4.063086in}}%
\pgfpathlineto{\pgfqpoint{1.543719in}{4.063086in}}%
\pgfpathlineto{\pgfqpoint{1.543546in}{4.063086in}}%
\pgfpathlineto{\pgfqpoint{1.543488in}{4.062979in}}%
\pgfpathlineto{\pgfqpoint{1.543201in}{4.062872in}}%
\pgfpathlineto{\pgfqpoint{1.542913in}{4.062872in}}%
\pgfpathlineto{\pgfqpoint{1.542453in}{4.062765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547862in}{4.066295in}}%
\pgfpathlineto{\pgfqpoint{1.547862in}{4.060732in}}%
\pgfpathlineto{\pgfqpoint{1.547919in}{4.061053in}}%
\pgfpathlineto{\pgfqpoint{1.547977in}{4.061160in}}%
\pgfpathlineto{\pgfqpoint{1.548207in}{4.061267in}}%
\pgfpathlineto{\pgfqpoint{1.548725in}{4.061374in}}%
\pgfpathlineto{\pgfqpoint{1.548840in}{4.061802in}}%
\pgfpathlineto{\pgfqpoint{1.548840in}{4.065867in}}%
\pgfpathlineto{\pgfqpoint{1.548840in}{4.065867in}}%
\pgfpathlineto{\pgfqpoint{1.548725in}{4.066081in}}%
\pgfpathlineto{\pgfqpoint{1.548207in}{4.066402in}}%
\pgfpathlineto{\pgfqpoint{1.547977in}{4.066509in}}%
\pgfpathlineto{\pgfqpoint{1.547919in}{4.066402in}}%
\pgfpathlineto{\pgfqpoint{1.547862in}{4.066295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549012in}{4.065867in}}%
\pgfpathlineto{\pgfqpoint{1.549012in}{4.061802in}}%
\pgfpathlineto{\pgfqpoint{1.549473in}{4.062337in}}%
\pgfpathlineto{\pgfqpoint{1.549645in}{4.062658in}}%
\pgfpathlineto{\pgfqpoint{1.549645in}{4.065653in}}%
\pgfpathlineto{\pgfqpoint{1.549645in}{4.065653in}}%
\pgfpathlineto{\pgfqpoint{1.549473in}{4.065760in}}%
\pgfpathlineto{\pgfqpoint{1.549012in}{4.065867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549760in}{4.065226in}}%
\pgfpathlineto{\pgfqpoint{1.549760in}{4.062658in}}%
\pgfpathlineto{\pgfqpoint{1.550278in}{4.062230in}}%
\pgfpathlineto{\pgfqpoint{1.550508in}{4.062230in}}%
\pgfpathlineto{\pgfqpoint{1.550624in}{4.062123in}}%
\pgfpathlineto{\pgfqpoint{1.550624in}{4.065333in}}%
\pgfpathlineto{\pgfqpoint{1.550624in}{4.065333in}}%
\pgfpathlineto{\pgfqpoint{1.550508in}{4.065440in}}%
\pgfpathlineto{\pgfqpoint{1.550278in}{4.065440in}}%
\pgfpathlineto{\pgfqpoint{1.549760in}{4.065226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551141in}{4.065012in}}%
\pgfpathlineto{\pgfqpoint{1.551141in}{4.061160in}}%
\pgfpathlineto{\pgfqpoint{1.552580in}{4.061588in}}%
\pgfpathlineto{\pgfqpoint{1.552638in}{4.062230in}}%
\pgfpathlineto{\pgfqpoint{1.552638in}{4.065226in}}%
\pgfpathlineto{\pgfqpoint{1.552638in}{4.065226in}}%
\pgfpathlineto{\pgfqpoint{1.552580in}{4.065012in}}%
\pgfpathlineto{\pgfqpoint{1.551141in}{4.065012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552810in}{4.065547in}}%
\pgfpathlineto{\pgfqpoint{1.552810in}{4.061909in}}%
\pgfpathlineto{\pgfqpoint{1.552983in}{4.061802in}}%
\pgfpathlineto{\pgfqpoint{1.553673in}{4.061695in}}%
\pgfpathlineto{\pgfqpoint{1.553731in}{4.061588in}}%
\pgfpathlineto{\pgfqpoint{1.553846in}{4.061588in}}%
\pgfpathlineto{\pgfqpoint{1.554421in}{4.062123in}}%
\pgfpathlineto{\pgfqpoint{1.554594in}{4.062979in}}%
\pgfpathlineto{\pgfqpoint{1.554651in}{4.063300in}}%
\pgfpathlineto{\pgfqpoint{1.554824in}{4.063728in}}%
\pgfpathlineto{\pgfqpoint{1.555169in}{4.063300in}}%
\pgfpathlineto{\pgfqpoint{1.555169in}{4.065653in}}%
\pgfpathlineto{\pgfqpoint{1.555169in}{4.065653in}}%
\pgfpathlineto{\pgfqpoint{1.554824in}{4.065653in}}%
\pgfpathlineto{\pgfqpoint{1.554651in}{4.065653in}}%
\pgfpathlineto{\pgfqpoint{1.554594in}{4.065333in}}%
\pgfpathlineto{\pgfqpoint{1.554421in}{4.064905in}}%
\pgfpathlineto{\pgfqpoint{1.553846in}{4.065012in}}%
\pgfpathlineto{\pgfqpoint{1.553731in}{4.065226in}}%
\pgfpathlineto{\pgfqpoint{1.553673in}{4.065547in}}%
\pgfpathlineto{\pgfqpoint{1.552983in}{4.065653in}}%
\pgfpathlineto{\pgfqpoint{1.552810in}{4.065547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555400in}{4.065653in}}%
\pgfpathlineto{\pgfqpoint{1.555400in}{4.063942in}}%
\pgfpathlineto{\pgfqpoint{1.555630in}{4.063728in}}%
\pgfpathlineto{\pgfqpoint{1.555975in}{4.063835in}}%
\pgfpathlineto{\pgfqpoint{1.556032in}{4.064049in}}%
\pgfpathlineto{\pgfqpoint{1.556090in}{4.064370in}}%
\pgfpathlineto{\pgfqpoint{1.556090in}{4.066509in}}%
\pgfpathlineto{\pgfqpoint{1.556090in}{4.066509in}}%
\pgfpathlineto{\pgfqpoint{1.556032in}{4.066402in}}%
\pgfpathlineto{\pgfqpoint{1.555975in}{4.065760in}}%
\pgfpathlineto{\pgfqpoint{1.555630in}{4.065653in}}%
\pgfpathlineto{\pgfqpoint{1.555400in}{4.065653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556493in}{4.067151in}}%
\pgfpathlineto{\pgfqpoint{1.556493in}{4.064370in}}%
\pgfpathlineto{\pgfqpoint{1.556608in}{4.064691in}}%
\pgfpathlineto{\pgfqpoint{1.556665in}{4.064584in}}%
\pgfpathlineto{\pgfqpoint{1.556723in}{4.064477in}}%
\pgfpathlineto{\pgfqpoint{1.557068in}{4.064798in}}%
\pgfpathlineto{\pgfqpoint{1.557183in}{4.065546in}}%
\pgfpathlineto{\pgfqpoint{1.557471in}{4.065226in}}%
\pgfpathlineto{\pgfqpoint{1.557471in}{4.069719in}}%
\pgfpathlineto{\pgfqpoint{1.557471in}{4.069719in}}%
\pgfpathlineto{\pgfqpoint{1.557183in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{1.557068in}{4.069719in}}%
\pgfpathlineto{\pgfqpoint{1.556723in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{1.556665in}{4.069077in}}%
\pgfpathlineto{\pgfqpoint{1.556608in}{4.068114in}}%
\pgfpathlineto{\pgfqpoint{1.556493in}{4.067151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558162in}{4.070040in}}%
\pgfpathlineto{\pgfqpoint{1.558162in}{4.065119in}}%
\pgfpathlineto{\pgfqpoint{1.558162in}{4.070040in}}%
\pgfpathlineto{\pgfqpoint{1.558162in}{4.070040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558334in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{1.558334in}{4.066081in}}%
\pgfpathlineto{\pgfqpoint{1.558737in}{4.067044in}}%
\pgfpathlineto{\pgfqpoint{1.558910in}{4.067258in}}%
\pgfpathlineto{\pgfqpoint{1.558910in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{1.558910in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{1.558737in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{1.558334in}{4.070789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559082in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{1.559082in}{4.067472in}}%
\pgfpathlineto{\pgfqpoint{1.559197in}{4.067258in}}%
\pgfpathlineto{\pgfqpoint{1.559370in}{4.067151in}}%
\pgfpathlineto{\pgfqpoint{1.559485in}{4.066830in}}%
\pgfpathlineto{\pgfqpoint{1.560060in}{4.066402in}}%
\pgfpathlineto{\pgfqpoint{1.560233in}{4.066723in}}%
\pgfpathlineto{\pgfqpoint{1.560636in}{4.066830in}}%
\pgfpathlineto{\pgfqpoint{1.560693in}{4.066616in}}%
\pgfpathlineto{\pgfqpoint{1.560981in}{4.066509in}}%
\pgfpathlineto{\pgfqpoint{1.561211in}{4.067044in}}%
\pgfpathlineto{\pgfqpoint{1.561441in}{4.067686in}}%
\pgfpathlineto{\pgfqpoint{1.561614in}{4.068114in}}%
\pgfpathlineto{\pgfqpoint{1.561844in}{4.068221in}}%
\pgfpathlineto{\pgfqpoint{1.561902in}{4.068328in}}%
\pgfpathlineto{\pgfqpoint{1.562189in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{1.562247in}{4.068756in}}%
\pgfpathlineto{\pgfqpoint{1.562477in}{4.068649in}}%
\pgfpathlineto{\pgfqpoint{1.562822in}{4.068542in}}%
\pgfpathlineto{\pgfqpoint{1.563225in}{4.068649in}}%
\pgfpathlineto{\pgfqpoint{1.563283in}{4.068756in}}%
\pgfpathlineto{\pgfqpoint{1.563283in}{4.073678in}}%
\pgfpathlineto{\pgfqpoint{1.563283in}{4.073678in}}%
\pgfpathlineto{\pgfqpoint{1.563225in}{4.073357in}}%
\pgfpathlineto{\pgfqpoint{1.562822in}{4.073250in}}%
\pgfpathlineto{\pgfqpoint{1.562477in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{1.562247in}{4.072608in}}%
\pgfpathlineto{\pgfqpoint{1.562189in}{4.072501in}}%
\pgfpathlineto{\pgfqpoint{1.561902in}{4.072394in}}%
\pgfpathlineto{\pgfqpoint{1.561844in}{4.072715in}}%
\pgfpathlineto{\pgfqpoint{1.561614in}{4.072822in}}%
\pgfpathlineto{\pgfqpoint{1.561441in}{4.072822in}}%
\pgfpathlineto{\pgfqpoint{1.561211in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{1.560981in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{1.560693in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{1.560636in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{1.560233in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{1.560060in}{4.070468in}}%
\pgfpathlineto{\pgfqpoint{1.559485in}{4.070682in}}%
\pgfpathlineto{\pgfqpoint{1.559370in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{1.559197in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{1.559082in}{4.071324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563801in}{4.073678in}}%
\pgfpathlineto{\pgfqpoint{1.563801in}{4.068328in}}%
\pgfpathlineto{\pgfqpoint{1.563858in}{4.068007in}}%
\pgfpathlineto{\pgfqpoint{1.563973in}{4.068114in}}%
\pgfpathlineto{\pgfqpoint{1.564031in}{4.067900in}}%
\pgfpathlineto{\pgfqpoint{1.564203in}{4.068114in}}%
\pgfpathlineto{\pgfqpoint{1.564318in}{4.068114in}}%
\pgfpathlineto{\pgfqpoint{1.564606in}{4.068221in}}%
\pgfpathlineto{\pgfqpoint{1.564721in}{4.068970in}}%
\pgfpathlineto{\pgfqpoint{1.565412in}{4.069184in}}%
\pgfpathlineto{\pgfqpoint{1.565412in}{4.075603in}}%
\pgfpathlineto{\pgfqpoint{1.565412in}{4.075603in}}%
\pgfpathlineto{\pgfqpoint{1.564721in}{4.075175in}}%
\pgfpathlineto{\pgfqpoint{1.564606in}{4.075068in}}%
\pgfpathlineto{\pgfqpoint{1.564318in}{4.074961in}}%
\pgfpathlineto{\pgfqpoint{1.564203in}{4.074747in}}%
\pgfpathlineto{\pgfqpoint{1.564031in}{4.074320in}}%
\pgfpathlineto{\pgfqpoint{1.563973in}{4.073892in}}%
\pgfpathlineto{\pgfqpoint{1.563858in}{4.073785in}}%
\pgfpathlineto{\pgfqpoint{1.563801in}{4.073678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565584in}{4.075603in}}%
\pgfpathlineto{\pgfqpoint{1.565584in}{4.068114in}}%
\pgfpathlineto{\pgfqpoint{1.565699in}{4.067900in}}%
\pgfpathlineto{\pgfqpoint{1.566332in}{4.068007in}}%
\pgfpathlineto{\pgfqpoint{1.566678in}{4.068114in}}%
\pgfpathlineto{\pgfqpoint{1.566965in}{4.067900in}}%
\pgfpathlineto{\pgfqpoint{1.567368in}{4.067793in}}%
\pgfpathlineto{\pgfqpoint{1.567541in}{4.067579in}}%
\pgfpathlineto{\pgfqpoint{1.567713in}{4.067258in}}%
\pgfpathlineto{\pgfqpoint{1.567771in}{4.066723in}}%
\pgfpathlineto{\pgfqpoint{1.568001in}{4.066937in}}%
\pgfpathlineto{\pgfqpoint{1.568807in}{4.066723in}}%
\pgfpathlineto{\pgfqpoint{1.568807in}{4.074854in}}%
\pgfpathlineto{\pgfqpoint{1.568807in}{4.074854in}}%
\pgfpathlineto{\pgfqpoint{1.568001in}{4.074854in}}%
\pgfpathlineto{\pgfqpoint{1.567771in}{4.074854in}}%
\pgfpathlineto{\pgfqpoint{1.567713in}{4.074961in}}%
\pgfpathlineto{\pgfqpoint{1.567541in}{4.075282in}}%
\pgfpathlineto{\pgfqpoint{1.567368in}{4.075068in}}%
\pgfpathlineto{\pgfqpoint{1.566965in}{4.074961in}}%
\pgfpathlineto{\pgfqpoint{1.566678in}{4.074961in}}%
\pgfpathlineto{\pgfqpoint{1.566332in}{4.075068in}}%
\pgfpathlineto{\pgfqpoint{1.565699in}{4.075389in}}%
\pgfpathlineto{\pgfqpoint{1.565584in}{4.075603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569210in}{4.073678in}}%
\pgfpathlineto{\pgfqpoint{1.569210in}{4.065974in}}%
\pgfpathlineto{\pgfqpoint{1.569267in}{4.066509in}}%
\pgfpathlineto{\pgfqpoint{1.569325in}{4.066937in}}%
\pgfpathlineto{\pgfqpoint{1.569958in}{4.066188in}}%
\pgfpathlineto{\pgfqpoint{1.570015in}{4.066081in}}%
\pgfpathlineto{\pgfqpoint{1.570188in}{4.066081in}}%
\pgfpathlineto{\pgfqpoint{1.570303in}{4.066081in}}%
\pgfpathlineto{\pgfqpoint{1.570360in}{4.066723in}}%
\pgfpathlineto{\pgfqpoint{1.570591in}{4.066188in}}%
\pgfpathlineto{\pgfqpoint{1.570648in}{4.065974in}}%
\pgfpathlineto{\pgfqpoint{1.570648in}{4.074961in}}%
\pgfpathlineto{\pgfqpoint{1.570648in}{4.074961in}}%
\pgfpathlineto{\pgfqpoint{1.570591in}{4.074961in}}%
\pgfpathlineto{\pgfqpoint{1.570360in}{4.074854in}}%
\pgfpathlineto{\pgfqpoint{1.570303in}{4.074640in}}%
\pgfpathlineto{\pgfqpoint{1.570188in}{4.074213in}}%
\pgfpathlineto{\pgfqpoint{1.570015in}{4.073785in}}%
\pgfpathlineto{\pgfqpoint{1.569958in}{4.073678in}}%
\pgfpathlineto{\pgfqpoint{1.569325in}{4.073785in}}%
\pgfpathlineto{\pgfqpoint{1.569267in}{4.073785in}}%
\pgfpathlineto{\pgfqpoint{1.569210in}{4.073678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571108in}{4.074961in}}%
\pgfpathlineto{\pgfqpoint{1.571108in}{4.066188in}}%
\pgfpathlineto{\pgfqpoint{1.571223in}{4.066295in}}%
\pgfpathlineto{\pgfqpoint{1.571569in}{4.066188in}}%
\pgfpathlineto{\pgfqpoint{1.571914in}{4.066616in}}%
\pgfpathlineto{\pgfqpoint{1.571972in}{4.067044in}}%
\pgfpathlineto{\pgfqpoint{1.572547in}{4.067044in}}%
\pgfpathlineto{\pgfqpoint{1.572662in}{4.066830in}}%
\pgfpathlineto{\pgfqpoint{1.572892in}{4.065974in}}%
\pgfpathlineto{\pgfqpoint{1.572892in}{4.075175in}}%
\pgfpathlineto{\pgfqpoint{1.572892in}{4.075175in}}%
\pgfpathlineto{\pgfqpoint{1.572662in}{4.075175in}}%
\pgfpathlineto{\pgfqpoint{1.572547in}{4.075389in}}%
\pgfpathlineto{\pgfqpoint{1.571972in}{4.075175in}}%
\pgfpathlineto{\pgfqpoint{1.571914in}{4.074747in}}%
\pgfpathlineto{\pgfqpoint{1.571569in}{4.074533in}}%
\pgfpathlineto{\pgfqpoint{1.571223in}{4.074854in}}%
\pgfpathlineto{\pgfqpoint{1.571108in}{4.074961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573007in}{4.075175in}}%
\pgfpathlineto{\pgfqpoint{1.573007in}{4.065333in}}%
\pgfpathlineto{\pgfqpoint{1.573237in}{4.065333in}}%
\pgfpathlineto{\pgfqpoint{1.573698in}{4.064798in}}%
\pgfpathlineto{\pgfqpoint{1.573755in}{4.064049in}}%
\pgfpathlineto{\pgfqpoint{1.573813in}{4.063728in}}%
\pgfpathlineto{\pgfqpoint{1.573985in}{4.063621in}}%
\pgfpathlineto{\pgfqpoint{1.574101in}{4.063728in}}%
\pgfpathlineto{\pgfqpoint{1.574273in}{4.063728in}}%
\pgfpathlineto{\pgfqpoint{1.574676in}{4.063942in}}%
\pgfpathlineto{\pgfqpoint{1.574734in}{4.064049in}}%
\pgfpathlineto{\pgfqpoint{1.574734in}{4.074747in}}%
\pgfpathlineto{\pgfqpoint{1.574734in}{4.074747in}}%
\pgfpathlineto{\pgfqpoint{1.574676in}{4.074426in}}%
\pgfpathlineto{\pgfqpoint{1.574273in}{4.074426in}}%
\pgfpathlineto{\pgfqpoint{1.574101in}{4.074213in}}%
\pgfpathlineto{\pgfqpoint{1.573985in}{4.074533in}}%
\pgfpathlineto{\pgfqpoint{1.573813in}{4.075282in}}%
\pgfpathlineto{\pgfqpoint{1.573755in}{4.075389in}}%
\pgfpathlineto{\pgfqpoint{1.573698in}{4.075282in}}%
\pgfpathlineto{\pgfqpoint{1.573237in}{4.074961in}}%
\pgfpathlineto{\pgfqpoint{1.573007in}{4.075175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575079in}{4.074854in}}%
\pgfpathlineto{\pgfqpoint{1.575079in}{4.064156in}}%
\pgfpathlineto{\pgfqpoint{1.575309in}{4.064156in}}%
\pgfpathlineto{\pgfqpoint{1.575424in}{4.064049in}}%
\pgfpathlineto{\pgfqpoint{1.575424in}{4.075603in}}%
\pgfpathlineto{\pgfqpoint{1.575424in}{4.075603in}}%
\pgfpathlineto{\pgfqpoint{1.575309in}{4.075496in}}%
\pgfpathlineto{\pgfqpoint{1.575079in}{4.074854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575597in}{4.075175in}}%
\pgfpathlineto{\pgfqpoint{1.575597in}{4.064049in}}%
\pgfpathlineto{\pgfqpoint{1.575884in}{4.063835in}}%
\pgfpathlineto{\pgfqpoint{1.576172in}{4.063621in}}%
\pgfpathlineto{\pgfqpoint{1.576747in}{4.064156in}}%
\pgfpathlineto{\pgfqpoint{1.576747in}{4.074640in}}%
\pgfpathlineto{\pgfqpoint{1.576747in}{4.074640in}}%
\pgfpathlineto{\pgfqpoint{1.576172in}{4.074747in}}%
\pgfpathlineto{\pgfqpoint{1.575884in}{4.074961in}}%
\pgfpathlineto{\pgfqpoint{1.575597in}{4.075175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577093in}{4.074533in}}%
\pgfpathlineto{\pgfqpoint{1.577093in}{4.063835in}}%
\pgfpathlineto{\pgfqpoint{1.577208in}{4.062979in}}%
\pgfpathlineto{\pgfqpoint{1.577380in}{4.062337in}}%
\pgfpathlineto{\pgfqpoint{1.578301in}{4.062016in}}%
\pgfpathlineto{\pgfqpoint{1.578876in}{4.062230in}}%
\pgfpathlineto{\pgfqpoint{1.578934in}{4.062016in}}%
\pgfpathlineto{\pgfqpoint{1.578992in}{4.061802in}}%
\pgfpathlineto{\pgfqpoint{1.579107in}{4.061802in}}%
\pgfpathlineto{\pgfqpoint{1.579279in}{4.061481in}}%
\pgfpathlineto{\pgfqpoint{1.579682in}{4.060732in}}%
\pgfpathlineto{\pgfqpoint{1.579912in}{4.061160in}}%
\pgfpathlineto{\pgfqpoint{1.579970in}{4.061160in}}%
\pgfpathlineto{\pgfqpoint{1.580085in}{4.061160in}}%
\pgfpathlineto{\pgfqpoint{1.580315in}{4.061374in}}%
\pgfpathlineto{\pgfqpoint{1.580488in}{4.061374in}}%
\pgfpathlineto{\pgfqpoint{1.580603in}{4.061160in}}%
\pgfpathlineto{\pgfqpoint{1.581063in}{4.060946in}}%
\pgfpathlineto{\pgfqpoint{1.581121in}{4.060732in}}%
\pgfpathlineto{\pgfqpoint{1.581293in}{4.060625in}}%
\pgfpathlineto{\pgfqpoint{1.581293in}{4.073678in}}%
\pgfpathlineto{\pgfqpoint{1.581293in}{4.073678in}}%
\pgfpathlineto{\pgfqpoint{1.581121in}{4.073571in}}%
\pgfpathlineto{\pgfqpoint{1.581063in}{4.073571in}}%
\pgfpathlineto{\pgfqpoint{1.580603in}{4.073357in}}%
\pgfpathlineto{\pgfqpoint{1.580488in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{1.580315in}{4.072929in}}%
\pgfpathlineto{\pgfqpoint{1.580085in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{1.579970in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{1.579912in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{1.579682in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{1.579279in}{4.073250in}}%
\pgfpathlineto{\pgfqpoint{1.579107in}{4.073785in}}%
\pgfpathlineto{\pgfqpoint{1.578992in}{4.073999in}}%
\pgfpathlineto{\pgfqpoint{1.578934in}{4.074213in}}%
\pgfpathlineto{\pgfqpoint{1.578876in}{4.074213in}}%
\pgfpathlineto{\pgfqpoint{1.578301in}{4.074213in}}%
\pgfpathlineto{\pgfqpoint{1.577380in}{4.074533in}}%
\pgfpathlineto{\pgfqpoint{1.577208in}{4.074320in}}%
\pgfpathlineto{\pgfqpoint{1.577093in}{4.074533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582099in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{1.582099in}{4.060518in}}%
\pgfpathlineto{\pgfqpoint{1.582559in}{4.060839in}}%
\pgfpathlineto{\pgfqpoint{1.582617in}{4.060946in}}%
\pgfpathlineto{\pgfqpoint{1.582962in}{4.060732in}}%
\pgfpathlineto{\pgfqpoint{1.583077in}{4.060732in}}%
\pgfpathlineto{\pgfqpoint{1.583422in}{4.060304in}}%
\pgfpathlineto{\pgfqpoint{1.583537in}{4.059983in}}%
\pgfpathlineto{\pgfqpoint{1.584113in}{4.059983in}}%
\pgfpathlineto{\pgfqpoint{1.584343in}{4.059769in}}%
\pgfpathlineto{\pgfqpoint{1.584516in}{4.060090in}}%
\pgfpathlineto{\pgfqpoint{1.584631in}{4.060839in}}%
\pgfpathlineto{\pgfqpoint{1.584746in}{4.061374in}}%
\pgfpathlineto{\pgfqpoint{1.584746in}{4.072929in}}%
\pgfpathlineto{\pgfqpoint{1.584746in}{4.072929in}}%
\pgfpathlineto{\pgfqpoint{1.584631in}{4.072822in}}%
\pgfpathlineto{\pgfqpoint{1.584516in}{4.072929in}}%
\pgfpathlineto{\pgfqpoint{1.584343in}{4.073036in}}%
\pgfpathlineto{\pgfqpoint{1.584113in}{4.073250in}}%
\pgfpathlineto{\pgfqpoint{1.583537in}{4.073464in}}%
\pgfpathlineto{\pgfqpoint{1.583422in}{4.073785in}}%
\pgfpathlineto{\pgfqpoint{1.583077in}{4.073785in}}%
\pgfpathlineto{\pgfqpoint{1.582962in}{4.073357in}}%
\pgfpathlineto{\pgfqpoint{1.582617in}{4.072929in}}%
\pgfpathlineto{\pgfqpoint{1.582559in}{4.073036in}}%
\pgfpathlineto{\pgfqpoint{1.582099in}{4.073143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585033in}{4.073036in}}%
\pgfpathlineto{\pgfqpoint{1.585033in}{4.061267in}}%
\pgfpathlineto{\pgfqpoint{1.585494in}{4.061374in}}%
\pgfpathlineto{\pgfqpoint{1.585551in}{4.061695in}}%
\pgfpathlineto{\pgfqpoint{1.585724in}{4.061695in}}%
\pgfpathlineto{\pgfqpoint{1.585781in}{4.061802in}}%
\pgfpathlineto{\pgfqpoint{1.585897in}{4.061588in}}%
\pgfpathlineto{\pgfqpoint{1.585897in}{4.072287in}}%
\pgfpathlineto{\pgfqpoint{1.585897in}{4.072287in}}%
\pgfpathlineto{\pgfqpoint{1.585781in}{4.072929in}}%
\pgfpathlineto{\pgfqpoint{1.585724in}{4.073250in}}%
\pgfpathlineto{\pgfqpoint{1.585551in}{4.073464in}}%
\pgfpathlineto{\pgfqpoint{1.585494in}{4.072929in}}%
\pgfpathlineto{\pgfqpoint{1.585033in}{4.073036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586472in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{1.586472in}{4.061909in}}%
\pgfpathlineto{\pgfqpoint{1.586530in}{4.062337in}}%
\pgfpathlineto{\pgfqpoint{1.586817in}{4.062230in}}%
\pgfpathlineto{\pgfqpoint{1.586932in}{4.062444in}}%
\pgfpathlineto{\pgfqpoint{1.586932in}{4.072287in}}%
\pgfpathlineto{\pgfqpoint{1.586932in}{4.072287in}}%
\pgfpathlineto{\pgfqpoint{1.586817in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{1.586530in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{1.586472in}{4.071752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587680in}{4.071966in}}%
\pgfpathlineto{\pgfqpoint{1.587680in}{4.062551in}}%
\pgfpathlineto{\pgfqpoint{1.588313in}{4.062551in}}%
\pgfpathlineto{\pgfqpoint{1.588371in}{4.062551in}}%
\pgfpathlineto{\pgfqpoint{1.588716in}{4.062123in}}%
\pgfpathlineto{\pgfqpoint{1.589176in}{4.062230in}}%
\pgfpathlineto{\pgfqpoint{1.589752in}{4.062765in}}%
\pgfpathlineto{\pgfqpoint{1.589809in}{4.062872in}}%
\pgfpathlineto{\pgfqpoint{1.590040in}{4.062979in}}%
\pgfpathlineto{\pgfqpoint{1.590557in}{4.063300in}}%
\pgfpathlineto{\pgfqpoint{1.590730in}{4.063407in}}%
\pgfpathlineto{\pgfqpoint{1.590788in}{4.063407in}}%
\pgfpathlineto{\pgfqpoint{1.590845in}{4.063086in}}%
\pgfpathlineto{\pgfqpoint{1.591018in}{4.063193in}}%
\pgfpathlineto{\pgfqpoint{1.591075in}{4.063942in}}%
\pgfpathlineto{\pgfqpoint{1.591248in}{4.064049in}}%
\pgfpathlineto{\pgfqpoint{1.591421in}{4.063086in}}%
\pgfpathlineto{\pgfqpoint{1.591766in}{4.062658in}}%
\pgfpathlineto{\pgfqpoint{1.591881in}{4.062765in}}%
\pgfpathlineto{\pgfqpoint{1.591881in}{4.072608in}}%
\pgfpathlineto{\pgfqpoint{1.591881in}{4.072608in}}%
\pgfpathlineto{\pgfqpoint{1.591766in}{4.072287in}}%
\pgfpathlineto{\pgfqpoint{1.591421in}{4.072501in}}%
\pgfpathlineto{\pgfqpoint{1.591248in}{4.072394in}}%
\pgfpathlineto{\pgfqpoint{1.591075in}{4.072287in}}%
\pgfpathlineto{\pgfqpoint{1.591018in}{4.072394in}}%
\pgfpathlineto{\pgfqpoint{1.590845in}{4.072929in}}%
\pgfpathlineto{\pgfqpoint{1.590788in}{4.073036in}}%
\pgfpathlineto{\pgfqpoint{1.590730in}{4.072822in}}%
\pgfpathlineto{\pgfqpoint{1.590557in}{4.072501in}}%
\pgfpathlineto{\pgfqpoint{1.590040in}{4.072394in}}%
\pgfpathlineto{\pgfqpoint{1.589809in}{4.072501in}}%
\pgfpathlineto{\pgfqpoint{1.589752in}{4.072822in}}%
\pgfpathlineto{\pgfqpoint{1.589176in}{4.072715in}}%
\pgfpathlineto{\pgfqpoint{1.588716in}{4.072608in}}%
\pgfpathlineto{\pgfqpoint{1.588371in}{4.072394in}}%
\pgfpathlineto{\pgfqpoint{1.588313in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{1.587680in}{4.071966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592399in}{4.072715in}}%
\pgfpathlineto{\pgfqpoint{1.592399in}{4.063086in}}%
\pgfpathlineto{\pgfqpoint{1.592686in}{4.063514in}}%
\pgfpathlineto{\pgfqpoint{1.592744in}{4.063300in}}%
\pgfpathlineto{\pgfqpoint{1.592974in}{4.062979in}}%
\pgfpathlineto{\pgfqpoint{1.593089in}{4.062444in}}%
\pgfpathlineto{\pgfqpoint{1.593262in}{4.061909in}}%
\pgfpathlineto{\pgfqpoint{1.593319in}{4.061588in}}%
\pgfpathlineto{\pgfqpoint{1.593550in}{4.061588in}}%
\pgfpathlineto{\pgfqpoint{1.593607in}{4.061802in}}%
\pgfpathlineto{\pgfqpoint{1.593722in}{4.062551in}}%
\pgfpathlineto{\pgfqpoint{1.593780in}{4.062979in}}%
\pgfpathlineto{\pgfqpoint{1.593952in}{4.062872in}}%
\pgfpathlineto{\pgfqpoint{1.594183in}{4.062872in}}%
\pgfpathlineto{\pgfqpoint{1.594240in}{4.062979in}}%
\pgfpathlineto{\pgfqpoint{1.594988in}{4.063193in}}%
\pgfpathlineto{\pgfqpoint{1.595448in}{4.063407in}}%
\pgfpathlineto{\pgfqpoint{1.595679in}{4.063086in}}%
\pgfpathlineto{\pgfqpoint{1.595966in}{4.063300in}}%
\pgfpathlineto{\pgfqpoint{1.596024in}{4.063942in}}%
\pgfpathlineto{\pgfqpoint{1.596369in}{4.063621in}}%
\pgfpathlineto{\pgfqpoint{1.596427in}{4.063193in}}%
\pgfpathlineto{\pgfqpoint{1.596945in}{4.063300in}}%
\pgfpathlineto{\pgfqpoint{1.597117in}{4.063086in}}%
\pgfpathlineto{\pgfqpoint{1.597578in}{4.063300in}}%
\pgfpathlineto{\pgfqpoint{1.597635in}{4.063300in}}%
\pgfpathlineto{\pgfqpoint{1.597693in}{4.063300in}}%
\pgfpathlineto{\pgfqpoint{1.597693in}{4.073357in}}%
\pgfpathlineto{\pgfqpoint{1.597693in}{4.073357in}}%
\pgfpathlineto{\pgfqpoint{1.597635in}{4.073357in}}%
\pgfpathlineto{\pgfqpoint{1.597578in}{4.073357in}}%
\pgfpathlineto{\pgfqpoint{1.597117in}{4.073571in}}%
\pgfpathlineto{\pgfqpoint{1.596945in}{4.073785in}}%
\pgfpathlineto{\pgfqpoint{1.596427in}{4.073678in}}%
\pgfpathlineto{\pgfqpoint{1.596369in}{4.073678in}}%
\pgfpathlineto{\pgfqpoint{1.596024in}{4.073571in}}%
\pgfpathlineto{\pgfqpoint{1.595966in}{4.073357in}}%
\pgfpathlineto{\pgfqpoint{1.595679in}{4.072501in}}%
\pgfpathlineto{\pgfqpoint{1.595448in}{4.072822in}}%
\pgfpathlineto{\pgfqpoint{1.594988in}{4.072608in}}%
\pgfpathlineto{\pgfqpoint{1.594240in}{4.072394in}}%
\pgfpathlineto{\pgfqpoint{1.594183in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{1.593952in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{1.593780in}{4.071966in}}%
\pgfpathlineto{\pgfqpoint{1.593722in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{1.593607in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{1.593550in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{1.593319in}{4.072501in}}%
\pgfpathlineto{\pgfqpoint{1.593262in}{4.072822in}}%
\pgfpathlineto{\pgfqpoint{1.593089in}{4.072929in}}%
\pgfpathlineto{\pgfqpoint{1.592974in}{4.072822in}}%
\pgfpathlineto{\pgfqpoint{1.592744in}{4.072715in}}%
\pgfpathlineto{\pgfqpoint{1.592686in}{4.072715in}}%
\pgfpathlineto{\pgfqpoint{1.592399in}{4.072715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598210in}{4.073464in}}%
\pgfpathlineto{\pgfqpoint{1.598210in}{4.063621in}}%
\pgfpathlineto{\pgfqpoint{1.598613in}{4.063942in}}%
\pgfpathlineto{\pgfqpoint{1.598613in}{4.073357in}}%
\pgfpathlineto{\pgfqpoint{1.598613in}{4.073357in}}%
\pgfpathlineto{\pgfqpoint{1.598210in}{4.073464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599189in}{4.073250in}}%
\pgfpathlineto{\pgfqpoint{1.599189in}{4.064263in}}%
\pgfpathlineto{\pgfqpoint{1.599304in}{4.064263in}}%
\pgfpathlineto{\pgfqpoint{1.599304in}{4.073250in}}%
\pgfpathlineto{\pgfqpoint{1.599304in}{4.073250in}}%
\pgfpathlineto{\pgfqpoint{1.599189in}{4.073250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599764in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{1.599764in}{4.064156in}}%
\pgfpathlineto{\pgfqpoint{1.599879in}{4.063835in}}%
\pgfpathlineto{\pgfqpoint{1.599879in}{4.073678in}}%
\pgfpathlineto{\pgfqpoint{1.599879in}{4.073678in}}%
\pgfpathlineto{\pgfqpoint{1.599764in}{4.073143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600340in}{4.073892in}}%
\pgfpathlineto{\pgfqpoint{1.600340in}{4.063835in}}%
\pgfpathlineto{\pgfqpoint{1.600397in}{4.064049in}}%
\pgfpathlineto{\pgfqpoint{1.600512in}{4.064049in}}%
\pgfpathlineto{\pgfqpoint{1.600512in}{4.073678in}}%
\pgfpathlineto{\pgfqpoint{1.600512in}{4.073678in}}%
\pgfpathlineto{\pgfqpoint{1.600397in}{4.074106in}}%
\pgfpathlineto{\pgfqpoint{1.600340in}{4.073892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600742in}{4.073464in}}%
\pgfpathlineto{\pgfqpoint{1.600742in}{4.064049in}}%
\pgfpathlineto{\pgfqpoint{1.600915in}{4.064263in}}%
\pgfpathlineto{\pgfqpoint{1.601203in}{4.064370in}}%
\pgfpathlineto{\pgfqpoint{1.601203in}{4.073571in}}%
\pgfpathlineto{\pgfqpoint{1.601203in}{4.073571in}}%
\pgfpathlineto{\pgfqpoint{1.600915in}{4.073464in}}%
\pgfpathlineto{\pgfqpoint{1.600742in}{4.073464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601836in}{4.073250in}}%
\pgfpathlineto{\pgfqpoint{1.601836in}{4.064049in}}%
\pgfpathlineto{\pgfqpoint{1.601893in}{4.064049in}}%
\pgfpathlineto{\pgfqpoint{1.602411in}{4.064370in}}%
\pgfpathlineto{\pgfqpoint{1.602526in}{4.064798in}}%
\pgfpathlineto{\pgfqpoint{1.602756in}{4.065440in}}%
\pgfpathlineto{\pgfqpoint{1.602814in}{4.066081in}}%
\pgfpathlineto{\pgfqpoint{1.603102in}{4.066188in}}%
\pgfpathlineto{\pgfqpoint{1.603274in}{4.066188in}}%
\pgfpathlineto{\pgfqpoint{1.603504in}{4.066509in}}%
\pgfpathlineto{\pgfqpoint{1.603677in}{4.066509in}}%
\pgfpathlineto{\pgfqpoint{1.603734in}{4.066616in}}%
\pgfpathlineto{\pgfqpoint{1.603734in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{1.603734in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{1.603677in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{1.603504in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{1.603274in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{1.603102in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{1.602814in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{1.602756in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{1.602526in}{4.072501in}}%
\pgfpathlineto{\pgfqpoint{1.602411in}{4.072715in}}%
\pgfpathlineto{\pgfqpoint{1.601893in}{4.073036in}}%
\pgfpathlineto{\pgfqpoint{1.601836in}{4.073250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604195in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{1.604195in}{4.067365in}}%
\pgfpathlineto{\pgfqpoint{1.604425in}{4.067900in}}%
\pgfpathlineto{\pgfqpoint{1.604540in}{4.067579in}}%
\pgfpathlineto{\pgfqpoint{1.604885in}{4.066830in}}%
\pgfpathlineto{\pgfqpoint{1.604885in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{1.604885in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{1.604540in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{1.604425in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{1.604195in}{4.071431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605173in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{1.605173in}{4.067151in}}%
\pgfpathlineto{\pgfqpoint{1.605288in}{4.067258in}}%
\pgfpathlineto{\pgfqpoint{1.605288in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{1.605288in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{1.605173in}{4.071217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605461in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{1.605461in}{4.067365in}}%
\pgfpathlineto{\pgfqpoint{1.605576in}{4.067579in}}%
\pgfpathlineto{\pgfqpoint{1.605748in}{4.067686in}}%
\pgfpathlineto{\pgfqpoint{1.605864in}{4.067900in}}%
\pgfpathlineto{\pgfqpoint{1.605921in}{4.067793in}}%
\pgfpathlineto{\pgfqpoint{1.606036in}{4.067900in}}%
\pgfpathlineto{\pgfqpoint{1.606439in}{4.068007in}}%
\pgfpathlineto{\pgfqpoint{1.606899in}{4.067793in}}%
\pgfpathlineto{\pgfqpoint{1.606957in}{4.067793in}}%
\pgfpathlineto{\pgfqpoint{1.607245in}{4.068007in}}%
\pgfpathlineto{\pgfqpoint{1.607302in}{4.068221in}}%
\pgfpathlineto{\pgfqpoint{1.607532in}{4.068435in}}%
\pgfpathlineto{\pgfqpoint{1.607532in}{4.072501in}}%
\pgfpathlineto{\pgfqpoint{1.607532in}{4.072501in}}%
\pgfpathlineto{\pgfqpoint{1.607302in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{1.607245in}{4.072715in}}%
\pgfpathlineto{\pgfqpoint{1.606957in}{4.072715in}}%
\pgfpathlineto{\pgfqpoint{1.606899in}{4.072715in}}%
\pgfpathlineto{\pgfqpoint{1.606439in}{4.072929in}}%
\pgfpathlineto{\pgfqpoint{1.606036in}{4.072822in}}%
\pgfpathlineto{\pgfqpoint{1.605921in}{4.072287in}}%
\pgfpathlineto{\pgfqpoint{1.605864in}{4.071966in}}%
\pgfpathlineto{\pgfqpoint{1.605748in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{1.605576in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{1.605461in}{4.071217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607993in}{4.072287in}}%
\pgfpathlineto{\pgfqpoint{1.607993in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{1.608050in}{4.068970in}}%
\pgfpathlineto{\pgfqpoint{1.608453in}{4.069184in}}%
\pgfpathlineto{\pgfqpoint{1.609719in}{4.068756in}}%
\pgfpathlineto{\pgfqpoint{1.609776in}{4.068435in}}%
\pgfpathlineto{\pgfqpoint{1.609949in}{4.068756in}}%
\pgfpathlineto{\pgfqpoint{1.610007in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{1.610064in}{4.068970in}}%
\pgfpathlineto{\pgfqpoint{1.610122in}{4.069184in}}%
\pgfpathlineto{\pgfqpoint{1.610122in}{4.073036in}}%
\pgfpathlineto{\pgfqpoint{1.610122in}{4.073036in}}%
\pgfpathlineto{\pgfqpoint{1.610064in}{4.072822in}}%
\pgfpathlineto{\pgfqpoint{1.610007in}{4.072715in}}%
\pgfpathlineto{\pgfqpoint{1.609949in}{4.072608in}}%
\pgfpathlineto{\pgfqpoint{1.609776in}{4.072715in}}%
\pgfpathlineto{\pgfqpoint{1.609719in}{4.072822in}}%
\pgfpathlineto{\pgfqpoint{1.608453in}{4.072608in}}%
\pgfpathlineto{\pgfqpoint{1.608050in}{4.072822in}}%
\pgfpathlineto{\pgfqpoint{1.607993in}{4.072287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610409in}{4.072822in}}%
\pgfpathlineto{\pgfqpoint{1.610409in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{1.610582in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{1.610927in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{1.611215in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{1.611560in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{1.611618in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{1.611675in}{4.070254in}}%
\pgfpathlineto{\pgfqpoint{1.611963in}{4.070682in}}%
\pgfpathlineto{\pgfqpoint{1.612078in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{1.612078in}{4.073464in}}%
\pgfpathlineto{\pgfqpoint{1.612078in}{4.073464in}}%
\pgfpathlineto{\pgfqpoint{1.611963in}{4.073250in}}%
\pgfpathlineto{\pgfqpoint{1.611675in}{4.073250in}}%
\pgfpathlineto{\pgfqpoint{1.611618in}{4.073036in}}%
\pgfpathlineto{\pgfqpoint{1.611560in}{4.072822in}}%
\pgfpathlineto{\pgfqpoint{1.611215in}{4.072608in}}%
\pgfpathlineto{\pgfqpoint{1.610927in}{4.072394in}}%
\pgfpathlineto{\pgfqpoint{1.610582in}{4.072608in}}%
\pgfpathlineto{\pgfqpoint{1.610409in}{4.072822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612999in}{4.073678in}}%
\pgfpathlineto{\pgfqpoint{1.612999in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{1.613056in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{1.613229in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{1.613459in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{1.614552in}{4.070575in}}%
\pgfpathlineto{\pgfqpoint{1.614667in}{4.070468in}}%
\pgfpathlineto{\pgfqpoint{1.614782in}{4.070468in}}%
\pgfpathlineto{\pgfqpoint{1.614782in}{4.073464in}}%
\pgfpathlineto{\pgfqpoint{1.614782in}{4.073464in}}%
\pgfpathlineto{\pgfqpoint{1.614667in}{4.073464in}}%
\pgfpathlineto{\pgfqpoint{1.614552in}{4.073785in}}%
\pgfpathlineto{\pgfqpoint{1.613459in}{4.073999in}}%
\pgfpathlineto{\pgfqpoint{1.613229in}{4.074426in}}%
\pgfpathlineto{\pgfqpoint{1.613056in}{4.074320in}}%
\pgfpathlineto{\pgfqpoint{1.612999in}{4.073678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614898in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{1.614898in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{1.614898in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{1.614898in}{4.073143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615128in}{4.072715in}}%
\pgfpathlineto{\pgfqpoint{1.615128in}{4.070575in}}%
\pgfpathlineto{\pgfqpoint{1.615300in}{4.070575in}}%
\pgfpathlineto{\pgfqpoint{1.615876in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{1.615933in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{1.615991in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{1.616336in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{1.616394in}{4.069933in}}%
\pgfpathlineto{\pgfqpoint{1.616451in}{4.069505in}}%
\pgfpathlineto{\pgfqpoint{1.616681in}{4.069933in}}%
\pgfpathlineto{\pgfqpoint{1.616796in}{4.070254in}}%
\pgfpathlineto{\pgfqpoint{1.616912in}{4.070682in}}%
\pgfpathlineto{\pgfqpoint{1.617775in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{1.617775in}{4.073892in}}%
\pgfpathlineto{\pgfqpoint{1.617775in}{4.073892in}}%
\pgfpathlineto{\pgfqpoint{1.616912in}{4.073678in}}%
\pgfpathlineto{\pgfqpoint{1.616796in}{4.073464in}}%
\pgfpathlineto{\pgfqpoint{1.616681in}{4.073571in}}%
\pgfpathlineto{\pgfqpoint{1.616451in}{4.073571in}}%
\pgfpathlineto{\pgfqpoint{1.616394in}{4.073785in}}%
\pgfpathlineto{\pgfqpoint{1.616336in}{4.073785in}}%
\pgfpathlineto{\pgfqpoint{1.615991in}{4.073785in}}%
\pgfpathlineto{\pgfqpoint{1.615933in}{4.073357in}}%
\pgfpathlineto{\pgfqpoint{1.615876in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{1.615300in}{4.072929in}}%
\pgfpathlineto{\pgfqpoint{1.615128in}{4.072715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618868in}{4.074106in}}%
\pgfpathlineto{\pgfqpoint{1.618868in}{4.070682in}}%
\pgfpathlineto{\pgfqpoint{1.618868in}{4.074106in}}%
\pgfpathlineto{\pgfqpoint{1.618868in}{4.074106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619443in}{4.074320in}}%
\pgfpathlineto{\pgfqpoint{1.619443in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{1.619558in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{1.619731in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{1.619904in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{1.620364in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{1.620767in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{1.620939in}{4.072287in}}%
\pgfpathlineto{\pgfqpoint{1.621457in}{4.072822in}}%
\pgfpathlineto{\pgfqpoint{1.621630in}{4.072929in}}%
\pgfpathlineto{\pgfqpoint{1.621630in}{4.073785in}}%
\pgfpathlineto{\pgfqpoint{1.621630in}{4.073785in}}%
\pgfpathlineto{\pgfqpoint{1.621457in}{4.073892in}}%
\pgfpathlineto{\pgfqpoint{1.620939in}{4.073999in}}%
\pgfpathlineto{\pgfqpoint{1.620767in}{4.073999in}}%
\pgfpathlineto{\pgfqpoint{1.620364in}{4.073999in}}%
\pgfpathlineto{\pgfqpoint{1.619904in}{4.074106in}}%
\pgfpathlineto{\pgfqpoint{1.619731in}{4.074213in}}%
\pgfpathlineto{\pgfqpoint{1.619558in}{4.074320in}}%
\pgfpathlineto{\pgfqpoint{1.619443in}{4.074320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622378in}{4.073464in}}%
\pgfpathlineto{\pgfqpoint{1.622378in}{4.072608in}}%
\pgfpathlineto{\pgfqpoint{1.622378in}{4.073464in}}%
\pgfpathlineto{\pgfqpoint{1.622378in}{4.073464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623184in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{1.623184in}{4.072501in}}%
\pgfpathlineto{\pgfqpoint{1.623529in}{4.072715in}}%
\pgfpathlineto{\pgfqpoint{1.623817in}{4.072608in}}%
\pgfpathlineto{\pgfqpoint{1.623874in}{4.072608in}}%
\pgfpathlineto{\pgfqpoint{1.624449in}{4.072822in}}%
\pgfpathlineto{\pgfqpoint{1.624795in}{4.072287in}}%
\pgfpathlineto{\pgfqpoint{1.624852in}{4.071966in}}%
\pgfpathlineto{\pgfqpoint{1.625543in}{4.072287in}}%
\pgfpathlineto{\pgfqpoint{1.625773in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{1.625946in}{4.071966in}}%
\pgfpathlineto{\pgfqpoint{1.626061in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{1.626176in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{1.626866in}{4.072394in}}%
\pgfpathlineto{\pgfqpoint{1.627614in}{4.071966in}}%
\pgfpathlineto{\pgfqpoint{1.627729in}{4.071966in}}%
\pgfpathlineto{\pgfqpoint{1.627844in}{4.072287in}}%
\pgfpathlineto{\pgfqpoint{1.627902in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{1.627960in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{1.628017in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{1.628592in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{1.628995in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{1.629225in}{4.069933in}}%
\pgfpathlineto{\pgfqpoint{1.629456in}{4.069719in}}%
\pgfpathlineto{\pgfqpoint{1.630031in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{1.630146in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{1.630549in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{1.630664in}{4.069398in}}%
\pgfpathlineto{\pgfqpoint{1.631757in}{4.069291in}}%
\pgfpathlineto{\pgfqpoint{1.632505in}{4.069505in}}%
\pgfpathlineto{\pgfqpoint{1.632908in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{1.633311in}{4.069719in}}%
\pgfpathlineto{\pgfqpoint{1.633484in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{1.633541in}{4.069291in}}%
\pgfpathlineto{\pgfqpoint{1.634116in}{4.069291in}}%
\pgfpathlineto{\pgfqpoint{1.634116in}{4.072287in}}%
\pgfpathlineto{\pgfqpoint{1.634116in}{4.072287in}}%
\pgfpathlineto{\pgfqpoint{1.633541in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{1.633484in}{4.073250in}}%
\pgfpathlineto{\pgfqpoint{1.633311in}{4.073571in}}%
\pgfpathlineto{\pgfqpoint{1.632908in}{4.073892in}}%
\pgfpathlineto{\pgfqpoint{1.632505in}{4.073785in}}%
\pgfpathlineto{\pgfqpoint{1.631757in}{4.074213in}}%
\pgfpathlineto{\pgfqpoint{1.630664in}{4.074747in}}%
\pgfpathlineto{\pgfqpoint{1.630549in}{4.075389in}}%
\pgfpathlineto{\pgfqpoint{1.630146in}{4.075817in}}%
\pgfpathlineto{\pgfqpoint{1.630031in}{4.075175in}}%
\pgfpathlineto{\pgfqpoint{1.629456in}{4.075068in}}%
\pgfpathlineto{\pgfqpoint{1.629225in}{4.074854in}}%
\pgfpathlineto{\pgfqpoint{1.628995in}{4.074533in}}%
\pgfpathlineto{\pgfqpoint{1.628592in}{4.074854in}}%
\pgfpathlineto{\pgfqpoint{1.628017in}{4.074961in}}%
\pgfpathlineto{\pgfqpoint{1.627960in}{4.074961in}}%
\pgfpathlineto{\pgfqpoint{1.627902in}{4.074854in}}%
\pgfpathlineto{\pgfqpoint{1.627844in}{4.075068in}}%
\pgfpathlineto{\pgfqpoint{1.627729in}{4.074747in}}%
\pgfpathlineto{\pgfqpoint{1.627614in}{4.074533in}}%
\pgfpathlineto{\pgfqpoint{1.626866in}{4.074320in}}%
\pgfpathlineto{\pgfqpoint{1.626176in}{4.074106in}}%
\pgfpathlineto{\pgfqpoint{1.626061in}{4.073999in}}%
\pgfpathlineto{\pgfqpoint{1.625946in}{4.074106in}}%
\pgfpathlineto{\pgfqpoint{1.625773in}{4.073892in}}%
\pgfpathlineto{\pgfqpoint{1.625543in}{4.073571in}}%
\pgfpathlineto{\pgfqpoint{1.624852in}{4.073464in}}%
\pgfpathlineto{\pgfqpoint{1.624795in}{4.073357in}}%
\pgfpathlineto{\pgfqpoint{1.624449in}{4.073678in}}%
\pgfpathlineto{\pgfqpoint{1.623874in}{4.073250in}}%
\pgfpathlineto{\pgfqpoint{1.623817in}{4.073036in}}%
\pgfpathlineto{\pgfqpoint{1.623529in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{1.623184in}{4.073143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634404in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{1.634404in}{4.068756in}}%
\pgfpathlineto{\pgfqpoint{1.634577in}{4.068649in}}%
\pgfpathlineto{\pgfqpoint{1.634922in}{4.068756in}}%
\pgfpathlineto{\pgfqpoint{1.635382in}{4.068649in}}%
\pgfpathlineto{\pgfqpoint{1.635728in}{4.068435in}}%
\pgfpathlineto{\pgfqpoint{1.635843in}{4.068221in}}%
\pgfpathlineto{\pgfqpoint{1.635900in}{4.068114in}}%
\pgfpathlineto{\pgfqpoint{1.636073in}{4.068007in}}%
\pgfpathlineto{\pgfqpoint{1.636303in}{4.067900in}}%
\pgfpathlineto{\pgfqpoint{1.636418in}{4.068542in}}%
\pgfpathlineto{\pgfqpoint{1.636648in}{4.069184in}}%
\pgfpathlineto{\pgfqpoint{1.636936in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{1.637109in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{1.637166in}{4.069398in}}%
\pgfpathlineto{\pgfqpoint{1.637281in}{4.069291in}}%
\pgfpathlineto{\pgfqpoint{1.637339in}{4.069398in}}%
\pgfpathlineto{\pgfqpoint{1.637396in}{4.069719in}}%
\pgfpathlineto{\pgfqpoint{1.637684in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{1.637799in}{4.069184in}}%
\pgfpathlineto{\pgfqpoint{1.638144in}{4.068328in}}%
\pgfpathlineto{\pgfqpoint{1.638144in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{1.638144in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{1.637799in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{1.637684in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{1.637396in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{1.637339in}{4.071966in}}%
\pgfpathlineto{\pgfqpoint{1.637281in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{1.637166in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{1.637109in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{1.636936in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{1.636648in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{1.636418in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{1.636303in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{1.636073in}{4.072287in}}%
\pgfpathlineto{\pgfqpoint{1.635900in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{1.635843in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{1.635728in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{1.635382in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{1.634922in}{4.071966in}}%
\pgfpathlineto{\pgfqpoint{1.634577in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{1.634404in}{4.071752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638662in}{4.070468in}}%
\pgfpathlineto{\pgfqpoint{1.638662in}{4.067686in}}%
\pgfpathlineto{\pgfqpoint{1.638720in}{4.067579in}}%
\pgfpathlineto{\pgfqpoint{1.639295in}{4.067365in}}%
\pgfpathlineto{\pgfqpoint{1.639468in}{4.067151in}}%
\pgfpathlineto{\pgfqpoint{1.639468in}{4.070147in}}%
\pgfpathlineto{\pgfqpoint{1.639468in}{4.070147in}}%
\pgfpathlineto{\pgfqpoint{1.639295in}{4.070147in}}%
\pgfpathlineto{\pgfqpoint{1.638720in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{1.638662in}{4.070468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640331in}{4.069505in}}%
\pgfpathlineto{\pgfqpoint{1.640331in}{4.066723in}}%
\pgfpathlineto{\pgfqpoint{1.640504in}{4.066509in}}%
\pgfpathlineto{\pgfqpoint{1.640734in}{4.066509in}}%
\pgfpathlineto{\pgfqpoint{1.640964in}{4.066616in}}%
\pgfpathlineto{\pgfqpoint{1.640964in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{1.640964in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{1.640734in}{4.069933in}}%
\pgfpathlineto{\pgfqpoint{1.640504in}{4.069505in}}%
\pgfpathlineto{\pgfqpoint{1.640331in}{4.069505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641079in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{1.641079in}{4.066830in}}%
\pgfpathlineto{\pgfqpoint{1.641252in}{4.066295in}}%
\pgfpathlineto{\pgfqpoint{1.641367in}{4.065867in}}%
\pgfpathlineto{\pgfqpoint{1.641367in}{4.069719in}}%
\pgfpathlineto{\pgfqpoint{1.641367in}{4.069719in}}%
\pgfpathlineto{\pgfqpoint{1.641252in}{4.069719in}}%
\pgfpathlineto{\pgfqpoint{1.641079in}{4.069826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641942in}{4.069505in}}%
\pgfpathlineto{\pgfqpoint{1.641942in}{4.065867in}}%
\pgfpathlineto{\pgfqpoint{1.642000in}{4.066081in}}%
\pgfpathlineto{\pgfqpoint{1.642287in}{4.066188in}}%
\pgfpathlineto{\pgfqpoint{1.642287in}{4.070040in}}%
\pgfpathlineto{\pgfqpoint{1.642287in}{4.070040in}}%
\pgfpathlineto{\pgfqpoint{1.642000in}{4.069933in}}%
\pgfpathlineto{\pgfqpoint{1.641942in}{4.069505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642690in}{4.069505in}}%
\pgfpathlineto{\pgfqpoint{1.642690in}{4.066295in}}%
\pgfpathlineto{\pgfqpoint{1.642920in}{4.066723in}}%
\pgfpathlineto{\pgfqpoint{1.643208in}{4.066830in}}%
\pgfpathlineto{\pgfqpoint{1.643381in}{4.067044in}}%
\pgfpathlineto{\pgfqpoint{1.643381in}{4.070468in}}%
\pgfpathlineto{\pgfqpoint{1.643381in}{4.070468in}}%
\pgfpathlineto{\pgfqpoint{1.643208in}{4.070040in}}%
\pgfpathlineto{\pgfqpoint{1.642920in}{4.069505in}}%
\pgfpathlineto{\pgfqpoint{1.642690in}{4.069505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643668in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{1.643668in}{4.066937in}}%
\pgfpathlineto{\pgfqpoint{1.643841in}{4.066830in}}%
\pgfpathlineto{\pgfqpoint{1.644071in}{4.066509in}}%
\pgfpathlineto{\pgfqpoint{1.644129in}{4.066402in}}%
\pgfpathlineto{\pgfqpoint{1.644186in}{4.066402in}}%
\pgfpathlineto{\pgfqpoint{1.644359in}{4.066509in}}%
\pgfpathlineto{\pgfqpoint{1.644474in}{4.066402in}}%
\pgfpathlineto{\pgfqpoint{1.644647in}{4.066402in}}%
\pgfpathlineto{\pgfqpoint{1.644762in}{4.066081in}}%
\pgfpathlineto{\pgfqpoint{1.644819in}{4.065867in}}%
\pgfpathlineto{\pgfqpoint{1.645107in}{4.065653in}}%
\pgfpathlineto{\pgfqpoint{1.645164in}{4.065440in}}%
\pgfpathlineto{\pgfqpoint{1.645510in}{4.065440in}}%
\pgfpathlineto{\pgfqpoint{1.645567in}{4.065119in}}%
\pgfpathlineto{\pgfqpoint{1.645625in}{4.064905in}}%
\pgfpathlineto{\pgfqpoint{1.645855in}{4.065547in}}%
\pgfpathlineto{\pgfqpoint{1.646143in}{4.065012in}}%
\pgfpathlineto{\pgfqpoint{1.646661in}{4.064798in}}%
\pgfpathlineto{\pgfqpoint{1.646776in}{4.064477in}}%
\pgfpathlineto{\pgfqpoint{1.647121in}{4.064477in}}%
\pgfpathlineto{\pgfqpoint{1.647466in}{4.064691in}}%
\pgfpathlineto{\pgfqpoint{1.647811in}{4.064263in}}%
\pgfpathlineto{\pgfqpoint{1.647984in}{4.064263in}}%
\pgfpathlineto{\pgfqpoint{1.648329in}{4.064263in}}%
\pgfpathlineto{\pgfqpoint{1.648387in}{4.064049in}}%
\pgfpathlineto{\pgfqpoint{1.648617in}{4.063621in}}%
\pgfpathlineto{\pgfqpoint{1.648905in}{4.064049in}}%
\pgfpathlineto{\pgfqpoint{1.648905in}{4.066616in}}%
\pgfpathlineto{\pgfqpoint{1.648905in}{4.066616in}}%
\pgfpathlineto{\pgfqpoint{1.648617in}{4.066830in}}%
\pgfpathlineto{\pgfqpoint{1.648387in}{4.066830in}}%
\pgfpathlineto{\pgfqpoint{1.648329in}{4.066830in}}%
\pgfpathlineto{\pgfqpoint{1.647984in}{4.066830in}}%
\pgfpathlineto{\pgfqpoint{1.647811in}{4.067044in}}%
\pgfpathlineto{\pgfqpoint{1.647466in}{4.067258in}}%
\pgfpathlineto{\pgfqpoint{1.647121in}{4.067258in}}%
\pgfpathlineto{\pgfqpoint{1.646776in}{4.067900in}}%
\pgfpathlineto{\pgfqpoint{1.646661in}{4.068007in}}%
\pgfpathlineto{\pgfqpoint{1.646143in}{4.068435in}}%
\pgfpathlineto{\pgfqpoint{1.645855in}{4.068328in}}%
\pgfpathlineto{\pgfqpoint{1.645625in}{4.068328in}}%
\pgfpathlineto{\pgfqpoint{1.645567in}{4.068970in}}%
\pgfpathlineto{\pgfqpoint{1.645510in}{4.069291in}}%
\pgfpathlineto{\pgfqpoint{1.645164in}{4.069291in}}%
\pgfpathlineto{\pgfqpoint{1.645107in}{4.069291in}}%
\pgfpathlineto{\pgfqpoint{1.644819in}{4.069291in}}%
\pgfpathlineto{\pgfqpoint{1.644762in}{4.069505in}}%
\pgfpathlineto{\pgfqpoint{1.644647in}{4.070254in}}%
\pgfpathlineto{\pgfqpoint{1.644474in}{4.070468in}}%
\pgfpathlineto{\pgfqpoint{1.644359in}{4.070147in}}%
\pgfpathlineto{\pgfqpoint{1.644186in}{4.070040in}}%
\pgfpathlineto{\pgfqpoint{1.644129in}{4.070468in}}%
\pgfpathlineto{\pgfqpoint{1.644071in}{4.070575in}}%
\pgfpathlineto{\pgfqpoint{1.643841in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{1.643668in}{4.070789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649768in}{4.066830in}}%
\pgfpathlineto{\pgfqpoint{1.649768in}{4.064477in}}%
\pgfpathlineto{\pgfqpoint{1.650113in}{4.064263in}}%
\pgfpathlineto{\pgfqpoint{1.650631in}{4.064584in}}%
\pgfpathlineto{\pgfqpoint{1.650631in}{4.067151in}}%
\pgfpathlineto{\pgfqpoint{1.650631in}{4.067151in}}%
\pgfpathlineto{\pgfqpoint{1.650113in}{4.067044in}}%
\pgfpathlineto{\pgfqpoint{1.649768in}{4.066830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651667in}{4.066830in}}%
\pgfpathlineto{\pgfqpoint{1.651667in}{4.064691in}}%
\pgfpathlineto{\pgfqpoint{1.652012in}{4.064584in}}%
\pgfpathlineto{\pgfqpoint{1.652185in}{4.064156in}}%
\pgfpathlineto{\pgfqpoint{1.652300in}{4.063621in}}%
\pgfpathlineto{\pgfqpoint{1.652415in}{4.063193in}}%
\pgfpathlineto{\pgfqpoint{1.652818in}{4.063621in}}%
\pgfpathlineto{\pgfqpoint{1.652875in}{4.063514in}}%
\pgfpathlineto{\pgfqpoint{1.652990in}{4.063300in}}%
\pgfpathlineto{\pgfqpoint{1.653163in}{4.062765in}}%
\pgfpathlineto{\pgfqpoint{1.653220in}{4.062337in}}%
\pgfpathlineto{\pgfqpoint{1.653278in}{4.062444in}}%
\pgfpathlineto{\pgfqpoint{1.653393in}{4.062765in}}%
\pgfpathlineto{\pgfqpoint{1.653393in}{4.065547in}}%
\pgfpathlineto{\pgfqpoint{1.653393in}{4.065547in}}%
\pgfpathlineto{\pgfqpoint{1.653278in}{4.065653in}}%
\pgfpathlineto{\pgfqpoint{1.653220in}{4.066188in}}%
\pgfpathlineto{\pgfqpoint{1.653163in}{4.065974in}}%
\pgfpathlineto{\pgfqpoint{1.652990in}{4.066081in}}%
\pgfpathlineto{\pgfqpoint{1.652875in}{4.066081in}}%
\pgfpathlineto{\pgfqpoint{1.652818in}{4.065974in}}%
\pgfpathlineto{\pgfqpoint{1.652415in}{4.065974in}}%
\pgfpathlineto{\pgfqpoint{1.652300in}{4.066616in}}%
\pgfpathlineto{\pgfqpoint{1.652185in}{4.066937in}}%
\pgfpathlineto{\pgfqpoint{1.652012in}{4.067151in}}%
\pgfpathlineto{\pgfqpoint{1.651667in}{4.066830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653911in}{4.065440in}}%
\pgfpathlineto{\pgfqpoint{1.653911in}{4.062658in}}%
\pgfpathlineto{\pgfqpoint{1.653968in}{4.062337in}}%
\pgfpathlineto{\pgfqpoint{1.654831in}{4.062337in}}%
\pgfpathlineto{\pgfqpoint{1.654947in}{4.062551in}}%
\pgfpathlineto{\pgfqpoint{1.655004in}{4.062551in}}%
\pgfpathlineto{\pgfqpoint{1.655119in}{4.062444in}}%
\pgfpathlineto{\pgfqpoint{1.655177in}{4.062551in}}%
\pgfpathlineto{\pgfqpoint{1.655407in}{4.062337in}}%
\pgfpathlineto{\pgfqpoint{1.655407in}{4.066188in}}%
\pgfpathlineto{\pgfqpoint{1.655407in}{4.066188in}}%
\pgfpathlineto{\pgfqpoint{1.655177in}{4.066188in}}%
\pgfpathlineto{\pgfqpoint{1.655119in}{4.065867in}}%
\pgfpathlineto{\pgfqpoint{1.655004in}{4.065760in}}%
\pgfpathlineto{\pgfqpoint{1.654947in}{4.066188in}}%
\pgfpathlineto{\pgfqpoint{1.654831in}{4.066188in}}%
\pgfpathlineto{\pgfqpoint{1.653968in}{4.065760in}}%
\pgfpathlineto{\pgfqpoint{1.653911in}{4.065440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655867in}{4.066509in}}%
\pgfpathlineto{\pgfqpoint{1.655867in}{4.062658in}}%
\pgfpathlineto{\pgfqpoint{1.656097in}{4.062765in}}%
\pgfpathlineto{\pgfqpoint{1.656500in}{4.062444in}}%
\pgfpathlineto{\pgfqpoint{1.656615in}{4.062337in}}%
\pgfpathlineto{\pgfqpoint{1.656845in}{4.061802in}}%
\pgfpathlineto{\pgfqpoint{1.657191in}{4.061695in}}%
\pgfpathlineto{\pgfqpoint{1.657709in}{4.061695in}}%
\pgfpathlineto{\pgfqpoint{1.657824in}{4.061909in}}%
\pgfpathlineto{\pgfqpoint{1.657939in}{4.062337in}}%
\pgfpathlineto{\pgfqpoint{1.658054in}{4.062872in}}%
\pgfpathlineto{\pgfqpoint{1.658226in}{4.063086in}}%
\pgfpathlineto{\pgfqpoint{1.658284in}{4.063835in}}%
\pgfpathlineto{\pgfqpoint{1.658572in}{4.063942in}}%
\pgfpathlineto{\pgfqpoint{1.659147in}{4.064156in}}%
\pgfpathlineto{\pgfqpoint{1.659205in}{4.064156in}}%
\pgfpathlineto{\pgfqpoint{1.659665in}{4.063407in}}%
\pgfpathlineto{\pgfqpoint{1.659780in}{4.062872in}}%
\pgfpathlineto{\pgfqpoint{1.659838in}{4.062765in}}%
\pgfpathlineto{\pgfqpoint{1.660010in}{4.062444in}}%
\pgfpathlineto{\pgfqpoint{1.660471in}{4.062444in}}%
\pgfpathlineto{\pgfqpoint{1.660586in}{4.062123in}}%
\pgfpathlineto{\pgfqpoint{1.660643in}{4.062123in}}%
\pgfpathlineto{\pgfqpoint{1.660701in}{4.061909in}}%
\pgfpathlineto{\pgfqpoint{1.660931in}{4.061588in}}%
\pgfpathlineto{\pgfqpoint{1.660931in}{4.065653in}}%
\pgfpathlineto{\pgfqpoint{1.660931in}{4.065653in}}%
\pgfpathlineto{\pgfqpoint{1.660701in}{4.065974in}}%
\pgfpathlineto{\pgfqpoint{1.660643in}{4.066188in}}%
\pgfpathlineto{\pgfqpoint{1.660586in}{4.066188in}}%
\pgfpathlineto{\pgfqpoint{1.660471in}{4.066295in}}%
\pgfpathlineto{\pgfqpoint{1.660010in}{4.066509in}}%
\pgfpathlineto{\pgfqpoint{1.659838in}{4.066402in}}%
\pgfpathlineto{\pgfqpoint{1.659780in}{4.066723in}}%
\pgfpathlineto{\pgfqpoint{1.659665in}{4.066830in}}%
\pgfpathlineto{\pgfqpoint{1.659205in}{4.066723in}}%
\pgfpathlineto{\pgfqpoint{1.659147in}{4.066937in}}%
\pgfpathlineto{\pgfqpoint{1.658572in}{4.067151in}}%
\pgfpathlineto{\pgfqpoint{1.658284in}{4.067472in}}%
\pgfpathlineto{\pgfqpoint{1.658226in}{4.067365in}}%
\pgfpathlineto{\pgfqpoint{1.658054in}{4.067151in}}%
\pgfpathlineto{\pgfqpoint{1.657939in}{4.067044in}}%
\pgfpathlineto{\pgfqpoint{1.657824in}{4.066830in}}%
\pgfpathlineto{\pgfqpoint{1.657709in}{4.067044in}}%
\pgfpathlineto{\pgfqpoint{1.657191in}{4.067044in}}%
\pgfpathlineto{\pgfqpoint{1.656845in}{4.066937in}}%
\pgfpathlineto{\pgfqpoint{1.656615in}{4.066830in}}%
\pgfpathlineto{\pgfqpoint{1.656500in}{4.066509in}}%
\pgfpathlineto{\pgfqpoint{1.656097in}{4.066616in}}%
\pgfpathlineto{\pgfqpoint{1.655867in}{4.066509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661219in}{4.065547in}}%
\pgfpathlineto{\pgfqpoint{1.661219in}{4.061695in}}%
\pgfpathlineto{\pgfqpoint{1.661219in}{4.065547in}}%
\pgfpathlineto{\pgfqpoint{1.661219in}{4.065547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662197in}{4.065119in}}%
\pgfpathlineto{\pgfqpoint{1.662197in}{4.061481in}}%
\pgfpathlineto{\pgfqpoint{1.662427in}{4.061267in}}%
\pgfpathlineto{\pgfqpoint{1.662542in}{4.061160in}}%
\pgfpathlineto{\pgfqpoint{1.662657in}{4.060839in}}%
\pgfpathlineto{\pgfqpoint{1.662945in}{4.061053in}}%
\pgfpathlineto{\pgfqpoint{1.663233in}{4.061374in}}%
\pgfpathlineto{\pgfqpoint{1.663233in}{4.064798in}}%
\pgfpathlineto{\pgfqpoint{1.663233in}{4.064798in}}%
\pgfpathlineto{\pgfqpoint{1.662945in}{4.064263in}}%
\pgfpathlineto{\pgfqpoint{1.662657in}{4.064263in}}%
\pgfpathlineto{\pgfqpoint{1.662542in}{4.064798in}}%
\pgfpathlineto{\pgfqpoint{1.662427in}{4.064905in}}%
\pgfpathlineto{\pgfqpoint{1.662197in}{4.065119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663348in}{4.064905in}}%
\pgfpathlineto{\pgfqpoint{1.663348in}{4.061909in}}%
\pgfpathlineto{\pgfqpoint{1.663463in}{4.062230in}}%
\pgfpathlineto{\pgfqpoint{1.663981in}{4.062123in}}%
\pgfpathlineto{\pgfqpoint{1.664038in}{4.062016in}}%
\pgfpathlineto{\pgfqpoint{1.664038in}{4.064156in}}%
\pgfpathlineto{\pgfqpoint{1.664038in}{4.064156in}}%
\pgfpathlineto{\pgfqpoint{1.663981in}{4.064905in}}%
\pgfpathlineto{\pgfqpoint{1.663463in}{4.065226in}}%
\pgfpathlineto{\pgfqpoint{1.663348in}{4.064905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664498in}{4.064049in}}%
\pgfpathlineto{\pgfqpoint{1.664498in}{4.062123in}}%
\pgfpathlineto{\pgfqpoint{1.664614in}{4.062016in}}%
\pgfpathlineto{\pgfqpoint{1.664901in}{4.062230in}}%
\pgfpathlineto{\pgfqpoint{1.664901in}{4.064370in}}%
\pgfpathlineto{\pgfqpoint{1.664901in}{4.064370in}}%
\pgfpathlineto{\pgfqpoint{1.664614in}{4.063942in}}%
\pgfpathlineto{\pgfqpoint{1.664498in}{4.064049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665362in}{4.064691in}}%
\pgfpathlineto{\pgfqpoint{1.665362in}{4.062123in}}%
\pgfpathlineto{\pgfqpoint{1.665764in}{4.061695in}}%
\pgfpathlineto{\pgfqpoint{1.665822in}{4.061160in}}%
\pgfpathlineto{\pgfqpoint{1.665995in}{4.061374in}}%
\pgfpathlineto{\pgfqpoint{1.666110in}{4.061909in}}%
\pgfpathlineto{\pgfqpoint{1.666455in}{4.062016in}}%
\pgfpathlineto{\pgfqpoint{1.666743in}{4.062016in}}%
\pgfpathlineto{\pgfqpoint{1.666800in}{4.061481in}}%
\pgfpathlineto{\pgfqpoint{1.667491in}{4.061374in}}%
\pgfpathlineto{\pgfqpoint{1.667893in}{4.060946in}}%
\pgfpathlineto{\pgfqpoint{1.668757in}{4.061160in}}%
\pgfpathlineto{\pgfqpoint{1.668814in}{4.061053in}}%
\pgfpathlineto{\pgfqpoint{1.668814in}{4.063835in}}%
\pgfpathlineto{\pgfqpoint{1.668814in}{4.063835in}}%
\pgfpathlineto{\pgfqpoint{1.668757in}{4.063942in}}%
\pgfpathlineto{\pgfqpoint{1.667893in}{4.064156in}}%
\pgfpathlineto{\pgfqpoint{1.667491in}{4.064798in}}%
\pgfpathlineto{\pgfqpoint{1.666800in}{4.064477in}}%
\pgfpathlineto{\pgfqpoint{1.666743in}{4.064584in}}%
\pgfpathlineto{\pgfqpoint{1.666455in}{4.064584in}}%
\pgfpathlineto{\pgfqpoint{1.666110in}{4.064905in}}%
\pgfpathlineto{\pgfqpoint{1.665995in}{4.064798in}}%
\pgfpathlineto{\pgfqpoint{1.665822in}{4.064584in}}%
\pgfpathlineto{\pgfqpoint{1.665764in}{4.064691in}}%
\pgfpathlineto{\pgfqpoint{1.665362in}{4.064691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669274in}{4.064584in}}%
\pgfpathlineto{\pgfqpoint{1.669274in}{4.061160in}}%
\pgfpathlineto{\pgfqpoint{1.669332in}{4.061588in}}%
\pgfpathlineto{\pgfqpoint{1.669389in}{4.062230in}}%
\pgfpathlineto{\pgfqpoint{1.669447in}{4.062551in}}%
\pgfpathlineto{\pgfqpoint{1.669677in}{4.061802in}}%
\pgfpathlineto{\pgfqpoint{1.669735in}{4.061802in}}%
\pgfpathlineto{\pgfqpoint{1.669792in}{4.061481in}}%
\pgfpathlineto{\pgfqpoint{1.669965in}{4.061909in}}%
\pgfpathlineto{\pgfqpoint{1.670713in}{4.061909in}}%
\pgfpathlineto{\pgfqpoint{1.670828in}{4.062551in}}%
\pgfpathlineto{\pgfqpoint{1.670828in}{4.065546in}}%
\pgfpathlineto{\pgfqpoint{1.670828in}{4.065546in}}%
\pgfpathlineto{\pgfqpoint{1.670713in}{4.065546in}}%
\pgfpathlineto{\pgfqpoint{1.669965in}{4.065546in}}%
\pgfpathlineto{\pgfqpoint{1.669792in}{4.065119in}}%
\pgfpathlineto{\pgfqpoint{1.669735in}{4.064798in}}%
\pgfpathlineto{\pgfqpoint{1.669677in}{4.064798in}}%
\pgfpathlineto{\pgfqpoint{1.669447in}{4.065119in}}%
\pgfpathlineto{\pgfqpoint{1.669389in}{4.065012in}}%
\pgfpathlineto{\pgfqpoint{1.669332in}{4.064798in}}%
\pgfpathlineto{\pgfqpoint{1.669274in}{4.064584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671001in}{4.065867in}}%
\pgfpathlineto{\pgfqpoint{1.671001in}{4.063086in}}%
\pgfpathlineto{\pgfqpoint{1.671346in}{4.063193in}}%
\pgfpathlineto{\pgfqpoint{1.671346in}{4.066616in}}%
\pgfpathlineto{\pgfqpoint{1.671346in}{4.066616in}}%
\pgfpathlineto{\pgfqpoint{1.671001in}{4.065867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672267in}{4.067472in}}%
\pgfpathlineto{\pgfqpoint{1.672267in}{4.063621in}}%
\pgfpathlineto{\pgfqpoint{1.672612in}{4.064049in}}%
\pgfpathlineto{\pgfqpoint{1.672669in}{4.064370in}}%
\pgfpathlineto{\pgfqpoint{1.672842in}{4.064477in}}%
\pgfpathlineto{\pgfqpoint{1.672900in}{4.064370in}}%
\pgfpathlineto{\pgfqpoint{1.672900in}{4.068007in}}%
\pgfpathlineto{\pgfqpoint{1.672900in}{4.068007in}}%
\pgfpathlineto{\pgfqpoint{1.672842in}{4.067900in}}%
\pgfpathlineto{\pgfqpoint{1.672669in}{4.067365in}}%
\pgfpathlineto{\pgfqpoint{1.672612in}{4.067472in}}%
\pgfpathlineto{\pgfqpoint{1.672267in}{4.067472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673245in}{4.068114in}}%
\pgfpathlineto{\pgfqpoint{1.673245in}{4.064477in}}%
\pgfpathlineto{\pgfqpoint{1.673417in}{4.064370in}}%
\pgfpathlineto{\pgfqpoint{1.673705in}{4.064370in}}%
\pgfpathlineto{\pgfqpoint{1.673935in}{4.064370in}}%
\pgfpathlineto{\pgfqpoint{1.673993in}{4.064263in}}%
\pgfpathlineto{\pgfqpoint{1.673993in}{4.068756in}}%
\pgfpathlineto{\pgfqpoint{1.673993in}{4.068756in}}%
\pgfpathlineto{\pgfqpoint{1.673935in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{1.673705in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{1.673417in}{4.068435in}}%
\pgfpathlineto{\pgfqpoint{1.673245in}{4.068114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674223in}{4.068649in}}%
\pgfpathlineto{\pgfqpoint{1.674223in}{4.064370in}}%
\pgfpathlineto{\pgfqpoint{1.674396in}{4.064905in}}%
\pgfpathlineto{\pgfqpoint{1.674626in}{4.065012in}}%
\pgfpathlineto{\pgfqpoint{1.674913in}{4.065333in}}%
\pgfpathlineto{\pgfqpoint{1.675144in}{4.065653in}}%
\pgfpathlineto{\pgfqpoint{1.675316in}{4.064905in}}%
\pgfpathlineto{\pgfqpoint{1.675662in}{4.064905in}}%
\pgfpathlineto{\pgfqpoint{1.675662in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{1.675662in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{1.675316in}{4.069184in}}%
\pgfpathlineto{\pgfqpoint{1.675144in}{4.069077in}}%
\pgfpathlineto{\pgfqpoint{1.674913in}{4.068970in}}%
\pgfpathlineto{\pgfqpoint{1.674626in}{4.069291in}}%
\pgfpathlineto{\pgfqpoint{1.674396in}{4.068970in}}%
\pgfpathlineto{\pgfqpoint{1.674223in}{4.068649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676410in}{4.069719in}}%
\pgfpathlineto{\pgfqpoint{1.676410in}{4.064584in}}%
\pgfpathlineto{\pgfqpoint{1.676467in}{4.064905in}}%
\pgfpathlineto{\pgfqpoint{1.676640in}{4.065333in}}%
\pgfpathlineto{\pgfqpoint{1.676927in}{4.065333in}}%
\pgfpathlineto{\pgfqpoint{1.676927in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{1.676927in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{1.676640in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{1.676467in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{1.676410in}{4.069719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677675in}{4.070040in}}%
\pgfpathlineto{\pgfqpoint{1.677675in}{4.065119in}}%
\pgfpathlineto{\pgfqpoint{1.677791in}{4.065760in}}%
\pgfpathlineto{\pgfqpoint{1.677906in}{4.065546in}}%
\pgfpathlineto{\pgfqpoint{1.677963in}{4.065760in}}%
\pgfpathlineto{\pgfqpoint{1.678021in}{4.065974in}}%
\pgfpathlineto{\pgfqpoint{1.678078in}{4.066295in}}%
\pgfpathlineto{\pgfqpoint{1.678193in}{4.066830in}}%
\pgfpathlineto{\pgfqpoint{1.678884in}{4.066830in}}%
\pgfpathlineto{\pgfqpoint{1.679287in}{4.066509in}}%
\pgfpathlineto{\pgfqpoint{1.679574in}{4.066402in}}%
\pgfpathlineto{\pgfqpoint{1.679805in}{4.066295in}}%
\pgfpathlineto{\pgfqpoint{1.679862in}{4.066081in}}%
\pgfpathlineto{\pgfqpoint{1.680092in}{4.066081in}}%
\pgfpathlineto{\pgfqpoint{1.680322in}{4.065974in}}%
\pgfpathlineto{\pgfqpoint{1.680610in}{4.065653in}}%
\pgfpathlineto{\pgfqpoint{1.681761in}{4.065547in}}%
\pgfpathlineto{\pgfqpoint{1.681818in}{4.065867in}}%
\pgfpathlineto{\pgfqpoint{1.681818in}{4.068435in}}%
\pgfpathlineto{\pgfqpoint{1.681818in}{4.068435in}}%
\pgfpathlineto{\pgfqpoint{1.681761in}{4.068542in}}%
\pgfpathlineto{\pgfqpoint{1.680610in}{4.068649in}}%
\pgfpathlineto{\pgfqpoint{1.680322in}{4.068970in}}%
\pgfpathlineto{\pgfqpoint{1.680092in}{4.069077in}}%
\pgfpathlineto{\pgfqpoint{1.679862in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{1.679805in}{4.069505in}}%
\pgfpathlineto{\pgfqpoint{1.679574in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{1.679287in}{4.069933in}}%
\pgfpathlineto{\pgfqpoint{1.678884in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{1.678193in}{4.070040in}}%
\pgfpathlineto{\pgfqpoint{1.678078in}{4.070575in}}%
\pgfpathlineto{\pgfqpoint{1.678021in}{4.070682in}}%
\pgfpathlineto{\pgfqpoint{1.677963in}{4.070468in}}%
\pgfpathlineto{\pgfqpoint{1.677906in}{4.070254in}}%
\pgfpathlineto{\pgfqpoint{1.677791in}{4.070254in}}%
\pgfpathlineto{\pgfqpoint{1.677675in}{4.070040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683545in}{4.068435in}}%
\pgfpathlineto{\pgfqpoint{1.683545in}{4.065867in}}%
\pgfpathlineto{\pgfqpoint{1.683602in}{4.065867in}}%
\pgfpathlineto{\pgfqpoint{1.683948in}{4.065867in}}%
\pgfpathlineto{\pgfqpoint{1.684235in}{4.065867in}}%
\pgfpathlineto{\pgfqpoint{1.684408in}{4.067044in}}%
\pgfpathlineto{\pgfqpoint{1.684868in}{4.067151in}}%
\pgfpathlineto{\pgfqpoint{1.684926in}{4.067365in}}%
\pgfpathlineto{\pgfqpoint{1.684983in}{4.067365in}}%
\pgfpathlineto{\pgfqpoint{1.685386in}{4.067151in}}%
\pgfpathlineto{\pgfqpoint{1.685444in}{4.067258in}}%
\pgfpathlineto{\pgfqpoint{1.685501in}{4.067472in}}%
\pgfpathlineto{\pgfqpoint{1.685789in}{4.067472in}}%
\pgfpathlineto{\pgfqpoint{1.685846in}{4.067472in}}%
\pgfpathlineto{\pgfqpoint{1.685904in}{4.067686in}}%
\pgfpathlineto{\pgfqpoint{1.686019in}{4.067686in}}%
\pgfpathlineto{\pgfqpoint{1.686479in}{4.068007in}}%
\pgfpathlineto{\pgfqpoint{1.686479in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{1.686479in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{1.686019in}{4.069184in}}%
\pgfpathlineto{\pgfqpoint{1.685904in}{4.069184in}}%
\pgfpathlineto{\pgfqpoint{1.685846in}{4.069398in}}%
\pgfpathlineto{\pgfqpoint{1.685789in}{4.068970in}}%
\pgfpathlineto{\pgfqpoint{1.685501in}{4.068542in}}%
\pgfpathlineto{\pgfqpoint{1.685444in}{4.068756in}}%
\pgfpathlineto{\pgfqpoint{1.685386in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{1.684983in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{1.684926in}{4.069291in}}%
\pgfpathlineto{\pgfqpoint{1.684868in}{4.069291in}}%
\pgfpathlineto{\pgfqpoint{1.684408in}{4.069184in}}%
\pgfpathlineto{\pgfqpoint{1.684235in}{4.068649in}}%
\pgfpathlineto{\pgfqpoint{1.683948in}{4.068649in}}%
\pgfpathlineto{\pgfqpoint{1.683602in}{4.068435in}}%
\pgfpathlineto{\pgfqpoint{1.683545in}{4.068435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686825in}{4.069291in}}%
\pgfpathlineto{\pgfqpoint{1.686825in}{4.068221in}}%
\pgfpathlineto{\pgfqpoint{1.687458in}{4.068756in}}%
\pgfpathlineto{\pgfqpoint{1.687803in}{4.068649in}}%
\pgfpathlineto{\pgfqpoint{1.687975in}{4.068649in}}%
\pgfpathlineto{\pgfqpoint{1.688608in}{4.069505in}}%
\pgfpathlineto{\pgfqpoint{1.689356in}{4.069291in}}%
\pgfpathlineto{\pgfqpoint{1.689874in}{4.068970in}}%
\pgfpathlineto{\pgfqpoint{1.690047in}{4.068970in}}%
\pgfpathlineto{\pgfqpoint{1.690335in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{1.690910in}{4.069398in}}%
\pgfpathlineto{\pgfqpoint{1.691025in}{4.069184in}}%
\pgfpathlineto{\pgfqpoint{1.691025in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{1.691025in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{1.690910in}{4.070468in}}%
\pgfpathlineto{\pgfqpoint{1.690335in}{4.070147in}}%
\pgfpathlineto{\pgfqpoint{1.690047in}{4.070682in}}%
\pgfpathlineto{\pgfqpoint{1.689874in}{4.070682in}}%
\pgfpathlineto{\pgfqpoint{1.689356in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{1.688608in}{4.070575in}}%
\pgfpathlineto{\pgfqpoint{1.687975in}{4.070147in}}%
\pgfpathlineto{\pgfqpoint{1.687803in}{4.069719in}}%
\pgfpathlineto{\pgfqpoint{1.687458in}{4.069398in}}%
\pgfpathlineto{\pgfqpoint{1.686825in}{4.069291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691140in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{1.691140in}{4.068435in}}%
\pgfpathlineto{\pgfqpoint{1.691313in}{4.068221in}}%
\pgfpathlineto{\pgfqpoint{1.691428in}{4.068435in}}%
\pgfpathlineto{\pgfqpoint{1.691601in}{4.068435in}}%
\pgfpathlineto{\pgfqpoint{1.691946in}{4.068221in}}%
\pgfpathlineto{\pgfqpoint{1.692521in}{4.068542in}}%
\pgfpathlineto{\pgfqpoint{1.692694in}{4.068542in}}%
\pgfpathlineto{\pgfqpoint{1.692751in}{4.068007in}}%
\pgfpathlineto{\pgfqpoint{1.692866in}{4.067900in}}%
\pgfpathlineto{\pgfqpoint{1.692982in}{4.067579in}}%
\pgfpathlineto{\pgfqpoint{1.693212in}{4.067579in}}%
\pgfpathlineto{\pgfqpoint{1.693269in}{4.067793in}}%
\pgfpathlineto{\pgfqpoint{1.693384in}{4.068221in}}%
\pgfpathlineto{\pgfqpoint{1.693730in}{4.068221in}}%
\pgfpathlineto{\pgfqpoint{1.693787in}{4.068221in}}%
\pgfpathlineto{\pgfqpoint{1.693845in}{4.067686in}}%
\pgfpathlineto{\pgfqpoint{1.693960in}{4.067793in}}%
\pgfpathlineto{\pgfqpoint{1.694247in}{4.067793in}}%
\pgfpathlineto{\pgfqpoint{1.694363in}{4.067365in}}%
\pgfpathlineto{\pgfqpoint{1.694535in}{4.066937in}}%
\pgfpathlineto{\pgfqpoint{1.694593in}{4.066509in}}%
\pgfpathlineto{\pgfqpoint{1.694593in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{1.694593in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{1.694535in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{1.694363in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{1.694247in}{4.070575in}}%
\pgfpathlineto{\pgfqpoint{1.693960in}{4.070575in}}%
\pgfpathlineto{\pgfqpoint{1.693845in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{1.693787in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{1.693730in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{1.693384in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{1.693269in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{1.693212in}{4.070575in}}%
\pgfpathlineto{\pgfqpoint{1.692982in}{4.070575in}}%
\pgfpathlineto{\pgfqpoint{1.692866in}{4.070682in}}%
\pgfpathlineto{\pgfqpoint{1.692751in}{4.070575in}}%
\pgfpathlineto{\pgfqpoint{1.692694in}{4.070468in}}%
\pgfpathlineto{\pgfqpoint{1.692521in}{4.070468in}}%
\pgfpathlineto{\pgfqpoint{1.691946in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{1.691601in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{1.691428in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{1.691313in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{1.691140in}{4.070789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694996in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{1.694996in}{4.066616in}}%
\pgfpathlineto{\pgfqpoint{1.694996in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{1.694996in}{4.071538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695686in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{1.695686in}{4.066402in}}%
\pgfpathlineto{\pgfqpoint{1.695859in}{4.066616in}}%
\pgfpathlineto{\pgfqpoint{1.695916in}{4.066830in}}%
\pgfpathlineto{\pgfqpoint{1.696031in}{4.066830in}}%
\pgfpathlineto{\pgfqpoint{1.696089in}{4.066509in}}%
\pgfpathlineto{\pgfqpoint{1.696146in}{4.066402in}}%
\pgfpathlineto{\pgfqpoint{1.696204in}{4.066509in}}%
\pgfpathlineto{\pgfqpoint{1.696261in}{4.066723in}}%
\pgfpathlineto{\pgfqpoint{1.696549in}{4.066509in}}%
\pgfpathlineto{\pgfqpoint{1.697009in}{4.066402in}}%
\pgfpathlineto{\pgfqpoint{1.697067in}{4.066509in}}%
\pgfpathlineto{\pgfqpoint{1.697182in}{4.066830in}}%
\pgfpathlineto{\pgfqpoint{1.697240in}{4.067258in}}%
\pgfpathlineto{\pgfqpoint{1.697355in}{4.066937in}}%
\pgfpathlineto{\pgfqpoint{1.697470in}{4.067044in}}%
\pgfpathlineto{\pgfqpoint{1.697642in}{4.066830in}}%
\pgfpathlineto{\pgfqpoint{1.697815in}{4.066509in}}%
\pgfpathlineto{\pgfqpoint{1.698621in}{4.066616in}}%
\pgfpathlineto{\pgfqpoint{1.698851in}{4.066509in}}%
\pgfpathlineto{\pgfqpoint{1.699081in}{4.066723in}}%
\pgfpathlineto{\pgfqpoint{1.699196in}{4.066723in}}%
\pgfpathlineto{\pgfqpoint{1.699311in}{4.067044in}}%
\pgfpathlineto{\pgfqpoint{1.699311in}{4.070682in}}%
\pgfpathlineto{\pgfqpoint{1.699311in}{4.070682in}}%
\pgfpathlineto{\pgfqpoint{1.699196in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{1.699081in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{1.698851in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{1.698621in}{4.070468in}}%
\pgfpathlineto{\pgfqpoint{1.697815in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{1.697642in}{4.070468in}}%
\pgfpathlineto{\pgfqpoint{1.697470in}{4.070468in}}%
\pgfpathlineto{\pgfqpoint{1.697355in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{1.697240in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{1.697182in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{1.697067in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{1.697009in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{1.696549in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{1.696261in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{1.696204in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{1.696146in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{1.696089in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{1.696031in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{1.695916in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{1.695859in}{4.071966in}}%
\pgfpathlineto{\pgfqpoint{1.695686in}{4.071752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700289in}{4.070147in}}%
\pgfpathlineto{\pgfqpoint{1.700289in}{4.066937in}}%
\pgfpathlineto{\pgfqpoint{1.700577in}{4.066616in}}%
\pgfpathlineto{\pgfqpoint{1.700577in}{4.070040in}}%
\pgfpathlineto{\pgfqpoint{1.700577in}{4.070040in}}%
\pgfpathlineto{\pgfqpoint{1.700289in}{4.070147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700807in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{1.700807in}{4.066509in}}%
\pgfpathlineto{\pgfqpoint{1.700807in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{1.700807in}{4.071003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701037in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{1.701037in}{4.066402in}}%
\pgfpathlineto{\pgfqpoint{1.701095in}{4.066402in}}%
\pgfpathlineto{\pgfqpoint{1.701152in}{4.066509in}}%
\pgfpathlineto{\pgfqpoint{1.701152in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{1.701152in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{1.701095in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{1.701037in}{4.071324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701498in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{1.701498in}{4.066081in}}%
\pgfpathlineto{\pgfqpoint{1.701613in}{4.065760in}}%
\pgfpathlineto{\pgfqpoint{1.701670in}{4.065653in}}%
\pgfpathlineto{\pgfqpoint{1.701785in}{4.065760in}}%
\pgfpathlineto{\pgfqpoint{1.701843in}{4.065760in}}%
\pgfpathlineto{\pgfqpoint{1.701958in}{4.065653in}}%
\pgfpathlineto{\pgfqpoint{1.702073in}{4.066081in}}%
\pgfpathlineto{\pgfqpoint{1.702188in}{4.066723in}}%
\pgfpathlineto{\pgfqpoint{1.702476in}{4.066937in}}%
\pgfpathlineto{\pgfqpoint{1.702821in}{4.066723in}}%
\pgfpathlineto{\pgfqpoint{1.702879in}{4.066295in}}%
\pgfpathlineto{\pgfqpoint{1.702879in}{4.073571in}}%
\pgfpathlineto{\pgfqpoint{1.702879in}{4.073571in}}%
\pgfpathlineto{\pgfqpoint{1.702821in}{4.073571in}}%
\pgfpathlineto{\pgfqpoint{1.702476in}{4.073785in}}%
\pgfpathlineto{\pgfqpoint{1.702188in}{4.073571in}}%
\pgfpathlineto{\pgfqpoint{1.702073in}{4.073999in}}%
\pgfpathlineto{\pgfqpoint{1.701958in}{4.073785in}}%
\pgfpathlineto{\pgfqpoint{1.701843in}{4.073464in}}%
\pgfpathlineto{\pgfqpoint{1.701785in}{4.072822in}}%
\pgfpathlineto{\pgfqpoint{1.701670in}{4.072287in}}%
\pgfpathlineto{\pgfqpoint{1.701613in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{1.701498in}{4.071859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703569in}{4.073785in}}%
\pgfpathlineto{\pgfqpoint{1.703569in}{4.066509in}}%
\pgfpathlineto{\pgfqpoint{1.703799in}{4.066830in}}%
\pgfpathlineto{\pgfqpoint{1.704202in}{4.066723in}}%
\pgfpathlineto{\pgfqpoint{1.704260in}{4.066723in}}%
\pgfpathlineto{\pgfqpoint{1.704490in}{4.066937in}}%
\pgfpathlineto{\pgfqpoint{1.704547in}{4.067258in}}%
\pgfpathlineto{\pgfqpoint{1.704778in}{4.067472in}}%
\pgfpathlineto{\pgfqpoint{1.705065in}{4.067044in}}%
\pgfpathlineto{\pgfqpoint{1.705123in}{4.066830in}}%
\pgfpathlineto{\pgfqpoint{1.705353in}{4.066402in}}%
\pgfpathlineto{\pgfqpoint{1.705353in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{1.705353in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{1.705123in}{4.071966in}}%
\pgfpathlineto{\pgfqpoint{1.705065in}{4.071966in}}%
\pgfpathlineto{\pgfqpoint{1.704778in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{1.704547in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{1.704490in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{1.704260in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{1.704202in}{4.072715in}}%
\pgfpathlineto{\pgfqpoint{1.703799in}{4.073250in}}%
\pgfpathlineto{\pgfqpoint{1.703569in}{4.073785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705583in}{4.072608in}}%
\pgfpathlineto{\pgfqpoint{1.705583in}{4.066188in}}%
\pgfpathlineto{\pgfqpoint{1.706101in}{4.066402in}}%
\pgfpathlineto{\pgfqpoint{1.706389in}{4.066188in}}%
\pgfpathlineto{\pgfqpoint{1.706504in}{4.066081in}}%
\pgfpathlineto{\pgfqpoint{1.707079in}{4.066295in}}%
\pgfpathlineto{\pgfqpoint{1.707137in}{4.066616in}}%
\pgfpathlineto{\pgfqpoint{1.707597in}{4.066830in}}%
\pgfpathlineto{\pgfqpoint{1.707597in}{4.073036in}}%
\pgfpathlineto{\pgfqpoint{1.707597in}{4.073036in}}%
\pgfpathlineto{\pgfqpoint{1.707137in}{4.073036in}}%
\pgfpathlineto{\pgfqpoint{1.707079in}{4.072929in}}%
\pgfpathlineto{\pgfqpoint{1.706504in}{4.072929in}}%
\pgfpathlineto{\pgfqpoint{1.706389in}{4.072822in}}%
\pgfpathlineto{\pgfqpoint{1.706101in}{4.072608in}}%
\pgfpathlineto{\pgfqpoint{1.705583in}{4.072608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708000in}{4.072501in}}%
\pgfpathlineto{\pgfqpoint{1.708000in}{4.066723in}}%
\pgfpathlineto{\pgfqpoint{1.708000in}{4.072501in}}%
\pgfpathlineto{\pgfqpoint{1.708000in}{4.072501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708921in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{1.708921in}{4.066295in}}%
\pgfpathlineto{\pgfqpoint{1.709266in}{4.065974in}}%
\pgfpathlineto{\pgfqpoint{1.709611in}{4.065867in}}%
\pgfpathlineto{\pgfqpoint{1.709784in}{4.066723in}}%
\pgfpathlineto{\pgfqpoint{1.709956in}{4.066295in}}%
\pgfpathlineto{\pgfqpoint{1.710129in}{4.066081in}}%
\pgfpathlineto{\pgfqpoint{1.710244in}{4.066081in}}%
\pgfpathlineto{\pgfqpoint{1.710417in}{4.066081in}}%
\pgfpathlineto{\pgfqpoint{1.710935in}{4.065867in}}%
\pgfpathlineto{\pgfqpoint{1.711913in}{4.065653in}}%
\pgfpathlineto{\pgfqpoint{1.711970in}{4.066402in}}%
\pgfpathlineto{\pgfqpoint{1.712488in}{4.066509in}}%
\pgfpathlineto{\pgfqpoint{1.712546in}{4.066295in}}%
\pgfpathlineto{\pgfqpoint{1.712603in}{4.066295in}}%
\pgfpathlineto{\pgfqpoint{1.713179in}{4.065974in}}%
\pgfpathlineto{\pgfqpoint{1.713236in}{4.065867in}}%
\pgfpathlineto{\pgfqpoint{1.713294in}{4.066081in}}%
\pgfpathlineto{\pgfqpoint{1.713697in}{4.065867in}}%
\pgfpathlineto{\pgfqpoint{1.713754in}{4.065760in}}%
\pgfpathlineto{\pgfqpoint{1.713869in}{4.065440in}}%
\pgfpathlineto{\pgfqpoint{1.713927in}{4.065012in}}%
\pgfpathlineto{\pgfqpoint{1.714042in}{4.065226in}}%
\pgfpathlineto{\pgfqpoint{1.714099in}{4.065867in}}%
\pgfpathlineto{\pgfqpoint{1.714214in}{4.066295in}}%
\pgfpathlineto{\pgfqpoint{1.714330in}{4.066295in}}%
\pgfpathlineto{\pgfqpoint{1.714962in}{4.066295in}}%
\pgfpathlineto{\pgfqpoint{1.715193in}{4.066081in}}%
\pgfpathlineto{\pgfqpoint{1.715250in}{4.065867in}}%
\pgfpathlineto{\pgfqpoint{1.715480in}{4.065867in}}%
\pgfpathlineto{\pgfqpoint{1.715826in}{4.065440in}}%
\pgfpathlineto{\pgfqpoint{1.715941in}{4.065547in}}%
\pgfpathlineto{\pgfqpoint{1.716228in}{4.065867in}}%
\pgfpathlineto{\pgfqpoint{1.716228in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{1.716228in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{1.715941in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{1.715826in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{1.715480in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{1.715250in}{4.072501in}}%
\pgfpathlineto{\pgfqpoint{1.715193in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{1.714962in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{1.714330in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{1.714214in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{1.714099in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{1.714042in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{1.713927in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{1.713869in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{1.713754in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{1.713697in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{1.713294in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{1.713236in}{4.072501in}}%
\pgfpathlineto{\pgfqpoint{1.713179in}{4.072394in}}%
\pgfpathlineto{\pgfqpoint{1.712603in}{4.072715in}}%
\pgfpathlineto{\pgfqpoint{1.712546in}{4.072929in}}%
\pgfpathlineto{\pgfqpoint{1.712488in}{4.073571in}}%
\pgfpathlineto{\pgfqpoint{1.711970in}{4.073892in}}%
\pgfpathlineto{\pgfqpoint{1.711913in}{4.073571in}}%
\pgfpathlineto{\pgfqpoint{1.710935in}{4.073357in}}%
\pgfpathlineto{\pgfqpoint{1.710417in}{4.072715in}}%
\pgfpathlineto{\pgfqpoint{1.710244in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{1.710129in}{4.072287in}}%
\pgfpathlineto{\pgfqpoint{1.709956in}{4.072287in}}%
\pgfpathlineto{\pgfqpoint{1.709784in}{4.072501in}}%
\pgfpathlineto{\pgfqpoint{1.709611in}{4.072287in}}%
\pgfpathlineto{\pgfqpoint{1.709266in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{1.708921in}{4.072073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716689in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{1.716689in}{4.066188in}}%
\pgfpathlineto{\pgfqpoint{1.716861in}{4.065974in}}%
\pgfpathlineto{\pgfqpoint{1.716861in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{1.716861in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{1.716689in}{4.071752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717955in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{1.717955in}{4.066402in}}%
\pgfpathlineto{\pgfqpoint{1.718070in}{4.066830in}}%
\pgfpathlineto{\pgfqpoint{1.718185in}{4.066937in}}%
\pgfpathlineto{\pgfqpoint{1.718357in}{4.066830in}}%
\pgfpathlineto{\pgfqpoint{1.718588in}{4.066509in}}%
\pgfpathlineto{\pgfqpoint{1.718645in}{4.065974in}}%
\pgfpathlineto{\pgfqpoint{1.718703in}{4.065760in}}%
\pgfpathlineto{\pgfqpoint{1.718760in}{4.065760in}}%
\pgfpathlineto{\pgfqpoint{1.719623in}{4.065867in}}%
\pgfpathlineto{\pgfqpoint{1.719796in}{4.065760in}}%
\pgfpathlineto{\pgfqpoint{1.720429in}{4.065119in}}%
\pgfpathlineto{\pgfqpoint{1.720602in}{4.064905in}}%
\pgfpathlineto{\pgfqpoint{1.720602in}{4.070468in}}%
\pgfpathlineto{\pgfqpoint{1.720602in}{4.070468in}}%
\pgfpathlineto{\pgfqpoint{1.720429in}{4.070468in}}%
\pgfpathlineto{\pgfqpoint{1.719796in}{4.070468in}}%
\pgfpathlineto{\pgfqpoint{1.719623in}{4.070575in}}%
\pgfpathlineto{\pgfqpoint{1.718760in}{4.070682in}}%
\pgfpathlineto{\pgfqpoint{1.718703in}{4.070682in}}%
\pgfpathlineto{\pgfqpoint{1.718645in}{4.070682in}}%
\pgfpathlineto{\pgfqpoint{1.718588in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{1.718357in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{1.718185in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{1.718070in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{1.717955in}{4.071752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720832in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{1.720832in}{4.065226in}}%
\pgfpathlineto{\pgfqpoint{1.721062in}{4.065546in}}%
\pgfpathlineto{\pgfqpoint{1.721292in}{4.065760in}}%
\pgfpathlineto{\pgfqpoint{1.721407in}{4.065974in}}%
\pgfpathlineto{\pgfqpoint{1.721465in}{4.066188in}}%
\pgfpathlineto{\pgfqpoint{1.721637in}{4.066295in}}%
\pgfpathlineto{\pgfqpoint{1.721695in}{4.066295in}}%
\pgfpathlineto{\pgfqpoint{1.721695in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{1.721695in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{1.721637in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{1.721465in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{1.721407in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{1.721292in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{1.721062in}{4.070682in}}%
\pgfpathlineto{\pgfqpoint{1.720832in}{4.070361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722040in}{4.072394in}}%
\pgfpathlineto{\pgfqpoint{1.722040in}{4.065974in}}%
\pgfpathlineto{\pgfqpoint{1.722328in}{4.065653in}}%
\pgfpathlineto{\pgfqpoint{1.722385in}{4.065653in}}%
\pgfpathlineto{\pgfqpoint{1.722558in}{4.065653in}}%
\pgfpathlineto{\pgfqpoint{1.722558in}{4.070147in}}%
\pgfpathlineto{\pgfqpoint{1.722558in}{4.070147in}}%
\pgfpathlineto{\pgfqpoint{1.722385in}{4.070575in}}%
\pgfpathlineto{\pgfqpoint{1.722328in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{1.722040in}{4.072394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723709in}{4.069719in}}%
\pgfpathlineto{\pgfqpoint{1.723709in}{4.066081in}}%
\pgfpathlineto{\pgfqpoint{1.724054in}{4.065974in}}%
\pgfpathlineto{\pgfqpoint{1.724112in}{4.065546in}}%
\pgfpathlineto{\pgfqpoint{1.724169in}{4.065653in}}%
\pgfpathlineto{\pgfqpoint{1.724342in}{4.065546in}}%
\pgfpathlineto{\pgfqpoint{1.724457in}{4.065333in}}%
\pgfpathlineto{\pgfqpoint{1.724860in}{4.064798in}}%
\pgfpathlineto{\pgfqpoint{1.724917in}{4.064049in}}%
\pgfpathlineto{\pgfqpoint{1.724975in}{4.064049in}}%
\pgfpathlineto{\pgfqpoint{1.725147in}{4.063835in}}%
\pgfpathlineto{\pgfqpoint{1.725550in}{4.064049in}}%
\pgfpathlineto{\pgfqpoint{1.725723in}{4.063942in}}%
\pgfpathlineto{\pgfqpoint{1.726010in}{4.064049in}}%
\pgfpathlineto{\pgfqpoint{1.726586in}{4.063621in}}%
\pgfpathlineto{\pgfqpoint{1.726701in}{4.063086in}}%
\pgfpathlineto{\pgfqpoint{1.726816in}{4.062872in}}%
\pgfpathlineto{\pgfqpoint{1.726874in}{4.062765in}}%
\pgfpathlineto{\pgfqpoint{1.727104in}{4.062444in}}%
\pgfpathlineto{\pgfqpoint{1.727391in}{4.062444in}}%
\pgfpathlineto{\pgfqpoint{1.727507in}{4.062765in}}%
\pgfpathlineto{\pgfqpoint{1.727909in}{4.062872in}}%
\pgfpathlineto{\pgfqpoint{1.728024in}{4.062765in}}%
\pgfpathlineto{\pgfqpoint{1.728542in}{4.062658in}}%
\pgfpathlineto{\pgfqpoint{1.728600in}{4.062551in}}%
\pgfpathlineto{\pgfqpoint{1.728600in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{1.728600in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{1.728542in}{4.069933in}}%
\pgfpathlineto{\pgfqpoint{1.728024in}{4.070040in}}%
\pgfpathlineto{\pgfqpoint{1.727909in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{1.727507in}{4.070468in}}%
\pgfpathlineto{\pgfqpoint{1.727391in}{4.070147in}}%
\pgfpathlineto{\pgfqpoint{1.727104in}{4.069933in}}%
\pgfpathlineto{\pgfqpoint{1.726874in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{1.726816in}{4.069505in}}%
\pgfpathlineto{\pgfqpoint{1.726701in}{4.069291in}}%
\pgfpathlineto{\pgfqpoint{1.726586in}{4.069398in}}%
\pgfpathlineto{\pgfqpoint{1.726010in}{4.069184in}}%
\pgfpathlineto{\pgfqpoint{1.725723in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{1.725550in}{4.068970in}}%
\pgfpathlineto{\pgfqpoint{1.725147in}{4.069184in}}%
\pgfpathlineto{\pgfqpoint{1.724975in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{1.724917in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{1.724860in}{4.069933in}}%
\pgfpathlineto{\pgfqpoint{1.724457in}{4.070040in}}%
\pgfpathlineto{\pgfqpoint{1.724342in}{4.070040in}}%
\pgfpathlineto{\pgfqpoint{1.724169in}{4.069933in}}%
\pgfpathlineto{\pgfqpoint{1.724112in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{1.724054in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{1.723709in}{4.069719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728945in}{4.069184in}}%
\pgfpathlineto{\pgfqpoint{1.728945in}{4.062123in}}%
\pgfpathlineto{\pgfqpoint{1.730153in}{4.061695in}}%
\pgfpathlineto{\pgfqpoint{1.730441in}{4.061481in}}%
\pgfpathlineto{\pgfqpoint{1.730902in}{4.061695in}}%
\pgfpathlineto{\pgfqpoint{1.730902in}{4.068328in}}%
\pgfpathlineto{\pgfqpoint{1.730902in}{4.068328in}}%
\pgfpathlineto{\pgfqpoint{1.730441in}{4.068542in}}%
\pgfpathlineto{\pgfqpoint{1.730153in}{4.068542in}}%
\pgfpathlineto{\pgfqpoint{1.728945in}{4.069184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731650in}{4.068328in}}%
\pgfpathlineto{\pgfqpoint{1.731650in}{4.061909in}}%
\pgfpathlineto{\pgfqpoint{1.731822in}{4.062337in}}%
\pgfpathlineto{\pgfqpoint{1.731937in}{4.062551in}}%
\pgfpathlineto{\pgfqpoint{1.732052in}{4.062658in}}%
\pgfpathlineto{\pgfqpoint{1.732110in}{4.062979in}}%
\pgfpathlineto{\pgfqpoint{1.732225in}{4.063407in}}%
\pgfpathlineto{\pgfqpoint{1.732858in}{4.063514in}}%
\pgfpathlineto{\pgfqpoint{1.733031in}{4.063514in}}%
\pgfpathlineto{\pgfqpoint{1.733146in}{4.063300in}}%
\pgfpathlineto{\pgfqpoint{1.733146in}{4.069291in}}%
\pgfpathlineto{\pgfqpoint{1.733146in}{4.069291in}}%
\pgfpathlineto{\pgfqpoint{1.733031in}{4.069719in}}%
\pgfpathlineto{\pgfqpoint{1.732858in}{4.069933in}}%
\pgfpathlineto{\pgfqpoint{1.732225in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{1.732110in}{4.069184in}}%
\pgfpathlineto{\pgfqpoint{1.732052in}{4.068649in}}%
\pgfpathlineto{\pgfqpoint{1.731937in}{4.068114in}}%
\pgfpathlineto{\pgfqpoint{1.731822in}{4.068328in}}%
\pgfpathlineto{\pgfqpoint{1.731650in}{4.068328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733548in}{4.069398in}}%
\pgfpathlineto{\pgfqpoint{1.733548in}{4.063407in}}%
\pgfpathlineto{\pgfqpoint{1.733721in}{4.063300in}}%
\pgfpathlineto{\pgfqpoint{1.733951in}{4.062979in}}%
\pgfpathlineto{\pgfqpoint{1.734181in}{4.063193in}}%
\pgfpathlineto{\pgfqpoint{1.734239in}{4.063621in}}%
\pgfpathlineto{\pgfqpoint{1.734354in}{4.063942in}}%
\pgfpathlineto{\pgfqpoint{1.734469in}{4.064370in}}%
\pgfpathlineto{\pgfqpoint{1.734469in}{4.069077in}}%
\pgfpathlineto{\pgfqpoint{1.734469in}{4.069077in}}%
\pgfpathlineto{\pgfqpoint{1.734354in}{4.069077in}}%
\pgfpathlineto{\pgfqpoint{1.734239in}{4.069398in}}%
\pgfpathlineto{\pgfqpoint{1.734181in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{1.733951in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{1.733721in}{4.069505in}}%
\pgfpathlineto{\pgfqpoint{1.733548in}{4.069398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735102in}{4.069505in}}%
\pgfpathlineto{\pgfqpoint{1.735102in}{4.064370in}}%
\pgfpathlineto{\pgfqpoint{1.735562in}{4.064156in}}%
\pgfpathlineto{\pgfqpoint{1.735677in}{4.064370in}}%
\pgfpathlineto{\pgfqpoint{1.735735in}{4.064905in}}%
\pgfpathlineto{\pgfqpoint{1.735908in}{4.064905in}}%
\pgfpathlineto{\pgfqpoint{1.735908in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{1.735908in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{1.735735in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{1.735677in}{4.069719in}}%
\pgfpathlineto{\pgfqpoint{1.735562in}{4.069505in}}%
\pgfpathlineto{\pgfqpoint{1.735102in}{4.069505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736195in}{4.070040in}}%
\pgfpathlineto{\pgfqpoint{1.736195in}{4.064263in}}%
\pgfpathlineto{\pgfqpoint{1.736253in}{4.063407in}}%
\pgfpathlineto{\pgfqpoint{1.736483in}{4.062979in}}%
\pgfpathlineto{\pgfqpoint{1.736771in}{4.063193in}}%
\pgfpathlineto{\pgfqpoint{1.737001in}{4.062765in}}%
\pgfpathlineto{\pgfqpoint{1.737346in}{4.062979in}}%
\pgfpathlineto{\pgfqpoint{1.737346in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{1.737346in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{1.737001in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{1.736771in}{4.070040in}}%
\pgfpathlineto{\pgfqpoint{1.736483in}{4.070040in}}%
\pgfpathlineto{\pgfqpoint{1.736253in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{1.736195in}{4.070040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738382in}{4.069398in}}%
\pgfpathlineto{\pgfqpoint{1.738382in}{4.063193in}}%
\pgfpathlineto{\pgfqpoint{1.738439in}{4.063407in}}%
\pgfpathlineto{\pgfqpoint{1.738439in}{4.069398in}}%
\pgfpathlineto{\pgfqpoint{1.738439in}{4.069398in}}%
\pgfpathlineto{\pgfqpoint{1.738382in}{4.069398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739015in}{4.069398in}}%
\pgfpathlineto{\pgfqpoint{1.739015in}{4.063835in}}%
\pgfpathlineto{\pgfqpoint{1.739303in}{4.064049in}}%
\pgfpathlineto{\pgfqpoint{1.739303in}{4.070040in}}%
\pgfpathlineto{\pgfqpoint{1.739303in}{4.070040in}}%
\pgfpathlineto{\pgfqpoint{1.739015in}{4.069398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740281in}{4.069291in}}%
\pgfpathlineto{\pgfqpoint{1.740281in}{4.063514in}}%
\pgfpathlineto{\pgfqpoint{1.740281in}{4.069291in}}%
\pgfpathlineto{\pgfqpoint{1.740281in}{4.069291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740684in}{4.068970in}}%
\pgfpathlineto{\pgfqpoint{1.740684in}{4.063835in}}%
\pgfpathlineto{\pgfqpoint{1.740741in}{4.063835in}}%
\pgfpathlineto{\pgfqpoint{1.741374in}{4.063621in}}%
\pgfpathlineto{\pgfqpoint{1.741374in}{4.068114in}}%
\pgfpathlineto{\pgfqpoint{1.741374in}{4.068114in}}%
\pgfpathlineto{\pgfqpoint{1.740741in}{4.068542in}}%
\pgfpathlineto{\pgfqpoint{1.740684in}{4.068970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741892in}{4.067686in}}%
\pgfpathlineto{\pgfqpoint{1.741892in}{4.063621in}}%
\pgfpathlineto{\pgfqpoint{1.742007in}{4.063942in}}%
\pgfpathlineto{\pgfqpoint{1.742065in}{4.064263in}}%
\pgfpathlineto{\pgfqpoint{1.742122in}{4.064049in}}%
\pgfpathlineto{\pgfqpoint{1.742352in}{4.063728in}}%
\pgfpathlineto{\pgfqpoint{1.742467in}{4.063728in}}%
\pgfpathlineto{\pgfqpoint{1.742467in}{4.068221in}}%
\pgfpathlineto{\pgfqpoint{1.742467in}{4.068221in}}%
\pgfpathlineto{\pgfqpoint{1.742352in}{4.067793in}}%
\pgfpathlineto{\pgfqpoint{1.742122in}{4.067472in}}%
\pgfpathlineto{\pgfqpoint{1.742065in}{4.067686in}}%
\pgfpathlineto{\pgfqpoint{1.742007in}{4.067793in}}%
\pgfpathlineto{\pgfqpoint{1.741892in}{4.067686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742870in}{4.067686in}}%
\pgfpathlineto{\pgfqpoint{1.742870in}{4.061695in}}%
\pgfpathlineto{\pgfqpoint{1.742985in}{4.060518in}}%
\pgfpathlineto{\pgfqpoint{1.743043in}{4.059448in}}%
\pgfpathlineto{\pgfqpoint{1.743330in}{4.059234in}}%
\pgfpathlineto{\pgfqpoint{1.743503in}{4.059555in}}%
\pgfpathlineto{\pgfqpoint{1.743561in}{4.059876in}}%
\pgfpathlineto{\pgfqpoint{1.744194in}{4.059555in}}%
\pgfpathlineto{\pgfqpoint{1.744366in}{4.059234in}}%
\pgfpathlineto{\pgfqpoint{1.744827in}{4.058806in}}%
\pgfpathlineto{\pgfqpoint{1.745344in}{4.058485in}}%
\pgfpathlineto{\pgfqpoint{1.745460in}{4.058378in}}%
\pgfpathlineto{\pgfqpoint{1.745517in}{4.058592in}}%
\pgfpathlineto{\pgfqpoint{1.745575in}{4.058378in}}%
\pgfpathlineto{\pgfqpoint{1.746208in}{4.058378in}}%
\pgfpathlineto{\pgfqpoint{1.746438in}{4.057629in}}%
\pgfpathlineto{\pgfqpoint{1.746438in}{4.067686in}}%
\pgfpathlineto{\pgfqpoint{1.746438in}{4.067686in}}%
\pgfpathlineto{\pgfqpoint{1.746208in}{4.067793in}}%
\pgfpathlineto{\pgfqpoint{1.745575in}{4.067151in}}%
\pgfpathlineto{\pgfqpoint{1.745517in}{4.067151in}}%
\pgfpathlineto{\pgfqpoint{1.745460in}{4.067151in}}%
\pgfpathlineto{\pgfqpoint{1.745344in}{4.066830in}}%
\pgfpathlineto{\pgfqpoint{1.744827in}{4.066723in}}%
\pgfpathlineto{\pgfqpoint{1.744366in}{4.067151in}}%
\pgfpathlineto{\pgfqpoint{1.744194in}{4.066830in}}%
\pgfpathlineto{\pgfqpoint{1.743561in}{4.066937in}}%
\pgfpathlineto{\pgfqpoint{1.743503in}{4.067044in}}%
\pgfpathlineto{\pgfqpoint{1.743330in}{4.067365in}}%
\pgfpathlineto{\pgfqpoint{1.743043in}{4.068007in}}%
\pgfpathlineto{\pgfqpoint{1.742985in}{4.067793in}}%
\pgfpathlineto{\pgfqpoint{1.742870in}{4.067686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747128in}{4.068542in}}%
\pgfpathlineto{\pgfqpoint{1.747128in}{4.058271in}}%
\pgfpathlineto{\pgfqpoint{1.747301in}{4.058164in}}%
\pgfpathlineto{\pgfqpoint{1.747531in}{4.058271in}}%
\pgfpathlineto{\pgfqpoint{1.747876in}{4.058592in}}%
\pgfpathlineto{\pgfqpoint{1.747991in}{4.058592in}}%
\pgfpathlineto{\pgfqpoint{1.748049in}{4.058271in}}%
\pgfpathlineto{\pgfqpoint{1.748452in}{4.057629in}}%
\pgfpathlineto{\pgfqpoint{1.748567in}{4.057415in}}%
\pgfpathlineto{\pgfqpoint{1.748739in}{4.057201in}}%
\pgfpathlineto{\pgfqpoint{1.749142in}{4.056774in}}%
\pgfpathlineto{\pgfqpoint{1.749200in}{4.056987in}}%
\pgfpathlineto{\pgfqpoint{1.749315in}{4.056987in}}%
\pgfpathlineto{\pgfqpoint{1.749372in}{4.056880in}}%
\pgfpathlineto{\pgfqpoint{1.749430in}{4.056667in}}%
\pgfpathlineto{\pgfqpoint{1.749545in}{4.057094in}}%
\pgfpathlineto{\pgfqpoint{1.749718in}{4.057843in}}%
\pgfpathlineto{\pgfqpoint{1.750120in}{4.058378in}}%
\pgfpathlineto{\pgfqpoint{1.750351in}{4.057736in}}%
\pgfpathlineto{\pgfqpoint{1.750351in}{4.067793in}}%
\pgfpathlineto{\pgfqpoint{1.750351in}{4.067793in}}%
\pgfpathlineto{\pgfqpoint{1.750120in}{4.067793in}}%
\pgfpathlineto{\pgfqpoint{1.749718in}{4.068114in}}%
\pgfpathlineto{\pgfqpoint{1.749545in}{4.067793in}}%
\pgfpathlineto{\pgfqpoint{1.749430in}{4.067365in}}%
\pgfpathlineto{\pgfqpoint{1.749372in}{4.067151in}}%
\pgfpathlineto{\pgfqpoint{1.749315in}{4.067258in}}%
\pgfpathlineto{\pgfqpoint{1.749200in}{4.067258in}}%
\pgfpathlineto{\pgfqpoint{1.749142in}{4.067472in}}%
\pgfpathlineto{\pgfqpoint{1.748739in}{4.067900in}}%
\pgfpathlineto{\pgfqpoint{1.748567in}{4.067900in}}%
\pgfpathlineto{\pgfqpoint{1.748452in}{4.068328in}}%
\pgfpathlineto{\pgfqpoint{1.748049in}{4.068542in}}%
\pgfpathlineto{\pgfqpoint{1.747991in}{4.068435in}}%
\pgfpathlineto{\pgfqpoint{1.747876in}{4.068435in}}%
\pgfpathlineto{\pgfqpoint{1.747531in}{4.068756in}}%
\pgfpathlineto{\pgfqpoint{1.747301in}{4.068649in}}%
\pgfpathlineto{\pgfqpoint{1.747128in}{4.068542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750581in}{4.067579in}}%
\pgfpathlineto{\pgfqpoint{1.750581in}{4.057736in}}%
\pgfpathlineto{\pgfqpoint{1.750696in}{4.057843in}}%
\pgfpathlineto{\pgfqpoint{1.750811in}{4.058057in}}%
\pgfpathlineto{\pgfqpoint{1.750868in}{4.057843in}}%
\pgfpathlineto{\pgfqpoint{1.750984in}{4.058057in}}%
\pgfpathlineto{\pgfqpoint{1.751041in}{4.058164in}}%
\pgfpathlineto{\pgfqpoint{1.751041in}{4.066509in}}%
\pgfpathlineto{\pgfqpoint{1.751041in}{4.066509in}}%
\pgfpathlineto{\pgfqpoint{1.750984in}{4.066616in}}%
\pgfpathlineto{\pgfqpoint{1.750868in}{4.066830in}}%
\pgfpathlineto{\pgfqpoint{1.750811in}{4.067258in}}%
\pgfpathlineto{\pgfqpoint{1.750696in}{4.067258in}}%
\pgfpathlineto{\pgfqpoint{1.750581in}{4.067579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751271in}{4.066830in}}%
\pgfpathlineto{\pgfqpoint{1.751271in}{4.058271in}}%
\pgfpathlineto{\pgfqpoint{1.751559in}{4.058378in}}%
\pgfpathlineto{\pgfqpoint{1.751674in}{4.057950in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{4.056880in}}%
\pgfpathlineto{\pgfqpoint{1.752365in}{4.057094in}}%
\pgfpathlineto{\pgfqpoint{1.752480in}{4.057094in}}%
\pgfpathlineto{\pgfqpoint{1.752997in}{4.057094in}}%
\pgfpathlineto{\pgfqpoint{1.753228in}{4.057094in}}%
\pgfpathlineto{\pgfqpoint{1.753400in}{4.056667in}}%
\pgfpathlineto{\pgfqpoint{1.753515in}{4.056560in}}%
\pgfpathlineto{\pgfqpoint{1.753515in}{4.066402in}}%
\pgfpathlineto{\pgfqpoint{1.753515in}{4.066402in}}%
\pgfpathlineto{\pgfqpoint{1.753400in}{4.066081in}}%
\pgfpathlineto{\pgfqpoint{1.753228in}{4.065867in}}%
\pgfpathlineto{\pgfqpoint{1.752997in}{4.066081in}}%
\pgfpathlineto{\pgfqpoint{1.752480in}{4.066081in}}%
\pgfpathlineto{\pgfqpoint{1.752365in}{4.066723in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{4.067151in}}%
\pgfpathlineto{\pgfqpoint{1.751674in}{4.067151in}}%
\pgfpathlineto{\pgfqpoint{1.751559in}{4.066723in}}%
\pgfpathlineto{\pgfqpoint{1.751271in}{4.066830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753746in}{4.066188in}}%
\pgfpathlineto{\pgfqpoint{1.753746in}{4.056560in}}%
\pgfpathlineto{\pgfqpoint{1.753803in}{4.056667in}}%
\pgfpathlineto{\pgfqpoint{1.754148in}{4.056239in}}%
\pgfpathlineto{\pgfqpoint{1.754378in}{4.056239in}}%
\pgfpathlineto{\pgfqpoint{1.754436in}{4.056560in}}%
\pgfpathlineto{\pgfqpoint{1.754551in}{4.056239in}}%
\pgfpathlineto{\pgfqpoint{1.754781in}{4.056667in}}%
\pgfpathlineto{\pgfqpoint{1.754896in}{4.056453in}}%
\pgfpathlineto{\pgfqpoint{1.755299in}{4.056453in}}%
\pgfpathlineto{\pgfqpoint{1.755587in}{4.055918in}}%
\pgfpathlineto{\pgfqpoint{1.755817in}{4.055918in}}%
\pgfpathlineto{\pgfqpoint{1.756105in}{4.055704in}}%
\pgfpathlineto{\pgfqpoint{1.757083in}{4.055811in}}%
\pgfpathlineto{\pgfqpoint{1.757198in}{4.056239in}}%
\pgfpathlineto{\pgfqpoint{1.757198in}{4.065012in}}%
\pgfpathlineto{\pgfqpoint{1.757198in}{4.065012in}}%
\pgfpathlineto{\pgfqpoint{1.757083in}{4.065012in}}%
\pgfpathlineto{\pgfqpoint{1.756105in}{4.064905in}}%
\pgfpathlineto{\pgfqpoint{1.755817in}{4.065119in}}%
\pgfpathlineto{\pgfqpoint{1.755587in}{4.065119in}}%
\pgfpathlineto{\pgfqpoint{1.755299in}{4.065440in}}%
\pgfpathlineto{\pgfqpoint{1.754896in}{4.065226in}}%
\pgfpathlineto{\pgfqpoint{1.754781in}{4.065440in}}%
\pgfpathlineto{\pgfqpoint{1.754551in}{4.065653in}}%
\pgfpathlineto{\pgfqpoint{1.754436in}{4.065547in}}%
\pgfpathlineto{\pgfqpoint{1.754378in}{4.065440in}}%
\pgfpathlineto{\pgfqpoint{1.754148in}{4.065012in}}%
\pgfpathlineto{\pgfqpoint{1.753803in}{4.065012in}}%
\pgfpathlineto{\pgfqpoint{1.753746in}{4.066188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758176in}{4.064691in}}%
\pgfpathlineto{\pgfqpoint{1.758176in}{4.055704in}}%
\pgfpathlineto{\pgfqpoint{1.758694in}{4.056025in}}%
\pgfpathlineto{\pgfqpoint{1.758809in}{4.056453in}}%
\pgfpathlineto{\pgfqpoint{1.758867in}{4.056453in}}%
\pgfpathlineto{\pgfqpoint{1.758924in}{4.056346in}}%
\pgfpathlineto{\pgfqpoint{1.759327in}{4.056560in}}%
\pgfpathlineto{\pgfqpoint{1.759615in}{4.056774in}}%
\pgfpathlineto{\pgfqpoint{1.759960in}{4.057415in}}%
\pgfpathlineto{\pgfqpoint{1.759960in}{4.065333in}}%
\pgfpathlineto{\pgfqpoint{1.759960in}{4.065333in}}%
\pgfpathlineto{\pgfqpoint{1.759615in}{4.065119in}}%
\pgfpathlineto{\pgfqpoint{1.759327in}{4.065119in}}%
\pgfpathlineto{\pgfqpoint{1.758924in}{4.065333in}}%
\pgfpathlineto{\pgfqpoint{1.758867in}{4.065012in}}%
\pgfpathlineto{\pgfqpoint{1.758809in}{4.065012in}}%
\pgfpathlineto{\pgfqpoint{1.758694in}{4.064798in}}%
\pgfpathlineto{\pgfqpoint{1.758176in}{4.064691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760305in}{4.065333in}}%
\pgfpathlineto{\pgfqpoint{1.760305in}{4.057201in}}%
\pgfpathlineto{\pgfqpoint{1.760478in}{4.057201in}}%
\pgfpathlineto{\pgfqpoint{1.760535in}{4.057522in}}%
\pgfpathlineto{\pgfqpoint{1.760593in}{4.058699in}}%
\pgfpathlineto{\pgfqpoint{1.760881in}{4.059127in}}%
\pgfpathlineto{\pgfqpoint{1.760996in}{4.058806in}}%
\pgfpathlineto{\pgfqpoint{1.760996in}{4.065653in}}%
\pgfpathlineto{\pgfqpoint{1.760996in}{4.065653in}}%
\pgfpathlineto{\pgfqpoint{1.760881in}{4.065546in}}%
\pgfpathlineto{\pgfqpoint{1.760593in}{4.065333in}}%
\pgfpathlineto{\pgfqpoint{1.760535in}{4.065226in}}%
\pgfpathlineto{\pgfqpoint{1.760478in}{4.065333in}}%
\pgfpathlineto{\pgfqpoint{1.760305in}{4.065333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761341in}{4.065974in}}%
\pgfpathlineto{\pgfqpoint{1.761341in}{4.059341in}}%
\pgfpathlineto{\pgfqpoint{1.761399in}{4.059341in}}%
\pgfpathlineto{\pgfqpoint{1.761859in}{4.059234in}}%
\pgfpathlineto{\pgfqpoint{1.761916in}{4.059020in}}%
\pgfpathlineto{\pgfqpoint{1.762377in}{4.058913in}}%
\pgfpathlineto{\pgfqpoint{1.762549in}{4.058806in}}%
\pgfpathlineto{\pgfqpoint{1.762952in}{4.059127in}}%
\pgfpathlineto{\pgfqpoint{1.763413in}{4.059234in}}%
\pgfpathlineto{\pgfqpoint{1.763470in}{4.059127in}}%
\pgfpathlineto{\pgfqpoint{1.763528in}{4.058806in}}%
\pgfpathlineto{\pgfqpoint{1.763700in}{4.058485in}}%
\pgfpathlineto{\pgfqpoint{1.763758in}{4.058592in}}%
\pgfpathlineto{\pgfqpoint{1.763815in}{4.058699in}}%
\pgfpathlineto{\pgfqpoint{1.763930in}{4.058699in}}%
\pgfpathlineto{\pgfqpoint{1.763988in}{4.059127in}}%
\pgfpathlineto{\pgfqpoint{1.764161in}{4.059234in}}%
\pgfpathlineto{\pgfqpoint{1.764218in}{4.059769in}}%
\pgfpathlineto{\pgfqpoint{1.764218in}{4.065119in}}%
\pgfpathlineto{\pgfqpoint{1.764218in}{4.065119in}}%
\pgfpathlineto{\pgfqpoint{1.764161in}{4.065653in}}%
\pgfpathlineto{\pgfqpoint{1.763988in}{4.065547in}}%
\pgfpathlineto{\pgfqpoint{1.763930in}{4.065119in}}%
\pgfpathlineto{\pgfqpoint{1.763815in}{4.064905in}}%
\pgfpathlineto{\pgfqpoint{1.763758in}{4.065012in}}%
\pgfpathlineto{\pgfqpoint{1.763700in}{4.065119in}}%
\pgfpathlineto{\pgfqpoint{1.763528in}{4.065440in}}%
\pgfpathlineto{\pgfqpoint{1.763470in}{4.065974in}}%
\pgfpathlineto{\pgfqpoint{1.763413in}{4.066081in}}%
\pgfpathlineto{\pgfqpoint{1.762952in}{4.066616in}}%
\pgfpathlineto{\pgfqpoint{1.762549in}{4.066723in}}%
\pgfpathlineto{\pgfqpoint{1.762377in}{4.066188in}}%
\pgfpathlineto{\pgfqpoint{1.761916in}{4.066081in}}%
\pgfpathlineto{\pgfqpoint{1.761859in}{4.066295in}}%
\pgfpathlineto{\pgfqpoint{1.761399in}{4.066402in}}%
\pgfpathlineto{\pgfqpoint{1.761341in}{4.065974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764333in}{4.064905in}}%
\pgfpathlineto{\pgfqpoint{1.764333in}{4.060839in}}%
\pgfpathlineto{\pgfqpoint{1.764506in}{4.060411in}}%
\pgfpathlineto{\pgfqpoint{1.764794in}{4.060732in}}%
\pgfpathlineto{\pgfqpoint{1.765081in}{4.060839in}}%
\pgfpathlineto{\pgfqpoint{1.765369in}{4.060946in}}%
\pgfpathlineto{\pgfqpoint{1.765484in}{4.061374in}}%
\pgfpathlineto{\pgfqpoint{1.765599in}{4.060732in}}%
\pgfpathlineto{\pgfqpoint{1.766117in}{4.060304in}}%
\pgfpathlineto{\pgfqpoint{1.766175in}{4.060197in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{4.060304in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{4.062658in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{4.062658in}}%
\pgfpathlineto{\pgfqpoint{1.766175in}{4.062765in}}%
\pgfpathlineto{\pgfqpoint{1.766117in}{4.063300in}}%
\pgfpathlineto{\pgfqpoint{1.765599in}{4.063728in}}%
\pgfpathlineto{\pgfqpoint{1.765484in}{4.063728in}}%
\pgfpathlineto{\pgfqpoint{1.765369in}{4.064584in}}%
\pgfpathlineto{\pgfqpoint{1.765081in}{4.064905in}}%
\pgfpathlineto{\pgfqpoint{1.764794in}{4.065012in}}%
\pgfpathlineto{\pgfqpoint{1.764506in}{4.064691in}}%
\pgfpathlineto{\pgfqpoint{1.764333in}{4.064905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766405in}{4.062979in}}%
\pgfpathlineto{\pgfqpoint{1.766405in}{4.060625in}}%
\pgfpathlineto{\pgfqpoint{1.766462in}{4.060732in}}%
\pgfpathlineto{\pgfqpoint{1.766520in}{4.060732in}}%
\pgfpathlineto{\pgfqpoint{1.766692in}{4.060946in}}%
\pgfpathlineto{\pgfqpoint{1.766692in}{4.063086in}}%
\pgfpathlineto{\pgfqpoint{1.766692in}{4.063086in}}%
\pgfpathlineto{\pgfqpoint{1.766520in}{4.062658in}}%
\pgfpathlineto{\pgfqpoint{1.766462in}{4.062658in}}%
\pgfpathlineto{\pgfqpoint{1.766405in}{4.062979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767843in}{4.062872in}}%
\pgfpathlineto{\pgfqpoint{1.767843in}{4.060518in}}%
\pgfpathlineto{\pgfqpoint{1.768361in}{4.060411in}}%
\pgfpathlineto{\pgfqpoint{1.768419in}{4.060197in}}%
\pgfpathlineto{\pgfqpoint{1.768419in}{4.062765in}}%
\pgfpathlineto{\pgfqpoint{1.768419in}{4.062765in}}%
\pgfpathlineto{\pgfqpoint{1.768361in}{4.062765in}}%
\pgfpathlineto{\pgfqpoint{1.767843in}{4.062872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768937in}{4.062444in}}%
\pgfpathlineto{\pgfqpoint{1.768937in}{4.060518in}}%
\pgfpathlineto{\pgfqpoint{1.768937in}{4.062444in}}%
\pgfpathlineto{\pgfqpoint{1.768937in}{4.062444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769224in}{4.062551in}}%
\pgfpathlineto{\pgfqpoint{1.769224in}{4.060839in}}%
\pgfpathlineto{\pgfqpoint{1.769224in}{4.062551in}}%
\pgfpathlineto{\pgfqpoint{1.769224in}{4.062551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769915in}{4.062551in}}%
\pgfpathlineto{\pgfqpoint{1.769915in}{4.060839in}}%
\pgfpathlineto{\pgfqpoint{1.770433in}{4.061160in}}%
\pgfpathlineto{\pgfqpoint{1.770663in}{4.061160in}}%
\pgfpathlineto{\pgfqpoint{1.770720in}{4.061053in}}%
\pgfpathlineto{\pgfqpoint{1.770778in}{4.060518in}}%
\pgfpathlineto{\pgfqpoint{1.770778in}{4.062016in}}%
\pgfpathlineto{\pgfqpoint{1.770778in}{4.062016in}}%
\pgfpathlineto{\pgfqpoint{1.770720in}{4.061909in}}%
\pgfpathlineto{\pgfqpoint{1.770663in}{4.062444in}}%
\pgfpathlineto{\pgfqpoint{1.770433in}{4.062444in}}%
\pgfpathlineto{\pgfqpoint{1.769915in}{4.062551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771238in}{4.062230in}}%
\pgfpathlineto{\pgfqpoint{1.771238in}{4.059876in}}%
\pgfpathlineto{\pgfqpoint{1.771468in}{4.060304in}}%
\pgfpathlineto{\pgfqpoint{1.771468in}{4.062230in}}%
\pgfpathlineto{\pgfqpoint{1.771468in}{4.062230in}}%
\pgfpathlineto{\pgfqpoint{1.771238in}{4.062230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771699in}{4.062123in}}%
\pgfpathlineto{\pgfqpoint{1.771699in}{4.061053in}}%
\pgfpathlineto{\pgfqpoint{1.771929in}{4.060946in}}%
\pgfpathlineto{\pgfqpoint{1.771986in}{4.060946in}}%
\pgfpathlineto{\pgfqpoint{1.772159in}{4.061374in}}%
\pgfpathlineto{\pgfqpoint{1.772389in}{4.062016in}}%
\pgfpathlineto{\pgfqpoint{1.772504in}{4.062016in}}%
\pgfpathlineto{\pgfqpoint{1.773712in}{4.061909in}}%
\pgfpathlineto{\pgfqpoint{1.773885in}{4.062016in}}%
\pgfpathlineto{\pgfqpoint{1.774000in}{4.061695in}}%
\pgfpathlineto{\pgfqpoint{1.774058in}{4.061588in}}%
\pgfpathlineto{\pgfqpoint{1.774345in}{4.061695in}}%
\pgfpathlineto{\pgfqpoint{1.774403in}{4.061909in}}%
\pgfpathlineto{\pgfqpoint{1.774576in}{4.061909in}}%
\pgfpathlineto{\pgfqpoint{1.774806in}{4.062230in}}%
\pgfpathlineto{\pgfqpoint{1.774921in}{4.062123in}}%
\pgfpathlineto{\pgfqpoint{1.775036in}{4.062016in}}%
\pgfpathlineto{\pgfqpoint{1.775209in}{4.062551in}}%
\pgfpathlineto{\pgfqpoint{1.775324in}{4.062765in}}%
\pgfpathlineto{\pgfqpoint{1.775611in}{4.063193in}}%
\pgfpathlineto{\pgfqpoint{1.775669in}{4.063300in}}%
\pgfpathlineto{\pgfqpoint{1.776302in}{4.063086in}}%
\pgfpathlineto{\pgfqpoint{1.776359in}{4.062658in}}%
\pgfpathlineto{\pgfqpoint{1.776935in}{4.062765in}}%
\pgfpathlineto{\pgfqpoint{1.776935in}{4.065119in}}%
\pgfpathlineto{\pgfqpoint{1.776935in}{4.065119in}}%
\pgfpathlineto{\pgfqpoint{1.776359in}{4.065226in}}%
\pgfpathlineto{\pgfqpoint{1.776302in}{4.065226in}}%
\pgfpathlineto{\pgfqpoint{1.775669in}{4.064798in}}%
\pgfpathlineto{\pgfqpoint{1.775611in}{4.064477in}}%
\pgfpathlineto{\pgfqpoint{1.775324in}{4.064263in}}%
\pgfpathlineto{\pgfqpoint{1.775209in}{4.064477in}}%
\pgfpathlineto{\pgfqpoint{1.775036in}{4.064156in}}%
\pgfpathlineto{\pgfqpoint{1.774921in}{4.064049in}}%
\pgfpathlineto{\pgfqpoint{1.774806in}{4.063086in}}%
\pgfpathlineto{\pgfqpoint{1.774576in}{4.062765in}}%
\pgfpathlineto{\pgfqpoint{1.774403in}{4.062551in}}%
\pgfpathlineto{\pgfqpoint{1.774345in}{4.062337in}}%
\pgfpathlineto{\pgfqpoint{1.774058in}{4.062230in}}%
\pgfpathlineto{\pgfqpoint{1.774000in}{4.062337in}}%
\pgfpathlineto{\pgfqpoint{1.773885in}{4.062230in}}%
\pgfpathlineto{\pgfqpoint{1.773712in}{4.062337in}}%
\pgfpathlineto{\pgfqpoint{1.772504in}{4.062230in}}%
\pgfpathlineto{\pgfqpoint{1.772389in}{4.062230in}}%
\pgfpathlineto{\pgfqpoint{1.772159in}{4.062016in}}%
\pgfpathlineto{\pgfqpoint{1.771986in}{4.062016in}}%
\pgfpathlineto{\pgfqpoint{1.771929in}{4.062016in}}%
\pgfpathlineto{\pgfqpoint{1.771699in}{4.062123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777165in}{4.065119in}}%
\pgfpathlineto{\pgfqpoint{1.777165in}{4.063407in}}%
\pgfpathlineto{\pgfqpoint{1.777223in}{4.063300in}}%
\pgfpathlineto{\pgfqpoint{1.777223in}{4.065867in}}%
\pgfpathlineto{\pgfqpoint{1.777223in}{4.065867in}}%
\pgfpathlineto{\pgfqpoint{1.777165in}{4.065119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778431in}{4.065974in}}%
\pgfpathlineto{\pgfqpoint{1.778431in}{4.063193in}}%
\pgfpathlineto{\pgfqpoint{1.778661in}{4.062979in}}%
\pgfpathlineto{\pgfqpoint{1.778661in}{4.065974in}}%
\pgfpathlineto{\pgfqpoint{1.778661in}{4.065974in}}%
\pgfpathlineto{\pgfqpoint{1.778431in}{4.065974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778834in}{4.065653in}}%
\pgfpathlineto{\pgfqpoint{1.778834in}{4.062872in}}%
\pgfpathlineto{\pgfqpoint{1.778891in}{4.062551in}}%
\pgfpathlineto{\pgfqpoint{1.778949in}{4.063086in}}%
\pgfpathlineto{\pgfqpoint{1.779006in}{4.063942in}}%
\pgfpathlineto{\pgfqpoint{1.779582in}{4.063835in}}%
\pgfpathlineto{\pgfqpoint{1.779869in}{4.063835in}}%
\pgfpathlineto{\pgfqpoint{1.779869in}{4.066188in}}%
\pgfpathlineto{\pgfqpoint{1.779869in}{4.066188in}}%
\pgfpathlineto{\pgfqpoint{1.779582in}{4.065974in}}%
\pgfpathlineto{\pgfqpoint{1.779006in}{4.065653in}}%
\pgfpathlineto{\pgfqpoint{1.778949in}{4.065440in}}%
\pgfpathlineto{\pgfqpoint{1.778891in}{4.065333in}}%
\pgfpathlineto{\pgfqpoint{1.778834in}{4.065653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780157in}{4.065653in}}%
\pgfpathlineto{\pgfqpoint{1.780157in}{4.063728in}}%
\pgfpathlineto{\pgfqpoint{1.780445in}{4.063621in}}%
\pgfpathlineto{\pgfqpoint{1.780675in}{4.063835in}}%
\pgfpathlineto{\pgfqpoint{1.780733in}{4.063728in}}%
\pgfpathlineto{\pgfqpoint{1.781308in}{4.063728in}}%
\pgfpathlineto{\pgfqpoint{1.781711in}{4.063728in}}%
\pgfpathlineto{\pgfqpoint{1.781768in}{4.063621in}}%
\pgfpathlineto{\pgfqpoint{1.781941in}{4.063193in}}%
\pgfpathlineto{\pgfqpoint{1.782056in}{4.062444in}}%
\pgfpathlineto{\pgfqpoint{1.782229in}{4.062016in}}%
\pgfpathlineto{\pgfqpoint{1.782401in}{4.061909in}}%
\pgfpathlineto{\pgfqpoint{1.782631in}{4.061909in}}%
\pgfpathlineto{\pgfqpoint{1.782862in}{4.061588in}}%
\pgfpathlineto{\pgfqpoint{1.783264in}{4.061695in}}%
\pgfpathlineto{\pgfqpoint{1.783379in}{4.061588in}}%
\pgfpathlineto{\pgfqpoint{1.784070in}{4.062016in}}%
\pgfpathlineto{\pgfqpoint{1.784300in}{4.062230in}}%
\pgfpathlineto{\pgfqpoint{1.784530in}{4.062444in}}%
\pgfpathlineto{\pgfqpoint{1.784645in}{4.062230in}}%
\pgfpathlineto{\pgfqpoint{1.784703in}{4.062551in}}%
\pgfpathlineto{\pgfqpoint{1.784933in}{4.062872in}}%
\pgfpathlineto{\pgfqpoint{1.784991in}{4.062444in}}%
\pgfpathlineto{\pgfqpoint{1.785048in}{4.062016in}}%
\pgfpathlineto{\pgfqpoint{1.785106in}{4.061695in}}%
\pgfpathlineto{\pgfqpoint{1.785106in}{4.066402in}}%
\pgfpathlineto{\pgfqpoint{1.785106in}{4.066402in}}%
\pgfpathlineto{\pgfqpoint{1.785048in}{4.066509in}}%
\pgfpathlineto{\pgfqpoint{1.784991in}{4.065867in}}%
\pgfpathlineto{\pgfqpoint{1.784933in}{4.065440in}}%
\pgfpathlineto{\pgfqpoint{1.784703in}{4.065760in}}%
\pgfpathlineto{\pgfqpoint{1.784645in}{4.065653in}}%
\pgfpathlineto{\pgfqpoint{1.784530in}{4.064798in}}%
\pgfpathlineto{\pgfqpoint{1.784300in}{4.064584in}}%
\pgfpathlineto{\pgfqpoint{1.784070in}{4.064370in}}%
\pgfpathlineto{\pgfqpoint{1.783379in}{4.064156in}}%
\pgfpathlineto{\pgfqpoint{1.783264in}{4.064263in}}%
\pgfpathlineto{\pgfqpoint{1.782862in}{4.064584in}}%
\pgfpathlineto{\pgfqpoint{1.782631in}{4.065119in}}%
\pgfpathlineto{\pgfqpoint{1.782401in}{4.065119in}}%
\pgfpathlineto{\pgfqpoint{1.782229in}{4.065012in}}%
\pgfpathlineto{\pgfqpoint{1.782056in}{4.065226in}}%
\pgfpathlineto{\pgfqpoint{1.781941in}{4.065333in}}%
\pgfpathlineto{\pgfqpoint{1.781768in}{4.065119in}}%
\pgfpathlineto{\pgfqpoint{1.781711in}{4.065226in}}%
\pgfpathlineto{\pgfqpoint{1.781308in}{4.065226in}}%
\pgfpathlineto{\pgfqpoint{1.780733in}{4.065226in}}%
\pgfpathlineto{\pgfqpoint{1.780675in}{4.065333in}}%
\pgfpathlineto{\pgfqpoint{1.780445in}{4.065760in}}%
\pgfpathlineto{\pgfqpoint{1.780157in}{4.065653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786026in}{4.065974in}}%
\pgfpathlineto{\pgfqpoint{1.786026in}{4.061481in}}%
\pgfpathlineto{\pgfqpoint{1.786257in}{4.061481in}}%
\pgfpathlineto{\pgfqpoint{1.786314in}{4.061802in}}%
\pgfpathlineto{\pgfqpoint{1.786832in}{4.061802in}}%
\pgfpathlineto{\pgfqpoint{1.786832in}{4.066081in}}%
\pgfpathlineto{\pgfqpoint{1.786832in}{4.066081in}}%
\pgfpathlineto{\pgfqpoint{1.786314in}{4.066295in}}%
\pgfpathlineto{\pgfqpoint{1.786257in}{4.066188in}}%
\pgfpathlineto{\pgfqpoint{1.786026in}{4.065974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787062in}{4.066081in}}%
\pgfpathlineto{\pgfqpoint{1.787062in}{4.061802in}}%
\pgfpathlineto{\pgfqpoint{1.787235in}{4.061374in}}%
\pgfpathlineto{\pgfqpoint{1.787292in}{4.061267in}}%
\pgfpathlineto{\pgfqpoint{1.787350in}{4.061588in}}%
\pgfpathlineto{\pgfqpoint{1.787465in}{4.062123in}}%
\pgfpathlineto{\pgfqpoint{1.787465in}{4.065974in}}%
\pgfpathlineto{\pgfqpoint{1.787465in}{4.065974in}}%
\pgfpathlineto{\pgfqpoint{1.787350in}{4.066081in}}%
\pgfpathlineto{\pgfqpoint{1.787292in}{4.065974in}}%
\pgfpathlineto{\pgfqpoint{1.787235in}{4.066081in}}%
\pgfpathlineto{\pgfqpoint{1.787062in}{4.066081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787868in}{4.066937in}}%
\pgfpathlineto{\pgfqpoint{1.787868in}{4.062444in}}%
\pgfpathlineto{\pgfqpoint{1.788213in}{4.062444in}}%
\pgfpathlineto{\pgfqpoint{1.788213in}{4.067579in}}%
\pgfpathlineto{\pgfqpoint{1.788213in}{4.067579in}}%
\pgfpathlineto{\pgfqpoint{1.787868in}{4.066937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788731in}{4.067472in}}%
\pgfpathlineto{\pgfqpoint{1.788731in}{4.061909in}}%
\pgfpathlineto{\pgfqpoint{1.788788in}{4.061695in}}%
\pgfpathlineto{\pgfqpoint{1.788788in}{4.067686in}}%
\pgfpathlineto{\pgfqpoint{1.788788in}{4.067686in}}%
\pgfpathlineto{\pgfqpoint{1.788731in}{4.067472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790342in}{4.067472in}}%
\pgfpathlineto{\pgfqpoint{1.790342in}{4.061267in}}%
\pgfpathlineto{\pgfqpoint{1.790400in}{4.060411in}}%
\pgfpathlineto{\pgfqpoint{1.790457in}{4.059983in}}%
\pgfpathlineto{\pgfqpoint{1.791148in}{4.060304in}}%
\pgfpathlineto{\pgfqpoint{1.791320in}{4.060411in}}%
\pgfpathlineto{\pgfqpoint{1.791435in}{4.060411in}}%
\pgfpathlineto{\pgfqpoint{1.791435in}{4.067472in}}%
\pgfpathlineto{\pgfqpoint{1.791435in}{4.067472in}}%
\pgfpathlineto{\pgfqpoint{1.791320in}{4.067472in}}%
\pgfpathlineto{\pgfqpoint{1.791148in}{4.067579in}}%
\pgfpathlineto{\pgfqpoint{1.790457in}{4.067686in}}%
\pgfpathlineto{\pgfqpoint{1.790400in}{4.067686in}}%
\pgfpathlineto{\pgfqpoint{1.790342in}{4.067472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791781in}{4.067579in}}%
\pgfpathlineto{\pgfqpoint{1.791781in}{4.060518in}}%
\pgfpathlineto{\pgfqpoint{1.791896in}{4.061053in}}%
\pgfpathlineto{\pgfqpoint{1.792011in}{4.061160in}}%
\pgfpathlineto{\pgfqpoint{1.792011in}{4.066509in}}%
\pgfpathlineto{\pgfqpoint{1.792011in}{4.066509in}}%
\pgfpathlineto{\pgfqpoint{1.791896in}{4.067258in}}%
\pgfpathlineto{\pgfqpoint{1.791781in}{4.067579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792414in}{4.065867in}}%
\pgfpathlineto{\pgfqpoint{1.792414in}{4.062016in}}%
\pgfpathlineto{\pgfqpoint{1.792471in}{4.062551in}}%
\pgfpathlineto{\pgfqpoint{1.792586in}{4.063086in}}%
\pgfpathlineto{\pgfqpoint{1.792586in}{4.066509in}}%
\pgfpathlineto{\pgfqpoint{1.792586in}{4.066509in}}%
\pgfpathlineto{\pgfqpoint{1.792471in}{4.066188in}}%
\pgfpathlineto{\pgfqpoint{1.792414in}{4.065867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793219in}{4.066937in}}%
\pgfpathlineto{\pgfqpoint{1.793219in}{4.063514in}}%
\pgfpathlineto{\pgfqpoint{1.793449in}{4.064156in}}%
\pgfpathlineto{\pgfqpoint{1.793622in}{4.064263in}}%
\pgfpathlineto{\pgfqpoint{1.793852in}{4.064370in}}%
\pgfpathlineto{\pgfqpoint{1.793967in}{4.064477in}}%
\pgfpathlineto{\pgfqpoint{1.794025in}{4.063942in}}%
\pgfpathlineto{\pgfqpoint{1.794025in}{4.067365in}}%
\pgfpathlineto{\pgfqpoint{1.794025in}{4.067365in}}%
\pgfpathlineto{\pgfqpoint{1.793967in}{4.067472in}}%
\pgfpathlineto{\pgfqpoint{1.793852in}{4.067151in}}%
\pgfpathlineto{\pgfqpoint{1.793622in}{4.067044in}}%
\pgfpathlineto{\pgfqpoint{1.793449in}{4.066937in}}%
\pgfpathlineto{\pgfqpoint{1.793219in}{4.066937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794197in}{4.067258in}}%
\pgfpathlineto{\pgfqpoint{1.794197in}{4.064477in}}%
\pgfpathlineto{\pgfqpoint{1.794255in}{4.064691in}}%
\pgfpathlineto{\pgfqpoint{1.794485in}{4.064691in}}%
\pgfpathlineto{\pgfqpoint{1.794773in}{4.064905in}}%
\pgfpathlineto{\pgfqpoint{1.795118in}{4.064798in}}%
\pgfpathlineto{\pgfqpoint{1.795348in}{4.065440in}}%
\pgfpathlineto{\pgfqpoint{1.795751in}{4.065226in}}%
\pgfpathlineto{\pgfqpoint{1.795924in}{4.065547in}}%
\pgfpathlineto{\pgfqpoint{1.796326in}{4.065760in}}%
\pgfpathlineto{\pgfqpoint{1.796326in}{4.068114in}}%
\pgfpathlineto{\pgfqpoint{1.796326in}{4.068114in}}%
\pgfpathlineto{\pgfqpoint{1.795924in}{4.068114in}}%
\pgfpathlineto{\pgfqpoint{1.795751in}{4.068435in}}%
\pgfpathlineto{\pgfqpoint{1.795348in}{4.068435in}}%
\pgfpathlineto{\pgfqpoint{1.795118in}{4.068221in}}%
\pgfpathlineto{\pgfqpoint{1.794773in}{4.067686in}}%
\pgfpathlineto{\pgfqpoint{1.794485in}{4.067044in}}%
\pgfpathlineto{\pgfqpoint{1.794255in}{4.067044in}}%
\pgfpathlineto{\pgfqpoint{1.794197in}{4.067258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796557in}{4.068114in}}%
\pgfpathlineto{\pgfqpoint{1.796557in}{4.065760in}}%
\pgfpathlineto{\pgfqpoint{1.796614in}{4.065547in}}%
\pgfpathlineto{\pgfqpoint{1.796672in}{4.065547in}}%
\pgfpathlineto{\pgfqpoint{1.796844in}{4.065974in}}%
\pgfpathlineto{\pgfqpoint{1.797132in}{4.066295in}}%
\pgfpathlineto{\pgfqpoint{1.797420in}{4.066616in}}%
\pgfpathlineto{\pgfqpoint{1.797535in}{4.066616in}}%
\pgfpathlineto{\pgfqpoint{1.797650in}{4.066723in}}%
\pgfpathlineto{\pgfqpoint{1.797765in}{4.066402in}}%
\pgfpathlineto{\pgfqpoint{1.797938in}{4.065867in}}%
\pgfpathlineto{\pgfqpoint{1.798340in}{4.065760in}}%
\pgfpathlineto{\pgfqpoint{1.798628in}{4.065653in}}%
\pgfpathlineto{\pgfqpoint{1.798801in}{4.065546in}}%
\pgfpathlineto{\pgfqpoint{1.799261in}{4.065974in}}%
\pgfpathlineto{\pgfqpoint{1.799491in}{4.066402in}}%
\pgfpathlineto{\pgfqpoint{1.799894in}{4.066723in}}%
\pgfpathlineto{\pgfqpoint{1.800124in}{4.066830in}}%
\pgfpathlineto{\pgfqpoint{1.800182in}{4.066937in}}%
\pgfpathlineto{\pgfqpoint{1.800469in}{4.066616in}}%
\pgfpathlineto{\pgfqpoint{1.800930in}{4.066830in}}%
\pgfpathlineto{\pgfqpoint{1.801160in}{4.066616in}}%
\pgfpathlineto{\pgfqpoint{1.801217in}{4.066188in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{4.065760in}}%
\pgfpathlineto{\pgfqpoint{1.801505in}{4.065333in}}%
\pgfpathlineto{\pgfqpoint{1.801850in}{4.065119in}}%
\pgfpathlineto{\pgfqpoint{1.801908in}{4.064691in}}%
\pgfpathlineto{\pgfqpoint{1.802656in}{4.064798in}}%
\pgfpathlineto{\pgfqpoint{1.802713in}{4.065119in}}%
\pgfpathlineto{\pgfqpoint{1.802944in}{4.065226in}}%
\pgfpathlineto{\pgfqpoint{1.803231in}{4.065440in}}%
\pgfpathlineto{\pgfqpoint{1.803404in}{4.065546in}}%
\pgfpathlineto{\pgfqpoint{1.803634in}{4.065226in}}%
\pgfpathlineto{\pgfqpoint{1.803634in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{1.803634in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{1.803404in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{1.803231in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{1.802944in}{4.070575in}}%
\pgfpathlineto{\pgfqpoint{1.802713in}{4.070468in}}%
\pgfpathlineto{\pgfqpoint{1.802656in}{4.070147in}}%
\pgfpathlineto{\pgfqpoint{1.801908in}{4.069398in}}%
\pgfpathlineto{\pgfqpoint{1.801850in}{4.069184in}}%
\pgfpathlineto{\pgfqpoint{1.801505in}{4.068756in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{4.069184in}}%
\pgfpathlineto{\pgfqpoint{1.801217in}{4.069184in}}%
\pgfpathlineto{\pgfqpoint{1.801160in}{4.069184in}}%
\pgfpathlineto{\pgfqpoint{1.800930in}{4.069184in}}%
\pgfpathlineto{\pgfqpoint{1.800469in}{4.069184in}}%
\pgfpathlineto{\pgfqpoint{1.800182in}{4.069505in}}%
\pgfpathlineto{\pgfqpoint{1.800124in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{1.799894in}{4.069719in}}%
\pgfpathlineto{\pgfqpoint{1.799491in}{4.069184in}}%
\pgfpathlineto{\pgfqpoint{1.799261in}{4.068970in}}%
\pgfpathlineto{\pgfqpoint{1.798801in}{4.068756in}}%
\pgfpathlineto{\pgfqpoint{1.798628in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{1.798340in}{4.068756in}}%
\pgfpathlineto{\pgfqpoint{1.797938in}{4.068435in}}%
\pgfpathlineto{\pgfqpoint{1.797765in}{4.068756in}}%
\pgfpathlineto{\pgfqpoint{1.797650in}{4.068649in}}%
\pgfpathlineto{\pgfqpoint{1.797535in}{4.068756in}}%
\pgfpathlineto{\pgfqpoint{1.797420in}{4.068542in}}%
\pgfpathlineto{\pgfqpoint{1.797132in}{4.068221in}}%
\pgfpathlineto{\pgfqpoint{1.796844in}{4.068114in}}%
\pgfpathlineto{\pgfqpoint{1.796672in}{4.067900in}}%
\pgfpathlineto{\pgfqpoint{1.796614in}{4.067900in}}%
\pgfpathlineto{\pgfqpoint{1.796557in}{4.068114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804152in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{1.804152in}{4.066188in}}%
\pgfpathlineto{\pgfqpoint{1.804727in}{4.066937in}}%
\pgfpathlineto{\pgfqpoint{1.804785in}{4.067151in}}%
\pgfpathlineto{\pgfqpoint{1.804843in}{4.067258in}}%
\pgfpathlineto{\pgfqpoint{1.805360in}{4.067686in}}%
\pgfpathlineto{\pgfqpoint{1.805591in}{4.067472in}}%
\pgfpathlineto{\pgfqpoint{1.805706in}{4.067472in}}%
\pgfpathlineto{\pgfqpoint{1.805878in}{4.067044in}}%
\pgfpathlineto{\pgfqpoint{1.805993in}{4.066509in}}%
\pgfpathlineto{\pgfqpoint{1.806224in}{4.066081in}}%
\pgfpathlineto{\pgfqpoint{1.806281in}{4.065547in}}%
\pgfpathlineto{\pgfqpoint{1.806396in}{4.065119in}}%
\pgfpathlineto{\pgfqpoint{1.806856in}{4.065119in}}%
\pgfpathlineto{\pgfqpoint{1.807029in}{4.064905in}}%
\pgfpathlineto{\pgfqpoint{1.807720in}{4.064477in}}%
\pgfpathlineto{\pgfqpoint{1.807777in}{4.063942in}}%
\pgfpathlineto{\pgfqpoint{1.807950in}{4.063728in}}%
\pgfpathlineto{\pgfqpoint{1.808698in}{4.063621in}}%
\pgfpathlineto{\pgfqpoint{1.808928in}{4.063514in}}%
\pgfpathlineto{\pgfqpoint{1.809043in}{4.063621in}}%
\pgfpathlineto{\pgfqpoint{1.809446in}{4.064049in}}%
\pgfpathlineto{\pgfqpoint{1.809618in}{4.064049in}}%
\pgfpathlineto{\pgfqpoint{1.809906in}{4.064263in}}%
\pgfpathlineto{\pgfqpoint{1.809964in}{4.064477in}}%
\pgfpathlineto{\pgfqpoint{1.810021in}{4.064477in}}%
\pgfpathlineto{\pgfqpoint{1.810079in}{4.064156in}}%
\pgfpathlineto{\pgfqpoint{1.810366in}{4.064263in}}%
\pgfpathlineto{\pgfqpoint{1.810712in}{4.063942in}}%
\pgfpathlineto{\pgfqpoint{1.810827in}{4.063728in}}%
\pgfpathlineto{\pgfqpoint{1.811115in}{4.063514in}}%
\pgfpathlineto{\pgfqpoint{1.811345in}{4.062765in}}%
\pgfpathlineto{\pgfqpoint{1.811575in}{4.063086in}}%
\pgfpathlineto{\pgfqpoint{1.811632in}{4.063086in}}%
\pgfpathlineto{\pgfqpoint{1.811747in}{4.063514in}}%
\pgfpathlineto{\pgfqpoint{1.811863in}{4.063514in}}%
\pgfpathlineto{\pgfqpoint{1.811978in}{4.063407in}}%
\pgfpathlineto{\pgfqpoint{1.812438in}{4.063407in}}%
\pgfpathlineto{\pgfqpoint{1.812841in}{4.063942in}}%
\pgfpathlineto{\pgfqpoint{1.813013in}{4.064370in}}%
\pgfpathlineto{\pgfqpoint{1.813186in}{4.064477in}}%
\pgfpathlineto{\pgfqpoint{1.814164in}{4.064584in}}%
\pgfpathlineto{\pgfqpoint{1.814337in}{4.064691in}}%
\pgfpathlineto{\pgfqpoint{1.814337in}{4.075175in}}%
\pgfpathlineto{\pgfqpoint{1.814337in}{4.075175in}}%
\pgfpathlineto{\pgfqpoint{1.814164in}{4.075068in}}%
\pgfpathlineto{\pgfqpoint{1.813186in}{4.075175in}}%
\pgfpathlineto{\pgfqpoint{1.813013in}{4.075068in}}%
\pgfpathlineto{\pgfqpoint{1.812841in}{4.074854in}}%
\pgfpathlineto{\pgfqpoint{1.812438in}{4.074106in}}%
\pgfpathlineto{\pgfqpoint{1.811978in}{4.073464in}}%
\pgfpathlineto{\pgfqpoint{1.811863in}{4.073357in}}%
\pgfpathlineto{\pgfqpoint{1.811747in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{1.811632in}{4.072715in}}%
\pgfpathlineto{\pgfqpoint{1.811575in}{4.072715in}}%
\pgfpathlineto{\pgfqpoint{1.811345in}{4.072608in}}%
\pgfpathlineto{\pgfqpoint{1.811115in}{4.072715in}}%
\pgfpathlineto{\pgfqpoint{1.810827in}{4.072929in}}%
\pgfpathlineto{\pgfqpoint{1.810712in}{4.072929in}}%
\pgfpathlineto{\pgfqpoint{1.810366in}{4.072608in}}%
\pgfpathlineto{\pgfqpoint{1.810079in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{1.810021in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{1.809964in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{1.809906in}{4.070682in}}%
\pgfpathlineto{\pgfqpoint{1.809618in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{1.809446in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{1.809043in}{4.070040in}}%
\pgfpathlineto{\pgfqpoint{1.808928in}{4.070147in}}%
\pgfpathlineto{\pgfqpoint{1.808698in}{4.070682in}}%
\pgfpathlineto{\pgfqpoint{1.807950in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{1.807777in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{1.807720in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{1.807029in}{4.071966in}}%
\pgfpathlineto{\pgfqpoint{1.806856in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{1.806396in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{1.806281in}{4.070468in}}%
\pgfpathlineto{\pgfqpoint{1.806224in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{1.805993in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{1.805878in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{1.805706in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{1.805591in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{1.805360in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{1.804843in}{4.071966in}}%
\pgfpathlineto{\pgfqpoint{1.804785in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{1.804727in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{1.804152in}{4.070896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814970in}{4.076031in}}%
\pgfpathlineto{\pgfqpoint{1.814970in}{4.065974in}}%
\pgfpathlineto{\pgfqpoint{1.815258in}{4.066295in}}%
\pgfpathlineto{\pgfqpoint{1.815258in}{4.076138in}}%
\pgfpathlineto{\pgfqpoint{1.815258in}{4.076138in}}%
\pgfpathlineto{\pgfqpoint{1.814970in}{4.076031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815488in}{4.075603in}}%
\pgfpathlineto{\pgfqpoint{1.815488in}{4.065974in}}%
\pgfpathlineto{\pgfqpoint{1.815603in}{4.065546in}}%
\pgfpathlineto{\pgfqpoint{1.815718in}{4.065546in}}%
\pgfpathlineto{\pgfqpoint{1.815890in}{4.065440in}}%
\pgfpathlineto{\pgfqpoint{1.816006in}{4.065867in}}%
\pgfpathlineto{\pgfqpoint{1.816408in}{4.065653in}}%
\pgfpathlineto{\pgfqpoint{1.816408in}{4.076138in}}%
\pgfpathlineto{\pgfqpoint{1.816408in}{4.076138in}}%
\pgfpathlineto{\pgfqpoint{1.816006in}{4.075710in}}%
\pgfpathlineto{\pgfqpoint{1.815890in}{4.075496in}}%
\pgfpathlineto{\pgfqpoint{1.815718in}{4.075603in}}%
\pgfpathlineto{\pgfqpoint{1.815603in}{4.075603in}}%
\pgfpathlineto{\pgfqpoint{1.815488in}{4.075603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816639in}{4.076459in}}%
\pgfpathlineto{\pgfqpoint{1.816639in}{4.065119in}}%
\pgfpathlineto{\pgfqpoint{1.816811in}{4.065653in}}%
\pgfpathlineto{\pgfqpoint{1.816926in}{4.065867in}}%
\pgfpathlineto{\pgfqpoint{1.817041in}{4.066188in}}%
\pgfpathlineto{\pgfqpoint{1.817271in}{4.065653in}}%
\pgfpathlineto{\pgfqpoint{1.817387in}{4.065226in}}%
\pgfpathlineto{\pgfqpoint{1.817387in}{4.075710in}}%
\pgfpathlineto{\pgfqpoint{1.817387in}{4.075710in}}%
\pgfpathlineto{\pgfqpoint{1.817271in}{4.076352in}}%
\pgfpathlineto{\pgfqpoint{1.817041in}{4.076887in}}%
\pgfpathlineto{\pgfqpoint{1.816926in}{4.076780in}}%
\pgfpathlineto{\pgfqpoint{1.816811in}{4.076780in}}%
\pgfpathlineto{\pgfqpoint{1.816639in}{4.076459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818077in}{4.075496in}}%
\pgfpathlineto{\pgfqpoint{1.818077in}{4.065012in}}%
\pgfpathlineto{\pgfqpoint{1.818135in}{4.065012in}}%
\pgfpathlineto{\pgfqpoint{1.818250in}{4.065012in}}%
\pgfpathlineto{\pgfqpoint{1.818595in}{4.064691in}}%
\pgfpathlineto{\pgfqpoint{1.818710in}{4.064691in}}%
\pgfpathlineto{\pgfqpoint{1.818825in}{4.064691in}}%
\pgfpathlineto{\pgfqpoint{1.819055in}{4.064477in}}%
\pgfpathlineto{\pgfqpoint{1.819458in}{4.064798in}}%
\pgfpathlineto{\pgfqpoint{1.819688in}{4.064477in}}%
\pgfpathlineto{\pgfqpoint{1.820091in}{4.064477in}}%
\pgfpathlineto{\pgfqpoint{1.820149in}{4.064049in}}%
\pgfpathlineto{\pgfqpoint{1.820206in}{4.063407in}}%
\pgfpathlineto{\pgfqpoint{1.820379in}{4.063621in}}%
\pgfpathlineto{\pgfqpoint{1.820436in}{4.063835in}}%
\pgfpathlineto{\pgfqpoint{1.820666in}{4.064263in}}%
\pgfpathlineto{\pgfqpoint{1.820724in}{4.064477in}}%
\pgfpathlineto{\pgfqpoint{1.821357in}{4.064691in}}%
\pgfpathlineto{\pgfqpoint{1.821587in}{4.065119in}}%
\pgfpathlineto{\pgfqpoint{1.821587in}{4.074533in}}%
\pgfpathlineto{\pgfqpoint{1.821587in}{4.074533in}}%
\pgfpathlineto{\pgfqpoint{1.821357in}{4.074320in}}%
\pgfpathlineto{\pgfqpoint{1.820724in}{4.074106in}}%
\pgfpathlineto{\pgfqpoint{1.820666in}{4.073678in}}%
\pgfpathlineto{\pgfqpoint{1.820436in}{4.073892in}}%
\pgfpathlineto{\pgfqpoint{1.820379in}{4.074106in}}%
\pgfpathlineto{\pgfqpoint{1.820206in}{4.074106in}}%
\pgfpathlineto{\pgfqpoint{1.820149in}{4.074747in}}%
\pgfpathlineto{\pgfqpoint{1.820091in}{4.075175in}}%
\pgfpathlineto{\pgfqpoint{1.819688in}{4.075389in}}%
\pgfpathlineto{\pgfqpoint{1.819458in}{4.075496in}}%
\pgfpathlineto{\pgfqpoint{1.819055in}{4.075389in}}%
\pgfpathlineto{\pgfqpoint{1.818825in}{4.075389in}}%
\pgfpathlineto{\pgfqpoint{1.818710in}{4.075389in}}%
\pgfpathlineto{\pgfqpoint{1.818595in}{4.075389in}}%
\pgfpathlineto{\pgfqpoint{1.818250in}{4.075496in}}%
\pgfpathlineto{\pgfqpoint{1.818135in}{4.075282in}}%
\pgfpathlineto{\pgfqpoint{1.818077in}{4.075496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822220in}{4.074106in}}%
\pgfpathlineto{\pgfqpoint{1.822220in}{4.065119in}}%
\pgfpathlineto{\pgfqpoint{1.822565in}{4.064798in}}%
\pgfpathlineto{\pgfqpoint{1.822623in}{4.064477in}}%
\pgfpathlineto{\pgfqpoint{1.822738in}{4.064584in}}%
\pgfpathlineto{\pgfqpoint{1.822738in}{4.073571in}}%
\pgfpathlineto{\pgfqpoint{1.822738in}{4.073571in}}%
\pgfpathlineto{\pgfqpoint{1.822623in}{4.073464in}}%
\pgfpathlineto{\pgfqpoint{1.822565in}{4.073785in}}%
\pgfpathlineto{\pgfqpoint{1.822220in}{4.074106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823198in}{4.073464in}}%
\pgfpathlineto{\pgfqpoint{1.823198in}{4.065333in}}%
\pgfpathlineto{\pgfqpoint{1.824004in}{4.065867in}}%
\pgfpathlineto{\pgfqpoint{1.824234in}{4.066402in}}%
\pgfpathlineto{\pgfqpoint{1.824292in}{4.066509in}}%
\pgfpathlineto{\pgfqpoint{1.824292in}{4.073785in}}%
\pgfpathlineto{\pgfqpoint{1.824292in}{4.073785in}}%
\pgfpathlineto{\pgfqpoint{1.824234in}{4.073678in}}%
\pgfpathlineto{\pgfqpoint{1.824004in}{4.073785in}}%
\pgfpathlineto{\pgfqpoint{1.823198in}{4.073464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824637in}{4.073785in}}%
\pgfpathlineto{\pgfqpoint{1.824637in}{4.066937in}}%
\pgfpathlineto{\pgfqpoint{1.824694in}{4.066937in}}%
\pgfpathlineto{\pgfqpoint{1.824867in}{4.066937in}}%
\pgfpathlineto{\pgfqpoint{1.824867in}{4.073357in}}%
\pgfpathlineto{\pgfqpoint{1.824867in}{4.073357in}}%
\pgfpathlineto{\pgfqpoint{1.824694in}{4.073571in}}%
\pgfpathlineto{\pgfqpoint{1.824637in}{4.073785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826363in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{1.826363in}{4.066081in}}%
\pgfpathlineto{\pgfqpoint{1.826363in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{1.826363in}{4.073143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826708in}{4.073464in}}%
\pgfpathlineto{\pgfqpoint{1.826708in}{4.066188in}}%
\pgfpathlineto{\pgfqpoint{1.826938in}{4.066188in}}%
\pgfpathlineto{\pgfqpoint{1.827629in}{4.065760in}}%
\pgfpathlineto{\pgfqpoint{1.827687in}{4.065760in}}%
\pgfpathlineto{\pgfqpoint{1.828089in}{4.065974in}}%
\pgfpathlineto{\pgfqpoint{1.828780in}{4.066295in}}%
\pgfpathlineto{\pgfqpoint{1.828780in}{4.072929in}}%
\pgfpathlineto{\pgfqpoint{1.828780in}{4.072929in}}%
\pgfpathlineto{\pgfqpoint{1.828089in}{4.072822in}}%
\pgfpathlineto{\pgfqpoint{1.827687in}{4.073250in}}%
\pgfpathlineto{\pgfqpoint{1.827629in}{4.073464in}}%
\pgfpathlineto{\pgfqpoint{1.826938in}{4.073678in}}%
\pgfpathlineto{\pgfqpoint{1.826708in}{4.073464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830218in}{4.072822in}}%
\pgfpathlineto{\pgfqpoint{1.830218in}{4.066402in}}%
\pgfpathlineto{\pgfqpoint{1.830449in}{4.066509in}}%
\pgfpathlineto{\pgfqpoint{1.830679in}{4.066509in}}%
\pgfpathlineto{\pgfqpoint{1.830679in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{1.830679in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{1.830449in}{4.072715in}}%
\pgfpathlineto{\pgfqpoint{1.830218in}{4.072822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831024in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{1.831024in}{4.067365in}}%
\pgfpathlineto{\pgfqpoint{1.831139in}{4.067686in}}%
\pgfpathlineto{\pgfqpoint{1.831657in}{4.068007in}}%
\pgfpathlineto{\pgfqpoint{1.831714in}{4.068221in}}%
\pgfpathlineto{\pgfqpoint{1.831714in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{1.831714in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{1.831657in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{1.831139in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{1.831024in}{4.071859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832117in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{1.832117in}{4.067793in}}%
\pgfpathlineto{\pgfqpoint{1.832405in}{4.067900in}}%
\pgfpathlineto{\pgfqpoint{1.832980in}{4.067793in}}%
\pgfpathlineto{\pgfqpoint{1.833211in}{4.068007in}}%
\pgfpathlineto{\pgfqpoint{1.833383in}{4.068328in}}%
\pgfpathlineto{\pgfqpoint{1.833383in}{4.071966in}}%
\pgfpathlineto{\pgfqpoint{1.833383in}{4.071966in}}%
\pgfpathlineto{\pgfqpoint{1.833211in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{1.832980in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{1.832405in}{4.071966in}}%
\pgfpathlineto{\pgfqpoint{1.832117in}{4.071859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834304in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{1.834304in}{4.068221in}}%
\pgfpathlineto{\pgfqpoint{1.835052in}{4.067793in}}%
\pgfpathlineto{\pgfqpoint{1.835109in}{4.067686in}}%
\pgfpathlineto{\pgfqpoint{1.835397in}{4.067686in}}%
\pgfpathlineto{\pgfqpoint{1.835742in}{4.068007in}}%
\pgfpathlineto{\pgfqpoint{1.835742in}{4.072287in}}%
\pgfpathlineto{\pgfqpoint{1.835742in}{4.072287in}}%
\pgfpathlineto{\pgfqpoint{1.835397in}{4.071966in}}%
\pgfpathlineto{\pgfqpoint{1.835109in}{4.071966in}}%
\pgfpathlineto{\pgfqpoint{1.835052in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{1.834304in}{4.071859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836490in}{4.072715in}}%
\pgfpathlineto{\pgfqpoint{1.836490in}{4.068007in}}%
\pgfpathlineto{\pgfqpoint{1.836721in}{4.068114in}}%
\pgfpathlineto{\pgfqpoint{1.837469in}{4.068114in}}%
\pgfpathlineto{\pgfqpoint{1.837584in}{4.067686in}}%
\pgfpathlineto{\pgfqpoint{1.837699in}{4.068114in}}%
\pgfpathlineto{\pgfqpoint{1.837814in}{4.068007in}}%
\pgfpathlineto{\pgfqpoint{1.838389in}{4.067686in}}%
\pgfpathlineto{\pgfqpoint{1.838504in}{4.067472in}}%
\pgfpathlineto{\pgfqpoint{1.838562in}{4.067793in}}%
\pgfpathlineto{\pgfqpoint{1.838907in}{4.068221in}}%
\pgfpathlineto{\pgfqpoint{1.839080in}{4.068435in}}%
\pgfpathlineto{\pgfqpoint{1.839137in}{4.068114in}}%
\pgfpathlineto{\pgfqpoint{1.839252in}{4.067793in}}%
\pgfpathlineto{\pgfqpoint{1.839540in}{4.067044in}}%
\pgfpathlineto{\pgfqpoint{1.839655in}{4.066616in}}%
\pgfpathlineto{\pgfqpoint{1.839655in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{1.839655in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{1.839540in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{1.839252in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{1.839137in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{1.839080in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{1.838907in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{1.838562in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{1.838504in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{1.838389in}{4.071966in}}%
\pgfpathlineto{\pgfqpoint{1.837814in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{1.837699in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{1.837584in}{4.072608in}}%
\pgfpathlineto{\pgfqpoint{1.837469in}{4.072608in}}%
\pgfpathlineto{\pgfqpoint{1.836721in}{4.072608in}}%
\pgfpathlineto{\pgfqpoint{1.836490in}{4.072715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839770in}{4.070682in}}%
\pgfpathlineto{\pgfqpoint{1.839770in}{4.065974in}}%
\pgfpathlineto{\pgfqpoint{1.839770in}{4.070682in}}%
\pgfpathlineto{\pgfqpoint{1.839770in}{4.070682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840231in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{1.840231in}{4.066616in}}%
\pgfpathlineto{\pgfqpoint{1.840461in}{4.066830in}}%
\pgfpathlineto{\pgfqpoint{1.840691in}{4.066295in}}%
\pgfpathlineto{\pgfqpoint{1.841497in}{4.066616in}}%
\pgfpathlineto{\pgfqpoint{1.841554in}{4.066616in}}%
\pgfpathlineto{\pgfqpoint{1.841727in}{4.066723in}}%
\pgfpathlineto{\pgfqpoint{1.841957in}{4.066509in}}%
\pgfpathlineto{\pgfqpoint{1.842245in}{4.066723in}}%
\pgfpathlineto{\pgfqpoint{1.842245in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{1.842245in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{1.841957in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{1.841727in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{1.841554in}{4.070682in}}%
\pgfpathlineto{\pgfqpoint{1.841497in}{4.070682in}}%
\pgfpathlineto{\pgfqpoint{1.840691in}{4.070575in}}%
\pgfpathlineto{\pgfqpoint{1.840461in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{1.840231in}{4.070896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842360in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{1.842360in}{4.066937in}}%
\pgfpathlineto{\pgfqpoint{1.842878in}{4.067258in}}%
\pgfpathlineto{\pgfqpoint{1.843050in}{4.067472in}}%
\pgfpathlineto{\pgfqpoint{1.843280in}{4.067472in}}%
\pgfpathlineto{\pgfqpoint{1.843338in}{4.067365in}}%
\pgfpathlineto{\pgfqpoint{1.843395in}{4.067472in}}%
\pgfpathlineto{\pgfqpoint{1.843453in}{4.067365in}}%
\pgfpathlineto{\pgfqpoint{1.843453in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{1.843453in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{1.843395in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{1.843338in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{1.843280in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{1.843050in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{1.842878in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{1.842360in}{4.071645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843568in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{1.843568in}{4.066937in}}%
\pgfpathlineto{\pgfqpoint{1.844028in}{4.066937in}}%
\pgfpathlineto{\pgfqpoint{1.844143in}{4.067044in}}%
\pgfpathlineto{\pgfqpoint{1.844201in}{4.067365in}}%
\pgfpathlineto{\pgfqpoint{1.844891in}{4.067151in}}%
\pgfpathlineto{\pgfqpoint{1.845007in}{4.067258in}}%
\pgfpathlineto{\pgfqpoint{1.845179in}{4.067579in}}%
\pgfpathlineto{\pgfqpoint{1.845179in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{1.845179in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{1.845007in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{1.844891in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{1.844201in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{1.844143in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{1.844028in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{1.843568in}{4.071645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845467in}{4.072394in}}%
\pgfpathlineto{\pgfqpoint{1.845467in}{4.067900in}}%
\pgfpathlineto{\pgfqpoint{1.845640in}{4.068007in}}%
\pgfpathlineto{\pgfqpoint{1.845697in}{4.068542in}}%
\pgfpathlineto{\pgfqpoint{1.845812in}{4.069184in}}%
\pgfpathlineto{\pgfqpoint{1.845927in}{4.069291in}}%
\pgfpathlineto{\pgfqpoint{1.846042in}{4.069291in}}%
\pgfpathlineto{\pgfqpoint{1.846100in}{4.069077in}}%
\pgfpathlineto{\pgfqpoint{1.846388in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{1.846560in}{4.068221in}}%
\pgfpathlineto{\pgfqpoint{1.846790in}{4.068542in}}%
\pgfpathlineto{\pgfqpoint{1.846790in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{1.846790in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{1.846560in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{1.846388in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{1.846100in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{1.846042in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{1.845927in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{1.845812in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{1.845697in}{4.071966in}}%
\pgfpathlineto{\pgfqpoint{1.845640in}{4.072287in}}%
\pgfpathlineto{\pgfqpoint{1.845467in}{4.072394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847021in}{4.072822in}}%
\pgfpathlineto{\pgfqpoint{1.847021in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{1.847193in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{1.847251in}{4.070040in}}%
\pgfpathlineto{\pgfqpoint{1.847366in}{4.070682in}}%
\pgfpathlineto{\pgfqpoint{1.847538in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{1.847711in}{4.069291in}}%
\pgfpathlineto{\pgfqpoint{1.848286in}{4.068970in}}%
\pgfpathlineto{\pgfqpoint{1.848344in}{4.068970in}}%
\pgfpathlineto{\pgfqpoint{1.848574in}{4.068435in}}%
\pgfpathlineto{\pgfqpoint{1.848977in}{4.068221in}}%
\pgfpathlineto{\pgfqpoint{1.848977in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{1.848977in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{1.848574in}{4.072501in}}%
\pgfpathlineto{\pgfqpoint{1.848344in}{4.072608in}}%
\pgfpathlineto{\pgfqpoint{1.848286in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{1.847711in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{1.847538in}{4.072287in}}%
\pgfpathlineto{\pgfqpoint{1.847366in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{1.847251in}{4.072608in}}%
\pgfpathlineto{\pgfqpoint{1.847193in}{4.073036in}}%
\pgfpathlineto{\pgfqpoint{1.847021in}{4.072822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849552in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{1.849552in}{4.068114in}}%
\pgfpathlineto{\pgfqpoint{1.849610in}{4.067793in}}%
\pgfpathlineto{\pgfqpoint{1.849955in}{4.067472in}}%
\pgfpathlineto{\pgfqpoint{1.850013in}{4.067579in}}%
\pgfpathlineto{\pgfqpoint{1.850070in}{4.067793in}}%
\pgfpathlineto{\pgfqpoint{1.850185in}{4.067686in}}%
\pgfpathlineto{\pgfqpoint{1.850588in}{4.067472in}}%
\pgfpathlineto{\pgfqpoint{1.850588in}{4.070468in}}%
\pgfpathlineto{\pgfqpoint{1.850588in}{4.070468in}}%
\pgfpathlineto{\pgfqpoint{1.850185in}{4.070682in}}%
\pgfpathlineto{\pgfqpoint{1.850070in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{1.850013in}{4.070575in}}%
\pgfpathlineto{\pgfqpoint{1.849955in}{4.070468in}}%
\pgfpathlineto{\pgfqpoint{1.849610in}{4.070575in}}%
\pgfpathlineto{\pgfqpoint{1.849552in}{4.071110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851106in}{4.070575in}}%
\pgfpathlineto{\pgfqpoint{1.851106in}{4.067579in}}%
\pgfpathlineto{\pgfqpoint{1.851336in}{4.067900in}}%
\pgfpathlineto{\pgfqpoint{1.851394in}{4.067900in}}%
\pgfpathlineto{\pgfqpoint{1.851624in}{4.067579in}}%
\pgfpathlineto{\pgfqpoint{1.851854in}{4.067365in}}%
\pgfpathlineto{\pgfqpoint{1.851912in}{4.067579in}}%
\pgfpathlineto{\pgfqpoint{1.851912in}{4.070575in}}%
\pgfpathlineto{\pgfqpoint{1.851912in}{4.070575in}}%
\pgfpathlineto{\pgfqpoint{1.851854in}{4.070575in}}%
\pgfpathlineto{\pgfqpoint{1.851624in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{1.851394in}{4.070682in}}%
\pgfpathlineto{\pgfqpoint{1.851336in}{4.070682in}}%
\pgfpathlineto{\pgfqpoint{1.851106in}{4.070575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852199in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{1.852199in}{4.067365in}}%
\pgfpathlineto{\pgfqpoint{1.852257in}{4.067365in}}%
\pgfpathlineto{\pgfqpoint{1.852314in}{4.066616in}}%
\pgfpathlineto{\pgfqpoint{1.852314in}{4.070468in}}%
\pgfpathlineto{\pgfqpoint{1.852314in}{4.070468in}}%
\pgfpathlineto{\pgfqpoint{1.852257in}{4.070147in}}%
\pgfpathlineto{\pgfqpoint{1.852199in}{4.070361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852487in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{1.852487in}{4.065547in}}%
\pgfpathlineto{\pgfqpoint{1.852545in}{4.065012in}}%
\pgfpathlineto{\pgfqpoint{1.853120in}{4.064691in}}%
\pgfpathlineto{\pgfqpoint{1.853177in}{4.064691in}}%
\pgfpathlineto{\pgfqpoint{1.853465in}{4.064584in}}%
\pgfpathlineto{\pgfqpoint{1.853523in}{4.064905in}}%
\pgfpathlineto{\pgfqpoint{1.853523in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{1.853523in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{1.853465in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{1.853177in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{1.853120in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{1.852545in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{1.852487in}{4.071110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853810in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{1.853810in}{4.064370in}}%
\pgfpathlineto{\pgfqpoint{1.854271in}{4.064370in}}%
\pgfpathlineto{\pgfqpoint{1.854386in}{4.064370in}}%
\pgfpathlineto{\pgfqpoint{1.854443in}{4.064263in}}%
\pgfpathlineto{\pgfqpoint{1.854558in}{4.064370in}}%
\pgfpathlineto{\pgfqpoint{1.854961in}{4.065012in}}%
\pgfpathlineto{\pgfqpoint{1.855076in}{4.064905in}}%
\pgfpathlineto{\pgfqpoint{1.855191in}{4.064798in}}%
\pgfpathlineto{\pgfqpoint{1.855364in}{4.064584in}}%
\pgfpathlineto{\pgfqpoint{1.855479in}{4.064156in}}%
\pgfpathlineto{\pgfqpoint{1.855652in}{4.064156in}}%
\pgfpathlineto{\pgfqpoint{1.855709in}{4.064370in}}%
\pgfpathlineto{\pgfqpoint{1.855882in}{4.064584in}}%
\pgfpathlineto{\pgfqpoint{1.855997in}{4.064370in}}%
\pgfpathlineto{\pgfqpoint{1.856170in}{4.063835in}}%
\pgfpathlineto{\pgfqpoint{1.856170in}{4.070468in}}%
\pgfpathlineto{\pgfqpoint{1.856170in}{4.070468in}}%
\pgfpathlineto{\pgfqpoint{1.855997in}{4.070147in}}%
\pgfpathlineto{\pgfqpoint{1.855882in}{4.070147in}}%
\pgfpathlineto{\pgfqpoint{1.855709in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{1.855652in}{4.070575in}}%
\pgfpathlineto{\pgfqpoint{1.855479in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{1.855364in}{4.070147in}}%
\pgfpathlineto{\pgfqpoint{1.855191in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{1.855076in}{4.070468in}}%
\pgfpathlineto{\pgfqpoint{1.854961in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{1.854558in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{1.854443in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{1.854386in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{1.854271in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{1.853810in}{4.070789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856688in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{1.856688in}{4.063514in}}%
\pgfpathlineto{\pgfqpoint{1.857090in}{4.063621in}}%
\pgfpathlineto{\pgfqpoint{1.857320in}{4.063514in}}%
\pgfpathlineto{\pgfqpoint{1.857551in}{4.063407in}}%
\pgfpathlineto{\pgfqpoint{1.857551in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{1.857551in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{1.857320in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{1.857090in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{1.856688in}{4.070361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858069in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{1.858069in}{4.063621in}}%
\pgfpathlineto{\pgfqpoint{1.858241in}{4.064049in}}%
\pgfpathlineto{\pgfqpoint{1.858241in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{1.858241in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{1.858069in}{4.071538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858817in}{4.072501in}}%
\pgfpathlineto{\pgfqpoint{1.858817in}{4.064370in}}%
\pgfpathlineto{\pgfqpoint{1.858989in}{4.064370in}}%
\pgfpathlineto{\pgfqpoint{1.859219in}{4.064263in}}%
\pgfpathlineto{\pgfqpoint{1.859219in}{4.072822in}}%
\pgfpathlineto{\pgfqpoint{1.859219in}{4.072822in}}%
\pgfpathlineto{\pgfqpoint{1.858989in}{4.072715in}}%
\pgfpathlineto{\pgfqpoint{1.858817in}{4.072501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859565in}{4.072822in}}%
\pgfpathlineto{\pgfqpoint{1.859565in}{4.064263in}}%
\pgfpathlineto{\pgfqpoint{1.860082in}{4.065119in}}%
\pgfpathlineto{\pgfqpoint{1.860370in}{4.065333in}}%
\pgfpathlineto{\pgfqpoint{1.860600in}{4.065012in}}%
\pgfpathlineto{\pgfqpoint{1.861003in}{4.064905in}}%
\pgfpathlineto{\pgfqpoint{1.861291in}{4.065226in}}%
\pgfpathlineto{\pgfqpoint{1.861866in}{4.065547in}}%
\pgfpathlineto{\pgfqpoint{1.861924in}{4.065653in}}%
\pgfpathlineto{\pgfqpoint{1.862096in}{4.065546in}}%
\pgfpathlineto{\pgfqpoint{1.862499in}{4.065226in}}%
\pgfpathlineto{\pgfqpoint{1.863190in}{4.065333in}}%
\pgfpathlineto{\pgfqpoint{1.863190in}{4.072608in}}%
\pgfpathlineto{\pgfqpoint{1.863190in}{4.072608in}}%
\pgfpathlineto{\pgfqpoint{1.862499in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{1.862096in}{4.073250in}}%
\pgfpathlineto{\pgfqpoint{1.861924in}{4.073357in}}%
\pgfpathlineto{\pgfqpoint{1.861866in}{4.073464in}}%
\pgfpathlineto{\pgfqpoint{1.861291in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{1.861003in}{4.073250in}}%
\pgfpathlineto{\pgfqpoint{1.860600in}{4.073785in}}%
\pgfpathlineto{\pgfqpoint{1.860370in}{4.073464in}}%
\pgfpathlineto{\pgfqpoint{1.860082in}{4.073036in}}%
\pgfpathlineto{\pgfqpoint{1.859565in}{4.072822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863823in}{4.072608in}}%
\pgfpathlineto{\pgfqpoint{1.863823in}{4.065974in}}%
\pgfpathlineto{\pgfqpoint{1.863938in}{4.066509in}}%
\pgfpathlineto{\pgfqpoint{1.863938in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{1.863938in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{1.863823in}{4.072608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864341in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{1.864341in}{4.066616in}}%
\pgfpathlineto{\pgfqpoint{1.864456in}{4.066509in}}%
\pgfpathlineto{\pgfqpoint{1.864743in}{4.066081in}}%
\pgfpathlineto{\pgfqpoint{1.864801in}{4.065440in}}%
\pgfpathlineto{\pgfqpoint{1.865261in}{4.065653in}}%
\pgfpathlineto{\pgfqpoint{1.865491in}{4.064477in}}%
\pgfpathlineto{\pgfqpoint{1.865549in}{4.063300in}}%
\pgfpathlineto{\pgfqpoint{1.865606in}{4.063193in}}%
\pgfpathlineto{\pgfqpoint{1.865722in}{4.063514in}}%
\pgfpathlineto{\pgfqpoint{1.865779in}{4.063728in}}%
\pgfpathlineto{\pgfqpoint{1.866470in}{4.063728in}}%
\pgfpathlineto{\pgfqpoint{1.866642in}{4.063728in}}%
\pgfpathlineto{\pgfqpoint{1.866700in}{4.063728in}}%
\pgfpathlineto{\pgfqpoint{1.866872in}{4.063621in}}%
\pgfpathlineto{\pgfqpoint{1.866987in}{4.063407in}}%
\pgfpathlineto{\pgfqpoint{1.867103in}{4.063086in}}%
\pgfpathlineto{\pgfqpoint{1.867620in}{4.063086in}}%
\pgfpathlineto{\pgfqpoint{1.867793in}{4.063621in}}%
\pgfpathlineto{\pgfqpoint{1.867908in}{4.063407in}}%
\pgfpathlineto{\pgfqpoint{1.867966in}{4.062979in}}%
\pgfpathlineto{\pgfqpoint{1.868023in}{4.062551in}}%
\pgfpathlineto{\pgfqpoint{1.868368in}{4.062551in}}%
\pgfpathlineto{\pgfqpoint{1.868829in}{4.062658in}}%
\pgfpathlineto{\pgfqpoint{1.868829in}{4.067579in}}%
\pgfpathlineto{\pgfqpoint{1.868829in}{4.067579in}}%
\pgfpathlineto{\pgfqpoint{1.868368in}{4.067900in}}%
\pgfpathlineto{\pgfqpoint{1.868023in}{4.068114in}}%
\pgfpathlineto{\pgfqpoint{1.867966in}{4.068328in}}%
\pgfpathlineto{\pgfqpoint{1.867908in}{4.068328in}}%
\pgfpathlineto{\pgfqpoint{1.867793in}{4.068114in}}%
\pgfpathlineto{\pgfqpoint{1.867620in}{4.068221in}}%
\pgfpathlineto{\pgfqpoint{1.867103in}{4.068435in}}%
\pgfpathlineto{\pgfqpoint{1.866987in}{4.068542in}}%
\pgfpathlineto{\pgfqpoint{1.866872in}{4.068756in}}%
\pgfpathlineto{\pgfqpoint{1.866700in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{1.866642in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{1.866470in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{1.865779in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{1.865722in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{1.865606in}{4.068756in}}%
\pgfpathlineto{\pgfqpoint{1.865549in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{1.865491in}{4.069398in}}%
\pgfpathlineto{\pgfqpoint{1.865261in}{4.069933in}}%
\pgfpathlineto{\pgfqpoint{1.864801in}{4.070147in}}%
\pgfpathlineto{\pgfqpoint{1.864743in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{1.864456in}{4.070575in}}%
\pgfpathlineto{\pgfqpoint{1.864341in}{4.071110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869577in}{4.067686in}}%
\pgfpathlineto{\pgfqpoint{1.869577in}{4.063193in}}%
\pgfpathlineto{\pgfqpoint{1.869634in}{4.064263in}}%
\pgfpathlineto{\pgfqpoint{1.869749in}{4.064370in}}%
\pgfpathlineto{\pgfqpoint{1.869807in}{4.064263in}}%
\pgfpathlineto{\pgfqpoint{1.869807in}{4.067900in}}%
\pgfpathlineto{\pgfqpoint{1.869807in}{4.067900in}}%
\pgfpathlineto{\pgfqpoint{1.869749in}{4.068007in}}%
\pgfpathlineto{\pgfqpoint{1.869634in}{4.067900in}}%
\pgfpathlineto{\pgfqpoint{1.869577in}{4.067686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.870555in}{4.068328in}}%
\pgfpathlineto{\pgfqpoint{1.870555in}{4.064905in}}%
\pgfpathlineto{\pgfqpoint{1.870670in}{4.065012in}}%
\pgfpathlineto{\pgfqpoint{1.871246in}{4.065226in}}%
\pgfpathlineto{\pgfqpoint{1.871303in}{4.065546in}}%
\pgfpathlineto{\pgfqpoint{1.871591in}{4.065333in}}%
\pgfpathlineto{\pgfqpoint{1.871648in}{4.065012in}}%
\pgfpathlineto{\pgfqpoint{1.872799in}{4.065333in}}%
\pgfpathlineto{\pgfqpoint{1.873144in}{4.065867in}}%
\pgfpathlineto{\pgfqpoint{1.873375in}{4.065760in}}%
\pgfpathlineto{\pgfqpoint{1.873547in}{4.065867in}}%
\pgfpathlineto{\pgfqpoint{1.873662in}{4.065333in}}%
\pgfpathlineto{\pgfqpoint{1.874123in}{4.065226in}}%
\pgfpathlineto{\pgfqpoint{1.874123in}{4.067793in}}%
\pgfpathlineto{\pgfqpoint{1.874123in}{4.067793in}}%
\pgfpathlineto{\pgfqpoint{1.873662in}{4.067900in}}%
\pgfpathlineto{\pgfqpoint{1.873547in}{4.068007in}}%
\pgfpathlineto{\pgfqpoint{1.873375in}{4.068328in}}%
\pgfpathlineto{\pgfqpoint{1.873144in}{4.069077in}}%
\pgfpathlineto{\pgfqpoint{1.872799in}{4.068542in}}%
\pgfpathlineto{\pgfqpoint{1.871648in}{4.068221in}}%
\pgfpathlineto{\pgfqpoint{1.871591in}{4.068114in}}%
\pgfpathlineto{\pgfqpoint{1.871303in}{4.068114in}}%
\pgfpathlineto{\pgfqpoint{1.871246in}{4.068435in}}%
\pgfpathlineto{\pgfqpoint{1.870670in}{4.068435in}}%
\pgfpathlineto{\pgfqpoint{1.870555in}{4.068328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874468in}{4.067793in}}%
\pgfpathlineto{\pgfqpoint{1.874468in}{4.065226in}}%
\pgfpathlineto{\pgfqpoint{1.874641in}{4.065653in}}%
\pgfpathlineto{\pgfqpoint{1.874641in}{4.068007in}}%
\pgfpathlineto{\pgfqpoint{1.874641in}{4.068007in}}%
\pgfpathlineto{\pgfqpoint{1.874468in}{4.067793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875101in}{4.068221in}}%
\pgfpathlineto{\pgfqpoint{1.875101in}{4.065653in}}%
\pgfpathlineto{\pgfqpoint{1.875216in}{4.066081in}}%
\pgfpathlineto{\pgfqpoint{1.875446in}{4.066295in}}%
\pgfpathlineto{\pgfqpoint{1.875561in}{4.067151in}}%
\pgfpathlineto{\pgfqpoint{1.875619in}{4.067793in}}%
\pgfpathlineto{\pgfqpoint{1.875619in}{4.069077in}}%
\pgfpathlineto{\pgfqpoint{1.875619in}{4.069077in}}%
\pgfpathlineto{\pgfqpoint{1.875561in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{1.875446in}{4.068649in}}%
\pgfpathlineto{\pgfqpoint{1.875216in}{4.068649in}}%
\pgfpathlineto{\pgfqpoint{1.875101in}{4.068221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875791in}{4.069077in}}%
\pgfpathlineto{\pgfqpoint{1.875791in}{4.068649in}}%
\pgfpathlineto{\pgfqpoint{1.875906in}{4.068435in}}%
\pgfpathlineto{\pgfqpoint{1.876137in}{4.068328in}}%
\pgfpathlineto{\pgfqpoint{1.876194in}{4.068542in}}%
\pgfpathlineto{\pgfqpoint{1.876424in}{4.068114in}}%
\pgfpathlineto{\pgfqpoint{1.876942in}{4.067900in}}%
\pgfpathlineto{\pgfqpoint{1.877287in}{4.068007in}}%
\pgfpathlineto{\pgfqpoint{1.877345in}{4.068221in}}%
\pgfpathlineto{\pgfqpoint{1.877403in}{4.068114in}}%
\pgfpathlineto{\pgfqpoint{1.877633in}{4.068328in}}%
\pgfpathlineto{\pgfqpoint{1.877978in}{4.068328in}}%
\pgfpathlineto{\pgfqpoint{1.878208in}{4.067900in}}%
\pgfpathlineto{\pgfqpoint{1.878323in}{4.067686in}}%
\pgfpathlineto{\pgfqpoint{1.878553in}{4.067579in}}%
\pgfpathlineto{\pgfqpoint{1.879474in}{4.067686in}}%
\pgfpathlineto{\pgfqpoint{1.879532in}{4.068435in}}%
\pgfpathlineto{\pgfqpoint{1.879762in}{4.068756in}}%
\pgfpathlineto{\pgfqpoint{1.879819in}{4.069077in}}%
\pgfpathlineto{\pgfqpoint{1.879819in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{1.879819in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{1.879762in}{4.070040in}}%
\pgfpathlineto{\pgfqpoint{1.879532in}{4.069719in}}%
\pgfpathlineto{\pgfqpoint{1.879474in}{4.069184in}}%
\pgfpathlineto{\pgfqpoint{1.878553in}{4.068649in}}%
\pgfpathlineto{\pgfqpoint{1.878323in}{4.068328in}}%
\pgfpathlineto{\pgfqpoint{1.878208in}{4.068756in}}%
\pgfpathlineto{\pgfqpoint{1.877978in}{4.069184in}}%
\pgfpathlineto{\pgfqpoint{1.877633in}{4.069184in}}%
\pgfpathlineto{\pgfqpoint{1.877403in}{4.069184in}}%
\pgfpathlineto{\pgfqpoint{1.877345in}{4.069077in}}%
\pgfpathlineto{\pgfqpoint{1.877287in}{4.069077in}}%
\pgfpathlineto{\pgfqpoint{1.876942in}{4.068970in}}%
\pgfpathlineto{\pgfqpoint{1.876424in}{4.068970in}}%
\pgfpathlineto{\pgfqpoint{1.876194in}{4.068970in}}%
\pgfpathlineto{\pgfqpoint{1.876137in}{4.068970in}}%
\pgfpathlineto{\pgfqpoint{1.875906in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{1.875791in}{4.069077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880395in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{1.880395in}{4.069077in}}%
\pgfpathlineto{\pgfqpoint{1.880510in}{4.069077in}}%
\pgfpathlineto{\pgfqpoint{1.880567in}{4.068756in}}%
\pgfpathlineto{\pgfqpoint{1.880797in}{4.069077in}}%
\pgfpathlineto{\pgfqpoint{1.881085in}{4.068756in}}%
\pgfpathlineto{\pgfqpoint{1.881200in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{1.881488in}{4.068649in}}%
\pgfpathlineto{\pgfqpoint{1.881661in}{4.068221in}}%
\pgfpathlineto{\pgfqpoint{1.881661in}{4.070147in}}%
\pgfpathlineto{\pgfqpoint{1.881661in}{4.070147in}}%
\pgfpathlineto{\pgfqpoint{1.881488in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{1.881200in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{1.881085in}{4.070040in}}%
\pgfpathlineto{\pgfqpoint{1.880797in}{4.070147in}}%
\pgfpathlineto{\pgfqpoint{1.880567in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{1.880510in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{1.880395in}{4.070789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881776in}{4.070040in}}%
\pgfpathlineto{\pgfqpoint{1.881776in}{4.067686in}}%
\pgfpathlineto{\pgfqpoint{1.881776in}{4.070040in}}%
\pgfpathlineto{\pgfqpoint{1.881776in}{4.070040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882524in}{4.070147in}}%
\pgfpathlineto{\pgfqpoint{1.882524in}{4.067793in}}%
\pgfpathlineto{\pgfqpoint{1.882696in}{4.067793in}}%
\pgfpathlineto{\pgfqpoint{1.882811in}{4.067793in}}%
\pgfpathlineto{\pgfqpoint{1.882984in}{4.068221in}}%
\pgfpathlineto{\pgfqpoint{1.883329in}{4.068007in}}%
\pgfpathlineto{\pgfqpoint{1.883502in}{4.068114in}}%
\pgfpathlineto{\pgfqpoint{1.884135in}{4.067472in}}%
\pgfpathlineto{\pgfqpoint{1.884595in}{4.067151in}}%
\pgfpathlineto{\pgfqpoint{1.884595in}{4.069719in}}%
\pgfpathlineto{\pgfqpoint{1.884595in}{4.069719in}}%
\pgfpathlineto{\pgfqpoint{1.884135in}{4.069398in}}%
\pgfpathlineto{\pgfqpoint{1.883502in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{1.883329in}{4.069505in}}%
\pgfpathlineto{\pgfqpoint{1.882984in}{4.069505in}}%
\pgfpathlineto{\pgfqpoint{1.882811in}{4.069505in}}%
\pgfpathlineto{\pgfqpoint{1.882696in}{4.069933in}}%
\pgfpathlineto{\pgfqpoint{1.882524in}{4.070147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884768in}{4.070040in}}%
\pgfpathlineto{\pgfqpoint{1.884768in}{4.067258in}}%
\pgfpathlineto{\pgfqpoint{1.884940in}{4.067258in}}%
\pgfpathlineto{\pgfqpoint{1.885113in}{4.067365in}}%
\pgfpathlineto{\pgfqpoint{1.885171in}{4.067365in}}%
\pgfpathlineto{\pgfqpoint{1.885286in}{4.067365in}}%
\pgfpathlineto{\pgfqpoint{1.885401in}{4.067044in}}%
\pgfpathlineto{\pgfqpoint{1.885458in}{4.066937in}}%
\pgfpathlineto{\pgfqpoint{1.885631in}{4.067044in}}%
\pgfpathlineto{\pgfqpoint{1.885861in}{4.066937in}}%
\pgfpathlineto{\pgfqpoint{1.886264in}{4.067044in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{4.067044in}}%
\pgfpathlineto{\pgfqpoint{1.886782in}{4.066402in}}%
\pgfpathlineto{\pgfqpoint{1.886839in}{4.066081in}}%
\pgfpathlineto{\pgfqpoint{1.886954in}{4.066188in}}%
\pgfpathlineto{\pgfqpoint{1.887300in}{4.066188in}}%
\pgfpathlineto{\pgfqpoint{1.887587in}{4.066937in}}%
\pgfpathlineto{\pgfqpoint{1.887645in}{4.067258in}}%
\pgfpathlineto{\pgfqpoint{1.887760in}{4.067258in}}%
\pgfpathlineto{\pgfqpoint{1.887818in}{4.067151in}}%
\pgfpathlineto{\pgfqpoint{1.887875in}{4.067472in}}%
\pgfpathlineto{\pgfqpoint{1.887933in}{4.067472in}}%
\pgfpathlineto{\pgfqpoint{1.887990in}{4.067258in}}%
\pgfpathlineto{\pgfqpoint{1.888105in}{4.066723in}}%
\pgfpathlineto{\pgfqpoint{1.888278in}{4.066616in}}%
\pgfpathlineto{\pgfqpoint{1.888738in}{4.067044in}}%
\pgfpathlineto{\pgfqpoint{1.888853in}{4.067258in}}%
\pgfpathlineto{\pgfqpoint{1.889026in}{4.067579in}}%
\pgfpathlineto{\pgfqpoint{1.889314in}{4.067044in}}%
\pgfpathlineto{\pgfqpoint{1.889314in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{1.889314in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{1.889026in}{4.069505in}}%
\pgfpathlineto{\pgfqpoint{1.888853in}{4.069398in}}%
\pgfpathlineto{\pgfqpoint{1.888738in}{4.069184in}}%
\pgfpathlineto{\pgfqpoint{1.888278in}{4.069398in}}%
\pgfpathlineto{\pgfqpoint{1.888105in}{4.069933in}}%
\pgfpathlineto{\pgfqpoint{1.887990in}{4.070468in}}%
\pgfpathlineto{\pgfqpoint{1.887933in}{4.070682in}}%
\pgfpathlineto{\pgfqpoint{1.887875in}{4.070468in}}%
\pgfpathlineto{\pgfqpoint{1.887818in}{4.070147in}}%
\pgfpathlineto{\pgfqpoint{1.887760in}{4.070468in}}%
\pgfpathlineto{\pgfqpoint{1.887645in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{1.887587in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{1.887300in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{1.886954in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{1.886839in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{1.886782in}{4.070682in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{4.070254in}}%
\pgfpathlineto{\pgfqpoint{1.886264in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{1.885861in}{4.069291in}}%
\pgfpathlineto{\pgfqpoint{1.885631in}{4.068970in}}%
\pgfpathlineto{\pgfqpoint{1.885458in}{4.069291in}}%
\pgfpathlineto{\pgfqpoint{1.885401in}{4.069398in}}%
\pgfpathlineto{\pgfqpoint{1.885286in}{4.069719in}}%
\pgfpathlineto{\pgfqpoint{1.885171in}{4.069719in}}%
\pgfpathlineto{\pgfqpoint{1.885113in}{4.069933in}}%
\pgfpathlineto{\pgfqpoint{1.884940in}{4.070040in}}%
\pgfpathlineto{\pgfqpoint{1.884768in}{4.070040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889774in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{1.889774in}{4.067044in}}%
\pgfpathlineto{\pgfqpoint{1.890119in}{4.067151in}}%
\pgfpathlineto{\pgfqpoint{1.890522in}{4.066402in}}%
\pgfpathlineto{\pgfqpoint{1.890580in}{4.065867in}}%
\pgfpathlineto{\pgfqpoint{1.890752in}{4.066081in}}%
\pgfpathlineto{\pgfqpoint{1.890810in}{4.065760in}}%
\pgfpathlineto{\pgfqpoint{1.890810in}{4.070468in}}%
\pgfpathlineto{\pgfqpoint{1.890810in}{4.070468in}}%
\pgfpathlineto{\pgfqpoint{1.890752in}{4.070575in}}%
\pgfpathlineto{\pgfqpoint{1.890580in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{1.890522in}{4.070468in}}%
\pgfpathlineto{\pgfqpoint{1.890119in}{4.070147in}}%
\pgfpathlineto{\pgfqpoint{1.889774in}{4.069612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891212in}{4.070254in}}%
\pgfpathlineto{\pgfqpoint{1.891212in}{4.065119in}}%
\pgfpathlineto{\pgfqpoint{1.891443in}{4.065546in}}%
\pgfpathlineto{\pgfqpoint{1.891558in}{4.065760in}}%
\pgfpathlineto{\pgfqpoint{1.891615in}{4.065867in}}%
\pgfpathlineto{\pgfqpoint{1.891673in}{4.066402in}}%
\pgfpathlineto{\pgfqpoint{1.891730in}{4.066616in}}%
\pgfpathlineto{\pgfqpoint{1.891845in}{4.066830in}}%
\pgfpathlineto{\pgfqpoint{1.892018in}{4.067365in}}%
\pgfpathlineto{\pgfqpoint{1.892478in}{4.067579in}}%
\pgfpathlineto{\pgfqpoint{1.892824in}{4.067365in}}%
\pgfpathlineto{\pgfqpoint{1.893054in}{4.067258in}}%
\pgfpathlineto{\pgfqpoint{1.893054in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{1.893054in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{1.892824in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{1.892478in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{1.892018in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{1.891845in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{1.891730in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{1.891673in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{1.891615in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{1.891558in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{1.891443in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{1.891212in}{4.070254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893802in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{1.893802in}{4.067686in}}%
\pgfpathlineto{\pgfqpoint{1.894147in}{4.067686in}}%
\pgfpathlineto{\pgfqpoint{1.894205in}{4.067579in}}%
\pgfpathlineto{\pgfqpoint{1.894435in}{4.067365in}}%
\pgfpathlineto{\pgfqpoint{1.894953in}{4.067793in}}%
\pgfpathlineto{\pgfqpoint{1.894953in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{1.894953in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{1.894435in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{1.894205in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{1.894147in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{1.893802in}{4.071324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895701in}{4.071966in}}%
\pgfpathlineto{\pgfqpoint{1.895701in}{4.067900in}}%
\pgfpathlineto{\pgfqpoint{1.895701in}{4.071966in}}%
\pgfpathlineto{\pgfqpoint{1.895701in}{4.071966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896276in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{1.896276in}{4.067900in}}%
\pgfpathlineto{\pgfqpoint{1.896621in}{4.067365in}}%
\pgfpathlineto{\pgfqpoint{1.896736in}{4.067044in}}%
\pgfpathlineto{\pgfqpoint{1.897197in}{4.067258in}}%
\pgfpathlineto{\pgfqpoint{1.897254in}{4.067044in}}%
\pgfpathlineto{\pgfqpoint{1.897254in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{1.897254in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{1.897197in}{4.070682in}}%
\pgfpathlineto{\pgfqpoint{1.896736in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{1.896621in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{1.896276in}{4.071752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897715in}{4.069719in}}%
\pgfpathlineto{\pgfqpoint{1.897715in}{4.066723in}}%
\pgfpathlineto{\pgfqpoint{1.897772in}{4.066723in}}%
\pgfpathlineto{\pgfqpoint{1.897772in}{4.069933in}}%
\pgfpathlineto{\pgfqpoint{1.897772in}{4.069933in}}%
\pgfpathlineto{\pgfqpoint{1.897715in}{4.069719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898463in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{1.898463in}{4.066616in}}%
\pgfpathlineto{\pgfqpoint{1.898520in}{4.066509in}}%
\pgfpathlineto{\pgfqpoint{1.898693in}{4.066402in}}%
\pgfpathlineto{\pgfqpoint{1.899556in}{4.066509in}}%
\pgfpathlineto{\pgfqpoint{1.899844in}{4.066402in}}%
\pgfpathlineto{\pgfqpoint{1.900477in}{4.066509in}}%
\pgfpathlineto{\pgfqpoint{1.900534in}{4.066616in}}%
\pgfpathlineto{\pgfqpoint{1.901052in}{4.066402in}}%
\pgfpathlineto{\pgfqpoint{1.901110in}{4.066723in}}%
\pgfpathlineto{\pgfqpoint{1.901110in}{4.069291in}}%
\pgfpathlineto{\pgfqpoint{1.901110in}{4.069291in}}%
\pgfpathlineto{\pgfqpoint{1.901052in}{4.068970in}}%
\pgfpathlineto{\pgfqpoint{1.900534in}{4.068970in}}%
\pgfpathlineto{\pgfqpoint{1.900477in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{1.899844in}{4.068756in}}%
\pgfpathlineto{\pgfqpoint{1.899556in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{1.898693in}{4.068970in}}%
\pgfpathlineto{\pgfqpoint{1.898520in}{4.069505in}}%
\pgfpathlineto{\pgfqpoint{1.898463in}{4.069826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901225in}{4.069505in}}%
\pgfpathlineto{\pgfqpoint{1.901225in}{4.066937in}}%
\pgfpathlineto{\pgfqpoint{1.901340in}{4.066830in}}%
\pgfpathlineto{\pgfqpoint{1.901455in}{4.066937in}}%
\pgfpathlineto{\pgfqpoint{1.901743in}{4.066723in}}%
\pgfpathlineto{\pgfqpoint{1.901915in}{4.067579in}}%
\pgfpathlineto{\pgfqpoint{1.901973in}{4.068435in}}%
\pgfpathlineto{\pgfqpoint{1.902376in}{4.068542in}}%
\pgfpathlineto{\pgfqpoint{1.902376in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{1.902376in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{1.901973in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{1.901915in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{1.901743in}{4.070147in}}%
\pgfpathlineto{\pgfqpoint{1.901455in}{4.069933in}}%
\pgfpathlineto{\pgfqpoint{1.901340in}{4.069398in}}%
\pgfpathlineto{\pgfqpoint{1.901225in}{4.069505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902606in}{4.070682in}}%
\pgfpathlineto{\pgfqpoint{1.902606in}{4.068328in}}%
\pgfpathlineto{\pgfqpoint{1.902836in}{4.068328in}}%
\pgfpathlineto{\pgfqpoint{1.902893in}{4.068328in}}%
\pgfpathlineto{\pgfqpoint{1.902951in}{4.068649in}}%
\pgfpathlineto{\pgfqpoint{1.903009in}{4.069077in}}%
\pgfpathlineto{\pgfqpoint{1.903066in}{4.069291in}}%
\pgfpathlineto{\pgfqpoint{1.903239in}{4.069184in}}%
\pgfpathlineto{\pgfqpoint{1.903354in}{4.069933in}}%
\pgfpathlineto{\pgfqpoint{1.903757in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{1.904102in}{4.070468in}}%
\pgfpathlineto{\pgfqpoint{1.904332in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{1.904447in}{4.070147in}}%
\pgfpathlineto{\pgfqpoint{1.904505in}{4.070040in}}%
\pgfpathlineto{\pgfqpoint{1.904792in}{4.070147in}}%
\pgfpathlineto{\pgfqpoint{1.905080in}{4.069291in}}%
\pgfpathlineto{\pgfqpoint{1.905368in}{4.069291in}}%
\pgfpathlineto{\pgfqpoint{1.905771in}{4.069505in}}%
\pgfpathlineto{\pgfqpoint{1.905886in}{4.069398in}}%
\pgfpathlineto{\pgfqpoint{1.906116in}{4.069184in}}%
\pgfpathlineto{\pgfqpoint{1.906116in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{1.906116in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{1.905886in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{1.905771in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{1.905368in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{1.905080in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{1.904792in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{1.904505in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{1.904447in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{1.904332in}{4.072501in}}%
\pgfpathlineto{\pgfqpoint{1.904102in}{4.072822in}}%
\pgfpathlineto{\pgfqpoint{1.903757in}{4.072929in}}%
\pgfpathlineto{\pgfqpoint{1.903354in}{4.072929in}}%
\pgfpathlineto{\pgfqpoint{1.903239in}{4.072822in}}%
\pgfpathlineto{\pgfqpoint{1.903066in}{4.072715in}}%
\pgfpathlineto{\pgfqpoint{1.903009in}{4.072287in}}%
\pgfpathlineto{\pgfqpoint{1.902951in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{1.902893in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{1.902836in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{1.902606in}{4.070682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.906403in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{1.906403in}{4.069398in}}%
\pgfpathlineto{\pgfqpoint{1.906634in}{4.069291in}}%
\pgfpathlineto{\pgfqpoint{1.906864in}{4.069291in}}%
\pgfpathlineto{\pgfqpoint{1.907612in}{4.069719in}}%
\pgfpathlineto{\pgfqpoint{1.907727in}{4.069505in}}%
\pgfpathlineto{\pgfqpoint{1.907784in}{4.069505in}}%
\pgfpathlineto{\pgfqpoint{1.908187in}{4.069719in}}%
\pgfpathlineto{\pgfqpoint{1.908245in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{1.908590in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{1.908705in}{4.070682in}}%
\pgfpathlineto{\pgfqpoint{1.908878in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{1.908993in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{1.909108in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{1.909108in}{4.072287in}}%
\pgfpathlineto{\pgfqpoint{1.909108in}{4.072287in}}%
\pgfpathlineto{\pgfqpoint{1.908993in}{4.072501in}}%
\pgfpathlineto{\pgfqpoint{1.908878in}{4.072929in}}%
\pgfpathlineto{\pgfqpoint{1.908705in}{4.073250in}}%
\pgfpathlineto{\pgfqpoint{1.908590in}{4.073250in}}%
\pgfpathlineto{\pgfqpoint{1.908245in}{4.072715in}}%
\pgfpathlineto{\pgfqpoint{1.908187in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{1.907784in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{1.907727in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{1.907612in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{1.906864in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{1.906634in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{1.906403in}{4.071324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909338in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{1.909338in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{1.909396in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{1.909626in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{1.909683in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{1.909741in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{1.909856in}{4.072929in}}%
\pgfpathlineto{\pgfqpoint{1.910201in}{4.072929in}}%
\pgfpathlineto{\pgfqpoint{1.910201in}{4.073571in}}%
\pgfpathlineto{\pgfqpoint{1.910201in}{4.073571in}}%
\pgfpathlineto{\pgfqpoint{1.909856in}{4.072929in}}%
\pgfpathlineto{\pgfqpoint{1.909741in}{4.072394in}}%
\pgfpathlineto{\pgfqpoint{1.909683in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{1.909626in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{1.909396in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{1.909338in}{4.071859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910949in}{4.073892in}}%
\pgfpathlineto{\pgfqpoint{1.910949in}{4.073250in}}%
\pgfpathlineto{\pgfqpoint{1.911007in}{4.073250in}}%
\pgfpathlineto{\pgfqpoint{1.911122in}{4.073250in}}%
\pgfpathlineto{\pgfqpoint{1.911467in}{4.073036in}}%
\pgfpathlineto{\pgfqpoint{1.911812in}{4.072715in}}%
\pgfpathlineto{\pgfqpoint{1.911927in}{4.072608in}}%
\pgfpathlineto{\pgfqpoint{1.912100in}{4.072501in}}%
\pgfpathlineto{\pgfqpoint{1.912445in}{4.072394in}}%
\pgfpathlineto{\pgfqpoint{1.912676in}{4.072287in}}%
\pgfpathlineto{\pgfqpoint{1.912733in}{4.072287in}}%
\pgfpathlineto{\pgfqpoint{1.912791in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{1.913481in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{1.914287in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{1.914459in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{1.914517in}{4.072822in}}%
\pgfpathlineto{\pgfqpoint{1.914689in}{4.073036in}}%
\pgfpathlineto{\pgfqpoint{1.915207in}{4.072929in}}%
\pgfpathlineto{\pgfqpoint{1.915322in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{1.915438in}{4.072929in}}%
\pgfpathlineto{\pgfqpoint{1.915725in}{4.072715in}}%
\pgfpathlineto{\pgfqpoint{1.915783in}{4.072822in}}%
\pgfpathlineto{\pgfqpoint{1.915898in}{4.072715in}}%
\pgfpathlineto{\pgfqpoint{1.916128in}{4.072822in}}%
\pgfpathlineto{\pgfqpoint{1.916531in}{4.073036in}}%
\pgfpathlineto{\pgfqpoint{1.916588in}{4.072929in}}%
\pgfpathlineto{\pgfqpoint{1.916588in}{4.074640in}}%
\pgfpathlineto{\pgfqpoint{1.916588in}{4.074640in}}%
\pgfpathlineto{\pgfqpoint{1.916531in}{4.074533in}}%
\pgfpathlineto{\pgfqpoint{1.916128in}{4.074320in}}%
\pgfpathlineto{\pgfqpoint{1.915898in}{4.073999in}}%
\pgfpathlineto{\pgfqpoint{1.915783in}{4.073892in}}%
\pgfpathlineto{\pgfqpoint{1.915725in}{4.073571in}}%
\pgfpathlineto{\pgfqpoint{1.915438in}{4.073571in}}%
\pgfpathlineto{\pgfqpoint{1.915322in}{4.073357in}}%
\pgfpathlineto{\pgfqpoint{1.915207in}{4.073357in}}%
\pgfpathlineto{\pgfqpoint{1.914689in}{4.073678in}}%
\pgfpathlineto{\pgfqpoint{1.914517in}{4.073678in}}%
\pgfpathlineto{\pgfqpoint{1.914459in}{4.073571in}}%
\pgfpathlineto{\pgfqpoint{1.914287in}{4.073357in}}%
\pgfpathlineto{\pgfqpoint{1.913481in}{4.073250in}}%
\pgfpathlineto{\pgfqpoint{1.912791in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{1.912733in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{1.912676in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{1.912445in}{4.073250in}}%
\pgfpathlineto{\pgfqpoint{1.912100in}{4.072715in}}%
\pgfpathlineto{\pgfqpoint{1.911927in}{4.073036in}}%
\pgfpathlineto{\pgfqpoint{1.911812in}{4.073357in}}%
\pgfpathlineto{\pgfqpoint{1.911467in}{4.073678in}}%
\pgfpathlineto{\pgfqpoint{1.911122in}{4.073892in}}%
\pgfpathlineto{\pgfqpoint{1.911007in}{4.074106in}}%
\pgfpathlineto{\pgfqpoint{1.910949in}{4.073892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916876in}{4.074854in}}%
\pgfpathlineto{\pgfqpoint{1.916876in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{1.917106in}{4.073036in}}%
\pgfpathlineto{\pgfqpoint{1.917164in}{4.072822in}}%
\pgfpathlineto{\pgfqpoint{1.917682in}{4.072715in}}%
\pgfpathlineto{\pgfqpoint{1.918027in}{4.072822in}}%
\pgfpathlineto{\pgfqpoint{1.918027in}{4.074533in}}%
\pgfpathlineto{\pgfqpoint{1.918027in}{4.074533in}}%
\pgfpathlineto{\pgfqpoint{1.917682in}{4.074426in}}%
\pgfpathlineto{\pgfqpoint{1.917164in}{4.074961in}}%
\pgfpathlineto{\pgfqpoint{1.917106in}{4.074747in}}%
\pgfpathlineto{\pgfqpoint{1.916876in}{4.074854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918257in}{4.074747in}}%
\pgfpathlineto{\pgfqpoint{1.918257in}{4.073250in}}%
\pgfpathlineto{\pgfqpoint{1.918545in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{1.918890in}{4.073357in}}%
\pgfpathlineto{\pgfqpoint{1.919063in}{4.073571in}}%
\pgfpathlineto{\pgfqpoint{1.919178in}{4.073464in}}%
\pgfpathlineto{\pgfqpoint{1.919523in}{4.073892in}}%
\pgfpathlineto{\pgfqpoint{1.919753in}{4.073892in}}%
\pgfpathlineto{\pgfqpoint{1.920041in}{4.073464in}}%
\pgfpathlineto{\pgfqpoint{1.920098in}{4.072822in}}%
\pgfpathlineto{\pgfqpoint{1.920213in}{4.072608in}}%
\pgfpathlineto{\pgfqpoint{1.920271in}{4.072394in}}%
\pgfpathlineto{\pgfqpoint{1.920444in}{4.072287in}}%
\pgfpathlineto{\pgfqpoint{1.920616in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{1.920789in}{4.071966in}}%
\pgfpathlineto{\pgfqpoint{1.920962in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{1.921192in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{1.921249in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{1.921307in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{1.921307in}{4.074320in}}%
\pgfpathlineto{\pgfqpoint{1.921307in}{4.074320in}}%
\pgfpathlineto{\pgfqpoint{1.921249in}{4.074213in}}%
\pgfpathlineto{\pgfqpoint{1.921192in}{4.074213in}}%
\pgfpathlineto{\pgfqpoint{1.920962in}{4.074320in}}%
\pgfpathlineto{\pgfqpoint{1.920789in}{4.074747in}}%
\pgfpathlineto{\pgfqpoint{1.920616in}{4.074640in}}%
\pgfpathlineto{\pgfqpoint{1.920444in}{4.073999in}}%
\pgfpathlineto{\pgfqpoint{1.920271in}{4.073892in}}%
\pgfpathlineto{\pgfqpoint{1.920213in}{4.074106in}}%
\pgfpathlineto{\pgfqpoint{1.920098in}{4.074320in}}%
\pgfpathlineto{\pgfqpoint{1.920041in}{4.074320in}}%
\pgfpathlineto{\pgfqpoint{1.919753in}{4.074533in}}%
\pgfpathlineto{\pgfqpoint{1.919523in}{4.074533in}}%
\pgfpathlineto{\pgfqpoint{1.919178in}{4.074320in}}%
\pgfpathlineto{\pgfqpoint{1.919063in}{4.074426in}}%
\pgfpathlineto{\pgfqpoint{1.918890in}{4.074213in}}%
\pgfpathlineto{\pgfqpoint{1.918545in}{4.074640in}}%
\pgfpathlineto{\pgfqpoint{1.918257in}{4.074747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921882in}{4.073999in}}%
\pgfpathlineto{\pgfqpoint{1.921882in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{1.921940in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{1.922112in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{1.922112in}{4.073571in}}%
\pgfpathlineto{\pgfqpoint{1.922112in}{4.073571in}}%
\pgfpathlineto{\pgfqpoint{1.921940in}{4.073892in}}%
\pgfpathlineto{\pgfqpoint{1.921882in}{4.073999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922515in}{4.073571in}}%
\pgfpathlineto{\pgfqpoint{1.922515in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{1.922573in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{1.922860in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{1.922975in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{1.923091in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{1.923148in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{1.923263in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{1.923321in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{1.923436in}{4.070468in}}%
\pgfpathlineto{\pgfqpoint{1.923436in}{4.074106in}}%
\pgfpathlineto{\pgfqpoint{1.923436in}{4.074106in}}%
\pgfpathlineto{\pgfqpoint{1.923321in}{4.074320in}}%
\pgfpathlineto{\pgfqpoint{1.923263in}{4.074320in}}%
\pgfpathlineto{\pgfqpoint{1.923148in}{4.074213in}}%
\pgfpathlineto{\pgfqpoint{1.923091in}{4.073999in}}%
\pgfpathlineto{\pgfqpoint{1.922975in}{4.073999in}}%
\pgfpathlineto{\pgfqpoint{1.922860in}{4.073999in}}%
\pgfpathlineto{\pgfqpoint{1.922573in}{4.073892in}}%
\pgfpathlineto{\pgfqpoint{1.922515in}{4.073571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923896in}{4.073678in}}%
\pgfpathlineto{\pgfqpoint{1.923896in}{4.070468in}}%
\pgfpathlineto{\pgfqpoint{1.924587in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{1.924874in}{4.070147in}}%
\pgfpathlineto{\pgfqpoint{1.924874in}{4.073357in}}%
\pgfpathlineto{\pgfqpoint{1.924874in}{4.073357in}}%
\pgfpathlineto{\pgfqpoint{1.924587in}{4.073357in}}%
\pgfpathlineto{\pgfqpoint{1.923896in}{4.073678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925277in}{4.072608in}}%
\pgfpathlineto{\pgfqpoint{1.925277in}{4.069184in}}%
\pgfpathlineto{\pgfqpoint{1.925392in}{4.068649in}}%
\pgfpathlineto{\pgfqpoint{1.925450in}{4.068542in}}%
\pgfpathlineto{\pgfqpoint{1.925507in}{4.068649in}}%
\pgfpathlineto{\pgfqpoint{1.925565in}{4.068542in}}%
\pgfpathlineto{\pgfqpoint{1.925622in}{4.068435in}}%
\pgfpathlineto{\pgfqpoint{1.925795in}{4.068221in}}%
\pgfpathlineto{\pgfqpoint{1.925853in}{4.067900in}}%
\pgfpathlineto{\pgfqpoint{1.925910in}{4.067793in}}%
\pgfpathlineto{\pgfqpoint{1.926486in}{4.067579in}}%
\pgfpathlineto{\pgfqpoint{1.926601in}{4.067579in}}%
\pgfpathlineto{\pgfqpoint{1.926658in}{4.067579in}}%
\pgfpathlineto{\pgfqpoint{1.927176in}{4.068221in}}%
\pgfpathlineto{\pgfqpoint{1.927924in}{4.068328in}}%
\pgfpathlineto{\pgfqpoint{1.928097in}{4.068328in}}%
\pgfpathlineto{\pgfqpoint{1.928212in}{4.067793in}}%
\pgfpathlineto{\pgfqpoint{1.928384in}{4.067579in}}%
\pgfpathlineto{\pgfqpoint{1.928672in}{4.067686in}}%
\pgfpathlineto{\pgfqpoint{1.928787in}{4.067151in}}%
\pgfpathlineto{\pgfqpoint{1.929363in}{4.066937in}}%
\pgfpathlineto{\pgfqpoint{1.929708in}{4.066616in}}%
\pgfpathlineto{\pgfqpoint{1.929708in}{4.070682in}}%
\pgfpathlineto{\pgfqpoint{1.929708in}{4.070682in}}%
\pgfpathlineto{\pgfqpoint{1.929363in}{4.070575in}}%
\pgfpathlineto{\pgfqpoint{1.928787in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{1.928672in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{1.928384in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{1.928212in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{1.928097in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{1.927924in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{1.927176in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{1.926658in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{1.926601in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{1.926486in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{1.925910in}{4.072501in}}%
\pgfpathlineto{\pgfqpoint{1.925853in}{4.072608in}}%
\pgfpathlineto{\pgfqpoint{1.925795in}{4.072929in}}%
\pgfpathlineto{\pgfqpoint{1.925622in}{4.073571in}}%
\pgfpathlineto{\pgfqpoint{1.925565in}{4.073464in}}%
\pgfpathlineto{\pgfqpoint{1.925507in}{4.072715in}}%
\pgfpathlineto{\pgfqpoint{1.925450in}{4.071966in}}%
\pgfpathlineto{\pgfqpoint{1.925392in}{4.072287in}}%
\pgfpathlineto{\pgfqpoint{1.925277in}{4.072608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930053in}{4.070040in}}%
\pgfpathlineto{\pgfqpoint{1.930053in}{4.065760in}}%
\pgfpathlineto{\pgfqpoint{1.930226in}{4.066188in}}%
\pgfpathlineto{\pgfqpoint{1.930398in}{4.066295in}}%
\pgfpathlineto{\pgfqpoint{1.930744in}{4.065653in}}%
\pgfpathlineto{\pgfqpoint{1.930801in}{4.065333in}}%
\pgfpathlineto{\pgfqpoint{1.930974in}{4.065653in}}%
\pgfpathlineto{\pgfqpoint{1.931031in}{4.066081in}}%
\pgfpathlineto{\pgfqpoint{1.931089in}{4.066188in}}%
\pgfpathlineto{\pgfqpoint{1.931319in}{4.065867in}}%
\pgfpathlineto{\pgfqpoint{1.931377in}{4.065867in}}%
\pgfpathlineto{\pgfqpoint{1.931377in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{1.931377in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{1.931319in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{1.931089in}{4.071966in}}%
\pgfpathlineto{\pgfqpoint{1.931031in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{1.930974in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{1.930801in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{1.930744in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{1.930398in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{1.930226in}{4.070468in}}%
\pgfpathlineto{\pgfqpoint{1.930053in}{4.070040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931722in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{1.931722in}{4.065760in}}%
\pgfpathlineto{\pgfqpoint{1.931722in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{1.931722in}{4.071110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931837in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{1.931837in}{4.065547in}}%
\pgfpathlineto{\pgfqpoint{1.931837in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{1.931837in}{4.070896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932182in}{4.070575in}}%
\pgfpathlineto{\pgfqpoint{1.932182in}{4.065440in}}%
\pgfpathlineto{\pgfqpoint{1.932527in}{4.065333in}}%
\pgfpathlineto{\pgfqpoint{1.932585in}{4.065440in}}%
\pgfpathlineto{\pgfqpoint{1.932642in}{4.065653in}}%
\pgfpathlineto{\pgfqpoint{1.933218in}{4.065547in}}%
\pgfpathlineto{\pgfqpoint{1.933448in}{4.065440in}}%
\pgfpathlineto{\pgfqpoint{1.933563in}{4.065440in}}%
\pgfpathlineto{\pgfqpoint{1.933966in}{4.065440in}}%
\pgfpathlineto{\pgfqpoint{1.934023in}{4.065440in}}%
\pgfpathlineto{\pgfqpoint{1.934311in}{4.065226in}}%
\pgfpathlineto{\pgfqpoint{1.934541in}{4.065440in}}%
\pgfpathlineto{\pgfqpoint{1.934541in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{1.934541in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{1.934311in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{1.934023in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{1.933966in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{1.933563in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{1.933448in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{1.933218in}{4.071966in}}%
\pgfpathlineto{\pgfqpoint{1.932642in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{1.932585in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{1.932527in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{1.932182in}{4.070575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935289in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{1.935289in}{4.066081in}}%
\pgfpathlineto{\pgfqpoint{1.935404in}{4.066509in}}%
\pgfpathlineto{\pgfqpoint{1.935520in}{4.066509in}}%
\pgfpathlineto{\pgfqpoint{1.936095in}{4.066509in}}%
\pgfpathlineto{\pgfqpoint{1.936325in}{4.066723in}}%
\pgfpathlineto{\pgfqpoint{1.936440in}{4.066937in}}%
\pgfpathlineto{\pgfqpoint{1.936958in}{4.066081in}}%
\pgfpathlineto{\pgfqpoint{1.936958in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{1.936958in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{1.936440in}{4.072501in}}%
\pgfpathlineto{\pgfqpoint{1.936325in}{4.072501in}}%
\pgfpathlineto{\pgfqpoint{1.936095in}{4.072501in}}%
\pgfpathlineto{\pgfqpoint{1.935520in}{4.072287in}}%
\pgfpathlineto{\pgfqpoint{1.935404in}{4.072287in}}%
\pgfpathlineto{\pgfqpoint{1.935289in}{4.072073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937246in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{1.937246in}{4.065333in}}%
\pgfpathlineto{\pgfqpoint{1.937246in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{1.937246in}{4.071538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937821in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{1.937821in}{4.065653in}}%
\pgfpathlineto{\pgfqpoint{1.937879in}{4.065546in}}%
\pgfpathlineto{\pgfqpoint{1.937994in}{4.065119in}}%
\pgfpathlineto{\pgfqpoint{1.938454in}{4.064905in}}%
\pgfpathlineto{\pgfqpoint{1.938742in}{4.064905in}}%
\pgfpathlineto{\pgfqpoint{1.939145in}{4.064798in}}%
\pgfpathlineto{\pgfqpoint{1.939317in}{4.064798in}}%
\pgfpathlineto{\pgfqpoint{1.939432in}{4.064584in}}%
\pgfpathlineto{\pgfqpoint{1.939605in}{4.064798in}}%
\pgfpathlineto{\pgfqpoint{1.939778in}{4.064691in}}%
\pgfpathlineto{\pgfqpoint{1.939893in}{4.064370in}}%
\pgfpathlineto{\pgfqpoint{1.940411in}{4.064691in}}%
\pgfpathlineto{\pgfqpoint{1.940928in}{4.065012in}}%
\pgfpathlineto{\pgfqpoint{1.941159in}{4.065119in}}%
\pgfpathlineto{\pgfqpoint{1.942079in}{4.065440in}}%
\pgfpathlineto{\pgfqpoint{1.942367in}{4.065653in}}%
\pgfpathlineto{\pgfqpoint{1.942367in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{1.942367in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{1.942079in}{4.070575in}}%
\pgfpathlineto{\pgfqpoint{1.941159in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{1.940928in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{1.940411in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{1.939893in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{1.939778in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{1.939605in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{1.939432in}{4.070575in}}%
\pgfpathlineto{\pgfqpoint{1.939317in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{1.939145in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{1.938742in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{1.938454in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{1.937994in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{1.937879in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{1.937821in}{4.071645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942770in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{1.942770in}{4.065119in}}%
\pgfpathlineto{\pgfqpoint{1.943058in}{4.065333in}}%
\pgfpathlineto{\pgfqpoint{1.943115in}{4.065226in}}%
\pgfpathlineto{\pgfqpoint{1.943345in}{4.065226in}}%
\pgfpathlineto{\pgfqpoint{1.943518in}{4.064691in}}%
\pgfpathlineto{\pgfqpoint{1.943690in}{4.064049in}}%
\pgfpathlineto{\pgfqpoint{1.943806in}{4.064584in}}%
\pgfpathlineto{\pgfqpoint{1.943978in}{4.065012in}}%
\pgfpathlineto{\pgfqpoint{1.944208in}{4.065119in}}%
\pgfpathlineto{\pgfqpoint{1.944208in}{4.072608in}}%
\pgfpathlineto{\pgfqpoint{1.944208in}{4.072608in}}%
\pgfpathlineto{\pgfqpoint{1.943978in}{4.072287in}}%
\pgfpathlineto{\pgfqpoint{1.943806in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{1.943690in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{1.943518in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{1.943345in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{1.943115in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{1.943058in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{1.942770in}{4.070896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944554in}{4.072608in}}%
\pgfpathlineto{\pgfqpoint{1.944554in}{4.064477in}}%
\pgfpathlineto{\pgfqpoint{1.944611in}{4.064156in}}%
\pgfpathlineto{\pgfqpoint{1.944899in}{4.064156in}}%
\pgfpathlineto{\pgfqpoint{1.945187in}{4.063835in}}%
\pgfpathlineto{\pgfqpoint{1.945244in}{4.063835in}}%
\pgfpathlineto{\pgfqpoint{1.945762in}{4.063942in}}%
\pgfpathlineto{\pgfqpoint{1.945935in}{4.063942in}}%
\pgfpathlineto{\pgfqpoint{1.946165in}{4.063514in}}%
\pgfpathlineto{\pgfqpoint{1.946625in}{4.063514in}}%
\pgfpathlineto{\pgfqpoint{1.947085in}{4.063086in}}%
\pgfpathlineto{\pgfqpoint{1.947258in}{4.062658in}}%
\pgfpathlineto{\pgfqpoint{1.947316in}{4.062123in}}%
\pgfpathlineto{\pgfqpoint{1.947373in}{4.062123in}}%
\pgfpathlineto{\pgfqpoint{1.947661in}{4.062337in}}%
\pgfpathlineto{\pgfqpoint{1.947661in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{1.947661in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{1.947373in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{1.947316in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{1.947258in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{1.947085in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{1.946625in}{4.072287in}}%
\pgfpathlineto{\pgfqpoint{1.946165in}{4.072287in}}%
\pgfpathlineto{\pgfqpoint{1.945935in}{4.072501in}}%
\pgfpathlineto{\pgfqpoint{1.945762in}{4.072715in}}%
\pgfpathlineto{\pgfqpoint{1.945244in}{4.072822in}}%
\pgfpathlineto{\pgfqpoint{1.945187in}{4.072822in}}%
\pgfpathlineto{\pgfqpoint{1.944899in}{4.072715in}}%
\pgfpathlineto{\pgfqpoint{1.944611in}{4.072715in}}%
\pgfpathlineto{\pgfqpoint{1.944554in}{4.072608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948006in}{4.071966in}}%
\pgfpathlineto{\pgfqpoint{1.948006in}{4.062337in}}%
\pgfpathlineto{\pgfqpoint{1.948409in}{4.062123in}}%
\pgfpathlineto{\pgfqpoint{1.948524in}{4.061695in}}%
\pgfpathlineto{\pgfqpoint{1.949272in}{4.061588in}}%
\pgfpathlineto{\pgfqpoint{1.949445in}{4.061267in}}%
\pgfpathlineto{\pgfqpoint{1.949502in}{4.060732in}}%
\pgfpathlineto{\pgfqpoint{1.949560in}{4.060625in}}%
\pgfpathlineto{\pgfqpoint{1.949675in}{4.060304in}}%
\pgfpathlineto{\pgfqpoint{1.949847in}{4.060304in}}%
\pgfpathlineto{\pgfqpoint{1.950135in}{4.060625in}}%
\pgfpathlineto{\pgfqpoint{1.950883in}{4.061053in}}%
\pgfpathlineto{\pgfqpoint{1.950883in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{1.950883in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{1.950135in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{1.949847in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{1.949675in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{1.949560in}{4.071966in}}%
\pgfpathlineto{\pgfqpoint{1.949502in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{1.949445in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{1.949272in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{1.948524in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{1.948409in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{1.948006in}{4.071966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951574in}{4.072608in}}%
\pgfpathlineto{\pgfqpoint{1.951574in}{4.060839in}}%
\pgfpathlineto{\pgfqpoint{1.951689in}{4.060625in}}%
\pgfpathlineto{\pgfqpoint{1.952264in}{4.060946in}}%
\pgfpathlineto{\pgfqpoint{1.952437in}{4.060839in}}%
\pgfpathlineto{\pgfqpoint{1.952494in}{4.060946in}}%
\pgfpathlineto{\pgfqpoint{1.952667in}{4.061374in}}%
\pgfpathlineto{\pgfqpoint{1.953415in}{4.060625in}}%
\pgfpathlineto{\pgfqpoint{1.953703in}{4.060946in}}%
\pgfpathlineto{\pgfqpoint{1.953933in}{4.061374in}}%
\pgfpathlineto{\pgfqpoint{1.954796in}{4.060946in}}%
\pgfpathlineto{\pgfqpoint{1.954796in}{4.072501in}}%
\pgfpathlineto{\pgfqpoint{1.954796in}{4.072501in}}%
\pgfpathlineto{\pgfqpoint{1.953933in}{4.072501in}}%
\pgfpathlineto{\pgfqpoint{1.953703in}{4.072501in}}%
\pgfpathlineto{\pgfqpoint{1.953415in}{4.072608in}}%
\pgfpathlineto{\pgfqpoint{1.952667in}{4.072287in}}%
\pgfpathlineto{\pgfqpoint{1.952494in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{1.952437in}{4.073036in}}%
\pgfpathlineto{\pgfqpoint{1.952264in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{1.951689in}{4.072822in}}%
\pgfpathlineto{\pgfqpoint{1.951574in}{4.072608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955717in}{4.072287in}}%
\pgfpathlineto{\pgfqpoint{1.955717in}{4.060732in}}%
\pgfpathlineto{\pgfqpoint{1.955889in}{4.060625in}}%
\pgfpathlineto{\pgfqpoint{1.956004in}{4.060411in}}%
\pgfpathlineto{\pgfqpoint{1.956004in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{1.956004in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{1.955889in}{4.071966in}}%
\pgfpathlineto{\pgfqpoint{1.955717in}{4.072287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956177in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{1.956177in}{4.060732in}}%
\pgfpathlineto{\pgfqpoint{1.956350in}{4.061160in}}%
\pgfpathlineto{\pgfqpoint{1.956580in}{4.061267in}}%
\pgfpathlineto{\pgfqpoint{1.956752in}{4.060946in}}%
\pgfpathlineto{\pgfqpoint{1.956810in}{4.060411in}}%
\pgfpathlineto{\pgfqpoint{1.956983in}{4.060411in}}%
\pgfpathlineto{\pgfqpoint{1.957616in}{4.060732in}}%
\pgfpathlineto{\pgfqpoint{1.957673in}{4.060625in}}%
\pgfpathlineto{\pgfqpoint{1.957731in}{4.060518in}}%
\pgfpathlineto{\pgfqpoint{1.958479in}{4.060518in}}%
\pgfpathlineto{\pgfqpoint{1.958594in}{4.060946in}}%
\pgfpathlineto{\pgfqpoint{1.959112in}{4.060625in}}%
\pgfpathlineto{\pgfqpoint{1.959687in}{4.060411in}}%
\pgfpathlineto{\pgfqpoint{1.960205in}{4.060197in}}%
\pgfpathlineto{\pgfqpoint{1.960320in}{4.060732in}}%
\pgfpathlineto{\pgfqpoint{1.960550in}{4.060518in}}%
\pgfpathlineto{\pgfqpoint{1.960723in}{4.060518in}}%
\pgfpathlineto{\pgfqpoint{1.960780in}{4.060732in}}%
\pgfpathlineto{\pgfqpoint{1.961471in}{4.060625in}}%
\pgfpathlineto{\pgfqpoint{1.961701in}{4.060411in}}%
\pgfpathlineto{\pgfqpoint{1.961759in}{4.060090in}}%
\pgfpathlineto{\pgfqpoint{1.961759in}{4.072715in}}%
\pgfpathlineto{\pgfqpoint{1.961759in}{4.072715in}}%
\pgfpathlineto{\pgfqpoint{1.961701in}{4.072822in}}%
\pgfpathlineto{\pgfqpoint{1.961471in}{4.073036in}}%
\pgfpathlineto{\pgfqpoint{1.960780in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{1.960723in}{4.072929in}}%
\pgfpathlineto{\pgfqpoint{1.960550in}{4.072929in}}%
\pgfpathlineto{\pgfqpoint{1.960320in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{1.960205in}{4.073250in}}%
\pgfpathlineto{\pgfqpoint{1.959687in}{4.073036in}}%
\pgfpathlineto{\pgfqpoint{1.959112in}{4.072822in}}%
\pgfpathlineto{\pgfqpoint{1.958594in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{1.958479in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{1.957731in}{4.073357in}}%
\pgfpathlineto{\pgfqpoint{1.957673in}{4.073250in}}%
\pgfpathlineto{\pgfqpoint{1.957616in}{4.073357in}}%
\pgfpathlineto{\pgfqpoint{1.956983in}{4.072822in}}%
\pgfpathlineto{\pgfqpoint{1.956810in}{4.072822in}}%
\pgfpathlineto{\pgfqpoint{1.956752in}{4.072929in}}%
\pgfpathlineto{\pgfqpoint{1.956580in}{4.072608in}}%
\pgfpathlineto{\pgfqpoint{1.956350in}{4.072501in}}%
\pgfpathlineto{\pgfqpoint{1.956177in}{4.072073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962794in}{4.072715in}}%
\pgfpathlineto{\pgfqpoint{1.962794in}{4.059876in}}%
\pgfpathlineto{\pgfqpoint{1.962852in}{4.059769in}}%
\pgfpathlineto{\pgfqpoint{1.962852in}{4.072822in}}%
\pgfpathlineto{\pgfqpoint{1.962852in}{4.072822in}}%
\pgfpathlineto{\pgfqpoint{1.962794in}{4.072715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963312in}{4.072608in}}%
\pgfpathlineto{\pgfqpoint{1.963312in}{4.059983in}}%
\pgfpathlineto{\pgfqpoint{1.963370in}{4.059983in}}%
\pgfpathlineto{\pgfqpoint{1.963600in}{4.060090in}}%
\pgfpathlineto{\pgfqpoint{1.963657in}{4.060197in}}%
\pgfpathlineto{\pgfqpoint{1.963772in}{4.060197in}}%
\pgfpathlineto{\pgfqpoint{1.963945in}{4.060197in}}%
\pgfpathlineto{\pgfqpoint{1.964175in}{4.059983in}}%
\pgfpathlineto{\pgfqpoint{1.964233in}{4.059769in}}%
\pgfpathlineto{\pgfqpoint{1.964290in}{4.059876in}}%
\pgfpathlineto{\pgfqpoint{1.964405in}{4.060090in}}%
\pgfpathlineto{\pgfqpoint{1.964636in}{4.059983in}}%
\pgfpathlineto{\pgfqpoint{1.964751in}{4.060090in}}%
\pgfpathlineto{\pgfqpoint{1.964866in}{4.060839in}}%
\pgfpathlineto{\pgfqpoint{1.964923in}{4.060304in}}%
\pgfpathlineto{\pgfqpoint{1.964923in}{4.070575in}}%
\pgfpathlineto{\pgfqpoint{1.964923in}{4.070575in}}%
\pgfpathlineto{\pgfqpoint{1.964866in}{4.070682in}}%
\pgfpathlineto{\pgfqpoint{1.964751in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{1.964636in}{4.070468in}}%
\pgfpathlineto{\pgfqpoint{1.964405in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{1.964290in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{1.964233in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{1.964175in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{1.963945in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{1.963772in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{1.963657in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{1.963600in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{1.963370in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{1.963312in}{4.072608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965211in}{4.069077in}}%
\pgfpathlineto{\pgfqpoint{1.965211in}{4.060304in}}%
\pgfpathlineto{\pgfqpoint{1.965211in}{4.069077in}}%
\pgfpathlineto{\pgfqpoint{1.965211in}{4.069077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965499in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{1.965499in}{4.060518in}}%
\pgfpathlineto{\pgfqpoint{1.966419in}{4.061374in}}%
\pgfpathlineto{\pgfqpoint{1.966650in}{4.060732in}}%
\pgfpathlineto{\pgfqpoint{1.966707in}{4.060732in}}%
\pgfpathlineto{\pgfqpoint{1.966822in}{4.061374in}}%
\pgfpathlineto{\pgfqpoint{1.966995in}{4.061481in}}%
\pgfpathlineto{\pgfqpoint{1.967052in}{4.061481in}}%
\pgfpathlineto{\pgfqpoint{1.967685in}{4.060732in}}%
\pgfpathlineto{\pgfqpoint{1.967800in}{4.061053in}}%
\pgfpathlineto{\pgfqpoint{1.968088in}{4.061374in}}%
\pgfpathlineto{\pgfqpoint{1.968146in}{4.061588in}}%
\pgfpathlineto{\pgfqpoint{1.968318in}{4.061695in}}%
\pgfpathlineto{\pgfqpoint{1.968376in}{4.061802in}}%
\pgfpathlineto{\pgfqpoint{1.968548in}{4.061909in}}%
\pgfpathlineto{\pgfqpoint{1.968779in}{4.062337in}}%
\pgfpathlineto{\pgfqpoint{1.968894in}{4.062979in}}%
\pgfpathlineto{\pgfqpoint{1.969009in}{4.062979in}}%
\pgfpathlineto{\pgfqpoint{1.969009in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{1.969009in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{1.968894in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{1.968779in}{4.070468in}}%
\pgfpathlineto{\pgfqpoint{1.968548in}{4.070040in}}%
\pgfpathlineto{\pgfqpoint{1.968376in}{4.069719in}}%
\pgfpathlineto{\pgfqpoint{1.968318in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{1.968146in}{4.069933in}}%
\pgfpathlineto{\pgfqpoint{1.968088in}{4.069933in}}%
\pgfpathlineto{\pgfqpoint{1.967800in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{1.967685in}{4.069291in}}%
\pgfpathlineto{\pgfqpoint{1.967052in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{1.966995in}{4.069398in}}%
\pgfpathlineto{\pgfqpoint{1.966822in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{1.966707in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{1.966650in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{1.966419in}{4.069077in}}%
\pgfpathlineto{\pgfqpoint{1.965499in}{4.068863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969181in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{1.969181in}{4.063621in}}%
\pgfpathlineto{\pgfqpoint{1.969872in}{4.063942in}}%
\pgfpathlineto{\pgfqpoint{1.969929in}{4.064263in}}%
\pgfpathlineto{\pgfqpoint{1.970102in}{4.064263in}}%
\pgfpathlineto{\pgfqpoint{1.970275in}{4.064477in}}%
\pgfpathlineto{\pgfqpoint{1.970332in}{4.064905in}}%
\pgfpathlineto{\pgfqpoint{1.970505in}{4.065333in}}%
\pgfpathlineto{\pgfqpoint{1.970908in}{4.065333in}}%
\pgfpathlineto{\pgfqpoint{1.971195in}{4.065333in}}%
\pgfpathlineto{\pgfqpoint{1.971253in}{4.065867in}}%
\pgfpathlineto{\pgfqpoint{1.971310in}{4.065974in}}%
\pgfpathlineto{\pgfqpoint{1.971426in}{4.066188in}}%
\pgfpathlineto{\pgfqpoint{1.972001in}{4.066509in}}%
\pgfpathlineto{\pgfqpoint{1.972231in}{4.066509in}}%
\pgfpathlineto{\pgfqpoint{1.972231in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{1.972231in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{1.972001in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{1.971426in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{1.971310in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{1.971253in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{1.971195in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{1.970908in}{4.070682in}}%
\pgfpathlineto{\pgfqpoint{1.970505in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{1.970332in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{1.970275in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{1.970102in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{1.969929in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{1.969872in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{1.969181in}{4.071324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972519in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{1.972519in}{4.065974in}}%
\pgfpathlineto{\pgfqpoint{1.972691in}{4.065012in}}%
\pgfpathlineto{\pgfqpoint{1.972922in}{4.064477in}}%
\pgfpathlineto{\pgfqpoint{1.972979in}{4.064263in}}%
\pgfpathlineto{\pgfqpoint{1.973152in}{4.064263in}}%
\pgfpathlineto{\pgfqpoint{1.973727in}{4.064584in}}%
\pgfpathlineto{\pgfqpoint{1.973842in}{4.064477in}}%
\pgfpathlineto{\pgfqpoint{1.973900in}{4.064691in}}%
\pgfpathlineto{\pgfqpoint{1.974072in}{4.064691in}}%
\pgfpathlineto{\pgfqpoint{1.974820in}{4.064477in}}%
\pgfpathlineto{\pgfqpoint{1.974820in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{1.974820in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{1.974072in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{1.973900in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{1.973842in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{1.973727in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{1.973152in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{1.972979in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{1.972922in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{1.972691in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{1.972519in}{4.071324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975108in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{1.975108in}{4.064156in}}%
\pgfpathlineto{\pgfqpoint{1.975166in}{4.064263in}}%
\pgfpathlineto{\pgfqpoint{1.975799in}{4.064691in}}%
\pgfpathlineto{\pgfqpoint{1.975856in}{4.064584in}}%
\pgfpathlineto{\pgfqpoint{1.975856in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{1.975856in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{1.975799in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{1.975166in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{1.975108in}{4.071645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976489in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{1.976489in}{4.064584in}}%
\pgfpathlineto{\pgfqpoint{1.977122in}{4.064477in}}%
\pgfpathlineto{\pgfqpoint{1.977122in}{4.070682in}}%
\pgfpathlineto{\pgfqpoint{1.977122in}{4.070682in}}%
\pgfpathlineto{\pgfqpoint{1.976489in}{4.070361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977582in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{1.977582in}{4.064477in}}%
\pgfpathlineto{\pgfqpoint{1.977870in}{4.063835in}}%
\pgfpathlineto{\pgfqpoint{1.977870in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{1.977870in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{1.977582in}{4.071538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978733in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{1.978733in}{4.063514in}}%
\pgfpathlineto{\pgfqpoint{1.978733in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{1.978733in}{4.071003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979424in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{1.979424in}{4.063086in}}%
\pgfpathlineto{\pgfqpoint{1.979654in}{4.062765in}}%
\pgfpathlineto{\pgfqpoint{1.980114in}{4.062765in}}%
\pgfpathlineto{\pgfqpoint{1.980229in}{4.063300in}}%
\pgfpathlineto{\pgfqpoint{1.980517in}{4.063514in}}%
\pgfpathlineto{\pgfqpoint{1.980690in}{4.064798in}}%
\pgfpathlineto{\pgfqpoint{1.980690in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{1.980690in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{1.980517in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{1.980229in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{1.980114in}{4.070682in}}%
\pgfpathlineto{\pgfqpoint{1.979654in}{4.070254in}}%
\pgfpathlineto{\pgfqpoint{1.979424in}{4.070361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980805in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{1.980805in}{4.065333in}}%
\pgfpathlineto{\pgfqpoint{1.980805in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{1.980805in}{4.071110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981725in}{4.070682in}}%
\pgfpathlineto{\pgfqpoint{1.981725in}{4.065119in}}%
\pgfpathlineto{\pgfqpoint{1.981725in}{4.070682in}}%
\pgfpathlineto{\pgfqpoint{1.981725in}{4.070682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982474in}{4.069933in}}%
\pgfpathlineto{\pgfqpoint{1.982474in}{4.064584in}}%
\pgfpathlineto{\pgfqpoint{1.982704in}{4.064905in}}%
\pgfpathlineto{\pgfqpoint{1.983452in}{4.064798in}}%
\pgfpathlineto{\pgfqpoint{1.983567in}{4.064691in}}%
\pgfpathlineto{\pgfqpoint{1.983682in}{4.064370in}}%
\pgfpathlineto{\pgfqpoint{1.983970in}{4.064370in}}%
\pgfpathlineto{\pgfqpoint{1.985063in}{4.064263in}}%
\pgfpathlineto{\pgfqpoint{1.985120in}{4.064263in}}%
\pgfpathlineto{\pgfqpoint{1.985236in}{4.063942in}}%
\pgfpathlineto{\pgfqpoint{1.985466in}{4.063835in}}%
\pgfpathlineto{\pgfqpoint{1.985638in}{4.063835in}}%
\pgfpathlineto{\pgfqpoint{1.986501in}{4.063514in}}%
\pgfpathlineto{\pgfqpoint{1.986501in}{4.066723in}}%
\pgfpathlineto{\pgfqpoint{1.986501in}{4.066723in}}%
\pgfpathlineto{\pgfqpoint{1.985638in}{4.067472in}}%
\pgfpathlineto{\pgfqpoint{1.985466in}{4.067900in}}%
\pgfpathlineto{\pgfqpoint{1.985236in}{4.068435in}}%
\pgfpathlineto{\pgfqpoint{1.985120in}{4.068756in}}%
\pgfpathlineto{\pgfqpoint{1.985063in}{4.069398in}}%
\pgfpathlineto{\pgfqpoint{1.983970in}{4.070147in}}%
\pgfpathlineto{\pgfqpoint{1.983682in}{4.070147in}}%
\pgfpathlineto{\pgfqpoint{1.983567in}{4.070468in}}%
\pgfpathlineto{\pgfqpoint{1.983452in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{1.982704in}{4.070040in}}%
\pgfpathlineto{\pgfqpoint{1.982474in}{4.069933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986789in}{4.066616in}}%
\pgfpathlineto{\pgfqpoint{1.986789in}{4.063193in}}%
\pgfpathlineto{\pgfqpoint{1.987307in}{4.063621in}}%
\pgfpathlineto{\pgfqpoint{1.987422in}{4.063835in}}%
\pgfpathlineto{\pgfqpoint{1.987422in}{4.065760in}}%
\pgfpathlineto{\pgfqpoint{1.987422in}{4.065760in}}%
\pgfpathlineto{\pgfqpoint{1.987307in}{4.066616in}}%
\pgfpathlineto{\pgfqpoint{1.986789in}{4.066616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988400in}{4.065760in}}%
\pgfpathlineto{\pgfqpoint{1.988400in}{4.063835in}}%
\pgfpathlineto{\pgfqpoint{1.988976in}{4.063728in}}%
\pgfpathlineto{\pgfqpoint{1.989321in}{4.063514in}}%
\pgfpathlineto{\pgfqpoint{1.989321in}{4.066081in}}%
\pgfpathlineto{\pgfqpoint{1.989321in}{4.066081in}}%
\pgfpathlineto{\pgfqpoint{1.988976in}{4.065653in}}%
\pgfpathlineto{\pgfqpoint{1.988400in}{4.065760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989839in}{4.066295in}}%
\pgfpathlineto{\pgfqpoint{1.989839in}{4.063086in}}%
\pgfpathlineto{\pgfqpoint{1.989896in}{4.063086in}}%
\pgfpathlineto{\pgfqpoint{1.989954in}{4.063086in}}%
\pgfpathlineto{\pgfqpoint{1.990529in}{4.062765in}}%
\pgfpathlineto{\pgfqpoint{1.990529in}{4.065333in}}%
\pgfpathlineto{\pgfqpoint{1.990529in}{4.065333in}}%
\pgfpathlineto{\pgfqpoint{1.989954in}{4.065653in}}%
\pgfpathlineto{\pgfqpoint{1.989896in}{4.066081in}}%
\pgfpathlineto{\pgfqpoint{1.989839in}{4.066295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990760in}{4.064370in}}%
\pgfpathlineto{\pgfqpoint{1.990760in}{4.062444in}}%
\pgfpathlineto{\pgfqpoint{1.990760in}{4.064370in}}%
\pgfpathlineto{\pgfqpoint{1.990760in}{4.064370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991335in}{4.064905in}}%
\pgfpathlineto{\pgfqpoint{1.991335in}{4.062765in}}%
\pgfpathlineto{\pgfqpoint{1.991565in}{4.062337in}}%
\pgfpathlineto{\pgfqpoint{1.991680in}{4.061588in}}%
\pgfpathlineto{\pgfqpoint{1.991910in}{4.062337in}}%
\pgfpathlineto{\pgfqpoint{1.992141in}{4.063086in}}%
\pgfpathlineto{\pgfqpoint{1.992543in}{4.063300in}}%
\pgfpathlineto{\pgfqpoint{1.992543in}{4.065653in}}%
\pgfpathlineto{\pgfqpoint{1.992543in}{4.065653in}}%
\pgfpathlineto{\pgfqpoint{1.992141in}{4.065440in}}%
\pgfpathlineto{\pgfqpoint{1.991910in}{4.065333in}}%
\pgfpathlineto{\pgfqpoint{1.991680in}{4.065012in}}%
\pgfpathlineto{\pgfqpoint{1.991565in}{4.064905in}}%
\pgfpathlineto{\pgfqpoint{1.991335in}{4.064905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992831in}{4.065226in}}%
\pgfpathlineto{\pgfqpoint{1.992831in}{4.063300in}}%
\pgfpathlineto{\pgfqpoint{1.992831in}{4.065226in}}%
\pgfpathlineto{\pgfqpoint{1.992831in}{4.065226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993119in}{4.065226in}}%
\pgfpathlineto{\pgfqpoint{1.993119in}{4.063086in}}%
\pgfpathlineto{\pgfqpoint{1.993234in}{4.062872in}}%
\pgfpathlineto{\pgfqpoint{1.993291in}{4.062765in}}%
\pgfpathlineto{\pgfqpoint{1.993522in}{4.062016in}}%
\pgfpathlineto{\pgfqpoint{1.993809in}{4.061909in}}%
\pgfpathlineto{\pgfqpoint{1.993924in}{4.062337in}}%
\pgfpathlineto{\pgfqpoint{1.994270in}{4.061909in}}%
\pgfpathlineto{\pgfqpoint{1.994557in}{4.061802in}}%
\pgfpathlineto{\pgfqpoint{1.994557in}{4.063942in}}%
\pgfpathlineto{\pgfqpoint{1.994557in}{4.063942in}}%
\pgfpathlineto{\pgfqpoint{1.994270in}{4.064263in}}%
\pgfpathlineto{\pgfqpoint{1.993924in}{4.064477in}}%
\pgfpathlineto{\pgfqpoint{1.993809in}{4.064691in}}%
\pgfpathlineto{\pgfqpoint{1.993522in}{4.064798in}}%
\pgfpathlineto{\pgfqpoint{1.993291in}{4.064905in}}%
\pgfpathlineto{\pgfqpoint{1.993234in}{4.065012in}}%
\pgfpathlineto{\pgfqpoint{1.993119in}{4.065226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995018in}{4.063621in}}%
\pgfpathlineto{\pgfqpoint{1.995018in}{4.060839in}}%
\pgfpathlineto{\pgfqpoint{1.995133in}{4.059983in}}%
\pgfpathlineto{\pgfqpoint{1.995651in}{4.059662in}}%
\pgfpathlineto{\pgfqpoint{1.995766in}{4.059127in}}%
\pgfpathlineto{\pgfqpoint{1.995996in}{4.057629in}}%
\pgfpathlineto{\pgfqpoint{1.996284in}{4.057094in}}%
\pgfpathlineto{\pgfqpoint{1.996341in}{4.056667in}}%
\pgfpathlineto{\pgfqpoint{1.996456in}{4.056453in}}%
\pgfpathlineto{\pgfqpoint{1.996571in}{4.056667in}}%
\pgfpathlineto{\pgfqpoint{1.996801in}{4.055918in}}%
\pgfpathlineto{\pgfqpoint{1.996859in}{4.055062in}}%
\pgfpathlineto{\pgfqpoint{1.996916in}{4.054206in}}%
\pgfpathlineto{\pgfqpoint{1.996974in}{4.053778in}}%
\pgfpathlineto{\pgfqpoint{1.997262in}{4.053671in}}%
\pgfpathlineto{\pgfqpoint{1.997549in}{4.053885in}}%
\pgfpathlineto{\pgfqpoint{1.997607in}{4.053885in}}%
\pgfpathlineto{\pgfqpoint{1.997665in}{4.053992in}}%
\pgfpathlineto{\pgfqpoint{1.998067in}{4.053992in}}%
\pgfpathlineto{\pgfqpoint{1.998067in}{4.065974in}}%
\pgfpathlineto{\pgfqpoint{1.998067in}{4.065974in}}%
\pgfpathlineto{\pgfqpoint{1.997665in}{4.065974in}}%
\pgfpathlineto{\pgfqpoint{1.997607in}{4.065867in}}%
\pgfpathlineto{\pgfqpoint{1.997549in}{4.065653in}}%
\pgfpathlineto{\pgfqpoint{1.997262in}{4.065867in}}%
\pgfpathlineto{\pgfqpoint{1.996974in}{4.065547in}}%
\pgfpathlineto{\pgfqpoint{1.996916in}{4.065119in}}%
\pgfpathlineto{\pgfqpoint{1.996859in}{4.064691in}}%
\pgfpathlineto{\pgfqpoint{1.996801in}{4.064263in}}%
\pgfpathlineto{\pgfqpoint{1.996571in}{4.064370in}}%
\pgfpathlineto{\pgfqpoint{1.996456in}{4.064370in}}%
\pgfpathlineto{\pgfqpoint{1.996341in}{4.064584in}}%
\pgfpathlineto{\pgfqpoint{1.996284in}{4.064156in}}%
\pgfpathlineto{\pgfqpoint{1.995996in}{4.064049in}}%
\pgfpathlineto{\pgfqpoint{1.995766in}{4.064049in}}%
\pgfpathlineto{\pgfqpoint{1.995651in}{4.064584in}}%
\pgfpathlineto{\pgfqpoint{1.995133in}{4.063835in}}%
\pgfpathlineto{\pgfqpoint{1.995018in}{4.063621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998873in}{4.065974in}}%
\pgfpathlineto{\pgfqpoint{1.998873in}{4.054206in}}%
\pgfpathlineto{\pgfqpoint{2.000311in}{4.053778in}}%
\pgfpathlineto{\pgfqpoint{2.000772in}{4.053243in}}%
\pgfpathlineto{\pgfqpoint{2.000887in}{4.053029in}}%
\pgfpathlineto{\pgfqpoint{2.001405in}{4.052815in}}%
\pgfpathlineto{\pgfqpoint{2.001923in}{4.052494in}}%
\pgfpathlineto{\pgfqpoint{2.001980in}{4.052922in}}%
\pgfpathlineto{\pgfqpoint{2.002095in}{4.053029in}}%
\pgfpathlineto{\pgfqpoint{2.002786in}{4.052922in}}%
\pgfpathlineto{\pgfqpoint{2.002958in}{4.052922in}}%
\pgfpathlineto{\pgfqpoint{2.003189in}{4.052708in}}%
\pgfpathlineto{\pgfqpoint{2.003361in}{4.052922in}}%
\pgfpathlineto{\pgfqpoint{2.003419in}{4.052922in}}%
\pgfpathlineto{\pgfqpoint{2.003649in}{4.052708in}}%
\pgfpathlineto{\pgfqpoint{2.003764in}{4.052815in}}%
\pgfpathlineto{\pgfqpoint{2.004167in}{4.052815in}}%
\pgfpathlineto{\pgfqpoint{2.004282in}{4.053243in}}%
\pgfpathlineto{\pgfqpoint{2.004339in}{4.053992in}}%
\pgfpathlineto{\pgfqpoint{2.004397in}{4.053885in}}%
\pgfpathlineto{\pgfqpoint{2.004685in}{4.054099in}}%
\pgfpathlineto{\pgfqpoint{2.004857in}{4.054527in}}%
\pgfpathlineto{\pgfqpoint{2.004915in}{4.054741in}}%
\pgfpathlineto{\pgfqpoint{2.005030in}{4.054527in}}%
\pgfpathlineto{\pgfqpoint{2.005202in}{4.055276in}}%
\pgfpathlineto{\pgfqpoint{2.005202in}{4.065333in}}%
\pgfpathlineto{\pgfqpoint{2.005202in}{4.065333in}}%
\pgfpathlineto{\pgfqpoint{2.005030in}{4.065653in}}%
\pgfpathlineto{\pgfqpoint{2.004915in}{4.066081in}}%
\pgfpathlineto{\pgfqpoint{2.004857in}{4.065226in}}%
\pgfpathlineto{\pgfqpoint{2.004685in}{4.064156in}}%
\pgfpathlineto{\pgfqpoint{2.004397in}{4.063728in}}%
\pgfpathlineto{\pgfqpoint{2.004339in}{4.063621in}}%
\pgfpathlineto{\pgfqpoint{2.004282in}{4.063300in}}%
\pgfpathlineto{\pgfqpoint{2.004167in}{4.063086in}}%
\pgfpathlineto{\pgfqpoint{2.003764in}{4.062872in}}%
\pgfpathlineto{\pgfqpoint{2.003649in}{4.062551in}}%
\pgfpathlineto{\pgfqpoint{2.003419in}{4.062551in}}%
\pgfpathlineto{\pgfqpoint{2.003361in}{4.062765in}}%
\pgfpathlineto{\pgfqpoint{2.003189in}{4.062765in}}%
\pgfpathlineto{\pgfqpoint{2.002958in}{4.062765in}}%
\pgfpathlineto{\pgfqpoint{2.002786in}{4.062765in}}%
\pgfpathlineto{\pgfqpoint{2.002095in}{4.062658in}}%
\pgfpathlineto{\pgfqpoint{2.001980in}{4.062979in}}%
\pgfpathlineto{\pgfqpoint{2.001923in}{4.063407in}}%
\pgfpathlineto{\pgfqpoint{2.001405in}{4.064156in}}%
\pgfpathlineto{\pgfqpoint{2.000887in}{4.064798in}}%
\pgfpathlineto{\pgfqpoint{2.000772in}{4.065012in}}%
\pgfpathlineto{\pgfqpoint{2.000311in}{4.065547in}}%
\pgfpathlineto{\pgfqpoint{1.998873in}{4.065974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005548in}{4.065226in}}%
\pgfpathlineto{\pgfqpoint{2.005548in}{4.054955in}}%
\pgfpathlineto{\pgfqpoint{2.005605in}{4.054848in}}%
\pgfpathlineto{\pgfqpoint{2.005605in}{4.064905in}}%
\pgfpathlineto{\pgfqpoint{2.005605in}{4.064905in}}%
\pgfpathlineto{\pgfqpoint{2.005548in}{4.065226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007044in}{4.065333in}}%
\pgfpathlineto{\pgfqpoint{2.007044in}{4.054634in}}%
\pgfpathlineto{\pgfqpoint{2.007044in}{4.065333in}}%
\pgfpathlineto{\pgfqpoint{2.007044in}{4.065333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008195in}{4.066509in}}%
\pgfpathlineto{\pgfqpoint{2.008195in}{4.055811in}}%
\pgfpathlineto{\pgfqpoint{2.008195in}{4.066509in}}%
\pgfpathlineto{\pgfqpoint{2.008195in}{4.066509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008713in}{4.066723in}}%
\pgfpathlineto{\pgfqpoint{2.008713in}{4.055811in}}%
\pgfpathlineto{\pgfqpoint{2.008943in}{4.055918in}}%
\pgfpathlineto{\pgfqpoint{2.009058in}{4.056132in}}%
\pgfpathlineto{\pgfqpoint{2.009115in}{4.056132in}}%
\pgfpathlineto{\pgfqpoint{2.009173in}{4.056239in}}%
\pgfpathlineto{\pgfqpoint{2.009173in}{4.067793in}}%
\pgfpathlineto{\pgfqpoint{2.009173in}{4.067793in}}%
\pgfpathlineto{\pgfqpoint{2.009115in}{4.067686in}}%
\pgfpathlineto{\pgfqpoint{2.009058in}{4.067044in}}%
\pgfpathlineto{\pgfqpoint{2.008943in}{4.066830in}}%
\pgfpathlineto{\pgfqpoint{2.008713in}{4.066723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009288in}{4.067793in}}%
\pgfpathlineto{\pgfqpoint{2.009288in}{4.057308in}}%
\pgfpathlineto{\pgfqpoint{2.009288in}{4.067793in}}%
\pgfpathlineto{\pgfqpoint{2.009288in}{4.067793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010324in}{4.067793in}}%
\pgfpathlineto{\pgfqpoint{2.010324in}{4.057522in}}%
\pgfpathlineto{\pgfqpoint{2.010669in}{4.057950in}}%
\pgfpathlineto{\pgfqpoint{2.010669in}{4.068221in}}%
\pgfpathlineto{\pgfqpoint{2.010669in}{4.068221in}}%
\pgfpathlineto{\pgfqpoint{2.010324in}{4.067793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011129in}{4.068221in}}%
\pgfpathlineto{\pgfqpoint{2.011129in}{4.058164in}}%
\pgfpathlineto{\pgfqpoint{2.011244in}{4.058057in}}%
\pgfpathlineto{\pgfqpoint{2.011417in}{4.058164in}}%
\pgfpathlineto{\pgfqpoint{2.012050in}{4.058164in}}%
\pgfpathlineto{\pgfqpoint{2.012568in}{4.057843in}}%
\pgfpathlineto{\pgfqpoint{2.013373in}{4.057736in}}%
\pgfpathlineto{\pgfqpoint{2.013949in}{4.058164in}}%
\pgfpathlineto{\pgfqpoint{2.014237in}{4.058913in}}%
\pgfpathlineto{\pgfqpoint{2.014409in}{4.058806in}}%
\pgfpathlineto{\pgfqpoint{2.014754in}{4.059020in}}%
\pgfpathlineto{\pgfqpoint{2.014812in}{4.059020in}}%
\pgfpathlineto{\pgfqpoint{2.015100in}{4.058913in}}%
\pgfpathlineto{\pgfqpoint{2.015330in}{4.059127in}}%
\pgfpathlineto{\pgfqpoint{2.015790in}{4.059876in}}%
\pgfpathlineto{\pgfqpoint{2.015790in}{4.069505in}}%
\pgfpathlineto{\pgfqpoint{2.015790in}{4.069505in}}%
\pgfpathlineto{\pgfqpoint{2.015330in}{4.069398in}}%
\pgfpathlineto{\pgfqpoint{2.015100in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{2.014812in}{4.069291in}}%
\pgfpathlineto{\pgfqpoint{2.014754in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{2.014409in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{2.014237in}{4.068114in}}%
\pgfpathlineto{\pgfqpoint{2.013949in}{4.068007in}}%
\pgfpathlineto{\pgfqpoint{2.013373in}{4.067793in}}%
\pgfpathlineto{\pgfqpoint{2.012568in}{4.067686in}}%
\pgfpathlineto{\pgfqpoint{2.012050in}{4.068221in}}%
\pgfpathlineto{\pgfqpoint{2.011417in}{4.068221in}}%
\pgfpathlineto{\pgfqpoint{2.011244in}{4.068114in}}%
\pgfpathlineto{\pgfqpoint{2.011129in}{4.068221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016366in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{2.016366in}{4.061053in}}%
\pgfpathlineto{\pgfqpoint{2.016481in}{4.060839in}}%
\pgfpathlineto{\pgfqpoint{2.016826in}{4.060732in}}%
\pgfpathlineto{\pgfqpoint{2.016941in}{4.061053in}}%
\pgfpathlineto{\pgfqpoint{2.017286in}{4.061053in}}%
\pgfpathlineto{\pgfqpoint{2.017689in}{4.061267in}}%
\pgfpathlineto{\pgfqpoint{2.018725in}{4.061481in}}%
\pgfpathlineto{\pgfqpoint{2.018725in}{4.070254in}}%
\pgfpathlineto{\pgfqpoint{2.018725in}{4.070254in}}%
\pgfpathlineto{\pgfqpoint{2.017689in}{4.070468in}}%
\pgfpathlineto{\pgfqpoint{2.017286in}{4.070254in}}%
\pgfpathlineto{\pgfqpoint{2.016941in}{4.070254in}}%
\pgfpathlineto{\pgfqpoint{2.016826in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{2.016481in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{2.016366in}{4.069612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018955in}{4.070468in}}%
\pgfpathlineto{\pgfqpoint{2.018955in}{4.061481in}}%
\pgfpathlineto{\pgfqpoint{2.019012in}{4.061588in}}%
\pgfpathlineto{\pgfqpoint{2.019588in}{4.061588in}}%
\pgfpathlineto{\pgfqpoint{2.019761in}{4.061588in}}%
\pgfpathlineto{\pgfqpoint{2.019818in}{4.061695in}}%
\pgfpathlineto{\pgfqpoint{2.020106in}{4.061909in}}%
\pgfpathlineto{\pgfqpoint{2.020278in}{4.062230in}}%
\pgfpathlineto{\pgfqpoint{2.020566in}{4.062444in}}%
\pgfpathlineto{\pgfqpoint{2.020739in}{4.062979in}}%
\pgfpathlineto{\pgfqpoint{2.020796in}{4.063621in}}%
\pgfpathlineto{\pgfqpoint{2.021257in}{4.063407in}}%
\pgfpathlineto{\pgfqpoint{2.021372in}{4.063407in}}%
\pgfpathlineto{\pgfqpoint{2.021372in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{2.021372in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{2.021257in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{2.020796in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{2.020739in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{2.020566in}{4.070147in}}%
\pgfpathlineto{\pgfqpoint{2.020278in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{2.020106in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{2.019818in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{2.019761in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{2.019588in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{2.019012in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{2.018955in}{4.070468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021832in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{2.021832in}{4.063835in}}%
\pgfpathlineto{\pgfqpoint{2.022695in}{4.064156in}}%
\pgfpathlineto{\pgfqpoint{2.023098in}{4.063728in}}%
\pgfpathlineto{\pgfqpoint{2.023673in}{4.064370in}}%
\pgfpathlineto{\pgfqpoint{2.023673in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{2.023673in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{2.023098in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{2.022695in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{2.021832in}{4.071324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024249in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{2.024249in}{4.064370in}}%
\pgfpathlineto{\pgfqpoint{2.024479in}{4.065760in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{4.066188in}}%
\pgfpathlineto{\pgfqpoint{2.024997in}{4.066830in}}%
\pgfpathlineto{\pgfqpoint{2.025112in}{4.067151in}}%
\pgfpathlineto{\pgfqpoint{2.025227in}{4.067151in}}%
\pgfpathlineto{\pgfqpoint{2.025285in}{4.067686in}}%
\pgfpathlineto{\pgfqpoint{2.025745in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{2.025802in}{4.070040in}}%
\pgfpathlineto{\pgfqpoint{2.026493in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{2.026493in}{4.072715in}}%
\pgfpathlineto{\pgfqpoint{2.026493in}{4.072715in}}%
\pgfpathlineto{\pgfqpoint{2.025802in}{4.072608in}}%
\pgfpathlineto{\pgfqpoint{2.025745in}{4.072287in}}%
\pgfpathlineto{\pgfqpoint{2.025285in}{4.071966in}}%
\pgfpathlineto{\pgfqpoint{2.025227in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{2.025112in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{2.024997in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{2.024479in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{2.024249in}{4.071217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026838in}{4.072929in}}%
\pgfpathlineto{\pgfqpoint{2.026838in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{2.027011in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{2.027126in}{4.070254in}}%
\pgfpathlineto{\pgfqpoint{2.027298in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{2.027471in}{4.071966in}}%
\pgfpathlineto{\pgfqpoint{2.027644in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{2.027644in}{4.073036in}}%
\pgfpathlineto{\pgfqpoint{2.027644in}{4.073036in}}%
\pgfpathlineto{\pgfqpoint{2.027471in}{4.073036in}}%
\pgfpathlineto{\pgfqpoint{2.027298in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{2.027126in}{4.073036in}}%
\pgfpathlineto{\pgfqpoint{2.027011in}{4.072929in}}%
\pgfpathlineto{\pgfqpoint{2.026838in}{4.072929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028449in}{4.072608in}}%
\pgfpathlineto{\pgfqpoint{2.028449in}{4.071966in}}%
\pgfpathlineto{\pgfqpoint{2.028507in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{2.029543in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{2.029830in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{2.030176in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{2.030233in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{2.031096in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{2.031269in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{2.031326in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{2.031326in}{4.072287in}}%
\pgfpathlineto{\pgfqpoint{2.031326in}{4.072287in}}%
\pgfpathlineto{\pgfqpoint{2.031269in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{2.031096in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{2.030233in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{2.030176in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{2.029830in}{4.072287in}}%
\pgfpathlineto{\pgfqpoint{2.029543in}{4.072394in}}%
\pgfpathlineto{\pgfqpoint{2.028507in}{4.072608in}}%
\pgfpathlineto{\pgfqpoint{2.028449in}{4.072608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031902in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{2.031902in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{2.032592in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{2.033168in}{4.070682in}}%
\pgfpathlineto{\pgfqpoint{2.033340in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{2.033628in}{4.070468in}}%
\pgfpathlineto{\pgfqpoint{2.033973in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{2.033973in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{2.033973in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{2.033628in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{2.033340in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{2.033168in}{4.071966in}}%
\pgfpathlineto{\pgfqpoint{2.032592in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{2.031902in}{4.072073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034203in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{2.034203in}{4.070682in}}%
\pgfpathlineto{\pgfqpoint{2.034491in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{2.034549in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{2.034721in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{2.034836in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{2.034952in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{2.035009in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{2.035182in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{2.035469in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{2.035700in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{2.035700in}{4.072715in}}%
\pgfpathlineto{\pgfqpoint{2.035700in}{4.072715in}}%
\pgfpathlineto{\pgfqpoint{2.035469in}{4.072715in}}%
\pgfpathlineto{\pgfqpoint{2.035182in}{4.072715in}}%
\pgfpathlineto{\pgfqpoint{2.035009in}{4.072501in}}%
\pgfpathlineto{\pgfqpoint{2.034952in}{4.072608in}}%
\pgfpathlineto{\pgfqpoint{2.034836in}{4.072608in}}%
\pgfpathlineto{\pgfqpoint{2.034721in}{4.072394in}}%
\pgfpathlineto{\pgfqpoint{2.034549in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{2.034491in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{2.034203in}{4.071324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037426in}{4.072501in}}%
\pgfpathlineto{\pgfqpoint{2.037426in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{2.037771in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{2.038116in}{4.070682in}}%
\pgfpathlineto{\pgfqpoint{2.038289in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{2.038807in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{2.038864in}{4.069077in}}%
\pgfpathlineto{\pgfqpoint{2.039440in}{4.068221in}}%
\pgfpathlineto{\pgfqpoint{2.039785in}{4.067686in}}%
\pgfpathlineto{\pgfqpoint{2.039900in}{4.067579in}}%
\pgfpathlineto{\pgfqpoint{2.040130in}{4.067793in}}%
\pgfpathlineto{\pgfqpoint{2.041108in}{4.067900in}}%
\pgfpathlineto{\pgfqpoint{2.041396in}{4.068007in}}%
\pgfpathlineto{\pgfqpoint{2.041454in}{4.067793in}}%
\pgfpathlineto{\pgfqpoint{2.041569in}{4.067365in}}%
\pgfpathlineto{\pgfqpoint{2.041741in}{4.067258in}}%
\pgfpathlineto{\pgfqpoint{2.042087in}{4.067151in}}%
\pgfpathlineto{\pgfqpoint{2.042144in}{4.067151in}}%
\pgfpathlineto{\pgfqpoint{2.042202in}{4.066723in}}%
\pgfpathlineto{\pgfqpoint{2.042202in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{2.042202in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{2.042144in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{2.042087in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{2.041741in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{2.041569in}{4.072501in}}%
\pgfpathlineto{\pgfqpoint{2.041454in}{4.072287in}}%
\pgfpathlineto{\pgfqpoint{2.041396in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{2.041108in}{4.071966in}}%
\pgfpathlineto{\pgfqpoint{2.040130in}{4.072287in}}%
\pgfpathlineto{\pgfqpoint{2.039900in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{2.039785in}{4.072394in}}%
\pgfpathlineto{\pgfqpoint{2.039440in}{4.072929in}}%
\pgfpathlineto{\pgfqpoint{2.038864in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{2.038807in}{4.073036in}}%
\pgfpathlineto{\pgfqpoint{2.038289in}{4.072501in}}%
\pgfpathlineto{\pgfqpoint{2.038116in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{2.037771in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{2.037426in}{4.072501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043122in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{2.043122in}{4.066295in}}%
\pgfpathlineto{\pgfqpoint{2.043237in}{4.065974in}}%
\pgfpathlineto{\pgfqpoint{2.043295in}{4.066081in}}%
\pgfpathlineto{\pgfqpoint{2.043353in}{4.066295in}}%
\pgfpathlineto{\pgfqpoint{2.043353in}{4.072287in}}%
\pgfpathlineto{\pgfqpoint{2.043353in}{4.072287in}}%
\pgfpathlineto{\pgfqpoint{2.043295in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{2.043237in}{4.071966in}}%
\pgfpathlineto{\pgfqpoint{2.043122in}{4.071859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043755in}{4.072608in}}%
\pgfpathlineto{\pgfqpoint{2.043755in}{4.066188in}}%
\pgfpathlineto{\pgfqpoint{2.043755in}{4.072608in}}%
\pgfpathlineto{\pgfqpoint{2.043755in}{4.072608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044964in}{4.072608in}}%
\pgfpathlineto{\pgfqpoint{2.044964in}{4.066830in}}%
\pgfpathlineto{\pgfqpoint{2.045597in}{4.067258in}}%
\pgfpathlineto{\pgfqpoint{2.045597in}{4.071966in}}%
\pgfpathlineto{\pgfqpoint{2.045597in}{4.071966in}}%
\pgfpathlineto{\pgfqpoint{2.044964in}{4.072608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045884in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{2.045884in}{4.067151in}}%
\pgfpathlineto{\pgfqpoint{2.045942in}{4.067044in}}%
\pgfpathlineto{\pgfqpoint{2.045999in}{4.067151in}}%
\pgfpathlineto{\pgfqpoint{2.046115in}{4.067044in}}%
\pgfpathlineto{\pgfqpoint{2.046287in}{4.067044in}}%
\pgfpathlineto{\pgfqpoint{2.046460in}{4.067151in}}%
\pgfpathlineto{\pgfqpoint{2.046690in}{4.067044in}}%
\pgfpathlineto{\pgfqpoint{2.047265in}{4.066830in}}%
\pgfpathlineto{\pgfqpoint{2.047496in}{4.067472in}}%
\pgfpathlineto{\pgfqpoint{2.047553in}{4.067151in}}%
\pgfpathlineto{\pgfqpoint{2.047726in}{4.066402in}}%
\pgfpathlineto{\pgfqpoint{2.048071in}{4.066723in}}%
\pgfpathlineto{\pgfqpoint{2.048589in}{4.067151in}}%
\pgfpathlineto{\pgfqpoint{2.048704in}{4.066830in}}%
\pgfpathlineto{\pgfqpoint{2.048819in}{4.066402in}}%
\pgfpathlineto{\pgfqpoint{2.048992in}{4.066509in}}%
\pgfpathlineto{\pgfqpoint{2.049164in}{4.066509in}}%
\pgfpathlineto{\pgfqpoint{2.049222in}{4.066509in}}%
\pgfpathlineto{\pgfqpoint{2.049452in}{4.066509in}}%
\pgfpathlineto{\pgfqpoint{2.049625in}{4.066616in}}%
\pgfpathlineto{\pgfqpoint{2.049797in}{4.066616in}}%
\pgfpathlineto{\pgfqpoint{2.050142in}{4.066616in}}%
\pgfpathlineto{\pgfqpoint{2.050200in}{4.066616in}}%
\pgfpathlineto{\pgfqpoint{2.050603in}{4.066402in}}%
\pgfpathlineto{\pgfqpoint{2.051696in}{4.066616in}}%
\pgfpathlineto{\pgfqpoint{2.051926in}{4.066509in}}%
\pgfpathlineto{\pgfqpoint{2.051926in}{4.073785in}}%
\pgfpathlineto{\pgfqpoint{2.051926in}{4.073785in}}%
\pgfpathlineto{\pgfqpoint{2.051696in}{4.073250in}}%
\pgfpathlineto{\pgfqpoint{2.050603in}{4.072822in}}%
\pgfpathlineto{\pgfqpoint{2.050200in}{4.072608in}}%
\pgfpathlineto{\pgfqpoint{2.050142in}{4.072822in}}%
\pgfpathlineto{\pgfqpoint{2.049797in}{4.072822in}}%
\pgfpathlineto{\pgfqpoint{2.049625in}{4.072608in}}%
\pgfpathlineto{\pgfqpoint{2.049452in}{4.072501in}}%
\pgfpathlineto{\pgfqpoint{2.049222in}{4.072501in}}%
\pgfpathlineto{\pgfqpoint{2.049164in}{4.072287in}}%
\pgfpathlineto{\pgfqpoint{2.048992in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{2.048819in}{4.071966in}}%
\pgfpathlineto{\pgfqpoint{2.048704in}{4.071966in}}%
\pgfpathlineto{\pgfqpoint{2.048589in}{4.072501in}}%
\pgfpathlineto{\pgfqpoint{2.048071in}{4.072929in}}%
\pgfpathlineto{\pgfqpoint{2.047726in}{4.073036in}}%
\pgfpathlineto{\pgfqpoint{2.047553in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{2.047496in}{4.072822in}}%
\pgfpathlineto{\pgfqpoint{2.047265in}{4.072608in}}%
\pgfpathlineto{\pgfqpoint{2.046690in}{4.072608in}}%
\pgfpathlineto{\pgfqpoint{2.046460in}{4.072501in}}%
\pgfpathlineto{\pgfqpoint{2.046287in}{4.072608in}}%
\pgfpathlineto{\pgfqpoint{2.046115in}{4.072394in}}%
\pgfpathlineto{\pgfqpoint{2.045999in}{4.072501in}}%
\pgfpathlineto{\pgfqpoint{2.045942in}{4.072608in}}%
\pgfpathlineto{\pgfqpoint{2.045884in}{4.071859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053077in}{4.073892in}}%
\pgfpathlineto{\pgfqpoint{2.053077in}{4.066616in}}%
\pgfpathlineto{\pgfqpoint{2.053422in}{4.066830in}}%
\pgfpathlineto{\pgfqpoint{2.053653in}{4.066937in}}%
\pgfpathlineto{\pgfqpoint{2.053998in}{4.066937in}}%
\pgfpathlineto{\pgfqpoint{2.054055in}{4.066723in}}%
\pgfpathlineto{\pgfqpoint{2.054055in}{4.073357in}}%
\pgfpathlineto{\pgfqpoint{2.054055in}{4.073357in}}%
\pgfpathlineto{\pgfqpoint{2.053998in}{4.073357in}}%
\pgfpathlineto{\pgfqpoint{2.053653in}{4.073357in}}%
\pgfpathlineto{\pgfqpoint{2.053422in}{4.073678in}}%
\pgfpathlineto{\pgfqpoint{2.053077in}{4.073892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054573in}{4.073036in}}%
\pgfpathlineto{\pgfqpoint{2.054573in}{4.067044in}}%
\pgfpathlineto{\pgfqpoint{2.054631in}{4.067044in}}%
\pgfpathlineto{\pgfqpoint{2.054861in}{4.067365in}}%
\pgfpathlineto{\pgfqpoint{2.054861in}{4.072501in}}%
\pgfpathlineto{\pgfqpoint{2.054861in}{4.072501in}}%
\pgfpathlineto{\pgfqpoint{2.054631in}{4.072608in}}%
\pgfpathlineto{\pgfqpoint{2.054573in}{4.073036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055551in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{2.055551in}{4.066616in}}%
\pgfpathlineto{\pgfqpoint{2.055782in}{4.066402in}}%
\pgfpathlineto{\pgfqpoint{2.055897in}{4.066402in}}%
\pgfpathlineto{\pgfqpoint{2.055897in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{2.055897in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{2.055782in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{2.055551in}{4.071538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056357in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{2.056357in}{4.066616in}}%
\pgfpathlineto{\pgfqpoint{2.056530in}{4.066509in}}%
\pgfpathlineto{\pgfqpoint{2.056760in}{4.066616in}}%
\pgfpathlineto{\pgfqpoint{2.056817in}{4.066830in}}%
\pgfpathlineto{\pgfqpoint{2.057047in}{4.067365in}}%
\pgfpathlineto{\pgfqpoint{2.057105in}{4.067258in}}%
\pgfpathlineto{\pgfqpoint{2.057853in}{4.067472in}}%
\pgfpathlineto{\pgfqpoint{2.058026in}{4.067365in}}%
\pgfpathlineto{\pgfqpoint{2.058371in}{4.067258in}}%
\pgfpathlineto{\pgfqpoint{2.058428in}{4.067044in}}%
\pgfpathlineto{\pgfqpoint{2.058544in}{4.066295in}}%
\pgfpathlineto{\pgfqpoint{2.058831in}{4.066509in}}%
\pgfpathlineto{\pgfqpoint{2.059004in}{4.066830in}}%
\pgfpathlineto{\pgfqpoint{2.059292in}{4.066723in}}%
\pgfpathlineto{\pgfqpoint{2.059579in}{4.066188in}}%
\pgfpathlineto{\pgfqpoint{2.059752in}{4.066402in}}%
\pgfpathlineto{\pgfqpoint{2.059867in}{4.066402in}}%
\pgfpathlineto{\pgfqpoint{2.059867in}{4.070468in}}%
\pgfpathlineto{\pgfqpoint{2.059867in}{4.070468in}}%
\pgfpathlineto{\pgfqpoint{2.059752in}{4.070254in}}%
\pgfpathlineto{\pgfqpoint{2.059579in}{4.070254in}}%
\pgfpathlineto{\pgfqpoint{2.059292in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{2.059004in}{4.070468in}}%
\pgfpathlineto{\pgfqpoint{2.058831in}{4.070147in}}%
\pgfpathlineto{\pgfqpoint{2.058544in}{4.070147in}}%
\pgfpathlineto{\pgfqpoint{2.058428in}{4.070468in}}%
\pgfpathlineto{\pgfqpoint{2.058371in}{4.070682in}}%
\pgfpathlineto{\pgfqpoint{2.058026in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{2.057853in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{2.057105in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{2.057047in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{2.056817in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{2.056760in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{2.056530in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{2.056357in}{4.071110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060212in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{2.060212in}{4.066509in}}%
\pgfpathlineto{\pgfqpoint{2.060500in}{4.066188in}}%
\pgfpathlineto{\pgfqpoint{2.060558in}{4.065760in}}%
\pgfpathlineto{\pgfqpoint{2.060730in}{4.066081in}}%
\pgfpathlineto{\pgfqpoint{2.060960in}{4.066295in}}%
\pgfpathlineto{\pgfqpoint{2.061075in}{4.066295in}}%
\pgfpathlineto{\pgfqpoint{2.061536in}{4.066188in}}%
\pgfpathlineto{\pgfqpoint{2.061766in}{4.066616in}}%
\pgfpathlineto{\pgfqpoint{2.061766in}{4.068970in}}%
\pgfpathlineto{\pgfqpoint{2.061766in}{4.068970in}}%
\pgfpathlineto{\pgfqpoint{2.061536in}{4.069398in}}%
\pgfpathlineto{\pgfqpoint{2.061075in}{4.069933in}}%
\pgfpathlineto{\pgfqpoint{2.060960in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{2.060730in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{2.060558in}{4.070254in}}%
\pgfpathlineto{\pgfqpoint{2.060500in}{4.070468in}}%
\pgfpathlineto{\pgfqpoint{2.060212in}{4.070361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062456in}{4.068756in}}%
\pgfpathlineto{\pgfqpoint{2.062456in}{4.065546in}}%
\pgfpathlineto{\pgfqpoint{2.062629in}{4.065760in}}%
\pgfpathlineto{\pgfqpoint{2.062687in}{4.065974in}}%
\pgfpathlineto{\pgfqpoint{2.062917in}{4.066509in}}%
\pgfpathlineto{\pgfqpoint{2.062974in}{4.067365in}}%
\pgfpathlineto{\pgfqpoint{2.063089in}{4.067472in}}%
\pgfpathlineto{\pgfqpoint{2.063665in}{4.067472in}}%
\pgfpathlineto{\pgfqpoint{2.063952in}{4.067579in}}%
\pgfpathlineto{\pgfqpoint{2.064068in}{4.067793in}}%
\pgfpathlineto{\pgfqpoint{2.064413in}{4.067686in}}%
\pgfpathlineto{\pgfqpoint{2.064643in}{4.067365in}}%
\pgfpathlineto{\pgfqpoint{2.064758in}{4.067579in}}%
\pgfpathlineto{\pgfqpoint{2.064931in}{4.067365in}}%
\pgfpathlineto{\pgfqpoint{2.065046in}{4.067686in}}%
\pgfpathlineto{\pgfqpoint{2.065103in}{4.068007in}}%
\pgfpathlineto{\pgfqpoint{2.065449in}{4.068328in}}%
\pgfpathlineto{\pgfqpoint{2.065736in}{4.068542in}}%
\pgfpathlineto{\pgfqpoint{2.066312in}{4.068328in}}%
\pgfpathlineto{\pgfqpoint{2.066657in}{4.067900in}}%
\pgfpathlineto{\pgfqpoint{2.066830in}{4.067900in}}%
\pgfpathlineto{\pgfqpoint{2.066887in}{4.068007in}}%
\pgfpathlineto{\pgfqpoint{2.067002in}{4.067900in}}%
\pgfpathlineto{\pgfqpoint{2.067060in}{4.067686in}}%
\pgfpathlineto{\pgfqpoint{2.067520in}{4.067900in}}%
\pgfpathlineto{\pgfqpoint{2.067635in}{4.067900in}}%
\pgfpathlineto{\pgfqpoint{2.067693in}{4.067900in}}%
\pgfpathlineto{\pgfqpoint{2.067750in}{4.068542in}}%
\pgfpathlineto{\pgfqpoint{2.067808in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{2.067980in}{4.068649in}}%
\pgfpathlineto{\pgfqpoint{2.068095in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{2.068211in}{4.068970in}}%
\pgfpathlineto{\pgfqpoint{2.068268in}{4.068756in}}%
\pgfpathlineto{\pgfqpoint{2.068671in}{4.068542in}}%
\pgfpathlineto{\pgfqpoint{2.068671in}{4.071966in}}%
\pgfpathlineto{\pgfqpoint{2.068671in}{4.071966in}}%
\pgfpathlineto{\pgfqpoint{2.068268in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{2.068211in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{2.068095in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{2.067980in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{2.067808in}{4.072501in}}%
\pgfpathlineto{\pgfqpoint{2.067750in}{4.072608in}}%
\pgfpathlineto{\pgfqpoint{2.067693in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{2.067635in}{4.071966in}}%
\pgfpathlineto{\pgfqpoint{2.067520in}{4.071966in}}%
\pgfpathlineto{\pgfqpoint{2.067060in}{4.071966in}}%
\pgfpathlineto{\pgfqpoint{2.067002in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{2.066887in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{2.066830in}{4.070682in}}%
\pgfpathlineto{\pgfqpoint{2.066657in}{4.070682in}}%
\pgfpathlineto{\pgfqpoint{2.066312in}{4.070468in}}%
\pgfpathlineto{\pgfqpoint{2.065736in}{4.070468in}}%
\pgfpathlineto{\pgfqpoint{2.065449in}{4.070468in}}%
\pgfpathlineto{\pgfqpoint{2.065103in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{2.065046in}{4.070254in}}%
\pgfpathlineto{\pgfqpoint{2.064931in}{4.069933in}}%
\pgfpathlineto{\pgfqpoint{2.064758in}{4.069933in}}%
\pgfpathlineto{\pgfqpoint{2.064643in}{4.070147in}}%
\pgfpathlineto{\pgfqpoint{2.064413in}{4.070468in}}%
\pgfpathlineto{\pgfqpoint{2.064068in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{2.063952in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{2.063665in}{4.070468in}}%
\pgfpathlineto{\pgfqpoint{2.063089in}{4.070040in}}%
\pgfpathlineto{\pgfqpoint{2.062974in}{4.069505in}}%
\pgfpathlineto{\pgfqpoint{2.062917in}{4.069505in}}%
\pgfpathlineto{\pgfqpoint{2.062687in}{4.069184in}}%
\pgfpathlineto{\pgfqpoint{2.062629in}{4.069184in}}%
\pgfpathlineto{\pgfqpoint{2.062456in}{4.068756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068959in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{2.068959in}{4.068221in}}%
\pgfpathlineto{\pgfqpoint{2.069419in}{4.068221in}}%
\pgfpathlineto{\pgfqpoint{2.069937in}{4.068756in}}%
\pgfpathlineto{\pgfqpoint{2.070109in}{4.068649in}}%
\pgfpathlineto{\pgfqpoint{2.070282in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{2.070282in}{4.072715in}}%
\pgfpathlineto{\pgfqpoint{2.070282in}{4.072715in}}%
\pgfpathlineto{\pgfqpoint{2.070109in}{4.072501in}}%
\pgfpathlineto{\pgfqpoint{2.069937in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{2.069419in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{2.068959in}{4.071217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070627in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{2.070627in}{4.068435in}}%
\pgfpathlineto{\pgfqpoint{2.070627in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{2.070627in}{4.072073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070800in}{4.072501in}}%
\pgfpathlineto{\pgfqpoint{2.070800in}{4.068435in}}%
\pgfpathlineto{\pgfqpoint{2.071145in}{4.068114in}}%
\pgfpathlineto{\pgfqpoint{2.072066in}{4.068221in}}%
\pgfpathlineto{\pgfqpoint{2.072181in}{4.068435in}}%
\pgfpathlineto{\pgfqpoint{2.072469in}{4.068649in}}%
\pgfpathlineto{\pgfqpoint{2.072584in}{4.068328in}}%
\pgfpathlineto{\pgfqpoint{2.072756in}{4.067793in}}%
\pgfpathlineto{\pgfqpoint{2.072871in}{4.067472in}}%
\pgfpathlineto{\pgfqpoint{2.072929in}{4.067472in}}%
\pgfpathlineto{\pgfqpoint{2.073562in}{4.067900in}}%
\pgfpathlineto{\pgfqpoint{2.073619in}{4.068435in}}%
\pgfpathlineto{\pgfqpoint{2.073850in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{2.074022in}{4.069291in}}%
\pgfpathlineto{\pgfqpoint{2.074137in}{4.069505in}}%
\pgfpathlineto{\pgfqpoint{2.075288in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{2.075288in}{4.072501in}}%
\pgfpathlineto{\pgfqpoint{2.075288in}{4.072501in}}%
\pgfpathlineto{\pgfqpoint{2.074137in}{4.072929in}}%
\pgfpathlineto{\pgfqpoint{2.074022in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{2.073850in}{4.072715in}}%
\pgfpathlineto{\pgfqpoint{2.073619in}{4.072287in}}%
\pgfpathlineto{\pgfqpoint{2.073562in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{2.072929in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{2.072871in}{4.072394in}}%
\pgfpathlineto{\pgfqpoint{2.072756in}{4.072501in}}%
\pgfpathlineto{\pgfqpoint{2.072584in}{4.072608in}}%
\pgfpathlineto{\pgfqpoint{2.072469in}{4.072929in}}%
\pgfpathlineto{\pgfqpoint{2.072181in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{2.072066in}{4.072929in}}%
\pgfpathlineto{\pgfqpoint{2.071145in}{4.072608in}}%
\pgfpathlineto{\pgfqpoint{2.070800in}{4.072501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075864in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{2.075864in}{4.068328in}}%
\pgfpathlineto{\pgfqpoint{2.075921in}{4.067686in}}%
\pgfpathlineto{\pgfqpoint{2.075979in}{4.067258in}}%
\pgfpathlineto{\pgfqpoint{2.076612in}{4.067258in}}%
\pgfpathlineto{\pgfqpoint{2.077014in}{4.067044in}}%
\pgfpathlineto{\pgfqpoint{2.077302in}{4.067044in}}%
\pgfpathlineto{\pgfqpoint{2.077417in}{4.067151in}}%
\pgfpathlineto{\pgfqpoint{2.077820in}{4.067258in}}%
\pgfpathlineto{\pgfqpoint{2.077878in}{4.067472in}}%
\pgfpathlineto{\pgfqpoint{2.078395in}{4.066402in}}%
\pgfpathlineto{\pgfqpoint{2.078626in}{4.066295in}}%
\pgfpathlineto{\pgfqpoint{2.078626in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{2.078626in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{2.078395in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{2.077878in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{2.077820in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{2.077417in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{2.077302in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{2.077014in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{2.076612in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{2.075979in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{2.075921in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{2.075864in}{4.071324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079546in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{2.079546in}{4.066295in}}%
\pgfpathlineto{\pgfqpoint{2.079661in}{4.066509in}}%
\pgfpathlineto{\pgfqpoint{2.079892in}{4.066402in}}%
\pgfpathlineto{\pgfqpoint{2.081042in}{4.066295in}}%
\pgfpathlineto{\pgfqpoint{2.081445in}{4.065867in}}%
\pgfpathlineto{\pgfqpoint{2.081905in}{4.066295in}}%
\pgfpathlineto{\pgfqpoint{2.082021in}{4.066616in}}%
\pgfpathlineto{\pgfqpoint{2.082136in}{4.066830in}}%
\pgfpathlineto{\pgfqpoint{2.082193in}{4.066830in}}%
\pgfpathlineto{\pgfqpoint{2.082251in}{4.066937in}}%
\pgfpathlineto{\pgfqpoint{2.082423in}{4.066937in}}%
\pgfpathlineto{\pgfqpoint{2.082423in}{4.072287in}}%
\pgfpathlineto{\pgfqpoint{2.082423in}{4.072287in}}%
\pgfpathlineto{\pgfqpoint{2.082251in}{4.072287in}}%
\pgfpathlineto{\pgfqpoint{2.082193in}{4.071966in}}%
\pgfpathlineto{\pgfqpoint{2.082136in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{2.082021in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{2.081905in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{2.081445in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{2.081042in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{2.079892in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{2.079661in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{2.079546in}{4.070789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082538in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{2.082538in}{4.067579in}}%
\pgfpathlineto{\pgfqpoint{2.082884in}{4.067365in}}%
\pgfpathlineto{\pgfqpoint{2.082941in}{4.067151in}}%
\pgfpathlineto{\pgfqpoint{2.083229in}{4.067365in}}%
\pgfpathlineto{\pgfqpoint{2.083459in}{4.067365in}}%
\pgfpathlineto{\pgfqpoint{2.083517in}{4.067365in}}%
\pgfpathlineto{\pgfqpoint{2.083574in}{4.067579in}}%
\pgfpathlineto{\pgfqpoint{2.083689in}{4.067472in}}%
\pgfpathlineto{\pgfqpoint{2.083919in}{4.067365in}}%
\pgfpathlineto{\pgfqpoint{2.084035in}{4.067472in}}%
\pgfpathlineto{\pgfqpoint{2.084265in}{4.067472in}}%
\pgfpathlineto{\pgfqpoint{2.084265in}{4.073036in}}%
\pgfpathlineto{\pgfqpoint{2.084265in}{4.073036in}}%
\pgfpathlineto{\pgfqpoint{2.084035in}{4.073036in}}%
\pgfpathlineto{\pgfqpoint{2.083919in}{4.073357in}}%
\pgfpathlineto{\pgfqpoint{2.083689in}{4.073464in}}%
\pgfpathlineto{\pgfqpoint{2.083574in}{4.073357in}}%
\pgfpathlineto{\pgfqpoint{2.083517in}{4.072929in}}%
\pgfpathlineto{\pgfqpoint{2.083459in}{4.072715in}}%
\pgfpathlineto{\pgfqpoint{2.083229in}{4.072501in}}%
\pgfpathlineto{\pgfqpoint{2.082941in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{2.082884in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{2.082538in}{4.071645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084667in}{4.073250in}}%
\pgfpathlineto{\pgfqpoint{2.084667in}{4.067686in}}%
\pgfpathlineto{\pgfqpoint{2.084840in}{4.067472in}}%
\pgfpathlineto{\pgfqpoint{2.085013in}{4.067579in}}%
\pgfpathlineto{\pgfqpoint{2.085185in}{4.067900in}}%
\pgfpathlineto{\pgfqpoint{2.085185in}{4.073892in}}%
\pgfpathlineto{\pgfqpoint{2.085185in}{4.073892in}}%
\pgfpathlineto{\pgfqpoint{2.085013in}{4.073785in}}%
\pgfpathlineto{\pgfqpoint{2.084840in}{4.073678in}}%
\pgfpathlineto{\pgfqpoint{2.084667in}{4.073250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085416in}{4.073892in}}%
\pgfpathlineto{\pgfqpoint{2.085416in}{4.068114in}}%
\pgfpathlineto{\pgfqpoint{2.085531in}{4.067900in}}%
\pgfpathlineto{\pgfqpoint{2.085588in}{4.068328in}}%
\pgfpathlineto{\pgfqpoint{2.085761in}{4.068970in}}%
\pgfpathlineto{\pgfqpoint{2.085933in}{4.068756in}}%
\pgfpathlineto{\pgfqpoint{2.085991in}{4.068756in}}%
\pgfpathlineto{\pgfqpoint{2.086279in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{2.086394in}{4.069398in}}%
\pgfpathlineto{\pgfqpoint{2.086451in}{4.069719in}}%
\pgfpathlineto{\pgfqpoint{2.086681in}{4.070147in}}%
\pgfpathlineto{\pgfqpoint{2.086969in}{4.070040in}}%
\pgfpathlineto{\pgfqpoint{2.087084in}{4.069291in}}%
\pgfpathlineto{\pgfqpoint{2.087257in}{4.069184in}}%
\pgfpathlineto{\pgfqpoint{2.087257in}{4.074319in}}%
\pgfpathlineto{\pgfqpoint{2.087257in}{4.074319in}}%
\pgfpathlineto{\pgfqpoint{2.087084in}{4.074426in}}%
\pgfpathlineto{\pgfqpoint{2.086969in}{4.074533in}}%
\pgfpathlineto{\pgfqpoint{2.086681in}{4.074426in}}%
\pgfpathlineto{\pgfqpoint{2.086451in}{4.075282in}}%
\pgfpathlineto{\pgfqpoint{2.086394in}{4.075175in}}%
\pgfpathlineto{\pgfqpoint{2.086279in}{4.075068in}}%
\pgfpathlineto{\pgfqpoint{2.085991in}{4.074961in}}%
\pgfpathlineto{\pgfqpoint{2.085933in}{4.074961in}}%
\pgfpathlineto{\pgfqpoint{2.085761in}{4.074747in}}%
\pgfpathlineto{\pgfqpoint{2.085588in}{4.074320in}}%
\pgfpathlineto{\pgfqpoint{2.085531in}{4.074106in}}%
\pgfpathlineto{\pgfqpoint{2.085416in}{4.073892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087487in}{4.073999in}}%
\pgfpathlineto{\pgfqpoint{2.087487in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{2.087487in}{4.073999in}}%
\pgfpathlineto{\pgfqpoint{2.087487in}{4.073999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087717in}{4.073999in}}%
\pgfpathlineto{\pgfqpoint{2.087717in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{2.087890in}{4.068756in}}%
\pgfpathlineto{\pgfqpoint{2.087947in}{4.068649in}}%
\pgfpathlineto{\pgfqpoint{2.088005in}{4.068542in}}%
\pgfpathlineto{\pgfqpoint{2.088235in}{4.068542in}}%
\pgfpathlineto{\pgfqpoint{2.088408in}{4.068756in}}%
\pgfpathlineto{\pgfqpoint{2.088753in}{4.068756in}}%
\pgfpathlineto{\pgfqpoint{2.088926in}{4.068542in}}%
\pgfpathlineto{\pgfqpoint{2.089328in}{4.068649in}}%
\pgfpathlineto{\pgfqpoint{2.089559in}{4.068542in}}%
\pgfpathlineto{\pgfqpoint{2.089674in}{4.068114in}}%
\pgfpathlineto{\pgfqpoint{2.089846in}{4.068221in}}%
\pgfpathlineto{\pgfqpoint{2.089904in}{4.068328in}}%
\pgfpathlineto{\pgfqpoint{2.090767in}{4.068649in}}%
\pgfpathlineto{\pgfqpoint{2.090767in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{2.090767in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{2.089904in}{4.073250in}}%
\pgfpathlineto{\pgfqpoint{2.089846in}{4.073357in}}%
\pgfpathlineto{\pgfqpoint{2.089674in}{4.073464in}}%
\pgfpathlineto{\pgfqpoint{2.089559in}{4.073464in}}%
\pgfpathlineto{\pgfqpoint{2.089328in}{4.073571in}}%
\pgfpathlineto{\pgfqpoint{2.088926in}{4.073678in}}%
\pgfpathlineto{\pgfqpoint{2.088753in}{4.073464in}}%
\pgfpathlineto{\pgfqpoint{2.088408in}{4.073464in}}%
\pgfpathlineto{\pgfqpoint{2.088235in}{4.073464in}}%
\pgfpathlineto{\pgfqpoint{2.088005in}{4.073464in}}%
\pgfpathlineto{\pgfqpoint{2.087947in}{4.073785in}}%
\pgfpathlineto{\pgfqpoint{2.087890in}{4.073892in}}%
\pgfpathlineto{\pgfqpoint{2.087717in}{4.073999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091630in}{4.073250in}}%
\pgfpathlineto{\pgfqpoint{2.091630in}{4.069398in}}%
\pgfpathlineto{\pgfqpoint{2.091975in}{4.068970in}}%
\pgfpathlineto{\pgfqpoint{2.092666in}{4.069291in}}%
\pgfpathlineto{\pgfqpoint{2.093299in}{4.068970in}}%
\pgfpathlineto{\pgfqpoint{2.093299in}{4.072394in}}%
\pgfpathlineto{\pgfqpoint{2.093299in}{4.072394in}}%
\pgfpathlineto{\pgfqpoint{2.092666in}{4.072501in}}%
\pgfpathlineto{\pgfqpoint{2.091975in}{4.072608in}}%
\pgfpathlineto{\pgfqpoint{2.091630in}{4.073250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094277in}{4.072929in}}%
\pgfpathlineto{\pgfqpoint{2.094277in}{4.069077in}}%
\pgfpathlineto{\pgfqpoint{2.094507in}{4.069077in}}%
\pgfpathlineto{\pgfqpoint{2.094507in}{4.073357in}}%
\pgfpathlineto{\pgfqpoint{2.094507in}{4.073357in}}%
\pgfpathlineto{\pgfqpoint{2.094277in}{4.072929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094795in}{4.073678in}}%
\pgfpathlineto{\pgfqpoint{2.094795in}{4.069184in}}%
\pgfpathlineto{\pgfqpoint{2.094967in}{4.069291in}}%
\pgfpathlineto{\pgfqpoint{2.095140in}{4.069505in}}%
\pgfpathlineto{\pgfqpoint{2.095313in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{2.095370in}{4.070040in}}%
\pgfpathlineto{\pgfqpoint{2.095485in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{2.095600in}{4.070254in}}%
\pgfpathlineto{\pgfqpoint{2.095658in}{4.070254in}}%
\pgfpathlineto{\pgfqpoint{2.095831in}{4.070468in}}%
\pgfpathlineto{\pgfqpoint{2.096521in}{4.070468in}}%
\pgfpathlineto{\pgfqpoint{2.096636in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{2.097212in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{2.097212in}{4.073571in}}%
\pgfpathlineto{\pgfqpoint{2.097212in}{4.073571in}}%
\pgfpathlineto{\pgfqpoint{2.096636in}{4.073571in}}%
\pgfpathlineto{\pgfqpoint{2.096521in}{4.073678in}}%
\pgfpathlineto{\pgfqpoint{2.095831in}{4.074106in}}%
\pgfpathlineto{\pgfqpoint{2.095658in}{4.074319in}}%
\pgfpathlineto{\pgfqpoint{2.095600in}{4.074319in}}%
\pgfpathlineto{\pgfqpoint{2.095485in}{4.074426in}}%
\pgfpathlineto{\pgfqpoint{2.095370in}{4.073892in}}%
\pgfpathlineto{\pgfqpoint{2.095313in}{4.073678in}}%
\pgfpathlineto{\pgfqpoint{2.095140in}{4.073571in}}%
\pgfpathlineto{\pgfqpoint{2.094967in}{4.073785in}}%
\pgfpathlineto{\pgfqpoint{2.094795in}{4.073678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098190in}{4.074213in}}%
\pgfpathlineto{\pgfqpoint{2.098190in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{2.098305in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{2.098420in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{2.098420in}{4.074213in}}%
\pgfpathlineto{\pgfqpoint{2.098420in}{4.074213in}}%
\pgfpathlineto{\pgfqpoint{2.098305in}{4.074426in}}%
\pgfpathlineto{\pgfqpoint{2.098190in}{4.074213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098650in}{4.074106in}}%
\pgfpathlineto{\pgfqpoint{2.098650in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{2.099283in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{2.099283in}{4.074319in}}%
\pgfpathlineto{\pgfqpoint{2.099283in}{4.074319in}}%
\pgfpathlineto{\pgfqpoint{2.098650in}{4.074106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099456in}{4.073999in}}%
\pgfpathlineto{\pgfqpoint{2.099456in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{2.100031in}{4.072287in}}%
\pgfpathlineto{\pgfqpoint{2.100204in}{4.072608in}}%
\pgfpathlineto{\pgfqpoint{2.100894in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{2.100894in}{4.074854in}}%
\pgfpathlineto{\pgfqpoint{2.100894in}{4.074854in}}%
\pgfpathlineto{\pgfqpoint{2.100204in}{4.074533in}}%
\pgfpathlineto{\pgfqpoint{2.100031in}{4.073999in}}%
\pgfpathlineto{\pgfqpoint{2.099456in}{4.073999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101239in}{4.075282in}}%
\pgfpathlineto{\pgfqpoint{2.101239in}{4.073357in}}%
\pgfpathlineto{\pgfqpoint{2.101355in}{4.073999in}}%
\pgfpathlineto{\pgfqpoint{2.101585in}{4.074213in}}%
\pgfpathlineto{\pgfqpoint{2.101700in}{4.074106in}}%
\pgfpathlineto{\pgfqpoint{2.101757in}{4.073785in}}%
\pgfpathlineto{\pgfqpoint{2.102160in}{4.073892in}}%
\pgfpathlineto{\pgfqpoint{2.102390in}{4.073250in}}%
\pgfpathlineto{\pgfqpoint{2.102448in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{2.102448in}{4.076138in}}%
\pgfpathlineto{\pgfqpoint{2.102448in}{4.076138in}}%
\pgfpathlineto{\pgfqpoint{2.102390in}{4.076031in}}%
\pgfpathlineto{\pgfqpoint{2.102160in}{4.076031in}}%
\pgfpathlineto{\pgfqpoint{2.101757in}{4.075710in}}%
\pgfpathlineto{\pgfqpoint{2.101700in}{4.075389in}}%
\pgfpathlineto{\pgfqpoint{2.101585in}{4.075496in}}%
\pgfpathlineto{\pgfqpoint{2.101355in}{4.075496in}}%
\pgfpathlineto{\pgfqpoint{2.101239in}{4.075282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102678in}{4.076138in}}%
\pgfpathlineto{\pgfqpoint{2.102678in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{2.103196in}{4.073036in}}%
\pgfpathlineto{\pgfqpoint{2.103311in}{4.072929in}}%
\pgfpathlineto{\pgfqpoint{2.103311in}{4.075496in}}%
\pgfpathlineto{\pgfqpoint{2.103311in}{4.075496in}}%
\pgfpathlineto{\pgfqpoint{2.103196in}{4.075389in}}%
\pgfpathlineto{\pgfqpoint{2.102678in}{4.076138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104001in}{4.076031in}}%
\pgfpathlineto{\pgfqpoint{2.104001in}{4.073036in}}%
\pgfpathlineto{\pgfqpoint{2.104404in}{4.072822in}}%
\pgfpathlineto{\pgfqpoint{2.104692in}{4.072608in}}%
\pgfpathlineto{\pgfqpoint{2.104807in}{4.072501in}}%
\pgfpathlineto{\pgfqpoint{2.105152in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{2.105440in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{2.105613in}{4.072822in}}%
\pgfpathlineto{\pgfqpoint{2.105670in}{4.073036in}}%
\pgfpathlineto{\pgfqpoint{2.106131in}{4.072822in}}%
\pgfpathlineto{\pgfqpoint{2.106246in}{4.072929in}}%
\pgfpathlineto{\pgfqpoint{2.106418in}{4.073250in}}%
\pgfpathlineto{\pgfqpoint{2.106533in}{4.073571in}}%
\pgfpathlineto{\pgfqpoint{2.107281in}{4.074106in}}%
\pgfpathlineto{\pgfqpoint{2.107569in}{4.074106in}}%
\pgfpathlineto{\pgfqpoint{2.107857in}{4.073785in}}%
\pgfpathlineto{\pgfqpoint{2.107857in}{4.076780in}}%
\pgfpathlineto{\pgfqpoint{2.107857in}{4.076780in}}%
\pgfpathlineto{\pgfqpoint{2.107569in}{4.077101in}}%
\pgfpathlineto{\pgfqpoint{2.107281in}{4.077315in}}%
\pgfpathlineto{\pgfqpoint{2.106533in}{4.077422in}}%
\pgfpathlineto{\pgfqpoint{2.106418in}{4.076673in}}%
\pgfpathlineto{\pgfqpoint{2.106246in}{4.076138in}}%
\pgfpathlineto{\pgfqpoint{2.106131in}{4.076459in}}%
\pgfpathlineto{\pgfqpoint{2.105670in}{4.077101in}}%
\pgfpathlineto{\pgfqpoint{2.105613in}{4.076887in}}%
\pgfpathlineto{\pgfqpoint{2.105440in}{4.076566in}}%
\pgfpathlineto{\pgfqpoint{2.105152in}{4.076566in}}%
\pgfpathlineto{\pgfqpoint{2.104807in}{4.076138in}}%
\pgfpathlineto{\pgfqpoint{2.104692in}{4.076245in}}%
\pgfpathlineto{\pgfqpoint{2.104404in}{4.076245in}}%
\pgfpathlineto{\pgfqpoint{2.104001in}{4.076031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109008in}{4.076566in}}%
\pgfpathlineto{\pgfqpoint{2.109008in}{4.073999in}}%
\pgfpathlineto{\pgfqpoint{2.109238in}{4.073678in}}%
\pgfpathlineto{\pgfqpoint{2.109295in}{4.073250in}}%
\pgfpathlineto{\pgfqpoint{2.109353in}{4.073036in}}%
\pgfpathlineto{\pgfqpoint{2.109468in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{2.109986in}{4.072929in}}%
\pgfpathlineto{\pgfqpoint{2.110389in}{4.072608in}}%
\pgfpathlineto{\pgfqpoint{2.110504in}{4.072394in}}%
\pgfpathlineto{\pgfqpoint{2.110676in}{4.071966in}}%
\pgfpathlineto{\pgfqpoint{2.110849in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{2.110906in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{2.111022in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{2.111079in}{4.072608in}}%
\pgfpathlineto{\pgfqpoint{2.111367in}{4.072715in}}%
\pgfpathlineto{\pgfqpoint{2.111539in}{4.072715in}}%
\pgfpathlineto{\pgfqpoint{2.111539in}{4.075924in}}%
\pgfpathlineto{\pgfqpoint{2.111539in}{4.075924in}}%
\pgfpathlineto{\pgfqpoint{2.111367in}{4.076138in}}%
\pgfpathlineto{\pgfqpoint{2.111079in}{4.076031in}}%
\pgfpathlineto{\pgfqpoint{2.111022in}{4.075817in}}%
\pgfpathlineto{\pgfqpoint{2.110906in}{4.075603in}}%
\pgfpathlineto{\pgfqpoint{2.110849in}{4.075282in}}%
\pgfpathlineto{\pgfqpoint{2.110676in}{4.075175in}}%
\pgfpathlineto{\pgfqpoint{2.110504in}{4.075175in}}%
\pgfpathlineto{\pgfqpoint{2.110389in}{4.075389in}}%
\pgfpathlineto{\pgfqpoint{2.109986in}{4.075282in}}%
\pgfpathlineto{\pgfqpoint{2.109468in}{4.075710in}}%
\pgfpathlineto{\pgfqpoint{2.109353in}{4.075389in}}%
\pgfpathlineto{\pgfqpoint{2.109295in}{4.075817in}}%
\pgfpathlineto{\pgfqpoint{2.109238in}{4.076245in}}%
\pgfpathlineto{\pgfqpoint{2.109008in}{4.076566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111770in}{4.074854in}}%
\pgfpathlineto{\pgfqpoint{2.111770in}{4.072501in}}%
\pgfpathlineto{\pgfqpoint{2.112345in}{4.072715in}}%
\pgfpathlineto{\pgfqpoint{2.112575in}{4.072929in}}%
\pgfpathlineto{\pgfqpoint{2.112748in}{4.072608in}}%
\pgfpathlineto{\pgfqpoint{2.112978in}{4.072501in}}%
\pgfpathlineto{\pgfqpoint{2.112978in}{4.076138in}}%
\pgfpathlineto{\pgfqpoint{2.112978in}{4.076138in}}%
\pgfpathlineto{\pgfqpoint{2.112748in}{4.075817in}}%
\pgfpathlineto{\pgfqpoint{2.112575in}{4.075710in}}%
\pgfpathlineto{\pgfqpoint{2.112345in}{4.075282in}}%
\pgfpathlineto{\pgfqpoint{2.111770in}{4.074854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113208in}{4.076352in}}%
\pgfpathlineto{\pgfqpoint{2.113208in}{4.072715in}}%
\pgfpathlineto{\pgfqpoint{2.113266in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{2.113438in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{2.113726in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{2.113726in}{4.076245in}}%
\pgfpathlineto{\pgfqpoint{2.113726in}{4.076245in}}%
\pgfpathlineto{\pgfqpoint{2.113438in}{4.076566in}}%
\pgfpathlineto{\pgfqpoint{2.113266in}{4.076459in}}%
\pgfpathlineto{\pgfqpoint{2.113208in}{4.076352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114359in}{4.076459in}}%
\pgfpathlineto{\pgfqpoint{2.114359in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{2.114589in}{4.070575in}}%
\pgfpathlineto{\pgfqpoint{2.114992in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{2.115222in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{2.115222in}{4.075817in}}%
\pgfpathlineto{\pgfqpoint{2.115222in}{4.075817in}}%
\pgfpathlineto{\pgfqpoint{2.114992in}{4.075924in}}%
\pgfpathlineto{\pgfqpoint{2.114589in}{4.076138in}}%
\pgfpathlineto{\pgfqpoint{2.114359in}{4.076459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115567in}{4.075282in}}%
\pgfpathlineto{\pgfqpoint{2.115567in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{2.115625in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{2.115740in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{2.115970in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{2.116028in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{2.116085in}{4.070682in}}%
\pgfpathlineto{\pgfqpoint{2.116315in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{2.116373in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{2.116546in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{2.116661in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{2.116776in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{2.116948in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{2.117006in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{2.117121in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{2.117294in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{2.117466in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{2.117581in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{2.117696in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{2.117754in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{2.117869in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{2.118099in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{2.118329in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{2.118329in}{4.076673in}}%
\pgfpathlineto{\pgfqpoint{2.118329in}{4.076673in}}%
\pgfpathlineto{\pgfqpoint{2.118099in}{4.076138in}}%
\pgfpathlineto{\pgfqpoint{2.117869in}{4.076031in}}%
\pgfpathlineto{\pgfqpoint{2.117754in}{4.075817in}}%
\pgfpathlineto{\pgfqpoint{2.117696in}{4.075496in}}%
\pgfpathlineto{\pgfqpoint{2.117581in}{4.075496in}}%
\pgfpathlineto{\pgfqpoint{2.117466in}{4.075496in}}%
\pgfpathlineto{\pgfqpoint{2.117294in}{4.075603in}}%
\pgfpathlineto{\pgfqpoint{2.117121in}{4.075817in}}%
\pgfpathlineto{\pgfqpoint{2.117006in}{4.075817in}}%
\pgfpathlineto{\pgfqpoint{2.116948in}{4.075603in}}%
\pgfpathlineto{\pgfqpoint{2.116776in}{4.075603in}}%
\pgfpathlineto{\pgfqpoint{2.116661in}{4.075710in}}%
\pgfpathlineto{\pgfqpoint{2.116546in}{4.075817in}}%
\pgfpathlineto{\pgfqpoint{2.116373in}{4.075817in}}%
\pgfpathlineto{\pgfqpoint{2.116315in}{4.075603in}}%
\pgfpathlineto{\pgfqpoint{2.116085in}{4.075389in}}%
\pgfpathlineto{\pgfqpoint{2.116028in}{4.075175in}}%
\pgfpathlineto{\pgfqpoint{2.115970in}{4.075389in}}%
\pgfpathlineto{\pgfqpoint{2.115740in}{4.075389in}}%
\pgfpathlineto{\pgfqpoint{2.115625in}{4.075175in}}%
\pgfpathlineto{\pgfqpoint{2.115567in}{4.075282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118790in}{4.076566in}}%
\pgfpathlineto{\pgfqpoint{2.118790in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{2.119135in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{2.119192in}{4.070468in}}%
\pgfpathlineto{\pgfqpoint{2.119192in}{4.075817in}}%
\pgfpathlineto{\pgfqpoint{2.119192in}{4.075817in}}%
\pgfpathlineto{\pgfqpoint{2.119135in}{4.076138in}}%
\pgfpathlineto{\pgfqpoint{2.118790in}{4.076566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119595in}{4.076138in}}%
\pgfpathlineto{\pgfqpoint{2.119595in}{4.070147in}}%
\pgfpathlineto{\pgfqpoint{2.119825in}{4.069719in}}%
\pgfpathlineto{\pgfqpoint{2.120286in}{4.069398in}}%
\pgfpathlineto{\pgfqpoint{2.120343in}{4.069077in}}%
\pgfpathlineto{\pgfqpoint{2.120401in}{4.068756in}}%
\pgfpathlineto{\pgfqpoint{2.120689in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{2.120919in}{4.068970in}}%
\pgfpathlineto{\pgfqpoint{2.120976in}{4.069184in}}%
\pgfpathlineto{\pgfqpoint{2.121034in}{4.069184in}}%
\pgfpathlineto{\pgfqpoint{2.121149in}{4.069184in}}%
\pgfpathlineto{\pgfqpoint{2.121149in}{4.075817in}}%
\pgfpathlineto{\pgfqpoint{2.121149in}{4.075817in}}%
\pgfpathlineto{\pgfqpoint{2.121034in}{4.076245in}}%
\pgfpathlineto{\pgfqpoint{2.120976in}{4.076459in}}%
\pgfpathlineto{\pgfqpoint{2.120919in}{4.076459in}}%
\pgfpathlineto{\pgfqpoint{2.120689in}{4.076138in}}%
\pgfpathlineto{\pgfqpoint{2.120401in}{4.075817in}}%
\pgfpathlineto{\pgfqpoint{2.120343in}{4.076138in}}%
\pgfpathlineto{\pgfqpoint{2.120286in}{4.076459in}}%
\pgfpathlineto{\pgfqpoint{2.119825in}{4.076352in}}%
\pgfpathlineto{\pgfqpoint{2.119595in}{4.076138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121379in}{4.075603in}}%
\pgfpathlineto{\pgfqpoint{2.121379in}{4.068970in}}%
\pgfpathlineto{\pgfqpoint{2.121839in}{4.068756in}}%
\pgfpathlineto{\pgfqpoint{2.122127in}{4.068542in}}%
\pgfpathlineto{\pgfqpoint{2.122242in}{4.068435in}}%
\pgfpathlineto{\pgfqpoint{2.122242in}{4.074640in}}%
\pgfpathlineto{\pgfqpoint{2.122242in}{4.074640in}}%
\pgfpathlineto{\pgfqpoint{2.122127in}{4.075175in}}%
\pgfpathlineto{\pgfqpoint{2.121839in}{4.075603in}}%
\pgfpathlineto{\pgfqpoint{2.121379in}{4.075603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122645in}{4.074213in}}%
\pgfpathlineto{\pgfqpoint{2.122645in}{4.067793in}}%
\pgfpathlineto{\pgfqpoint{2.122645in}{4.074213in}}%
\pgfpathlineto{\pgfqpoint{2.122645in}{4.074213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122933in}{4.074106in}}%
\pgfpathlineto{\pgfqpoint{2.122933in}{4.068114in}}%
\pgfpathlineto{\pgfqpoint{2.122990in}{4.068756in}}%
\pgfpathlineto{\pgfqpoint{2.123508in}{4.068649in}}%
\pgfpathlineto{\pgfqpoint{2.123508in}{4.074426in}}%
\pgfpathlineto{\pgfqpoint{2.123508in}{4.074426in}}%
\pgfpathlineto{\pgfqpoint{2.122990in}{4.074319in}}%
\pgfpathlineto{\pgfqpoint{2.122933in}{4.074106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124371in}{4.074426in}}%
\pgfpathlineto{\pgfqpoint{2.124371in}{4.068649in}}%
\pgfpathlineto{\pgfqpoint{2.124716in}{4.068221in}}%
\pgfpathlineto{\pgfqpoint{2.124774in}{4.068114in}}%
\pgfpathlineto{\pgfqpoint{2.124889in}{4.067686in}}%
\pgfpathlineto{\pgfqpoint{2.125177in}{4.067044in}}%
\pgfpathlineto{\pgfqpoint{2.125292in}{4.066402in}}%
\pgfpathlineto{\pgfqpoint{2.125349in}{4.066295in}}%
\pgfpathlineto{\pgfqpoint{2.125349in}{4.073571in}}%
\pgfpathlineto{\pgfqpoint{2.125349in}{4.073571in}}%
\pgfpathlineto{\pgfqpoint{2.125292in}{4.073250in}}%
\pgfpathlineto{\pgfqpoint{2.125177in}{4.073250in}}%
\pgfpathlineto{\pgfqpoint{2.124889in}{4.073250in}}%
\pgfpathlineto{\pgfqpoint{2.124774in}{4.073464in}}%
\pgfpathlineto{\pgfqpoint{2.124716in}{4.073785in}}%
\pgfpathlineto{\pgfqpoint{2.124371in}{4.074426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125982in}{4.073678in}}%
\pgfpathlineto{\pgfqpoint{2.125982in}{4.066188in}}%
\pgfpathlineto{\pgfqpoint{2.126270in}{4.066295in}}%
\pgfpathlineto{\pgfqpoint{2.126385in}{4.066830in}}%
\pgfpathlineto{\pgfqpoint{2.126500in}{4.067044in}}%
\pgfpathlineto{\pgfqpoint{2.126558in}{4.066937in}}%
\pgfpathlineto{\pgfqpoint{2.126673in}{4.067044in}}%
\pgfpathlineto{\pgfqpoint{2.126845in}{4.067258in}}%
\pgfpathlineto{\pgfqpoint{2.126961in}{4.067258in}}%
\pgfpathlineto{\pgfqpoint{2.127018in}{4.067579in}}%
\pgfpathlineto{\pgfqpoint{2.127076in}{4.067900in}}%
\pgfpathlineto{\pgfqpoint{2.127421in}{4.067365in}}%
\pgfpathlineto{\pgfqpoint{2.127651in}{4.067579in}}%
\pgfpathlineto{\pgfqpoint{2.127766in}{4.067579in}}%
\pgfpathlineto{\pgfqpoint{2.128342in}{4.067472in}}%
\pgfpathlineto{\pgfqpoint{2.128399in}{4.067472in}}%
\pgfpathlineto{\pgfqpoint{2.128399in}{4.076031in}}%
\pgfpathlineto{\pgfqpoint{2.128399in}{4.076031in}}%
\pgfpathlineto{\pgfqpoint{2.128342in}{4.076031in}}%
\pgfpathlineto{\pgfqpoint{2.127766in}{4.075924in}}%
\pgfpathlineto{\pgfqpoint{2.127651in}{4.075710in}}%
\pgfpathlineto{\pgfqpoint{2.127421in}{4.075496in}}%
\pgfpathlineto{\pgfqpoint{2.127076in}{4.075389in}}%
\pgfpathlineto{\pgfqpoint{2.127018in}{4.075282in}}%
\pgfpathlineto{\pgfqpoint{2.126961in}{4.075175in}}%
\pgfpathlineto{\pgfqpoint{2.126845in}{4.074961in}}%
\pgfpathlineto{\pgfqpoint{2.126673in}{4.074961in}}%
\pgfpathlineto{\pgfqpoint{2.126558in}{4.074640in}}%
\pgfpathlineto{\pgfqpoint{2.126500in}{4.074319in}}%
\pgfpathlineto{\pgfqpoint{2.126385in}{4.074319in}}%
\pgfpathlineto{\pgfqpoint{2.126270in}{4.074213in}}%
\pgfpathlineto{\pgfqpoint{2.125982in}{4.073678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128802in}{4.075603in}}%
\pgfpathlineto{\pgfqpoint{2.128802in}{4.067686in}}%
\pgfpathlineto{\pgfqpoint{2.129377in}{4.067472in}}%
\pgfpathlineto{\pgfqpoint{2.129435in}{4.067472in}}%
\pgfpathlineto{\pgfqpoint{2.129492in}{4.067365in}}%
\pgfpathlineto{\pgfqpoint{2.129607in}{4.067686in}}%
\pgfpathlineto{\pgfqpoint{2.130413in}{4.067686in}}%
\pgfpathlineto{\pgfqpoint{2.130701in}{4.067472in}}%
\pgfpathlineto{\pgfqpoint{2.130931in}{4.067151in}}%
\pgfpathlineto{\pgfqpoint{2.130931in}{4.074213in}}%
\pgfpathlineto{\pgfqpoint{2.130931in}{4.074213in}}%
\pgfpathlineto{\pgfqpoint{2.130701in}{4.074747in}}%
\pgfpathlineto{\pgfqpoint{2.130413in}{4.074747in}}%
\pgfpathlineto{\pgfqpoint{2.129607in}{4.075175in}}%
\pgfpathlineto{\pgfqpoint{2.129492in}{4.075496in}}%
\pgfpathlineto{\pgfqpoint{2.129435in}{4.075817in}}%
\pgfpathlineto{\pgfqpoint{2.129377in}{4.075603in}}%
\pgfpathlineto{\pgfqpoint{2.128802in}{4.075603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131391in}{4.074533in}}%
\pgfpathlineto{\pgfqpoint{2.131391in}{4.067472in}}%
\pgfpathlineto{\pgfqpoint{2.131737in}{4.067900in}}%
\pgfpathlineto{\pgfqpoint{2.132139in}{4.067793in}}%
\pgfpathlineto{\pgfqpoint{2.132254in}{4.067686in}}%
\pgfpathlineto{\pgfqpoint{2.132312in}{4.067900in}}%
\pgfpathlineto{\pgfqpoint{2.132427in}{4.068221in}}%
\pgfpathlineto{\pgfqpoint{2.132485in}{4.068542in}}%
\pgfpathlineto{\pgfqpoint{2.132657in}{4.068649in}}%
\pgfpathlineto{\pgfqpoint{2.133002in}{4.068435in}}%
\pgfpathlineto{\pgfqpoint{2.133060in}{4.068435in}}%
\pgfpathlineto{\pgfqpoint{2.133118in}{4.068649in}}%
\pgfpathlineto{\pgfqpoint{2.133175in}{4.068649in}}%
\pgfpathlineto{\pgfqpoint{2.133635in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{2.133693in}{4.068649in}}%
\pgfpathlineto{\pgfqpoint{2.133750in}{4.068542in}}%
\pgfpathlineto{\pgfqpoint{2.133808in}{4.068007in}}%
\pgfpathlineto{\pgfqpoint{2.133808in}{4.070147in}}%
\pgfpathlineto{\pgfqpoint{2.133808in}{4.070147in}}%
\pgfpathlineto{\pgfqpoint{2.133750in}{4.070254in}}%
\pgfpathlineto{\pgfqpoint{2.133693in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{2.133635in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{2.133175in}{4.072501in}}%
\pgfpathlineto{\pgfqpoint{2.133118in}{4.072287in}}%
\pgfpathlineto{\pgfqpoint{2.133060in}{4.072501in}}%
\pgfpathlineto{\pgfqpoint{2.133002in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{2.132657in}{4.072287in}}%
\pgfpathlineto{\pgfqpoint{2.132485in}{4.072822in}}%
\pgfpathlineto{\pgfqpoint{2.132427in}{4.073357in}}%
\pgfpathlineto{\pgfqpoint{2.132312in}{4.074106in}}%
\pgfpathlineto{\pgfqpoint{2.132254in}{4.074319in}}%
\pgfpathlineto{\pgfqpoint{2.132139in}{4.074426in}}%
\pgfpathlineto{\pgfqpoint{2.131737in}{4.074533in}}%
\pgfpathlineto{\pgfqpoint{2.131391in}{4.074533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.134038in}{4.070147in}}%
\pgfpathlineto{\pgfqpoint{2.134038in}{4.067579in}}%
\pgfpathlineto{\pgfqpoint{2.134096in}{4.067579in}}%
\pgfpathlineto{\pgfqpoint{2.134268in}{4.067793in}}%
\pgfpathlineto{\pgfqpoint{2.134671in}{4.068007in}}%
\pgfpathlineto{\pgfqpoint{2.134959in}{4.068007in}}%
\pgfpathlineto{\pgfqpoint{2.135419in}{4.068328in}}%
\pgfpathlineto{\pgfqpoint{2.135477in}{4.068542in}}%
\pgfpathlineto{\pgfqpoint{2.135592in}{4.068970in}}%
\pgfpathlineto{\pgfqpoint{2.136167in}{4.069505in}}%
\pgfpathlineto{\pgfqpoint{2.136167in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{2.136167in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{2.135592in}{4.070468in}}%
\pgfpathlineto{\pgfqpoint{2.135477in}{4.070468in}}%
\pgfpathlineto{\pgfqpoint{2.135419in}{4.070682in}}%
\pgfpathlineto{\pgfqpoint{2.134959in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{2.134671in}{4.070575in}}%
\pgfpathlineto{\pgfqpoint{2.134268in}{4.069933in}}%
\pgfpathlineto{\pgfqpoint{2.134096in}{4.070147in}}%
\pgfpathlineto{\pgfqpoint{2.134038in}{4.070147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136455in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{2.136455in}{4.069398in}}%
\pgfpathlineto{\pgfqpoint{2.136915in}{4.069184in}}%
\pgfpathlineto{\pgfqpoint{2.137203in}{4.069184in}}%
\pgfpathlineto{\pgfqpoint{2.137663in}{4.069398in}}%
\pgfpathlineto{\pgfqpoint{2.137663in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{2.137663in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{2.137203in}{4.070682in}}%
\pgfpathlineto{\pgfqpoint{2.136915in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{2.136455in}{4.071110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137836in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{2.137836in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{2.138181in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{2.138239in}{4.070040in}}%
\pgfpathlineto{\pgfqpoint{2.138296in}{4.070040in}}%
\pgfpathlineto{\pgfqpoint{2.138411in}{4.070040in}}%
\pgfpathlineto{\pgfqpoint{2.138526in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{2.138526in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{2.138526in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{2.138411in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{2.138296in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{2.138239in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{2.138181in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{2.137836in}{4.070896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138814in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{2.138814in}{4.069719in}}%
\pgfpathlineto{\pgfqpoint{2.138929in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{2.139447in}{4.069719in}}%
\pgfpathlineto{\pgfqpoint{2.139505in}{4.070040in}}%
\pgfpathlineto{\pgfqpoint{2.139677in}{4.070147in}}%
\pgfpathlineto{\pgfqpoint{2.139735in}{4.070575in}}%
\pgfpathlineto{\pgfqpoint{2.139735in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{2.139735in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{2.139677in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{2.139505in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{2.139447in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{2.138929in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{2.138814in}{4.071217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140253in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{2.140253in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{2.140253in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{2.140253in}{4.070789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140886in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{2.140886in}{4.070254in}}%
\pgfpathlineto{\pgfqpoint{2.141346in}{4.070040in}}%
\pgfpathlineto{\pgfqpoint{2.141576in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{2.141749in}{4.069933in}}%
\pgfpathlineto{\pgfqpoint{2.141921in}{4.070468in}}%
\pgfpathlineto{\pgfqpoint{2.142382in}{4.070575in}}%
\pgfpathlineto{\pgfqpoint{2.142439in}{4.070468in}}%
\pgfpathlineto{\pgfqpoint{2.142727in}{4.070254in}}%
\pgfpathlineto{\pgfqpoint{2.143015in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{2.143015in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{2.143015in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{2.142727in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{2.142439in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{2.142382in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{2.141921in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{2.141749in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{2.141576in}{4.070682in}}%
\pgfpathlineto{\pgfqpoint{2.141346in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{2.140886in}{4.070896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143130in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{2.143130in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{2.143302in}{4.070254in}}%
\pgfpathlineto{\pgfqpoint{2.143648in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{2.144453in}{4.069933in}}%
\pgfpathlineto{\pgfqpoint{2.144511in}{4.070040in}}%
\pgfpathlineto{\pgfqpoint{2.144626in}{4.070040in}}%
\pgfpathlineto{\pgfqpoint{2.145029in}{4.070468in}}%
\pgfpathlineto{\pgfqpoint{2.145144in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{2.145374in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{2.145374in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{2.145374in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{2.145144in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{2.145029in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{2.144626in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{2.144511in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{2.144453in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{2.143648in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{2.143302in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{2.143130in}{4.071217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145719in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{2.145719in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{2.145834in}{4.069719in}}%
\pgfpathlineto{\pgfqpoint{2.145834in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{2.145834in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{2.145719in}{4.072073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146122in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{2.146122in}{4.069184in}}%
\pgfpathlineto{\pgfqpoint{2.146295in}{4.069291in}}%
\pgfpathlineto{\pgfqpoint{2.146352in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{2.146352in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{2.146352in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{2.146295in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{2.146122in}{4.071110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147215in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{2.147215in}{4.070147in}}%
\pgfpathlineto{\pgfqpoint{2.147906in}{4.069933in}}%
\pgfpathlineto{\pgfqpoint{2.148711in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{2.148884in}{4.069398in}}%
\pgfpathlineto{\pgfqpoint{2.149517in}{4.068970in}}%
\pgfpathlineto{\pgfqpoint{2.149574in}{4.068435in}}%
\pgfpathlineto{\pgfqpoint{2.150150in}{4.068221in}}%
\pgfpathlineto{\pgfqpoint{2.150495in}{4.068328in}}%
\pgfpathlineto{\pgfqpoint{2.151013in}{4.068007in}}%
\pgfpathlineto{\pgfqpoint{2.151358in}{4.067686in}}%
\pgfpathlineto{\pgfqpoint{2.151588in}{4.067686in}}%
\pgfpathlineto{\pgfqpoint{2.151588in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{2.151588in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{2.151358in}{4.070682in}}%
\pgfpathlineto{\pgfqpoint{2.151013in}{4.070147in}}%
\pgfpathlineto{\pgfqpoint{2.150495in}{4.070254in}}%
\pgfpathlineto{\pgfqpoint{2.150150in}{4.070575in}}%
\pgfpathlineto{\pgfqpoint{2.149574in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{2.149517in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{2.148884in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{2.148711in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{2.147906in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{2.147215in}{4.071217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151703in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{2.151703in}{4.067900in}}%
\pgfpathlineto{\pgfqpoint{2.151934in}{4.068007in}}%
\pgfpathlineto{\pgfqpoint{2.152279in}{4.067793in}}%
\pgfpathlineto{\pgfqpoint{2.152912in}{4.068114in}}%
\pgfpathlineto{\pgfqpoint{2.153084in}{4.068114in}}%
\pgfpathlineto{\pgfqpoint{2.153890in}{4.068649in}}%
\pgfpathlineto{\pgfqpoint{2.154293in}{4.069077in}}%
\pgfpathlineto{\pgfqpoint{2.154465in}{4.069398in}}%
\pgfpathlineto{\pgfqpoint{2.154523in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{2.154926in}{4.069505in}}%
\pgfpathlineto{\pgfqpoint{2.156249in}{4.069505in}}%
\pgfpathlineto{\pgfqpoint{2.156364in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{2.156710in}{4.069505in}}%
\pgfpathlineto{\pgfqpoint{2.156997in}{4.069184in}}%
\pgfpathlineto{\pgfqpoint{2.157227in}{4.069291in}}%
\pgfpathlineto{\pgfqpoint{2.158493in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{2.158781in}{4.068542in}}%
\pgfpathlineto{\pgfqpoint{2.158954in}{4.068649in}}%
\pgfpathlineto{\pgfqpoint{2.159069in}{4.068756in}}%
\pgfpathlineto{\pgfqpoint{2.159299in}{4.068756in}}%
\pgfpathlineto{\pgfqpoint{2.159587in}{4.068435in}}%
\pgfpathlineto{\pgfqpoint{2.159702in}{4.068542in}}%
\pgfpathlineto{\pgfqpoint{2.159759in}{4.068756in}}%
\pgfpathlineto{\pgfqpoint{2.160105in}{4.069184in}}%
\pgfpathlineto{\pgfqpoint{2.160450in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{2.160622in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{2.160738in}{4.069719in}}%
\pgfpathlineto{\pgfqpoint{2.161198in}{4.069398in}}%
\pgfpathlineto{\pgfqpoint{2.161370in}{4.069505in}}%
\pgfpathlineto{\pgfqpoint{2.161543in}{4.069505in}}%
\pgfpathlineto{\pgfqpoint{2.161888in}{4.069505in}}%
\pgfpathlineto{\pgfqpoint{2.161888in}{4.072929in}}%
\pgfpathlineto{\pgfqpoint{2.161888in}{4.072929in}}%
\pgfpathlineto{\pgfqpoint{2.161543in}{4.072715in}}%
\pgfpathlineto{\pgfqpoint{2.161370in}{4.072929in}}%
\pgfpathlineto{\pgfqpoint{2.161198in}{4.073036in}}%
\pgfpathlineto{\pgfqpoint{2.160738in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{2.160622in}{4.072394in}}%
\pgfpathlineto{\pgfqpoint{2.160450in}{4.071966in}}%
\pgfpathlineto{\pgfqpoint{2.160105in}{4.071966in}}%
\pgfpathlineto{\pgfqpoint{2.159759in}{4.072394in}}%
\pgfpathlineto{\pgfqpoint{2.159702in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{2.159587in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{2.159299in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{2.159069in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{2.158954in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{2.158781in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{2.158493in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{2.157227in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{2.156997in}{4.071966in}}%
\pgfpathlineto{\pgfqpoint{2.156710in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{2.156364in}{4.072394in}}%
\pgfpathlineto{\pgfqpoint{2.156249in}{4.072501in}}%
\pgfpathlineto{\pgfqpoint{2.154926in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{2.154523in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{2.154465in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{2.154293in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{2.153890in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{2.153084in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{2.152912in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{2.152279in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{2.151934in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{2.151703in}{4.071538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162579in}{4.073250in}}%
\pgfpathlineto{\pgfqpoint{2.162579in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{2.162694in}{4.069505in}}%
\pgfpathlineto{\pgfqpoint{2.162809in}{4.069291in}}%
\pgfpathlineto{\pgfqpoint{2.162924in}{4.069398in}}%
\pgfpathlineto{\pgfqpoint{2.162982in}{4.069933in}}%
\pgfpathlineto{\pgfqpoint{2.163097in}{4.069933in}}%
\pgfpathlineto{\pgfqpoint{2.163154in}{4.069933in}}%
\pgfpathlineto{\pgfqpoint{2.163212in}{4.069933in}}%
\pgfpathlineto{\pgfqpoint{2.163327in}{4.070040in}}%
\pgfpathlineto{\pgfqpoint{2.163845in}{4.069719in}}%
\pgfpathlineto{\pgfqpoint{2.164075in}{4.069505in}}%
\pgfpathlineto{\pgfqpoint{2.164132in}{4.069077in}}%
\pgfpathlineto{\pgfqpoint{2.164132in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{2.164132in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{2.164075in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{2.163845in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{2.163327in}{4.072822in}}%
\pgfpathlineto{\pgfqpoint{2.163212in}{4.072501in}}%
\pgfpathlineto{\pgfqpoint{2.163154in}{4.072929in}}%
\pgfpathlineto{\pgfqpoint{2.163097in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{2.162982in}{4.073357in}}%
\pgfpathlineto{\pgfqpoint{2.162924in}{4.073678in}}%
\pgfpathlineto{\pgfqpoint{2.162809in}{4.073571in}}%
\pgfpathlineto{\pgfqpoint{2.162694in}{4.073571in}}%
\pgfpathlineto{\pgfqpoint{2.162579in}{4.073250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164938in}{4.070682in}}%
\pgfpathlineto{\pgfqpoint{2.164938in}{4.068970in}}%
\pgfpathlineto{\pgfqpoint{2.165111in}{4.068649in}}%
\pgfpathlineto{\pgfqpoint{2.165456in}{4.068542in}}%
\pgfpathlineto{\pgfqpoint{2.165513in}{4.068649in}}%
\pgfpathlineto{\pgfqpoint{2.165744in}{4.068542in}}%
\pgfpathlineto{\pgfqpoint{2.165859in}{4.068542in}}%
\pgfpathlineto{\pgfqpoint{2.165974in}{4.068435in}}%
\pgfpathlineto{\pgfqpoint{2.166031in}{4.068435in}}%
\pgfpathlineto{\pgfqpoint{2.166031in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{2.166031in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{2.165974in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{2.165859in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{2.165744in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{2.165513in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{2.165456in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{2.165111in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{2.164938in}{4.070682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166204in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{2.166204in}{4.068542in}}%
\pgfpathlineto{\pgfqpoint{2.166377in}{4.068649in}}%
\pgfpathlineto{\pgfqpoint{2.166549in}{4.068970in}}%
\pgfpathlineto{\pgfqpoint{2.166664in}{4.068970in}}%
\pgfpathlineto{\pgfqpoint{2.166722in}{4.068756in}}%
\pgfpathlineto{\pgfqpoint{2.167355in}{4.069077in}}%
\pgfpathlineto{\pgfqpoint{2.167412in}{4.069077in}}%
\pgfpathlineto{\pgfqpoint{2.167470in}{4.068970in}}%
\pgfpathlineto{\pgfqpoint{2.167815in}{4.069077in}}%
\pgfpathlineto{\pgfqpoint{2.168391in}{4.068970in}}%
\pgfpathlineto{\pgfqpoint{2.168966in}{4.068756in}}%
\pgfpathlineto{\pgfqpoint{2.169081in}{4.068649in}}%
\pgfpathlineto{\pgfqpoint{2.169541in}{4.068435in}}%
\pgfpathlineto{\pgfqpoint{2.169714in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{2.170577in}{4.068970in}}%
\pgfpathlineto{\pgfqpoint{2.170577in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{2.170577in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{2.169714in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{2.169541in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{2.169081in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{2.168966in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{2.168391in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{2.167815in}{4.070575in}}%
\pgfpathlineto{\pgfqpoint{2.167470in}{4.070468in}}%
\pgfpathlineto{\pgfqpoint{2.167412in}{4.070575in}}%
\pgfpathlineto{\pgfqpoint{2.167355in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{2.166722in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{2.166664in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{2.166549in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{2.166377in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{2.166204in}{4.071324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171670in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{2.171670in}{4.068970in}}%
\pgfpathlineto{\pgfqpoint{2.172016in}{4.069184in}}%
\pgfpathlineto{\pgfqpoint{2.172246in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{2.172534in}{4.069077in}}%
\pgfpathlineto{\pgfqpoint{2.172591in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{2.172706in}{4.068649in}}%
\pgfpathlineto{\pgfqpoint{2.172821in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{2.173109in}{4.069398in}}%
\pgfpathlineto{\pgfqpoint{2.173339in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{2.173569in}{4.069933in}}%
\pgfpathlineto{\pgfqpoint{2.173915in}{4.069933in}}%
\pgfpathlineto{\pgfqpoint{2.173972in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{2.174087in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{2.174145in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{2.175123in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{2.175813in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{2.175813in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{2.175813in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{2.175123in}{4.071966in}}%
\pgfpathlineto{\pgfqpoint{2.174145in}{4.071966in}}%
\pgfpathlineto{\pgfqpoint{2.174087in}{4.071966in}}%
\pgfpathlineto{\pgfqpoint{2.173972in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{2.173915in}{4.070575in}}%
\pgfpathlineto{\pgfqpoint{2.173569in}{4.070575in}}%
\pgfpathlineto{\pgfqpoint{2.173339in}{4.070682in}}%
\pgfpathlineto{\pgfqpoint{2.173109in}{4.070682in}}%
\pgfpathlineto{\pgfqpoint{2.172821in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{2.172706in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{2.172591in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{2.172534in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{2.172246in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{2.172016in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{2.171670in}{4.071110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175929in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{2.175929in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{2.176216in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{2.176274in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{2.176331in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{2.176331in}{4.073036in}}%
\pgfpathlineto{\pgfqpoint{2.176331in}{4.073036in}}%
\pgfpathlineto{\pgfqpoint{2.176274in}{4.072929in}}%
\pgfpathlineto{\pgfqpoint{2.176216in}{4.072394in}}%
\pgfpathlineto{\pgfqpoint{2.175929in}{4.071538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177022in}{4.072929in}}%
\pgfpathlineto{\pgfqpoint{2.177022in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{2.177137in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{2.177252in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{2.177367in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{2.177425in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{2.177482in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{2.177712in}{4.072287in}}%
\pgfpathlineto{\pgfqpoint{2.177827in}{4.072287in}}%
\pgfpathlineto{\pgfqpoint{2.177942in}{4.072394in}}%
\pgfpathlineto{\pgfqpoint{2.178288in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{2.178575in}{4.072608in}}%
\pgfpathlineto{\pgfqpoint{2.178575in}{4.074747in}}%
\pgfpathlineto{\pgfqpoint{2.178575in}{4.074747in}}%
\pgfpathlineto{\pgfqpoint{2.178288in}{4.074747in}}%
\pgfpathlineto{\pgfqpoint{2.177942in}{4.074747in}}%
\pgfpathlineto{\pgfqpoint{2.177827in}{4.074213in}}%
\pgfpathlineto{\pgfqpoint{2.177712in}{4.073785in}}%
\pgfpathlineto{\pgfqpoint{2.177482in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{2.177425in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{2.177367in}{4.073357in}}%
\pgfpathlineto{\pgfqpoint{2.177252in}{4.073036in}}%
\pgfpathlineto{\pgfqpoint{2.177137in}{4.072822in}}%
\pgfpathlineto{\pgfqpoint{2.177022in}{4.072929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178806in}{4.075068in}}%
\pgfpathlineto{\pgfqpoint{2.178806in}{4.072929in}}%
\pgfpathlineto{\pgfqpoint{2.178921in}{4.072822in}}%
\pgfpathlineto{\pgfqpoint{2.179036in}{4.072287in}}%
\pgfpathlineto{\pgfqpoint{2.179208in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{2.179439in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{2.179439in}{4.075710in}}%
\pgfpathlineto{\pgfqpoint{2.179439in}{4.075710in}}%
\pgfpathlineto{\pgfqpoint{2.179208in}{4.075496in}}%
\pgfpathlineto{\pgfqpoint{2.179036in}{4.075282in}}%
\pgfpathlineto{\pgfqpoint{2.178921in}{4.075175in}}%
\pgfpathlineto{\pgfqpoint{2.178806in}{4.075068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179899in}{4.075817in}}%
\pgfpathlineto{\pgfqpoint{2.179899in}{4.071966in}}%
\pgfpathlineto{\pgfqpoint{2.179956in}{4.071966in}}%
\pgfpathlineto{\pgfqpoint{2.180072in}{4.071966in}}%
\pgfpathlineto{\pgfqpoint{2.180244in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{2.180302in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{2.180417in}{4.072394in}}%
\pgfpathlineto{\pgfqpoint{2.180474in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{2.180474in}{4.074747in}}%
\pgfpathlineto{\pgfqpoint{2.180474in}{4.074747in}}%
\pgfpathlineto{\pgfqpoint{2.180417in}{4.074747in}}%
\pgfpathlineto{\pgfqpoint{2.180302in}{4.074747in}}%
\pgfpathlineto{\pgfqpoint{2.180244in}{4.074961in}}%
\pgfpathlineto{\pgfqpoint{2.180072in}{4.075603in}}%
\pgfpathlineto{\pgfqpoint{2.179956in}{4.075817in}}%
\pgfpathlineto{\pgfqpoint{2.179899in}{4.075817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181107in}{4.074747in}}%
\pgfpathlineto{\pgfqpoint{2.181107in}{4.072608in}}%
\pgfpathlineto{\pgfqpoint{2.181107in}{4.074747in}}%
\pgfpathlineto{\pgfqpoint{2.181107in}{4.074747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181453in}{4.074426in}}%
\pgfpathlineto{\pgfqpoint{2.181453in}{4.072287in}}%
\pgfpathlineto{\pgfqpoint{2.181510in}{4.072501in}}%
\pgfpathlineto{\pgfqpoint{2.181798in}{4.072608in}}%
\pgfpathlineto{\pgfqpoint{2.181798in}{4.074747in}}%
\pgfpathlineto{\pgfqpoint{2.181798in}{4.074747in}}%
\pgfpathlineto{\pgfqpoint{2.181510in}{4.074854in}}%
\pgfpathlineto{\pgfqpoint{2.181453in}{4.074426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182834in}{4.074640in}}%
\pgfpathlineto{\pgfqpoint{2.182834in}{4.072287in}}%
\pgfpathlineto{\pgfqpoint{2.183064in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{2.183466in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{2.183754in}{4.072394in}}%
\pgfpathlineto{\pgfqpoint{2.183812in}{4.072287in}}%
\pgfpathlineto{\pgfqpoint{2.183869in}{4.072822in}}%
\pgfpathlineto{\pgfqpoint{2.183984in}{4.073036in}}%
\pgfpathlineto{\pgfqpoint{2.184099in}{4.073250in}}%
\pgfpathlineto{\pgfqpoint{2.184272in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{2.184330in}{4.073357in}}%
\pgfpathlineto{\pgfqpoint{2.184502in}{4.074106in}}%
\pgfpathlineto{\pgfqpoint{2.184675in}{4.074426in}}%
\pgfpathlineto{\pgfqpoint{2.184732in}{4.074854in}}%
\pgfpathlineto{\pgfqpoint{2.184963in}{4.074854in}}%
\pgfpathlineto{\pgfqpoint{2.185193in}{4.075068in}}%
\pgfpathlineto{\pgfqpoint{2.186344in}{4.075282in}}%
\pgfpathlineto{\pgfqpoint{2.186746in}{4.074640in}}%
\pgfpathlineto{\pgfqpoint{2.186804in}{4.073250in}}%
\pgfpathlineto{\pgfqpoint{2.186804in}{4.075175in}}%
\pgfpathlineto{\pgfqpoint{2.186804in}{4.075175in}}%
\pgfpathlineto{\pgfqpoint{2.186746in}{4.075710in}}%
\pgfpathlineto{\pgfqpoint{2.186344in}{4.076138in}}%
\pgfpathlineto{\pgfqpoint{2.185193in}{4.075924in}}%
\pgfpathlineto{\pgfqpoint{2.184963in}{4.075710in}}%
\pgfpathlineto{\pgfqpoint{2.184732in}{4.076138in}}%
\pgfpathlineto{\pgfqpoint{2.184675in}{4.076138in}}%
\pgfpathlineto{\pgfqpoint{2.184502in}{4.076031in}}%
\pgfpathlineto{\pgfqpoint{2.184330in}{4.075068in}}%
\pgfpathlineto{\pgfqpoint{2.184272in}{4.075068in}}%
\pgfpathlineto{\pgfqpoint{2.184099in}{4.075175in}}%
\pgfpathlineto{\pgfqpoint{2.183984in}{4.075603in}}%
\pgfpathlineto{\pgfqpoint{2.183869in}{4.076031in}}%
\pgfpathlineto{\pgfqpoint{2.183812in}{4.075496in}}%
\pgfpathlineto{\pgfqpoint{2.183754in}{4.075175in}}%
\pgfpathlineto{\pgfqpoint{2.183466in}{4.074747in}}%
\pgfpathlineto{\pgfqpoint{2.183064in}{4.074640in}}%
\pgfpathlineto{\pgfqpoint{2.182834in}{4.074640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187034in}{4.074747in}}%
\pgfpathlineto{\pgfqpoint{2.187034in}{4.073250in}}%
\pgfpathlineto{\pgfqpoint{2.187264in}{4.073785in}}%
\pgfpathlineto{\pgfqpoint{2.187322in}{4.074426in}}%
\pgfpathlineto{\pgfqpoint{2.187379in}{4.074533in}}%
\pgfpathlineto{\pgfqpoint{2.187667in}{4.074533in}}%
\pgfpathlineto{\pgfqpoint{2.187667in}{4.074747in}}%
\pgfpathlineto{\pgfqpoint{2.187667in}{4.074747in}}%
\pgfpathlineto{\pgfqpoint{2.187379in}{4.074747in}}%
\pgfpathlineto{\pgfqpoint{2.187322in}{4.074640in}}%
\pgfpathlineto{\pgfqpoint{2.187264in}{4.074854in}}%
\pgfpathlineto{\pgfqpoint{2.187034in}{4.074747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188185in}{4.075175in}}%
\pgfpathlineto{\pgfqpoint{2.188185in}{4.074533in}}%
\pgfpathlineto{\pgfqpoint{2.188242in}{4.074533in}}%
\pgfpathlineto{\pgfqpoint{2.188300in}{4.074533in}}%
\pgfpathlineto{\pgfqpoint{2.188358in}{4.074640in}}%
\pgfpathlineto{\pgfqpoint{2.188818in}{4.074640in}}%
\pgfpathlineto{\pgfqpoint{2.189048in}{4.074533in}}%
\pgfpathlineto{\pgfqpoint{2.189048in}{4.075817in}}%
\pgfpathlineto{\pgfqpoint{2.189048in}{4.075817in}}%
\pgfpathlineto{\pgfqpoint{2.188818in}{4.075710in}}%
\pgfpathlineto{\pgfqpoint{2.188358in}{4.076138in}}%
\pgfpathlineto{\pgfqpoint{2.188300in}{4.075817in}}%
\pgfpathlineto{\pgfqpoint{2.188242in}{4.075603in}}%
\pgfpathlineto{\pgfqpoint{2.188185in}{4.075175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189738in}{4.075496in}}%
\pgfpathlineto{\pgfqpoint{2.189738in}{4.074213in}}%
\pgfpathlineto{\pgfqpoint{2.189969in}{4.074213in}}%
\pgfpathlineto{\pgfqpoint{2.190026in}{4.074213in}}%
\pgfpathlineto{\pgfqpoint{2.190141in}{4.073999in}}%
\pgfpathlineto{\pgfqpoint{2.190141in}{4.075496in}}%
\pgfpathlineto{\pgfqpoint{2.190141in}{4.075496in}}%
\pgfpathlineto{\pgfqpoint{2.190026in}{4.075282in}}%
\pgfpathlineto{\pgfqpoint{2.189969in}{4.075282in}}%
\pgfpathlineto{\pgfqpoint{2.189738in}{4.075496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190889in}{4.075068in}}%
\pgfpathlineto{\pgfqpoint{2.190889in}{4.074213in}}%
\pgfpathlineto{\pgfqpoint{2.191119in}{4.073999in}}%
\pgfpathlineto{\pgfqpoint{2.191235in}{4.074106in}}%
\pgfpathlineto{\pgfqpoint{2.191465in}{4.074106in}}%
\pgfpathlineto{\pgfqpoint{2.191810in}{4.073785in}}%
\pgfpathlineto{\pgfqpoint{2.192098in}{4.074106in}}%
\pgfpathlineto{\pgfqpoint{2.192500in}{4.073785in}}%
\pgfpathlineto{\pgfqpoint{2.192616in}{4.073571in}}%
\pgfpathlineto{\pgfqpoint{2.192673in}{4.073250in}}%
\pgfpathlineto{\pgfqpoint{2.192961in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{2.193076in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{2.193076in}{4.073785in}}%
\pgfpathlineto{\pgfqpoint{2.193076in}{4.073785in}}%
\pgfpathlineto{\pgfqpoint{2.192961in}{4.073571in}}%
\pgfpathlineto{\pgfqpoint{2.192673in}{4.073678in}}%
\pgfpathlineto{\pgfqpoint{2.192616in}{4.073571in}}%
\pgfpathlineto{\pgfqpoint{2.192500in}{4.073999in}}%
\pgfpathlineto{\pgfqpoint{2.192098in}{4.074320in}}%
\pgfpathlineto{\pgfqpoint{2.191810in}{4.074426in}}%
\pgfpathlineto{\pgfqpoint{2.191465in}{4.074320in}}%
\pgfpathlineto{\pgfqpoint{2.191235in}{4.074533in}}%
\pgfpathlineto{\pgfqpoint{2.191119in}{4.074854in}}%
\pgfpathlineto{\pgfqpoint{2.190889in}{4.075068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193364in}{4.073999in}}%
\pgfpathlineto{\pgfqpoint{2.193364in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{2.193536in}{4.073464in}}%
\pgfpathlineto{\pgfqpoint{2.193881in}{4.073464in}}%
\pgfpathlineto{\pgfqpoint{2.193881in}{4.073892in}}%
\pgfpathlineto{\pgfqpoint{2.193881in}{4.073892in}}%
\pgfpathlineto{\pgfqpoint{2.193536in}{4.074320in}}%
\pgfpathlineto{\pgfqpoint{2.193364in}{4.073999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194112in}{4.074320in}}%
\pgfpathlineto{\pgfqpoint{2.194112in}{4.073892in}}%
\pgfpathlineto{\pgfqpoint{2.194169in}{4.073999in}}%
\pgfpathlineto{\pgfqpoint{2.194457in}{4.073785in}}%
\pgfpathlineto{\pgfqpoint{2.194572in}{4.073678in}}%
\pgfpathlineto{\pgfqpoint{2.194630in}{4.073571in}}%
\pgfpathlineto{\pgfqpoint{2.194745in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{2.195032in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{2.195665in}{4.073250in}}%
\pgfpathlineto{\pgfqpoint{2.195780in}{4.073571in}}%
\pgfpathlineto{\pgfqpoint{2.196068in}{4.073678in}}%
\pgfpathlineto{\pgfqpoint{2.196126in}{4.073892in}}%
\pgfpathlineto{\pgfqpoint{2.196126in}{4.074320in}}%
\pgfpathlineto{\pgfqpoint{2.196126in}{4.074320in}}%
\pgfpathlineto{\pgfqpoint{2.196068in}{4.073892in}}%
\pgfpathlineto{\pgfqpoint{2.195780in}{4.073571in}}%
\pgfpathlineto{\pgfqpoint{2.195665in}{4.074106in}}%
\pgfpathlineto{\pgfqpoint{2.195032in}{4.073999in}}%
\pgfpathlineto{\pgfqpoint{2.194745in}{4.073785in}}%
\pgfpathlineto{\pgfqpoint{2.194630in}{4.073999in}}%
\pgfpathlineto{\pgfqpoint{2.194572in}{4.074106in}}%
\pgfpathlineto{\pgfqpoint{2.194457in}{4.074426in}}%
\pgfpathlineto{\pgfqpoint{2.194169in}{4.074640in}}%
\pgfpathlineto{\pgfqpoint{2.194112in}{4.074320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196816in}{4.075389in}}%
\pgfpathlineto{\pgfqpoint{2.196816in}{4.074106in}}%
\pgfpathlineto{\pgfqpoint{2.197449in}{4.073785in}}%
\pgfpathlineto{\pgfqpoint{2.197679in}{4.073464in}}%
\pgfpathlineto{\pgfqpoint{2.198427in}{4.073464in}}%
\pgfpathlineto{\pgfqpoint{2.198773in}{4.073036in}}%
\pgfpathlineto{\pgfqpoint{2.198945in}{4.072822in}}%
\pgfpathlineto{\pgfqpoint{2.198945in}{4.074747in}}%
\pgfpathlineto{\pgfqpoint{2.198945in}{4.074747in}}%
\pgfpathlineto{\pgfqpoint{2.198773in}{4.074961in}}%
\pgfpathlineto{\pgfqpoint{2.198427in}{4.074961in}}%
\pgfpathlineto{\pgfqpoint{2.197679in}{4.074961in}}%
\pgfpathlineto{\pgfqpoint{2.197449in}{4.075068in}}%
\pgfpathlineto{\pgfqpoint{2.196816in}{4.075389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199175in}{4.074426in}}%
\pgfpathlineto{\pgfqpoint{2.199175in}{4.072715in}}%
\pgfpathlineto{\pgfqpoint{2.199348in}{4.072715in}}%
\pgfpathlineto{\pgfqpoint{2.199405in}{4.072715in}}%
\pgfpathlineto{\pgfqpoint{2.200384in}{4.072929in}}%
\pgfpathlineto{\pgfqpoint{2.200671in}{4.072822in}}%
\pgfpathlineto{\pgfqpoint{2.200786in}{4.072608in}}%
\pgfpathlineto{\pgfqpoint{2.200959in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{2.201247in}{4.072287in}}%
\pgfpathlineto{\pgfqpoint{2.201304in}{4.072394in}}%
\pgfpathlineto{\pgfqpoint{2.201592in}{4.071966in}}%
\pgfpathlineto{\pgfqpoint{2.201707in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{2.201707in}{4.072822in}}%
\pgfpathlineto{\pgfqpoint{2.201707in}{4.072822in}}%
\pgfpathlineto{\pgfqpoint{2.201592in}{4.073250in}}%
\pgfpathlineto{\pgfqpoint{2.201304in}{4.073892in}}%
\pgfpathlineto{\pgfqpoint{2.201247in}{4.074213in}}%
\pgfpathlineto{\pgfqpoint{2.200959in}{4.074106in}}%
\pgfpathlineto{\pgfqpoint{2.200786in}{4.074106in}}%
\pgfpathlineto{\pgfqpoint{2.200671in}{4.074747in}}%
\pgfpathlineto{\pgfqpoint{2.200384in}{4.075282in}}%
\pgfpathlineto{\pgfqpoint{2.199405in}{4.074854in}}%
\pgfpathlineto{\pgfqpoint{2.199348in}{4.074426in}}%
\pgfpathlineto{\pgfqpoint{2.199175in}{4.074426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202513in}{4.072608in}}%
\pgfpathlineto{\pgfqpoint{2.202513in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{2.202743in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{2.202800in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{2.202800in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{2.202800in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{2.202743in}{4.072394in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{4.072608in}}%
\pgfpathlineto{\pgfqpoint{2.202513in}{4.072608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203146in}{4.072394in}}%
\pgfpathlineto{\pgfqpoint{2.203146in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{2.203146in}{4.072394in}}%
\pgfpathlineto{\pgfqpoint{2.203146in}{4.072394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203779in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{2.203779in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{2.204009in}{4.069933in}}%
\pgfpathlineto{\pgfqpoint{2.204181in}{4.070468in}}%
\pgfpathlineto{\pgfqpoint{2.204181in}{4.071966in}}%
\pgfpathlineto{\pgfqpoint{2.204181in}{4.071966in}}%
\pgfpathlineto{\pgfqpoint{2.204009in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{2.203779in}{4.072073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204814in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{2.204814in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{2.205045in}{4.070147in}}%
\pgfpathlineto{\pgfqpoint{2.205045in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{2.205045in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{2.204814in}{4.071859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205908in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{2.205908in}{4.070147in}}%
\pgfpathlineto{\pgfqpoint{2.206195in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{2.206368in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{2.206598in}{4.070040in}}%
\pgfpathlineto{\pgfqpoint{2.207001in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{2.207231in}{4.070254in}}%
\pgfpathlineto{\pgfqpoint{2.207231in}{4.073036in}}%
\pgfpathlineto{\pgfqpoint{2.207231in}{4.073036in}}%
\pgfpathlineto{\pgfqpoint{2.207001in}{4.072715in}}%
\pgfpathlineto{\pgfqpoint{2.206598in}{4.072394in}}%
\pgfpathlineto{\pgfqpoint{2.206368in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{2.206195in}{4.071966in}}%
\pgfpathlineto{\pgfqpoint{2.205908in}{4.071645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208440in}{4.073036in}}%
\pgfpathlineto{\pgfqpoint{2.208440in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{2.208727in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{2.208785in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{2.209188in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{2.209303in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{2.209418in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{2.209533in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{2.209993in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{2.210051in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{2.210569in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{2.210914in}{4.070575in}}%
\pgfpathlineto{\pgfqpoint{2.211086in}{4.070040in}}%
\pgfpathlineto{\pgfqpoint{2.211144in}{4.070147in}}%
\pgfpathlineto{\pgfqpoint{2.212007in}{4.070147in}}%
\pgfpathlineto{\pgfqpoint{2.212640in}{4.070468in}}%
\pgfpathlineto{\pgfqpoint{2.212640in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{2.212640in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{2.212007in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{2.211144in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{2.211086in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{2.210914in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{2.210569in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{2.210051in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{2.209993in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{2.209533in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{2.209418in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{2.209303in}{4.071966in}}%
\pgfpathlineto{\pgfqpoint{2.209188in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{2.208785in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{2.208727in}{4.072501in}}%
\pgfpathlineto{\pgfqpoint{2.208440in}{4.073036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212985in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{2.212985in}{4.070040in}}%
\pgfpathlineto{\pgfqpoint{2.213215in}{4.070468in}}%
\pgfpathlineto{\pgfqpoint{2.213273in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{2.213503in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{2.213791in}{4.070682in}}%
\pgfpathlineto{\pgfqpoint{2.213848in}{4.070468in}}%
\pgfpathlineto{\pgfqpoint{2.213906in}{4.070254in}}%
\pgfpathlineto{\pgfqpoint{2.213964in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{2.214251in}{4.070468in}}%
\pgfpathlineto{\pgfqpoint{2.214366in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{2.214539in}{4.069933in}}%
\pgfpathlineto{\pgfqpoint{2.214539in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{2.214539in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{2.214366in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{2.214251in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{2.213964in}{4.072501in}}%
\pgfpathlineto{\pgfqpoint{2.213906in}{4.072394in}}%
\pgfpathlineto{\pgfqpoint{2.213848in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{2.213791in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{2.213503in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{2.213273in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{2.213215in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{2.212985in}{4.070896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214884in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{2.214884in}{4.070682in}}%
\pgfpathlineto{\pgfqpoint{2.215114in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{2.215287in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{2.215575in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{2.215747in}{4.070147in}}%
\pgfpathlineto{\pgfqpoint{2.215805in}{4.069933in}}%
\pgfpathlineto{\pgfqpoint{2.216323in}{4.069933in}}%
\pgfpathlineto{\pgfqpoint{2.216380in}{4.070147in}}%
\pgfpathlineto{\pgfqpoint{2.216783in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{2.216898in}{4.069505in}}%
\pgfpathlineto{\pgfqpoint{2.216956in}{4.069719in}}%
\pgfpathlineto{\pgfqpoint{2.217243in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{2.217358in}{4.070040in}}%
\pgfpathlineto{\pgfqpoint{2.217704in}{4.070040in}}%
\pgfpathlineto{\pgfqpoint{2.217934in}{4.069719in}}%
\pgfpathlineto{\pgfqpoint{2.218049in}{4.069398in}}%
\pgfpathlineto{\pgfqpoint{2.218164in}{4.069291in}}%
\pgfpathlineto{\pgfqpoint{2.218222in}{4.069077in}}%
\pgfpathlineto{\pgfqpoint{2.218394in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{2.218509in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{2.218567in}{4.068756in}}%
\pgfpathlineto{\pgfqpoint{2.218682in}{4.068756in}}%
\pgfpathlineto{\pgfqpoint{2.218739in}{4.068542in}}%
\pgfpathlineto{\pgfqpoint{2.218855in}{4.068328in}}%
\pgfpathlineto{\pgfqpoint{2.218912in}{4.068007in}}%
\pgfpathlineto{\pgfqpoint{2.219142in}{4.068328in}}%
\pgfpathlineto{\pgfqpoint{2.219372in}{4.068328in}}%
\pgfpathlineto{\pgfqpoint{2.219488in}{4.068114in}}%
\pgfpathlineto{\pgfqpoint{2.219775in}{4.068221in}}%
\pgfpathlineto{\pgfqpoint{2.219890in}{4.068328in}}%
\pgfpathlineto{\pgfqpoint{2.220408in}{4.068221in}}%
\pgfpathlineto{\pgfqpoint{2.220926in}{4.067579in}}%
\pgfpathlineto{\pgfqpoint{2.221099in}{4.067365in}}%
\pgfpathlineto{\pgfqpoint{2.221214in}{4.067258in}}%
\pgfpathlineto{\pgfqpoint{2.221271in}{4.067472in}}%
\pgfpathlineto{\pgfqpoint{2.221329in}{4.067365in}}%
\pgfpathlineto{\pgfqpoint{2.221386in}{4.067151in}}%
\pgfpathlineto{\pgfqpoint{2.221559in}{4.067258in}}%
\pgfpathlineto{\pgfqpoint{2.221847in}{4.066723in}}%
\pgfpathlineto{\pgfqpoint{2.222019in}{4.066616in}}%
\pgfpathlineto{\pgfqpoint{2.222019in}{4.067686in}}%
\pgfpathlineto{\pgfqpoint{2.222019in}{4.067686in}}%
\pgfpathlineto{\pgfqpoint{2.221847in}{4.067793in}}%
\pgfpathlineto{\pgfqpoint{2.221559in}{4.067686in}}%
\pgfpathlineto{\pgfqpoint{2.221386in}{4.067793in}}%
\pgfpathlineto{\pgfqpoint{2.221329in}{4.068007in}}%
\pgfpathlineto{\pgfqpoint{2.221271in}{4.068114in}}%
\pgfpathlineto{\pgfqpoint{2.221214in}{4.068756in}}%
\pgfpathlineto{\pgfqpoint{2.221099in}{4.069505in}}%
\pgfpathlineto{\pgfqpoint{2.220926in}{4.070147in}}%
\pgfpathlineto{\pgfqpoint{2.220408in}{4.070147in}}%
\pgfpathlineto{\pgfqpoint{2.219890in}{4.070254in}}%
\pgfpathlineto{\pgfqpoint{2.219775in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{2.219488in}{4.070468in}}%
\pgfpathlineto{\pgfqpoint{2.219372in}{4.070468in}}%
\pgfpathlineto{\pgfqpoint{2.219142in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{2.218912in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{2.218855in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{2.218739in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{2.218682in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{2.218567in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{2.218509in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{2.218394in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{2.218222in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{2.218164in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{2.218049in}{4.072394in}}%
\pgfpathlineto{\pgfqpoint{2.217934in}{4.072715in}}%
\pgfpathlineto{\pgfqpoint{2.217704in}{4.073036in}}%
\pgfpathlineto{\pgfqpoint{2.217358in}{4.073250in}}%
\pgfpathlineto{\pgfqpoint{2.217243in}{4.073036in}}%
\pgfpathlineto{\pgfqpoint{2.216956in}{4.073357in}}%
\pgfpathlineto{\pgfqpoint{2.216898in}{4.073357in}}%
\pgfpathlineto{\pgfqpoint{2.216783in}{4.073250in}}%
\pgfpathlineto{\pgfqpoint{2.216380in}{4.072715in}}%
\pgfpathlineto{\pgfqpoint{2.216323in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{2.215805in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{2.215747in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{2.215575in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{2.215287in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{2.215114in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{2.214884in}{4.071752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222365in}{4.067579in}}%
\pgfpathlineto{\pgfqpoint{2.222365in}{4.066723in}}%
\pgfpathlineto{\pgfqpoint{2.222422in}{4.066723in}}%
\pgfpathlineto{\pgfqpoint{2.222940in}{4.067151in}}%
\pgfpathlineto{\pgfqpoint{2.222940in}{4.068007in}}%
\pgfpathlineto{\pgfqpoint{2.222940in}{4.068007in}}%
\pgfpathlineto{\pgfqpoint{2.222422in}{4.067365in}}%
\pgfpathlineto{\pgfqpoint{2.222365in}{4.067579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223458in}{4.068542in}}%
\pgfpathlineto{\pgfqpoint{2.223458in}{4.067258in}}%
\pgfpathlineto{\pgfqpoint{2.223515in}{4.067044in}}%
\pgfpathlineto{\pgfqpoint{2.223688in}{4.067044in}}%
\pgfpathlineto{\pgfqpoint{2.223976in}{4.066830in}}%
\pgfpathlineto{\pgfqpoint{2.224033in}{4.066723in}}%
\pgfpathlineto{\pgfqpoint{2.224206in}{4.066616in}}%
\pgfpathlineto{\pgfqpoint{2.224379in}{4.066616in}}%
\pgfpathlineto{\pgfqpoint{2.224494in}{4.066937in}}%
\pgfpathlineto{\pgfqpoint{2.224666in}{4.067151in}}%
\pgfpathlineto{\pgfqpoint{2.225012in}{4.067044in}}%
\pgfpathlineto{\pgfqpoint{2.225357in}{4.067472in}}%
\pgfpathlineto{\pgfqpoint{2.225414in}{4.067365in}}%
\pgfpathlineto{\pgfqpoint{2.225472in}{4.067151in}}%
\pgfpathlineto{\pgfqpoint{2.225875in}{4.067044in}}%
\pgfpathlineto{\pgfqpoint{2.225990in}{4.066937in}}%
\pgfpathlineto{\pgfqpoint{2.226047in}{4.066937in}}%
\pgfpathlineto{\pgfqpoint{2.226162in}{4.067044in}}%
\pgfpathlineto{\pgfqpoint{2.226335in}{4.066937in}}%
\pgfpathlineto{\pgfqpoint{2.226795in}{4.066402in}}%
\pgfpathlineto{\pgfqpoint{2.226910in}{4.066509in}}%
\pgfpathlineto{\pgfqpoint{2.226910in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{2.226910in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{2.226795in}{4.069184in}}%
\pgfpathlineto{\pgfqpoint{2.226335in}{4.069505in}}%
\pgfpathlineto{\pgfqpoint{2.226162in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{2.226047in}{4.069291in}}%
\pgfpathlineto{\pgfqpoint{2.225990in}{4.069077in}}%
\pgfpathlineto{\pgfqpoint{2.225875in}{4.068756in}}%
\pgfpathlineto{\pgfqpoint{2.225472in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{2.225414in}{4.069291in}}%
\pgfpathlineto{\pgfqpoint{2.225357in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{2.225012in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{2.224666in}{4.069719in}}%
\pgfpathlineto{\pgfqpoint{2.224494in}{4.069719in}}%
\pgfpathlineto{\pgfqpoint{2.224379in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{2.224206in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{2.224033in}{4.069505in}}%
\pgfpathlineto{\pgfqpoint{2.223976in}{4.069184in}}%
\pgfpathlineto{\pgfqpoint{2.223688in}{4.068970in}}%
\pgfpathlineto{\pgfqpoint{2.223515in}{4.068756in}}%
\pgfpathlineto{\pgfqpoint{2.223458in}{4.068542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227025in}{4.069398in}}%
\pgfpathlineto{\pgfqpoint{2.227025in}{4.067258in}}%
\pgfpathlineto{\pgfqpoint{2.227313in}{4.067686in}}%
\pgfpathlineto{\pgfqpoint{2.227543in}{4.067579in}}%
\pgfpathlineto{\pgfqpoint{2.227774in}{4.067472in}}%
\pgfpathlineto{\pgfqpoint{2.227889in}{4.067579in}}%
\pgfpathlineto{\pgfqpoint{2.227889in}{4.069077in}}%
\pgfpathlineto{\pgfqpoint{2.227889in}{4.069077in}}%
\pgfpathlineto{\pgfqpoint{2.227774in}{4.069184in}}%
\pgfpathlineto{\pgfqpoint{2.227543in}{4.069077in}}%
\pgfpathlineto{\pgfqpoint{2.227313in}{4.069398in}}%
\pgfpathlineto{\pgfqpoint{2.227025in}{4.069398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228464in}{4.069077in}}%
\pgfpathlineto{\pgfqpoint{2.228464in}{4.067365in}}%
\pgfpathlineto{\pgfqpoint{2.228694in}{4.067900in}}%
\pgfpathlineto{\pgfqpoint{2.229903in}{4.068435in}}%
\pgfpathlineto{\pgfqpoint{2.230018in}{4.068114in}}%
\pgfpathlineto{\pgfqpoint{2.231168in}{4.068114in}}%
\pgfpathlineto{\pgfqpoint{2.231341in}{4.067793in}}%
\pgfpathlineto{\pgfqpoint{2.231399in}{4.067472in}}%
\pgfpathlineto{\pgfqpoint{2.232032in}{4.067579in}}%
\pgfpathlineto{\pgfqpoint{2.232147in}{4.067793in}}%
\pgfpathlineto{\pgfqpoint{2.232377in}{4.067793in}}%
\pgfpathlineto{\pgfqpoint{2.232377in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{2.232377in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{2.232147in}{4.069719in}}%
\pgfpathlineto{\pgfqpoint{2.232032in}{4.069505in}}%
\pgfpathlineto{\pgfqpoint{2.231399in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{2.231341in}{4.069719in}}%
\pgfpathlineto{\pgfqpoint{2.231168in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{2.230018in}{4.069398in}}%
\pgfpathlineto{\pgfqpoint{2.229903in}{4.069719in}}%
\pgfpathlineto{\pgfqpoint{2.228694in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{2.228464in}{4.069077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232665in}{4.070147in}}%
\pgfpathlineto{\pgfqpoint{2.232665in}{4.068007in}}%
\pgfpathlineto{\pgfqpoint{2.232780in}{4.068221in}}%
\pgfpathlineto{\pgfqpoint{2.232837in}{4.068114in}}%
\pgfpathlineto{\pgfqpoint{2.232895in}{4.068221in}}%
\pgfpathlineto{\pgfqpoint{2.232952in}{4.068114in}}%
\pgfpathlineto{\pgfqpoint{2.233067in}{4.067686in}}%
\pgfpathlineto{\pgfqpoint{2.233355in}{4.067472in}}%
\pgfpathlineto{\pgfqpoint{2.233470in}{4.067151in}}%
\pgfpathlineto{\pgfqpoint{2.233815in}{4.066723in}}%
\pgfpathlineto{\pgfqpoint{2.233930in}{4.066616in}}%
\pgfpathlineto{\pgfqpoint{2.234218in}{4.066937in}}%
\pgfpathlineto{\pgfqpoint{2.234333in}{4.066937in}}%
\pgfpathlineto{\pgfqpoint{2.234391in}{4.066509in}}%
\pgfpathlineto{\pgfqpoint{2.234909in}{4.066188in}}%
\pgfpathlineto{\pgfqpoint{2.234966in}{4.066937in}}%
\pgfpathlineto{\pgfqpoint{2.235139in}{4.066295in}}%
\pgfpathlineto{\pgfqpoint{2.235369in}{4.066830in}}%
\pgfpathlineto{\pgfqpoint{2.235657in}{4.066937in}}%
\pgfpathlineto{\pgfqpoint{2.236520in}{4.067258in}}%
\pgfpathlineto{\pgfqpoint{2.236808in}{4.067579in}}%
\pgfpathlineto{\pgfqpoint{2.237038in}{4.067686in}}%
\pgfpathlineto{\pgfqpoint{2.237153in}{4.067472in}}%
\pgfpathlineto{\pgfqpoint{2.237210in}{4.067472in}}%
\pgfpathlineto{\pgfqpoint{2.237441in}{4.067472in}}%
\pgfpathlineto{\pgfqpoint{2.237556in}{4.067900in}}%
\pgfpathlineto{\pgfqpoint{2.237901in}{4.067793in}}%
\pgfpathlineto{\pgfqpoint{2.238131in}{4.067793in}}%
\pgfpathlineto{\pgfqpoint{2.238189in}{4.067793in}}%
\pgfpathlineto{\pgfqpoint{2.238534in}{4.067472in}}%
\pgfpathlineto{\pgfqpoint{2.238534in}{4.068328in}}%
\pgfpathlineto{\pgfqpoint{2.238534in}{4.068328in}}%
\pgfpathlineto{\pgfqpoint{2.238189in}{4.068221in}}%
\pgfpathlineto{\pgfqpoint{2.238131in}{4.068221in}}%
\pgfpathlineto{\pgfqpoint{2.237901in}{4.068007in}}%
\pgfpathlineto{\pgfqpoint{2.237556in}{4.068114in}}%
\pgfpathlineto{\pgfqpoint{2.237441in}{4.068114in}}%
\pgfpathlineto{\pgfqpoint{2.237210in}{4.068114in}}%
\pgfpathlineto{\pgfqpoint{2.237153in}{4.068328in}}%
\pgfpathlineto{\pgfqpoint{2.237038in}{4.068970in}}%
\pgfpathlineto{\pgfqpoint{2.236808in}{4.069077in}}%
\pgfpathlineto{\pgfqpoint{2.236520in}{4.068756in}}%
\pgfpathlineto{\pgfqpoint{2.235657in}{4.068435in}}%
\pgfpathlineto{\pgfqpoint{2.235369in}{4.068542in}}%
\pgfpathlineto{\pgfqpoint{2.235139in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{2.234966in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{2.234909in}{4.068542in}}%
\pgfpathlineto{\pgfqpoint{2.234391in}{4.068221in}}%
\pgfpathlineto{\pgfqpoint{2.234333in}{4.068435in}}%
\pgfpathlineto{\pgfqpoint{2.234218in}{4.068649in}}%
\pgfpathlineto{\pgfqpoint{2.233930in}{4.068756in}}%
\pgfpathlineto{\pgfqpoint{2.233815in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{2.233470in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{2.233355in}{4.070040in}}%
\pgfpathlineto{\pgfqpoint{2.233067in}{4.070682in}}%
\pgfpathlineto{\pgfqpoint{2.232952in}{4.070682in}}%
\pgfpathlineto{\pgfqpoint{2.232895in}{4.070147in}}%
\pgfpathlineto{\pgfqpoint{2.232837in}{4.070254in}}%
\pgfpathlineto{\pgfqpoint{2.232780in}{4.069933in}}%
\pgfpathlineto{\pgfqpoint{2.232665in}{4.070147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239109in}{4.068114in}}%
\pgfpathlineto{\pgfqpoint{2.239109in}{4.067258in}}%
\pgfpathlineto{\pgfqpoint{2.239167in}{4.067365in}}%
\pgfpathlineto{\pgfqpoint{2.239167in}{4.068435in}}%
\pgfpathlineto{\pgfqpoint{2.239167in}{4.068435in}}%
\pgfpathlineto{\pgfqpoint{2.239109in}{4.068114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239570in}{4.068649in}}%
\pgfpathlineto{\pgfqpoint{2.239570in}{4.067579in}}%
\pgfpathlineto{\pgfqpoint{2.239627in}{4.067686in}}%
\pgfpathlineto{\pgfqpoint{2.239857in}{4.067793in}}%
\pgfpathlineto{\pgfqpoint{2.239972in}{4.068007in}}%
\pgfpathlineto{\pgfqpoint{2.240145in}{4.068649in}}%
\pgfpathlineto{\pgfqpoint{2.240260in}{4.068649in}}%
\pgfpathlineto{\pgfqpoint{2.240433in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{2.240548in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{2.240778in}{4.068756in}}%
\pgfpathlineto{\pgfqpoint{2.240951in}{4.068756in}}%
\pgfpathlineto{\pgfqpoint{2.240951in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{2.240951in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{2.240778in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{2.240548in}{4.069719in}}%
\pgfpathlineto{\pgfqpoint{2.240433in}{4.069933in}}%
\pgfpathlineto{\pgfqpoint{2.240260in}{4.069505in}}%
\pgfpathlineto{\pgfqpoint{2.240145in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{2.239972in}{4.068435in}}%
\pgfpathlineto{\pgfqpoint{2.239857in}{4.068221in}}%
\pgfpathlineto{\pgfqpoint{2.239627in}{4.068328in}}%
\pgfpathlineto{\pgfqpoint{2.239570in}{4.068649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241296in}{4.069505in}}%
\pgfpathlineto{\pgfqpoint{2.241296in}{4.068435in}}%
\pgfpathlineto{\pgfqpoint{2.241353in}{4.068114in}}%
\pgfpathlineto{\pgfqpoint{2.241411in}{4.067900in}}%
\pgfpathlineto{\pgfqpoint{2.241468in}{4.067686in}}%
\pgfpathlineto{\pgfqpoint{2.241641in}{4.067793in}}%
\pgfpathlineto{\pgfqpoint{2.241641in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{2.241641in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{2.241468in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{2.241411in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{2.241353in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{2.241296in}{4.069505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242734in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{2.242734in}{4.068007in}}%
\pgfpathlineto{\pgfqpoint{2.242907in}{4.068542in}}%
\pgfpathlineto{\pgfqpoint{2.242965in}{4.069398in}}%
\pgfpathlineto{\pgfqpoint{2.243310in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{2.243482in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{2.243482in}{4.073036in}}%
\pgfpathlineto{\pgfqpoint{2.243482in}{4.073036in}}%
\pgfpathlineto{\pgfqpoint{2.243310in}{4.073036in}}%
\pgfpathlineto{\pgfqpoint{2.242965in}{4.072822in}}%
\pgfpathlineto{\pgfqpoint{2.242907in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{2.242734in}{4.072073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243597in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{2.243597in}{4.069719in}}%
\pgfpathlineto{\pgfqpoint{2.243655in}{4.069719in}}%
\pgfpathlineto{\pgfqpoint{2.243770in}{4.069398in}}%
\pgfpathlineto{\pgfqpoint{2.243828in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{2.244230in}{4.069398in}}%
\pgfpathlineto{\pgfqpoint{2.244748in}{4.069184in}}%
\pgfpathlineto{\pgfqpoint{2.244863in}{4.068649in}}%
\pgfpathlineto{\pgfqpoint{2.244921in}{4.068114in}}%
\pgfpathlineto{\pgfqpoint{2.245266in}{4.068328in}}%
\pgfpathlineto{\pgfqpoint{2.245324in}{4.068542in}}%
\pgfpathlineto{\pgfqpoint{2.246302in}{4.068542in}}%
\pgfpathlineto{\pgfqpoint{2.246302in}{4.070254in}}%
\pgfpathlineto{\pgfqpoint{2.246302in}{4.070254in}}%
\pgfpathlineto{\pgfqpoint{2.245324in}{4.070468in}}%
\pgfpathlineto{\pgfqpoint{2.245266in}{4.070468in}}%
\pgfpathlineto{\pgfqpoint{2.244921in}{4.070468in}}%
\pgfpathlineto{\pgfqpoint{2.244863in}{4.070575in}}%
\pgfpathlineto{\pgfqpoint{2.244748in}{4.070682in}}%
\pgfpathlineto{\pgfqpoint{2.244230in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{2.243828in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{2.243770in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{2.243655in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{2.243597in}{4.072073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246762in}{4.070040in}}%
\pgfpathlineto{\pgfqpoint{2.246762in}{4.068756in}}%
\pgfpathlineto{\pgfqpoint{2.246877in}{4.069184in}}%
\pgfpathlineto{\pgfqpoint{2.247625in}{4.069184in}}%
\pgfpathlineto{\pgfqpoint{2.248258in}{4.069184in}}%
\pgfpathlineto{\pgfqpoint{2.248373in}{4.069291in}}%
\pgfpathlineto{\pgfqpoint{2.248431in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{2.248891in}{4.069933in}}%
\pgfpathlineto{\pgfqpoint{2.249006in}{4.070254in}}%
\pgfpathlineto{\pgfqpoint{2.249294in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{2.249294in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{2.249294in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{2.249006in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{2.248891in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{2.248431in}{4.070682in}}%
\pgfpathlineto{\pgfqpoint{2.248373in}{4.070575in}}%
\pgfpathlineto{\pgfqpoint{2.248258in}{4.070468in}}%
\pgfpathlineto{\pgfqpoint{2.247625in}{4.070254in}}%
\pgfpathlineto{\pgfqpoint{2.246877in}{4.070254in}}%
\pgfpathlineto{\pgfqpoint{2.246762in}{4.070040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249697in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{2.249697in}{4.070575in}}%
\pgfpathlineto{\pgfqpoint{2.249754in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{2.249812in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{2.249870in}{4.070575in}}%
\pgfpathlineto{\pgfqpoint{2.249870in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{2.249870in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{2.249812in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{2.249754in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{2.249697in}{4.071645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250215in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{2.250215in}{4.070468in}}%
\pgfpathlineto{\pgfqpoint{2.250272in}{4.070682in}}%
\pgfpathlineto{\pgfqpoint{2.250330in}{4.070575in}}%
\pgfpathlineto{\pgfqpoint{2.250445in}{4.070040in}}%
\pgfpathlineto{\pgfqpoint{2.250502in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{2.250560in}{4.069398in}}%
\pgfpathlineto{\pgfqpoint{2.250618in}{4.069077in}}%
\pgfpathlineto{\pgfqpoint{2.250675in}{4.068649in}}%
\pgfpathlineto{\pgfqpoint{2.250733in}{4.068114in}}%
\pgfpathlineto{\pgfqpoint{2.250790in}{4.067686in}}%
\pgfpathlineto{\pgfqpoint{2.250848in}{4.067793in}}%
\pgfpathlineto{\pgfqpoint{2.251020in}{4.067900in}}%
\pgfpathlineto{\pgfqpoint{2.251193in}{4.068007in}}%
\pgfpathlineto{\pgfqpoint{2.251308in}{4.067900in}}%
\pgfpathlineto{\pgfqpoint{2.251366in}{4.068007in}}%
\pgfpathlineto{\pgfqpoint{2.251423in}{4.068542in}}%
\pgfpathlineto{\pgfqpoint{2.251423in}{4.072822in}}%
\pgfpathlineto{\pgfqpoint{2.251423in}{4.072822in}}%
\pgfpathlineto{\pgfqpoint{2.251366in}{4.072501in}}%
\pgfpathlineto{\pgfqpoint{2.251308in}{4.072608in}}%
\pgfpathlineto{\pgfqpoint{2.251193in}{4.072715in}}%
\pgfpathlineto{\pgfqpoint{2.251020in}{4.072608in}}%
\pgfpathlineto{\pgfqpoint{2.250848in}{4.072501in}}%
\pgfpathlineto{\pgfqpoint{2.250790in}{4.072394in}}%
\pgfpathlineto{\pgfqpoint{2.250733in}{4.072394in}}%
\pgfpathlineto{\pgfqpoint{2.250675in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{2.250618in}{4.072287in}}%
\pgfpathlineto{\pgfqpoint{2.250560in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{2.250502in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{2.250445in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{2.250330in}{4.072287in}}%
\pgfpathlineto{\pgfqpoint{2.250272in}{4.071966in}}%
\pgfpathlineto{\pgfqpoint{2.250215in}{4.072180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251711in}{4.072929in}}%
\pgfpathlineto{\pgfqpoint{2.251711in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{2.251768in}{4.068970in}}%
\pgfpathlineto{\pgfqpoint{2.251883in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{2.252229in}{4.068756in}}%
\pgfpathlineto{\pgfqpoint{2.252401in}{4.069184in}}%
\pgfpathlineto{\pgfqpoint{2.252747in}{4.069505in}}%
\pgfpathlineto{\pgfqpoint{2.253149in}{4.069077in}}%
\pgfpathlineto{\pgfqpoint{2.253207in}{4.068542in}}%
\pgfpathlineto{\pgfqpoint{2.254128in}{4.068649in}}%
\pgfpathlineto{\pgfqpoint{2.254185in}{4.068221in}}%
\pgfpathlineto{\pgfqpoint{2.254300in}{4.068221in}}%
\pgfpathlineto{\pgfqpoint{2.254530in}{4.068328in}}%
\pgfpathlineto{\pgfqpoint{2.255048in}{4.067900in}}%
\pgfpathlineto{\pgfqpoint{2.255221in}{4.068221in}}%
\pgfpathlineto{\pgfqpoint{2.255624in}{4.068114in}}%
\pgfpathlineto{\pgfqpoint{2.255624in}{4.072394in}}%
\pgfpathlineto{\pgfqpoint{2.255624in}{4.072394in}}%
\pgfpathlineto{\pgfqpoint{2.255221in}{4.072287in}}%
\pgfpathlineto{\pgfqpoint{2.255048in}{4.072394in}}%
\pgfpathlineto{\pgfqpoint{2.254530in}{4.073036in}}%
\pgfpathlineto{\pgfqpoint{2.254300in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{2.254185in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{2.254128in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{2.253207in}{4.073464in}}%
\pgfpathlineto{\pgfqpoint{2.253149in}{4.074213in}}%
\pgfpathlineto{\pgfqpoint{2.252747in}{4.074426in}}%
\pgfpathlineto{\pgfqpoint{2.252401in}{4.073892in}}%
\pgfpathlineto{\pgfqpoint{2.252229in}{4.073250in}}%
\pgfpathlineto{\pgfqpoint{2.251883in}{4.072929in}}%
\pgfpathlineto{\pgfqpoint{2.251768in}{4.072608in}}%
\pgfpathlineto{\pgfqpoint{2.251711in}{4.072929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256026in}{4.072287in}}%
\pgfpathlineto{\pgfqpoint{2.256026in}{4.066937in}}%
\pgfpathlineto{\pgfqpoint{2.256084in}{4.066937in}}%
\pgfpathlineto{\pgfqpoint{2.256199in}{4.066937in}}%
\pgfpathlineto{\pgfqpoint{2.256659in}{4.067365in}}%
\pgfpathlineto{\pgfqpoint{2.256717in}{4.067365in}}%
\pgfpathlineto{\pgfqpoint{2.257810in}{4.067258in}}%
\pgfpathlineto{\pgfqpoint{2.258156in}{4.067579in}}%
\pgfpathlineto{\pgfqpoint{2.258271in}{4.067793in}}%
\pgfpathlineto{\pgfqpoint{2.258673in}{4.067686in}}%
\pgfpathlineto{\pgfqpoint{2.259019in}{4.067472in}}%
\pgfpathlineto{\pgfqpoint{2.259019in}{4.074533in}}%
\pgfpathlineto{\pgfqpoint{2.259019in}{4.074533in}}%
\pgfpathlineto{\pgfqpoint{2.258673in}{4.073892in}}%
\pgfpathlineto{\pgfqpoint{2.258271in}{4.074426in}}%
\pgfpathlineto{\pgfqpoint{2.258156in}{4.073999in}}%
\pgfpathlineto{\pgfqpoint{2.257810in}{4.073678in}}%
\pgfpathlineto{\pgfqpoint{2.256717in}{4.073571in}}%
\pgfpathlineto{\pgfqpoint{2.256659in}{4.073571in}}%
\pgfpathlineto{\pgfqpoint{2.256199in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{2.256084in}{4.072501in}}%
\pgfpathlineto{\pgfqpoint{2.256026in}{4.072287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260112in}{4.073892in}}%
\pgfpathlineto{\pgfqpoint{2.260112in}{4.066402in}}%
\pgfpathlineto{\pgfqpoint{2.260169in}{4.066081in}}%
\pgfpathlineto{\pgfqpoint{2.260687in}{4.066081in}}%
\pgfpathlineto{\pgfqpoint{2.260860in}{4.066616in}}%
\pgfpathlineto{\pgfqpoint{2.261148in}{4.067151in}}%
\pgfpathlineto{\pgfqpoint{2.261435in}{4.067044in}}%
\pgfpathlineto{\pgfqpoint{2.261723in}{4.066723in}}%
\pgfpathlineto{\pgfqpoint{2.262011in}{4.066295in}}%
\pgfpathlineto{\pgfqpoint{2.262241in}{4.065867in}}%
\pgfpathlineto{\pgfqpoint{2.262414in}{4.065440in}}%
\pgfpathlineto{\pgfqpoint{2.262586in}{4.064691in}}%
\pgfpathlineto{\pgfqpoint{2.262644in}{4.064156in}}%
\pgfpathlineto{\pgfqpoint{2.262701in}{4.063835in}}%
\pgfpathlineto{\pgfqpoint{2.262701in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{2.262701in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{2.262644in}{4.072287in}}%
\pgfpathlineto{\pgfqpoint{2.262586in}{4.072608in}}%
\pgfpathlineto{\pgfqpoint{2.262414in}{4.072501in}}%
\pgfpathlineto{\pgfqpoint{2.262241in}{4.072715in}}%
\pgfpathlineto{\pgfqpoint{2.262011in}{4.073357in}}%
\pgfpathlineto{\pgfqpoint{2.261723in}{4.073357in}}%
\pgfpathlineto{\pgfqpoint{2.261435in}{4.073678in}}%
\pgfpathlineto{\pgfqpoint{2.261148in}{4.073999in}}%
\pgfpathlineto{\pgfqpoint{2.260860in}{4.073892in}}%
\pgfpathlineto{\pgfqpoint{2.260687in}{4.073785in}}%
\pgfpathlineto{\pgfqpoint{2.260169in}{4.073785in}}%
\pgfpathlineto{\pgfqpoint{2.260112in}{4.073892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263219in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{2.263219in}{4.064263in}}%
\pgfpathlineto{\pgfqpoint{2.263449in}{4.064691in}}%
\pgfpathlineto{\pgfqpoint{2.263737in}{4.064905in}}%
\pgfpathlineto{\pgfqpoint{2.264082in}{4.065012in}}%
\pgfpathlineto{\pgfqpoint{2.264773in}{4.065226in}}%
\pgfpathlineto{\pgfqpoint{2.264830in}{4.065440in}}%
\pgfpathlineto{\pgfqpoint{2.265406in}{4.065760in}}%
\pgfpathlineto{\pgfqpoint{2.265866in}{4.065760in}}%
\pgfpathlineto{\pgfqpoint{2.265981in}{4.065974in}}%
\pgfpathlineto{\pgfqpoint{2.266039in}{4.066081in}}%
\pgfpathlineto{\pgfqpoint{2.266096in}{4.066188in}}%
\pgfpathlineto{\pgfqpoint{2.266154in}{4.066188in}}%
\pgfpathlineto{\pgfqpoint{2.266844in}{4.065974in}}%
\pgfpathlineto{\pgfqpoint{2.266959in}{4.065653in}}%
\pgfpathlineto{\pgfqpoint{2.267190in}{4.065226in}}%
\pgfpathlineto{\pgfqpoint{2.267305in}{4.065012in}}%
\pgfpathlineto{\pgfqpoint{2.267535in}{4.064798in}}%
\pgfpathlineto{\pgfqpoint{2.268571in}{4.064798in}}%
\pgfpathlineto{\pgfqpoint{2.268801in}{4.064691in}}%
\pgfpathlineto{\pgfqpoint{2.268916in}{4.065012in}}%
\pgfpathlineto{\pgfqpoint{2.268973in}{4.065760in}}%
\pgfpathlineto{\pgfqpoint{2.269376in}{4.066081in}}%
\pgfpathlineto{\pgfqpoint{2.269549in}{4.066616in}}%
\pgfpathlineto{\pgfqpoint{2.269664in}{4.066830in}}%
\pgfpathlineto{\pgfqpoint{2.269721in}{4.067151in}}%
\pgfpathlineto{\pgfqpoint{2.269779in}{4.066937in}}%
\pgfpathlineto{\pgfqpoint{2.269952in}{4.066937in}}%
\pgfpathlineto{\pgfqpoint{2.270009in}{4.066937in}}%
\pgfpathlineto{\pgfqpoint{2.270124in}{4.066937in}}%
\pgfpathlineto{\pgfqpoint{2.270239in}{4.066723in}}%
\pgfpathlineto{\pgfqpoint{2.270815in}{4.066509in}}%
\pgfpathlineto{\pgfqpoint{2.270930in}{4.066509in}}%
\pgfpathlineto{\pgfqpoint{2.270987in}{4.066509in}}%
\pgfpathlineto{\pgfqpoint{2.271333in}{4.065974in}}%
\pgfpathlineto{\pgfqpoint{2.271505in}{4.065653in}}%
\pgfpathlineto{\pgfqpoint{2.271678in}{4.065760in}}%
\pgfpathlineto{\pgfqpoint{2.271735in}{4.065974in}}%
\pgfpathlineto{\pgfqpoint{2.271908in}{4.065974in}}%
\pgfpathlineto{\pgfqpoint{2.271965in}{4.066402in}}%
\pgfpathlineto{\pgfqpoint{2.272541in}{4.066830in}}%
\pgfpathlineto{\pgfqpoint{2.272886in}{4.067044in}}%
\pgfpathlineto{\pgfqpoint{2.273174in}{4.067472in}}%
\pgfpathlineto{\pgfqpoint{2.273231in}{4.067900in}}%
\pgfpathlineto{\pgfqpoint{2.273346in}{4.067793in}}%
\pgfpathlineto{\pgfqpoint{2.273346in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{2.273346in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{2.273231in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{2.273174in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{2.272886in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{2.272541in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{2.271965in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{2.271908in}{4.071966in}}%
\pgfpathlineto{\pgfqpoint{2.271735in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{2.271678in}{4.071966in}}%
\pgfpathlineto{\pgfqpoint{2.271505in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{2.271333in}{4.071966in}}%
\pgfpathlineto{\pgfqpoint{2.270987in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{2.270930in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{2.270815in}{4.072287in}}%
\pgfpathlineto{\pgfqpoint{2.270239in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{2.270124in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{2.270009in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{2.269952in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{2.269779in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{2.269721in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{2.269664in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{2.269549in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{2.269376in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{2.268973in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{2.268916in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{2.268801in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{2.268571in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{2.267535in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{2.267305in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{2.267190in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{2.266959in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{2.266844in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{2.266154in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{2.266096in}{4.070682in}}%
\pgfpathlineto{\pgfqpoint{2.266039in}{4.070575in}}%
\pgfpathlineto{\pgfqpoint{2.265981in}{4.070468in}}%
\pgfpathlineto{\pgfqpoint{2.265866in}{4.070254in}}%
\pgfpathlineto{\pgfqpoint{2.265406in}{4.070040in}}%
\pgfpathlineto{\pgfqpoint{2.264830in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{2.264773in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{2.264082in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{2.263737in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{2.263449in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{2.263219in}{4.071324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273807in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{2.273807in}{4.067044in}}%
\pgfpathlineto{\pgfqpoint{2.273979in}{4.067579in}}%
\pgfpathlineto{\pgfqpoint{2.273979in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{2.273979in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{2.273807in}{4.071752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274382in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{2.274382in}{4.067686in}}%
\pgfpathlineto{\pgfqpoint{2.274440in}{4.067472in}}%
\pgfpathlineto{\pgfqpoint{2.274670in}{4.067900in}}%
\pgfpathlineto{\pgfqpoint{2.274670in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{2.274670in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{2.274440in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{2.274382in}{4.071538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275591in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{2.275591in}{4.068328in}}%
\pgfpathlineto{\pgfqpoint{2.275821in}{4.068328in}}%
\pgfpathlineto{\pgfqpoint{2.275993in}{4.068221in}}%
\pgfpathlineto{\pgfqpoint{2.276339in}{4.068221in}}%
\pgfpathlineto{\pgfqpoint{2.276339in}{4.069933in}}%
\pgfpathlineto{\pgfqpoint{2.276339in}{4.069933in}}%
\pgfpathlineto{\pgfqpoint{2.275993in}{4.070147in}}%
\pgfpathlineto{\pgfqpoint{2.275821in}{4.070682in}}%
\pgfpathlineto{\pgfqpoint{2.275591in}{4.071324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277259in}{4.069719in}}%
\pgfpathlineto{\pgfqpoint{2.277259in}{4.067365in}}%
\pgfpathlineto{\pgfqpoint{2.277317in}{4.066723in}}%
\pgfpathlineto{\pgfqpoint{2.277374in}{4.066081in}}%
\pgfpathlineto{\pgfqpoint{2.277432in}{4.065653in}}%
\pgfpathlineto{\pgfqpoint{2.277489in}{4.065760in}}%
\pgfpathlineto{\pgfqpoint{2.277605in}{4.065333in}}%
\pgfpathlineto{\pgfqpoint{2.277950in}{4.065333in}}%
\pgfpathlineto{\pgfqpoint{2.277950in}{4.069398in}}%
\pgfpathlineto{\pgfqpoint{2.277950in}{4.069398in}}%
\pgfpathlineto{\pgfqpoint{2.277605in}{4.068970in}}%
\pgfpathlineto{\pgfqpoint{2.277489in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{2.277432in}{4.069719in}}%
\pgfpathlineto{\pgfqpoint{2.277374in}{4.069719in}}%
\pgfpathlineto{\pgfqpoint{2.277317in}{4.069719in}}%
\pgfpathlineto{\pgfqpoint{2.277259in}{4.069719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278468in}{4.069505in}}%
\pgfpathlineto{\pgfqpoint{2.278468in}{4.066081in}}%
\pgfpathlineto{\pgfqpoint{2.278928in}{4.065760in}}%
\pgfpathlineto{\pgfqpoint{2.279216in}{4.065974in}}%
\pgfpathlineto{\pgfqpoint{2.279791in}{4.065653in}}%
\pgfpathlineto{\pgfqpoint{2.280079in}{4.065547in}}%
\pgfpathlineto{\pgfqpoint{2.280136in}{4.066188in}}%
\pgfpathlineto{\pgfqpoint{2.280251in}{4.066830in}}%
\pgfpathlineto{\pgfqpoint{2.280424in}{4.067472in}}%
\pgfpathlineto{\pgfqpoint{2.281057in}{4.067793in}}%
\pgfpathlineto{\pgfqpoint{2.281287in}{4.067793in}}%
\pgfpathlineto{\pgfqpoint{2.281517in}{4.067365in}}%
\pgfpathlineto{\pgfqpoint{2.281978in}{4.067044in}}%
\pgfpathlineto{\pgfqpoint{2.282093in}{4.067472in}}%
\pgfpathlineto{\pgfqpoint{2.282553in}{4.068007in}}%
\pgfpathlineto{\pgfqpoint{2.282553in}{4.072287in}}%
\pgfpathlineto{\pgfqpoint{2.282553in}{4.072287in}}%
\pgfpathlineto{\pgfqpoint{2.282093in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{2.281978in}{4.071966in}}%
\pgfpathlineto{\pgfqpoint{2.281517in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{2.281287in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{2.281057in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{2.280424in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{2.280251in}{4.070254in}}%
\pgfpathlineto{\pgfqpoint{2.280136in}{4.070040in}}%
\pgfpathlineto{\pgfqpoint{2.280079in}{4.070040in}}%
\pgfpathlineto{\pgfqpoint{2.279791in}{4.070147in}}%
\pgfpathlineto{\pgfqpoint{2.279216in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{2.278928in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{2.278468in}{4.069505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282668in}{4.073250in}}%
\pgfpathlineto{\pgfqpoint{2.282668in}{4.068328in}}%
\pgfpathlineto{\pgfqpoint{2.283013in}{4.068542in}}%
\pgfpathlineto{\pgfqpoint{2.283129in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{2.283301in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{2.283301in}{4.072929in}}%
\pgfpathlineto{\pgfqpoint{2.283301in}{4.072929in}}%
\pgfpathlineto{\pgfqpoint{2.283129in}{4.072715in}}%
\pgfpathlineto{\pgfqpoint{2.283013in}{4.073250in}}%
\pgfpathlineto{\pgfqpoint{2.282668in}{4.073250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284682in}{4.072822in}}%
\pgfpathlineto{\pgfqpoint{2.284682in}{4.069398in}}%
\pgfpathlineto{\pgfqpoint{2.284682in}{4.072822in}}%
\pgfpathlineto{\pgfqpoint{2.284682in}{4.072822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285143in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{2.285143in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{2.285258in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{2.285373in}{4.069719in}}%
\pgfpathlineto{\pgfqpoint{2.285775in}{4.069933in}}%
\pgfpathlineto{\pgfqpoint{2.286293in}{4.070254in}}%
\pgfpathlineto{\pgfqpoint{2.286581in}{4.069933in}}%
\pgfpathlineto{\pgfqpoint{2.286581in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{2.286581in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{2.286293in}{4.071966in}}%
\pgfpathlineto{\pgfqpoint{2.285775in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{2.285373in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{2.285258in}{4.071966in}}%
\pgfpathlineto{\pgfqpoint{2.285143in}{4.072180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287329in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{2.287329in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{2.287387in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{2.287502in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{2.287732in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{2.287905in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{2.287962in}{4.070575in}}%
\pgfpathlineto{\pgfqpoint{2.288135in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{2.288192in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{2.288250in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{2.288480in}{4.072929in}}%
\pgfpathlineto{\pgfqpoint{2.288595in}{4.073892in}}%
\pgfpathlineto{\pgfqpoint{2.288653in}{4.074213in}}%
\pgfpathlineto{\pgfqpoint{2.289170in}{4.073999in}}%
\pgfpathlineto{\pgfqpoint{2.289228in}{4.073571in}}%
\pgfpathlineto{\pgfqpoint{2.289631in}{4.073250in}}%
\pgfpathlineto{\pgfqpoint{2.290034in}{4.072822in}}%
\pgfpathlineto{\pgfqpoint{2.290149in}{4.072822in}}%
\pgfpathlineto{\pgfqpoint{2.290436in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{2.290609in}{4.073357in}}%
\pgfpathlineto{\pgfqpoint{2.290667in}{4.073678in}}%
\pgfpathlineto{\pgfqpoint{2.290724in}{4.073785in}}%
\pgfpathlineto{\pgfqpoint{2.290897in}{4.073892in}}%
\pgfpathlineto{\pgfqpoint{2.291472in}{4.073464in}}%
\pgfpathlineto{\pgfqpoint{2.291472in}{4.074320in}}%
\pgfpathlineto{\pgfqpoint{2.291472in}{4.074320in}}%
\pgfpathlineto{\pgfqpoint{2.290897in}{4.074320in}}%
\pgfpathlineto{\pgfqpoint{2.290724in}{4.073999in}}%
\pgfpathlineto{\pgfqpoint{2.290667in}{4.073892in}}%
\pgfpathlineto{\pgfqpoint{2.290609in}{4.073571in}}%
\pgfpathlineto{\pgfqpoint{2.290436in}{4.073571in}}%
\pgfpathlineto{\pgfqpoint{2.290149in}{4.073464in}}%
\pgfpathlineto{\pgfqpoint{2.290034in}{4.073464in}}%
\pgfpathlineto{\pgfqpoint{2.289631in}{4.073678in}}%
\pgfpathlineto{\pgfqpoint{2.289228in}{4.073999in}}%
\pgfpathlineto{\pgfqpoint{2.289170in}{4.074213in}}%
\pgfpathlineto{\pgfqpoint{2.288653in}{4.074640in}}%
\pgfpathlineto{\pgfqpoint{2.288595in}{4.074106in}}%
\pgfpathlineto{\pgfqpoint{2.288480in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{2.288250in}{4.073036in}}%
\pgfpathlineto{\pgfqpoint{2.288192in}{4.072929in}}%
\pgfpathlineto{\pgfqpoint{2.288135in}{4.072608in}}%
\pgfpathlineto{\pgfqpoint{2.287962in}{4.072501in}}%
\pgfpathlineto{\pgfqpoint{2.287905in}{4.072394in}}%
\pgfpathlineto{\pgfqpoint{2.287732in}{4.072287in}}%
\pgfpathlineto{\pgfqpoint{2.287502in}{4.072287in}}%
\pgfpathlineto{\pgfqpoint{2.287387in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{2.287329in}{4.072180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291760in}{4.074533in}}%
\pgfpathlineto{\pgfqpoint{2.291760in}{4.073464in}}%
\pgfpathlineto{\pgfqpoint{2.291817in}{4.073571in}}%
\pgfpathlineto{\pgfqpoint{2.292048in}{4.073571in}}%
\pgfpathlineto{\pgfqpoint{2.292163in}{4.073571in}}%
\pgfpathlineto{\pgfqpoint{2.292393in}{4.073250in}}%
\pgfpathlineto{\pgfqpoint{2.292623in}{4.072929in}}%
\pgfpathlineto{\pgfqpoint{2.292623in}{4.073999in}}%
\pgfpathlineto{\pgfqpoint{2.292623in}{4.073999in}}%
\pgfpathlineto{\pgfqpoint{2.292393in}{4.074106in}}%
\pgfpathlineto{\pgfqpoint{2.292163in}{4.074213in}}%
\pgfpathlineto{\pgfqpoint{2.292048in}{4.074426in}}%
\pgfpathlineto{\pgfqpoint{2.291817in}{4.074426in}}%
\pgfpathlineto{\pgfqpoint{2.291760in}{4.074533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293256in}{4.074106in}}%
\pgfpathlineto{\pgfqpoint{2.293256in}{4.072822in}}%
\pgfpathlineto{\pgfqpoint{2.293313in}{4.072929in}}%
\pgfpathlineto{\pgfqpoint{2.293313in}{4.073571in}}%
\pgfpathlineto{\pgfqpoint{2.293313in}{4.073571in}}%
\pgfpathlineto{\pgfqpoint{2.293256in}{4.074106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293544in}{4.073250in}}%
\pgfpathlineto{\pgfqpoint{2.293544in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{2.294694in}{4.072501in}}%
\pgfpathlineto{\pgfqpoint{2.294810in}{4.072608in}}%
\pgfpathlineto{\pgfqpoint{2.295442in}{4.071966in}}%
\pgfpathlineto{\pgfqpoint{2.295500in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{2.295558in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{2.295730in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{2.295845in}{4.070468in}}%
\pgfpathlineto{\pgfqpoint{2.295960in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{2.296306in}{4.070575in}}%
\pgfpathlineto{\pgfqpoint{2.296363in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{2.296651in}{4.070682in}}%
\pgfpathlineto{\pgfqpoint{2.296766in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{2.296766in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{2.296766in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{2.296651in}{4.072822in}}%
\pgfpathlineto{\pgfqpoint{2.296363in}{4.072929in}}%
\pgfpathlineto{\pgfqpoint{2.296306in}{4.072929in}}%
\pgfpathlineto{\pgfqpoint{2.295960in}{4.072715in}}%
\pgfpathlineto{\pgfqpoint{2.295845in}{4.072822in}}%
\pgfpathlineto{\pgfqpoint{2.295730in}{4.072715in}}%
\pgfpathlineto{\pgfqpoint{2.295558in}{4.073036in}}%
\pgfpathlineto{\pgfqpoint{2.295500in}{4.073250in}}%
\pgfpathlineto{\pgfqpoint{2.295442in}{4.073464in}}%
\pgfpathlineto{\pgfqpoint{2.294810in}{4.073464in}}%
\pgfpathlineto{\pgfqpoint{2.294694in}{4.073357in}}%
\pgfpathlineto{\pgfqpoint{2.293544in}{4.073250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297169in}{4.073464in}}%
\pgfpathlineto{\pgfqpoint{2.297169in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{2.297456in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{2.297572in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{2.297687in}{4.070682in}}%
\pgfpathlineto{\pgfqpoint{2.297917in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{2.297974in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{2.298032in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{2.298262in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{2.298377in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{2.298435in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{2.298722in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{2.298895in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{2.299068in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{2.299125in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{2.299125in}{4.072822in}}%
\pgfpathlineto{\pgfqpoint{2.299125in}{4.072822in}}%
\pgfpathlineto{\pgfqpoint{2.299068in}{4.072394in}}%
\pgfpathlineto{\pgfqpoint{2.298895in}{4.072394in}}%
\pgfpathlineto{\pgfqpoint{2.298722in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{2.298435in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{2.298377in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{2.298262in}{4.072608in}}%
\pgfpathlineto{\pgfqpoint{2.298032in}{4.072715in}}%
\pgfpathlineto{\pgfqpoint{2.297974in}{4.072822in}}%
\pgfpathlineto{\pgfqpoint{2.297917in}{4.072822in}}%
\pgfpathlineto{\pgfqpoint{2.297687in}{4.072822in}}%
\pgfpathlineto{\pgfqpoint{2.297572in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{2.297456in}{4.073250in}}%
\pgfpathlineto{\pgfqpoint{2.297169in}{4.073464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299470in}{4.072715in}}%
\pgfpathlineto{\pgfqpoint{2.299470in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{2.299585in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{2.300506in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{2.300621in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{2.300679in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{2.300736in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{2.300794in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{2.300794in}{4.073785in}}%
\pgfpathlineto{\pgfqpoint{2.300794in}{4.073785in}}%
\pgfpathlineto{\pgfqpoint{2.300736in}{4.072929in}}%
\pgfpathlineto{\pgfqpoint{2.300679in}{4.072929in}}%
\pgfpathlineto{\pgfqpoint{2.300621in}{4.072715in}}%
\pgfpathlineto{\pgfqpoint{2.300506in}{4.072394in}}%
\pgfpathlineto{\pgfqpoint{2.299585in}{4.072501in}}%
\pgfpathlineto{\pgfqpoint{2.299470in}{4.072715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301599in}{4.074640in}}%
\pgfpathlineto{\pgfqpoint{2.301599in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{2.301657in}{4.072287in}}%
\pgfpathlineto{\pgfqpoint{2.301945in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{2.302060in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{2.302347in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{2.302405in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{2.302750in}{4.070575in}}%
\pgfpathlineto{\pgfqpoint{2.303383in}{4.070147in}}%
\pgfpathlineto{\pgfqpoint{2.303959in}{4.070682in}}%
\pgfpathlineto{\pgfqpoint{2.304419in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{2.304419in}{4.075496in}}%
\pgfpathlineto{\pgfqpoint{2.304419in}{4.075496in}}%
\pgfpathlineto{\pgfqpoint{2.303959in}{4.075389in}}%
\pgfpathlineto{\pgfqpoint{2.303383in}{4.075068in}}%
\pgfpathlineto{\pgfqpoint{2.302750in}{4.075282in}}%
\pgfpathlineto{\pgfqpoint{2.302405in}{4.075282in}}%
\pgfpathlineto{\pgfqpoint{2.302347in}{4.075282in}}%
\pgfpathlineto{\pgfqpoint{2.302060in}{4.075282in}}%
\pgfpathlineto{\pgfqpoint{2.301945in}{4.075175in}}%
\pgfpathlineto{\pgfqpoint{2.301657in}{4.075068in}}%
\pgfpathlineto{\pgfqpoint{2.301599in}{4.074640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304707in}{4.075175in}}%
\pgfpathlineto{\pgfqpoint{2.304707in}{4.070254in}}%
\pgfpathlineto{\pgfqpoint{2.305167in}{4.069933in}}%
\pgfpathlineto{\pgfqpoint{2.305858in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{2.305858in}{4.074961in}}%
\pgfpathlineto{\pgfqpoint{2.305858in}{4.074961in}}%
\pgfpathlineto{\pgfqpoint{2.305167in}{4.075068in}}%
\pgfpathlineto{\pgfqpoint{2.304707in}{4.075175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306318in}{4.074426in}}%
\pgfpathlineto{\pgfqpoint{2.306318in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{2.306663in}{4.068328in}}%
\pgfpathlineto{\pgfqpoint{2.306778in}{4.067793in}}%
\pgfpathlineto{\pgfqpoint{2.307008in}{4.067686in}}%
\pgfpathlineto{\pgfqpoint{2.307066in}{4.067579in}}%
\pgfpathlineto{\pgfqpoint{2.307181in}{4.067579in}}%
\pgfpathlineto{\pgfqpoint{2.307469in}{4.067579in}}%
\pgfpathlineto{\pgfqpoint{2.307526in}{4.067365in}}%
\pgfpathlineto{\pgfqpoint{2.307584in}{4.067258in}}%
\pgfpathlineto{\pgfqpoint{2.307699in}{4.067365in}}%
\pgfpathlineto{\pgfqpoint{2.308102in}{4.067686in}}%
\pgfpathlineto{\pgfqpoint{2.308274in}{4.067472in}}%
\pgfpathlineto{\pgfqpoint{2.308274in}{4.073678in}}%
\pgfpathlineto{\pgfqpoint{2.308274in}{4.073678in}}%
\pgfpathlineto{\pgfqpoint{2.308102in}{4.073464in}}%
\pgfpathlineto{\pgfqpoint{2.307699in}{4.073571in}}%
\pgfpathlineto{\pgfqpoint{2.307584in}{4.073464in}}%
\pgfpathlineto{\pgfqpoint{2.307526in}{4.073357in}}%
\pgfpathlineto{\pgfqpoint{2.307469in}{4.073357in}}%
\pgfpathlineto{\pgfqpoint{2.307181in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{2.307066in}{4.073357in}}%
\pgfpathlineto{\pgfqpoint{2.307008in}{4.073250in}}%
\pgfpathlineto{\pgfqpoint{2.306778in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{2.306663in}{4.073678in}}%
\pgfpathlineto{\pgfqpoint{2.306318in}{4.074426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308389in}{4.073785in}}%
\pgfpathlineto{\pgfqpoint{2.308389in}{4.068221in}}%
\pgfpathlineto{\pgfqpoint{2.308389in}{4.073785in}}%
\pgfpathlineto{\pgfqpoint{2.308389in}{4.073785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308504in}{4.073892in}}%
\pgfpathlineto{\pgfqpoint{2.308504in}{4.068970in}}%
\pgfpathlineto{\pgfqpoint{2.308620in}{4.068649in}}%
\pgfpathlineto{\pgfqpoint{2.309540in}{4.068542in}}%
\pgfpathlineto{\pgfqpoint{2.310173in}{4.068649in}}%
\pgfpathlineto{\pgfqpoint{2.310288in}{4.068435in}}%
\pgfpathlineto{\pgfqpoint{2.310691in}{4.068328in}}%
\pgfpathlineto{\pgfqpoint{2.310979in}{4.068649in}}%
\pgfpathlineto{\pgfqpoint{2.311151in}{4.068756in}}%
\pgfpathlineto{\pgfqpoint{2.311497in}{4.068756in}}%
\pgfpathlineto{\pgfqpoint{2.311554in}{4.069184in}}%
\pgfpathlineto{\pgfqpoint{2.312532in}{4.069505in}}%
\pgfpathlineto{\pgfqpoint{2.312763in}{4.069933in}}%
\pgfpathlineto{\pgfqpoint{2.312763in}{4.073571in}}%
\pgfpathlineto{\pgfqpoint{2.312763in}{4.073571in}}%
\pgfpathlineto{\pgfqpoint{2.312532in}{4.073999in}}%
\pgfpathlineto{\pgfqpoint{2.311554in}{4.073892in}}%
\pgfpathlineto{\pgfqpoint{2.311497in}{4.073464in}}%
\pgfpathlineto{\pgfqpoint{2.311151in}{4.073036in}}%
\pgfpathlineto{\pgfqpoint{2.310979in}{4.072929in}}%
\pgfpathlineto{\pgfqpoint{2.310691in}{4.073250in}}%
\pgfpathlineto{\pgfqpoint{2.310288in}{4.073571in}}%
\pgfpathlineto{\pgfqpoint{2.310173in}{4.073571in}}%
\pgfpathlineto{\pgfqpoint{2.309540in}{4.073464in}}%
\pgfpathlineto{\pgfqpoint{2.308620in}{4.073785in}}%
\pgfpathlineto{\pgfqpoint{2.308504in}{4.073892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312935in}{4.072929in}}%
\pgfpathlineto{\pgfqpoint{2.312935in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{2.312935in}{4.072929in}}%
\pgfpathlineto{\pgfqpoint{2.312935in}{4.072929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313626in}{4.072929in}}%
\pgfpathlineto{\pgfqpoint{2.313626in}{4.069933in}}%
\pgfpathlineto{\pgfqpoint{2.314086in}{4.069933in}}%
\pgfpathlineto{\pgfqpoint{2.314201in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{2.314489in}{4.069291in}}%
\pgfpathlineto{\pgfqpoint{2.314546in}{4.069184in}}%
\pgfpathlineto{\pgfqpoint{2.314604in}{4.069184in}}%
\pgfpathlineto{\pgfqpoint{2.314776in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{2.314834in}{4.068435in}}%
\pgfpathlineto{\pgfqpoint{2.314949in}{4.068221in}}%
\pgfpathlineto{\pgfqpoint{2.315237in}{4.068328in}}%
\pgfpathlineto{\pgfqpoint{2.315525in}{4.067900in}}%
\pgfpathlineto{\pgfqpoint{2.315697in}{4.067793in}}%
\pgfpathlineto{\pgfqpoint{2.315755in}{4.067686in}}%
\pgfpathlineto{\pgfqpoint{2.316100in}{4.067472in}}%
\pgfpathlineto{\pgfqpoint{2.316790in}{4.067151in}}%
\pgfpathlineto{\pgfqpoint{2.317021in}{4.067472in}}%
\pgfpathlineto{\pgfqpoint{2.317136in}{4.067365in}}%
\pgfpathlineto{\pgfqpoint{2.317481in}{4.067900in}}%
\pgfpathlineto{\pgfqpoint{2.318056in}{4.068221in}}%
\pgfpathlineto{\pgfqpoint{2.318229in}{4.068114in}}%
\pgfpathlineto{\pgfqpoint{2.318517in}{4.068221in}}%
\pgfpathlineto{\pgfqpoint{2.319035in}{4.067365in}}%
\pgfpathlineto{\pgfqpoint{2.319035in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{2.319035in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{2.318517in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{2.318229in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{2.318056in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{2.317481in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{2.317136in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{2.317021in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{2.316790in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{2.316100in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{2.315755in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{2.315697in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{2.315525in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{2.315237in}{4.071966in}}%
\pgfpathlineto{\pgfqpoint{2.314949in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{2.314834in}{4.072287in}}%
\pgfpathlineto{\pgfqpoint{2.314776in}{4.072715in}}%
\pgfpathlineto{\pgfqpoint{2.314604in}{4.073036in}}%
\pgfpathlineto{\pgfqpoint{2.314546in}{4.073036in}}%
\pgfpathlineto{\pgfqpoint{2.314489in}{4.073357in}}%
\pgfpathlineto{\pgfqpoint{2.314201in}{4.073250in}}%
\pgfpathlineto{\pgfqpoint{2.314086in}{4.072929in}}%
\pgfpathlineto{\pgfqpoint{2.313626in}{4.072929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319495in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{2.319495in}{4.066723in}}%
\pgfpathlineto{\pgfqpoint{2.319610in}{4.066509in}}%
\pgfpathlineto{\pgfqpoint{2.320070in}{4.066616in}}%
\pgfpathlineto{\pgfqpoint{2.320416in}{4.066295in}}%
\pgfpathlineto{\pgfqpoint{2.320761in}{4.066295in}}%
\pgfpathlineto{\pgfqpoint{2.321221in}{4.066081in}}%
\pgfpathlineto{\pgfqpoint{2.321336in}{4.066188in}}%
\pgfpathlineto{\pgfqpoint{2.321451in}{4.065974in}}%
\pgfpathlineto{\pgfqpoint{2.321624in}{4.065546in}}%
\pgfpathlineto{\pgfqpoint{2.321739in}{4.065440in}}%
\pgfpathlineto{\pgfqpoint{2.322084in}{4.065333in}}%
\pgfpathlineto{\pgfqpoint{2.322602in}{4.065440in}}%
\pgfpathlineto{\pgfqpoint{2.322775in}{4.065974in}}%
\pgfpathlineto{\pgfqpoint{2.323062in}{4.066188in}}%
\pgfpathlineto{\pgfqpoint{2.323293in}{4.065974in}}%
\pgfpathlineto{\pgfqpoint{2.323523in}{4.064905in}}%
\pgfpathlineto{\pgfqpoint{2.324098in}{4.064798in}}%
\pgfpathlineto{\pgfqpoint{2.324443in}{4.064798in}}%
\pgfpathlineto{\pgfqpoint{2.324674in}{4.064798in}}%
\pgfpathlineto{\pgfqpoint{2.325076in}{4.065226in}}%
\pgfpathlineto{\pgfqpoint{2.325076in}{4.069933in}}%
\pgfpathlineto{\pgfqpoint{2.325076in}{4.069933in}}%
\pgfpathlineto{\pgfqpoint{2.324674in}{4.070147in}}%
\pgfpathlineto{\pgfqpoint{2.324443in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{2.324098in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{2.323523in}{4.070040in}}%
\pgfpathlineto{\pgfqpoint{2.323293in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{2.323062in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{2.322775in}{4.069398in}}%
\pgfpathlineto{\pgfqpoint{2.322602in}{4.069505in}}%
\pgfpathlineto{\pgfqpoint{2.322084in}{4.069398in}}%
\pgfpathlineto{\pgfqpoint{2.321739in}{4.069291in}}%
\pgfpathlineto{\pgfqpoint{2.321624in}{4.069398in}}%
\pgfpathlineto{\pgfqpoint{2.321451in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{2.321336in}{4.070040in}}%
\pgfpathlineto{\pgfqpoint{2.321221in}{4.070575in}}%
\pgfpathlineto{\pgfqpoint{2.320761in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{2.320416in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{2.320070in}{4.070468in}}%
\pgfpathlineto{\pgfqpoint{2.319610in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{2.319495in}{4.071431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325594in}{4.069719in}}%
\pgfpathlineto{\pgfqpoint{2.325594in}{4.065012in}}%
\pgfpathlineto{\pgfqpoint{2.325652in}{4.065119in}}%
\pgfpathlineto{\pgfqpoint{2.325709in}{4.065226in}}%
\pgfpathlineto{\pgfqpoint{2.325824in}{4.064798in}}%
\pgfpathlineto{\pgfqpoint{2.325882in}{4.064477in}}%
\pgfpathlineto{\pgfqpoint{2.325940in}{4.064156in}}%
\pgfpathlineto{\pgfqpoint{2.326227in}{4.064156in}}%
\pgfpathlineto{\pgfqpoint{2.326342in}{4.064263in}}%
\pgfpathlineto{\pgfqpoint{2.326400in}{4.064263in}}%
\pgfpathlineto{\pgfqpoint{2.326457in}{4.064370in}}%
\pgfpathlineto{\pgfqpoint{2.326515in}{4.064049in}}%
\pgfpathlineto{\pgfqpoint{2.326975in}{4.063621in}}%
\pgfpathlineto{\pgfqpoint{2.326975in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{2.326975in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{2.326515in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{2.326457in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{2.326400in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{2.326342in}{4.070682in}}%
\pgfpathlineto{\pgfqpoint{2.326227in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{2.325940in}{4.070147in}}%
\pgfpathlineto{\pgfqpoint{2.325882in}{4.070040in}}%
\pgfpathlineto{\pgfqpoint{2.325824in}{4.069933in}}%
\pgfpathlineto{\pgfqpoint{2.325709in}{4.069933in}}%
\pgfpathlineto{\pgfqpoint{2.325652in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{2.325594in}{4.069719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328011in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{2.328011in}{4.063621in}}%
\pgfpathlineto{\pgfqpoint{2.328299in}{4.063728in}}%
\pgfpathlineto{\pgfqpoint{2.328356in}{4.063728in}}%
\pgfpathlineto{\pgfqpoint{2.328817in}{4.063942in}}%
\pgfpathlineto{\pgfqpoint{2.329104in}{4.064798in}}%
\pgfpathlineto{\pgfqpoint{2.329162in}{4.065012in}}%
\pgfpathlineto{\pgfqpoint{2.329335in}{4.064798in}}%
\pgfpathlineto{\pgfqpoint{2.329450in}{4.064798in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{4.064905in}}%
\pgfpathlineto{\pgfqpoint{2.329622in}{4.065333in}}%
\pgfpathlineto{\pgfqpoint{2.329852in}{4.065012in}}%
\pgfpathlineto{\pgfqpoint{2.329852in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{2.329852in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{2.329622in}{4.070468in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{4.070682in}}%
\pgfpathlineto{\pgfqpoint{2.329450in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{2.329335in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{2.329162in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{2.329104in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{2.328817in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{2.328356in}{4.070575in}}%
\pgfpathlineto{\pgfqpoint{2.328299in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{2.328011in}{4.070896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329967in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{2.329967in}{4.065867in}}%
\pgfpathlineto{\pgfqpoint{2.330543in}{4.066295in}}%
\pgfpathlineto{\pgfqpoint{2.330658in}{4.066723in}}%
\pgfpathlineto{\pgfqpoint{2.330946in}{4.066830in}}%
\pgfpathlineto{\pgfqpoint{2.331061in}{4.066616in}}%
\pgfpathlineto{\pgfqpoint{2.331176in}{4.066509in}}%
\pgfpathlineto{\pgfqpoint{2.331291in}{4.066509in}}%
\pgfpathlineto{\pgfqpoint{2.331579in}{4.066188in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{4.066188in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{4.069184in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{4.069184in}}%
\pgfpathlineto{\pgfqpoint{2.331579in}{4.069184in}}%
\pgfpathlineto{\pgfqpoint{2.331291in}{4.069933in}}%
\pgfpathlineto{\pgfqpoint{2.331176in}{4.069505in}}%
\pgfpathlineto{\pgfqpoint{2.331061in}{4.069398in}}%
\pgfpathlineto{\pgfqpoint{2.330946in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{2.330658in}{4.069933in}}%
\pgfpathlineto{\pgfqpoint{2.330543in}{4.070147in}}%
\pgfpathlineto{\pgfqpoint{2.329967in}{4.070361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332960in}{4.069505in}}%
\pgfpathlineto{\pgfqpoint{2.332960in}{4.065653in}}%
\pgfpathlineto{\pgfqpoint{2.333190in}{4.065546in}}%
\pgfpathlineto{\pgfqpoint{2.333190in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{2.333190in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{2.332960in}{4.069505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333593in}{4.069719in}}%
\pgfpathlineto{\pgfqpoint{2.333593in}{4.065440in}}%
\pgfpathlineto{\pgfqpoint{2.333593in}{4.069719in}}%
\pgfpathlineto{\pgfqpoint{2.333593in}{4.069719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334456in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{2.334456in}{4.065119in}}%
\pgfpathlineto{\pgfqpoint{2.334513in}{4.065012in}}%
\pgfpathlineto{\pgfqpoint{2.335031in}{4.064905in}}%
\pgfpathlineto{\pgfqpoint{2.335549in}{4.064691in}}%
\pgfpathlineto{\pgfqpoint{2.335549in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{2.335549in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{2.335031in}{4.070040in}}%
\pgfpathlineto{\pgfqpoint{2.334513in}{4.069933in}}%
\pgfpathlineto{\pgfqpoint{2.334456in}{4.069826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335837in}{4.069398in}}%
\pgfpathlineto{\pgfqpoint{2.335837in}{4.065119in}}%
\pgfpathlineto{\pgfqpoint{2.336009in}{4.065119in}}%
\pgfpathlineto{\pgfqpoint{2.336182in}{4.065119in}}%
\pgfpathlineto{\pgfqpoint{2.336240in}{4.065012in}}%
\pgfpathlineto{\pgfqpoint{2.336757in}{4.064584in}}%
\pgfpathlineto{\pgfqpoint{2.337160in}{4.064370in}}%
\pgfpathlineto{\pgfqpoint{2.337218in}{4.064370in}}%
\pgfpathlineto{\pgfqpoint{2.337218in}{4.069719in}}%
\pgfpathlineto{\pgfqpoint{2.337218in}{4.069719in}}%
\pgfpathlineto{\pgfqpoint{2.337160in}{4.069291in}}%
\pgfpathlineto{\pgfqpoint{2.336757in}{4.069291in}}%
\pgfpathlineto{\pgfqpoint{2.336240in}{4.069291in}}%
\pgfpathlineto{\pgfqpoint{2.336182in}{4.069398in}}%
\pgfpathlineto{\pgfqpoint{2.336009in}{4.069398in}}%
\pgfpathlineto{\pgfqpoint{2.335837in}{4.069398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337621in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{2.337621in}{4.064477in}}%
\pgfpathlineto{\pgfqpoint{2.337736in}{4.064049in}}%
\pgfpathlineto{\pgfqpoint{2.338081in}{4.063835in}}%
\pgfpathlineto{\pgfqpoint{2.338138in}{4.063835in}}%
\pgfpathlineto{\pgfqpoint{2.338196in}{4.063942in}}%
\pgfpathlineto{\pgfqpoint{2.338541in}{4.064156in}}%
\pgfpathlineto{\pgfqpoint{2.338599in}{4.064370in}}%
\pgfpathlineto{\pgfqpoint{2.338656in}{4.064370in}}%
\pgfpathlineto{\pgfqpoint{2.338656in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{2.338656in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{2.338599in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{2.338541in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{2.338196in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{2.338138in}{4.070468in}}%
\pgfpathlineto{\pgfqpoint{2.338081in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{2.337736in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{2.337621in}{4.069612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339750in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{2.339750in}{4.064798in}}%
\pgfpathlineto{\pgfqpoint{2.339922in}{4.065119in}}%
\pgfpathlineto{\pgfqpoint{2.340095in}{4.065119in}}%
\pgfpathlineto{\pgfqpoint{2.340613in}{4.064584in}}%
\pgfpathlineto{\pgfqpoint{2.340843in}{4.064477in}}%
\pgfpathlineto{\pgfqpoint{2.341073in}{4.063942in}}%
\pgfpathlineto{\pgfqpoint{2.341246in}{4.064156in}}%
\pgfpathlineto{\pgfqpoint{2.341303in}{4.064691in}}%
\pgfpathlineto{\pgfqpoint{2.341476in}{4.064477in}}%
\pgfpathlineto{\pgfqpoint{2.341648in}{4.064691in}}%
\pgfpathlineto{\pgfqpoint{2.342224in}{4.064691in}}%
\pgfpathlineto{\pgfqpoint{2.342972in}{4.064798in}}%
\pgfpathlineto{\pgfqpoint{2.343260in}{4.064905in}}%
\pgfpathlineto{\pgfqpoint{2.343777in}{4.065119in}}%
\pgfpathlineto{\pgfqpoint{2.344008in}{4.066081in}}%
\pgfpathlineto{\pgfqpoint{2.344238in}{4.066723in}}%
\pgfpathlineto{\pgfqpoint{2.344583in}{4.067365in}}%
\pgfpathlineto{\pgfqpoint{2.344641in}{4.068435in}}%
\pgfpathlineto{\pgfqpoint{2.344756in}{4.068970in}}%
\pgfpathlineto{\pgfqpoint{2.344871in}{4.069077in}}%
\pgfpathlineto{\pgfqpoint{2.345216in}{4.069291in}}%
\pgfpathlineto{\pgfqpoint{2.345389in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{2.345504in}{4.069719in}}%
\pgfpathlineto{\pgfqpoint{2.345504in}{4.074854in}}%
\pgfpathlineto{\pgfqpoint{2.345504in}{4.074854in}}%
\pgfpathlineto{\pgfqpoint{2.345389in}{4.074747in}}%
\pgfpathlineto{\pgfqpoint{2.345216in}{4.074640in}}%
\pgfpathlineto{\pgfqpoint{2.344871in}{4.074213in}}%
\pgfpathlineto{\pgfqpoint{2.344756in}{4.074106in}}%
\pgfpathlineto{\pgfqpoint{2.344641in}{4.073999in}}%
\pgfpathlineto{\pgfqpoint{2.344583in}{4.073571in}}%
\pgfpathlineto{\pgfqpoint{2.344238in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{2.344008in}{4.072929in}}%
\pgfpathlineto{\pgfqpoint{2.343777in}{4.072822in}}%
\pgfpathlineto{\pgfqpoint{2.343260in}{4.072822in}}%
\pgfpathlineto{\pgfqpoint{2.342972in}{4.072929in}}%
\pgfpathlineto{\pgfqpoint{2.342224in}{4.072394in}}%
\pgfpathlineto{\pgfqpoint{2.341648in}{4.072394in}}%
\pgfpathlineto{\pgfqpoint{2.341476in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{2.341303in}{4.071966in}}%
\pgfpathlineto{\pgfqpoint{2.341246in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{2.341073in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{2.340843in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{2.340613in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{2.340095in}{4.070682in}}%
\pgfpathlineto{\pgfqpoint{2.339922in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{2.339750in}{4.071217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345734in}{4.074961in}}%
\pgfpathlineto{\pgfqpoint{2.345734in}{4.070682in}}%
\pgfpathlineto{\pgfqpoint{2.345734in}{4.074961in}}%
\pgfpathlineto{\pgfqpoint{2.345734in}{4.074961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346539in}{4.075603in}}%
\pgfpathlineto{\pgfqpoint{2.346539in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{2.346885in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{2.346942in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{2.347057in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{2.347115in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{2.347287in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{2.347403in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{2.347690in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{2.347748in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{2.347805in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{2.347805in}{4.076459in}}%
\pgfpathlineto{\pgfqpoint{2.347805in}{4.076459in}}%
\pgfpathlineto{\pgfqpoint{2.347748in}{4.076138in}}%
\pgfpathlineto{\pgfqpoint{2.347690in}{4.076138in}}%
\pgfpathlineto{\pgfqpoint{2.347403in}{4.076138in}}%
\pgfpathlineto{\pgfqpoint{2.347287in}{4.076245in}}%
\pgfpathlineto{\pgfqpoint{2.347115in}{4.075496in}}%
\pgfpathlineto{\pgfqpoint{2.347057in}{4.075496in}}%
\pgfpathlineto{\pgfqpoint{2.346942in}{4.075389in}}%
\pgfpathlineto{\pgfqpoint{2.346885in}{4.075603in}}%
\pgfpathlineto{\pgfqpoint{2.346539in}{4.075603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347978in}{4.076459in}}%
\pgfpathlineto{\pgfqpoint{2.347978in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{2.348496in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{2.348611in}{4.071966in}}%
\pgfpathlineto{\pgfqpoint{2.348611in}{4.076245in}}%
\pgfpathlineto{\pgfqpoint{2.348611in}{4.076245in}}%
\pgfpathlineto{\pgfqpoint{2.348496in}{4.076352in}}%
\pgfpathlineto{\pgfqpoint{2.347978in}{4.076459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348726in}{4.076459in}}%
\pgfpathlineto{\pgfqpoint{2.348726in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{2.349301in}{4.072715in}}%
\pgfpathlineto{\pgfqpoint{2.349301in}{4.076566in}}%
\pgfpathlineto{\pgfqpoint{2.349301in}{4.076566in}}%
\pgfpathlineto{\pgfqpoint{2.348726in}{4.076459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350567in}{4.076459in}}%
\pgfpathlineto{\pgfqpoint{2.350567in}{4.073250in}}%
\pgfpathlineto{\pgfqpoint{2.350682in}{4.073892in}}%
\pgfpathlineto{\pgfqpoint{2.350855in}{4.073999in}}%
\pgfpathlineto{\pgfqpoint{2.351200in}{4.074426in}}%
\pgfpathlineto{\pgfqpoint{2.351373in}{4.074640in}}%
\pgfpathlineto{\pgfqpoint{2.351430in}{4.074533in}}%
\pgfpathlineto{\pgfqpoint{2.351430in}{4.077315in}}%
\pgfpathlineto{\pgfqpoint{2.351430in}{4.077315in}}%
\pgfpathlineto{\pgfqpoint{2.351373in}{4.076994in}}%
\pgfpathlineto{\pgfqpoint{2.351200in}{4.076780in}}%
\pgfpathlineto{\pgfqpoint{2.350855in}{4.076566in}}%
\pgfpathlineto{\pgfqpoint{2.350682in}{4.076459in}}%
\pgfpathlineto{\pgfqpoint{2.350567in}{4.076459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351603in}{4.076994in}}%
\pgfpathlineto{\pgfqpoint{2.351603in}{4.074640in}}%
\pgfpathlineto{\pgfqpoint{2.352063in}{4.074426in}}%
\pgfpathlineto{\pgfqpoint{2.352351in}{4.074213in}}%
\pgfpathlineto{\pgfqpoint{2.352351in}{4.076780in}}%
\pgfpathlineto{\pgfqpoint{2.352351in}{4.076780in}}%
\pgfpathlineto{\pgfqpoint{2.352063in}{4.076994in}}%
\pgfpathlineto{\pgfqpoint{2.351603in}{4.076994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353214in}{4.076887in}}%
\pgfpathlineto{\pgfqpoint{2.353214in}{4.074533in}}%
\pgfpathlineto{\pgfqpoint{2.353387in}{4.074961in}}%
\pgfpathlineto{\pgfqpoint{2.353560in}{4.075175in}}%
\pgfpathlineto{\pgfqpoint{2.353732in}{4.074961in}}%
\pgfpathlineto{\pgfqpoint{2.353790in}{4.074640in}}%
\pgfpathlineto{\pgfqpoint{2.354135in}{4.074961in}}%
\pgfpathlineto{\pgfqpoint{2.354192in}{4.075175in}}%
\pgfpathlineto{\pgfqpoint{2.354250in}{4.075175in}}%
\pgfpathlineto{\pgfqpoint{2.354538in}{4.075282in}}%
\pgfpathlineto{\pgfqpoint{2.354595in}{4.075389in}}%
\pgfpathlineto{\pgfqpoint{2.354653in}{4.075068in}}%
\pgfpathlineto{\pgfqpoint{2.354825in}{4.074961in}}%
\pgfpathlineto{\pgfqpoint{2.354883in}{4.075282in}}%
\pgfpathlineto{\pgfqpoint{2.355056in}{4.075175in}}%
\pgfpathlineto{\pgfqpoint{2.355113in}{4.075068in}}%
\pgfpathlineto{\pgfqpoint{2.355573in}{4.074640in}}%
\pgfpathlineto{\pgfqpoint{2.355689in}{4.074213in}}%
\pgfpathlineto{\pgfqpoint{2.355746in}{4.074320in}}%
\pgfpathlineto{\pgfqpoint{2.356034in}{4.074747in}}%
\pgfpathlineto{\pgfqpoint{2.356149in}{4.074426in}}%
\pgfpathlineto{\pgfqpoint{2.356206in}{4.074747in}}%
\pgfpathlineto{\pgfqpoint{2.356322in}{4.074961in}}%
\pgfpathlineto{\pgfqpoint{2.356437in}{4.075175in}}%
\pgfpathlineto{\pgfqpoint{2.356954in}{4.075282in}}%
\pgfpathlineto{\pgfqpoint{2.357530in}{4.075282in}}%
\pgfpathlineto{\pgfqpoint{2.357530in}{4.079134in}}%
\pgfpathlineto{\pgfqpoint{2.357530in}{4.079134in}}%
\pgfpathlineto{\pgfqpoint{2.356954in}{4.079134in}}%
\pgfpathlineto{\pgfqpoint{2.356437in}{4.078813in}}%
\pgfpathlineto{\pgfqpoint{2.356322in}{4.078385in}}%
\pgfpathlineto{\pgfqpoint{2.356206in}{4.078171in}}%
\pgfpathlineto{\pgfqpoint{2.356149in}{4.078278in}}%
\pgfpathlineto{\pgfqpoint{2.356034in}{4.078599in}}%
\pgfpathlineto{\pgfqpoint{2.355746in}{4.078599in}}%
\pgfpathlineto{\pgfqpoint{2.355689in}{4.078492in}}%
\pgfpathlineto{\pgfqpoint{2.355573in}{4.078064in}}%
\pgfpathlineto{\pgfqpoint{2.355113in}{4.077850in}}%
\pgfpathlineto{\pgfqpoint{2.355056in}{4.077957in}}%
\pgfpathlineto{\pgfqpoint{2.354883in}{4.078492in}}%
\pgfpathlineto{\pgfqpoint{2.354825in}{4.078171in}}%
\pgfpathlineto{\pgfqpoint{2.354653in}{4.077850in}}%
\pgfpathlineto{\pgfqpoint{2.354595in}{4.077743in}}%
\pgfpathlineto{\pgfqpoint{2.354538in}{4.077422in}}%
\pgfpathlineto{\pgfqpoint{2.354250in}{4.077101in}}%
\pgfpathlineto{\pgfqpoint{2.354192in}{4.077315in}}%
\pgfpathlineto{\pgfqpoint{2.354135in}{4.077315in}}%
\pgfpathlineto{\pgfqpoint{2.353790in}{4.076780in}}%
\pgfpathlineto{\pgfqpoint{2.353732in}{4.076673in}}%
\pgfpathlineto{\pgfqpoint{2.353560in}{4.076887in}}%
\pgfpathlineto{\pgfqpoint{2.353387in}{4.076887in}}%
\pgfpathlineto{\pgfqpoint{2.353214in}{4.076887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358393in}{4.078920in}}%
\pgfpathlineto{\pgfqpoint{2.358393in}{4.075068in}}%
\pgfpathlineto{\pgfqpoint{2.358393in}{4.078920in}}%
\pgfpathlineto{\pgfqpoint{2.358393in}{4.078920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358911in}{4.077529in}}%
\pgfpathlineto{\pgfqpoint{2.358911in}{4.074533in}}%
\pgfpathlineto{\pgfqpoint{2.359314in}{4.074747in}}%
\pgfpathlineto{\pgfqpoint{2.359371in}{4.075068in}}%
\pgfpathlineto{\pgfqpoint{2.360004in}{4.075496in}}%
\pgfpathlineto{\pgfqpoint{2.360234in}{4.074747in}}%
\pgfpathlineto{\pgfqpoint{2.360580in}{4.074747in}}%
\pgfpathlineto{\pgfqpoint{2.360752in}{4.074640in}}%
\pgfpathlineto{\pgfqpoint{2.360867in}{4.074533in}}%
\pgfpathlineto{\pgfqpoint{2.361270in}{4.074533in}}%
\pgfpathlineto{\pgfqpoint{2.361500in}{4.074854in}}%
\pgfpathlineto{\pgfqpoint{2.361673in}{4.075175in}}%
\pgfpathlineto{\pgfqpoint{2.361730in}{4.075389in}}%
\pgfpathlineto{\pgfqpoint{2.361846in}{4.075389in}}%
\pgfpathlineto{\pgfqpoint{2.361903in}{4.075389in}}%
\pgfpathlineto{\pgfqpoint{2.362536in}{4.075389in}}%
\pgfpathlineto{\pgfqpoint{2.362651in}{4.075282in}}%
\pgfpathlineto{\pgfqpoint{2.362709in}{4.075282in}}%
\pgfpathlineto{\pgfqpoint{2.362881in}{4.075068in}}%
\pgfpathlineto{\pgfqpoint{2.363457in}{4.075175in}}%
\pgfpathlineto{\pgfqpoint{2.363629in}{4.075282in}}%
\pgfpathlineto{\pgfqpoint{2.363687in}{4.075817in}}%
\pgfpathlineto{\pgfqpoint{2.363802in}{4.076031in}}%
\pgfpathlineto{\pgfqpoint{2.363975in}{4.075603in}}%
\pgfpathlineto{\pgfqpoint{2.364550in}{4.075389in}}%
\pgfpathlineto{\pgfqpoint{2.364550in}{4.076245in}}%
\pgfpathlineto{\pgfqpoint{2.364550in}{4.076245in}}%
\pgfpathlineto{\pgfqpoint{2.363975in}{4.076887in}}%
\pgfpathlineto{\pgfqpoint{2.363802in}{4.077315in}}%
\pgfpathlineto{\pgfqpoint{2.363687in}{4.077743in}}%
\pgfpathlineto{\pgfqpoint{2.363629in}{4.077636in}}%
\pgfpathlineto{\pgfqpoint{2.363457in}{4.077529in}}%
\pgfpathlineto{\pgfqpoint{2.362881in}{4.077422in}}%
\pgfpathlineto{\pgfqpoint{2.362709in}{4.077636in}}%
\pgfpathlineto{\pgfqpoint{2.362651in}{4.078064in}}%
\pgfpathlineto{\pgfqpoint{2.362536in}{4.077957in}}%
\pgfpathlineto{\pgfqpoint{2.361903in}{4.077957in}}%
\pgfpathlineto{\pgfqpoint{2.361846in}{4.077957in}}%
\pgfpathlineto{\pgfqpoint{2.361730in}{4.078171in}}%
\pgfpathlineto{\pgfqpoint{2.361673in}{4.077957in}}%
\pgfpathlineto{\pgfqpoint{2.361500in}{4.077636in}}%
\pgfpathlineto{\pgfqpoint{2.361270in}{4.077743in}}%
\pgfpathlineto{\pgfqpoint{2.360867in}{4.077743in}}%
\pgfpathlineto{\pgfqpoint{2.360752in}{4.077422in}}%
\pgfpathlineto{\pgfqpoint{2.360580in}{4.077315in}}%
\pgfpathlineto{\pgfqpoint{2.360234in}{4.077101in}}%
\pgfpathlineto{\pgfqpoint{2.360004in}{4.077208in}}%
\pgfpathlineto{\pgfqpoint{2.359371in}{4.077636in}}%
\pgfpathlineto{\pgfqpoint{2.359314in}{4.077315in}}%
\pgfpathlineto{\pgfqpoint{2.358911in}{4.077529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364838in}{4.075710in}}%
\pgfpathlineto{\pgfqpoint{2.364838in}{4.075282in}}%
\pgfpathlineto{\pgfqpoint{2.364895in}{4.074854in}}%
\pgfpathlineto{\pgfqpoint{2.365125in}{4.075068in}}%
\pgfpathlineto{\pgfqpoint{2.365356in}{4.074854in}}%
\pgfpathlineto{\pgfqpoint{2.365413in}{4.074426in}}%
\pgfpathlineto{\pgfqpoint{2.365873in}{4.074640in}}%
\pgfpathlineto{\pgfqpoint{2.365989in}{4.074320in}}%
\pgfpathlineto{\pgfqpoint{2.366276in}{4.074426in}}%
\pgfpathlineto{\pgfqpoint{2.366391in}{4.074426in}}%
\pgfpathlineto{\pgfqpoint{2.366679in}{4.074426in}}%
\pgfpathlineto{\pgfqpoint{2.367139in}{4.074106in}}%
\pgfpathlineto{\pgfqpoint{2.367945in}{4.074106in}}%
\pgfpathlineto{\pgfqpoint{2.368118in}{4.074320in}}%
\pgfpathlineto{\pgfqpoint{2.368635in}{4.073785in}}%
\pgfpathlineto{\pgfqpoint{2.369844in}{4.073785in}}%
\pgfpathlineto{\pgfqpoint{2.370074in}{4.073785in}}%
\pgfpathlineto{\pgfqpoint{2.370362in}{4.073999in}}%
\pgfpathlineto{\pgfqpoint{2.370937in}{4.073892in}}%
\pgfpathlineto{\pgfqpoint{2.371110in}{4.074106in}}%
\pgfpathlineto{\pgfqpoint{2.371225in}{4.074106in}}%
\pgfpathlineto{\pgfqpoint{2.371225in}{4.075389in}}%
\pgfpathlineto{\pgfqpoint{2.371225in}{4.075389in}}%
\pgfpathlineto{\pgfqpoint{2.371110in}{4.075175in}}%
\pgfpathlineto{\pgfqpoint{2.370937in}{4.075175in}}%
\pgfpathlineto{\pgfqpoint{2.370362in}{4.075496in}}%
\pgfpathlineto{\pgfqpoint{2.370074in}{4.074854in}}%
\pgfpathlineto{\pgfqpoint{2.369844in}{4.074854in}}%
\pgfpathlineto{\pgfqpoint{2.368635in}{4.074854in}}%
\pgfpathlineto{\pgfqpoint{2.368118in}{4.075389in}}%
\pgfpathlineto{\pgfqpoint{2.367945in}{4.075603in}}%
\pgfpathlineto{\pgfqpoint{2.367139in}{4.075817in}}%
\pgfpathlineto{\pgfqpoint{2.366679in}{4.075924in}}%
\pgfpathlineto{\pgfqpoint{2.366391in}{4.075924in}}%
\pgfpathlineto{\pgfqpoint{2.366276in}{4.076138in}}%
\pgfpathlineto{\pgfqpoint{2.365989in}{4.075817in}}%
\pgfpathlineto{\pgfqpoint{2.365873in}{4.075710in}}%
\pgfpathlineto{\pgfqpoint{2.365413in}{4.075496in}}%
\pgfpathlineto{\pgfqpoint{2.365356in}{4.075496in}}%
\pgfpathlineto{\pgfqpoint{2.365125in}{4.075710in}}%
\pgfpathlineto{\pgfqpoint{2.364895in}{4.075710in}}%
\pgfpathlineto{\pgfqpoint{2.364838in}{4.075710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371455in}{4.075496in}}%
\pgfpathlineto{\pgfqpoint{2.371455in}{4.073999in}}%
\pgfpathlineto{\pgfqpoint{2.371513in}{4.073999in}}%
\pgfpathlineto{\pgfqpoint{2.371570in}{4.073892in}}%
\pgfpathlineto{\pgfqpoint{2.371628in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{2.371628in}{4.075710in}}%
\pgfpathlineto{\pgfqpoint{2.371628in}{4.075710in}}%
\pgfpathlineto{\pgfqpoint{2.371570in}{4.075389in}}%
\pgfpathlineto{\pgfqpoint{2.371513in}{4.075282in}}%
\pgfpathlineto{\pgfqpoint{2.371455in}{4.075496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371858in}{4.075710in}}%
\pgfpathlineto{\pgfqpoint{2.371858in}{4.072929in}}%
\pgfpathlineto{\pgfqpoint{2.371858in}{4.075710in}}%
\pgfpathlineto{\pgfqpoint{2.371858in}{4.075710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372145in}{4.075603in}}%
\pgfpathlineto{\pgfqpoint{2.372145in}{4.072394in}}%
\pgfpathlineto{\pgfqpoint{2.372721in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{2.372778in}{4.072287in}}%
\pgfpathlineto{\pgfqpoint{2.372894in}{4.072394in}}%
\pgfpathlineto{\pgfqpoint{2.373009in}{4.072608in}}%
\pgfpathlineto{\pgfqpoint{2.373009in}{4.074533in}}%
\pgfpathlineto{\pgfqpoint{2.373009in}{4.074533in}}%
\pgfpathlineto{\pgfqpoint{2.372894in}{4.074747in}}%
\pgfpathlineto{\pgfqpoint{2.372778in}{4.075068in}}%
\pgfpathlineto{\pgfqpoint{2.372721in}{4.075389in}}%
\pgfpathlineto{\pgfqpoint{2.372145in}{4.075603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373526in}{4.074106in}}%
\pgfpathlineto{\pgfqpoint{2.373526in}{4.072394in}}%
\pgfpathlineto{\pgfqpoint{2.373526in}{4.074106in}}%
\pgfpathlineto{\pgfqpoint{2.373526in}{4.074106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373929in}{4.073678in}}%
\pgfpathlineto{\pgfqpoint{2.373929in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{2.374159in}{4.072394in}}%
\pgfpathlineto{\pgfqpoint{2.374217in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{2.374332in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{2.374390in}{4.070575in}}%
\pgfpathlineto{\pgfqpoint{2.374562in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{2.374562in}{4.073571in}}%
\pgfpathlineto{\pgfqpoint{2.374562in}{4.073571in}}%
\pgfpathlineto{\pgfqpoint{2.374390in}{4.073571in}}%
\pgfpathlineto{\pgfqpoint{2.374332in}{4.073892in}}%
\pgfpathlineto{\pgfqpoint{2.374217in}{4.073999in}}%
\pgfpathlineto{\pgfqpoint{2.374159in}{4.073892in}}%
\pgfpathlineto{\pgfqpoint{2.373929in}{4.073678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375023in}{4.073785in}}%
\pgfpathlineto{\pgfqpoint{2.375023in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{2.375138in}{4.070040in}}%
\pgfpathlineto{\pgfqpoint{2.375828in}{4.070040in}}%
\pgfpathlineto{\pgfqpoint{2.376288in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{2.376576in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{2.376634in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{2.376691in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{2.377094in}{4.069398in}}%
\pgfpathlineto{\pgfqpoint{2.377209in}{4.069505in}}%
\pgfpathlineto{\pgfqpoint{2.377209in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{2.377209in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{2.377094in}{4.072394in}}%
\pgfpathlineto{\pgfqpoint{2.376691in}{4.072822in}}%
\pgfpathlineto{\pgfqpoint{2.376634in}{4.073036in}}%
\pgfpathlineto{\pgfqpoint{2.376576in}{4.073250in}}%
\pgfpathlineto{\pgfqpoint{2.376288in}{4.073036in}}%
\pgfpathlineto{\pgfqpoint{2.375828in}{4.073036in}}%
\pgfpathlineto{\pgfqpoint{2.375138in}{4.073250in}}%
\pgfpathlineto{\pgfqpoint{2.375023in}{4.073785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378705in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{2.378705in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{2.378935in}{4.069398in}}%
\pgfpathlineto{\pgfqpoint{2.378935in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{2.378935in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{2.378705in}{4.072180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379338in}{4.072501in}}%
\pgfpathlineto{\pgfqpoint{2.379338in}{4.069505in}}%
\pgfpathlineto{\pgfqpoint{2.379396in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{2.379568in}{4.069505in}}%
\pgfpathlineto{\pgfqpoint{2.379626in}{4.069505in}}%
\pgfpathlineto{\pgfqpoint{2.379914in}{4.069398in}}%
\pgfpathlineto{\pgfqpoint{2.380029in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{2.380431in}{4.069719in}}%
\pgfpathlineto{\pgfqpoint{2.380892in}{4.069719in}}%
\pgfpathlineto{\pgfqpoint{2.381180in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{2.381525in}{4.069719in}}%
\pgfpathlineto{\pgfqpoint{2.381755in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{2.381928in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{2.381985in}{4.069719in}}%
\pgfpathlineto{\pgfqpoint{2.382043in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{2.382215in}{4.070040in}}%
\pgfpathlineto{\pgfqpoint{2.382330in}{4.070040in}}%
\pgfpathlineto{\pgfqpoint{2.382388in}{4.069933in}}%
\pgfpathlineto{\pgfqpoint{2.382388in}{4.074640in}}%
\pgfpathlineto{\pgfqpoint{2.382388in}{4.074640in}}%
\pgfpathlineto{\pgfqpoint{2.382330in}{4.074320in}}%
\pgfpathlineto{\pgfqpoint{2.382215in}{4.074320in}}%
\pgfpathlineto{\pgfqpoint{2.382043in}{4.073892in}}%
\pgfpathlineto{\pgfqpoint{2.381985in}{4.073571in}}%
\pgfpathlineto{\pgfqpoint{2.381928in}{4.073464in}}%
\pgfpathlineto{\pgfqpoint{2.381755in}{4.073678in}}%
\pgfpathlineto{\pgfqpoint{2.381525in}{4.073357in}}%
\pgfpathlineto{\pgfqpoint{2.381180in}{4.073678in}}%
\pgfpathlineto{\pgfqpoint{2.380892in}{4.073357in}}%
\pgfpathlineto{\pgfqpoint{2.380431in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{2.380029in}{4.072822in}}%
\pgfpathlineto{\pgfqpoint{2.379914in}{4.072608in}}%
\pgfpathlineto{\pgfqpoint{2.379626in}{4.072715in}}%
\pgfpathlineto{\pgfqpoint{2.379568in}{4.072501in}}%
\pgfpathlineto{\pgfqpoint{2.379396in}{4.072822in}}%
\pgfpathlineto{\pgfqpoint{2.379338in}{4.072501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383021in}{4.075175in}}%
\pgfpathlineto{\pgfqpoint{2.383021in}{4.070468in}}%
\pgfpathlineto{\pgfqpoint{2.383654in}{4.070468in}}%
\pgfpathlineto{\pgfqpoint{2.383711in}{4.070468in}}%
\pgfpathlineto{\pgfqpoint{2.384287in}{4.070040in}}%
\pgfpathlineto{\pgfqpoint{2.384517in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{2.384920in}{4.070575in}}%
\pgfpathlineto{\pgfqpoint{2.385438in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{2.385553in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{2.385725in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{2.386186in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{2.386186in}{4.075924in}}%
\pgfpathlineto{\pgfqpoint{2.386186in}{4.075924in}}%
\pgfpathlineto{\pgfqpoint{2.385725in}{4.076138in}}%
\pgfpathlineto{\pgfqpoint{2.385553in}{4.075710in}}%
\pgfpathlineto{\pgfqpoint{2.385438in}{4.075496in}}%
\pgfpathlineto{\pgfqpoint{2.384920in}{4.075496in}}%
\pgfpathlineto{\pgfqpoint{2.384517in}{4.075282in}}%
\pgfpathlineto{\pgfqpoint{2.384287in}{4.075175in}}%
\pgfpathlineto{\pgfqpoint{2.383711in}{4.075175in}}%
\pgfpathlineto{\pgfqpoint{2.383654in}{4.075175in}}%
\pgfpathlineto{\pgfqpoint{2.383021in}{4.075175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387049in}{4.075603in}}%
\pgfpathlineto{\pgfqpoint{2.387049in}{4.070682in}}%
\pgfpathlineto{\pgfqpoint{2.387567in}{4.070575in}}%
\pgfpathlineto{\pgfqpoint{2.387624in}{4.070254in}}%
\pgfpathlineto{\pgfqpoint{2.387739in}{4.070147in}}%
\pgfpathlineto{\pgfqpoint{2.387854in}{4.070254in}}%
\pgfpathlineto{\pgfqpoint{2.387854in}{4.076245in}}%
\pgfpathlineto{\pgfqpoint{2.387854in}{4.076245in}}%
\pgfpathlineto{\pgfqpoint{2.387739in}{4.076138in}}%
\pgfpathlineto{\pgfqpoint{2.387624in}{4.076245in}}%
\pgfpathlineto{\pgfqpoint{2.387567in}{4.075496in}}%
\pgfpathlineto{\pgfqpoint{2.387049in}{4.075603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388027in}{4.076673in}}%
\pgfpathlineto{\pgfqpoint{2.388027in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{2.388142in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{2.388142in}{4.076780in}}%
\pgfpathlineto{\pgfqpoint{2.388142in}{4.076780in}}%
\pgfpathlineto{\pgfqpoint{2.388027in}{4.076673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388890in}{4.076138in}}%
\pgfpathlineto{\pgfqpoint{2.388890in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{2.388948in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{2.388948in}{4.075603in}}%
\pgfpathlineto{\pgfqpoint{2.388948in}{4.075603in}}%
\pgfpathlineto{\pgfqpoint{2.388890in}{4.076138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389120in}{4.075710in}}%
\pgfpathlineto{\pgfqpoint{2.389120in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{2.389293in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{2.389696in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{2.389753in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{2.390041in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{2.390156in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{2.390329in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{2.390329in}{4.076459in}}%
\pgfpathlineto{\pgfqpoint{2.390329in}{4.076459in}}%
\pgfpathlineto{\pgfqpoint{2.390156in}{4.076138in}}%
\pgfpathlineto{\pgfqpoint{2.390041in}{4.076138in}}%
\pgfpathlineto{\pgfqpoint{2.389753in}{4.075924in}}%
\pgfpathlineto{\pgfqpoint{2.389696in}{4.075817in}}%
\pgfpathlineto{\pgfqpoint{2.389293in}{4.075710in}}%
\pgfpathlineto{\pgfqpoint{2.389120in}{4.075710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391249in}{4.076887in}}%
\pgfpathlineto{\pgfqpoint{2.391249in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{2.391249in}{4.076887in}}%
\pgfpathlineto{\pgfqpoint{2.391249in}{4.076887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391767in}{4.076994in}}%
\pgfpathlineto{\pgfqpoint{2.391767in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{2.392515in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{2.392860in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{2.393148in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{2.393206in}{4.071966in}}%
\pgfpathlineto{\pgfqpoint{2.393436in}{4.071966in}}%
\pgfpathlineto{\pgfqpoint{2.393609in}{4.071966in}}%
\pgfpathlineto{\pgfqpoint{2.393724in}{4.072394in}}%
\pgfpathlineto{\pgfqpoint{2.394011in}{4.072394in}}%
\pgfpathlineto{\pgfqpoint{2.394126in}{4.072394in}}%
\pgfpathlineto{\pgfqpoint{2.394299in}{4.072287in}}%
\pgfpathlineto{\pgfqpoint{2.394587in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{2.394702in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{2.394759in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{2.394759in}{4.077101in}}%
\pgfpathlineto{\pgfqpoint{2.394759in}{4.077101in}}%
\pgfpathlineto{\pgfqpoint{2.394702in}{4.076887in}}%
\pgfpathlineto{\pgfqpoint{2.394587in}{4.076780in}}%
\pgfpathlineto{\pgfqpoint{2.394299in}{4.076994in}}%
\pgfpathlineto{\pgfqpoint{2.394126in}{4.077315in}}%
\pgfpathlineto{\pgfqpoint{2.394011in}{4.077315in}}%
\pgfpathlineto{\pgfqpoint{2.393724in}{4.077101in}}%
\pgfpathlineto{\pgfqpoint{2.393609in}{4.077101in}}%
\pgfpathlineto{\pgfqpoint{2.393436in}{4.077101in}}%
\pgfpathlineto{\pgfqpoint{2.393206in}{4.077315in}}%
\pgfpathlineto{\pgfqpoint{2.393148in}{4.077101in}}%
\pgfpathlineto{\pgfqpoint{2.392860in}{4.076887in}}%
\pgfpathlineto{\pgfqpoint{2.392515in}{4.076994in}}%
\pgfpathlineto{\pgfqpoint{2.391767in}{4.076994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395047in}{4.077850in}}%
\pgfpathlineto{\pgfqpoint{2.395047in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{2.395105in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{2.395277in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{2.395392in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{2.395392in}{4.077529in}}%
\pgfpathlineto{\pgfqpoint{2.395392in}{4.077529in}}%
\pgfpathlineto{\pgfqpoint{2.395277in}{4.077850in}}%
\pgfpathlineto{\pgfqpoint{2.395105in}{4.077957in}}%
\pgfpathlineto{\pgfqpoint{2.395047in}{4.077850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395565in}{4.077422in}}%
\pgfpathlineto{\pgfqpoint{2.395565in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{2.396083in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{2.396140in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{2.396198in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{2.396313in}{4.070682in}}%
\pgfpathlineto{\pgfqpoint{2.396428in}{4.070682in}}%
\pgfpathlineto{\pgfqpoint{2.396543in}{4.070682in}}%
\pgfpathlineto{\pgfqpoint{2.396543in}{4.076245in}}%
\pgfpathlineto{\pgfqpoint{2.396543in}{4.076245in}}%
\pgfpathlineto{\pgfqpoint{2.396428in}{4.076245in}}%
\pgfpathlineto{\pgfqpoint{2.396313in}{4.076459in}}%
\pgfpathlineto{\pgfqpoint{2.396198in}{4.076994in}}%
\pgfpathlineto{\pgfqpoint{2.396140in}{4.077315in}}%
\pgfpathlineto{\pgfqpoint{2.396083in}{4.077529in}}%
\pgfpathlineto{\pgfqpoint{2.395565in}{4.077422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396716in}{4.076138in}}%
\pgfpathlineto{\pgfqpoint{2.396716in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{2.397003in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{2.397119in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{2.397119in}{4.076138in}}%
\pgfpathlineto{\pgfqpoint{2.397119in}{4.076138in}}%
\pgfpathlineto{\pgfqpoint{2.397003in}{4.076138in}}%
\pgfpathlineto{\pgfqpoint{2.396716in}{4.076138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398039in}{4.076994in}}%
\pgfpathlineto{\pgfqpoint{2.398039in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{2.398039in}{4.076994in}}%
\pgfpathlineto{\pgfqpoint{2.398039in}{4.076994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398212in}{4.077529in}}%
\pgfpathlineto{\pgfqpoint{2.398212in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{2.398845in}{4.072394in}}%
\pgfpathlineto{\pgfqpoint{2.399133in}{4.072822in}}%
\pgfpathlineto{\pgfqpoint{2.399133in}{4.077743in}}%
\pgfpathlineto{\pgfqpoint{2.399133in}{4.077743in}}%
\pgfpathlineto{\pgfqpoint{2.398845in}{4.077957in}}%
\pgfpathlineto{\pgfqpoint{2.398212in}{4.077529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399478in}{4.077743in}}%
\pgfpathlineto{\pgfqpoint{2.399478in}{4.073036in}}%
\pgfpathlineto{\pgfqpoint{2.399881in}{4.073250in}}%
\pgfpathlineto{\pgfqpoint{2.399996in}{4.073678in}}%
\pgfpathlineto{\pgfqpoint{2.400226in}{4.073785in}}%
\pgfpathlineto{\pgfqpoint{2.400456in}{4.074319in}}%
\pgfpathlineto{\pgfqpoint{2.400571in}{4.074106in}}%
\pgfpathlineto{\pgfqpoint{2.400686in}{4.074320in}}%
\pgfpathlineto{\pgfqpoint{2.400859in}{4.074640in}}%
\pgfpathlineto{\pgfqpoint{2.401204in}{4.074640in}}%
\pgfpathlineto{\pgfqpoint{2.401262in}{4.074640in}}%
\pgfpathlineto{\pgfqpoint{2.401664in}{4.075068in}}%
\pgfpathlineto{\pgfqpoint{2.401722in}{4.075389in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{4.075389in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{4.078599in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{4.078599in}}%
\pgfpathlineto{\pgfqpoint{2.401722in}{4.079027in}}%
\pgfpathlineto{\pgfqpoint{2.401664in}{4.079134in}}%
\pgfpathlineto{\pgfqpoint{2.401262in}{4.078920in}}%
\pgfpathlineto{\pgfqpoint{2.401204in}{4.078706in}}%
\pgfpathlineto{\pgfqpoint{2.400859in}{4.078278in}}%
\pgfpathlineto{\pgfqpoint{2.400686in}{4.078171in}}%
\pgfpathlineto{\pgfqpoint{2.400571in}{4.078171in}}%
\pgfpathlineto{\pgfqpoint{2.400456in}{4.078385in}}%
\pgfpathlineto{\pgfqpoint{2.400226in}{4.078278in}}%
\pgfpathlineto{\pgfqpoint{2.399996in}{4.078171in}}%
\pgfpathlineto{\pgfqpoint{2.399881in}{4.077957in}}%
\pgfpathlineto{\pgfqpoint{2.399478in}{4.077743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403391in}{4.078706in}}%
\pgfpathlineto{\pgfqpoint{2.403391in}{4.075710in}}%
\pgfpathlineto{\pgfqpoint{2.403851in}{4.075710in}}%
\pgfpathlineto{\pgfqpoint{2.404024in}{4.075389in}}%
\pgfpathlineto{\pgfqpoint{2.404024in}{4.079241in}}%
\pgfpathlineto{\pgfqpoint{2.404024in}{4.079241in}}%
\pgfpathlineto{\pgfqpoint{2.403851in}{4.079134in}}%
\pgfpathlineto{\pgfqpoint{2.403391in}{4.078706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404254in}{4.079455in}}%
\pgfpathlineto{\pgfqpoint{2.404254in}{4.075389in}}%
\pgfpathlineto{\pgfqpoint{2.404426in}{4.075496in}}%
\pgfpathlineto{\pgfqpoint{2.404484in}{4.075282in}}%
\pgfpathlineto{\pgfqpoint{2.404772in}{4.075068in}}%
\pgfpathlineto{\pgfqpoint{2.404829in}{4.075282in}}%
\pgfpathlineto{\pgfqpoint{2.405002in}{4.075496in}}%
\pgfpathlineto{\pgfqpoint{2.405059in}{4.075496in}}%
\pgfpathlineto{\pgfqpoint{2.405405in}{4.075710in}}%
\pgfpathlineto{\pgfqpoint{2.405577in}{4.075710in}}%
\pgfpathlineto{\pgfqpoint{2.405635in}{4.075710in}}%
\pgfpathlineto{\pgfqpoint{2.405807in}{4.076031in}}%
\pgfpathlineto{\pgfqpoint{2.405865in}{4.076245in}}%
\pgfpathlineto{\pgfqpoint{2.406210in}{4.076352in}}%
\pgfpathlineto{\pgfqpoint{2.406210in}{4.080418in}}%
\pgfpathlineto{\pgfqpoint{2.406210in}{4.080418in}}%
\pgfpathlineto{\pgfqpoint{2.405865in}{4.080097in}}%
\pgfpathlineto{\pgfqpoint{2.405807in}{4.080097in}}%
\pgfpathlineto{\pgfqpoint{2.405635in}{4.079562in}}%
\pgfpathlineto{\pgfqpoint{2.405577in}{4.079562in}}%
\pgfpathlineto{\pgfqpoint{2.405405in}{4.079562in}}%
\pgfpathlineto{\pgfqpoint{2.405059in}{4.079776in}}%
\pgfpathlineto{\pgfqpoint{2.405002in}{4.079776in}}%
\pgfpathlineto{\pgfqpoint{2.404829in}{4.079776in}}%
\pgfpathlineto{\pgfqpoint{2.404772in}{4.079776in}}%
\pgfpathlineto{\pgfqpoint{2.404484in}{4.079562in}}%
\pgfpathlineto{\pgfqpoint{2.404426in}{4.079562in}}%
\pgfpathlineto{\pgfqpoint{2.404254in}{4.079455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406843in}{4.080632in}}%
\pgfpathlineto{\pgfqpoint{2.406843in}{4.076352in}}%
\pgfpathlineto{\pgfqpoint{2.406843in}{4.080632in}}%
\pgfpathlineto{\pgfqpoint{2.406843in}{4.080632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407534in}{4.080418in}}%
\pgfpathlineto{\pgfqpoint{2.407534in}{4.076352in}}%
\pgfpathlineto{\pgfqpoint{2.407591in}{4.076245in}}%
\pgfpathlineto{\pgfqpoint{2.407591in}{4.080097in}}%
\pgfpathlineto{\pgfqpoint{2.407591in}{4.080097in}}%
\pgfpathlineto{\pgfqpoint{2.407534in}{4.080418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407821in}{4.079990in}}%
\pgfpathlineto{\pgfqpoint{2.407821in}{4.076994in}}%
\pgfpathlineto{\pgfqpoint{2.407936in}{4.077315in}}%
\pgfpathlineto{\pgfqpoint{2.408397in}{4.077529in}}%
\pgfpathlineto{\pgfqpoint{2.408454in}{4.077529in}}%
\pgfpathlineto{\pgfqpoint{2.408569in}{4.077422in}}%
\pgfpathlineto{\pgfqpoint{2.408569in}{4.080204in}}%
\pgfpathlineto{\pgfqpoint{2.408569in}{4.080204in}}%
\pgfpathlineto{\pgfqpoint{2.408454in}{4.080311in}}%
\pgfpathlineto{\pgfqpoint{2.408397in}{4.080311in}}%
\pgfpathlineto{\pgfqpoint{2.407936in}{4.080311in}}%
\pgfpathlineto{\pgfqpoint{2.407821in}{4.079990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409087in}{4.080418in}}%
\pgfpathlineto{\pgfqpoint{2.409087in}{4.077422in}}%
\pgfpathlineto{\pgfqpoint{2.409202in}{4.077315in}}%
\pgfpathlineto{\pgfqpoint{2.409202in}{4.080311in}}%
\pgfpathlineto{\pgfqpoint{2.409202in}{4.080311in}}%
\pgfpathlineto{\pgfqpoint{2.409087in}{4.080418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409605in}{4.080418in}}%
\pgfpathlineto{\pgfqpoint{2.409605in}{4.077422in}}%
\pgfpathlineto{\pgfqpoint{2.409605in}{4.080418in}}%
\pgfpathlineto{\pgfqpoint{2.409605in}{4.080418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409950in}{4.080525in}}%
\pgfpathlineto{\pgfqpoint{2.409950in}{4.077743in}}%
\pgfpathlineto{\pgfqpoint{2.410008in}{4.077529in}}%
\pgfpathlineto{\pgfqpoint{2.410238in}{4.077529in}}%
\pgfpathlineto{\pgfqpoint{2.410468in}{4.077743in}}%
\pgfpathlineto{\pgfqpoint{2.410813in}{4.077957in}}%
\pgfpathlineto{\pgfqpoint{2.411044in}{4.078171in}}%
\pgfpathlineto{\pgfqpoint{2.411274in}{4.077743in}}%
\pgfpathlineto{\pgfqpoint{2.411331in}{4.077315in}}%
\pgfpathlineto{\pgfqpoint{2.411446in}{4.076994in}}%
\pgfpathlineto{\pgfqpoint{2.411619in}{4.076673in}}%
\pgfpathlineto{\pgfqpoint{2.411677in}{4.076352in}}%
\pgfpathlineto{\pgfqpoint{2.411792in}{4.076352in}}%
\pgfpathlineto{\pgfqpoint{2.412597in}{4.076459in}}%
\pgfpathlineto{\pgfqpoint{2.412655in}{4.076459in}}%
\pgfpathlineto{\pgfqpoint{2.412655in}{4.080739in}}%
\pgfpathlineto{\pgfqpoint{2.412655in}{4.080739in}}%
\pgfpathlineto{\pgfqpoint{2.412597in}{4.080953in}}%
\pgfpathlineto{\pgfqpoint{2.411792in}{4.080418in}}%
\pgfpathlineto{\pgfqpoint{2.411677in}{4.080204in}}%
\pgfpathlineto{\pgfqpoint{2.411619in}{4.080097in}}%
\pgfpathlineto{\pgfqpoint{2.411446in}{4.080204in}}%
\pgfpathlineto{\pgfqpoint{2.411331in}{4.080311in}}%
\pgfpathlineto{\pgfqpoint{2.411274in}{4.080525in}}%
\pgfpathlineto{\pgfqpoint{2.411044in}{4.080739in}}%
\pgfpathlineto{\pgfqpoint{2.410813in}{4.080739in}}%
\pgfpathlineto{\pgfqpoint{2.410468in}{4.080739in}}%
\pgfpathlineto{\pgfqpoint{2.410238in}{4.080525in}}%
\pgfpathlineto{\pgfqpoint{2.410008in}{4.080525in}}%
\pgfpathlineto{\pgfqpoint{2.409950in}{4.080525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413173in}{4.080846in}}%
\pgfpathlineto{\pgfqpoint{2.413173in}{4.076566in}}%
\pgfpathlineto{\pgfqpoint{2.413518in}{4.076459in}}%
\pgfpathlineto{\pgfqpoint{2.413518in}{4.080739in}}%
\pgfpathlineto{\pgfqpoint{2.413518in}{4.080739in}}%
\pgfpathlineto{\pgfqpoint{2.413173in}{4.080846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414093in}{4.080525in}}%
\pgfpathlineto{\pgfqpoint{2.414093in}{4.075817in}}%
\pgfpathlineto{\pgfqpoint{2.414266in}{4.075603in}}%
\pgfpathlineto{\pgfqpoint{2.414899in}{4.075175in}}%
\pgfpathlineto{\pgfqpoint{2.415359in}{4.074961in}}%
\pgfpathlineto{\pgfqpoint{2.415877in}{4.074747in}}%
\pgfpathlineto{\pgfqpoint{2.416107in}{4.074747in}}%
\pgfpathlineto{\pgfqpoint{2.416222in}{4.075175in}}%
\pgfpathlineto{\pgfqpoint{2.416280in}{4.075603in}}%
\pgfpathlineto{\pgfqpoint{2.416568in}{4.075282in}}%
\pgfpathlineto{\pgfqpoint{2.416740in}{4.075175in}}%
\pgfpathlineto{\pgfqpoint{2.416740in}{4.080739in}}%
\pgfpathlineto{\pgfqpoint{2.416740in}{4.080739in}}%
\pgfpathlineto{\pgfqpoint{2.416568in}{4.080632in}}%
\pgfpathlineto{\pgfqpoint{2.416280in}{4.080525in}}%
\pgfpathlineto{\pgfqpoint{2.416222in}{4.080739in}}%
\pgfpathlineto{\pgfqpoint{2.416107in}{4.080739in}}%
\pgfpathlineto{\pgfqpoint{2.415877in}{4.080739in}}%
\pgfpathlineto{\pgfqpoint{2.415359in}{4.080739in}}%
\pgfpathlineto{\pgfqpoint{2.414899in}{4.080739in}}%
\pgfpathlineto{\pgfqpoint{2.414266in}{4.080525in}}%
\pgfpathlineto{\pgfqpoint{2.414093in}{4.080525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417258in}{4.080632in}}%
\pgfpathlineto{\pgfqpoint{2.417258in}{4.074854in}}%
\pgfpathlineto{\pgfqpoint{2.417316in}{4.074961in}}%
\pgfpathlineto{\pgfqpoint{2.417373in}{4.074854in}}%
\pgfpathlineto{\pgfqpoint{2.417546in}{4.074747in}}%
\pgfpathlineto{\pgfqpoint{2.417661in}{4.074533in}}%
\pgfpathlineto{\pgfqpoint{2.417834in}{4.074533in}}%
\pgfpathlineto{\pgfqpoint{2.418006in}{4.074533in}}%
\pgfpathlineto{\pgfqpoint{2.418351in}{4.074747in}}%
\pgfpathlineto{\pgfqpoint{2.418754in}{4.074747in}}%
\pgfpathlineto{\pgfqpoint{2.418984in}{4.074533in}}%
\pgfpathlineto{\pgfqpoint{2.419272in}{4.074319in}}%
\pgfpathlineto{\pgfqpoint{2.419617in}{4.074106in}}%
\pgfpathlineto{\pgfqpoint{2.419732in}{4.074106in}}%
\pgfpathlineto{\pgfqpoint{2.419790in}{4.074320in}}%
\pgfpathlineto{\pgfqpoint{2.419847in}{4.074426in}}%
\pgfpathlineto{\pgfqpoint{2.420135in}{4.074426in}}%
\pgfpathlineto{\pgfqpoint{2.420193in}{4.074640in}}%
\pgfpathlineto{\pgfqpoint{2.420250in}{4.074213in}}%
\pgfpathlineto{\pgfqpoint{2.420480in}{4.073999in}}%
\pgfpathlineto{\pgfqpoint{2.420653in}{4.074426in}}%
\pgfpathlineto{\pgfqpoint{2.420826in}{4.074533in}}%
\pgfpathlineto{\pgfqpoint{2.420826in}{4.077529in}}%
\pgfpathlineto{\pgfqpoint{2.420826in}{4.077529in}}%
\pgfpathlineto{\pgfqpoint{2.420653in}{4.076994in}}%
\pgfpathlineto{\pgfqpoint{2.420480in}{4.076994in}}%
\pgfpathlineto{\pgfqpoint{2.420250in}{4.076780in}}%
\pgfpathlineto{\pgfqpoint{2.420193in}{4.076994in}}%
\pgfpathlineto{\pgfqpoint{2.420135in}{4.077422in}}%
\pgfpathlineto{\pgfqpoint{2.419847in}{4.077850in}}%
\pgfpathlineto{\pgfqpoint{2.419790in}{4.077957in}}%
\pgfpathlineto{\pgfqpoint{2.419732in}{4.078171in}}%
\pgfpathlineto{\pgfqpoint{2.419617in}{4.078599in}}%
\pgfpathlineto{\pgfqpoint{2.419272in}{4.079241in}}%
\pgfpathlineto{\pgfqpoint{2.418984in}{4.079883in}}%
\pgfpathlineto{\pgfqpoint{2.418754in}{4.080097in}}%
\pgfpathlineto{\pgfqpoint{2.418351in}{4.080311in}}%
\pgfpathlineto{\pgfqpoint{2.418006in}{4.080311in}}%
\pgfpathlineto{\pgfqpoint{2.417834in}{4.080097in}}%
\pgfpathlineto{\pgfqpoint{2.417661in}{4.080097in}}%
\pgfpathlineto{\pgfqpoint{2.417546in}{4.080525in}}%
\pgfpathlineto{\pgfqpoint{2.417373in}{4.080846in}}%
\pgfpathlineto{\pgfqpoint{2.417316in}{4.080953in}}%
\pgfpathlineto{\pgfqpoint{2.417258in}{4.080632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421459in}{4.077636in}}%
\pgfpathlineto{\pgfqpoint{2.421459in}{4.074854in}}%
\pgfpathlineto{\pgfqpoint{2.421631in}{4.074640in}}%
\pgfpathlineto{\pgfqpoint{2.422092in}{4.074533in}}%
\pgfpathlineto{\pgfqpoint{2.422609in}{4.074426in}}%
\pgfpathlineto{\pgfqpoint{2.422667in}{4.074426in}}%
\pgfpathlineto{\pgfqpoint{2.422840in}{4.074320in}}%
\pgfpathlineto{\pgfqpoint{2.422840in}{4.078385in}}%
\pgfpathlineto{\pgfqpoint{2.422840in}{4.078385in}}%
\pgfpathlineto{\pgfqpoint{2.422667in}{4.078492in}}%
\pgfpathlineto{\pgfqpoint{2.422609in}{4.078278in}}%
\pgfpathlineto{\pgfqpoint{2.422092in}{4.078171in}}%
\pgfpathlineto{\pgfqpoint{2.421631in}{4.077850in}}%
\pgfpathlineto{\pgfqpoint{2.421459in}{4.077636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423588in}{4.078492in}}%
\pgfpathlineto{\pgfqpoint{2.423588in}{4.074213in}}%
\pgfpathlineto{\pgfqpoint{2.423588in}{4.078492in}}%
\pgfpathlineto{\pgfqpoint{2.423588in}{4.078492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423990in}{4.078706in}}%
\pgfpathlineto{\pgfqpoint{2.423990in}{4.073785in}}%
\pgfpathlineto{\pgfqpoint{2.424048in}{4.073357in}}%
\pgfpathlineto{\pgfqpoint{2.424393in}{4.073250in}}%
\pgfpathlineto{\pgfqpoint{2.424566in}{4.073250in}}%
\pgfpathlineto{\pgfqpoint{2.424911in}{4.073036in}}%
\pgfpathlineto{\pgfqpoint{2.424911in}{4.079027in}}%
\pgfpathlineto{\pgfqpoint{2.424911in}{4.079027in}}%
\pgfpathlineto{\pgfqpoint{2.424566in}{4.079027in}}%
\pgfpathlineto{\pgfqpoint{2.424393in}{4.079027in}}%
\pgfpathlineto{\pgfqpoint{2.424048in}{4.078920in}}%
\pgfpathlineto{\pgfqpoint{2.423990in}{4.078706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425141in}{4.078920in}}%
\pgfpathlineto{\pgfqpoint{2.425141in}{4.072929in}}%
\pgfpathlineto{\pgfqpoint{2.425141in}{4.078920in}}%
\pgfpathlineto{\pgfqpoint{2.425141in}{4.078920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425774in}{4.078278in}}%
\pgfpathlineto{\pgfqpoint{2.425774in}{4.072501in}}%
\pgfpathlineto{\pgfqpoint{2.425889in}{4.072501in}}%
\pgfpathlineto{\pgfqpoint{2.426177in}{4.072501in}}%
\pgfpathlineto{\pgfqpoint{2.426580in}{4.072822in}}%
\pgfpathlineto{\pgfqpoint{2.426983in}{4.072822in}}%
\pgfpathlineto{\pgfqpoint{2.427098in}{4.072608in}}%
\pgfpathlineto{\pgfqpoint{2.427155in}{4.072287in}}%
\pgfpathlineto{\pgfqpoint{2.427385in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{2.427558in}{4.071966in}}%
\pgfpathlineto{\pgfqpoint{2.427673in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{2.427731in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{2.427731in}{4.076352in}}%
\pgfpathlineto{\pgfqpoint{2.427731in}{4.076352in}}%
\pgfpathlineto{\pgfqpoint{2.427673in}{4.076566in}}%
\pgfpathlineto{\pgfqpoint{2.427558in}{4.076887in}}%
\pgfpathlineto{\pgfqpoint{2.427385in}{4.076994in}}%
\pgfpathlineto{\pgfqpoint{2.427155in}{4.077422in}}%
\pgfpathlineto{\pgfqpoint{2.427098in}{4.077529in}}%
\pgfpathlineto{\pgfqpoint{2.426983in}{4.077529in}}%
\pgfpathlineto{\pgfqpoint{2.426580in}{4.077315in}}%
\pgfpathlineto{\pgfqpoint{2.426177in}{4.077636in}}%
\pgfpathlineto{\pgfqpoint{2.425889in}{4.078278in}}%
\pgfpathlineto{\pgfqpoint{2.425774in}{4.078278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427903in}{4.076245in}}%
\pgfpathlineto{\pgfqpoint{2.427903in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{2.428651in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{2.428766in}{4.070682in}}%
\pgfpathlineto{\pgfqpoint{2.428824in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{2.428824in}{4.076459in}}%
\pgfpathlineto{\pgfqpoint{2.428824in}{4.076459in}}%
\pgfpathlineto{\pgfqpoint{2.428766in}{4.076459in}}%
\pgfpathlineto{\pgfqpoint{2.428651in}{4.076245in}}%
\pgfpathlineto{\pgfqpoint{2.427903in}{4.076245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428997in}{4.076459in}}%
\pgfpathlineto{\pgfqpoint{2.428997in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{2.429054in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{2.429227in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{2.429342in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{2.429457in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{2.429860in}{4.072287in}}%
\pgfpathlineto{\pgfqpoint{2.430090in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{2.430493in}{4.071966in}}%
\pgfpathlineto{\pgfqpoint{2.430550in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{2.430665in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{2.431068in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{2.431989in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{2.432046in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{2.432276in}{4.070682in}}%
\pgfpathlineto{\pgfqpoint{2.432334in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{2.432449in}{4.070254in}}%
\pgfpathlineto{\pgfqpoint{2.432564in}{4.070040in}}%
\pgfpathlineto{\pgfqpoint{2.432967in}{4.069291in}}%
\pgfpathlineto{\pgfqpoint{2.433025in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{2.433600in}{4.068649in}}%
\pgfpathlineto{\pgfqpoint{2.433657in}{4.068435in}}%
\pgfpathlineto{\pgfqpoint{2.433888in}{4.068756in}}%
\pgfpathlineto{\pgfqpoint{2.433945in}{4.068970in}}%
\pgfpathlineto{\pgfqpoint{2.434463in}{4.068970in}}%
\pgfpathlineto{\pgfqpoint{2.434463in}{4.073678in}}%
\pgfpathlineto{\pgfqpoint{2.434463in}{4.073678in}}%
\pgfpathlineto{\pgfqpoint{2.433945in}{4.073678in}}%
\pgfpathlineto{\pgfqpoint{2.433888in}{4.074106in}}%
\pgfpathlineto{\pgfqpoint{2.433657in}{4.074640in}}%
\pgfpathlineto{\pgfqpoint{2.433600in}{4.074854in}}%
\pgfpathlineto{\pgfqpoint{2.433025in}{4.074854in}}%
\pgfpathlineto{\pgfqpoint{2.432967in}{4.075282in}}%
\pgfpathlineto{\pgfqpoint{2.432564in}{4.075817in}}%
\pgfpathlineto{\pgfqpoint{2.432449in}{4.075817in}}%
\pgfpathlineto{\pgfqpoint{2.432334in}{4.075710in}}%
\pgfpathlineto{\pgfqpoint{2.432276in}{4.076031in}}%
\pgfpathlineto{\pgfqpoint{2.432046in}{4.076352in}}%
\pgfpathlineto{\pgfqpoint{2.431989in}{4.076459in}}%
\pgfpathlineto{\pgfqpoint{2.431068in}{4.076566in}}%
\pgfpathlineto{\pgfqpoint{2.430665in}{4.076566in}}%
\pgfpathlineto{\pgfqpoint{2.430550in}{4.076673in}}%
\pgfpathlineto{\pgfqpoint{2.430493in}{4.076673in}}%
\pgfpathlineto{\pgfqpoint{2.430090in}{4.076459in}}%
\pgfpathlineto{\pgfqpoint{2.429860in}{4.076138in}}%
\pgfpathlineto{\pgfqpoint{2.429457in}{4.075924in}}%
\pgfpathlineto{\pgfqpoint{2.429342in}{4.075924in}}%
\pgfpathlineto{\pgfqpoint{2.429227in}{4.075924in}}%
\pgfpathlineto{\pgfqpoint{2.429054in}{4.076138in}}%
\pgfpathlineto{\pgfqpoint{2.428997in}{4.076459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434981in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{2.434981in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{2.435038in}{4.068649in}}%
\pgfpathlineto{\pgfqpoint{2.435154in}{4.068114in}}%
\pgfpathlineto{\pgfqpoint{2.435211in}{4.067900in}}%
\pgfpathlineto{\pgfqpoint{2.435269in}{4.067793in}}%
\pgfpathlineto{\pgfqpoint{2.435326in}{4.067472in}}%
\pgfpathlineto{\pgfqpoint{2.435326in}{4.073464in}}%
\pgfpathlineto{\pgfqpoint{2.435326in}{4.073464in}}%
\pgfpathlineto{\pgfqpoint{2.435269in}{4.073357in}}%
\pgfpathlineto{\pgfqpoint{2.435211in}{4.073036in}}%
\pgfpathlineto{\pgfqpoint{2.435154in}{4.073036in}}%
\pgfpathlineto{\pgfqpoint{2.435038in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{2.434981in}{4.073143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{4.073464in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{4.067686in}}%
\pgfpathlineto{\pgfqpoint{2.436362in}{4.067579in}}%
\pgfpathlineto{\pgfqpoint{2.436535in}{4.066937in}}%
\pgfpathlineto{\pgfqpoint{2.437283in}{4.067044in}}%
\pgfpathlineto{\pgfqpoint{2.438491in}{4.066402in}}%
\pgfpathlineto{\pgfqpoint{2.438606in}{4.065867in}}%
\pgfpathlineto{\pgfqpoint{2.438721in}{4.065974in}}%
\pgfpathlineto{\pgfqpoint{2.438836in}{4.065974in}}%
\pgfpathlineto{\pgfqpoint{2.439066in}{4.065760in}}%
\pgfpathlineto{\pgfqpoint{2.439239in}{4.065760in}}%
\pgfpathlineto{\pgfqpoint{2.439239in}{4.073250in}}%
\pgfpathlineto{\pgfqpoint{2.439239in}{4.073250in}}%
\pgfpathlineto{\pgfqpoint{2.439066in}{4.073250in}}%
\pgfpathlineto{\pgfqpoint{2.438836in}{4.073250in}}%
\pgfpathlineto{\pgfqpoint{2.438721in}{4.073036in}}%
\pgfpathlineto{\pgfqpoint{2.438606in}{4.072929in}}%
\pgfpathlineto{\pgfqpoint{2.438491in}{4.073036in}}%
\pgfpathlineto{\pgfqpoint{2.437283in}{4.073250in}}%
\pgfpathlineto{\pgfqpoint{2.436535in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{2.436362in}{4.073357in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{4.073464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439872in}{4.072822in}}%
\pgfpathlineto{\pgfqpoint{2.439872in}{4.065547in}}%
\pgfpathlineto{\pgfqpoint{2.440275in}{4.065012in}}%
\pgfpathlineto{\pgfqpoint{2.440275in}{4.073357in}}%
\pgfpathlineto{\pgfqpoint{2.440275in}{4.073357in}}%
\pgfpathlineto{\pgfqpoint{2.439872in}{4.072822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440562in}{4.073678in}}%
\pgfpathlineto{\pgfqpoint{2.440562in}{4.064263in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{4.064370in}}%
\pgfpathlineto{\pgfqpoint{2.440850in}{4.064691in}}%
\pgfpathlineto{\pgfqpoint{2.440850in}{4.074106in}}%
\pgfpathlineto{\pgfqpoint{2.440850in}{4.074106in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{4.073999in}}%
\pgfpathlineto{\pgfqpoint{2.440562in}{4.073678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441656in}{4.074320in}}%
\pgfpathlineto{\pgfqpoint{2.441656in}{4.064691in}}%
\pgfpathlineto{\pgfqpoint{2.441713in}{4.064691in}}%
\pgfpathlineto{\pgfqpoint{2.441771in}{4.064584in}}%
\pgfpathlineto{\pgfqpoint{2.441828in}{4.064691in}}%
\pgfpathlineto{\pgfqpoint{2.441886in}{4.064798in}}%
\pgfpathlineto{\pgfqpoint{2.442059in}{4.065119in}}%
\pgfpathlineto{\pgfqpoint{2.442231in}{4.065974in}}%
\pgfpathlineto{\pgfqpoint{2.442289in}{4.066616in}}%
\pgfpathlineto{\pgfqpoint{2.442461in}{4.066937in}}%
\pgfpathlineto{\pgfqpoint{2.442519in}{4.066937in}}%
\pgfpathlineto{\pgfqpoint{2.442634in}{4.067151in}}%
\pgfpathlineto{\pgfqpoint{2.442634in}{4.073357in}}%
\pgfpathlineto{\pgfqpoint{2.442634in}{4.073357in}}%
\pgfpathlineto{\pgfqpoint{2.442519in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{2.442461in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{2.442289in}{4.073036in}}%
\pgfpathlineto{\pgfqpoint{2.442231in}{4.073250in}}%
\pgfpathlineto{\pgfqpoint{2.442059in}{4.073250in}}%
\pgfpathlineto{\pgfqpoint{2.441886in}{4.072929in}}%
\pgfpathlineto{\pgfqpoint{2.441828in}{4.073036in}}%
\pgfpathlineto{\pgfqpoint{2.441771in}{4.073571in}}%
\pgfpathlineto{\pgfqpoint{2.441713in}{4.074106in}}%
\pgfpathlineto{\pgfqpoint{2.441656in}{4.074320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443209in}{4.073036in}}%
\pgfpathlineto{\pgfqpoint{2.443209in}{4.067472in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{4.067579in}}%
\pgfpathlineto{\pgfqpoint{2.443324in}{4.067472in}}%
\pgfpathlineto{\pgfqpoint{2.443497in}{4.067258in}}%
\pgfpathlineto{\pgfqpoint{2.443612in}{4.067258in}}%
\pgfpathlineto{\pgfqpoint{2.444245in}{4.067365in}}%
\pgfpathlineto{\pgfqpoint{2.444533in}{4.066937in}}%
\pgfpathlineto{\pgfqpoint{2.444590in}{4.067151in}}%
\pgfpathlineto{\pgfqpoint{2.444648in}{4.067365in}}%
\pgfpathlineto{\pgfqpoint{2.444705in}{4.067900in}}%
\pgfpathlineto{\pgfqpoint{2.444878in}{4.067900in}}%
\pgfpathlineto{\pgfqpoint{2.444878in}{4.072608in}}%
\pgfpathlineto{\pgfqpoint{2.444878in}{4.072608in}}%
\pgfpathlineto{\pgfqpoint{2.444705in}{4.073036in}}%
\pgfpathlineto{\pgfqpoint{2.444648in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{2.444590in}{4.073357in}}%
\pgfpathlineto{\pgfqpoint{2.444533in}{4.073357in}}%
\pgfpathlineto{\pgfqpoint{2.444245in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{2.443612in}{4.073036in}}%
\pgfpathlineto{\pgfqpoint{2.443497in}{4.073036in}}%
\pgfpathlineto{\pgfqpoint{2.443324in}{4.072822in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{4.072715in}}%
\pgfpathlineto{\pgfqpoint{2.443209in}{4.073036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445338in}{4.072501in}}%
\pgfpathlineto{\pgfqpoint{2.445338in}{4.068221in}}%
\pgfpathlineto{\pgfqpoint{2.445396in}{4.068649in}}%
\pgfpathlineto{\pgfqpoint{2.445741in}{4.068970in}}%
\pgfpathlineto{\pgfqpoint{2.445799in}{4.069291in}}%
\pgfpathlineto{\pgfqpoint{2.446086in}{4.069077in}}%
\pgfpathlineto{\pgfqpoint{2.446086in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{2.446086in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{2.445799in}{4.072287in}}%
\pgfpathlineto{\pgfqpoint{2.445741in}{4.072394in}}%
\pgfpathlineto{\pgfqpoint{2.445396in}{4.072715in}}%
\pgfpathlineto{\pgfqpoint{2.445338in}{4.072501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446374in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{2.446374in}{4.068435in}}%
\pgfpathlineto{\pgfqpoint{2.446604in}{4.067686in}}%
\pgfpathlineto{\pgfqpoint{2.447180in}{4.067793in}}%
\pgfpathlineto{\pgfqpoint{2.447813in}{4.067472in}}%
\pgfpathlineto{\pgfqpoint{2.447928in}{4.067472in}}%
\pgfpathlineto{\pgfqpoint{2.448100in}{4.067365in}}%
\pgfpathlineto{\pgfqpoint{2.448158in}{4.067151in}}%
\pgfpathlineto{\pgfqpoint{2.448216in}{4.066723in}}%
\pgfpathlineto{\pgfqpoint{2.448273in}{4.066937in}}%
\pgfpathlineto{\pgfqpoint{2.448503in}{4.067258in}}%
\pgfpathlineto{\pgfqpoint{2.448676in}{4.067044in}}%
\pgfpathlineto{\pgfqpoint{2.449194in}{4.066723in}}%
\pgfpathlineto{\pgfqpoint{2.449251in}{4.066509in}}%
\pgfpathlineto{\pgfqpoint{2.449309in}{4.066509in}}%
\pgfpathlineto{\pgfqpoint{2.449769in}{4.066937in}}%
\pgfpathlineto{\pgfqpoint{2.449827in}{4.067472in}}%
\pgfpathlineto{\pgfqpoint{2.449884in}{4.067365in}}%
\pgfpathlineto{\pgfqpoint{2.450402in}{4.067579in}}%
\pgfpathlineto{\pgfqpoint{2.450460in}{4.067579in}}%
\pgfpathlineto{\pgfqpoint{2.450632in}{4.067365in}}%
\pgfpathlineto{\pgfqpoint{2.450978in}{4.067365in}}%
\pgfpathlineto{\pgfqpoint{2.451150in}{4.067044in}}%
\pgfpathlineto{\pgfqpoint{2.451208in}{4.066616in}}%
\pgfpathlineto{\pgfqpoint{2.451610in}{4.066402in}}%
\pgfpathlineto{\pgfqpoint{2.452474in}{4.066402in}}%
\pgfpathlineto{\pgfqpoint{2.452531in}{4.066295in}}%
\pgfpathlineto{\pgfqpoint{2.452589in}{4.066188in}}%
\pgfpathlineto{\pgfqpoint{2.452761in}{4.066081in}}%
\pgfpathlineto{\pgfqpoint{2.452991in}{4.065760in}}%
\pgfpathlineto{\pgfqpoint{2.453107in}{4.065546in}}%
\pgfpathlineto{\pgfqpoint{2.453279in}{4.065012in}}%
\pgfpathlineto{\pgfqpoint{2.453452in}{4.064477in}}%
\pgfpathlineto{\pgfqpoint{2.453624in}{4.064905in}}%
\pgfpathlineto{\pgfqpoint{2.453624in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{2.453624in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{2.453452in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{2.453279in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{2.453107in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{2.452991in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{2.452761in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{2.452589in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{2.452531in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{2.452474in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{2.451610in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{2.451208in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{2.451150in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{2.450978in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{2.450632in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{2.450460in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{2.450402in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{2.449884in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{2.449827in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{2.449769in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{2.449309in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{2.449251in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{2.449194in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{2.448676in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{2.448503in}{4.071966in}}%
\pgfpathlineto{\pgfqpoint{2.448273in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{2.448216in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{2.448158in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{2.448100in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{2.447928in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{2.447813in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{2.447180in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{2.446604in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{2.446374in}{4.071859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454372in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{2.454372in}{4.064263in}}%
\pgfpathlineto{\pgfqpoint{2.454833in}{4.064370in}}%
\pgfpathlineto{\pgfqpoint{2.454890in}{4.064584in}}%
\pgfpathlineto{\pgfqpoint{2.455121in}{4.064798in}}%
\pgfpathlineto{\pgfqpoint{2.455581in}{4.065012in}}%
\pgfpathlineto{\pgfqpoint{2.455869in}{4.064905in}}%
\pgfpathlineto{\pgfqpoint{2.455926in}{4.065226in}}%
\pgfpathlineto{\pgfqpoint{2.455984in}{4.064798in}}%
\pgfpathlineto{\pgfqpoint{2.456214in}{4.064691in}}%
\pgfpathlineto{\pgfqpoint{2.456386in}{4.064584in}}%
\pgfpathlineto{\pgfqpoint{2.456502in}{4.064477in}}%
\pgfpathlineto{\pgfqpoint{2.456559in}{4.064370in}}%
\pgfpathlineto{\pgfqpoint{2.456847in}{4.064798in}}%
\pgfpathlineto{\pgfqpoint{2.456904in}{4.065333in}}%
\pgfpathlineto{\pgfqpoint{2.456904in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{2.456904in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{2.456847in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{2.456559in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{2.456502in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{2.456386in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{2.456214in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{2.455984in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{2.455926in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{2.455869in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{2.455581in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{2.455121in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{2.454890in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{2.454833in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{2.454372in}{4.071324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457422in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{2.457422in}{4.065546in}}%
\pgfpathlineto{\pgfqpoint{2.457537in}{4.065760in}}%
\pgfpathlineto{\pgfqpoint{2.457940in}{4.065546in}}%
\pgfpathlineto{\pgfqpoint{2.457940in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{2.457940in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{2.457537in}{4.071966in}}%
\pgfpathlineto{\pgfqpoint{2.457422in}{4.071752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458113in}{4.072501in}}%
\pgfpathlineto{\pgfqpoint{2.458113in}{4.065867in}}%
\pgfpathlineto{\pgfqpoint{2.458458in}{4.065653in}}%
\pgfpathlineto{\pgfqpoint{2.458861in}{4.065974in}}%
\pgfpathlineto{\pgfqpoint{2.458976in}{4.065974in}}%
\pgfpathlineto{\pgfqpoint{2.459609in}{4.065760in}}%
\pgfpathlineto{\pgfqpoint{2.459666in}{4.065440in}}%
\pgfpathlineto{\pgfqpoint{2.459839in}{4.065226in}}%
\pgfpathlineto{\pgfqpoint{2.459896in}{4.065226in}}%
\pgfpathlineto{\pgfqpoint{2.459954in}{4.065012in}}%
\pgfpathlineto{\pgfqpoint{2.460127in}{4.064905in}}%
\pgfpathlineto{\pgfqpoint{2.460184in}{4.064905in}}%
\pgfpathlineto{\pgfqpoint{2.460414in}{4.065226in}}%
\pgfpathlineto{\pgfqpoint{2.460472in}{4.065547in}}%
\pgfpathlineto{\pgfqpoint{2.460472in}{4.073464in}}%
\pgfpathlineto{\pgfqpoint{2.460472in}{4.073464in}}%
\pgfpathlineto{\pgfqpoint{2.460414in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{2.460184in}{4.072608in}}%
\pgfpathlineto{\pgfqpoint{2.460127in}{4.072394in}}%
\pgfpathlineto{\pgfqpoint{2.459954in}{4.072715in}}%
\pgfpathlineto{\pgfqpoint{2.459896in}{4.072501in}}%
\pgfpathlineto{\pgfqpoint{2.459839in}{4.072715in}}%
\pgfpathlineto{\pgfqpoint{2.459666in}{4.072929in}}%
\pgfpathlineto{\pgfqpoint{2.459609in}{4.073036in}}%
\pgfpathlineto{\pgfqpoint{2.458976in}{4.073250in}}%
\pgfpathlineto{\pgfqpoint{2.458861in}{4.072822in}}%
\pgfpathlineto{\pgfqpoint{2.458458in}{4.072501in}}%
\pgfpathlineto{\pgfqpoint{2.458113in}{4.072501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460760in}{4.073250in}}%
\pgfpathlineto{\pgfqpoint{2.460760in}{4.065760in}}%
\pgfpathlineto{\pgfqpoint{2.461105in}{4.066081in}}%
\pgfpathlineto{\pgfqpoint{2.461968in}{4.066188in}}%
\pgfpathlineto{\pgfqpoint{2.462256in}{4.066402in}}%
\pgfpathlineto{\pgfqpoint{2.462543in}{4.066616in}}%
\pgfpathlineto{\pgfqpoint{2.463407in}{4.066830in}}%
\pgfpathlineto{\pgfqpoint{2.463809in}{4.066616in}}%
\pgfpathlineto{\pgfqpoint{2.463924in}{4.066295in}}%
\pgfpathlineto{\pgfqpoint{2.464097in}{4.066188in}}%
\pgfpathlineto{\pgfqpoint{2.464212in}{4.065974in}}%
\pgfpathlineto{\pgfqpoint{2.464500in}{4.065653in}}%
\pgfpathlineto{\pgfqpoint{2.465248in}{4.065546in}}%
\pgfpathlineto{\pgfqpoint{2.465420in}{4.065653in}}%
\pgfpathlineto{\pgfqpoint{2.466226in}{4.065974in}}%
\pgfpathlineto{\pgfqpoint{2.466514in}{4.065974in}}%
\pgfpathlineto{\pgfqpoint{2.466974in}{4.065974in}}%
\pgfpathlineto{\pgfqpoint{2.467032in}{4.065760in}}%
\pgfpathlineto{\pgfqpoint{2.467204in}{4.065867in}}%
\pgfpathlineto{\pgfqpoint{2.467492in}{4.066402in}}%
\pgfpathlineto{\pgfqpoint{2.467607in}{4.066402in}}%
\pgfpathlineto{\pgfqpoint{2.467895in}{4.066295in}}%
\pgfpathlineto{\pgfqpoint{2.467952in}{4.065974in}}%
\pgfpathlineto{\pgfqpoint{2.468240in}{4.066188in}}%
\pgfpathlineto{\pgfqpoint{2.468298in}{4.066188in}}%
\pgfpathlineto{\pgfqpoint{2.468355in}{4.066509in}}%
\pgfpathlineto{\pgfqpoint{2.468528in}{4.066616in}}%
\pgfpathlineto{\pgfqpoint{2.468700in}{4.066723in}}%
\pgfpathlineto{\pgfqpoint{2.468815in}{4.066295in}}%
\pgfpathlineto{\pgfqpoint{2.469218in}{4.066081in}}%
\pgfpathlineto{\pgfqpoint{2.469448in}{4.066188in}}%
\pgfpathlineto{\pgfqpoint{2.469563in}{4.066188in}}%
\pgfpathlineto{\pgfqpoint{2.469563in}{4.074320in}}%
\pgfpathlineto{\pgfqpoint{2.469563in}{4.074320in}}%
\pgfpathlineto{\pgfqpoint{2.469448in}{4.074106in}}%
\pgfpathlineto{\pgfqpoint{2.469218in}{4.073785in}}%
\pgfpathlineto{\pgfqpoint{2.468815in}{4.074213in}}%
\pgfpathlineto{\pgfqpoint{2.468700in}{4.074426in}}%
\pgfpathlineto{\pgfqpoint{2.468528in}{4.074320in}}%
\pgfpathlineto{\pgfqpoint{2.468355in}{4.074426in}}%
\pgfpathlineto{\pgfqpoint{2.468298in}{4.074533in}}%
\pgfpathlineto{\pgfqpoint{2.468240in}{4.074533in}}%
\pgfpathlineto{\pgfqpoint{2.467952in}{4.074320in}}%
\pgfpathlineto{\pgfqpoint{2.467895in}{4.074426in}}%
\pgfpathlineto{\pgfqpoint{2.467607in}{4.074747in}}%
\pgfpathlineto{\pgfqpoint{2.467492in}{4.074747in}}%
\pgfpathlineto{\pgfqpoint{2.467204in}{4.074640in}}%
\pgfpathlineto{\pgfqpoint{2.467032in}{4.074533in}}%
\pgfpathlineto{\pgfqpoint{2.466974in}{4.074533in}}%
\pgfpathlineto{\pgfqpoint{2.466514in}{4.074961in}}%
\pgfpathlineto{\pgfqpoint{2.466226in}{4.074533in}}%
\pgfpathlineto{\pgfqpoint{2.465420in}{4.073999in}}%
\pgfpathlineto{\pgfqpoint{2.465248in}{4.073464in}}%
\pgfpathlineto{\pgfqpoint{2.464500in}{4.073357in}}%
\pgfpathlineto{\pgfqpoint{2.464212in}{4.073678in}}%
\pgfpathlineto{\pgfqpoint{2.464097in}{4.073678in}}%
\pgfpathlineto{\pgfqpoint{2.463924in}{4.073785in}}%
\pgfpathlineto{\pgfqpoint{2.463809in}{4.073892in}}%
\pgfpathlineto{\pgfqpoint{2.463407in}{4.073892in}}%
\pgfpathlineto{\pgfqpoint{2.462543in}{4.073464in}}%
\pgfpathlineto{\pgfqpoint{2.462256in}{4.073464in}}%
\pgfpathlineto{\pgfqpoint{2.461968in}{4.073678in}}%
\pgfpathlineto{\pgfqpoint{2.461105in}{4.073571in}}%
\pgfpathlineto{\pgfqpoint{2.460760in}{4.073250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.470369in}{4.075175in}}%
\pgfpathlineto{\pgfqpoint{2.470369in}{4.066616in}}%
\pgfpathlineto{\pgfqpoint{2.470427in}{4.066509in}}%
\pgfpathlineto{\pgfqpoint{2.470484in}{4.066509in}}%
\pgfpathlineto{\pgfqpoint{2.470599in}{4.066509in}}%
\pgfpathlineto{\pgfqpoint{2.470599in}{4.075282in}}%
\pgfpathlineto{\pgfqpoint{2.470599in}{4.075282in}}%
\pgfpathlineto{\pgfqpoint{2.470484in}{4.075068in}}%
\pgfpathlineto{\pgfqpoint{2.470427in}{4.075068in}}%
\pgfpathlineto{\pgfqpoint{2.470369in}{4.075175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471060in}{4.074747in}}%
\pgfpathlineto{\pgfqpoint{2.471060in}{4.067472in}}%
\pgfpathlineto{\pgfqpoint{2.471117in}{4.067044in}}%
\pgfpathlineto{\pgfqpoint{2.471347in}{4.066723in}}%
\pgfpathlineto{\pgfqpoint{2.471462in}{4.066937in}}%
\pgfpathlineto{\pgfqpoint{2.471693in}{4.067258in}}%
\pgfpathlineto{\pgfqpoint{2.471750in}{4.067579in}}%
\pgfpathlineto{\pgfqpoint{2.472038in}{4.067365in}}%
\pgfpathlineto{\pgfqpoint{2.472095in}{4.067151in}}%
\pgfpathlineto{\pgfqpoint{2.472441in}{4.067044in}}%
\pgfpathlineto{\pgfqpoint{2.472613in}{4.067151in}}%
\pgfpathlineto{\pgfqpoint{2.473074in}{4.067258in}}%
\pgfpathlineto{\pgfqpoint{2.473074in}{4.073250in}}%
\pgfpathlineto{\pgfqpoint{2.473074in}{4.073250in}}%
\pgfpathlineto{\pgfqpoint{2.472613in}{4.073571in}}%
\pgfpathlineto{\pgfqpoint{2.472441in}{4.073464in}}%
\pgfpathlineto{\pgfqpoint{2.472095in}{4.073357in}}%
\pgfpathlineto{\pgfqpoint{2.472038in}{4.072929in}}%
\pgfpathlineto{\pgfqpoint{2.471750in}{4.072715in}}%
\pgfpathlineto{\pgfqpoint{2.471693in}{4.072608in}}%
\pgfpathlineto{\pgfqpoint{2.471462in}{4.072715in}}%
\pgfpathlineto{\pgfqpoint{2.471347in}{4.073357in}}%
\pgfpathlineto{\pgfqpoint{2.471117in}{4.074106in}}%
\pgfpathlineto{\pgfqpoint{2.471060in}{4.074747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473476in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{2.473476in}{4.067793in}}%
\pgfpathlineto{\pgfqpoint{2.473534in}{4.066937in}}%
\pgfpathlineto{\pgfqpoint{2.473879in}{4.066830in}}%
\pgfpathlineto{\pgfqpoint{2.473994in}{4.067258in}}%
\pgfpathlineto{\pgfqpoint{2.474455in}{4.067151in}}%
\pgfpathlineto{\pgfqpoint{2.474570in}{4.067258in}}%
\pgfpathlineto{\pgfqpoint{2.475087in}{4.067472in}}%
\pgfpathlineto{\pgfqpoint{2.475203in}{4.067686in}}%
\pgfpathlineto{\pgfqpoint{2.475203in}{4.073250in}}%
\pgfpathlineto{\pgfqpoint{2.475203in}{4.073250in}}%
\pgfpathlineto{\pgfqpoint{2.475087in}{4.073250in}}%
\pgfpathlineto{\pgfqpoint{2.474570in}{4.073678in}}%
\pgfpathlineto{\pgfqpoint{2.474455in}{4.073785in}}%
\pgfpathlineto{\pgfqpoint{2.473994in}{4.073892in}}%
\pgfpathlineto{\pgfqpoint{2.473879in}{4.073678in}}%
\pgfpathlineto{\pgfqpoint{2.473534in}{4.073357in}}%
\pgfpathlineto{\pgfqpoint{2.473476in}{4.073143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476181in}{4.073464in}}%
\pgfpathlineto{\pgfqpoint{2.476181in}{4.068328in}}%
\pgfpathlineto{\pgfqpoint{2.476296in}{4.068328in}}%
\pgfpathlineto{\pgfqpoint{2.476468in}{4.068435in}}%
\pgfpathlineto{\pgfqpoint{2.476526in}{4.068649in}}%
\pgfpathlineto{\pgfqpoint{2.476584in}{4.068756in}}%
\pgfpathlineto{\pgfqpoint{2.476699in}{4.068756in}}%
\pgfpathlineto{\pgfqpoint{2.476756in}{4.068970in}}%
\pgfpathlineto{\pgfqpoint{2.477217in}{4.069184in}}%
\pgfpathlineto{\pgfqpoint{2.477217in}{4.074319in}}%
\pgfpathlineto{\pgfqpoint{2.477217in}{4.074319in}}%
\pgfpathlineto{\pgfqpoint{2.476756in}{4.074533in}}%
\pgfpathlineto{\pgfqpoint{2.476699in}{4.074533in}}%
\pgfpathlineto{\pgfqpoint{2.476584in}{4.074106in}}%
\pgfpathlineto{\pgfqpoint{2.476526in}{4.073571in}}%
\pgfpathlineto{\pgfqpoint{2.476468in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{2.476296in}{4.073250in}}%
\pgfpathlineto{\pgfqpoint{2.476181in}{4.073464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477619in}{4.074213in}}%
\pgfpathlineto{\pgfqpoint{2.477619in}{4.070147in}}%
\pgfpathlineto{\pgfqpoint{2.478022in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{2.478137in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{2.478195in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{2.478310in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{2.479691in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{2.479691in}{4.074213in}}%
\pgfpathlineto{\pgfqpoint{2.479691in}{4.074213in}}%
\pgfpathlineto{\pgfqpoint{2.478310in}{4.074106in}}%
\pgfpathlineto{\pgfqpoint{2.478195in}{4.074426in}}%
\pgfpathlineto{\pgfqpoint{2.478137in}{4.074426in}}%
\pgfpathlineto{\pgfqpoint{2.478022in}{4.074213in}}%
\pgfpathlineto{\pgfqpoint{2.477619in}{4.074213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480554in}{4.073785in}}%
\pgfpathlineto{\pgfqpoint{2.480554in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{2.481072in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{2.481417in}{4.072394in}}%
\pgfpathlineto{\pgfqpoint{2.481475in}{4.072287in}}%
\pgfpathlineto{\pgfqpoint{2.481532in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{2.481590in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{2.481820in}{4.072394in}}%
\pgfpathlineto{\pgfqpoint{2.481820in}{4.073250in}}%
\pgfpathlineto{\pgfqpoint{2.481820in}{4.073250in}}%
\pgfpathlineto{\pgfqpoint{2.481590in}{4.073357in}}%
\pgfpathlineto{\pgfqpoint{2.481532in}{4.073357in}}%
\pgfpathlineto{\pgfqpoint{2.481475in}{4.073571in}}%
\pgfpathlineto{\pgfqpoint{2.481417in}{4.073464in}}%
\pgfpathlineto{\pgfqpoint{2.481072in}{4.073571in}}%
\pgfpathlineto{\pgfqpoint{2.480554in}{4.073785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482165in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{2.482165in}{4.072287in}}%
\pgfpathlineto{\pgfqpoint{2.482223in}{4.072501in}}%
\pgfpathlineto{\pgfqpoint{2.482280in}{4.072715in}}%
\pgfpathlineto{\pgfqpoint{2.482453in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{2.482453in}{4.073357in}}%
\pgfpathlineto{\pgfqpoint{2.482453in}{4.073357in}}%
\pgfpathlineto{\pgfqpoint{2.482280in}{4.072929in}}%
\pgfpathlineto{\pgfqpoint{2.482223in}{4.072929in}}%
\pgfpathlineto{\pgfqpoint{2.482165in}{4.073143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483143in}{4.073785in}}%
\pgfpathlineto{\pgfqpoint{2.483143in}{4.072287in}}%
\pgfpathlineto{\pgfqpoint{2.483143in}{4.073785in}}%
\pgfpathlineto{\pgfqpoint{2.483143in}{4.073785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483661in}{4.073999in}}%
\pgfpathlineto{\pgfqpoint{2.483661in}{4.072501in}}%
\pgfpathlineto{\pgfqpoint{2.483719in}{4.072608in}}%
\pgfpathlineto{\pgfqpoint{2.483834in}{4.072608in}}%
\pgfpathlineto{\pgfqpoint{2.483834in}{4.074533in}}%
\pgfpathlineto{\pgfqpoint{2.483834in}{4.074533in}}%
\pgfpathlineto{\pgfqpoint{2.483719in}{4.074320in}}%
\pgfpathlineto{\pgfqpoint{2.483661in}{4.073999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483949in}{4.074640in}}%
\pgfpathlineto{\pgfqpoint{2.483949in}{4.072715in}}%
\pgfpathlineto{\pgfqpoint{2.484006in}{4.072715in}}%
\pgfpathlineto{\pgfqpoint{2.484122in}{4.072929in}}%
\pgfpathlineto{\pgfqpoint{2.484524in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{2.484524in}{4.074640in}}%
\pgfpathlineto{\pgfqpoint{2.484524in}{4.074640in}}%
\pgfpathlineto{\pgfqpoint{2.484122in}{4.074426in}}%
\pgfpathlineto{\pgfqpoint{2.484006in}{4.074640in}}%
\pgfpathlineto{\pgfqpoint{2.483949in}{4.074640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486020in}{4.075175in}}%
\pgfpathlineto{\pgfqpoint{2.486020in}{4.073250in}}%
\pgfpathlineto{\pgfqpoint{2.486020in}{4.075175in}}%
\pgfpathlineto{\pgfqpoint{2.486020in}{4.075175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487286in}{4.075496in}}%
\pgfpathlineto{\pgfqpoint{2.487286in}{4.072929in}}%
\pgfpathlineto{\pgfqpoint{2.487401in}{4.072501in}}%
\pgfpathlineto{\pgfqpoint{2.487459in}{4.071966in}}%
\pgfpathlineto{\pgfqpoint{2.487919in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{2.488149in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{2.488265in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{2.488322in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{2.488380in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{2.488552in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{2.489530in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{2.489703in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{2.489818in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{2.490221in}{4.071966in}}%
\pgfpathlineto{\pgfqpoint{2.490221in}{4.074320in}}%
\pgfpathlineto{\pgfqpoint{2.490221in}{4.074320in}}%
\pgfpathlineto{\pgfqpoint{2.489818in}{4.074106in}}%
\pgfpathlineto{\pgfqpoint{2.489703in}{4.073785in}}%
\pgfpathlineto{\pgfqpoint{2.489530in}{4.073785in}}%
\pgfpathlineto{\pgfqpoint{2.488552in}{4.073785in}}%
\pgfpathlineto{\pgfqpoint{2.488380in}{4.074213in}}%
\pgfpathlineto{\pgfqpoint{2.488322in}{4.074533in}}%
\pgfpathlineto{\pgfqpoint{2.488265in}{4.074961in}}%
\pgfpathlineto{\pgfqpoint{2.488149in}{4.075175in}}%
\pgfpathlineto{\pgfqpoint{2.487919in}{4.075282in}}%
\pgfpathlineto{\pgfqpoint{2.487459in}{4.075603in}}%
\pgfpathlineto{\pgfqpoint{2.487401in}{4.075710in}}%
\pgfpathlineto{\pgfqpoint{2.487286in}{4.075496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490566in}{4.074533in}}%
\pgfpathlineto{\pgfqpoint{2.490566in}{4.071966in}}%
\pgfpathlineto{\pgfqpoint{2.490911in}{4.072394in}}%
\pgfpathlineto{\pgfqpoint{2.490911in}{4.074961in}}%
\pgfpathlineto{\pgfqpoint{2.490911in}{4.074961in}}%
\pgfpathlineto{\pgfqpoint{2.490566in}{4.074533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491027in}{4.075496in}}%
\pgfpathlineto{\pgfqpoint{2.491027in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{2.491084in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{2.491257in}{4.073357in}}%
\pgfpathlineto{\pgfqpoint{2.491775in}{4.073357in}}%
\pgfpathlineto{\pgfqpoint{2.491890in}{4.073571in}}%
\pgfpathlineto{\pgfqpoint{2.492292in}{4.073785in}}%
\pgfpathlineto{\pgfqpoint{2.492350in}{4.073678in}}%
\pgfpathlineto{\pgfqpoint{2.492465in}{4.073678in}}%
\pgfpathlineto{\pgfqpoint{2.492810in}{4.073785in}}%
\pgfpathlineto{\pgfqpoint{2.492868in}{4.073785in}}%
\pgfpathlineto{\pgfqpoint{2.492925in}{4.073892in}}%
\pgfpathlineto{\pgfqpoint{2.493271in}{4.073785in}}%
\pgfpathlineto{\pgfqpoint{2.493846in}{4.073464in}}%
\pgfpathlineto{\pgfqpoint{2.494019in}{4.073571in}}%
\pgfpathlineto{\pgfqpoint{2.494134in}{4.073892in}}%
\pgfpathlineto{\pgfqpoint{2.494249in}{4.073678in}}%
\pgfpathlineto{\pgfqpoint{2.494306in}{4.073464in}}%
\pgfpathlineto{\pgfqpoint{2.494594in}{4.073785in}}%
\pgfpathlineto{\pgfqpoint{2.494709in}{4.074106in}}%
\pgfpathlineto{\pgfqpoint{2.495054in}{4.073999in}}%
\pgfpathlineto{\pgfqpoint{2.495112in}{4.073785in}}%
\pgfpathlineto{\pgfqpoint{2.495112in}{4.076352in}}%
\pgfpathlineto{\pgfqpoint{2.495112in}{4.076352in}}%
\pgfpathlineto{\pgfqpoint{2.495054in}{4.076138in}}%
\pgfpathlineto{\pgfqpoint{2.494709in}{4.075817in}}%
\pgfpathlineto{\pgfqpoint{2.494594in}{4.075710in}}%
\pgfpathlineto{\pgfqpoint{2.494306in}{4.075389in}}%
\pgfpathlineto{\pgfqpoint{2.494249in}{4.075175in}}%
\pgfpathlineto{\pgfqpoint{2.494134in}{4.075389in}}%
\pgfpathlineto{\pgfqpoint{2.494019in}{4.075496in}}%
\pgfpathlineto{\pgfqpoint{2.493846in}{4.075389in}}%
\pgfpathlineto{\pgfqpoint{2.493271in}{4.075496in}}%
\pgfpathlineto{\pgfqpoint{2.492925in}{4.075817in}}%
\pgfpathlineto{\pgfqpoint{2.492868in}{4.075710in}}%
\pgfpathlineto{\pgfqpoint{2.492810in}{4.075496in}}%
\pgfpathlineto{\pgfqpoint{2.492465in}{4.075603in}}%
\pgfpathlineto{\pgfqpoint{2.492350in}{4.075603in}}%
\pgfpathlineto{\pgfqpoint{2.492292in}{4.075496in}}%
\pgfpathlineto{\pgfqpoint{2.491890in}{4.075496in}}%
\pgfpathlineto{\pgfqpoint{2.491775in}{4.075496in}}%
\pgfpathlineto{\pgfqpoint{2.491257in}{4.075282in}}%
\pgfpathlineto{\pgfqpoint{2.491084in}{4.075496in}}%
\pgfpathlineto{\pgfqpoint{2.491027in}{4.075496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495342in}{4.076994in}}%
\pgfpathlineto{\pgfqpoint{2.495342in}{4.073357in}}%
\pgfpathlineto{\pgfqpoint{2.495687in}{4.073571in}}%
\pgfpathlineto{\pgfqpoint{2.495802in}{4.073785in}}%
\pgfpathlineto{\pgfqpoint{2.496090in}{4.073464in}}%
\pgfpathlineto{\pgfqpoint{2.496320in}{4.073785in}}%
\pgfpathlineto{\pgfqpoint{2.496435in}{4.073571in}}%
\pgfpathlineto{\pgfqpoint{2.496493in}{4.073464in}}%
\pgfpathlineto{\pgfqpoint{2.496550in}{4.073464in}}%
\pgfpathlineto{\pgfqpoint{2.496781in}{4.073357in}}%
\pgfpathlineto{\pgfqpoint{2.497126in}{4.073464in}}%
\pgfpathlineto{\pgfqpoint{2.497241in}{4.073250in}}%
\pgfpathlineto{\pgfqpoint{2.497299in}{4.073464in}}%
\pgfpathlineto{\pgfqpoint{2.497414in}{4.073678in}}%
\pgfpathlineto{\pgfqpoint{2.497816in}{4.074106in}}%
\pgfpathlineto{\pgfqpoint{2.498277in}{4.074320in}}%
\pgfpathlineto{\pgfqpoint{2.498449in}{4.074640in}}%
\pgfpathlineto{\pgfqpoint{2.498852in}{4.074106in}}%
\pgfpathlineto{\pgfqpoint{2.498910in}{4.073678in}}%
\pgfpathlineto{\pgfqpoint{2.498967in}{4.073250in}}%
\pgfpathlineto{\pgfqpoint{2.499140in}{4.073250in}}%
\pgfpathlineto{\pgfqpoint{2.499773in}{4.073250in}}%
\pgfpathlineto{\pgfqpoint{2.499945in}{4.073250in}}%
\pgfpathlineto{\pgfqpoint{2.500003in}{4.073464in}}%
\pgfpathlineto{\pgfqpoint{2.500463in}{4.073571in}}%
\pgfpathlineto{\pgfqpoint{2.500636in}{4.073357in}}%
\pgfpathlineto{\pgfqpoint{2.500981in}{4.073464in}}%
\pgfpathlineto{\pgfqpoint{2.501614in}{4.073571in}}%
\pgfpathlineto{\pgfqpoint{2.502074in}{4.073464in}}%
\pgfpathlineto{\pgfqpoint{2.502074in}{4.077957in}}%
\pgfpathlineto{\pgfqpoint{2.502074in}{4.077957in}}%
\pgfpathlineto{\pgfqpoint{2.501614in}{4.077636in}}%
\pgfpathlineto{\pgfqpoint{2.500981in}{4.077957in}}%
\pgfpathlineto{\pgfqpoint{2.500636in}{4.077850in}}%
\pgfpathlineto{\pgfqpoint{2.500463in}{4.078064in}}%
\pgfpathlineto{\pgfqpoint{2.500003in}{4.078599in}}%
\pgfpathlineto{\pgfqpoint{2.499945in}{4.078599in}}%
\pgfpathlineto{\pgfqpoint{2.499773in}{4.078813in}}%
\pgfpathlineto{\pgfqpoint{2.499140in}{4.079027in}}%
\pgfpathlineto{\pgfqpoint{2.498967in}{4.079027in}}%
\pgfpathlineto{\pgfqpoint{2.498910in}{4.078599in}}%
\pgfpathlineto{\pgfqpoint{2.498852in}{4.078385in}}%
\pgfpathlineto{\pgfqpoint{2.498449in}{4.078064in}}%
\pgfpathlineto{\pgfqpoint{2.498277in}{4.077957in}}%
\pgfpathlineto{\pgfqpoint{2.497816in}{4.078171in}}%
\pgfpathlineto{\pgfqpoint{2.497414in}{4.078385in}}%
\pgfpathlineto{\pgfqpoint{2.497299in}{4.078171in}}%
\pgfpathlineto{\pgfqpoint{2.497241in}{4.077957in}}%
\pgfpathlineto{\pgfqpoint{2.497126in}{4.078171in}}%
\pgfpathlineto{\pgfqpoint{2.496781in}{4.078278in}}%
\pgfpathlineto{\pgfqpoint{2.496550in}{4.078385in}}%
\pgfpathlineto{\pgfqpoint{2.496493in}{4.077957in}}%
\pgfpathlineto{\pgfqpoint{2.496435in}{4.077636in}}%
\pgfpathlineto{\pgfqpoint{2.496320in}{4.077422in}}%
\pgfpathlineto{\pgfqpoint{2.496090in}{4.077315in}}%
\pgfpathlineto{\pgfqpoint{2.495802in}{4.077422in}}%
\pgfpathlineto{\pgfqpoint{2.495687in}{4.077208in}}%
\pgfpathlineto{\pgfqpoint{2.495342in}{4.076994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502305in}{4.078064in}}%
\pgfpathlineto{\pgfqpoint{2.502305in}{4.073785in}}%
\pgfpathlineto{\pgfqpoint{2.502362in}{4.073464in}}%
\pgfpathlineto{\pgfqpoint{2.502823in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{2.503340in}{4.073464in}}%
\pgfpathlineto{\pgfqpoint{2.504088in}{4.073678in}}%
\pgfpathlineto{\pgfqpoint{2.504204in}{4.073785in}}%
\pgfpathlineto{\pgfqpoint{2.504376in}{4.073892in}}%
\pgfpathlineto{\pgfqpoint{2.504836in}{4.073999in}}%
\pgfpathlineto{\pgfqpoint{2.504836in}{4.078278in}}%
\pgfpathlineto{\pgfqpoint{2.504836in}{4.078278in}}%
\pgfpathlineto{\pgfqpoint{2.504376in}{4.078171in}}%
\pgfpathlineto{\pgfqpoint{2.504204in}{4.077636in}}%
\pgfpathlineto{\pgfqpoint{2.504088in}{4.077529in}}%
\pgfpathlineto{\pgfqpoint{2.503340in}{4.077315in}}%
\pgfpathlineto{\pgfqpoint{2.502823in}{4.077636in}}%
\pgfpathlineto{\pgfqpoint{2.502362in}{4.077957in}}%
\pgfpathlineto{\pgfqpoint{2.502305in}{4.078064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505297in}{4.077208in}}%
\pgfpathlineto{\pgfqpoint{2.505297in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{2.505987in}{4.072608in}}%
\pgfpathlineto{\pgfqpoint{2.506045in}{4.072394in}}%
\pgfpathlineto{\pgfqpoint{2.506217in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{2.506390in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{2.506563in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{2.506563in}{4.077529in}}%
\pgfpathlineto{\pgfqpoint{2.506563in}{4.077529in}}%
\pgfpathlineto{\pgfqpoint{2.506390in}{4.077208in}}%
\pgfpathlineto{\pgfqpoint{2.506217in}{4.076994in}}%
\pgfpathlineto{\pgfqpoint{2.506045in}{4.077101in}}%
\pgfpathlineto{\pgfqpoint{2.505987in}{4.077101in}}%
\pgfpathlineto{\pgfqpoint{2.505297in}{4.077208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507426in}{4.077529in}}%
\pgfpathlineto{\pgfqpoint{2.507426in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{2.507483in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{2.507714in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{2.507829in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{2.507944in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{2.507944in}{4.077315in}}%
\pgfpathlineto{\pgfqpoint{2.507944in}{4.077315in}}%
\pgfpathlineto{\pgfqpoint{2.507829in}{4.077529in}}%
\pgfpathlineto{\pgfqpoint{2.507714in}{4.077743in}}%
\pgfpathlineto{\pgfqpoint{2.507483in}{4.077743in}}%
\pgfpathlineto{\pgfqpoint{2.507426in}{4.077529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509037in}{4.077315in}}%
\pgfpathlineto{\pgfqpoint{2.509037in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{2.509440in}{4.072608in}}%
\pgfpathlineto{\pgfqpoint{2.509497in}{4.072929in}}%
\pgfpathlineto{\pgfqpoint{2.509612in}{4.072715in}}%
\pgfpathlineto{\pgfqpoint{2.509670in}{4.072715in}}%
\pgfpathlineto{\pgfqpoint{2.509785in}{4.072501in}}%
\pgfpathlineto{\pgfqpoint{2.509900in}{4.072501in}}%
\pgfpathlineto{\pgfqpoint{2.510418in}{4.072501in}}%
\pgfpathlineto{\pgfqpoint{2.510533in}{4.072501in}}%
\pgfpathlineto{\pgfqpoint{2.510763in}{4.072822in}}%
\pgfpathlineto{\pgfqpoint{2.510936in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{2.510993in}{4.073250in}}%
\pgfpathlineto{\pgfqpoint{2.511051in}{4.073357in}}%
\pgfpathlineto{\pgfqpoint{2.511109in}{4.073357in}}%
\pgfpathlineto{\pgfqpoint{2.511281in}{4.073464in}}%
\pgfpathlineto{\pgfqpoint{2.511511in}{4.073892in}}%
\pgfpathlineto{\pgfqpoint{2.511626in}{4.074106in}}%
\pgfpathlineto{\pgfqpoint{2.511684in}{4.074747in}}%
\pgfpathlineto{\pgfqpoint{2.511857in}{4.075175in}}%
\pgfpathlineto{\pgfqpoint{2.512029in}{4.075496in}}%
\pgfpathlineto{\pgfqpoint{2.512144in}{4.075175in}}%
\pgfpathlineto{\pgfqpoint{2.512202in}{4.075282in}}%
\pgfpathlineto{\pgfqpoint{2.512259in}{4.075603in}}%
\pgfpathlineto{\pgfqpoint{2.512374in}{4.076031in}}%
\pgfpathlineto{\pgfqpoint{2.512662in}{4.076031in}}%
\pgfpathlineto{\pgfqpoint{2.512662in}{4.079455in}}%
\pgfpathlineto{\pgfqpoint{2.512662in}{4.079455in}}%
\pgfpathlineto{\pgfqpoint{2.512374in}{4.079669in}}%
\pgfpathlineto{\pgfqpoint{2.512259in}{4.079241in}}%
\pgfpathlineto{\pgfqpoint{2.512202in}{4.078920in}}%
\pgfpathlineto{\pgfqpoint{2.512144in}{4.078813in}}%
\pgfpathlineto{\pgfqpoint{2.512029in}{4.078706in}}%
\pgfpathlineto{\pgfqpoint{2.511857in}{4.078813in}}%
\pgfpathlineto{\pgfqpoint{2.511684in}{4.078599in}}%
\pgfpathlineto{\pgfqpoint{2.511626in}{4.078599in}}%
\pgfpathlineto{\pgfqpoint{2.511511in}{4.078599in}}%
\pgfpathlineto{\pgfqpoint{2.511281in}{4.078599in}}%
\pgfpathlineto{\pgfqpoint{2.511109in}{4.078706in}}%
\pgfpathlineto{\pgfqpoint{2.511051in}{4.078706in}}%
\pgfpathlineto{\pgfqpoint{2.510993in}{4.078171in}}%
\pgfpathlineto{\pgfqpoint{2.510936in}{4.077636in}}%
\pgfpathlineto{\pgfqpoint{2.510763in}{4.077101in}}%
\pgfpathlineto{\pgfqpoint{2.510533in}{4.076994in}}%
\pgfpathlineto{\pgfqpoint{2.510418in}{4.076994in}}%
\pgfpathlineto{\pgfqpoint{2.509900in}{4.076994in}}%
\pgfpathlineto{\pgfqpoint{2.509785in}{4.076994in}}%
\pgfpathlineto{\pgfqpoint{2.509670in}{4.076994in}}%
\pgfpathlineto{\pgfqpoint{2.509612in}{4.077208in}}%
\pgfpathlineto{\pgfqpoint{2.509497in}{4.077208in}}%
\pgfpathlineto{\pgfqpoint{2.509440in}{4.077315in}}%
\pgfpathlineto{\pgfqpoint{2.509037in}{4.077315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512777in}{4.079027in}}%
\pgfpathlineto{\pgfqpoint{2.512777in}{4.076245in}}%
\pgfpathlineto{\pgfqpoint{2.512950in}{4.076031in}}%
\pgfpathlineto{\pgfqpoint{2.513353in}{4.075817in}}%
\pgfpathlineto{\pgfqpoint{2.513410in}{4.075817in}}%
\pgfpathlineto{\pgfqpoint{2.513583in}{4.075924in}}%
\pgfpathlineto{\pgfqpoint{2.513813in}{4.075389in}}%
\pgfpathlineto{\pgfqpoint{2.513928in}{4.074854in}}%
\pgfpathlineto{\pgfqpoint{2.513986in}{4.074533in}}%
\pgfpathlineto{\pgfqpoint{2.514273in}{4.074213in}}%
\pgfpathlineto{\pgfqpoint{2.514388in}{4.073892in}}%
\pgfpathlineto{\pgfqpoint{2.514503in}{4.073250in}}%
\pgfpathlineto{\pgfqpoint{2.514734in}{4.072822in}}%
\pgfpathlineto{\pgfqpoint{2.515252in}{4.072822in}}%
\pgfpathlineto{\pgfqpoint{2.515252in}{4.079455in}}%
\pgfpathlineto{\pgfqpoint{2.515252in}{4.079455in}}%
\pgfpathlineto{\pgfqpoint{2.514734in}{4.079027in}}%
\pgfpathlineto{\pgfqpoint{2.514503in}{4.078599in}}%
\pgfpathlineto{\pgfqpoint{2.514388in}{4.078599in}}%
\pgfpathlineto{\pgfqpoint{2.514273in}{4.078492in}}%
\pgfpathlineto{\pgfqpoint{2.513986in}{4.078599in}}%
\pgfpathlineto{\pgfqpoint{2.513928in}{4.078706in}}%
\pgfpathlineto{\pgfqpoint{2.513813in}{4.078813in}}%
\pgfpathlineto{\pgfqpoint{2.513583in}{4.078706in}}%
\pgfpathlineto{\pgfqpoint{2.513410in}{4.078385in}}%
\pgfpathlineto{\pgfqpoint{2.513353in}{4.078813in}}%
\pgfpathlineto{\pgfqpoint{2.512950in}{4.079027in}}%
\pgfpathlineto{\pgfqpoint{2.512777in}{4.079027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515654in}{4.079776in}}%
\pgfpathlineto{\pgfqpoint{2.515654in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{2.515942in}{4.073464in}}%
\pgfpathlineto{\pgfqpoint{2.515942in}{4.079883in}}%
\pgfpathlineto{\pgfqpoint{2.515942in}{4.079883in}}%
\pgfpathlineto{\pgfqpoint{2.515654in}{4.079776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516345in}{4.080097in}}%
\pgfpathlineto{\pgfqpoint{2.516345in}{4.073250in}}%
\pgfpathlineto{\pgfqpoint{2.516345in}{4.080097in}}%
\pgfpathlineto{\pgfqpoint{2.516345in}{4.080097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516978in}{4.079669in}}%
\pgfpathlineto{\pgfqpoint{2.516978in}{4.073036in}}%
\pgfpathlineto{\pgfqpoint{2.516978in}{4.079669in}}%
\pgfpathlineto{\pgfqpoint{2.516978in}{4.079669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517496in}{4.079134in}}%
\pgfpathlineto{\pgfqpoint{2.517496in}{4.072715in}}%
\pgfpathlineto{\pgfqpoint{2.517611in}{4.072501in}}%
\pgfpathlineto{\pgfqpoint{2.517841in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{2.518244in}{4.072394in}}%
\pgfpathlineto{\pgfqpoint{2.518301in}{4.072394in}}%
\pgfpathlineto{\pgfqpoint{2.518416in}{4.072394in}}%
\pgfpathlineto{\pgfqpoint{2.519164in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{2.519452in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{2.519567in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{2.519682in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{2.520373in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{2.520373in}{4.077315in}}%
\pgfpathlineto{\pgfqpoint{2.520373in}{4.077315in}}%
\pgfpathlineto{\pgfqpoint{2.519682in}{4.077743in}}%
\pgfpathlineto{\pgfqpoint{2.519567in}{4.077743in}}%
\pgfpathlineto{\pgfqpoint{2.519452in}{4.077315in}}%
\pgfpathlineto{\pgfqpoint{2.519164in}{4.077208in}}%
\pgfpathlineto{\pgfqpoint{2.518416in}{4.077529in}}%
\pgfpathlineto{\pgfqpoint{2.518301in}{4.077743in}}%
\pgfpathlineto{\pgfqpoint{2.518244in}{4.077743in}}%
\pgfpathlineto{\pgfqpoint{2.517841in}{4.077743in}}%
\pgfpathlineto{\pgfqpoint{2.517611in}{4.078492in}}%
\pgfpathlineto{\pgfqpoint{2.517496in}{4.079134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521408in}{4.076887in}}%
\pgfpathlineto{\pgfqpoint{2.521408in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{2.521466in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{2.521754in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{2.521984in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{2.522157in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{2.522329in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{2.522329in}{4.077315in}}%
\pgfpathlineto{\pgfqpoint{2.522329in}{4.077315in}}%
\pgfpathlineto{\pgfqpoint{2.522157in}{4.077315in}}%
\pgfpathlineto{\pgfqpoint{2.521984in}{4.077422in}}%
\pgfpathlineto{\pgfqpoint{2.521754in}{4.077315in}}%
\pgfpathlineto{\pgfqpoint{2.521466in}{4.076887in}}%
\pgfpathlineto{\pgfqpoint{2.521408in}{4.076887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522559in}{4.076994in}}%
\pgfpathlineto{\pgfqpoint{2.522559in}{4.070575in}}%
\pgfpathlineto{\pgfqpoint{2.522732in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{2.522732in}{4.076780in}}%
\pgfpathlineto{\pgfqpoint{2.522732in}{4.076780in}}%
\pgfpathlineto{\pgfqpoint{2.522559in}{4.076994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523422in}{4.076459in}}%
\pgfpathlineto{\pgfqpoint{2.523422in}{4.070040in}}%
\pgfpathlineto{\pgfqpoint{2.523595in}{4.070040in}}%
\pgfpathlineto{\pgfqpoint{2.523883in}{4.070040in}}%
\pgfpathlineto{\pgfqpoint{2.523998in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{2.524286in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{2.524286in}{4.076459in}}%
\pgfpathlineto{\pgfqpoint{2.524286in}{4.076459in}}%
\pgfpathlineto{\pgfqpoint{2.523998in}{4.076566in}}%
\pgfpathlineto{\pgfqpoint{2.523883in}{4.076673in}}%
\pgfpathlineto{\pgfqpoint{2.523595in}{4.076459in}}%
\pgfpathlineto{\pgfqpoint{2.523422in}{4.076459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525149in}{4.076138in}}%
\pgfpathlineto{\pgfqpoint{2.525149in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{2.525494in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{2.525609in}{4.070682in}}%
\pgfpathlineto{\pgfqpoint{2.526242in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{2.526530in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{2.526875in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{2.527105in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{2.527220in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{2.527278in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{2.527335in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{2.527623in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{2.527796in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{2.528256in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{2.528486in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{2.528601in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{2.528716in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{2.528774in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{2.528831in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{2.529234in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{2.529349in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{2.529464in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{2.529579in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{2.529982in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{2.530673in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{2.530673in}{4.076566in}}%
\pgfpathlineto{\pgfqpoint{2.530673in}{4.076566in}}%
\pgfpathlineto{\pgfqpoint{2.529982in}{4.076673in}}%
\pgfpathlineto{\pgfqpoint{2.529579in}{4.076994in}}%
\pgfpathlineto{\pgfqpoint{2.529464in}{4.076994in}}%
\pgfpathlineto{\pgfqpoint{2.529349in}{4.077208in}}%
\pgfpathlineto{\pgfqpoint{2.529234in}{4.076994in}}%
\pgfpathlineto{\pgfqpoint{2.528831in}{4.077101in}}%
\pgfpathlineto{\pgfqpoint{2.528774in}{4.077208in}}%
\pgfpathlineto{\pgfqpoint{2.528716in}{4.077422in}}%
\pgfpathlineto{\pgfqpoint{2.528601in}{4.077636in}}%
\pgfpathlineto{\pgfqpoint{2.528486in}{4.077529in}}%
\pgfpathlineto{\pgfqpoint{2.528256in}{4.077636in}}%
\pgfpathlineto{\pgfqpoint{2.527796in}{4.077422in}}%
\pgfpathlineto{\pgfqpoint{2.527623in}{4.077422in}}%
\pgfpathlineto{\pgfqpoint{2.527335in}{4.077101in}}%
\pgfpathlineto{\pgfqpoint{2.527278in}{4.077101in}}%
\pgfpathlineto{\pgfqpoint{2.527220in}{4.076887in}}%
\pgfpathlineto{\pgfqpoint{2.527105in}{4.076887in}}%
\pgfpathlineto{\pgfqpoint{2.526875in}{4.076887in}}%
\pgfpathlineto{\pgfqpoint{2.526530in}{4.076780in}}%
\pgfpathlineto{\pgfqpoint{2.526242in}{4.076673in}}%
\pgfpathlineto{\pgfqpoint{2.525609in}{4.076459in}}%
\pgfpathlineto{\pgfqpoint{2.525494in}{4.076245in}}%
\pgfpathlineto{\pgfqpoint{2.525149in}{4.076138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.530903in}{4.076780in}}%
\pgfpathlineto{\pgfqpoint{2.530903in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{2.530960in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{2.530960in}{4.077208in}}%
\pgfpathlineto{\pgfqpoint{2.530960in}{4.077208in}}%
\pgfpathlineto{\pgfqpoint{2.530903in}{4.076780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531708in}{4.076887in}}%
\pgfpathlineto{\pgfqpoint{2.531708in}{4.072608in}}%
\pgfpathlineto{\pgfqpoint{2.532859in}{4.072394in}}%
\pgfpathlineto{\pgfqpoint{2.532917in}{4.072501in}}%
\pgfpathlineto{\pgfqpoint{2.533320in}{4.072501in}}%
\pgfpathlineto{\pgfqpoint{2.533435in}{4.072715in}}%
\pgfpathlineto{\pgfqpoint{2.533435in}{4.076138in}}%
\pgfpathlineto{\pgfqpoint{2.533435in}{4.076138in}}%
\pgfpathlineto{\pgfqpoint{2.533320in}{4.076352in}}%
\pgfpathlineto{\pgfqpoint{2.532917in}{4.076780in}}%
\pgfpathlineto{\pgfqpoint{2.532859in}{4.076887in}}%
\pgfpathlineto{\pgfqpoint{2.531708in}{4.076887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534183in}{4.075710in}}%
\pgfpathlineto{\pgfqpoint{2.534183in}{4.072501in}}%
\pgfpathlineto{\pgfqpoint{2.534413in}{4.072394in}}%
\pgfpathlineto{\pgfqpoint{2.534528in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{2.534643in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{2.534701in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{2.534873in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{2.534988in}{4.070468in}}%
\pgfpathlineto{\pgfqpoint{2.535161in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{2.535161in}{4.073571in}}%
\pgfpathlineto{\pgfqpoint{2.535161in}{4.073571in}}%
\pgfpathlineto{\pgfqpoint{2.534988in}{4.073678in}}%
\pgfpathlineto{\pgfqpoint{2.534873in}{4.073999in}}%
\pgfpathlineto{\pgfqpoint{2.534701in}{4.074854in}}%
\pgfpathlineto{\pgfqpoint{2.534643in}{4.075175in}}%
\pgfpathlineto{\pgfqpoint{2.534528in}{4.075496in}}%
\pgfpathlineto{\pgfqpoint{2.534413in}{4.075603in}}%
\pgfpathlineto{\pgfqpoint{2.534183in}{4.075710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535736in}{4.073571in}}%
\pgfpathlineto{\pgfqpoint{2.535736in}{4.069719in}}%
\pgfpathlineto{\pgfqpoint{2.535794in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{2.536139in}{4.069505in}}%
\pgfpathlineto{\pgfqpoint{2.536369in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{2.536427in}{4.069398in}}%
\pgfpathlineto{\pgfqpoint{2.536542in}{4.069184in}}%
\pgfpathlineto{\pgfqpoint{2.537117in}{4.069077in}}%
\pgfpathlineto{\pgfqpoint{2.537405in}{4.069077in}}%
\pgfpathlineto{\pgfqpoint{2.537750in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{2.537808in}{4.068435in}}%
\pgfpathlineto{\pgfqpoint{2.537808in}{4.073571in}}%
\pgfpathlineto{\pgfqpoint{2.537808in}{4.073571in}}%
\pgfpathlineto{\pgfqpoint{2.537750in}{4.073571in}}%
\pgfpathlineto{\pgfqpoint{2.537405in}{4.073785in}}%
\pgfpathlineto{\pgfqpoint{2.537117in}{4.073571in}}%
\pgfpathlineto{\pgfqpoint{2.536542in}{4.073464in}}%
\pgfpathlineto{\pgfqpoint{2.536427in}{4.073250in}}%
\pgfpathlineto{\pgfqpoint{2.536369in}{4.073036in}}%
\pgfpathlineto{\pgfqpoint{2.536139in}{4.073357in}}%
\pgfpathlineto{\pgfqpoint{2.535794in}{4.073464in}}%
\pgfpathlineto{\pgfqpoint{2.535736in}{4.073571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538383in}{4.073571in}}%
\pgfpathlineto{\pgfqpoint{2.538383in}{4.068435in}}%
\pgfpathlineto{\pgfqpoint{2.538729in}{4.067686in}}%
\pgfpathlineto{\pgfqpoint{2.538729in}{4.073036in}}%
\pgfpathlineto{\pgfqpoint{2.538729in}{4.073036in}}%
\pgfpathlineto{\pgfqpoint{2.538383in}{4.073571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539074in}{4.072715in}}%
\pgfpathlineto{\pgfqpoint{2.539074in}{4.067579in}}%
\pgfpathlineto{\pgfqpoint{2.539189in}{4.067365in}}%
\pgfpathlineto{\pgfqpoint{2.539419in}{4.066509in}}%
\pgfpathlineto{\pgfqpoint{2.539419in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{2.539419in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{2.539189in}{4.072501in}}%
\pgfpathlineto{\pgfqpoint{2.539074in}{4.072715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540282in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{2.540282in}{4.066509in}}%
\pgfpathlineto{\pgfqpoint{2.540685in}{4.065760in}}%
\pgfpathlineto{\pgfqpoint{2.540915in}{4.065653in}}%
\pgfpathlineto{\pgfqpoint{2.541030in}{4.065547in}}%
\pgfpathlineto{\pgfqpoint{2.541088in}{4.065440in}}%
\pgfpathlineto{\pgfqpoint{2.541260in}{4.065226in}}%
\pgfpathlineto{\pgfqpoint{2.541318in}{4.065226in}}%
\pgfpathlineto{\pgfqpoint{2.541721in}{4.065333in}}%
\pgfpathlineto{\pgfqpoint{2.542123in}{4.065119in}}%
\pgfpathlineto{\pgfqpoint{2.542181in}{4.064584in}}%
\pgfpathlineto{\pgfqpoint{2.542181in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{2.542181in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{2.542123in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{2.541721in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{2.541318in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{2.541260in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{2.541088in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{2.541030in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{2.540915in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{2.540685in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{2.540282in}{4.071431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542354in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{2.542354in}{4.064905in}}%
\pgfpathlineto{\pgfqpoint{2.543332in}{4.064905in}}%
\pgfpathlineto{\pgfqpoint{2.543447in}{4.064798in}}%
\pgfpathlineto{\pgfqpoint{2.543907in}{4.065119in}}%
\pgfpathlineto{\pgfqpoint{2.544137in}{4.065440in}}%
\pgfpathlineto{\pgfqpoint{2.544943in}{4.066188in}}%
\pgfpathlineto{\pgfqpoint{2.545001in}{4.066723in}}%
\pgfpathlineto{\pgfqpoint{2.545058in}{4.066081in}}%
\pgfpathlineto{\pgfqpoint{2.545058in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{2.545058in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{2.545001in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{2.544943in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{2.544137in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{2.543907in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{2.543447in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{2.543332in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{2.542354in}{4.071538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545518in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{2.545518in}{4.065974in}}%
\pgfpathlineto{\pgfqpoint{2.545749in}{4.065653in}}%
\pgfpathlineto{\pgfqpoint{2.545749in}{4.072287in}}%
\pgfpathlineto{\pgfqpoint{2.545749in}{4.072287in}}%
\pgfpathlineto{\pgfqpoint{2.545518in}{4.072180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545864in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{2.545864in}{4.065333in}}%
\pgfpathlineto{\pgfqpoint{2.545979in}{4.065547in}}%
\pgfpathlineto{\pgfqpoint{2.545979in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{2.545979in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{2.545864in}{4.071752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546266in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{2.546266in}{4.065333in}}%
\pgfpathlineto{\pgfqpoint{2.546324in}{4.065333in}}%
\pgfpathlineto{\pgfqpoint{2.546727in}{4.064905in}}%
\pgfpathlineto{\pgfqpoint{2.546784in}{4.064156in}}%
\pgfpathlineto{\pgfqpoint{2.546899in}{4.064049in}}%
\pgfpathlineto{\pgfqpoint{2.547417in}{4.063621in}}%
\pgfpathlineto{\pgfqpoint{2.547475in}{4.063193in}}%
\pgfpathlineto{\pgfqpoint{2.547763in}{4.063407in}}%
\pgfpathlineto{\pgfqpoint{2.547820in}{4.063514in}}%
\pgfpathlineto{\pgfqpoint{2.548338in}{4.063621in}}%
\pgfpathlineto{\pgfqpoint{2.548338in}{4.068970in}}%
\pgfpathlineto{\pgfqpoint{2.548338in}{4.068970in}}%
\pgfpathlineto{\pgfqpoint{2.547820in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{2.547763in}{4.069184in}}%
\pgfpathlineto{\pgfqpoint{2.547475in}{4.069184in}}%
\pgfpathlineto{\pgfqpoint{2.547417in}{4.069398in}}%
\pgfpathlineto{\pgfqpoint{2.546899in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{2.546784in}{4.070147in}}%
\pgfpathlineto{\pgfqpoint{2.546727in}{4.070468in}}%
\pgfpathlineto{\pgfqpoint{2.546324in}{4.070682in}}%
\pgfpathlineto{\pgfqpoint{2.546266in}{4.071110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.548683in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{2.548683in}{4.063835in}}%
\pgfpathlineto{\pgfqpoint{2.548741in}{4.063728in}}%
\pgfpathlineto{\pgfqpoint{2.548741in}{4.069719in}}%
\pgfpathlineto{\pgfqpoint{2.548741in}{4.069719in}}%
\pgfpathlineto{\pgfqpoint{2.548683in}{4.069612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549661in}{4.069398in}}%
\pgfpathlineto{\pgfqpoint{2.549661in}{4.063407in}}%
\pgfpathlineto{\pgfqpoint{2.549661in}{4.069398in}}%
\pgfpathlineto{\pgfqpoint{2.549661in}{4.069398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550582in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{2.550582in}{4.063407in}}%
\pgfpathlineto{\pgfqpoint{2.550755in}{4.062765in}}%
\pgfpathlineto{\pgfqpoint{2.550870in}{4.062551in}}%
\pgfpathlineto{\pgfqpoint{2.550985in}{4.062123in}}%
\pgfpathlineto{\pgfqpoint{2.551100in}{4.061802in}}%
\pgfpathlineto{\pgfqpoint{2.551273in}{4.061374in}}%
\pgfpathlineto{\pgfqpoint{2.551273in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{2.551273in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{2.551100in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{2.550985in}{4.068970in}}%
\pgfpathlineto{\pgfqpoint{2.550870in}{4.068970in}}%
\pgfpathlineto{\pgfqpoint{2.550755in}{4.069184in}}%
\pgfpathlineto{\pgfqpoint{2.550582in}{4.069612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.552423in}{4.068007in}}%
\pgfpathlineto{\pgfqpoint{2.552423in}{4.061374in}}%
\pgfpathlineto{\pgfqpoint{2.552596in}{4.060946in}}%
\pgfpathlineto{\pgfqpoint{2.552596in}{4.068221in}}%
\pgfpathlineto{\pgfqpoint{2.552596in}{4.068221in}}%
\pgfpathlineto{\pgfqpoint{2.552423in}{4.068007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.552941in}{4.067579in}}%
\pgfpathlineto{\pgfqpoint{2.552941in}{4.060732in}}%
\pgfpathlineto{\pgfqpoint{2.553344in}{4.060946in}}%
\pgfpathlineto{\pgfqpoint{2.553459in}{4.060732in}}%
\pgfpathlineto{\pgfqpoint{2.553862in}{4.060625in}}%
\pgfpathlineto{\pgfqpoint{2.553977in}{4.060839in}}%
\pgfpathlineto{\pgfqpoint{2.554610in}{4.060946in}}%
\pgfpathlineto{\pgfqpoint{2.554783in}{4.060732in}}%
\pgfpathlineto{\pgfqpoint{2.554955in}{4.060625in}}%
\pgfpathlineto{\pgfqpoint{2.555301in}{4.060839in}}%
\pgfpathlineto{\pgfqpoint{2.555646in}{4.060732in}}%
\pgfpathlineto{\pgfqpoint{2.555646in}{4.065867in}}%
\pgfpathlineto{\pgfqpoint{2.555646in}{4.065867in}}%
\pgfpathlineto{\pgfqpoint{2.555301in}{4.065974in}}%
\pgfpathlineto{\pgfqpoint{2.554955in}{4.065974in}}%
\pgfpathlineto{\pgfqpoint{2.554783in}{4.066081in}}%
\pgfpathlineto{\pgfqpoint{2.554610in}{4.066295in}}%
\pgfpathlineto{\pgfqpoint{2.553977in}{4.066402in}}%
\pgfpathlineto{\pgfqpoint{2.553862in}{4.066830in}}%
\pgfpathlineto{\pgfqpoint{2.553459in}{4.066937in}}%
\pgfpathlineto{\pgfqpoint{2.553344in}{4.067365in}}%
\pgfpathlineto{\pgfqpoint{2.552941in}{4.067579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556509in}{4.065440in}}%
\pgfpathlineto{\pgfqpoint{2.556509in}{4.060518in}}%
\pgfpathlineto{\pgfqpoint{2.556797in}{4.060411in}}%
\pgfpathlineto{\pgfqpoint{2.557142in}{4.060625in}}%
\pgfpathlineto{\pgfqpoint{2.557142in}{4.065333in}}%
\pgfpathlineto{\pgfqpoint{2.557142in}{4.065333in}}%
\pgfpathlineto{\pgfqpoint{2.556797in}{4.065333in}}%
\pgfpathlineto{\pgfqpoint{2.556509in}{4.065440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557430in}{4.064584in}}%
\pgfpathlineto{\pgfqpoint{2.557430in}{4.059876in}}%
\pgfpathlineto{\pgfqpoint{2.557545in}{4.059769in}}%
\pgfpathlineto{\pgfqpoint{2.557717in}{4.059662in}}%
\pgfpathlineto{\pgfqpoint{2.558178in}{4.059341in}}%
\pgfpathlineto{\pgfqpoint{2.558523in}{4.059127in}}%
\pgfpathlineto{\pgfqpoint{2.558638in}{4.058806in}}%
\pgfpathlineto{\pgfqpoint{2.558983in}{4.058913in}}%
\pgfpathlineto{\pgfqpoint{2.559041in}{4.058699in}}%
\pgfpathlineto{\pgfqpoint{2.559213in}{4.057094in}}%
\pgfpathlineto{\pgfqpoint{2.559271in}{4.055597in}}%
\pgfpathlineto{\pgfqpoint{2.559444in}{4.054313in}}%
\pgfpathlineto{\pgfqpoint{2.559444in}{4.063728in}}%
\pgfpathlineto{\pgfqpoint{2.559444in}{4.063728in}}%
\pgfpathlineto{\pgfqpoint{2.559271in}{4.063300in}}%
\pgfpathlineto{\pgfqpoint{2.559213in}{4.063300in}}%
\pgfpathlineto{\pgfqpoint{2.559041in}{4.063193in}}%
\pgfpathlineto{\pgfqpoint{2.558983in}{4.063407in}}%
\pgfpathlineto{\pgfqpoint{2.558638in}{4.064584in}}%
\pgfpathlineto{\pgfqpoint{2.558523in}{4.064263in}}%
\pgfpathlineto{\pgfqpoint{2.558178in}{4.064263in}}%
\pgfpathlineto{\pgfqpoint{2.557717in}{4.064370in}}%
\pgfpathlineto{\pgfqpoint{2.557545in}{4.064477in}}%
\pgfpathlineto{\pgfqpoint{2.557430in}{4.064584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559904in}{4.063621in}}%
\pgfpathlineto{\pgfqpoint{2.559904in}{4.053564in}}%
\pgfpathlineto{\pgfqpoint{2.559904in}{4.063621in}}%
\pgfpathlineto{\pgfqpoint{2.559904in}{4.063621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560076in}{4.063621in}}%
\pgfpathlineto{\pgfqpoint{2.560076in}{4.052922in}}%
\pgfpathlineto{\pgfqpoint{2.561400in}{4.052280in}}%
\pgfpathlineto{\pgfqpoint{2.561975in}{4.052173in}}%
\pgfpathlineto{\pgfqpoint{2.562723in}{4.051638in}}%
\pgfpathlineto{\pgfqpoint{2.562838in}{4.051317in}}%
\pgfpathlineto{\pgfqpoint{2.562896in}{4.051210in}}%
\pgfpathlineto{\pgfqpoint{2.563241in}{4.050140in}}%
\pgfpathlineto{\pgfqpoint{2.563299in}{4.049177in}}%
\pgfpathlineto{\pgfqpoint{2.563529in}{4.048535in}}%
\pgfpathlineto{\pgfqpoint{2.563529in}{4.062016in}}%
\pgfpathlineto{\pgfqpoint{2.563529in}{4.062016in}}%
\pgfpathlineto{\pgfqpoint{2.563299in}{4.062444in}}%
\pgfpathlineto{\pgfqpoint{2.563241in}{4.062979in}}%
\pgfpathlineto{\pgfqpoint{2.562896in}{4.063407in}}%
\pgfpathlineto{\pgfqpoint{2.562838in}{4.063514in}}%
\pgfpathlineto{\pgfqpoint{2.562723in}{4.063407in}}%
\pgfpathlineto{\pgfqpoint{2.561975in}{4.063300in}}%
\pgfpathlineto{\pgfqpoint{2.561400in}{4.063621in}}%
\pgfpathlineto{\pgfqpoint{2.560076in}{4.063621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564277in}{4.061802in}}%
\pgfpathlineto{\pgfqpoint{2.564277in}{4.048107in}}%
\pgfpathlineto{\pgfqpoint{2.564392in}{4.048642in}}%
\pgfpathlineto{\pgfqpoint{2.564450in}{4.049284in}}%
\pgfpathlineto{\pgfqpoint{2.564622in}{4.049605in}}%
\pgfpathlineto{\pgfqpoint{2.564737in}{4.049926in}}%
\pgfpathlineto{\pgfqpoint{2.564968in}{4.049712in}}%
\pgfpathlineto{\pgfqpoint{2.565083in}{4.049712in}}%
\pgfpathlineto{\pgfqpoint{2.565198in}{4.049926in}}%
\pgfpathlineto{\pgfqpoint{2.565313in}{4.049819in}}%
\pgfpathlineto{\pgfqpoint{2.565428in}{4.049926in}}%
\pgfpathlineto{\pgfqpoint{2.565428in}{4.060411in}}%
\pgfpathlineto{\pgfqpoint{2.565428in}{4.060411in}}%
\pgfpathlineto{\pgfqpoint{2.565313in}{4.060518in}}%
\pgfpathlineto{\pgfqpoint{2.565198in}{4.061053in}}%
\pgfpathlineto{\pgfqpoint{2.565083in}{4.061267in}}%
\pgfpathlineto{\pgfqpoint{2.564968in}{4.061481in}}%
\pgfpathlineto{\pgfqpoint{2.564737in}{4.061481in}}%
\pgfpathlineto{\pgfqpoint{2.564622in}{4.061374in}}%
\pgfpathlineto{\pgfqpoint{2.564450in}{4.061481in}}%
\pgfpathlineto{\pgfqpoint{2.564392in}{4.061481in}}%
\pgfpathlineto{\pgfqpoint{2.564277in}{4.061802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566118in}{4.060518in}}%
\pgfpathlineto{\pgfqpoint{2.566118in}{4.050033in}}%
\pgfpathlineto{\pgfqpoint{2.566349in}{4.049926in}}%
\pgfpathlineto{\pgfqpoint{2.566636in}{4.050247in}}%
\pgfpathlineto{\pgfqpoint{2.566694in}{4.050354in}}%
\pgfpathlineto{\pgfqpoint{2.567212in}{4.050354in}}%
\pgfpathlineto{\pgfqpoint{2.567442in}{4.050354in}}%
\pgfpathlineto{\pgfqpoint{2.567557in}{4.050247in}}%
\pgfpathlineto{\pgfqpoint{2.567557in}{4.060090in}}%
\pgfpathlineto{\pgfqpoint{2.567557in}{4.060090in}}%
\pgfpathlineto{\pgfqpoint{2.567442in}{4.060197in}}%
\pgfpathlineto{\pgfqpoint{2.567212in}{4.060625in}}%
\pgfpathlineto{\pgfqpoint{2.566694in}{4.060625in}}%
\pgfpathlineto{\pgfqpoint{2.566636in}{4.060518in}}%
\pgfpathlineto{\pgfqpoint{2.566349in}{4.060411in}}%
\pgfpathlineto{\pgfqpoint{2.566118in}{4.060518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567845in}{4.060090in}}%
\pgfpathlineto{\pgfqpoint{2.567845in}{4.050461in}}%
\pgfpathlineto{\pgfqpoint{2.568075in}{4.050354in}}%
\pgfpathlineto{\pgfqpoint{2.568190in}{4.050675in}}%
\pgfpathlineto{\pgfqpoint{2.568478in}{4.050247in}}%
\pgfpathlineto{\pgfqpoint{2.568478in}{4.060090in}}%
\pgfpathlineto{\pgfqpoint{2.568478in}{4.060090in}}%
\pgfpathlineto{\pgfqpoint{2.568190in}{4.060304in}}%
\pgfpathlineto{\pgfqpoint{2.568075in}{4.060197in}}%
\pgfpathlineto{\pgfqpoint{2.567845in}{4.060090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568995in}{4.059769in}}%
\pgfpathlineto{\pgfqpoint{2.568995in}{4.050354in}}%
\pgfpathlineto{\pgfqpoint{2.569168in}{4.050675in}}%
\pgfpathlineto{\pgfqpoint{2.569226in}{4.050782in}}%
\pgfpathlineto{\pgfqpoint{2.569283in}{4.051531in}}%
\pgfpathlineto{\pgfqpoint{2.569916in}{4.051531in}}%
\pgfpathlineto{\pgfqpoint{2.570434in}{4.050996in}}%
\pgfpathlineto{\pgfqpoint{2.570664in}{4.050675in}}%
\pgfpathlineto{\pgfqpoint{2.570952in}{4.049926in}}%
\pgfpathlineto{\pgfqpoint{2.571124in}{4.049177in}}%
\pgfpathlineto{\pgfqpoint{2.571297in}{4.048856in}}%
\pgfpathlineto{\pgfqpoint{2.571470in}{4.048963in}}%
\pgfpathlineto{\pgfqpoint{2.571527in}{4.049391in}}%
\pgfpathlineto{\pgfqpoint{2.571642in}{4.049819in}}%
\pgfpathlineto{\pgfqpoint{2.571700in}{4.049819in}}%
\pgfpathlineto{\pgfqpoint{2.571700in}{4.061588in}}%
\pgfpathlineto{\pgfqpoint{2.571700in}{4.061588in}}%
\pgfpathlineto{\pgfqpoint{2.571642in}{4.061160in}}%
\pgfpathlineto{\pgfqpoint{2.571527in}{4.060946in}}%
\pgfpathlineto{\pgfqpoint{2.571470in}{4.060518in}}%
\pgfpathlineto{\pgfqpoint{2.571297in}{4.060411in}}%
\pgfpathlineto{\pgfqpoint{2.571124in}{4.060518in}}%
\pgfpathlineto{\pgfqpoint{2.570952in}{4.060411in}}%
\pgfpathlineto{\pgfqpoint{2.570664in}{4.060732in}}%
\pgfpathlineto{\pgfqpoint{2.570434in}{4.061053in}}%
\pgfpathlineto{\pgfqpoint{2.569916in}{4.061374in}}%
\pgfpathlineto{\pgfqpoint{2.569283in}{4.061160in}}%
\pgfpathlineto{\pgfqpoint{2.569226in}{4.060411in}}%
\pgfpathlineto{\pgfqpoint{2.569168in}{4.060090in}}%
\pgfpathlineto{\pgfqpoint{2.568995in}{4.059769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571930in}{4.061481in}}%
\pgfpathlineto{\pgfqpoint{2.571930in}{4.049284in}}%
\pgfpathlineto{\pgfqpoint{2.572045in}{4.049070in}}%
\pgfpathlineto{\pgfqpoint{2.572160in}{4.048749in}}%
\pgfpathlineto{\pgfqpoint{2.572218in}{4.048000in}}%
\pgfpathlineto{\pgfqpoint{2.572218in}{4.059555in}}%
\pgfpathlineto{\pgfqpoint{2.572218in}{4.059555in}}%
\pgfpathlineto{\pgfqpoint{2.572160in}{4.060304in}}%
\pgfpathlineto{\pgfqpoint{2.572045in}{4.061267in}}%
\pgfpathlineto{\pgfqpoint{2.571930in}{4.061481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572621in}{4.060304in}}%
\pgfpathlineto{\pgfqpoint{2.572621in}{4.047894in}}%
\pgfpathlineto{\pgfqpoint{2.572793in}{4.048428in}}%
\pgfpathlineto{\pgfqpoint{2.573196in}{4.048856in}}%
\pgfpathlineto{\pgfqpoint{2.573311in}{4.049177in}}%
\pgfpathlineto{\pgfqpoint{2.573656in}{4.049070in}}%
\pgfpathlineto{\pgfqpoint{2.574347in}{4.048749in}}%
\pgfpathlineto{\pgfqpoint{2.574462in}{4.048321in}}%
\pgfpathlineto{\pgfqpoint{2.574634in}{4.047787in}}%
\pgfpathlineto{\pgfqpoint{2.574865in}{4.048107in}}%
\pgfpathlineto{\pgfqpoint{2.575325in}{4.048214in}}%
\pgfpathlineto{\pgfqpoint{2.575383in}{4.047573in}}%
\pgfpathlineto{\pgfqpoint{2.575498in}{4.047252in}}%
\pgfpathlineto{\pgfqpoint{2.575728in}{4.047680in}}%
\pgfpathlineto{\pgfqpoint{2.576015in}{4.048214in}}%
\pgfpathlineto{\pgfqpoint{2.576476in}{4.048749in}}%
\pgfpathlineto{\pgfqpoint{2.576476in}{4.061588in}}%
\pgfpathlineto{\pgfqpoint{2.576476in}{4.061588in}}%
\pgfpathlineto{\pgfqpoint{2.576015in}{4.061481in}}%
\pgfpathlineto{\pgfqpoint{2.575728in}{4.061160in}}%
\pgfpathlineto{\pgfqpoint{2.575498in}{4.060518in}}%
\pgfpathlineto{\pgfqpoint{2.575383in}{4.060839in}}%
\pgfpathlineto{\pgfqpoint{2.575325in}{4.061267in}}%
\pgfpathlineto{\pgfqpoint{2.574865in}{4.061588in}}%
\pgfpathlineto{\pgfqpoint{2.574634in}{4.061695in}}%
\pgfpathlineto{\pgfqpoint{2.574462in}{4.061374in}}%
\pgfpathlineto{\pgfqpoint{2.574347in}{4.060946in}}%
\pgfpathlineto{\pgfqpoint{2.573656in}{4.060839in}}%
\pgfpathlineto{\pgfqpoint{2.573311in}{4.060732in}}%
\pgfpathlineto{\pgfqpoint{2.573196in}{4.060625in}}%
\pgfpathlineto{\pgfqpoint{2.572793in}{4.060411in}}%
\pgfpathlineto{\pgfqpoint{2.572621in}{4.060304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.576764in}{4.062016in}}%
\pgfpathlineto{\pgfqpoint{2.576764in}{4.048321in}}%
\pgfpathlineto{\pgfqpoint{2.577281in}{4.048107in}}%
\pgfpathlineto{\pgfqpoint{2.577396in}{4.048000in}}%
\pgfpathlineto{\pgfqpoint{2.577512in}{4.048107in}}%
\pgfpathlineto{\pgfqpoint{2.577627in}{4.048001in}}%
\pgfpathlineto{\pgfqpoint{2.577799in}{4.048001in}}%
\pgfpathlineto{\pgfqpoint{2.577857in}{4.048214in}}%
\pgfpathlineto{\pgfqpoint{2.577972in}{4.048535in}}%
\pgfpathlineto{\pgfqpoint{2.578029in}{4.049284in}}%
\pgfpathlineto{\pgfqpoint{2.578547in}{4.049605in}}%
\pgfpathlineto{\pgfqpoint{2.578835in}{4.049070in}}%
\pgfpathlineto{\pgfqpoint{2.579065in}{4.049391in}}%
\pgfpathlineto{\pgfqpoint{2.579583in}{4.049177in}}%
\pgfpathlineto{\pgfqpoint{2.579813in}{4.049070in}}%
\pgfpathlineto{\pgfqpoint{2.580043in}{4.049284in}}%
\pgfpathlineto{\pgfqpoint{2.580561in}{4.048642in}}%
\pgfpathlineto{\pgfqpoint{2.580619in}{4.047894in}}%
\pgfpathlineto{\pgfqpoint{2.580676in}{4.047038in}}%
\pgfpathlineto{\pgfqpoint{2.580964in}{4.046931in}}%
\pgfpathlineto{\pgfqpoint{2.581079in}{4.046931in}}%
\pgfpathlineto{\pgfqpoint{2.581309in}{4.046717in}}%
\pgfpathlineto{\pgfqpoint{2.581712in}{4.046182in}}%
\pgfpathlineto{\pgfqpoint{2.581827in}{4.045112in}}%
\pgfpathlineto{\pgfqpoint{2.581827in}{4.059020in}}%
\pgfpathlineto{\pgfqpoint{2.581827in}{4.059020in}}%
\pgfpathlineto{\pgfqpoint{2.581712in}{4.059234in}}%
\pgfpathlineto{\pgfqpoint{2.581309in}{4.059555in}}%
\pgfpathlineto{\pgfqpoint{2.581079in}{4.059769in}}%
\pgfpathlineto{\pgfqpoint{2.580964in}{4.059555in}}%
\pgfpathlineto{\pgfqpoint{2.580676in}{4.059662in}}%
\pgfpathlineto{\pgfqpoint{2.580619in}{4.060732in}}%
\pgfpathlineto{\pgfqpoint{2.580561in}{4.061267in}}%
\pgfpathlineto{\pgfqpoint{2.580043in}{4.061481in}}%
\pgfpathlineto{\pgfqpoint{2.579813in}{4.061053in}}%
\pgfpathlineto{\pgfqpoint{2.579583in}{4.060946in}}%
\pgfpathlineto{\pgfqpoint{2.579065in}{4.060732in}}%
\pgfpathlineto{\pgfqpoint{2.578835in}{4.060625in}}%
\pgfpathlineto{\pgfqpoint{2.578547in}{4.060518in}}%
\pgfpathlineto{\pgfqpoint{2.578029in}{4.061053in}}%
\pgfpathlineto{\pgfqpoint{2.577972in}{4.061160in}}%
\pgfpathlineto{\pgfqpoint{2.577857in}{4.061695in}}%
\pgfpathlineto{\pgfqpoint{2.577799in}{4.062123in}}%
\pgfpathlineto{\pgfqpoint{2.577627in}{4.062337in}}%
\pgfpathlineto{\pgfqpoint{2.577512in}{4.062658in}}%
\pgfpathlineto{\pgfqpoint{2.577396in}{4.062337in}}%
\pgfpathlineto{\pgfqpoint{2.577281in}{4.062016in}}%
\pgfpathlineto{\pgfqpoint{2.576764in}{4.062016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582288in}{4.059662in}}%
\pgfpathlineto{\pgfqpoint{2.582288in}{4.044898in}}%
\pgfpathlineto{\pgfqpoint{2.583036in}{4.044577in}}%
\pgfpathlineto{\pgfqpoint{2.583036in}{4.059555in}}%
\pgfpathlineto{\pgfqpoint{2.583036in}{4.059555in}}%
\pgfpathlineto{\pgfqpoint{2.582288in}{4.059662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583553in}{4.059555in}}%
\pgfpathlineto{\pgfqpoint{2.583553in}{4.045005in}}%
\pgfpathlineto{\pgfqpoint{2.583611in}{4.045326in}}%
\pgfpathlineto{\pgfqpoint{2.583611in}{4.059662in}}%
\pgfpathlineto{\pgfqpoint{2.583611in}{4.059662in}}%
\pgfpathlineto{\pgfqpoint{2.583553in}{4.059555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583726in}{4.058592in}}%
\pgfpathlineto{\pgfqpoint{2.583726in}{4.044684in}}%
\pgfpathlineto{\pgfqpoint{2.583841in}{4.044256in}}%
\pgfpathlineto{\pgfqpoint{2.583956in}{4.044149in}}%
\pgfpathlineto{\pgfqpoint{2.584359in}{4.044577in}}%
\pgfpathlineto{\pgfqpoint{2.584417in}{4.044256in}}%
\pgfpathlineto{\pgfqpoint{2.584532in}{4.044256in}}%
\pgfpathlineto{\pgfqpoint{2.584647in}{4.044256in}}%
\pgfpathlineto{\pgfqpoint{2.584819in}{4.044042in}}%
\pgfpathlineto{\pgfqpoint{2.584934in}{4.044470in}}%
\pgfpathlineto{\pgfqpoint{2.585913in}{4.044470in}}%
\pgfpathlineto{\pgfqpoint{2.586143in}{4.044577in}}%
\pgfpathlineto{\pgfqpoint{2.586258in}{4.044577in}}%
\pgfpathlineto{\pgfqpoint{2.587581in}{4.044042in}}%
\pgfpathlineto{\pgfqpoint{2.587639in}{4.043828in}}%
\pgfpathlineto{\pgfqpoint{2.588272in}{4.043935in}}%
\pgfpathlineto{\pgfqpoint{2.588502in}{4.043507in}}%
\pgfpathlineto{\pgfqpoint{2.588790in}{4.042116in}}%
\pgfpathlineto{\pgfqpoint{2.588847in}{4.041688in}}%
\pgfpathlineto{\pgfqpoint{2.588962in}{4.041688in}}%
\pgfpathlineto{\pgfqpoint{2.588962in}{4.056239in}}%
\pgfpathlineto{\pgfqpoint{2.588962in}{4.056239in}}%
\pgfpathlineto{\pgfqpoint{2.588847in}{4.056667in}}%
\pgfpathlineto{\pgfqpoint{2.588790in}{4.056880in}}%
\pgfpathlineto{\pgfqpoint{2.588502in}{4.057201in}}%
\pgfpathlineto{\pgfqpoint{2.588272in}{4.057629in}}%
\pgfpathlineto{\pgfqpoint{2.587639in}{4.058378in}}%
\pgfpathlineto{\pgfqpoint{2.587581in}{4.058164in}}%
\pgfpathlineto{\pgfqpoint{2.586258in}{4.057629in}}%
\pgfpathlineto{\pgfqpoint{2.586143in}{4.057629in}}%
\pgfpathlineto{\pgfqpoint{2.585913in}{4.056880in}}%
\pgfpathlineto{\pgfqpoint{2.584934in}{4.056025in}}%
\pgfpathlineto{\pgfqpoint{2.584819in}{4.055811in}}%
\pgfpathlineto{\pgfqpoint{2.584647in}{4.055597in}}%
\pgfpathlineto{\pgfqpoint{2.584532in}{4.055811in}}%
\pgfpathlineto{\pgfqpoint{2.584417in}{4.056239in}}%
\pgfpathlineto{\pgfqpoint{2.584359in}{4.056987in}}%
\pgfpathlineto{\pgfqpoint{2.583956in}{4.057201in}}%
\pgfpathlineto{\pgfqpoint{2.583841in}{4.057950in}}%
\pgfpathlineto{\pgfqpoint{2.583726in}{4.058592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589250in}{4.055704in}}%
\pgfpathlineto{\pgfqpoint{2.589250in}{4.041581in}}%
\pgfpathlineto{\pgfqpoint{2.590171in}{4.040725in}}%
\pgfpathlineto{\pgfqpoint{2.590574in}{4.040511in}}%
\pgfpathlineto{\pgfqpoint{2.590689in}{4.040511in}}%
\pgfpathlineto{\pgfqpoint{2.590804in}{4.040832in}}%
\pgfpathlineto{\pgfqpoint{2.590976in}{4.041153in}}%
\pgfpathlineto{\pgfqpoint{2.591206in}{4.041046in}}%
\pgfpathlineto{\pgfqpoint{2.591264in}{4.040832in}}%
\pgfpathlineto{\pgfqpoint{2.591609in}{4.040297in}}%
\pgfpathlineto{\pgfqpoint{2.591782in}{4.038800in}}%
\pgfpathlineto{\pgfqpoint{2.592703in}{4.038051in}}%
\pgfpathlineto{\pgfqpoint{2.593278in}{4.037623in}}%
\pgfpathlineto{\pgfqpoint{2.593336in}{4.037623in}}%
\pgfpathlineto{\pgfqpoint{2.593336in}{4.044898in}}%
\pgfpathlineto{\pgfqpoint{2.593336in}{4.044898in}}%
\pgfpathlineto{\pgfqpoint{2.593278in}{4.045326in}}%
\pgfpathlineto{\pgfqpoint{2.592703in}{4.046396in}}%
\pgfpathlineto{\pgfqpoint{2.591782in}{4.048428in}}%
\pgfpathlineto{\pgfqpoint{2.591609in}{4.049498in}}%
\pgfpathlineto{\pgfqpoint{2.591264in}{4.050461in}}%
\pgfpathlineto{\pgfqpoint{2.591206in}{4.051531in}}%
\pgfpathlineto{\pgfqpoint{2.590976in}{4.052066in}}%
\pgfpathlineto{\pgfqpoint{2.590804in}{4.052387in}}%
\pgfpathlineto{\pgfqpoint{2.590689in}{4.053136in}}%
\pgfpathlineto{\pgfqpoint{2.590574in}{4.053992in}}%
\pgfpathlineto{\pgfqpoint{2.590171in}{4.054634in}}%
\pgfpathlineto{\pgfqpoint{2.589250in}{4.055704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593911in}{4.044256in}}%
\pgfpathlineto{\pgfqpoint{2.593911in}{4.037195in}}%
\pgfpathlineto{\pgfqpoint{2.593968in}{4.036767in}}%
\pgfpathlineto{\pgfqpoint{2.594084in}{4.036660in}}%
\pgfpathlineto{\pgfqpoint{2.594084in}{4.043293in}}%
\pgfpathlineto{\pgfqpoint{2.594084in}{4.043293in}}%
\pgfpathlineto{\pgfqpoint{2.593968in}{4.043828in}}%
\pgfpathlineto{\pgfqpoint{2.593911in}{4.044256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594429in}{4.042223in}}%
\pgfpathlineto{\pgfqpoint{2.594429in}{4.035376in}}%
\pgfpathlineto{\pgfqpoint{2.594544in}{4.034734in}}%
\pgfpathlineto{\pgfqpoint{2.594544in}{4.041367in}}%
\pgfpathlineto{\pgfqpoint{2.594544in}{4.041367in}}%
\pgfpathlineto{\pgfqpoint{2.594429in}{4.042223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594889in}{4.040832in}}%
\pgfpathlineto{\pgfqpoint{2.594889in}{4.034841in}}%
\pgfpathlineto{\pgfqpoint{2.595177in}{4.034841in}}%
\pgfpathlineto{\pgfqpoint{2.595349in}{4.034734in}}%
\pgfpathlineto{\pgfqpoint{2.595580in}{4.034948in}}%
\pgfpathlineto{\pgfqpoint{2.595637in}{4.035162in}}%
\pgfpathlineto{\pgfqpoint{2.595810in}{4.035590in}}%
\pgfpathlineto{\pgfqpoint{2.595867in}{4.036018in}}%
\pgfpathlineto{\pgfqpoint{2.596328in}{4.036553in}}%
\pgfpathlineto{\pgfqpoint{2.596615in}{4.036660in}}%
\pgfpathlineto{\pgfqpoint{2.596673in}{4.036018in}}%
\pgfpathlineto{\pgfqpoint{2.597076in}{4.035590in}}%
\pgfpathlineto{\pgfqpoint{2.597133in}{4.035590in}}%
\pgfpathlineto{\pgfqpoint{2.597363in}{4.035483in}}%
\pgfpathlineto{\pgfqpoint{2.598802in}{4.034413in}}%
\pgfpathlineto{\pgfqpoint{2.598802in}{4.036553in}}%
\pgfpathlineto{\pgfqpoint{2.598802in}{4.036553in}}%
\pgfpathlineto{\pgfqpoint{2.597363in}{4.036339in}}%
\pgfpathlineto{\pgfqpoint{2.597133in}{4.036660in}}%
\pgfpathlineto{\pgfqpoint{2.597076in}{4.036660in}}%
\pgfpathlineto{\pgfqpoint{2.596673in}{4.036660in}}%
\pgfpathlineto{\pgfqpoint{2.596615in}{4.037088in}}%
\pgfpathlineto{\pgfqpoint{2.596328in}{4.036981in}}%
\pgfpathlineto{\pgfqpoint{2.595867in}{4.036660in}}%
\pgfpathlineto{\pgfqpoint{2.595810in}{4.037302in}}%
\pgfpathlineto{\pgfqpoint{2.595637in}{4.037944in}}%
\pgfpathlineto{\pgfqpoint{2.595580in}{4.038586in}}%
\pgfpathlineto{\pgfqpoint{2.595349in}{4.038800in}}%
\pgfpathlineto{\pgfqpoint{2.595177in}{4.039762in}}%
\pgfpathlineto{\pgfqpoint{2.594889in}{4.040832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599262in}{4.036339in}}%
\pgfpathlineto{\pgfqpoint{2.599262in}{4.033343in}}%
\pgfpathlineto{\pgfqpoint{2.599320in}{4.032380in}}%
\pgfpathlineto{\pgfqpoint{2.599665in}{4.031631in}}%
\pgfpathlineto{\pgfqpoint{2.600241in}{4.030668in}}%
\pgfpathlineto{\pgfqpoint{2.600241in}{4.034734in}}%
\pgfpathlineto{\pgfqpoint{2.600241in}{4.034734in}}%
\pgfpathlineto{\pgfqpoint{2.599665in}{4.035269in}}%
\pgfpathlineto{\pgfqpoint{2.599320in}{4.035804in}}%
\pgfpathlineto{\pgfqpoint{2.599262in}{4.036339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600758in}{4.033129in}}%
\pgfpathlineto{\pgfqpoint{2.600758in}{4.028850in}}%
\pgfpathlineto{\pgfqpoint{2.600758in}{4.033129in}}%
\pgfpathlineto{\pgfqpoint{2.600758in}{4.033129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601449in}{4.032594in}}%
\pgfpathlineto{\pgfqpoint{2.601449in}{4.028529in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{4.028315in}}%
\pgfpathlineto{\pgfqpoint{2.603060in}{4.026924in}}%
\pgfpathlineto{\pgfqpoint{2.603175in}{4.025640in}}%
\pgfpathlineto{\pgfqpoint{2.603290in}{4.024356in}}%
\pgfpathlineto{\pgfqpoint{2.603463in}{4.023607in}}%
\pgfpathlineto{\pgfqpoint{2.603693in}{4.022965in}}%
\pgfpathlineto{\pgfqpoint{2.603981in}{4.021040in}}%
\pgfpathlineto{\pgfqpoint{2.604268in}{4.019328in}}%
\pgfpathlineto{\pgfqpoint{2.604326in}{4.017616in}}%
\pgfpathlineto{\pgfqpoint{2.604499in}{4.015583in}}%
\pgfpathlineto{\pgfqpoint{2.604671in}{4.014299in}}%
\pgfpathlineto{\pgfqpoint{2.604729in}{4.013122in}}%
\pgfpathlineto{\pgfqpoint{2.604844in}{4.012160in}}%
\pgfpathlineto{\pgfqpoint{2.604844in}{4.029920in}}%
\pgfpathlineto{\pgfqpoint{2.604844in}{4.029920in}}%
\pgfpathlineto{\pgfqpoint{2.604729in}{4.028957in}}%
\pgfpathlineto{\pgfqpoint{2.604671in}{4.028208in}}%
\pgfpathlineto{\pgfqpoint{2.604499in}{4.027994in}}%
\pgfpathlineto{\pgfqpoint{2.604326in}{4.028529in}}%
\pgfpathlineto{\pgfqpoint{2.604268in}{4.029385in}}%
\pgfpathlineto{\pgfqpoint{2.603981in}{4.030241in}}%
\pgfpathlineto{\pgfqpoint{2.603693in}{4.030454in}}%
\pgfpathlineto{\pgfqpoint{2.603463in}{4.030241in}}%
\pgfpathlineto{\pgfqpoint{2.603290in}{4.031203in}}%
\pgfpathlineto{\pgfqpoint{2.603175in}{4.032273in}}%
\pgfpathlineto{\pgfqpoint{2.603060in}{4.032701in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{4.032380in}}%
\pgfpathlineto{\pgfqpoint{2.601449in}{4.032594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605419in}{4.030668in}}%
\pgfpathlineto{\pgfqpoint{2.605419in}{4.010555in}}%
\pgfpathlineto{\pgfqpoint{2.606397in}{4.009913in}}%
\pgfpathlineto{\pgfqpoint{2.606455in}{4.009271in}}%
\pgfpathlineto{\pgfqpoint{2.607261in}{4.007987in}}%
\pgfpathlineto{\pgfqpoint{2.607261in}{4.030454in}}%
\pgfpathlineto{\pgfqpoint{2.607261in}{4.030454in}}%
\pgfpathlineto{\pgfqpoint{2.606455in}{4.030241in}}%
\pgfpathlineto{\pgfqpoint{2.606397in}{4.030668in}}%
\pgfpathlineto{\pgfqpoint{2.605419in}{4.030668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.607894in}{4.030134in}}%
\pgfpathlineto{\pgfqpoint{2.607894in}{4.007452in}}%
\pgfpathlineto{\pgfqpoint{2.608009in}{4.007345in}}%
\pgfpathlineto{\pgfqpoint{2.608411in}{4.007773in}}%
\pgfpathlineto{\pgfqpoint{2.608527in}{4.007773in}}%
\pgfpathlineto{\pgfqpoint{2.608584in}{4.007666in}}%
\pgfpathlineto{\pgfqpoint{2.608642in}{4.007987in}}%
\pgfpathlineto{\pgfqpoint{2.608699in}{4.008415in}}%
\pgfpathlineto{\pgfqpoint{2.608757in}{4.008522in}}%
\pgfpathlineto{\pgfqpoint{2.609044in}{4.008843in}}%
\pgfpathlineto{\pgfqpoint{2.609275in}{4.009806in}}%
\pgfpathlineto{\pgfqpoint{2.609620in}{4.009913in}}%
\pgfpathlineto{\pgfqpoint{2.609965in}{4.009699in}}%
\pgfpathlineto{\pgfqpoint{2.610195in}{4.009913in}}%
\pgfpathlineto{\pgfqpoint{2.610540in}{4.009485in}}%
\pgfpathlineto{\pgfqpoint{2.610656in}{4.009378in}}%
\pgfpathlineto{\pgfqpoint{2.610713in}{4.009271in}}%
\pgfpathlineto{\pgfqpoint{2.610886in}{4.009378in}}%
\pgfpathlineto{\pgfqpoint{2.611979in}{4.009485in}}%
\pgfpathlineto{\pgfqpoint{2.612152in}{4.010234in}}%
\pgfpathlineto{\pgfqpoint{2.612209in}{4.010876in}}%
\pgfpathlineto{\pgfqpoint{2.612267in}{4.011839in}}%
\pgfpathlineto{\pgfqpoint{2.612497in}{4.013122in}}%
\pgfpathlineto{\pgfqpoint{2.612554in}{4.014406in}}%
\pgfpathlineto{\pgfqpoint{2.612554in}{4.033878in}}%
\pgfpathlineto{\pgfqpoint{2.612554in}{4.033878in}}%
\pgfpathlineto{\pgfqpoint{2.612497in}{4.033450in}}%
\pgfpathlineto{\pgfqpoint{2.612267in}{4.033022in}}%
\pgfpathlineto{\pgfqpoint{2.612209in}{4.032701in}}%
\pgfpathlineto{\pgfqpoint{2.612152in}{4.032059in}}%
\pgfpathlineto{\pgfqpoint{2.611979in}{4.031524in}}%
\pgfpathlineto{\pgfqpoint{2.610886in}{4.031845in}}%
\pgfpathlineto{\pgfqpoint{2.610713in}{4.031310in}}%
\pgfpathlineto{\pgfqpoint{2.610656in}{4.030775in}}%
\pgfpathlineto{\pgfqpoint{2.610540in}{4.030454in}}%
\pgfpathlineto{\pgfqpoint{2.610195in}{4.030454in}}%
\pgfpathlineto{\pgfqpoint{2.609965in}{4.030882in}}%
\pgfpathlineto{\pgfqpoint{2.609620in}{4.030882in}}%
\pgfpathlineto{\pgfqpoint{2.609275in}{4.030561in}}%
\pgfpathlineto{\pgfqpoint{2.609044in}{4.030027in}}%
\pgfpathlineto{\pgfqpoint{2.608757in}{4.030134in}}%
\pgfpathlineto{\pgfqpoint{2.608699in}{4.030027in}}%
\pgfpathlineto{\pgfqpoint{2.608642in}{4.030241in}}%
\pgfpathlineto{\pgfqpoint{2.608584in}{4.030348in}}%
\pgfpathlineto{\pgfqpoint{2.608527in}{4.030027in}}%
\pgfpathlineto{\pgfqpoint{2.608411in}{4.029813in}}%
\pgfpathlineto{\pgfqpoint{2.608009in}{4.029599in}}%
\pgfpathlineto{\pgfqpoint{2.607894in}{4.030134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612727in}{4.034627in}}%
\pgfpathlineto{\pgfqpoint{2.612727in}{4.015369in}}%
\pgfpathlineto{\pgfqpoint{2.612785in}{4.015476in}}%
\pgfpathlineto{\pgfqpoint{2.613015in}{4.015583in}}%
\pgfpathlineto{\pgfqpoint{2.613015in}{4.036767in}}%
\pgfpathlineto{\pgfqpoint{2.613015in}{4.036767in}}%
\pgfpathlineto{\pgfqpoint{2.612785in}{4.035590in}}%
\pgfpathlineto{\pgfqpoint{2.612727in}{4.034627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613820in}{4.039441in}}%
\pgfpathlineto{\pgfqpoint{2.613820in}{4.016118in}}%
\pgfpathlineto{\pgfqpoint{2.613993in}{4.016653in}}%
\pgfpathlineto{\pgfqpoint{2.614166in}{4.016867in}}%
\pgfpathlineto{\pgfqpoint{2.614856in}{4.016760in}}%
\pgfpathlineto{\pgfqpoint{2.615201in}{4.016974in}}%
\pgfpathlineto{\pgfqpoint{2.615432in}{4.017723in}}%
\pgfpathlineto{\pgfqpoint{2.615547in}{4.018258in}}%
\pgfpathlineto{\pgfqpoint{2.615604in}{4.018793in}}%
\pgfpathlineto{\pgfqpoint{2.616122in}{4.019328in}}%
\pgfpathlineto{\pgfqpoint{2.616697in}{4.019542in}}%
\pgfpathlineto{\pgfqpoint{2.616755in}{4.020077in}}%
\pgfpathlineto{\pgfqpoint{2.616928in}{4.020184in}}%
\pgfpathlineto{\pgfqpoint{2.617100in}{4.020077in}}%
\pgfpathlineto{\pgfqpoint{2.617561in}{4.020077in}}%
\pgfpathlineto{\pgfqpoint{2.617848in}{4.021147in}}%
\pgfpathlineto{\pgfqpoint{2.617848in}{4.045968in}}%
\pgfpathlineto{\pgfqpoint{2.617848in}{4.045968in}}%
\pgfpathlineto{\pgfqpoint{2.617561in}{4.045326in}}%
\pgfpathlineto{\pgfqpoint{2.617100in}{4.045326in}}%
\pgfpathlineto{\pgfqpoint{2.616928in}{4.044791in}}%
\pgfpathlineto{\pgfqpoint{2.616755in}{4.044256in}}%
\pgfpathlineto{\pgfqpoint{2.616697in}{4.042865in}}%
\pgfpathlineto{\pgfqpoint{2.616122in}{4.042865in}}%
\pgfpathlineto{\pgfqpoint{2.615604in}{4.042972in}}%
\pgfpathlineto{\pgfqpoint{2.615547in}{4.042865in}}%
\pgfpathlineto{\pgfqpoint{2.615432in}{4.042544in}}%
\pgfpathlineto{\pgfqpoint{2.615201in}{4.042437in}}%
\pgfpathlineto{\pgfqpoint{2.614856in}{4.041795in}}%
\pgfpathlineto{\pgfqpoint{2.614166in}{4.041260in}}%
\pgfpathlineto{\pgfqpoint{2.613993in}{4.040404in}}%
\pgfpathlineto{\pgfqpoint{2.613820in}{4.039441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618539in}{4.047145in}}%
\pgfpathlineto{\pgfqpoint{2.618539in}{4.020826in}}%
\pgfpathlineto{\pgfqpoint{2.618826in}{4.021254in}}%
\pgfpathlineto{\pgfqpoint{2.618884in}{4.021681in}}%
\pgfpathlineto{\pgfqpoint{2.619229in}{4.021788in}}%
\pgfpathlineto{\pgfqpoint{2.619575in}{4.021575in}}%
\pgfpathlineto{\pgfqpoint{2.619632in}{4.022002in}}%
\pgfpathlineto{\pgfqpoint{2.619862in}{4.022537in}}%
\pgfpathlineto{\pgfqpoint{2.620035in}{4.022858in}}%
\pgfpathlineto{\pgfqpoint{2.620092in}{4.023286in}}%
\pgfpathlineto{\pgfqpoint{2.620207in}{4.023821in}}%
\pgfpathlineto{\pgfqpoint{2.620495in}{4.023714in}}%
\pgfpathlineto{\pgfqpoint{2.620610in}{4.024142in}}%
\pgfpathlineto{\pgfqpoint{2.620668in}{4.024570in}}%
\pgfpathlineto{\pgfqpoint{2.621358in}{4.025212in}}%
\pgfpathlineto{\pgfqpoint{2.621473in}{4.026603in}}%
\pgfpathlineto{\pgfqpoint{2.621531in}{4.027352in}}%
\pgfpathlineto{\pgfqpoint{2.621646in}{4.027566in}}%
\pgfpathlineto{\pgfqpoint{2.621704in}{4.027673in}}%
\pgfpathlineto{\pgfqpoint{2.621819in}{4.028101in}}%
\pgfpathlineto{\pgfqpoint{2.621934in}{4.028743in}}%
\pgfpathlineto{\pgfqpoint{2.621934in}{4.058699in}}%
\pgfpathlineto{\pgfqpoint{2.621934in}{4.058699in}}%
\pgfpathlineto{\pgfqpoint{2.621819in}{4.058057in}}%
\pgfpathlineto{\pgfqpoint{2.621704in}{4.057629in}}%
\pgfpathlineto{\pgfqpoint{2.621646in}{4.057308in}}%
\pgfpathlineto{\pgfqpoint{2.621531in}{4.056239in}}%
\pgfpathlineto{\pgfqpoint{2.621473in}{4.055276in}}%
\pgfpathlineto{\pgfqpoint{2.621358in}{4.054955in}}%
\pgfpathlineto{\pgfqpoint{2.620668in}{4.054313in}}%
\pgfpathlineto{\pgfqpoint{2.620610in}{4.053243in}}%
\pgfpathlineto{\pgfqpoint{2.620495in}{4.052815in}}%
\pgfpathlineto{\pgfqpoint{2.620207in}{4.052494in}}%
\pgfpathlineto{\pgfqpoint{2.620092in}{4.052601in}}%
\pgfpathlineto{\pgfqpoint{2.620035in}{4.052387in}}%
\pgfpathlineto{\pgfqpoint{2.619862in}{4.051852in}}%
\pgfpathlineto{\pgfqpoint{2.619632in}{4.051103in}}%
\pgfpathlineto{\pgfqpoint{2.619575in}{4.050675in}}%
\pgfpathlineto{\pgfqpoint{2.619229in}{4.049819in}}%
\pgfpathlineto{\pgfqpoint{2.618884in}{4.049070in}}%
\pgfpathlineto{\pgfqpoint{2.618826in}{4.048214in}}%
\pgfpathlineto{\pgfqpoint{2.618539in}{4.047145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622682in}{4.059555in}}%
\pgfpathlineto{\pgfqpoint{2.622682in}{4.029171in}}%
\pgfpathlineto{\pgfqpoint{2.622969in}{4.029171in}}%
\pgfpathlineto{\pgfqpoint{2.623602in}{4.029385in}}%
\pgfpathlineto{\pgfqpoint{2.623660in}{4.029813in}}%
\pgfpathlineto{\pgfqpoint{2.623948in}{4.029920in}}%
\pgfpathlineto{\pgfqpoint{2.624063in}{4.029813in}}%
\pgfpathlineto{\pgfqpoint{2.624293in}{4.030134in}}%
\pgfpathlineto{\pgfqpoint{2.624408in}{4.030561in}}%
\pgfpathlineto{\pgfqpoint{2.624408in}{4.060732in}}%
\pgfpathlineto{\pgfqpoint{2.624408in}{4.060732in}}%
\pgfpathlineto{\pgfqpoint{2.624293in}{4.060732in}}%
\pgfpathlineto{\pgfqpoint{2.624063in}{4.060839in}}%
\pgfpathlineto{\pgfqpoint{2.623948in}{4.060732in}}%
\pgfpathlineto{\pgfqpoint{2.623660in}{4.061053in}}%
\pgfpathlineto{\pgfqpoint{2.623602in}{4.061053in}}%
\pgfpathlineto{\pgfqpoint{2.622969in}{4.060411in}}%
\pgfpathlineto{\pgfqpoint{2.622682in}{4.059555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624523in}{4.060946in}}%
\pgfpathlineto{\pgfqpoint{2.624523in}{4.030775in}}%
\pgfpathlineto{\pgfqpoint{2.624696in}{4.030882in}}%
\pgfpathlineto{\pgfqpoint{2.624811in}{4.031310in}}%
\pgfpathlineto{\pgfqpoint{2.625329in}{4.031524in}}%
\pgfpathlineto{\pgfqpoint{2.625559in}{4.032273in}}%
\pgfpathlineto{\pgfqpoint{2.625616in}{4.032915in}}%
\pgfpathlineto{\pgfqpoint{2.625674in}{4.033557in}}%
\pgfpathlineto{\pgfqpoint{2.626019in}{4.034734in}}%
\pgfpathlineto{\pgfqpoint{2.626134in}{4.035804in}}%
\pgfpathlineto{\pgfqpoint{2.626134in}{4.063407in}}%
\pgfpathlineto{\pgfqpoint{2.626134in}{4.063407in}}%
\pgfpathlineto{\pgfqpoint{2.626019in}{4.062765in}}%
\pgfpathlineto{\pgfqpoint{2.625674in}{4.062872in}}%
\pgfpathlineto{\pgfqpoint{2.625616in}{4.062444in}}%
\pgfpathlineto{\pgfqpoint{2.625559in}{4.062016in}}%
\pgfpathlineto{\pgfqpoint{2.625329in}{4.061481in}}%
\pgfpathlineto{\pgfqpoint{2.624811in}{4.061267in}}%
\pgfpathlineto{\pgfqpoint{2.624696in}{4.061053in}}%
\pgfpathlineto{\pgfqpoint{2.624523in}{4.060946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627285in}{4.065440in}}%
\pgfpathlineto{\pgfqpoint{2.627285in}{4.036767in}}%
\pgfpathlineto{\pgfqpoint{2.627515in}{4.037837in}}%
\pgfpathlineto{\pgfqpoint{2.627861in}{4.039014in}}%
\pgfpathlineto{\pgfqpoint{2.627861in}{4.067044in}}%
\pgfpathlineto{\pgfqpoint{2.627861in}{4.067044in}}%
\pgfpathlineto{\pgfqpoint{2.627515in}{4.066081in}}%
\pgfpathlineto{\pgfqpoint{2.627285in}{4.065440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628609in}{4.068435in}}%
\pgfpathlineto{\pgfqpoint{2.628609in}{4.041474in}}%
\pgfpathlineto{\pgfqpoint{2.628666in}{4.042223in}}%
\pgfpathlineto{\pgfqpoint{2.628666in}{4.068114in}}%
\pgfpathlineto{\pgfqpoint{2.628666in}{4.068114in}}%
\pgfpathlineto{\pgfqpoint{2.628609in}{4.068435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628954in}{4.067793in}}%
\pgfpathlineto{\pgfqpoint{2.628954in}{4.043186in}}%
\pgfpathlineto{\pgfqpoint{2.629184in}{4.044470in}}%
\pgfpathlineto{\pgfqpoint{2.629874in}{4.045861in}}%
\pgfpathlineto{\pgfqpoint{2.629874in}{4.068328in}}%
\pgfpathlineto{\pgfqpoint{2.629874in}{4.068328in}}%
\pgfpathlineto{\pgfqpoint{2.629184in}{4.068007in}}%
\pgfpathlineto{\pgfqpoint{2.628954in}{4.067793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630392in}{4.068756in}}%
\pgfpathlineto{\pgfqpoint{2.630392in}{4.046931in}}%
\pgfpathlineto{\pgfqpoint{2.630507in}{4.047894in}}%
\pgfpathlineto{\pgfqpoint{2.630565in}{4.049391in}}%
\pgfpathlineto{\pgfqpoint{2.630738in}{4.051745in}}%
\pgfpathlineto{\pgfqpoint{2.631313in}{4.053671in}}%
\pgfpathlineto{\pgfqpoint{2.631428in}{4.055918in}}%
\pgfpathlineto{\pgfqpoint{2.631658in}{4.058271in}}%
\pgfpathlineto{\pgfqpoint{2.631716in}{4.059983in}}%
\pgfpathlineto{\pgfqpoint{2.631946in}{4.061588in}}%
\pgfpathlineto{\pgfqpoint{2.632004in}{4.062658in}}%
\pgfpathlineto{\pgfqpoint{2.632406in}{4.063835in}}%
\pgfpathlineto{\pgfqpoint{2.632579in}{4.064263in}}%
\pgfpathlineto{\pgfqpoint{2.632752in}{4.064905in}}%
\pgfpathlineto{\pgfqpoint{2.632809in}{4.066081in}}%
\pgfpathlineto{\pgfqpoint{2.633097in}{4.066616in}}%
\pgfpathlineto{\pgfqpoint{2.633787in}{4.066937in}}%
\pgfpathlineto{\pgfqpoint{2.633960in}{4.066723in}}%
\pgfpathlineto{\pgfqpoint{2.634133in}{4.067151in}}%
\pgfpathlineto{\pgfqpoint{2.634996in}{4.067365in}}%
\pgfpathlineto{\pgfqpoint{2.635226in}{4.067365in}}%
\pgfpathlineto{\pgfqpoint{2.635398in}{4.067365in}}%
\pgfpathlineto{\pgfqpoint{2.635686in}{4.067579in}}%
\pgfpathlineto{\pgfqpoint{2.635744in}{4.068114in}}%
\pgfpathlineto{\pgfqpoint{2.635744in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{2.635744in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{2.635686in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{2.635398in}{4.070575in}}%
\pgfpathlineto{\pgfqpoint{2.635226in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{2.634996in}{4.069505in}}%
\pgfpathlineto{\pgfqpoint{2.634133in}{4.069291in}}%
\pgfpathlineto{\pgfqpoint{2.633960in}{4.069291in}}%
\pgfpathlineto{\pgfqpoint{2.633787in}{4.069291in}}%
\pgfpathlineto{\pgfqpoint{2.633097in}{4.069398in}}%
\pgfpathlineto{\pgfqpoint{2.632809in}{4.069291in}}%
\pgfpathlineto{\pgfqpoint{2.632752in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{2.632579in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{2.632406in}{4.069398in}}%
\pgfpathlineto{\pgfqpoint{2.632004in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{2.631946in}{4.068649in}}%
\pgfpathlineto{\pgfqpoint{2.631716in}{4.068542in}}%
\pgfpathlineto{\pgfqpoint{2.631658in}{4.069184in}}%
\pgfpathlineto{\pgfqpoint{2.631428in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{2.631313in}{4.069505in}}%
\pgfpathlineto{\pgfqpoint{2.630738in}{4.069505in}}%
\pgfpathlineto{\pgfqpoint{2.630565in}{4.069077in}}%
\pgfpathlineto{\pgfqpoint{2.630507in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{2.630392in}{4.068756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635974in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{2.635974in}{4.068649in}}%
\pgfpathlineto{\pgfqpoint{2.636147in}{4.069184in}}%
\pgfpathlineto{\pgfqpoint{2.636147in}{4.072394in}}%
\pgfpathlineto{\pgfqpoint{2.636147in}{4.072394in}}%
\pgfpathlineto{\pgfqpoint{2.635974in}{4.072073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636319in}{4.072287in}}%
\pgfpathlineto{\pgfqpoint{2.636319in}{4.069505in}}%
\pgfpathlineto{\pgfqpoint{2.636377in}{4.068970in}}%
\pgfpathlineto{\pgfqpoint{2.636779in}{4.069505in}}%
\pgfpathlineto{\pgfqpoint{2.637010in}{4.069719in}}%
\pgfpathlineto{\pgfqpoint{2.637182in}{4.069505in}}%
\pgfpathlineto{\pgfqpoint{2.638160in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{2.638391in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{2.638736in}{4.069291in}}%
\pgfpathlineto{\pgfqpoint{2.638793in}{4.068756in}}%
\pgfpathlineto{\pgfqpoint{2.638851in}{4.068649in}}%
\pgfpathlineto{\pgfqpoint{2.638909in}{4.068435in}}%
\pgfpathlineto{\pgfqpoint{2.639541in}{4.068542in}}%
\pgfpathlineto{\pgfqpoint{2.639829in}{4.068328in}}%
\pgfpathlineto{\pgfqpoint{2.639887in}{4.068756in}}%
\pgfpathlineto{\pgfqpoint{2.640059in}{4.068970in}}%
\pgfpathlineto{\pgfqpoint{2.640174in}{4.069184in}}%
\pgfpathlineto{\pgfqpoint{2.640232in}{4.069184in}}%
\pgfpathlineto{\pgfqpoint{2.640347in}{4.069077in}}%
\pgfpathlineto{\pgfqpoint{2.640520in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{2.640807in}{4.068756in}}%
\pgfpathlineto{\pgfqpoint{2.641383in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{2.641613in}{4.069184in}}%
\pgfpathlineto{\pgfqpoint{2.641728in}{4.069398in}}%
\pgfpathlineto{\pgfqpoint{2.641786in}{4.069505in}}%
\pgfpathlineto{\pgfqpoint{2.641843in}{4.069719in}}%
\pgfpathlineto{\pgfqpoint{2.642016in}{4.069719in}}%
\pgfpathlineto{\pgfqpoint{2.642016in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{2.642016in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{2.641843in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{2.641786in}{4.073571in}}%
\pgfpathlineto{\pgfqpoint{2.641728in}{4.073464in}}%
\pgfpathlineto{\pgfqpoint{2.641613in}{4.073464in}}%
\pgfpathlineto{\pgfqpoint{2.641383in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{2.640807in}{4.073036in}}%
\pgfpathlineto{\pgfqpoint{2.640520in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{2.640347in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{2.640232in}{4.073250in}}%
\pgfpathlineto{\pgfqpoint{2.640174in}{4.073036in}}%
\pgfpathlineto{\pgfqpoint{2.640059in}{4.072608in}}%
\pgfpathlineto{\pgfqpoint{2.639887in}{4.072394in}}%
\pgfpathlineto{\pgfqpoint{2.639829in}{4.072394in}}%
\pgfpathlineto{\pgfqpoint{2.639541in}{4.072394in}}%
\pgfpathlineto{\pgfqpoint{2.638909in}{4.072715in}}%
\pgfpathlineto{\pgfqpoint{2.638851in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{2.638793in}{4.073250in}}%
\pgfpathlineto{\pgfqpoint{2.638736in}{4.073357in}}%
\pgfpathlineto{\pgfqpoint{2.638391in}{4.073250in}}%
\pgfpathlineto{\pgfqpoint{2.638160in}{4.073250in}}%
\pgfpathlineto{\pgfqpoint{2.637182in}{4.072929in}}%
\pgfpathlineto{\pgfqpoint{2.637010in}{4.072287in}}%
\pgfpathlineto{\pgfqpoint{2.636779in}{4.072501in}}%
\pgfpathlineto{\pgfqpoint{2.636377in}{4.072394in}}%
\pgfpathlineto{\pgfqpoint{2.636319in}{4.072287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642821in}{4.073464in}}%
\pgfpathlineto{\pgfqpoint{2.642821in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{2.643224in}{4.069933in}}%
\pgfpathlineto{\pgfqpoint{2.643339in}{4.070575in}}%
\pgfpathlineto{\pgfqpoint{2.643339in}{4.073357in}}%
\pgfpathlineto{\pgfqpoint{2.643339in}{4.073357in}}%
\pgfpathlineto{\pgfqpoint{2.643224in}{4.073571in}}%
\pgfpathlineto{\pgfqpoint{2.642821in}{4.073464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643742in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{2.643742in}{4.070575in}}%
\pgfpathlineto{\pgfqpoint{2.644087in}{4.070468in}}%
\pgfpathlineto{\pgfqpoint{2.644087in}{4.073036in}}%
\pgfpathlineto{\pgfqpoint{2.644087in}{4.073036in}}%
\pgfpathlineto{\pgfqpoint{2.643742in}{4.073143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644548in}{4.072822in}}%
\pgfpathlineto{\pgfqpoint{2.644548in}{4.070040in}}%
\pgfpathlineto{\pgfqpoint{2.644778in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{2.645008in}{4.069933in}}%
\pgfpathlineto{\pgfqpoint{2.645181in}{4.069291in}}%
\pgfpathlineto{\pgfqpoint{2.645353in}{4.069398in}}%
\pgfpathlineto{\pgfqpoint{2.645756in}{4.069505in}}%
\pgfpathlineto{\pgfqpoint{2.645756in}{4.072715in}}%
\pgfpathlineto{\pgfqpoint{2.645756in}{4.072715in}}%
\pgfpathlineto{\pgfqpoint{2.645353in}{4.072608in}}%
\pgfpathlineto{\pgfqpoint{2.645181in}{4.072715in}}%
\pgfpathlineto{\pgfqpoint{2.645008in}{4.072929in}}%
\pgfpathlineto{\pgfqpoint{2.644778in}{4.072822in}}%
\pgfpathlineto{\pgfqpoint{2.644548in}{4.072822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.646044in}{4.072929in}}%
\pgfpathlineto{\pgfqpoint{2.646044in}{4.069933in}}%
\pgfpathlineto{\pgfqpoint{2.646389in}{4.070040in}}%
\pgfpathlineto{\pgfqpoint{2.646964in}{4.069184in}}%
\pgfpathlineto{\pgfqpoint{2.647310in}{4.068756in}}%
\pgfpathlineto{\pgfqpoint{2.647597in}{4.068756in}}%
\pgfpathlineto{\pgfqpoint{2.647770in}{4.069933in}}%
\pgfpathlineto{\pgfqpoint{2.647770in}{4.072715in}}%
\pgfpathlineto{\pgfqpoint{2.647770in}{4.072715in}}%
\pgfpathlineto{\pgfqpoint{2.647597in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{2.647310in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{2.646964in}{4.072394in}}%
\pgfpathlineto{\pgfqpoint{2.646389in}{4.073036in}}%
\pgfpathlineto{\pgfqpoint{2.646044in}{4.072929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647943in}{4.073357in}}%
\pgfpathlineto{\pgfqpoint{2.647943in}{4.069719in}}%
\pgfpathlineto{\pgfqpoint{2.648115in}{4.069505in}}%
\pgfpathlineto{\pgfqpoint{2.648115in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{2.648115in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{2.647943in}{4.073357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648748in}{4.073571in}}%
\pgfpathlineto{\pgfqpoint{2.648748in}{4.068649in}}%
\pgfpathlineto{\pgfqpoint{2.648863in}{4.068756in}}%
\pgfpathlineto{\pgfqpoint{2.649036in}{4.068756in}}%
\pgfpathlineto{\pgfqpoint{2.649208in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{2.649381in}{4.068542in}}%
\pgfpathlineto{\pgfqpoint{2.649611in}{4.068221in}}%
\pgfpathlineto{\pgfqpoint{2.649611in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{2.649611in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{2.649381in}{4.073250in}}%
\pgfpathlineto{\pgfqpoint{2.649208in}{4.073357in}}%
\pgfpathlineto{\pgfqpoint{2.649036in}{4.073250in}}%
\pgfpathlineto{\pgfqpoint{2.648863in}{4.073464in}}%
\pgfpathlineto{\pgfqpoint{2.648748in}{4.073571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649956in}{4.073357in}}%
\pgfpathlineto{\pgfqpoint{2.649956in}{4.068649in}}%
\pgfpathlineto{\pgfqpoint{2.651280in}{4.068007in}}%
\pgfpathlineto{\pgfqpoint{2.651510in}{4.067579in}}%
\pgfpathlineto{\pgfqpoint{2.651683in}{4.067365in}}%
\pgfpathlineto{\pgfqpoint{2.651798in}{4.067686in}}%
\pgfpathlineto{\pgfqpoint{2.651798in}{4.072608in}}%
\pgfpathlineto{\pgfqpoint{2.651798in}{4.072608in}}%
\pgfpathlineto{\pgfqpoint{2.651683in}{4.072715in}}%
\pgfpathlineto{\pgfqpoint{2.651510in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{2.651280in}{4.073357in}}%
\pgfpathlineto{\pgfqpoint{2.649956in}{4.073357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652373in}{4.072287in}}%
\pgfpathlineto{\pgfqpoint{2.652373in}{4.067793in}}%
\pgfpathlineto{\pgfqpoint{2.652431in}{4.067686in}}%
\pgfpathlineto{\pgfqpoint{2.652603in}{4.068007in}}%
\pgfpathlineto{\pgfqpoint{2.652834in}{4.068007in}}%
\pgfpathlineto{\pgfqpoint{2.652949in}{4.067686in}}%
\pgfpathlineto{\pgfqpoint{2.653236in}{4.068221in}}%
\pgfpathlineto{\pgfqpoint{2.653869in}{4.068007in}}%
\pgfpathlineto{\pgfqpoint{2.653927in}{4.068007in}}%
\pgfpathlineto{\pgfqpoint{2.653984in}{4.068542in}}%
\pgfpathlineto{\pgfqpoint{2.654042in}{4.068328in}}%
\pgfpathlineto{\pgfqpoint{2.654099in}{4.068007in}}%
\pgfpathlineto{\pgfqpoint{2.654157in}{4.068221in}}%
\pgfpathlineto{\pgfqpoint{2.654502in}{4.068435in}}%
\pgfpathlineto{\pgfqpoint{2.654502in}{4.070575in}}%
\pgfpathlineto{\pgfqpoint{2.654502in}{4.070575in}}%
\pgfpathlineto{\pgfqpoint{2.654157in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{2.654099in}{4.070575in}}%
\pgfpathlineto{\pgfqpoint{2.654042in}{4.070682in}}%
\pgfpathlineto{\pgfqpoint{2.653984in}{4.070468in}}%
\pgfpathlineto{\pgfqpoint{2.653927in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{2.653869in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{2.653236in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{2.652949in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{2.652834in}{4.072501in}}%
\pgfpathlineto{\pgfqpoint{2.652603in}{4.072501in}}%
\pgfpathlineto{\pgfqpoint{2.652431in}{4.072394in}}%
\pgfpathlineto{\pgfqpoint{2.652373in}{4.072287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655308in}{4.069933in}}%
\pgfpathlineto{\pgfqpoint{2.655308in}{4.068221in}}%
\pgfpathlineto{\pgfqpoint{2.655423in}{4.068007in}}%
\pgfpathlineto{\pgfqpoint{2.655423in}{4.069719in}}%
\pgfpathlineto{\pgfqpoint{2.655423in}{4.069719in}}%
\pgfpathlineto{\pgfqpoint{2.655308in}{4.069933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655768in}{4.069719in}}%
\pgfpathlineto{\pgfqpoint{2.655768in}{4.067365in}}%
\pgfpathlineto{\pgfqpoint{2.656113in}{4.067151in}}%
\pgfpathlineto{\pgfqpoint{2.656229in}{4.067044in}}%
\pgfpathlineto{\pgfqpoint{2.656401in}{4.067365in}}%
\pgfpathlineto{\pgfqpoint{2.656459in}{4.067365in}}%
\pgfpathlineto{\pgfqpoint{2.656746in}{4.067365in}}%
\pgfpathlineto{\pgfqpoint{2.656861in}{4.067151in}}%
\pgfpathlineto{\pgfqpoint{2.656977in}{4.066723in}}%
\pgfpathlineto{\pgfqpoint{2.656977in}{4.069719in}}%
\pgfpathlineto{\pgfqpoint{2.656977in}{4.069719in}}%
\pgfpathlineto{\pgfqpoint{2.656861in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{2.656746in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{2.656459in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{2.656401in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{2.656229in}{4.070468in}}%
\pgfpathlineto{\pgfqpoint{2.656113in}{4.069719in}}%
\pgfpathlineto{\pgfqpoint{2.655768in}{4.069719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657610in}{4.070040in}}%
\pgfpathlineto{\pgfqpoint{2.657610in}{4.067044in}}%
\pgfpathlineto{\pgfqpoint{2.657667in}{4.066937in}}%
\pgfpathlineto{\pgfqpoint{2.657725in}{4.066723in}}%
\pgfpathlineto{\pgfqpoint{2.657897in}{4.066830in}}%
\pgfpathlineto{\pgfqpoint{2.657955in}{4.067258in}}%
\pgfpathlineto{\pgfqpoint{2.658012in}{4.067472in}}%
\pgfpathlineto{\pgfqpoint{2.658185in}{4.067686in}}%
\pgfpathlineto{\pgfqpoint{2.658415in}{4.067793in}}%
\pgfpathlineto{\pgfqpoint{2.658530in}{4.067365in}}%
\pgfpathlineto{\pgfqpoint{2.658530in}{4.069505in}}%
\pgfpathlineto{\pgfqpoint{2.658530in}{4.069505in}}%
\pgfpathlineto{\pgfqpoint{2.658415in}{4.069505in}}%
\pgfpathlineto{\pgfqpoint{2.658185in}{4.069184in}}%
\pgfpathlineto{\pgfqpoint{2.658012in}{4.069184in}}%
\pgfpathlineto{\pgfqpoint{2.657955in}{4.069184in}}%
\pgfpathlineto{\pgfqpoint{2.657897in}{4.069398in}}%
\pgfpathlineto{\pgfqpoint{2.657725in}{4.069505in}}%
\pgfpathlineto{\pgfqpoint{2.657667in}{4.069933in}}%
\pgfpathlineto{\pgfqpoint{2.657610in}{4.070040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.658645in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{2.658645in}{4.067472in}}%
\pgfpathlineto{\pgfqpoint{2.659278in}{4.067579in}}%
\pgfpathlineto{\pgfqpoint{2.659508in}{4.067472in}}%
\pgfpathlineto{\pgfqpoint{2.659508in}{4.069398in}}%
\pgfpathlineto{\pgfqpoint{2.659508in}{4.069398in}}%
\pgfpathlineto{\pgfqpoint{2.659278in}{4.069719in}}%
\pgfpathlineto{\pgfqpoint{2.658645in}{4.069612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660084in}{4.068649in}}%
\pgfpathlineto{\pgfqpoint{2.660084in}{4.067151in}}%
\pgfpathlineto{\pgfqpoint{2.660199in}{4.066616in}}%
\pgfpathlineto{\pgfqpoint{2.660717in}{4.066509in}}%
\pgfpathlineto{\pgfqpoint{2.660774in}{4.065760in}}%
\pgfpathlineto{\pgfqpoint{2.661004in}{4.065867in}}%
\pgfpathlineto{\pgfqpoint{2.661004in}{4.069505in}}%
\pgfpathlineto{\pgfqpoint{2.661004in}{4.069505in}}%
\pgfpathlineto{\pgfqpoint{2.660774in}{4.069184in}}%
\pgfpathlineto{\pgfqpoint{2.660717in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{2.660199in}{4.068542in}}%
\pgfpathlineto{\pgfqpoint{2.660084in}{4.068649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661235in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{2.661235in}{4.065974in}}%
\pgfpathlineto{\pgfqpoint{2.661350in}{4.065974in}}%
\pgfpathlineto{\pgfqpoint{2.661522in}{4.065974in}}%
\pgfpathlineto{\pgfqpoint{2.661695in}{4.065867in}}%
\pgfpathlineto{\pgfqpoint{2.661983in}{4.065974in}}%
\pgfpathlineto{\pgfqpoint{2.662443in}{4.066295in}}%
\pgfpathlineto{\pgfqpoint{2.662961in}{4.065760in}}%
\pgfpathlineto{\pgfqpoint{2.663421in}{4.065333in}}%
\pgfpathlineto{\pgfqpoint{2.663651in}{4.065012in}}%
\pgfpathlineto{\pgfqpoint{2.663766in}{4.064584in}}%
\pgfpathlineto{\pgfqpoint{2.663766in}{4.069291in}}%
\pgfpathlineto{\pgfqpoint{2.663766in}{4.069291in}}%
\pgfpathlineto{\pgfqpoint{2.663651in}{4.069505in}}%
\pgfpathlineto{\pgfqpoint{2.663421in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{2.662961in}{4.070040in}}%
\pgfpathlineto{\pgfqpoint{2.662443in}{4.069933in}}%
\pgfpathlineto{\pgfqpoint{2.661983in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{2.661695in}{4.069505in}}%
\pgfpathlineto{\pgfqpoint{2.661522in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{2.661350in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{2.661235in}{4.069612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663939in}{4.068435in}}%
\pgfpathlineto{\pgfqpoint{2.663939in}{4.064584in}}%
\pgfpathlineto{\pgfqpoint{2.664112in}{4.065012in}}%
\pgfpathlineto{\pgfqpoint{2.664284in}{4.064798in}}%
\pgfpathlineto{\pgfqpoint{2.664457in}{4.064477in}}%
\pgfpathlineto{\pgfqpoint{2.664457in}{4.068542in}}%
\pgfpathlineto{\pgfqpoint{2.664457in}{4.068542in}}%
\pgfpathlineto{\pgfqpoint{2.664284in}{4.068435in}}%
\pgfpathlineto{\pgfqpoint{2.664112in}{4.068435in}}%
\pgfpathlineto{\pgfqpoint{2.663939in}{4.068435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664745in}{4.068970in}}%
\pgfpathlineto{\pgfqpoint{2.664745in}{4.064477in}}%
\pgfpathlineto{\pgfqpoint{2.665205in}{4.064477in}}%
\pgfpathlineto{\pgfqpoint{2.666471in}{4.064477in}}%
\pgfpathlineto{\pgfqpoint{2.666528in}{4.064477in}}%
\pgfpathlineto{\pgfqpoint{2.666586in}{4.064477in}}%
\pgfpathlineto{\pgfqpoint{2.666759in}{4.064156in}}%
\pgfpathlineto{\pgfqpoint{2.667104in}{4.063942in}}%
\pgfpathlineto{\pgfqpoint{2.667219in}{4.064263in}}%
\pgfpathlineto{\pgfqpoint{2.667219in}{4.067044in}}%
\pgfpathlineto{\pgfqpoint{2.667219in}{4.067044in}}%
\pgfpathlineto{\pgfqpoint{2.667104in}{4.068007in}}%
\pgfpathlineto{\pgfqpoint{2.666759in}{4.068649in}}%
\pgfpathlineto{\pgfqpoint{2.666586in}{4.068542in}}%
\pgfpathlineto{\pgfqpoint{2.666528in}{4.068542in}}%
\pgfpathlineto{\pgfqpoint{2.666471in}{4.068542in}}%
\pgfpathlineto{\pgfqpoint{2.665205in}{4.068542in}}%
\pgfpathlineto{\pgfqpoint{2.664745in}{4.068970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667794in}{4.066723in}}%
\pgfpathlineto{\pgfqpoint{2.667794in}{4.063942in}}%
\pgfpathlineto{\pgfqpoint{2.667794in}{4.066723in}}%
\pgfpathlineto{\pgfqpoint{2.667794in}{4.066723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668140in}{4.066723in}}%
\pgfpathlineto{\pgfqpoint{2.668140in}{4.063728in}}%
\pgfpathlineto{\pgfqpoint{2.668255in}{4.063835in}}%
\pgfpathlineto{\pgfqpoint{2.668312in}{4.064049in}}%
\pgfpathlineto{\pgfqpoint{2.668427in}{4.064049in}}%
\pgfpathlineto{\pgfqpoint{2.668773in}{4.064049in}}%
\pgfpathlineto{\pgfqpoint{2.668773in}{4.067900in}}%
\pgfpathlineto{\pgfqpoint{2.668773in}{4.067900in}}%
\pgfpathlineto{\pgfqpoint{2.668427in}{4.067472in}}%
\pgfpathlineto{\pgfqpoint{2.668312in}{4.066830in}}%
\pgfpathlineto{\pgfqpoint{2.668255in}{4.066830in}}%
\pgfpathlineto{\pgfqpoint{2.668140in}{4.066723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669060in}{4.067900in}}%
\pgfpathlineto{\pgfqpoint{2.669060in}{4.064049in}}%
\pgfpathlineto{\pgfqpoint{2.669808in}{4.063621in}}%
\pgfpathlineto{\pgfqpoint{2.670384in}{4.063086in}}%
\pgfpathlineto{\pgfqpoint{2.670441in}{4.062765in}}%
\pgfpathlineto{\pgfqpoint{2.671017in}{4.062123in}}%
\pgfpathlineto{\pgfqpoint{2.671017in}{4.067472in}}%
\pgfpathlineto{\pgfqpoint{2.671017in}{4.067472in}}%
\pgfpathlineto{\pgfqpoint{2.670441in}{4.067686in}}%
\pgfpathlineto{\pgfqpoint{2.670384in}{4.067365in}}%
\pgfpathlineto{\pgfqpoint{2.669808in}{4.067472in}}%
\pgfpathlineto{\pgfqpoint{2.669060in}{4.067900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.671132in}{4.067900in}}%
\pgfpathlineto{\pgfqpoint{2.671132in}{4.061695in}}%
\pgfpathlineto{\pgfqpoint{2.671247in}{4.062230in}}%
\pgfpathlineto{\pgfqpoint{2.671995in}{4.062230in}}%
\pgfpathlineto{\pgfqpoint{2.672052in}{4.062658in}}%
\pgfpathlineto{\pgfqpoint{2.672168in}{4.062872in}}%
\pgfpathlineto{\pgfqpoint{2.672283in}{4.063621in}}%
\pgfpathlineto{\pgfqpoint{2.672283in}{4.068542in}}%
\pgfpathlineto{\pgfqpoint{2.672283in}{4.068542in}}%
\pgfpathlineto{\pgfqpoint{2.672168in}{4.068221in}}%
\pgfpathlineto{\pgfqpoint{2.672052in}{4.068007in}}%
\pgfpathlineto{\pgfqpoint{2.671995in}{4.068007in}}%
\pgfpathlineto{\pgfqpoint{2.671247in}{4.068007in}}%
\pgfpathlineto{\pgfqpoint{2.671132in}{4.067900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672743in}{4.068435in}}%
\pgfpathlineto{\pgfqpoint{2.672743in}{4.063300in}}%
\pgfpathlineto{\pgfqpoint{2.673088in}{4.063300in}}%
\pgfpathlineto{\pgfqpoint{2.673203in}{4.062979in}}%
\pgfpathlineto{\pgfqpoint{2.673203in}{4.067686in}}%
\pgfpathlineto{\pgfqpoint{2.673203in}{4.067686in}}%
\pgfpathlineto{\pgfqpoint{2.673088in}{4.068221in}}%
\pgfpathlineto{\pgfqpoint{2.672743in}{4.068435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673318in}{4.067900in}}%
\pgfpathlineto{\pgfqpoint{2.673318in}{4.062551in}}%
\pgfpathlineto{\pgfqpoint{2.673376in}{4.063086in}}%
\pgfpathlineto{\pgfqpoint{2.673779in}{4.063514in}}%
\pgfpathlineto{\pgfqpoint{2.674354in}{4.063514in}}%
\pgfpathlineto{\pgfqpoint{2.674469in}{4.064156in}}%
\pgfpathlineto{\pgfqpoint{2.674642in}{4.063835in}}%
\pgfpathlineto{\pgfqpoint{2.674814in}{4.062979in}}%
\pgfpathlineto{\pgfqpoint{2.675620in}{4.063086in}}%
\pgfpathlineto{\pgfqpoint{2.675620in}{4.068007in}}%
\pgfpathlineto{\pgfqpoint{2.675620in}{4.068007in}}%
\pgfpathlineto{\pgfqpoint{2.674814in}{4.067472in}}%
\pgfpathlineto{\pgfqpoint{2.674642in}{4.067900in}}%
\pgfpathlineto{\pgfqpoint{2.674469in}{4.067793in}}%
\pgfpathlineto{\pgfqpoint{2.674354in}{4.067793in}}%
\pgfpathlineto{\pgfqpoint{2.673779in}{4.067579in}}%
\pgfpathlineto{\pgfqpoint{2.673376in}{4.068007in}}%
\pgfpathlineto{\pgfqpoint{2.673318in}{4.067900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675793in}{4.068649in}}%
\pgfpathlineto{\pgfqpoint{2.675793in}{4.063300in}}%
\pgfpathlineto{\pgfqpoint{2.675850in}{4.063514in}}%
\pgfpathlineto{\pgfqpoint{2.675850in}{4.069077in}}%
\pgfpathlineto{\pgfqpoint{2.675850in}{4.069077in}}%
\pgfpathlineto{\pgfqpoint{2.675793in}{4.068649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676368in}{4.069398in}}%
\pgfpathlineto{\pgfqpoint{2.676368in}{4.063621in}}%
\pgfpathlineto{\pgfqpoint{2.676368in}{4.069398in}}%
\pgfpathlineto{\pgfqpoint{2.676368in}{4.069398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676771in}{4.069077in}}%
\pgfpathlineto{\pgfqpoint{2.676771in}{4.063728in}}%
\pgfpathlineto{\pgfqpoint{2.677231in}{4.063621in}}%
\pgfpathlineto{\pgfqpoint{2.677346in}{4.063514in}}%
\pgfpathlineto{\pgfqpoint{2.677404in}{4.063514in}}%
\pgfpathlineto{\pgfqpoint{2.677404in}{4.068435in}}%
\pgfpathlineto{\pgfqpoint{2.677404in}{4.068435in}}%
\pgfpathlineto{\pgfqpoint{2.677346in}{4.068649in}}%
\pgfpathlineto{\pgfqpoint{2.677231in}{4.069184in}}%
\pgfpathlineto{\pgfqpoint{2.676771in}{4.069077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678094in}{4.068649in}}%
\pgfpathlineto{\pgfqpoint{2.678094in}{4.063514in}}%
\pgfpathlineto{\pgfqpoint{2.678842in}{4.063514in}}%
\pgfpathlineto{\pgfqpoint{2.678842in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{2.678842in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{2.678094in}{4.068649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679130in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{2.679130in}{4.063300in}}%
\pgfpathlineto{\pgfqpoint{2.679245in}{4.063086in}}%
\pgfpathlineto{\pgfqpoint{2.679360in}{4.063086in}}%
\pgfpathlineto{\pgfqpoint{2.679418in}{4.063193in}}%
\pgfpathlineto{\pgfqpoint{2.679418in}{4.067900in}}%
\pgfpathlineto{\pgfqpoint{2.679418in}{4.067900in}}%
\pgfpathlineto{\pgfqpoint{2.679360in}{4.068221in}}%
\pgfpathlineto{\pgfqpoint{2.679245in}{4.068649in}}%
\pgfpathlineto{\pgfqpoint{2.679130in}{4.068863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.680454in}{4.067686in}}%
\pgfpathlineto{\pgfqpoint{2.680454in}{4.063193in}}%
\pgfpathlineto{\pgfqpoint{2.680569in}{4.063407in}}%
\pgfpathlineto{\pgfqpoint{2.680626in}{4.063835in}}%
\pgfpathlineto{\pgfqpoint{2.680684in}{4.064370in}}%
\pgfpathlineto{\pgfqpoint{2.680799in}{4.064584in}}%
\pgfpathlineto{\pgfqpoint{2.680914in}{4.064798in}}%
\pgfpathlineto{\pgfqpoint{2.681547in}{4.064798in}}%
\pgfpathlineto{\pgfqpoint{2.681777in}{4.064584in}}%
\pgfpathlineto{\pgfqpoint{2.681835in}{4.064798in}}%
\pgfpathlineto{\pgfqpoint{2.681950in}{4.064905in}}%
\pgfpathlineto{\pgfqpoint{2.682410in}{4.065333in}}%
\pgfpathlineto{\pgfqpoint{2.682468in}{4.065440in}}%
\pgfpathlineto{\pgfqpoint{2.682813in}{4.065547in}}%
\pgfpathlineto{\pgfqpoint{2.683043in}{4.065653in}}%
\pgfpathlineto{\pgfqpoint{2.683043in}{4.069719in}}%
\pgfpathlineto{\pgfqpoint{2.683043in}{4.069719in}}%
\pgfpathlineto{\pgfqpoint{2.682813in}{4.070254in}}%
\pgfpathlineto{\pgfqpoint{2.682468in}{4.070147in}}%
\pgfpathlineto{\pgfqpoint{2.682410in}{4.070040in}}%
\pgfpathlineto{\pgfqpoint{2.681950in}{4.070040in}}%
\pgfpathlineto{\pgfqpoint{2.681835in}{4.069933in}}%
\pgfpathlineto{\pgfqpoint{2.681777in}{4.069719in}}%
\pgfpathlineto{\pgfqpoint{2.681547in}{4.069505in}}%
\pgfpathlineto{\pgfqpoint{2.680914in}{4.069719in}}%
\pgfpathlineto{\pgfqpoint{2.680799in}{4.069719in}}%
\pgfpathlineto{\pgfqpoint{2.680684in}{4.069077in}}%
\pgfpathlineto{\pgfqpoint{2.680626in}{4.068328in}}%
\pgfpathlineto{\pgfqpoint{2.680569in}{4.068114in}}%
\pgfpathlineto{\pgfqpoint{2.680454in}{4.067686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683618in}{4.069719in}}%
\pgfpathlineto{\pgfqpoint{2.683618in}{4.065226in}}%
\pgfpathlineto{\pgfqpoint{2.683849in}{4.065226in}}%
\pgfpathlineto{\pgfqpoint{2.684079in}{4.065333in}}%
\pgfpathlineto{\pgfqpoint{2.684539in}{4.065226in}}%
\pgfpathlineto{\pgfqpoint{2.684597in}{4.065012in}}%
\pgfpathlineto{\pgfqpoint{2.684654in}{4.065653in}}%
\pgfpathlineto{\pgfqpoint{2.684769in}{4.065547in}}%
\pgfpathlineto{\pgfqpoint{2.684769in}{4.068756in}}%
\pgfpathlineto{\pgfqpoint{2.684769in}{4.068756in}}%
\pgfpathlineto{\pgfqpoint{2.684654in}{4.068649in}}%
\pgfpathlineto{\pgfqpoint{2.684597in}{4.068649in}}%
\pgfpathlineto{\pgfqpoint{2.684539in}{4.068649in}}%
\pgfpathlineto{\pgfqpoint{2.684079in}{4.068970in}}%
\pgfpathlineto{\pgfqpoint{2.683849in}{4.069077in}}%
\pgfpathlineto{\pgfqpoint{2.683618in}{4.069719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685172in}{4.068970in}}%
\pgfpathlineto{\pgfqpoint{2.685172in}{4.065333in}}%
\pgfpathlineto{\pgfqpoint{2.685287in}{4.065226in}}%
\pgfpathlineto{\pgfqpoint{2.685632in}{4.065119in}}%
\pgfpathlineto{\pgfqpoint{2.685862in}{4.065012in}}%
\pgfpathlineto{\pgfqpoint{2.686150in}{4.065012in}}%
\pgfpathlineto{\pgfqpoint{2.686150in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{2.686150in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{2.685862in}{4.068649in}}%
\pgfpathlineto{\pgfqpoint{2.685632in}{4.068756in}}%
\pgfpathlineto{\pgfqpoint{2.685287in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{2.685172in}{4.068970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687013in}{4.069398in}}%
\pgfpathlineto{\pgfqpoint{2.687013in}{4.065119in}}%
\pgfpathlineto{\pgfqpoint{2.687071in}{4.065440in}}%
\pgfpathlineto{\pgfqpoint{2.687186in}{4.065867in}}%
\pgfpathlineto{\pgfqpoint{2.687186in}{4.070147in}}%
\pgfpathlineto{\pgfqpoint{2.687186in}{4.070147in}}%
\pgfpathlineto{\pgfqpoint{2.687071in}{4.069719in}}%
\pgfpathlineto{\pgfqpoint{2.687013in}{4.069398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687416in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{2.687416in}{4.066188in}}%
\pgfpathlineto{\pgfqpoint{2.687646in}{4.066509in}}%
\pgfpathlineto{\pgfqpoint{2.687934in}{4.066830in}}%
\pgfpathlineto{\pgfqpoint{2.688337in}{4.066937in}}%
\pgfpathlineto{\pgfqpoint{2.688337in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{2.688337in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{2.687934in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{2.687646in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{2.687416in}{4.070896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689085in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{2.689085in}{4.066509in}}%
\pgfpathlineto{\pgfqpoint{2.689603in}{4.066295in}}%
\pgfpathlineto{\pgfqpoint{2.689775in}{4.066188in}}%
\pgfpathlineto{\pgfqpoint{2.689833in}{4.065974in}}%
\pgfpathlineto{\pgfqpoint{2.689833in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{2.689833in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{2.689775in}{4.072394in}}%
\pgfpathlineto{\pgfqpoint{2.689603in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{2.689085in}{4.071431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.690408in}{4.071966in}}%
\pgfpathlineto{\pgfqpoint{2.690408in}{4.065974in}}%
\pgfpathlineto{\pgfqpoint{2.690696in}{4.065760in}}%
\pgfpathlineto{\pgfqpoint{2.690754in}{4.065226in}}%
\pgfpathlineto{\pgfqpoint{2.691214in}{4.065226in}}%
\pgfpathlineto{\pgfqpoint{2.691214in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{2.691214in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{2.690754in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{2.690696in}{4.071966in}}%
\pgfpathlineto{\pgfqpoint{2.690408in}{4.071966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.691444in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{2.691444in}{4.065226in}}%
\pgfpathlineto{\pgfqpoint{2.691502in}{4.066188in}}%
\pgfpathlineto{\pgfqpoint{2.691559in}{4.066509in}}%
\pgfpathlineto{\pgfqpoint{2.691617in}{4.066830in}}%
\pgfpathlineto{\pgfqpoint{2.691674in}{4.066937in}}%
\pgfpathlineto{\pgfqpoint{2.692077in}{4.066937in}}%
\pgfpathlineto{\pgfqpoint{2.692135in}{4.066937in}}%
\pgfpathlineto{\pgfqpoint{2.692192in}{4.066723in}}%
\pgfpathlineto{\pgfqpoint{2.692192in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{2.692192in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{2.692135in}{4.073571in}}%
\pgfpathlineto{\pgfqpoint{2.692077in}{4.073785in}}%
\pgfpathlineto{\pgfqpoint{2.691674in}{4.073785in}}%
\pgfpathlineto{\pgfqpoint{2.691617in}{4.073678in}}%
\pgfpathlineto{\pgfqpoint{2.691559in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{2.691502in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{2.691444in}{4.072073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693746in}{4.073357in}}%
\pgfpathlineto{\pgfqpoint{2.693746in}{4.066509in}}%
\pgfpathlineto{\pgfqpoint{2.693746in}{4.073357in}}%
\pgfpathlineto{\pgfqpoint{2.693746in}{4.073357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694091in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{2.694091in}{4.066295in}}%
\pgfpathlineto{\pgfqpoint{2.694321in}{4.066188in}}%
\pgfpathlineto{\pgfqpoint{2.694494in}{4.066188in}}%
\pgfpathlineto{\pgfqpoint{2.694609in}{4.066509in}}%
\pgfpathlineto{\pgfqpoint{2.694781in}{4.066616in}}%
\pgfpathlineto{\pgfqpoint{2.695242in}{4.066937in}}%
\pgfpathlineto{\pgfqpoint{2.695242in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{2.695242in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{2.694781in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{2.694609in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{2.694494in}{4.072394in}}%
\pgfpathlineto{\pgfqpoint{2.694321in}{4.072608in}}%
\pgfpathlineto{\pgfqpoint{2.694091in}{4.073143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695414in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{2.695414in}{4.067472in}}%
\pgfpathlineto{\pgfqpoint{2.695645in}{4.067044in}}%
\pgfpathlineto{\pgfqpoint{2.695760in}{4.067044in}}%
\pgfpathlineto{\pgfqpoint{2.696393in}{4.066616in}}%
\pgfpathlineto{\pgfqpoint{2.696508in}{4.067044in}}%
\pgfpathlineto{\pgfqpoint{2.696623in}{4.067472in}}%
\pgfpathlineto{\pgfqpoint{2.697026in}{4.066937in}}%
\pgfpathlineto{\pgfqpoint{2.697083in}{4.067044in}}%
\pgfpathlineto{\pgfqpoint{2.697428in}{4.067472in}}%
\pgfpathlineto{\pgfqpoint{2.697889in}{4.067686in}}%
\pgfpathlineto{\pgfqpoint{2.698291in}{4.068007in}}%
\pgfpathlineto{\pgfqpoint{2.698349in}{4.068114in}}%
\pgfpathlineto{\pgfqpoint{2.698464in}{4.068007in}}%
\pgfpathlineto{\pgfqpoint{2.698867in}{4.068007in}}%
\pgfpathlineto{\pgfqpoint{2.698867in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{2.698867in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{2.698464in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{2.698349in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{2.698291in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{2.697889in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{2.697428in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{2.697083in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{2.697026in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{2.696623in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{2.696508in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{2.696393in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{2.695760in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{2.695645in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{2.695414in}{4.071324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699155in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{2.699155in}{4.068221in}}%
\pgfpathlineto{\pgfqpoint{2.699212in}{4.068221in}}%
\pgfpathlineto{\pgfqpoint{2.699270in}{4.068435in}}%
\pgfpathlineto{\pgfqpoint{2.699327in}{4.068649in}}%
\pgfpathlineto{\pgfqpoint{2.699442in}{4.068435in}}%
\pgfpathlineto{\pgfqpoint{2.699615in}{4.068542in}}%
\pgfpathlineto{\pgfqpoint{2.699788in}{4.068435in}}%
\pgfpathlineto{\pgfqpoint{2.699788in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{2.699788in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{2.699615in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{2.699442in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{2.699327in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{2.699270in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{2.699212in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{2.699155in}{4.071003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700305in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{2.700305in}{4.068542in}}%
\pgfpathlineto{\pgfqpoint{2.700651in}{4.068328in}}%
\pgfpathlineto{\pgfqpoint{2.700881in}{4.068221in}}%
\pgfpathlineto{\pgfqpoint{2.700996in}{4.067793in}}%
\pgfpathlineto{\pgfqpoint{2.701053in}{4.067900in}}%
\pgfpathlineto{\pgfqpoint{2.701053in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{2.701053in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{2.700996in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{2.700881in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{2.700651in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{2.700305in}{4.070896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702492in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{2.702492in}{4.068542in}}%
\pgfpathlineto{\pgfqpoint{2.702550in}{4.068970in}}%
\pgfpathlineto{\pgfqpoint{2.702837in}{4.068756in}}%
\pgfpathlineto{\pgfqpoint{2.702952in}{4.068221in}}%
\pgfpathlineto{\pgfqpoint{2.703067in}{4.067793in}}%
\pgfpathlineto{\pgfqpoint{2.703240in}{4.067579in}}%
\pgfpathlineto{\pgfqpoint{2.703298in}{4.066830in}}%
\pgfpathlineto{\pgfqpoint{2.703470in}{4.065760in}}%
\pgfpathlineto{\pgfqpoint{2.703585in}{4.065546in}}%
\pgfpathlineto{\pgfqpoint{2.703643in}{4.065546in}}%
\pgfpathlineto{\pgfqpoint{2.703700in}{4.065760in}}%
\pgfpathlineto{\pgfqpoint{2.704046in}{4.066188in}}%
\pgfpathlineto{\pgfqpoint{2.704276in}{4.066081in}}%
\pgfpathlineto{\pgfqpoint{2.705369in}{4.066081in}}%
\pgfpathlineto{\pgfqpoint{2.705427in}{4.065653in}}%
\pgfpathlineto{\pgfqpoint{2.705887in}{4.065119in}}%
\pgfpathlineto{\pgfqpoint{2.706520in}{4.064691in}}%
\pgfpathlineto{\pgfqpoint{2.706750in}{4.064691in}}%
\pgfpathlineto{\pgfqpoint{2.707153in}{4.064370in}}%
\pgfpathlineto{\pgfqpoint{2.707153in}{4.069505in}}%
\pgfpathlineto{\pgfqpoint{2.707153in}{4.069505in}}%
\pgfpathlineto{\pgfqpoint{2.706750in}{4.069398in}}%
\pgfpathlineto{\pgfqpoint{2.706520in}{4.069184in}}%
\pgfpathlineto{\pgfqpoint{2.705887in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{2.705427in}{4.069505in}}%
\pgfpathlineto{\pgfqpoint{2.705369in}{4.069505in}}%
\pgfpathlineto{\pgfqpoint{2.704276in}{4.070147in}}%
\pgfpathlineto{\pgfqpoint{2.704046in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{2.703700in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{2.703643in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{2.703585in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{2.703470in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{2.703298in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{2.703240in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{2.703067in}{4.072287in}}%
\pgfpathlineto{\pgfqpoint{2.702952in}{4.072287in}}%
\pgfpathlineto{\pgfqpoint{2.702837in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{2.702550in}{4.072394in}}%
\pgfpathlineto{\pgfqpoint{2.702492in}{4.072180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707556in}{4.068542in}}%
\pgfpathlineto{\pgfqpoint{2.707556in}{4.064049in}}%
\pgfpathlineto{\pgfqpoint{2.707556in}{4.068542in}}%
\pgfpathlineto{\pgfqpoint{2.707556in}{4.068542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708074in}{4.068435in}}%
\pgfpathlineto{\pgfqpoint{2.708074in}{4.063300in}}%
\pgfpathlineto{\pgfqpoint{2.708246in}{4.062551in}}%
\pgfpathlineto{\pgfqpoint{2.708304in}{4.062016in}}%
\pgfpathlineto{\pgfqpoint{2.708707in}{4.062337in}}%
\pgfpathlineto{\pgfqpoint{2.708764in}{4.062658in}}%
\pgfpathlineto{\pgfqpoint{2.709224in}{4.062551in}}%
\pgfpathlineto{\pgfqpoint{2.709512in}{4.062016in}}%
\pgfpathlineto{\pgfqpoint{2.709627in}{4.061588in}}%
\pgfpathlineto{\pgfqpoint{2.709972in}{4.061695in}}%
\pgfpathlineto{\pgfqpoint{2.710088in}{4.061802in}}%
\pgfpathlineto{\pgfqpoint{2.710318in}{4.061909in}}%
\pgfpathlineto{\pgfqpoint{2.711123in}{4.062016in}}%
\pgfpathlineto{\pgfqpoint{2.711238in}{4.061909in}}%
\pgfpathlineto{\pgfqpoint{2.711641in}{4.061588in}}%
\pgfpathlineto{\pgfqpoint{2.711814in}{4.061695in}}%
\pgfpathlineto{\pgfqpoint{2.711929in}{4.061695in}}%
\pgfpathlineto{\pgfqpoint{2.712101in}{4.061374in}}%
\pgfpathlineto{\pgfqpoint{2.712389in}{4.061374in}}%
\pgfpathlineto{\pgfqpoint{2.712389in}{4.067579in}}%
\pgfpathlineto{\pgfqpoint{2.712389in}{4.067579in}}%
\pgfpathlineto{\pgfqpoint{2.712101in}{4.068007in}}%
\pgfpathlineto{\pgfqpoint{2.711929in}{4.068328in}}%
\pgfpathlineto{\pgfqpoint{2.711814in}{4.068328in}}%
\pgfpathlineto{\pgfqpoint{2.711641in}{4.068435in}}%
\pgfpathlineto{\pgfqpoint{2.711238in}{4.068328in}}%
\pgfpathlineto{\pgfqpoint{2.711123in}{4.068007in}}%
\pgfpathlineto{\pgfqpoint{2.710318in}{4.068114in}}%
\pgfpathlineto{\pgfqpoint{2.710088in}{4.068007in}}%
\pgfpathlineto{\pgfqpoint{2.709972in}{4.068114in}}%
\pgfpathlineto{\pgfqpoint{2.709627in}{4.068435in}}%
\pgfpathlineto{\pgfqpoint{2.709512in}{4.068435in}}%
\pgfpathlineto{\pgfqpoint{2.709224in}{4.068542in}}%
\pgfpathlineto{\pgfqpoint{2.708764in}{4.068435in}}%
\pgfpathlineto{\pgfqpoint{2.708707in}{4.068328in}}%
\pgfpathlineto{\pgfqpoint{2.708304in}{4.068221in}}%
\pgfpathlineto{\pgfqpoint{2.708246in}{4.068328in}}%
\pgfpathlineto{\pgfqpoint{2.708074in}{4.068435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713598in}{4.067365in}}%
\pgfpathlineto{\pgfqpoint{2.713598in}{4.060946in}}%
\pgfpathlineto{\pgfqpoint{2.713655in}{4.060839in}}%
\pgfpathlineto{\pgfqpoint{2.713828in}{4.061053in}}%
\pgfpathlineto{\pgfqpoint{2.714288in}{4.061053in}}%
\pgfpathlineto{\pgfqpoint{2.714403in}{4.061160in}}%
\pgfpathlineto{\pgfqpoint{2.715324in}{4.061374in}}%
\pgfpathlineto{\pgfqpoint{2.715381in}{4.061588in}}%
\pgfpathlineto{\pgfqpoint{2.715439in}{4.061588in}}%
\pgfpathlineto{\pgfqpoint{2.716072in}{4.061053in}}%
\pgfpathlineto{\pgfqpoint{2.716187in}{4.061053in}}%
\pgfpathlineto{\pgfqpoint{2.716187in}{4.065546in}}%
\pgfpathlineto{\pgfqpoint{2.716187in}{4.065546in}}%
\pgfpathlineto{\pgfqpoint{2.716072in}{4.065760in}}%
\pgfpathlineto{\pgfqpoint{2.715439in}{4.066509in}}%
\pgfpathlineto{\pgfqpoint{2.715381in}{4.066295in}}%
\pgfpathlineto{\pgfqpoint{2.715324in}{4.066509in}}%
\pgfpathlineto{\pgfqpoint{2.714403in}{4.067151in}}%
\pgfpathlineto{\pgfqpoint{2.714288in}{4.067258in}}%
\pgfpathlineto{\pgfqpoint{2.713828in}{4.067044in}}%
\pgfpathlineto{\pgfqpoint{2.713655in}{4.067044in}}%
\pgfpathlineto{\pgfqpoint{2.713598in}{4.067365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716532in}{4.065226in}}%
\pgfpathlineto{\pgfqpoint{2.716532in}{4.061374in}}%
\pgfpathlineto{\pgfqpoint{2.716993in}{4.060946in}}%
\pgfpathlineto{\pgfqpoint{2.717050in}{4.061374in}}%
\pgfpathlineto{\pgfqpoint{2.717050in}{4.065226in}}%
\pgfpathlineto{\pgfqpoint{2.717050in}{4.065226in}}%
\pgfpathlineto{\pgfqpoint{2.716993in}{4.065012in}}%
\pgfpathlineto{\pgfqpoint{2.716532in}{4.065226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717683in}{4.064905in}}%
\pgfpathlineto{\pgfqpoint{2.717683in}{4.061909in}}%
\pgfpathlineto{\pgfqpoint{2.717798in}{4.061802in}}%
\pgfpathlineto{\pgfqpoint{2.717856in}{4.061695in}}%
\pgfpathlineto{\pgfqpoint{2.717913in}{4.061802in}}%
\pgfpathlineto{\pgfqpoint{2.718258in}{4.061588in}}%
\pgfpathlineto{\pgfqpoint{2.718258in}{4.063942in}}%
\pgfpathlineto{\pgfqpoint{2.718258in}{4.063942in}}%
\pgfpathlineto{\pgfqpoint{2.717913in}{4.064370in}}%
\pgfpathlineto{\pgfqpoint{2.717856in}{4.064263in}}%
\pgfpathlineto{\pgfqpoint{2.717798in}{4.064584in}}%
\pgfpathlineto{\pgfqpoint{2.717683in}{4.064905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719582in}{4.062551in}}%
\pgfpathlineto{\pgfqpoint{2.719582in}{4.060625in}}%
\pgfpathlineto{\pgfqpoint{2.720618in}{4.059555in}}%
\pgfpathlineto{\pgfqpoint{2.720618in}{4.062551in}}%
\pgfpathlineto{\pgfqpoint{2.720618in}{4.062551in}}%
\pgfpathlineto{\pgfqpoint{2.719582in}{4.062551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720733in}{4.062872in}}%
\pgfpathlineto{\pgfqpoint{2.720733in}{4.059020in}}%
\pgfpathlineto{\pgfqpoint{2.721136in}{4.058913in}}%
\pgfpathlineto{\pgfqpoint{2.721423in}{4.058699in}}%
\pgfpathlineto{\pgfqpoint{2.721481in}{4.058378in}}%
\pgfpathlineto{\pgfqpoint{2.721711in}{4.058164in}}%
\pgfpathlineto{\pgfqpoint{2.722056in}{4.058378in}}%
\pgfpathlineto{\pgfqpoint{2.722286in}{4.058699in}}%
\pgfpathlineto{\pgfqpoint{2.722401in}{4.058057in}}%
\pgfpathlineto{\pgfqpoint{2.722401in}{4.061695in}}%
\pgfpathlineto{\pgfqpoint{2.722401in}{4.061695in}}%
\pgfpathlineto{\pgfqpoint{2.722286in}{4.061909in}}%
\pgfpathlineto{\pgfqpoint{2.722056in}{4.061374in}}%
\pgfpathlineto{\pgfqpoint{2.721711in}{4.062016in}}%
\pgfpathlineto{\pgfqpoint{2.721481in}{4.062444in}}%
\pgfpathlineto{\pgfqpoint{2.721423in}{4.062551in}}%
\pgfpathlineto{\pgfqpoint{2.721136in}{4.062765in}}%
\pgfpathlineto{\pgfqpoint{2.720733in}{4.062872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722862in}{4.062016in}}%
\pgfpathlineto{\pgfqpoint{2.722862in}{4.058164in}}%
\pgfpathlineto{\pgfqpoint{2.723782in}{4.057736in}}%
\pgfpathlineto{\pgfqpoint{2.723898in}{4.057736in}}%
\pgfpathlineto{\pgfqpoint{2.724185in}{4.058057in}}%
\pgfpathlineto{\pgfqpoint{2.724243in}{4.058164in}}%
\pgfpathlineto{\pgfqpoint{2.724300in}{4.058271in}}%
\pgfpathlineto{\pgfqpoint{2.724991in}{4.058164in}}%
\pgfpathlineto{\pgfqpoint{2.725106in}{4.057736in}}%
\pgfpathlineto{\pgfqpoint{2.725739in}{4.057736in}}%
\pgfpathlineto{\pgfqpoint{2.725796in}{4.057629in}}%
\pgfpathlineto{\pgfqpoint{2.725796in}{4.062765in}}%
\pgfpathlineto{\pgfqpoint{2.725796in}{4.062765in}}%
\pgfpathlineto{\pgfqpoint{2.725739in}{4.062872in}}%
\pgfpathlineto{\pgfqpoint{2.725106in}{4.063086in}}%
\pgfpathlineto{\pgfqpoint{2.724991in}{4.063300in}}%
\pgfpathlineto{\pgfqpoint{2.724300in}{4.063407in}}%
\pgfpathlineto{\pgfqpoint{2.724243in}{4.063086in}}%
\pgfpathlineto{\pgfqpoint{2.724185in}{4.062551in}}%
\pgfpathlineto{\pgfqpoint{2.723898in}{4.062016in}}%
\pgfpathlineto{\pgfqpoint{2.723782in}{4.062016in}}%
\pgfpathlineto{\pgfqpoint{2.722862in}{4.062016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726487in}{4.062551in}}%
\pgfpathlineto{\pgfqpoint{2.726487in}{4.057843in}}%
\pgfpathlineto{\pgfqpoint{2.726602in}{4.057629in}}%
\pgfpathlineto{\pgfqpoint{2.726659in}{4.057415in}}%
\pgfpathlineto{\pgfqpoint{2.726717in}{4.056987in}}%
\pgfpathlineto{\pgfqpoint{2.727005in}{4.056239in}}%
\pgfpathlineto{\pgfqpoint{2.727235in}{4.055383in}}%
\pgfpathlineto{\pgfqpoint{2.727235in}{4.062016in}}%
\pgfpathlineto{\pgfqpoint{2.727235in}{4.062016in}}%
\pgfpathlineto{\pgfqpoint{2.727005in}{4.062016in}}%
\pgfpathlineto{\pgfqpoint{2.726717in}{4.062551in}}%
\pgfpathlineto{\pgfqpoint{2.726659in}{4.062551in}}%
\pgfpathlineto{\pgfqpoint{2.726602in}{4.062551in}}%
\pgfpathlineto{\pgfqpoint{2.726487in}{4.062551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.727465in}{4.061802in}}%
\pgfpathlineto{\pgfqpoint{2.727465in}{4.054741in}}%
\pgfpathlineto{\pgfqpoint{2.727925in}{4.054741in}}%
\pgfpathlineto{\pgfqpoint{2.727983in}{4.054634in}}%
\pgfpathlineto{\pgfqpoint{2.728098in}{4.054420in}}%
\pgfpathlineto{\pgfqpoint{2.728328in}{4.054420in}}%
\pgfpathlineto{\pgfqpoint{2.728443in}{4.054634in}}%
\pgfpathlineto{\pgfqpoint{2.728558in}{4.055062in}}%
\pgfpathlineto{\pgfqpoint{2.728616in}{4.055169in}}%
\pgfpathlineto{\pgfqpoint{2.728673in}{4.055276in}}%
\pgfpathlineto{\pgfqpoint{2.729134in}{4.055062in}}%
\pgfpathlineto{\pgfqpoint{2.729939in}{4.054634in}}%
\pgfpathlineto{\pgfqpoint{2.730285in}{4.054634in}}%
\pgfpathlineto{\pgfqpoint{2.730457in}{4.054955in}}%
\pgfpathlineto{\pgfqpoint{2.730515in}{4.055062in}}%
\pgfpathlineto{\pgfqpoint{2.730975in}{4.055062in}}%
\pgfpathlineto{\pgfqpoint{2.731090in}{4.055169in}}%
\pgfpathlineto{\pgfqpoint{2.731148in}{4.055490in}}%
\pgfpathlineto{\pgfqpoint{2.731148in}{4.065546in}}%
\pgfpathlineto{\pgfqpoint{2.731148in}{4.065546in}}%
\pgfpathlineto{\pgfqpoint{2.731090in}{4.065012in}}%
\pgfpathlineto{\pgfqpoint{2.730975in}{4.064691in}}%
\pgfpathlineto{\pgfqpoint{2.730515in}{4.064049in}}%
\pgfpathlineto{\pgfqpoint{2.730457in}{4.063728in}}%
\pgfpathlineto{\pgfqpoint{2.730285in}{4.062979in}}%
\pgfpathlineto{\pgfqpoint{2.729939in}{4.062979in}}%
\pgfpathlineto{\pgfqpoint{2.729134in}{4.063193in}}%
\pgfpathlineto{\pgfqpoint{2.728673in}{4.063621in}}%
\pgfpathlineto{\pgfqpoint{2.728616in}{4.063300in}}%
\pgfpathlineto{\pgfqpoint{2.728558in}{4.062979in}}%
\pgfpathlineto{\pgfqpoint{2.728443in}{4.062765in}}%
\pgfpathlineto{\pgfqpoint{2.728328in}{4.062123in}}%
\pgfpathlineto{\pgfqpoint{2.728098in}{4.061909in}}%
\pgfpathlineto{\pgfqpoint{2.727983in}{4.061909in}}%
\pgfpathlineto{\pgfqpoint{2.727925in}{4.061802in}}%
\pgfpathlineto{\pgfqpoint{2.727465in}{4.061802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731551in}{4.065653in}}%
\pgfpathlineto{\pgfqpoint{2.731551in}{4.055597in}}%
\pgfpathlineto{\pgfqpoint{2.731666in}{4.055597in}}%
\pgfpathlineto{\pgfqpoint{2.731723in}{4.055597in}}%
\pgfpathlineto{\pgfqpoint{2.731838in}{4.055704in}}%
\pgfpathlineto{\pgfqpoint{2.731896in}{4.056239in}}%
\pgfpathlineto{\pgfqpoint{2.732126in}{4.056346in}}%
\pgfpathlineto{\pgfqpoint{2.732183in}{4.056667in}}%
\pgfpathlineto{\pgfqpoint{2.732241in}{4.056667in}}%
\pgfpathlineto{\pgfqpoint{2.732241in}{4.066295in}}%
\pgfpathlineto{\pgfqpoint{2.732241in}{4.066295in}}%
\pgfpathlineto{\pgfqpoint{2.732183in}{4.065867in}}%
\pgfpathlineto{\pgfqpoint{2.732126in}{4.065760in}}%
\pgfpathlineto{\pgfqpoint{2.731896in}{4.066081in}}%
\pgfpathlineto{\pgfqpoint{2.731838in}{4.066188in}}%
\pgfpathlineto{\pgfqpoint{2.731723in}{4.066295in}}%
\pgfpathlineto{\pgfqpoint{2.731666in}{4.065867in}}%
\pgfpathlineto{\pgfqpoint{2.731551in}{4.065653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.732759in}{4.066081in}}%
\pgfpathlineto{\pgfqpoint{2.732759in}{4.056453in}}%
\pgfpathlineto{\pgfqpoint{2.732816in}{4.055704in}}%
\pgfpathlineto{\pgfqpoint{2.732874in}{4.055062in}}%
\pgfpathlineto{\pgfqpoint{2.732932in}{4.054313in}}%
\pgfpathlineto{\pgfqpoint{2.733564in}{4.054741in}}%
\pgfpathlineto{\pgfqpoint{2.733737in}{4.055811in}}%
\pgfpathlineto{\pgfqpoint{2.734600in}{4.056453in}}%
\pgfpathlineto{\pgfqpoint{2.734658in}{4.056774in}}%
\pgfpathlineto{\pgfqpoint{2.735118in}{4.056987in}}%
\pgfpathlineto{\pgfqpoint{2.735291in}{4.057308in}}%
\pgfpathlineto{\pgfqpoint{2.735291in}{4.066295in}}%
\pgfpathlineto{\pgfqpoint{2.735291in}{4.066295in}}%
\pgfpathlineto{\pgfqpoint{2.735118in}{4.066616in}}%
\pgfpathlineto{\pgfqpoint{2.734658in}{4.067044in}}%
\pgfpathlineto{\pgfqpoint{2.734600in}{4.066723in}}%
\pgfpathlineto{\pgfqpoint{2.733737in}{4.066509in}}%
\pgfpathlineto{\pgfqpoint{2.733564in}{4.066081in}}%
\pgfpathlineto{\pgfqpoint{2.732932in}{4.066081in}}%
\pgfpathlineto{\pgfqpoint{2.732874in}{4.065974in}}%
\pgfpathlineto{\pgfqpoint{2.732816in}{4.065974in}}%
\pgfpathlineto{\pgfqpoint{2.732759in}{4.066081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735694in}{4.066830in}}%
\pgfpathlineto{\pgfqpoint{2.735694in}{4.057843in}}%
\pgfpathlineto{\pgfqpoint{2.735694in}{4.066830in}}%
\pgfpathlineto{\pgfqpoint{2.735694in}{4.066830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736039in}{4.066937in}}%
\pgfpathlineto{\pgfqpoint{2.736039in}{4.057950in}}%
\pgfpathlineto{\pgfqpoint{2.736096in}{4.058164in}}%
\pgfpathlineto{\pgfqpoint{2.736787in}{4.058378in}}%
\pgfpathlineto{\pgfqpoint{2.736959in}{4.059127in}}%
\pgfpathlineto{\pgfqpoint{2.737017in}{4.059876in}}%
\pgfpathlineto{\pgfqpoint{2.737190in}{4.059448in}}%
\pgfpathlineto{\pgfqpoint{2.737420in}{4.059234in}}%
\pgfpathlineto{\pgfqpoint{2.737420in}{4.068007in}}%
\pgfpathlineto{\pgfqpoint{2.737420in}{4.068007in}}%
\pgfpathlineto{\pgfqpoint{2.737190in}{4.068221in}}%
\pgfpathlineto{\pgfqpoint{2.737017in}{4.067793in}}%
\pgfpathlineto{\pgfqpoint{2.736959in}{4.067044in}}%
\pgfpathlineto{\pgfqpoint{2.736787in}{4.066723in}}%
\pgfpathlineto{\pgfqpoint{2.736096in}{4.066937in}}%
\pgfpathlineto{\pgfqpoint{2.736039in}{4.066937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738053in}{4.068542in}}%
\pgfpathlineto{\pgfqpoint{2.738053in}{4.059555in}}%
\pgfpathlineto{\pgfqpoint{2.738053in}{4.068542in}}%
\pgfpathlineto{\pgfqpoint{2.738053in}{4.068542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738743in}{4.068542in}}%
\pgfpathlineto{\pgfqpoint{2.738743in}{4.059983in}}%
\pgfpathlineto{\pgfqpoint{2.738801in}{4.060625in}}%
\pgfpathlineto{\pgfqpoint{2.738858in}{4.061267in}}%
\pgfpathlineto{\pgfqpoint{2.739319in}{4.061802in}}%
\pgfpathlineto{\pgfqpoint{2.739376in}{4.061909in}}%
\pgfpathlineto{\pgfqpoint{2.739549in}{4.061267in}}%
\pgfpathlineto{\pgfqpoint{2.739549in}{4.070682in}}%
\pgfpathlineto{\pgfqpoint{2.739549in}{4.070682in}}%
\pgfpathlineto{\pgfqpoint{2.739376in}{4.070468in}}%
\pgfpathlineto{\pgfqpoint{2.739319in}{4.069933in}}%
\pgfpathlineto{\pgfqpoint{2.738858in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{2.738801in}{4.069184in}}%
\pgfpathlineto{\pgfqpoint{2.738743in}{4.068542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740124in}{4.070468in}}%
\pgfpathlineto{\pgfqpoint{2.740124in}{4.061267in}}%
\pgfpathlineto{\pgfqpoint{2.740354in}{4.061588in}}%
\pgfpathlineto{\pgfqpoint{2.740527in}{4.061802in}}%
\pgfpathlineto{\pgfqpoint{2.741218in}{4.061802in}}%
\pgfpathlineto{\pgfqpoint{2.741218in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{2.741218in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{2.740527in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{2.740354in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{2.740124in}{4.070468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741448in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{2.741448in}{4.062551in}}%
\pgfpathlineto{\pgfqpoint{2.741448in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{2.741448in}{4.071110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742138in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{2.742138in}{4.062872in}}%
\pgfpathlineto{\pgfqpoint{2.742138in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{2.742138in}{4.071431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742483in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{2.742483in}{4.063407in}}%
\pgfpathlineto{\pgfqpoint{2.742886in}{4.063621in}}%
\pgfpathlineto{\pgfqpoint{2.743174in}{4.063407in}}%
\pgfpathlineto{\pgfqpoint{2.743577in}{4.063086in}}%
\pgfpathlineto{\pgfqpoint{2.743864in}{4.063193in}}%
\pgfpathlineto{\pgfqpoint{2.743864in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{2.743864in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{2.743577in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{2.743174in}{4.071966in}}%
\pgfpathlineto{\pgfqpoint{2.742886in}{4.072394in}}%
\pgfpathlineto{\pgfqpoint{2.742483in}{4.072180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744497in}{4.071966in}}%
\pgfpathlineto{\pgfqpoint{2.744497in}{4.063193in}}%
\pgfpathlineto{\pgfqpoint{2.744612in}{4.063193in}}%
\pgfpathlineto{\pgfqpoint{2.744785in}{4.062872in}}%
\pgfpathlineto{\pgfqpoint{2.744785in}{4.072501in}}%
\pgfpathlineto{\pgfqpoint{2.744785in}{4.072501in}}%
\pgfpathlineto{\pgfqpoint{2.744612in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{2.744497in}{4.071966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.745303in}{4.073892in}}%
\pgfpathlineto{\pgfqpoint{2.745303in}{4.063193in}}%
\pgfpathlineto{\pgfqpoint{2.745476in}{4.062551in}}%
\pgfpathlineto{\pgfqpoint{2.745648in}{4.062016in}}%
\pgfpathlineto{\pgfqpoint{2.746109in}{4.061588in}}%
\pgfpathlineto{\pgfqpoint{2.746339in}{4.061053in}}%
\pgfpathlineto{\pgfqpoint{2.746396in}{4.061053in}}%
\pgfpathlineto{\pgfqpoint{2.746396in}{4.072822in}}%
\pgfpathlineto{\pgfqpoint{2.746396in}{4.072822in}}%
\pgfpathlineto{\pgfqpoint{2.746339in}{4.073036in}}%
\pgfpathlineto{\pgfqpoint{2.746109in}{4.073571in}}%
\pgfpathlineto{\pgfqpoint{2.745648in}{4.073785in}}%
\pgfpathlineto{\pgfqpoint{2.745476in}{4.073892in}}%
\pgfpathlineto{\pgfqpoint{2.745303in}{4.073892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.746511in}{4.073036in}}%
\pgfpathlineto{\pgfqpoint{2.746511in}{4.061053in}}%
\pgfpathlineto{\pgfqpoint{2.746799in}{4.060625in}}%
\pgfpathlineto{\pgfqpoint{2.747087in}{4.060625in}}%
\pgfpathlineto{\pgfqpoint{2.747087in}{4.073250in}}%
\pgfpathlineto{\pgfqpoint{2.747087in}{4.073250in}}%
\pgfpathlineto{\pgfqpoint{2.746799in}{4.073036in}}%
\pgfpathlineto{\pgfqpoint{2.746511in}{4.073036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747259in}{4.073464in}}%
\pgfpathlineto{\pgfqpoint{2.747259in}{4.060839in}}%
\pgfpathlineto{\pgfqpoint{2.747547in}{4.061160in}}%
\pgfpathlineto{\pgfqpoint{2.747605in}{4.062230in}}%
\pgfpathlineto{\pgfqpoint{2.747662in}{4.063407in}}%
\pgfpathlineto{\pgfqpoint{2.747720in}{4.063621in}}%
\pgfpathlineto{\pgfqpoint{2.747835in}{4.063835in}}%
\pgfpathlineto{\pgfqpoint{2.748065in}{4.063835in}}%
\pgfpathlineto{\pgfqpoint{2.748238in}{4.063621in}}%
\pgfpathlineto{\pgfqpoint{2.748410in}{4.063835in}}%
\pgfpathlineto{\pgfqpoint{2.748640in}{4.063942in}}%
\pgfpathlineto{\pgfqpoint{2.748698in}{4.064905in}}%
\pgfpathlineto{\pgfqpoint{2.748871in}{4.064584in}}%
\pgfpathlineto{\pgfqpoint{2.748928in}{4.064370in}}%
\pgfpathlineto{\pgfqpoint{2.749043in}{4.064156in}}%
\pgfpathlineto{\pgfqpoint{2.749101in}{4.064049in}}%
\pgfpathlineto{\pgfqpoint{2.749273in}{4.064156in}}%
\pgfpathlineto{\pgfqpoint{2.749388in}{4.064370in}}%
\pgfpathlineto{\pgfqpoint{2.749791in}{4.064049in}}%
\pgfpathlineto{\pgfqpoint{2.749964in}{4.064263in}}%
\pgfpathlineto{\pgfqpoint{2.750194in}{4.064584in}}%
\pgfpathlineto{\pgfqpoint{2.750309in}{4.065119in}}%
\pgfpathlineto{\pgfqpoint{2.750367in}{4.065119in}}%
\pgfpathlineto{\pgfqpoint{2.751230in}{4.065440in}}%
\pgfpathlineto{\pgfqpoint{2.751402in}{4.065974in}}%
\pgfpathlineto{\pgfqpoint{2.751690in}{4.066295in}}%
\pgfpathlineto{\pgfqpoint{2.751978in}{4.066509in}}%
\pgfpathlineto{\pgfqpoint{2.752093in}{4.066723in}}%
\pgfpathlineto{\pgfqpoint{2.752381in}{4.067151in}}%
\pgfpathlineto{\pgfqpoint{2.752783in}{4.067258in}}%
\pgfpathlineto{\pgfqpoint{2.752898in}{4.067365in}}%
\pgfpathlineto{\pgfqpoint{2.753014in}{4.067472in}}%
\pgfpathlineto{\pgfqpoint{2.753186in}{4.067686in}}%
\pgfpathlineto{\pgfqpoint{2.753474in}{4.067793in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{4.068007in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{2.753474in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{2.753186in}{4.070468in}}%
\pgfpathlineto{\pgfqpoint{2.753014in}{4.070682in}}%
\pgfpathlineto{\pgfqpoint{2.752898in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{2.752783in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{2.752381in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{2.752093in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{2.751978in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{2.751690in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{2.751402in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{2.751230in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{2.750367in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{2.750309in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{2.750194in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{2.749964in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{2.749791in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{2.749388in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{2.749273in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{2.749101in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{2.749043in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{2.748928in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{2.748871in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{2.748698in}{4.072394in}}%
\pgfpathlineto{\pgfqpoint{2.748640in}{4.072287in}}%
\pgfpathlineto{\pgfqpoint{2.748410in}{4.072608in}}%
\pgfpathlineto{\pgfqpoint{2.748238in}{4.072608in}}%
\pgfpathlineto{\pgfqpoint{2.748065in}{4.072822in}}%
\pgfpathlineto{\pgfqpoint{2.747835in}{4.073036in}}%
\pgfpathlineto{\pgfqpoint{2.747720in}{4.073678in}}%
\pgfpathlineto{\pgfqpoint{2.747662in}{4.074106in}}%
\pgfpathlineto{\pgfqpoint{2.747605in}{4.073999in}}%
\pgfpathlineto{\pgfqpoint{2.747547in}{4.074213in}}%
\pgfpathlineto{\pgfqpoint{2.747259in}{4.073464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754279in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{2.754279in}{4.067686in}}%
\pgfpathlineto{\pgfqpoint{2.754625in}{4.067686in}}%
\pgfpathlineto{\pgfqpoint{2.754682in}{4.067793in}}%
\pgfpathlineto{\pgfqpoint{2.754912in}{4.068221in}}%
\pgfpathlineto{\pgfqpoint{2.755028in}{4.068007in}}%
\pgfpathlineto{\pgfqpoint{2.755200in}{4.067900in}}%
\pgfpathlineto{\pgfqpoint{2.755258in}{4.067579in}}%
\pgfpathlineto{\pgfqpoint{2.755373in}{4.067579in}}%
\pgfpathlineto{\pgfqpoint{2.755833in}{4.067686in}}%
\pgfpathlineto{\pgfqpoint{2.756524in}{4.067472in}}%
\pgfpathlineto{\pgfqpoint{2.756524in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{2.756524in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{2.755833in}{4.070682in}}%
\pgfpathlineto{\pgfqpoint{2.755373in}{4.070575in}}%
\pgfpathlineto{\pgfqpoint{2.755258in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{2.755200in}{4.070468in}}%
\pgfpathlineto{\pgfqpoint{2.755028in}{4.070575in}}%
\pgfpathlineto{\pgfqpoint{2.754912in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{2.754682in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{2.754625in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{2.754279in}{4.071110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.757502in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{2.757502in}{4.067258in}}%
\pgfpathlineto{\pgfqpoint{2.757617in}{4.067044in}}%
\pgfpathlineto{\pgfqpoint{2.757847in}{4.066616in}}%
\pgfpathlineto{\pgfqpoint{2.757847in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{2.757847in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{2.757617in}{4.070682in}}%
\pgfpathlineto{\pgfqpoint{2.757502in}{4.070896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758595in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{2.758595in}{4.066509in}}%
\pgfpathlineto{\pgfqpoint{2.758653in}{4.066295in}}%
\pgfpathlineto{\pgfqpoint{2.758998in}{4.066081in}}%
\pgfpathlineto{\pgfqpoint{2.759055in}{4.065867in}}%
\pgfpathlineto{\pgfqpoint{2.759171in}{4.066081in}}%
\pgfpathlineto{\pgfqpoint{2.759343in}{4.066616in}}%
\pgfpathlineto{\pgfqpoint{2.759401in}{4.067258in}}%
\pgfpathlineto{\pgfqpoint{2.759516in}{4.067900in}}%
\pgfpathlineto{\pgfqpoint{2.760091in}{4.068435in}}%
\pgfpathlineto{\pgfqpoint{2.760149in}{4.068007in}}%
\pgfpathlineto{\pgfqpoint{2.760552in}{4.068007in}}%
\pgfpathlineto{\pgfqpoint{2.760782in}{4.067151in}}%
\pgfpathlineto{\pgfqpoint{2.760954in}{4.067365in}}%
\pgfpathlineto{\pgfqpoint{2.761415in}{4.067258in}}%
\pgfpathlineto{\pgfqpoint{2.761702in}{4.067258in}}%
\pgfpathlineto{\pgfqpoint{2.761817in}{4.067258in}}%
\pgfpathlineto{\pgfqpoint{2.761817in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{2.761817in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{2.761702in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{2.761415in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{2.760954in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{2.760782in}{4.070147in}}%
\pgfpathlineto{\pgfqpoint{2.760552in}{4.070147in}}%
\pgfpathlineto{\pgfqpoint{2.760149in}{4.070575in}}%
\pgfpathlineto{\pgfqpoint{2.760091in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{2.759516in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{2.759401in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{2.759343in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{2.759171in}{4.070575in}}%
\pgfpathlineto{\pgfqpoint{2.759055in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{2.758998in}{4.070575in}}%
\pgfpathlineto{\pgfqpoint{2.758653in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{2.758595in}{4.071217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.762105in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{2.762105in}{4.067044in}}%
\pgfpathlineto{\pgfqpoint{2.762220in}{4.066937in}}%
\pgfpathlineto{\pgfqpoint{2.762220in}{4.069505in}}%
\pgfpathlineto{\pgfqpoint{2.762220in}{4.069505in}}%
\pgfpathlineto{\pgfqpoint{2.762105in}{4.069826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.762738in}{4.069398in}}%
\pgfpathlineto{\pgfqpoint{2.762738in}{4.066616in}}%
\pgfpathlineto{\pgfqpoint{2.763141in}{4.065974in}}%
\pgfpathlineto{\pgfqpoint{2.763256in}{4.065974in}}%
\pgfpathlineto{\pgfqpoint{2.763256in}{4.068970in}}%
\pgfpathlineto{\pgfqpoint{2.763256in}{4.068970in}}%
\pgfpathlineto{\pgfqpoint{2.763141in}{4.068970in}}%
\pgfpathlineto{\pgfqpoint{2.762738in}{4.069398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.764407in}{4.069184in}}%
\pgfpathlineto{\pgfqpoint{2.764407in}{4.065119in}}%
\pgfpathlineto{\pgfqpoint{2.764464in}{4.064905in}}%
\pgfpathlineto{\pgfqpoint{2.764522in}{4.064584in}}%
\pgfpathlineto{\pgfqpoint{2.764522in}{4.068649in}}%
\pgfpathlineto{\pgfqpoint{2.764522in}{4.068649in}}%
\pgfpathlineto{\pgfqpoint{2.764464in}{4.069184in}}%
\pgfpathlineto{\pgfqpoint{2.764407in}{4.069184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.765270in}{4.067793in}}%
\pgfpathlineto{\pgfqpoint{2.765270in}{4.064370in}}%
\pgfpathlineto{\pgfqpoint{2.765270in}{4.067793in}}%
\pgfpathlineto{\pgfqpoint{2.765270in}{4.067793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766133in}{4.067579in}}%
\pgfpathlineto{\pgfqpoint{2.766133in}{4.063942in}}%
\pgfpathlineto{\pgfqpoint{2.766363in}{4.063728in}}%
\pgfpathlineto{\pgfqpoint{2.766593in}{4.063728in}}%
\pgfpathlineto{\pgfqpoint{2.766651in}{4.063621in}}%
\pgfpathlineto{\pgfqpoint{2.766766in}{4.063835in}}%
\pgfpathlineto{\pgfqpoint{2.766996in}{4.063728in}}%
\pgfpathlineto{\pgfqpoint{2.767169in}{4.063300in}}%
\pgfpathlineto{\pgfqpoint{2.767169in}{4.067579in}}%
\pgfpathlineto{\pgfqpoint{2.767169in}{4.067579in}}%
\pgfpathlineto{\pgfqpoint{2.766996in}{4.067579in}}%
\pgfpathlineto{\pgfqpoint{2.766766in}{4.067686in}}%
\pgfpathlineto{\pgfqpoint{2.766651in}{4.067686in}}%
\pgfpathlineto{\pgfqpoint{2.766593in}{4.067793in}}%
\pgfpathlineto{\pgfqpoint{2.766363in}{4.067793in}}%
\pgfpathlineto{\pgfqpoint{2.766133in}{4.067579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767341in}{4.068221in}}%
\pgfpathlineto{\pgfqpoint{2.767341in}{4.063300in}}%
\pgfpathlineto{\pgfqpoint{2.767572in}{4.063514in}}%
\pgfpathlineto{\pgfqpoint{2.767572in}{4.068649in}}%
\pgfpathlineto{\pgfqpoint{2.767572in}{4.068649in}}%
\pgfpathlineto{\pgfqpoint{2.767341in}{4.068221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767859in}{4.069719in}}%
\pgfpathlineto{\pgfqpoint{2.767859in}{4.063514in}}%
\pgfpathlineto{\pgfqpoint{2.768205in}{4.063407in}}%
\pgfpathlineto{\pgfqpoint{2.768492in}{4.062765in}}%
\pgfpathlineto{\pgfqpoint{2.768722in}{4.063086in}}%
\pgfpathlineto{\pgfqpoint{2.769240in}{4.063086in}}%
\pgfpathlineto{\pgfqpoint{2.769355in}{4.062872in}}%
\pgfpathlineto{\pgfqpoint{2.769355in}{4.069291in}}%
\pgfpathlineto{\pgfqpoint{2.769355in}{4.069291in}}%
\pgfpathlineto{\pgfqpoint{2.769240in}{4.069291in}}%
\pgfpathlineto{\pgfqpoint{2.768722in}{4.069505in}}%
\pgfpathlineto{\pgfqpoint{2.768492in}{4.069398in}}%
\pgfpathlineto{\pgfqpoint{2.768205in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{2.767859in}{4.069719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770449in}{4.068970in}}%
\pgfpathlineto{\pgfqpoint{2.770449in}{4.062979in}}%
\pgfpathlineto{\pgfqpoint{2.770506in}{4.062658in}}%
\pgfpathlineto{\pgfqpoint{2.770794in}{4.062765in}}%
\pgfpathlineto{\pgfqpoint{2.771024in}{4.062979in}}%
\pgfpathlineto{\pgfqpoint{2.771600in}{4.062979in}}%
\pgfpathlineto{\pgfqpoint{2.771600in}{4.067900in}}%
\pgfpathlineto{\pgfqpoint{2.771600in}{4.067900in}}%
\pgfpathlineto{\pgfqpoint{2.771024in}{4.068114in}}%
\pgfpathlineto{\pgfqpoint{2.770794in}{4.068328in}}%
\pgfpathlineto{\pgfqpoint{2.770506in}{4.068649in}}%
\pgfpathlineto{\pgfqpoint{2.770449in}{4.068970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771830in}{4.068114in}}%
\pgfpathlineto{\pgfqpoint{2.771830in}{4.063193in}}%
\pgfpathlineto{\pgfqpoint{2.771887in}{4.063193in}}%
\pgfpathlineto{\pgfqpoint{2.771887in}{4.068328in}}%
\pgfpathlineto{\pgfqpoint{2.771887in}{4.068328in}}%
\pgfpathlineto{\pgfqpoint{2.771830in}{4.068114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.772175in}{4.069077in}}%
\pgfpathlineto{\pgfqpoint{2.772175in}{4.063942in}}%
\pgfpathlineto{\pgfqpoint{2.772520in}{4.064477in}}%
\pgfpathlineto{\pgfqpoint{2.772520in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{2.772520in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{2.772175in}{4.069077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.773038in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{2.773038in}{4.064691in}}%
\pgfpathlineto{\pgfqpoint{2.773211in}{4.064584in}}%
\pgfpathlineto{\pgfqpoint{2.773268in}{4.064691in}}%
\pgfpathlineto{\pgfqpoint{2.774189in}{4.064905in}}%
\pgfpathlineto{\pgfqpoint{2.774189in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{2.774189in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{2.773268in}{4.069398in}}%
\pgfpathlineto{\pgfqpoint{2.773211in}{4.069505in}}%
\pgfpathlineto{\pgfqpoint{2.773038in}{4.069826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774362in}{4.070254in}}%
\pgfpathlineto{\pgfqpoint{2.774362in}{4.064477in}}%
\pgfpathlineto{\pgfqpoint{2.774419in}{4.064049in}}%
\pgfpathlineto{\pgfqpoint{2.774707in}{4.063193in}}%
\pgfpathlineto{\pgfqpoint{2.774764in}{4.062765in}}%
\pgfpathlineto{\pgfqpoint{2.774764in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{2.774764in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{2.774707in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{2.774419in}{4.070254in}}%
\pgfpathlineto{\pgfqpoint{2.774362in}{4.070254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775397in}{4.069719in}}%
\pgfpathlineto{\pgfqpoint{2.775397in}{4.062872in}}%
\pgfpathlineto{\pgfqpoint{2.775627in}{4.062872in}}%
\pgfpathlineto{\pgfqpoint{2.775743in}{4.062658in}}%
\pgfpathlineto{\pgfqpoint{2.775973in}{4.062658in}}%
\pgfpathlineto{\pgfqpoint{2.775973in}{4.069291in}}%
\pgfpathlineto{\pgfqpoint{2.775973in}{4.069291in}}%
\pgfpathlineto{\pgfqpoint{2.775743in}{4.069291in}}%
\pgfpathlineto{\pgfqpoint{2.775627in}{4.069505in}}%
\pgfpathlineto{\pgfqpoint{2.775397in}{4.069719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776778in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{2.776778in}{4.062551in}}%
\pgfpathlineto{\pgfqpoint{2.776893in}{4.062872in}}%
\pgfpathlineto{\pgfqpoint{2.777008in}{4.063300in}}%
\pgfpathlineto{\pgfqpoint{2.777066in}{4.063407in}}%
\pgfpathlineto{\pgfqpoint{2.777354in}{4.063407in}}%
\pgfpathlineto{\pgfqpoint{2.777354in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{2.777354in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{2.777066in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{2.777008in}{4.069719in}}%
\pgfpathlineto{\pgfqpoint{2.776893in}{4.069933in}}%
\pgfpathlineto{\pgfqpoint{2.776778in}{4.069826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778102in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{2.778102in}{4.062979in}}%
\pgfpathlineto{\pgfqpoint{2.778620in}{4.062658in}}%
\pgfpathlineto{\pgfqpoint{2.778907in}{4.062230in}}%
\pgfpathlineto{\pgfqpoint{2.779022in}{4.062123in}}%
\pgfpathlineto{\pgfqpoint{2.779195in}{4.062444in}}%
\pgfpathlineto{\pgfqpoint{2.779310in}{4.062444in}}%
\pgfpathlineto{\pgfqpoint{2.779425in}{4.061909in}}%
\pgfpathlineto{\pgfqpoint{2.779425in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{2.779425in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{2.779310in}{4.069719in}}%
\pgfpathlineto{\pgfqpoint{2.779195in}{4.069933in}}%
\pgfpathlineto{\pgfqpoint{2.779022in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{2.778907in}{4.069505in}}%
\pgfpathlineto{\pgfqpoint{2.778620in}{4.069291in}}%
\pgfpathlineto{\pgfqpoint{2.778102in}{4.069612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779540in}{4.069398in}}%
\pgfpathlineto{\pgfqpoint{2.779540in}{4.061053in}}%
\pgfpathlineto{\pgfqpoint{2.779886in}{4.061053in}}%
\pgfpathlineto{\pgfqpoint{2.779943in}{4.061053in}}%
\pgfpathlineto{\pgfqpoint{2.780231in}{4.060946in}}%
\pgfpathlineto{\pgfqpoint{2.780288in}{4.060946in}}%
\pgfpathlineto{\pgfqpoint{2.780346in}{4.061374in}}%
\pgfpathlineto{\pgfqpoint{2.780518in}{4.061802in}}%
\pgfpathlineto{\pgfqpoint{2.780806in}{4.061695in}}%
\pgfpathlineto{\pgfqpoint{2.780806in}{4.067900in}}%
\pgfpathlineto{\pgfqpoint{2.780806in}{4.067900in}}%
\pgfpathlineto{\pgfqpoint{2.780518in}{4.068435in}}%
\pgfpathlineto{\pgfqpoint{2.780346in}{4.068649in}}%
\pgfpathlineto{\pgfqpoint{2.780288in}{4.069077in}}%
\pgfpathlineto{\pgfqpoint{2.780231in}{4.069291in}}%
\pgfpathlineto{\pgfqpoint{2.779943in}{4.069398in}}%
\pgfpathlineto{\pgfqpoint{2.779886in}{4.069398in}}%
\pgfpathlineto{\pgfqpoint{2.779540in}{4.069398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781784in}{4.067472in}}%
\pgfpathlineto{\pgfqpoint{2.781784in}{4.061267in}}%
\pgfpathlineto{\pgfqpoint{2.781899in}{4.060732in}}%
\pgfpathlineto{\pgfqpoint{2.782015in}{4.060197in}}%
\pgfpathlineto{\pgfqpoint{2.782245in}{4.060197in}}%
\pgfpathlineto{\pgfqpoint{2.782878in}{4.059876in}}%
\pgfpathlineto{\pgfqpoint{2.783108in}{4.060411in}}%
\pgfpathlineto{\pgfqpoint{2.783165in}{4.060946in}}%
\pgfpathlineto{\pgfqpoint{2.783165in}{4.067365in}}%
\pgfpathlineto{\pgfqpoint{2.783165in}{4.067365in}}%
\pgfpathlineto{\pgfqpoint{2.783108in}{4.067044in}}%
\pgfpathlineto{\pgfqpoint{2.782878in}{4.066723in}}%
\pgfpathlineto{\pgfqpoint{2.782245in}{4.066830in}}%
\pgfpathlineto{\pgfqpoint{2.782015in}{4.066830in}}%
\pgfpathlineto{\pgfqpoint{2.781899in}{4.067151in}}%
\pgfpathlineto{\pgfqpoint{2.781784in}{4.067472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783280in}{4.067900in}}%
\pgfpathlineto{\pgfqpoint{2.783280in}{4.060411in}}%
\pgfpathlineto{\pgfqpoint{2.783338in}{4.060197in}}%
\pgfpathlineto{\pgfqpoint{2.784086in}{4.060518in}}%
\pgfpathlineto{\pgfqpoint{2.784144in}{4.060839in}}%
\pgfpathlineto{\pgfqpoint{2.784431in}{4.060839in}}%
\pgfpathlineto{\pgfqpoint{2.785007in}{4.060518in}}%
\pgfpathlineto{\pgfqpoint{2.785064in}{4.060304in}}%
\pgfpathlineto{\pgfqpoint{2.785410in}{4.059983in}}%
\pgfpathlineto{\pgfqpoint{2.785410in}{4.067900in}}%
\pgfpathlineto{\pgfqpoint{2.785410in}{4.067900in}}%
\pgfpathlineto{\pgfqpoint{2.785064in}{4.068435in}}%
\pgfpathlineto{\pgfqpoint{2.785007in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{2.784431in}{4.068542in}}%
\pgfpathlineto{\pgfqpoint{2.784144in}{4.068542in}}%
\pgfpathlineto{\pgfqpoint{2.784086in}{4.068435in}}%
\pgfpathlineto{\pgfqpoint{2.783338in}{4.068542in}}%
\pgfpathlineto{\pgfqpoint{2.783280in}{4.067900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785640in}{4.067151in}}%
\pgfpathlineto{\pgfqpoint{2.785640in}{4.059662in}}%
\pgfpathlineto{\pgfqpoint{2.785697in}{4.059555in}}%
\pgfpathlineto{\pgfqpoint{2.785755in}{4.059448in}}%
\pgfpathlineto{\pgfqpoint{2.785870in}{4.059983in}}%
\pgfpathlineto{\pgfqpoint{2.785985in}{4.060946in}}%
\pgfpathlineto{\pgfqpoint{2.785985in}{4.067151in}}%
\pgfpathlineto{\pgfqpoint{2.785985in}{4.067151in}}%
\pgfpathlineto{\pgfqpoint{2.785870in}{4.067044in}}%
\pgfpathlineto{\pgfqpoint{2.785755in}{4.066937in}}%
\pgfpathlineto{\pgfqpoint{2.785697in}{4.067044in}}%
\pgfpathlineto{\pgfqpoint{2.785640in}{4.067151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786388in}{4.066937in}}%
\pgfpathlineto{\pgfqpoint{2.786388in}{4.060732in}}%
\pgfpathlineto{\pgfqpoint{2.786445in}{4.060518in}}%
\pgfpathlineto{\pgfqpoint{2.786503in}{4.060197in}}%
\pgfpathlineto{\pgfqpoint{2.786618in}{4.060090in}}%
\pgfpathlineto{\pgfqpoint{2.787251in}{4.059876in}}%
\pgfpathlineto{\pgfqpoint{2.787539in}{4.059662in}}%
\pgfpathlineto{\pgfqpoint{2.787654in}{4.059448in}}%
\pgfpathlineto{\pgfqpoint{2.787711in}{4.059341in}}%
\pgfpathlineto{\pgfqpoint{2.787999in}{4.059662in}}%
\pgfpathlineto{\pgfqpoint{2.788287in}{4.059448in}}%
\pgfpathlineto{\pgfqpoint{2.788344in}{4.059020in}}%
\pgfpathlineto{\pgfqpoint{2.788804in}{4.059769in}}%
\pgfpathlineto{\pgfqpoint{2.789092in}{4.059769in}}%
\pgfpathlineto{\pgfqpoint{2.789092in}{4.067044in}}%
\pgfpathlineto{\pgfqpoint{2.789092in}{4.067044in}}%
\pgfpathlineto{\pgfqpoint{2.788804in}{4.067258in}}%
\pgfpathlineto{\pgfqpoint{2.788344in}{4.067365in}}%
\pgfpathlineto{\pgfqpoint{2.788287in}{4.067151in}}%
\pgfpathlineto{\pgfqpoint{2.787999in}{4.067151in}}%
\pgfpathlineto{\pgfqpoint{2.787711in}{4.067044in}}%
\pgfpathlineto{\pgfqpoint{2.787654in}{4.066723in}}%
\pgfpathlineto{\pgfqpoint{2.787539in}{4.066509in}}%
\pgfpathlineto{\pgfqpoint{2.787251in}{4.066509in}}%
\pgfpathlineto{\pgfqpoint{2.786618in}{4.066295in}}%
\pgfpathlineto{\pgfqpoint{2.786503in}{4.066402in}}%
\pgfpathlineto{\pgfqpoint{2.786445in}{4.066723in}}%
\pgfpathlineto{\pgfqpoint{2.786388in}{4.066937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789495in}{4.067044in}}%
\pgfpathlineto{\pgfqpoint{2.789495in}{4.059555in}}%
\pgfpathlineto{\pgfqpoint{2.789610in}{4.059769in}}%
\pgfpathlineto{\pgfqpoint{2.789783in}{4.059662in}}%
\pgfpathlineto{\pgfqpoint{2.790013in}{4.060304in}}%
\pgfpathlineto{\pgfqpoint{2.790301in}{4.060411in}}%
\pgfpathlineto{\pgfqpoint{2.790646in}{4.060839in}}%
\pgfpathlineto{\pgfqpoint{2.790646in}{4.066402in}}%
\pgfpathlineto{\pgfqpoint{2.790646in}{4.066402in}}%
\pgfpathlineto{\pgfqpoint{2.790301in}{4.066402in}}%
\pgfpathlineto{\pgfqpoint{2.790013in}{4.066723in}}%
\pgfpathlineto{\pgfqpoint{2.789783in}{4.066937in}}%
\pgfpathlineto{\pgfqpoint{2.789610in}{4.067044in}}%
\pgfpathlineto{\pgfqpoint{2.789495in}{4.067044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791049in}{4.066402in}}%
\pgfpathlineto{\pgfqpoint{2.791049in}{4.061053in}}%
\pgfpathlineto{\pgfqpoint{2.791164in}{4.061481in}}%
\pgfpathlineto{\pgfqpoint{2.791164in}{4.066188in}}%
\pgfpathlineto{\pgfqpoint{2.791164in}{4.066188in}}%
\pgfpathlineto{\pgfqpoint{2.791049in}{4.066402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791451in}{4.066723in}}%
\pgfpathlineto{\pgfqpoint{2.791451in}{4.061802in}}%
\pgfpathlineto{\pgfqpoint{2.791566in}{4.062016in}}%
\pgfpathlineto{\pgfqpoint{2.791739in}{4.062016in}}%
\pgfpathlineto{\pgfqpoint{2.791797in}{4.061909in}}%
\pgfpathlineto{\pgfqpoint{2.791969in}{4.061909in}}%
\pgfpathlineto{\pgfqpoint{2.792199in}{4.062123in}}%
\pgfpathlineto{\pgfqpoint{2.792372in}{4.062016in}}%
\pgfpathlineto{\pgfqpoint{2.792717in}{4.062230in}}%
\pgfpathlineto{\pgfqpoint{2.793120in}{4.062658in}}%
\pgfpathlineto{\pgfqpoint{2.793235in}{4.063086in}}%
\pgfpathlineto{\pgfqpoint{2.793638in}{4.063621in}}%
\pgfpathlineto{\pgfqpoint{2.793696in}{4.063407in}}%
\pgfpathlineto{\pgfqpoint{2.793868in}{4.062658in}}%
\pgfpathlineto{\pgfqpoint{2.794616in}{4.062872in}}%
\pgfpathlineto{\pgfqpoint{2.794731in}{4.062658in}}%
\pgfpathlineto{\pgfqpoint{2.794904in}{4.062765in}}%
\pgfpathlineto{\pgfqpoint{2.795134in}{4.062658in}}%
\pgfpathlineto{\pgfqpoint{2.795537in}{4.062658in}}%
\pgfpathlineto{\pgfqpoint{2.795709in}{4.063621in}}%
\pgfpathlineto{\pgfqpoint{2.795709in}{4.067900in}}%
\pgfpathlineto{\pgfqpoint{2.795709in}{4.067900in}}%
\pgfpathlineto{\pgfqpoint{2.795537in}{4.067579in}}%
\pgfpathlineto{\pgfqpoint{2.795134in}{4.067151in}}%
\pgfpathlineto{\pgfqpoint{2.794904in}{4.066830in}}%
\pgfpathlineto{\pgfqpoint{2.794731in}{4.066937in}}%
\pgfpathlineto{\pgfqpoint{2.794616in}{4.066723in}}%
\pgfpathlineto{\pgfqpoint{2.793868in}{4.066937in}}%
\pgfpathlineto{\pgfqpoint{2.793696in}{4.067472in}}%
\pgfpathlineto{\pgfqpoint{2.793638in}{4.067900in}}%
\pgfpathlineto{\pgfqpoint{2.793235in}{4.068007in}}%
\pgfpathlineto{\pgfqpoint{2.793120in}{4.067579in}}%
\pgfpathlineto{\pgfqpoint{2.792717in}{4.067365in}}%
\pgfpathlineto{\pgfqpoint{2.792372in}{4.067365in}}%
\pgfpathlineto{\pgfqpoint{2.792199in}{4.067044in}}%
\pgfpathlineto{\pgfqpoint{2.791969in}{4.066830in}}%
\pgfpathlineto{\pgfqpoint{2.791797in}{4.066830in}}%
\pgfpathlineto{\pgfqpoint{2.791739in}{4.066937in}}%
\pgfpathlineto{\pgfqpoint{2.791566in}{4.066937in}}%
\pgfpathlineto{\pgfqpoint{2.791451in}{4.066723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.797206in}{4.067900in}}%
\pgfpathlineto{\pgfqpoint{2.797206in}{4.063835in}}%
\pgfpathlineto{\pgfqpoint{2.798011in}{4.063621in}}%
\pgfpathlineto{\pgfqpoint{2.798299in}{4.062979in}}%
\pgfpathlineto{\pgfqpoint{2.798932in}{4.063514in}}%
\pgfpathlineto{\pgfqpoint{2.798989in}{4.063621in}}%
\pgfpathlineto{\pgfqpoint{2.798989in}{4.068114in}}%
\pgfpathlineto{\pgfqpoint{2.798989in}{4.068114in}}%
\pgfpathlineto{\pgfqpoint{2.798932in}{4.068435in}}%
\pgfpathlineto{\pgfqpoint{2.798299in}{4.068114in}}%
\pgfpathlineto{\pgfqpoint{2.798011in}{4.067900in}}%
\pgfpathlineto{\pgfqpoint{2.797206in}{4.067900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.800140in}{4.067793in}}%
\pgfpathlineto{\pgfqpoint{2.800140in}{4.063942in}}%
\pgfpathlineto{\pgfqpoint{2.800428in}{4.064156in}}%
\pgfpathlineto{\pgfqpoint{2.801176in}{4.064477in}}%
\pgfpathlineto{\pgfqpoint{2.801521in}{4.064584in}}%
\pgfpathlineto{\pgfqpoint{2.801579in}{4.064263in}}%
\pgfpathlineto{\pgfqpoint{2.802039in}{4.064263in}}%
\pgfpathlineto{\pgfqpoint{2.802097in}{4.064370in}}%
\pgfpathlineto{\pgfqpoint{2.802672in}{4.064477in}}%
\pgfpathlineto{\pgfqpoint{2.802672in}{4.068756in}}%
\pgfpathlineto{\pgfqpoint{2.802672in}{4.068756in}}%
\pgfpathlineto{\pgfqpoint{2.802097in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{2.802039in}{4.068542in}}%
\pgfpathlineto{\pgfqpoint{2.801579in}{4.068328in}}%
\pgfpathlineto{\pgfqpoint{2.801521in}{4.069077in}}%
\pgfpathlineto{\pgfqpoint{2.801176in}{4.068970in}}%
\pgfpathlineto{\pgfqpoint{2.800428in}{4.068221in}}%
\pgfpathlineto{\pgfqpoint{2.800140in}{4.067793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803247in}{4.068756in}}%
\pgfpathlineto{\pgfqpoint{2.803247in}{4.064691in}}%
\pgfpathlineto{\pgfqpoint{2.803247in}{4.068756in}}%
\pgfpathlineto{\pgfqpoint{2.803247in}{4.068756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803823in}{4.069291in}}%
\pgfpathlineto{\pgfqpoint{2.803823in}{4.065226in}}%
\pgfpathlineto{\pgfqpoint{2.803938in}{4.065333in}}%
\pgfpathlineto{\pgfqpoint{2.804053in}{4.065653in}}%
\pgfpathlineto{\pgfqpoint{2.804053in}{4.069719in}}%
\pgfpathlineto{\pgfqpoint{2.804053in}{4.069719in}}%
\pgfpathlineto{\pgfqpoint{2.803938in}{4.069398in}}%
\pgfpathlineto{\pgfqpoint{2.803823in}{4.069291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804456in}{4.069719in}}%
\pgfpathlineto{\pgfqpoint{2.804456in}{4.065653in}}%
\pgfpathlineto{\pgfqpoint{2.804456in}{4.069719in}}%
\pgfpathlineto{\pgfqpoint{2.804456in}{4.069719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804859in}{4.070040in}}%
\pgfpathlineto{\pgfqpoint{2.804859in}{4.066188in}}%
\pgfpathlineto{\pgfqpoint{2.805031in}{4.066295in}}%
\pgfpathlineto{\pgfqpoint{2.805146in}{4.066723in}}%
\pgfpathlineto{\pgfqpoint{2.805376in}{4.066937in}}%
\pgfpathlineto{\pgfqpoint{2.805607in}{4.066830in}}%
\pgfpathlineto{\pgfqpoint{2.805837in}{4.067151in}}%
\pgfpathlineto{\pgfqpoint{2.805952in}{4.067044in}}%
\pgfpathlineto{\pgfqpoint{2.806067in}{4.066509in}}%
\pgfpathlineto{\pgfqpoint{2.806240in}{4.066616in}}%
\pgfpathlineto{\pgfqpoint{2.806240in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{2.806240in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{2.806067in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{2.805952in}{4.070682in}}%
\pgfpathlineto{\pgfqpoint{2.805837in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{2.805607in}{4.070682in}}%
\pgfpathlineto{\pgfqpoint{2.805376in}{4.070147in}}%
\pgfpathlineto{\pgfqpoint{2.805146in}{4.070147in}}%
\pgfpathlineto{\pgfqpoint{2.805031in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{2.804859in}{4.070040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806355in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{2.806355in}{4.066723in}}%
\pgfpathlineto{\pgfqpoint{2.806355in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{2.806355in}{4.070361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807218in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{2.807218in}{4.066723in}}%
\pgfpathlineto{\pgfqpoint{2.807736in}{4.065974in}}%
\pgfpathlineto{\pgfqpoint{2.807908in}{4.066188in}}%
\pgfpathlineto{\pgfqpoint{2.808023in}{4.066830in}}%
\pgfpathlineto{\pgfqpoint{2.808369in}{4.067472in}}%
\pgfpathlineto{\pgfqpoint{2.808656in}{4.067044in}}%
\pgfpathlineto{\pgfqpoint{2.809519in}{4.066830in}}%
\pgfpathlineto{\pgfqpoint{2.809635in}{4.066830in}}%
\pgfpathlineto{\pgfqpoint{2.809750in}{4.066830in}}%
\pgfpathlineto{\pgfqpoint{2.809865in}{4.066509in}}%
\pgfpathlineto{\pgfqpoint{2.810785in}{4.066616in}}%
\pgfpathlineto{\pgfqpoint{2.810843in}{4.066509in}}%
\pgfpathlineto{\pgfqpoint{2.810900in}{4.066616in}}%
\pgfpathlineto{\pgfqpoint{2.811073in}{4.067258in}}%
\pgfpathlineto{\pgfqpoint{2.811131in}{4.067900in}}%
\pgfpathlineto{\pgfqpoint{2.811188in}{4.068114in}}%
\pgfpathlineto{\pgfqpoint{2.811188in}{4.072608in}}%
\pgfpathlineto{\pgfqpoint{2.811188in}{4.072608in}}%
\pgfpathlineto{\pgfqpoint{2.811131in}{4.072394in}}%
\pgfpathlineto{\pgfqpoint{2.811073in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{2.810900in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{2.810843in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{2.810785in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{2.809865in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{2.809750in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{2.809635in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{2.809519in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{2.808656in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{2.808369in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{2.808023in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{2.807908in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{2.807736in}{4.070468in}}%
\pgfpathlineto{\pgfqpoint{2.807218in}{4.070361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.811476in}{4.073036in}}%
\pgfpathlineto{\pgfqpoint{2.811476in}{4.068756in}}%
\pgfpathlineto{\pgfqpoint{2.811591in}{4.068542in}}%
\pgfpathlineto{\pgfqpoint{2.811764in}{4.068435in}}%
\pgfpathlineto{\pgfqpoint{2.812051in}{4.068649in}}%
\pgfpathlineto{\pgfqpoint{2.812109in}{4.068970in}}%
\pgfpathlineto{\pgfqpoint{2.812109in}{4.072822in}}%
\pgfpathlineto{\pgfqpoint{2.812109in}{4.072822in}}%
\pgfpathlineto{\pgfqpoint{2.812051in}{4.072501in}}%
\pgfpathlineto{\pgfqpoint{2.811764in}{4.072501in}}%
\pgfpathlineto{\pgfqpoint{2.811591in}{4.073036in}}%
\pgfpathlineto{\pgfqpoint{2.811476in}{4.073036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812627in}{4.073250in}}%
\pgfpathlineto{\pgfqpoint{2.812627in}{4.068970in}}%
\pgfpathlineto{\pgfqpoint{2.813375in}{4.068649in}}%
\pgfpathlineto{\pgfqpoint{2.813605in}{4.068328in}}%
\pgfpathlineto{\pgfqpoint{2.813662in}{4.068114in}}%
\pgfpathlineto{\pgfqpoint{2.813950in}{4.068328in}}%
\pgfpathlineto{\pgfqpoint{2.814410in}{4.068435in}}%
\pgfpathlineto{\pgfqpoint{2.814698in}{4.068756in}}%
\pgfpathlineto{\pgfqpoint{2.814871in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{2.814871in}{4.073357in}}%
\pgfpathlineto{\pgfqpoint{2.814871in}{4.073357in}}%
\pgfpathlineto{\pgfqpoint{2.814698in}{4.073464in}}%
\pgfpathlineto{\pgfqpoint{2.814410in}{4.073357in}}%
\pgfpathlineto{\pgfqpoint{2.813950in}{4.073250in}}%
\pgfpathlineto{\pgfqpoint{2.813662in}{4.073036in}}%
\pgfpathlineto{\pgfqpoint{2.813605in}{4.073036in}}%
\pgfpathlineto{\pgfqpoint{2.813375in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{2.812627in}{4.073250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815446in}{4.073892in}}%
\pgfpathlineto{\pgfqpoint{2.815446in}{4.068970in}}%
\pgfpathlineto{\pgfqpoint{2.815734in}{4.068970in}}%
\pgfpathlineto{\pgfqpoint{2.816309in}{4.068542in}}%
\pgfpathlineto{\pgfqpoint{2.816367in}{4.068756in}}%
\pgfpathlineto{\pgfqpoint{2.817230in}{4.068970in}}%
\pgfpathlineto{\pgfqpoint{2.818151in}{4.069398in}}%
\pgfpathlineto{\pgfqpoint{2.818208in}{4.069933in}}%
\pgfpathlineto{\pgfqpoint{2.818381in}{4.069719in}}%
\pgfpathlineto{\pgfqpoint{2.818438in}{4.070147in}}%
\pgfpathlineto{\pgfqpoint{2.818611in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{2.818956in}{4.070254in}}%
\pgfpathlineto{\pgfqpoint{2.818956in}{4.074106in}}%
\pgfpathlineto{\pgfqpoint{2.818956in}{4.074106in}}%
\pgfpathlineto{\pgfqpoint{2.818611in}{4.073999in}}%
\pgfpathlineto{\pgfqpoint{2.818438in}{4.074426in}}%
\pgfpathlineto{\pgfqpoint{2.818381in}{4.074213in}}%
\pgfpathlineto{\pgfqpoint{2.818208in}{4.074213in}}%
\pgfpathlineto{\pgfqpoint{2.818151in}{4.073892in}}%
\pgfpathlineto{\pgfqpoint{2.817230in}{4.073678in}}%
\pgfpathlineto{\pgfqpoint{2.816367in}{4.073464in}}%
\pgfpathlineto{\pgfqpoint{2.816309in}{4.073678in}}%
\pgfpathlineto{\pgfqpoint{2.815734in}{4.074319in}}%
\pgfpathlineto{\pgfqpoint{2.815446in}{4.073892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.819129in}{4.074213in}}%
\pgfpathlineto{\pgfqpoint{2.819129in}{4.069719in}}%
\pgfpathlineto{\pgfqpoint{2.819129in}{4.074213in}}%
\pgfpathlineto{\pgfqpoint{2.819129in}{4.074213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.819359in}{4.074106in}}%
\pgfpathlineto{\pgfqpoint{2.819359in}{4.069184in}}%
\pgfpathlineto{\pgfqpoint{2.819417in}{4.068756in}}%
\pgfpathlineto{\pgfqpoint{2.819474in}{4.068221in}}%
\pgfpathlineto{\pgfqpoint{2.819877in}{4.068007in}}%
\pgfpathlineto{\pgfqpoint{2.819934in}{4.067793in}}%
\pgfpathlineto{\pgfqpoint{2.820280in}{4.068114in}}%
\pgfpathlineto{\pgfqpoint{2.820625in}{4.068221in}}%
\pgfpathlineto{\pgfqpoint{2.820740in}{4.068328in}}%
\pgfpathlineto{\pgfqpoint{2.820740in}{4.072394in}}%
\pgfpathlineto{\pgfqpoint{2.820740in}{4.072394in}}%
\pgfpathlineto{\pgfqpoint{2.820625in}{4.072929in}}%
\pgfpathlineto{\pgfqpoint{2.820280in}{4.073250in}}%
\pgfpathlineto{\pgfqpoint{2.819934in}{4.073357in}}%
\pgfpathlineto{\pgfqpoint{2.819877in}{4.073785in}}%
\pgfpathlineto{\pgfqpoint{2.819474in}{4.073999in}}%
\pgfpathlineto{\pgfqpoint{2.819417in}{4.074106in}}%
\pgfpathlineto{\pgfqpoint{2.819359in}{4.074106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821085in}{4.072394in}}%
\pgfpathlineto{\pgfqpoint{2.821085in}{4.068114in}}%
\pgfpathlineto{\pgfqpoint{2.821431in}{4.067686in}}%
\pgfpathlineto{\pgfqpoint{2.821833in}{4.067365in}}%
\pgfpathlineto{\pgfqpoint{2.822064in}{4.067365in}}%
\pgfpathlineto{\pgfqpoint{2.822121in}{4.067258in}}%
\pgfpathlineto{\pgfqpoint{2.822179in}{4.067472in}}%
\pgfpathlineto{\pgfqpoint{2.822236in}{4.067258in}}%
\pgfpathlineto{\pgfqpoint{2.822466in}{4.066830in}}%
\pgfpathlineto{\pgfqpoint{2.823272in}{4.066616in}}%
\pgfpathlineto{\pgfqpoint{2.823272in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{2.823272in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{2.822466in}{4.072394in}}%
\pgfpathlineto{\pgfqpoint{2.822236in}{4.072608in}}%
\pgfpathlineto{\pgfqpoint{2.822179in}{4.072394in}}%
\pgfpathlineto{\pgfqpoint{2.822121in}{4.071966in}}%
\pgfpathlineto{\pgfqpoint{2.822064in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{2.821833in}{4.072287in}}%
\pgfpathlineto{\pgfqpoint{2.821431in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{2.821085in}{4.072394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.823617in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{2.823617in}{4.066188in}}%
\pgfpathlineto{\pgfqpoint{2.823847in}{4.066295in}}%
\pgfpathlineto{\pgfqpoint{2.823905in}{4.066830in}}%
\pgfpathlineto{\pgfqpoint{2.824250in}{4.067151in}}%
\pgfpathlineto{\pgfqpoint{2.824538in}{4.066937in}}%
\pgfpathlineto{\pgfqpoint{2.824595in}{4.067044in}}%
\pgfpathlineto{\pgfqpoint{2.824653in}{4.067472in}}%
\pgfpathlineto{\pgfqpoint{2.824710in}{4.067793in}}%
\pgfpathlineto{\pgfqpoint{2.824826in}{4.067793in}}%
\pgfpathlineto{\pgfqpoint{2.824883in}{4.067793in}}%
\pgfpathlineto{\pgfqpoint{2.825343in}{4.067900in}}%
\pgfpathlineto{\pgfqpoint{2.825458in}{4.067258in}}%
\pgfpathlineto{\pgfqpoint{2.825516in}{4.067151in}}%
\pgfpathlineto{\pgfqpoint{2.825574in}{4.066937in}}%
\pgfpathlineto{\pgfqpoint{2.825861in}{4.067258in}}%
\pgfpathlineto{\pgfqpoint{2.825861in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{2.825861in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{2.825574in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{2.825516in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{2.825458in}{4.071966in}}%
\pgfpathlineto{\pgfqpoint{2.825343in}{4.072608in}}%
\pgfpathlineto{\pgfqpoint{2.824883in}{4.072715in}}%
\pgfpathlineto{\pgfqpoint{2.824826in}{4.072501in}}%
\pgfpathlineto{\pgfqpoint{2.824710in}{4.072501in}}%
\pgfpathlineto{\pgfqpoint{2.824653in}{4.072394in}}%
\pgfpathlineto{\pgfqpoint{2.824595in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{2.824538in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{2.824250in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{2.823905in}{4.071966in}}%
\pgfpathlineto{\pgfqpoint{2.823847in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{2.823617in}{4.071752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826149in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{2.826149in}{4.067579in}}%
\pgfpathlineto{\pgfqpoint{2.826609in}{4.067472in}}%
\pgfpathlineto{\pgfqpoint{2.826724in}{4.067365in}}%
\pgfpathlineto{\pgfqpoint{2.826955in}{4.067900in}}%
\pgfpathlineto{\pgfqpoint{2.827300in}{4.067579in}}%
\pgfpathlineto{\pgfqpoint{2.827357in}{4.067258in}}%
\pgfpathlineto{\pgfqpoint{2.827530in}{4.067151in}}%
\pgfpathlineto{\pgfqpoint{2.827818in}{4.066295in}}%
\pgfpathlineto{\pgfqpoint{2.828278in}{4.066402in}}%
\pgfpathlineto{\pgfqpoint{2.828278in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{2.828278in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{2.827818in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{2.827530in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{2.827357in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{2.827300in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{2.826955in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{2.826724in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{2.826609in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{2.826149in}{4.071431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828566in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{2.828566in}{4.066295in}}%
\pgfpathlineto{\pgfqpoint{2.829256in}{4.065333in}}%
\pgfpathlineto{\pgfqpoint{2.829544in}{4.065440in}}%
\pgfpathlineto{\pgfqpoint{2.829544in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{2.829544in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{2.829256in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{2.828566in}{4.071859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830292in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{2.830292in}{4.065226in}}%
\pgfpathlineto{\pgfqpoint{2.830867in}{4.065333in}}%
\pgfpathlineto{\pgfqpoint{2.830982in}{4.065440in}}%
\pgfpathlineto{\pgfqpoint{2.831040in}{4.065760in}}%
\pgfpathlineto{\pgfqpoint{2.831040in}{4.072394in}}%
\pgfpathlineto{\pgfqpoint{2.831040in}{4.072394in}}%
\pgfpathlineto{\pgfqpoint{2.830982in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{2.830867in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{2.830292in}{4.071859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831155in}{4.072394in}}%
\pgfpathlineto{\pgfqpoint{2.831155in}{4.066188in}}%
\pgfpathlineto{\pgfqpoint{2.831328in}{4.066509in}}%
\pgfpathlineto{\pgfqpoint{2.831385in}{4.066509in}}%
\pgfpathlineto{\pgfqpoint{2.832133in}{4.066509in}}%
\pgfpathlineto{\pgfqpoint{2.832306in}{4.065760in}}%
\pgfpathlineto{\pgfqpoint{2.832536in}{4.065974in}}%
\pgfpathlineto{\pgfqpoint{2.832651in}{4.065760in}}%
\pgfpathlineto{\pgfqpoint{2.832651in}{4.073036in}}%
\pgfpathlineto{\pgfqpoint{2.832651in}{4.073036in}}%
\pgfpathlineto{\pgfqpoint{2.832536in}{4.073036in}}%
\pgfpathlineto{\pgfqpoint{2.832306in}{4.072822in}}%
\pgfpathlineto{\pgfqpoint{2.832133in}{4.072929in}}%
\pgfpathlineto{\pgfqpoint{2.831385in}{4.072715in}}%
\pgfpathlineto{\pgfqpoint{2.831328in}{4.072715in}}%
\pgfpathlineto{\pgfqpoint{2.831155in}{4.072394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833227in}{4.072929in}}%
\pgfpathlineto{\pgfqpoint{2.833227in}{4.065653in}}%
\pgfpathlineto{\pgfqpoint{2.833284in}{4.066081in}}%
\pgfpathlineto{\pgfqpoint{2.833284in}{4.072929in}}%
\pgfpathlineto{\pgfqpoint{2.833284in}{4.072929in}}%
\pgfpathlineto{\pgfqpoint{2.833227in}{4.072929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833572in}{4.072929in}}%
\pgfpathlineto{\pgfqpoint{2.833572in}{4.066081in}}%
\pgfpathlineto{\pgfqpoint{2.833572in}{4.072929in}}%
\pgfpathlineto{\pgfqpoint{2.833572in}{4.072929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833975in}{4.072715in}}%
\pgfpathlineto{\pgfqpoint{2.833975in}{4.065867in}}%
\pgfpathlineto{\pgfqpoint{2.834435in}{4.065440in}}%
\pgfpathlineto{\pgfqpoint{2.834608in}{4.065760in}}%
\pgfpathlineto{\pgfqpoint{2.834608in}{4.072394in}}%
\pgfpathlineto{\pgfqpoint{2.834608in}{4.072394in}}%
\pgfpathlineto{\pgfqpoint{2.834435in}{4.072715in}}%
\pgfpathlineto{\pgfqpoint{2.833975in}{4.072715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835125in}{4.072287in}}%
\pgfpathlineto{\pgfqpoint{2.835125in}{4.064798in}}%
\pgfpathlineto{\pgfqpoint{2.835125in}{4.072287in}}%
\pgfpathlineto{\pgfqpoint{2.835125in}{4.072287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835241in}{4.072287in}}%
\pgfpathlineto{\pgfqpoint{2.835241in}{4.063942in}}%
\pgfpathlineto{\pgfqpoint{2.835413in}{4.063514in}}%
\pgfpathlineto{\pgfqpoint{2.835701in}{4.063728in}}%
\pgfpathlineto{\pgfqpoint{2.835758in}{4.063835in}}%
\pgfpathlineto{\pgfqpoint{2.835816in}{4.064049in}}%
\pgfpathlineto{\pgfqpoint{2.835931in}{4.064049in}}%
\pgfpathlineto{\pgfqpoint{2.836161in}{4.064156in}}%
\pgfpathlineto{\pgfqpoint{2.836334in}{4.063942in}}%
\pgfpathlineto{\pgfqpoint{2.837024in}{4.063942in}}%
\pgfpathlineto{\pgfqpoint{2.837197in}{4.064263in}}%
\pgfpathlineto{\pgfqpoint{2.837255in}{4.064370in}}%
\pgfpathlineto{\pgfqpoint{2.837485in}{4.064049in}}%
\pgfpathlineto{\pgfqpoint{2.837887in}{4.063835in}}%
\pgfpathlineto{\pgfqpoint{2.838348in}{4.063835in}}%
\pgfpathlineto{\pgfqpoint{2.838405in}{4.063942in}}%
\pgfpathlineto{\pgfqpoint{2.838463in}{4.063514in}}%
\pgfpathlineto{\pgfqpoint{2.838578in}{4.063407in}}%
\pgfpathlineto{\pgfqpoint{2.838808in}{4.063193in}}%
\pgfpathlineto{\pgfqpoint{2.839499in}{4.063086in}}%
\pgfpathlineto{\pgfqpoint{2.839614in}{4.063086in}}%
\pgfpathlineto{\pgfqpoint{2.839671in}{4.063086in}}%
\pgfpathlineto{\pgfqpoint{2.839844in}{4.063086in}}%
\pgfpathlineto{\pgfqpoint{2.840419in}{4.062444in}}%
\pgfpathlineto{\pgfqpoint{2.840419in}{4.073571in}}%
\pgfpathlineto{\pgfqpoint{2.840419in}{4.073571in}}%
\pgfpathlineto{\pgfqpoint{2.839844in}{4.073785in}}%
\pgfpathlineto{\pgfqpoint{2.839671in}{4.073999in}}%
\pgfpathlineto{\pgfqpoint{2.839614in}{4.073999in}}%
\pgfpathlineto{\pgfqpoint{2.839499in}{4.073999in}}%
\pgfpathlineto{\pgfqpoint{2.838808in}{4.073678in}}%
\pgfpathlineto{\pgfqpoint{2.838578in}{4.073464in}}%
\pgfpathlineto{\pgfqpoint{2.838463in}{4.073357in}}%
\pgfpathlineto{\pgfqpoint{2.838405in}{4.072929in}}%
\pgfpathlineto{\pgfqpoint{2.838348in}{4.073036in}}%
\pgfpathlineto{\pgfqpoint{2.837887in}{4.072822in}}%
\pgfpathlineto{\pgfqpoint{2.837485in}{4.072394in}}%
\pgfpathlineto{\pgfqpoint{2.837255in}{4.072501in}}%
\pgfpathlineto{\pgfqpoint{2.837197in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{2.837024in}{4.072287in}}%
\pgfpathlineto{\pgfqpoint{2.836334in}{4.072287in}}%
\pgfpathlineto{\pgfqpoint{2.836161in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{2.835931in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{2.835816in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{2.835758in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{2.835701in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{2.835413in}{4.072287in}}%
\pgfpathlineto{\pgfqpoint{2.835241in}{4.072287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840937in}{4.072608in}}%
\pgfpathlineto{\pgfqpoint{2.840937in}{4.061695in}}%
\pgfpathlineto{\pgfqpoint{2.841282in}{4.060411in}}%
\pgfpathlineto{\pgfqpoint{2.841340in}{4.059127in}}%
\pgfpathlineto{\pgfqpoint{2.841398in}{4.057736in}}%
\pgfpathlineto{\pgfqpoint{2.841455in}{4.056773in}}%
\pgfpathlineto{\pgfqpoint{2.841858in}{4.055597in}}%
\pgfpathlineto{\pgfqpoint{2.841858in}{4.072501in}}%
\pgfpathlineto{\pgfqpoint{2.841858in}{4.072501in}}%
\pgfpathlineto{\pgfqpoint{2.841455in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{2.841398in}{4.072287in}}%
\pgfpathlineto{\pgfqpoint{2.841340in}{4.072394in}}%
\pgfpathlineto{\pgfqpoint{2.841282in}{4.072394in}}%
\pgfpathlineto{\pgfqpoint{2.840937in}{4.072608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842663in}{4.073036in}}%
\pgfpathlineto{\pgfqpoint{2.842663in}{4.054848in}}%
\pgfpathlineto{\pgfqpoint{2.843009in}{4.054206in}}%
\pgfpathlineto{\pgfqpoint{2.843124in}{4.053885in}}%
\pgfpathlineto{\pgfqpoint{2.843411in}{4.053243in}}%
\pgfpathlineto{\pgfqpoint{2.843411in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{2.843411in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{2.843124in}{4.073357in}}%
\pgfpathlineto{\pgfqpoint{2.843009in}{4.073036in}}%
\pgfpathlineto{\pgfqpoint{2.842663in}{4.073036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.843642in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{2.843642in}{4.052815in}}%
\pgfpathlineto{\pgfqpoint{2.843757in}{4.052494in}}%
\pgfpathlineto{\pgfqpoint{2.843814in}{4.051959in}}%
\pgfpathlineto{\pgfqpoint{2.844102in}{4.050889in}}%
\pgfpathlineto{\pgfqpoint{2.844447in}{4.050354in}}%
\pgfpathlineto{\pgfqpoint{2.844620in}{4.050461in}}%
\pgfpathlineto{\pgfqpoint{2.844735in}{4.050889in}}%
\pgfpathlineto{\pgfqpoint{2.844792in}{4.051424in}}%
\pgfpathlineto{\pgfqpoint{2.844850in}{4.051531in}}%
\pgfpathlineto{\pgfqpoint{2.845541in}{4.051210in}}%
\pgfpathlineto{\pgfqpoint{2.845771in}{4.050140in}}%
\pgfpathlineto{\pgfqpoint{2.846001in}{4.049284in}}%
\pgfpathlineto{\pgfqpoint{2.846173in}{4.048749in}}%
\pgfpathlineto{\pgfqpoint{2.846404in}{4.048000in}}%
\pgfpathlineto{\pgfqpoint{2.846461in}{4.047573in}}%
\pgfpathlineto{\pgfqpoint{2.846519in}{4.047573in}}%
\pgfpathlineto{\pgfqpoint{2.846749in}{4.046717in}}%
\pgfpathlineto{\pgfqpoint{2.846806in}{4.045540in}}%
\pgfpathlineto{\pgfqpoint{2.847842in}{4.044256in}}%
\pgfpathlineto{\pgfqpoint{2.847900in}{4.043079in}}%
\pgfpathlineto{\pgfqpoint{2.848245in}{4.042758in}}%
\pgfpathlineto{\pgfqpoint{2.848360in}{4.041902in}}%
\pgfpathlineto{\pgfqpoint{2.848418in}{4.040939in}}%
\pgfpathlineto{\pgfqpoint{2.848590in}{4.039227in}}%
\pgfpathlineto{\pgfqpoint{2.848705in}{4.037944in}}%
\pgfpathlineto{\pgfqpoint{2.848820in}{4.036660in}}%
\pgfpathlineto{\pgfqpoint{2.848878in}{4.035269in}}%
\pgfpathlineto{\pgfqpoint{2.848878in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{2.848878in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{2.848820in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{2.848705in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{2.848590in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{2.848418in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{2.848360in}{4.072501in}}%
\pgfpathlineto{\pgfqpoint{2.848245in}{4.072715in}}%
\pgfpathlineto{\pgfqpoint{2.847900in}{4.072608in}}%
\pgfpathlineto{\pgfqpoint{2.847842in}{4.072501in}}%
\pgfpathlineto{\pgfqpoint{2.846806in}{4.072501in}}%
\pgfpathlineto{\pgfqpoint{2.846749in}{4.072608in}}%
\pgfpathlineto{\pgfqpoint{2.846519in}{4.072608in}}%
\pgfpathlineto{\pgfqpoint{2.846461in}{4.072394in}}%
\pgfpathlineto{\pgfqpoint{2.846404in}{4.072394in}}%
\pgfpathlineto{\pgfqpoint{2.846173in}{4.072501in}}%
\pgfpathlineto{\pgfqpoint{2.846001in}{4.072394in}}%
\pgfpathlineto{\pgfqpoint{2.845771in}{4.072394in}}%
\pgfpathlineto{\pgfqpoint{2.845541in}{4.072608in}}%
\pgfpathlineto{\pgfqpoint{2.844850in}{4.072715in}}%
\pgfpathlineto{\pgfqpoint{2.844792in}{4.072822in}}%
\pgfpathlineto{\pgfqpoint{2.844735in}{4.072929in}}%
\pgfpathlineto{\pgfqpoint{2.844620in}{4.072715in}}%
\pgfpathlineto{\pgfqpoint{2.844447in}{4.072608in}}%
\pgfpathlineto{\pgfqpoint{2.844102in}{4.072715in}}%
\pgfpathlineto{\pgfqpoint{2.843814in}{4.072929in}}%
\pgfpathlineto{\pgfqpoint{2.843757in}{4.073036in}}%
\pgfpathlineto{\pgfqpoint{2.843642in}{4.073143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849281in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{2.849281in}{4.033664in}}%
\pgfpathlineto{\pgfqpoint{2.849281in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{2.849281in}{4.071538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849453in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{2.849453in}{4.031952in}}%
\pgfpathlineto{\pgfqpoint{2.850029in}{4.030882in}}%
\pgfpathlineto{\pgfqpoint{2.850834in}{4.028850in}}%
\pgfpathlineto{\pgfqpoint{2.850892in}{4.027566in}}%
\pgfpathlineto{\pgfqpoint{2.851007in}{4.026924in}}%
\pgfpathlineto{\pgfqpoint{2.851122in}{4.027138in}}%
\pgfpathlineto{\pgfqpoint{2.851985in}{4.027780in}}%
\pgfpathlineto{\pgfqpoint{2.852043in}{4.027780in}}%
\pgfpathlineto{\pgfqpoint{2.852388in}{4.026603in}}%
\pgfpathlineto{\pgfqpoint{2.852676in}{4.025426in}}%
\pgfpathlineto{\pgfqpoint{2.852906in}{4.024998in}}%
\pgfpathlineto{\pgfqpoint{2.853136in}{4.024356in}}%
\pgfpathlineto{\pgfqpoint{2.853194in}{4.024142in}}%
\pgfpathlineto{\pgfqpoint{2.853309in}{4.024142in}}%
\pgfpathlineto{\pgfqpoint{2.853424in}{4.024035in}}%
\pgfpathlineto{\pgfqpoint{2.853539in}{4.024142in}}%
\pgfpathlineto{\pgfqpoint{2.853596in}{4.024891in}}%
\pgfpathlineto{\pgfqpoint{2.853769in}{4.024891in}}%
\pgfpathlineto{\pgfqpoint{2.853884in}{4.024784in}}%
\pgfpathlineto{\pgfqpoint{2.853999in}{4.025212in}}%
\pgfpathlineto{\pgfqpoint{2.854172in}{4.024784in}}%
\pgfpathlineto{\pgfqpoint{2.854575in}{4.024677in}}%
\pgfpathlineto{\pgfqpoint{2.854920in}{4.024035in}}%
\pgfpathlineto{\pgfqpoint{2.854920in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{2.854920in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{2.854575in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{2.854172in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{2.853999in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{2.853884in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{2.853769in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{2.853596in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{2.853539in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{2.853424in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{2.853309in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{2.853194in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{2.853136in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{2.852906in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{2.852676in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{2.852388in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{2.852043in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{2.851985in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{2.851122in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{2.851007in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{2.850892in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{2.850834in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{2.850029in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{2.849453in}{4.071324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.855495in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{2.855495in}{4.022644in}}%
\pgfpathlineto{\pgfqpoint{2.855610in}{4.021361in}}%
\pgfpathlineto{\pgfqpoint{2.855783in}{4.020933in}}%
\pgfpathlineto{\pgfqpoint{2.856128in}{4.020719in}}%
\pgfpathlineto{\pgfqpoint{2.856128in}{4.070575in}}%
\pgfpathlineto{\pgfqpoint{2.856128in}{4.070575in}}%
\pgfpathlineto{\pgfqpoint{2.855783in}{4.070575in}}%
\pgfpathlineto{\pgfqpoint{2.855610in}{4.070575in}}%
\pgfpathlineto{\pgfqpoint{2.855495in}{4.071217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856301in}{4.070575in}}%
\pgfpathlineto{\pgfqpoint{2.856301in}{4.020505in}}%
\pgfpathlineto{\pgfqpoint{2.856589in}{4.020184in}}%
\pgfpathlineto{\pgfqpoint{2.857164in}{4.020719in}}%
\pgfpathlineto{\pgfqpoint{2.857452in}{4.020612in}}%
\pgfpathlineto{\pgfqpoint{2.857739in}{4.019649in}}%
\pgfpathlineto{\pgfqpoint{2.857854in}{4.018686in}}%
\pgfpathlineto{\pgfqpoint{2.858085in}{4.017937in}}%
\pgfpathlineto{\pgfqpoint{2.858085in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{2.858085in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{2.857854in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{2.857739in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{2.857452in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{2.857164in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{2.856589in}{4.070682in}}%
\pgfpathlineto{\pgfqpoint{2.856301in}{4.070575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858545in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{2.858545in}{4.016867in}}%
\pgfpathlineto{\pgfqpoint{2.858775in}{4.016760in}}%
\pgfpathlineto{\pgfqpoint{2.858833in}{4.016760in}}%
\pgfpathlineto{\pgfqpoint{2.859063in}{4.016546in}}%
\pgfpathlineto{\pgfqpoint{2.859293in}{4.016867in}}%
\pgfpathlineto{\pgfqpoint{2.859466in}{4.017402in}}%
\pgfpathlineto{\pgfqpoint{2.859466in}{4.071966in}}%
\pgfpathlineto{\pgfqpoint{2.859466in}{4.071966in}}%
\pgfpathlineto{\pgfqpoint{2.859293in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{2.859063in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{2.858833in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{2.858775in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{2.858545in}{4.072073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860214in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{2.860214in}{4.017509in}}%
\pgfpathlineto{\pgfqpoint{2.860444in}{4.016760in}}%
\pgfpathlineto{\pgfqpoint{2.860789in}{4.016225in}}%
\pgfpathlineto{\pgfqpoint{2.860904in}{4.015904in}}%
\pgfpathlineto{\pgfqpoint{2.861019in}{4.015476in}}%
\pgfpathlineto{\pgfqpoint{2.861595in}{4.014941in}}%
\pgfpathlineto{\pgfqpoint{2.861595in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{2.861595in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{2.861019in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{2.860904in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{2.860789in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{2.860444in}{4.071966in}}%
\pgfpathlineto{\pgfqpoint{2.860214in}{4.071645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861882in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{2.861882in}{4.014620in}}%
\pgfpathlineto{\pgfqpoint{2.861882in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{2.861882in}{4.071110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862113in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{2.862113in}{4.014192in}}%
\pgfpathlineto{\pgfqpoint{2.862285in}{4.013657in}}%
\pgfpathlineto{\pgfqpoint{2.862343in}{4.013122in}}%
\pgfpathlineto{\pgfqpoint{2.862688in}{4.013336in}}%
\pgfpathlineto{\pgfqpoint{2.863494in}{4.013336in}}%
\pgfpathlineto{\pgfqpoint{2.863724in}{4.013015in}}%
\pgfpathlineto{\pgfqpoint{2.863724in}{4.070575in}}%
\pgfpathlineto{\pgfqpoint{2.863724in}{4.070575in}}%
\pgfpathlineto{\pgfqpoint{2.863494in}{4.070682in}}%
\pgfpathlineto{\pgfqpoint{2.862688in}{4.070682in}}%
\pgfpathlineto{\pgfqpoint{2.862343in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{2.862285in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{2.862113in}{4.071324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864242in}{4.070575in}}%
\pgfpathlineto{\pgfqpoint{2.864242in}{4.012160in}}%
\pgfpathlineto{\pgfqpoint{2.864357in}{4.011304in}}%
\pgfpathlineto{\pgfqpoint{2.864472in}{4.010341in}}%
\pgfpathlineto{\pgfqpoint{2.864932in}{4.009699in}}%
\pgfpathlineto{\pgfqpoint{2.864990in}{4.008736in}}%
\pgfpathlineto{\pgfqpoint{2.865047in}{4.007666in}}%
\pgfpathlineto{\pgfqpoint{2.865795in}{4.006596in}}%
\pgfpathlineto{\pgfqpoint{2.865910in}{4.004991in}}%
\pgfpathlineto{\pgfqpoint{2.866140in}{4.004242in}}%
\pgfpathlineto{\pgfqpoint{2.866140in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{2.866140in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{2.865910in}{4.071966in}}%
\pgfpathlineto{\pgfqpoint{2.865795in}{4.072287in}}%
\pgfpathlineto{\pgfqpoint{2.865047in}{4.072501in}}%
\pgfpathlineto{\pgfqpoint{2.864990in}{4.072501in}}%
\pgfpathlineto{\pgfqpoint{2.864932in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{2.864472in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{2.864357in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{2.864242in}{4.070575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866371in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{2.866371in}{4.004135in}}%
\pgfpathlineto{\pgfqpoint{2.866658in}{4.004670in}}%
\pgfpathlineto{\pgfqpoint{2.866716in}{4.005205in}}%
\pgfpathlineto{\pgfqpoint{2.866773in}{4.005633in}}%
\pgfpathlineto{\pgfqpoint{2.867234in}{4.006703in}}%
\pgfpathlineto{\pgfqpoint{2.867349in}{4.008094in}}%
\pgfpathlineto{\pgfqpoint{2.867579in}{4.008736in}}%
\pgfpathlineto{\pgfqpoint{2.867809in}{4.009271in}}%
\pgfpathlineto{\pgfqpoint{2.867982in}{4.009913in}}%
\pgfpathlineto{\pgfqpoint{2.868039in}{4.010555in}}%
\pgfpathlineto{\pgfqpoint{2.868097in}{4.011304in}}%
\pgfpathlineto{\pgfqpoint{2.868154in}{4.012053in}}%
\pgfpathlineto{\pgfqpoint{2.868269in}{4.012908in}}%
\pgfpathlineto{\pgfqpoint{2.868442in}{4.014299in}}%
\pgfpathlineto{\pgfqpoint{2.868500in}{4.014941in}}%
\pgfpathlineto{\pgfqpoint{2.868672in}{4.014941in}}%
\pgfpathlineto{\pgfqpoint{2.869190in}{4.014620in}}%
\pgfpathlineto{\pgfqpoint{2.869420in}{4.014727in}}%
\pgfpathlineto{\pgfqpoint{2.869650in}{4.015048in}}%
\pgfpathlineto{\pgfqpoint{2.869823in}{4.015369in}}%
\pgfpathlineto{\pgfqpoint{2.869938in}{4.015797in}}%
\pgfpathlineto{\pgfqpoint{2.869996in}{4.016439in}}%
\pgfpathlineto{\pgfqpoint{2.870283in}{4.016974in}}%
\pgfpathlineto{\pgfqpoint{2.870283in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{2.870283in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{2.869996in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{2.869938in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{2.869823in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{2.869650in}{4.071966in}}%
\pgfpathlineto{\pgfqpoint{2.869420in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{2.869190in}{4.071966in}}%
\pgfpathlineto{\pgfqpoint{2.868672in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{2.868500in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{2.868442in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{2.868269in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{2.868154in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{2.868097in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{2.868039in}{4.070682in}}%
\pgfpathlineto{\pgfqpoint{2.867982in}{4.070468in}}%
\pgfpathlineto{\pgfqpoint{2.867809in}{4.070254in}}%
\pgfpathlineto{\pgfqpoint{2.867579in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{2.867349in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{2.867234in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{2.866773in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{2.866716in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{2.866658in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{2.866371in}{4.071324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870399in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{2.870399in}{4.016974in}}%
\pgfpathlineto{\pgfqpoint{2.871377in}{4.017188in}}%
\pgfpathlineto{\pgfqpoint{2.871434in}{4.017402in}}%
\pgfpathlineto{\pgfqpoint{2.871780in}{4.018258in}}%
\pgfpathlineto{\pgfqpoint{2.872067in}{4.019221in}}%
\pgfpathlineto{\pgfqpoint{2.872182in}{4.020398in}}%
\pgfpathlineto{\pgfqpoint{2.872297in}{4.021681in}}%
\pgfpathlineto{\pgfqpoint{2.872412in}{4.022216in}}%
\pgfpathlineto{\pgfqpoint{2.872412in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{2.872412in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{2.872297in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{2.872182in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{2.872067in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{2.871780in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{2.871434in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{2.871377in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{2.870399in}{4.070896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873621in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{2.873621in}{4.022965in}}%
\pgfpathlineto{\pgfqpoint{2.873736in}{4.023821in}}%
\pgfpathlineto{\pgfqpoint{2.874196in}{4.024677in}}%
\pgfpathlineto{\pgfqpoint{2.874599in}{4.026068in}}%
\pgfpathlineto{\pgfqpoint{2.874657in}{4.027566in}}%
\pgfpathlineto{\pgfqpoint{2.874772in}{4.029064in}}%
\pgfpathlineto{\pgfqpoint{2.875002in}{4.030348in}}%
\pgfpathlineto{\pgfqpoint{2.875462in}{4.032059in}}%
\pgfpathlineto{\pgfqpoint{2.875807in}{4.032808in}}%
\pgfpathlineto{\pgfqpoint{2.875865in}{4.034413in}}%
\pgfpathlineto{\pgfqpoint{2.875980in}{4.035162in}}%
\pgfpathlineto{\pgfqpoint{2.876498in}{4.035483in}}%
\pgfpathlineto{\pgfqpoint{2.876498in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{2.876498in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{2.875980in}{4.071966in}}%
\pgfpathlineto{\pgfqpoint{2.875865in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{2.875807in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{2.875462in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{2.875002in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{2.874772in}{4.072501in}}%
\pgfpathlineto{\pgfqpoint{2.874657in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{2.874599in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{2.874196in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{2.873736in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{2.873621in}{4.071324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877591in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{2.877591in}{4.035804in}}%
\pgfpathlineto{\pgfqpoint{2.877821in}{4.035804in}}%
\pgfpathlineto{\pgfqpoint{2.878052in}{4.036767in}}%
\pgfpathlineto{\pgfqpoint{2.878224in}{4.037623in}}%
\pgfpathlineto{\pgfqpoint{2.878397in}{4.038586in}}%
\pgfpathlineto{\pgfqpoint{2.878684in}{4.039227in}}%
\pgfpathlineto{\pgfqpoint{2.878915in}{4.039869in}}%
\pgfpathlineto{\pgfqpoint{2.878915in}{4.071966in}}%
\pgfpathlineto{\pgfqpoint{2.878915in}{4.071966in}}%
\pgfpathlineto{\pgfqpoint{2.878684in}{4.071966in}}%
\pgfpathlineto{\pgfqpoint{2.878397in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{2.878224in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{2.878052in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{2.877821in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{2.877591in}{4.071538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879260in}{4.072394in}}%
\pgfpathlineto{\pgfqpoint{2.879260in}{4.040297in}}%
\pgfpathlineto{\pgfqpoint{2.879433in}{4.040404in}}%
\pgfpathlineto{\pgfqpoint{2.879605in}{4.040618in}}%
\pgfpathlineto{\pgfqpoint{2.879605in}{4.072715in}}%
\pgfpathlineto{\pgfqpoint{2.879605in}{4.072715in}}%
\pgfpathlineto{\pgfqpoint{2.879433in}{4.072501in}}%
\pgfpathlineto{\pgfqpoint{2.879260in}{4.072394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880698in}{4.071966in}}%
\pgfpathlineto{\pgfqpoint{2.880698in}{4.040725in}}%
\pgfpathlineto{\pgfqpoint{2.880814in}{4.040511in}}%
\pgfpathlineto{\pgfqpoint{2.881389in}{4.040083in}}%
\pgfpathlineto{\pgfqpoint{2.881907in}{4.039334in}}%
\pgfpathlineto{\pgfqpoint{2.881907in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{2.881907in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{2.881389in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{2.880814in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{2.880698in}{4.071966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882425in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{2.882425in}{4.039655in}}%
\pgfpathlineto{\pgfqpoint{2.882482in}{4.040083in}}%
\pgfpathlineto{\pgfqpoint{2.882482in}{4.070468in}}%
\pgfpathlineto{\pgfqpoint{2.882482in}{4.070468in}}%
\pgfpathlineto{\pgfqpoint{2.882425in}{4.071324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882655in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{2.882655in}{4.040083in}}%
\pgfpathlineto{\pgfqpoint{2.883173in}{4.040083in}}%
\pgfpathlineto{\pgfqpoint{2.883345in}{4.040725in}}%
\pgfpathlineto{\pgfqpoint{2.883691in}{4.041795in}}%
\pgfpathlineto{\pgfqpoint{2.883748in}{4.042116in}}%
\pgfpathlineto{\pgfqpoint{2.884151in}{4.041902in}}%
\pgfpathlineto{\pgfqpoint{2.884208in}{4.041474in}}%
\pgfpathlineto{\pgfqpoint{2.884324in}{4.041260in}}%
\pgfpathlineto{\pgfqpoint{2.884381in}{4.040832in}}%
\pgfpathlineto{\pgfqpoint{2.884726in}{4.040832in}}%
\pgfpathlineto{\pgfqpoint{2.884841in}{4.041153in}}%
\pgfpathlineto{\pgfqpoint{2.884899in}{4.041581in}}%
\pgfpathlineto{\pgfqpoint{2.884957in}{4.042009in}}%
\pgfpathlineto{\pgfqpoint{2.885072in}{4.042972in}}%
\pgfpathlineto{\pgfqpoint{2.885244in}{4.043400in}}%
\pgfpathlineto{\pgfqpoint{2.885705in}{4.043614in}}%
\pgfpathlineto{\pgfqpoint{2.885992in}{4.043828in}}%
\pgfpathlineto{\pgfqpoint{2.886280in}{4.044256in}}%
\pgfpathlineto{\pgfqpoint{2.886338in}{4.044256in}}%
\pgfpathlineto{\pgfqpoint{2.886338in}{4.068649in}}%
\pgfpathlineto{\pgfqpoint{2.886338in}{4.068649in}}%
\pgfpathlineto{\pgfqpoint{2.886280in}{4.068435in}}%
\pgfpathlineto{\pgfqpoint{2.885992in}{4.068221in}}%
\pgfpathlineto{\pgfqpoint{2.885705in}{4.068221in}}%
\pgfpathlineto{\pgfqpoint{2.885244in}{4.068007in}}%
\pgfpathlineto{\pgfqpoint{2.885072in}{4.067793in}}%
\pgfpathlineto{\pgfqpoint{2.884957in}{4.068114in}}%
\pgfpathlineto{\pgfqpoint{2.884899in}{4.068328in}}%
\pgfpathlineto{\pgfqpoint{2.884841in}{4.069184in}}%
\pgfpathlineto{\pgfqpoint{2.884726in}{4.070147in}}%
\pgfpathlineto{\pgfqpoint{2.884381in}{4.070575in}}%
\pgfpathlineto{\pgfqpoint{2.884324in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{2.884208in}{4.070147in}}%
\pgfpathlineto{\pgfqpoint{2.884151in}{4.070147in}}%
\pgfpathlineto{\pgfqpoint{2.883748in}{4.069719in}}%
\pgfpathlineto{\pgfqpoint{2.883691in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{2.883345in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{2.883173in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{2.882655in}{4.069826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887258in}{4.068328in}}%
\pgfpathlineto{\pgfqpoint{2.887258in}{4.044363in}}%
\pgfpathlineto{\pgfqpoint{2.887431in}{4.045219in}}%
\pgfpathlineto{\pgfqpoint{2.887776in}{4.045326in}}%
\pgfpathlineto{\pgfqpoint{2.888121in}{4.044898in}}%
\pgfpathlineto{\pgfqpoint{2.888179in}{4.044470in}}%
\pgfpathlineto{\pgfqpoint{2.889042in}{4.044684in}}%
\pgfpathlineto{\pgfqpoint{2.889445in}{4.044898in}}%
\pgfpathlineto{\pgfqpoint{2.889732in}{4.045433in}}%
\pgfpathlineto{\pgfqpoint{2.889790in}{4.046075in}}%
\pgfpathlineto{\pgfqpoint{2.890135in}{4.046610in}}%
\pgfpathlineto{\pgfqpoint{2.890135in}{4.066723in}}%
\pgfpathlineto{\pgfqpoint{2.890135in}{4.066723in}}%
\pgfpathlineto{\pgfqpoint{2.889790in}{4.067472in}}%
\pgfpathlineto{\pgfqpoint{2.889732in}{4.067472in}}%
\pgfpathlineto{\pgfqpoint{2.889445in}{4.067365in}}%
\pgfpathlineto{\pgfqpoint{2.889042in}{4.067365in}}%
\pgfpathlineto{\pgfqpoint{2.888179in}{4.067579in}}%
\pgfpathlineto{\pgfqpoint{2.888121in}{4.068007in}}%
\pgfpathlineto{\pgfqpoint{2.887776in}{4.068435in}}%
\pgfpathlineto{\pgfqpoint{2.887431in}{4.068114in}}%
\pgfpathlineto{\pgfqpoint{2.887258in}{4.068328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890308in}{4.066723in}}%
\pgfpathlineto{\pgfqpoint{2.890308in}{4.046396in}}%
\pgfpathlineto{\pgfqpoint{2.890596in}{4.046717in}}%
\pgfpathlineto{\pgfqpoint{2.890711in}{4.047252in}}%
\pgfpathlineto{\pgfqpoint{2.890768in}{4.048321in}}%
\pgfpathlineto{\pgfqpoint{2.890826in}{4.049605in}}%
\pgfpathlineto{\pgfqpoint{2.890826in}{4.066509in}}%
\pgfpathlineto{\pgfqpoint{2.890826in}{4.066509in}}%
\pgfpathlineto{\pgfqpoint{2.890768in}{4.066295in}}%
\pgfpathlineto{\pgfqpoint{2.890711in}{4.066295in}}%
\pgfpathlineto{\pgfqpoint{2.890596in}{4.066402in}}%
\pgfpathlineto{\pgfqpoint{2.890308in}{4.066723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890998in}{4.066509in}}%
\pgfpathlineto{\pgfqpoint{2.890998in}{4.050675in}}%
\pgfpathlineto{\pgfqpoint{2.891113in}{4.051103in}}%
\pgfpathlineto{\pgfqpoint{2.891344in}{4.051745in}}%
\pgfpathlineto{\pgfqpoint{2.891746in}{4.052494in}}%
\pgfpathlineto{\pgfqpoint{2.891804in}{4.053136in}}%
\pgfpathlineto{\pgfqpoint{2.891862in}{4.054099in}}%
\pgfpathlineto{\pgfqpoint{2.892149in}{4.055490in}}%
\pgfpathlineto{\pgfqpoint{2.892437in}{4.055704in}}%
\pgfpathlineto{\pgfqpoint{2.892610in}{4.056132in}}%
\pgfpathlineto{\pgfqpoint{2.892725in}{4.056346in}}%
\pgfpathlineto{\pgfqpoint{2.892782in}{4.056667in}}%
\pgfpathlineto{\pgfqpoint{2.892840in}{4.056453in}}%
\pgfpathlineto{\pgfqpoint{2.892897in}{4.056346in}}%
\pgfpathlineto{\pgfqpoint{2.893127in}{4.056025in}}%
\pgfpathlineto{\pgfqpoint{2.893185in}{4.055704in}}%
\pgfpathlineto{\pgfqpoint{2.893185in}{4.068328in}}%
\pgfpathlineto{\pgfqpoint{2.893185in}{4.068328in}}%
\pgfpathlineto{\pgfqpoint{2.893127in}{4.068221in}}%
\pgfpathlineto{\pgfqpoint{2.892897in}{4.067900in}}%
\pgfpathlineto{\pgfqpoint{2.892840in}{4.067793in}}%
\pgfpathlineto{\pgfqpoint{2.892782in}{4.068007in}}%
\pgfpathlineto{\pgfqpoint{2.892725in}{4.067686in}}%
\pgfpathlineto{\pgfqpoint{2.892610in}{4.067472in}}%
\pgfpathlineto{\pgfqpoint{2.892437in}{4.067258in}}%
\pgfpathlineto{\pgfqpoint{2.892149in}{4.067044in}}%
\pgfpathlineto{\pgfqpoint{2.891862in}{4.066295in}}%
\pgfpathlineto{\pgfqpoint{2.891804in}{4.065974in}}%
\pgfpathlineto{\pgfqpoint{2.891746in}{4.066402in}}%
\pgfpathlineto{\pgfqpoint{2.891344in}{4.066723in}}%
\pgfpathlineto{\pgfqpoint{2.891113in}{4.066509in}}%
\pgfpathlineto{\pgfqpoint{2.890998in}{4.066509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.893473in}{4.068221in}}%
\pgfpathlineto{\pgfqpoint{2.893473in}{4.054313in}}%
\pgfpathlineto{\pgfqpoint{2.893588in}{4.053885in}}%
\pgfpathlineto{\pgfqpoint{2.893645in}{4.053885in}}%
\pgfpathlineto{\pgfqpoint{2.893875in}{4.053778in}}%
\pgfpathlineto{\pgfqpoint{2.894278in}{4.053457in}}%
\pgfpathlineto{\pgfqpoint{2.894278in}{4.068221in}}%
\pgfpathlineto{\pgfqpoint{2.894278in}{4.068221in}}%
\pgfpathlineto{\pgfqpoint{2.893875in}{4.067900in}}%
\pgfpathlineto{\pgfqpoint{2.893645in}{4.067793in}}%
\pgfpathlineto{\pgfqpoint{2.893588in}{4.068007in}}%
\pgfpathlineto{\pgfqpoint{2.893473in}{4.068221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894624in}{4.067900in}}%
\pgfpathlineto{\pgfqpoint{2.894624in}{4.053350in}}%
\pgfpathlineto{\pgfqpoint{2.894681in}{4.053136in}}%
\pgfpathlineto{\pgfqpoint{2.895544in}{4.053457in}}%
\pgfpathlineto{\pgfqpoint{2.895602in}{4.053992in}}%
\pgfpathlineto{\pgfqpoint{2.895717in}{4.053992in}}%
\pgfpathlineto{\pgfqpoint{2.895717in}{4.068114in}}%
\pgfpathlineto{\pgfqpoint{2.895717in}{4.068114in}}%
\pgfpathlineto{\pgfqpoint{2.895602in}{4.067900in}}%
\pgfpathlineto{\pgfqpoint{2.895544in}{4.067793in}}%
\pgfpathlineto{\pgfqpoint{2.894681in}{4.067686in}}%
\pgfpathlineto{\pgfqpoint{2.894624in}{4.067900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896005in}{4.068756in}}%
\pgfpathlineto{\pgfqpoint{2.896005in}{4.053778in}}%
\pgfpathlineto{\pgfqpoint{2.896062in}{4.053885in}}%
\pgfpathlineto{\pgfqpoint{2.896177in}{4.054313in}}%
\pgfpathlineto{\pgfqpoint{2.896407in}{4.054313in}}%
\pgfpathlineto{\pgfqpoint{2.896637in}{4.054527in}}%
\pgfpathlineto{\pgfqpoint{2.896925in}{4.054848in}}%
\pgfpathlineto{\pgfqpoint{2.896983in}{4.055062in}}%
\pgfpathlineto{\pgfqpoint{2.897386in}{4.054634in}}%
\pgfpathlineto{\pgfqpoint{2.897386in}{4.069398in}}%
\pgfpathlineto{\pgfqpoint{2.897386in}{4.069398in}}%
\pgfpathlineto{\pgfqpoint{2.896983in}{4.069184in}}%
\pgfpathlineto{\pgfqpoint{2.896925in}{4.069184in}}%
\pgfpathlineto{\pgfqpoint{2.896637in}{4.069077in}}%
\pgfpathlineto{\pgfqpoint{2.896407in}{4.069077in}}%
\pgfpathlineto{\pgfqpoint{2.896177in}{4.069077in}}%
\pgfpathlineto{\pgfqpoint{2.896062in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{2.896005in}{4.068756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898018in}{4.069933in}}%
\pgfpathlineto{\pgfqpoint{2.898018in}{4.054527in}}%
\pgfpathlineto{\pgfqpoint{2.898249in}{4.054741in}}%
\pgfpathlineto{\pgfqpoint{2.898421in}{4.054527in}}%
\pgfpathlineto{\pgfqpoint{2.898479in}{4.054099in}}%
\pgfpathlineto{\pgfqpoint{2.898536in}{4.054099in}}%
\pgfpathlineto{\pgfqpoint{2.898709in}{4.053778in}}%
\pgfpathlineto{\pgfqpoint{2.898882in}{4.053671in}}%
\pgfpathlineto{\pgfqpoint{2.899112in}{4.053885in}}%
\pgfpathlineto{\pgfqpoint{2.899112in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{2.899112in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{2.898882in}{4.069933in}}%
\pgfpathlineto{\pgfqpoint{2.898709in}{4.070040in}}%
\pgfpathlineto{\pgfqpoint{2.898536in}{4.070147in}}%
\pgfpathlineto{\pgfqpoint{2.898479in}{4.070147in}}%
\pgfpathlineto{\pgfqpoint{2.898421in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{2.898249in}{4.070575in}}%
\pgfpathlineto{\pgfqpoint{2.898018in}{4.069933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899630in}{4.070468in}}%
\pgfpathlineto{\pgfqpoint{2.899630in}{4.054420in}}%
\pgfpathlineto{\pgfqpoint{2.899745in}{4.054527in}}%
\pgfpathlineto{\pgfqpoint{2.900148in}{4.054741in}}%
\pgfpathlineto{\pgfqpoint{2.900263in}{4.054741in}}%
\pgfpathlineto{\pgfqpoint{2.900263in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{2.900263in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{2.900148in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{2.899745in}{4.070575in}}%
\pgfpathlineto{\pgfqpoint{2.899630in}{4.070468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900435in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{2.900435in}{4.053992in}}%
\pgfpathlineto{\pgfqpoint{2.900780in}{4.054099in}}%
\pgfpathlineto{\pgfqpoint{2.900838in}{4.054099in}}%
\pgfpathlineto{\pgfqpoint{2.900896in}{4.054313in}}%
\pgfpathlineto{\pgfqpoint{2.900953in}{4.054527in}}%
\pgfpathlineto{\pgfqpoint{2.900953in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{2.900953in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{2.900896in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{2.900838in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{2.900780in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{2.900435in}{4.071110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.901701in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{2.901701in}{4.054420in}}%
\pgfpathlineto{\pgfqpoint{2.901701in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{2.901701in}{4.071110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902104in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{2.902104in}{4.054955in}}%
\pgfpathlineto{\pgfqpoint{2.902219in}{4.054848in}}%
\pgfpathlineto{\pgfqpoint{2.902277in}{4.054848in}}%
\pgfpathlineto{\pgfqpoint{2.902507in}{4.054955in}}%
\pgfpathlineto{\pgfqpoint{2.902622in}{4.055276in}}%
\pgfpathlineto{\pgfqpoint{2.902679in}{4.055918in}}%
\pgfpathlineto{\pgfqpoint{2.903082in}{4.056025in}}%
\pgfpathlineto{\pgfqpoint{2.903082in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{2.903082in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{2.902679in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{2.902622in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{2.902507in}{4.072287in}}%
\pgfpathlineto{\pgfqpoint{2.902277in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{2.902219in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{2.902104in}{4.071645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903255in}{4.070682in}}%
\pgfpathlineto{\pgfqpoint{2.903255in}{4.055276in}}%
\pgfpathlineto{\pgfqpoint{2.903427in}{4.055490in}}%
\pgfpathlineto{\pgfqpoint{2.903485in}{4.055383in}}%
\pgfpathlineto{\pgfqpoint{2.903945in}{4.055276in}}%
\pgfpathlineto{\pgfqpoint{2.904003in}{4.055169in}}%
\pgfpathlineto{\pgfqpoint{2.904060in}{4.055169in}}%
\pgfpathlineto{\pgfqpoint{2.904118in}{4.054527in}}%
\pgfpathlineto{\pgfqpoint{2.904175in}{4.054206in}}%
\pgfpathlineto{\pgfqpoint{2.904291in}{4.054206in}}%
\pgfpathlineto{\pgfqpoint{2.904348in}{4.055169in}}%
\pgfpathlineto{\pgfqpoint{2.904693in}{4.056025in}}%
\pgfpathlineto{\pgfqpoint{2.904693in}{4.068221in}}%
\pgfpathlineto{\pgfqpoint{2.904693in}{4.068221in}}%
\pgfpathlineto{\pgfqpoint{2.904348in}{4.068221in}}%
\pgfpathlineto{\pgfqpoint{2.904291in}{4.068756in}}%
\pgfpathlineto{\pgfqpoint{2.904175in}{4.069184in}}%
\pgfpathlineto{\pgfqpoint{2.904118in}{4.069291in}}%
\pgfpathlineto{\pgfqpoint{2.904060in}{4.069719in}}%
\pgfpathlineto{\pgfqpoint{2.904003in}{4.069505in}}%
\pgfpathlineto{\pgfqpoint{2.903945in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{2.903485in}{4.070147in}}%
\pgfpathlineto{\pgfqpoint{2.903427in}{4.070468in}}%
\pgfpathlineto{\pgfqpoint{2.903255in}{4.070682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905096in}{4.068221in}}%
\pgfpathlineto{\pgfqpoint{2.905096in}{4.056667in}}%
\pgfpathlineto{\pgfqpoint{2.905096in}{4.068221in}}%
\pgfpathlineto{\pgfqpoint{2.905096in}{4.068221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905384in}{4.067900in}}%
\pgfpathlineto{\pgfqpoint{2.905384in}{4.056987in}}%
\pgfpathlineto{\pgfqpoint{2.905384in}{4.067900in}}%
\pgfpathlineto{\pgfqpoint{2.905384in}{4.067900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.906017in}{4.067686in}}%
\pgfpathlineto{\pgfqpoint{2.906017in}{4.057415in}}%
\pgfpathlineto{\pgfqpoint{2.906132in}{4.057736in}}%
\pgfpathlineto{\pgfqpoint{2.906477in}{4.058164in}}%
\pgfpathlineto{\pgfqpoint{2.906535in}{4.058378in}}%
\pgfpathlineto{\pgfqpoint{2.906707in}{4.058378in}}%
\pgfpathlineto{\pgfqpoint{2.906707in}{4.069291in}}%
\pgfpathlineto{\pgfqpoint{2.906707in}{4.069291in}}%
\pgfpathlineto{\pgfqpoint{2.906535in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{2.906477in}{4.068221in}}%
\pgfpathlineto{\pgfqpoint{2.906132in}{4.067579in}}%
\pgfpathlineto{\pgfqpoint{2.906017in}{4.067686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.906937in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{2.906937in}{4.058699in}}%
\pgfpathlineto{\pgfqpoint{2.907053in}{4.059555in}}%
\pgfpathlineto{\pgfqpoint{2.907053in}{4.070254in}}%
\pgfpathlineto{\pgfqpoint{2.907053in}{4.070254in}}%
\pgfpathlineto{\pgfqpoint{2.906937in}{4.069826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.907225in}{4.070468in}}%
\pgfpathlineto{\pgfqpoint{2.907225in}{4.059769in}}%
\pgfpathlineto{\pgfqpoint{2.907858in}{4.060090in}}%
\pgfpathlineto{\pgfqpoint{2.908031in}{4.060090in}}%
\pgfpathlineto{\pgfqpoint{2.908031in}{4.070147in}}%
\pgfpathlineto{\pgfqpoint{2.908031in}{4.070147in}}%
\pgfpathlineto{\pgfqpoint{2.907858in}{4.070147in}}%
\pgfpathlineto{\pgfqpoint{2.907225in}{4.070468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908606in}{4.070040in}}%
\pgfpathlineto{\pgfqpoint{2.908606in}{4.059555in}}%
\pgfpathlineto{\pgfqpoint{2.908664in}{4.059341in}}%
\pgfpathlineto{\pgfqpoint{2.908779in}{4.058806in}}%
\pgfpathlineto{\pgfqpoint{2.908894in}{4.058806in}}%
\pgfpathlineto{\pgfqpoint{2.909124in}{4.058699in}}%
\pgfpathlineto{\pgfqpoint{2.909297in}{4.058592in}}%
\pgfpathlineto{\pgfqpoint{2.909930in}{4.058699in}}%
\pgfpathlineto{\pgfqpoint{2.910160in}{4.058699in}}%
\pgfpathlineto{\pgfqpoint{2.910160in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{2.910160in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{2.909930in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{2.909297in}{4.069505in}}%
\pgfpathlineto{\pgfqpoint{2.909124in}{4.069184in}}%
\pgfpathlineto{\pgfqpoint{2.908894in}{4.069291in}}%
\pgfpathlineto{\pgfqpoint{2.908779in}{4.069291in}}%
\pgfpathlineto{\pgfqpoint{2.908664in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{2.908606in}{4.070040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.910735in}{4.069505in}}%
\pgfpathlineto{\pgfqpoint{2.910735in}{4.059020in}}%
\pgfpathlineto{\pgfqpoint{2.910908in}{4.059341in}}%
\pgfpathlineto{\pgfqpoint{2.911023in}{4.059448in}}%
\pgfpathlineto{\pgfqpoint{2.911138in}{4.059662in}}%
\pgfpathlineto{\pgfqpoint{2.911138in}{4.070575in}}%
\pgfpathlineto{\pgfqpoint{2.911138in}{4.070575in}}%
\pgfpathlineto{\pgfqpoint{2.911023in}{4.069933in}}%
\pgfpathlineto{\pgfqpoint{2.910908in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{2.910735in}{4.069505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.911598in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{2.911598in}{4.059020in}}%
\pgfpathlineto{\pgfqpoint{2.911598in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{2.911598in}{4.071217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912231in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{2.912231in}{4.058806in}}%
\pgfpathlineto{\pgfqpoint{2.912634in}{4.059234in}}%
\pgfpathlineto{\pgfqpoint{2.912634in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{2.912634in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{2.912231in}{4.071217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913037in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{2.913037in}{4.059020in}}%
\pgfpathlineto{\pgfqpoint{2.913094in}{4.059127in}}%
\pgfpathlineto{\pgfqpoint{2.913267in}{4.058913in}}%
\pgfpathlineto{\pgfqpoint{2.913670in}{4.058485in}}%
\pgfpathlineto{\pgfqpoint{2.913727in}{4.058485in}}%
\pgfpathlineto{\pgfqpoint{2.914418in}{4.058485in}}%
\pgfpathlineto{\pgfqpoint{2.914533in}{4.058806in}}%
\pgfpathlineto{\pgfqpoint{2.914648in}{4.058913in}}%
\pgfpathlineto{\pgfqpoint{2.914878in}{4.059341in}}%
\pgfpathlineto{\pgfqpoint{2.914936in}{4.059769in}}%
\pgfpathlineto{\pgfqpoint{2.914993in}{4.059769in}}%
\pgfpathlineto{\pgfqpoint{2.915396in}{4.059983in}}%
\pgfpathlineto{\pgfqpoint{2.915396in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{2.915396in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{2.914993in}{4.071966in}}%
\pgfpathlineto{\pgfqpoint{2.914936in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{2.914878in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{2.914648in}{4.072394in}}%
\pgfpathlineto{\pgfqpoint{2.914533in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{2.914418in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{2.913727in}{4.070682in}}%
\pgfpathlineto{\pgfqpoint{2.913670in}{4.070682in}}%
\pgfpathlineto{\pgfqpoint{2.913267in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{2.913094in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{2.913037in}{4.071003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915971in}{4.071966in}}%
\pgfpathlineto{\pgfqpoint{2.915971in}{4.060411in}}%
\pgfpathlineto{\pgfqpoint{2.916317in}{4.060197in}}%
\pgfpathlineto{\pgfqpoint{2.916489in}{4.059983in}}%
\pgfpathlineto{\pgfqpoint{2.916950in}{4.059876in}}%
\pgfpathlineto{\pgfqpoint{2.917410in}{4.059769in}}%
\pgfpathlineto{\pgfqpoint{2.917525in}{4.059448in}}%
\pgfpathlineto{\pgfqpoint{2.917525in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{2.917525in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{2.917410in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{2.916950in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{2.916489in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{2.916317in}{4.071966in}}%
\pgfpathlineto{\pgfqpoint{2.915971in}{4.071966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917928in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{2.917928in}{4.059234in}}%
\pgfpathlineto{\pgfqpoint{2.917985in}{4.059448in}}%
\pgfpathlineto{\pgfqpoint{2.918043in}{4.060304in}}%
\pgfpathlineto{\pgfqpoint{2.918101in}{4.061160in}}%
\pgfpathlineto{\pgfqpoint{2.918446in}{4.061695in}}%
\pgfpathlineto{\pgfqpoint{2.918676in}{4.062123in}}%
\pgfpathlineto{\pgfqpoint{2.918676in}{4.073036in}}%
\pgfpathlineto{\pgfqpoint{2.918676in}{4.073036in}}%
\pgfpathlineto{\pgfqpoint{2.918446in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{2.918101in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{2.918043in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{2.917985in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{2.917928in}{4.071859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919021in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{2.919021in}{4.062016in}}%
\pgfpathlineto{\pgfqpoint{2.919251in}{4.062230in}}%
\pgfpathlineto{\pgfqpoint{2.919251in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{2.919251in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{2.919021in}{4.073143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919999in}{4.073999in}}%
\pgfpathlineto{\pgfqpoint{2.919999in}{4.062444in}}%
\pgfpathlineto{\pgfqpoint{2.921150in}{4.062444in}}%
\pgfpathlineto{\pgfqpoint{2.921150in}{4.074426in}}%
\pgfpathlineto{\pgfqpoint{2.921150in}{4.074426in}}%
\pgfpathlineto{\pgfqpoint{2.919999in}{4.073999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.921495in}{4.074533in}}%
\pgfpathlineto{\pgfqpoint{2.921495in}{4.062765in}}%
\pgfpathlineto{\pgfqpoint{2.921495in}{4.074533in}}%
\pgfpathlineto{\pgfqpoint{2.921495in}{4.074533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922819in}{4.074747in}}%
\pgfpathlineto{\pgfqpoint{2.922819in}{4.062979in}}%
\pgfpathlineto{\pgfqpoint{2.922876in}{4.063300in}}%
\pgfpathlineto{\pgfqpoint{2.923164in}{4.062872in}}%
\pgfpathlineto{\pgfqpoint{2.923337in}{4.063086in}}%
\pgfpathlineto{\pgfqpoint{2.923337in}{4.074426in}}%
\pgfpathlineto{\pgfqpoint{2.923337in}{4.074426in}}%
\pgfpathlineto{\pgfqpoint{2.923164in}{4.074640in}}%
\pgfpathlineto{\pgfqpoint{2.922876in}{4.074854in}}%
\pgfpathlineto{\pgfqpoint{2.922819in}{4.074747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.924257in}{4.074213in}}%
\pgfpathlineto{\pgfqpoint{2.924257in}{4.062872in}}%
\pgfpathlineto{\pgfqpoint{2.924603in}{4.062979in}}%
\pgfpathlineto{\pgfqpoint{2.924603in}{4.073892in}}%
\pgfpathlineto{\pgfqpoint{2.924603in}{4.073892in}}%
\pgfpathlineto{\pgfqpoint{2.924257in}{4.074213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.924948in}{4.073999in}}%
\pgfpathlineto{\pgfqpoint{2.924948in}{4.063514in}}%
\pgfpathlineto{\pgfqpoint{2.925121in}{4.063300in}}%
\pgfpathlineto{\pgfqpoint{2.925236in}{4.063300in}}%
\pgfpathlineto{\pgfqpoint{2.925466in}{4.063300in}}%
\pgfpathlineto{\pgfqpoint{2.925523in}{4.063300in}}%
\pgfpathlineto{\pgfqpoint{2.925754in}{4.063300in}}%
\pgfpathlineto{\pgfqpoint{2.925869in}{4.063193in}}%
\pgfpathlineto{\pgfqpoint{2.926041in}{4.063407in}}%
\pgfpathlineto{\pgfqpoint{2.926214in}{4.063514in}}%
\pgfpathlineto{\pgfqpoint{2.926559in}{4.063407in}}%
\pgfpathlineto{\pgfqpoint{2.927250in}{4.063621in}}%
\pgfpathlineto{\pgfqpoint{2.927422in}{4.063942in}}%
\pgfpathlineto{\pgfqpoint{2.927480in}{4.064049in}}%
\pgfpathlineto{\pgfqpoint{2.927998in}{4.063300in}}%
\pgfpathlineto{\pgfqpoint{2.928228in}{4.063407in}}%
\pgfpathlineto{\pgfqpoint{2.928285in}{4.063300in}}%
\pgfpathlineto{\pgfqpoint{2.928343in}{4.063086in}}%
\pgfpathlineto{\pgfqpoint{2.928400in}{4.062658in}}%
\pgfpathlineto{\pgfqpoint{2.928516in}{4.062123in}}%
\pgfpathlineto{\pgfqpoint{2.928746in}{4.062444in}}%
\pgfpathlineto{\pgfqpoint{2.929321in}{4.062872in}}%
\pgfpathlineto{\pgfqpoint{2.929436in}{4.063407in}}%
\pgfpathlineto{\pgfqpoint{2.929666in}{4.063514in}}%
\pgfpathlineto{\pgfqpoint{2.929724in}{4.063514in}}%
\pgfpathlineto{\pgfqpoint{2.929839in}{4.063514in}}%
\pgfpathlineto{\pgfqpoint{2.930127in}{4.063514in}}%
\pgfpathlineto{\pgfqpoint{2.930357in}{4.063621in}}%
\pgfpathlineto{\pgfqpoint{2.930414in}{4.063728in}}%
\pgfpathlineto{\pgfqpoint{2.930702in}{4.063942in}}%
\pgfpathlineto{\pgfqpoint{2.931220in}{4.063407in}}%
\pgfpathlineto{\pgfqpoint{2.931393in}{4.063407in}}%
\pgfpathlineto{\pgfqpoint{2.931393in}{4.074319in}}%
\pgfpathlineto{\pgfqpoint{2.931393in}{4.074319in}}%
\pgfpathlineto{\pgfqpoint{2.931220in}{4.074533in}}%
\pgfpathlineto{\pgfqpoint{2.930702in}{4.074640in}}%
\pgfpathlineto{\pgfqpoint{2.930414in}{4.074213in}}%
\pgfpathlineto{\pgfqpoint{2.930357in}{4.074747in}}%
\pgfpathlineto{\pgfqpoint{2.930127in}{4.074854in}}%
\pgfpathlineto{\pgfqpoint{2.929839in}{4.075068in}}%
\pgfpathlineto{\pgfqpoint{2.929724in}{4.075496in}}%
\pgfpathlineto{\pgfqpoint{2.929666in}{4.075282in}}%
\pgfpathlineto{\pgfqpoint{2.929436in}{4.074747in}}%
\pgfpathlineto{\pgfqpoint{2.929321in}{4.074213in}}%
\pgfpathlineto{\pgfqpoint{2.928746in}{4.073571in}}%
\pgfpathlineto{\pgfqpoint{2.928516in}{4.073250in}}%
\pgfpathlineto{\pgfqpoint{2.928400in}{4.073571in}}%
\pgfpathlineto{\pgfqpoint{2.928343in}{4.073999in}}%
\pgfpathlineto{\pgfqpoint{2.928285in}{4.074213in}}%
\pgfpathlineto{\pgfqpoint{2.928228in}{4.073678in}}%
\pgfpathlineto{\pgfqpoint{2.927998in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{2.927480in}{4.073678in}}%
\pgfpathlineto{\pgfqpoint{2.927422in}{4.073785in}}%
\pgfpathlineto{\pgfqpoint{2.927250in}{4.074106in}}%
\pgfpathlineto{\pgfqpoint{2.926559in}{4.074533in}}%
\pgfpathlineto{\pgfqpoint{2.926214in}{4.074426in}}%
\pgfpathlineto{\pgfqpoint{2.926041in}{4.074320in}}%
\pgfpathlineto{\pgfqpoint{2.925869in}{4.074106in}}%
\pgfpathlineto{\pgfqpoint{2.925754in}{4.073999in}}%
\pgfpathlineto{\pgfqpoint{2.925523in}{4.073999in}}%
\pgfpathlineto{\pgfqpoint{2.925466in}{4.073999in}}%
\pgfpathlineto{\pgfqpoint{2.925236in}{4.073785in}}%
\pgfpathlineto{\pgfqpoint{2.925121in}{4.073785in}}%
\pgfpathlineto{\pgfqpoint{2.924948in}{4.073999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.931795in}{4.073678in}}%
\pgfpathlineto{\pgfqpoint{2.931795in}{4.063621in}}%
\pgfpathlineto{\pgfqpoint{2.932141in}{4.063728in}}%
\pgfpathlineto{\pgfqpoint{2.932371in}{4.063835in}}%
\pgfpathlineto{\pgfqpoint{2.932486in}{4.063621in}}%
\pgfpathlineto{\pgfqpoint{2.932659in}{4.062979in}}%
\pgfpathlineto{\pgfqpoint{2.933004in}{4.063086in}}%
\pgfpathlineto{\pgfqpoint{2.933407in}{4.062979in}}%
\pgfpathlineto{\pgfqpoint{2.933407in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{2.933407in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{2.933004in}{4.072715in}}%
\pgfpathlineto{\pgfqpoint{2.932659in}{4.072608in}}%
\pgfpathlineto{\pgfqpoint{2.932486in}{4.073036in}}%
\pgfpathlineto{\pgfqpoint{2.932371in}{4.073250in}}%
\pgfpathlineto{\pgfqpoint{2.932141in}{4.073571in}}%
\pgfpathlineto{\pgfqpoint{2.931795in}{4.073678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933924in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{2.933924in}{4.062551in}}%
\pgfpathlineto{\pgfqpoint{2.933924in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{2.933924in}{4.071752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934212in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{2.934212in}{4.062444in}}%
\pgfpathlineto{\pgfqpoint{2.934442in}{4.062337in}}%
\pgfpathlineto{\pgfqpoint{2.934730in}{4.062551in}}%
\pgfpathlineto{\pgfqpoint{2.934960in}{4.062551in}}%
\pgfpathlineto{\pgfqpoint{2.935478in}{4.062551in}}%
\pgfpathlineto{\pgfqpoint{2.935536in}{4.062979in}}%
\pgfpathlineto{\pgfqpoint{2.935536in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{2.935536in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{2.935478in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{2.934960in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{2.934730in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{2.934442in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{2.934212in}{4.071645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935881in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{2.935881in}{4.063514in}}%
\pgfpathlineto{\pgfqpoint{2.936054in}{4.063621in}}%
\pgfpathlineto{\pgfqpoint{2.936054in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{2.936054in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{2.935881in}{4.071003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.936744in}{4.070254in}}%
\pgfpathlineto{\pgfqpoint{2.936744in}{4.063621in}}%
\pgfpathlineto{\pgfqpoint{2.936744in}{4.070254in}}%
\pgfpathlineto{\pgfqpoint{2.936744in}{4.070254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937550in}{4.069933in}}%
\pgfpathlineto{\pgfqpoint{2.937550in}{4.063942in}}%
\pgfpathlineto{\pgfqpoint{2.937952in}{4.063621in}}%
\pgfpathlineto{\pgfqpoint{2.937952in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{2.937952in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{2.937550in}{4.069933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202266in}{2.490258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777683in}{2.490258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.353099in}{2.490258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.928516in}{2.490258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661203in}{2.490258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.420268in,y=2.456778in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661203in}{2.811221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.420268in,y=2.777742in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661203in}{3.132185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.420268in,y=3.098705in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661203in}{3.453148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.420268in,y=3.419669in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661203in}{3.774112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.420268in,y=3.740632in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661203in}{4.095075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.420268in,y=4.061596in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.139058in,y=3.292666in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Success Rate [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661145in}{2.516898in}}%
\pgfpathlineto{\pgfqpoint{0.662641in}{2.523531in}}%
\pgfpathlineto{\pgfqpoint{0.664252in}{2.529522in}}%
\pgfpathlineto{\pgfqpoint{0.666266in}{2.538295in}}%
\pgfpathlineto{\pgfqpoint{0.667647in}{2.545036in}}%
\pgfpathlineto{\pgfqpoint{0.669028in}{2.552846in}}%
\pgfpathlineto{\pgfqpoint{0.670869in}{2.563865in}}%
\pgfpathlineto{\pgfqpoint{0.673747in}{2.587938in}}%
\pgfpathlineto{\pgfqpoint{0.674380in}{2.592217in}}%
\pgfpathmoveto{\pgfqpoint{0.674552in}{2.594999in}}%
\pgfpathlineto{\pgfqpoint{0.675703in}{2.599920in}}%
\pgfpathlineto{\pgfqpoint{0.681227in}{2.653628in}}%
\pgfpathlineto{\pgfqpoint{0.684162in}{2.666681in}}%
\pgfpathlineto{\pgfqpoint{0.689916in}{2.696209in}}%
\pgfpathlineto{\pgfqpoint{0.692045in}{2.711295in}}%
\pgfpathlineto{\pgfqpoint{0.693253in}{2.718891in}}%
\pgfpathlineto{\pgfqpoint{0.694634in}{2.729804in}}%
\pgfpathlineto{\pgfqpoint{0.696073in}{2.734190in}}%
\pgfpathlineto{\pgfqpoint{0.701827in}{2.764789in}}%
\pgfpathlineto{\pgfqpoint{0.703208in}{2.766286in}}%
\pgfpathlineto{\pgfqpoint{0.704704in}{2.772813in}}%
\pgfpathlineto{\pgfqpoint{0.706258in}{2.775808in}}%
\pgfpathlineto{\pgfqpoint{0.706948in}{2.777413in}}%
\pgfpathlineto{\pgfqpoint{0.708962in}{2.796350in}}%
\pgfpathlineto{\pgfqpoint{0.713968in}{2.835080in}}%
\pgfpathlineto{\pgfqpoint{0.715407in}{2.839145in}}%
\pgfpathmoveto{\pgfqpoint{0.715579in}{2.841392in}}%
\pgfpathlineto{\pgfqpoint{0.716558in}{2.842676in}}%
\pgfpathlineto{\pgfqpoint{0.716788in}{2.844495in}}%
\pgfpathlineto{\pgfqpoint{0.718284in}{2.850379in}}%
\pgfpathlineto{\pgfqpoint{0.718859in}{2.849951in}}%
\pgfpathlineto{\pgfqpoint{0.720010in}{2.852947in}}%
\pgfpathlineto{\pgfqpoint{0.720355in}{2.851449in}}%
\pgfpathlineto{\pgfqpoint{0.720528in}{2.850379in}}%
\pgfpathlineto{\pgfqpoint{0.720643in}{2.851021in}}%
\pgfpathlineto{\pgfqpoint{0.720643in}{2.851021in}}%
\pgfpathlineto{\pgfqpoint{0.724096in}{2.877982in}}%
\pgfpathmoveto{\pgfqpoint{0.724326in}{2.880870in}}%
\pgfpathlineto{\pgfqpoint{0.726915in}{2.901947in}}%
\pgfpathlineto{\pgfqpoint{0.727606in}{2.905585in}}%
\pgfpathlineto{\pgfqpoint{0.728699in}{2.912860in}}%
\pgfpathlineto{\pgfqpoint{0.729504in}{2.914358in}}%
\pgfpathlineto{\pgfqpoint{0.730483in}{2.919707in}}%
\pgfpathlineto{\pgfqpoint{0.732094in}{2.927731in}}%
\pgfpathlineto{\pgfqpoint{0.734108in}{2.939393in}}%
\pgfpathlineto{\pgfqpoint{0.735144in}{2.943779in}}%
\pgfpathlineto{\pgfqpoint{0.736467in}{2.943779in}}%
\pgfpathlineto{\pgfqpoint{0.739459in}{2.958223in}}%
\pgfpathmoveto{\pgfqpoint{0.739747in}{2.960576in}}%
\pgfpathlineto{\pgfqpoint{0.741128in}{2.970098in}}%
\pgfpathlineto{\pgfqpoint{0.743084in}{2.973629in}}%
\pgfpathlineto{\pgfqpoint{0.743257in}{2.975448in}}%
\pgfpathmoveto{\pgfqpoint{0.743602in}{2.978015in}}%
\pgfpathlineto{\pgfqpoint{0.745386in}{2.989998in}}%
\pgfpathlineto{\pgfqpoint{0.747170in}{2.998236in}}%
\pgfpathlineto{\pgfqpoint{0.747515in}{3.002302in}}%
\pgfpathmoveto{\pgfqpoint{0.747918in}{3.006474in}}%
\pgfpathlineto{\pgfqpoint{0.754995in}{3.028621in}}%
\pgfpathlineto{\pgfqpoint{0.755801in}{3.030332in}}%
\pgfpathlineto{\pgfqpoint{0.756146in}{3.030011in}}%
\pgfpathlineto{\pgfqpoint{0.757412in}{3.027765in}}%
\pgfpathlineto{\pgfqpoint{0.757757in}{3.027979in}}%
\pgfpathlineto{\pgfqpoint{0.758448in}{3.033542in}}%
\pgfpathlineto{\pgfqpoint{0.759541in}{3.039105in}}%
\pgfpathlineto{\pgfqpoint{0.759944in}{3.041673in}}%
\pgfpathlineto{\pgfqpoint{0.760922in}{3.040817in}}%
\pgfpathlineto{\pgfqpoint{0.761095in}{3.040282in}}%
\pgfpathlineto{\pgfqpoint{0.761210in}{3.040496in}}%
\pgfpathlineto{\pgfqpoint{0.761210in}{3.040496in}}%
\pgfpathlineto{\pgfqpoint{0.763972in}{3.051730in}}%
\pgfpathlineto{\pgfqpoint{0.767885in}{3.085324in}}%
\pgfpathlineto{\pgfqpoint{0.769438in}{3.102763in}}%
\pgfpathlineto{\pgfqpoint{0.770014in}{3.105331in}}%
\pgfpathlineto{\pgfqpoint{0.771510in}{3.113355in}}%
\pgfpathlineto{\pgfqpoint{0.772373in}{3.119667in}}%
\pgfpathlineto{\pgfqpoint{0.772603in}{3.119453in}}%
\pgfpathlineto{\pgfqpoint{0.773524in}{3.117206in}}%
\pgfpathlineto{\pgfqpoint{0.774099in}{3.114853in}}%
\pgfpathlineto{\pgfqpoint{0.774617in}{3.117206in}}%
\pgfpathlineto{\pgfqpoint{0.776516in}{3.136571in}}%
\pgfpathmoveto{\pgfqpoint{0.776631in}{3.138497in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{3.139888in}}%
\pgfpathlineto{\pgfqpoint{0.779105in}{3.146521in}}%
\pgfpathlineto{\pgfqpoint{0.781925in}{3.155187in}}%
\pgfpathlineto{\pgfqpoint{0.783191in}{3.154438in}}%
\pgfpathmoveto{\pgfqpoint{0.783536in}{3.157755in}}%
\pgfpathlineto{\pgfqpoint{0.785090in}{3.160216in}}%
\pgfpathlineto{\pgfqpoint{0.792858in}{3.222803in}}%
\pgfpathlineto{\pgfqpoint{0.794469in}{3.230079in}}%
\pgfpathmoveto{\pgfqpoint{0.794872in}{3.234679in}}%
\pgfpathlineto{\pgfqpoint{0.796540in}{3.248801in}}%
\pgfpathlineto{\pgfqpoint{0.799072in}{3.269664in}}%
\pgfpathlineto{\pgfqpoint{0.799820in}{3.267845in}}%
\pgfpathlineto{\pgfqpoint{0.799993in}{3.266240in}}%
\pgfpathlineto{\pgfqpoint{0.800338in}{3.267096in}}%
\pgfpathmoveto{\pgfqpoint{0.801547in}{3.268059in}}%
\pgfpathlineto{\pgfqpoint{0.803158in}{3.273302in}}%
\pgfpathlineto{\pgfqpoint{0.804596in}{3.278330in}}%
\pgfpathlineto{\pgfqpoint{0.812652in}{3.317274in}}%
\pgfpathlineto{\pgfqpoint{0.813976in}{3.317916in}}%
\pgfpathlineto{\pgfqpoint{0.815587in}{3.318665in}}%
\pgfpathmoveto{\pgfqpoint{0.816450in}{3.317381in}}%
\pgfpathlineto{\pgfqpoint{0.816565in}{3.316632in}}%
\pgfpathlineto{\pgfqpoint{0.817198in}{3.316311in}}%
\pgfpathlineto{\pgfqpoint{0.818636in}{3.317702in}}%
\pgfpathlineto{\pgfqpoint{0.818694in}{3.318023in}}%
\pgfpathlineto{\pgfqpoint{0.819154in}{3.317809in}}%
\pgfpathlineto{\pgfqpoint{0.819154in}{3.317809in}}%
\pgfpathlineto{\pgfqpoint{0.819442in}{3.316739in}}%
\pgfpathlineto{\pgfqpoint{0.819672in}{3.316953in}}%
\pgfpathlineto{\pgfqpoint{0.819672in}{3.316953in}}%
\pgfpathlineto{\pgfqpoint{0.820881in}{3.326475in}}%
\pgfpathlineto{\pgfqpoint{0.821398in}{3.325405in}}%
\pgfpathlineto{\pgfqpoint{0.822492in}{3.323265in}}%
\pgfpathlineto{\pgfqpoint{0.822549in}{3.324121in}}%
\pgfpathlineto{\pgfqpoint{0.825714in}{3.336745in}}%
\pgfpathmoveto{\pgfqpoint{0.825887in}{3.337494in}}%
\pgfpathlineto{\pgfqpoint{0.826750in}{3.346053in}}%
\pgfpathlineto{\pgfqpoint{0.829051in}{3.371516in}}%
\pgfpathlineto{\pgfqpoint{0.829684in}{3.372479in}}%
\pgfpathlineto{\pgfqpoint{0.830030in}{3.371196in}}%
\pgfpathlineto{\pgfqpoint{0.830835in}{3.365097in}}%
\pgfpathlineto{\pgfqpoint{0.831411in}{3.366809in}}%
\pgfpathlineto{\pgfqpoint{0.833310in}{3.372907in}}%
\pgfpathlineto{\pgfqpoint{0.837855in}{3.398691in}}%
\pgfpathmoveto{\pgfqpoint{0.837970in}{3.401687in}}%
\pgfpathlineto{\pgfqpoint{0.839409in}{3.413670in}}%
\pgfpathlineto{\pgfqpoint{0.841250in}{3.429397in}}%
\pgfpathlineto{\pgfqpoint{0.842574in}{3.436886in}}%
\pgfpathlineto{\pgfqpoint{0.844012in}{3.435709in}}%
\pgfpathlineto{\pgfqpoint{0.844530in}{3.436458in}}%
\pgfpathlineto{\pgfqpoint{0.845221in}{3.441380in}}%
\pgfpathlineto{\pgfqpoint{0.846947in}{3.451115in}}%
\pgfpathlineto{\pgfqpoint{0.847580in}{3.453362in}}%
\pgfpathmoveto{\pgfqpoint{0.848443in}{3.455074in}}%
\pgfpathlineto{\pgfqpoint{0.849651in}{3.458712in}}%
\pgfpathlineto{\pgfqpoint{0.850630in}{3.462884in}}%
\pgfpathlineto{\pgfqpoint{0.851953in}{3.471978in}}%
\pgfpathlineto{\pgfqpoint{0.852989in}{3.473797in}}%
\pgfpathlineto{\pgfqpoint{0.853046in}{3.474760in}}%
\pgfpathlineto{\pgfqpoint{0.853161in}{3.473904in}}%
\pgfpathlineto{\pgfqpoint{0.853161in}{3.473904in}}%
\pgfpathlineto{\pgfqpoint{0.853909in}{3.472834in}}%
\pgfpathlineto{\pgfqpoint{0.854255in}{3.473369in}}%
\pgfpathlineto{\pgfqpoint{0.856556in}{3.473262in}}%
\pgfpathlineto{\pgfqpoint{0.857304in}{3.465238in}}%
\pgfpathlineto{\pgfqpoint{0.857535in}{3.463740in}}%
\pgfpathlineto{\pgfqpoint{0.858052in}{3.464703in}}%
\pgfpathlineto{\pgfqpoint{0.858916in}{3.467164in}}%
\pgfpathlineto{\pgfqpoint{0.860181in}{3.475402in}}%
\pgfpathlineto{\pgfqpoint{0.861562in}{3.477434in}}%
\pgfpathlineto{\pgfqpoint{0.863749in}{3.483961in}}%
\pgfpathlineto{\pgfqpoint{0.863979in}{3.483105in}}%
\pgfpathlineto{\pgfqpoint{0.865533in}{3.482035in}}%
\pgfpathlineto{\pgfqpoint{0.867777in}{3.489417in}}%
\pgfpathlineto{\pgfqpoint{0.868007in}{3.488989in}}%
\pgfpathmoveto{\pgfqpoint{0.868583in}{3.488133in}}%
\pgfpathlineto{\pgfqpoint{0.868698in}{3.488347in}}%
\pgfpathlineto{\pgfqpoint{0.868698in}{3.488347in}}%
\pgfpathlineto{\pgfqpoint{0.868698in}{3.488347in}}%
\pgfpathlineto{\pgfqpoint{0.868813in}{3.488133in}}%
\pgfpathlineto{\pgfqpoint{0.868813in}{3.488133in}}%
\pgfpathlineto{\pgfqpoint{0.868813in}{3.488133in}}%
\pgfpathlineto{\pgfqpoint{0.868928in}{3.489417in}}%
\pgfpathlineto{\pgfqpoint{0.868985in}{3.489096in}}%
\pgfpathmoveto{\pgfqpoint{0.869216in}{3.490273in}}%
\pgfpathlineto{\pgfqpoint{0.869906in}{3.494659in}}%
\pgfpathlineto{\pgfqpoint{0.873416in}{3.524723in}}%
\pgfpathlineto{\pgfqpoint{0.873819in}{3.524616in}}%
\pgfpathlineto{\pgfqpoint{0.874682in}{3.523332in}}%
\pgfpathlineto{\pgfqpoint{0.875085in}{3.524081in}}%
\pgfpathlineto{\pgfqpoint{0.876293in}{3.528361in}}%
\pgfpathlineto{\pgfqpoint{0.878134in}{3.532747in}}%
\pgfpathlineto{\pgfqpoint{0.878710in}{3.537562in}}%
\pgfpathlineto{\pgfqpoint{0.881472in}{3.545051in}}%
\pgfpathlineto{\pgfqpoint{0.882393in}{3.546549in}}%
\pgfpathlineto{\pgfqpoint{0.883026in}{3.551042in}}%
\pgfpathmoveto{\pgfqpoint{0.883658in}{3.554252in}}%
\pgfpathlineto{\pgfqpoint{0.884637in}{3.560457in}}%
\pgfpathlineto{\pgfqpoint{0.884752in}{3.558638in}}%
\pgfpathlineto{\pgfqpoint{0.885212in}{3.557247in}}%
\pgfpathlineto{\pgfqpoint{0.885845in}{3.558210in}}%
\pgfpathlineto{\pgfqpoint{0.888607in}{3.583780in}}%
\pgfpathlineto{\pgfqpoint{0.890851in}{3.584422in}}%
\pgfpathlineto{\pgfqpoint{0.892808in}{3.604429in}}%
\pgfpathmoveto{\pgfqpoint{0.893210in}{3.605178in}}%
\pgfpathlineto{\pgfqpoint{0.894131in}{3.608495in}}%
\pgfpathlineto{\pgfqpoint{0.894534in}{3.607104in}}%
\pgfpathmoveto{\pgfqpoint{0.894994in}{3.606034in}}%
\pgfpathlineto{\pgfqpoint{0.895454in}{3.605071in}}%
\pgfpathlineto{\pgfqpoint{0.895454in}{3.605071in}}%
\pgfpathlineto{\pgfqpoint{0.895454in}{3.605071in}}%
\pgfpathlineto{\pgfqpoint{0.897181in}{3.607746in}}%
\pgfpathlineto{\pgfqpoint{0.901439in}{3.638237in}}%
\pgfpathlineto{\pgfqpoint{0.902935in}{3.654820in}}%
\pgfpathlineto{\pgfqpoint{0.908977in}{3.674506in}}%
\pgfpathlineto{\pgfqpoint{0.909725in}{3.672794in}}%
\pgfpathlineto{\pgfqpoint{0.910013in}{3.671831in}}%
\pgfpathlineto{\pgfqpoint{0.910645in}{3.673008in}}%
\pgfpathlineto{\pgfqpoint{0.911566in}{3.681353in}}%
\pgfpathlineto{\pgfqpoint{0.913407in}{3.690019in}}%
\pgfpathlineto{\pgfqpoint{0.914098in}{3.690233in}}%
\pgfpathlineto{\pgfqpoint{0.914213in}{3.690554in}}%
\pgfpathlineto{\pgfqpoint{0.916802in}{3.700290in}}%
\pgfpathlineto{\pgfqpoint{0.918586in}{3.705532in}}%
\pgfpathlineto{\pgfqpoint{0.919680in}{3.707886in}}%
\pgfpathmoveto{\pgfqpoint{0.920370in}{3.709812in}}%
\pgfpathlineto{\pgfqpoint{0.921636in}{3.714091in}}%
\pgfpathlineto{\pgfqpoint{0.922672in}{3.715482in}}%
\pgfpathlineto{\pgfqpoint{0.924628in}{3.720939in}}%
\pgfpathlineto{\pgfqpoint{0.925434in}{3.717301in}}%
\pgfpathlineto{\pgfqpoint{0.926009in}{3.717622in}}%
\pgfpathlineto{\pgfqpoint{0.927045in}{3.716766in}}%
\pgfpathlineto{\pgfqpoint{0.927333in}{3.717515in}}%
\pgfpathlineto{\pgfqpoint{0.932914in}{3.752072in}}%
\pgfpathlineto{\pgfqpoint{0.933777in}{3.755389in}}%
\pgfpathlineto{\pgfqpoint{0.934813in}{3.765232in}}%
\pgfpathlineto{\pgfqpoint{0.935331in}{3.764804in}}%
\pgfpathlineto{\pgfqpoint{0.935906in}{3.764162in}}%
\pgfpathlineto{\pgfqpoint{0.936194in}{3.765018in}}%
\pgfpathlineto{\pgfqpoint{0.936597in}{3.768441in}}%
\pgfpathlineto{\pgfqpoint{0.936769in}{3.768013in}}%
\pgfpathmoveto{\pgfqpoint{0.937057in}{3.768120in}}%
\pgfpathlineto{\pgfqpoint{0.939129in}{3.769725in}}%
\pgfpathlineto{\pgfqpoint{0.939877in}{3.771437in}}%
\pgfpathlineto{\pgfqpoint{0.940740in}{3.774005in}}%
\pgfpathlineto{\pgfqpoint{0.941143in}{3.773577in}}%
\pgfpathlineto{\pgfqpoint{0.942524in}{3.775609in}}%
\pgfpathlineto{\pgfqpoint{0.945055in}{3.781708in}}%
\pgfpathlineto{\pgfqpoint{0.945631in}{3.781494in}}%
\pgfpathlineto{\pgfqpoint{0.946436in}{3.783634in}}%
\pgfpathlineto{\pgfqpoint{0.946667in}{3.784169in}}%
\pgfpathlineto{\pgfqpoint{0.947012in}{3.783420in}}%
\pgfpathlineto{\pgfqpoint{0.947012in}{3.783420in}}%
\pgfpathlineto{\pgfqpoint{0.947415in}{3.782029in}}%
\pgfpathlineto{\pgfqpoint{0.947645in}{3.783099in}}%
\pgfpathlineto{\pgfqpoint{0.947645in}{3.783099in}}%
\pgfpathlineto{\pgfqpoint{0.952939in}{3.798612in}}%
\pgfpathlineto{\pgfqpoint{0.953687in}{3.797328in}}%
\pgfpathlineto{\pgfqpoint{0.954607in}{3.794546in}}%
\pgfpathlineto{\pgfqpoint{0.954780in}{3.794974in}}%
\pgfpathlineto{\pgfqpoint{0.955643in}{3.799040in}}%
\pgfpathlineto{\pgfqpoint{0.955988in}{3.798077in}}%
\pgfpathlineto{\pgfqpoint{0.957139in}{3.799896in}}%
\pgfpathlineto{\pgfqpoint{0.958865in}{3.810701in}}%
\pgfpathlineto{\pgfqpoint{0.959441in}{3.811129in}}%
\pgfpathlineto{\pgfqpoint{0.959844in}{3.810167in}}%
\pgfpathlineto{\pgfqpoint{0.960131in}{3.809418in}}%
\pgfpathlineto{\pgfqpoint{0.960592in}{3.809739in}}%
\pgfpathlineto{\pgfqpoint{0.960592in}{3.809739in}}%
\pgfpathlineto{\pgfqpoint{0.961742in}{3.814232in}}%
\pgfpathmoveto{\pgfqpoint{0.962145in}{3.815730in}}%
\pgfpathlineto{\pgfqpoint{0.965310in}{3.825359in}}%
\pgfpathlineto{\pgfqpoint{0.965885in}{3.823754in}}%
\pgfpathlineto{\pgfqpoint{0.966346in}{3.824289in}}%
\pgfpathlineto{\pgfqpoint{0.970604in}{3.842584in}}%
\pgfpathlineto{\pgfqpoint{0.971122in}{3.843440in}}%
\pgfpathlineto{\pgfqpoint{0.971525in}{3.842798in}}%
\pgfpathlineto{\pgfqpoint{0.971812in}{3.840337in}}%
\pgfpathlineto{\pgfqpoint{0.972445in}{3.842156in}}%
\pgfpathlineto{\pgfqpoint{0.973366in}{3.843119in}}%
\pgfpathmoveto{\pgfqpoint{0.973884in}{3.844724in}}%
\pgfpathlineto{\pgfqpoint{0.974459in}{3.846649in}}%
\pgfpathlineto{\pgfqpoint{0.974747in}{3.846221in}}%
\pgfpathlineto{\pgfqpoint{0.975207in}{3.846114in}}%
\pgfpathlineto{\pgfqpoint{0.975437in}{3.847077in}}%
\pgfpathlineto{\pgfqpoint{0.975668in}{3.849645in}}%
\pgfpathlineto{\pgfqpoint{0.976818in}{3.849324in}}%
\pgfpathlineto{\pgfqpoint{0.977336in}{3.850608in}}%
\pgfpathlineto{\pgfqpoint{0.978084in}{3.855957in}}%
\pgfpathlineto{\pgfqpoint{0.979465in}{3.856064in}}%
\pgfpathmoveto{\pgfqpoint{0.979868in}{3.857027in}}%
\pgfpathlineto{\pgfqpoint{0.981479in}{3.862805in}}%
\pgfpathlineto{\pgfqpoint{0.983033in}{3.864302in}}%
\pgfpathlineto{\pgfqpoint{0.984932in}{3.867512in}}%
\pgfpathlineto{\pgfqpoint{0.985219in}{3.866870in}}%
\pgfpathlineto{\pgfqpoint{0.985910in}{3.867833in}}%
\pgfpathlineto{\pgfqpoint{0.986946in}{3.869973in}}%
\pgfpathlineto{\pgfqpoint{0.989075in}{3.871685in}}%
\pgfpathlineto{\pgfqpoint{0.989132in}{3.872433in}}%
\pgfpathlineto{\pgfqpoint{0.989420in}{3.872219in}}%
\pgfpathlineto{\pgfqpoint{0.989420in}{3.872219in}}%
\pgfpathlineto{\pgfqpoint{0.990226in}{3.869866in}}%
\pgfpathlineto{\pgfqpoint{0.990686in}{3.870829in}}%
\pgfpathlineto{\pgfqpoint{0.991319in}{3.873182in}}%
\pgfpathmoveto{\pgfqpoint{0.992124in}{3.873182in}}%
\pgfpathlineto{\pgfqpoint{0.992930in}{3.875429in}}%
\pgfpathlineto{\pgfqpoint{0.993736in}{3.878425in}}%
\pgfpathlineto{\pgfqpoint{0.994944in}{3.886021in}}%
\pgfpathlineto{\pgfqpoint{0.995577in}{3.885593in}}%
\pgfpathlineto{\pgfqpoint{0.995922in}{3.885058in}}%
\pgfpathlineto{\pgfqpoint{0.996210in}{3.885165in}}%
\pgfpathlineto{\pgfqpoint{0.996210in}{3.885165in}}%
\pgfpathlineto{\pgfqpoint{0.998339in}{3.888054in}}%
\pgfpathlineto{\pgfqpoint{0.998684in}{3.887412in}}%
\pgfpathlineto{\pgfqpoint{0.999029in}{3.887840in}}%
\pgfpathlineto{\pgfqpoint{0.999029in}{3.887840in}}%
\pgfpathlineto{\pgfqpoint{1.001504in}{3.891905in}}%
\pgfpathlineto{\pgfqpoint{1.001561in}{3.891370in}}%
\pgfpathlineto{\pgfqpoint{1.005014in}{3.884095in}}%
\pgfpathlineto{\pgfqpoint{1.005474in}{3.885486in}}%
\pgfpathlineto{\pgfqpoint{1.006625in}{3.887947in}}%
\pgfpathlineto{\pgfqpoint{1.006740in}{3.887733in}}%
\pgfpathlineto{\pgfqpoint{1.006970in}{3.887305in}}%
\pgfpathlineto{\pgfqpoint{1.007833in}{3.887840in}}%
\pgfpathlineto{\pgfqpoint{1.009099in}{3.884309in}}%
\pgfpathlineto{\pgfqpoint{1.009732in}{3.884951in}}%
\pgfpathlineto{\pgfqpoint{1.010825in}{3.886984in}}%
\pgfpathlineto{\pgfqpoint{1.011976in}{3.893938in}}%
\pgfpathlineto{\pgfqpoint{1.012897in}{3.897041in}}%
\pgfpathlineto{\pgfqpoint{1.013185in}{3.895757in}}%
\pgfpathlineto{\pgfqpoint{1.013645in}{3.893296in}}%
\pgfpathlineto{\pgfqpoint{1.014163in}{3.893938in}}%
\pgfpathlineto{\pgfqpoint{1.016522in}{3.897255in}}%
\pgfpathlineto{\pgfqpoint{1.018076in}{3.898752in}}%
\pgfpathlineto{\pgfqpoint{1.018191in}{3.897469in}}%
\pgfpathlineto{\pgfqpoint{1.018881in}{3.897790in}}%
\pgfpathlineto{\pgfqpoint{1.018881in}{3.897790in}}%
\pgfpathlineto{\pgfqpoint{1.019514in}{3.899929in}}%
\pgfpathlineto{\pgfqpoint{1.020032in}{3.898966in}}%
\pgfpathlineto{\pgfqpoint{1.021643in}{3.898325in}}%
\pgfpathlineto{\pgfqpoint{1.021873in}{3.899501in}}%
\pgfpathlineto{\pgfqpoint{1.025096in}{3.915229in}}%
\pgfpathlineto{\pgfqpoint{1.027340in}{3.917903in}}%
\pgfpathlineto{\pgfqpoint{1.029239in}{3.921541in}}%
\pgfpathmoveto{\pgfqpoint{1.030390in}{3.923146in}}%
\pgfpathlineto{\pgfqpoint{1.031023in}{3.924002in}}%
\pgfpathlineto{\pgfqpoint{1.031023in}{3.924002in}}%
\pgfpathlineto{\pgfqpoint{1.031023in}{3.924002in}}%
\pgfpathlineto{\pgfqpoint{1.031138in}{3.923895in}}%
\pgfpathmoveto{\pgfqpoint{1.031310in}{3.924965in}}%
\pgfpathlineto{\pgfqpoint{1.032864in}{3.929886in}}%
\pgfpathlineto{\pgfqpoint{1.034590in}{3.931063in}}%
\pgfpathlineto{\pgfqpoint{1.036374in}{3.930100in}}%
\pgfpathlineto{\pgfqpoint{1.036604in}{3.931063in}}%
\pgfpathlineto{\pgfqpoint{1.037064in}{3.934700in}}%
\pgfpathmoveto{\pgfqpoint{1.037640in}{3.936198in}}%
\pgfpathlineto{\pgfqpoint{1.037928in}{3.937161in}}%
\pgfpathlineto{\pgfqpoint{1.038273in}{3.937375in}}%
\pgfpathlineto{\pgfqpoint{1.038273in}{3.937375in}}%
\pgfpathlineto{\pgfqpoint{1.039942in}{3.936198in}}%
\pgfpathlineto{\pgfqpoint{1.039999in}{3.936840in}}%
\pgfpathlineto{\pgfqpoint{1.040805in}{3.935984in}}%
\pgfpathlineto{\pgfqpoint{1.041380in}{3.935449in}}%
\pgfpathlineto{\pgfqpoint{1.041898in}{3.936091in}}%
\pgfpathlineto{\pgfqpoint{1.041956in}{3.936412in}}%
\pgfpathmoveto{\pgfqpoint{1.042301in}{3.936840in}}%
\pgfpathlineto{\pgfqpoint{1.042819in}{3.939087in}}%
\pgfpathlineto{\pgfqpoint{1.043106in}{3.940478in}}%
\pgfpathmoveto{\pgfqpoint{1.043279in}{3.939515in}}%
\pgfpathlineto{\pgfqpoint{1.043394in}{3.939515in}}%
\pgfpathlineto{\pgfqpoint{1.044430in}{3.945399in}}%
\pgfpathlineto{\pgfqpoint{1.045350in}{3.944864in}}%
\pgfpathlineto{\pgfqpoint{1.045581in}{3.945292in}}%
\pgfpathlineto{\pgfqpoint{1.046041in}{3.944650in}}%
\pgfpathlineto{\pgfqpoint{1.046156in}{3.943794in}}%
\pgfpathlineto{\pgfqpoint{1.047134in}{3.944008in}}%
\pgfpathlineto{\pgfqpoint{1.048745in}{3.946469in}}%
\pgfpathlineto{\pgfqpoint{1.049551in}{3.945399in}}%
\pgfpathlineto{\pgfqpoint{1.049954in}{3.943901in}}%
\pgfpathlineto{\pgfqpoint{1.050759in}{3.944757in}}%
\pgfpathlineto{\pgfqpoint{1.051220in}{3.944222in}}%
\pgfpathlineto{\pgfqpoint{1.051680in}{3.944757in}}%
\pgfpathlineto{\pgfqpoint{1.052371in}{3.945506in}}%
\pgfpathlineto{\pgfqpoint{1.054097in}{3.949037in}}%
\pgfpathlineto{\pgfqpoint{1.054960in}{3.951070in}}%
\pgfpathlineto{\pgfqpoint{1.057089in}{3.956526in}}%
\pgfpathlineto{\pgfqpoint{1.059103in}{3.957703in}}%
\pgfpathlineto{\pgfqpoint{1.059908in}{3.958131in}}%
\pgfpathlineto{\pgfqpoint{1.061117in}{3.961447in}}%
\pgfpathlineto{\pgfqpoint{1.063419in}{3.961554in}}%
\pgfpathlineto{\pgfqpoint{1.064512in}{3.961768in}}%
\pgfpathlineto{\pgfqpoint{1.067734in}{3.970969in}}%
\pgfpathmoveto{\pgfqpoint{1.068425in}{3.971611in}}%
\pgfpathlineto{\pgfqpoint{1.068482in}{3.973002in}}%
\pgfpathlineto{\pgfqpoint{1.069000in}{3.973002in}}%
\pgfpathlineto{\pgfqpoint{1.069000in}{3.973002in}}%
\pgfpathlineto{\pgfqpoint{1.070324in}{3.972895in}}%
\pgfpathlineto{\pgfqpoint{1.071302in}{3.976854in}}%
\pgfpathlineto{\pgfqpoint{1.071417in}{3.977710in}}%
\pgfpathlineto{\pgfqpoint{1.071532in}{3.977389in}}%
\pgfpathlineto{\pgfqpoint{1.071532in}{3.977389in}}%
\pgfpathlineto{\pgfqpoint{1.072222in}{3.975142in}}%
\pgfpathlineto{\pgfqpoint{1.072740in}{3.976105in}}%
\pgfpathlineto{\pgfqpoint{1.073661in}{3.977710in}}%
\pgfpathlineto{\pgfqpoint{1.074409in}{3.978779in}}%
\pgfpathlineto{\pgfqpoint{1.074812in}{3.978244in}}%
\pgfpathlineto{\pgfqpoint{1.075617in}{3.976533in}}%
\pgfpathlineto{\pgfqpoint{1.077113in}{3.973858in}}%
\pgfpathlineto{\pgfqpoint{1.077286in}{3.973323in}}%
\pgfpathlineto{\pgfqpoint{1.077919in}{3.973858in}}%
\pgfpathlineto{\pgfqpoint{1.078610in}{3.974393in}}%
\pgfpathlineto{\pgfqpoint{1.079012in}{3.973644in}}%
\pgfpathlineto{\pgfqpoint{1.080623in}{3.969471in}}%
\pgfpathlineto{\pgfqpoint{1.081026in}{3.969792in}}%
\pgfpathlineto{\pgfqpoint{1.082868in}{3.970969in}}%
\pgfpathlineto{\pgfqpoint{1.082925in}{3.970648in}}%
\pgfpathlineto{\pgfqpoint{1.085112in}{3.971611in}}%
\pgfpathlineto{\pgfqpoint{1.087356in}{3.973858in}}%
\pgfpathlineto{\pgfqpoint{1.087644in}{3.973216in}}%
\pgfpathmoveto{\pgfqpoint{1.087989in}{3.972895in}}%
\pgfpathlineto{\pgfqpoint{1.089600in}{3.974072in}}%
\pgfpathmoveto{\pgfqpoint{1.090175in}{3.973537in}}%
\pgfpathlineto{\pgfqpoint{1.090233in}{3.973430in}}%
\pgfpathlineto{\pgfqpoint{1.090233in}{3.973430in}}%
\pgfpathlineto{\pgfqpoint{1.090233in}{3.973430in}}%
\pgfpathlineto{\pgfqpoint{1.091844in}{3.975249in}}%
\pgfpathlineto{\pgfqpoint{1.091902in}{3.975035in}}%
\pgfpathlineto{\pgfqpoint{1.092650in}{3.972467in}}%
\pgfpathlineto{\pgfqpoint{1.093513in}{3.973751in}}%
\pgfpathlineto{\pgfqpoint{1.094491in}{3.974500in}}%
\pgfpathmoveto{\pgfqpoint{1.094664in}{3.973430in}}%
\pgfpathlineto{\pgfqpoint{1.095124in}{3.973751in}}%
\pgfpathlineto{\pgfqpoint{1.095297in}{3.974072in}}%
\pgfpathmoveto{\pgfqpoint{1.095699in}{3.974714in}}%
\pgfpathlineto{\pgfqpoint{1.097541in}{3.976319in}}%
\pgfpathlineto{\pgfqpoint{1.098807in}{3.978137in}}%
\pgfpathlineto{\pgfqpoint{1.098979in}{3.978030in}}%
\pgfpathlineto{\pgfqpoint{1.100303in}{3.976747in}}%
\pgfpathlineto{\pgfqpoint{1.100590in}{3.977389in}}%
\pgfpathlineto{\pgfqpoint{1.101799in}{3.978030in}}%
\pgfpathlineto{\pgfqpoint{1.102719in}{3.980919in}}%
\pgfpathlineto{\pgfqpoint{1.104273in}{3.986055in}}%
\pgfpathlineto{\pgfqpoint{1.105942in}{3.987659in}}%
\pgfpathlineto{\pgfqpoint{1.106230in}{3.986696in}}%
\pgfpathlineto{\pgfqpoint{1.108013in}{3.986589in}}%
\pgfpathlineto{\pgfqpoint{1.109452in}{3.988515in}}%
\pgfpathlineto{\pgfqpoint{1.109567in}{3.988408in}}%
\pgfpathlineto{\pgfqpoint{1.112502in}{3.990762in}}%
\pgfpathmoveto{\pgfqpoint{1.113307in}{3.991511in}}%
\pgfpathlineto{\pgfqpoint{1.114458in}{3.990441in}}%
\pgfpathlineto{\pgfqpoint{1.114746in}{3.990227in}}%
\pgfpathlineto{\pgfqpoint{1.114861in}{3.990655in}}%
\pgfpathlineto{\pgfqpoint{1.115321in}{3.991511in}}%
\pgfpathlineto{\pgfqpoint{1.115666in}{3.990869in}}%
\pgfpathlineto{\pgfqpoint{1.116069in}{3.990120in}}%
\pgfpathlineto{\pgfqpoint{1.116357in}{3.990869in}}%
\pgfpathlineto{\pgfqpoint{1.117968in}{3.993116in}}%
\pgfpathmoveto{\pgfqpoint{1.118428in}{3.993651in}}%
\pgfpathlineto{\pgfqpoint{1.119522in}{3.995897in}}%
\pgfpathlineto{\pgfqpoint{1.119809in}{3.995042in}}%
\pgfpathlineto{\pgfqpoint{1.120903in}{3.994079in}}%
\pgfpathlineto{\pgfqpoint{1.122514in}{3.996539in}}%
\pgfpathlineto{\pgfqpoint{1.123952in}{3.996325in}}%
\pgfpathlineto{\pgfqpoint{1.124585in}{3.997395in}}%
\pgfpathlineto{\pgfqpoint{1.125046in}{3.998037in}}%
\pgfpathlineto{\pgfqpoint{1.125448in}{3.997395in}}%
\pgfpathmoveto{\pgfqpoint{1.125621in}{3.997288in}}%
\pgfpathlineto{\pgfqpoint{1.125736in}{3.997181in}}%
\pgfpathlineto{\pgfqpoint{1.126887in}{3.997930in}}%
\pgfpathmoveto{\pgfqpoint{1.127060in}{3.998679in}}%
\pgfpathlineto{\pgfqpoint{1.127865in}{4.001568in}}%
\pgfpathlineto{\pgfqpoint{1.128095in}{4.001354in}}%
\pgfpathlineto{\pgfqpoint{1.132066in}{3.998786in}}%
\pgfpathlineto{\pgfqpoint{1.132756in}{3.998358in}}%
\pgfpathlineto{\pgfqpoint{1.132929in}{3.998786in}}%
\pgfpathlineto{\pgfqpoint{1.134252in}{3.999856in}}%
\pgfpathmoveto{\pgfqpoint{1.134540in}{4.000284in}}%
\pgfpathlineto{\pgfqpoint{1.138223in}{4.001354in}}%
\pgfpathlineto{\pgfqpoint{1.138625in}{4.002210in}}%
\pgfpathlineto{\pgfqpoint{1.139086in}{4.001140in}}%
\pgfpathlineto{\pgfqpoint{1.141503in}{4.003280in}}%
\pgfpathlineto{\pgfqpoint{1.142884in}{4.006703in}}%
\pgfpathlineto{\pgfqpoint{1.144207in}{4.006703in}}%
\pgfpathlineto{\pgfqpoint{1.144265in}{4.006275in}}%
\pgfpathlineto{\pgfqpoint{1.144322in}{4.006489in}}%
\pgfpathlineto{\pgfqpoint{1.144322in}{4.006489in}}%
\pgfpathlineto{\pgfqpoint{1.145128in}{4.010769in}}%
\pgfpathlineto{\pgfqpoint{1.149616in}{4.009699in}}%
\pgfpathlineto{\pgfqpoint{1.150249in}{4.007880in}}%
\pgfpathlineto{\pgfqpoint{1.150997in}{4.008522in}}%
\pgfpathlineto{\pgfqpoint{1.151975in}{4.007238in}}%
\pgfpathlineto{\pgfqpoint{1.152320in}{4.004884in}}%
\pgfpathlineto{\pgfqpoint{1.153126in}{4.006703in}}%
\pgfpathlineto{\pgfqpoint{1.157039in}{4.011411in}}%
\pgfpathlineto{\pgfqpoint{1.157499in}{4.009485in}}%
\pgfpathlineto{\pgfqpoint{1.158477in}{4.008843in}}%
\pgfpathlineto{\pgfqpoint{1.158535in}{4.009057in}}%
\pgfpathlineto{\pgfqpoint{1.158707in}{4.010341in}}%
\pgfpathlineto{\pgfqpoint{1.159053in}{4.009378in}}%
\pgfpathlineto{\pgfqpoint{1.159053in}{4.009378in}}%
\pgfpathlineto{\pgfqpoint{1.159110in}{4.008843in}}%
\pgfpathlineto{\pgfqpoint{1.159168in}{4.009271in}}%
\pgfpathlineto{\pgfqpoint{1.159168in}{4.009271in}}%
\pgfpathlineto{\pgfqpoint{1.160204in}{4.011090in}}%
\pgfpathmoveto{\pgfqpoint{1.161469in}{4.011197in}}%
\pgfpathlineto{\pgfqpoint{1.165152in}{4.013443in}}%
\pgfpathlineto{\pgfqpoint{1.165440in}{4.012908in}}%
\pgfpathlineto{\pgfqpoint{1.168202in}{4.010983in}}%
\pgfpathlineto{\pgfqpoint{1.169525in}{4.011518in}}%
\pgfpathlineto{\pgfqpoint{1.170273in}{4.012695in}}%
\pgfpathlineto{\pgfqpoint{1.170676in}{4.014406in}}%
\pgfpathlineto{\pgfqpoint{1.171885in}{4.016760in}}%
\pgfpathlineto{\pgfqpoint{1.172057in}{4.018472in}}%
\pgfpathlineto{\pgfqpoint{1.172633in}{4.017723in}}%
\pgfpathlineto{\pgfqpoint{1.179998in}{4.025212in}}%
\pgfpathlineto{\pgfqpoint{1.180113in}{4.024891in}}%
\pgfpathlineto{\pgfqpoint{1.180746in}{4.025747in}}%
\pgfpathlineto{\pgfqpoint{1.183163in}{4.028743in}}%
\pgfpathlineto{\pgfqpoint{1.183968in}{4.029813in}}%
\pgfpathmoveto{\pgfqpoint{1.184371in}{4.029813in}}%
\pgfpathlineto{\pgfqpoint{1.187133in}{4.031631in}}%
\pgfpathlineto{\pgfqpoint{1.187766in}{4.033236in}}%
\pgfpathlineto{\pgfqpoint{1.189147in}{4.034092in}}%
\pgfpathlineto{\pgfqpoint{1.189895in}{4.035055in}}%
\pgfpathlineto{\pgfqpoint{1.190528in}{4.034627in}}%
\pgfpathmoveto{\pgfqpoint{1.191046in}{4.035162in}}%
\pgfpathlineto{\pgfqpoint{1.191679in}{4.036232in}}%
\pgfpathlineto{\pgfqpoint{1.192369in}{4.035590in}}%
\pgfpathlineto{\pgfqpoint{1.192772in}{4.032166in}}%
\pgfpathlineto{\pgfqpoint{1.193635in}{4.032701in}}%
\pgfpathlineto{\pgfqpoint{1.195016in}{4.034413in}}%
\pgfpathlineto{\pgfqpoint{1.195246in}{4.034092in}}%
\pgfpathlineto{\pgfqpoint{1.198872in}{4.036446in}}%
\pgfpathlineto{\pgfqpoint{1.200195in}{4.039655in}}%
\pgfpathlineto{\pgfqpoint{1.200828in}{4.039121in}}%
\pgfpathlineto{\pgfqpoint{1.201173in}{4.038800in}}%
\pgfpathlineto{\pgfqpoint{1.201634in}{4.039762in}}%
\pgfpathlineto{\pgfqpoint{1.203705in}{4.038051in}}%
\pgfpathlineto{\pgfqpoint{1.204798in}{4.036660in}}%
\pgfpathlineto{\pgfqpoint{1.204856in}{4.036874in}}%
\pgfpathlineto{\pgfqpoint{1.205661in}{4.037730in}}%
\pgfpathlineto{\pgfqpoint{1.206122in}{4.037302in}}%
\pgfpathlineto{\pgfqpoint{1.208481in}{4.036446in}}%
\pgfpathmoveto{\pgfqpoint{1.208596in}{4.036446in}}%
\pgfpathlineto{\pgfqpoint{1.212394in}{4.033450in}}%
\pgfpathlineto{\pgfqpoint{1.212739in}{4.034092in}}%
\pgfpathlineto{\pgfqpoint{1.215616in}{4.039334in}}%
\pgfpathlineto{\pgfqpoint{1.216134in}{4.038479in}}%
\pgfpathlineto{\pgfqpoint{1.217573in}{4.035804in}}%
\pgfpathlineto{\pgfqpoint{1.219299in}{4.034734in}}%
\pgfpathlineto{\pgfqpoint{1.222349in}{4.033878in}}%
\pgfpathlineto{\pgfqpoint{1.224132in}{4.034948in}}%
\pgfpathlineto{\pgfqpoint{1.224765in}{4.035162in}}%
\pgfpathlineto{\pgfqpoint{1.224938in}{4.034948in}}%
\pgfpathlineto{\pgfqpoint{1.224938in}{4.034948in}}%
\pgfpathlineto{\pgfqpoint{1.225111in}{4.034199in}}%
\pgfpathlineto{\pgfqpoint{1.225513in}{4.034734in}}%
\pgfpathlineto{\pgfqpoint{1.225513in}{4.034734in}}%
\pgfpathlineto{\pgfqpoint{1.226664in}{4.036981in}}%
\pgfpathlineto{\pgfqpoint{1.227297in}{4.036981in}}%
\pgfpathlineto{\pgfqpoint{1.227412in}{4.037409in}}%
\pgfpathlineto{\pgfqpoint{1.229196in}{4.039121in}}%
\pgfpathlineto{\pgfqpoint{1.229599in}{4.040190in}}%
\pgfpathlineto{\pgfqpoint{1.230232in}{4.040083in}}%
\pgfpathlineto{\pgfqpoint{1.232073in}{4.041688in}}%
\pgfpathlineto{\pgfqpoint{1.233224in}{4.043079in}}%
\pgfpathmoveto{\pgfqpoint{1.233569in}{4.043079in}}%
\pgfpathlineto{\pgfqpoint{1.233799in}{4.042865in}}%
\pgfpathlineto{\pgfqpoint{1.234202in}{4.043293in}}%
\pgfpathlineto{\pgfqpoint{1.234202in}{4.043293in}}%
\pgfpathlineto{\pgfqpoint{1.235295in}{4.044791in}}%
\pgfpathlineto{\pgfqpoint{1.235813in}{4.044898in}}%
\pgfpathlineto{\pgfqpoint{1.236159in}{4.044470in}}%
\pgfpathmoveto{\pgfqpoint{1.237079in}{4.044363in}}%
\pgfpathlineto{\pgfqpoint{1.237424in}{4.044256in}}%
\pgfpathlineto{\pgfqpoint{1.237424in}{4.044256in}}%
\pgfpathlineto{\pgfqpoint{1.237424in}{4.044256in}}%
\pgfpathlineto{\pgfqpoint{1.238172in}{4.046717in}}%
\pgfpathlineto{\pgfqpoint{1.238863in}{4.046182in}}%
\pgfpathlineto{\pgfqpoint{1.239438in}{4.046503in}}%
\pgfpathlineto{\pgfqpoint{1.239496in}{4.046824in}}%
\pgfpathlineto{\pgfqpoint{1.239669in}{4.047145in}}%
\pgfpathmoveto{\pgfqpoint{1.240014in}{4.046931in}}%
\pgfpathlineto{\pgfqpoint{1.240071in}{4.046717in}}%
\pgfpathlineto{\pgfqpoint{1.240186in}{4.046610in}}%
\pgfpathlineto{\pgfqpoint{1.240186in}{4.046610in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{4.047359in}}%
\pgfpathlineto{\pgfqpoint{1.240934in}{4.046503in}}%
\pgfpathlineto{\pgfqpoint{1.240934in}{4.046503in}}%
\pgfpathlineto{\pgfqpoint{1.241625in}{4.045968in}}%
\pgfpathlineto{\pgfqpoint{1.242948in}{4.045861in}}%
\pgfpathlineto{\pgfqpoint{1.243006in}{4.045540in}}%
\pgfpathlineto{\pgfqpoint{1.243121in}{4.045219in}}%
\pgfpathlineto{\pgfqpoint{1.243409in}{4.045647in}}%
\pgfpathlineto{\pgfqpoint{1.243409in}{4.045647in}}%
\pgfpathlineto{\pgfqpoint{1.245193in}{4.046289in}}%
\pgfpathlineto{\pgfqpoint{1.246286in}{4.045326in}}%
\pgfpathlineto{\pgfqpoint{1.246746in}{4.045754in}}%
\pgfpathlineto{\pgfqpoint{1.247207in}{4.046717in}}%
\pgfpathmoveto{\pgfqpoint{1.247379in}{4.047359in}}%
\pgfpathlineto{\pgfqpoint{1.247437in}{4.047894in}}%
\pgfpathlineto{\pgfqpoint{1.248588in}{4.048214in}}%
\pgfpathlineto{\pgfqpoint{1.250601in}{4.048428in}}%
\pgfpathmoveto{\pgfqpoint{1.251062in}{4.048535in}}%
\pgfpathlineto{\pgfqpoint{1.252213in}{4.050140in}}%
\pgfpathlineto{\pgfqpoint{1.254629in}{4.050247in}}%
\pgfpathmoveto{\pgfqpoint{1.254917in}{4.049926in}}%
\pgfpathlineto{\pgfqpoint{1.256643in}{4.050996in}}%
\pgfpathlineto{\pgfqpoint{1.257794in}{4.051317in}}%
\pgfpathmoveto{\pgfqpoint{1.258657in}{4.051103in}}%
\pgfpathlineto{\pgfqpoint{1.258715in}{4.050889in}}%
\pgfpathlineto{\pgfqpoint{1.258715in}{4.050889in}}%
\pgfpathlineto{\pgfqpoint{1.258715in}{4.050889in}}%
\pgfpathlineto{\pgfqpoint{1.259693in}{4.051424in}}%
\pgfpathlineto{\pgfqpoint{1.263203in}{4.051959in}}%
\pgfpathlineto{\pgfqpoint{1.263261in}{4.052708in}}%
\pgfpathmoveto{\pgfqpoint{1.264239in}{4.053136in}}%
\pgfpathlineto{\pgfqpoint{1.269590in}{4.061481in}}%
\pgfpathlineto{\pgfqpoint{1.271144in}{4.061160in}}%
\pgfpathlineto{\pgfqpoint{1.271316in}{4.061481in}}%
\pgfpathlineto{\pgfqpoint{1.271834in}{4.062658in}}%
\pgfpathlineto{\pgfqpoint{1.272295in}{4.061374in}}%
\pgfpathmoveto{\pgfqpoint{1.272582in}{4.061909in}}%
\pgfpathlineto{\pgfqpoint{1.275287in}{4.060732in}}%
\pgfpathmoveto{\pgfqpoint{1.275747in}{4.060304in}}%
\pgfpathlineto{\pgfqpoint{1.276323in}{4.061374in}}%
\pgfpathlineto{\pgfqpoint{1.278969in}{4.062016in}}%
\pgfpathlineto{\pgfqpoint{1.285472in}{4.064049in}}%
\pgfpathlineto{\pgfqpoint{1.285644in}{4.063835in}}%
\pgfpathlineto{\pgfqpoint{1.285759in}{4.064263in}}%
\pgfpathlineto{\pgfqpoint{1.285759in}{4.064263in}}%
\pgfpathlineto{\pgfqpoint{1.286795in}{4.064691in}}%
\pgfpathlineto{\pgfqpoint{1.288349in}{4.064905in}}%
\pgfpathlineto{\pgfqpoint{1.288464in}{4.065440in}}%
\pgfpathlineto{\pgfqpoint{1.288694in}{4.065226in}}%
\pgfpathmoveto{\pgfqpoint{1.289039in}{4.065119in}}%
\pgfpathlineto{\pgfqpoint{1.290535in}{4.065012in}}%
\pgfpathlineto{\pgfqpoint{1.290650in}{4.065653in}}%
\pgfpathlineto{\pgfqpoint{1.293585in}{4.067044in}}%
\pgfpathlineto{\pgfqpoint{1.295254in}{4.065974in}}%
\pgfpathlineto{\pgfqpoint{1.296290in}{4.065867in}}%
\pgfpathmoveto{\pgfqpoint{1.296865in}{4.065974in}}%
\pgfpathlineto{\pgfqpoint{1.298649in}{4.067044in}}%
\pgfpathlineto{\pgfqpoint{1.298879in}{4.066830in}}%
\pgfpathlineto{\pgfqpoint{1.299167in}{4.067365in}}%
\pgfpathlineto{\pgfqpoint{1.299167in}{4.067365in}}%
\pgfpathlineto{\pgfqpoint{1.299915in}{4.067793in}}%
\pgfpathlineto{\pgfqpoint{1.300202in}{4.067579in}}%
\pgfpathlineto{\pgfqpoint{1.302734in}{4.068756in}}%
\pgfpathlineto{\pgfqpoint{1.302792in}{4.068328in}}%
\pgfpathlineto{\pgfqpoint{1.303482in}{4.067793in}}%
\pgfpathlineto{\pgfqpoint{1.303712in}{4.068435in}}%
\pgfpathlineto{\pgfqpoint{1.306820in}{4.069291in}}%
\pgfpathlineto{\pgfqpoint{1.306935in}{4.069077in}}%
\pgfpathlineto{\pgfqpoint{1.306935in}{4.069077in}}%
\pgfpathlineto{\pgfqpoint{1.306935in}{4.069077in}}%
\pgfpathlineto{\pgfqpoint{1.307222in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{1.307568in}{4.069505in}}%
\pgfpathlineto{\pgfqpoint{1.309927in}{4.069505in}}%
\pgfpathmoveto{\pgfqpoint{1.310042in}{4.069291in}}%
\pgfpathlineto{\pgfqpoint{1.311308in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{1.312631in}{4.070575in}}%
\pgfpathlineto{\pgfqpoint{1.312919in}{4.070147in}}%
\pgfpathlineto{\pgfqpoint{1.313322in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{1.313322in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{1.313725in}{4.071966in}}%
\pgfpathlineto{\pgfqpoint{1.314473in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{1.314530in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{1.314991in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{1.314991in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{1.315796in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{1.316141in}{4.071431in}}%
\pgfpathmoveto{\pgfqpoint{1.316314in}{4.072287in}}%
\pgfpathlineto{\pgfqpoint{1.320112in}{4.073678in}}%
\pgfpathlineto{\pgfqpoint{1.321263in}{4.074106in}}%
\pgfpathlineto{\pgfqpoint{1.321320in}{4.073785in}}%
\pgfpathlineto{\pgfqpoint{1.323737in}{4.075924in}}%
\pgfpathlineto{\pgfqpoint{1.324427in}{4.076245in}}%
\pgfpathlineto{\pgfqpoint{1.324600in}{4.076138in}}%
\pgfpathlineto{\pgfqpoint{1.324600in}{4.076138in}}%
\pgfpathlineto{\pgfqpoint{1.325118in}{4.075496in}}%
\pgfpathlineto{\pgfqpoint{1.334958in}{4.078278in}}%
\pgfpathmoveto{\pgfqpoint{1.335245in}{4.078064in}}%
\pgfpathlineto{\pgfqpoint{1.335303in}{4.077957in}}%
\pgfpathlineto{\pgfqpoint{1.335303in}{4.077957in}}%
\pgfpathlineto{\pgfqpoint{1.335303in}{4.077957in}}%
\pgfpathlineto{\pgfqpoint{1.335936in}{4.078920in}}%
\pgfpathlineto{\pgfqpoint{1.335993in}{4.078813in}}%
\pgfpathmoveto{\pgfqpoint{1.336741in}{4.078492in}}%
\pgfpathlineto{\pgfqpoint{1.336914in}{4.078278in}}%
\pgfpathlineto{\pgfqpoint{1.336914in}{4.078278in}}%
\pgfpathlineto{\pgfqpoint{1.336914in}{4.078278in}}%
\pgfpathlineto{\pgfqpoint{1.338065in}{4.078813in}}%
\pgfpathlineto{\pgfqpoint{1.340597in}{4.079348in}}%
\pgfpathmoveto{\pgfqpoint{1.340769in}{4.079027in}}%
\pgfpathlineto{\pgfqpoint{1.343992in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{1.344164in}{4.080846in}}%
\pgfpathmoveto{\pgfqpoint{1.344394in}{4.080632in}}%
\pgfpathlineto{\pgfqpoint{1.346121in}{4.080525in}}%
\pgfpathmoveto{\pgfqpoint{1.346293in}{4.080846in}}%
\pgfpathlineto{\pgfqpoint{1.347674in}{4.081809in}}%
\pgfpathlineto{\pgfqpoint{1.353026in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{1.359010in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{1.363613in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{1.365109in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{1.367641in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{1.367699in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{1.371209in}{4.088335in}}%
\pgfpathlineto{\pgfqpoint{1.371266in}{4.088228in}}%
\pgfpathlineto{\pgfqpoint{1.374258in}{4.087907in}}%
\pgfpathmoveto{\pgfqpoint{1.375467in}{4.088014in}}%
\pgfpathlineto{\pgfqpoint{1.379667in}{4.086302in}}%
\pgfpathmoveto{\pgfqpoint{1.380761in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{1.391061in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{1.392557in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.392614in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{1.393592in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.398311in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{1.399462in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{1.402626in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.403950in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.404756in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.412524in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.413905in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.415228in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.415516in}{4.084697in}}%
\pgfpathmoveto{\pgfqpoint{1.416149in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{1.417357in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.417415in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{1.419889in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.423572in}{4.083841in}}%
\pgfpathmoveto{\pgfqpoint{1.423917in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.434562in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{1.434677in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{1.435483in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{1.435483in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{1.435598in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{1.435713in}{4.083093in}}%
\pgfpathmoveto{\pgfqpoint{1.436173in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{1.439511in}{4.081916in}}%
\pgfpathlineto{\pgfqpoint{1.440604in}{4.081916in}}%
\pgfpathlineto{\pgfqpoint{1.456946in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{1.459823in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{1.461031in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{1.462873in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{1.464311in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{1.465117in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{1.465289in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{1.467591in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{1.469375in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{1.471274in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{1.474266in}{4.082558in}}%
\pgfpathmoveto{\pgfqpoint{1.474784in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{1.479099in}{4.083734in}}%
\pgfpathmoveto{\pgfqpoint{1.480020in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.481976in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.483185in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{1.485947in}{4.085767in}}%
\pgfpathmoveto{\pgfqpoint{1.486119in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{1.486695in}{4.085981in}}%
\pgfpathmoveto{\pgfqpoint{1.486983in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{1.489054in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{1.490377in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{1.494693in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{1.495269in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{1.495441in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{1.499814in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{1.500102in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{1.500965in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{1.504705in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.505281in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.505741in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.507697in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.509366in}{4.083734in}}%
\pgfpathmoveto{\pgfqpoint{1.509711in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.510229in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.510690in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.513797in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.515120in}{4.084055in}}%
\pgfpathmoveto{\pgfqpoint{1.515408in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.515753in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.515753in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.515753in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.516847in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.520069in}{4.085232in}}%
\pgfpathmoveto{\pgfqpoint{1.520184in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{1.522773in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{1.524385in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{1.530542in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{1.531807in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{1.533764in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{1.536066in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{1.539806in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{1.544639in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.547286in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.567771in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{1.576747in}{4.086409in}}%
\pgfpathmoveto{\pgfqpoint{1.577093in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{1.578934in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{1.578992in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{1.580315in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{1.581063in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{1.581293in}{4.085446in}}%
\pgfpathmoveto{\pgfqpoint{1.581754in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{1.593607in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{1.594183in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{1.594240in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{1.598210in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{1.602526in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{1.605288in}{4.084911in}}%
\pgfpathmoveto{\pgfqpoint{1.605461in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{1.610122in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.611560in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.611675in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.614782in}{4.083520in}}%
\pgfpathmoveto{\pgfqpoint{1.615128in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{1.621630in}{4.083520in}}%
\pgfpathmoveto{\pgfqpoint{1.622378in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.624852in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.626176in}{4.082344in}}%
\pgfpathmoveto{\pgfqpoint{1.626866in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{1.630031in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{1.630664in}{4.081274in}}%
\pgfpathlineto{\pgfqpoint{1.634922in}{4.081381in}}%
\pgfpathlineto{\pgfqpoint{1.643381in}{4.083306in}}%
\pgfpathmoveto{\pgfqpoint{1.643668in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{1.653163in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.653968in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.661219in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{1.662197in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{1.672900in}{4.086302in}}%
\pgfpathmoveto{\pgfqpoint{1.673245in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{1.673935in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{1.674223in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.677215in}{4.084483in}}%
\pgfpathmoveto{\pgfqpoint{1.677560in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.677675in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.677791in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.677791in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.678884in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{1.680610in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{1.684408in}{4.084483in}}%
\pgfpathmoveto{\pgfqpoint{1.684868in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.686019in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.686710in}{4.083948in}}%
\pgfpathmoveto{\pgfqpoint{1.686825in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.691025in}{4.082772in}}%
\pgfpathmoveto{\pgfqpoint{1.691140in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{1.691313in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{1.691313in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{1.691313in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{1.692694in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{1.695686in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{1.697009in}{4.081916in}}%
\pgfpathlineto{\pgfqpoint{1.697815in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{1.700577in}{4.082237in}}%
\pgfpathmoveto{\pgfqpoint{1.700750in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{1.700807in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{1.700807in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{1.700807in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{1.701670in}{4.082023in}}%
\pgfpathlineto{\pgfqpoint{1.702073in}{4.081381in}}%
\pgfpathlineto{\pgfqpoint{1.702821in}{4.081274in}}%
\pgfpathlineto{\pgfqpoint{1.702879in}{4.081381in}}%
\pgfpathmoveto{\pgfqpoint{1.703569in}{4.081381in}}%
\pgfpathlineto{\pgfqpoint{1.715250in}{4.082451in}}%
\pgfpathmoveto{\pgfqpoint{1.715480in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{1.718185in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{1.721637in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.721752in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.722558in}{4.084483in}}%
\pgfpathmoveto{\pgfqpoint{1.723709in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.727909in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.728945in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.733146in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.734469in}{4.083199in}}%
\pgfpathmoveto{\pgfqpoint{1.735102in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{1.738152in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{1.739303in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{1.743043in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{1.747301in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{1.750120in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{1.754436in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{1.755299in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.755817in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.758924in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{1.763758in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.764506in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{1.765484in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{1.765599in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{1.770433in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.771468in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.771699in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.774806in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.776302in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.776359in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.778661in}{4.085125in}}%
\pgfpathmoveto{\pgfqpoint{1.778834in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{1.779927in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{1.784703in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{1.786832in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{1.787062in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{1.788213in}{4.086944in}}%
\pgfpathmoveto{\pgfqpoint{1.788731in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{1.794025in}{4.085874in}}%
\pgfpathmoveto{\pgfqpoint{1.794197in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.795118in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{1.795348in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{1.796326in}{4.085232in}}%
\pgfpathmoveto{\pgfqpoint{1.796557in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.796614in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{1.796614in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{1.796614in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{1.797765in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{1.797938in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{1.800930in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{1.802944in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{1.803634in}{4.084269in}}%
\pgfpathmoveto{\pgfqpoint{1.803979in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.810021in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{1.811345in}{4.082023in}}%
\pgfpathlineto{\pgfqpoint{1.813186in}{4.082023in}}%
\pgfpathlineto{\pgfqpoint{1.816466in}{4.082451in}}%
\pgfpathmoveto{\pgfqpoint{1.816639in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{1.820379in}{4.081809in}}%
\pgfpathlineto{\pgfqpoint{1.820666in}{4.081595in}}%
\pgfpathlineto{\pgfqpoint{1.821357in}{4.081809in}}%
\pgfpathlineto{\pgfqpoint{1.830449in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{1.832405in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.836721in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.838907in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{1.839137in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{1.839713in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.840691in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{1.845179in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{1.846388in}{4.086944in}}%
\pgfpathlineto{\pgfqpoint{1.848574in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{1.851624in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{1.851912in}{4.086409in}}%
\pgfpathmoveto{\pgfqpoint{1.852199in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{1.854443in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{1.855364in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{1.855652in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{1.856688in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.862096in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{1.864225in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{1.865606in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{1.866470in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{1.866700in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.867793in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{1.870267in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{1.873144in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{1.878553in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{1.879819in}{4.083627in}}%
\pgfpathmoveto{\pgfqpoint{1.880395in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{1.884768in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.885286in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{1.885861in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{1.895873in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{1.901110in}{4.082772in}}%
\pgfpathmoveto{\pgfqpoint{1.901225in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{1.901340in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{1.901340in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{1.901340in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{1.902376in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{1.902491in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{1.903757in}{4.081809in}}%
\pgfpathlineto{\pgfqpoint{1.909396in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{1.915438in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{1.917106in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.918027in}{4.084804in}}%
\pgfpathmoveto{\pgfqpoint{1.918257in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{1.919523in}{4.084590in}}%
\pgfpathmoveto{\pgfqpoint{1.919753in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.921882in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.922860in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{1.922975in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{1.925450in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.925622in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.925795in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.925795in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.927176in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{1.931549in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.933966in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.934714in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.937246in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{1.940928in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{1.943115in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{1.944899in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.946625in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{1.951689in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{1.965211in}{4.085018in}}%
\pgfpathmoveto{\pgfqpoint{1.965384in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{1.966707in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.966995in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{1.967685in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{1.968088in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{1.969066in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{1.969181in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{1.978848in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{1.983970in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{1.988400in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{1.989839in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{1.989896in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{1.990644in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{1.990760in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{1.994557in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{1.997665in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{2.003419in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{2.004167in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.004397in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{2.022695in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.025802in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.031269in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.031614in}{4.086088in}}%
\pgfpathmoveto{\pgfqpoint{2.031902in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.055897in}{4.086302in}}%
\pgfpathmoveto{\pgfqpoint{2.056357in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.082941in}{4.085981in}}%
\pgfpathmoveto{\pgfqpoint{2.083229in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.085185in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.086451in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.087257in}{4.085232in}}%
\pgfpathmoveto{\pgfqpoint{2.087487in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.087545in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.087545in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.087545in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.088926in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.093529in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.097269in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.101355in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.104404in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.109238in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.109353in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.110389in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.110504in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.113726in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.116085in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.119825in}{4.085874in}}%
\pgfpathlineto{\pgfqpoint{2.123508in}{4.086944in}}%
\pgfpathmoveto{\pgfqpoint{2.124256in}{4.086837in}}%
\pgfpathlineto{\pgfqpoint{2.125982in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{2.129435in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{2.130413in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{2.133635in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.133693in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.133866in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.134096in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.134096in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.136455in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.142727in}{4.084804in}}%
\pgfpathmoveto{\pgfqpoint{2.143015in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.143302in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.143648in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.144626in}{4.084590in}}%
\pgfpathmoveto{\pgfqpoint{2.145029in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.146064in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.146352in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.147215in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{2.153084in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.154926in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.166549in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.167815in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.172246in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.173915in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.174087in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.175123in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.181453in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.182661in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.185193in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.193881in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.195032in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.200384in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.201592in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{2.202283in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.203088in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.203146in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.206195in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.212007in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{2.221559in}{4.080525in}}%
\pgfpathmoveto{\pgfqpoint{2.221847in}{4.080846in}}%
\pgfpathlineto{\pgfqpoint{2.222019in}{4.080953in}}%
\pgfpathmoveto{\pgfqpoint{2.222365in}{4.081060in}}%
\pgfpathlineto{\pgfqpoint{2.223515in}{4.082023in}}%
\pgfpathlineto{\pgfqpoint{2.225012in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{2.227313in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{2.228694in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.232377in}{4.084804in}}%
\pgfpathmoveto{\pgfqpoint{2.232665in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.240145in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.241238in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{2.241411in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.242562in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.243770in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.243828in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.247625in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.264830in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.267305in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.268801in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.268916in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.270009in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.270930in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.270987in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.277317in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.278468in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.282093in}{4.084697in}}%
\pgfpathmoveto{\pgfqpoint{2.282553in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.283301in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.288653in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.295558in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.297572in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.299068in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.299125in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.301599in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.302750in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.305167in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.308274in}{4.085339in}}%
\pgfpathmoveto{\pgfqpoint{2.308389in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.308447in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.308504in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.308504in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.309540in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.314604in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.317021in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.318517in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.323523in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.324098in}{4.085339in}}%
\pgfpathmoveto{\pgfqpoint{2.324443in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.325940in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.326975in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.328011in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.340095in}{4.084269in}}%
\pgfpathmoveto{\pgfqpoint{2.340613in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.344756in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.345504in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.345734in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.349762in}{4.084269in}}%
\pgfpathmoveto{\pgfqpoint{2.350567in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.350682in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.350682in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.350682in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.355113in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.363975in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.365873in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.367139in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.382388in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.384287in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{2.390329in}{4.083734in}}%
\pgfpathmoveto{\pgfqpoint{2.391249in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{2.395392in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{2.396140in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{2.396198in}{4.082986in}}%
\pgfpathlineto{\pgfqpoint{2.396313in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{2.396543in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{2.396543in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{2.397349in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{2.402758in}{4.082130in}}%
\pgfpathmoveto{\pgfqpoint{2.403391in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{2.407591in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.409087in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.409605in}{4.083199in}}%
\pgfpathmoveto{\pgfqpoint{2.409950in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{2.419617in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.420135in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.420480in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.422609in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{2.422667in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{2.424566in}{4.083520in}}%
\pgfpathmoveto{\pgfqpoint{2.425141in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.425889in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.426177in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.431068in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.438491in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.440562in}{4.085232in}}%
\pgfpathlineto{\pgfqpoint{2.444245in}{4.087479in}}%
\pgfpathlineto{\pgfqpoint{2.447928in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{2.449769in}{4.086195in}}%
\pgfpathlineto{\pgfqpoint{2.451208in}{4.085660in}}%
\pgfpathlineto{\pgfqpoint{2.473476in}{4.086730in}}%
\pgfpathlineto{\pgfqpoint{2.474455in}{4.086623in}}%
\pgfpathlineto{\pgfqpoint{2.474570in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.480094in}{4.085874in}}%
\pgfpathmoveto{\pgfqpoint{2.480554in}{4.085981in}}%
\pgfpathlineto{\pgfqpoint{2.483489in}{4.087051in}}%
\pgfpathlineto{\pgfqpoint{2.483661in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{2.483891in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.483891in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.483949in}{4.086302in}}%
\pgfpathlineto{\pgfqpoint{2.484524in}{4.086516in}}%
\pgfpathlineto{\pgfqpoint{2.486020in}{4.086088in}}%
\pgfpathmoveto{\pgfqpoint{2.487114in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.488380in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.490221in}{4.084697in}}%
\pgfpathmoveto{\pgfqpoint{2.490394in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.492810in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.492925in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.494019in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.494306in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.495285in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.495342in}{4.083734in}}%
\pgfpathmoveto{\pgfqpoint{2.495687in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{2.505987in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{2.506563in}{4.082130in}}%
\pgfpathmoveto{\pgfqpoint{2.507426in}{4.082023in}}%
\pgfpathlineto{\pgfqpoint{2.508174in}{4.081702in}}%
\pgfpathmoveto{\pgfqpoint{2.509037in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{2.510936in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{2.512202in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.519164in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.521466in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.523883in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.525149in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.528831in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.530673in}{4.085981in}}%
\pgfpathmoveto{\pgfqpoint{2.530903in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.531708in}{4.085981in}}%
\pgfpathmoveto{\pgfqpoint{2.532859in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.532917in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.533492in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.539419in}{4.085018in}}%
\pgfpathmoveto{\pgfqpoint{2.540282in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.544943in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.545116in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.545979in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.548683in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.549431in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.549661in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.552596in}{4.084804in}}%
\pgfpathmoveto{\pgfqpoint{2.552941in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.555991in}{4.084269in}}%
\pgfpathmoveto{\pgfqpoint{2.556509in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{2.558178in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.560076in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.572160in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.573311in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.575728in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.578029in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.581079in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.583266in}{4.087158in}}%
\pgfpathlineto{\pgfqpoint{2.590171in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.591206in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.591782in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.597363in}{4.083520in}}%
\pgfpathmoveto{\pgfqpoint{2.598802in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.608699in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{2.609965in}{4.081916in}}%
\pgfpathlineto{\pgfqpoint{2.616755in}{4.082344in}}%
\pgfpathmoveto{\pgfqpoint{2.616928in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{2.617100in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{2.617848in}{4.082558in}}%
\pgfpathlineto{\pgfqpoint{2.619632in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{2.620495in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{2.620668in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{2.626192in}{4.081809in}}%
\pgfpathmoveto{\pgfqpoint{2.626882in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{2.629874in}{4.080953in}}%
\pgfpathmoveto{\pgfqpoint{2.630392in}{4.080953in}}%
\pgfpathlineto{\pgfqpoint{2.633097in}{4.082023in}}%
\pgfpathlineto{\pgfqpoint{2.645814in}{4.084162in}}%
\pgfpathmoveto{\pgfqpoint{2.646044in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.647770in}{4.084269in}}%
\pgfpathmoveto{\pgfqpoint{2.647943in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.649611in}{4.085018in}}%
\pgfpathmoveto{\pgfqpoint{2.649841in}{4.085339in}}%
\pgfpathlineto{\pgfqpoint{2.649956in}{4.085446in}}%
\pgfpathmoveto{\pgfqpoint{2.651280in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.654502in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.658415in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.659508in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{2.662443in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.665205in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.670441in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.681777in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{2.681835in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{2.683043in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.686150in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{2.690754in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{2.692192in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.707556in}{4.083734in}}%
\pgfpathmoveto{\pgfqpoint{2.708074in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.710318in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.718891in}{4.084055in}}%
\pgfpathmoveto{\pgfqpoint{2.719352in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.722689in}{4.083948in}}%
\pgfpathmoveto{\pgfqpoint{2.722862in}{4.084376in}}%
\pgfpathlineto{\pgfqpoint{2.725796in}{4.084697in}}%
\pgfpathmoveto{\pgfqpoint{2.726487in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.727983in}{4.086409in}}%
\pgfpathlineto{\pgfqpoint{2.728443in}{4.086088in}}%
\pgfpathlineto{\pgfqpoint{2.756524in}{4.085018in}}%
\pgfpathlineto{\pgfqpoint{2.756581in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.757617in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.760149in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.764522in}{4.085874in}}%
\pgfpathmoveto{\pgfqpoint{2.765270in}{4.085767in}}%
\pgfpathlineto{\pgfqpoint{2.772060in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.773268in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.782878in}{4.085446in}}%
\pgfpathlineto{\pgfqpoint{2.785985in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.804053in}{4.083841in}}%
\pgfpathmoveto{\pgfqpoint{2.804456in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{2.807736in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{2.808656in}{4.083092in}}%
\pgfpathmoveto{\pgfqpoint{2.809519in}{4.083092in}}%
\pgfpathlineto{\pgfqpoint{2.810900in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{2.811073in}{4.083092in}}%
\pgfpathlineto{\pgfqpoint{2.812051in}{4.082879in}}%
\pgfpathlineto{\pgfqpoint{2.812109in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{2.813605in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{2.814698in}{4.084483in}}%
\pgfpathlineto{\pgfqpoint{2.816367in}{4.084590in}}%
\pgfpathlineto{\pgfqpoint{2.819129in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.819186in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{2.819417in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.819417in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.819474in}{4.084055in}}%
\pgfpathlineto{\pgfqpoint{2.819877in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{2.819877in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{2.821085in}{4.083199in}}%
\pgfpathlineto{\pgfqpoint{2.823272in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{2.824653in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{2.824826in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{2.838463in}{4.081702in}}%
\pgfpathlineto{\pgfqpoint{2.839844in}{4.081809in}}%
\pgfpathlineto{\pgfqpoint{2.841455in}{4.082130in}}%
\pgfpathlineto{\pgfqpoint{2.844102in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{2.846749in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{2.847900in}{4.083093in}}%
\pgfpathlineto{\pgfqpoint{2.849223in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{2.850029in}{4.082344in}}%
\pgfpathlineto{\pgfqpoint{2.865047in}{4.083413in}}%
\pgfpathlineto{\pgfqpoint{2.868672in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.873621in}{4.083520in}}%
\pgfpathlineto{\pgfqpoint{2.874599in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{2.874772in}{4.082451in}}%
\pgfpathlineto{\pgfqpoint{2.875462in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{2.878397in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{2.882252in}{4.083627in}}%
\pgfpathlineto{\pgfqpoint{2.884151in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{2.888179in}{4.083520in}}%
\pgfpathmoveto{\pgfqpoint{2.889445in}{4.083306in}}%
\pgfpathlineto{\pgfqpoint{2.890826in}{4.083520in}}%
\pgfpathmoveto{\pgfqpoint{2.890998in}{4.082665in}}%
\pgfpathlineto{\pgfqpoint{2.891746in}{4.082237in}}%
\pgfpathlineto{\pgfqpoint{2.892149in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{2.896177in}{4.083841in}}%
\pgfpathlineto{\pgfqpoint{2.898421in}{4.085125in}}%
\pgfpathlineto{\pgfqpoint{2.898536in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.899630in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.900148in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.900263in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.900263in}{4.084697in}}%
\pgfpathlineto{\pgfqpoint{2.900896in}{4.083734in}}%
\pgfpathlineto{\pgfqpoint{2.901126in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.904693in}{4.084911in}}%
\pgfpathlineto{\pgfqpoint{2.904751in}{4.084804in}}%
\pgfpathlineto{\pgfqpoint{2.905384in}{4.084055in}}%
\pgfpathmoveto{\pgfqpoint{2.906017in}{4.084162in}}%
\pgfpathlineto{\pgfqpoint{2.917525in}{4.084055in}}%
\pgfpathmoveto{\pgfqpoint{2.917928in}{4.083948in}}%
\pgfpathlineto{\pgfqpoint{2.925523in}{4.084269in}}%
\pgfpathlineto{\pgfqpoint{2.925523in}{4.084269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.661145in}{2.518182in}}%
\pgfpathlineto{\pgfqpoint{0.661203in}{2.518182in}}%
\pgfpathmoveto{\pgfqpoint{0.661720in}{2.515453in}}%
\pgfpathlineto{\pgfqpoint{0.661778in}{2.514812in}}%
\pgfpathlineto{\pgfqpoint{0.661835in}{2.514170in}}%
\pgfpathmoveto{\pgfqpoint{0.664252in}{2.513528in}}%
\pgfpathlineto{\pgfqpoint{0.664540in}{2.515133in}}%
\pgfpathmoveto{\pgfqpoint{0.667647in}{2.526045in}}%
\pgfpathlineto{\pgfqpoint{0.667705in}{2.525724in}}%
\pgfpathmoveto{\pgfqpoint{0.669028in}{2.525724in}}%
\pgfpathlineto{\pgfqpoint{0.669143in}{2.526206in}}%
\pgfpathmoveto{\pgfqpoint{0.671790in}{2.530218in}}%
\pgfpathlineto{\pgfqpoint{0.671848in}{2.530378in}}%
\pgfpathmoveto{\pgfqpoint{0.675588in}{2.533427in}}%
\pgfpathlineto{\pgfqpoint{0.675703in}{2.534390in}}%
\pgfpathmoveto{\pgfqpoint{0.675818in}{2.536156in}}%
\pgfpathlineto{\pgfqpoint{0.675876in}{2.537439in}}%
\pgfpathmoveto{\pgfqpoint{0.676624in}{2.543538in}}%
\pgfpathlineto{\pgfqpoint{0.676854in}{2.545143in}}%
\pgfpathmoveto{\pgfqpoint{0.677717in}{2.546105in}}%
\pgfpathlineto{\pgfqpoint{0.677774in}{2.546426in}}%
\pgfpathmoveto{\pgfqpoint{0.684334in}{2.547710in}}%
\pgfpathlineto{\pgfqpoint{0.684392in}{2.548031in}}%
\pgfpathmoveto{\pgfqpoint{0.685025in}{2.550599in}}%
\pgfpathlineto{\pgfqpoint{0.685140in}{2.550759in}}%
\pgfpathmoveto{\pgfqpoint{0.687614in}{2.544019in}}%
\pgfpathlineto{\pgfqpoint{0.687672in}{2.543698in}}%
\pgfpathmoveto{\pgfqpoint{0.687959in}{2.544340in}}%
\pgfpathlineto{\pgfqpoint{0.688074in}{2.544661in}}%
\pgfpathmoveto{\pgfqpoint{0.688995in}{2.544340in}}%
\pgfpathlineto{\pgfqpoint{0.689053in}{2.544180in}}%
\pgfpathmoveto{\pgfqpoint{0.689686in}{2.546747in}}%
\pgfpathlineto{\pgfqpoint{0.689916in}{2.549315in}}%
\pgfpathmoveto{\pgfqpoint{0.699698in}{2.562635in}}%
\pgfpathlineto{\pgfqpoint{0.699755in}{2.563598in}}%
\pgfpathmoveto{\pgfqpoint{0.701136in}{2.575795in}}%
\pgfpathlineto{\pgfqpoint{0.701194in}{2.576918in}}%
\pgfpathmoveto{\pgfqpoint{0.703208in}{2.576918in}}%
\pgfpathlineto{\pgfqpoint{0.703265in}{2.577720in}}%
\pgfpathmoveto{\pgfqpoint{0.707408in}{2.587991in}}%
\pgfpathlineto{\pgfqpoint{0.707466in}{2.587831in}}%
\pgfpathmoveto{\pgfqpoint{0.707926in}{2.585744in}}%
\pgfpathlineto{\pgfqpoint{0.707984in}{2.585584in}}%
\pgfpathmoveto{\pgfqpoint{0.711724in}{2.586868in}}%
\pgfpathlineto{\pgfqpoint{0.711782in}{2.586707in}}%
\pgfpathlineto{\pgfqpoint{0.711782in}{2.586707in}}%
\pgfpathlineto{\pgfqpoint{0.711782in}{2.586707in}}%
\pgfpathlineto{\pgfqpoint{0.711839in}{2.587349in}}%
\pgfpathmoveto{\pgfqpoint{0.714198in}{2.593127in}}%
\pgfpathlineto{\pgfqpoint{0.714371in}{2.593608in}}%
\pgfpathmoveto{\pgfqpoint{0.717593in}{2.595052in}}%
\pgfpathlineto{\pgfqpoint{0.717651in}{2.596015in}}%
\pgfpathlineto{\pgfqpoint{0.717708in}{2.596978in}}%
\pgfpathmoveto{\pgfqpoint{0.718284in}{2.600188in}}%
\pgfpathlineto{\pgfqpoint{0.718341in}{2.601632in}}%
\pgfpathmoveto{\pgfqpoint{0.719492in}{2.601632in}}%
\pgfpathlineto{\pgfqpoint{0.719665in}{2.601151in}}%
\pgfpathmoveto{\pgfqpoint{0.720010in}{2.601151in}}%
\pgfpathlineto{\pgfqpoint{0.720125in}{2.602274in}}%
\pgfpathmoveto{\pgfqpoint{0.720873in}{2.608051in}}%
\pgfpathlineto{\pgfqpoint{0.720931in}{2.609335in}}%
\pgfpathlineto{\pgfqpoint{0.720988in}{2.610459in}}%
\pgfpathmoveto{\pgfqpoint{0.721103in}{2.612224in}}%
\pgfpathlineto{\pgfqpoint{0.721218in}{2.612866in}}%
\pgfpathmoveto{\pgfqpoint{0.723117in}{2.620248in}}%
\pgfpathlineto{\pgfqpoint{0.723175in}{2.620729in}}%
\pgfpathmoveto{\pgfqpoint{0.723693in}{2.622655in}}%
\pgfpathlineto{\pgfqpoint{0.723750in}{2.622655in}}%
\pgfpathmoveto{\pgfqpoint{0.724326in}{2.621692in}}%
\pgfpathlineto{\pgfqpoint{0.724498in}{2.621853in}}%
\pgfpathmoveto{\pgfqpoint{0.724844in}{2.622495in}}%
\pgfpathlineto{\pgfqpoint{0.724901in}{2.622655in}}%
\pgfpathmoveto{\pgfqpoint{0.727375in}{2.626667in}}%
\pgfpathlineto{\pgfqpoint{0.727433in}{2.626988in}}%
\pgfpathmoveto{\pgfqpoint{0.727606in}{2.626025in}}%
\pgfpathlineto{\pgfqpoint{0.727663in}{2.625704in}}%
\pgfpathmoveto{\pgfqpoint{0.728008in}{2.622655in}}%
\pgfpathlineto{\pgfqpoint{0.728066in}{2.621692in}}%
\pgfpathmoveto{\pgfqpoint{0.729735in}{2.614310in}}%
\pgfpathlineto{\pgfqpoint{0.729792in}{2.614150in}}%
\pgfpathmoveto{\pgfqpoint{0.730195in}{2.613508in}}%
\pgfpathlineto{\pgfqpoint{0.730368in}{2.613187in}}%
\pgfpathmoveto{\pgfqpoint{0.734971in}{2.596176in}}%
\pgfpathlineto{\pgfqpoint{0.735144in}{2.596336in}}%
\pgfpathmoveto{\pgfqpoint{0.737157in}{2.602114in}}%
\pgfpathlineto{\pgfqpoint{0.737215in}{2.603076in}}%
\pgfpathmoveto{\pgfqpoint{0.737675in}{2.605484in}}%
\pgfpathlineto{\pgfqpoint{0.737790in}{2.606126in}}%
\pgfpathmoveto{\pgfqpoint{0.739747in}{2.614631in}}%
\pgfpathlineto{\pgfqpoint{0.739804in}{2.616396in}}%
\pgfpathmoveto{\pgfqpoint{0.741761in}{2.628914in}}%
\pgfpathlineto{\pgfqpoint{0.741818in}{2.628112in}}%
\pgfpathmoveto{\pgfqpoint{0.741991in}{2.626988in}}%
\pgfpathlineto{\pgfqpoint{0.742048in}{2.626346in}}%
\pgfpathmoveto{\pgfqpoint{0.743027in}{2.626025in}}%
\pgfpathlineto{\pgfqpoint{0.743084in}{2.625704in}}%
\pgfpathmoveto{\pgfqpoint{0.744120in}{2.622174in}}%
\pgfpathlineto{\pgfqpoint{0.744178in}{2.622495in}}%
\pgfpathmoveto{\pgfqpoint{0.747112in}{2.645283in}}%
\pgfpathlineto{\pgfqpoint{0.747170in}{2.645604in}}%
\pgfpathmoveto{\pgfqpoint{0.747457in}{2.646888in}}%
\pgfpathlineto{\pgfqpoint{0.747515in}{2.647530in}}%
\pgfpathmoveto{\pgfqpoint{0.748666in}{2.647530in}}%
\pgfpathlineto{\pgfqpoint{0.748838in}{2.647369in}}%
\pgfpathmoveto{\pgfqpoint{0.761037in}{2.633889in}}%
\pgfpathlineto{\pgfqpoint{0.761095in}{2.633568in}}%
\pgfpathlineto{\pgfqpoint{0.761210in}{2.633568in}}%
\pgfpathmoveto{\pgfqpoint{0.764375in}{2.635654in}}%
\pgfpathlineto{\pgfqpoint{0.764432in}{2.635012in}}%
\pgfpathmoveto{\pgfqpoint{0.766331in}{2.629877in}}%
\pgfpathlineto{\pgfqpoint{0.766389in}{2.629556in}}%
\pgfpathmoveto{\pgfqpoint{0.767827in}{2.641913in}}%
\pgfpathlineto{\pgfqpoint{0.767885in}{2.642555in}}%
\pgfpathmoveto{\pgfqpoint{0.769208in}{2.654270in}}%
\pgfpathlineto{\pgfqpoint{0.769266in}{2.654752in}}%
\pgfpathmoveto{\pgfqpoint{0.769899in}{2.656998in}}%
\pgfpathlineto{\pgfqpoint{0.769956in}{2.657319in}}%
\pgfpathlineto{\pgfqpoint{0.770014in}{2.657319in}}%
\pgfpathmoveto{\pgfqpoint{0.771395in}{2.653307in}}%
\pgfpathlineto{\pgfqpoint{0.771510in}{2.653307in}}%
\pgfpathlineto{\pgfqpoint{0.771625in}{2.653147in}}%
\pgfpathmoveto{\pgfqpoint{0.773409in}{2.656677in}}%
\pgfpathlineto{\pgfqpoint{0.773524in}{2.657480in}}%
\pgfpathmoveto{\pgfqpoint{0.773869in}{2.658122in}}%
\pgfpathlineto{\pgfqpoint{0.773927in}{2.657801in}}%
\pgfpathmoveto{\pgfqpoint{0.775538in}{2.652505in}}%
\pgfpathlineto{\pgfqpoint{0.775595in}{2.653628in}}%
\pgfpathmoveto{\pgfqpoint{0.778070in}{2.656998in}}%
\pgfpathlineto{\pgfqpoint{0.778185in}{2.656998in}}%
\pgfpathmoveto{\pgfqpoint{0.787967in}{2.663899in}}%
\pgfpathlineto{\pgfqpoint{0.788024in}{2.663097in}}%
\pgfpathmoveto{\pgfqpoint{0.788657in}{2.656838in}}%
\pgfpathlineto{\pgfqpoint{0.788715in}{2.656677in}}%
\pgfpathmoveto{\pgfqpoint{0.790671in}{2.653628in}}%
\pgfpathlineto{\pgfqpoint{0.790844in}{2.654591in}}%
\pgfpathmoveto{\pgfqpoint{0.791362in}{2.657961in}}%
\pgfpathlineto{\pgfqpoint{0.791419in}{2.658764in}}%
\pgfpathlineto{\pgfqpoint{0.791534in}{2.659406in}}%
\pgfpathmoveto{\pgfqpoint{0.795677in}{2.675614in}}%
\pgfpathlineto{\pgfqpoint{0.795735in}{2.676417in}}%
\pgfpathlineto{\pgfqpoint{0.795850in}{2.676898in}}%
\pgfpathmoveto{\pgfqpoint{0.798957in}{2.653628in}}%
\pgfpathlineto{\pgfqpoint{0.799015in}{2.653307in}}%
\pgfpathmoveto{\pgfqpoint{0.799763in}{2.653147in}}%
\pgfpathlineto{\pgfqpoint{0.799993in}{2.652505in}}%
\pgfpathmoveto{\pgfqpoint{0.807071in}{2.637420in}}%
\pgfpathlineto{\pgfqpoint{0.807128in}{2.637901in}}%
\pgfpathmoveto{\pgfqpoint{0.810120in}{2.644160in}}%
\pgfpathlineto{\pgfqpoint{0.810293in}{2.647048in}}%
\pgfpathmoveto{\pgfqpoint{0.811098in}{2.656517in}}%
\pgfpathlineto{\pgfqpoint{0.811156in}{2.657159in}}%
\pgfpathmoveto{\pgfqpoint{0.812249in}{2.662455in}}%
\pgfpathlineto{\pgfqpoint{0.812364in}{2.662615in}}%
\pgfpathmoveto{\pgfqpoint{0.812595in}{2.662936in}}%
\pgfpathlineto{\pgfqpoint{0.812652in}{2.663097in}}%
\pgfpathmoveto{\pgfqpoint{0.813745in}{2.661492in}}%
\pgfpathlineto{\pgfqpoint{0.813803in}{2.661813in}}%
\pgfpathmoveto{\pgfqpoint{0.819154in}{2.655073in}}%
\pgfpathlineto{\pgfqpoint{0.819269in}{2.653789in}}%
\pgfpathmoveto{\pgfqpoint{0.820650in}{2.639827in}}%
\pgfpathlineto{\pgfqpoint{0.820708in}{2.638864in}}%
\pgfpathlineto{\pgfqpoint{0.820765in}{2.638543in}}%
\pgfpathmoveto{\pgfqpoint{0.824045in}{2.635012in}}%
\pgfpathlineto{\pgfqpoint{0.824103in}{2.635654in}}%
\pgfpathmoveto{\pgfqpoint{0.826059in}{2.647048in}}%
\pgfpathlineto{\pgfqpoint{0.826117in}{2.647530in}}%
\pgfpathmoveto{\pgfqpoint{0.827268in}{2.653307in}}%
\pgfpathlineto{\pgfqpoint{0.827325in}{2.652184in}}%
\pgfpathmoveto{\pgfqpoint{0.827670in}{2.652344in}}%
\pgfpathlineto{\pgfqpoint{0.827728in}{2.652826in}}%
\pgfpathmoveto{\pgfqpoint{0.828706in}{2.656838in}}%
\pgfpathlineto{\pgfqpoint{0.828764in}{2.655875in}}%
\pgfpathmoveto{\pgfqpoint{0.830432in}{2.657319in}}%
\pgfpathlineto{\pgfqpoint{0.830490in}{2.657640in}}%
\pgfpathlineto{\pgfqpoint{0.830548in}{2.657961in}}%
\pgfpathmoveto{\pgfqpoint{0.830835in}{2.656677in}}%
\pgfpathlineto{\pgfqpoint{0.830893in}{2.656356in}}%
\pgfpathmoveto{\pgfqpoint{0.833194in}{2.647690in}}%
\pgfpathlineto{\pgfqpoint{0.833310in}{2.647851in}}%
\pgfpathmoveto{\pgfqpoint{0.835841in}{2.660368in}}%
\pgfpathlineto{\pgfqpoint{0.835899in}{2.660689in}}%
\pgfpathmoveto{\pgfqpoint{0.836244in}{2.660689in}}%
\pgfpathlineto{\pgfqpoint{0.836359in}{2.661010in}}%
\pgfpathlineto{\pgfqpoint{0.836417in}{2.661171in}}%
\pgfpathmoveto{\pgfqpoint{0.837798in}{2.666146in}}%
\pgfpathlineto{\pgfqpoint{0.837855in}{2.666948in}}%
\pgfpathmoveto{\pgfqpoint{0.839754in}{2.667109in}}%
\pgfpathlineto{\pgfqpoint{0.839812in}{2.666146in}}%
\pgfpathmoveto{\pgfqpoint{0.840215in}{2.662294in}}%
\pgfpathlineto{\pgfqpoint{0.840272in}{2.661171in}}%
\pgfpathlineto{\pgfqpoint{0.840387in}{2.660208in}}%
\pgfpathmoveto{\pgfqpoint{0.840617in}{2.659245in}}%
\pgfpathlineto{\pgfqpoint{0.841078in}{2.654591in}}%
\pgfpathmoveto{\pgfqpoint{0.850630in}{2.677701in}}%
\pgfpathlineto{\pgfqpoint{0.850687in}{2.677540in}}%
\pgfpathmoveto{\pgfqpoint{0.852931in}{2.656196in}}%
\pgfpathlineto{\pgfqpoint{0.853161in}{2.653949in}}%
\pgfpathmoveto{\pgfqpoint{0.853852in}{2.647209in}}%
\pgfpathlineto{\pgfqpoint{0.853909in}{2.647048in}}%
\pgfpathmoveto{\pgfqpoint{0.854197in}{2.647209in}}%
\pgfpathlineto{\pgfqpoint{0.854255in}{2.648011in}}%
\pgfpathmoveto{\pgfqpoint{0.855003in}{2.661492in}}%
\pgfpathlineto{\pgfqpoint{0.855233in}{2.668553in}}%
\pgfpathmoveto{\pgfqpoint{0.856384in}{2.668714in}}%
\pgfpathlineto{\pgfqpoint{0.856556in}{2.669195in}}%
\pgfpathmoveto{\pgfqpoint{0.856844in}{2.668714in}}%
\pgfpathlineto{\pgfqpoint{0.856902in}{2.669034in}}%
\pgfpathmoveto{\pgfqpoint{0.858916in}{2.662294in}}%
\pgfpathlineto{\pgfqpoint{0.858973in}{2.662615in}}%
\pgfpathmoveto{\pgfqpoint{0.859721in}{2.668393in}}%
\pgfpathlineto{\pgfqpoint{0.859836in}{2.668393in}}%
\pgfpathmoveto{\pgfqpoint{0.859951in}{2.668553in}}%
\pgfpathlineto{\pgfqpoint{0.860009in}{2.668553in}}%
\pgfpathmoveto{\pgfqpoint{0.860642in}{2.670960in}}%
\pgfpathlineto{\pgfqpoint{0.860699in}{2.671442in}}%
\pgfpathmoveto{\pgfqpoint{0.862426in}{2.663899in}}%
\pgfpathlineto{\pgfqpoint{0.862483in}{2.663739in}}%
\pgfpathmoveto{\pgfqpoint{0.863519in}{2.662134in}}%
\pgfpathlineto{\pgfqpoint{0.863576in}{2.661973in}}%
\pgfpathmoveto{\pgfqpoint{0.866338in}{2.650740in}}%
\pgfpathlineto{\pgfqpoint{0.866396in}{2.651381in}}%
\pgfpathmoveto{\pgfqpoint{0.866799in}{2.650579in}}%
\pgfpathlineto{\pgfqpoint{0.866971in}{2.651381in}}%
\pgfpathmoveto{\pgfqpoint{0.867719in}{2.651061in}}%
\pgfpathlineto{\pgfqpoint{0.867777in}{2.651702in}}%
\pgfpathmoveto{\pgfqpoint{0.868813in}{2.649777in}}%
\pgfpathlineto{\pgfqpoint{0.868870in}{2.649937in}}%
\pgfpathmoveto{\pgfqpoint{0.871747in}{2.656356in}}%
\pgfpathlineto{\pgfqpoint{0.871805in}{2.655233in}}%
\pgfpathmoveto{\pgfqpoint{0.872323in}{2.654591in}}%
\pgfpathlineto{\pgfqpoint{0.872380in}{2.655073in}}%
\pgfpathlineto{\pgfqpoint{0.872438in}{2.655554in}}%
\pgfpathmoveto{\pgfqpoint{0.875200in}{2.669676in}}%
\pgfpathlineto{\pgfqpoint{0.875257in}{2.670158in}}%
\pgfpathmoveto{\pgfqpoint{0.877847in}{2.646407in}}%
\pgfpathlineto{\pgfqpoint{0.877904in}{2.645283in}}%
\pgfpathmoveto{\pgfqpoint{0.878019in}{2.644962in}}%
\pgfpathlineto{\pgfqpoint{0.878134in}{2.645604in}}%
\pgfpathmoveto{\pgfqpoint{0.878480in}{2.646728in}}%
\pgfpathlineto{\pgfqpoint{0.878537in}{2.646567in}}%
\pgfpathmoveto{\pgfqpoint{0.878652in}{2.646728in}}%
\pgfpathlineto{\pgfqpoint{0.878710in}{2.646567in}}%
\pgfpathmoveto{\pgfqpoint{0.880206in}{2.642876in}}%
\pgfpathlineto{\pgfqpoint{0.880264in}{2.643518in}}%
\pgfpathmoveto{\pgfqpoint{0.884579in}{2.652665in}}%
\pgfpathlineto{\pgfqpoint{0.884637in}{2.652184in}}%
\pgfpathmoveto{\pgfqpoint{0.885155in}{2.654270in}}%
\pgfpathlineto{\pgfqpoint{0.885212in}{2.653949in}}%
\pgfpathmoveto{\pgfqpoint{0.885845in}{2.657480in}}%
\pgfpathlineto{\pgfqpoint{0.885960in}{2.657319in}}%
\pgfpathmoveto{\pgfqpoint{0.887284in}{2.654912in}}%
\pgfpathlineto{\pgfqpoint{0.887456in}{2.653949in}}%
\pgfpathmoveto{\pgfqpoint{0.888147in}{2.651061in}}%
\pgfpathlineto{\pgfqpoint{0.888204in}{2.650900in}}%
\pgfpathmoveto{\pgfqpoint{0.890046in}{2.647851in}}%
\pgfpathlineto{\pgfqpoint{0.890103in}{2.648011in}}%
\pgfpathmoveto{\pgfqpoint{0.892692in}{2.648814in}}%
\pgfpathlineto{\pgfqpoint{0.892808in}{2.648493in}}%
\pgfpathmoveto{\pgfqpoint{0.896605in}{2.656998in}}%
\pgfpathlineto{\pgfqpoint{0.896663in}{2.657480in}}%
\pgfpathmoveto{\pgfqpoint{0.897468in}{2.659727in}}%
\pgfpathlineto{\pgfqpoint{0.897526in}{2.659406in}}%
\pgfpathmoveto{\pgfqpoint{0.898159in}{2.660048in}}%
\pgfpathlineto{\pgfqpoint{0.898274in}{2.660850in}}%
\pgfpathmoveto{\pgfqpoint{0.899540in}{2.666306in}}%
\pgfpathlineto{\pgfqpoint{0.899597in}{2.666306in}}%
\pgfpathmoveto{\pgfqpoint{0.899828in}{2.667911in}}%
\pgfpathlineto{\pgfqpoint{0.899885in}{2.668072in}}%
\pgfpathmoveto{\pgfqpoint{0.900806in}{2.668553in}}%
\pgfpathlineto{\pgfqpoint{0.900863in}{2.669195in}}%
\pgfpathmoveto{\pgfqpoint{0.901209in}{2.670960in}}%
\pgfpathlineto{\pgfqpoint{0.901266in}{2.672084in}}%
\pgfpathmoveto{\pgfqpoint{0.901381in}{2.673688in}}%
\pgfpathlineto{\pgfqpoint{0.901439in}{2.674491in}}%
\pgfpathmoveto{\pgfqpoint{0.904373in}{2.677059in}}%
\pgfpathlineto{\pgfqpoint{0.904431in}{2.677219in}}%
\pgfpathmoveto{\pgfqpoint{0.907423in}{2.662294in}}%
\pgfpathlineto{\pgfqpoint{0.907481in}{2.661331in}}%
\pgfpathmoveto{\pgfqpoint{0.908056in}{2.652023in}}%
\pgfpathlineto{\pgfqpoint{0.908114in}{2.651061in}}%
\pgfpathmoveto{\pgfqpoint{0.908977in}{2.651542in}}%
\pgfpathlineto{\pgfqpoint{0.909034in}{2.652184in}}%
\pgfpathmoveto{\pgfqpoint{0.909380in}{2.653307in}}%
\pgfpathlineto{\pgfqpoint{0.909437in}{2.654270in}}%
\pgfpathmoveto{\pgfqpoint{0.911106in}{2.669676in}}%
\pgfpathlineto{\pgfqpoint{0.911163in}{2.670639in}}%
\pgfpathlineto{\pgfqpoint{0.911221in}{2.671442in}}%
\pgfpathmoveto{\pgfqpoint{0.912142in}{2.676738in}}%
\pgfpathlineto{\pgfqpoint{0.912199in}{2.677219in}}%
\pgfpathlineto{\pgfqpoint{0.912257in}{2.677540in}}%
\pgfpathmoveto{\pgfqpoint{0.917033in}{2.675454in}}%
\pgfpathlineto{\pgfqpoint{0.917148in}{2.676417in}}%
\pgfpathmoveto{\pgfqpoint{0.921176in}{2.670639in}}%
\pgfpathlineto{\pgfqpoint{0.921348in}{2.670800in}}%
\pgfpathmoveto{\pgfqpoint{0.928541in}{2.701291in}}%
\pgfpathlineto{\pgfqpoint{0.928598in}{2.702575in}}%
\pgfpathmoveto{\pgfqpoint{0.929462in}{2.708353in}}%
\pgfpathlineto{\pgfqpoint{0.929519in}{2.708673in}}%
\pgfpathmoveto{\pgfqpoint{0.932281in}{2.718302in}}%
\pgfpathlineto{\pgfqpoint{0.932396in}{2.717019in}}%
\pgfpathlineto{\pgfqpoint{0.932511in}{2.716377in}}%
\pgfpathmoveto{\pgfqpoint{0.934583in}{2.720549in}}%
\pgfpathlineto{\pgfqpoint{0.934640in}{2.720870in}}%
\pgfpathmoveto{\pgfqpoint{0.936136in}{2.727771in}}%
\pgfpathlineto{\pgfqpoint{0.936194in}{2.727129in}}%
\pgfpathlineto{\pgfqpoint{0.936252in}{2.726647in}}%
\pgfpathmoveto{\pgfqpoint{0.948681in}{2.709957in}}%
\pgfpathlineto{\pgfqpoint{0.948738in}{2.711241in}}%
\pgfpathmoveto{\pgfqpoint{0.948911in}{2.713167in}}%
\pgfpathlineto{\pgfqpoint{0.948968in}{2.713648in}}%
\pgfpathmoveto{\pgfqpoint{0.950867in}{2.725203in}}%
\pgfpathlineto{\pgfqpoint{0.950925in}{2.726005in}}%
\pgfpathmoveto{\pgfqpoint{0.951615in}{2.729376in}}%
\pgfpathlineto{\pgfqpoint{0.951730in}{2.728573in}}%
\pgfpathmoveto{\pgfqpoint{0.952248in}{2.723919in}}%
\pgfpathlineto{\pgfqpoint{0.952363in}{2.722956in}}%
\pgfpathmoveto{\pgfqpoint{0.953687in}{2.719426in}}%
\pgfpathlineto{\pgfqpoint{0.953744in}{2.719105in}}%
\pgfpathmoveto{\pgfqpoint{0.959441in}{2.717339in}}%
\pgfpathlineto{\pgfqpoint{0.959498in}{2.717500in}}%
\pgfpathmoveto{\pgfqpoint{0.959671in}{2.717179in}}%
\pgfpathlineto{\pgfqpoint{0.959729in}{2.717179in}}%
\pgfpathmoveto{\pgfqpoint{0.959844in}{2.716216in}}%
\pgfpathlineto{\pgfqpoint{0.959901in}{2.715414in}}%
\pgfpathmoveto{\pgfqpoint{0.960534in}{2.707229in}}%
\pgfpathlineto{\pgfqpoint{0.960592in}{2.706266in}}%
\pgfpathmoveto{\pgfqpoint{0.961570in}{2.705785in}}%
\pgfpathlineto{\pgfqpoint{0.961742in}{2.706587in}}%
\pgfpathmoveto{\pgfqpoint{0.962318in}{2.702094in}}%
\pgfpathlineto{\pgfqpoint{0.962375in}{2.702415in}}%
\pgfpathmoveto{\pgfqpoint{0.965828in}{2.690218in}}%
\pgfpathlineto{\pgfqpoint{0.965885in}{2.690539in}}%
\pgfpathmoveto{\pgfqpoint{0.969741in}{2.693428in}}%
\pgfpathlineto{\pgfqpoint{0.969798in}{2.693749in}}%
\pgfpathmoveto{\pgfqpoint{0.970546in}{2.698724in}}%
\pgfpathlineto{\pgfqpoint{0.970604in}{2.699686in}}%
\pgfpathmoveto{\pgfqpoint{0.971525in}{2.700007in}}%
\pgfpathlineto{\pgfqpoint{0.971582in}{2.699847in}}%
\pgfpathmoveto{\pgfqpoint{0.971755in}{2.699045in}}%
\pgfpathlineto{\pgfqpoint{0.971812in}{2.698403in}}%
\pgfpathmoveto{\pgfqpoint{0.973884in}{2.704661in}}%
\pgfpathlineto{\pgfqpoint{0.973941in}{2.705945in}}%
\pgfpathmoveto{\pgfqpoint{0.975552in}{2.708673in}}%
\pgfpathlineto{\pgfqpoint{0.975610in}{2.708673in}}%
\pgfpathlineto{\pgfqpoint{0.975668in}{2.708353in}}%
\pgfpathmoveto{\pgfqpoint{0.977451in}{2.709155in}}%
\pgfpathlineto{\pgfqpoint{0.977566in}{2.708994in}}%
\pgfpathmoveto{\pgfqpoint{0.979062in}{2.708994in}}%
\pgfpathlineto{\pgfqpoint{0.979120in}{2.709957in}}%
\pgfpathmoveto{\pgfqpoint{0.980041in}{2.711723in}}%
\pgfpathlineto{\pgfqpoint{0.980213in}{2.710599in}}%
\pgfpathmoveto{\pgfqpoint{0.980328in}{2.709636in}}%
\pgfpathlineto{\pgfqpoint{0.980386in}{2.708834in}}%
\pgfpathmoveto{\pgfqpoint{0.984356in}{2.707069in}}%
\pgfpathlineto{\pgfqpoint{0.984471in}{2.707069in}}%
\pgfpathmoveto{\pgfqpoint{0.985162in}{2.706106in}}%
\pgfpathlineto{\pgfqpoint{0.985219in}{2.706427in}}%
\pgfpathmoveto{\pgfqpoint{0.985910in}{2.711883in}}%
\pgfpathlineto{\pgfqpoint{0.985967in}{2.713488in}}%
\pgfpathmoveto{\pgfqpoint{0.987579in}{2.711883in}}%
\pgfpathlineto{\pgfqpoint{0.987636in}{2.711562in}}%
\pgfpathmoveto{\pgfqpoint{0.989017in}{2.707711in}}%
\pgfpathlineto{\pgfqpoint{0.989075in}{2.707229in}}%
\pgfpathmoveto{\pgfqpoint{0.989362in}{2.705785in}}%
\pgfpathlineto{\pgfqpoint{0.989420in}{2.704501in}}%
\pgfpathmoveto{\pgfqpoint{0.989765in}{2.701291in}}%
\pgfpathlineto{\pgfqpoint{0.989823in}{2.700489in}}%
\pgfpathmoveto{\pgfqpoint{0.991146in}{2.696958in}}%
\pgfpathlineto{\pgfqpoint{0.991319in}{2.695033in}}%
\pgfpathmoveto{\pgfqpoint{0.992527in}{2.696958in}}%
\pgfpathlineto{\pgfqpoint{0.992585in}{2.696798in}}%
\pgfpathmoveto{\pgfqpoint{0.993621in}{2.699526in}}%
\pgfpathlineto{\pgfqpoint{0.993736in}{2.699205in}}%
\pgfpathmoveto{\pgfqpoint{0.994714in}{2.701452in}}%
\pgfpathlineto{\pgfqpoint{0.994771in}{2.700168in}}%
\pgfpathmoveto{\pgfqpoint{0.995577in}{2.697761in}}%
\pgfpathlineto{\pgfqpoint{0.995634in}{2.697440in}}%
\pgfpathlineto{\pgfqpoint{0.995692in}{2.697279in}}%
\pgfpathmoveto{\pgfqpoint{0.997361in}{2.689255in}}%
\pgfpathlineto{\pgfqpoint{0.997418in}{2.688934in}}%
\pgfpathmoveto{\pgfqpoint{0.997591in}{2.687971in}}%
\pgfpathlineto{\pgfqpoint{0.997648in}{2.688132in}}%
\pgfpathmoveto{\pgfqpoint{1.001504in}{2.671281in}}%
\pgfpathlineto{\pgfqpoint{1.001561in}{2.670479in}}%
\pgfpathmoveto{\pgfqpoint{1.005014in}{2.673528in}}%
\pgfpathlineto{\pgfqpoint{1.005071in}{2.673207in}}%
\pgfpathmoveto{\pgfqpoint{1.005474in}{2.676738in}}%
\pgfpathlineto{\pgfqpoint{1.005532in}{2.677380in}}%
\pgfpathmoveto{\pgfqpoint{1.005877in}{2.680429in}}%
\pgfpathlineto{\pgfqpoint{1.006050in}{2.683959in}}%
\pgfpathmoveto{\pgfqpoint{1.006280in}{2.689095in}}%
\pgfpathlineto{\pgfqpoint{1.006337in}{2.691181in}}%
\pgfpathlineto{\pgfqpoint{1.006395in}{2.693267in}}%
\pgfpathmoveto{\pgfqpoint{1.006970in}{2.703699in}}%
\pgfpathlineto{\pgfqpoint{1.007143in}{2.704340in}}%
\pgfpathmoveto{\pgfqpoint{1.008524in}{2.701612in}}%
\pgfpathlineto{\pgfqpoint{1.008639in}{2.704180in}}%
\pgfpathmoveto{\pgfqpoint{1.010768in}{2.720389in}}%
\pgfpathlineto{\pgfqpoint{1.010825in}{2.721512in}}%
\pgfpathmoveto{\pgfqpoint{1.011343in}{2.720068in}}%
\pgfpathlineto{\pgfqpoint{1.011401in}{2.719426in}}%
\pgfpathmoveto{\pgfqpoint{1.013185in}{2.728413in}}%
\pgfpathlineto{\pgfqpoint{1.013242in}{2.728573in}}%
\pgfpathlineto{\pgfqpoint{1.013242in}{2.728573in}}%
\pgfpathlineto{\pgfqpoint{1.013242in}{2.728573in}}%
\pgfpathlineto{\pgfqpoint{1.013357in}{2.727610in}}%
\pgfpathmoveto{\pgfqpoint{1.013587in}{2.722956in}}%
\pgfpathlineto{\pgfqpoint{1.013645in}{2.721672in}}%
\pgfpathmoveto{\pgfqpoint{1.018076in}{2.742535in}}%
\pgfpathlineto{\pgfqpoint{1.018133in}{2.744621in}}%
\pgfpathlineto{\pgfqpoint{1.018191in}{2.746547in}}%
\pgfpathmoveto{\pgfqpoint{1.020665in}{2.740770in}}%
\pgfpathlineto{\pgfqpoint{1.020723in}{2.741412in}}%
\pgfpathmoveto{\pgfqpoint{1.021989in}{2.726166in}}%
\pgfpathlineto{\pgfqpoint{1.022046in}{2.724561in}}%
\pgfpathmoveto{\pgfqpoint{1.024405in}{2.687650in}}%
\pgfpathlineto{\pgfqpoint{1.024463in}{2.685083in}}%
\pgfpathmoveto{\pgfqpoint{1.026995in}{2.652665in}}%
\pgfpathlineto{\pgfqpoint{1.027052in}{2.651863in}}%
\pgfpathmoveto{\pgfqpoint{1.028088in}{2.642074in}}%
\pgfpathlineto{\pgfqpoint{1.028203in}{2.640629in}}%
\pgfpathmoveto{\pgfqpoint{1.031310in}{2.613668in}}%
\pgfpathlineto{\pgfqpoint{1.031368in}{2.613026in}}%
\pgfpathmoveto{\pgfqpoint{1.036259in}{2.606126in}}%
\pgfpathlineto{\pgfqpoint{1.036374in}{2.606607in}}%
\pgfpathmoveto{\pgfqpoint{1.036719in}{2.609335in}}%
\pgfpathlineto{\pgfqpoint{1.036777in}{2.610780in}}%
\pgfpathmoveto{\pgfqpoint{1.039942in}{2.611422in}}%
\pgfpathlineto{\pgfqpoint{1.039999in}{2.610459in}}%
\pgfpathlineto{\pgfqpoint{1.040057in}{2.609656in}}%
\pgfpathmoveto{\pgfqpoint{1.041380in}{2.608854in}}%
\pgfpathlineto{\pgfqpoint{1.041495in}{2.608693in}}%
\pgfpathmoveto{\pgfqpoint{1.041898in}{2.608372in}}%
\pgfpathlineto{\pgfqpoint{1.041956in}{2.607730in}}%
\pgfpathmoveto{\pgfqpoint{1.044142in}{2.602435in}}%
\pgfpathlineto{\pgfqpoint{1.044200in}{2.601311in}}%
\pgfpathlineto{\pgfqpoint{1.044200in}{2.601311in}}%
\pgfpathlineto{\pgfqpoint{1.044200in}{2.601311in}}%
\pgfpathlineto{\pgfqpoint{1.044257in}{2.601472in}}%
\pgfpathmoveto{\pgfqpoint{1.044430in}{2.601632in}}%
\pgfpathlineto{\pgfqpoint{1.044545in}{2.602114in}}%
\pgfpathmoveto{\pgfqpoint{1.046041in}{2.601632in}}%
\pgfpathlineto{\pgfqpoint{1.046156in}{2.601632in}}%
\pgfpathmoveto{\pgfqpoint{1.049551in}{2.596336in}}%
\pgfpathlineto{\pgfqpoint{1.049724in}{2.596015in}}%
\pgfpathlineto{\pgfqpoint{1.049839in}{2.595855in}}%
\pgfpathmoveto{\pgfqpoint{1.051162in}{2.592645in}}%
\pgfpathlineto{\pgfqpoint{1.051220in}{2.591682in}}%
\pgfpathlineto{\pgfqpoint{1.051392in}{2.591201in}}%
\pgfpathmoveto{\pgfqpoint{1.052313in}{2.591682in}}%
\pgfpathlineto{\pgfqpoint{1.052371in}{2.591843in}}%
\pgfpathmoveto{\pgfqpoint{1.052658in}{2.592806in}}%
\pgfpathlineto{\pgfqpoint{1.052716in}{2.593127in}}%
\pgfpathmoveto{\pgfqpoint{1.053291in}{2.594410in}}%
\pgfpathlineto{\pgfqpoint{1.053349in}{2.594892in}}%
\pgfpathmoveto{\pgfqpoint{1.054845in}{2.595213in}}%
\pgfpathlineto{\pgfqpoint{1.054960in}{2.594892in}}%
\pgfpathmoveto{\pgfqpoint{1.055190in}{2.594731in}}%
\pgfpathlineto{\pgfqpoint{1.055248in}{2.595213in}}%
\pgfpathmoveto{\pgfqpoint{1.059908in}{2.597460in}}%
\pgfpathlineto{\pgfqpoint{1.060024in}{2.597781in}}%
\pgfpathmoveto{\pgfqpoint{1.065202in}{2.598743in}}%
\pgfpathlineto{\pgfqpoint{1.065260in}{2.599385in}}%
\pgfpathmoveto{\pgfqpoint{1.066238in}{2.600027in}}%
\pgfpathlineto{\pgfqpoint{1.066296in}{2.600188in}}%
\pgfpathmoveto{\pgfqpoint{1.066756in}{2.601151in}}%
\pgfpathlineto{\pgfqpoint{1.066813in}{2.601311in}}%
\pgfpathmoveto{\pgfqpoint{1.068425in}{2.602114in}}%
\pgfpathlineto{\pgfqpoint{1.068482in}{2.601953in}}%
\pgfpathlineto{\pgfqpoint{1.068540in}{2.601953in}}%
\pgfpathlineto{\pgfqpoint{1.068540in}{2.601953in}}%
\pgfpathlineto{\pgfqpoint{1.068597in}{2.602114in}}%
\pgfpathmoveto{\pgfqpoint{1.068943in}{2.600990in}}%
\pgfpathlineto{\pgfqpoint{1.069000in}{2.600669in}}%
\pgfpathmoveto{\pgfqpoint{1.070899in}{2.600188in}}%
\pgfpathlineto{\pgfqpoint{1.070956in}{2.599706in}}%
\pgfpathlineto{\pgfqpoint{1.071014in}{2.599385in}}%
\pgfpathmoveto{\pgfqpoint{1.072165in}{2.599385in}}%
\pgfpathlineto{\pgfqpoint{1.072222in}{2.600027in}}%
\pgfpathmoveto{\pgfqpoint{1.073201in}{2.600990in}}%
\pgfpathlineto{\pgfqpoint{1.073258in}{2.601151in}}%
\pgfpathmoveto{\pgfqpoint{1.074754in}{2.607410in}}%
\pgfpathlineto{\pgfqpoint{1.074812in}{2.607249in}}%
\pgfpathmoveto{\pgfqpoint{1.074927in}{2.606928in}}%
\pgfpathlineto{\pgfqpoint{1.075042in}{2.605484in}}%
\pgfpathmoveto{\pgfqpoint{1.077113in}{2.608212in}}%
\pgfpathlineto{\pgfqpoint{1.077171in}{2.607730in}}%
\pgfpathmoveto{\pgfqpoint{1.079127in}{2.609656in}}%
\pgfpathlineto{\pgfqpoint{1.079185in}{2.610138in}}%
\pgfpathlineto{\pgfqpoint{1.079242in}{2.610459in}}%
\pgfpathmoveto{\pgfqpoint{1.080106in}{2.611261in}}%
\pgfpathlineto{\pgfqpoint{1.080163in}{2.611422in}}%
\pgfpathmoveto{\pgfqpoint{1.080393in}{2.611422in}}%
\pgfpathlineto{\pgfqpoint{1.080451in}{2.612063in}}%
\pgfpathmoveto{\pgfqpoint{1.083270in}{2.607891in}}%
\pgfpathlineto{\pgfqpoint{1.083385in}{2.607730in}}%
\pgfpathmoveto{\pgfqpoint{1.087298in}{2.602435in}}%
\pgfpathlineto{\pgfqpoint{1.087356in}{2.601953in}}%
\pgfpathmoveto{\pgfqpoint{1.087471in}{2.601793in}}%
\pgfpathlineto{\pgfqpoint{1.087586in}{2.602435in}}%
\pgfpathlineto{\pgfqpoint{1.087644in}{2.602756in}}%
\pgfpathmoveto{\pgfqpoint{1.090923in}{2.605323in}}%
\pgfpathlineto{\pgfqpoint{1.090981in}{2.604681in}}%
\pgfpathmoveto{\pgfqpoint{1.091614in}{2.603237in}}%
\pgfpathlineto{\pgfqpoint{1.091729in}{2.601632in}}%
\pgfpathmoveto{\pgfqpoint{1.092132in}{2.598904in}}%
\pgfpathlineto{\pgfqpoint{1.092189in}{2.598102in}}%
\pgfpathmoveto{\pgfqpoint{1.093398in}{2.601632in}}%
\pgfpathlineto{\pgfqpoint{1.093455in}{2.603076in}}%
\pgfpathlineto{\pgfqpoint{1.093513in}{2.603718in}}%
\pgfpathmoveto{\pgfqpoint{1.097483in}{2.605163in}}%
\pgfpathlineto{\pgfqpoint{1.097541in}{2.604681in}}%
\pgfpathmoveto{\pgfqpoint{1.097828in}{2.604521in}}%
\pgfpathlineto{\pgfqpoint{1.097886in}{2.604200in}}%
\pgfpathlineto{\pgfqpoint{1.097886in}{2.604200in}}%
\pgfpathlineto{\pgfqpoint{1.097886in}{2.604200in}}%
\pgfpathlineto{\pgfqpoint{1.098001in}{2.604360in}}%
\pgfpathmoveto{\pgfqpoint{1.098461in}{2.605484in}}%
\pgfpathlineto{\pgfqpoint{1.098519in}{2.605484in}}%
\pgfpathmoveto{\pgfqpoint{1.099209in}{2.605805in}}%
\pgfpathlineto{\pgfqpoint{1.099267in}{2.605484in}}%
\pgfpathmoveto{\pgfqpoint{1.099612in}{2.605965in}}%
\pgfpathlineto{\pgfqpoint{1.099727in}{2.607730in}}%
\pgfpathmoveto{\pgfqpoint{1.102374in}{2.609175in}}%
\pgfpathlineto{\pgfqpoint{1.102432in}{2.609656in}}%
\pgfpathmoveto{\pgfqpoint{1.104216in}{2.615915in}}%
\pgfpathlineto{\pgfqpoint{1.104273in}{2.616076in}}%
\pgfpathmoveto{\pgfqpoint{1.105194in}{2.615594in}}%
\pgfpathlineto{\pgfqpoint{1.105366in}{2.614792in}}%
\pgfpathmoveto{\pgfqpoint{1.107265in}{2.621532in}}%
\pgfpathlineto{\pgfqpoint{1.107323in}{2.623297in}}%
\pgfpathmoveto{\pgfqpoint{1.108013in}{2.626025in}}%
\pgfpathlineto{\pgfqpoint{1.108071in}{2.626186in}}%
\pgfpathmoveto{\pgfqpoint{1.110775in}{2.627791in}}%
\pgfpathlineto{\pgfqpoint{1.110833in}{2.627630in}}%
\pgfpathmoveto{\pgfqpoint{1.111696in}{2.628593in}}%
\pgfpathlineto{\pgfqpoint{1.111811in}{2.629075in}}%
\pgfpathmoveto{\pgfqpoint{1.111926in}{2.629396in}}%
\pgfpathlineto{\pgfqpoint{1.111984in}{2.629235in}}%
\pgfpathlineto{\pgfqpoint{1.112041in}{2.629075in}}%
\pgfpathmoveto{\pgfqpoint{1.112156in}{2.629235in}}%
\pgfpathlineto{\pgfqpoint{1.112214in}{2.629396in}}%
\pgfpathmoveto{\pgfqpoint{1.127060in}{2.636938in}}%
\pgfpathlineto{\pgfqpoint{1.127117in}{2.637259in}}%
\pgfpathmoveto{\pgfqpoint{1.130570in}{2.633568in}}%
\pgfpathlineto{\pgfqpoint{1.130627in}{2.633729in}}%
\pgfpathmoveto{\pgfqpoint{1.132066in}{2.637259in}}%
\pgfpathlineto{\pgfqpoint{1.132123in}{2.636938in}}%
\pgfpathmoveto{\pgfqpoint{1.139028in}{2.636617in}}%
\pgfpathlineto{\pgfqpoint{1.139086in}{2.637259in}}%
\pgfpathmoveto{\pgfqpoint{1.139776in}{2.639185in}}%
\pgfpathlineto{\pgfqpoint{1.139834in}{2.639345in}}%
\pgfpathmoveto{\pgfqpoint{1.140870in}{2.638222in}}%
\pgfpathlineto{\pgfqpoint{1.140927in}{2.637901in}}%
\pgfpathmoveto{\pgfqpoint{1.141503in}{2.635654in}}%
\pgfpathlineto{\pgfqpoint{1.141560in}{2.633729in}}%
\pgfpathmoveto{\pgfqpoint{1.142653in}{2.631963in}}%
\pgfpathlineto{\pgfqpoint{1.142768in}{2.631963in}}%
\pgfpathmoveto{\pgfqpoint{1.144207in}{2.631642in}}%
\pgfpathlineto{\pgfqpoint{1.144380in}{2.633087in}}%
\pgfpathmoveto{\pgfqpoint{1.144840in}{2.633568in}}%
\pgfpathlineto{\pgfqpoint{1.144897in}{2.634049in}}%
\pgfpathmoveto{\pgfqpoint{1.146394in}{2.631321in}}%
\pgfpathlineto{\pgfqpoint{1.146451in}{2.631000in}}%
\pgfpathmoveto{\pgfqpoint{1.146624in}{2.630198in}}%
\pgfpathlineto{\pgfqpoint{1.146681in}{2.630358in}}%
\pgfpathmoveto{\pgfqpoint{1.149904in}{2.630037in}}%
\pgfpathlineto{\pgfqpoint{1.149961in}{2.629556in}}%
\pgfpathmoveto{\pgfqpoint{1.151802in}{2.628593in}}%
\pgfpathlineto{\pgfqpoint{1.151860in}{2.628754in}}%
\pgfpathmoveto{\pgfqpoint{1.154449in}{2.632445in}}%
\pgfpathlineto{\pgfqpoint{1.154564in}{2.631161in}}%
\pgfpathmoveto{\pgfqpoint{1.155428in}{2.627951in}}%
\pgfpathlineto{\pgfqpoint{1.155485in}{2.626828in}}%
\pgfpathmoveto{\pgfqpoint{1.157211in}{2.621692in}}%
\pgfpathlineto{\pgfqpoint{1.157269in}{2.621211in}}%
\pgfpathmoveto{\pgfqpoint{1.158477in}{2.621692in}}%
\pgfpathlineto{\pgfqpoint{1.158650in}{2.623297in}}%
\pgfpathlineto{\pgfqpoint{1.158707in}{2.623137in}}%
\pgfpathmoveto{\pgfqpoint{1.159973in}{2.622816in}}%
\pgfpathlineto{\pgfqpoint{1.160204in}{2.621211in}}%
\pgfpathmoveto{\pgfqpoint{1.162793in}{2.609977in}}%
\pgfpathlineto{\pgfqpoint{1.162850in}{2.609175in}}%
\pgfpathmoveto{\pgfqpoint{1.164059in}{2.606928in}}%
\pgfpathlineto{\pgfqpoint{1.164174in}{2.606286in}}%
\pgfpathlineto{\pgfqpoint{1.164231in}{2.606126in}}%
\pgfpathmoveto{\pgfqpoint{1.166533in}{2.605484in}}%
\pgfpathlineto{\pgfqpoint{1.166591in}{2.605323in}}%
\pgfpathmoveto{\pgfqpoint{1.170273in}{2.601151in}}%
\pgfpathlineto{\pgfqpoint{1.170331in}{2.600669in}}%
\pgfpathmoveto{\pgfqpoint{1.172575in}{2.601953in}}%
\pgfpathlineto{\pgfqpoint{1.172633in}{2.603237in}}%
\pgfpathmoveto{\pgfqpoint{1.173496in}{2.605805in}}%
\pgfpathlineto{\pgfqpoint{1.173553in}{2.606768in}}%
\pgfpathlineto{\pgfqpoint{1.173611in}{2.607570in}}%
\pgfpathmoveto{\pgfqpoint{1.174071in}{2.608693in}}%
\pgfpathlineto{\pgfqpoint{1.174186in}{2.609175in}}%
\pgfpathmoveto{\pgfqpoint{1.174531in}{2.609977in}}%
\pgfpathlineto{\pgfqpoint{1.174589in}{2.609817in}}%
\pgfpathmoveto{\pgfqpoint{1.174704in}{2.609817in}}%
\pgfpathlineto{\pgfqpoint{1.174819in}{2.610298in}}%
\pgfpathmoveto{\pgfqpoint{1.176315in}{2.609175in}}%
\pgfpathlineto{\pgfqpoint{1.176373in}{2.609817in}}%
\pgfpathmoveto{\pgfqpoint{1.176488in}{2.610298in}}%
\pgfpathlineto{\pgfqpoint{1.176545in}{2.610459in}}%
\pgfpathmoveto{\pgfqpoint{1.177466in}{2.612063in}}%
\pgfpathlineto{\pgfqpoint{1.177524in}{2.612063in}}%
\pgfpathmoveto{\pgfqpoint{1.181609in}{2.609496in}}%
\pgfpathlineto{\pgfqpoint{1.181667in}{2.610459in}}%
\pgfpathmoveto{\pgfqpoint{1.182012in}{2.612866in}}%
\pgfpathlineto{\pgfqpoint{1.182127in}{2.612545in}}%
\pgfpathlineto{\pgfqpoint{1.182242in}{2.612224in}}%
\pgfpathmoveto{\pgfqpoint{1.183738in}{2.611422in}}%
\pgfpathlineto{\pgfqpoint{1.183796in}{2.612224in}}%
\pgfpathlineto{\pgfqpoint{1.183853in}{2.613026in}}%
\pgfpathmoveto{\pgfqpoint{1.185752in}{2.614952in}}%
\pgfpathlineto{\pgfqpoint{1.185810in}{2.614792in}}%
\pgfpathmoveto{\pgfqpoint{1.187133in}{2.614952in}}%
\pgfpathlineto{\pgfqpoint{1.187191in}{2.615273in}}%
\pgfpathmoveto{\pgfqpoint{1.188859in}{2.611101in}}%
\pgfpathlineto{\pgfqpoint{1.188974in}{2.610940in}}%
\pgfpathlineto{\pgfqpoint{1.188974in}{2.610940in}}%
\pgfpathlineto{\pgfqpoint{1.188974in}{2.610940in}}%
\pgfpathlineto{\pgfqpoint{1.189147in}{2.611422in}}%
\pgfpathmoveto{\pgfqpoint{1.191334in}{2.612866in}}%
\pgfpathlineto{\pgfqpoint{1.191391in}{2.612705in}}%
\pgfpathmoveto{\pgfqpoint{1.192484in}{2.621532in}}%
\pgfpathlineto{\pgfqpoint{1.192657in}{2.625062in}}%
\pgfpathmoveto{\pgfqpoint{1.194901in}{2.630037in}}%
\pgfpathlineto{\pgfqpoint{1.194959in}{2.629396in}}%
\pgfpathlineto{\pgfqpoint{1.195016in}{2.629396in}}%
\pgfpathmoveto{\pgfqpoint{1.196110in}{2.629877in}}%
\pgfpathlineto{\pgfqpoint{1.196167in}{2.629235in}}%
\pgfpathmoveto{\pgfqpoint{1.196570in}{2.629075in}}%
\pgfpathlineto{\pgfqpoint{1.196627in}{2.629235in}}%
\pgfpathmoveto{\pgfqpoint{1.199907in}{2.624421in}}%
\pgfpathlineto{\pgfqpoint{1.199965in}{2.622976in}}%
\pgfpathmoveto{\pgfqpoint{1.200137in}{2.621532in}}%
\pgfpathlineto{\pgfqpoint{1.200195in}{2.621050in}}%
\pgfpathmoveto{\pgfqpoint{1.202554in}{2.614792in}}%
\pgfpathlineto{\pgfqpoint{1.202612in}{2.614310in}}%
\pgfpathmoveto{\pgfqpoint{1.205316in}{2.611101in}}%
\pgfpathlineto{\pgfqpoint{1.205489in}{2.610298in}}%
\pgfpathmoveto{\pgfqpoint{1.205661in}{2.610138in}}%
\pgfpathlineto{\pgfqpoint{1.205719in}{2.610619in}}%
\pgfpathlineto{\pgfqpoint{1.205719in}{2.610619in}}%
\pgfpathlineto{\pgfqpoint{1.205719in}{2.610619in}}%
\pgfpathlineto{\pgfqpoint{1.205777in}{2.610459in}}%
\pgfpathmoveto{\pgfqpoint{1.210207in}{2.608693in}}%
\pgfpathlineto{\pgfqpoint{1.210265in}{2.607891in}}%
\pgfpathlineto{\pgfqpoint{1.210552in}{2.607730in}}%
\pgfpathmoveto{\pgfqpoint{1.212106in}{2.609977in}}%
\pgfpathlineto{\pgfqpoint{1.212164in}{2.610298in}}%
\pgfpathmoveto{\pgfqpoint{1.212912in}{2.610780in}}%
\pgfpathlineto{\pgfqpoint{1.212969in}{2.611101in}}%
\pgfpathmoveto{\pgfqpoint{1.213084in}{2.611261in}}%
\pgfpathlineto{\pgfqpoint{1.213142in}{2.610940in}}%
\pgfpathmoveto{\pgfqpoint{1.214235in}{2.611743in}}%
\pgfpathlineto{\pgfqpoint{1.214350in}{2.611903in}}%
\pgfpathmoveto{\pgfqpoint{1.215789in}{2.609496in}}%
\pgfpathlineto{\pgfqpoint{1.215846in}{2.609817in}}%
\pgfpathmoveto{\pgfqpoint{1.216134in}{2.610459in}}%
\pgfpathlineto{\pgfqpoint{1.216192in}{2.610940in}}%
\pgfpathlineto{\pgfqpoint{1.216192in}{2.610940in}}%
\pgfpathlineto{\pgfqpoint{1.216192in}{2.610940in}}%
\pgfpathlineto{\pgfqpoint{1.216307in}{2.610780in}}%
\pgfpathmoveto{\pgfqpoint{1.216825in}{2.611903in}}%
\pgfpathlineto{\pgfqpoint{1.216882in}{2.611582in}}%
\pgfpathmoveto{\pgfqpoint{1.217170in}{2.611261in}}%
\pgfpathlineto{\pgfqpoint{1.217285in}{2.611422in}}%
\pgfpathlineto{\pgfqpoint{1.217342in}{2.611422in}}%
\pgfpathmoveto{\pgfqpoint{1.218666in}{2.606768in}}%
\pgfpathlineto{\pgfqpoint{1.218723in}{2.605644in}}%
\pgfpathmoveto{\pgfqpoint{1.219817in}{2.602435in}}%
\pgfpathlineto{\pgfqpoint{1.219874in}{2.601311in}}%
\pgfpathmoveto{\pgfqpoint{1.224708in}{2.600188in}}%
\pgfpathlineto{\pgfqpoint{1.224765in}{2.600027in}}%
\pgfpathmoveto{\pgfqpoint{1.224938in}{2.599867in}}%
\pgfpathlineto{\pgfqpoint{1.225111in}{2.600509in}}%
\pgfpathmoveto{\pgfqpoint{1.227297in}{2.603397in}}%
\pgfpathlineto{\pgfqpoint{1.227412in}{2.603397in}}%
\pgfpathmoveto{\pgfqpoint{1.228736in}{2.603879in}}%
\pgfpathlineto{\pgfqpoint{1.228793in}{2.603397in}}%
\pgfpathmoveto{\pgfqpoint{1.233109in}{2.602435in}}%
\pgfpathlineto{\pgfqpoint{1.233166in}{2.603237in}}%
\pgfpathlineto{\pgfqpoint{1.233224in}{2.604039in}}%
\pgfpathmoveto{\pgfqpoint{1.237827in}{2.598743in}}%
\pgfpathlineto{\pgfqpoint{1.237942in}{2.598583in}}%
\pgfpathmoveto{\pgfqpoint{1.239438in}{2.598583in}}%
\pgfpathlineto{\pgfqpoint{1.239496in}{2.598102in}}%
\pgfpathmoveto{\pgfqpoint{1.240014in}{2.597299in}}%
\pgfpathlineto{\pgfqpoint{1.240071in}{2.597299in}}%
\pgfpathmoveto{\pgfqpoint{1.240417in}{2.597460in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{2.596818in}}%
\pgfpathmoveto{\pgfqpoint{1.242488in}{2.593608in}}%
\pgfpathlineto{\pgfqpoint{1.242546in}{2.593287in}}%
\pgfpathmoveto{\pgfqpoint{1.247379in}{2.592324in}}%
\pgfpathlineto{\pgfqpoint{1.247437in}{2.591361in}}%
\pgfpathmoveto{\pgfqpoint{1.248588in}{2.590559in}}%
\pgfpathlineto{\pgfqpoint{1.248703in}{2.590077in}}%
\pgfpathlineto{\pgfqpoint{1.248760in}{2.589596in}}%
\pgfpathmoveto{\pgfqpoint{1.250141in}{2.588794in}}%
\pgfpathlineto{\pgfqpoint{1.250199in}{2.588633in}}%
\pgfpathmoveto{\pgfqpoint{1.256471in}{2.595052in}}%
\pgfpathlineto{\pgfqpoint{1.256528in}{2.595213in}}%
\pgfpathmoveto{\pgfqpoint{1.260901in}{2.588794in}}%
\pgfpathlineto{\pgfqpoint{1.260959in}{2.588794in}}%
\pgfpathmoveto{\pgfqpoint{1.261477in}{2.587349in}}%
\pgfpathlineto{\pgfqpoint{1.261534in}{2.586868in}}%
\pgfpathmoveto{\pgfqpoint{1.261765in}{2.586547in}}%
\pgfpathlineto{\pgfqpoint{1.261822in}{2.586226in}}%
\pgfpathmoveto{\pgfqpoint{1.264584in}{2.583819in}}%
\pgfpathlineto{\pgfqpoint{1.264642in}{2.583337in}}%
\pgfpathmoveto{\pgfqpoint{1.267404in}{2.583177in}}%
\pgfpathlineto{\pgfqpoint{1.267519in}{2.583658in}}%
\pgfpathmoveto{\pgfqpoint{1.267979in}{2.585263in}}%
\pgfpathlineto{\pgfqpoint{1.268152in}{2.586868in}}%
\pgfpathmoveto{\pgfqpoint{1.268842in}{2.589917in}}%
\pgfpathlineto{\pgfqpoint{1.268957in}{2.590077in}}%
\pgfpathmoveto{\pgfqpoint{1.269360in}{2.589275in}}%
\pgfpathlineto{\pgfqpoint{1.269418in}{2.589275in}}%
\pgfpathmoveto{\pgfqpoint{1.271719in}{2.590238in}}%
\pgfpathlineto{\pgfqpoint{1.271834in}{2.590238in}}%
\pgfpathmoveto{\pgfqpoint{1.272122in}{2.590398in}}%
\pgfpathlineto{\pgfqpoint{1.272237in}{2.590880in}}%
\pgfpathmoveto{\pgfqpoint{1.275229in}{2.595534in}}%
\pgfpathlineto{\pgfqpoint{1.275287in}{2.596176in}}%
\pgfpathmoveto{\pgfqpoint{1.276898in}{2.598102in}}%
\pgfpathlineto{\pgfqpoint{1.276956in}{2.597781in}}%
\pgfpathlineto{\pgfqpoint{1.277013in}{2.597781in}}%
\pgfpathmoveto{\pgfqpoint{1.281214in}{2.598904in}}%
\pgfpathlineto{\pgfqpoint{1.281271in}{2.599706in}}%
\pgfpathmoveto{\pgfqpoint{1.281444in}{2.600027in}}%
\pgfpathlineto{\pgfqpoint{1.281501in}{2.601311in}}%
\pgfpathmoveto{\pgfqpoint{1.281616in}{2.602114in}}%
\pgfpathlineto{\pgfqpoint{1.281674in}{2.603237in}}%
\pgfpathmoveto{\pgfqpoint{1.282480in}{2.603718in}}%
\pgfpathlineto{\pgfqpoint{1.282537in}{2.603558in}}%
\pgfpathlineto{\pgfqpoint{1.282537in}{2.603558in}}%
\pgfpathlineto{\pgfqpoint{1.282537in}{2.603558in}}%
\pgfpathlineto{\pgfqpoint{1.282595in}{2.603879in}}%
\pgfpathmoveto{\pgfqpoint{1.282997in}{2.604039in}}%
\pgfpathlineto{\pgfqpoint{1.283055in}{2.604521in}}%
\pgfpathlineto{\pgfqpoint{1.283285in}{2.604681in}}%
\pgfpathmoveto{\pgfqpoint{1.285414in}{2.605805in}}%
\pgfpathlineto{\pgfqpoint{1.285472in}{2.606126in}}%
\pgfpathmoveto{\pgfqpoint{1.290363in}{2.609496in}}%
\pgfpathlineto{\pgfqpoint{1.290420in}{2.609175in}}%
\pgfpathmoveto{\pgfqpoint{1.290535in}{2.609175in}}%
\pgfpathlineto{\pgfqpoint{1.290650in}{2.609977in}}%
\pgfpathmoveto{\pgfqpoint{1.291456in}{2.613668in}}%
\pgfpathlineto{\pgfqpoint{1.291514in}{2.614310in}}%
\pgfpathmoveto{\pgfqpoint{1.295081in}{2.619446in}}%
\pgfpathlineto{\pgfqpoint{1.295254in}{2.619606in}}%
\pgfpathmoveto{\pgfqpoint{1.301065in}{2.619767in}}%
\pgfpathlineto{\pgfqpoint{1.301181in}{2.620248in}}%
\pgfpathmoveto{\pgfqpoint{1.302274in}{2.621853in}}%
\pgfpathlineto{\pgfqpoint{1.302331in}{2.622655in}}%
\pgfpathmoveto{\pgfqpoint{1.302734in}{2.622495in}}%
\pgfpathlineto{\pgfqpoint{1.302792in}{2.623297in}}%
\pgfpathmoveto{\pgfqpoint{1.303195in}{2.624742in}}%
\pgfpathlineto{\pgfqpoint{1.303310in}{2.625544in}}%
\pgfpathmoveto{\pgfqpoint{1.303425in}{2.626507in}}%
\pgfpathlineto{\pgfqpoint{1.303482in}{2.627149in}}%
\pgfpathmoveto{\pgfqpoint{1.303655in}{2.628272in}}%
\pgfpathlineto{\pgfqpoint{1.303712in}{2.629396in}}%
\pgfpathmoveto{\pgfqpoint{1.303885in}{2.630198in}}%
\pgfpathlineto{\pgfqpoint{1.303943in}{2.630679in}}%
\pgfpathmoveto{\pgfqpoint{1.306072in}{2.638864in}}%
\pgfpathlineto{\pgfqpoint{1.306129in}{2.639024in}}%
\pgfpathmoveto{\pgfqpoint{1.307510in}{2.641432in}}%
\pgfpathlineto{\pgfqpoint{1.307568in}{2.641753in}}%
\pgfpathmoveto{\pgfqpoint{1.310042in}{2.638864in}}%
\pgfpathlineto{\pgfqpoint{1.310100in}{2.639506in}}%
\pgfpathmoveto{\pgfqpoint{1.310848in}{2.639024in}}%
\pgfpathlineto{\pgfqpoint{1.310905in}{2.640148in}}%
\pgfpathmoveto{\pgfqpoint{1.311308in}{2.642234in}}%
\pgfpathlineto{\pgfqpoint{1.311423in}{2.642555in}}%
\pgfpathmoveto{\pgfqpoint{1.314358in}{2.645283in}}%
\pgfpathlineto{\pgfqpoint{1.314530in}{2.647530in}}%
\pgfpathmoveto{\pgfqpoint{1.314991in}{2.649456in}}%
\pgfpathlineto{\pgfqpoint{1.315048in}{2.650900in}}%
\pgfpathmoveto{\pgfqpoint{1.317350in}{2.658764in}}%
\pgfpathlineto{\pgfqpoint{1.317407in}{2.659245in}}%
\pgfpathmoveto{\pgfqpoint{1.320802in}{2.669676in}}%
\pgfpathlineto{\pgfqpoint{1.320860in}{2.670639in}}%
\pgfpathmoveto{\pgfqpoint{1.321205in}{2.672084in}}%
\pgfpathlineto{\pgfqpoint{1.321320in}{2.674009in}}%
\pgfpathmoveto{\pgfqpoint{1.323392in}{2.671602in}}%
\pgfpathlineto{\pgfqpoint{1.323507in}{2.671763in}}%
\pgfpathmoveto{\pgfqpoint{1.323737in}{2.672565in}}%
\pgfpathlineto{\pgfqpoint{1.323794in}{2.673367in}}%
\pgfpathmoveto{\pgfqpoint{1.325118in}{2.674972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{2.490258in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.661145in}{2.504166in}}%
\pgfpathlineto{\pgfqpoint{0.664655in}{2.508446in}}%
\pgfpathlineto{\pgfqpoint{0.665288in}{2.509088in}}%
\pgfpathmoveto{\pgfqpoint{0.666266in}{2.509944in}}%
\pgfpathlineto{\pgfqpoint{0.666611in}{2.510265in}}%
\pgfpathmoveto{\pgfqpoint{0.667475in}{2.510479in}}%
\pgfpathlineto{\pgfqpoint{0.668683in}{2.511013in}}%
\pgfpathmoveto{\pgfqpoint{0.669028in}{2.511548in}}%
\pgfpathlineto{\pgfqpoint{0.670121in}{2.512083in}}%
\pgfpathmoveto{\pgfqpoint{0.670409in}{2.513046in}}%
\pgfpathlineto{\pgfqpoint{0.671042in}{2.513795in}}%
\pgfpathmoveto{\pgfqpoint{0.671330in}{2.514437in}}%
\pgfpathlineto{\pgfqpoint{0.672826in}{2.515079in}}%
\pgfpathmoveto{\pgfqpoint{0.673516in}{2.514972in}}%
\pgfpathlineto{\pgfqpoint{0.673574in}{2.514865in}}%
\pgfpathlineto{\pgfqpoint{0.673574in}{2.514865in}}%
\pgfpathlineto{\pgfqpoint{0.673574in}{2.514865in}}%
\pgfpathlineto{\pgfqpoint{0.674380in}{2.515507in}}%
\pgfpathmoveto{\pgfqpoint{0.674552in}{2.515721in}}%
\pgfpathlineto{\pgfqpoint{0.675703in}{2.517647in}}%
\pgfpathlineto{\pgfqpoint{0.677199in}{2.519466in}}%
\pgfpathlineto{\pgfqpoint{0.677314in}{2.519573in}}%
\pgfpathmoveto{\pgfqpoint{0.677717in}{2.519786in}}%
\pgfpathlineto{\pgfqpoint{0.677774in}{2.519893in}}%
\pgfpathmoveto{\pgfqpoint{0.678005in}{2.520535in}}%
\pgfpathlineto{\pgfqpoint{0.678925in}{2.521819in}}%
\pgfpathlineto{\pgfqpoint{0.679846in}{2.520963in}}%
\pgfpathlineto{\pgfqpoint{0.680134in}{2.520642in}}%
\pgfpathmoveto{\pgfqpoint{0.680652in}{2.519893in}}%
\pgfpathlineto{\pgfqpoint{0.682781in}{2.519359in}}%
\pgfpathlineto{\pgfqpoint{0.683816in}{2.520321in}}%
\pgfpathmoveto{\pgfqpoint{0.684334in}{2.521391in}}%
\pgfpathlineto{\pgfqpoint{0.685140in}{2.522354in}}%
\pgfpathlineto{\pgfqpoint{0.685370in}{2.522247in}}%
\pgfpathlineto{\pgfqpoint{0.688074in}{2.522140in}}%
\pgfpathlineto{\pgfqpoint{0.688362in}{2.522354in}}%
\pgfpathmoveto{\pgfqpoint{0.688995in}{2.522675in}}%
\pgfpathlineto{\pgfqpoint{0.689053in}{2.522889in}}%
\pgfpathlineto{\pgfqpoint{0.689053in}{2.522889in}}%
\pgfpathlineto{\pgfqpoint{0.689053in}{2.522889in}}%
\pgfpathlineto{\pgfqpoint{0.689686in}{2.522461in}}%
\pgfpathlineto{\pgfqpoint{0.689916in}{2.523210in}}%
\pgfpathmoveto{\pgfqpoint{0.690203in}{2.524280in}}%
\pgfpathlineto{\pgfqpoint{0.690491in}{2.524280in}}%
\pgfpathlineto{\pgfqpoint{0.690721in}{2.524173in}}%
\pgfpathmoveto{\pgfqpoint{0.691124in}{2.524173in}}%
\pgfpathlineto{\pgfqpoint{0.692620in}{2.524280in}}%
\pgfpathmoveto{\pgfqpoint{0.692908in}{2.524601in}}%
\pgfpathlineto{\pgfqpoint{0.693253in}{2.524494in}}%
\pgfpathlineto{\pgfqpoint{0.693311in}{2.524387in}}%
\pgfpathmoveto{\pgfqpoint{0.694634in}{2.523638in}}%
\pgfpathlineto{\pgfqpoint{0.695382in}{2.523852in}}%
\pgfpathlineto{\pgfqpoint{0.695612in}{2.524387in}}%
\pgfpathmoveto{\pgfqpoint{0.696303in}{2.525029in}}%
\pgfpathlineto{\pgfqpoint{0.697626in}{2.526420in}}%
\pgfpathmoveto{\pgfqpoint{0.698662in}{2.528025in}}%
\pgfpathlineto{\pgfqpoint{0.698777in}{2.528559in}}%
\pgfpathmoveto{\pgfqpoint{0.699698in}{2.529415in}}%
\pgfpathlineto{\pgfqpoint{0.699755in}{2.529522in}}%
\pgfpathmoveto{\pgfqpoint{0.701136in}{2.530164in}}%
\pgfpathlineto{\pgfqpoint{0.701194in}{2.530378in}}%
\pgfpathlineto{\pgfqpoint{0.701597in}{2.530271in}}%
\pgfpathlineto{\pgfqpoint{0.701597in}{2.530271in}}%
\pgfpathlineto{\pgfqpoint{0.705164in}{2.529415in}}%
\pgfpathmoveto{\pgfqpoint{0.705740in}{2.530485in}}%
\pgfpathlineto{\pgfqpoint{0.707178in}{2.529950in}}%
\pgfpathlineto{\pgfqpoint{0.709653in}{2.527597in}}%
\pgfpathlineto{\pgfqpoint{0.710688in}{2.527383in}}%
\pgfpathlineto{\pgfqpoint{0.710861in}{2.527490in}}%
\pgfpathlineto{\pgfqpoint{0.711264in}{2.527597in}}%
\pgfpathmoveto{\pgfqpoint{0.711551in}{2.527597in}}%
\pgfpathlineto{\pgfqpoint{0.711724in}{2.527490in}}%
\pgfpathlineto{\pgfqpoint{0.711724in}{2.527490in}}%
\pgfpathlineto{\pgfqpoint{0.711724in}{2.527490in}}%
\pgfpathlineto{\pgfqpoint{0.713105in}{2.527918in}}%
\pgfpathlineto{\pgfqpoint{0.714371in}{2.526955in}}%
\pgfpathlineto{\pgfqpoint{0.715292in}{2.526848in}}%
\pgfpathmoveto{\pgfqpoint{0.715579in}{2.526955in}}%
\pgfpathlineto{\pgfqpoint{0.718284in}{2.528346in}}%
\pgfpathlineto{\pgfqpoint{0.718572in}{2.528452in}}%
\pgfpathmoveto{\pgfqpoint{0.718974in}{2.528880in}}%
\pgfpathlineto{\pgfqpoint{0.719147in}{2.528987in}}%
\pgfpathmoveto{\pgfqpoint{0.719492in}{2.529843in}}%
\pgfpathlineto{\pgfqpoint{0.719607in}{2.530378in}}%
\pgfpathlineto{\pgfqpoint{0.719665in}{2.530699in}}%
\pgfpathmoveto{\pgfqpoint{0.719780in}{2.530913in}}%
\pgfpathlineto{\pgfqpoint{0.720643in}{2.529736in}}%
\pgfpathlineto{\pgfqpoint{0.722082in}{2.526634in}}%
\pgfpathmoveto{\pgfqpoint{0.722599in}{2.526099in}}%
\pgfpathlineto{\pgfqpoint{0.722830in}{2.525885in}}%
\pgfpathlineto{\pgfqpoint{0.723117in}{2.526099in}}%
\pgfpathlineto{\pgfqpoint{0.723117in}{2.526099in}}%
\pgfpathlineto{\pgfqpoint{0.723750in}{2.526741in}}%
\pgfpathmoveto{\pgfqpoint{0.724326in}{2.526634in}}%
\pgfpathlineto{\pgfqpoint{0.724498in}{2.526634in}}%
\pgfpathmoveto{\pgfqpoint{0.724613in}{2.527169in}}%
\pgfpathlineto{\pgfqpoint{0.725649in}{2.528773in}}%
\pgfpathmoveto{\pgfqpoint{0.726915in}{2.528452in}}%
\pgfpathlineto{\pgfqpoint{0.727375in}{2.528559in}}%
\pgfpathlineto{\pgfqpoint{0.727663in}{2.528880in}}%
\pgfpathmoveto{\pgfqpoint{0.728008in}{2.529201in}}%
\pgfpathlineto{\pgfqpoint{0.728526in}{2.529736in}}%
\pgfpathlineto{\pgfqpoint{0.729159in}{2.529522in}}%
\pgfpathlineto{\pgfqpoint{0.730195in}{2.531662in}}%
\pgfpathlineto{\pgfqpoint{0.730598in}{2.533160in}}%
\pgfpathmoveto{\pgfqpoint{0.730828in}{2.533695in}}%
\pgfpathlineto{\pgfqpoint{0.732957in}{2.534658in}}%
\pgfpathmoveto{\pgfqpoint{0.733820in}{2.535621in}}%
\pgfpathlineto{\pgfqpoint{0.735834in}{2.535621in}}%
\pgfpathmoveto{\pgfqpoint{0.736237in}{2.534872in}}%
\pgfpathlineto{\pgfqpoint{0.738654in}{2.530485in}}%
\pgfpathmoveto{\pgfqpoint{0.739286in}{2.530057in}}%
\pgfpathlineto{\pgfqpoint{0.739459in}{2.529843in}}%
\pgfpathmoveto{\pgfqpoint{0.739747in}{2.529629in}}%
\pgfpathlineto{\pgfqpoint{0.740092in}{2.529522in}}%
\pgfpathmoveto{\pgfqpoint{0.740495in}{2.529950in}}%
\pgfpathlineto{\pgfqpoint{0.742624in}{2.531448in}}%
\pgfpathlineto{\pgfqpoint{0.743027in}{2.530806in}}%
\pgfpathlineto{\pgfqpoint{0.743257in}{2.530592in}}%
\pgfpathmoveto{\pgfqpoint{0.743602in}{2.531020in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{2.534444in}}%
\pgfpathmoveto{\pgfqpoint{0.744810in}{2.534872in}}%
\pgfpathlineto{\pgfqpoint{0.747515in}{2.535728in}}%
\pgfpathmoveto{\pgfqpoint{0.747918in}{2.535621in}}%
\pgfpathlineto{\pgfqpoint{0.748321in}{2.535300in}}%
\pgfpathlineto{\pgfqpoint{0.749011in}{2.535621in}}%
\pgfpathlineto{\pgfqpoint{0.749529in}{2.536156in}}%
\pgfpathmoveto{\pgfqpoint{0.750737in}{2.537546in}}%
\pgfpathlineto{\pgfqpoint{0.752809in}{2.540435in}}%
\pgfpathmoveto{\pgfqpoint{0.754420in}{2.541398in}}%
\pgfpathlineto{\pgfqpoint{0.754593in}{2.541719in}}%
\pgfpathlineto{\pgfqpoint{0.754995in}{2.541826in}}%
\pgfpathmoveto{\pgfqpoint{0.755398in}{2.542147in}}%
\pgfpathlineto{\pgfqpoint{0.756779in}{2.544501in}}%
\pgfpathmoveto{\pgfqpoint{0.757757in}{2.544715in}}%
\pgfpathlineto{\pgfqpoint{0.759311in}{2.545892in}}%
\pgfpathmoveto{\pgfqpoint{0.759829in}{2.546319in}}%
\pgfpathlineto{\pgfqpoint{0.759944in}{2.546319in}}%
\pgfpathmoveto{\pgfqpoint{0.760980in}{2.546854in}}%
\pgfpathlineto{\pgfqpoint{0.761210in}{2.548673in}}%
\pgfpathmoveto{\pgfqpoint{0.761728in}{2.550920in}}%
\pgfpathlineto{\pgfqpoint{0.761958in}{2.552097in}}%
\pgfpathmoveto{\pgfqpoint{0.762994in}{2.553809in}}%
\pgfpathlineto{\pgfqpoint{0.766849in}{2.556483in}}%
\pgfpathmoveto{\pgfqpoint{0.767712in}{2.556911in}}%
\pgfpathlineto{\pgfqpoint{0.767885in}{2.558302in}}%
\pgfpathmoveto{\pgfqpoint{0.768345in}{2.560977in}}%
\pgfpathlineto{\pgfqpoint{0.771395in}{2.564293in}}%
\pgfpathlineto{\pgfqpoint{0.772603in}{2.567931in}}%
\pgfpathlineto{\pgfqpoint{0.773121in}{2.567824in}}%
\pgfpathlineto{\pgfqpoint{0.774099in}{2.568894in}}%
\pgfpathlineto{\pgfqpoint{0.774387in}{2.569429in}}%
\pgfpathmoveto{\pgfqpoint{0.775077in}{2.569964in}}%
\pgfpathlineto{\pgfqpoint{0.775768in}{2.568787in}}%
\pgfpathmoveto{\pgfqpoint{0.775998in}{2.569322in}}%
\pgfpathlineto{\pgfqpoint{0.776343in}{2.569536in}}%
\pgfpathlineto{\pgfqpoint{0.776516in}{2.569750in}}%
\pgfpathmoveto{\pgfqpoint{0.776631in}{2.570285in}}%
\pgfpathlineto{\pgfqpoint{0.778070in}{2.571141in}}%
\pgfpathlineto{\pgfqpoint{0.778185in}{2.571355in}}%
\pgfpathmoveto{\pgfqpoint{0.779105in}{2.571569in}}%
\pgfpathlineto{\pgfqpoint{0.779335in}{2.571997in}}%
\pgfpathlineto{\pgfqpoint{0.779566in}{2.572424in}}%
\pgfpathmoveto{\pgfqpoint{0.781119in}{2.571997in}}%
\pgfpathlineto{\pgfqpoint{0.781234in}{2.571890in}}%
\pgfpathlineto{\pgfqpoint{0.781234in}{2.571890in}}%
\pgfpathlineto{\pgfqpoint{0.781234in}{2.571890in}}%
\pgfpathlineto{\pgfqpoint{0.782385in}{2.572318in}}%
\pgfpathlineto{\pgfqpoint{0.785953in}{2.572745in}}%
\pgfpathmoveto{\pgfqpoint{0.786816in}{2.572318in}}%
\pgfpathlineto{\pgfqpoint{0.787449in}{2.572104in}}%
\pgfpathmoveto{\pgfqpoint{0.787967in}{2.572318in}}%
\pgfpathlineto{\pgfqpoint{0.789578in}{2.574029in}}%
\pgfpathlineto{\pgfqpoint{0.789866in}{2.573601in}}%
\pgfpathmoveto{\pgfqpoint{0.790153in}{2.573280in}}%
\pgfpathlineto{\pgfqpoint{0.790671in}{2.573280in}}%
\pgfpathlineto{\pgfqpoint{0.790729in}{2.573815in}}%
\pgfpathlineto{\pgfqpoint{0.790959in}{2.575099in}}%
\pgfpathmoveto{\pgfqpoint{0.791074in}{2.576062in}}%
\pgfpathlineto{\pgfqpoint{0.791995in}{2.577025in}}%
\pgfpathlineto{\pgfqpoint{0.792167in}{2.576918in}}%
\pgfpathlineto{\pgfqpoint{0.793894in}{2.575741in}}%
\pgfpathlineto{\pgfqpoint{0.794469in}{2.573815in}}%
\pgfpathmoveto{\pgfqpoint{0.795677in}{2.571783in}}%
\pgfpathlineto{\pgfqpoint{0.795735in}{2.571569in}}%
\pgfpathlineto{\pgfqpoint{0.795735in}{2.571569in}}%
\pgfpathlineto{\pgfqpoint{0.795735in}{2.571569in}}%
\pgfpathlineto{\pgfqpoint{0.795792in}{2.571783in}}%
\pgfpathlineto{\pgfqpoint{0.795850in}{2.571569in}}%
\pgfpathlineto{\pgfqpoint{0.795850in}{2.571569in}}%
\pgfpathlineto{\pgfqpoint{0.797116in}{2.565898in}}%
\pgfpathmoveto{\pgfqpoint{0.798037in}{2.566005in}}%
\pgfpathlineto{\pgfqpoint{0.798957in}{2.565898in}}%
\pgfpathlineto{\pgfqpoint{0.799015in}{2.566219in}}%
\pgfpathmoveto{\pgfqpoint{0.799187in}{2.566861in}}%
\pgfpathlineto{\pgfqpoint{0.801547in}{2.569964in}}%
\pgfpathmoveto{\pgfqpoint{0.801719in}{2.569429in}}%
\pgfpathlineto{\pgfqpoint{0.803158in}{2.569108in}}%
\pgfpathmoveto{\pgfqpoint{0.804193in}{2.568680in}}%
\pgfpathlineto{\pgfqpoint{0.804596in}{2.569108in}}%
\pgfpathmoveto{\pgfqpoint{0.805344in}{2.567931in}}%
\pgfpathlineto{\pgfqpoint{0.806783in}{2.566861in}}%
\pgfpathlineto{\pgfqpoint{0.807761in}{2.566647in}}%
\pgfpathlineto{\pgfqpoint{0.807819in}{2.566326in}}%
\pgfpathlineto{\pgfqpoint{0.810293in}{2.564935in}}%
\pgfpathmoveto{\pgfqpoint{0.810523in}{2.565042in}}%
\pgfpathlineto{\pgfqpoint{0.811098in}{2.566005in}}%
\pgfpathlineto{\pgfqpoint{0.811156in}{2.566968in}}%
\pgfpathmoveto{\pgfqpoint{0.812249in}{2.567931in}}%
\pgfpathlineto{\pgfqpoint{0.813745in}{2.567824in}}%
\pgfpathlineto{\pgfqpoint{0.813803in}{2.567717in}}%
\pgfpathmoveto{\pgfqpoint{0.815069in}{2.568145in}}%
\pgfpathlineto{\pgfqpoint{0.817198in}{2.569108in}}%
\pgfpathmoveto{\pgfqpoint{0.818349in}{2.569643in}}%
\pgfpathlineto{\pgfqpoint{0.819212in}{2.569857in}}%
\pgfpathlineto{\pgfqpoint{0.819269in}{2.569643in}}%
\pgfpathmoveto{\pgfqpoint{0.819672in}{2.569857in}}%
\pgfpathlineto{\pgfqpoint{0.819845in}{2.569857in}}%
\pgfpathmoveto{\pgfqpoint{0.820363in}{2.570071in}}%
\pgfpathlineto{\pgfqpoint{0.821226in}{2.573708in}}%
\pgfpathlineto{\pgfqpoint{0.822492in}{2.575099in}}%
\pgfpathmoveto{\pgfqpoint{0.823125in}{2.575955in}}%
\pgfpathlineto{\pgfqpoint{0.823412in}{2.575955in}}%
\pgfpathlineto{\pgfqpoint{0.823470in}{2.575955in}}%
\pgfpathmoveto{\pgfqpoint{0.824045in}{2.576704in}}%
\pgfpathlineto{\pgfqpoint{0.825714in}{2.579593in}}%
\pgfpathmoveto{\pgfqpoint{0.825887in}{2.580128in}}%
\pgfpathlineto{\pgfqpoint{0.826059in}{2.580556in}}%
\pgfpathlineto{\pgfqpoint{0.826750in}{2.580449in}}%
\pgfpathlineto{\pgfqpoint{0.826750in}{2.580449in}}%
\pgfpathlineto{\pgfqpoint{0.827555in}{2.580128in}}%
\pgfpathlineto{\pgfqpoint{0.827670in}{2.580663in}}%
\pgfpathlineto{\pgfqpoint{0.828764in}{2.581625in}}%
\pgfpathlineto{\pgfqpoint{0.830202in}{2.582588in}}%
\pgfpathlineto{\pgfqpoint{0.830893in}{2.586761in}}%
\pgfpathmoveto{\pgfqpoint{0.831813in}{2.587938in}}%
\pgfpathlineto{\pgfqpoint{0.835496in}{2.585798in}}%
\pgfpathlineto{\pgfqpoint{0.836704in}{2.582053in}}%
\pgfpathlineto{\pgfqpoint{0.837798in}{2.583444in}}%
\pgfpathlineto{\pgfqpoint{0.837855in}{2.583765in}}%
\pgfpathmoveto{\pgfqpoint{0.838028in}{2.583337in}}%
\pgfpathlineto{\pgfqpoint{0.838201in}{2.583016in}}%
\pgfpathlineto{\pgfqpoint{0.839236in}{2.583230in}}%
\pgfpathlineto{\pgfqpoint{0.840387in}{2.584193in}}%
\pgfpathmoveto{\pgfqpoint{0.840617in}{2.584407in}}%
\pgfpathlineto{\pgfqpoint{0.840847in}{2.584835in}}%
\pgfpathlineto{\pgfqpoint{0.840963in}{2.584407in}}%
\pgfpathlineto{\pgfqpoint{0.840963in}{2.584407in}}%
\pgfpathlineto{\pgfqpoint{0.842171in}{2.581946in}}%
\pgfpathlineto{\pgfqpoint{0.842804in}{2.581732in}}%
\pgfpathmoveto{\pgfqpoint{0.843149in}{2.581304in}}%
\pgfpathlineto{\pgfqpoint{0.844012in}{2.581091in}}%
\pgfpathmoveto{\pgfqpoint{0.844242in}{2.580877in}}%
\pgfpathlineto{\pgfqpoint{0.844933in}{2.580128in}}%
\pgfpathlineto{\pgfqpoint{0.845163in}{2.580449in}}%
\pgfpathmoveto{\pgfqpoint{0.846026in}{2.580449in}}%
\pgfpathlineto{\pgfqpoint{0.847350in}{2.579593in}}%
\pgfpathmoveto{\pgfqpoint{0.848731in}{2.579272in}}%
\pgfpathlineto{\pgfqpoint{0.850284in}{2.578630in}}%
\pgfpathlineto{\pgfqpoint{0.851205in}{2.580663in}}%
\pgfpathmoveto{\pgfqpoint{0.852471in}{2.582481in}}%
\pgfpathlineto{\pgfqpoint{0.852528in}{2.583016in}}%
\pgfpathlineto{\pgfqpoint{0.852528in}{2.583016in}}%
\pgfpathlineto{\pgfqpoint{0.852528in}{2.583016in}}%
\pgfpathlineto{\pgfqpoint{0.852931in}{2.582481in}}%
\pgfpathlineto{\pgfqpoint{0.852989in}{2.582909in}}%
\pgfpathlineto{\pgfqpoint{0.852989in}{2.582909in}}%
\pgfpathlineto{\pgfqpoint{0.853276in}{2.585156in}}%
\pgfpathmoveto{\pgfqpoint{0.853852in}{2.586654in}}%
\pgfpathlineto{\pgfqpoint{0.853909in}{2.587510in}}%
\pgfpathmoveto{\pgfqpoint{0.854082in}{2.589650in}}%
\pgfpathlineto{\pgfqpoint{0.855233in}{2.596283in}}%
\pgfpathlineto{\pgfqpoint{0.855693in}{2.596176in}}%
\pgfpathlineto{\pgfqpoint{0.857074in}{2.595748in}}%
\pgfpathlineto{\pgfqpoint{0.857189in}{2.596069in}}%
\pgfpathlineto{\pgfqpoint{0.857304in}{2.596497in}}%
\pgfpathmoveto{\pgfqpoint{0.858743in}{2.597567in}}%
\pgfpathlineto{\pgfqpoint{0.859203in}{2.600348in}}%
\pgfpathmoveto{\pgfqpoint{0.859721in}{2.602488in}}%
\pgfpathlineto{\pgfqpoint{0.860699in}{2.612224in}}%
\pgfpathmoveto{\pgfqpoint{0.861160in}{2.614364in}}%
\pgfpathlineto{\pgfqpoint{0.862483in}{2.619927in}}%
\pgfpathmoveto{\pgfqpoint{0.863116in}{2.623030in}}%
\pgfpathlineto{\pgfqpoint{0.863634in}{2.627523in}}%
\pgfpathlineto{\pgfqpoint{0.864900in}{2.635975in}}%
\pgfpathlineto{\pgfqpoint{0.866338in}{2.641967in}}%
\pgfpathlineto{\pgfqpoint{0.867086in}{2.650954in}}%
\pgfpathmoveto{\pgfqpoint{0.867317in}{2.655233in}}%
\pgfpathlineto{\pgfqpoint{0.868007in}{2.661545in}}%
\pgfpathmoveto{\pgfqpoint{0.868698in}{2.667965in}}%
\pgfpathlineto{\pgfqpoint{0.868985in}{2.676952in}}%
\pgfpathmoveto{\pgfqpoint{0.869216in}{2.680910in}}%
\pgfpathlineto{\pgfqpoint{0.869906in}{2.685083in}}%
\pgfpathmoveto{\pgfqpoint{0.870366in}{2.689148in}}%
\pgfpathlineto{\pgfqpoint{0.872726in}{2.707657in}}%
\pgfpathmoveto{\pgfqpoint{0.873243in}{2.708834in}}%
\pgfpathlineto{\pgfqpoint{0.874452in}{2.707978in}}%
\pgfpathmoveto{\pgfqpoint{0.875085in}{2.709048in}}%
\pgfpathlineto{\pgfqpoint{0.875833in}{2.713541in}}%
\pgfpathmoveto{\pgfqpoint{0.876293in}{2.717500in}}%
\pgfpathlineto{\pgfqpoint{0.877904in}{2.723063in}}%
\pgfpathlineto{\pgfqpoint{0.879746in}{2.739860in}}%
\pgfpathlineto{\pgfqpoint{0.880264in}{2.743177in}}%
\pgfpathmoveto{\pgfqpoint{0.881472in}{2.744996in}}%
\pgfpathlineto{\pgfqpoint{0.882393in}{2.747136in}}%
\pgfpathmoveto{\pgfqpoint{0.883026in}{2.748633in}}%
\pgfpathlineto{\pgfqpoint{0.884291in}{2.751522in}}%
\pgfpathlineto{\pgfqpoint{0.884637in}{2.754518in}}%
\pgfpathmoveto{\pgfqpoint{0.884752in}{2.756123in}}%
\pgfpathlineto{\pgfqpoint{0.887341in}{2.762435in}}%
\pgfpathlineto{\pgfqpoint{0.887917in}{2.769924in}}%
\pgfpathmoveto{\pgfqpoint{0.888147in}{2.772064in}}%
\pgfpathlineto{\pgfqpoint{0.888607in}{2.773455in}}%
\pgfpathlineto{\pgfqpoint{0.889355in}{2.773241in}}%
\pgfpathmoveto{\pgfqpoint{0.890046in}{2.774524in}}%
\pgfpathlineto{\pgfqpoint{0.891024in}{2.779232in}}%
\pgfpathmoveto{\pgfqpoint{0.892520in}{2.777306in}}%
\pgfpathlineto{\pgfqpoint{0.892635in}{2.777199in}}%
\pgfpathlineto{\pgfqpoint{0.892692in}{2.777092in}}%
\pgfpathlineto{\pgfqpoint{0.892692in}{2.777092in}}%
\pgfpathlineto{\pgfqpoint{0.892808in}{2.777627in}}%
\pgfpathmoveto{\pgfqpoint{0.893210in}{2.779767in}}%
\pgfpathlineto{\pgfqpoint{0.895454in}{2.785865in}}%
\pgfpathlineto{\pgfqpoint{0.895857in}{2.787791in}}%
\pgfpathmoveto{\pgfqpoint{0.896260in}{2.789289in}}%
\pgfpathlineto{\pgfqpoint{0.899885in}{2.801699in}}%
\pgfpathlineto{\pgfqpoint{0.901094in}{2.800202in}}%
\pgfpathlineto{\pgfqpoint{0.901209in}{2.799667in}}%
\pgfpathlineto{\pgfqpoint{0.901266in}{2.800095in}}%
\pgfpathlineto{\pgfqpoint{0.901266in}{2.800095in}}%
\pgfpathlineto{\pgfqpoint{0.901439in}{2.801699in}}%
\pgfpathmoveto{\pgfqpoint{0.901611in}{2.802234in}}%
\pgfpathlineto{\pgfqpoint{0.902935in}{2.807370in}}%
\pgfpathmoveto{\pgfqpoint{0.903683in}{2.810686in}}%
\pgfpathlineto{\pgfqpoint{0.904431in}{2.816250in}}%
\pgfpathmoveto{\pgfqpoint{0.904604in}{2.819245in}}%
\pgfpathlineto{\pgfqpoint{0.905006in}{2.822883in}}%
\pgfpathmoveto{\pgfqpoint{0.905985in}{2.825023in}}%
\pgfpathlineto{\pgfqpoint{0.908459in}{2.833368in}}%
\pgfpathmoveto{\pgfqpoint{0.908862in}{2.834010in}}%
\pgfpathlineto{\pgfqpoint{0.909725in}{2.833796in}}%
\pgfpathmoveto{\pgfqpoint{0.910013in}{2.834866in}}%
\pgfpathlineto{\pgfqpoint{0.911681in}{2.836898in}}%
\pgfpathmoveto{\pgfqpoint{0.912142in}{2.838824in}}%
\pgfpathlineto{\pgfqpoint{0.912199in}{2.839680in}}%
\pgfpathlineto{\pgfqpoint{0.912257in}{2.840429in}}%
\pgfpathmoveto{\pgfqpoint{0.912832in}{2.842248in}}%
\pgfpathlineto{\pgfqpoint{0.913407in}{2.843853in}}%
\pgfpathmoveto{\pgfqpoint{0.913925in}{2.847169in}}%
\pgfpathlineto{\pgfqpoint{0.914673in}{2.851235in}}%
\pgfpathmoveto{\pgfqpoint{0.915249in}{2.854123in}}%
\pgfpathlineto{\pgfqpoint{0.916630in}{2.858831in}}%
\pgfpathlineto{\pgfqpoint{0.917033in}{2.858189in}}%
\pgfpathlineto{\pgfqpoint{0.917378in}{2.856798in}}%
\pgfpathlineto{\pgfqpoint{0.917781in}{2.857975in}}%
\pgfpathmoveto{\pgfqpoint{0.919392in}{2.859901in}}%
\pgfpathlineto{\pgfqpoint{0.919680in}{2.859794in}}%
\pgfpathmoveto{\pgfqpoint{0.920658in}{2.864287in}}%
\pgfpathlineto{\pgfqpoint{0.921291in}{2.866962in}}%
\pgfpathlineto{\pgfqpoint{0.922672in}{2.872311in}}%
\pgfpathlineto{\pgfqpoint{0.925146in}{2.880870in}}%
\pgfpathmoveto{\pgfqpoint{0.925261in}{2.882475in}}%
\pgfpathlineto{\pgfqpoint{0.927678in}{2.893067in}}%
\pgfpathlineto{\pgfqpoint{0.927908in}{2.892853in}}%
\pgfpathlineto{\pgfqpoint{0.928196in}{2.892960in}}%
\pgfpathmoveto{\pgfqpoint{0.928541in}{2.892853in}}%
\pgfpathlineto{\pgfqpoint{0.928944in}{2.891783in}}%
\pgfpathmoveto{\pgfqpoint{0.929462in}{2.891997in}}%
\pgfpathlineto{\pgfqpoint{0.929519in}{2.892104in}}%
\pgfpathmoveto{\pgfqpoint{0.930037in}{2.893602in}}%
\pgfpathlineto{\pgfqpoint{0.930785in}{2.896384in}}%
\pgfpathmoveto{\pgfqpoint{0.931648in}{2.896812in}}%
\pgfpathlineto{\pgfqpoint{0.932166in}{2.896919in}}%
\pgfpathlineto{\pgfqpoint{0.932511in}{2.897774in}}%
\pgfpathlineto{\pgfqpoint{0.933259in}{2.900235in}}%
\pgfpathmoveto{\pgfqpoint{0.933777in}{2.902375in}}%
\pgfpathlineto{\pgfqpoint{0.936769in}{2.911576in}}%
\pgfpathlineto{\pgfqpoint{0.937460in}{2.910827in}}%
\pgfpathlineto{\pgfqpoint{0.938611in}{2.910720in}}%
\pgfpathmoveto{\pgfqpoint{0.939129in}{2.911362in}}%
\pgfpathlineto{\pgfqpoint{0.942984in}{2.914465in}}%
\pgfpathlineto{\pgfqpoint{0.943099in}{2.915106in}}%
\pgfpathlineto{\pgfqpoint{0.943789in}{2.914679in}}%
\pgfpathlineto{\pgfqpoint{0.944595in}{2.916176in}}%
\pgfpathlineto{\pgfqpoint{0.945343in}{2.917995in}}%
\pgfpathlineto{\pgfqpoint{0.945573in}{2.917888in}}%
\pgfpathmoveto{\pgfqpoint{0.945746in}{2.917460in}}%
\pgfpathlineto{\pgfqpoint{0.946954in}{2.919600in}}%
\pgfpathmoveto{\pgfqpoint{0.947069in}{2.919707in}}%
\pgfpathlineto{\pgfqpoint{0.947184in}{2.919600in}}%
\pgfpathmoveto{\pgfqpoint{0.947415in}{2.919707in}}%
\pgfpathlineto{\pgfqpoint{0.948681in}{2.919600in}}%
\pgfpathlineto{\pgfqpoint{0.949716in}{2.922810in}}%
\pgfpathlineto{\pgfqpoint{0.949831in}{2.922596in}}%
\pgfpathlineto{\pgfqpoint{0.951097in}{2.922168in}}%
\pgfpathmoveto{\pgfqpoint{0.951443in}{2.920884in}}%
\pgfpathlineto{\pgfqpoint{0.951615in}{2.920456in}}%
\pgfpathlineto{\pgfqpoint{0.952248in}{2.920670in}}%
\pgfpathlineto{\pgfqpoint{0.952248in}{2.920670in}}%
\pgfpathlineto{\pgfqpoint{0.952881in}{2.922810in}}%
\pgfpathmoveto{\pgfqpoint{0.953399in}{2.923772in}}%
\pgfpathlineto{\pgfqpoint{0.954607in}{2.926982in}}%
\pgfpathlineto{\pgfqpoint{0.954895in}{2.925698in}}%
\pgfpathlineto{\pgfqpoint{0.955125in}{2.925270in}}%
\pgfpathmoveto{\pgfqpoint{0.956679in}{2.925698in}}%
\pgfpathlineto{\pgfqpoint{0.957139in}{2.925591in}}%
\pgfpathmoveto{\pgfqpoint{0.957369in}{2.925591in}}%
\pgfpathlineto{\pgfqpoint{0.960534in}{2.928587in}}%
\pgfpathlineto{\pgfqpoint{0.960879in}{2.927303in}}%
\pgfpathlineto{\pgfqpoint{0.961340in}{2.926554in}}%
\pgfpathlineto{\pgfqpoint{0.961742in}{2.927410in}}%
\pgfpathmoveto{\pgfqpoint{0.962145in}{2.928480in}}%
\pgfpathlineto{\pgfqpoint{0.962491in}{2.930406in}}%
\pgfpathmoveto{\pgfqpoint{0.963354in}{2.930941in}}%
\pgfpathlineto{\pgfqpoint{0.963411in}{2.930192in}}%
\pgfpathlineto{\pgfqpoint{0.964389in}{2.929764in}}%
\pgfpathlineto{\pgfqpoint{0.965598in}{2.928694in}}%
\pgfpathlineto{\pgfqpoint{0.965828in}{2.929229in}}%
\pgfpathlineto{\pgfqpoint{0.966346in}{2.930192in}}%
\pgfpathlineto{\pgfqpoint{0.966806in}{2.929871in}}%
\pgfpathlineto{\pgfqpoint{0.967036in}{2.929657in}}%
\pgfpathlineto{\pgfqpoint{0.967382in}{2.930085in}}%
\pgfpathlineto{\pgfqpoint{0.968245in}{2.933294in}}%
\pgfpathlineto{\pgfqpoint{0.968475in}{2.932545in}}%
\pgfpathmoveto{\pgfqpoint{0.968647in}{2.932652in}}%
\pgfpathlineto{\pgfqpoint{0.969165in}{2.933401in}}%
\pgfpathmoveto{\pgfqpoint{0.969741in}{2.934471in}}%
\pgfpathlineto{\pgfqpoint{0.971582in}{2.935862in}}%
\pgfpathlineto{\pgfqpoint{0.972445in}{2.934685in}}%
\pgfpathlineto{\pgfqpoint{0.973366in}{2.935969in}}%
\pgfpathmoveto{\pgfqpoint{0.973884in}{2.937360in}}%
\pgfpathlineto{\pgfqpoint{0.973941in}{2.937895in}}%
\pgfpathlineto{\pgfqpoint{0.974402in}{2.938109in}}%
\pgfpathmoveto{\pgfqpoint{0.974747in}{2.938002in}}%
\pgfpathlineto{\pgfqpoint{0.975150in}{2.937788in}}%
\pgfpathmoveto{\pgfqpoint{0.975322in}{2.938109in}}%
\pgfpathlineto{\pgfqpoint{0.975437in}{2.938216in}}%
\pgfpathlineto{\pgfqpoint{0.975437in}{2.938216in}}%
\pgfpathlineto{\pgfqpoint{0.975437in}{2.938216in}}%
\pgfpathlineto{\pgfqpoint{0.977279in}{2.934043in}}%
\pgfpathmoveto{\pgfqpoint{0.977394in}{2.932118in}}%
\pgfpathlineto{\pgfqpoint{0.977451in}{2.931262in}}%
\pgfpathlineto{\pgfqpoint{0.977566in}{2.930620in}}%
\pgfpathmoveto{\pgfqpoint{0.977739in}{2.929443in}}%
\pgfpathlineto{\pgfqpoint{0.979465in}{2.930727in}}%
\pgfpathmoveto{\pgfqpoint{0.979868in}{2.930620in}}%
\pgfpathlineto{\pgfqpoint{0.979926in}{2.930941in}}%
\pgfpathlineto{\pgfqpoint{0.980041in}{2.930941in}}%
\pgfpathlineto{\pgfqpoint{0.980041in}{2.930941in}}%
\pgfpathlineto{\pgfqpoint{0.980213in}{2.930834in}}%
\pgfpathlineto{\pgfqpoint{0.980328in}{2.930941in}}%
\pgfpathlineto{\pgfqpoint{0.980328in}{2.930941in}}%
\pgfpathlineto{\pgfqpoint{0.981479in}{2.931476in}}%
\pgfpathlineto{\pgfqpoint{0.982803in}{2.931690in}}%
\pgfpathmoveto{\pgfqpoint{0.983033in}{2.932438in}}%
\pgfpathlineto{\pgfqpoint{0.984184in}{2.933080in}}%
\pgfpathlineto{\pgfqpoint{0.984471in}{2.934043in}}%
\pgfpathmoveto{\pgfqpoint{0.985162in}{2.933722in}}%
\pgfpathlineto{\pgfqpoint{0.988327in}{2.938644in}}%
\pgfpathmoveto{\pgfqpoint{0.989017in}{2.939714in}}%
\pgfpathlineto{\pgfqpoint{0.989075in}{2.940035in}}%
\pgfpathmoveto{\pgfqpoint{0.989362in}{2.940249in}}%
\pgfpathlineto{\pgfqpoint{0.990513in}{2.940784in}}%
\pgfpathmoveto{\pgfqpoint{0.990801in}{2.940784in}}%
\pgfpathlineto{\pgfqpoint{0.992930in}{2.938644in}}%
\pgfpathlineto{\pgfqpoint{0.994369in}{2.940677in}}%
\pgfpathlineto{\pgfqpoint{0.995634in}{2.943137in}}%
\pgfpathlineto{\pgfqpoint{0.996210in}{2.945277in}}%
\pgfpathlineto{\pgfqpoint{0.996440in}{2.945170in}}%
\pgfpathmoveto{\pgfqpoint{0.996900in}{2.945170in}}%
\pgfpathlineto{\pgfqpoint{0.997361in}{2.945384in}}%
\pgfpathlineto{\pgfqpoint{0.997591in}{2.945063in}}%
\pgfpathlineto{\pgfqpoint{0.997591in}{2.945063in}}%
\pgfpathlineto{\pgfqpoint{0.998339in}{2.943779in}}%
\pgfpathlineto{\pgfqpoint{0.998569in}{2.944635in}}%
\pgfpathmoveto{\pgfqpoint{0.999029in}{2.945491in}}%
\pgfpathlineto{\pgfqpoint{1.000180in}{2.944528in}}%
\pgfpathlineto{\pgfqpoint{1.001101in}{2.946775in}}%
\pgfpathlineto{\pgfqpoint{1.002137in}{2.954478in}}%
\pgfpathmoveto{\pgfqpoint{1.002539in}{2.955869in}}%
\pgfpathlineto{\pgfqpoint{1.002885in}{2.956083in}}%
\pgfpathlineto{\pgfqpoint{1.003288in}{2.955655in}}%
\pgfpathlineto{\pgfqpoint{1.003288in}{2.955655in}}%
\pgfpathlineto{\pgfqpoint{1.004151in}{2.954906in}}%
\pgfpathmoveto{\pgfqpoint{1.005014in}{2.954157in}}%
\pgfpathlineto{\pgfqpoint{1.006280in}{2.949129in}}%
\pgfpathlineto{\pgfqpoint{1.006337in}{2.949343in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{2.952338in}}%
\pgfpathmoveto{\pgfqpoint{1.007891in}{2.953622in}}%
\pgfpathlineto{\pgfqpoint{1.008179in}{2.954371in}}%
\pgfpathlineto{\pgfqpoint{1.008524in}{2.954478in}}%
\pgfpathlineto{\pgfqpoint{1.008524in}{2.954478in}}%
\pgfpathlineto{\pgfqpoint{1.009099in}{2.952231in}}%
\pgfpathmoveto{\pgfqpoint{1.010538in}{2.951268in}}%
\pgfpathlineto{\pgfqpoint{1.010768in}{2.950519in}}%
\pgfpathlineto{\pgfqpoint{1.011343in}{2.950519in}}%
\pgfpathlineto{\pgfqpoint{1.011343in}{2.950519in}}%
\pgfpathlineto{\pgfqpoint{1.011919in}{2.952338in}}%
\pgfpathmoveto{\pgfqpoint{1.012034in}{2.952124in}}%
\pgfpathlineto{\pgfqpoint{1.012379in}{2.952017in}}%
\pgfpathmoveto{\pgfqpoint{1.012897in}{2.951482in}}%
\pgfpathlineto{\pgfqpoint{1.013587in}{2.948808in}}%
\pgfpathlineto{\pgfqpoint{1.013645in}{2.948915in}}%
\pgfpathmoveto{\pgfqpoint{1.014163in}{2.949557in}}%
\pgfpathlineto{\pgfqpoint{1.014508in}{2.950091in}}%
\pgfpathlineto{\pgfqpoint{1.014508in}{2.950091in}}%
\pgfpathlineto{\pgfqpoint{1.014508in}{2.950091in}}%
\pgfpathlineto{\pgfqpoint{1.015084in}{2.949129in}}%
\pgfpathmoveto{\pgfqpoint{1.015314in}{2.948915in}}%
\pgfpathlineto{\pgfqpoint{1.015486in}{2.948701in}}%
\pgfpathlineto{\pgfqpoint{1.016004in}{2.948808in}}%
\pgfpathmoveto{\pgfqpoint{1.016522in}{2.948594in}}%
\pgfpathlineto{\pgfqpoint{1.016810in}{2.948915in}}%
\pgfpathmoveto{\pgfqpoint{1.017443in}{2.949557in}}%
\pgfpathlineto{\pgfqpoint{1.018076in}{2.949236in}}%
\pgfpathlineto{\pgfqpoint{1.018076in}{2.949236in}}%
\pgfpathlineto{\pgfqpoint{1.018076in}{2.949236in}}%
\pgfpathlineto{\pgfqpoint{1.019111in}{2.952338in}}%
\pgfpathmoveto{\pgfqpoint{1.019802in}{2.953087in}}%
\pgfpathlineto{\pgfqpoint{1.020895in}{2.955441in}}%
\pgfpathlineto{\pgfqpoint{1.021125in}{2.954906in}}%
\pgfpathlineto{\pgfqpoint{1.021816in}{2.954050in}}%
\pgfpathmoveto{\pgfqpoint{1.021989in}{2.953408in}}%
\pgfpathlineto{\pgfqpoint{1.022564in}{2.951375in}}%
\pgfpathlineto{\pgfqpoint{1.022852in}{2.951910in}}%
\pgfpathlineto{\pgfqpoint{1.024923in}{2.950519in}}%
\pgfpathlineto{\pgfqpoint{1.025038in}{2.950091in}}%
\pgfpathmoveto{\pgfqpoint{1.026304in}{2.950091in}}%
\pgfpathlineto{\pgfqpoint{1.026995in}{2.950412in}}%
\pgfpathlineto{\pgfqpoint{1.027052in}{2.950947in}}%
\pgfpathlineto{\pgfqpoint{1.028663in}{2.957367in}}%
\pgfpathmoveto{\pgfqpoint{1.030390in}{2.958116in}}%
\pgfpathlineto{\pgfqpoint{1.031023in}{2.958330in}}%
\pgfpathmoveto{\pgfqpoint{1.031310in}{2.958971in}}%
\pgfpathlineto{\pgfqpoint{1.031368in}{2.959613in}}%
\pgfpathmoveto{\pgfqpoint{1.031713in}{2.960897in}}%
\pgfpathlineto{\pgfqpoint{1.033785in}{2.962823in}}%
\pgfpathlineto{\pgfqpoint{1.034302in}{2.962074in}}%
\pgfpathmoveto{\pgfqpoint{1.034590in}{2.962609in}}%
\pgfpathlineto{\pgfqpoint{1.036374in}{2.961753in}}%
\pgfpathmoveto{\pgfqpoint{1.036489in}{2.961646in}}%
\pgfpathlineto{\pgfqpoint{1.036949in}{2.963786in}}%
\pgfpathmoveto{\pgfqpoint{1.038273in}{2.967210in}}%
\pgfpathlineto{\pgfqpoint{1.038733in}{2.967958in}}%
\pgfpathlineto{\pgfqpoint{1.039309in}{2.968386in}}%
\pgfpathlineto{\pgfqpoint{1.040287in}{2.967210in}}%
\pgfpathlineto{\pgfqpoint{1.040805in}{2.967744in}}%
\pgfpathmoveto{\pgfqpoint{1.041380in}{2.969135in}}%
\pgfpathlineto{\pgfqpoint{1.042819in}{2.971382in}}%
\pgfpathmoveto{\pgfqpoint{1.043279in}{2.972987in}}%
\pgfpathlineto{\pgfqpoint{1.043394in}{2.972559in}}%
\pgfpathlineto{\pgfqpoint{1.043682in}{2.972559in}}%
\pgfpathlineto{\pgfqpoint{1.043682in}{2.972559in}}%
\pgfpathlineto{\pgfqpoint{1.043912in}{2.973094in}}%
\pgfpathmoveto{\pgfqpoint{1.044142in}{2.973308in}}%
\pgfpathlineto{\pgfqpoint{1.044200in}{2.973415in}}%
\pgfpathlineto{\pgfqpoint{1.044200in}{2.973415in}}%
\pgfpathlineto{\pgfqpoint{1.044200in}{2.973415in}}%
\pgfpathlineto{\pgfqpoint{1.045350in}{2.971382in}}%
\pgfpathlineto{\pgfqpoint{1.045581in}{2.971168in}}%
\pgfpathlineto{\pgfqpoint{1.046041in}{2.971810in}}%
\pgfpathlineto{\pgfqpoint{1.048343in}{2.979834in}}%
\pgfpathlineto{\pgfqpoint{1.049839in}{2.982616in}}%
\pgfpathmoveto{\pgfqpoint{1.050241in}{2.984221in}}%
\pgfpathlineto{\pgfqpoint{1.051680in}{2.994384in}}%
\pgfpathlineto{\pgfqpoint{1.052601in}{3.000911in}}%
\pgfpathlineto{\pgfqpoint{1.052831in}{3.007437in}}%
\pgfpathmoveto{\pgfqpoint{1.053291in}{3.010326in}}%
\pgfpathlineto{\pgfqpoint{1.054097in}{3.013642in}}%
\pgfpathlineto{\pgfqpoint{1.054960in}{3.018992in}}%
\pgfpathlineto{\pgfqpoint{1.062210in}{3.051516in}}%
\pgfpathlineto{\pgfqpoint{1.063419in}{3.053549in}}%
\pgfpathmoveto{\pgfqpoint{1.064972in}{3.060396in}}%
\pgfpathlineto{\pgfqpoint{1.067734in}{3.084468in}}%
\pgfpathmoveto{\pgfqpoint{1.068425in}{3.085431in}}%
\pgfpathlineto{\pgfqpoint{1.069345in}{3.093241in}}%
\pgfpathmoveto{\pgfqpoint{1.070208in}{3.095060in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{3.100837in}}%
\pgfpathlineto{\pgfqpoint{1.072740in}{3.118169in}}%
\pgfpathlineto{\pgfqpoint{1.073488in}{3.123412in}}%
\pgfpathmoveto{\pgfqpoint{1.073661in}{3.125872in}}%
\pgfpathlineto{\pgfqpoint{1.075617in}{3.142028in}}%
\pgfpathmoveto{\pgfqpoint{1.076941in}{3.142028in}}%
\pgfpathlineto{\pgfqpoint{1.079012in}{3.136143in}}%
\pgfpathlineto{\pgfqpoint{1.079991in}{3.131543in}}%
\pgfpathmoveto{\pgfqpoint{1.080106in}{3.131008in}}%
\pgfpathlineto{\pgfqpoint{1.080508in}{3.125658in}}%
\pgfpathmoveto{\pgfqpoint{1.081026in}{3.125765in}}%
\pgfpathlineto{\pgfqpoint{1.081947in}{3.129938in}}%
\pgfpathmoveto{\pgfqpoint{1.082753in}{3.133897in}}%
\pgfpathlineto{\pgfqpoint{1.083903in}{3.143204in}}%
\pgfpathmoveto{\pgfqpoint{1.084076in}{3.146735in}}%
\pgfpathlineto{\pgfqpoint{1.084709in}{3.150480in}}%
\pgfpathmoveto{\pgfqpoint{1.085112in}{3.155294in}}%
\pgfpathlineto{\pgfqpoint{1.087644in}{3.172412in}}%
\pgfpathmoveto{\pgfqpoint{1.087989in}{3.175087in}}%
\pgfpathlineto{\pgfqpoint{1.089600in}{3.185144in}}%
\pgfpathmoveto{\pgfqpoint{1.090175in}{3.187176in}}%
\pgfpathlineto{\pgfqpoint{1.091096in}{3.197340in}}%
\pgfpathmoveto{\pgfqpoint{1.091499in}{3.200336in}}%
\pgfpathlineto{\pgfqpoint{1.091729in}{3.210393in}}%
\pgfpathmoveto{\pgfqpoint{1.091902in}{3.215956in}}%
\pgfpathlineto{\pgfqpoint{1.092477in}{3.227939in}}%
\pgfpathmoveto{\pgfqpoint{1.093110in}{3.233716in}}%
\pgfpathlineto{\pgfqpoint{1.093513in}{3.241098in}}%
\pgfpathmoveto{\pgfqpoint{1.093858in}{3.244415in}}%
\pgfpathlineto{\pgfqpoint{1.094491in}{3.246662in}}%
\pgfpathmoveto{\pgfqpoint{1.095124in}{3.250406in}}%
\pgfpathlineto{\pgfqpoint{1.095297in}{3.252011in}}%
\pgfpathmoveto{\pgfqpoint{1.095699in}{3.253937in}}%
\pgfpathlineto{\pgfqpoint{1.097541in}{3.262496in}}%
\pgfpathmoveto{\pgfqpoint{1.097828in}{3.265171in}}%
\pgfpathlineto{\pgfqpoint{1.099727in}{3.294485in}}%
\pgfpathlineto{\pgfqpoint{1.099957in}{3.296518in}}%
\pgfpathmoveto{\pgfqpoint{1.100360in}{3.301332in}}%
\pgfpathlineto{\pgfqpoint{1.102432in}{3.321874in}}%
\pgfpathmoveto{\pgfqpoint{1.102719in}{3.338885in}}%
\pgfpathlineto{\pgfqpoint{1.105366in}{3.384355in}}%
\pgfpathlineto{\pgfqpoint{1.105539in}{3.386067in}}%
\pgfpathmoveto{\pgfqpoint{1.105827in}{3.389490in}}%
\pgfpathlineto{\pgfqpoint{1.105942in}{3.390453in}}%
\pgfpathlineto{\pgfqpoint{1.106057in}{3.391309in}}%
\pgfpathmoveto{\pgfqpoint{1.106230in}{3.391630in}}%
\pgfpathlineto{\pgfqpoint{1.106747in}{3.391951in}}%
\pgfpathlineto{\pgfqpoint{1.106805in}{3.392593in}}%
\pgfpathlineto{\pgfqpoint{1.107323in}{3.396231in}}%
\pgfpathmoveto{\pgfqpoint{1.107841in}{3.397836in}}%
\pgfpathlineto{\pgfqpoint{1.109797in}{3.410460in}}%
\pgfpathmoveto{\pgfqpoint{1.110085in}{3.412921in}}%
\pgfpathlineto{\pgfqpoint{1.110257in}{3.413777in}}%
\pgfpathlineto{\pgfqpoint{1.110430in}{3.413991in}}%
\pgfpathmoveto{\pgfqpoint{1.110775in}{3.414847in}}%
\pgfpathlineto{\pgfqpoint{1.111178in}{3.413456in}}%
\pgfpathlineto{\pgfqpoint{1.111466in}{3.414526in}}%
\pgfpathlineto{\pgfqpoint{1.111466in}{3.414526in}}%
\pgfpathlineto{\pgfqpoint{1.113998in}{3.425224in}}%
\pgfpathmoveto{\pgfqpoint{1.114458in}{3.425010in}}%
\pgfpathlineto{\pgfqpoint{1.114861in}{3.426187in}}%
\pgfpathlineto{\pgfqpoint{1.116012in}{3.430467in}}%
\pgfpathmoveto{\pgfqpoint{1.116357in}{3.431751in}}%
\pgfpathlineto{\pgfqpoint{1.116875in}{3.432928in}}%
\pgfpathlineto{\pgfqpoint{1.117047in}{3.433890in}}%
\pgfpathmoveto{\pgfqpoint{1.118428in}{3.435495in}}%
\pgfpathlineto{\pgfqpoint{1.119522in}{3.440524in}}%
\pgfpathmoveto{\pgfqpoint{1.121075in}{3.440310in}}%
\pgfpathlineto{\pgfqpoint{1.121190in}{3.440203in}}%
\pgfpathlineto{\pgfqpoint{1.121190in}{3.440203in}}%
\pgfpathlineto{\pgfqpoint{1.121190in}{3.440203in}}%
\pgfpathlineto{\pgfqpoint{1.122169in}{3.441487in}}%
\pgfpathlineto{\pgfqpoint{1.122514in}{3.441273in}}%
\pgfpathlineto{\pgfqpoint{1.123434in}{3.441594in}}%
\pgfpathmoveto{\pgfqpoint{1.124355in}{3.444696in}}%
\pgfpathlineto{\pgfqpoint{1.124470in}{3.445124in}}%
\pgfpathmoveto{\pgfqpoint{1.124931in}{3.445338in}}%
\pgfpathlineto{\pgfqpoint{1.125448in}{3.446515in}}%
\pgfpathmoveto{\pgfqpoint{1.125621in}{3.446729in}}%
\pgfpathlineto{\pgfqpoint{1.125736in}{3.446301in}}%
\pgfpathlineto{\pgfqpoint{1.128095in}{3.445552in}}%
\pgfpathlineto{\pgfqpoint{1.130339in}{3.444482in}}%
\pgfpathmoveto{\pgfqpoint{1.130570in}{3.445231in}}%
\pgfpathlineto{\pgfqpoint{1.131087in}{3.445766in}}%
\pgfpathmoveto{\pgfqpoint{1.131433in}{3.445873in}}%
\pgfpathlineto{\pgfqpoint{1.132756in}{3.443626in}}%
\pgfpathlineto{\pgfqpoint{1.132929in}{3.443840in}}%
\pgfpathlineto{\pgfqpoint{1.134252in}{3.443519in}}%
\pgfpathmoveto{\pgfqpoint{1.134540in}{3.442984in}}%
\pgfpathlineto{\pgfqpoint{1.135691in}{3.440417in}}%
\pgfpathmoveto{\pgfqpoint{1.136036in}{3.440524in}}%
\pgfpathlineto{\pgfqpoint{1.136496in}{3.440738in}}%
\pgfpathlineto{\pgfqpoint{1.137129in}{3.440417in}}%
\pgfpathlineto{\pgfqpoint{1.137762in}{3.437849in}}%
\pgfpathlineto{\pgfqpoint{1.138338in}{3.439240in}}%
\pgfpathlineto{\pgfqpoint{1.140467in}{3.442556in}}%
\pgfpathlineto{\pgfqpoint{1.141560in}{3.440738in}}%
\pgfpathlineto{\pgfqpoint{1.141963in}{3.441380in}}%
\pgfpathlineto{\pgfqpoint{1.143401in}{3.443733in}}%
\pgfpathmoveto{\pgfqpoint{1.143689in}{3.444161in}}%
\pgfpathlineto{\pgfqpoint{1.144380in}{3.442128in}}%
\pgfpathmoveto{\pgfqpoint{1.144610in}{3.442556in}}%
\pgfpathlineto{\pgfqpoint{1.144840in}{3.442449in}}%
\pgfpathlineto{\pgfqpoint{1.144840in}{3.442449in}}%
\pgfpathlineto{\pgfqpoint{1.144840in}{3.442449in}}%
\pgfpathlineto{\pgfqpoint{1.145128in}{3.442877in}}%
\pgfpathlineto{\pgfqpoint{1.146624in}{3.444375in}}%
\pgfpathlineto{\pgfqpoint{1.146681in}{3.444910in}}%
\pgfpathmoveto{\pgfqpoint{1.147947in}{3.446836in}}%
\pgfpathlineto{\pgfqpoint{1.148177in}{3.448441in}}%
\pgfpathmoveto{\pgfqpoint{1.149558in}{3.449511in}}%
\pgfpathlineto{\pgfqpoint{1.150882in}{3.452292in}}%
\pgfpathlineto{\pgfqpoint{1.151342in}{3.451650in}}%
\pgfpathlineto{\pgfqpoint{1.152781in}{3.448976in}}%
\pgfpathlineto{\pgfqpoint{1.153068in}{3.449404in}}%
\pgfpathmoveto{\pgfqpoint{1.153471in}{3.449404in}}%
\pgfpathlineto{\pgfqpoint{1.154277in}{3.451115in}}%
\pgfpathlineto{\pgfqpoint{1.154564in}{3.450260in}}%
\pgfpathlineto{\pgfqpoint{1.155428in}{3.448762in}}%
\pgfpathlineto{\pgfqpoint{1.155773in}{3.449511in}}%
\pgfpathlineto{\pgfqpoint{1.158650in}{3.452827in}}%
\pgfpathlineto{\pgfqpoint{1.159168in}{3.455609in}}%
\pgfpathmoveto{\pgfqpoint{1.159858in}{3.456251in}}%
\pgfpathlineto{\pgfqpoint{1.160088in}{3.457963in}}%
\pgfpathlineto{\pgfqpoint{1.160204in}{3.458926in}}%
\pgfpathmoveto{\pgfqpoint{1.161642in}{3.461065in}}%
\pgfpathlineto{\pgfqpoint{1.162620in}{3.462884in}}%
\pgfpathlineto{\pgfqpoint{1.162850in}{3.461600in}}%
\pgfpathlineto{\pgfqpoint{1.163656in}{3.461386in}}%
\pgfpathmoveto{\pgfqpoint{1.163886in}{3.462456in}}%
\pgfpathlineto{\pgfqpoint{1.164980in}{3.464382in}}%
\pgfpathmoveto{\pgfqpoint{1.166361in}{3.464061in}}%
\pgfpathlineto{\pgfqpoint{1.166878in}{3.462028in}}%
\pgfpathmoveto{\pgfqpoint{1.167224in}{3.462991in}}%
\pgfpathlineto{\pgfqpoint{1.167569in}{3.463740in}}%
\pgfpathlineto{\pgfqpoint{1.167569in}{3.463740in}}%
\pgfpathlineto{\pgfqpoint{1.167569in}{3.463740in}}%
\pgfpathlineto{\pgfqpoint{1.167972in}{3.463419in}}%
\pgfpathmoveto{\pgfqpoint{1.168547in}{3.463098in}}%
\pgfpathlineto{\pgfqpoint{1.170101in}{3.464596in}}%
\pgfpathlineto{\pgfqpoint{1.170158in}{3.463847in}}%
\pgfpathlineto{\pgfqpoint{1.170331in}{3.461814in}}%
\pgfpathmoveto{\pgfqpoint{1.171712in}{3.461279in}}%
\pgfpathlineto{\pgfqpoint{1.171885in}{3.461279in}}%
\pgfpathmoveto{\pgfqpoint{1.172057in}{3.461172in}}%
\pgfpathlineto{\pgfqpoint{1.173611in}{3.461814in}}%
\pgfpathmoveto{\pgfqpoint{1.174071in}{3.462563in}}%
\pgfpathlineto{\pgfqpoint{1.175337in}{3.465238in}}%
\pgfpathmoveto{\pgfqpoint{1.176028in}{3.465880in}}%
\pgfpathlineto{\pgfqpoint{1.177524in}{3.468340in}}%
\pgfpathlineto{\pgfqpoint{1.177696in}{3.468768in}}%
\pgfpathmoveto{\pgfqpoint{1.178041in}{3.469196in}}%
\pgfpathlineto{\pgfqpoint{1.180746in}{3.471229in}}%
\pgfpathlineto{\pgfqpoint{1.184889in}{3.475402in}}%
\pgfpathlineto{\pgfqpoint{1.186500in}{3.474439in}}%
\pgfpathmoveto{\pgfqpoint{1.186788in}{3.474546in}}%
\pgfpathlineto{\pgfqpoint{1.187133in}{3.474332in}}%
\pgfpathlineto{\pgfqpoint{1.187133in}{3.474332in}}%
\pgfpathlineto{\pgfqpoint{1.187133in}{3.474332in}}%
\pgfpathlineto{\pgfqpoint{1.187478in}{3.474974in}}%
\pgfpathlineto{\pgfqpoint{1.187766in}{3.474867in}}%
\pgfpathlineto{\pgfqpoint{1.188974in}{3.476793in}}%
\pgfpathlineto{\pgfqpoint{1.189262in}{3.478076in}}%
\pgfpathmoveto{\pgfqpoint{1.191046in}{3.482035in}}%
\pgfpathlineto{\pgfqpoint{1.194096in}{3.496478in}}%
\pgfpathmoveto{\pgfqpoint{1.194786in}{3.496585in}}%
\pgfpathlineto{\pgfqpoint{1.196282in}{3.494446in}}%
\pgfpathlineto{\pgfqpoint{1.196742in}{3.496264in}}%
\pgfpathlineto{\pgfqpoint{1.198872in}{3.497013in}}%
\pgfpathlineto{\pgfqpoint{1.199044in}{3.497548in}}%
\pgfpathmoveto{\pgfqpoint{1.199735in}{3.498725in}}%
\pgfpathlineto{\pgfqpoint{1.201173in}{3.499367in}}%
\pgfpathlineto{\pgfqpoint{1.201403in}{3.498939in}}%
\pgfpathlineto{\pgfqpoint{1.202151in}{3.498618in}}%
\pgfpathlineto{\pgfqpoint{1.202266in}{3.499153in}}%
\pgfpathlineto{\pgfqpoint{1.203475in}{3.499581in}}%
\pgfpathlineto{\pgfqpoint{1.203705in}{3.500651in}}%
\pgfpathmoveto{\pgfqpoint{1.203820in}{3.501293in}}%
\pgfpathlineto{\pgfqpoint{1.204798in}{3.501507in}}%
\pgfpathlineto{\pgfqpoint{1.204798in}{3.501507in}}%
\pgfpathlineto{\pgfqpoint{1.204798in}{3.501507in}}%
\pgfpathlineto{\pgfqpoint{1.205316in}{3.500758in}}%
\pgfpathlineto{\pgfqpoint{1.205489in}{3.501079in}}%
\pgfpathlineto{\pgfqpoint{1.205489in}{3.501079in}}%
\pgfpathlineto{\pgfqpoint{1.205777in}{3.502256in}}%
\pgfpathlineto{\pgfqpoint{1.206064in}{3.501935in}}%
\pgfpathmoveto{\pgfqpoint{1.206582in}{3.501614in}}%
\pgfpathlineto{\pgfqpoint{1.207330in}{3.500865in}}%
\pgfpathmoveto{\pgfqpoint{1.207503in}{3.500865in}}%
\pgfpathlineto{\pgfqpoint{1.207963in}{3.500544in}}%
\pgfpathlineto{\pgfqpoint{1.208193in}{3.500758in}}%
\pgfpathlineto{\pgfqpoint{1.208193in}{3.500758in}}%
\pgfpathlineto{\pgfqpoint{1.208481in}{3.502684in}}%
\pgfpathmoveto{\pgfqpoint{1.208596in}{3.503432in}}%
\pgfpathlineto{\pgfqpoint{1.209459in}{3.503967in}}%
\pgfpathlineto{\pgfqpoint{1.210207in}{3.506535in}}%
\pgfpathlineto{\pgfqpoint{1.210552in}{3.506214in}}%
\pgfpathmoveto{\pgfqpoint{1.211243in}{3.505465in}}%
\pgfpathlineto{\pgfqpoint{1.211473in}{3.504823in}}%
\pgfpathlineto{\pgfqpoint{1.211473in}{3.504823in}}%
\pgfpathlineto{\pgfqpoint{1.211473in}{3.504823in}}%
\pgfpathlineto{\pgfqpoint{1.213257in}{3.507712in}}%
\pgfpathmoveto{\pgfqpoint{1.213602in}{3.507605in}}%
\pgfpathlineto{\pgfqpoint{1.216134in}{3.505251in}}%
\pgfpathlineto{\pgfqpoint{1.216882in}{3.501614in}}%
\pgfpathlineto{\pgfqpoint{1.217285in}{3.503219in}}%
\pgfpathlineto{\pgfqpoint{1.217342in}{3.504074in}}%
\pgfpathmoveto{\pgfqpoint{1.217573in}{3.504609in}}%
\pgfpathlineto{\pgfqpoint{1.219011in}{3.507177in}}%
\pgfpathlineto{\pgfqpoint{1.219299in}{3.508033in}}%
\pgfpathmoveto{\pgfqpoint{1.219817in}{3.507819in}}%
\pgfpathlineto{\pgfqpoint{1.219874in}{3.507605in}}%
\pgfpathlineto{\pgfqpoint{1.219874in}{3.507605in}}%
\pgfpathlineto{\pgfqpoint{1.219874in}{3.507605in}}%
\pgfpathlineto{\pgfqpoint{1.221198in}{3.508568in}}%
\pgfpathmoveto{\pgfqpoint{1.221773in}{3.508140in}}%
\pgfpathlineto{\pgfqpoint{1.224535in}{3.509959in}}%
\pgfpathlineto{\pgfqpoint{1.225513in}{3.512740in}}%
\pgfpathmoveto{\pgfqpoint{1.225974in}{3.512419in}}%
\pgfpathlineto{\pgfqpoint{1.227412in}{3.511778in}}%
\pgfpathlineto{\pgfqpoint{1.230865in}{3.512847in}}%
\pgfpathlineto{\pgfqpoint{1.231095in}{3.514238in}}%
\pgfpathmoveto{\pgfqpoint{1.231440in}{3.514987in}}%
\pgfpathlineto{\pgfqpoint{1.231843in}{3.515094in}}%
\pgfpathlineto{\pgfqpoint{1.232073in}{3.515415in}}%
\pgfpathmoveto{\pgfqpoint{1.233109in}{3.516057in}}%
\pgfpathlineto{\pgfqpoint{1.233972in}{3.516806in}}%
\pgfpathlineto{\pgfqpoint{1.234260in}{3.516271in}}%
\pgfpathlineto{\pgfqpoint{1.234547in}{3.516164in}}%
\pgfpathmoveto{\pgfqpoint{1.235123in}{3.516592in}}%
\pgfpathlineto{\pgfqpoint{1.235295in}{3.516699in}}%
\pgfpathlineto{\pgfqpoint{1.235295in}{3.516699in}}%
\pgfpathlineto{\pgfqpoint{1.235295in}{3.516699in}}%
\pgfpathlineto{\pgfqpoint{1.235813in}{3.515736in}}%
\pgfpathlineto{\pgfqpoint{1.236159in}{3.516485in}}%
\pgfpathmoveto{\pgfqpoint{1.237424in}{3.517341in}}%
\pgfpathlineto{\pgfqpoint{1.237540in}{3.517234in}}%
\pgfpathmoveto{\pgfqpoint{1.237827in}{3.515843in}}%
\pgfpathlineto{\pgfqpoint{1.237942in}{3.515308in}}%
\pgfpathlineto{\pgfqpoint{1.237942in}{3.515308in}}%
\pgfpathlineto{\pgfqpoint{1.237942in}{3.515308in}}%
\pgfpathlineto{\pgfqpoint{1.239669in}{3.516699in}}%
\pgfpathmoveto{\pgfqpoint{1.240014in}{3.517983in}}%
\pgfpathlineto{\pgfqpoint{1.240071in}{3.518946in}}%
\pgfpathlineto{\pgfqpoint{1.240186in}{3.518946in}}%
\pgfpathmoveto{\pgfqpoint{1.240417in}{3.518839in}}%
\pgfpathlineto{\pgfqpoint{1.242546in}{3.523118in}}%
\pgfpathlineto{\pgfqpoint{1.242603in}{3.523011in}}%
\pgfpathlineto{\pgfqpoint{1.243409in}{3.525793in}}%
\pgfpathmoveto{\pgfqpoint{1.244042in}{3.525900in}}%
\pgfpathlineto{\pgfqpoint{1.244617in}{3.526970in}}%
\pgfpathmoveto{\pgfqpoint{1.245193in}{3.527826in}}%
\pgfpathlineto{\pgfqpoint{1.245480in}{3.527826in}}%
\pgfpathmoveto{\pgfqpoint{1.246286in}{3.528254in}}%
\pgfpathlineto{\pgfqpoint{1.246574in}{3.529003in}}%
\pgfpathlineto{\pgfqpoint{1.246574in}{3.529003in}}%
\pgfpathlineto{\pgfqpoint{1.246574in}{3.529003in}}%
\pgfpathlineto{\pgfqpoint{1.247034in}{3.529003in}}%
\pgfpathmoveto{\pgfqpoint{1.247379in}{3.530072in}}%
\pgfpathlineto{\pgfqpoint{1.247437in}{3.530714in}}%
\pgfpathlineto{\pgfqpoint{1.248588in}{3.531249in}}%
\pgfpathlineto{\pgfqpoint{1.248875in}{3.532212in}}%
\pgfpathmoveto{\pgfqpoint{1.249220in}{3.532747in}}%
\pgfpathlineto{\pgfqpoint{1.250199in}{3.533603in}}%
\pgfpathlineto{\pgfqpoint{1.250601in}{3.534031in}}%
\pgfpathmoveto{\pgfqpoint{1.251292in}{3.534031in}}%
\pgfpathlineto{\pgfqpoint{1.251522in}{3.533496in}}%
\pgfpathmoveto{\pgfqpoint{1.252040in}{3.533496in}}%
\pgfpathlineto{\pgfqpoint{1.253939in}{3.535957in}}%
\pgfpathlineto{\pgfqpoint{1.254629in}{3.536920in}}%
\pgfpathmoveto{\pgfqpoint{1.254917in}{3.536599in}}%
\pgfpathlineto{\pgfqpoint{1.255090in}{3.535850in}}%
\pgfpathlineto{\pgfqpoint{1.255090in}{3.535850in}}%
\pgfpathlineto{\pgfqpoint{1.255090in}{3.535850in}}%
\pgfpathlineto{\pgfqpoint{1.257161in}{3.543125in}}%
\pgfpathmoveto{\pgfqpoint{1.258657in}{3.543125in}}%
\pgfpathlineto{\pgfqpoint{1.259405in}{3.542055in}}%
\pgfpathlineto{\pgfqpoint{1.260901in}{3.541627in}}%
\pgfpathlineto{\pgfqpoint{1.260959in}{3.541841in}}%
\pgfpathlineto{\pgfqpoint{1.262110in}{3.545051in}}%
\pgfpathmoveto{\pgfqpoint{1.262800in}{3.546549in}}%
\pgfpathlineto{\pgfqpoint{1.263203in}{3.547404in}}%
\pgfpathlineto{\pgfqpoint{1.263261in}{3.547725in}}%
\pgfpathmoveto{\pgfqpoint{1.264296in}{3.548153in}}%
\pgfpathlineto{\pgfqpoint{1.264642in}{3.551684in}}%
\pgfpathmoveto{\pgfqpoint{1.264929in}{3.551684in}}%
\pgfpathlineto{\pgfqpoint{1.267519in}{3.557782in}}%
\pgfpathlineto{\pgfqpoint{1.268957in}{3.557140in}}%
\pgfpathmoveto{\pgfqpoint{1.269360in}{3.557247in}}%
\pgfpathlineto{\pgfqpoint{1.269878in}{3.560136in}}%
\pgfpathmoveto{\pgfqpoint{1.270511in}{3.561099in}}%
\pgfpathlineto{\pgfqpoint{1.271144in}{3.562276in}}%
\pgfpathmoveto{\pgfqpoint{1.271374in}{3.563025in}}%
\pgfpathlineto{\pgfqpoint{1.271432in}{3.562811in}}%
\pgfpathlineto{\pgfqpoint{1.271432in}{3.562811in}}%
\pgfpathlineto{\pgfqpoint{1.271432in}{3.562811in}}%
\pgfpathlineto{\pgfqpoint{1.272295in}{3.563988in}}%
\pgfpathmoveto{\pgfqpoint{1.272985in}{3.564737in}}%
\pgfpathlineto{\pgfqpoint{1.273100in}{3.564844in}}%
\pgfpathmoveto{\pgfqpoint{1.273388in}{3.565485in}}%
\pgfpathlineto{\pgfqpoint{1.273561in}{3.566341in}}%
\pgfpathlineto{\pgfqpoint{1.274366in}{3.566555in}}%
\pgfpathlineto{\pgfqpoint{1.274942in}{3.567839in}}%
\pgfpathlineto{\pgfqpoint{1.275862in}{3.573510in}}%
\pgfpathmoveto{\pgfqpoint{1.276323in}{3.573937in}}%
\pgfpathlineto{\pgfqpoint{1.276610in}{3.573830in}}%
\pgfpathlineto{\pgfqpoint{1.277013in}{3.574579in}}%
\pgfpathlineto{\pgfqpoint{1.278049in}{3.576505in}}%
\pgfpathlineto{\pgfqpoint{1.280063in}{3.575863in}}%
\pgfpathmoveto{\pgfqpoint{1.281099in}{3.576398in}}%
\pgfpathlineto{\pgfqpoint{1.281904in}{3.577789in}}%
\pgfpathmoveto{\pgfqpoint{1.282480in}{3.578324in}}%
\pgfpathlineto{\pgfqpoint{1.282825in}{3.577575in}}%
\pgfpathlineto{\pgfqpoint{1.282997in}{3.577896in}}%
\pgfpathlineto{\pgfqpoint{1.282997in}{3.577896in}}%
\pgfpathlineto{\pgfqpoint{1.283285in}{3.579287in}}%
\pgfpathmoveto{\pgfqpoint{1.283688in}{3.580036in}}%
\pgfpathlineto{\pgfqpoint{1.284551in}{3.580999in}}%
\pgfpathmoveto{\pgfqpoint{1.285069in}{3.581855in}}%
\pgfpathlineto{\pgfqpoint{1.285242in}{3.581748in}}%
\pgfpathlineto{\pgfqpoint{1.285414in}{3.581962in}}%
\pgfpathlineto{\pgfqpoint{1.285414in}{3.581962in}}%
\pgfpathlineto{\pgfqpoint{1.286680in}{3.584101in}}%
\pgfpathmoveto{\pgfqpoint{1.287083in}{3.583459in}}%
\pgfpathlineto{\pgfqpoint{1.287888in}{3.582924in}}%
\pgfpathlineto{\pgfqpoint{1.288119in}{3.583031in}}%
\pgfpathmoveto{\pgfqpoint{1.289730in}{3.582176in}}%
\pgfpathlineto{\pgfqpoint{1.290363in}{3.580892in}}%
\pgfpathlineto{\pgfqpoint{1.290535in}{3.579608in}}%
\pgfpathlineto{\pgfqpoint{1.290650in}{3.580464in}}%
\pgfpathlineto{\pgfqpoint{1.290650in}{3.580464in}}%
\pgfpathlineto{\pgfqpoint{1.290881in}{3.581213in}}%
\pgfpathmoveto{\pgfqpoint{1.291456in}{3.580999in}}%
\pgfpathlineto{\pgfqpoint{1.292664in}{3.581641in}}%
\pgfpathlineto{\pgfqpoint{1.293815in}{3.584422in}}%
\pgfpathlineto{\pgfqpoint{1.295254in}{3.585171in}}%
\pgfpathmoveto{\pgfqpoint{1.296865in}{3.586027in}}%
\pgfpathlineto{\pgfqpoint{1.298649in}{3.589023in}}%
\pgfpathlineto{\pgfqpoint{1.299742in}{3.587846in}}%
\pgfpathlineto{\pgfqpoint{1.299915in}{3.588381in}}%
\pgfpathlineto{\pgfqpoint{1.301181in}{3.590949in}}%
\pgfpathmoveto{\pgfqpoint{1.301756in}{3.591376in}}%
\pgfpathlineto{\pgfqpoint{1.301871in}{3.591911in}}%
\pgfpathlineto{\pgfqpoint{1.302101in}{3.591911in}}%
\pgfpathlineto{\pgfqpoint{1.302101in}{3.591911in}}%
\pgfpathlineto{\pgfqpoint{1.302446in}{3.590200in}}%
\pgfpathlineto{\pgfqpoint{1.302792in}{3.591056in}}%
\pgfpathmoveto{\pgfqpoint{1.303195in}{3.592125in}}%
\pgfpathlineto{\pgfqpoint{1.303712in}{3.594586in}}%
\pgfpathlineto{\pgfqpoint{1.304173in}{3.593944in}}%
\pgfpathmoveto{\pgfqpoint{1.305381in}{3.594800in}}%
\pgfpathlineto{\pgfqpoint{1.306072in}{3.596726in}}%
\pgfpathlineto{\pgfqpoint{1.306589in}{3.596619in}}%
\pgfpathlineto{\pgfqpoint{1.306935in}{3.595870in}}%
\pgfpathlineto{\pgfqpoint{1.307107in}{3.596405in}}%
\pgfpathlineto{\pgfqpoint{1.307107in}{3.596405in}}%
\pgfpathlineto{\pgfqpoint{1.308316in}{3.598438in}}%
\pgfpathlineto{\pgfqpoint{1.309927in}{3.598438in}}%
\pgfpathmoveto{\pgfqpoint{1.310042in}{3.598866in}}%
\pgfpathlineto{\pgfqpoint{1.310100in}{3.598759in}}%
\pgfpathlineto{\pgfqpoint{1.310100in}{3.598759in}}%
\pgfpathlineto{\pgfqpoint{1.310100in}{3.598759in}}%
\pgfpathlineto{\pgfqpoint{1.311020in}{3.599080in}}%
\pgfpathmoveto{\pgfqpoint{1.311135in}{3.598973in}}%
\pgfpathlineto{\pgfqpoint{1.311193in}{3.598759in}}%
\pgfpathlineto{\pgfqpoint{1.311193in}{3.598759in}}%
\pgfpathlineto{\pgfqpoint{1.311193in}{3.598759in}}%
\pgfpathlineto{\pgfqpoint{1.311308in}{3.598866in}}%
\pgfpathlineto{\pgfqpoint{1.311308in}{3.598866in}}%
\pgfpathlineto{\pgfqpoint{1.311308in}{3.598866in}}%
\pgfpathlineto{\pgfqpoint{1.312516in}{3.596619in}}%
\pgfpathlineto{\pgfqpoint{1.312804in}{3.597368in}}%
\pgfpathmoveto{\pgfqpoint{1.313322in}{3.598759in}}%
\pgfpathlineto{\pgfqpoint{1.313552in}{3.599294in}}%
\pgfpathmoveto{\pgfqpoint{1.313725in}{3.599829in}}%
\pgfpathlineto{\pgfqpoint{1.314358in}{3.601112in}}%
\pgfpathlineto{\pgfqpoint{1.315451in}{3.604322in}}%
\pgfpathlineto{\pgfqpoint{1.315566in}{3.603894in}}%
\pgfpathlineto{\pgfqpoint{1.316141in}{3.604643in}}%
\pgfpathmoveto{\pgfqpoint{1.316947in}{3.606034in}}%
\pgfpathlineto{\pgfqpoint{1.317407in}{3.607318in}}%
\pgfpathmoveto{\pgfqpoint{1.317810in}{3.607532in}}%
\pgfpathlineto{\pgfqpoint{1.319536in}{3.606676in}}%
\pgfpathmoveto{\pgfqpoint{1.320342in}{3.606997in}}%
\pgfpathlineto{\pgfqpoint{1.321550in}{3.605820in}}%
\pgfpathmoveto{\pgfqpoint{1.321838in}{3.606355in}}%
\pgfpathlineto{\pgfqpoint{1.322816in}{3.609243in}}%
\pgfpathlineto{\pgfqpoint{1.323161in}{3.608815in}}%
\pgfpathlineto{\pgfqpoint{1.324600in}{3.608174in}}%
\pgfpathmoveto{\pgfqpoint{1.324830in}{3.607746in}}%
\pgfpathlineto{\pgfqpoint{1.326269in}{3.608495in}}%
\pgfpathmoveto{\pgfqpoint{1.327132in}{3.608709in}}%
\pgfpathlineto{\pgfqpoint{1.327362in}{3.607211in}}%
\pgfpathmoveto{\pgfqpoint{1.328110in}{3.606890in}}%
\pgfpathlineto{\pgfqpoint{1.328283in}{3.606462in}}%
\pgfpathlineto{\pgfqpoint{1.328685in}{3.606355in}}%
\pgfpathmoveto{\pgfqpoint{1.329779in}{3.607211in}}%
\pgfpathlineto{\pgfqpoint{1.330930in}{3.607425in}}%
\pgfpathlineto{\pgfqpoint{1.332023in}{3.607211in}}%
\pgfpathmoveto{\pgfqpoint{1.332483in}{3.606997in}}%
\pgfpathlineto{\pgfqpoint{1.334842in}{3.607532in}}%
\pgfpathlineto{\pgfqpoint{1.334958in}{3.608495in}}%
\pgfpathmoveto{\pgfqpoint{1.335360in}{3.609885in}}%
\pgfpathlineto{\pgfqpoint{1.335993in}{3.610206in}}%
\pgfpathmoveto{\pgfqpoint{1.336741in}{3.610313in}}%
\pgfpathlineto{\pgfqpoint{1.336914in}{3.611704in}}%
\pgfpathmoveto{\pgfqpoint{1.337029in}{3.612025in}}%
\pgfpathlineto{\pgfqpoint{1.337087in}{3.612346in}}%
\pgfpathlineto{\pgfqpoint{1.337087in}{3.612346in}}%
\pgfpathlineto{\pgfqpoint{1.337087in}{3.612346in}}%
\pgfpathlineto{\pgfqpoint{1.337144in}{3.612239in}}%
\pgfpathlineto{\pgfqpoint{1.337144in}{3.612239in}}%
\pgfpathlineto{\pgfqpoint{1.337144in}{3.612239in}}%
\pgfpathlineto{\pgfqpoint{1.338468in}{3.615770in}}%
\pgfpathlineto{\pgfqpoint{1.339964in}{3.614379in}}%
\pgfpathlineto{\pgfqpoint{1.340424in}{3.614058in}}%
\pgfpathmoveto{\pgfqpoint{1.340769in}{3.614272in}}%
\pgfpathlineto{\pgfqpoint{1.340999in}{3.613844in}}%
\pgfpathmoveto{\pgfqpoint{1.341345in}{3.613202in}}%
\pgfpathlineto{\pgfqpoint{1.343244in}{3.619086in}}%
\pgfpathlineto{\pgfqpoint{1.343531in}{3.618765in}}%
\pgfpathlineto{\pgfqpoint{1.343646in}{3.618765in}}%
\pgfpathmoveto{\pgfqpoint{1.343876in}{3.618444in}}%
\pgfpathlineto{\pgfqpoint{1.343992in}{3.618337in}}%
\pgfpathlineto{\pgfqpoint{1.343992in}{3.618337in}}%
\pgfpathlineto{\pgfqpoint{1.343992in}{3.618337in}}%
\pgfpathlineto{\pgfqpoint{1.344164in}{3.618979in}}%
\pgfpathmoveto{\pgfqpoint{1.344970in}{3.621547in}}%
\pgfpathlineto{\pgfqpoint{1.345315in}{3.621761in}}%
\pgfpathlineto{\pgfqpoint{1.346121in}{3.621012in}}%
\pgfpathlineto{\pgfqpoint{1.346293in}{3.620905in}}%
\pgfpathmoveto{\pgfqpoint{1.346466in}{3.620584in}}%
\pgfpathlineto{\pgfqpoint{1.347674in}{3.621440in}}%
\pgfpathlineto{\pgfqpoint{1.350551in}{3.623259in}}%
\pgfpathlineto{\pgfqpoint{1.352278in}{3.634600in}}%
\pgfpathmoveto{\pgfqpoint{1.352910in}{3.635455in}}%
\pgfpathlineto{\pgfqpoint{1.354522in}{3.639842in}}%
\pgfpathmoveto{\pgfqpoint{1.355097in}{3.640698in}}%
\pgfpathlineto{\pgfqpoint{1.356708in}{3.645512in}}%
\pgfpathmoveto{\pgfqpoint{1.356881in}{3.645298in}}%
\pgfpathlineto{\pgfqpoint{1.356996in}{3.645191in}}%
\pgfpathmoveto{\pgfqpoint{1.358032in}{3.646154in}}%
\pgfpathlineto{\pgfqpoint{1.358895in}{3.649257in}}%
\pgfpathmoveto{\pgfqpoint{1.359067in}{3.650541in}}%
\pgfpathlineto{\pgfqpoint{1.359470in}{3.652787in}}%
\pgfpathmoveto{\pgfqpoint{1.359815in}{3.653001in}}%
\pgfpathlineto{\pgfqpoint{1.360161in}{3.656211in}}%
\pgfpathlineto{\pgfqpoint{1.361542in}{3.656960in}}%
\pgfpathlineto{\pgfqpoint{1.362347in}{3.659849in}}%
\pgfpathlineto{\pgfqpoint{1.364016in}{3.661133in}}%
\pgfpathlineto{\pgfqpoint{1.365109in}{3.663700in}}%
\pgfpathlineto{\pgfqpoint{1.366375in}{3.665519in}}%
\pgfpathlineto{\pgfqpoint{1.368332in}{3.667873in}}%
\pgfpathmoveto{\pgfqpoint{1.369137in}{3.668194in}}%
\pgfpathlineto{\pgfqpoint{1.370633in}{3.673650in}}%
\pgfpathlineto{\pgfqpoint{1.372072in}{3.675469in}}%
\pgfpathmoveto{\pgfqpoint{1.372360in}{3.676111in}}%
\pgfpathlineto{\pgfqpoint{1.372532in}{3.676967in}}%
\pgfpathlineto{\pgfqpoint{1.372647in}{3.677823in}}%
\pgfpathmoveto{\pgfqpoint{1.373165in}{3.677716in}}%
\pgfpathlineto{\pgfqpoint{1.374258in}{3.675362in}}%
\pgfpathmoveto{\pgfqpoint{1.375467in}{3.676860in}}%
\pgfpathlineto{\pgfqpoint{1.376330in}{3.686810in}}%
\pgfpathmoveto{\pgfqpoint{1.376905in}{3.690126in}}%
\pgfpathlineto{\pgfqpoint{1.378977in}{3.694513in}}%
\pgfpathlineto{\pgfqpoint{1.379322in}{3.703393in}}%
\pgfpathmoveto{\pgfqpoint{1.379437in}{3.708207in}}%
\pgfpathlineto{\pgfqpoint{1.379552in}{3.712594in}}%
\pgfpathlineto{\pgfqpoint{1.379667in}{3.716445in}}%
\pgfpathmoveto{\pgfqpoint{1.380761in}{3.719441in}}%
\pgfpathlineto{\pgfqpoint{1.381279in}{3.733777in}}%
\pgfpathmoveto{\pgfqpoint{1.381624in}{3.737415in}}%
\pgfpathlineto{\pgfqpoint{1.382947in}{3.764911in}}%
\pgfpathlineto{\pgfqpoint{1.384041in}{3.775289in}}%
\pgfpathlineto{\pgfqpoint{1.384328in}{3.782029in}}%
\pgfpathmoveto{\pgfqpoint{1.385019in}{3.785452in}}%
\pgfpathlineto{\pgfqpoint{1.385767in}{3.796579in}}%
\pgfpathmoveto{\pgfqpoint{1.386112in}{3.800217in}}%
\pgfpathlineto{\pgfqpoint{1.386860in}{3.812734in}}%
\pgfpathmoveto{\pgfqpoint{1.387551in}{3.816586in}}%
\pgfpathlineto{\pgfqpoint{1.389392in}{3.831778in}}%
\pgfpathmoveto{\pgfqpoint{1.389680in}{3.835202in}}%
\pgfpathlineto{\pgfqpoint{1.390658in}{3.851785in}}%
\pgfpathmoveto{\pgfqpoint{1.390888in}{3.854567in}}%
\pgfpathlineto{\pgfqpoint{1.392211in}{3.875322in}}%
\pgfpathmoveto{\pgfqpoint{1.392614in}{3.879174in}}%
\pgfpathlineto{\pgfqpoint{1.395089in}{3.914694in}}%
\pgfpathlineto{\pgfqpoint{1.395721in}{3.938873in}}%
\pgfpathmoveto{\pgfqpoint{1.396872in}{3.945934in}}%
\pgfpathlineto{\pgfqpoint{1.397793in}{3.948823in}}%
\pgfpathlineto{\pgfqpoint{1.398023in}{3.951925in}}%
\pgfpathlineto{\pgfqpoint{1.398368in}{3.964657in}}%
\pgfpathmoveto{\pgfqpoint{1.398599in}{3.968188in}}%
\pgfpathlineto{\pgfqpoint{1.399807in}{3.981882in}}%
\pgfpathmoveto{\pgfqpoint{1.400095in}{3.985734in}}%
\pgfpathlineto{\pgfqpoint{1.401361in}{3.993116in}}%
\pgfpathlineto{\pgfqpoint{1.402339in}{4.000819in}}%
\pgfpathlineto{\pgfqpoint{1.404525in}{4.050675in}}%
\pgfpathlineto{\pgfqpoint{1.404756in}{4.050568in}}%
\pgfpathlineto{\pgfqpoint{1.406885in}{4.048963in}}%
\pgfpathlineto{\pgfqpoint{1.409359in}{4.047145in}}%
\pgfpathmoveto{\pgfqpoint{1.410049in}{4.047252in}}%
\pgfpathlineto{\pgfqpoint{1.411028in}{4.048001in}}%
\pgfpathlineto{\pgfqpoint{1.412293in}{4.046610in}}%
\pgfpathlineto{\pgfqpoint{1.412696in}{4.047252in}}%
\pgfpathmoveto{\pgfqpoint{1.413214in}{4.047252in}}%
\pgfpathlineto{\pgfqpoint{1.415113in}{4.048856in}}%
\pgfpathlineto{\pgfqpoint{1.415171in}{4.048749in}}%
\pgfpathmoveto{\pgfqpoint{1.415286in}{4.048214in}}%
\pgfpathlineto{\pgfqpoint{1.416379in}{4.047680in}}%
\pgfpathlineto{\pgfqpoint{1.417357in}{4.047680in}}%
\pgfpathlineto{\pgfqpoint{1.417415in}{4.048107in}}%
\pgfpathlineto{\pgfqpoint{1.417645in}{4.048535in}}%
\pgfpathmoveto{\pgfqpoint{1.418105in}{4.048642in}}%
\pgfpathlineto{\pgfqpoint{1.418163in}{4.048749in}}%
\pgfpathlineto{\pgfqpoint{1.418163in}{4.048749in}}%
\pgfpathlineto{\pgfqpoint{1.418163in}{4.048749in}}%
\pgfpathlineto{\pgfqpoint{1.418393in}{4.048535in}}%
\pgfpathmoveto{\pgfqpoint{1.419141in}{4.049819in}}%
\pgfpathlineto{\pgfqpoint{1.419774in}{4.049391in}}%
\pgfpathmoveto{\pgfqpoint{1.420349in}{4.048856in}}%
\pgfpathlineto{\pgfqpoint{1.421673in}{4.048535in}}%
\pgfpathlineto{\pgfqpoint{1.421960in}{4.048963in}}%
\pgfpathlineto{\pgfqpoint{1.422478in}{4.049177in}}%
\pgfpathlineto{\pgfqpoint{1.423572in}{4.049926in}}%
\pgfpathmoveto{\pgfqpoint{1.423974in}{4.049605in}}%
\pgfpathlineto{\pgfqpoint{1.424032in}{4.049498in}}%
\pgfpathlineto{\pgfqpoint{1.424032in}{4.049498in}}%
\pgfpathlineto{\pgfqpoint{1.424032in}{4.049498in}}%
\pgfpathlineto{\pgfqpoint{1.424377in}{4.049926in}}%
\pgfpathlineto{\pgfqpoint{1.424895in}{4.049177in}}%
\pgfpathlineto{\pgfqpoint{1.425125in}{4.048642in}}%
\pgfpathlineto{\pgfqpoint{1.425183in}{4.048749in}}%
\pgfpathmoveto{\pgfqpoint{1.425413in}{4.049391in}}%
\pgfpathlineto{\pgfqpoint{1.427830in}{4.048107in}}%
\pgfpathlineto{\pgfqpoint{1.428405in}{4.048428in}}%
\pgfpathmoveto{\pgfqpoint{1.428693in}{4.048642in}}%
\pgfpathlineto{\pgfqpoint{1.428808in}{4.048642in}}%
\pgfpathmoveto{\pgfqpoint{1.429613in}{4.049070in}}%
\pgfpathlineto{\pgfqpoint{1.430074in}{4.048214in}}%
\pgfpathlineto{\pgfqpoint{1.430764in}{4.048749in}}%
\pgfpathlineto{\pgfqpoint{1.434907in}{4.051103in}}%
\pgfpathmoveto{\pgfqpoint{1.435080in}{4.051852in}}%
\pgfpathlineto{\pgfqpoint{1.435195in}{4.052280in}}%
\pgfpathmoveto{\pgfqpoint{1.435483in}{4.053029in}}%
\pgfpathlineto{\pgfqpoint{1.436921in}{4.055062in}}%
\pgfpathmoveto{\pgfqpoint{1.437842in}{4.054527in}}%
\pgfpathlineto{\pgfqpoint{1.438015in}{4.053992in}}%
\pgfpathlineto{\pgfqpoint{1.438187in}{4.053992in}}%
\pgfpathmoveto{\pgfqpoint{1.438360in}{4.053029in}}%
\pgfpathlineto{\pgfqpoint{1.438475in}{4.052601in}}%
\pgfpathlineto{\pgfqpoint{1.438475in}{4.052601in}}%
\pgfpathlineto{\pgfqpoint{1.438475in}{4.052601in}}%
\pgfpathlineto{\pgfqpoint{1.439683in}{4.053457in}}%
\pgfpathmoveto{\pgfqpoint{1.440604in}{4.053350in}}%
\pgfpathlineto{\pgfqpoint{1.440949in}{4.053136in}}%
\pgfpathlineto{\pgfqpoint{1.441179in}{4.052922in}}%
\pgfpathmoveto{\pgfqpoint{1.442100in}{4.051959in}}%
\pgfpathlineto{\pgfqpoint{1.442273in}{4.051638in}}%
\pgfpathmoveto{\pgfqpoint{1.443481in}{4.051745in}}%
\pgfpathlineto{\pgfqpoint{1.445092in}{4.053564in}}%
\pgfpathlineto{\pgfqpoint{1.447797in}{4.053992in}}%
\pgfpathlineto{\pgfqpoint{1.449580in}{4.053564in}}%
\pgfpathlineto{\pgfqpoint{1.450846in}{4.054420in}}%
\pgfpathlineto{\pgfqpoint{1.450904in}{4.054099in}}%
\pgfpathmoveto{\pgfqpoint{1.451249in}{4.053564in}}%
\pgfpathlineto{\pgfqpoint{1.452918in}{4.054955in}}%
\pgfpathmoveto{\pgfqpoint{1.453148in}{4.055062in}}%
\pgfpathlineto{\pgfqpoint{1.453781in}{4.054848in}}%
\pgfpathlineto{\pgfqpoint{1.454241in}{4.055276in}}%
\pgfpathlineto{\pgfqpoint{1.454874in}{4.054634in}}%
\pgfpathmoveto{\pgfqpoint{1.455622in}{4.054313in}}%
\pgfpathlineto{\pgfqpoint{1.456370in}{4.055490in}}%
\pgfpathlineto{\pgfqpoint{1.456716in}{4.054848in}}%
\pgfpathmoveto{\pgfqpoint{1.457291in}{4.055276in}}%
\pgfpathlineto{\pgfqpoint{1.458327in}{4.054848in}}%
\pgfpathmoveto{\pgfqpoint{1.458442in}{4.053671in}}%
\pgfpathlineto{\pgfqpoint{1.458557in}{4.053243in}}%
\pgfpathlineto{\pgfqpoint{1.458557in}{4.053243in}}%
\pgfpathlineto{\pgfqpoint{1.458557in}{4.053243in}}%
\pgfpathlineto{\pgfqpoint{1.459190in}{4.053350in}}%
\pgfpathlineto{\pgfqpoint{1.459363in}{4.052601in}}%
\pgfpathlineto{\pgfqpoint{1.459823in}{4.051638in}}%
\pgfpathmoveto{\pgfqpoint{1.460168in}{4.051745in}}%
\pgfpathlineto{\pgfqpoint{1.460283in}{4.051852in}}%
\pgfpathmoveto{\pgfqpoint{1.460398in}{4.051959in}}%
\pgfpathlineto{\pgfqpoint{1.461319in}{4.052708in}}%
\pgfpathmoveto{\pgfqpoint{1.462757in}{4.052922in}}%
\pgfpathlineto{\pgfqpoint{1.462873in}{4.053243in}}%
\pgfpathlineto{\pgfqpoint{1.462873in}{4.053243in}}%
\pgfpathlineto{\pgfqpoint{1.462873in}{4.053243in}}%
\pgfpathlineto{\pgfqpoint{1.464311in}{4.053564in}}%
\pgfpathlineto{\pgfqpoint{1.465117in}{4.054313in}}%
\pgfpathlineto{\pgfqpoint{1.465635in}{4.053885in}}%
\pgfpathlineto{\pgfqpoint{1.465750in}{4.053350in}}%
\pgfpathlineto{\pgfqpoint{1.465922in}{4.053671in}}%
\pgfpathmoveto{\pgfqpoint{1.466670in}{4.054099in}}%
\pgfpathlineto{\pgfqpoint{1.467821in}{4.055918in}}%
\pgfpathlineto{\pgfqpoint{1.468281in}{4.055811in}}%
\pgfpathlineto{\pgfqpoint{1.468512in}{4.056346in}}%
\pgfpathlineto{\pgfqpoint{1.469375in}{4.056774in}}%
\pgfpathmoveto{\pgfqpoint{1.469950in}{4.056880in}}%
\pgfpathlineto{\pgfqpoint{1.470986in}{4.056453in}}%
\pgfpathlineto{\pgfqpoint{1.471101in}{4.056880in}}%
\pgfpathlineto{\pgfqpoint{1.471561in}{4.057415in}}%
\pgfpathlineto{\pgfqpoint{1.474208in}{4.057522in}}%
\pgfpathlineto{\pgfqpoint{1.475302in}{4.057522in}}%
\pgfpathlineto{\pgfqpoint{1.475474in}{4.057201in}}%
\pgfpathlineto{\pgfqpoint{1.475474in}{4.057201in}}%
\pgfpathlineto{\pgfqpoint{1.475474in}{4.057201in}}%
\pgfpathlineto{\pgfqpoint{1.475992in}{4.059020in}}%
\pgfpathlineto{\pgfqpoint{1.476913in}{4.058699in}}%
\pgfpathlineto{\pgfqpoint{1.477891in}{4.058806in}}%
\pgfpathlineto{\pgfqpoint{1.477948in}{4.058378in}}%
\pgfpathlineto{\pgfqpoint{1.479617in}{4.058485in}}%
\pgfpathmoveto{\pgfqpoint{1.480826in}{4.058699in}}%
\pgfpathlineto{\pgfqpoint{1.480883in}{4.058699in}}%
\pgfpathlineto{\pgfqpoint{1.480941in}{4.058699in}}%
\pgfpathmoveto{\pgfqpoint{1.481976in}{4.059341in}}%
\pgfpathlineto{\pgfqpoint{1.482034in}{4.059876in}}%
\pgfpathlineto{\pgfqpoint{1.482322in}{4.060197in}}%
\pgfpathlineto{\pgfqpoint{1.482322in}{4.060197in}}%
\pgfpathlineto{\pgfqpoint{1.486177in}{4.056560in}}%
\pgfpathlineto{\pgfqpoint{1.486522in}{4.055704in}}%
\pgfpathmoveto{\pgfqpoint{1.487615in}{4.055490in}}%
\pgfpathlineto{\pgfqpoint{1.489975in}{4.055276in}}%
\pgfpathlineto{\pgfqpoint{1.490090in}{4.055704in}}%
\pgfpathmoveto{\pgfqpoint{1.490320in}{4.055169in}}%
\pgfpathlineto{\pgfqpoint{1.490895in}{4.054313in}}%
\pgfpathlineto{\pgfqpoint{1.491471in}{4.054527in}}%
\pgfpathmoveto{\pgfqpoint{1.492391in}{4.053992in}}%
\pgfpathlineto{\pgfqpoint{1.492679in}{4.054420in}}%
\pgfpathmoveto{\pgfqpoint{1.493139in}{4.054313in}}%
\pgfpathlineto{\pgfqpoint{1.493485in}{4.053992in}}%
\pgfpathmoveto{\pgfqpoint{1.494290in}{4.053350in}}%
\pgfpathlineto{\pgfqpoint{1.494693in}{4.052815in}}%
\pgfpathlineto{\pgfqpoint{1.494693in}{4.052815in}}%
\pgfpathlineto{\pgfqpoint{1.494693in}{4.052815in}}%
\pgfpathlineto{\pgfqpoint{1.495326in}{4.053350in}}%
\pgfpathlineto{\pgfqpoint{1.495441in}{4.053136in}}%
\pgfpathlineto{\pgfqpoint{1.496362in}{4.051210in}}%
\pgfpathmoveto{\pgfqpoint{1.497110in}{4.050889in}}%
\pgfpathlineto{\pgfqpoint{1.497167in}{4.050996in}}%
\pgfpathlineto{\pgfqpoint{1.497167in}{4.050996in}}%
\pgfpathlineto{\pgfqpoint{1.497167in}{4.050996in}}%
\pgfpathlineto{\pgfqpoint{1.499009in}{4.048749in}}%
\pgfpathlineto{\pgfqpoint{1.499181in}{4.050247in}}%
\pgfpathlineto{\pgfqpoint{1.499814in}{4.050033in}}%
\pgfpathmoveto{\pgfqpoint{1.499987in}{4.050033in}}%
\pgfpathlineto{\pgfqpoint{1.500102in}{4.049605in}}%
\pgfpathlineto{\pgfqpoint{1.500275in}{4.049498in}}%
\pgfpathlineto{\pgfqpoint{1.500275in}{4.049498in}}%
\pgfpathlineto{\pgfqpoint{1.501080in}{4.050033in}}%
\pgfpathmoveto{\pgfqpoint{1.501771in}{4.049926in}}%
\pgfpathlineto{\pgfqpoint{1.503497in}{4.049070in}}%
\pgfpathmoveto{\pgfqpoint{1.504072in}{4.049391in}}%
\pgfpathlineto{\pgfqpoint{1.504475in}{4.050033in}}%
\pgfpathlineto{\pgfqpoint{1.504533in}{4.049712in}}%
\pgfpathlineto{\pgfqpoint{1.504533in}{4.049712in}}%
\pgfpathlineto{\pgfqpoint{1.504820in}{4.048214in}}%
\pgfpathlineto{\pgfqpoint{1.505626in}{4.049391in}}%
\pgfpathlineto{\pgfqpoint{1.506662in}{4.050247in}}%
\pgfpathlineto{\pgfqpoint{1.506834in}{4.049391in}}%
\pgfpathlineto{\pgfqpoint{1.507007in}{4.048856in}}%
\pgfpathmoveto{\pgfqpoint{1.507525in}{4.049177in}}%
\pgfpathlineto{\pgfqpoint{1.507697in}{4.048856in}}%
\pgfpathlineto{\pgfqpoint{1.507697in}{4.048856in}}%
\pgfpathlineto{\pgfqpoint{1.507697in}{4.048856in}}%
\pgfpathlineto{\pgfqpoint{1.509366in}{4.050140in}}%
\pgfpathmoveto{\pgfqpoint{1.509711in}{4.050140in}}%
\pgfpathlineto{\pgfqpoint{1.509769in}{4.050247in}}%
\pgfpathmoveto{\pgfqpoint{1.510517in}{4.050461in}}%
\pgfpathlineto{\pgfqpoint{1.512704in}{4.051638in}}%
\pgfpathlineto{\pgfqpoint{1.513106in}{4.051745in}}%
\pgfpathmoveto{\pgfqpoint{1.513797in}{4.051317in}}%
\pgfpathlineto{\pgfqpoint{1.513854in}{4.051424in}}%
\pgfpathlineto{\pgfqpoint{1.514027in}{4.051424in}}%
\pgfpathmoveto{\pgfqpoint{1.514430in}{4.051424in}}%
\pgfpathlineto{\pgfqpoint{1.515408in}{4.052280in}}%
\pgfpathlineto{\pgfqpoint{1.515983in}{4.051638in}}%
\pgfpathmoveto{\pgfqpoint{1.516674in}{4.052173in}}%
\pgfpathlineto{\pgfqpoint{1.517595in}{4.052815in}}%
\pgfpathlineto{\pgfqpoint{1.517767in}{4.052280in}}%
\pgfpathlineto{\pgfqpoint{1.521910in}{4.054313in}}%
\pgfpathmoveto{\pgfqpoint{1.522198in}{4.054848in}}%
\pgfpathlineto{\pgfqpoint{1.523521in}{4.056880in}}%
\pgfpathlineto{\pgfqpoint{1.524097in}{4.056774in}}%
\pgfpathmoveto{\pgfqpoint{1.525018in}{4.056880in}}%
\pgfpathlineto{\pgfqpoint{1.526974in}{4.056667in}}%
\pgfpathlineto{\pgfqpoint{1.528873in}{4.057629in}}%
\pgfpathmoveto{\pgfqpoint{1.529218in}{4.057736in}}%
\pgfpathlineto{\pgfqpoint{1.529448in}{4.057950in}}%
\pgfpathlineto{\pgfqpoint{1.529448in}{4.057950in}}%
\pgfpathlineto{\pgfqpoint{1.529448in}{4.057950in}}%
\pgfpathlineto{\pgfqpoint{1.530542in}{4.057736in}}%
\pgfpathlineto{\pgfqpoint{1.530829in}{4.058057in}}%
\pgfpathmoveto{\pgfqpoint{1.531174in}{4.058164in}}%
\pgfpathlineto{\pgfqpoint{1.533476in}{4.058913in}}%
\pgfpathlineto{\pgfqpoint{1.534627in}{4.059769in}}%
\pgfpathlineto{\pgfqpoint{1.535433in}{4.059555in}}%
\pgfpathmoveto{\pgfqpoint{1.535720in}{4.059234in}}%
\pgfpathlineto{\pgfqpoint{1.537331in}{4.058806in}}%
\pgfpathmoveto{\pgfqpoint{1.538137in}{4.058806in}}%
\pgfpathlineto{\pgfqpoint{1.538310in}{4.058699in}}%
\pgfpathlineto{\pgfqpoint{1.538367in}{4.058699in}}%
\pgfpathlineto{\pgfqpoint{1.538367in}{4.058699in}}%
\pgfpathlineto{\pgfqpoint{1.539806in}{4.059983in}}%
\pgfpathlineto{\pgfqpoint{1.542280in}{4.060411in}}%
\pgfpathmoveto{\pgfqpoint{1.542453in}{4.060197in}}%
\pgfpathlineto{\pgfqpoint{1.547286in}{4.063193in}}%
\pgfpathmoveto{\pgfqpoint{1.547862in}{4.063514in}}%
\pgfpathlineto{\pgfqpoint{1.548840in}{4.063835in}}%
\pgfpathmoveto{\pgfqpoint{1.549012in}{4.063835in}}%
\pgfpathlineto{\pgfqpoint{1.549473in}{4.064049in}}%
\pgfpathlineto{\pgfqpoint{1.549645in}{4.064156in}}%
\pgfpathmoveto{\pgfqpoint{1.549760in}{4.063942in}}%
\pgfpathlineto{\pgfqpoint{1.550278in}{4.063835in}}%
\pgfpathlineto{\pgfqpoint{1.550624in}{4.063728in}}%
\pgfpathmoveto{\pgfqpoint{1.551141in}{4.063086in}}%
\pgfpathlineto{\pgfqpoint{1.552580in}{4.063300in}}%
\pgfpathlineto{\pgfqpoint{1.552638in}{4.063728in}}%
\pgfpathmoveto{\pgfqpoint{1.552810in}{4.063728in}}%
\pgfpathlineto{\pgfqpoint{1.555169in}{4.064477in}}%
\pgfpathmoveto{\pgfqpoint{1.555400in}{4.064798in}}%
\pgfpathlineto{\pgfqpoint{1.555975in}{4.064798in}}%
\pgfpathlineto{\pgfqpoint{1.556090in}{4.065440in}}%
\pgfpathmoveto{\pgfqpoint{1.556493in}{4.065760in}}%
\pgfpathlineto{\pgfqpoint{1.557183in}{4.067686in}}%
\pgfpathlineto{\pgfqpoint{1.557471in}{4.067472in}}%
\pgfpathmoveto{\pgfqpoint{1.558334in}{4.068435in}}%
\pgfpathlineto{\pgfqpoint{1.558737in}{4.068970in}}%
\pgfpathlineto{\pgfqpoint{1.558910in}{4.069077in}}%
\pgfpathmoveto{\pgfqpoint{1.559082in}{4.069398in}}%
\pgfpathlineto{\pgfqpoint{1.560636in}{4.068970in}}%
\pgfpathlineto{\pgfqpoint{1.560693in}{4.069184in}}%
\pgfpathlineto{\pgfqpoint{1.561441in}{4.070254in}}%
\pgfpathlineto{\pgfqpoint{1.563283in}{4.071217in}}%
\pgfpathmoveto{\pgfqpoint{1.563801in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{1.563858in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{1.563858in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{1.563858in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{1.565412in}{4.072394in}}%
\pgfpathmoveto{\pgfqpoint{1.565584in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{1.566965in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{1.568807in}{4.070789in}}%
\pgfpathmoveto{\pgfqpoint{1.569210in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{1.569267in}{4.070147in}}%
\pgfpathlineto{\pgfqpoint{1.569325in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{1.569325in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{1.570648in}{4.070468in}}%
\pgfpathmoveto{\pgfqpoint{1.571108in}{4.070575in}}%
\pgfpathlineto{\pgfqpoint{1.572892in}{4.070575in}}%
\pgfpathmoveto{\pgfqpoint{1.573007in}{4.070254in}}%
\pgfpathlineto{\pgfqpoint{1.574676in}{4.069184in}}%
\pgfpathlineto{\pgfqpoint{1.574734in}{4.069398in}}%
\pgfpathmoveto{\pgfqpoint{1.575079in}{4.069505in}}%
\pgfpathlineto{\pgfqpoint{1.575309in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{1.575424in}{4.069826in}}%
\pgfpathmoveto{\pgfqpoint{1.575597in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{1.576747in}{4.069398in}}%
\pgfpathmoveto{\pgfqpoint{1.577093in}{4.069184in}}%
\pgfpathlineto{\pgfqpoint{1.578301in}{4.068114in}}%
\pgfpathlineto{\pgfqpoint{1.579279in}{4.067365in}}%
\pgfpathlineto{\pgfqpoint{1.580603in}{4.067258in}}%
\pgfpathlineto{\pgfqpoint{1.581293in}{4.067151in}}%
\pgfpathmoveto{\pgfqpoint{1.582099in}{4.066830in}}%
\pgfpathlineto{\pgfqpoint{1.584746in}{4.067151in}}%
\pgfpathmoveto{\pgfqpoint{1.585033in}{4.067151in}}%
\pgfpathlineto{\pgfqpoint{1.585494in}{4.067151in}}%
\pgfpathlineto{\pgfqpoint{1.585897in}{4.066937in}}%
\pgfpathmoveto{\pgfqpoint{1.586472in}{4.066830in}}%
\pgfpathlineto{\pgfqpoint{1.586932in}{4.067365in}}%
\pgfpathmoveto{\pgfqpoint{1.587680in}{4.067258in}}%
\pgfpathlineto{\pgfqpoint{1.591881in}{4.067686in}}%
\pgfpathmoveto{\pgfqpoint{1.592399in}{4.067900in}}%
\pgfpathlineto{\pgfqpoint{1.592686in}{4.068114in}}%
\pgfpathlineto{\pgfqpoint{1.592686in}{4.068114in}}%
\pgfpathlineto{\pgfqpoint{1.592686in}{4.068114in}}%
\pgfpathlineto{\pgfqpoint{1.593607in}{4.066616in}}%
\pgfpathlineto{\pgfqpoint{1.594183in}{4.067472in}}%
\pgfpathlineto{\pgfqpoint{1.595448in}{4.068114in}}%
\pgfpathlineto{\pgfqpoint{1.595679in}{4.067793in}}%
\pgfpathlineto{\pgfqpoint{1.595966in}{4.068328in}}%
\pgfpathlineto{\pgfqpoint{1.595966in}{4.068328in}}%
\pgfpathlineto{\pgfqpoint{1.596024in}{4.068756in}}%
\pgfpathlineto{\pgfqpoint{1.596945in}{4.068542in}}%
\pgfpathlineto{\pgfqpoint{1.597693in}{4.068328in}}%
\pgfpathmoveto{\pgfqpoint{1.598210in}{4.068542in}}%
\pgfpathlineto{\pgfqpoint{1.598613in}{4.068649in}}%
\pgfpathmoveto{\pgfqpoint{1.599189in}{4.068756in}}%
\pgfpathlineto{\pgfqpoint{1.599304in}{4.068756in}}%
\pgfpathmoveto{\pgfqpoint{1.599764in}{4.068649in}}%
\pgfpathlineto{\pgfqpoint{1.599879in}{4.068756in}}%
\pgfpathmoveto{\pgfqpoint{1.600340in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{1.600397in}{4.069077in}}%
\pgfpathlineto{\pgfqpoint{1.600397in}{4.069077in}}%
\pgfpathlineto{\pgfqpoint{1.600397in}{4.069077in}}%
\pgfpathlineto{\pgfqpoint{1.600512in}{4.068863in}}%
\pgfpathmoveto{\pgfqpoint{1.600742in}{4.068756in}}%
\pgfpathlineto{\pgfqpoint{1.601203in}{4.068970in}}%
\pgfpathmoveto{\pgfqpoint{1.601836in}{4.068649in}}%
\pgfpathlineto{\pgfqpoint{1.602411in}{4.068542in}}%
\pgfpathlineto{\pgfqpoint{1.602814in}{4.068970in}}%
\pgfpathlineto{\pgfqpoint{1.603734in}{4.069077in}}%
\pgfpathmoveto{\pgfqpoint{1.604195in}{4.069398in}}%
\pgfpathlineto{\pgfqpoint{1.604425in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{1.604425in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{1.604425in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{1.604885in}{4.069077in}}%
\pgfpathmoveto{\pgfqpoint{1.605173in}{4.069184in}}%
\pgfpathlineto{\pgfqpoint{1.605288in}{4.069184in}}%
\pgfpathmoveto{\pgfqpoint{1.605461in}{4.069291in}}%
\pgfpathlineto{\pgfqpoint{1.607302in}{4.070682in}}%
\pgfpathlineto{\pgfqpoint{1.607532in}{4.070468in}}%
\pgfpathmoveto{\pgfqpoint{1.607993in}{4.070575in}}%
\pgfpathlineto{\pgfqpoint{1.608050in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{1.608453in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{1.610122in}{4.071110in}}%
\pgfpathmoveto{\pgfqpoint{1.610409in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{1.612078in}{4.072180in}}%
\pgfpathmoveto{\pgfqpoint{1.612999in}{4.072394in}}%
\pgfpathlineto{\pgfqpoint{1.613056in}{4.072608in}}%
\pgfpathlineto{\pgfqpoint{1.613229in}{4.072608in}}%
\pgfpathlineto{\pgfqpoint{1.613229in}{4.072608in}}%
\pgfpathlineto{\pgfqpoint{1.614782in}{4.071966in}}%
\pgfpathmoveto{\pgfqpoint{1.615128in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{1.617775in}{4.072501in}}%
\pgfpathmoveto{\pgfqpoint{1.619443in}{4.072608in}}%
\pgfpathlineto{\pgfqpoint{1.619558in}{4.072822in}}%
\pgfpathlineto{\pgfqpoint{1.619558in}{4.072822in}}%
\pgfpathlineto{\pgfqpoint{1.619558in}{4.072822in}}%
\pgfpathlineto{\pgfqpoint{1.620767in}{4.072822in}}%
\pgfpathlineto{\pgfqpoint{1.620939in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{1.621630in}{4.073357in}}%
\pgfpathmoveto{\pgfqpoint{1.623184in}{4.072822in}}%
\pgfpathlineto{\pgfqpoint{1.627844in}{4.073678in}}%
\pgfpathlineto{\pgfqpoint{1.627960in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{1.629456in}{4.072394in}}%
\pgfpathlineto{\pgfqpoint{1.631757in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{1.634116in}{4.070789in}}%
\pgfpathmoveto{\pgfqpoint{1.634404in}{4.070254in}}%
\pgfpathlineto{\pgfqpoint{1.638144in}{4.069612in}}%
\pgfpathmoveto{\pgfqpoint{1.638662in}{4.069077in}}%
\pgfpathlineto{\pgfqpoint{1.639468in}{4.068649in}}%
\pgfpathmoveto{\pgfqpoint{1.640331in}{4.068114in}}%
\pgfpathlineto{\pgfqpoint{1.640964in}{4.068221in}}%
\pgfpathmoveto{\pgfqpoint{1.641079in}{4.068328in}}%
\pgfpathlineto{\pgfqpoint{1.641252in}{4.068007in}}%
\pgfpathlineto{\pgfqpoint{1.641367in}{4.067793in}}%
\pgfpathmoveto{\pgfqpoint{1.641942in}{4.067686in}}%
\pgfpathlineto{\pgfqpoint{1.642000in}{4.068007in}}%
\pgfpathlineto{\pgfqpoint{1.642287in}{4.068114in}}%
\pgfpathmoveto{\pgfqpoint{1.642690in}{4.067900in}}%
\pgfpathlineto{\pgfqpoint{1.643381in}{4.068756in}}%
\pgfpathmoveto{\pgfqpoint{1.643668in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{1.644762in}{4.067793in}}%
\pgfpathlineto{\pgfqpoint{1.646143in}{4.066723in}}%
\pgfpathlineto{\pgfqpoint{1.648905in}{4.065333in}}%
\pgfpathmoveto{\pgfqpoint{1.649768in}{4.065653in}}%
\pgfpathlineto{\pgfqpoint{1.650631in}{4.065867in}}%
\pgfpathmoveto{\pgfqpoint{1.651667in}{4.065760in}}%
\pgfpathlineto{\pgfqpoint{1.652012in}{4.065867in}}%
\pgfpathlineto{\pgfqpoint{1.652300in}{4.065119in}}%
\pgfpathlineto{\pgfqpoint{1.653278in}{4.064049in}}%
\pgfpathlineto{\pgfqpoint{1.653393in}{4.064156in}}%
\pgfpathmoveto{\pgfqpoint{1.653911in}{4.064049in}}%
\pgfpathlineto{\pgfqpoint{1.655407in}{4.064263in}}%
\pgfpathmoveto{\pgfqpoint{1.655867in}{4.064584in}}%
\pgfpathlineto{\pgfqpoint{1.659205in}{4.065440in}}%
\pgfpathlineto{\pgfqpoint{1.660931in}{4.063621in}}%
\pgfpathmoveto{\pgfqpoint{1.662197in}{4.063300in}}%
\pgfpathlineto{\pgfqpoint{1.662945in}{4.062658in}}%
\pgfpathlineto{\pgfqpoint{1.663233in}{4.063086in}}%
\pgfpathmoveto{\pgfqpoint{1.663348in}{4.063407in}}%
\pgfpathlineto{\pgfqpoint{1.663463in}{4.063728in}}%
\pgfpathlineto{\pgfqpoint{1.663463in}{4.063728in}}%
\pgfpathlineto{\pgfqpoint{1.663463in}{4.063728in}}%
\pgfpathlineto{\pgfqpoint{1.664038in}{4.063086in}}%
\pgfpathmoveto{\pgfqpoint{1.664498in}{4.063086in}}%
\pgfpathlineto{\pgfqpoint{1.664614in}{4.062979in}}%
\pgfpathlineto{\pgfqpoint{1.664614in}{4.062979in}}%
\pgfpathlineto{\pgfqpoint{1.664614in}{4.062979in}}%
\pgfpathlineto{\pgfqpoint{1.664901in}{4.063300in}}%
\pgfpathmoveto{\pgfqpoint{1.665362in}{4.063407in}}%
\pgfpathlineto{\pgfqpoint{1.668814in}{4.062444in}}%
\pgfpathmoveto{\pgfqpoint{1.669274in}{4.062872in}}%
\pgfpathlineto{\pgfqpoint{1.669447in}{4.063835in}}%
\pgfpathlineto{\pgfqpoint{1.669965in}{4.063728in}}%
\pgfpathlineto{\pgfqpoint{1.670828in}{4.064049in}}%
\pgfpathmoveto{\pgfqpoint{1.671001in}{4.064477in}}%
\pgfpathlineto{\pgfqpoint{1.671346in}{4.064905in}}%
\pgfpathmoveto{\pgfqpoint{1.672267in}{4.065547in}}%
\pgfpathlineto{\pgfqpoint{1.672900in}{4.066188in}}%
\pgfpathmoveto{\pgfqpoint{1.673245in}{4.066295in}}%
\pgfpathlineto{\pgfqpoint{1.673935in}{4.066616in}}%
\pgfpathlineto{\pgfqpoint{1.673993in}{4.066509in}}%
\pgfpathmoveto{\pgfqpoint{1.674223in}{4.066509in}}%
\pgfpathlineto{\pgfqpoint{1.675662in}{4.067365in}}%
\pgfpathmoveto{\pgfqpoint{1.676410in}{4.067151in}}%
\pgfpathlineto{\pgfqpoint{1.676927in}{4.067472in}}%
\pgfpathmoveto{\pgfqpoint{1.677675in}{4.067579in}}%
\pgfpathlineto{\pgfqpoint{1.677791in}{4.068007in}}%
\pgfpathlineto{\pgfqpoint{1.677791in}{4.068007in}}%
\pgfpathlineto{\pgfqpoint{1.677791in}{4.068007in}}%
\pgfpathlineto{\pgfqpoint{1.677906in}{4.067900in}}%
\pgfpathlineto{\pgfqpoint{1.677963in}{4.068114in}}%
\pgfpathlineto{\pgfqpoint{1.677963in}{4.068114in}}%
\pgfpathlineto{\pgfqpoint{1.678193in}{4.068435in}}%
\pgfpathlineto{\pgfqpoint{1.678884in}{4.068221in}}%
\pgfpathlineto{\pgfqpoint{1.680610in}{4.067151in}}%
\pgfpathlineto{\pgfqpoint{1.681818in}{4.067151in}}%
\pgfpathmoveto{\pgfqpoint{1.683545in}{4.067151in}}%
\pgfpathlineto{\pgfqpoint{1.684868in}{4.068221in}}%
\pgfpathlineto{\pgfqpoint{1.684926in}{4.068328in}}%
\pgfpathlineto{\pgfqpoint{1.684926in}{4.068328in}}%
\pgfpathlineto{\pgfqpoint{1.684926in}{4.068328in}}%
\pgfpathlineto{\pgfqpoint{1.685501in}{4.068007in}}%
\pgfpathlineto{\pgfqpoint{1.686019in}{4.068435in}}%
\pgfpathlineto{\pgfqpoint{1.686479in}{4.068435in}}%
\pgfpathmoveto{\pgfqpoint{1.686825in}{4.068756in}}%
\pgfpathlineto{\pgfqpoint{1.691025in}{4.070040in}}%
\pgfpathmoveto{\pgfqpoint{1.691140in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{1.694593in}{4.068970in}}%
\pgfpathmoveto{\pgfqpoint{1.695686in}{4.069077in}}%
\pgfpathlineto{\pgfqpoint{1.696031in}{4.069505in}}%
\pgfpathlineto{\pgfqpoint{1.696031in}{4.069505in}}%
\pgfpathlineto{\pgfqpoint{1.696031in}{4.069505in}}%
\pgfpathlineto{\pgfqpoint{1.697067in}{4.068756in}}%
\pgfpathlineto{\pgfqpoint{1.697182in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{1.697240in}{4.069184in}}%
\pgfpathlineto{\pgfqpoint{1.697355in}{4.068970in}}%
\pgfpathlineto{\pgfqpoint{1.697355in}{4.068970in}}%
\pgfpathlineto{\pgfqpoint{1.698621in}{4.068542in}}%
\pgfpathlineto{\pgfqpoint{1.699311in}{4.068863in}}%
\pgfpathmoveto{\pgfqpoint{1.700289in}{4.068542in}}%
\pgfpathlineto{\pgfqpoint{1.700577in}{4.068328in}}%
\pgfpathmoveto{\pgfqpoint{1.701037in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{1.701152in}{4.069077in}}%
\pgfpathmoveto{\pgfqpoint{1.701498in}{4.068970in}}%
\pgfpathlineto{\pgfqpoint{1.701613in}{4.068756in}}%
\pgfpathlineto{\pgfqpoint{1.701613in}{4.068756in}}%
\pgfpathlineto{\pgfqpoint{1.701613in}{4.068756in}}%
\pgfpathlineto{\pgfqpoint{1.702476in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{1.702879in}{4.069933in}}%
\pgfpathmoveto{\pgfqpoint{1.703569in}{4.070147in}}%
\pgfpathlineto{\pgfqpoint{1.705353in}{4.069291in}}%
\pgfpathmoveto{\pgfqpoint{1.705583in}{4.069398in}}%
\pgfpathlineto{\pgfqpoint{1.707597in}{4.069933in}}%
\pgfpathmoveto{\pgfqpoint{1.708921in}{4.069184in}}%
\pgfpathlineto{\pgfqpoint{1.710935in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{1.713754in}{4.068756in}}%
\pgfpathlineto{\pgfqpoint{1.713927in}{4.068114in}}%
\pgfpathlineto{\pgfqpoint{1.714330in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{1.716228in}{4.068756in}}%
\pgfpathmoveto{\pgfqpoint{1.716689in}{4.068970in}}%
\pgfpathlineto{\pgfqpoint{1.716861in}{4.068756in}}%
\pgfpathmoveto{\pgfqpoint{1.717955in}{4.069077in}}%
\pgfpathlineto{\pgfqpoint{1.718070in}{4.069184in}}%
\pgfpathlineto{\pgfqpoint{1.718588in}{4.068756in}}%
\pgfpathlineto{\pgfqpoint{1.718588in}{4.068756in}}%
\pgfpathlineto{\pgfqpoint{1.719623in}{4.068221in}}%
\pgfpathlineto{\pgfqpoint{1.720602in}{4.067686in}}%
\pgfpathmoveto{\pgfqpoint{1.720832in}{4.067793in}}%
\pgfpathlineto{\pgfqpoint{1.721695in}{4.069077in}}%
\pgfpathmoveto{\pgfqpoint{1.722040in}{4.069184in}}%
\pgfpathlineto{\pgfqpoint{1.722558in}{4.067900in}}%
\pgfpathmoveto{\pgfqpoint{1.723709in}{4.067900in}}%
\pgfpathlineto{\pgfqpoint{1.724975in}{4.066830in}}%
\pgfpathlineto{\pgfqpoint{1.725723in}{4.066402in}}%
\pgfpathlineto{\pgfqpoint{1.726010in}{4.066616in}}%
\pgfpathlineto{\pgfqpoint{1.728600in}{4.066188in}}%
\pgfpathmoveto{\pgfqpoint{1.728945in}{4.065653in}}%
\pgfpathlineto{\pgfqpoint{1.730153in}{4.065119in}}%
\pgfpathlineto{\pgfqpoint{1.730902in}{4.065012in}}%
\pgfpathmoveto{\pgfqpoint{1.731650in}{4.065119in}}%
\pgfpathlineto{\pgfqpoint{1.733031in}{4.066616in}}%
\pgfpathlineto{\pgfqpoint{1.733146in}{4.066295in}}%
\pgfpathmoveto{\pgfqpoint{1.733548in}{4.066402in}}%
\pgfpathlineto{\pgfqpoint{1.734469in}{4.066723in}}%
\pgfpathmoveto{\pgfqpoint{1.735102in}{4.066937in}}%
\pgfpathlineto{\pgfqpoint{1.735562in}{4.066830in}}%
\pgfpathlineto{\pgfqpoint{1.735908in}{4.067365in}}%
\pgfpathmoveto{\pgfqpoint{1.736195in}{4.067151in}}%
\pgfpathlineto{\pgfqpoint{1.736253in}{4.066616in}}%
\pgfpathlineto{\pgfqpoint{1.737346in}{4.066295in}}%
\pgfpathmoveto{\pgfqpoint{1.738382in}{4.066295in}}%
\pgfpathlineto{\pgfqpoint{1.738439in}{4.066402in}}%
\pgfpathmoveto{\pgfqpoint{1.739015in}{4.066616in}}%
\pgfpathlineto{\pgfqpoint{1.739303in}{4.067044in}}%
\pgfpathmoveto{\pgfqpoint{1.740684in}{4.066402in}}%
\pgfpathlineto{\pgfqpoint{1.741374in}{4.065867in}}%
\pgfpathmoveto{\pgfqpoint{1.741892in}{4.065653in}}%
\pgfpathlineto{\pgfqpoint{1.742007in}{4.065867in}}%
\pgfpathlineto{\pgfqpoint{1.742065in}{4.065974in}}%
\pgfpathlineto{\pgfqpoint{1.742065in}{4.065974in}}%
\pgfpathlineto{\pgfqpoint{1.742352in}{4.065760in}}%
\pgfpathlineto{\pgfqpoint{1.742467in}{4.065974in}}%
\pgfpathmoveto{\pgfqpoint{1.742870in}{4.064691in}}%
\pgfpathlineto{\pgfqpoint{1.744194in}{4.063193in}}%
\pgfpathlineto{\pgfqpoint{1.746438in}{4.062658in}}%
\pgfpathmoveto{\pgfqpoint{1.747128in}{4.063407in}}%
\pgfpathlineto{\pgfqpoint{1.748739in}{4.062551in}}%
\pgfpathlineto{\pgfqpoint{1.749430in}{4.062016in}}%
\pgfpathlineto{\pgfqpoint{1.749718in}{4.062979in}}%
\pgfpathlineto{\pgfqpoint{1.750351in}{4.062765in}}%
\pgfpathmoveto{\pgfqpoint{1.750581in}{4.062658in}}%
\pgfpathlineto{\pgfqpoint{1.751041in}{4.062337in}}%
\pgfpathmoveto{\pgfqpoint{1.751271in}{4.062551in}}%
\pgfpathlineto{\pgfqpoint{1.753228in}{4.061481in}}%
\pgfpathlineto{\pgfqpoint{1.753515in}{4.061481in}}%
\pgfpathmoveto{\pgfqpoint{1.753746in}{4.061374in}}%
\pgfpathlineto{\pgfqpoint{1.753803in}{4.060839in}}%
\pgfpathlineto{\pgfqpoint{1.754378in}{4.060839in}}%
\pgfpathlineto{\pgfqpoint{1.754378in}{4.060839in}}%
\pgfpathlineto{\pgfqpoint{1.755299in}{4.060946in}}%
\pgfpathlineto{\pgfqpoint{1.756105in}{4.060304in}}%
\pgfpathlineto{\pgfqpoint{1.757198in}{4.060625in}}%
\pgfpathmoveto{\pgfqpoint{1.758176in}{4.060197in}}%
\pgfpathlineto{\pgfqpoint{1.759960in}{4.061374in}}%
\pgfpathmoveto{\pgfqpoint{1.760305in}{4.061267in}}%
\pgfpathlineto{\pgfqpoint{1.760996in}{4.062230in}}%
\pgfpathmoveto{\pgfqpoint{1.761341in}{4.062658in}}%
\pgfpathlineto{\pgfqpoint{1.761399in}{4.062872in}}%
\pgfpathlineto{\pgfqpoint{1.761859in}{4.062765in}}%
\pgfpathlineto{\pgfqpoint{1.761859in}{4.062765in}}%
\pgfpathlineto{\pgfqpoint{1.762377in}{4.062551in}}%
\pgfpathlineto{\pgfqpoint{1.762952in}{4.062872in}}%
\pgfpathlineto{\pgfqpoint{1.764218in}{4.062444in}}%
\pgfpathmoveto{\pgfqpoint{1.764333in}{4.062872in}}%
\pgfpathlineto{\pgfqpoint{1.764506in}{4.062551in}}%
\pgfpathlineto{\pgfqpoint{1.764506in}{4.062551in}}%
\pgfpathlineto{\pgfqpoint{1.764506in}{4.062551in}}%
\pgfpathlineto{\pgfqpoint{1.765369in}{4.062765in}}%
\pgfpathlineto{\pgfqpoint{1.765599in}{4.062230in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{4.061481in}}%
\pgfpathmoveto{\pgfqpoint{1.766405in}{4.061802in}}%
\pgfpathlineto{\pgfqpoint{1.766462in}{4.061695in}}%
\pgfpathlineto{\pgfqpoint{1.766520in}{4.061695in}}%
\pgfpathlineto{\pgfqpoint{1.766520in}{4.061695in}}%
\pgfpathlineto{\pgfqpoint{1.766692in}{4.062016in}}%
\pgfpathmoveto{\pgfqpoint{1.767843in}{4.061695in}}%
\pgfpathlineto{\pgfqpoint{1.768361in}{4.061588in}}%
\pgfpathlineto{\pgfqpoint{1.768419in}{4.061481in}}%
\pgfpathmoveto{\pgfqpoint{1.769915in}{4.061695in}}%
\pgfpathlineto{\pgfqpoint{1.770433in}{4.061802in}}%
\pgfpathlineto{\pgfqpoint{1.770778in}{4.061267in}}%
\pgfpathmoveto{\pgfqpoint{1.771238in}{4.061053in}}%
\pgfpathlineto{\pgfqpoint{1.771468in}{4.061267in}}%
\pgfpathmoveto{\pgfqpoint{1.771699in}{4.061588in}}%
\pgfpathlineto{\pgfqpoint{1.771929in}{4.061481in}}%
\pgfpathlineto{\pgfqpoint{1.772504in}{4.062123in}}%
\pgfpathlineto{\pgfqpoint{1.775036in}{4.063086in}}%
\pgfpathlineto{\pgfqpoint{1.776302in}{4.064156in}}%
\pgfpathlineto{\pgfqpoint{1.776359in}{4.063942in}}%
\pgfpathlineto{\pgfqpoint{1.776935in}{4.063942in}}%
\pgfpathmoveto{\pgfqpoint{1.777165in}{4.064263in}}%
\pgfpathlineto{\pgfqpoint{1.777223in}{4.064584in}}%
\pgfpathmoveto{\pgfqpoint{1.778431in}{4.064584in}}%
\pgfpathlineto{\pgfqpoint{1.778661in}{4.064477in}}%
\pgfpathmoveto{\pgfqpoint{1.778834in}{4.064263in}}%
\pgfpathlineto{\pgfqpoint{1.778891in}{4.063942in}}%
\pgfpathlineto{\pgfqpoint{1.778891in}{4.063942in}}%
\pgfpathlineto{\pgfqpoint{1.778891in}{4.063942in}}%
\pgfpathlineto{\pgfqpoint{1.779869in}{4.065012in}}%
\pgfpathmoveto{\pgfqpoint{1.780157in}{4.064691in}}%
\pgfpathlineto{\pgfqpoint{1.782056in}{4.063835in}}%
\pgfpathlineto{\pgfqpoint{1.783379in}{4.062872in}}%
\pgfpathlineto{\pgfqpoint{1.785048in}{4.064263in}}%
\pgfpathlineto{\pgfqpoint{1.785106in}{4.064049in}}%
\pgfpathmoveto{\pgfqpoint{1.786026in}{4.063728in}}%
\pgfpathlineto{\pgfqpoint{1.786832in}{4.063942in}}%
\pgfpathmoveto{\pgfqpoint{1.787062in}{4.063942in}}%
\pgfpathlineto{\pgfqpoint{1.787235in}{4.063728in}}%
\pgfpathlineto{\pgfqpoint{1.787292in}{4.063621in}}%
\pgfpathlineto{\pgfqpoint{1.787292in}{4.063621in}}%
\pgfpathlineto{\pgfqpoint{1.787465in}{4.064049in}}%
\pgfpathmoveto{\pgfqpoint{1.787868in}{4.064691in}}%
\pgfpathlineto{\pgfqpoint{1.788213in}{4.065012in}}%
\pgfpathmoveto{\pgfqpoint{1.788731in}{4.064691in}}%
\pgfpathlineto{\pgfqpoint{1.788788in}{4.064691in}}%
\pgfpathmoveto{\pgfqpoint{1.790342in}{4.064370in}}%
\pgfpathlineto{\pgfqpoint{1.790400in}{4.064049in}}%
\pgfpathlineto{\pgfqpoint{1.791435in}{4.063942in}}%
\pgfpathmoveto{\pgfqpoint{1.791781in}{4.064049in}}%
\pgfpathlineto{\pgfqpoint{1.791896in}{4.064156in}}%
\pgfpathlineto{\pgfqpoint{1.791896in}{4.064156in}}%
\pgfpathlineto{\pgfqpoint{1.791896in}{4.064156in}}%
\pgfpathlineto{\pgfqpoint{1.792011in}{4.063835in}}%
\pgfpathmoveto{\pgfqpoint{1.792414in}{4.063942in}}%
\pgfpathlineto{\pgfqpoint{1.792586in}{4.064798in}}%
\pgfpathmoveto{\pgfqpoint{1.793219in}{4.065226in}}%
\pgfpathlineto{\pgfqpoint{1.793967in}{4.065974in}}%
\pgfpathlineto{\pgfqpoint{1.794025in}{4.065653in}}%
\pgfpathmoveto{\pgfqpoint{1.794197in}{4.065867in}}%
\pgfpathlineto{\pgfqpoint{1.796326in}{4.066937in}}%
\pgfpathmoveto{\pgfqpoint{1.796557in}{4.066937in}}%
\pgfpathlineto{\pgfqpoint{1.796614in}{4.066723in}}%
\pgfpathlineto{\pgfqpoint{1.796672in}{4.066723in}}%
\pgfpathlineto{\pgfqpoint{1.796672in}{4.066723in}}%
\pgfpathlineto{\pgfqpoint{1.797650in}{4.067686in}}%
\pgfpathlineto{\pgfqpoint{1.797938in}{4.067151in}}%
\pgfpathlineto{\pgfqpoint{1.801850in}{4.067151in}}%
\pgfpathlineto{\pgfqpoint{1.801908in}{4.067044in}}%
\pgfpathlineto{\pgfqpoint{1.802656in}{4.067472in}}%
\pgfpathlineto{\pgfqpoint{1.802656in}{4.067472in}}%
\pgfpathlineto{\pgfqpoint{1.803404in}{4.068435in}}%
\pgfpathlineto{\pgfqpoint{1.803634in}{4.068007in}}%
\pgfpathmoveto{\pgfqpoint{1.804152in}{4.068542in}}%
\pgfpathlineto{\pgfqpoint{1.805706in}{4.069505in}}%
\pgfpathlineto{\pgfqpoint{1.805878in}{4.069184in}}%
\pgfpathlineto{\pgfqpoint{1.806281in}{4.068007in}}%
\pgfpathlineto{\pgfqpoint{1.807029in}{4.068435in}}%
\pgfpathlineto{\pgfqpoint{1.809618in}{4.066937in}}%
\pgfpathlineto{\pgfqpoint{1.809964in}{4.067793in}}%
\pgfpathlineto{\pgfqpoint{1.810712in}{4.068435in}}%
\pgfpathlineto{\pgfqpoint{1.811115in}{4.068114in}}%
\pgfpathlineto{\pgfqpoint{1.811345in}{4.067686in}}%
\pgfpathlineto{\pgfqpoint{1.811978in}{4.068435in}}%
\pgfpathlineto{\pgfqpoint{1.814337in}{4.069933in}}%
\pgfpathmoveto{\pgfqpoint{1.814970in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{1.815258in}{4.071217in}}%
\pgfpathmoveto{\pgfqpoint{1.815488in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{1.815603in}{4.070575in}}%
\pgfpathlineto{\pgfqpoint{1.816408in}{4.070896in}}%
\pgfpathmoveto{\pgfqpoint{1.816639in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{1.816811in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{1.817041in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{1.817041in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{1.817387in}{4.070468in}}%
\pgfpathmoveto{\pgfqpoint{1.818077in}{4.070254in}}%
\pgfpathlineto{\pgfqpoint{1.818135in}{4.070147in}}%
\pgfpathlineto{\pgfqpoint{1.818135in}{4.070147in}}%
\pgfpathlineto{\pgfqpoint{1.818135in}{4.070147in}}%
\pgfpathlineto{\pgfqpoint{1.819458in}{4.070147in}}%
\pgfpathlineto{\pgfqpoint{1.821357in}{4.069505in}}%
\pgfpathlineto{\pgfqpoint{1.821587in}{4.069826in}}%
\pgfpathmoveto{\pgfqpoint{1.822220in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{1.822565in}{4.069291in}}%
\pgfpathlineto{\pgfqpoint{1.822738in}{4.069077in}}%
\pgfpathmoveto{\pgfqpoint{1.823198in}{4.069398in}}%
\pgfpathlineto{\pgfqpoint{1.824004in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{1.824292in}{4.070147in}}%
\pgfpathmoveto{\pgfqpoint{1.824637in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{1.824867in}{4.070147in}}%
\pgfpathmoveto{\pgfqpoint{1.826708in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{1.828780in}{4.069612in}}%
\pgfpathmoveto{\pgfqpoint{1.830218in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{1.830449in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{1.830679in}{4.069184in}}%
\pgfpathmoveto{\pgfqpoint{1.831024in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{1.831714in}{4.069612in}}%
\pgfpathmoveto{\pgfqpoint{1.832117in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{1.833383in}{4.070147in}}%
\pgfpathmoveto{\pgfqpoint{1.834304in}{4.070040in}}%
\pgfpathlineto{\pgfqpoint{1.835052in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{1.835742in}{4.070147in}}%
\pgfpathmoveto{\pgfqpoint{1.836490in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{1.839252in}{4.069398in}}%
\pgfpathlineto{\pgfqpoint{1.839655in}{4.068756in}}%
\pgfpathmoveto{\pgfqpoint{1.840231in}{4.068756in}}%
\pgfpathlineto{\pgfqpoint{1.842245in}{4.068756in}}%
\pgfpathmoveto{\pgfqpoint{1.842360in}{4.069291in}}%
\pgfpathlineto{\pgfqpoint{1.842878in}{4.069505in}}%
\pgfpathlineto{\pgfqpoint{1.843453in}{4.069505in}}%
\pgfpathmoveto{\pgfqpoint{1.843568in}{4.069291in}}%
\pgfpathlineto{\pgfqpoint{1.845179in}{4.069612in}}%
\pgfpathmoveto{\pgfqpoint{1.845467in}{4.070147in}}%
\pgfpathlineto{\pgfqpoint{1.846790in}{4.070147in}}%
\pgfpathmoveto{\pgfqpoint{1.847021in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{1.847538in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{1.847711in}{4.070575in}}%
\pgfpathlineto{\pgfqpoint{1.848977in}{4.069933in}}%
\pgfpathmoveto{\pgfqpoint{1.849552in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{1.849610in}{4.069184in}}%
\pgfpathlineto{\pgfqpoint{1.850013in}{4.069077in}}%
\pgfpathlineto{\pgfqpoint{1.850013in}{4.069077in}}%
\pgfpathlineto{\pgfqpoint{1.850070in}{4.069291in}}%
\pgfpathlineto{\pgfqpoint{1.850588in}{4.068970in}}%
\pgfpathmoveto{\pgfqpoint{1.851106in}{4.069077in}}%
\pgfpathlineto{\pgfqpoint{1.851336in}{4.069291in}}%
\pgfpathlineto{\pgfqpoint{1.851394in}{4.069291in}}%
\pgfpathlineto{\pgfqpoint{1.851394in}{4.069291in}}%
\pgfpathlineto{\pgfqpoint{1.851854in}{4.068970in}}%
\pgfpathlineto{\pgfqpoint{1.851912in}{4.069077in}}%
\pgfpathmoveto{\pgfqpoint{1.852199in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{1.852314in}{4.068542in}}%
\pgfpathmoveto{\pgfqpoint{1.852487in}{4.068328in}}%
\pgfpathlineto{\pgfqpoint{1.852545in}{4.067900in}}%
\pgfpathlineto{\pgfqpoint{1.852545in}{4.067900in}}%
\pgfpathlineto{\pgfqpoint{1.852545in}{4.067900in}}%
\pgfpathlineto{\pgfqpoint{1.853523in}{4.067900in}}%
\pgfpathmoveto{\pgfqpoint{1.853810in}{4.067579in}}%
\pgfpathlineto{\pgfqpoint{1.856170in}{4.067151in}}%
\pgfpathmoveto{\pgfqpoint{1.856688in}{4.066937in}}%
\pgfpathlineto{\pgfqpoint{1.857551in}{4.067579in}}%
\pgfpathmoveto{\pgfqpoint{1.858069in}{4.067579in}}%
\pgfpathlineto{\pgfqpoint{1.858241in}{4.067900in}}%
\pgfpathmoveto{\pgfqpoint{1.858817in}{4.068435in}}%
\pgfpathlineto{\pgfqpoint{1.858989in}{4.068542in}}%
\pgfpathlineto{\pgfqpoint{1.859219in}{4.068542in}}%
\pgfpathmoveto{\pgfqpoint{1.859565in}{4.068542in}}%
\pgfpathlineto{\pgfqpoint{1.861924in}{4.069505in}}%
\pgfpathlineto{\pgfqpoint{1.863190in}{4.068970in}}%
\pgfpathmoveto{\pgfqpoint{1.863823in}{4.069291in}}%
\pgfpathlineto{\pgfqpoint{1.863938in}{4.069184in}}%
\pgfpathmoveto{\pgfqpoint{1.864341in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{1.865606in}{4.065974in}}%
\pgfpathlineto{\pgfqpoint{1.865779in}{4.066295in}}%
\pgfpathlineto{\pgfqpoint{1.868368in}{4.065226in}}%
\pgfpathlineto{\pgfqpoint{1.868829in}{4.065119in}}%
\pgfpathmoveto{\pgfqpoint{1.869577in}{4.065440in}}%
\pgfpathlineto{\pgfqpoint{1.869634in}{4.066081in}}%
\pgfpathlineto{\pgfqpoint{1.869807in}{4.066081in}}%
\pgfpathmoveto{\pgfqpoint{1.870555in}{4.066616in}}%
\pgfpathlineto{\pgfqpoint{1.871591in}{4.066723in}}%
\pgfpathlineto{\pgfqpoint{1.871648in}{4.066616in}}%
\pgfpathlineto{\pgfqpoint{1.874123in}{4.066509in}}%
\pgfpathmoveto{\pgfqpoint{1.874468in}{4.066509in}}%
\pgfpathlineto{\pgfqpoint{1.874641in}{4.066830in}}%
\pgfpathmoveto{\pgfqpoint{1.875101in}{4.066937in}}%
\pgfpathlineto{\pgfqpoint{1.875619in}{4.068435in}}%
\pgfpathmoveto{\pgfqpoint{1.875791in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{1.876942in}{4.068435in}}%
\pgfpathlineto{\pgfqpoint{1.879819in}{4.069933in}}%
\pgfpathmoveto{\pgfqpoint{1.880395in}{4.069933in}}%
\pgfpathlineto{\pgfqpoint{1.881661in}{4.069184in}}%
\pgfpathmoveto{\pgfqpoint{1.882524in}{4.068970in}}%
\pgfpathlineto{\pgfqpoint{1.884595in}{4.068435in}}%
\pgfpathmoveto{\pgfqpoint{1.884768in}{4.068649in}}%
\pgfpathlineto{\pgfqpoint{1.889314in}{4.068328in}}%
\pgfpathmoveto{\pgfqpoint{1.889774in}{4.068328in}}%
\pgfpathlineto{\pgfqpoint{1.890119in}{4.068649in}}%
\pgfpathlineto{\pgfqpoint{1.890522in}{4.068435in}}%
\pgfpathlineto{\pgfqpoint{1.890522in}{4.068435in}}%
\pgfpathlineto{\pgfqpoint{1.890810in}{4.068114in}}%
\pgfpathmoveto{\pgfqpoint{1.891212in}{4.067686in}}%
\pgfpathlineto{\pgfqpoint{1.892478in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{1.893054in}{4.069291in}}%
\pgfpathmoveto{\pgfqpoint{1.893802in}{4.069505in}}%
\pgfpathlineto{\pgfqpoint{1.894953in}{4.069719in}}%
\pgfpathmoveto{\pgfqpoint{1.896276in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{1.897254in}{4.068435in}}%
\pgfpathmoveto{\pgfqpoint{1.897715in}{4.068221in}}%
\pgfpathlineto{\pgfqpoint{1.897772in}{4.068328in}}%
\pgfpathmoveto{\pgfqpoint{1.898463in}{4.068221in}}%
\pgfpathlineto{\pgfqpoint{1.899556in}{4.067686in}}%
\pgfpathlineto{\pgfqpoint{1.901052in}{4.067686in}}%
\pgfpathlineto{\pgfqpoint{1.901110in}{4.068007in}}%
\pgfpathmoveto{\pgfqpoint{1.901225in}{4.068221in}}%
\pgfpathlineto{\pgfqpoint{1.901340in}{4.068114in}}%
\pgfpathlineto{\pgfqpoint{1.901340in}{4.068114in}}%
\pgfpathlineto{\pgfqpoint{1.901340in}{4.068114in}}%
\pgfpathlineto{\pgfqpoint{1.902376in}{4.069719in}}%
\pgfpathmoveto{\pgfqpoint{1.902606in}{4.069505in}}%
\pgfpathlineto{\pgfqpoint{1.903009in}{4.070682in}}%
\pgfpathlineto{\pgfqpoint{1.904102in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{1.906116in}{4.070147in}}%
\pgfpathmoveto{\pgfqpoint{1.906403in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{1.907727in}{4.070468in}}%
\pgfpathlineto{\pgfqpoint{1.907784in}{4.070682in}}%
\pgfpathlineto{\pgfqpoint{1.909108in}{4.071752in}}%
\pgfpathmoveto{\pgfqpoint{1.909338in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{1.909741in}{4.072287in}}%
\pgfpathlineto{\pgfqpoint{1.910201in}{4.073250in}}%
\pgfpathmoveto{\pgfqpoint{1.910949in}{4.073571in}}%
\pgfpathlineto{\pgfqpoint{1.911007in}{4.073678in}}%
\pgfpathlineto{\pgfqpoint{1.911007in}{4.073678in}}%
\pgfpathlineto{\pgfqpoint{1.911007in}{4.073678in}}%
\pgfpathlineto{\pgfqpoint{1.913481in}{4.072501in}}%
\pgfpathlineto{\pgfqpoint{1.916588in}{4.073785in}}%
\pgfpathmoveto{\pgfqpoint{1.916876in}{4.073999in}}%
\pgfpathlineto{\pgfqpoint{1.918027in}{4.073678in}}%
\pgfpathmoveto{\pgfqpoint{1.918257in}{4.073999in}}%
\pgfpathlineto{\pgfqpoint{1.921307in}{4.073250in}}%
\pgfpathmoveto{\pgfqpoint{1.921882in}{4.073036in}}%
\pgfpathlineto{\pgfqpoint{1.922112in}{4.072822in}}%
\pgfpathmoveto{\pgfqpoint{1.922515in}{4.072501in}}%
\pgfpathlineto{\pgfqpoint{1.923148in}{4.072822in}}%
\pgfpathlineto{\pgfqpoint{1.923436in}{4.072287in}}%
\pgfpathmoveto{\pgfqpoint{1.923896in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{1.924587in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{1.924874in}{4.071752in}}%
\pgfpathmoveto{\pgfqpoint{1.925277in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{1.925392in}{4.070468in}}%
\pgfpathlineto{\pgfqpoint{1.925450in}{4.070254in}}%
\pgfpathlineto{\pgfqpoint{1.925450in}{4.070254in}}%
\pgfpathlineto{\pgfqpoint{1.925622in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{1.925853in}{4.070254in}}%
\pgfpathlineto{\pgfqpoint{1.925853in}{4.070254in}}%
\pgfpathlineto{\pgfqpoint{1.926601in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{1.927176in}{4.069933in}}%
\pgfpathlineto{\pgfqpoint{1.928672in}{4.069398in}}%
\pgfpathlineto{\pgfqpoint{1.929708in}{4.068649in}}%
\pgfpathmoveto{\pgfqpoint{1.930053in}{4.067900in}}%
\pgfpathlineto{\pgfqpoint{1.931089in}{4.069077in}}%
\pgfpathlineto{\pgfqpoint{1.931377in}{4.068863in}}%
\pgfpathmoveto{\pgfqpoint{1.932182in}{4.068007in}}%
\pgfpathlineto{\pgfqpoint{1.934541in}{4.068542in}}%
\pgfpathmoveto{\pgfqpoint{1.935289in}{4.069077in}}%
\pgfpathlineto{\pgfqpoint{1.936440in}{4.069719in}}%
\pgfpathlineto{\pgfqpoint{1.936958in}{4.068970in}}%
\pgfpathmoveto{\pgfqpoint{1.937821in}{4.068649in}}%
\pgfpathlineto{\pgfqpoint{1.939432in}{4.067579in}}%
\pgfpathlineto{\pgfqpoint{1.941159in}{4.068007in}}%
\pgfpathlineto{\pgfqpoint{1.942367in}{4.068328in}}%
\pgfpathmoveto{\pgfqpoint{1.942770in}{4.068007in}}%
\pgfpathlineto{\pgfqpoint{1.943058in}{4.068221in}}%
\pgfpathlineto{\pgfqpoint{1.943058in}{4.068221in}}%
\pgfpathlineto{\pgfqpoint{1.943058in}{4.068221in}}%
\pgfpathlineto{\pgfqpoint{1.943690in}{4.067686in}}%
\pgfpathlineto{\pgfqpoint{1.943978in}{4.068649in}}%
\pgfpathlineto{\pgfqpoint{1.944208in}{4.068863in}}%
\pgfpathmoveto{\pgfqpoint{1.944554in}{4.068542in}}%
\pgfpathlineto{\pgfqpoint{1.945935in}{4.068221in}}%
\pgfpathlineto{\pgfqpoint{1.947661in}{4.067044in}}%
\pgfpathmoveto{\pgfqpoint{1.948006in}{4.067151in}}%
\pgfpathlineto{\pgfqpoint{1.950135in}{4.066188in}}%
\pgfpathlineto{\pgfqpoint{1.950883in}{4.066402in}}%
\pgfpathmoveto{\pgfqpoint{1.951574in}{4.066723in}}%
\pgfpathlineto{\pgfqpoint{1.954796in}{4.066723in}}%
\pgfpathmoveto{\pgfqpoint{1.955717in}{4.066509in}}%
\pgfpathlineto{\pgfqpoint{1.955889in}{4.066295in}}%
\pgfpathlineto{\pgfqpoint{1.956004in}{4.066081in}}%
\pgfpathmoveto{\pgfqpoint{1.956177in}{4.066402in}}%
\pgfpathlineto{\pgfqpoint{1.956350in}{4.066830in}}%
\pgfpathlineto{\pgfqpoint{1.956752in}{4.066937in}}%
\pgfpathlineto{\pgfqpoint{1.956752in}{4.066937in}}%
\pgfpathlineto{\pgfqpoint{1.956983in}{4.066616in}}%
\pgfpathlineto{\pgfqpoint{1.957731in}{4.066937in}}%
\pgfpathlineto{\pgfqpoint{1.961759in}{4.066402in}}%
\pgfpathmoveto{\pgfqpoint{1.962794in}{4.066295in}}%
\pgfpathlineto{\pgfqpoint{1.962852in}{4.066295in}}%
\pgfpathmoveto{\pgfqpoint{1.963312in}{4.066295in}}%
\pgfpathlineto{\pgfqpoint{1.964636in}{4.065226in}}%
\pgfpathlineto{\pgfqpoint{1.964923in}{4.065440in}}%
\pgfpathmoveto{\pgfqpoint{1.965499in}{4.064691in}}%
\pgfpathlineto{\pgfqpoint{1.966419in}{4.065226in}}%
\pgfpathlineto{\pgfqpoint{1.966419in}{4.065226in}}%
\pgfpathlineto{\pgfqpoint{1.966419in}{4.065226in}}%
\pgfpathlineto{\pgfqpoint{1.967685in}{4.065012in}}%
\pgfpathlineto{\pgfqpoint{1.969009in}{4.066937in}}%
\pgfpathmoveto{\pgfqpoint{1.969181in}{4.067472in}}%
\pgfpathlineto{\pgfqpoint{1.972231in}{4.068863in}}%
\pgfpathmoveto{\pgfqpoint{1.972519in}{4.068649in}}%
\pgfpathlineto{\pgfqpoint{1.973842in}{4.067793in}}%
\pgfpathlineto{\pgfqpoint{1.973900in}{4.068114in}}%
\pgfpathlineto{\pgfqpoint{1.974820in}{4.068007in}}%
\pgfpathmoveto{\pgfqpoint{1.975108in}{4.067900in}}%
\pgfpathlineto{\pgfqpoint{1.975799in}{4.068114in}}%
\pgfpathlineto{\pgfqpoint{1.975856in}{4.067900in}}%
\pgfpathmoveto{\pgfqpoint{1.976489in}{4.067472in}}%
\pgfpathlineto{\pgfqpoint{1.977122in}{4.067579in}}%
\pgfpathmoveto{\pgfqpoint{1.977582in}{4.068007in}}%
\pgfpathlineto{\pgfqpoint{1.977870in}{4.067793in}}%
\pgfpathmoveto{\pgfqpoint{1.979424in}{4.066723in}}%
\pgfpathlineto{\pgfqpoint{1.979654in}{4.066509in}}%
\pgfpathlineto{\pgfqpoint{1.980114in}{4.066723in}}%
\pgfpathlineto{\pgfqpoint{1.980114in}{4.066723in}}%
\pgfpathlineto{\pgfqpoint{1.980690in}{4.068007in}}%
\pgfpathmoveto{\pgfqpoint{1.982474in}{4.067258in}}%
\pgfpathlineto{\pgfqpoint{1.983970in}{4.067258in}}%
\pgfpathlineto{\pgfqpoint{1.986501in}{4.065119in}}%
\pgfpathmoveto{\pgfqpoint{1.986789in}{4.064905in}}%
\pgfpathlineto{\pgfqpoint{1.987307in}{4.065119in}}%
\pgfpathlineto{\pgfqpoint{1.987307in}{4.065119in}}%
\pgfpathlineto{\pgfqpoint{1.987307in}{4.065119in}}%
\pgfpathlineto{\pgfqpoint{1.987422in}{4.064798in}}%
\pgfpathmoveto{\pgfqpoint{1.988400in}{4.064798in}}%
\pgfpathlineto{\pgfqpoint{1.988976in}{4.064691in}}%
\pgfpathlineto{\pgfqpoint{1.989321in}{4.064798in}}%
\pgfpathmoveto{\pgfqpoint{1.989839in}{4.064691in}}%
\pgfpathlineto{\pgfqpoint{1.990529in}{4.064049in}}%
\pgfpathmoveto{\pgfqpoint{1.991335in}{4.063835in}}%
\pgfpathlineto{\pgfqpoint{1.991565in}{4.063621in}}%
\pgfpathlineto{\pgfqpoint{1.991910in}{4.063835in}}%
\pgfpathlineto{\pgfqpoint{1.991910in}{4.063835in}}%
\pgfpathlineto{\pgfqpoint{1.992543in}{4.064477in}}%
\pgfpathmoveto{\pgfqpoint{1.993119in}{4.064156in}}%
\pgfpathlineto{\pgfqpoint{1.994557in}{4.062872in}}%
\pgfpathmoveto{\pgfqpoint{1.995018in}{4.062230in}}%
\pgfpathlineto{\pgfqpoint{1.995133in}{4.061909in}}%
\pgfpathlineto{\pgfqpoint{1.995133in}{4.061909in}}%
\pgfpathlineto{\pgfqpoint{1.995133in}{4.061909in}}%
\pgfpathlineto{\pgfqpoint{1.995651in}{4.062123in}}%
\pgfpathlineto{\pgfqpoint{1.995766in}{4.061588in}}%
\pgfpathlineto{\pgfqpoint{1.996974in}{4.059662in}}%
\pgfpathlineto{\pgfqpoint{1.997262in}{4.059769in}}%
\pgfpathlineto{\pgfqpoint{1.998067in}{4.059983in}}%
\pgfpathmoveto{\pgfqpoint{1.998873in}{4.060090in}}%
\pgfpathlineto{\pgfqpoint{2.000311in}{4.059662in}}%
\pgfpathlineto{\pgfqpoint{2.001405in}{4.058485in}}%
\pgfpathlineto{\pgfqpoint{2.003649in}{4.057629in}}%
\pgfpathlineto{\pgfqpoint{2.005202in}{4.060304in}}%
\pgfpathmoveto{\pgfqpoint{2.005548in}{4.060090in}}%
\pgfpathlineto{\pgfqpoint{2.005605in}{4.059876in}}%
\pgfpathmoveto{\pgfqpoint{2.008713in}{4.061267in}}%
\pgfpathlineto{\pgfqpoint{2.009173in}{4.062016in}}%
\pgfpathmoveto{\pgfqpoint{2.010324in}{4.062658in}}%
\pgfpathlineto{\pgfqpoint{2.010669in}{4.063086in}}%
\pgfpathmoveto{\pgfqpoint{2.011129in}{4.063193in}}%
\pgfpathlineto{\pgfqpoint{2.012568in}{4.062765in}}%
\pgfpathlineto{\pgfqpoint{2.014409in}{4.063835in}}%
\pgfpathlineto{\pgfqpoint{2.015790in}{4.064691in}}%
\pgfpathmoveto{\pgfqpoint{2.016366in}{4.065333in}}%
\pgfpathlineto{\pgfqpoint{2.018725in}{4.065867in}}%
\pgfpathmoveto{\pgfqpoint{2.018955in}{4.065974in}}%
\pgfpathlineto{\pgfqpoint{2.019012in}{4.066188in}}%
\pgfpathlineto{\pgfqpoint{2.019012in}{4.066188in}}%
\pgfpathlineto{\pgfqpoint{2.019012in}{4.066188in}}%
\pgfpathlineto{\pgfqpoint{2.020566in}{4.066295in}}%
\pgfpathlineto{\pgfqpoint{2.021372in}{4.067365in}}%
\pgfpathmoveto{\pgfqpoint{2.021832in}{4.067579in}}%
\pgfpathlineto{\pgfqpoint{2.023673in}{4.067686in}}%
\pgfpathmoveto{\pgfqpoint{2.024249in}{4.067793in}}%
\pgfpathlineto{\pgfqpoint{2.026493in}{4.071538in}}%
\pgfpathmoveto{\pgfqpoint{2.026838in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{2.027644in}{4.072394in}}%
\pgfpathmoveto{\pgfqpoint{2.028449in}{4.072287in}}%
\pgfpathlineto{\pgfqpoint{2.029543in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{2.031269in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{2.031326in}{4.071752in}}%
\pgfpathmoveto{\pgfqpoint{2.031902in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{2.033973in}{4.071324in}}%
\pgfpathmoveto{\pgfqpoint{2.034203in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{2.035700in}{4.071752in}}%
\pgfpathmoveto{\pgfqpoint{2.037426in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{2.042202in}{4.069184in}}%
\pgfpathmoveto{\pgfqpoint{2.043122in}{4.069077in}}%
\pgfpathlineto{\pgfqpoint{2.043237in}{4.068970in}}%
\pgfpathlineto{\pgfqpoint{2.043237in}{4.068970in}}%
\pgfpathlineto{\pgfqpoint{2.043237in}{4.068970in}}%
\pgfpathlineto{\pgfqpoint{2.043353in}{4.069291in}}%
\pgfpathmoveto{\pgfqpoint{2.044964in}{4.069719in}}%
\pgfpathlineto{\pgfqpoint{2.045597in}{4.069612in}}%
\pgfpathmoveto{\pgfqpoint{2.045884in}{4.069505in}}%
\pgfpathlineto{\pgfqpoint{2.045942in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{2.045999in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{2.045999in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{2.047265in}{4.069719in}}%
\pgfpathlineto{\pgfqpoint{2.047553in}{4.070147in}}%
\pgfpathlineto{\pgfqpoint{2.048071in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{2.051926in}{4.070147in}}%
\pgfpathmoveto{\pgfqpoint{2.053077in}{4.070254in}}%
\pgfpathlineto{\pgfqpoint{2.054055in}{4.070040in}}%
\pgfpathmoveto{\pgfqpoint{2.054573in}{4.070040in}}%
\pgfpathlineto{\pgfqpoint{2.054631in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{2.054631in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{2.054631in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{2.054861in}{4.069933in}}%
\pgfpathmoveto{\pgfqpoint{2.055551in}{4.069077in}}%
\pgfpathlineto{\pgfqpoint{2.055782in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{2.055897in}{4.068756in}}%
\pgfpathmoveto{\pgfqpoint{2.056357in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{2.056530in}{4.068649in}}%
\pgfpathlineto{\pgfqpoint{2.056760in}{4.068756in}}%
\pgfpathlineto{\pgfqpoint{2.056760in}{4.068756in}}%
\pgfpathlineto{\pgfqpoint{2.057853in}{4.069291in}}%
\pgfpathlineto{\pgfqpoint{2.059867in}{4.068435in}}%
\pgfpathmoveto{\pgfqpoint{2.060212in}{4.068435in}}%
\pgfpathlineto{\pgfqpoint{2.061766in}{4.067793in}}%
\pgfpathmoveto{\pgfqpoint{2.062456in}{4.067151in}}%
\pgfpathlineto{\pgfqpoint{2.064068in}{4.069291in}}%
\pgfpathlineto{\pgfqpoint{2.064413in}{4.069077in}}%
\pgfpathlineto{\pgfqpoint{2.064931in}{4.068649in}}%
\pgfpathlineto{\pgfqpoint{2.065449in}{4.069398in}}%
\pgfpathlineto{\pgfqpoint{2.068671in}{4.070254in}}%
\pgfpathmoveto{\pgfqpoint{2.068959in}{4.069719in}}%
\pgfpathlineto{\pgfqpoint{2.070282in}{4.070789in}}%
\pgfpathmoveto{\pgfqpoint{2.070800in}{4.070468in}}%
\pgfpathlineto{\pgfqpoint{2.073562in}{4.070040in}}%
\pgfpathlineto{\pgfqpoint{2.073619in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{2.074137in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{2.075288in}{4.070682in}}%
\pgfpathmoveto{\pgfqpoint{2.075864in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{2.077014in}{4.068970in}}%
\pgfpathlineto{\pgfqpoint{2.077878in}{4.069398in}}%
\pgfpathlineto{\pgfqpoint{2.078395in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{2.078626in}{4.068756in}}%
\pgfpathmoveto{\pgfqpoint{2.079546in}{4.068542in}}%
\pgfpathlineto{\pgfqpoint{2.081042in}{4.068649in}}%
\pgfpathlineto{\pgfqpoint{2.082136in}{4.069291in}}%
\pgfpathlineto{\pgfqpoint{2.082423in}{4.069612in}}%
\pgfpathmoveto{\pgfqpoint{2.082538in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{2.084265in}{4.070254in}}%
\pgfpathmoveto{\pgfqpoint{2.084667in}{4.070468in}}%
\pgfpathlineto{\pgfqpoint{2.085185in}{4.070896in}}%
\pgfpathmoveto{\pgfqpoint{2.085416in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{2.086279in}{4.071966in}}%
\pgfpathlineto{\pgfqpoint{2.086451in}{4.072501in}}%
\pgfpathlineto{\pgfqpoint{2.087257in}{4.071752in}}%
\pgfpathmoveto{\pgfqpoint{2.087717in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{2.089904in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{2.090767in}{4.070896in}}%
\pgfpathmoveto{\pgfqpoint{2.091630in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{2.093299in}{4.070682in}}%
\pgfpathmoveto{\pgfqpoint{2.094277in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{2.094507in}{4.071217in}}%
\pgfpathmoveto{\pgfqpoint{2.094795in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{2.097212in}{4.072180in}}%
\pgfpathmoveto{\pgfqpoint{2.098190in}{4.072608in}}%
\pgfpathlineto{\pgfqpoint{2.098305in}{4.072929in}}%
\pgfpathlineto{\pgfqpoint{2.098305in}{4.072929in}}%
\pgfpathlineto{\pgfqpoint{2.098305in}{4.072929in}}%
\pgfpathlineto{\pgfqpoint{2.098420in}{4.072715in}}%
\pgfpathmoveto{\pgfqpoint{2.098650in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{2.099283in}{4.073250in}}%
\pgfpathmoveto{\pgfqpoint{2.099456in}{4.073036in}}%
\pgfpathlineto{\pgfqpoint{2.100894in}{4.073999in}}%
\pgfpathmoveto{\pgfqpoint{2.101239in}{4.074319in}}%
\pgfpathlineto{\pgfqpoint{2.101355in}{4.074747in}}%
\pgfpathlineto{\pgfqpoint{2.102448in}{4.074640in}}%
\pgfpathmoveto{\pgfqpoint{2.102678in}{4.074640in}}%
\pgfpathlineto{\pgfqpoint{2.103196in}{4.074213in}}%
\pgfpathlineto{\pgfqpoint{2.103311in}{4.074213in}}%
\pgfpathmoveto{\pgfqpoint{2.104001in}{4.074533in}}%
\pgfpathlineto{\pgfqpoint{2.106533in}{4.075496in}}%
\pgfpathlineto{\pgfqpoint{2.107857in}{4.075282in}}%
\pgfpathmoveto{\pgfqpoint{2.109008in}{4.075282in}}%
\pgfpathlineto{\pgfqpoint{2.110849in}{4.073678in}}%
\pgfpathlineto{\pgfqpoint{2.111022in}{4.073999in}}%
\pgfpathlineto{\pgfqpoint{2.111367in}{4.074426in}}%
\pgfpathlineto{\pgfqpoint{2.111539in}{4.074320in}}%
\pgfpathmoveto{\pgfqpoint{2.111770in}{4.073678in}}%
\pgfpathlineto{\pgfqpoint{2.112978in}{4.074320in}}%
\pgfpathmoveto{\pgfqpoint{2.113208in}{4.074533in}}%
\pgfpathlineto{\pgfqpoint{2.113726in}{4.073785in}}%
\pgfpathmoveto{\pgfqpoint{2.114359in}{4.073785in}}%
\pgfpathlineto{\pgfqpoint{2.114589in}{4.073357in}}%
\pgfpathlineto{\pgfqpoint{2.115222in}{4.073357in}}%
\pgfpathmoveto{\pgfqpoint{2.115567in}{4.073357in}}%
\pgfpathlineto{\pgfqpoint{2.118329in}{4.073892in}}%
\pgfpathmoveto{\pgfqpoint{2.118790in}{4.073892in}}%
\pgfpathlineto{\pgfqpoint{2.119135in}{4.073464in}}%
\pgfpathlineto{\pgfqpoint{2.119192in}{4.073143in}}%
\pgfpathmoveto{\pgfqpoint{2.119595in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{2.121149in}{4.072501in}}%
\pgfpathmoveto{\pgfqpoint{2.121379in}{4.072287in}}%
\pgfpathlineto{\pgfqpoint{2.122242in}{4.071538in}}%
\pgfpathmoveto{\pgfqpoint{2.122933in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{2.122990in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{2.123508in}{4.071538in}}%
\pgfpathmoveto{\pgfqpoint{2.124371in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{2.125292in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{2.125349in}{4.069933in}}%
\pgfpathmoveto{\pgfqpoint{2.125982in}{4.069933in}}%
\pgfpathlineto{\pgfqpoint{2.128399in}{4.071752in}}%
\pgfpathmoveto{\pgfqpoint{2.128802in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{2.130931in}{4.070682in}}%
\pgfpathmoveto{\pgfqpoint{2.131391in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{2.131737in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{2.132485in}{4.070682in}}%
\pgfpathlineto{\pgfqpoint{2.133808in}{4.069077in}}%
\pgfpathmoveto{\pgfqpoint{2.134038in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{2.135592in}{4.069719in}}%
\pgfpathlineto{\pgfqpoint{2.136167in}{4.070254in}}%
\pgfpathmoveto{\pgfqpoint{2.136455in}{4.070254in}}%
\pgfpathlineto{\pgfqpoint{2.137663in}{4.070147in}}%
\pgfpathmoveto{\pgfqpoint{2.137836in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{2.138181in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{2.138526in}{4.070468in}}%
\pgfpathmoveto{\pgfqpoint{2.138814in}{4.070468in}}%
\pgfpathlineto{\pgfqpoint{2.139735in}{4.070682in}}%
\pgfpathmoveto{\pgfqpoint{2.140886in}{4.070575in}}%
\pgfpathlineto{\pgfqpoint{2.143015in}{4.070682in}}%
\pgfpathmoveto{\pgfqpoint{2.143130in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{2.145374in}{4.071645in}}%
\pgfpathmoveto{\pgfqpoint{2.145719in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{2.145834in}{4.070789in}}%
\pgfpathmoveto{\pgfqpoint{2.146122in}{4.070147in}}%
\pgfpathlineto{\pgfqpoint{2.146295in}{4.070254in}}%
\pgfpathlineto{\pgfqpoint{2.146352in}{4.070468in}}%
\pgfpathmoveto{\pgfqpoint{2.147215in}{4.070682in}}%
\pgfpathlineto{\pgfqpoint{2.149574in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{2.151588in}{4.069505in}}%
\pgfpathmoveto{\pgfqpoint{2.151703in}{4.069719in}}%
\pgfpathlineto{\pgfqpoint{2.156364in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{2.159702in}{4.070147in}}%
\pgfpathlineto{\pgfqpoint{2.160738in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{2.161888in}{4.071217in}}%
\pgfpathmoveto{\pgfqpoint{2.162579in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{2.164075in}{4.070575in}}%
\pgfpathlineto{\pgfqpoint{2.164132in}{4.070254in}}%
\pgfpathmoveto{\pgfqpoint{2.164938in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{2.166031in}{4.069612in}}%
\pgfpathmoveto{\pgfqpoint{2.166204in}{4.069933in}}%
\pgfpathlineto{\pgfqpoint{2.168391in}{4.070040in}}%
\pgfpathlineto{\pgfqpoint{2.170577in}{4.070040in}}%
\pgfpathmoveto{\pgfqpoint{2.171670in}{4.070040in}}%
\pgfpathlineto{\pgfqpoint{2.173339in}{4.070254in}}%
\pgfpathlineto{\pgfqpoint{2.173972in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{2.175123in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{2.175813in}{4.071645in}}%
\pgfpathmoveto{\pgfqpoint{2.175929in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{2.176216in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{2.176331in}{4.072073in}}%
\pgfpathmoveto{\pgfqpoint{2.177022in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{2.177827in}{4.073250in}}%
\pgfpathlineto{\pgfqpoint{2.178575in}{4.073678in}}%
\pgfpathmoveto{\pgfqpoint{2.178806in}{4.073999in}}%
\pgfpathlineto{\pgfqpoint{2.179439in}{4.073785in}}%
\pgfpathmoveto{\pgfqpoint{2.179899in}{4.073892in}}%
\pgfpathlineto{\pgfqpoint{2.180474in}{4.073464in}}%
\pgfpathmoveto{\pgfqpoint{2.181453in}{4.073357in}}%
\pgfpathlineto{\pgfqpoint{2.181510in}{4.073678in}}%
\pgfpathlineto{\pgfqpoint{2.181798in}{4.073678in}}%
\pgfpathmoveto{\pgfqpoint{2.182834in}{4.073464in}}%
\pgfpathlineto{\pgfqpoint{2.183812in}{4.073892in}}%
\pgfpathlineto{\pgfqpoint{2.184732in}{4.075496in}}%
\pgfpathlineto{\pgfqpoint{2.184963in}{4.075282in}}%
\pgfpathlineto{\pgfqpoint{2.186344in}{4.075710in}}%
\pgfpathlineto{\pgfqpoint{2.186804in}{4.074213in}}%
\pgfpathmoveto{\pgfqpoint{2.187034in}{4.073999in}}%
\pgfpathlineto{\pgfqpoint{2.187667in}{4.074640in}}%
\pgfpathmoveto{\pgfqpoint{2.188185in}{4.074854in}}%
\pgfpathlineto{\pgfqpoint{2.188358in}{4.075389in}}%
\pgfpathlineto{\pgfqpoint{2.189048in}{4.075175in}}%
\pgfpathmoveto{\pgfqpoint{2.189738in}{4.074854in}}%
\pgfpathlineto{\pgfqpoint{2.189969in}{4.074747in}}%
\pgfpathlineto{\pgfqpoint{2.190141in}{4.074747in}}%
\pgfpathmoveto{\pgfqpoint{2.190889in}{4.074640in}}%
\pgfpathlineto{\pgfqpoint{2.193076in}{4.073464in}}%
\pgfpathmoveto{\pgfqpoint{2.193364in}{4.073571in}}%
\pgfpathlineto{\pgfqpoint{2.193536in}{4.073892in}}%
\pgfpathlineto{\pgfqpoint{2.193536in}{4.073892in}}%
\pgfpathlineto{\pgfqpoint{2.193536in}{4.073892in}}%
\pgfpathlineto{\pgfqpoint{2.193881in}{4.073678in}}%
\pgfpathmoveto{\pgfqpoint{2.194112in}{4.074106in}}%
\pgfpathlineto{\pgfqpoint{2.194169in}{4.074320in}}%
\pgfpathlineto{\pgfqpoint{2.194169in}{4.074320in}}%
\pgfpathlineto{\pgfqpoint{2.194169in}{4.074320in}}%
\pgfpathlineto{\pgfqpoint{2.196068in}{4.073785in}}%
\pgfpathlineto{\pgfqpoint{2.196126in}{4.074106in}}%
\pgfpathmoveto{\pgfqpoint{2.196816in}{4.074747in}}%
\pgfpathlineto{\pgfqpoint{2.198945in}{4.073785in}}%
\pgfpathmoveto{\pgfqpoint{2.199175in}{4.073571in}}%
\pgfpathlineto{\pgfqpoint{2.201592in}{4.072608in}}%
\pgfpathlineto{\pgfqpoint{2.201707in}{4.072180in}}%
\pgfpathmoveto{\pgfqpoint{2.202513in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{2.202800in}{4.071645in}}%
\pgfpathmoveto{\pgfqpoint{2.203779in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{2.204009in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{2.204009in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{2.204009in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{2.204181in}{4.071217in}}%
\pgfpathmoveto{\pgfqpoint{2.204814in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{2.205045in}{4.071003in}}%
\pgfpathmoveto{\pgfqpoint{2.205908in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{2.207231in}{4.071645in}}%
\pgfpathmoveto{\pgfqpoint{2.208440in}{4.071966in}}%
\pgfpathlineto{\pgfqpoint{2.208727in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{2.208727in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{2.208727in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{2.209533in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{2.212640in}{4.070789in}}%
\pgfpathmoveto{\pgfqpoint{2.212985in}{4.070468in}}%
\pgfpathlineto{\pgfqpoint{2.214251in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{2.214539in}{4.070789in}}%
\pgfpathmoveto{\pgfqpoint{2.214884in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{2.215114in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{2.215114in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{2.215114in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{2.216323in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{2.217358in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{2.218222in}{4.070254in}}%
\pgfpathlineto{\pgfqpoint{2.220408in}{4.069184in}}%
\pgfpathlineto{\pgfqpoint{2.222019in}{4.067151in}}%
\pgfpathmoveto{\pgfqpoint{2.222365in}{4.067151in}}%
\pgfpathlineto{\pgfqpoint{2.222422in}{4.067044in}}%
\pgfpathlineto{\pgfqpoint{2.222422in}{4.067044in}}%
\pgfpathlineto{\pgfqpoint{2.222422in}{4.067044in}}%
\pgfpathlineto{\pgfqpoint{2.222940in}{4.067579in}}%
\pgfpathmoveto{\pgfqpoint{2.223458in}{4.067900in}}%
\pgfpathlineto{\pgfqpoint{2.226910in}{4.067686in}}%
\pgfpathmoveto{\pgfqpoint{2.227025in}{4.068328in}}%
\pgfpathlineto{\pgfqpoint{2.227313in}{4.068542in}}%
\pgfpathlineto{\pgfqpoint{2.227889in}{4.068328in}}%
\pgfpathmoveto{\pgfqpoint{2.228464in}{4.068221in}}%
\pgfpathlineto{\pgfqpoint{2.229903in}{4.069077in}}%
\pgfpathlineto{\pgfqpoint{2.230018in}{4.068756in}}%
\pgfpathlineto{\pgfqpoint{2.232377in}{4.069077in}}%
\pgfpathmoveto{\pgfqpoint{2.232665in}{4.069077in}}%
\pgfpathlineto{\pgfqpoint{2.233470in}{4.068007in}}%
\pgfpathlineto{\pgfqpoint{2.235657in}{4.067686in}}%
\pgfpathlineto{\pgfqpoint{2.238534in}{4.067900in}}%
\pgfpathmoveto{\pgfqpoint{2.239109in}{4.067686in}}%
\pgfpathlineto{\pgfqpoint{2.239167in}{4.067900in}}%
\pgfpathmoveto{\pgfqpoint{2.239570in}{4.068114in}}%
\pgfpathlineto{\pgfqpoint{2.239627in}{4.068007in}}%
\pgfpathlineto{\pgfqpoint{2.239857in}{4.068007in}}%
\pgfpathlineto{\pgfqpoint{2.239857in}{4.068007in}}%
\pgfpathlineto{\pgfqpoint{2.240951in}{4.069184in}}%
\pgfpathmoveto{\pgfqpoint{2.241296in}{4.068970in}}%
\pgfpathlineto{\pgfqpoint{2.241468in}{4.068756in}}%
\pgfpathlineto{\pgfqpoint{2.241468in}{4.068756in}}%
\pgfpathlineto{\pgfqpoint{2.241468in}{4.068756in}}%
\pgfpathlineto{\pgfqpoint{2.241641in}{4.069077in}}%
\pgfpathmoveto{\pgfqpoint{2.242734in}{4.070040in}}%
\pgfpathlineto{\pgfqpoint{2.243482in}{4.071431in}}%
\pgfpathmoveto{\pgfqpoint{2.243597in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{2.244921in}{4.069291in}}%
\pgfpathlineto{\pgfqpoint{2.246302in}{4.069398in}}%
\pgfpathmoveto{\pgfqpoint{2.246762in}{4.069398in}}%
\pgfpathlineto{\pgfqpoint{2.246877in}{4.069719in}}%
\pgfpathlineto{\pgfqpoint{2.247625in}{4.069719in}}%
\pgfpathlineto{\pgfqpoint{2.249294in}{4.070682in}}%
\pgfpathmoveto{\pgfqpoint{2.249697in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{2.249754in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{2.249812in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{2.249812in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{2.249870in}{4.071217in}}%
\pgfpathmoveto{\pgfqpoint{2.250215in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{2.250733in}{4.070254in}}%
\pgfpathlineto{\pgfqpoint{2.250790in}{4.070040in}}%
\pgfpathlineto{\pgfqpoint{2.251366in}{4.070254in}}%
\pgfpathlineto{\pgfqpoint{2.251366in}{4.070254in}}%
\pgfpathlineto{\pgfqpoint{2.251423in}{4.070682in}}%
\pgfpathmoveto{\pgfqpoint{2.251711in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{2.251768in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{2.251768in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{2.251768in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{2.253149in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{2.253207in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{2.255624in}{4.070254in}}%
\pgfpathmoveto{\pgfqpoint{2.256026in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{2.256717in}{4.070468in}}%
\pgfpathlineto{\pgfqpoint{2.259019in}{4.071003in}}%
\pgfpathmoveto{\pgfqpoint{2.260112in}{4.070147in}}%
\pgfpathlineto{\pgfqpoint{2.260169in}{4.069933in}}%
\pgfpathlineto{\pgfqpoint{2.260687in}{4.069933in}}%
\pgfpathlineto{\pgfqpoint{2.260687in}{4.069933in}}%
\pgfpathlineto{\pgfqpoint{2.261148in}{4.070575in}}%
\pgfpathlineto{\pgfqpoint{2.261723in}{4.070040in}}%
\pgfpathlineto{\pgfqpoint{2.262701in}{4.068007in}}%
\pgfpathmoveto{\pgfqpoint{2.263219in}{4.067793in}}%
\pgfpathlineto{\pgfqpoint{2.264830in}{4.068221in}}%
\pgfpathlineto{\pgfqpoint{2.265866in}{4.068007in}}%
\pgfpathlineto{\pgfqpoint{2.266154in}{4.068542in}}%
\pgfpathlineto{\pgfqpoint{2.269664in}{4.068970in}}%
\pgfpathlineto{\pgfqpoint{2.270815in}{4.069398in}}%
\pgfpathlineto{\pgfqpoint{2.272541in}{4.069291in}}%
\pgfpathlineto{\pgfqpoint{2.273174in}{4.069291in}}%
\pgfpathlineto{\pgfqpoint{2.273346in}{4.069612in}}%
\pgfpathmoveto{\pgfqpoint{2.273807in}{4.069398in}}%
\pgfpathlineto{\pgfqpoint{2.273979in}{4.069612in}}%
\pgfpathmoveto{\pgfqpoint{2.274382in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{2.274440in}{4.069398in}}%
\pgfpathlineto{\pgfqpoint{2.274440in}{4.069398in}}%
\pgfpathlineto{\pgfqpoint{2.274440in}{4.069398in}}%
\pgfpathlineto{\pgfqpoint{2.274670in}{4.069612in}}%
\pgfpathmoveto{\pgfqpoint{2.275591in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{2.276339in}{4.069077in}}%
\pgfpathmoveto{\pgfqpoint{2.277259in}{4.068542in}}%
\pgfpathlineto{\pgfqpoint{2.277605in}{4.067151in}}%
\pgfpathlineto{\pgfqpoint{2.277950in}{4.067365in}}%
\pgfpathmoveto{\pgfqpoint{2.278468in}{4.067793in}}%
\pgfpathlineto{\pgfqpoint{2.280079in}{4.067793in}}%
\pgfpathlineto{\pgfqpoint{2.280136in}{4.068114in}}%
\pgfpathlineto{\pgfqpoint{2.281517in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{2.282553in}{4.070147in}}%
\pgfpathmoveto{\pgfqpoint{2.282668in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{2.283013in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{2.283301in}{4.070896in}}%
\pgfpathmoveto{\pgfqpoint{2.285143in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{2.286581in}{4.071003in}}%
\pgfpathmoveto{\pgfqpoint{2.287329in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{2.288653in}{4.074426in}}%
\pgfpathlineto{\pgfqpoint{2.289228in}{4.073785in}}%
\pgfpathlineto{\pgfqpoint{2.290609in}{4.073464in}}%
\pgfpathlineto{\pgfqpoint{2.290724in}{4.073892in}}%
\pgfpathlineto{\pgfqpoint{2.291472in}{4.073892in}}%
\pgfpathmoveto{\pgfqpoint{2.291760in}{4.073999in}}%
\pgfpathlineto{\pgfqpoint{2.292623in}{4.073464in}}%
\pgfpathmoveto{\pgfqpoint{2.293256in}{4.073464in}}%
\pgfpathlineto{\pgfqpoint{2.293313in}{4.073250in}}%
\pgfpathmoveto{\pgfqpoint{2.293544in}{4.072715in}}%
\pgfpathlineto{\pgfqpoint{2.294694in}{4.072929in}}%
\pgfpathlineto{\pgfqpoint{2.295558in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{2.296651in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{2.296766in}{4.071966in}}%
\pgfpathmoveto{\pgfqpoint{2.297169in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{2.299068in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{2.299125in}{4.072073in}}%
\pgfpathmoveto{\pgfqpoint{2.299470in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{2.300506in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{2.300621in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{2.300794in}{4.072715in}}%
\pgfpathmoveto{\pgfqpoint{2.301599in}{4.073250in}}%
\pgfpathlineto{\pgfqpoint{2.301657in}{4.073678in}}%
\pgfpathlineto{\pgfqpoint{2.302060in}{4.073678in}}%
\pgfpathlineto{\pgfqpoint{2.302060in}{4.073678in}}%
\pgfpathlineto{\pgfqpoint{2.304419in}{4.072929in}}%
\pgfpathmoveto{\pgfqpoint{2.304707in}{4.072715in}}%
\pgfpathlineto{\pgfqpoint{2.305858in}{4.072394in}}%
\pgfpathmoveto{\pgfqpoint{2.306318in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{2.308102in}{4.070575in}}%
\pgfpathlineto{\pgfqpoint{2.308274in}{4.070575in}}%
\pgfpathmoveto{\pgfqpoint{2.308504in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{2.309540in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{2.312763in}{4.071752in}}%
\pgfpathmoveto{\pgfqpoint{2.313626in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{2.314834in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{2.316100in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{2.319035in}{4.069291in}}%
\pgfpathmoveto{\pgfqpoint{2.319495in}{4.069077in}}%
\pgfpathlineto{\pgfqpoint{2.319610in}{4.068649in}}%
\pgfpathlineto{\pgfqpoint{2.320761in}{4.068542in}}%
\pgfpathlineto{\pgfqpoint{2.325076in}{4.067579in}}%
\pgfpathmoveto{\pgfqpoint{2.325594in}{4.067365in}}%
\pgfpathlineto{\pgfqpoint{2.325652in}{4.067472in}}%
\pgfpathlineto{\pgfqpoint{2.325709in}{4.067579in}}%
\pgfpathlineto{\pgfqpoint{2.325709in}{4.067579in}}%
\pgfpathlineto{\pgfqpoint{2.326975in}{4.067365in}}%
\pgfpathmoveto{\pgfqpoint{2.328011in}{4.067258in}}%
\pgfpathlineto{\pgfqpoint{2.329852in}{4.067686in}}%
\pgfpathmoveto{\pgfqpoint{2.329967in}{4.068114in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{4.067686in}}%
\pgfpathmoveto{\pgfqpoint{2.332960in}{4.067579in}}%
\pgfpathlineto{\pgfqpoint{2.333190in}{4.067579in}}%
\pgfpathmoveto{\pgfqpoint{2.334456in}{4.067472in}}%
\pgfpathlineto{\pgfqpoint{2.335549in}{4.067258in}}%
\pgfpathmoveto{\pgfqpoint{2.335837in}{4.067258in}}%
\pgfpathlineto{\pgfqpoint{2.337218in}{4.067044in}}%
\pgfpathmoveto{\pgfqpoint{2.337621in}{4.067044in}}%
\pgfpathlineto{\pgfqpoint{2.337736in}{4.066830in}}%
\pgfpathlineto{\pgfqpoint{2.338081in}{4.066830in}}%
\pgfpathlineto{\pgfqpoint{2.338081in}{4.066830in}}%
\pgfpathlineto{\pgfqpoint{2.338656in}{4.067793in}}%
\pgfpathmoveto{\pgfqpoint{2.339750in}{4.068007in}}%
\pgfpathlineto{\pgfqpoint{2.343777in}{4.068970in}}%
\pgfpathlineto{\pgfqpoint{2.345504in}{4.072287in}}%
\pgfpathmoveto{\pgfqpoint{2.346539in}{4.073464in}}%
\pgfpathlineto{\pgfqpoint{2.346885in}{4.073678in}}%
\pgfpathlineto{\pgfqpoint{2.346885in}{4.073678in}}%
\pgfpathlineto{\pgfqpoint{2.346885in}{4.073678in}}%
\pgfpathlineto{\pgfqpoint{2.347115in}{4.073250in}}%
\pgfpathlineto{\pgfqpoint{2.347115in}{4.073250in}}%
\pgfpathlineto{\pgfqpoint{2.347115in}{4.073250in}}%
\pgfpathlineto{\pgfqpoint{2.347805in}{4.074320in}}%
\pgfpathmoveto{\pgfqpoint{2.347978in}{4.074320in}}%
\pgfpathlineto{\pgfqpoint{2.348496in}{4.074213in}}%
\pgfpathlineto{\pgfqpoint{2.348611in}{4.074106in}}%
\pgfpathmoveto{\pgfqpoint{2.348726in}{4.074320in}}%
\pgfpathlineto{\pgfqpoint{2.349301in}{4.074640in}}%
\pgfpathmoveto{\pgfqpoint{2.350567in}{4.074854in}}%
\pgfpathlineto{\pgfqpoint{2.351430in}{4.075924in}}%
\pgfpathmoveto{\pgfqpoint{2.351603in}{4.075817in}}%
\pgfpathlineto{\pgfqpoint{2.352063in}{4.075710in}}%
\pgfpathlineto{\pgfqpoint{2.352351in}{4.075496in}}%
\pgfpathmoveto{\pgfqpoint{2.353214in}{4.075710in}}%
\pgfpathlineto{\pgfqpoint{2.354883in}{4.076887in}}%
\pgfpathlineto{\pgfqpoint{2.355113in}{4.076459in}}%
\pgfpathlineto{\pgfqpoint{2.356437in}{4.076994in}}%
\pgfpathlineto{\pgfqpoint{2.357530in}{4.077208in}}%
\pgfpathmoveto{\pgfqpoint{2.358911in}{4.076031in}}%
\pgfpathlineto{\pgfqpoint{2.364550in}{4.075817in}}%
\pgfpathmoveto{\pgfqpoint{2.364838in}{4.075496in}}%
\pgfpathlineto{\pgfqpoint{2.364895in}{4.075282in}}%
\pgfpathlineto{\pgfqpoint{2.364895in}{4.075282in}}%
\pgfpathlineto{\pgfqpoint{2.364895in}{4.075282in}}%
\pgfpathlineto{\pgfqpoint{2.366679in}{4.075175in}}%
\pgfpathlineto{\pgfqpoint{2.370074in}{4.074320in}}%
\pgfpathlineto{\pgfqpoint{2.371225in}{4.074747in}}%
\pgfpathmoveto{\pgfqpoint{2.371455in}{4.074747in}}%
\pgfpathlineto{\pgfqpoint{2.371628in}{4.074426in}}%
\pgfpathmoveto{\pgfqpoint{2.372145in}{4.073999in}}%
\pgfpathlineto{\pgfqpoint{2.372721in}{4.073785in}}%
\pgfpathlineto{\pgfqpoint{2.373009in}{4.073571in}}%
\pgfpathmoveto{\pgfqpoint{2.373929in}{4.072929in}}%
\pgfpathlineto{\pgfqpoint{2.374159in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{2.374159in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{2.374159in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{2.374562in}{4.071966in}}%
\pgfpathmoveto{\pgfqpoint{2.375023in}{4.072073in}}%
\pgfpathlineto{\pgfqpoint{2.376288in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{2.377209in}{4.070789in}}%
\pgfpathmoveto{\pgfqpoint{2.378705in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{2.378935in}{4.070789in}}%
\pgfpathmoveto{\pgfqpoint{2.379338in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{2.379396in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{2.379396in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{2.379396in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{2.379914in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{2.380431in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{2.382388in}{4.072287in}}%
\pgfpathmoveto{\pgfqpoint{2.383021in}{4.072822in}}%
\pgfpathlineto{\pgfqpoint{2.386186in}{4.073357in}}%
\pgfpathmoveto{\pgfqpoint{2.387049in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{2.387567in}{4.073036in}}%
\pgfpathlineto{\pgfqpoint{2.387854in}{4.073250in}}%
\pgfpathmoveto{\pgfqpoint{2.388027in}{4.073785in}}%
\pgfpathlineto{\pgfqpoint{2.388142in}{4.073785in}}%
\pgfpathmoveto{\pgfqpoint{2.388890in}{4.073464in}}%
\pgfpathlineto{\pgfqpoint{2.388948in}{4.073250in}}%
\pgfpathmoveto{\pgfqpoint{2.389120in}{4.073464in}}%
\pgfpathlineto{\pgfqpoint{2.390329in}{4.074106in}}%
\pgfpathmoveto{\pgfqpoint{2.391767in}{4.074533in}}%
\pgfpathlineto{\pgfqpoint{2.394759in}{4.074426in}}%
\pgfpathmoveto{\pgfqpoint{2.395047in}{4.074747in}}%
\pgfpathlineto{\pgfqpoint{2.395392in}{4.074854in}}%
\pgfpathmoveto{\pgfqpoint{2.395565in}{4.074640in}}%
\pgfpathlineto{\pgfqpoint{2.396543in}{4.073464in}}%
\pgfpathmoveto{\pgfqpoint{2.396716in}{4.073571in}}%
\pgfpathlineto{\pgfqpoint{2.397003in}{4.073571in}}%
\pgfpathlineto{\pgfqpoint{2.397119in}{4.073464in}}%
\pgfpathmoveto{\pgfqpoint{2.398212in}{4.074854in}}%
\pgfpathlineto{\pgfqpoint{2.398845in}{4.075175in}}%
\pgfpathlineto{\pgfqpoint{2.399133in}{4.075282in}}%
\pgfpathmoveto{\pgfqpoint{2.399478in}{4.075389in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{4.076994in}}%
\pgfpathmoveto{\pgfqpoint{2.403391in}{4.077208in}}%
\pgfpathlineto{\pgfqpoint{2.403851in}{4.077422in}}%
\pgfpathlineto{\pgfqpoint{2.404024in}{4.077315in}}%
\pgfpathmoveto{\pgfqpoint{2.404254in}{4.077422in}}%
\pgfpathlineto{\pgfqpoint{2.404426in}{4.077529in}}%
\pgfpathlineto{\pgfqpoint{2.404426in}{4.077529in}}%
\pgfpathlineto{\pgfqpoint{2.404426in}{4.077529in}}%
\pgfpathlineto{\pgfqpoint{2.405577in}{4.077636in}}%
\pgfpathlineto{\pgfqpoint{2.406210in}{4.078385in}}%
\pgfpathmoveto{\pgfqpoint{2.407534in}{4.078385in}}%
\pgfpathlineto{\pgfqpoint{2.407591in}{4.078171in}}%
\pgfpathmoveto{\pgfqpoint{2.407821in}{4.078492in}}%
\pgfpathlineto{\pgfqpoint{2.407936in}{4.078813in}}%
\pgfpathlineto{\pgfqpoint{2.408569in}{4.078813in}}%
\pgfpathmoveto{\pgfqpoint{2.409087in}{4.078920in}}%
\pgfpathlineto{\pgfqpoint{2.409202in}{4.078813in}}%
\pgfpathmoveto{\pgfqpoint{2.409950in}{4.079134in}}%
\pgfpathlineto{\pgfqpoint{2.410008in}{4.079027in}}%
\pgfpathlineto{\pgfqpoint{2.410813in}{4.079348in}}%
\pgfpathlineto{\pgfqpoint{2.411274in}{4.079134in}}%
\pgfpathlineto{\pgfqpoint{2.411446in}{4.078599in}}%
\pgfpathlineto{\pgfqpoint{2.412655in}{4.078599in}}%
\pgfpathmoveto{\pgfqpoint{2.413173in}{4.078706in}}%
\pgfpathlineto{\pgfqpoint{2.413518in}{4.078599in}}%
\pgfpathmoveto{\pgfqpoint{2.414093in}{4.078171in}}%
\pgfpathlineto{\pgfqpoint{2.416107in}{4.077743in}}%
\pgfpathlineto{\pgfqpoint{2.416280in}{4.078064in}}%
\pgfpathlineto{\pgfqpoint{2.416740in}{4.077957in}}%
\pgfpathmoveto{\pgfqpoint{2.417258in}{4.077743in}}%
\pgfpathlineto{\pgfqpoint{2.417316in}{4.077957in}}%
\pgfpathlineto{\pgfqpoint{2.417316in}{4.077957in}}%
\pgfpathlineto{\pgfqpoint{2.417316in}{4.077957in}}%
\pgfpathlineto{\pgfqpoint{2.418754in}{4.077422in}}%
\pgfpathlineto{\pgfqpoint{2.420480in}{4.075496in}}%
\pgfpathlineto{\pgfqpoint{2.420826in}{4.076031in}}%
\pgfpathmoveto{\pgfqpoint{2.421459in}{4.076245in}}%
\pgfpathlineto{\pgfqpoint{2.422840in}{4.076352in}}%
\pgfpathmoveto{\pgfqpoint{2.423990in}{4.076245in}}%
\pgfpathlineto{\pgfqpoint{2.424911in}{4.076031in}}%
\pgfpathmoveto{\pgfqpoint{2.425774in}{4.075389in}}%
\pgfpathlineto{\pgfqpoint{2.427558in}{4.074426in}}%
\pgfpathlineto{\pgfqpoint{2.427731in}{4.073892in}}%
\pgfpathmoveto{\pgfqpoint{2.427903in}{4.073678in}}%
\pgfpathlineto{\pgfqpoint{2.428651in}{4.073571in}}%
\pgfpathlineto{\pgfqpoint{2.428824in}{4.073678in}}%
\pgfpathmoveto{\pgfqpoint{2.428997in}{4.073999in}}%
\pgfpathlineto{\pgfqpoint{2.429054in}{4.074106in}}%
\pgfpathlineto{\pgfqpoint{2.429054in}{4.074106in}}%
\pgfpathlineto{\pgfqpoint{2.429054in}{4.074106in}}%
\pgfpathlineto{\pgfqpoint{2.430090in}{4.074320in}}%
\pgfpathlineto{\pgfqpoint{2.432276in}{4.073357in}}%
\pgfpathlineto{\pgfqpoint{2.433657in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{2.434463in}{4.071324in}}%
\pgfpathmoveto{\pgfqpoint{2.434981in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{2.435326in}{4.070468in}}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{4.070575in}}%
\pgfpathlineto{\pgfqpoint{2.439239in}{4.069505in}}%
\pgfpathmoveto{\pgfqpoint{2.439872in}{4.069184in}}%
\pgfpathlineto{\pgfqpoint{2.440275in}{4.069184in}}%
\pgfpathmoveto{\pgfqpoint{2.440562in}{4.068970in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{4.069184in}}%
\pgfpathlineto{\pgfqpoint{2.440850in}{4.069398in}}%
\pgfpathmoveto{\pgfqpoint{2.441656in}{4.069505in}}%
\pgfpathlineto{\pgfqpoint{2.441886in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{2.442231in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{2.442231in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{2.442634in}{4.070254in}}%
\pgfpathmoveto{\pgfqpoint{2.443209in}{4.070254in}}%
\pgfpathlineto{\pgfqpoint{2.444245in}{4.070254in}}%
\pgfpathlineto{\pgfqpoint{2.444878in}{4.070254in}}%
\pgfpathmoveto{\pgfqpoint{2.445338in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{2.445396in}{4.070682in}}%
\pgfpathlineto{\pgfqpoint{2.445799in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{2.445799in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{2.446086in}{4.070468in}}%
\pgfpathmoveto{\pgfqpoint{2.446374in}{4.070147in}}%
\pgfpathlineto{\pgfqpoint{2.448216in}{4.068970in}}%
\pgfpathlineto{\pgfqpoint{2.448503in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{2.449309in}{4.068970in}}%
\pgfpathlineto{\pgfqpoint{2.450978in}{4.069505in}}%
\pgfpathlineto{\pgfqpoint{2.451150in}{4.069184in}}%
\pgfpathlineto{\pgfqpoint{2.451610in}{4.068649in}}%
\pgfpathlineto{\pgfqpoint{2.453624in}{4.068221in}}%
\pgfpathmoveto{\pgfqpoint{2.454372in}{4.067793in}}%
\pgfpathlineto{\pgfqpoint{2.456904in}{4.068542in}}%
\pgfpathmoveto{\pgfqpoint{2.457422in}{4.068649in}}%
\pgfpathlineto{\pgfqpoint{2.457537in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{2.457537in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{2.457537in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{2.457940in}{4.068542in}}%
\pgfpathmoveto{\pgfqpoint{2.458113in}{4.069184in}}%
\pgfpathlineto{\pgfqpoint{2.460414in}{4.069184in}}%
\pgfpathlineto{\pgfqpoint{2.460472in}{4.069505in}}%
\pgfpathmoveto{\pgfqpoint{2.460760in}{4.069505in}}%
\pgfpathlineto{\pgfqpoint{2.462543in}{4.070040in}}%
\pgfpathlineto{\pgfqpoint{2.464212in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{2.465248in}{4.069505in}}%
\pgfpathlineto{\pgfqpoint{2.465420in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{2.468700in}{4.070575in}}%
\pgfpathlineto{\pgfqpoint{2.469218in}{4.069933in}}%
\pgfpathlineto{\pgfqpoint{2.469563in}{4.070254in}}%
\pgfpathmoveto{\pgfqpoint{2.470369in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{2.470427in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{2.470484in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{2.470484in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{2.470599in}{4.070896in}}%
\pgfpathmoveto{\pgfqpoint{2.471060in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{2.471462in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{2.472095in}{4.070254in}}%
\pgfpathlineto{\pgfqpoint{2.473074in}{4.070254in}}%
\pgfpathmoveto{\pgfqpoint{2.473476in}{4.070468in}}%
\pgfpathlineto{\pgfqpoint{2.473534in}{4.070147in}}%
\pgfpathlineto{\pgfqpoint{2.473534in}{4.070147in}}%
\pgfpathlineto{\pgfqpoint{2.473534in}{4.070147in}}%
\pgfpathlineto{\pgfqpoint{2.475203in}{4.070468in}}%
\pgfpathmoveto{\pgfqpoint{2.476181in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{2.476296in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{2.476468in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{2.476468in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{2.477217in}{4.071752in}}%
\pgfpathmoveto{\pgfqpoint{2.477619in}{4.072180in}}%
\pgfpathlineto{\pgfqpoint{2.479691in}{4.072715in}}%
\pgfpathmoveto{\pgfqpoint{2.480554in}{4.072394in}}%
\pgfpathlineto{\pgfqpoint{2.481820in}{4.072822in}}%
\pgfpathmoveto{\pgfqpoint{2.482165in}{4.072715in}}%
\pgfpathlineto{\pgfqpoint{2.482453in}{4.072608in}}%
\pgfpathmoveto{\pgfqpoint{2.483661in}{4.073250in}}%
\pgfpathlineto{\pgfqpoint{2.483719in}{4.073464in}}%
\pgfpathlineto{\pgfqpoint{2.483834in}{4.073571in}}%
\pgfpathmoveto{\pgfqpoint{2.483949in}{4.073678in}}%
\pgfpathlineto{\pgfqpoint{2.484524in}{4.073892in}}%
\pgfpathmoveto{\pgfqpoint{2.487286in}{4.074213in}}%
\pgfpathlineto{\pgfqpoint{2.489703in}{4.072715in}}%
\pgfpathlineto{\pgfqpoint{2.489818in}{4.072929in}}%
\pgfpathlineto{\pgfqpoint{2.490221in}{4.073143in}}%
\pgfpathmoveto{\pgfqpoint{2.490566in}{4.073250in}}%
\pgfpathlineto{\pgfqpoint{2.490911in}{4.073678in}}%
\pgfpathmoveto{\pgfqpoint{2.491027in}{4.074320in}}%
\pgfpathlineto{\pgfqpoint{2.495112in}{4.075068in}}%
\pgfpathmoveto{\pgfqpoint{2.495342in}{4.075175in}}%
\pgfpathlineto{\pgfqpoint{2.498967in}{4.076138in}}%
\pgfpathlineto{\pgfqpoint{2.502074in}{4.075710in}}%
\pgfpathmoveto{\pgfqpoint{2.502305in}{4.075924in}}%
\pgfpathlineto{\pgfqpoint{2.503340in}{4.075389in}}%
\pgfpathlineto{\pgfqpoint{2.504836in}{4.076138in}}%
\pgfpathmoveto{\pgfqpoint{2.505297in}{4.075175in}}%
\pgfpathlineto{\pgfqpoint{2.505987in}{4.074854in}}%
\pgfpathlineto{\pgfqpoint{2.506563in}{4.074854in}}%
\pgfpathmoveto{\pgfqpoint{2.507426in}{4.074854in}}%
\pgfpathlineto{\pgfqpoint{2.507483in}{4.074747in}}%
\pgfpathlineto{\pgfqpoint{2.507483in}{4.074747in}}%
\pgfpathlineto{\pgfqpoint{2.507483in}{4.074747in}}%
\pgfpathlineto{\pgfqpoint{2.507714in}{4.074961in}}%
\pgfpathlineto{\pgfqpoint{2.507944in}{4.074533in}}%
\pgfpathmoveto{\pgfqpoint{2.509037in}{4.074747in}}%
\pgfpathlineto{\pgfqpoint{2.512259in}{4.077422in}}%
\pgfpathlineto{\pgfqpoint{2.512374in}{4.077850in}}%
\pgfpathlineto{\pgfqpoint{2.512662in}{4.077743in}}%
\pgfpathmoveto{\pgfqpoint{2.512777in}{4.077636in}}%
\pgfpathlineto{\pgfqpoint{2.515252in}{4.076138in}}%
\pgfpathmoveto{\pgfqpoint{2.515654in}{4.076459in}}%
\pgfpathlineto{\pgfqpoint{2.515942in}{4.076673in}}%
\pgfpathmoveto{\pgfqpoint{2.517496in}{4.075924in}}%
\pgfpathlineto{\pgfqpoint{2.518416in}{4.074961in}}%
\pgfpathlineto{\pgfqpoint{2.520373in}{4.074426in}}%
\pgfpathmoveto{\pgfqpoint{2.521408in}{4.074320in}}%
\pgfpathlineto{\pgfqpoint{2.521754in}{4.074213in}}%
\pgfpathlineto{\pgfqpoint{2.521754in}{4.074213in}}%
\pgfpathlineto{\pgfqpoint{2.521754in}{4.074213in}}%
\pgfpathlineto{\pgfqpoint{2.521984in}{4.074640in}}%
\pgfpathlineto{\pgfqpoint{2.522329in}{4.074320in}}%
\pgfpathmoveto{\pgfqpoint{2.522559in}{4.073785in}}%
\pgfpathlineto{\pgfqpoint{2.522732in}{4.073571in}}%
\pgfpathmoveto{\pgfqpoint{2.523422in}{4.073250in}}%
\pgfpathlineto{\pgfqpoint{2.524286in}{4.073678in}}%
\pgfpathmoveto{\pgfqpoint{2.525149in}{4.073464in}}%
\pgfpathlineto{\pgfqpoint{2.530673in}{4.074106in}}%
\pgfpathmoveto{\pgfqpoint{2.530903in}{4.074320in}}%
\pgfpathlineto{\pgfqpoint{2.530960in}{4.074640in}}%
\pgfpathmoveto{\pgfqpoint{2.531708in}{4.074747in}}%
\pgfpathlineto{\pgfqpoint{2.532859in}{4.074640in}}%
\pgfpathlineto{\pgfqpoint{2.533435in}{4.074426in}}%
\pgfpathmoveto{\pgfqpoint{2.534183in}{4.074106in}}%
\pgfpathlineto{\pgfqpoint{2.534701in}{4.073143in}}%
\pgfpathlineto{\pgfqpoint{2.535161in}{4.071966in}}%
\pgfpathmoveto{\pgfqpoint{2.535736in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{2.537117in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{2.537750in}{4.071217in}}%
\pgfpathlineto{\pgfqpoint{2.537808in}{4.071003in}}%
\pgfpathmoveto{\pgfqpoint{2.538383in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{2.538729in}{4.070361in}}%
\pgfpathmoveto{\pgfqpoint{2.539074in}{4.070147in}}%
\pgfpathlineto{\pgfqpoint{2.539419in}{4.069291in}}%
\pgfpathmoveto{\pgfqpoint{2.540282in}{4.068970in}}%
\pgfpathlineto{\pgfqpoint{2.542181in}{4.067900in}}%
\pgfpathmoveto{\pgfqpoint{2.542354in}{4.068221in}}%
\pgfpathlineto{\pgfqpoint{2.545001in}{4.069291in}}%
\pgfpathlineto{\pgfqpoint{2.545058in}{4.068970in}}%
\pgfpathmoveto{\pgfqpoint{2.545518in}{4.069077in}}%
\pgfpathlineto{\pgfqpoint{2.545749in}{4.068970in}}%
\pgfpathmoveto{\pgfqpoint{2.545864in}{4.068542in}}%
\pgfpathlineto{\pgfqpoint{2.545979in}{4.068435in}}%
\pgfpathmoveto{\pgfqpoint{2.546266in}{4.068221in}}%
\pgfpathlineto{\pgfqpoint{2.547820in}{4.066188in}}%
\pgfpathlineto{\pgfqpoint{2.548338in}{4.066295in}}%
\pgfpathmoveto{\pgfqpoint{2.548683in}{4.066723in}}%
\pgfpathlineto{\pgfqpoint{2.548741in}{4.066723in}}%
\pgfpathmoveto{\pgfqpoint{2.550582in}{4.066509in}}%
\pgfpathlineto{\pgfqpoint{2.551273in}{4.065119in}}%
\pgfpathmoveto{\pgfqpoint{2.552423in}{4.064691in}}%
\pgfpathlineto{\pgfqpoint{2.552596in}{4.064584in}}%
\pgfpathmoveto{\pgfqpoint{2.552941in}{4.064156in}}%
\pgfpathlineto{\pgfqpoint{2.555646in}{4.063300in}}%
\pgfpathmoveto{\pgfqpoint{2.556509in}{4.062979in}}%
\pgfpathlineto{\pgfqpoint{2.556797in}{4.062872in}}%
\pgfpathlineto{\pgfqpoint{2.557142in}{4.062979in}}%
\pgfpathmoveto{\pgfqpoint{2.557430in}{4.062230in}}%
\pgfpathlineto{\pgfqpoint{2.559444in}{4.059020in}}%
\pgfpathmoveto{\pgfqpoint{2.560076in}{4.058271in}}%
\pgfpathlineto{\pgfqpoint{2.563241in}{4.056560in}}%
\pgfpathlineto{\pgfqpoint{2.563529in}{4.055276in}}%
\pgfpathmoveto{\pgfqpoint{2.564277in}{4.054955in}}%
\pgfpathlineto{\pgfqpoint{2.565198in}{4.055490in}}%
\pgfpathlineto{\pgfqpoint{2.565428in}{4.055169in}}%
\pgfpathmoveto{\pgfqpoint{2.566118in}{4.055276in}}%
\pgfpathlineto{\pgfqpoint{2.567557in}{4.055169in}}%
\pgfpathmoveto{\pgfqpoint{2.567845in}{4.055276in}}%
\pgfpathlineto{\pgfqpoint{2.568478in}{4.055169in}}%
\pgfpathmoveto{\pgfqpoint{2.568995in}{4.055062in}}%
\pgfpathlineto{\pgfqpoint{2.569916in}{4.056453in}}%
\pgfpathlineto{\pgfqpoint{2.570434in}{4.056025in}}%
\pgfpathlineto{\pgfqpoint{2.571470in}{4.054741in}}%
\pgfpathlineto{\pgfqpoint{2.571700in}{4.055704in}}%
\pgfpathmoveto{\pgfqpoint{2.571930in}{4.055383in}}%
\pgfpathlineto{\pgfqpoint{2.572218in}{4.053778in}}%
\pgfpathmoveto{\pgfqpoint{2.572621in}{4.054099in}}%
\pgfpathlineto{\pgfqpoint{2.573656in}{4.054955in}}%
\pgfpathlineto{\pgfqpoint{2.576476in}{4.055169in}}%
\pgfpathmoveto{\pgfqpoint{2.576764in}{4.055169in}}%
\pgfpathlineto{\pgfqpoint{2.581309in}{4.053136in}}%
\pgfpathlineto{\pgfqpoint{2.581827in}{4.052066in}}%
\pgfpathmoveto{\pgfqpoint{2.582288in}{4.052280in}}%
\pgfpathlineto{\pgfqpoint{2.583036in}{4.052066in}}%
\pgfpathmoveto{\pgfqpoint{2.583553in}{4.052280in}}%
\pgfpathlineto{\pgfqpoint{2.583611in}{4.052494in}}%
\pgfpathmoveto{\pgfqpoint{2.583726in}{4.051638in}}%
\pgfpathlineto{\pgfqpoint{2.584819in}{4.049926in}}%
\pgfpathlineto{\pgfqpoint{2.584934in}{4.050247in}}%
\pgfpathlineto{\pgfqpoint{2.588272in}{4.050782in}}%
\pgfpathlineto{\pgfqpoint{2.588962in}{4.048963in}}%
\pgfpathmoveto{\pgfqpoint{2.589250in}{4.048642in}}%
\pgfpathlineto{\pgfqpoint{2.591609in}{4.044898in}}%
\pgfpathlineto{\pgfqpoint{2.592703in}{4.042223in}}%
\pgfpathlineto{\pgfqpoint{2.593336in}{4.041260in}}%
\pgfpathmoveto{\pgfqpoint{2.593911in}{4.040725in}}%
\pgfpathlineto{\pgfqpoint{2.593968in}{4.040297in}}%
\pgfpathlineto{\pgfqpoint{2.594084in}{4.039976in}}%
\pgfpathmoveto{\pgfqpoint{2.594429in}{4.038800in}}%
\pgfpathlineto{\pgfqpoint{2.594544in}{4.038051in}}%
\pgfpathmoveto{\pgfqpoint{2.594889in}{4.037837in}}%
\pgfpathlineto{\pgfqpoint{2.596673in}{4.036339in}}%
\pgfpathlineto{\pgfqpoint{2.598802in}{4.035483in}}%
\pgfpathmoveto{\pgfqpoint{2.599262in}{4.034841in}}%
\pgfpathlineto{\pgfqpoint{2.600241in}{4.032701in}}%
\pgfpathmoveto{\pgfqpoint{2.601449in}{4.030561in}}%
\pgfpathlineto{\pgfqpoint{2.603693in}{4.026710in}}%
\pgfpathlineto{\pgfqpoint{2.604844in}{4.021040in}}%
\pgfpathmoveto{\pgfqpoint{2.605419in}{4.020612in}}%
\pgfpathlineto{\pgfqpoint{2.607261in}{4.019221in}}%
\pgfpathmoveto{\pgfqpoint{2.607894in}{4.018793in}}%
\pgfpathlineto{\pgfqpoint{2.608009in}{4.018472in}}%
\pgfpathlineto{\pgfqpoint{2.608009in}{4.018472in}}%
\pgfpathlineto{\pgfqpoint{2.608009in}{4.018472in}}%
\pgfpathlineto{\pgfqpoint{2.612497in}{4.023286in}}%
\pgfpathlineto{\pgfqpoint{2.612554in}{4.024142in}}%
\pgfpathmoveto{\pgfqpoint{2.612727in}{4.024998in}}%
\pgfpathlineto{\pgfqpoint{2.613015in}{4.026175in}}%
\pgfpathmoveto{\pgfqpoint{2.613820in}{4.027780in}}%
\pgfpathlineto{\pgfqpoint{2.615604in}{4.030882in}}%
\pgfpathlineto{\pgfqpoint{2.617561in}{4.032701in}}%
\pgfpathlineto{\pgfqpoint{2.617848in}{4.033557in}}%
\pgfpathmoveto{\pgfqpoint{2.618539in}{4.033985in}}%
\pgfpathlineto{\pgfqpoint{2.621934in}{4.043721in}}%
\pgfpathmoveto{\pgfqpoint{2.622682in}{4.044363in}}%
\pgfpathlineto{\pgfqpoint{2.624408in}{4.045647in}}%
\pgfpathmoveto{\pgfqpoint{2.624523in}{4.045861in}}%
\pgfpathlineto{\pgfqpoint{2.625616in}{4.047680in}}%
\pgfpathlineto{\pgfqpoint{2.626134in}{4.049605in}}%
\pgfpathmoveto{\pgfqpoint{2.627285in}{4.051103in}}%
\pgfpathlineto{\pgfqpoint{2.627861in}{4.053029in}}%
\pgfpathmoveto{\pgfqpoint{2.628609in}{4.054955in}}%
\pgfpathlineto{\pgfqpoint{2.628666in}{4.055169in}}%
\pgfpathmoveto{\pgfqpoint{2.628954in}{4.055490in}}%
\pgfpathlineto{\pgfqpoint{2.629874in}{4.057094in}}%
\pgfpathmoveto{\pgfqpoint{2.630392in}{4.057843in}}%
\pgfpathlineto{\pgfqpoint{2.633097in}{4.068007in}}%
\pgfpathlineto{\pgfqpoint{2.635686in}{4.069398in}}%
\pgfpathlineto{\pgfqpoint{2.635744in}{4.069933in}}%
\pgfpathmoveto{\pgfqpoint{2.635974in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{2.636147in}{4.070789in}}%
\pgfpathmoveto{\pgfqpoint{2.636319in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{2.636377in}{4.070682in}}%
\pgfpathlineto{\pgfqpoint{2.636377in}{4.070682in}}%
\pgfpathlineto{\pgfqpoint{2.636377in}{4.070682in}}%
\pgfpathlineto{\pgfqpoint{2.638736in}{4.071324in}}%
\pgfpathlineto{\pgfqpoint{2.639829in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{2.639887in}{4.070575in}}%
\pgfpathlineto{\pgfqpoint{2.641786in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{2.641843in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{2.642016in}{4.071431in}}%
\pgfpathmoveto{\pgfqpoint{2.642821in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{2.643224in}{4.071752in}}%
\pgfpathlineto{\pgfqpoint{2.643339in}{4.071966in}}%
\pgfpathmoveto{\pgfqpoint{2.643742in}{4.071859in}}%
\pgfpathlineto{\pgfqpoint{2.644087in}{4.071752in}}%
\pgfpathmoveto{\pgfqpoint{2.644548in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{2.645756in}{4.071110in}}%
\pgfpathmoveto{\pgfqpoint{2.646044in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{2.646389in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{2.646964in}{4.070789in}}%
\pgfpathlineto{\pgfqpoint{2.647597in}{4.070468in}}%
\pgfpathlineto{\pgfqpoint{2.647770in}{4.071324in}}%
\pgfpathmoveto{\pgfqpoint{2.647943in}{4.071538in}}%
\pgfpathlineto{\pgfqpoint{2.648115in}{4.071324in}}%
\pgfpathmoveto{\pgfqpoint{2.648748in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{2.649611in}{4.070682in}}%
\pgfpathmoveto{\pgfqpoint{2.649956in}{4.071003in}}%
\pgfpathlineto{\pgfqpoint{2.651280in}{4.070682in}}%
\pgfpathlineto{\pgfqpoint{2.651798in}{4.070147in}}%
\pgfpathmoveto{\pgfqpoint{2.652373in}{4.070040in}}%
\pgfpathlineto{\pgfqpoint{2.654502in}{4.069505in}}%
\pgfpathmoveto{\pgfqpoint{2.655308in}{4.069077in}}%
\pgfpathlineto{\pgfqpoint{2.655423in}{4.068863in}}%
\pgfpathmoveto{\pgfqpoint{2.655768in}{4.068542in}}%
\pgfpathlineto{\pgfqpoint{2.656977in}{4.068221in}}%
\pgfpathmoveto{\pgfqpoint{2.657610in}{4.068542in}}%
\pgfpathlineto{\pgfqpoint{2.658530in}{4.068435in}}%
\pgfpathmoveto{\pgfqpoint{2.658645in}{4.068542in}}%
\pgfpathlineto{\pgfqpoint{2.659278in}{4.068649in}}%
\pgfpathlineto{\pgfqpoint{2.659508in}{4.068435in}}%
\pgfpathmoveto{\pgfqpoint{2.660084in}{4.067900in}}%
\pgfpathlineto{\pgfqpoint{2.660199in}{4.067579in}}%
\pgfpathlineto{\pgfqpoint{2.661004in}{4.067686in}}%
\pgfpathmoveto{\pgfqpoint{2.661235in}{4.067793in}}%
\pgfpathlineto{\pgfqpoint{2.663766in}{4.066937in}}%
\pgfpathmoveto{\pgfqpoint{2.663939in}{4.066509in}}%
\pgfpathlineto{\pgfqpoint{2.664112in}{4.066723in}}%
\pgfpathlineto{\pgfqpoint{2.664457in}{4.066509in}}%
\pgfpathmoveto{\pgfqpoint{2.664745in}{4.066723in}}%
\pgfpathlineto{\pgfqpoint{2.667219in}{4.065653in}}%
\pgfpathmoveto{\pgfqpoint{2.668140in}{4.065226in}}%
\pgfpathlineto{\pgfqpoint{2.668773in}{4.065974in}}%
\pgfpathmoveto{\pgfqpoint{2.669060in}{4.065974in}}%
\pgfpathlineto{\pgfqpoint{2.671017in}{4.064798in}}%
\pgfpathmoveto{\pgfqpoint{2.671132in}{4.064798in}}%
\pgfpathlineto{\pgfqpoint{2.672283in}{4.066081in}}%
\pgfpathmoveto{\pgfqpoint{2.672743in}{4.065867in}}%
\pgfpathlineto{\pgfqpoint{2.673088in}{4.065760in}}%
\pgfpathlineto{\pgfqpoint{2.673203in}{4.065333in}}%
\pgfpathmoveto{\pgfqpoint{2.673318in}{4.065226in}}%
\pgfpathlineto{\pgfqpoint{2.674469in}{4.065974in}}%
\pgfpathlineto{\pgfqpoint{2.675620in}{4.065547in}}%
\pgfpathmoveto{\pgfqpoint{2.675793in}{4.065974in}}%
\pgfpathlineto{\pgfqpoint{2.675850in}{4.066295in}}%
\pgfpathmoveto{\pgfqpoint{2.676771in}{4.066402in}}%
\pgfpathlineto{\pgfqpoint{2.677231in}{4.066402in}}%
\pgfpathlineto{\pgfqpoint{2.677404in}{4.065974in}}%
\pgfpathmoveto{\pgfqpoint{2.678094in}{4.066081in}}%
\pgfpathlineto{\pgfqpoint{2.678842in}{4.066188in}}%
\pgfpathmoveto{\pgfqpoint{2.679130in}{4.066081in}}%
\pgfpathlineto{\pgfqpoint{2.679418in}{4.065547in}}%
\pgfpathmoveto{\pgfqpoint{2.680454in}{4.065440in}}%
\pgfpathlineto{\pgfqpoint{2.682468in}{4.067793in}}%
\pgfpathlineto{\pgfqpoint{2.683043in}{4.067686in}}%
\pgfpathmoveto{\pgfqpoint{2.683618in}{4.067472in}}%
\pgfpathlineto{\pgfqpoint{2.684597in}{4.066830in}}%
\pgfpathlineto{\pgfqpoint{2.684769in}{4.067151in}}%
\pgfpathmoveto{\pgfqpoint{2.685172in}{4.067151in}}%
\pgfpathlineto{\pgfqpoint{2.686150in}{4.066937in}}%
\pgfpathmoveto{\pgfqpoint{2.687013in}{4.067258in}}%
\pgfpathlineto{\pgfqpoint{2.687186in}{4.068007in}}%
\pgfpathmoveto{\pgfqpoint{2.687416in}{4.068542in}}%
\pgfpathlineto{\pgfqpoint{2.688337in}{4.069184in}}%
\pgfpathmoveto{\pgfqpoint{2.689085in}{4.068970in}}%
\pgfpathlineto{\pgfqpoint{2.689603in}{4.069077in}}%
\pgfpathlineto{\pgfqpoint{2.689833in}{4.069077in}}%
\pgfpathmoveto{\pgfqpoint{2.690408in}{4.068970in}}%
\pgfpathlineto{\pgfqpoint{2.691214in}{4.068542in}}%
\pgfpathmoveto{\pgfqpoint{2.691444in}{4.068649in}}%
\pgfpathlineto{\pgfqpoint{2.692077in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{2.692192in}{4.069933in}}%
\pgfpathmoveto{\pgfqpoint{2.694091in}{4.069719in}}%
\pgfpathlineto{\pgfqpoint{2.695242in}{4.069077in}}%
\pgfpathmoveto{\pgfqpoint{2.695414in}{4.069398in}}%
\pgfpathlineto{\pgfqpoint{2.697428in}{4.069505in}}%
\pgfpathlineto{\pgfqpoint{2.698867in}{4.069719in}}%
\pgfpathmoveto{\pgfqpoint{2.699155in}{4.069612in}}%
\pgfpathlineto{\pgfqpoint{2.699212in}{4.069505in}}%
\pgfpathlineto{\pgfqpoint{2.699212in}{4.069505in}}%
\pgfpathlineto{\pgfqpoint{2.699212in}{4.069505in}}%
\pgfpathlineto{\pgfqpoint{2.699788in}{4.070040in}}%
\pgfpathmoveto{\pgfqpoint{2.700305in}{4.069719in}}%
\pgfpathlineto{\pgfqpoint{2.700651in}{4.069826in}}%
\pgfpathlineto{\pgfqpoint{2.701053in}{4.069719in}}%
\pgfpathmoveto{\pgfqpoint{2.702492in}{4.070361in}}%
\pgfpathlineto{\pgfqpoint{2.702550in}{4.070682in}}%
\pgfpathlineto{\pgfqpoint{2.702550in}{4.070682in}}%
\pgfpathlineto{\pgfqpoint{2.702550in}{4.070682in}}%
\pgfpathlineto{\pgfqpoint{2.703298in}{4.069184in}}%
\pgfpathlineto{\pgfqpoint{2.704276in}{4.068114in}}%
\pgfpathlineto{\pgfqpoint{2.707153in}{4.066937in}}%
\pgfpathmoveto{\pgfqpoint{2.708074in}{4.065867in}}%
\pgfpathlineto{\pgfqpoint{2.709512in}{4.065226in}}%
\pgfpathlineto{\pgfqpoint{2.710318in}{4.065012in}}%
\pgfpathlineto{\pgfqpoint{2.712389in}{4.064477in}}%
\pgfpathmoveto{\pgfqpoint{2.713598in}{4.064156in}}%
\pgfpathlineto{\pgfqpoint{2.713655in}{4.063942in}}%
\pgfpathlineto{\pgfqpoint{2.713655in}{4.063942in}}%
\pgfpathlineto{\pgfqpoint{2.713655in}{4.063942in}}%
\pgfpathlineto{\pgfqpoint{2.715439in}{4.064049in}}%
\pgfpathlineto{\pgfqpoint{2.716187in}{4.063300in}}%
\pgfpathmoveto{\pgfqpoint{2.716532in}{4.063300in}}%
\pgfpathlineto{\pgfqpoint{2.716993in}{4.062979in}}%
\pgfpathlineto{\pgfqpoint{2.716993in}{4.062979in}}%
\pgfpathlineto{\pgfqpoint{2.716993in}{4.062979in}}%
\pgfpathlineto{\pgfqpoint{2.717050in}{4.063300in}}%
\pgfpathmoveto{\pgfqpoint{2.717683in}{4.063407in}}%
\pgfpathlineto{\pgfqpoint{2.718258in}{4.062765in}}%
\pgfpathmoveto{\pgfqpoint{2.719582in}{4.061588in}}%
\pgfpathlineto{\pgfqpoint{2.720618in}{4.061053in}}%
\pgfpathmoveto{\pgfqpoint{2.720733in}{4.060946in}}%
\pgfpathlineto{\pgfqpoint{2.722401in}{4.059876in}}%
\pgfpathmoveto{\pgfqpoint{2.722862in}{4.060090in}}%
\pgfpathlineto{\pgfqpoint{2.725796in}{4.060197in}}%
\pgfpathmoveto{\pgfqpoint{2.726487in}{4.060197in}}%
\pgfpathlineto{\pgfqpoint{2.727235in}{4.058699in}}%
\pgfpathmoveto{\pgfqpoint{2.727465in}{4.058271in}}%
\pgfpathlineto{\pgfqpoint{2.728616in}{4.059234in}}%
\pgfpathlineto{\pgfqpoint{2.728673in}{4.059448in}}%
\pgfpathlineto{\pgfqpoint{2.729134in}{4.059127in}}%
\pgfpathlineto{\pgfqpoint{2.730285in}{4.058806in}}%
\pgfpathlineto{\pgfqpoint{2.730515in}{4.059555in}}%
\pgfpathlineto{\pgfqpoint{2.731148in}{4.060518in}}%
\pgfpathmoveto{\pgfqpoint{2.731551in}{4.060625in}}%
\pgfpathlineto{\pgfqpoint{2.732241in}{4.061481in}}%
\pgfpathmoveto{\pgfqpoint{2.732759in}{4.061267in}}%
\pgfpathlineto{\pgfqpoint{2.732932in}{4.060197in}}%
\pgfpathlineto{\pgfqpoint{2.733564in}{4.060411in}}%
\pgfpathlineto{\pgfqpoint{2.733564in}{4.060411in}}%
\pgfpathlineto{\pgfqpoint{2.734658in}{4.061909in}}%
\pgfpathlineto{\pgfqpoint{2.735291in}{4.061802in}}%
\pgfpathmoveto{\pgfqpoint{2.736039in}{4.062444in}}%
\pgfpathlineto{\pgfqpoint{2.737190in}{4.063835in}}%
\pgfpathlineto{\pgfqpoint{2.737420in}{4.063621in}}%
\pgfpathmoveto{\pgfqpoint{2.738743in}{4.064263in}}%
\pgfpathlineto{\pgfqpoint{2.739376in}{4.066188in}}%
\pgfpathlineto{\pgfqpoint{2.739549in}{4.065974in}}%
\pgfpathmoveto{\pgfqpoint{2.740124in}{4.065867in}}%
\pgfpathlineto{\pgfqpoint{2.741218in}{4.066081in}}%
\pgfpathmoveto{\pgfqpoint{2.742483in}{4.067793in}}%
\pgfpathlineto{\pgfqpoint{2.743864in}{4.067472in}}%
\pgfpathmoveto{\pgfqpoint{2.744497in}{4.067579in}}%
\pgfpathlineto{\pgfqpoint{2.744612in}{4.067686in}}%
\pgfpathlineto{\pgfqpoint{2.744785in}{4.067686in}}%
\pgfpathmoveto{\pgfqpoint{2.745303in}{4.068542in}}%
\pgfpathlineto{\pgfqpoint{2.746396in}{4.066937in}}%
\pgfpathmoveto{\pgfqpoint{2.746511in}{4.067044in}}%
\pgfpathlineto{\pgfqpoint{2.746799in}{4.066830in}}%
\pgfpathlineto{\pgfqpoint{2.747087in}{4.066937in}}%
\pgfpathmoveto{\pgfqpoint{2.747259in}{4.067151in}}%
\pgfpathlineto{\pgfqpoint{2.748698in}{4.068649in}}%
\pgfpathlineto{\pgfqpoint{2.748928in}{4.068221in}}%
\pgfpathlineto{\pgfqpoint{2.750194in}{4.068007in}}%
\pgfpathlineto{\pgfqpoint{2.751978in}{4.069077in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{4.069612in}}%
\pgfpathmoveto{\pgfqpoint{2.754279in}{4.069398in}}%
\pgfpathlineto{\pgfqpoint{2.756524in}{4.069291in}}%
\pgfpathmoveto{\pgfqpoint{2.757502in}{4.069077in}}%
\pgfpathlineto{\pgfqpoint{2.757617in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{2.757847in}{4.068756in}}%
\pgfpathmoveto{\pgfqpoint{2.758595in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{2.759055in}{4.068114in}}%
\pgfpathlineto{\pgfqpoint{2.759171in}{4.068328in}}%
\pgfpathlineto{\pgfqpoint{2.759171in}{4.068328in}}%
\pgfpathlineto{\pgfqpoint{2.760091in}{4.069719in}}%
\pgfpathlineto{\pgfqpoint{2.760149in}{4.069291in}}%
\pgfpathlineto{\pgfqpoint{2.761817in}{4.068435in}}%
\pgfpathmoveto{\pgfqpoint{2.762105in}{4.068435in}}%
\pgfpathlineto{\pgfqpoint{2.762220in}{4.068221in}}%
\pgfpathmoveto{\pgfqpoint{2.762738in}{4.068007in}}%
\pgfpathlineto{\pgfqpoint{2.763141in}{4.067472in}}%
\pgfpathlineto{\pgfqpoint{2.763256in}{4.067472in}}%
\pgfpathmoveto{\pgfqpoint{2.764407in}{4.067151in}}%
\pgfpathlineto{\pgfqpoint{2.764522in}{4.066616in}}%
\pgfpathmoveto{\pgfqpoint{2.766133in}{4.065760in}}%
\pgfpathlineto{\pgfqpoint{2.767169in}{4.065440in}}%
\pgfpathmoveto{\pgfqpoint{2.767341in}{4.065760in}}%
\pgfpathlineto{\pgfqpoint{2.767572in}{4.066081in}}%
\pgfpathmoveto{\pgfqpoint{2.767859in}{4.066616in}}%
\pgfpathlineto{\pgfqpoint{2.769355in}{4.066081in}}%
\pgfpathmoveto{\pgfqpoint{2.770449in}{4.065974in}}%
\pgfpathlineto{\pgfqpoint{2.771600in}{4.065440in}}%
\pgfpathmoveto{\pgfqpoint{2.771830in}{4.065653in}}%
\pgfpathlineto{\pgfqpoint{2.771887in}{4.065760in}}%
\pgfpathmoveto{\pgfqpoint{2.772175in}{4.066509in}}%
\pgfpathlineto{\pgfqpoint{2.772520in}{4.067044in}}%
\pgfpathmoveto{\pgfqpoint{2.773038in}{4.067258in}}%
\pgfpathlineto{\pgfqpoint{2.774189in}{4.067365in}}%
\pgfpathmoveto{\pgfqpoint{2.774362in}{4.067365in}}%
\pgfpathlineto{\pgfqpoint{2.774764in}{4.066295in}}%
\pgfpathmoveto{\pgfqpoint{2.775397in}{4.066295in}}%
\pgfpathlineto{\pgfqpoint{2.775973in}{4.065974in}}%
\pgfpathmoveto{\pgfqpoint{2.776778in}{4.066188in}}%
\pgfpathlineto{\pgfqpoint{2.777354in}{4.066616in}}%
\pgfpathmoveto{\pgfqpoint{2.778102in}{4.066295in}}%
\pgfpathlineto{\pgfqpoint{2.779425in}{4.065760in}}%
\pgfpathmoveto{\pgfqpoint{2.779540in}{4.065226in}}%
\pgfpathlineto{\pgfqpoint{2.780806in}{4.064798in}}%
\pgfpathmoveto{\pgfqpoint{2.781784in}{4.064370in}}%
\pgfpathlineto{\pgfqpoint{2.782878in}{4.063300in}}%
\pgfpathlineto{\pgfqpoint{2.783165in}{4.064156in}}%
\pgfpathmoveto{\pgfqpoint{2.783280in}{4.064156in}}%
\pgfpathlineto{\pgfqpoint{2.784431in}{4.064691in}}%
\pgfpathlineto{\pgfqpoint{2.785410in}{4.063942in}}%
\pgfpathmoveto{\pgfqpoint{2.785640in}{4.063407in}}%
\pgfpathlineto{\pgfqpoint{2.785697in}{4.063300in}}%
\pgfpathlineto{\pgfqpoint{2.785755in}{4.063193in}}%
\pgfpathlineto{\pgfqpoint{2.785755in}{4.063193in}}%
\pgfpathlineto{\pgfqpoint{2.785985in}{4.064049in}}%
\pgfpathmoveto{\pgfqpoint{2.786388in}{4.063835in}}%
\pgfpathlineto{\pgfqpoint{2.787654in}{4.063086in}}%
\pgfpathlineto{\pgfqpoint{2.788804in}{4.063514in}}%
\pgfpathlineto{\pgfqpoint{2.789092in}{4.063407in}}%
\pgfpathmoveto{\pgfqpoint{2.789495in}{4.063300in}}%
\pgfpathlineto{\pgfqpoint{2.790646in}{4.063621in}}%
\pgfpathmoveto{\pgfqpoint{2.791049in}{4.063728in}}%
\pgfpathlineto{\pgfqpoint{2.791164in}{4.063835in}}%
\pgfpathmoveto{\pgfqpoint{2.791451in}{4.064263in}}%
\pgfpathlineto{\pgfqpoint{2.793235in}{4.065547in}}%
\pgfpathlineto{\pgfqpoint{2.793638in}{4.065760in}}%
\pgfpathlineto{\pgfqpoint{2.793868in}{4.064798in}}%
\pgfpathlineto{\pgfqpoint{2.795709in}{4.065760in}}%
\pgfpathmoveto{\pgfqpoint{2.797206in}{4.065867in}}%
\pgfpathlineto{\pgfqpoint{2.798989in}{4.065867in}}%
\pgfpathmoveto{\pgfqpoint{2.800140in}{4.065867in}}%
\pgfpathlineto{\pgfqpoint{2.802097in}{4.066616in}}%
\pgfpathlineto{\pgfqpoint{2.802672in}{4.066616in}}%
\pgfpathmoveto{\pgfqpoint{2.803823in}{4.067258in}}%
\pgfpathlineto{\pgfqpoint{2.804053in}{4.067686in}}%
\pgfpathmoveto{\pgfqpoint{2.804859in}{4.068114in}}%
\pgfpathlineto{\pgfqpoint{2.806240in}{4.068756in}}%
\pgfpathmoveto{\pgfqpoint{2.807218in}{4.068542in}}%
\pgfpathlineto{\pgfqpoint{2.807736in}{4.068221in}}%
\pgfpathlineto{\pgfqpoint{2.807736in}{4.068221in}}%
\pgfpathlineto{\pgfqpoint{2.807736in}{4.068221in}}%
\pgfpathlineto{\pgfqpoint{2.808369in}{4.069505in}}%
\pgfpathlineto{\pgfqpoint{2.808656in}{4.069291in}}%
\pgfpathlineto{\pgfqpoint{2.811073in}{4.069719in}}%
\pgfpathlineto{\pgfqpoint{2.811188in}{4.070361in}}%
\pgfpathmoveto{\pgfqpoint{2.811476in}{4.070896in}}%
\pgfpathlineto{\pgfqpoint{2.812051in}{4.070575in}}%
\pgfpathlineto{\pgfqpoint{2.812109in}{4.070896in}}%
\pgfpathmoveto{\pgfqpoint{2.812627in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{2.814871in}{4.071110in}}%
\pgfpathmoveto{\pgfqpoint{2.815446in}{4.071431in}}%
\pgfpathlineto{\pgfqpoint{2.815734in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{2.816367in}{4.071110in}}%
\pgfpathlineto{\pgfqpoint{2.818956in}{4.072180in}}%
\pgfpathmoveto{\pgfqpoint{2.819359in}{4.071645in}}%
\pgfpathlineto{\pgfqpoint{2.820740in}{4.070361in}}%
\pgfpathmoveto{\pgfqpoint{2.821085in}{4.070254in}}%
\pgfpathlineto{\pgfqpoint{2.823272in}{4.069398in}}%
\pgfpathmoveto{\pgfqpoint{2.823617in}{4.068970in}}%
\pgfpathlineto{\pgfqpoint{2.825861in}{4.069184in}}%
\pgfpathmoveto{\pgfqpoint{2.826149in}{4.069505in}}%
\pgfpathlineto{\pgfqpoint{2.828278in}{4.069077in}}%
\pgfpathmoveto{\pgfqpoint{2.828566in}{4.069077in}}%
\pgfpathlineto{\pgfqpoint{2.829256in}{4.068328in}}%
\pgfpathlineto{\pgfqpoint{2.829544in}{4.068542in}}%
\pgfpathmoveto{\pgfqpoint{2.830292in}{4.068542in}}%
\pgfpathlineto{\pgfqpoint{2.830867in}{4.068542in}}%
\pgfpathlineto{\pgfqpoint{2.831040in}{4.069077in}}%
\pgfpathmoveto{\pgfqpoint{2.831155in}{4.069291in}}%
\pgfpathlineto{\pgfqpoint{2.832133in}{4.069719in}}%
\pgfpathlineto{\pgfqpoint{2.832306in}{4.069291in}}%
\pgfpathlineto{\pgfqpoint{2.832651in}{4.069398in}}%
\pgfpathmoveto{\pgfqpoint{2.833227in}{4.069291in}}%
\pgfpathlineto{\pgfqpoint{2.833284in}{4.069505in}}%
\pgfpathmoveto{\pgfqpoint{2.833975in}{4.069291in}}%
\pgfpathlineto{\pgfqpoint{2.834435in}{4.069077in}}%
\pgfpathlineto{\pgfqpoint{2.834608in}{4.069077in}}%
\pgfpathmoveto{\pgfqpoint{2.835241in}{4.068114in}}%
\pgfpathlineto{\pgfqpoint{2.836334in}{4.068114in}}%
\pgfpathlineto{\pgfqpoint{2.840419in}{4.068007in}}%
\pgfpathmoveto{\pgfqpoint{2.840937in}{4.067151in}}%
\pgfpathlineto{\pgfqpoint{2.841858in}{4.064049in}}%
\pgfpathmoveto{\pgfqpoint{2.842663in}{4.063942in}}%
\pgfpathlineto{\pgfqpoint{2.843411in}{4.063193in}}%
\pgfpathmoveto{\pgfqpoint{2.843642in}{4.062979in}}%
\pgfpathlineto{\pgfqpoint{2.844447in}{4.061481in}}%
\pgfpathlineto{\pgfqpoint{2.844850in}{4.062123in}}%
\pgfpathlineto{\pgfqpoint{2.846173in}{4.060625in}}%
\pgfpathlineto{\pgfqpoint{2.848878in}{4.053671in}}%
\pgfpathmoveto{\pgfqpoint{2.849453in}{4.051638in}}%
\pgfpathlineto{\pgfqpoint{2.854172in}{4.048428in}}%
\pgfpathlineto{\pgfqpoint{2.854920in}{4.048107in}}%
\pgfpathmoveto{\pgfqpoint{2.855495in}{4.046931in}}%
\pgfpathlineto{\pgfqpoint{2.855610in}{4.045968in}}%
\pgfpathlineto{\pgfqpoint{2.856128in}{4.045647in}}%
\pgfpathmoveto{\pgfqpoint{2.856301in}{4.045540in}}%
\pgfpathlineto{\pgfqpoint{2.858085in}{4.044791in}}%
\pgfpathmoveto{\pgfqpoint{2.858545in}{4.044470in}}%
\pgfpathlineto{\pgfqpoint{2.859466in}{4.044684in}}%
\pgfpathmoveto{\pgfqpoint{2.860214in}{4.044577in}}%
\pgfpathlineto{\pgfqpoint{2.861595in}{4.043079in}}%
\pgfpathmoveto{\pgfqpoint{2.862113in}{4.042758in}}%
\pgfpathlineto{\pgfqpoint{2.863724in}{4.041795in}}%
\pgfpathmoveto{\pgfqpoint{2.864242in}{4.041367in}}%
\pgfpathlineto{\pgfqpoint{2.865910in}{4.038479in}}%
\pgfpathlineto{\pgfqpoint{2.866140in}{4.037944in}}%
\pgfpathmoveto{\pgfqpoint{2.866371in}{4.037730in}}%
\pgfpathlineto{\pgfqpoint{2.868097in}{4.041046in}}%
\pgfpathlineto{\pgfqpoint{2.868672in}{4.043400in}}%
\pgfpathlineto{\pgfqpoint{2.869420in}{4.043186in}}%
\pgfpathlineto{\pgfqpoint{2.870283in}{4.044256in}}%
\pgfpathmoveto{\pgfqpoint{2.870399in}{4.043935in}}%
\pgfpathlineto{\pgfqpoint{2.871377in}{4.044149in}}%
\pgfpathlineto{\pgfqpoint{2.872067in}{4.045326in}}%
\pgfpathlineto{\pgfqpoint{2.872412in}{4.046824in}}%
\pgfpathmoveto{\pgfqpoint{2.873621in}{4.047145in}}%
\pgfpathlineto{\pgfqpoint{2.875980in}{4.053564in}}%
\pgfpathlineto{\pgfqpoint{2.876498in}{4.053564in}}%
\pgfpathmoveto{\pgfqpoint{2.877591in}{4.053671in}}%
\pgfpathlineto{\pgfqpoint{2.878224in}{4.054527in}}%
\pgfpathlineto{\pgfqpoint{2.878915in}{4.055918in}}%
\pgfpathmoveto{\pgfqpoint{2.879260in}{4.056346in}}%
\pgfpathlineto{\pgfqpoint{2.879605in}{4.056667in}}%
\pgfpathmoveto{\pgfqpoint{2.880698in}{4.056346in}}%
\pgfpathlineto{\pgfqpoint{2.881907in}{4.055597in}}%
\pgfpathmoveto{\pgfqpoint{2.882425in}{4.055490in}}%
\pgfpathlineto{\pgfqpoint{2.882482in}{4.055276in}}%
\pgfpathmoveto{\pgfqpoint{2.882655in}{4.054955in}}%
\pgfpathlineto{\pgfqpoint{2.883173in}{4.054848in}}%
\pgfpathlineto{\pgfqpoint{2.883691in}{4.055811in}}%
\pgfpathlineto{\pgfqpoint{2.884151in}{4.056025in}}%
\pgfpathlineto{\pgfqpoint{2.884726in}{4.055490in}}%
\pgfpathlineto{\pgfqpoint{2.884899in}{4.054955in}}%
\pgfpathlineto{\pgfqpoint{2.885072in}{4.055383in}}%
\pgfpathlineto{\pgfqpoint{2.885072in}{4.055383in}}%
\pgfpathlineto{\pgfqpoint{2.886338in}{4.056453in}}%
\pgfpathmoveto{\pgfqpoint{2.887258in}{4.056346in}}%
\pgfpathlineto{\pgfqpoint{2.887431in}{4.056667in}}%
\pgfpathlineto{\pgfqpoint{2.888121in}{4.056453in}}%
\pgfpathlineto{\pgfqpoint{2.888121in}{4.056453in}}%
\pgfpathlineto{\pgfqpoint{2.889042in}{4.056025in}}%
\pgfpathlineto{\pgfqpoint{2.890135in}{4.056667in}}%
\pgfpathmoveto{\pgfqpoint{2.890308in}{4.056560in}}%
\pgfpathlineto{\pgfqpoint{2.890596in}{4.056560in}}%
\pgfpathlineto{\pgfqpoint{2.890768in}{4.057308in}}%
\pgfpathlineto{\pgfqpoint{2.890826in}{4.058057in}}%
\pgfpathmoveto{\pgfqpoint{2.890998in}{4.058592in}}%
\pgfpathlineto{\pgfqpoint{2.892782in}{4.062337in}}%
\pgfpathlineto{\pgfqpoint{2.893185in}{4.062016in}}%
\pgfpathmoveto{\pgfqpoint{2.893473in}{4.061267in}}%
\pgfpathlineto{\pgfqpoint{2.893588in}{4.060946in}}%
\pgfpathlineto{\pgfqpoint{2.894278in}{4.060839in}}%
\pgfpathmoveto{\pgfqpoint{2.894624in}{4.060625in}}%
\pgfpathlineto{\pgfqpoint{2.894681in}{4.060411in}}%
\pgfpathlineto{\pgfqpoint{2.895544in}{4.060625in}}%
\pgfpathlineto{\pgfqpoint{2.895544in}{4.060625in}}%
\pgfpathlineto{\pgfqpoint{2.895717in}{4.061053in}}%
\pgfpathmoveto{\pgfqpoint{2.896005in}{4.061267in}}%
\pgfpathlineto{\pgfqpoint{2.897386in}{4.062016in}}%
\pgfpathmoveto{\pgfqpoint{2.898018in}{4.062230in}}%
\pgfpathlineto{\pgfqpoint{2.898249in}{4.062658in}}%
\pgfpathlineto{\pgfqpoint{2.898249in}{4.062658in}}%
\pgfpathlineto{\pgfqpoint{2.898249in}{4.062658in}}%
\pgfpathlineto{\pgfqpoint{2.898882in}{4.061802in}}%
\pgfpathlineto{\pgfqpoint{2.899112in}{4.062123in}}%
\pgfpathmoveto{\pgfqpoint{2.899630in}{4.062444in}}%
\pgfpathlineto{\pgfqpoint{2.900263in}{4.062872in}}%
\pgfpathmoveto{\pgfqpoint{2.900435in}{4.062551in}}%
\pgfpathlineto{\pgfqpoint{2.900780in}{4.062551in}}%
\pgfpathlineto{\pgfqpoint{2.900953in}{4.062765in}}%
\pgfpathmoveto{\pgfqpoint{2.902104in}{4.063300in}}%
\pgfpathlineto{\pgfqpoint{2.903082in}{4.063514in}}%
\pgfpathmoveto{\pgfqpoint{2.903255in}{4.062979in}}%
\pgfpathlineto{\pgfqpoint{2.904118in}{4.061909in}}%
\pgfpathlineto{\pgfqpoint{2.904291in}{4.061481in}}%
\pgfpathlineto{\pgfqpoint{2.904348in}{4.061695in}}%
\pgfpathlineto{\pgfqpoint{2.904348in}{4.061695in}}%
\pgfpathlineto{\pgfqpoint{2.904693in}{4.062123in}}%
\pgfpathmoveto{\pgfqpoint{2.906017in}{4.062551in}}%
\pgfpathlineto{\pgfqpoint{2.906707in}{4.063835in}}%
\pgfpathmoveto{\pgfqpoint{2.906937in}{4.064263in}}%
\pgfpathlineto{\pgfqpoint{2.907053in}{4.064905in}}%
\pgfpathmoveto{\pgfqpoint{2.907225in}{4.065119in}}%
\pgfpathlineto{\pgfqpoint{2.907858in}{4.065119in}}%
\pgfpathlineto{\pgfqpoint{2.908031in}{4.065119in}}%
\pgfpathmoveto{\pgfqpoint{2.908606in}{4.064798in}}%
\pgfpathlineto{\pgfqpoint{2.909124in}{4.063942in}}%
\pgfpathlineto{\pgfqpoint{2.909297in}{4.064049in}}%
\pgfpathlineto{\pgfqpoint{2.910160in}{4.064263in}}%
\pgfpathmoveto{\pgfqpoint{2.910735in}{4.064263in}}%
\pgfpathlineto{\pgfqpoint{2.911138in}{4.065119in}}%
\pgfpathmoveto{\pgfqpoint{2.912231in}{4.065012in}}%
\pgfpathlineto{\pgfqpoint{2.912634in}{4.065119in}}%
\pgfpathmoveto{\pgfqpoint{2.913037in}{4.065012in}}%
\pgfpathlineto{\pgfqpoint{2.913094in}{4.065119in}}%
\pgfpathlineto{\pgfqpoint{2.913094in}{4.065119in}}%
\pgfpathlineto{\pgfqpoint{2.913094in}{4.065119in}}%
\pgfpathlineto{\pgfqpoint{2.914418in}{4.064905in}}%
\pgfpathlineto{\pgfqpoint{2.914533in}{4.065440in}}%
\pgfpathlineto{\pgfqpoint{2.915396in}{4.066081in}}%
\pgfpathmoveto{\pgfqpoint{2.915971in}{4.066188in}}%
\pgfpathlineto{\pgfqpoint{2.917525in}{4.065653in}}%
\pgfpathmoveto{\pgfqpoint{2.917928in}{4.065547in}}%
\pgfpathlineto{\pgfqpoint{2.918676in}{4.067579in}}%
\pgfpathmoveto{\pgfqpoint{2.919021in}{4.067579in}}%
\pgfpathlineto{\pgfqpoint{2.919251in}{4.067686in}}%
\pgfpathmoveto{\pgfqpoint{2.919999in}{4.068221in}}%
\pgfpathlineto{\pgfqpoint{2.921150in}{4.068435in}}%
\pgfpathmoveto{\pgfqpoint{2.922819in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{2.922876in}{4.069077in}}%
\pgfpathlineto{\pgfqpoint{2.922876in}{4.069077in}}%
\pgfpathlineto{\pgfqpoint{2.922876in}{4.069077in}}%
\pgfpathlineto{\pgfqpoint{2.923337in}{4.068756in}}%
\pgfpathmoveto{\pgfqpoint{2.924257in}{4.068542in}}%
\pgfpathlineto{\pgfqpoint{2.924603in}{4.068435in}}%
\pgfpathmoveto{\pgfqpoint{2.924948in}{4.068756in}}%
\pgfpathlineto{\pgfqpoint{2.925869in}{4.068649in}}%
\pgfpathlineto{\pgfqpoint{2.926041in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{2.927480in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{2.928516in}{4.067686in}}%
\pgfpathlineto{\pgfqpoint{2.928746in}{4.068007in}}%
\pgfpathlineto{\pgfqpoint{2.931220in}{4.068970in}}%
\pgfpathlineto{\pgfqpoint{2.931393in}{4.068863in}}%
\pgfpathmoveto{\pgfqpoint{2.931795in}{4.068649in}}%
\pgfpathlineto{\pgfqpoint{2.933407in}{4.067579in}}%
\pgfpathmoveto{\pgfqpoint{2.934212in}{4.067044in}}%
\pgfpathlineto{\pgfqpoint{2.935536in}{4.066937in}}%
\pgfpathmoveto{\pgfqpoint{2.935881in}{4.067258in}}%
\pgfpathlineto{\pgfqpoint{2.936054in}{4.067365in}}%
\pgfpathmoveto{\pgfqpoint{2.937550in}{4.066937in}}%
\pgfpathlineto{\pgfqpoint{2.937952in}{4.066616in}}%
\pgfpathlineto{\pgfqpoint{2.937952in}{4.066616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661203in}{2.490258in}}%
\pgfpathlineto{\pgfqpoint{0.661203in}{4.095075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.271924in}{2.490258in}}%
\pgfpathlineto{\pgfqpoint{3.271924in}{4.095075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661203in}{2.490258in}}%
\pgfpathlineto{\pgfqpoint{3.271924in}{2.490258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661203in}{4.095075in}}%
\pgfpathlineto{\pgfqpoint{3.271924in}{4.095075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648738in}{3.106543in}}%
\pgfpathlineto{\pgfqpoint{1.926516in}{3.106543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.037627in,y=3.057932in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont nstep1\_4x400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.648738in}{2.902409in}}%
\pgfpathlineto{\pgfqpoint{1.926516in}{2.902409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.037627in,y=2.853798in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont nstep3\_4x400\_fe0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.648738in}{2.698275in}}%
\pgfpathlineto{\pgfqpoint{1.926516in}{2.698275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.037627in,y=2.649663in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont nstep1\_8x400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661203in}{0.516761in}}%
\pgfpathlineto{\pgfqpoint{3.271924in}{0.516761in}}%
\pgfpathlineto{\pgfqpoint{3.271924in}{2.121578in}}%
\pgfpathlineto{\pgfqpoint{0.661203in}{2.121578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669028in}{2.032252in}}%
\pgfpathlineto{\pgfqpoint{0.669028in}{1.861348in}}%
\pgfpathlineto{\pgfqpoint{0.669143in}{1.843340in}}%
\pgfpathlineto{\pgfqpoint{0.669431in}{1.822451in}}%
\pgfpathlineto{\pgfqpoint{0.670121in}{1.797975in}}%
\pgfpathlineto{\pgfqpoint{0.670237in}{1.779670in}}%
\pgfpathlineto{\pgfqpoint{0.670294in}{1.761113in}}%
\pgfpathlineto{\pgfqpoint{0.670409in}{1.743347in}}%
\pgfpathlineto{\pgfqpoint{0.670524in}{1.717613in}}%
\pgfpathlineto{\pgfqpoint{0.670869in}{1.695158in}}%
\pgfpathlineto{\pgfqpoint{0.671042in}{1.676294in}}%
\pgfpathlineto{\pgfqpoint{0.671215in}{1.657611in}}%
\pgfpathlineto{\pgfqpoint{0.671330in}{1.641720in}}%
\pgfpathlineto{\pgfqpoint{0.671618in}{1.624819in}}%
\pgfpathlineto{\pgfqpoint{0.671790in}{1.617031in}}%
\pgfpathlineto{\pgfqpoint{0.671848in}{1.581910in}}%
\pgfpathlineto{\pgfqpoint{0.672020in}{1.568629in}}%
\pgfpathlineto{\pgfqpoint{0.672481in}{1.550508in}}%
\pgfpathlineto{\pgfqpoint{0.672826in}{1.531619in}}%
\pgfpathlineto{\pgfqpoint{0.673056in}{1.510698in}}%
\pgfpathlineto{\pgfqpoint{0.673344in}{1.495674in}}%
\pgfpathlineto{\pgfqpoint{0.673516in}{1.482469in}}%
\pgfpathlineto{\pgfqpoint{0.673574in}{1.474438in}}%
\pgfpathlineto{\pgfqpoint{0.673747in}{1.464484in}}%
\pgfpathlineto{\pgfqpoint{0.673862in}{1.450991in}}%
\pgfpathlineto{\pgfqpoint{0.674380in}{1.441718in}}%
\pgfpathlineto{\pgfqpoint{0.674380in}{1.522005in}}%
\pgfpathlineto{\pgfqpoint{0.674380in}{1.522005in}}%
\pgfpathlineto{\pgfqpoint{0.673862in}{1.530593in}}%
\pgfpathlineto{\pgfqpoint{0.673747in}{1.538605in}}%
\pgfpathlineto{\pgfqpoint{0.673574in}{1.542997in}}%
\pgfpathlineto{\pgfqpoint{0.673516in}{1.547705in}}%
\pgfpathlineto{\pgfqpoint{0.673344in}{1.565671in}}%
\pgfpathlineto{\pgfqpoint{0.673056in}{1.575039in}}%
\pgfpathlineto{\pgfqpoint{0.672826in}{1.581595in}}%
\pgfpathlineto{\pgfqpoint{0.672481in}{1.594214in}}%
\pgfpathlineto{\pgfqpoint{0.672020in}{1.600955in}}%
\pgfpathlineto{\pgfqpoint{0.671848in}{1.614082in}}%
\pgfpathlineto{\pgfqpoint{0.671790in}{1.627113in}}%
\pgfpathlineto{\pgfqpoint{0.671618in}{1.644860in}}%
\pgfpathlineto{\pgfqpoint{0.671330in}{1.658925in}}%
\pgfpathlineto{\pgfqpoint{0.671215in}{1.692978in}}%
\pgfpathlineto{\pgfqpoint{0.671042in}{1.734625in}}%
\pgfpathlineto{\pgfqpoint{0.670869in}{1.761607in}}%
\pgfpathlineto{\pgfqpoint{0.670524in}{1.789958in}}%
\pgfpathlineto{\pgfqpoint{0.670409in}{1.819776in}}%
\pgfpathlineto{\pgfqpoint{0.670294in}{1.835012in}}%
\pgfpathlineto{\pgfqpoint{0.670237in}{1.866629in}}%
\pgfpathlineto{\pgfqpoint{0.670121in}{1.908393in}}%
\pgfpathlineto{\pgfqpoint{0.669431in}{1.945344in}}%
\pgfpathlineto{\pgfqpoint{0.669143in}{1.993109in}}%
\pgfpathlineto{\pgfqpoint{0.669028in}{2.032252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674552in}{1.517145in}}%
\pgfpathlineto{\pgfqpoint{0.674552in}{1.429089in}}%
\pgfpathlineto{\pgfqpoint{0.675128in}{1.420299in}}%
\pgfpathlineto{\pgfqpoint{0.675358in}{1.417183in}}%
\pgfpathlineto{\pgfqpoint{0.675588in}{1.403885in}}%
\pgfpathlineto{\pgfqpoint{0.675703in}{1.395999in}}%
\pgfpathlineto{\pgfqpoint{0.675818in}{1.382594in}}%
\pgfpathlineto{\pgfqpoint{0.675876in}{1.373134in}}%
\pgfpathlineto{\pgfqpoint{0.675991in}{1.373909in}}%
\pgfpathlineto{\pgfqpoint{0.676624in}{1.374692in}}%
\pgfpathlineto{\pgfqpoint{0.676681in}{1.373023in}}%
\pgfpathlineto{\pgfqpoint{0.676739in}{1.371582in}}%
\pgfpathlineto{\pgfqpoint{0.676854in}{1.371527in}}%
\pgfpathlineto{\pgfqpoint{0.676969in}{1.374724in}}%
\pgfpathlineto{\pgfqpoint{0.677199in}{1.372291in}}%
\pgfpathlineto{\pgfqpoint{0.677314in}{1.367801in}}%
\pgfpathlineto{\pgfqpoint{0.677602in}{1.364695in}}%
\pgfpathlineto{\pgfqpoint{0.677717in}{1.359324in}}%
\pgfpathlineto{\pgfqpoint{0.677774in}{1.355910in}}%
\pgfpathlineto{\pgfqpoint{0.677890in}{1.356011in}}%
\pgfpathlineto{\pgfqpoint{0.678005in}{1.360617in}}%
\pgfpathlineto{\pgfqpoint{0.678292in}{1.358751in}}%
\pgfpathlineto{\pgfqpoint{0.678465in}{1.354372in}}%
\pgfpathlineto{\pgfqpoint{0.678638in}{1.357170in}}%
\pgfpathlineto{\pgfqpoint{0.678753in}{1.356734in}}%
\pgfpathlineto{\pgfqpoint{0.678925in}{1.353016in}}%
\pgfpathlineto{\pgfqpoint{0.679155in}{1.353926in}}%
\pgfpathlineto{\pgfqpoint{0.679443in}{1.355721in}}%
\pgfpathlineto{\pgfqpoint{0.679846in}{1.357811in}}%
\pgfpathlineto{\pgfqpoint{0.680134in}{1.360921in}}%
\pgfpathlineto{\pgfqpoint{0.680191in}{1.362414in}}%
\pgfpathlineto{\pgfqpoint{0.680479in}{1.368107in}}%
\pgfpathlineto{\pgfqpoint{0.680652in}{1.369317in}}%
\pgfpathlineto{\pgfqpoint{0.680997in}{1.373862in}}%
\pgfpathlineto{\pgfqpoint{0.681227in}{1.376470in}}%
\pgfpathlineto{\pgfqpoint{0.681457in}{1.373653in}}%
\pgfpathlineto{\pgfqpoint{0.681572in}{1.377174in}}%
\pgfpathlineto{\pgfqpoint{0.681917in}{1.381336in}}%
\pgfpathlineto{\pgfqpoint{0.682781in}{1.384114in}}%
\pgfpathlineto{\pgfqpoint{0.682953in}{1.386908in}}%
\pgfpathlineto{\pgfqpoint{0.683414in}{1.389076in}}%
\pgfpathlineto{\pgfqpoint{0.683816in}{1.388280in}}%
\pgfpathlineto{\pgfqpoint{0.683989in}{1.393206in}}%
\pgfpathlineto{\pgfqpoint{0.684162in}{1.396667in}}%
\pgfpathlineto{\pgfqpoint{0.684334in}{1.399243in}}%
\pgfpathlineto{\pgfqpoint{0.684392in}{1.405133in}}%
\pgfpathlineto{\pgfqpoint{0.684795in}{1.407710in}}%
\pgfpathlineto{\pgfqpoint{0.685025in}{1.407666in}}%
\pgfpathlineto{\pgfqpoint{0.685140in}{1.412072in}}%
\pgfpathlineto{\pgfqpoint{0.685370in}{1.416104in}}%
\pgfpathlineto{\pgfqpoint{0.685888in}{1.415875in}}%
\pgfpathlineto{\pgfqpoint{0.686348in}{1.417135in}}%
\pgfpathlineto{\pgfqpoint{0.686693in}{1.418543in}}%
\pgfpathlineto{\pgfqpoint{0.686866in}{1.422210in}}%
\pgfpathlineto{\pgfqpoint{0.687614in}{1.424698in}}%
\pgfpathlineto{\pgfqpoint{0.687672in}{1.423109in}}%
\pgfpathlineto{\pgfqpoint{0.687959in}{1.425593in}}%
\pgfpathlineto{\pgfqpoint{0.688074in}{1.431868in}}%
\pgfpathlineto{\pgfqpoint{0.688362in}{1.437005in}}%
\pgfpathlineto{\pgfqpoint{0.688707in}{1.435299in}}%
\pgfpathlineto{\pgfqpoint{0.688995in}{1.432951in}}%
\pgfpathlineto{\pgfqpoint{0.689053in}{1.432759in}}%
\pgfpathlineto{\pgfqpoint{0.689225in}{1.437623in}}%
\pgfpathlineto{\pgfqpoint{0.689283in}{1.444014in}}%
\pgfpathlineto{\pgfqpoint{0.689398in}{1.456121in}}%
\pgfpathlineto{\pgfqpoint{0.689686in}{1.458126in}}%
\pgfpathlineto{\pgfqpoint{0.689801in}{1.455535in}}%
\pgfpathlineto{\pgfqpoint{0.689858in}{1.457219in}}%
\pgfpathlineto{\pgfqpoint{0.689916in}{1.459593in}}%
\pgfpathlineto{\pgfqpoint{0.690031in}{1.461253in}}%
\pgfpathlineto{\pgfqpoint{0.690146in}{1.459664in}}%
\pgfpathlineto{\pgfqpoint{0.690203in}{1.463583in}}%
\pgfpathlineto{\pgfqpoint{0.690491in}{1.460718in}}%
\pgfpathlineto{\pgfqpoint{0.690721in}{1.459981in}}%
\pgfpathlineto{\pgfqpoint{0.691067in}{1.457124in}}%
\pgfpathlineto{\pgfqpoint{0.691124in}{1.457272in}}%
\pgfpathlineto{\pgfqpoint{0.691182in}{1.456762in}}%
\pgfpathlineto{\pgfqpoint{0.691815in}{1.453757in}}%
\pgfpathlineto{\pgfqpoint{0.692045in}{1.453557in}}%
\pgfpathlineto{\pgfqpoint{0.692620in}{1.454017in}}%
\pgfpathlineto{\pgfqpoint{0.692735in}{1.451393in}}%
\pgfpathlineto{\pgfqpoint{0.692908in}{1.455082in}}%
\pgfpathlineto{\pgfqpoint{0.693253in}{1.456528in}}%
\pgfpathlineto{\pgfqpoint{0.693311in}{1.453210in}}%
\pgfpathlineto{\pgfqpoint{0.693426in}{1.449447in}}%
\pgfpathlineto{\pgfqpoint{0.694059in}{1.447292in}}%
\pgfpathlineto{\pgfqpoint{0.694519in}{1.441412in}}%
\pgfpathlineto{\pgfqpoint{0.694634in}{1.435862in}}%
\pgfpathlineto{\pgfqpoint{0.695382in}{1.433244in}}%
\pgfpathlineto{\pgfqpoint{0.695612in}{1.426686in}}%
\pgfpathlineto{\pgfqpoint{0.696073in}{1.421759in}}%
\pgfpathlineto{\pgfqpoint{0.696303in}{1.414188in}}%
\pgfpathlineto{\pgfqpoint{0.696648in}{1.411495in}}%
\pgfpathlineto{\pgfqpoint{0.696936in}{1.409095in}}%
\pgfpathlineto{\pgfqpoint{0.697166in}{1.407517in}}%
\pgfpathlineto{\pgfqpoint{0.697626in}{1.407349in}}%
\pgfpathlineto{\pgfqpoint{0.697914in}{1.405775in}}%
\pgfpathlineto{\pgfqpoint{0.698029in}{1.402485in}}%
\pgfpathlineto{\pgfqpoint{0.698547in}{1.395143in}}%
\pgfpathlineto{\pgfqpoint{0.698662in}{1.393283in}}%
\pgfpathlineto{\pgfqpoint{0.698777in}{1.388449in}}%
\pgfpathlineto{\pgfqpoint{0.699065in}{1.385506in}}%
\pgfpathlineto{\pgfqpoint{0.699468in}{1.381552in}}%
\pgfpathlineto{\pgfqpoint{0.699698in}{1.372363in}}%
\pgfpathlineto{\pgfqpoint{0.699755in}{1.370633in}}%
\pgfpathlineto{\pgfqpoint{0.699870in}{1.366044in}}%
\pgfpathlineto{\pgfqpoint{0.700158in}{1.364724in}}%
\pgfpathlineto{\pgfqpoint{0.700388in}{1.361070in}}%
\pgfpathlineto{\pgfqpoint{0.700503in}{1.357273in}}%
\pgfpathlineto{\pgfqpoint{0.701136in}{1.355155in}}%
\pgfpathlineto{\pgfqpoint{0.701194in}{1.350251in}}%
\pgfpathlineto{\pgfqpoint{0.701597in}{1.344616in}}%
\pgfpathlineto{\pgfqpoint{0.701827in}{1.341379in}}%
\pgfpathlineto{\pgfqpoint{0.703093in}{1.329560in}}%
\pgfpathlineto{\pgfqpoint{0.703208in}{1.320099in}}%
\pgfpathlineto{\pgfqpoint{0.703265in}{1.315265in}}%
\pgfpathlineto{\pgfqpoint{0.703323in}{1.311223in}}%
\pgfpathlineto{\pgfqpoint{0.703381in}{1.306277in}}%
\pgfpathlineto{\pgfqpoint{0.703438in}{1.299928in}}%
\pgfpathlineto{\pgfqpoint{0.703496in}{1.293591in}}%
\pgfpathlineto{\pgfqpoint{0.703611in}{1.288778in}}%
\pgfpathlineto{\pgfqpoint{0.703668in}{1.287354in}}%
\pgfpathlineto{\pgfqpoint{0.703841in}{1.281180in}}%
\pgfpathlineto{\pgfqpoint{0.703956in}{1.269846in}}%
\pgfpathlineto{\pgfqpoint{0.704531in}{1.267128in}}%
\pgfpathlineto{\pgfqpoint{0.704704in}{1.262705in}}%
\pgfpathlineto{\pgfqpoint{0.704934in}{1.254563in}}%
\pgfpathlineto{\pgfqpoint{0.705164in}{1.249359in}}%
\pgfpathlineto{\pgfqpoint{0.705279in}{1.244221in}}%
\pgfpathlineto{\pgfqpoint{0.705740in}{1.237012in}}%
\pgfpathlineto{\pgfqpoint{0.706258in}{1.236640in}}%
\pgfpathlineto{\pgfqpoint{0.706775in}{1.231422in}}%
\pgfpathlineto{\pgfqpoint{0.706891in}{1.229677in}}%
\pgfpathlineto{\pgfqpoint{0.706948in}{1.224558in}}%
\pgfpathlineto{\pgfqpoint{0.707178in}{1.220781in}}%
\pgfpathlineto{\pgfqpoint{0.707408in}{1.224541in}}%
\pgfpathlineto{\pgfqpoint{0.707466in}{1.222124in}}%
\pgfpathlineto{\pgfqpoint{0.707754in}{1.218054in}}%
\pgfpathlineto{\pgfqpoint{0.707926in}{1.208040in}}%
\pgfpathlineto{\pgfqpoint{0.707984in}{1.204750in}}%
\pgfpathlineto{\pgfqpoint{0.708099in}{1.201245in}}%
\pgfpathlineto{\pgfqpoint{0.708272in}{1.199408in}}%
\pgfpathlineto{\pgfqpoint{0.708617in}{1.193197in}}%
\pgfpathlineto{\pgfqpoint{0.708789in}{1.188737in}}%
\pgfpathlineto{\pgfqpoint{0.708962in}{1.184286in}}%
\pgfpathlineto{\pgfqpoint{0.709250in}{1.184728in}}%
\pgfpathlineto{\pgfqpoint{0.709537in}{1.178528in}}%
\pgfpathlineto{\pgfqpoint{0.709653in}{1.173235in}}%
\pgfpathlineto{\pgfqpoint{0.709768in}{1.169017in}}%
\pgfpathlineto{\pgfqpoint{0.710688in}{1.167400in}}%
\pgfpathlineto{\pgfqpoint{0.710861in}{1.166355in}}%
\pgfpathlineto{\pgfqpoint{0.711034in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{0.711264in}{1.157789in}}%
\pgfpathlineto{\pgfqpoint{0.711494in}{1.152628in}}%
\pgfpathlineto{\pgfqpoint{0.711551in}{1.149519in}}%
\pgfpathlineto{\pgfqpoint{0.711724in}{1.145138in}}%
\pgfpathlineto{\pgfqpoint{0.711782in}{1.142181in}}%
\pgfpathlineto{\pgfqpoint{0.711839in}{1.137422in}}%
\pgfpathlineto{\pgfqpoint{0.712184in}{1.133372in}}%
\pgfpathlineto{\pgfqpoint{0.712299in}{1.131713in}}%
\pgfpathlineto{\pgfqpoint{0.712472in}{1.133555in}}%
\pgfpathlineto{\pgfqpoint{0.712760in}{1.131143in}}%
\pgfpathlineto{\pgfqpoint{0.713105in}{1.127961in}}%
\pgfpathlineto{\pgfqpoint{0.713335in}{1.122031in}}%
\pgfpathlineto{\pgfqpoint{0.713968in}{1.120139in}}%
\pgfpathlineto{\pgfqpoint{0.714198in}{1.115830in}}%
\pgfpathlineto{\pgfqpoint{0.714313in}{1.112643in}}%
\pgfpathlineto{\pgfqpoint{0.714371in}{1.106820in}}%
\pgfpathlineto{\pgfqpoint{0.715292in}{1.104242in}}%
\pgfpathlineto{\pgfqpoint{0.715407in}{1.099102in}}%
\pgfpathlineto{\pgfqpoint{0.715407in}{1.132616in}}%
\pgfpathlineto{\pgfqpoint{0.715407in}{1.132616in}}%
\pgfpathlineto{\pgfqpoint{0.715292in}{1.138992in}}%
\pgfpathlineto{\pgfqpoint{0.714371in}{1.143575in}}%
\pgfpathlineto{\pgfqpoint{0.714313in}{1.138934in}}%
\pgfpathlineto{\pgfqpoint{0.714198in}{1.140171in}}%
\pgfpathlineto{\pgfqpoint{0.713968in}{1.140611in}}%
\pgfpathlineto{\pgfqpoint{0.713335in}{1.150824in}}%
\pgfpathlineto{\pgfqpoint{0.713105in}{1.157414in}}%
\pgfpathlineto{\pgfqpoint{0.712760in}{1.158321in}}%
\pgfpathlineto{\pgfqpoint{0.712472in}{1.158765in}}%
\pgfpathlineto{\pgfqpoint{0.712299in}{1.157209in}}%
\pgfpathlineto{\pgfqpoint{0.712184in}{1.159798in}}%
\pgfpathlineto{\pgfqpoint{0.711839in}{1.165775in}}%
\pgfpathlineto{\pgfqpoint{0.711782in}{1.172278in}}%
\pgfpathlineto{\pgfqpoint{0.711724in}{1.176287in}}%
\pgfpathlineto{\pgfqpoint{0.711551in}{1.175416in}}%
\pgfpathlineto{\pgfqpoint{0.711494in}{1.175975in}}%
\pgfpathlineto{\pgfqpoint{0.711264in}{1.180011in}}%
\pgfpathlineto{\pgfqpoint{0.711034in}{1.185778in}}%
\pgfpathlineto{\pgfqpoint{0.710861in}{1.190340in}}%
\pgfpathlineto{\pgfqpoint{0.710688in}{1.192513in}}%
\pgfpathlineto{\pgfqpoint{0.709768in}{1.197517in}}%
\pgfpathlineto{\pgfqpoint{0.709653in}{1.201773in}}%
\pgfpathlineto{\pgfqpoint{0.709537in}{1.203235in}}%
\pgfpathlineto{\pgfqpoint{0.709250in}{1.206083in}}%
\pgfpathlineto{\pgfqpoint{0.708962in}{1.210446in}}%
\pgfpathlineto{\pgfqpoint{0.708789in}{1.212988in}}%
\pgfpathlineto{\pgfqpoint{0.708617in}{1.216857in}}%
\pgfpathlineto{\pgfqpoint{0.708272in}{1.221134in}}%
\pgfpathlineto{\pgfqpoint{0.708099in}{1.225487in}}%
\pgfpathlineto{\pgfqpoint{0.707984in}{1.231290in}}%
\pgfpathlineto{\pgfqpoint{0.707926in}{1.238240in}}%
\pgfpathlineto{\pgfqpoint{0.707754in}{1.242931in}}%
\pgfpathlineto{\pgfqpoint{0.707466in}{1.246943in}}%
\pgfpathlineto{\pgfqpoint{0.707408in}{1.257142in}}%
\pgfpathlineto{\pgfqpoint{0.707178in}{1.260413in}}%
\pgfpathlineto{\pgfqpoint{0.706948in}{1.263940in}}%
\pgfpathlineto{\pgfqpoint{0.706891in}{1.270418in}}%
\pgfpathlineto{\pgfqpoint{0.706775in}{1.276065in}}%
\pgfpathlineto{\pgfqpoint{0.706258in}{1.283270in}}%
\pgfpathlineto{\pgfqpoint{0.705740in}{1.287851in}}%
\pgfpathlineto{\pgfqpoint{0.705279in}{1.293837in}}%
\pgfpathlineto{\pgfqpoint{0.705164in}{1.295443in}}%
\pgfpathlineto{\pgfqpoint{0.704934in}{1.301975in}}%
\pgfpathlineto{\pgfqpoint{0.704704in}{1.307189in}}%
\pgfpathlineto{\pgfqpoint{0.704531in}{1.310403in}}%
\pgfpathlineto{\pgfqpoint{0.703956in}{1.315300in}}%
\pgfpathlineto{\pgfqpoint{0.703841in}{1.318700in}}%
\pgfpathlineto{\pgfqpoint{0.703668in}{1.320277in}}%
\pgfpathlineto{\pgfqpoint{0.703611in}{1.318817in}}%
\pgfpathlineto{\pgfqpoint{0.703496in}{1.322854in}}%
\pgfpathlineto{\pgfqpoint{0.703438in}{1.329267in}}%
\pgfpathlineto{\pgfqpoint{0.703381in}{1.334385in}}%
\pgfpathlineto{\pgfqpoint{0.703323in}{1.342383in}}%
\pgfpathlineto{\pgfqpoint{0.703265in}{1.347430in}}%
\pgfpathlineto{\pgfqpoint{0.703208in}{1.351042in}}%
\pgfpathlineto{\pgfqpoint{0.703093in}{1.356237in}}%
\pgfpathlineto{\pgfqpoint{0.701827in}{1.368042in}}%
\pgfpathlineto{\pgfqpoint{0.701597in}{1.374035in}}%
\pgfpathlineto{\pgfqpoint{0.701194in}{1.379413in}}%
\pgfpathlineto{\pgfqpoint{0.701136in}{1.381889in}}%
\pgfpathlineto{\pgfqpoint{0.700503in}{1.387662in}}%
\pgfpathlineto{\pgfqpoint{0.700388in}{1.393435in}}%
\pgfpathlineto{\pgfqpoint{0.700158in}{1.399678in}}%
\pgfpathlineto{\pgfqpoint{0.699870in}{1.404089in}}%
\pgfpathlineto{\pgfqpoint{0.699755in}{1.409628in}}%
\pgfpathlineto{\pgfqpoint{0.699698in}{1.413890in}}%
\pgfpathlineto{\pgfqpoint{0.699468in}{1.418503in}}%
\pgfpathlineto{\pgfqpoint{0.699065in}{1.423547in}}%
\pgfpathlineto{\pgfqpoint{0.698777in}{1.430250in}}%
\pgfpathlineto{\pgfqpoint{0.698662in}{1.437173in}}%
\pgfpathlineto{\pgfqpoint{0.698547in}{1.443834in}}%
\pgfpathlineto{\pgfqpoint{0.698029in}{1.446448in}}%
\pgfpathlineto{\pgfqpoint{0.697914in}{1.448981in}}%
\pgfpathlineto{\pgfqpoint{0.697626in}{1.454348in}}%
\pgfpathlineto{\pgfqpoint{0.697166in}{1.456460in}}%
\pgfpathlineto{\pgfqpoint{0.696936in}{1.461606in}}%
\pgfpathlineto{\pgfqpoint{0.696648in}{1.465683in}}%
\pgfpathlineto{\pgfqpoint{0.696303in}{1.471376in}}%
\pgfpathlineto{\pgfqpoint{0.696073in}{1.477526in}}%
\pgfpathlineto{\pgfqpoint{0.695612in}{1.481461in}}%
\pgfpathlineto{\pgfqpoint{0.695382in}{1.482108in}}%
\pgfpathlineto{\pgfqpoint{0.694634in}{1.486318in}}%
\pgfpathlineto{\pgfqpoint{0.694519in}{1.490843in}}%
\pgfpathlineto{\pgfqpoint{0.694059in}{1.489171in}}%
\pgfpathlineto{\pgfqpoint{0.693426in}{1.488922in}}%
\pgfpathlineto{\pgfqpoint{0.693311in}{1.489184in}}%
\pgfpathlineto{\pgfqpoint{0.693253in}{1.488683in}}%
\pgfpathlineto{\pgfqpoint{0.692908in}{1.487138in}}%
\pgfpathlineto{\pgfqpoint{0.692735in}{1.494990in}}%
\pgfpathlineto{\pgfqpoint{0.692620in}{1.499755in}}%
\pgfpathlineto{\pgfqpoint{0.692045in}{1.501508in}}%
\pgfpathlineto{\pgfqpoint{0.691815in}{1.502022in}}%
\pgfpathlineto{\pgfqpoint{0.691182in}{1.503854in}}%
\pgfpathlineto{\pgfqpoint{0.691124in}{1.506252in}}%
\pgfpathlineto{\pgfqpoint{0.691067in}{1.508810in}}%
\pgfpathlineto{\pgfqpoint{0.690721in}{1.508060in}}%
\pgfpathlineto{\pgfqpoint{0.690491in}{1.510178in}}%
\pgfpathlineto{\pgfqpoint{0.690203in}{1.509326in}}%
\pgfpathlineto{\pgfqpoint{0.690146in}{1.507154in}}%
\pgfpathlineto{\pgfqpoint{0.690031in}{1.509719in}}%
\pgfpathlineto{\pgfqpoint{0.689916in}{1.511288in}}%
\pgfpathlineto{\pgfqpoint{0.689858in}{1.512364in}}%
\pgfpathlineto{\pgfqpoint{0.689801in}{1.516323in}}%
\pgfpathlineto{\pgfqpoint{0.689686in}{1.521207in}}%
\pgfpathlineto{\pgfqpoint{0.689398in}{1.522706in}}%
\pgfpathlineto{\pgfqpoint{0.689283in}{1.526784in}}%
\pgfpathlineto{\pgfqpoint{0.689225in}{1.523190in}}%
\pgfpathlineto{\pgfqpoint{0.689053in}{1.522441in}}%
\pgfpathlineto{\pgfqpoint{0.688995in}{1.526120in}}%
\pgfpathlineto{\pgfqpoint{0.688707in}{1.530783in}}%
\pgfpathlineto{\pgfqpoint{0.688362in}{1.535480in}}%
\pgfpathlineto{\pgfqpoint{0.688074in}{1.534201in}}%
\pgfpathlineto{\pgfqpoint{0.687959in}{1.534368in}}%
\pgfpathlineto{\pgfqpoint{0.687672in}{1.534332in}}%
\pgfpathlineto{\pgfqpoint{0.687614in}{1.533226in}}%
\pgfpathlineto{\pgfqpoint{0.686866in}{1.532212in}}%
\pgfpathlineto{\pgfqpoint{0.686693in}{1.530841in}}%
\pgfpathlineto{\pgfqpoint{0.686348in}{1.531015in}}%
\pgfpathlineto{\pgfqpoint{0.685888in}{1.527421in}}%
\pgfpathlineto{\pgfqpoint{0.685370in}{1.529153in}}%
\pgfpathlineto{\pgfqpoint{0.685140in}{1.531728in}}%
\pgfpathlineto{\pgfqpoint{0.685025in}{1.530574in}}%
\pgfpathlineto{\pgfqpoint{0.684795in}{1.525904in}}%
\pgfpathlineto{\pgfqpoint{0.684392in}{1.523589in}}%
\pgfpathlineto{\pgfqpoint{0.684334in}{1.524736in}}%
\pgfpathlineto{\pgfqpoint{0.684162in}{1.520743in}}%
\pgfpathlineto{\pgfqpoint{0.683989in}{1.517459in}}%
\pgfpathlineto{\pgfqpoint{0.683816in}{1.518218in}}%
\pgfpathlineto{\pgfqpoint{0.683414in}{1.516260in}}%
\pgfpathlineto{\pgfqpoint{0.682953in}{1.515153in}}%
\pgfpathlineto{\pgfqpoint{0.682781in}{1.512179in}}%
\pgfpathlineto{\pgfqpoint{0.681917in}{1.507944in}}%
\pgfpathlineto{\pgfqpoint{0.681572in}{1.506772in}}%
\pgfpathlineto{\pgfqpoint{0.681457in}{1.507988in}}%
\pgfpathlineto{\pgfqpoint{0.681227in}{1.507147in}}%
\pgfpathlineto{\pgfqpoint{0.680997in}{1.506608in}}%
\pgfpathlineto{\pgfqpoint{0.680652in}{1.507065in}}%
\pgfpathlineto{\pgfqpoint{0.680479in}{1.505789in}}%
\pgfpathlineto{\pgfqpoint{0.680191in}{1.502123in}}%
\pgfpathlineto{\pgfqpoint{0.680134in}{1.502965in}}%
\pgfpathlineto{\pgfqpoint{0.679846in}{1.503869in}}%
\pgfpathlineto{\pgfqpoint{0.679443in}{1.504547in}}%
\pgfpathlineto{\pgfqpoint{0.679155in}{1.506221in}}%
\pgfpathlineto{\pgfqpoint{0.678925in}{1.502946in}}%
\pgfpathlineto{\pgfqpoint{0.678753in}{1.502973in}}%
\pgfpathlineto{\pgfqpoint{0.678638in}{1.502207in}}%
\pgfpathlineto{\pgfqpoint{0.678465in}{1.499120in}}%
\pgfpathlineto{\pgfqpoint{0.678292in}{1.495390in}}%
\pgfpathlineto{\pgfqpoint{0.678005in}{1.496252in}}%
\pgfpathlineto{\pgfqpoint{0.677890in}{1.491883in}}%
\pgfpathlineto{\pgfqpoint{0.677774in}{1.489204in}}%
\pgfpathlineto{\pgfqpoint{0.677717in}{1.486978in}}%
\pgfpathlineto{\pgfqpoint{0.677602in}{1.485241in}}%
\pgfpathlineto{\pgfqpoint{0.677314in}{1.484503in}}%
\pgfpathlineto{\pgfqpoint{0.677199in}{1.483621in}}%
\pgfpathlineto{\pgfqpoint{0.676969in}{1.481357in}}%
\pgfpathlineto{\pgfqpoint{0.676854in}{1.474467in}}%
\pgfpathlineto{\pgfqpoint{0.676739in}{1.478007in}}%
\pgfpathlineto{\pgfqpoint{0.676681in}{1.479524in}}%
\pgfpathlineto{\pgfqpoint{0.676624in}{1.476727in}}%
\pgfpathlineto{\pgfqpoint{0.675991in}{1.481903in}}%
\pgfpathlineto{\pgfqpoint{0.675876in}{1.483104in}}%
\pgfpathlineto{\pgfqpoint{0.675818in}{1.488744in}}%
\pgfpathlineto{\pgfqpoint{0.675703in}{1.494977in}}%
\pgfpathlineto{\pgfqpoint{0.675588in}{1.501056in}}%
\pgfpathlineto{\pgfqpoint{0.675358in}{1.505141in}}%
\pgfpathlineto{\pgfqpoint{0.675128in}{1.509297in}}%
\pgfpathlineto{\pgfqpoint{0.674552in}{1.517145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715579in}{1.131284in}}%
\pgfpathlineto{\pgfqpoint{0.715579in}{1.095456in}}%
\pgfpathlineto{\pgfqpoint{0.716558in}{1.089682in}}%
\pgfpathlineto{\pgfqpoint{0.716788in}{1.087972in}}%
\pgfpathlineto{\pgfqpoint{0.717075in}{1.085211in}}%
\pgfpathlineto{\pgfqpoint{0.717363in}{1.084131in}}%
\pgfpathlineto{\pgfqpoint{0.717593in}{1.083644in}}%
\pgfpathlineto{\pgfqpoint{0.717651in}{1.082963in}}%
\pgfpathlineto{\pgfqpoint{0.717708in}{1.086517in}}%
\pgfpathlineto{\pgfqpoint{0.718284in}{1.083466in}}%
\pgfpathlineto{\pgfqpoint{0.718341in}{1.079248in}}%
\pgfpathlineto{\pgfqpoint{0.718572in}{1.078454in}}%
\pgfpathlineto{\pgfqpoint{0.718859in}{1.068855in}}%
\pgfpathlineto{\pgfqpoint{0.718974in}{1.067660in}}%
\pgfpathlineto{\pgfqpoint{0.719147in}{1.068221in}}%
\pgfpathlineto{\pgfqpoint{0.719320in}{1.065709in}}%
\pgfpathlineto{\pgfqpoint{0.719492in}{1.063647in}}%
\pgfpathlineto{\pgfqpoint{0.719607in}{1.060964in}}%
\pgfpathlineto{\pgfqpoint{0.719665in}{1.060847in}}%
\pgfpathlineto{\pgfqpoint{0.719722in}{1.058175in}}%
\pgfpathlineto{\pgfqpoint{0.719780in}{1.055065in}}%
\pgfpathlineto{\pgfqpoint{0.720010in}{1.052597in}}%
\pgfpathlineto{\pgfqpoint{0.720125in}{1.049970in}}%
\pgfpathlineto{\pgfqpoint{0.720355in}{1.051031in}}%
\pgfpathlineto{\pgfqpoint{0.720470in}{1.045471in}}%
\pgfpathlineto{\pgfqpoint{0.720528in}{1.043286in}}%
\pgfpathlineto{\pgfqpoint{0.720643in}{1.040257in}}%
\pgfpathlineto{\pgfqpoint{0.720873in}{1.038300in}}%
\pgfpathlineto{\pgfqpoint{0.720931in}{1.036259in}}%
\pgfpathlineto{\pgfqpoint{0.720988in}{1.034743in}}%
\pgfpathlineto{\pgfqpoint{0.721103in}{1.032716in}}%
\pgfpathlineto{\pgfqpoint{0.721218in}{1.031753in}}%
\pgfpathlineto{\pgfqpoint{0.721391in}{1.028802in}}%
\pgfpathlineto{\pgfqpoint{0.721506in}{1.026707in}}%
\pgfpathlineto{\pgfqpoint{0.721736in}{1.026724in}}%
\pgfpathlineto{\pgfqpoint{0.722082in}{1.024047in}}%
\pgfpathlineto{\pgfqpoint{0.722312in}{1.023698in}}%
\pgfpathlineto{\pgfqpoint{0.722599in}{1.022521in}}%
\pgfpathlineto{\pgfqpoint{0.722830in}{1.019987in}}%
\pgfpathlineto{\pgfqpoint{0.723117in}{1.015908in}}%
\pgfpathlineto{\pgfqpoint{0.723175in}{1.012536in}}%
\pgfpathlineto{\pgfqpoint{0.723290in}{1.012694in}}%
\pgfpathlineto{\pgfqpoint{0.723520in}{1.011629in}}%
\pgfpathlineto{\pgfqpoint{0.723693in}{1.010207in}}%
\pgfpathlineto{\pgfqpoint{0.723750in}{1.010133in}}%
\pgfpathlineto{\pgfqpoint{0.724038in}{1.009451in}}%
\pgfpathlineto{\pgfqpoint{0.724096in}{1.006277in}}%
\pgfpathlineto{\pgfqpoint{0.724096in}{1.033582in}}%
\pgfpathlineto{\pgfqpoint{0.724096in}{1.033582in}}%
\pgfpathlineto{\pgfqpoint{0.724038in}{1.034409in}}%
\pgfpathlineto{\pgfqpoint{0.723750in}{1.036404in}}%
\pgfpathlineto{\pgfqpoint{0.723693in}{1.037557in}}%
\pgfpathlineto{\pgfqpoint{0.723520in}{1.041849in}}%
\pgfpathlineto{\pgfqpoint{0.723290in}{1.042578in}}%
\pgfpathlineto{\pgfqpoint{0.723175in}{1.044067in}}%
\pgfpathlineto{\pgfqpoint{0.723117in}{1.044062in}}%
\pgfpathlineto{\pgfqpoint{0.722830in}{1.050785in}}%
\pgfpathlineto{\pgfqpoint{0.722599in}{1.050518in}}%
\pgfpathlineto{\pgfqpoint{0.722312in}{1.049538in}}%
\pgfpathlineto{\pgfqpoint{0.722082in}{1.053604in}}%
\pgfpathlineto{\pgfqpoint{0.721736in}{1.054588in}}%
\pgfpathlineto{\pgfqpoint{0.721506in}{1.058482in}}%
\pgfpathlineto{\pgfqpoint{0.721391in}{1.059570in}}%
\pgfpathlineto{\pgfqpoint{0.721218in}{1.062599in}}%
\pgfpathlineto{\pgfqpoint{0.721103in}{1.063391in}}%
\pgfpathlineto{\pgfqpoint{0.720988in}{1.067339in}}%
\pgfpathlineto{\pgfqpoint{0.720931in}{1.069759in}}%
\pgfpathlineto{\pgfqpoint{0.720873in}{1.070101in}}%
\pgfpathlineto{\pgfqpoint{0.720643in}{1.073708in}}%
\pgfpathlineto{\pgfqpoint{0.720528in}{1.074821in}}%
\pgfpathlineto{\pgfqpoint{0.720470in}{1.071494in}}%
\pgfpathlineto{\pgfqpoint{0.720355in}{1.073636in}}%
\pgfpathlineto{\pgfqpoint{0.720125in}{1.074075in}}%
\pgfpathlineto{\pgfqpoint{0.720010in}{1.075809in}}%
\pgfpathlineto{\pgfqpoint{0.719780in}{1.077988in}}%
\pgfpathlineto{\pgfqpoint{0.719722in}{1.077630in}}%
\pgfpathlineto{\pgfqpoint{0.719665in}{1.079018in}}%
\pgfpathlineto{\pgfqpoint{0.719607in}{1.080236in}}%
\pgfpathlineto{\pgfqpoint{0.719492in}{1.080054in}}%
\pgfpathlineto{\pgfqpoint{0.719320in}{1.083647in}}%
\pgfpathlineto{\pgfqpoint{0.719147in}{1.087312in}}%
\pgfpathlineto{\pgfqpoint{0.718974in}{1.088158in}}%
\pgfpathlineto{\pgfqpoint{0.718859in}{1.093951in}}%
\pgfpathlineto{\pgfqpoint{0.718572in}{1.100461in}}%
\pgfpathlineto{\pgfqpoint{0.718341in}{1.106440in}}%
\pgfpathlineto{\pgfqpoint{0.718284in}{1.106209in}}%
\pgfpathlineto{\pgfqpoint{0.717708in}{1.108621in}}%
\pgfpathlineto{\pgfqpoint{0.717651in}{1.113255in}}%
\pgfpathlineto{\pgfqpoint{0.717593in}{1.117231in}}%
\pgfpathlineto{\pgfqpoint{0.717363in}{1.120634in}}%
\pgfpathlineto{\pgfqpoint{0.717075in}{1.121601in}}%
\pgfpathlineto{\pgfqpoint{0.716788in}{1.123602in}}%
\pgfpathlineto{\pgfqpoint{0.716558in}{1.127313in}}%
\pgfpathlineto{\pgfqpoint{0.715579in}{1.131284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724326in}{1.033912in}}%
\pgfpathlineto{\pgfqpoint{0.724326in}{1.000988in}}%
\pgfpathlineto{\pgfqpoint{0.724498in}{1.002096in}}%
\pgfpathlineto{\pgfqpoint{0.724556in}{1.000269in}}%
\pgfpathlineto{\pgfqpoint{0.724613in}{0.998233in}}%
\pgfpathlineto{\pgfqpoint{0.724728in}{0.995854in}}%
\pgfpathlineto{\pgfqpoint{0.724844in}{0.992995in}}%
\pgfpathlineto{\pgfqpoint{0.724901in}{0.991340in}}%
\pgfpathlineto{\pgfqpoint{0.725016in}{0.986924in}}%
\pgfpathlineto{\pgfqpoint{0.725649in}{0.984357in}}%
\pgfpathlineto{\pgfqpoint{0.725994in}{0.981946in}}%
\pgfpathlineto{\pgfqpoint{0.726455in}{0.983356in}}%
\pgfpathlineto{\pgfqpoint{0.726512in}{0.985357in}}%
\pgfpathlineto{\pgfqpoint{0.726627in}{0.981442in}}%
\pgfpathlineto{\pgfqpoint{0.726915in}{0.979177in}}%
\pgfpathlineto{\pgfqpoint{0.727375in}{0.977417in}}%
\pgfpathlineto{\pgfqpoint{0.727433in}{0.975278in}}%
\pgfpathlineto{\pgfqpoint{0.727606in}{0.973709in}}%
\pgfpathlineto{\pgfqpoint{0.727663in}{0.970992in}}%
\pgfpathlineto{\pgfqpoint{0.727951in}{0.968227in}}%
\pgfpathlineto{\pgfqpoint{0.728008in}{0.965936in}}%
\pgfpathlineto{\pgfqpoint{0.728066in}{0.964414in}}%
\pgfpathlineto{\pgfqpoint{0.728296in}{0.963152in}}%
\pgfpathlineto{\pgfqpoint{0.728411in}{0.965937in}}%
\pgfpathlineto{\pgfqpoint{0.728526in}{0.963803in}}%
\pgfpathlineto{\pgfqpoint{0.728699in}{0.963360in}}%
\pgfpathlineto{\pgfqpoint{0.729159in}{0.964974in}}%
\pgfpathlineto{\pgfqpoint{0.729274in}{0.963927in}}%
\pgfpathlineto{\pgfqpoint{0.729389in}{0.962272in}}%
\pgfpathlineto{\pgfqpoint{0.729504in}{0.959411in}}%
\pgfpathlineto{\pgfqpoint{0.729735in}{0.959089in}}%
\pgfpathlineto{\pgfqpoint{0.729792in}{0.959674in}}%
\pgfpathlineto{\pgfqpoint{0.729907in}{0.957527in}}%
\pgfpathlineto{\pgfqpoint{0.730195in}{0.964545in}}%
\pgfpathlineto{\pgfqpoint{0.730368in}{0.964974in}}%
\pgfpathlineto{\pgfqpoint{0.730483in}{0.964467in}}%
\pgfpathlineto{\pgfqpoint{0.730598in}{0.962336in}}%
\pgfpathlineto{\pgfqpoint{0.730655in}{0.962987in}}%
\pgfpathlineto{\pgfqpoint{0.730828in}{0.963448in}}%
\pgfpathlineto{\pgfqpoint{0.731173in}{0.961562in}}%
\pgfpathlineto{\pgfqpoint{0.731403in}{0.963165in}}%
\pgfpathlineto{\pgfqpoint{0.731979in}{0.963606in}}%
\pgfpathlineto{\pgfqpoint{0.732094in}{0.961909in}}%
\pgfpathlineto{\pgfqpoint{0.732439in}{0.959999in}}%
\pgfpathlineto{\pgfqpoint{0.732957in}{0.961479in}}%
\pgfpathlineto{\pgfqpoint{0.733360in}{0.955169in}}%
\pgfpathlineto{\pgfqpoint{0.733705in}{0.954196in}}%
\pgfpathlineto{\pgfqpoint{0.733763in}{0.952314in}}%
\pgfpathlineto{\pgfqpoint{0.733820in}{0.949424in}}%
\pgfpathlineto{\pgfqpoint{0.734108in}{0.947837in}}%
\pgfpathlineto{\pgfqpoint{0.734280in}{0.946409in}}%
\pgfpathlineto{\pgfqpoint{0.734971in}{0.946658in}}%
\pgfpathlineto{\pgfqpoint{0.735028in}{0.945436in}}%
\pgfpathlineto{\pgfqpoint{0.735086in}{0.942196in}}%
\pgfpathlineto{\pgfqpoint{0.735144in}{0.944178in}}%
\pgfpathlineto{\pgfqpoint{0.735604in}{0.942570in}}%
\pgfpathlineto{\pgfqpoint{0.735834in}{0.945403in}}%
\pgfpathlineto{\pgfqpoint{0.736179in}{0.943959in}}%
\pgfpathlineto{\pgfqpoint{0.736237in}{0.947011in}}%
\pgfpathlineto{\pgfqpoint{0.736467in}{0.947225in}}%
\pgfpathlineto{\pgfqpoint{0.736582in}{0.945547in}}%
\pgfpathlineto{\pgfqpoint{0.737157in}{0.947946in}}%
\pgfpathlineto{\pgfqpoint{0.737215in}{0.941162in}}%
\pgfpathlineto{\pgfqpoint{0.737503in}{0.939489in}}%
\pgfpathlineto{\pgfqpoint{0.737675in}{0.939675in}}%
\pgfpathlineto{\pgfqpoint{0.737790in}{0.940002in}}%
\pgfpathlineto{\pgfqpoint{0.738136in}{0.942182in}}%
\pgfpathlineto{\pgfqpoint{0.738251in}{0.942505in}}%
\pgfpathlineto{\pgfqpoint{0.738481in}{0.943018in}}%
\pgfpathlineto{\pgfqpoint{0.738654in}{0.944909in}}%
\pgfpathlineto{\pgfqpoint{0.738999in}{0.948183in}}%
\pgfpathlineto{\pgfqpoint{0.739286in}{0.950443in}}%
\pgfpathlineto{\pgfqpoint{0.739459in}{0.950355in}}%
\pgfpathlineto{\pgfqpoint{0.739459in}{0.990607in}}%
\pgfpathlineto{\pgfqpoint{0.739459in}{0.990607in}}%
\pgfpathlineto{\pgfqpoint{0.739286in}{0.987330in}}%
\pgfpathlineto{\pgfqpoint{0.738999in}{0.985244in}}%
\pgfpathlineto{\pgfqpoint{0.738654in}{0.985083in}}%
\pgfpathlineto{\pgfqpoint{0.738481in}{0.985439in}}%
\pgfpathlineto{\pgfqpoint{0.738251in}{0.982613in}}%
\pgfpathlineto{\pgfqpoint{0.738136in}{0.984200in}}%
\pgfpathlineto{\pgfqpoint{0.737790in}{0.985119in}}%
\pgfpathlineto{\pgfqpoint{0.737675in}{0.983726in}}%
\pgfpathlineto{\pgfqpoint{0.737503in}{0.983425in}}%
\pgfpathlineto{\pgfqpoint{0.737215in}{0.982652in}}%
\pgfpathlineto{\pgfqpoint{0.737157in}{0.980887in}}%
\pgfpathlineto{\pgfqpoint{0.736582in}{0.981344in}}%
\pgfpathlineto{\pgfqpoint{0.736467in}{0.980045in}}%
\pgfpathlineto{\pgfqpoint{0.736237in}{0.982327in}}%
\pgfpathlineto{\pgfqpoint{0.736179in}{0.982777in}}%
\pgfpathlineto{\pgfqpoint{0.735834in}{0.982292in}}%
\pgfpathlineto{\pgfqpoint{0.735604in}{0.971012in}}%
\pgfpathlineto{\pgfqpoint{0.735144in}{0.975728in}}%
\pgfpathlineto{\pgfqpoint{0.735086in}{0.977442in}}%
\pgfpathlineto{\pgfqpoint{0.735028in}{0.979841in}}%
\pgfpathlineto{\pgfqpoint{0.734971in}{0.981377in}}%
\pgfpathlineto{\pgfqpoint{0.734280in}{0.982336in}}%
\pgfpathlineto{\pgfqpoint{0.734108in}{0.988188in}}%
\pgfpathlineto{\pgfqpoint{0.733820in}{0.990415in}}%
\pgfpathlineto{\pgfqpoint{0.733763in}{0.992134in}}%
\pgfpathlineto{\pgfqpoint{0.733705in}{0.992388in}}%
\pgfpathlineto{\pgfqpoint{0.733360in}{0.993669in}}%
\pgfpathlineto{\pgfqpoint{0.732957in}{0.996679in}}%
\pgfpathlineto{\pgfqpoint{0.732439in}{0.996867in}}%
\pgfpathlineto{\pgfqpoint{0.732094in}{0.999430in}}%
\pgfpathlineto{\pgfqpoint{0.731979in}{1.001205in}}%
\pgfpathlineto{\pgfqpoint{0.731403in}{1.000658in}}%
\pgfpathlineto{\pgfqpoint{0.731173in}{0.999987in}}%
\pgfpathlineto{\pgfqpoint{0.730828in}{0.999347in}}%
\pgfpathlineto{\pgfqpoint{0.730655in}{0.998610in}}%
\pgfpathlineto{\pgfqpoint{0.730598in}{0.999480in}}%
\pgfpathlineto{\pgfqpoint{0.730483in}{1.002110in}}%
\pgfpathlineto{\pgfqpoint{0.730368in}{1.000898in}}%
\pgfpathlineto{\pgfqpoint{0.730195in}{0.998268in}}%
\pgfpathlineto{\pgfqpoint{0.729907in}{1.001698in}}%
\pgfpathlineto{\pgfqpoint{0.729792in}{1.001809in}}%
\pgfpathlineto{\pgfqpoint{0.729735in}{1.001649in}}%
\pgfpathlineto{\pgfqpoint{0.729504in}{1.005556in}}%
\pgfpathlineto{\pgfqpoint{0.729389in}{1.007355in}}%
\pgfpathlineto{\pgfqpoint{0.729274in}{1.010490in}}%
\pgfpathlineto{\pgfqpoint{0.729159in}{1.013019in}}%
\pgfpathlineto{\pgfqpoint{0.728699in}{1.012810in}}%
\pgfpathlineto{\pgfqpoint{0.728526in}{1.014716in}}%
\pgfpathlineto{\pgfqpoint{0.728411in}{1.017502in}}%
\pgfpathlineto{\pgfqpoint{0.728296in}{1.014327in}}%
\pgfpathlineto{\pgfqpoint{0.728066in}{1.010689in}}%
\pgfpathlineto{\pgfqpoint{0.728008in}{1.009223in}}%
\pgfpathlineto{\pgfqpoint{0.727951in}{1.009097in}}%
\pgfpathlineto{\pgfqpoint{0.727663in}{1.009817in}}%
\pgfpathlineto{\pgfqpoint{0.727606in}{1.016944in}}%
\pgfpathlineto{\pgfqpoint{0.727433in}{1.019093in}}%
\pgfpathlineto{\pgfqpoint{0.727375in}{1.016930in}}%
\pgfpathlineto{\pgfqpoint{0.726915in}{1.023366in}}%
\pgfpathlineto{\pgfqpoint{0.726627in}{1.027027in}}%
\pgfpathlineto{\pgfqpoint{0.726512in}{1.028486in}}%
\pgfpathlineto{\pgfqpoint{0.726455in}{1.027061in}}%
\pgfpathlineto{\pgfqpoint{0.725994in}{1.028338in}}%
\pgfpathlineto{\pgfqpoint{0.725649in}{1.026627in}}%
\pgfpathlineto{\pgfqpoint{0.725016in}{1.026014in}}%
\pgfpathlineto{\pgfqpoint{0.724901in}{1.026997in}}%
\pgfpathlineto{\pgfqpoint{0.724844in}{1.024971in}}%
\pgfpathlineto{\pgfqpoint{0.724728in}{1.024059in}}%
\pgfpathlineto{\pgfqpoint{0.724613in}{1.026127in}}%
\pgfpathlineto{\pgfqpoint{0.724556in}{1.028889in}}%
\pgfpathlineto{\pgfqpoint{0.724498in}{1.030953in}}%
\pgfpathlineto{\pgfqpoint{0.724326in}{1.033912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739747in}{0.990717in}}%
\pgfpathlineto{\pgfqpoint{0.739747in}{0.949537in}}%
\pgfpathlineto{\pgfqpoint{0.739804in}{0.951146in}}%
\pgfpathlineto{\pgfqpoint{0.740092in}{0.950047in}}%
\pgfpathlineto{\pgfqpoint{0.740322in}{0.950183in}}%
\pgfpathlineto{\pgfqpoint{0.740380in}{0.946207in}}%
\pgfpathlineto{\pgfqpoint{0.740495in}{0.945835in}}%
\pgfpathlineto{\pgfqpoint{0.741128in}{0.947029in}}%
\pgfpathlineto{\pgfqpoint{0.741588in}{0.949014in}}%
\pgfpathlineto{\pgfqpoint{0.741761in}{0.948445in}}%
\pgfpathlineto{\pgfqpoint{0.741818in}{0.948217in}}%
\pgfpathlineto{\pgfqpoint{0.741991in}{0.948944in}}%
\pgfpathlineto{\pgfqpoint{0.742048in}{0.948790in}}%
\pgfpathlineto{\pgfqpoint{0.742164in}{0.947605in}}%
\pgfpathlineto{\pgfqpoint{0.742221in}{0.947174in}}%
\pgfpathlineto{\pgfqpoint{0.742509in}{0.947388in}}%
\pgfpathlineto{\pgfqpoint{0.742624in}{0.944842in}}%
\pgfpathlineto{\pgfqpoint{0.742797in}{0.947335in}}%
\pgfpathlineto{\pgfqpoint{0.743027in}{0.945079in}}%
\pgfpathlineto{\pgfqpoint{0.743084in}{0.947117in}}%
\pgfpathlineto{\pgfqpoint{0.743257in}{0.945621in}}%
\pgfpathlineto{\pgfqpoint{0.743257in}{0.980132in}}%
\pgfpathlineto{\pgfqpoint{0.743257in}{0.980132in}}%
\pgfpathlineto{\pgfqpoint{0.743084in}{0.981315in}}%
\pgfpathlineto{\pgfqpoint{0.743027in}{0.981554in}}%
\pgfpathlineto{\pgfqpoint{0.742797in}{0.984787in}}%
\pgfpathlineto{\pgfqpoint{0.742624in}{0.986982in}}%
\pgfpathlineto{\pgfqpoint{0.742509in}{0.984130in}}%
\pgfpathlineto{\pgfqpoint{0.742221in}{0.984105in}}%
\pgfpathlineto{\pgfqpoint{0.742164in}{0.984003in}}%
\pgfpathlineto{\pgfqpoint{0.742048in}{0.982811in}}%
\pgfpathlineto{\pgfqpoint{0.741991in}{0.982988in}}%
\pgfpathlineto{\pgfqpoint{0.741818in}{0.978844in}}%
\pgfpathlineto{\pgfqpoint{0.741761in}{0.979208in}}%
\pgfpathlineto{\pgfqpoint{0.741588in}{0.979554in}}%
\pgfpathlineto{\pgfqpoint{0.741128in}{0.980374in}}%
\pgfpathlineto{\pgfqpoint{0.740495in}{0.979274in}}%
\pgfpathlineto{\pgfqpoint{0.740380in}{0.980217in}}%
\pgfpathlineto{\pgfqpoint{0.740322in}{0.986998in}}%
\pgfpathlineto{\pgfqpoint{0.740092in}{0.988393in}}%
\pgfpathlineto{\pgfqpoint{0.739804in}{0.989971in}}%
\pgfpathlineto{\pgfqpoint{0.739747in}{0.990717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743602in}{0.987966in}}%
\pgfpathlineto{\pgfqpoint{0.743602in}{0.945620in}}%
\pgfpathlineto{\pgfqpoint{0.743717in}{0.946579in}}%
\pgfpathlineto{\pgfqpoint{0.744005in}{0.943627in}}%
\pgfpathlineto{\pgfqpoint{0.744120in}{0.942878in}}%
\pgfpathlineto{\pgfqpoint{0.744178in}{0.939474in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.939304in}}%
\pgfpathlineto{\pgfqpoint{0.744695in}{0.936975in}}%
\pgfpathlineto{\pgfqpoint{0.744810in}{0.936738in}}%
\pgfpathlineto{\pgfqpoint{0.744868in}{0.937754in}}%
\pgfpathlineto{\pgfqpoint{0.744983in}{0.934413in}}%
\pgfpathlineto{\pgfqpoint{0.745098in}{0.941932in}}%
\pgfpathlineto{\pgfqpoint{0.745386in}{0.943469in}}%
\pgfpathlineto{\pgfqpoint{0.745616in}{0.940885in}}%
\pgfpathlineto{\pgfqpoint{0.746364in}{0.942074in}}%
\pgfpathlineto{\pgfqpoint{0.746652in}{0.942187in}}%
\pgfpathlineto{\pgfqpoint{0.746940in}{0.942514in}}%
\pgfpathlineto{\pgfqpoint{0.747112in}{0.941180in}}%
\pgfpathlineto{\pgfqpoint{0.747170in}{0.938896in}}%
\pgfpathlineto{\pgfqpoint{0.747457in}{0.937599in}}%
\pgfpathlineto{\pgfqpoint{0.747515in}{0.936196in}}%
\pgfpathlineto{\pgfqpoint{0.747515in}{0.997122in}}%
\pgfpathlineto{\pgfqpoint{0.747515in}{0.997122in}}%
\pgfpathlineto{\pgfqpoint{0.747457in}{0.988959in}}%
\pgfpathlineto{\pgfqpoint{0.747170in}{0.987127in}}%
\pgfpathlineto{\pgfqpoint{0.747112in}{0.990622in}}%
\pgfpathlineto{\pgfqpoint{0.746940in}{0.992060in}}%
\pgfpathlineto{\pgfqpoint{0.746652in}{0.992807in}}%
\pgfpathlineto{\pgfqpoint{0.746364in}{0.993604in}}%
\pgfpathlineto{\pgfqpoint{0.745616in}{0.994552in}}%
\pgfpathlineto{\pgfqpoint{0.745386in}{0.998350in}}%
\pgfpathlineto{\pgfqpoint{0.745098in}{0.994108in}}%
\pgfpathlineto{\pgfqpoint{0.744983in}{0.989403in}}%
\pgfpathlineto{\pgfqpoint{0.744868in}{0.989403in}}%
\pgfpathlineto{\pgfqpoint{0.744810in}{0.990144in}}%
\pgfpathlineto{\pgfqpoint{0.744695in}{0.989878in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.989801in}}%
\pgfpathlineto{\pgfqpoint{0.744178in}{0.990850in}}%
\pgfpathlineto{\pgfqpoint{0.744120in}{0.992161in}}%
\pgfpathlineto{\pgfqpoint{0.744005in}{0.991404in}}%
\pgfpathlineto{\pgfqpoint{0.743717in}{0.992671in}}%
\pgfpathlineto{\pgfqpoint{0.743602in}{0.987966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747918in}{0.992959in}}%
\pgfpathlineto{\pgfqpoint{0.747918in}{0.937327in}}%
\pgfpathlineto{\pgfqpoint{0.748321in}{0.937467in}}%
\pgfpathlineto{\pgfqpoint{0.748666in}{0.937348in}}%
\pgfpathlineto{\pgfqpoint{0.748838in}{0.937922in}}%
\pgfpathlineto{\pgfqpoint{0.749011in}{0.937801in}}%
\pgfpathlineto{\pgfqpoint{0.749529in}{0.937815in}}%
\pgfpathlineto{\pgfqpoint{0.750219in}{0.939011in}}%
\pgfpathlineto{\pgfqpoint{0.750507in}{0.935448in}}%
\pgfpathlineto{\pgfqpoint{0.750737in}{0.935215in}}%
\pgfpathlineto{\pgfqpoint{0.751025in}{0.934525in}}%
\pgfpathlineto{\pgfqpoint{0.751658in}{0.933693in}}%
\pgfpathlineto{\pgfqpoint{0.752118in}{0.933842in}}%
\pgfpathlineto{\pgfqpoint{0.752176in}{0.932684in}}%
\pgfpathlineto{\pgfqpoint{0.752464in}{0.930251in}}%
\pgfpathlineto{\pgfqpoint{0.752579in}{0.929340in}}%
\pgfpathlineto{\pgfqpoint{0.752809in}{0.929257in}}%
\pgfpathlineto{\pgfqpoint{0.754247in}{0.930203in}}%
\pgfpathlineto{\pgfqpoint{0.754420in}{0.930218in}}%
\pgfpathlineto{\pgfqpoint{0.754593in}{0.928080in}}%
\pgfpathlineto{\pgfqpoint{0.754995in}{0.927501in}}%
\pgfpathlineto{\pgfqpoint{0.755283in}{0.916898in}}%
\pgfpathlineto{\pgfqpoint{0.755398in}{0.914334in}}%
\pgfpathlineto{\pgfqpoint{0.755571in}{0.917427in}}%
\pgfpathlineto{\pgfqpoint{0.755801in}{0.917014in}}%
\pgfpathlineto{\pgfqpoint{0.755916in}{0.917669in}}%
\pgfpathlineto{\pgfqpoint{0.756146in}{0.916070in}}%
\pgfpathlineto{\pgfqpoint{0.756779in}{0.917187in}}%
\pgfpathlineto{\pgfqpoint{0.757412in}{0.913371in}}%
\pgfpathlineto{\pgfqpoint{0.757757in}{0.908201in}}%
\pgfpathlineto{\pgfqpoint{0.758218in}{0.907343in}}%
\pgfpathlineto{\pgfqpoint{0.758390in}{0.906456in}}%
\pgfpathlineto{\pgfqpoint{0.758448in}{0.905102in}}%
\pgfpathlineto{\pgfqpoint{0.758505in}{0.904226in}}%
\pgfpathlineto{\pgfqpoint{0.759311in}{0.906866in}}%
\pgfpathlineto{\pgfqpoint{0.759541in}{0.910014in}}%
\pgfpathlineto{\pgfqpoint{0.759829in}{0.909018in}}%
\pgfpathlineto{\pgfqpoint{0.759944in}{0.909940in}}%
\pgfpathlineto{\pgfqpoint{0.760922in}{0.910636in}}%
\pgfpathlineto{\pgfqpoint{0.760980in}{0.910269in}}%
\pgfpathlineto{\pgfqpoint{0.761037in}{0.912256in}}%
\pgfpathlineto{\pgfqpoint{0.761095in}{0.909532in}}%
\pgfpathlineto{\pgfqpoint{0.761210in}{0.908834in}}%
\pgfpathlineto{\pgfqpoint{0.761555in}{0.908208in}}%
\pgfpathlineto{\pgfqpoint{0.761613in}{0.906890in}}%
\pgfpathlineto{\pgfqpoint{0.761728in}{0.905699in}}%
\pgfpathlineto{\pgfqpoint{0.761958in}{0.899694in}}%
\pgfpathlineto{\pgfqpoint{0.762361in}{0.901579in}}%
\pgfpathlineto{\pgfqpoint{0.762994in}{0.901839in}}%
\pgfpathlineto{\pgfqpoint{0.763684in}{0.902281in}}%
\pgfpathlineto{\pgfqpoint{0.763799in}{0.902544in}}%
\pgfpathlineto{\pgfqpoint{0.763972in}{0.902454in}}%
\pgfpathlineto{\pgfqpoint{0.764260in}{0.901813in}}%
\pgfpathlineto{\pgfqpoint{0.764375in}{0.900538in}}%
\pgfpathlineto{\pgfqpoint{0.764432in}{0.899387in}}%
\pgfpathlineto{\pgfqpoint{0.765008in}{0.897329in}}%
\pgfpathlineto{\pgfqpoint{0.765180in}{0.899222in}}%
\pgfpathlineto{\pgfqpoint{0.765295in}{0.897661in}}%
\pgfpathlineto{\pgfqpoint{0.765468in}{0.896501in}}%
\pgfpathlineto{\pgfqpoint{0.765641in}{0.894449in}}%
\pgfpathlineto{\pgfqpoint{0.765813in}{0.892528in}}%
\pgfpathlineto{\pgfqpoint{0.765986in}{0.891528in}}%
\pgfpathlineto{\pgfqpoint{0.766216in}{0.891756in}}%
\pgfpathlineto{\pgfqpoint{0.766331in}{0.892993in}}%
\pgfpathlineto{\pgfqpoint{0.766389in}{0.897194in}}%
\pgfpathlineto{\pgfqpoint{0.766734in}{0.896735in}}%
\pgfpathlineto{\pgfqpoint{0.766849in}{0.897766in}}%
\pgfpathlineto{\pgfqpoint{0.767022in}{0.898003in}}%
\pgfpathlineto{\pgfqpoint{0.767712in}{0.898054in}}%
\pgfpathlineto{\pgfqpoint{0.767827in}{0.898119in}}%
\pgfpathlineto{\pgfqpoint{0.767885in}{0.898288in}}%
\pgfpathlineto{\pgfqpoint{0.768000in}{0.895004in}}%
\pgfpathlineto{\pgfqpoint{0.768057in}{0.889256in}}%
\pgfpathlineto{\pgfqpoint{0.768115in}{0.889879in}}%
\pgfpathlineto{\pgfqpoint{0.768345in}{0.889199in}}%
\pgfpathlineto{\pgfqpoint{0.768633in}{0.888950in}}%
\pgfpathlineto{\pgfqpoint{0.768805in}{0.890138in}}%
\pgfpathlineto{\pgfqpoint{0.768978in}{0.888348in}}%
\pgfpathlineto{\pgfqpoint{0.769208in}{0.890908in}}%
\pgfpathlineto{\pgfqpoint{0.769266in}{0.890319in}}%
\pgfpathlineto{\pgfqpoint{0.769438in}{0.890817in}}%
\pgfpathlineto{\pgfqpoint{0.769899in}{0.890348in}}%
\pgfpathlineto{\pgfqpoint{0.769956in}{0.889719in}}%
\pgfpathlineto{\pgfqpoint{0.770014in}{0.888668in}}%
\pgfpathlineto{\pgfqpoint{0.770244in}{0.887799in}}%
\pgfpathlineto{\pgfqpoint{0.770417in}{0.890240in}}%
\pgfpathlineto{\pgfqpoint{0.770474in}{0.890004in}}%
\pgfpathlineto{\pgfqpoint{0.770819in}{0.892254in}}%
\pgfpathlineto{\pgfqpoint{0.771395in}{0.891334in}}%
\pgfpathlineto{\pgfqpoint{0.771510in}{0.890875in}}%
\pgfpathlineto{\pgfqpoint{0.771625in}{0.889839in}}%
\pgfpathlineto{\pgfqpoint{0.771798in}{0.882931in}}%
\pgfpathlineto{\pgfqpoint{0.771913in}{0.882744in}}%
\pgfpathlineto{\pgfqpoint{0.772373in}{0.885066in}}%
\pgfpathlineto{\pgfqpoint{0.772603in}{0.883296in}}%
\pgfpathlineto{\pgfqpoint{0.773121in}{0.883622in}}%
\pgfpathlineto{\pgfqpoint{0.773409in}{0.885481in}}%
\pgfpathlineto{\pgfqpoint{0.773524in}{0.888054in}}%
\pgfpathlineto{\pgfqpoint{0.773869in}{0.886062in}}%
\pgfpathlineto{\pgfqpoint{0.773927in}{0.886081in}}%
\pgfpathlineto{\pgfqpoint{0.774099in}{0.886603in}}%
\pgfpathlineto{\pgfqpoint{0.774387in}{0.885991in}}%
\pgfpathlineto{\pgfqpoint{0.774617in}{0.884430in}}%
\pgfpathlineto{\pgfqpoint{0.774732in}{0.882538in}}%
\pgfpathlineto{\pgfqpoint{0.774905in}{0.881471in}}%
\pgfpathlineto{\pgfqpoint{0.775077in}{0.882494in}}%
\pgfpathlineto{\pgfqpoint{0.775308in}{0.883764in}}%
\pgfpathlineto{\pgfqpoint{0.775538in}{0.881756in}}%
\pgfpathlineto{\pgfqpoint{0.775595in}{0.881366in}}%
\pgfpathlineto{\pgfqpoint{0.775768in}{0.881002in}}%
\pgfpathlineto{\pgfqpoint{0.775883in}{0.881165in}}%
\pgfpathlineto{\pgfqpoint{0.775998in}{0.882204in}}%
\pgfpathlineto{\pgfqpoint{0.776343in}{0.881361in}}%
\pgfpathlineto{\pgfqpoint{0.776516in}{0.882581in}}%
\pgfpathlineto{\pgfqpoint{0.776516in}{0.926425in}}%
\pgfpathlineto{\pgfqpoint{0.776516in}{0.926425in}}%
\pgfpathlineto{\pgfqpoint{0.776343in}{0.926321in}}%
\pgfpathlineto{\pgfqpoint{0.775998in}{0.925376in}}%
\pgfpathlineto{\pgfqpoint{0.775883in}{0.924837in}}%
\pgfpathlineto{\pgfqpoint{0.775768in}{0.927353in}}%
\pgfpathlineto{\pgfqpoint{0.775595in}{0.929182in}}%
\pgfpathlineto{\pgfqpoint{0.775538in}{0.928651in}}%
\pgfpathlineto{\pgfqpoint{0.775308in}{0.925702in}}%
\pgfpathlineto{\pgfqpoint{0.775077in}{0.924889in}}%
\pgfpathlineto{\pgfqpoint{0.774905in}{0.924896in}}%
\pgfpathlineto{\pgfqpoint{0.774732in}{0.924007in}}%
\pgfpathlineto{\pgfqpoint{0.774617in}{0.922861in}}%
\pgfpathlineto{\pgfqpoint{0.774387in}{0.923412in}}%
\pgfpathlineto{\pgfqpoint{0.774099in}{0.924443in}}%
\pgfpathlineto{\pgfqpoint{0.773927in}{0.919332in}}%
\pgfpathlineto{\pgfqpoint{0.773869in}{0.927364in}}%
\pgfpathlineto{\pgfqpoint{0.773524in}{0.931772in}}%
\pgfpathlineto{\pgfqpoint{0.773409in}{0.927986in}}%
\pgfpathlineto{\pgfqpoint{0.773121in}{0.927883in}}%
\pgfpathlineto{\pgfqpoint{0.772603in}{0.928741in}}%
\pgfpathlineto{\pgfqpoint{0.772373in}{0.928232in}}%
\pgfpathlineto{\pgfqpoint{0.771913in}{0.927827in}}%
\pgfpathlineto{\pgfqpoint{0.771798in}{0.928072in}}%
\pgfpathlineto{\pgfqpoint{0.771625in}{0.933704in}}%
\pgfpathlineto{\pgfqpoint{0.771510in}{0.934439in}}%
\pgfpathlineto{\pgfqpoint{0.771395in}{0.934781in}}%
\pgfpathlineto{\pgfqpoint{0.770819in}{0.932803in}}%
\pgfpathlineto{\pgfqpoint{0.770474in}{0.931745in}}%
\pgfpathlineto{\pgfqpoint{0.770417in}{0.931182in}}%
\pgfpathlineto{\pgfqpoint{0.770244in}{0.933269in}}%
\pgfpathlineto{\pgfqpoint{0.770014in}{0.931605in}}%
\pgfpathlineto{\pgfqpoint{0.769956in}{0.929951in}}%
\pgfpathlineto{\pgfqpoint{0.769899in}{0.924461in}}%
\pgfpathlineto{\pgfqpoint{0.769438in}{0.926674in}}%
\pgfpathlineto{\pgfqpoint{0.769266in}{0.927194in}}%
\pgfpathlineto{\pgfqpoint{0.769208in}{0.936387in}}%
\pgfpathlineto{\pgfqpoint{0.768978in}{0.935438in}}%
\pgfpathlineto{\pgfqpoint{0.768805in}{0.937665in}}%
\pgfpathlineto{\pgfqpoint{0.768633in}{0.938292in}}%
\pgfpathlineto{\pgfqpoint{0.768345in}{0.937554in}}%
\pgfpathlineto{\pgfqpoint{0.768115in}{0.939872in}}%
\pgfpathlineto{\pgfqpoint{0.768057in}{0.938269in}}%
\pgfpathlineto{\pgfqpoint{0.768000in}{0.937725in}}%
\pgfpathlineto{\pgfqpoint{0.767885in}{0.939461in}}%
\pgfpathlineto{\pgfqpoint{0.767827in}{0.937281in}}%
\pgfpathlineto{\pgfqpoint{0.767712in}{0.940599in}}%
\pgfpathlineto{\pgfqpoint{0.767022in}{0.940959in}}%
\pgfpathlineto{\pgfqpoint{0.766849in}{0.941210in}}%
\pgfpathlineto{\pgfqpoint{0.766734in}{0.944110in}}%
\pgfpathlineto{\pgfqpoint{0.766389in}{0.944673in}}%
\pgfpathlineto{\pgfqpoint{0.766331in}{0.944213in}}%
\pgfpathlineto{\pgfqpoint{0.766216in}{0.941410in}}%
\pgfpathlineto{\pgfqpoint{0.765986in}{0.942149in}}%
\pgfpathlineto{\pgfqpoint{0.765813in}{0.939456in}}%
\pgfpathlineto{\pgfqpoint{0.765641in}{0.940923in}}%
\pgfpathlineto{\pgfqpoint{0.765468in}{0.939907in}}%
\pgfpathlineto{\pgfqpoint{0.765295in}{0.939255in}}%
\pgfpathlineto{\pgfqpoint{0.765180in}{0.942226in}}%
\pgfpathlineto{\pgfqpoint{0.765008in}{0.944747in}}%
\pgfpathlineto{\pgfqpoint{0.764432in}{0.944901in}}%
\pgfpathlineto{\pgfqpoint{0.764375in}{0.945255in}}%
\pgfpathlineto{\pgfqpoint{0.764260in}{0.945204in}}%
\pgfpathlineto{\pgfqpoint{0.763972in}{0.947762in}}%
\pgfpathlineto{\pgfqpoint{0.763799in}{0.946948in}}%
\pgfpathlineto{\pgfqpoint{0.763684in}{0.948061in}}%
\pgfpathlineto{\pgfqpoint{0.762994in}{0.948279in}}%
\pgfpathlineto{\pgfqpoint{0.762361in}{0.948259in}}%
\pgfpathlineto{\pgfqpoint{0.761958in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.761728in}{0.953402in}}%
\pgfpathlineto{\pgfqpoint{0.761613in}{0.956203in}}%
\pgfpathlineto{\pgfqpoint{0.761555in}{0.957419in}}%
\pgfpathlineto{\pgfqpoint{0.761210in}{0.957438in}}%
\pgfpathlineto{\pgfqpoint{0.761095in}{0.959357in}}%
\pgfpathlineto{\pgfqpoint{0.761037in}{0.967337in}}%
\pgfpathlineto{\pgfqpoint{0.760980in}{0.968736in}}%
\pgfpathlineto{\pgfqpoint{0.760922in}{0.968869in}}%
\pgfpathlineto{\pgfqpoint{0.759944in}{0.966529in}}%
\pgfpathlineto{\pgfqpoint{0.759829in}{0.964722in}}%
\pgfpathlineto{\pgfqpoint{0.759541in}{0.964478in}}%
\pgfpathlineto{\pgfqpoint{0.759311in}{0.965023in}}%
\pgfpathlineto{\pgfqpoint{0.758505in}{0.964377in}}%
\pgfpathlineto{\pgfqpoint{0.758448in}{0.966312in}}%
\pgfpathlineto{\pgfqpoint{0.758390in}{0.965968in}}%
\pgfpathlineto{\pgfqpoint{0.758218in}{0.965910in}}%
\pgfpathlineto{\pgfqpoint{0.757757in}{0.967248in}}%
\pgfpathlineto{\pgfqpoint{0.757412in}{0.969229in}}%
\pgfpathlineto{\pgfqpoint{0.756779in}{0.969528in}}%
\pgfpathlineto{\pgfqpoint{0.756146in}{0.968914in}}%
\pgfpathlineto{\pgfqpoint{0.755916in}{0.969344in}}%
\pgfpathlineto{\pgfqpoint{0.755801in}{0.970564in}}%
\pgfpathlineto{\pgfqpoint{0.755571in}{0.973239in}}%
\pgfpathlineto{\pgfqpoint{0.755398in}{0.975960in}}%
\pgfpathlineto{\pgfqpoint{0.755283in}{0.975779in}}%
\pgfpathlineto{\pgfqpoint{0.754995in}{0.975996in}}%
\pgfpathlineto{\pgfqpoint{0.754593in}{0.976115in}}%
\pgfpathlineto{\pgfqpoint{0.754420in}{0.980374in}}%
\pgfpathlineto{\pgfqpoint{0.754247in}{0.980254in}}%
\pgfpathlineto{\pgfqpoint{0.752809in}{0.978240in}}%
\pgfpathlineto{\pgfqpoint{0.752579in}{0.979713in}}%
\pgfpathlineto{\pgfqpoint{0.752464in}{0.980283in}}%
\pgfpathlineto{\pgfqpoint{0.752176in}{0.972303in}}%
\pgfpathlineto{\pgfqpoint{0.752118in}{0.972817in}}%
\pgfpathlineto{\pgfqpoint{0.751658in}{0.973777in}}%
\pgfpathlineto{\pgfqpoint{0.751025in}{0.976368in}}%
\pgfpathlineto{\pgfqpoint{0.750737in}{0.975583in}}%
\pgfpathlineto{\pgfqpoint{0.750507in}{0.974788in}}%
\pgfpathlineto{\pgfqpoint{0.750219in}{0.980413in}}%
\pgfpathlineto{\pgfqpoint{0.749529in}{0.987473in}}%
\pgfpathlineto{\pgfqpoint{0.749011in}{0.990669in}}%
\pgfpathlineto{\pgfqpoint{0.748838in}{0.992660in}}%
\pgfpathlineto{\pgfqpoint{0.748666in}{0.993046in}}%
\pgfpathlineto{\pgfqpoint{0.748321in}{0.992784in}}%
\pgfpathlineto{\pgfqpoint{0.747918in}{0.992959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776631in}{0.921924in}}%
\pgfpathlineto{\pgfqpoint{0.776631in}{0.882321in}}%
\pgfpathlineto{\pgfqpoint{0.777206in}{0.880438in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.879884in}}%
\pgfpathlineto{\pgfqpoint{0.777897in}{0.878973in}}%
\pgfpathlineto{\pgfqpoint{0.778070in}{0.877332in}}%
\pgfpathlineto{\pgfqpoint{0.778185in}{0.876803in}}%
\pgfpathlineto{\pgfqpoint{0.778415in}{0.875493in}}%
\pgfpathlineto{\pgfqpoint{0.779105in}{0.874943in}}%
\pgfpathlineto{\pgfqpoint{0.779335in}{0.875814in}}%
\pgfpathlineto{\pgfqpoint{0.779393in}{0.874698in}}%
\pgfpathlineto{\pgfqpoint{0.779566in}{0.874053in}}%
\pgfpathlineto{\pgfqpoint{0.780141in}{0.874469in}}%
\pgfpathlineto{\pgfqpoint{0.781119in}{0.873291in}}%
\pgfpathlineto{\pgfqpoint{0.781234in}{0.875414in}}%
\pgfpathlineto{\pgfqpoint{0.781292in}{0.875704in}}%
\pgfpathlineto{\pgfqpoint{0.781580in}{0.876578in}}%
\pgfpathlineto{\pgfqpoint{0.781925in}{0.877807in}}%
\pgfpathlineto{\pgfqpoint{0.782040in}{0.876882in}}%
\pgfpathlineto{\pgfqpoint{0.782213in}{0.877206in}}%
\pgfpathlineto{\pgfqpoint{0.782385in}{0.877758in}}%
\pgfpathlineto{\pgfqpoint{0.783076in}{0.876189in}}%
\pgfpathlineto{\pgfqpoint{0.783191in}{0.875117in}}%
\pgfpathlineto{\pgfqpoint{0.783191in}{0.922938in}}%
\pgfpathlineto{\pgfqpoint{0.783191in}{0.922938in}}%
\pgfpathlineto{\pgfqpoint{0.783076in}{0.918841in}}%
\pgfpathlineto{\pgfqpoint{0.782385in}{0.919307in}}%
\pgfpathlineto{\pgfqpoint{0.782213in}{0.922417in}}%
\pgfpathlineto{\pgfqpoint{0.782040in}{0.921871in}}%
\pgfpathlineto{\pgfqpoint{0.781925in}{0.914351in}}%
\pgfpathlineto{\pgfqpoint{0.781580in}{0.915525in}}%
\pgfpathlineto{\pgfqpoint{0.781292in}{0.915495in}}%
\pgfpathlineto{\pgfqpoint{0.781234in}{0.917296in}}%
\pgfpathlineto{\pgfqpoint{0.781119in}{0.918143in}}%
\pgfpathlineto{\pgfqpoint{0.780141in}{0.916818in}}%
\pgfpathlineto{\pgfqpoint{0.779566in}{0.916871in}}%
\pgfpathlineto{\pgfqpoint{0.779393in}{0.916437in}}%
\pgfpathlineto{\pgfqpoint{0.779335in}{0.913246in}}%
\pgfpathlineto{\pgfqpoint{0.779105in}{0.913734in}}%
\pgfpathlineto{\pgfqpoint{0.778415in}{0.914672in}}%
\pgfpathlineto{\pgfqpoint{0.778185in}{0.914932in}}%
\pgfpathlineto{\pgfqpoint{0.778070in}{0.916090in}}%
\pgfpathlineto{\pgfqpoint{0.777897in}{0.915727in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.916155in}}%
\pgfpathlineto{\pgfqpoint{0.777206in}{0.919187in}}%
\pgfpathlineto{\pgfqpoint{0.776631in}{0.921924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783536in}{0.916094in}}%
\pgfpathlineto{\pgfqpoint{0.783536in}{0.874501in}}%
\pgfpathlineto{\pgfqpoint{0.785090in}{0.873397in}}%
\pgfpathlineto{\pgfqpoint{0.785435in}{0.873681in}}%
\pgfpathlineto{\pgfqpoint{0.785723in}{0.874365in}}%
\pgfpathlineto{\pgfqpoint{0.785838in}{0.873036in}}%
\pgfpathlineto{\pgfqpoint{0.785953in}{0.871669in}}%
\pgfpathlineto{\pgfqpoint{0.786068in}{0.876756in}}%
\pgfpathlineto{\pgfqpoint{0.786183in}{0.877777in}}%
\pgfpathlineto{\pgfqpoint{0.786240in}{0.878041in}}%
\pgfpathlineto{\pgfqpoint{0.786816in}{0.878397in}}%
\pgfpathlineto{\pgfqpoint{0.787449in}{0.878753in}}%
\pgfpathlineto{\pgfqpoint{0.787679in}{0.878114in}}%
\pgfpathlineto{\pgfqpoint{0.787967in}{0.876551in}}%
\pgfpathlineto{\pgfqpoint{0.788024in}{0.874009in}}%
\pgfpathlineto{\pgfqpoint{0.788542in}{0.874146in}}%
\pgfpathlineto{\pgfqpoint{0.788657in}{0.874855in}}%
\pgfpathlineto{\pgfqpoint{0.788715in}{0.877309in}}%
\pgfpathlineto{\pgfqpoint{0.788830in}{0.877879in}}%
\pgfpathlineto{\pgfqpoint{0.789002in}{0.875746in}}%
\pgfpathlineto{\pgfqpoint{0.789578in}{0.875747in}}%
\pgfpathlineto{\pgfqpoint{0.789635in}{0.877831in}}%
\pgfpathlineto{\pgfqpoint{0.789866in}{0.874121in}}%
\pgfpathlineto{\pgfqpoint{0.789981in}{0.871403in}}%
\pgfpathlineto{\pgfqpoint{0.790153in}{0.868644in}}%
\pgfpathlineto{\pgfqpoint{0.790671in}{0.868329in}}%
\pgfpathlineto{\pgfqpoint{0.790729in}{0.870589in}}%
\pgfpathlineto{\pgfqpoint{0.790844in}{0.871088in}}%
\pgfpathlineto{\pgfqpoint{0.790959in}{0.872890in}}%
\pgfpathlineto{\pgfqpoint{0.791016in}{0.869591in}}%
\pgfpathlineto{\pgfqpoint{0.791074in}{0.868241in}}%
\pgfpathlineto{\pgfqpoint{0.791362in}{0.867842in}}%
\pgfpathlineto{\pgfqpoint{0.791419in}{0.866862in}}%
\pgfpathlineto{\pgfqpoint{0.791534in}{0.864209in}}%
\pgfpathlineto{\pgfqpoint{0.791592in}{0.863957in}}%
\pgfpathlineto{\pgfqpoint{0.791995in}{0.863545in}}%
\pgfpathlineto{\pgfqpoint{0.792167in}{0.863813in}}%
\pgfpathlineto{\pgfqpoint{0.792858in}{0.864201in}}%
\pgfpathlineto{\pgfqpoint{0.793088in}{0.863120in}}%
\pgfpathlineto{\pgfqpoint{0.793491in}{0.862546in}}%
\pgfpathlineto{\pgfqpoint{0.793894in}{0.863530in}}%
\pgfpathlineto{\pgfqpoint{0.794066in}{0.861694in}}%
\pgfpathlineto{\pgfqpoint{0.794354in}{0.862164in}}%
\pgfpathlineto{\pgfqpoint{0.794469in}{0.862185in}}%
\pgfpathlineto{\pgfqpoint{0.794469in}{0.892157in}}%
\pgfpathlineto{\pgfqpoint{0.794469in}{0.892157in}}%
\pgfpathlineto{\pgfqpoint{0.794354in}{0.893496in}}%
\pgfpathlineto{\pgfqpoint{0.794066in}{0.893292in}}%
\pgfpathlineto{\pgfqpoint{0.793894in}{0.896410in}}%
\pgfpathlineto{\pgfqpoint{0.793491in}{0.893972in}}%
\pgfpathlineto{\pgfqpoint{0.793088in}{0.895138in}}%
\pgfpathlineto{\pgfqpoint{0.792858in}{0.897147in}}%
\pgfpathlineto{\pgfqpoint{0.792167in}{0.893926in}}%
\pgfpathlineto{\pgfqpoint{0.791995in}{0.892567in}}%
\pgfpathlineto{\pgfqpoint{0.791592in}{0.889582in}}%
\pgfpathlineto{\pgfqpoint{0.791534in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{0.791419in}{0.889835in}}%
\pgfpathlineto{\pgfqpoint{0.791362in}{0.889531in}}%
\pgfpathlineto{\pgfqpoint{0.791074in}{0.889334in}}%
\pgfpathlineto{\pgfqpoint{0.791016in}{0.888844in}}%
\pgfpathlineto{\pgfqpoint{0.790959in}{0.889657in}}%
\pgfpathlineto{\pgfqpoint{0.790844in}{0.892666in}}%
\pgfpathlineto{\pgfqpoint{0.790729in}{0.893164in}}%
\pgfpathlineto{\pgfqpoint{0.790671in}{0.895947in}}%
\pgfpathlineto{\pgfqpoint{0.790153in}{0.896252in}}%
\pgfpathlineto{\pgfqpoint{0.789981in}{0.899061in}}%
\pgfpathlineto{\pgfqpoint{0.789866in}{0.897156in}}%
\pgfpathlineto{\pgfqpoint{0.789635in}{0.898950in}}%
\pgfpathlineto{\pgfqpoint{0.789578in}{0.899773in}}%
\pgfpathlineto{\pgfqpoint{0.789002in}{0.901115in}}%
\pgfpathlineto{\pgfqpoint{0.788830in}{0.900516in}}%
\pgfpathlineto{\pgfqpoint{0.788715in}{0.901849in}}%
\pgfpathlineto{\pgfqpoint{0.788657in}{0.901620in}}%
\pgfpathlineto{\pgfqpoint{0.788542in}{0.904348in}}%
\pgfpathlineto{\pgfqpoint{0.788024in}{0.903757in}}%
\pgfpathlineto{\pgfqpoint{0.787967in}{0.904024in}}%
\pgfpathlineto{\pgfqpoint{0.787679in}{0.904308in}}%
\pgfpathlineto{\pgfqpoint{0.787449in}{0.905316in}}%
\pgfpathlineto{\pgfqpoint{0.786816in}{0.906250in}}%
\pgfpathlineto{\pgfqpoint{0.786240in}{0.911846in}}%
\pgfpathlineto{\pgfqpoint{0.786183in}{0.909794in}}%
\pgfpathlineto{\pgfqpoint{0.786068in}{0.910055in}}%
\pgfpathlineto{\pgfqpoint{0.785953in}{0.908558in}}%
\pgfpathlineto{\pgfqpoint{0.785838in}{0.910439in}}%
\pgfpathlineto{\pgfqpoint{0.785723in}{0.912939in}}%
\pgfpathlineto{\pgfqpoint{0.785435in}{0.913655in}}%
\pgfpathlineto{\pgfqpoint{0.785090in}{0.913766in}}%
\pgfpathlineto{\pgfqpoint{0.783536in}{0.916094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794872in}{0.883428in}}%
\pgfpathlineto{\pgfqpoint{0.794872in}{0.861564in}}%
\pgfpathlineto{\pgfqpoint{0.794987in}{0.857217in}}%
\pgfpathlineto{\pgfqpoint{0.795044in}{0.855698in}}%
\pgfpathlineto{\pgfqpoint{0.795332in}{0.857082in}}%
\pgfpathlineto{\pgfqpoint{0.795677in}{0.853996in}}%
\pgfpathlineto{\pgfqpoint{0.795735in}{0.860076in}}%
\pgfpathlineto{\pgfqpoint{0.795792in}{0.856198in}}%
\pgfpathlineto{\pgfqpoint{0.795850in}{0.855923in}}%
\pgfpathlineto{\pgfqpoint{0.795907in}{0.850594in}}%
\pgfpathlineto{\pgfqpoint{0.796425in}{0.850886in}}%
\pgfpathlineto{\pgfqpoint{0.796540in}{0.849748in}}%
\pgfpathlineto{\pgfqpoint{0.796771in}{0.847593in}}%
\pgfpathlineto{\pgfqpoint{0.796886in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{0.797001in}{0.849688in}}%
\pgfpathlineto{\pgfqpoint{0.797116in}{0.848288in}}%
\pgfpathlineto{\pgfqpoint{0.797461in}{0.848936in}}%
\pgfpathlineto{\pgfqpoint{0.797691in}{0.850855in}}%
\pgfpathlineto{\pgfqpoint{0.798037in}{0.849179in}}%
\pgfpathlineto{\pgfqpoint{0.798957in}{0.847703in}}%
\pgfpathlineto{\pgfqpoint{0.799015in}{0.848804in}}%
\pgfpathlineto{\pgfqpoint{0.799072in}{0.850248in}}%
\pgfpathlineto{\pgfqpoint{0.799187in}{0.847389in}}%
\pgfpathlineto{\pgfqpoint{0.799418in}{0.845287in}}%
\pgfpathlineto{\pgfqpoint{0.799763in}{0.846244in}}%
\pgfpathlineto{\pgfqpoint{0.799820in}{0.844252in}}%
\pgfpathlineto{\pgfqpoint{0.799935in}{0.843264in}}%
\pgfpathlineto{\pgfqpoint{0.799993in}{0.841824in}}%
\pgfpathlineto{\pgfqpoint{0.800108in}{0.840074in}}%
\pgfpathlineto{\pgfqpoint{0.800338in}{0.840550in}}%
\pgfpathlineto{\pgfqpoint{0.800338in}{0.863285in}}%
\pgfpathlineto{\pgfqpoint{0.800338in}{0.863285in}}%
\pgfpathlineto{\pgfqpoint{0.800108in}{0.864119in}}%
\pgfpathlineto{\pgfqpoint{0.799993in}{0.865117in}}%
\pgfpathlineto{\pgfqpoint{0.799935in}{0.865815in}}%
\pgfpathlineto{\pgfqpoint{0.799820in}{0.867611in}}%
\pgfpathlineto{\pgfqpoint{0.799763in}{0.868363in}}%
\pgfpathlineto{\pgfqpoint{0.799418in}{0.869863in}}%
\pgfpathlineto{\pgfqpoint{0.799187in}{0.871509in}}%
\pgfpathlineto{\pgfqpoint{0.799072in}{0.871030in}}%
\pgfpathlineto{\pgfqpoint{0.799015in}{0.871433in}}%
\pgfpathlineto{\pgfqpoint{0.798957in}{0.868485in}}%
\pgfpathlineto{\pgfqpoint{0.798037in}{0.873206in}}%
\pgfpathlineto{\pgfqpoint{0.797691in}{0.873602in}}%
\pgfpathlineto{\pgfqpoint{0.797461in}{0.872726in}}%
\pgfpathlineto{\pgfqpoint{0.797116in}{0.876994in}}%
\pgfpathlineto{\pgfqpoint{0.797001in}{0.876290in}}%
\pgfpathlineto{\pgfqpoint{0.796886in}{0.877373in}}%
\pgfpathlineto{\pgfqpoint{0.796771in}{0.877735in}}%
\pgfpathlineto{\pgfqpoint{0.796540in}{0.878149in}}%
\pgfpathlineto{\pgfqpoint{0.796425in}{0.879911in}}%
\pgfpathlineto{\pgfqpoint{0.795907in}{0.879569in}}%
\pgfpathlineto{\pgfqpoint{0.795850in}{0.879890in}}%
\pgfpathlineto{\pgfqpoint{0.795792in}{0.879239in}}%
\pgfpathlineto{\pgfqpoint{0.795735in}{0.880307in}}%
\pgfpathlineto{\pgfqpoint{0.795677in}{0.882374in}}%
\pgfpathlineto{\pgfqpoint{0.795332in}{0.883568in}}%
\pgfpathlineto{\pgfqpoint{0.795044in}{0.883304in}}%
\pgfpathlineto{\pgfqpoint{0.794987in}{0.882943in}}%
\pgfpathlineto{\pgfqpoint{0.794872in}{0.883428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801547in}{0.862203in}}%
\pgfpathlineto{\pgfqpoint{0.801547in}{0.840716in}}%
\pgfpathlineto{\pgfqpoint{0.801604in}{0.840429in}}%
\pgfpathlineto{\pgfqpoint{0.801719in}{0.839495in}}%
\pgfpathlineto{\pgfqpoint{0.802064in}{0.838357in}}%
\pgfpathlineto{\pgfqpoint{0.802467in}{0.839369in}}%
\pgfpathlineto{\pgfqpoint{0.802582in}{0.837701in}}%
\pgfpathlineto{\pgfqpoint{0.802755in}{0.834016in}}%
\pgfpathlineto{\pgfqpoint{0.802870in}{0.834083in}}%
\pgfpathlineto{\pgfqpoint{0.802928in}{0.834444in}}%
\pgfpathlineto{\pgfqpoint{0.803158in}{0.838900in}}%
\pgfpathlineto{\pgfqpoint{0.803445in}{0.839115in}}%
\pgfpathlineto{\pgfqpoint{0.804193in}{0.838583in}}%
\pgfpathlineto{\pgfqpoint{0.804596in}{0.839602in}}%
\pgfpathlineto{\pgfqpoint{0.804999in}{0.840624in}}%
\pgfpathlineto{\pgfqpoint{0.805344in}{0.838437in}}%
\pgfpathlineto{\pgfqpoint{0.805632in}{0.838991in}}%
\pgfpathlineto{\pgfqpoint{0.805747in}{0.838228in}}%
\pgfpathlineto{\pgfqpoint{0.806265in}{0.837573in}}%
\pgfpathlineto{\pgfqpoint{0.806783in}{0.837205in}}%
\pgfpathlineto{\pgfqpoint{0.807071in}{0.835774in}}%
\pgfpathlineto{\pgfqpoint{0.807128in}{0.834790in}}%
\pgfpathlineto{\pgfqpoint{0.807243in}{0.834711in}}%
\pgfpathlineto{\pgfqpoint{0.807761in}{0.832804in}}%
\pgfpathlineto{\pgfqpoint{0.807819in}{0.832612in}}%
\pgfpathlineto{\pgfqpoint{0.808682in}{0.827384in}}%
\pgfpathlineto{\pgfqpoint{0.808854in}{0.827014in}}%
\pgfpathlineto{\pgfqpoint{0.809027in}{0.827353in}}%
\pgfpathlineto{\pgfqpoint{0.809085in}{0.827474in}}%
\pgfpathlineto{\pgfqpoint{0.809890in}{0.826276in}}%
\pgfpathlineto{\pgfqpoint{0.810120in}{0.824947in}}%
\pgfpathlineto{\pgfqpoint{0.810178in}{0.825157in}}%
\pgfpathlineto{\pgfqpoint{0.810235in}{0.824499in}}%
\pgfpathlineto{\pgfqpoint{0.810293in}{0.822854in}}%
\pgfpathlineto{\pgfqpoint{0.810350in}{0.821530in}}%
\pgfpathlineto{\pgfqpoint{0.810523in}{0.819182in}}%
\pgfpathlineto{\pgfqpoint{0.810753in}{0.820452in}}%
\pgfpathlineto{\pgfqpoint{0.811098in}{0.820058in}}%
\pgfpathlineto{\pgfqpoint{0.811156in}{0.820598in}}%
\pgfpathlineto{\pgfqpoint{0.811559in}{0.819439in}}%
\pgfpathlineto{\pgfqpoint{0.812192in}{0.819196in}}%
\pgfpathlineto{\pgfqpoint{0.812249in}{0.819100in}}%
\pgfpathlineto{\pgfqpoint{0.812364in}{0.819175in}}%
\pgfpathlineto{\pgfqpoint{0.812595in}{0.823277in}}%
\pgfpathlineto{\pgfqpoint{0.812652in}{0.821020in}}%
\pgfpathlineto{\pgfqpoint{0.813745in}{0.820880in}}%
\pgfpathlineto{\pgfqpoint{0.813803in}{0.821282in}}%
\pgfpathlineto{\pgfqpoint{0.813976in}{0.821294in}}%
\pgfpathlineto{\pgfqpoint{0.815069in}{0.821224in}}%
\pgfpathlineto{\pgfqpoint{0.815587in}{0.818119in}}%
\pgfpathlineto{\pgfqpoint{0.815587in}{0.837231in}}%
\pgfpathlineto{\pgfqpoint{0.815587in}{0.837231in}}%
\pgfpathlineto{\pgfqpoint{0.815069in}{0.838482in}}%
\pgfpathlineto{\pgfqpoint{0.813976in}{0.839354in}}%
\pgfpathlineto{\pgfqpoint{0.813803in}{0.838540in}}%
\pgfpathlineto{\pgfqpoint{0.813745in}{0.839996in}}%
\pgfpathlineto{\pgfqpoint{0.812652in}{0.842024in}}%
\pgfpathlineto{\pgfqpoint{0.812595in}{0.843158in}}%
\pgfpathlineto{\pgfqpoint{0.812364in}{0.845533in}}%
\pgfpathlineto{\pgfqpoint{0.812249in}{0.844289in}}%
\pgfpathlineto{\pgfqpoint{0.812192in}{0.844277in}}%
\pgfpathlineto{\pgfqpoint{0.811559in}{0.843703in}}%
\pgfpathlineto{\pgfqpoint{0.811156in}{0.844520in}}%
\pgfpathlineto{\pgfqpoint{0.811098in}{0.845219in}}%
\pgfpathlineto{\pgfqpoint{0.810753in}{0.844458in}}%
\pgfpathlineto{\pgfqpoint{0.810523in}{0.843714in}}%
\pgfpathlineto{\pgfqpoint{0.810350in}{0.843677in}}%
\pgfpathlineto{\pgfqpoint{0.810293in}{0.844021in}}%
\pgfpathlineto{\pgfqpoint{0.810235in}{0.847734in}}%
\pgfpathlineto{\pgfqpoint{0.810178in}{0.849548in}}%
\pgfpathlineto{\pgfqpoint{0.810120in}{0.849347in}}%
\pgfpathlineto{\pgfqpoint{0.809890in}{0.850275in}}%
\pgfpathlineto{\pgfqpoint{0.809085in}{0.851512in}}%
\pgfpathlineto{\pgfqpoint{0.809027in}{0.850955in}}%
\pgfpathlineto{\pgfqpoint{0.808854in}{0.852316in}}%
\pgfpathlineto{\pgfqpoint{0.808682in}{0.852609in}}%
\pgfpathlineto{\pgfqpoint{0.807819in}{0.851514in}}%
\pgfpathlineto{\pgfqpoint{0.807761in}{0.848454in}}%
\pgfpathlineto{\pgfqpoint{0.807243in}{0.847869in}}%
\pgfpathlineto{\pgfqpoint{0.807128in}{0.846668in}}%
\pgfpathlineto{\pgfqpoint{0.807071in}{0.853061in}}%
\pgfpathlineto{\pgfqpoint{0.806783in}{0.852762in}}%
\pgfpathlineto{\pgfqpoint{0.806265in}{0.851828in}}%
\pgfpathlineto{\pgfqpoint{0.805747in}{0.851656in}}%
\pgfpathlineto{\pgfqpoint{0.805632in}{0.851299in}}%
\pgfpathlineto{\pgfqpoint{0.805344in}{0.854190in}}%
\pgfpathlineto{\pgfqpoint{0.804999in}{0.854763in}}%
\pgfpathlineto{\pgfqpoint{0.804596in}{0.854769in}}%
\pgfpathlineto{\pgfqpoint{0.804193in}{0.857669in}}%
\pgfpathlineto{\pgfqpoint{0.803445in}{0.858461in}}%
\pgfpathlineto{\pgfqpoint{0.803158in}{0.859138in}}%
\pgfpathlineto{\pgfqpoint{0.802928in}{0.859029in}}%
\pgfpathlineto{\pgfqpoint{0.802870in}{0.860037in}}%
\pgfpathlineto{\pgfqpoint{0.802755in}{0.860491in}}%
\pgfpathlineto{\pgfqpoint{0.802582in}{0.861989in}}%
\pgfpathlineto{\pgfqpoint{0.802467in}{0.859611in}}%
\pgfpathlineto{\pgfqpoint{0.802064in}{0.858434in}}%
\pgfpathlineto{\pgfqpoint{0.801719in}{0.857598in}}%
\pgfpathlineto{\pgfqpoint{0.801604in}{0.860262in}}%
\pgfpathlineto{\pgfqpoint{0.801547in}{0.862203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816450in}{0.841689in}}%
\pgfpathlineto{\pgfqpoint{0.816450in}{0.819340in}}%
\pgfpathlineto{\pgfqpoint{0.816565in}{0.820575in}}%
\pgfpathlineto{\pgfqpoint{0.817198in}{0.820928in}}%
\pgfpathlineto{\pgfqpoint{0.818176in}{0.821323in}}%
\pgfpathlineto{\pgfqpoint{0.818349in}{0.819829in}}%
\pgfpathlineto{\pgfqpoint{0.818636in}{0.818612in}}%
\pgfpathlineto{\pgfqpoint{0.818694in}{0.816915in}}%
\pgfpathlineto{\pgfqpoint{0.819154in}{0.814700in}}%
\pgfpathlineto{\pgfqpoint{0.819212in}{0.814990in}}%
\pgfpathlineto{\pgfqpoint{0.819269in}{0.814313in}}%
\pgfpathlineto{\pgfqpoint{0.819442in}{0.812656in}}%
\pgfpathlineto{\pgfqpoint{0.819672in}{0.812396in}}%
\pgfpathlineto{\pgfqpoint{0.819845in}{0.809471in}}%
\pgfpathlineto{\pgfqpoint{0.820190in}{0.808802in}}%
\pgfpathlineto{\pgfqpoint{0.820363in}{0.808512in}}%
\pgfpathlineto{\pgfqpoint{0.820478in}{0.809377in}}%
\pgfpathlineto{\pgfqpoint{0.820650in}{0.806057in}}%
\pgfpathlineto{\pgfqpoint{0.820708in}{0.806506in}}%
\pgfpathlineto{\pgfqpoint{0.820765in}{0.804174in}}%
\pgfpathlineto{\pgfqpoint{0.820881in}{0.803805in}}%
\pgfpathlineto{\pgfqpoint{0.821226in}{0.805126in}}%
\pgfpathlineto{\pgfqpoint{0.821398in}{0.805278in}}%
\pgfpathlineto{\pgfqpoint{0.821974in}{0.805683in}}%
\pgfpathlineto{\pgfqpoint{0.822377in}{0.804699in}}%
\pgfpathlineto{\pgfqpoint{0.822492in}{0.805766in}}%
\pgfpathlineto{\pgfqpoint{0.822549in}{0.804681in}}%
\pgfpathlineto{\pgfqpoint{0.822779in}{0.803147in}}%
\pgfpathlineto{\pgfqpoint{0.823067in}{0.799244in}}%
\pgfpathlineto{\pgfqpoint{0.823125in}{0.799205in}}%
\pgfpathlineto{\pgfqpoint{0.823412in}{0.797478in}}%
\pgfpathlineto{\pgfqpoint{0.823470in}{0.800191in}}%
\pgfpathlineto{\pgfqpoint{0.823930in}{0.800260in}}%
\pgfpathlineto{\pgfqpoint{0.824045in}{0.800358in}}%
\pgfpathlineto{\pgfqpoint{0.824103in}{0.798444in}}%
\pgfpathlineto{\pgfqpoint{0.824160in}{0.799297in}}%
\pgfpathlineto{\pgfqpoint{0.824275in}{0.798829in}}%
\pgfpathlineto{\pgfqpoint{0.824506in}{0.799106in}}%
\pgfpathlineto{\pgfqpoint{0.824908in}{0.797900in}}%
\pgfpathlineto{\pgfqpoint{0.824966in}{0.795594in}}%
\pgfpathlineto{\pgfqpoint{0.825139in}{0.795847in}}%
\pgfpathlineto{\pgfqpoint{0.825714in}{0.795828in}}%
\pgfpathlineto{\pgfqpoint{0.825714in}{0.820601in}}%
\pgfpathlineto{\pgfqpoint{0.825714in}{0.820601in}}%
\pgfpathlineto{\pgfqpoint{0.825139in}{0.819563in}}%
\pgfpathlineto{\pgfqpoint{0.824966in}{0.821399in}}%
\pgfpathlineto{\pgfqpoint{0.824908in}{0.819879in}}%
\pgfpathlineto{\pgfqpoint{0.824506in}{0.818183in}}%
\pgfpathlineto{\pgfqpoint{0.824275in}{0.821053in}}%
\pgfpathlineto{\pgfqpoint{0.824160in}{0.820134in}}%
\pgfpathlineto{\pgfqpoint{0.824103in}{0.822793in}}%
\pgfpathlineto{\pgfqpoint{0.824045in}{0.826912in}}%
\pgfpathlineto{\pgfqpoint{0.823930in}{0.827185in}}%
\pgfpathlineto{\pgfqpoint{0.823470in}{0.828486in}}%
\pgfpathlineto{\pgfqpoint{0.823412in}{0.826013in}}%
\pgfpathlineto{\pgfqpoint{0.823125in}{0.824498in}}%
\pgfpathlineto{\pgfqpoint{0.823067in}{0.825090in}}%
\pgfpathlineto{\pgfqpoint{0.822779in}{0.825484in}}%
\pgfpathlineto{\pgfqpoint{0.822549in}{0.827975in}}%
\pgfpathlineto{\pgfqpoint{0.822492in}{0.827628in}}%
\pgfpathlineto{\pgfqpoint{0.822377in}{0.827785in}}%
\pgfpathlineto{\pgfqpoint{0.821974in}{0.828600in}}%
\pgfpathlineto{\pgfqpoint{0.821398in}{0.828622in}}%
\pgfpathlineto{\pgfqpoint{0.821226in}{0.828247in}}%
\pgfpathlineto{\pgfqpoint{0.820881in}{0.829830in}}%
\pgfpathlineto{\pgfqpoint{0.820765in}{0.828453in}}%
\pgfpathlineto{\pgfqpoint{0.820708in}{0.829493in}}%
\pgfpathlineto{\pgfqpoint{0.820650in}{0.832156in}}%
\pgfpathlineto{\pgfqpoint{0.820478in}{0.833206in}}%
\pgfpathlineto{\pgfqpoint{0.820363in}{0.833302in}}%
\pgfpathlineto{\pgfqpoint{0.820190in}{0.833100in}}%
\pgfpathlineto{\pgfqpoint{0.819845in}{0.833513in}}%
\pgfpathlineto{\pgfqpoint{0.819672in}{0.834886in}}%
\pgfpathlineto{\pgfqpoint{0.819442in}{0.836468in}}%
\pgfpathlineto{\pgfqpoint{0.819269in}{0.837514in}}%
\pgfpathlineto{\pgfqpoint{0.819212in}{0.838237in}}%
\pgfpathlineto{\pgfqpoint{0.819154in}{0.840409in}}%
\pgfpathlineto{\pgfqpoint{0.818694in}{0.839060in}}%
\pgfpathlineto{\pgfqpoint{0.818636in}{0.838930in}}%
\pgfpathlineto{\pgfqpoint{0.818349in}{0.839619in}}%
\pgfpathlineto{\pgfqpoint{0.818176in}{0.838812in}}%
\pgfpathlineto{\pgfqpoint{0.817198in}{0.841157in}}%
\pgfpathlineto{\pgfqpoint{0.816565in}{0.841642in}}%
\pgfpathlineto{\pgfqpoint{0.816450in}{0.841689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825887in}{0.816961in}}%
\pgfpathlineto{\pgfqpoint{0.825887in}{0.792708in}}%
\pgfpathlineto{\pgfqpoint{0.826059in}{0.791651in}}%
\pgfpathlineto{\pgfqpoint{0.826117in}{0.791228in}}%
\pgfpathlineto{\pgfqpoint{0.826462in}{0.790824in}}%
\pgfpathlineto{\pgfqpoint{0.826750in}{0.790759in}}%
\pgfpathlineto{\pgfqpoint{0.826922in}{0.794644in}}%
\pgfpathlineto{\pgfqpoint{0.827268in}{0.794628in}}%
\pgfpathlineto{\pgfqpoint{0.827325in}{0.794266in}}%
\pgfpathlineto{\pgfqpoint{0.827555in}{0.794198in}}%
\pgfpathlineto{\pgfqpoint{0.827613in}{0.793127in}}%
\pgfpathlineto{\pgfqpoint{0.827670in}{0.793215in}}%
\pgfpathlineto{\pgfqpoint{0.827728in}{0.792722in}}%
\pgfpathlineto{\pgfqpoint{0.827901in}{0.796352in}}%
\pgfpathlineto{\pgfqpoint{0.827958in}{0.797608in}}%
\pgfpathlineto{\pgfqpoint{0.828591in}{0.796689in}}%
\pgfpathlineto{\pgfqpoint{0.828706in}{0.796680in}}%
\pgfpathlineto{\pgfqpoint{0.828764in}{0.797825in}}%
\pgfpathlineto{\pgfqpoint{0.829051in}{0.797589in}}%
\pgfpathlineto{\pgfqpoint{0.829684in}{0.797345in}}%
\pgfpathlineto{\pgfqpoint{0.830030in}{0.793896in}}%
\pgfpathlineto{\pgfqpoint{0.830145in}{0.793123in}}%
\pgfpathlineto{\pgfqpoint{0.830202in}{0.793238in}}%
\pgfpathlineto{\pgfqpoint{0.830260in}{0.791400in}}%
\pgfpathlineto{\pgfqpoint{0.830432in}{0.790100in}}%
\pgfpathlineto{\pgfqpoint{0.830490in}{0.790098in}}%
\pgfpathlineto{\pgfqpoint{0.830548in}{0.789087in}}%
\pgfpathlineto{\pgfqpoint{0.830720in}{0.788645in}}%
\pgfpathlineto{\pgfqpoint{0.830835in}{0.789133in}}%
\pgfpathlineto{\pgfqpoint{0.830893in}{0.786153in}}%
\pgfpathlineto{\pgfqpoint{0.831411in}{0.783913in}}%
\pgfpathlineto{\pgfqpoint{0.831813in}{0.784420in}}%
\pgfpathlineto{\pgfqpoint{0.832561in}{0.784251in}}%
\pgfpathlineto{\pgfqpoint{0.832964in}{0.784250in}}%
\pgfpathlineto{\pgfqpoint{0.833194in}{0.784015in}}%
\pgfpathlineto{\pgfqpoint{0.833310in}{0.781710in}}%
\pgfpathlineto{\pgfqpoint{0.833827in}{0.780545in}}%
\pgfpathlineto{\pgfqpoint{0.834000in}{0.781549in}}%
\pgfpathlineto{\pgfqpoint{0.834173in}{0.780213in}}%
\pgfpathlineto{\pgfqpoint{0.834748in}{0.779217in}}%
\pgfpathlineto{\pgfqpoint{0.834978in}{0.780031in}}%
\pgfpathlineto{\pgfqpoint{0.835496in}{0.779353in}}%
\pgfpathlineto{\pgfqpoint{0.835841in}{0.781828in}}%
\pgfpathlineto{\pgfqpoint{0.835899in}{0.781568in}}%
\pgfpathlineto{\pgfqpoint{0.836244in}{0.780977in}}%
\pgfpathlineto{\pgfqpoint{0.836359in}{0.779706in}}%
\pgfpathlineto{\pgfqpoint{0.836417in}{0.777958in}}%
\pgfpathlineto{\pgfqpoint{0.836589in}{0.778172in}}%
\pgfpathlineto{\pgfqpoint{0.836704in}{0.777719in}}%
\pgfpathlineto{\pgfqpoint{0.836877in}{0.776323in}}%
\pgfpathlineto{\pgfqpoint{0.837107in}{0.776131in}}%
\pgfpathlineto{\pgfqpoint{0.837453in}{0.774091in}}%
\pgfpathlineto{\pgfqpoint{0.837625in}{0.774650in}}%
\pgfpathlineto{\pgfqpoint{0.837683in}{0.771078in}}%
\pgfpathlineto{\pgfqpoint{0.837798in}{0.768732in}}%
\pgfpathlineto{\pgfqpoint{0.837855in}{0.771151in}}%
\pgfpathlineto{\pgfqpoint{0.837855in}{0.788657in}}%
\pgfpathlineto{\pgfqpoint{0.837855in}{0.788657in}}%
\pgfpathlineto{\pgfqpoint{0.837798in}{0.788364in}}%
\pgfpathlineto{\pgfqpoint{0.837683in}{0.788819in}}%
\pgfpathlineto{\pgfqpoint{0.837625in}{0.788491in}}%
\pgfpathlineto{\pgfqpoint{0.837453in}{0.788187in}}%
\pgfpathlineto{\pgfqpoint{0.837107in}{0.790966in}}%
\pgfpathlineto{\pgfqpoint{0.836877in}{0.790284in}}%
\pgfpathlineto{\pgfqpoint{0.836704in}{0.791702in}}%
\pgfpathlineto{\pgfqpoint{0.836589in}{0.793407in}}%
\pgfpathlineto{\pgfqpoint{0.836417in}{0.794108in}}%
\pgfpathlineto{\pgfqpoint{0.836359in}{0.797535in}}%
\pgfpathlineto{\pgfqpoint{0.836244in}{0.796676in}}%
\pgfpathlineto{\pgfqpoint{0.835899in}{0.797195in}}%
\pgfpathlineto{\pgfqpoint{0.835841in}{0.795693in}}%
\pgfpathlineto{\pgfqpoint{0.835496in}{0.796107in}}%
\pgfpathlineto{\pgfqpoint{0.834978in}{0.797362in}}%
\pgfpathlineto{\pgfqpoint{0.834748in}{0.795862in}}%
\pgfpathlineto{\pgfqpoint{0.834173in}{0.797234in}}%
\pgfpathlineto{\pgfqpoint{0.834000in}{0.797507in}}%
\pgfpathlineto{\pgfqpoint{0.833827in}{0.798750in}}%
\pgfpathlineto{\pgfqpoint{0.833310in}{0.796986in}}%
\pgfpathlineto{\pgfqpoint{0.833194in}{0.797720in}}%
\pgfpathlineto{\pgfqpoint{0.832964in}{0.798228in}}%
\pgfpathlineto{\pgfqpoint{0.832561in}{0.799896in}}%
\pgfpathlineto{\pgfqpoint{0.831813in}{0.802632in}}%
\pgfpathlineto{\pgfqpoint{0.831411in}{0.805020in}}%
\pgfpathlineto{\pgfqpoint{0.830893in}{0.807150in}}%
\pgfpathlineto{\pgfqpoint{0.830835in}{0.809397in}}%
\pgfpathlineto{\pgfqpoint{0.830720in}{0.809891in}}%
\pgfpathlineto{\pgfqpoint{0.830548in}{0.810525in}}%
\pgfpathlineto{\pgfqpoint{0.830490in}{0.810681in}}%
\pgfpathlineto{\pgfqpoint{0.830432in}{0.809489in}}%
\pgfpathlineto{\pgfqpoint{0.830260in}{0.811282in}}%
\pgfpathlineto{\pgfqpoint{0.830202in}{0.811548in}}%
\pgfpathlineto{\pgfqpoint{0.830145in}{0.811122in}}%
\pgfpathlineto{\pgfqpoint{0.830030in}{0.811287in}}%
\pgfpathlineto{\pgfqpoint{0.829684in}{0.811076in}}%
\pgfpathlineto{\pgfqpoint{0.829051in}{0.811684in}}%
\pgfpathlineto{\pgfqpoint{0.828764in}{0.812744in}}%
\pgfpathlineto{\pgfqpoint{0.828706in}{0.813175in}}%
\pgfpathlineto{\pgfqpoint{0.828591in}{0.811718in}}%
\pgfpathlineto{\pgfqpoint{0.827958in}{0.813313in}}%
\pgfpathlineto{\pgfqpoint{0.827901in}{0.816525in}}%
\pgfpathlineto{\pgfqpoint{0.827728in}{0.816118in}}%
\pgfpathlineto{\pgfqpoint{0.827670in}{0.816570in}}%
\pgfpathlineto{\pgfqpoint{0.827613in}{0.815782in}}%
\pgfpathlineto{\pgfqpoint{0.827555in}{0.817114in}}%
\pgfpathlineto{\pgfqpoint{0.827325in}{0.817152in}}%
\pgfpathlineto{\pgfqpoint{0.827268in}{0.817047in}}%
\pgfpathlineto{\pgfqpoint{0.826922in}{0.816694in}}%
\pgfpathlineto{\pgfqpoint{0.826750in}{0.816178in}}%
\pgfpathlineto{\pgfqpoint{0.826462in}{0.817453in}}%
\pgfpathlineto{\pgfqpoint{0.826117in}{0.817861in}}%
\pgfpathlineto{\pgfqpoint{0.826059in}{0.817276in}}%
\pgfpathlineto{\pgfqpoint{0.825887in}{0.816961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837970in}{0.788352in}}%
\pgfpathlineto{\pgfqpoint{0.837970in}{0.772586in}}%
\pgfpathlineto{\pgfqpoint{0.838028in}{0.770008in}}%
\pgfpathlineto{\pgfqpoint{0.838201in}{0.770837in}}%
\pgfpathlineto{\pgfqpoint{0.838431in}{0.770816in}}%
\pgfpathlineto{\pgfqpoint{0.838834in}{0.770495in}}%
\pgfpathlineto{\pgfqpoint{0.839236in}{0.769595in}}%
\pgfpathlineto{\pgfqpoint{0.839409in}{0.767431in}}%
\pgfpathlineto{\pgfqpoint{0.839582in}{0.769039in}}%
\pgfpathlineto{\pgfqpoint{0.839754in}{0.769287in}}%
\pgfpathlineto{\pgfqpoint{0.839812in}{0.768935in}}%
\pgfpathlineto{\pgfqpoint{0.839927in}{0.768113in}}%
\pgfpathlineto{\pgfqpoint{0.840099in}{0.768920in}}%
\pgfpathlineto{\pgfqpoint{0.840215in}{0.768742in}}%
\pgfpathlineto{\pgfqpoint{0.840272in}{0.768933in}}%
\pgfpathlineto{\pgfqpoint{0.840387in}{0.768597in}}%
\pgfpathlineto{\pgfqpoint{0.840560in}{0.765804in}}%
\pgfpathlineto{\pgfqpoint{0.840617in}{0.767166in}}%
\pgfpathlineto{\pgfqpoint{0.840675in}{0.765933in}}%
\pgfpathlineto{\pgfqpoint{0.840790in}{0.769356in}}%
\pgfpathlineto{\pgfqpoint{0.840847in}{0.769992in}}%
\pgfpathlineto{\pgfqpoint{0.840905in}{0.770565in}}%
\pgfpathlineto{\pgfqpoint{0.840963in}{0.769999in}}%
\pgfpathlineto{\pgfqpoint{0.841020in}{0.770355in}}%
\pgfpathlineto{\pgfqpoint{0.841078in}{0.771432in}}%
\pgfpathlineto{\pgfqpoint{0.841250in}{0.771011in}}%
\pgfpathlineto{\pgfqpoint{0.841308in}{0.771730in}}%
\pgfpathlineto{\pgfqpoint{0.841998in}{0.772746in}}%
\pgfpathlineto{\pgfqpoint{0.842171in}{0.773997in}}%
\pgfpathlineto{\pgfqpoint{0.842401in}{0.773151in}}%
\pgfpathlineto{\pgfqpoint{0.842574in}{0.772323in}}%
\pgfpathlineto{\pgfqpoint{0.842804in}{0.772012in}}%
\pgfpathlineto{\pgfqpoint{0.842977in}{0.770470in}}%
\pgfpathlineto{\pgfqpoint{0.843149in}{0.769005in}}%
\pgfpathlineto{\pgfqpoint{0.844012in}{0.769053in}}%
\pgfpathlineto{\pgfqpoint{0.844127in}{0.768949in}}%
\pgfpathlineto{\pgfqpoint{0.844242in}{0.769227in}}%
\pgfpathlineto{\pgfqpoint{0.844300in}{0.767533in}}%
\pgfpathlineto{\pgfqpoint{0.844530in}{0.765685in}}%
\pgfpathlineto{\pgfqpoint{0.844875in}{0.765352in}}%
\pgfpathlineto{\pgfqpoint{0.844933in}{0.763289in}}%
\pgfpathlineto{\pgfqpoint{0.845163in}{0.762417in}}%
\pgfpathlineto{\pgfqpoint{0.845221in}{0.761920in}}%
\pgfpathlineto{\pgfqpoint{0.845336in}{0.761415in}}%
\pgfpathlineto{\pgfqpoint{0.845854in}{0.760862in}}%
\pgfpathlineto{\pgfqpoint{0.846026in}{0.760347in}}%
\pgfpathlineto{\pgfqpoint{0.846199in}{0.760276in}}%
\pgfpathlineto{\pgfqpoint{0.846429in}{0.760141in}}%
\pgfpathlineto{\pgfqpoint{0.846487in}{0.761417in}}%
\pgfpathlineto{\pgfqpoint{0.846717in}{0.761229in}}%
\pgfpathlineto{\pgfqpoint{0.846947in}{0.760520in}}%
\pgfpathlineto{\pgfqpoint{0.847350in}{0.757263in}}%
\pgfpathlineto{\pgfqpoint{0.847580in}{0.756395in}}%
\pgfpathlineto{\pgfqpoint{0.847580in}{0.762851in}}%
\pgfpathlineto{\pgfqpoint{0.847580in}{0.762851in}}%
\pgfpathlineto{\pgfqpoint{0.847350in}{0.763906in}}%
\pgfpathlineto{\pgfqpoint{0.846947in}{0.764666in}}%
\pgfpathlineto{\pgfqpoint{0.846717in}{0.765320in}}%
\pgfpathlineto{\pgfqpoint{0.846487in}{0.766597in}}%
\pgfpathlineto{\pgfqpoint{0.846429in}{0.767377in}}%
\pgfpathlineto{\pgfqpoint{0.846199in}{0.767494in}}%
\pgfpathlineto{\pgfqpoint{0.846026in}{0.764234in}}%
\pgfpathlineto{\pgfqpoint{0.845854in}{0.764928in}}%
\pgfpathlineto{\pgfqpoint{0.845336in}{0.764860in}}%
\pgfpathlineto{\pgfqpoint{0.845221in}{0.766376in}}%
\pgfpathlineto{\pgfqpoint{0.845163in}{0.766960in}}%
\pgfpathlineto{\pgfqpoint{0.844933in}{0.768812in}}%
\pgfpathlineto{\pgfqpoint{0.844875in}{0.770584in}}%
\pgfpathlineto{\pgfqpoint{0.844530in}{0.769529in}}%
\pgfpathlineto{\pgfqpoint{0.844300in}{0.770558in}}%
\pgfpathlineto{\pgfqpoint{0.844242in}{0.770730in}}%
\pgfpathlineto{\pgfqpoint{0.844127in}{0.770151in}}%
\pgfpathlineto{\pgfqpoint{0.844012in}{0.771351in}}%
\pgfpathlineto{\pgfqpoint{0.843149in}{0.770694in}}%
\pgfpathlineto{\pgfqpoint{0.842977in}{0.773566in}}%
\pgfpathlineto{\pgfqpoint{0.842804in}{0.774493in}}%
\pgfpathlineto{\pgfqpoint{0.842574in}{0.775836in}}%
\pgfpathlineto{\pgfqpoint{0.842401in}{0.775975in}}%
\pgfpathlineto{\pgfqpoint{0.842171in}{0.775812in}}%
\pgfpathlineto{\pgfqpoint{0.841998in}{0.775097in}}%
\pgfpathlineto{\pgfqpoint{0.841308in}{0.775598in}}%
\pgfpathlineto{\pgfqpoint{0.841250in}{0.775229in}}%
\pgfpathlineto{\pgfqpoint{0.841078in}{0.777295in}}%
\pgfpathlineto{\pgfqpoint{0.841020in}{0.777234in}}%
\pgfpathlineto{\pgfqpoint{0.840963in}{0.777200in}}%
\pgfpathlineto{\pgfqpoint{0.840905in}{0.777847in}}%
\pgfpathlineto{\pgfqpoint{0.840847in}{0.776058in}}%
\pgfpathlineto{\pgfqpoint{0.840790in}{0.775849in}}%
\pgfpathlineto{\pgfqpoint{0.840675in}{0.775524in}}%
\pgfpathlineto{\pgfqpoint{0.840617in}{0.775976in}}%
\pgfpathlineto{\pgfqpoint{0.840560in}{0.775854in}}%
\pgfpathlineto{\pgfqpoint{0.840387in}{0.776780in}}%
\pgfpathlineto{\pgfqpoint{0.840272in}{0.777332in}}%
\pgfpathlineto{\pgfqpoint{0.840215in}{0.776682in}}%
\pgfpathlineto{\pgfqpoint{0.840099in}{0.775497in}}%
\pgfpathlineto{\pgfqpoint{0.839927in}{0.775382in}}%
\pgfpathlineto{\pgfqpoint{0.839812in}{0.776110in}}%
\pgfpathlineto{\pgfqpoint{0.839754in}{0.779455in}}%
\pgfpathlineto{\pgfqpoint{0.839582in}{0.780150in}}%
\pgfpathlineto{\pgfqpoint{0.839409in}{0.779150in}}%
\pgfpathlineto{\pgfqpoint{0.839236in}{0.779210in}}%
\pgfpathlineto{\pgfqpoint{0.838834in}{0.782010in}}%
\pgfpathlineto{\pgfqpoint{0.838431in}{0.781577in}}%
\pgfpathlineto{\pgfqpoint{0.838201in}{0.782622in}}%
\pgfpathlineto{\pgfqpoint{0.838028in}{0.786566in}}%
\pgfpathlineto{\pgfqpoint{0.837970in}{0.788352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848443in}{0.761455in}}%
\pgfpathlineto{\pgfqpoint{0.848443in}{0.757410in}}%
\pgfpathlineto{\pgfqpoint{0.848501in}{0.759994in}}%
\pgfpathlineto{\pgfqpoint{0.848616in}{0.760753in}}%
\pgfpathlineto{\pgfqpoint{0.848731in}{0.758602in}}%
\pgfpathlineto{\pgfqpoint{0.848961in}{0.758471in}}%
\pgfpathlineto{\pgfqpoint{0.849018in}{0.760864in}}%
\pgfpathlineto{\pgfqpoint{0.849191in}{0.760119in}}%
\pgfpathlineto{\pgfqpoint{0.849651in}{0.760118in}}%
\pgfpathlineto{\pgfqpoint{0.850284in}{0.760103in}}%
\pgfpathlineto{\pgfqpoint{0.850457in}{0.759475in}}%
\pgfpathlineto{\pgfqpoint{0.850630in}{0.758293in}}%
\pgfpathlineto{\pgfqpoint{0.850687in}{0.758366in}}%
\pgfpathlineto{\pgfqpoint{0.850860in}{0.755448in}}%
\pgfpathlineto{\pgfqpoint{0.851090in}{0.752800in}}%
\pgfpathlineto{\pgfqpoint{0.851205in}{0.753164in}}%
\pgfpathlineto{\pgfqpoint{0.851723in}{0.753437in}}%
\pgfpathlineto{\pgfqpoint{0.851953in}{0.753587in}}%
\pgfpathlineto{\pgfqpoint{0.852298in}{0.755990in}}%
\pgfpathlineto{\pgfqpoint{0.852356in}{0.755905in}}%
\pgfpathlineto{\pgfqpoint{0.852471in}{0.756185in}}%
\pgfpathlineto{\pgfqpoint{0.852528in}{0.755705in}}%
\pgfpathlineto{\pgfqpoint{0.852586in}{0.757136in}}%
\pgfpathlineto{\pgfqpoint{0.852931in}{0.756971in}}%
\pgfpathlineto{\pgfqpoint{0.852989in}{0.756312in}}%
\pgfpathlineto{\pgfqpoint{0.853046in}{0.757437in}}%
\pgfpathlineto{\pgfqpoint{0.853104in}{0.756510in}}%
\pgfpathlineto{\pgfqpoint{0.853161in}{0.754296in}}%
\pgfpathlineto{\pgfqpoint{0.853276in}{0.754628in}}%
\pgfpathlineto{\pgfqpoint{0.853334in}{0.756064in}}%
\pgfpathlineto{\pgfqpoint{0.853852in}{0.755765in}}%
\pgfpathlineto{\pgfqpoint{0.853909in}{0.754867in}}%
\pgfpathlineto{\pgfqpoint{0.854025in}{0.754718in}}%
\pgfpathlineto{\pgfqpoint{0.854082in}{0.755729in}}%
\pgfpathlineto{\pgfqpoint{0.854197in}{0.755006in}}%
\pgfpathlineto{\pgfqpoint{0.854255in}{0.753032in}}%
\pgfpathlineto{\pgfqpoint{0.854715in}{0.751458in}}%
\pgfpathlineto{\pgfqpoint{0.854830in}{0.751748in}}%
\pgfpathlineto{\pgfqpoint{0.855003in}{0.752964in}}%
\pgfpathlineto{\pgfqpoint{0.855118in}{0.752746in}}%
\pgfpathlineto{\pgfqpoint{0.855175in}{0.752792in}}%
\pgfpathlineto{\pgfqpoint{0.855233in}{0.754146in}}%
\pgfpathlineto{\pgfqpoint{0.855693in}{0.754350in}}%
\pgfpathlineto{\pgfqpoint{0.855866in}{0.753911in}}%
\pgfpathlineto{\pgfqpoint{0.856384in}{0.752442in}}%
\pgfpathlineto{\pgfqpoint{0.856556in}{0.751556in}}%
\pgfpathlineto{\pgfqpoint{0.856844in}{0.750178in}}%
\pgfpathlineto{\pgfqpoint{0.856902in}{0.747089in}}%
\pgfpathlineto{\pgfqpoint{0.857074in}{0.749912in}}%
\pgfpathlineto{\pgfqpoint{0.857189in}{0.750848in}}%
\pgfpathlineto{\pgfqpoint{0.857304in}{0.751576in}}%
\pgfpathlineto{\pgfqpoint{0.857419in}{0.752110in}}%
\pgfpathlineto{\pgfqpoint{0.857535in}{0.748958in}}%
\pgfpathlineto{\pgfqpoint{0.857650in}{0.751210in}}%
\pgfpathlineto{\pgfqpoint{0.858052in}{0.750752in}}%
\pgfpathlineto{\pgfqpoint{0.858743in}{0.750434in}}%
\pgfpathlineto{\pgfqpoint{0.858916in}{0.749905in}}%
\pgfpathlineto{\pgfqpoint{0.858973in}{0.750617in}}%
\pgfpathlineto{\pgfqpoint{0.859146in}{0.749971in}}%
\pgfpathlineto{\pgfqpoint{0.859203in}{0.749264in}}%
\pgfpathlineto{\pgfqpoint{0.859664in}{0.749171in}}%
\pgfpathlineto{\pgfqpoint{0.859721in}{0.748667in}}%
\pgfpathlineto{\pgfqpoint{0.859836in}{0.748455in}}%
\pgfpathlineto{\pgfqpoint{0.859951in}{0.749312in}}%
\pgfpathlineto{\pgfqpoint{0.860009in}{0.748344in}}%
\pgfpathlineto{\pgfqpoint{0.860066in}{0.747813in}}%
\pgfpathlineto{\pgfqpoint{0.860181in}{0.747064in}}%
\pgfpathlineto{\pgfqpoint{0.860354in}{0.746695in}}%
\pgfpathlineto{\pgfqpoint{0.860469in}{0.746490in}}%
\pgfpathlineto{\pgfqpoint{0.860642in}{0.745005in}}%
\pgfpathlineto{\pgfqpoint{0.860699in}{0.744356in}}%
\pgfpathlineto{\pgfqpoint{0.860814in}{0.743044in}}%
\pgfpathlineto{\pgfqpoint{0.861160in}{0.741820in}}%
\pgfpathlineto{\pgfqpoint{0.861562in}{0.739426in}}%
\pgfpathlineto{\pgfqpoint{0.861850in}{0.739262in}}%
\pgfpathlineto{\pgfqpoint{0.861965in}{0.736576in}}%
\pgfpathlineto{\pgfqpoint{0.862426in}{0.736025in}}%
\pgfpathlineto{\pgfqpoint{0.862483in}{0.735852in}}%
\pgfpathlineto{\pgfqpoint{0.863001in}{0.735188in}}%
\pgfpathlineto{\pgfqpoint{0.863116in}{0.733732in}}%
\pgfpathlineto{\pgfqpoint{0.863519in}{0.733826in}}%
\pgfpathlineto{\pgfqpoint{0.863576in}{0.733781in}}%
\pgfpathlineto{\pgfqpoint{0.863634in}{0.732661in}}%
\pgfpathlineto{\pgfqpoint{0.863749in}{0.731713in}}%
\pgfpathlineto{\pgfqpoint{0.863864in}{0.730561in}}%
\pgfpathlineto{\pgfqpoint{0.863979in}{0.730177in}}%
\pgfpathlineto{\pgfqpoint{0.864555in}{0.729475in}}%
\pgfpathlineto{\pgfqpoint{0.864900in}{0.729836in}}%
\pgfpathlineto{\pgfqpoint{0.865533in}{0.729720in}}%
\pgfpathlineto{\pgfqpoint{0.865821in}{0.728966in}}%
\pgfpathlineto{\pgfqpoint{0.866166in}{0.729028in}}%
\pgfpathlineto{\pgfqpoint{0.866338in}{0.728376in}}%
\pgfpathlineto{\pgfqpoint{0.866396in}{0.728401in}}%
\pgfpathlineto{\pgfqpoint{0.866799in}{0.727772in}}%
\pgfpathlineto{\pgfqpoint{0.866856in}{0.726247in}}%
\pgfpathlineto{\pgfqpoint{0.866914in}{0.725082in}}%
\pgfpathlineto{\pgfqpoint{0.866971in}{0.724052in}}%
\pgfpathlineto{\pgfqpoint{0.867086in}{0.724959in}}%
\pgfpathlineto{\pgfqpoint{0.867144in}{0.725201in}}%
\pgfpathlineto{\pgfqpoint{0.867317in}{0.726018in}}%
\pgfpathlineto{\pgfqpoint{0.867719in}{0.725807in}}%
\pgfpathlineto{\pgfqpoint{0.867777in}{0.726071in}}%
\pgfpathlineto{\pgfqpoint{0.868007in}{0.722412in}}%
\pgfpathlineto{\pgfqpoint{0.868007in}{0.742781in}}%
\pgfpathlineto{\pgfqpoint{0.868007in}{0.742781in}}%
\pgfpathlineto{\pgfqpoint{0.867777in}{0.743480in}}%
\pgfpathlineto{\pgfqpoint{0.867719in}{0.744608in}}%
\pgfpathlineto{\pgfqpoint{0.867317in}{0.744576in}}%
\pgfpathlineto{\pgfqpoint{0.867144in}{0.745197in}}%
\pgfpathlineto{\pgfqpoint{0.867086in}{0.745555in}}%
\pgfpathlineto{\pgfqpoint{0.866971in}{0.745270in}}%
\pgfpathlineto{\pgfqpoint{0.866914in}{0.746502in}}%
\pgfpathlineto{\pgfqpoint{0.866856in}{0.745522in}}%
\pgfpathlineto{\pgfqpoint{0.866799in}{0.746956in}}%
\pgfpathlineto{\pgfqpoint{0.866396in}{0.748141in}}%
\pgfpathlineto{\pgfqpoint{0.866338in}{0.747948in}}%
\pgfpathlineto{\pgfqpoint{0.866166in}{0.748842in}}%
\pgfpathlineto{\pgfqpoint{0.865821in}{0.748857in}}%
\pgfpathlineto{\pgfqpoint{0.865533in}{0.750141in}}%
\pgfpathlineto{\pgfqpoint{0.864900in}{0.750940in}}%
\pgfpathlineto{\pgfqpoint{0.864555in}{0.750490in}}%
\pgfpathlineto{\pgfqpoint{0.863979in}{0.750649in}}%
\pgfpathlineto{\pgfqpoint{0.863864in}{0.750634in}}%
\pgfpathlineto{\pgfqpoint{0.863749in}{0.752081in}}%
\pgfpathlineto{\pgfqpoint{0.863634in}{0.752093in}}%
\pgfpathlineto{\pgfqpoint{0.863576in}{0.752654in}}%
\pgfpathlineto{\pgfqpoint{0.863519in}{0.753091in}}%
\pgfpathlineto{\pgfqpoint{0.863116in}{0.753126in}}%
\pgfpathlineto{\pgfqpoint{0.863001in}{0.754030in}}%
\pgfpathlineto{\pgfqpoint{0.862483in}{0.754764in}}%
\pgfpathlineto{\pgfqpoint{0.862426in}{0.755938in}}%
\pgfpathlineto{\pgfqpoint{0.861965in}{0.755246in}}%
\pgfpathlineto{\pgfqpoint{0.861850in}{0.757135in}}%
\pgfpathlineto{\pgfqpoint{0.861562in}{0.756907in}}%
\pgfpathlineto{\pgfqpoint{0.861160in}{0.756062in}}%
\pgfpathlineto{\pgfqpoint{0.860814in}{0.756221in}}%
\pgfpathlineto{\pgfqpoint{0.860699in}{0.756497in}}%
\pgfpathlineto{\pgfqpoint{0.860642in}{0.757693in}}%
\pgfpathlineto{\pgfqpoint{0.860469in}{0.759349in}}%
\pgfpathlineto{\pgfqpoint{0.860354in}{0.759637in}}%
\pgfpathlineto{\pgfqpoint{0.860181in}{0.761346in}}%
\pgfpathlineto{\pgfqpoint{0.860066in}{0.759218in}}%
\pgfpathlineto{\pgfqpoint{0.860009in}{0.759934in}}%
\pgfpathlineto{\pgfqpoint{0.859951in}{0.758684in}}%
\pgfpathlineto{\pgfqpoint{0.859836in}{0.758130in}}%
\pgfpathlineto{\pgfqpoint{0.859721in}{0.756939in}}%
\pgfpathlineto{\pgfqpoint{0.859664in}{0.758104in}}%
\pgfpathlineto{\pgfqpoint{0.859203in}{0.757391in}}%
\pgfpathlineto{\pgfqpoint{0.859146in}{0.758811in}}%
\pgfpathlineto{\pgfqpoint{0.858973in}{0.759342in}}%
\pgfpathlineto{\pgfqpoint{0.858916in}{0.760097in}}%
\pgfpathlineto{\pgfqpoint{0.858743in}{0.761325in}}%
\pgfpathlineto{\pgfqpoint{0.858052in}{0.761274in}}%
\pgfpathlineto{\pgfqpoint{0.857650in}{0.762095in}}%
\pgfpathlineto{\pgfqpoint{0.857535in}{0.761979in}}%
\pgfpathlineto{\pgfqpoint{0.857419in}{0.763092in}}%
\pgfpathlineto{\pgfqpoint{0.857304in}{0.763757in}}%
\pgfpathlineto{\pgfqpoint{0.857189in}{0.763001in}}%
\pgfpathlineto{\pgfqpoint{0.857074in}{0.764129in}}%
\pgfpathlineto{\pgfqpoint{0.856902in}{0.765793in}}%
\pgfpathlineto{\pgfqpoint{0.856844in}{0.765633in}}%
\pgfpathlineto{\pgfqpoint{0.856556in}{0.762996in}}%
\pgfpathlineto{\pgfqpoint{0.856384in}{0.763434in}}%
\pgfpathlineto{\pgfqpoint{0.855866in}{0.761354in}}%
\pgfpathlineto{\pgfqpoint{0.855693in}{0.761659in}}%
\pgfpathlineto{\pgfqpoint{0.855233in}{0.763337in}}%
\pgfpathlineto{\pgfqpoint{0.855175in}{0.761775in}}%
\pgfpathlineto{\pgfqpoint{0.855118in}{0.761169in}}%
\pgfpathlineto{\pgfqpoint{0.855003in}{0.760096in}}%
\pgfpathlineto{\pgfqpoint{0.854830in}{0.761093in}}%
\pgfpathlineto{\pgfqpoint{0.854715in}{0.761197in}}%
\pgfpathlineto{\pgfqpoint{0.854255in}{0.761196in}}%
\pgfpathlineto{\pgfqpoint{0.854197in}{0.761466in}}%
\pgfpathlineto{\pgfqpoint{0.854082in}{0.763407in}}%
\pgfpathlineto{\pgfqpoint{0.854025in}{0.764646in}}%
\pgfpathlineto{\pgfqpoint{0.853909in}{0.765386in}}%
\pgfpathlineto{\pgfqpoint{0.853852in}{0.766399in}}%
\pgfpathlineto{\pgfqpoint{0.853334in}{0.765361in}}%
\pgfpathlineto{\pgfqpoint{0.853276in}{0.765645in}}%
\pgfpathlineto{\pgfqpoint{0.853161in}{0.765920in}}%
\pgfpathlineto{\pgfqpoint{0.853104in}{0.765224in}}%
\pgfpathlineto{\pgfqpoint{0.853046in}{0.766715in}}%
\pgfpathlineto{\pgfqpoint{0.852989in}{0.767265in}}%
\pgfpathlineto{\pgfqpoint{0.852931in}{0.766520in}}%
\pgfpathlineto{\pgfqpoint{0.852586in}{0.765867in}}%
\pgfpathlineto{\pgfqpoint{0.852528in}{0.764682in}}%
\pgfpathlineto{\pgfqpoint{0.852471in}{0.764053in}}%
\pgfpathlineto{\pgfqpoint{0.852356in}{0.764587in}}%
\pgfpathlineto{\pgfqpoint{0.852298in}{0.764460in}}%
\pgfpathlineto{\pgfqpoint{0.851953in}{0.763667in}}%
\pgfpathlineto{\pgfqpoint{0.851723in}{0.762979in}}%
\pgfpathlineto{\pgfqpoint{0.851205in}{0.763205in}}%
\pgfpathlineto{\pgfqpoint{0.851090in}{0.762481in}}%
\pgfpathlineto{\pgfqpoint{0.850860in}{0.762560in}}%
\pgfpathlineto{\pgfqpoint{0.850687in}{0.763165in}}%
\pgfpathlineto{\pgfqpoint{0.850630in}{0.763340in}}%
\pgfpathlineto{\pgfqpoint{0.850457in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{0.850284in}{0.761711in}}%
\pgfpathlineto{\pgfqpoint{0.849651in}{0.762234in}}%
\pgfpathlineto{\pgfqpoint{0.849191in}{0.761516in}}%
\pgfpathlineto{\pgfqpoint{0.849018in}{0.764970in}}%
\pgfpathlineto{\pgfqpoint{0.848961in}{0.764538in}}%
\pgfpathlineto{\pgfqpoint{0.848731in}{0.763397in}}%
\pgfpathlineto{\pgfqpoint{0.848616in}{0.762359in}}%
\pgfpathlineto{\pgfqpoint{0.848501in}{0.762742in}}%
\pgfpathlineto{\pgfqpoint{0.848443in}{0.761455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868583in}{0.742859in}}%
\pgfpathlineto{\pgfqpoint{0.868583in}{0.723492in}}%
\pgfpathlineto{\pgfqpoint{0.868698in}{0.723022in}}%
\pgfpathlineto{\pgfqpoint{0.868813in}{0.721617in}}%
\pgfpathlineto{\pgfqpoint{0.868870in}{0.721385in}}%
\pgfpathlineto{\pgfqpoint{0.868928in}{0.720273in}}%
\pgfpathlineto{\pgfqpoint{0.868985in}{0.720806in}}%
\pgfpathlineto{\pgfqpoint{0.868985in}{0.736932in}}%
\pgfpathlineto{\pgfqpoint{0.868985in}{0.736932in}}%
\pgfpathlineto{\pgfqpoint{0.868928in}{0.737473in}}%
\pgfpathlineto{\pgfqpoint{0.868870in}{0.736928in}}%
\pgfpathlineto{\pgfqpoint{0.868813in}{0.737911in}}%
\pgfpathlineto{\pgfqpoint{0.868698in}{0.739198in}}%
\pgfpathlineto{\pgfqpoint{0.868583in}{0.742859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869216in}{0.736495in}}%
\pgfpathlineto{\pgfqpoint{0.869216in}{0.719692in}}%
\pgfpathlineto{\pgfqpoint{0.869388in}{0.719097in}}%
\pgfpathlineto{\pgfqpoint{0.869791in}{0.718534in}}%
\pgfpathlineto{\pgfqpoint{0.869906in}{0.719083in}}%
\pgfpathlineto{\pgfqpoint{0.870251in}{0.718609in}}%
\pgfpathlineto{\pgfqpoint{0.870366in}{0.718317in}}%
\pgfpathlineto{\pgfqpoint{0.870597in}{0.717215in}}%
\pgfpathlineto{\pgfqpoint{0.870827in}{0.714642in}}%
\pgfpathlineto{\pgfqpoint{0.870884in}{0.714449in}}%
\pgfpathlineto{\pgfqpoint{0.871345in}{0.715046in}}%
\pgfpathlineto{\pgfqpoint{0.871460in}{0.717181in}}%
\pgfpathlineto{\pgfqpoint{0.871517in}{0.715118in}}%
\pgfpathlineto{\pgfqpoint{0.871747in}{0.714974in}}%
\pgfpathlineto{\pgfqpoint{0.871805in}{0.716619in}}%
\pgfpathlineto{\pgfqpoint{0.872323in}{0.715551in}}%
\pgfpathlineto{\pgfqpoint{0.872380in}{0.715952in}}%
\pgfpathlineto{\pgfqpoint{0.872438in}{0.715725in}}%
\pgfpathlineto{\pgfqpoint{0.872726in}{0.714922in}}%
\pgfpathlineto{\pgfqpoint{0.872898in}{0.713798in}}%
\pgfpathlineto{\pgfqpoint{0.873243in}{0.714077in}}%
\pgfpathlineto{\pgfqpoint{0.873416in}{0.713617in}}%
\pgfpathlineto{\pgfqpoint{0.873819in}{0.713728in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.712849in}}%
\pgfpathlineto{\pgfqpoint{0.874452in}{0.711345in}}%
\pgfpathlineto{\pgfqpoint{0.874682in}{0.711623in}}%
\pgfpathlineto{\pgfqpoint{0.875085in}{0.712109in}}%
\pgfpathlineto{\pgfqpoint{0.875200in}{0.711792in}}%
\pgfpathlineto{\pgfqpoint{0.875257in}{0.710946in}}%
\pgfpathlineto{\pgfqpoint{0.875833in}{0.710270in}}%
\pgfpathlineto{\pgfqpoint{0.875890in}{0.709017in}}%
\pgfpathlineto{\pgfqpoint{0.876293in}{0.707743in}}%
\pgfpathlineto{\pgfqpoint{0.876984in}{0.707613in}}%
\pgfpathlineto{\pgfqpoint{0.877847in}{0.707156in}}%
\pgfpathlineto{\pgfqpoint{0.877904in}{0.708164in}}%
\pgfpathlineto{\pgfqpoint{0.878019in}{0.708718in}}%
\pgfpathlineto{\pgfqpoint{0.878077in}{0.708849in}}%
\pgfpathlineto{\pgfqpoint{0.878134in}{0.709235in}}%
\pgfpathlineto{\pgfqpoint{0.878480in}{0.706880in}}%
\pgfpathlineto{\pgfqpoint{0.878537in}{0.705802in}}%
\pgfpathlineto{\pgfqpoint{0.878652in}{0.703601in}}%
\pgfpathlineto{\pgfqpoint{0.878710in}{0.702441in}}%
\pgfpathlineto{\pgfqpoint{0.879170in}{0.702828in}}%
\pgfpathlineto{\pgfqpoint{0.879573in}{0.701854in}}%
\pgfpathlineto{\pgfqpoint{0.879746in}{0.702222in}}%
\pgfpathlineto{\pgfqpoint{0.880206in}{0.701842in}}%
\pgfpathlineto{\pgfqpoint{0.880264in}{0.703479in}}%
\pgfpathlineto{\pgfqpoint{0.881012in}{0.702708in}}%
\pgfpathlineto{\pgfqpoint{0.881472in}{0.702704in}}%
\pgfpathlineto{\pgfqpoint{0.881990in}{0.702380in}}%
\pgfpathlineto{\pgfqpoint{0.882047in}{0.701233in}}%
\pgfpathlineto{\pgfqpoint{0.882162in}{0.701541in}}%
\pgfpathlineto{\pgfqpoint{0.882393in}{0.700253in}}%
\pgfpathlineto{\pgfqpoint{0.882623in}{0.698948in}}%
\pgfpathlineto{\pgfqpoint{0.883026in}{0.697615in}}%
\pgfpathlineto{\pgfqpoint{0.883026in}{0.720050in}}%
\pgfpathlineto{\pgfqpoint{0.883026in}{0.720050in}}%
\pgfpathlineto{\pgfqpoint{0.882623in}{0.721203in}}%
\pgfpathlineto{\pgfqpoint{0.882393in}{0.721270in}}%
\pgfpathlineto{\pgfqpoint{0.882162in}{0.722485in}}%
\pgfpathlineto{\pgfqpoint{0.882047in}{0.722620in}}%
\pgfpathlineto{\pgfqpoint{0.881990in}{0.723318in}}%
\pgfpathlineto{\pgfqpoint{0.881472in}{0.722575in}}%
\pgfpathlineto{\pgfqpoint{0.881012in}{0.722481in}}%
\pgfpathlineto{\pgfqpoint{0.880264in}{0.723078in}}%
\pgfpathlineto{\pgfqpoint{0.880206in}{0.723304in}}%
\pgfpathlineto{\pgfqpoint{0.879746in}{0.723619in}}%
\pgfpathlineto{\pgfqpoint{0.879573in}{0.723183in}}%
\pgfpathlineto{\pgfqpoint{0.879170in}{0.722670in}}%
\pgfpathlineto{\pgfqpoint{0.878710in}{0.721040in}}%
\pgfpathlineto{\pgfqpoint{0.878652in}{0.720870in}}%
\pgfpathlineto{\pgfqpoint{0.878537in}{0.720574in}}%
\pgfpathlineto{\pgfqpoint{0.878480in}{0.722227in}}%
\pgfpathlineto{\pgfqpoint{0.878134in}{0.723526in}}%
\pgfpathlineto{\pgfqpoint{0.878077in}{0.723993in}}%
\pgfpathlineto{\pgfqpoint{0.878019in}{0.725704in}}%
\pgfpathlineto{\pgfqpoint{0.877904in}{0.724868in}}%
\pgfpathlineto{\pgfqpoint{0.877847in}{0.725102in}}%
\pgfpathlineto{\pgfqpoint{0.876984in}{0.729111in}}%
\pgfpathlineto{\pgfqpoint{0.876293in}{0.726011in}}%
\pgfpathlineto{\pgfqpoint{0.875890in}{0.725588in}}%
\pgfpathlineto{\pgfqpoint{0.875833in}{0.725839in}}%
\pgfpathlineto{\pgfqpoint{0.875257in}{0.727431in}}%
\pgfpathlineto{\pgfqpoint{0.875200in}{0.727558in}}%
\pgfpathlineto{\pgfqpoint{0.875085in}{0.727283in}}%
\pgfpathlineto{\pgfqpoint{0.874682in}{0.727102in}}%
\pgfpathlineto{\pgfqpoint{0.874452in}{0.728061in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.728125in}}%
\pgfpathlineto{\pgfqpoint{0.873819in}{0.729126in}}%
\pgfpathlineto{\pgfqpoint{0.873416in}{0.730200in}}%
\pgfpathlineto{\pgfqpoint{0.873243in}{0.731529in}}%
\pgfpathlineto{\pgfqpoint{0.872898in}{0.732862in}}%
\pgfpathlineto{\pgfqpoint{0.872726in}{0.731336in}}%
\pgfpathlineto{\pgfqpoint{0.872438in}{0.731808in}}%
\pgfpathlineto{\pgfqpoint{0.872380in}{0.731094in}}%
\pgfpathlineto{\pgfqpoint{0.872323in}{0.731217in}}%
\pgfpathlineto{\pgfqpoint{0.871805in}{0.732406in}}%
\pgfpathlineto{\pgfqpoint{0.871747in}{0.732427in}}%
\pgfpathlineto{\pgfqpoint{0.871517in}{0.733898in}}%
\pgfpathlineto{\pgfqpoint{0.871460in}{0.733415in}}%
\pgfpathlineto{\pgfqpoint{0.871345in}{0.732160in}}%
\pgfpathlineto{\pgfqpoint{0.870884in}{0.732847in}}%
\pgfpathlineto{\pgfqpoint{0.870827in}{0.730389in}}%
\pgfpathlineto{\pgfqpoint{0.870597in}{0.730650in}}%
\pgfpathlineto{\pgfqpoint{0.870366in}{0.731013in}}%
\pgfpathlineto{\pgfqpoint{0.870251in}{0.731094in}}%
\pgfpathlineto{\pgfqpoint{0.869906in}{0.731561in}}%
\pgfpathlineto{\pgfqpoint{0.869791in}{0.732023in}}%
\pgfpathlineto{\pgfqpoint{0.869388in}{0.736425in}}%
\pgfpathlineto{\pgfqpoint{0.869216in}{0.736495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883658in}{0.716861in}}%
\pgfpathlineto{\pgfqpoint{0.883658in}{0.696168in}}%
\pgfpathlineto{\pgfqpoint{0.883716in}{0.695741in}}%
\pgfpathlineto{\pgfqpoint{0.884291in}{0.694644in}}%
\pgfpathlineto{\pgfqpoint{0.884407in}{0.695050in}}%
\pgfpathlineto{\pgfqpoint{0.884579in}{0.695092in}}%
\pgfpathlineto{\pgfqpoint{0.884637in}{0.694219in}}%
\pgfpathlineto{\pgfqpoint{0.884694in}{0.693130in}}%
\pgfpathlineto{\pgfqpoint{0.884752in}{0.692823in}}%
\pgfpathlineto{\pgfqpoint{0.885155in}{0.692249in}}%
\pgfpathlineto{\pgfqpoint{0.885212in}{0.691507in}}%
\pgfpathlineto{\pgfqpoint{0.885845in}{0.691028in}}%
\pgfpathlineto{\pgfqpoint{0.885960in}{0.690190in}}%
\pgfpathlineto{\pgfqpoint{0.886708in}{0.688814in}}%
\pgfpathlineto{\pgfqpoint{0.887284in}{0.688484in}}%
\pgfpathlineto{\pgfqpoint{0.887341in}{0.688343in}}%
\pgfpathlineto{\pgfqpoint{0.887399in}{0.689019in}}%
\pgfpathlineto{\pgfqpoint{0.887456in}{0.689552in}}%
\pgfpathlineto{\pgfqpoint{0.887571in}{0.688464in}}%
\pgfpathlineto{\pgfqpoint{0.887744in}{0.687659in}}%
\pgfpathlineto{\pgfqpoint{0.887917in}{0.687960in}}%
\pgfpathlineto{\pgfqpoint{0.887974in}{0.686741in}}%
\pgfpathlineto{\pgfqpoint{0.888147in}{0.686364in}}%
\pgfpathlineto{\pgfqpoint{0.888204in}{0.686225in}}%
\pgfpathlineto{\pgfqpoint{0.888607in}{0.684780in}}%
\pgfpathlineto{\pgfqpoint{0.889355in}{0.684869in}}%
\pgfpathlineto{\pgfqpoint{0.889815in}{0.684683in}}%
\pgfpathlineto{\pgfqpoint{0.890046in}{0.685202in}}%
\pgfpathlineto{\pgfqpoint{0.890103in}{0.684011in}}%
\pgfpathlineto{\pgfqpoint{0.890506in}{0.685350in}}%
\pgfpathlineto{\pgfqpoint{0.890621in}{0.685052in}}%
\pgfpathlineto{\pgfqpoint{0.890851in}{0.684628in}}%
\pgfpathlineto{\pgfqpoint{0.891024in}{0.685039in}}%
\pgfpathlineto{\pgfqpoint{0.891139in}{0.684133in}}%
\pgfpathlineto{\pgfqpoint{0.891311in}{0.683899in}}%
\pgfpathlineto{\pgfqpoint{0.891427in}{0.682736in}}%
\pgfpathlineto{\pgfqpoint{0.891657in}{0.682811in}}%
\pgfpathlineto{\pgfqpoint{0.891944in}{0.682322in}}%
\pgfpathlineto{\pgfqpoint{0.892060in}{0.682471in}}%
\pgfpathlineto{\pgfqpoint{0.892175in}{0.681489in}}%
\pgfpathlineto{\pgfqpoint{0.892290in}{0.681068in}}%
\pgfpathlineto{\pgfqpoint{0.892520in}{0.681046in}}%
\pgfpathlineto{\pgfqpoint{0.892635in}{0.679580in}}%
\pgfpathlineto{\pgfqpoint{0.892692in}{0.679638in}}%
\pgfpathlineto{\pgfqpoint{0.892808in}{0.679563in}}%
\pgfpathlineto{\pgfqpoint{0.892808in}{0.697188in}}%
\pgfpathlineto{\pgfqpoint{0.892808in}{0.697188in}}%
\pgfpathlineto{\pgfqpoint{0.892692in}{0.696736in}}%
\pgfpathlineto{\pgfqpoint{0.892635in}{0.696708in}}%
\pgfpathlineto{\pgfqpoint{0.892520in}{0.697528in}}%
\pgfpathlineto{\pgfqpoint{0.892290in}{0.698081in}}%
\pgfpathlineto{\pgfqpoint{0.892175in}{0.698432in}}%
\pgfpathlineto{\pgfqpoint{0.892060in}{0.700400in}}%
\pgfpathlineto{\pgfqpoint{0.891944in}{0.699825in}}%
\pgfpathlineto{\pgfqpoint{0.891657in}{0.699850in}}%
\pgfpathlineto{\pgfqpoint{0.891427in}{0.700356in}}%
\pgfpathlineto{\pgfqpoint{0.891311in}{0.700949in}}%
\pgfpathlineto{\pgfqpoint{0.891139in}{0.701189in}}%
\pgfpathlineto{\pgfqpoint{0.891024in}{0.701403in}}%
\pgfpathlineto{\pgfqpoint{0.890851in}{0.701202in}}%
\pgfpathlineto{\pgfqpoint{0.890621in}{0.701866in}}%
\pgfpathlineto{\pgfqpoint{0.890506in}{0.703519in}}%
\pgfpathlineto{\pgfqpoint{0.890103in}{0.703472in}}%
\pgfpathlineto{\pgfqpoint{0.890046in}{0.705557in}}%
\pgfpathlineto{\pgfqpoint{0.889815in}{0.705119in}}%
\pgfpathlineto{\pgfqpoint{0.889355in}{0.704712in}}%
\pgfpathlineto{\pgfqpoint{0.888607in}{0.705336in}}%
\pgfpathlineto{\pgfqpoint{0.888204in}{0.704651in}}%
\pgfpathlineto{\pgfqpoint{0.888147in}{0.704386in}}%
\pgfpathlineto{\pgfqpoint{0.887974in}{0.704017in}}%
\pgfpathlineto{\pgfqpoint{0.887917in}{0.704740in}}%
\pgfpathlineto{\pgfqpoint{0.887744in}{0.703539in}}%
\pgfpathlineto{\pgfqpoint{0.887571in}{0.704613in}}%
\pgfpathlineto{\pgfqpoint{0.887456in}{0.704844in}}%
\pgfpathlineto{\pgfqpoint{0.887399in}{0.704360in}}%
\pgfpathlineto{\pgfqpoint{0.887341in}{0.704391in}}%
\pgfpathlineto{\pgfqpoint{0.887284in}{0.703455in}}%
\pgfpathlineto{\pgfqpoint{0.886708in}{0.704559in}}%
\pgfpathlineto{\pgfqpoint{0.885960in}{0.705783in}}%
\pgfpathlineto{\pgfqpoint{0.885845in}{0.706404in}}%
\pgfpathlineto{\pgfqpoint{0.885212in}{0.708779in}}%
\pgfpathlineto{\pgfqpoint{0.885155in}{0.710019in}}%
\pgfpathlineto{\pgfqpoint{0.884752in}{0.710899in}}%
\pgfpathlineto{\pgfqpoint{0.884694in}{0.710298in}}%
\pgfpathlineto{\pgfqpoint{0.884637in}{0.710856in}}%
\pgfpathlineto{\pgfqpoint{0.884579in}{0.712354in}}%
\pgfpathlineto{\pgfqpoint{0.884407in}{0.713524in}}%
\pgfpathlineto{\pgfqpoint{0.884291in}{0.714321in}}%
\pgfpathlineto{\pgfqpoint{0.883716in}{0.715176in}}%
\pgfpathlineto{\pgfqpoint{0.883658in}{0.716861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893210in}{0.697352in}}%
\pgfpathlineto{\pgfqpoint{0.893210in}{0.678527in}}%
\pgfpathlineto{\pgfqpoint{0.893556in}{0.679700in}}%
\pgfpathlineto{\pgfqpoint{0.893671in}{0.679749in}}%
\pgfpathlineto{\pgfqpoint{0.894131in}{0.679715in}}%
\pgfpathlineto{\pgfqpoint{0.894419in}{0.678367in}}%
\pgfpathlineto{\pgfqpoint{0.894534in}{0.677520in}}%
\pgfpathlineto{\pgfqpoint{0.894534in}{0.697570in}}%
\pgfpathlineto{\pgfqpoint{0.894534in}{0.697570in}}%
\pgfpathlineto{\pgfqpoint{0.894419in}{0.697946in}}%
\pgfpathlineto{\pgfqpoint{0.894131in}{0.697661in}}%
\pgfpathlineto{\pgfqpoint{0.893671in}{0.696988in}}%
\pgfpathlineto{\pgfqpoint{0.893556in}{0.697244in}}%
\pgfpathlineto{\pgfqpoint{0.893210in}{0.697352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894994in}{0.695669in}}%
\pgfpathlineto{\pgfqpoint{0.894994in}{0.677598in}}%
\pgfpathlineto{\pgfqpoint{0.895454in}{0.677172in}}%
\pgfpathlineto{\pgfqpoint{0.895800in}{0.677926in}}%
\pgfpathlineto{\pgfqpoint{0.895857in}{0.678447in}}%
\pgfpathlineto{\pgfqpoint{0.896030in}{0.676064in}}%
\pgfpathlineto{\pgfqpoint{0.896260in}{0.673289in}}%
\pgfpathlineto{\pgfqpoint{0.896605in}{0.673792in}}%
\pgfpathlineto{\pgfqpoint{0.896663in}{0.673868in}}%
\pgfpathlineto{\pgfqpoint{0.896951in}{0.670950in}}%
\pgfpathlineto{\pgfqpoint{0.897181in}{0.671465in}}%
\pgfpathlineto{\pgfqpoint{0.897468in}{0.671403in}}%
\pgfpathlineto{\pgfqpoint{0.897526in}{0.671545in}}%
\pgfpathlineto{\pgfqpoint{0.897929in}{0.673364in}}%
\pgfpathlineto{\pgfqpoint{0.898159in}{0.673678in}}%
\pgfpathlineto{\pgfqpoint{0.898274in}{0.671889in}}%
\pgfpathlineto{\pgfqpoint{0.899022in}{0.672192in}}%
\pgfpathlineto{\pgfqpoint{0.899540in}{0.671804in}}%
\pgfpathlineto{\pgfqpoint{0.899597in}{0.671203in}}%
\pgfpathlineto{\pgfqpoint{0.899828in}{0.671795in}}%
\pgfpathlineto{\pgfqpoint{0.899885in}{0.671537in}}%
\pgfpathlineto{\pgfqpoint{0.900173in}{0.670899in}}%
\pgfpathlineto{\pgfqpoint{0.900806in}{0.670565in}}%
\pgfpathlineto{\pgfqpoint{0.900863in}{0.671257in}}%
\pgfpathlineto{\pgfqpoint{0.901094in}{0.671946in}}%
\pgfpathlineto{\pgfqpoint{0.901209in}{0.671606in}}%
\pgfpathlineto{\pgfqpoint{0.901266in}{0.671045in}}%
\pgfpathlineto{\pgfqpoint{0.901381in}{0.671444in}}%
\pgfpathlineto{\pgfqpoint{0.901439in}{0.669956in}}%
\pgfpathlineto{\pgfqpoint{0.901554in}{0.668663in}}%
\pgfpathlineto{\pgfqpoint{0.901611in}{0.667104in}}%
\pgfpathlineto{\pgfqpoint{0.901784in}{0.666457in}}%
\pgfpathlineto{\pgfqpoint{0.901899in}{0.665468in}}%
\pgfpathlineto{\pgfqpoint{0.902072in}{0.664985in}}%
\pgfpathlineto{\pgfqpoint{0.902762in}{0.664330in}}%
\pgfpathlineto{\pgfqpoint{0.902935in}{0.665708in}}%
\pgfpathlineto{\pgfqpoint{0.903280in}{0.665790in}}%
\pgfpathlineto{\pgfqpoint{0.903683in}{0.665107in}}%
\pgfpathlineto{\pgfqpoint{0.903913in}{0.663911in}}%
\pgfpathlineto{\pgfqpoint{0.904086in}{0.663387in}}%
\pgfpathlineto{\pgfqpoint{0.904373in}{0.663034in}}%
\pgfpathlineto{\pgfqpoint{0.904431in}{0.661878in}}%
\pgfpathlineto{\pgfqpoint{0.904546in}{0.662862in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{0.663669in}}%
\pgfpathlineto{\pgfqpoint{0.904719in}{0.664176in}}%
\pgfpathlineto{\pgfqpoint{0.904891in}{0.664184in}}%
\pgfpathlineto{\pgfqpoint{0.905006in}{0.664085in}}%
\pgfpathlineto{\pgfqpoint{0.905064in}{0.663842in}}%
\pgfpathlineto{\pgfqpoint{0.905985in}{0.663618in}}%
\pgfpathlineto{\pgfqpoint{0.906157in}{0.663405in}}%
\pgfpathlineto{\pgfqpoint{0.906963in}{0.663229in}}%
\pgfpathlineto{\pgfqpoint{0.907423in}{0.663079in}}%
\pgfpathlineto{\pgfqpoint{0.907481in}{0.663011in}}%
\pgfpathlineto{\pgfqpoint{0.907596in}{0.663550in}}%
\pgfpathlineto{\pgfqpoint{0.907826in}{0.663415in}}%
\pgfpathlineto{\pgfqpoint{0.908056in}{0.663574in}}%
\pgfpathlineto{\pgfqpoint{0.908114in}{0.663860in}}%
\pgfpathlineto{\pgfqpoint{0.908344in}{0.663396in}}%
\pgfpathlineto{\pgfqpoint{0.908459in}{0.663220in}}%
\pgfpathlineto{\pgfqpoint{0.908516in}{0.663347in}}%
\pgfpathlineto{\pgfqpoint{0.908862in}{0.664306in}}%
\pgfpathlineto{\pgfqpoint{0.908977in}{0.664179in}}%
\pgfpathlineto{\pgfqpoint{0.909034in}{0.663581in}}%
\pgfpathlineto{\pgfqpoint{0.909380in}{0.664354in}}%
\pgfpathlineto{\pgfqpoint{0.909437in}{0.662876in}}%
\pgfpathlineto{\pgfqpoint{0.909725in}{0.662665in}}%
\pgfpathlineto{\pgfqpoint{0.909897in}{0.661838in}}%
\pgfpathlineto{\pgfqpoint{0.910013in}{0.661727in}}%
\pgfpathlineto{\pgfqpoint{0.910300in}{0.661596in}}%
\pgfpathlineto{\pgfqpoint{0.910645in}{0.662502in}}%
\pgfpathlineto{\pgfqpoint{0.911106in}{0.662679in}}%
\pgfpathlineto{\pgfqpoint{0.911163in}{0.665590in}}%
\pgfpathlineto{\pgfqpoint{0.911221in}{0.665248in}}%
\pgfpathlineto{\pgfqpoint{0.911566in}{0.665151in}}%
\pgfpathlineto{\pgfqpoint{0.911681in}{0.664710in}}%
\pgfpathlineto{\pgfqpoint{0.911969in}{0.664705in}}%
\pgfpathlineto{\pgfqpoint{0.912142in}{0.664034in}}%
\pgfpathlineto{\pgfqpoint{0.912199in}{0.663510in}}%
\pgfpathlineto{\pgfqpoint{0.912257in}{0.663373in}}%
\pgfpathlineto{\pgfqpoint{0.912717in}{0.663130in}}%
\pgfpathlineto{\pgfqpoint{0.912832in}{0.663526in}}%
\pgfpathlineto{\pgfqpoint{0.913407in}{0.663274in}}%
\pgfpathlineto{\pgfqpoint{0.913810in}{0.663758in}}%
\pgfpathlineto{\pgfqpoint{0.913925in}{0.663550in}}%
\pgfpathlineto{\pgfqpoint{0.914098in}{0.663022in}}%
\pgfpathlineto{\pgfqpoint{0.914213in}{0.662906in}}%
\pgfpathlineto{\pgfqpoint{0.914443in}{0.663020in}}%
\pgfpathlineto{\pgfqpoint{0.914673in}{0.663058in}}%
\pgfpathlineto{\pgfqpoint{0.915076in}{0.662253in}}%
\pgfpathlineto{\pgfqpoint{0.915249in}{0.662110in}}%
\pgfpathlineto{\pgfqpoint{0.915364in}{0.662782in}}%
\pgfpathlineto{\pgfqpoint{0.915594in}{0.663166in}}%
\pgfpathlineto{\pgfqpoint{0.915882in}{0.662895in}}%
\pgfpathlineto{\pgfqpoint{0.916630in}{0.662902in}}%
\pgfpathlineto{\pgfqpoint{0.916802in}{0.662456in}}%
\pgfpathlineto{\pgfqpoint{0.917033in}{0.662162in}}%
\pgfpathlineto{\pgfqpoint{0.917148in}{0.661145in}}%
\pgfpathlineto{\pgfqpoint{0.917378in}{0.660373in}}%
\pgfpathlineto{\pgfqpoint{0.917666in}{0.660904in}}%
\pgfpathlineto{\pgfqpoint{0.917781in}{0.661441in}}%
\pgfpathlineto{\pgfqpoint{0.918126in}{0.661595in}}%
\pgfpathlineto{\pgfqpoint{0.918586in}{0.662130in}}%
\pgfpathlineto{\pgfqpoint{0.919277in}{0.661941in}}%
\pgfpathlineto{\pgfqpoint{0.919392in}{0.661202in}}%
\pgfpathlineto{\pgfqpoint{0.919680in}{0.660455in}}%
\pgfpathlineto{\pgfqpoint{0.919680in}{0.676227in}}%
\pgfpathlineto{\pgfqpoint{0.919680in}{0.676227in}}%
\pgfpathlineto{\pgfqpoint{0.919392in}{0.675923in}}%
\pgfpathlineto{\pgfqpoint{0.919277in}{0.675802in}}%
\pgfpathlineto{\pgfqpoint{0.918586in}{0.675100in}}%
\pgfpathlineto{\pgfqpoint{0.918126in}{0.675147in}}%
\pgfpathlineto{\pgfqpoint{0.917781in}{0.673918in}}%
\pgfpathlineto{\pgfqpoint{0.917666in}{0.673410in}}%
\pgfpathlineto{\pgfqpoint{0.917378in}{0.670817in}}%
\pgfpathlineto{\pgfqpoint{0.917148in}{0.671134in}}%
\pgfpathlineto{\pgfqpoint{0.917033in}{0.671134in}}%
\pgfpathlineto{\pgfqpoint{0.916802in}{0.670924in}}%
\pgfpathlineto{\pgfqpoint{0.916630in}{0.671747in}}%
\pgfpathlineto{\pgfqpoint{0.915882in}{0.672293in}}%
\pgfpathlineto{\pgfqpoint{0.915594in}{0.672274in}}%
\pgfpathlineto{\pgfqpoint{0.915364in}{0.672784in}}%
\pgfpathlineto{\pgfqpoint{0.915249in}{0.672063in}}%
\pgfpathlineto{\pgfqpoint{0.915076in}{0.672262in}}%
\pgfpathlineto{\pgfqpoint{0.914673in}{0.674760in}}%
\pgfpathlineto{\pgfqpoint{0.914443in}{0.674247in}}%
\pgfpathlineto{\pgfqpoint{0.914213in}{0.675813in}}%
\pgfpathlineto{\pgfqpoint{0.914098in}{0.675163in}}%
\pgfpathlineto{\pgfqpoint{0.913925in}{0.675034in}}%
\pgfpathlineto{\pgfqpoint{0.913810in}{0.674804in}}%
\pgfpathlineto{\pgfqpoint{0.913407in}{0.675765in}}%
\pgfpathlineto{\pgfqpoint{0.912832in}{0.675905in}}%
\pgfpathlineto{\pgfqpoint{0.912717in}{0.675538in}}%
\pgfpathlineto{\pgfqpoint{0.912257in}{0.675198in}}%
\pgfpathlineto{\pgfqpoint{0.912199in}{0.675763in}}%
\pgfpathlineto{\pgfqpoint{0.912142in}{0.676130in}}%
\pgfpathlineto{\pgfqpoint{0.911969in}{0.676264in}}%
\pgfpathlineto{\pgfqpoint{0.911681in}{0.676243in}}%
\pgfpathlineto{\pgfqpoint{0.911566in}{0.677041in}}%
\pgfpathlineto{\pgfqpoint{0.911221in}{0.677010in}}%
\pgfpathlineto{\pgfqpoint{0.911163in}{0.678333in}}%
\pgfpathlineto{\pgfqpoint{0.911106in}{0.678296in}}%
\pgfpathlineto{\pgfqpoint{0.910645in}{0.679262in}}%
\pgfpathlineto{\pgfqpoint{0.910300in}{0.679808in}}%
\pgfpathlineto{\pgfqpoint{0.910013in}{0.679864in}}%
\pgfpathlineto{\pgfqpoint{0.909897in}{0.679572in}}%
\pgfpathlineto{\pgfqpoint{0.909725in}{0.679422in}}%
\pgfpathlineto{\pgfqpoint{0.909437in}{0.680319in}}%
\pgfpathlineto{\pgfqpoint{0.909380in}{0.680555in}}%
\pgfpathlineto{\pgfqpoint{0.909034in}{0.680153in}}%
\pgfpathlineto{\pgfqpoint{0.908977in}{0.678879in}}%
\pgfpathlineto{\pgfqpoint{0.908862in}{0.678133in}}%
\pgfpathlineto{\pgfqpoint{0.908516in}{0.677196in}}%
\pgfpathlineto{\pgfqpoint{0.908459in}{0.677269in}}%
\pgfpathlineto{\pgfqpoint{0.908344in}{0.677781in}}%
\pgfpathlineto{\pgfqpoint{0.908114in}{0.677682in}}%
\pgfpathlineto{\pgfqpoint{0.908056in}{0.677340in}}%
\pgfpathlineto{\pgfqpoint{0.907826in}{0.676748in}}%
\pgfpathlineto{\pgfqpoint{0.907596in}{0.676875in}}%
\pgfpathlineto{\pgfqpoint{0.907481in}{0.676255in}}%
\pgfpathlineto{\pgfqpoint{0.907423in}{0.674742in}}%
\pgfpathlineto{\pgfqpoint{0.906963in}{0.674364in}}%
\pgfpathlineto{\pgfqpoint{0.906157in}{0.674393in}}%
\pgfpathlineto{\pgfqpoint{0.905985in}{0.674280in}}%
\pgfpathlineto{\pgfqpoint{0.905064in}{0.674398in}}%
\pgfpathlineto{\pgfqpoint{0.905006in}{0.675645in}}%
\pgfpathlineto{\pgfqpoint{0.904891in}{0.676011in}}%
\pgfpathlineto{\pgfqpoint{0.904719in}{0.675375in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{0.675703in}}%
\pgfpathlineto{\pgfqpoint{0.904546in}{0.674650in}}%
\pgfpathlineto{\pgfqpoint{0.904431in}{0.674975in}}%
\pgfpathlineto{\pgfqpoint{0.904373in}{0.675514in}}%
\pgfpathlineto{\pgfqpoint{0.904086in}{0.675390in}}%
\pgfpathlineto{\pgfqpoint{0.903913in}{0.675829in}}%
\pgfpathlineto{\pgfqpoint{0.903683in}{0.677916in}}%
\pgfpathlineto{\pgfqpoint{0.903280in}{0.678540in}}%
\pgfpathlineto{\pgfqpoint{0.902935in}{0.678092in}}%
\pgfpathlineto{\pgfqpoint{0.902762in}{0.678468in}}%
\pgfpathlineto{\pgfqpoint{0.902072in}{0.679654in}}%
\pgfpathlineto{\pgfqpoint{0.901899in}{0.679944in}}%
\pgfpathlineto{\pgfqpoint{0.901784in}{0.680801in}}%
\pgfpathlineto{\pgfqpoint{0.901611in}{0.681633in}}%
\pgfpathlineto{\pgfqpoint{0.901554in}{0.683125in}}%
\pgfpathlineto{\pgfqpoint{0.901439in}{0.683771in}}%
\pgfpathlineto{\pgfqpoint{0.901381in}{0.685412in}}%
\pgfpathlineto{\pgfqpoint{0.901266in}{0.685374in}}%
\pgfpathlineto{\pgfqpoint{0.901209in}{0.686896in}}%
\pgfpathlineto{\pgfqpoint{0.901094in}{0.686810in}}%
\pgfpathlineto{\pgfqpoint{0.900863in}{0.685336in}}%
\pgfpathlineto{\pgfqpoint{0.900806in}{0.685589in}}%
\pgfpathlineto{\pgfqpoint{0.900173in}{0.686105in}}%
\pgfpathlineto{\pgfqpoint{0.899885in}{0.687603in}}%
\pgfpathlineto{\pgfqpoint{0.899828in}{0.688229in}}%
\pgfpathlineto{\pgfqpoint{0.899597in}{0.687668in}}%
\pgfpathlineto{\pgfqpoint{0.899540in}{0.687507in}}%
\pgfpathlineto{\pgfqpoint{0.899022in}{0.686998in}}%
\pgfpathlineto{\pgfqpoint{0.898274in}{0.686755in}}%
\pgfpathlineto{\pgfqpoint{0.898159in}{0.686922in}}%
\pgfpathlineto{\pgfqpoint{0.897929in}{0.686743in}}%
\pgfpathlineto{\pgfqpoint{0.897526in}{0.686304in}}%
\pgfpathlineto{\pgfqpoint{0.897468in}{0.688368in}}%
\pgfpathlineto{\pgfqpoint{0.897181in}{0.688124in}}%
\pgfpathlineto{\pgfqpoint{0.896951in}{0.689406in}}%
\pgfpathlineto{\pgfqpoint{0.896663in}{0.690311in}}%
\pgfpathlineto{\pgfqpoint{0.896605in}{0.690330in}}%
\pgfpathlineto{\pgfqpoint{0.896260in}{0.690664in}}%
\pgfpathlineto{\pgfqpoint{0.896030in}{0.691117in}}%
\pgfpathlineto{\pgfqpoint{0.895857in}{0.693031in}}%
\pgfpathlineto{\pgfqpoint{0.895800in}{0.693035in}}%
\pgfpathlineto{\pgfqpoint{0.895454in}{0.694594in}}%
\pgfpathlineto{\pgfqpoint{0.894994in}{0.695669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920370in}{0.676755in}}%
\pgfpathlineto{\pgfqpoint{0.920370in}{0.660378in}}%
\pgfpathlineto{\pgfqpoint{0.920543in}{0.659777in}}%
\pgfpathlineto{\pgfqpoint{0.920658in}{0.659876in}}%
\pgfpathlineto{\pgfqpoint{0.921176in}{0.659815in}}%
\pgfpathlineto{\pgfqpoint{0.921233in}{0.659040in}}%
\pgfpathlineto{\pgfqpoint{0.921291in}{0.660200in}}%
\pgfpathlineto{\pgfqpoint{0.921348in}{0.659935in}}%
\pgfpathlineto{\pgfqpoint{0.921636in}{0.658969in}}%
\pgfpathlineto{\pgfqpoint{0.922326in}{0.658958in}}%
\pgfpathlineto{\pgfqpoint{0.922499in}{0.658220in}}%
\pgfpathlineto{\pgfqpoint{0.922672in}{0.657428in}}%
\pgfpathlineto{\pgfqpoint{0.923074in}{0.656941in}}%
\pgfpathlineto{\pgfqpoint{0.923707in}{0.657388in}}%
\pgfpathlineto{\pgfqpoint{0.924225in}{0.657302in}}%
\pgfpathlineto{\pgfqpoint{0.924340in}{0.656914in}}%
\pgfpathlineto{\pgfqpoint{0.924628in}{0.657176in}}%
\pgfpathlineto{\pgfqpoint{0.924801in}{0.657955in}}%
\pgfpathlineto{\pgfqpoint{0.925146in}{0.657133in}}%
\pgfpathlineto{\pgfqpoint{0.925204in}{0.656454in}}%
\pgfpathlineto{\pgfqpoint{0.925261in}{0.656230in}}%
\pgfpathlineto{\pgfqpoint{0.925434in}{0.657990in}}%
\pgfpathlineto{\pgfqpoint{0.925952in}{0.657751in}}%
\pgfpathlineto{\pgfqpoint{0.926009in}{0.657731in}}%
\pgfpathlineto{\pgfqpoint{0.926469in}{0.657440in}}%
\pgfpathlineto{\pgfqpoint{0.926642in}{0.658146in}}%
\pgfpathlineto{\pgfqpoint{0.927045in}{0.658357in}}%
\pgfpathlineto{\pgfqpoint{0.927333in}{0.658365in}}%
\pgfpathlineto{\pgfqpoint{0.927505in}{0.658930in}}%
\pgfpathlineto{\pgfqpoint{0.927678in}{0.659181in}}%
\pgfpathlineto{\pgfqpoint{0.927908in}{0.657529in}}%
\pgfpathlineto{\pgfqpoint{0.928196in}{0.657825in}}%
\pgfpathlineto{\pgfqpoint{0.928311in}{0.658098in}}%
\pgfpathlineto{\pgfqpoint{0.928541in}{0.658404in}}%
\pgfpathlineto{\pgfqpoint{0.928598in}{0.658106in}}%
\pgfpathlineto{\pgfqpoint{0.928714in}{0.657716in}}%
\pgfpathlineto{\pgfqpoint{0.928829in}{0.657289in}}%
\pgfpathlineto{\pgfqpoint{0.928944in}{0.655944in}}%
\pgfpathlineto{\pgfqpoint{0.929001in}{0.656313in}}%
\pgfpathlineto{\pgfqpoint{0.929059in}{0.655317in}}%
\pgfpathlineto{\pgfqpoint{0.929462in}{0.655053in}}%
\pgfpathlineto{\pgfqpoint{0.929519in}{0.654674in}}%
\pgfpathlineto{\pgfqpoint{0.929634in}{0.655580in}}%
\pgfpathlineto{\pgfqpoint{0.930037in}{0.656195in}}%
\pgfpathlineto{\pgfqpoint{0.930095in}{0.655842in}}%
\pgfpathlineto{\pgfqpoint{0.930267in}{0.656384in}}%
\pgfpathlineto{\pgfqpoint{0.930382in}{0.655789in}}%
\pgfpathlineto{\pgfqpoint{0.930555in}{0.656689in}}%
\pgfpathlineto{\pgfqpoint{0.930670in}{0.656753in}}%
\pgfpathlineto{\pgfqpoint{0.930785in}{0.656990in}}%
\pgfpathlineto{\pgfqpoint{0.931245in}{0.656806in}}%
\pgfpathlineto{\pgfqpoint{0.931648in}{0.656123in}}%
\pgfpathlineto{\pgfqpoint{0.932166in}{0.657264in}}%
\pgfpathlineto{\pgfqpoint{0.932281in}{0.657769in}}%
\pgfpathlineto{\pgfqpoint{0.932396in}{0.657891in}}%
\pgfpathlineto{\pgfqpoint{0.932511in}{0.658389in}}%
\pgfpathlineto{\pgfqpoint{0.932914in}{0.658733in}}%
\pgfpathlineto{\pgfqpoint{0.933259in}{0.658731in}}%
\pgfpathlineto{\pgfqpoint{0.933490in}{0.659229in}}%
\pgfpathlineto{\pgfqpoint{0.933777in}{0.659536in}}%
\pgfpathlineto{\pgfqpoint{0.934007in}{0.658668in}}%
\pgfpathlineto{\pgfqpoint{0.934122in}{0.659060in}}%
\pgfpathlineto{\pgfqpoint{0.934410in}{0.658848in}}%
\pgfpathlineto{\pgfqpoint{0.934583in}{0.658562in}}%
\pgfpathlineto{\pgfqpoint{0.934640in}{0.657284in}}%
\pgfpathlineto{\pgfqpoint{0.934813in}{0.657260in}}%
\pgfpathlineto{\pgfqpoint{0.935331in}{0.655237in}}%
\pgfpathlineto{\pgfqpoint{0.935906in}{0.655741in}}%
\pgfpathlineto{\pgfqpoint{0.936136in}{0.655888in}}%
\pgfpathlineto{\pgfqpoint{0.936194in}{0.656170in}}%
\pgfpathlineto{\pgfqpoint{0.936252in}{0.655919in}}%
\pgfpathlineto{\pgfqpoint{0.936309in}{0.656172in}}%
\pgfpathlineto{\pgfqpoint{0.936424in}{0.657157in}}%
\pgfpathlineto{\pgfqpoint{0.936597in}{0.656273in}}%
\pgfpathlineto{\pgfqpoint{0.936712in}{0.655880in}}%
\pgfpathlineto{\pgfqpoint{0.936769in}{0.656071in}}%
\pgfpathlineto{\pgfqpoint{0.936769in}{0.677280in}}%
\pgfpathlineto{\pgfqpoint{0.936769in}{0.677280in}}%
\pgfpathlineto{\pgfqpoint{0.936712in}{0.677998in}}%
\pgfpathlineto{\pgfqpoint{0.936597in}{0.677922in}}%
\pgfpathlineto{\pgfqpoint{0.936424in}{0.676740in}}%
\pgfpathlineto{\pgfqpoint{0.936309in}{0.677194in}}%
\pgfpathlineto{\pgfqpoint{0.936252in}{0.676550in}}%
\pgfpathlineto{\pgfqpoint{0.936194in}{0.676531in}}%
\pgfpathlineto{\pgfqpoint{0.936136in}{0.676482in}}%
\pgfpathlineto{\pgfqpoint{0.935906in}{0.675450in}}%
\pgfpathlineto{\pgfqpoint{0.935331in}{0.675290in}}%
\pgfpathlineto{\pgfqpoint{0.934813in}{0.676395in}}%
\pgfpathlineto{\pgfqpoint{0.934640in}{0.676148in}}%
\pgfpathlineto{\pgfqpoint{0.934583in}{0.676816in}}%
\pgfpathlineto{\pgfqpoint{0.934410in}{0.676864in}}%
\pgfpathlineto{\pgfqpoint{0.934122in}{0.676906in}}%
\pgfpathlineto{\pgfqpoint{0.934007in}{0.676471in}}%
\pgfpathlineto{\pgfqpoint{0.933777in}{0.676718in}}%
\pgfpathlineto{\pgfqpoint{0.933490in}{0.676681in}}%
\pgfpathlineto{\pgfqpoint{0.933259in}{0.678271in}}%
\pgfpathlineto{\pgfqpoint{0.932914in}{0.678775in}}%
\pgfpathlineto{\pgfqpoint{0.932511in}{0.679052in}}%
\pgfpathlineto{\pgfqpoint{0.932396in}{0.679101in}}%
\pgfpathlineto{\pgfqpoint{0.932281in}{0.678185in}}%
\pgfpathlineto{\pgfqpoint{0.932166in}{0.678340in}}%
\pgfpathlineto{\pgfqpoint{0.931648in}{0.677148in}}%
\pgfpathlineto{\pgfqpoint{0.931245in}{0.676539in}}%
\pgfpathlineto{\pgfqpoint{0.930785in}{0.676534in}}%
\pgfpathlineto{\pgfqpoint{0.930670in}{0.677318in}}%
\pgfpathlineto{\pgfqpoint{0.930555in}{0.677780in}}%
\pgfpathlineto{\pgfqpoint{0.930382in}{0.677505in}}%
\pgfpathlineto{\pgfqpoint{0.930267in}{0.677392in}}%
\pgfpathlineto{\pgfqpoint{0.930095in}{0.677860in}}%
\pgfpathlineto{\pgfqpoint{0.930037in}{0.678231in}}%
\pgfpathlineto{\pgfqpoint{0.929634in}{0.677877in}}%
\pgfpathlineto{\pgfqpoint{0.929519in}{0.677180in}}%
\pgfpathlineto{\pgfqpoint{0.929462in}{0.677164in}}%
\pgfpathlineto{\pgfqpoint{0.929059in}{0.677170in}}%
\pgfpathlineto{\pgfqpoint{0.929001in}{0.679022in}}%
\pgfpathlineto{\pgfqpoint{0.928944in}{0.678937in}}%
\pgfpathlineto{\pgfqpoint{0.928829in}{0.679279in}}%
\pgfpathlineto{\pgfqpoint{0.928714in}{0.679948in}}%
\pgfpathlineto{\pgfqpoint{0.928598in}{0.679435in}}%
\pgfpathlineto{\pgfqpoint{0.928541in}{0.678761in}}%
\pgfpathlineto{\pgfqpoint{0.928311in}{0.678488in}}%
\pgfpathlineto{\pgfqpoint{0.928196in}{0.678169in}}%
\pgfpathlineto{\pgfqpoint{0.927908in}{0.678196in}}%
\pgfpathlineto{\pgfqpoint{0.927678in}{0.677565in}}%
\pgfpathlineto{\pgfqpoint{0.927505in}{0.676638in}}%
\pgfpathlineto{\pgfqpoint{0.927333in}{0.677554in}}%
\pgfpathlineto{\pgfqpoint{0.927045in}{0.677137in}}%
\pgfpathlineto{\pgfqpoint{0.926642in}{0.676849in}}%
\pgfpathlineto{\pgfqpoint{0.926469in}{0.676724in}}%
\pgfpathlineto{\pgfqpoint{0.926009in}{0.676993in}}%
\pgfpathlineto{\pgfqpoint{0.925952in}{0.676984in}}%
\pgfpathlineto{\pgfqpoint{0.925434in}{0.676842in}}%
\pgfpathlineto{\pgfqpoint{0.925261in}{0.676328in}}%
\pgfpathlineto{\pgfqpoint{0.925204in}{0.676564in}}%
\pgfpathlineto{\pgfqpoint{0.925146in}{0.677176in}}%
\pgfpathlineto{\pgfqpoint{0.924801in}{0.677117in}}%
\pgfpathlineto{\pgfqpoint{0.924628in}{0.677467in}}%
\pgfpathlineto{\pgfqpoint{0.924340in}{0.677269in}}%
\pgfpathlineto{\pgfqpoint{0.924225in}{0.676889in}}%
\pgfpathlineto{\pgfqpoint{0.923707in}{0.676916in}}%
\pgfpathlineto{\pgfqpoint{0.923074in}{0.677184in}}%
\pgfpathlineto{\pgfqpoint{0.922672in}{0.676661in}}%
\pgfpathlineto{\pgfqpoint{0.922499in}{0.677704in}}%
\pgfpathlineto{\pgfqpoint{0.922326in}{0.677334in}}%
\pgfpathlineto{\pgfqpoint{0.921636in}{0.677965in}}%
\pgfpathlineto{\pgfqpoint{0.921348in}{0.677781in}}%
\pgfpathlineto{\pgfqpoint{0.921291in}{0.678484in}}%
\pgfpathlineto{\pgfqpoint{0.921233in}{0.677070in}}%
\pgfpathlineto{\pgfqpoint{0.921176in}{0.676583in}}%
\pgfpathlineto{\pgfqpoint{0.920658in}{0.677343in}}%
\pgfpathlineto{\pgfqpoint{0.920543in}{0.677349in}}%
\pgfpathlineto{\pgfqpoint{0.920370in}{0.676755in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937057in}{0.676759in}}%
\pgfpathlineto{\pgfqpoint{0.937057in}{0.656477in}}%
\pgfpathlineto{\pgfqpoint{0.937460in}{0.656498in}}%
\pgfpathlineto{\pgfqpoint{0.938265in}{0.656631in}}%
\pgfpathlineto{\pgfqpoint{0.938611in}{0.656663in}}%
\pgfpathlineto{\pgfqpoint{0.938726in}{0.656603in}}%
\pgfpathlineto{\pgfqpoint{0.939129in}{0.656578in}}%
\pgfpathlineto{\pgfqpoint{0.939762in}{0.656657in}}%
\pgfpathlineto{\pgfqpoint{0.939877in}{0.657471in}}%
\pgfpathlineto{\pgfqpoint{0.940049in}{0.657170in}}%
\pgfpathlineto{\pgfqpoint{0.940452in}{0.656860in}}%
\pgfpathlineto{\pgfqpoint{0.940740in}{0.655576in}}%
\pgfpathlineto{\pgfqpoint{0.941143in}{0.655378in}}%
\pgfpathlineto{\pgfqpoint{0.942121in}{0.655576in}}%
\pgfpathlineto{\pgfqpoint{0.942466in}{0.655365in}}%
\pgfpathlineto{\pgfqpoint{0.942524in}{0.655276in}}%
\pgfpathlineto{\pgfqpoint{0.942984in}{0.655998in}}%
\pgfpathlineto{\pgfqpoint{0.943099in}{0.656811in}}%
\pgfpathlineto{\pgfqpoint{0.943272in}{0.656845in}}%
\pgfpathlineto{\pgfqpoint{0.943789in}{0.656944in}}%
\pgfpathlineto{\pgfqpoint{0.944480in}{0.657095in}}%
\pgfpathlineto{\pgfqpoint{0.944595in}{0.657121in}}%
\pgfpathlineto{\pgfqpoint{0.944710in}{0.657167in}}%
\pgfpathlineto{\pgfqpoint{0.945055in}{0.657343in}}%
\pgfpathlineto{\pgfqpoint{0.945343in}{0.657359in}}%
\pgfpathlineto{\pgfqpoint{0.945573in}{0.658725in}}%
\pgfpathlineto{\pgfqpoint{0.945631in}{0.659106in}}%
\pgfpathlineto{\pgfqpoint{0.945746in}{0.659362in}}%
\pgfpathlineto{\pgfqpoint{0.945803in}{0.659415in}}%
\pgfpathlineto{\pgfqpoint{0.945861in}{0.659306in}}%
\pgfpathlineto{\pgfqpoint{0.946149in}{0.659001in}}%
\pgfpathlineto{\pgfqpoint{0.946436in}{0.657466in}}%
\pgfpathlineto{\pgfqpoint{0.946667in}{0.657745in}}%
\pgfpathlineto{\pgfqpoint{0.946954in}{0.658564in}}%
\pgfpathlineto{\pgfqpoint{0.947012in}{0.658909in}}%
\pgfpathlineto{\pgfqpoint{0.947069in}{0.659130in}}%
\pgfpathlineto{\pgfqpoint{0.947184in}{0.659959in}}%
\pgfpathlineto{\pgfqpoint{0.947242in}{0.660817in}}%
\pgfpathlineto{\pgfqpoint{0.947415in}{0.660514in}}%
\pgfpathlineto{\pgfqpoint{0.947645in}{0.661007in}}%
\pgfpathlineto{\pgfqpoint{0.947990in}{0.661414in}}%
\pgfpathlineto{\pgfqpoint{0.948681in}{0.661098in}}%
\pgfpathlineto{\pgfqpoint{0.948738in}{0.660104in}}%
\pgfpathlineto{\pgfqpoint{0.948911in}{0.660180in}}%
\pgfpathlineto{\pgfqpoint{0.948968in}{0.660052in}}%
\pgfpathlineto{\pgfqpoint{0.949141in}{0.660453in}}%
\pgfpathlineto{\pgfqpoint{0.949716in}{0.658439in}}%
\pgfpathlineto{\pgfqpoint{0.949831in}{0.658125in}}%
\pgfpathlineto{\pgfqpoint{0.950062in}{0.658663in}}%
\pgfpathlineto{\pgfqpoint{0.950867in}{0.658664in}}%
\pgfpathlineto{\pgfqpoint{0.950925in}{0.658349in}}%
\pgfpathlineto{\pgfqpoint{0.951097in}{0.658084in}}%
\pgfpathlineto{\pgfqpoint{0.951212in}{0.659026in}}%
\pgfpathlineto{\pgfqpoint{0.951443in}{0.658911in}}%
\pgfpathlineto{\pgfqpoint{0.951615in}{0.659330in}}%
\pgfpathlineto{\pgfqpoint{0.951730in}{0.659149in}}%
\pgfpathlineto{\pgfqpoint{0.951960in}{0.659345in}}%
\pgfpathlineto{\pgfqpoint{0.952248in}{0.659213in}}%
\pgfpathlineto{\pgfqpoint{0.952363in}{0.659303in}}%
\pgfpathlineto{\pgfqpoint{0.952593in}{0.659360in}}%
\pgfpathlineto{\pgfqpoint{0.952766in}{0.659353in}}%
\pgfpathlineto{\pgfqpoint{0.952881in}{0.659415in}}%
\pgfpathlineto{\pgfqpoint{0.952939in}{0.659173in}}%
\pgfpathlineto{\pgfqpoint{0.953399in}{0.659143in}}%
\pgfpathlineto{\pgfqpoint{0.953687in}{0.659040in}}%
\pgfpathlineto{\pgfqpoint{0.953744in}{0.659562in}}%
\pgfpathlineto{\pgfqpoint{0.954492in}{0.659321in}}%
\pgfpathlineto{\pgfqpoint{0.954607in}{0.659052in}}%
\pgfpathlineto{\pgfqpoint{0.954780in}{0.659387in}}%
\pgfpathlineto{\pgfqpoint{0.954895in}{0.659453in}}%
\pgfpathlineto{\pgfqpoint{0.955125in}{0.659734in}}%
\pgfpathlineto{\pgfqpoint{0.955355in}{0.659883in}}%
\pgfpathlineto{\pgfqpoint{0.955643in}{0.658957in}}%
\pgfpathlineto{\pgfqpoint{0.955931in}{0.658764in}}%
\pgfpathlineto{\pgfqpoint{0.955988in}{0.659169in}}%
\pgfpathlineto{\pgfqpoint{0.956679in}{0.658435in}}%
\pgfpathlineto{\pgfqpoint{0.957139in}{0.659225in}}%
\pgfpathlineto{\pgfqpoint{0.957254in}{0.659348in}}%
\pgfpathlineto{\pgfqpoint{0.957369in}{0.659744in}}%
\pgfpathlineto{\pgfqpoint{0.957945in}{0.659810in}}%
\pgfpathlineto{\pgfqpoint{0.958060in}{0.659578in}}%
\pgfpathlineto{\pgfqpoint{0.958578in}{0.659441in}}%
\pgfpathlineto{\pgfqpoint{0.958865in}{0.659430in}}%
\pgfpathlineto{\pgfqpoint{0.959441in}{0.659102in}}%
\pgfpathlineto{\pgfqpoint{0.959498in}{0.659133in}}%
\pgfpathlineto{\pgfqpoint{0.959671in}{0.658811in}}%
\pgfpathlineto{\pgfqpoint{0.959729in}{0.658964in}}%
\pgfpathlineto{\pgfqpoint{0.959844in}{0.658956in}}%
\pgfpathlineto{\pgfqpoint{0.959901in}{0.659534in}}%
\pgfpathlineto{\pgfqpoint{0.960131in}{0.659007in}}%
\pgfpathlineto{\pgfqpoint{0.960534in}{0.659216in}}%
\pgfpathlineto{\pgfqpoint{0.960592in}{0.659030in}}%
\pgfpathlineto{\pgfqpoint{0.960764in}{0.658703in}}%
\pgfpathlineto{\pgfqpoint{0.960879in}{0.658185in}}%
\pgfpathlineto{\pgfqpoint{0.961167in}{0.657979in}}%
\pgfpathlineto{\pgfqpoint{0.961340in}{0.658141in}}%
\pgfpathlineto{\pgfqpoint{0.961570in}{0.657744in}}%
\pgfpathlineto{\pgfqpoint{0.961627in}{0.656691in}}%
\pgfpathlineto{\pgfqpoint{0.961685in}{0.656417in}}%
\pgfpathlineto{\pgfqpoint{0.961742in}{0.657192in}}%
\pgfpathlineto{\pgfqpoint{0.961742in}{0.668424in}}%
\pgfpathlineto{\pgfqpoint{0.961742in}{0.668424in}}%
\pgfpathlineto{\pgfqpoint{0.961685in}{0.668315in}}%
\pgfpathlineto{\pgfqpoint{0.961627in}{0.669462in}}%
\pgfpathlineto{\pgfqpoint{0.961570in}{0.669311in}}%
\pgfpathlineto{\pgfqpoint{0.961340in}{0.669456in}}%
\pgfpathlineto{\pgfqpoint{0.961167in}{0.669315in}}%
\pgfpathlineto{\pgfqpoint{0.960879in}{0.669474in}}%
\pgfpathlineto{\pgfqpoint{0.960764in}{0.670372in}}%
\pgfpathlineto{\pgfqpoint{0.960592in}{0.671003in}}%
\pgfpathlineto{\pgfqpoint{0.960534in}{0.670749in}}%
\pgfpathlineto{\pgfqpoint{0.960131in}{0.670763in}}%
\pgfpathlineto{\pgfqpoint{0.959901in}{0.671003in}}%
\pgfpathlineto{\pgfqpoint{0.959844in}{0.671388in}}%
\pgfpathlineto{\pgfqpoint{0.959729in}{0.671732in}}%
\pgfpathlineto{\pgfqpoint{0.959671in}{0.672004in}}%
\pgfpathlineto{\pgfqpoint{0.959498in}{0.671143in}}%
\pgfpathlineto{\pgfqpoint{0.959441in}{0.670754in}}%
\pgfpathlineto{\pgfqpoint{0.958865in}{0.670792in}}%
\pgfpathlineto{\pgfqpoint{0.958578in}{0.671132in}}%
\pgfpathlineto{\pgfqpoint{0.958060in}{0.671494in}}%
\pgfpathlineto{\pgfqpoint{0.957945in}{0.671291in}}%
\pgfpathlineto{\pgfqpoint{0.957369in}{0.672443in}}%
\pgfpathlineto{\pgfqpoint{0.957254in}{0.672438in}}%
\pgfpathlineto{\pgfqpoint{0.957139in}{0.673192in}}%
\pgfpathlineto{\pgfqpoint{0.956679in}{0.674693in}}%
\pgfpathlineto{\pgfqpoint{0.955988in}{0.674382in}}%
\pgfpathlineto{\pgfqpoint{0.955931in}{0.673064in}}%
\pgfpathlineto{\pgfqpoint{0.955643in}{0.671933in}}%
\pgfpathlineto{\pgfqpoint{0.955355in}{0.672990in}}%
\pgfpathlineto{\pgfqpoint{0.955125in}{0.673172in}}%
\pgfpathlineto{\pgfqpoint{0.954895in}{0.672517in}}%
\pgfpathlineto{\pgfqpoint{0.954780in}{0.673100in}}%
\pgfpathlineto{\pgfqpoint{0.954607in}{0.672620in}}%
\pgfpathlineto{\pgfqpoint{0.954492in}{0.673176in}}%
\pgfpathlineto{\pgfqpoint{0.953744in}{0.673791in}}%
\pgfpathlineto{\pgfqpoint{0.953687in}{0.673473in}}%
\pgfpathlineto{\pgfqpoint{0.953399in}{0.674189in}}%
\pgfpathlineto{\pgfqpoint{0.952939in}{0.673351in}}%
\pgfpathlineto{\pgfqpoint{0.952881in}{0.673839in}}%
\pgfpathlineto{\pgfqpoint{0.952766in}{0.673885in}}%
\pgfpathlineto{\pgfqpoint{0.952593in}{0.674483in}}%
\pgfpathlineto{\pgfqpoint{0.952363in}{0.675721in}}%
\pgfpathlineto{\pgfqpoint{0.952248in}{0.676487in}}%
\pgfpathlineto{\pgfqpoint{0.951960in}{0.676524in}}%
\pgfpathlineto{\pgfqpoint{0.951730in}{0.677430in}}%
\pgfpathlineto{\pgfqpoint{0.951615in}{0.676094in}}%
\pgfpathlineto{\pgfqpoint{0.951443in}{0.677185in}}%
\pgfpathlineto{\pgfqpoint{0.951212in}{0.676728in}}%
\pgfpathlineto{\pgfqpoint{0.951097in}{0.676128in}}%
\pgfpathlineto{\pgfqpoint{0.950925in}{0.676103in}}%
\pgfpathlineto{\pgfqpoint{0.950867in}{0.677108in}}%
\pgfpathlineto{\pgfqpoint{0.950062in}{0.676890in}}%
\pgfpathlineto{\pgfqpoint{0.949831in}{0.676453in}}%
\pgfpathlineto{\pgfqpoint{0.949716in}{0.676009in}}%
\pgfpathlineto{\pgfqpoint{0.949141in}{0.677142in}}%
\pgfpathlineto{\pgfqpoint{0.948968in}{0.677111in}}%
\pgfpathlineto{\pgfqpoint{0.948911in}{0.677378in}}%
\pgfpathlineto{\pgfqpoint{0.948738in}{0.678316in}}%
\pgfpathlineto{\pgfqpoint{0.948681in}{0.678701in}}%
\pgfpathlineto{\pgfqpoint{0.947990in}{0.678647in}}%
\pgfpathlineto{\pgfqpoint{0.947645in}{0.678111in}}%
\pgfpathlineto{\pgfqpoint{0.947415in}{0.678173in}}%
\pgfpathlineto{\pgfqpoint{0.947242in}{0.678018in}}%
\pgfpathlineto{\pgfqpoint{0.947184in}{0.677168in}}%
\pgfpathlineto{\pgfqpoint{0.947069in}{0.677820in}}%
\pgfpathlineto{\pgfqpoint{0.947012in}{0.678128in}}%
\pgfpathlineto{\pgfqpoint{0.946954in}{0.677863in}}%
\pgfpathlineto{\pgfqpoint{0.946667in}{0.677159in}}%
\pgfpathlineto{\pgfqpoint{0.946436in}{0.677960in}}%
\pgfpathlineto{\pgfqpoint{0.946149in}{0.678224in}}%
\pgfpathlineto{\pgfqpoint{0.945861in}{0.677996in}}%
\pgfpathlineto{\pgfqpoint{0.945803in}{0.678474in}}%
\pgfpathlineto{\pgfqpoint{0.945746in}{0.677612in}}%
\pgfpathlineto{\pgfqpoint{0.945631in}{0.677509in}}%
\pgfpathlineto{\pgfqpoint{0.945573in}{0.677893in}}%
\pgfpathlineto{\pgfqpoint{0.945343in}{0.677379in}}%
\pgfpathlineto{\pgfqpoint{0.945055in}{0.676744in}}%
\pgfpathlineto{\pgfqpoint{0.944710in}{0.676759in}}%
\pgfpathlineto{\pgfqpoint{0.944595in}{0.676525in}}%
\pgfpathlineto{\pgfqpoint{0.944480in}{0.677094in}}%
\pgfpathlineto{\pgfqpoint{0.943789in}{0.677658in}}%
\pgfpathlineto{\pgfqpoint{0.943272in}{0.678747in}}%
\pgfpathlineto{\pgfqpoint{0.943099in}{0.678102in}}%
\pgfpathlineto{\pgfqpoint{0.942984in}{0.680613in}}%
\pgfpathlineto{\pgfqpoint{0.942524in}{0.679127in}}%
\pgfpathlineto{\pgfqpoint{0.942466in}{0.679626in}}%
\pgfpathlineto{\pgfqpoint{0.942121in}{0.679619in}}%
\pgfpathlineto{\pgfqpoint{0.941143in}{0.679759in}}%
\pgfpathlineto{\pgfqpoint{0.940740in}{0.678988in}}%
\pgfpathlineto{\pgfqpoint{0.940452in}{0.678387in}}%
\pgfpathlineto{\pgfqpoint{0.940049in}{0.678077in}}%
\pgfpathlineto{\pgfqpoint{0.939877in}{0.677891in}}%
\pgfpathlineto{\pgfqpoint{0.939762in}{0.676846in}}%
\pgfpathlineto{\pgfqpoint{0.939129in}{0.676261in}}%
\pgfpathlineto{\pgfqpoint{0.938726in}{0.677892in}}%
\pgfpathlineto{\pgfqpoint{0.938611in}{0.678822in}}%
\pgfpathlineto{\pgfqpoint{0.938265in}{0.677078in}}%
\pgfpathlineto{\pgfqpoint{0.937460in}{0.676545in}}%
\pgfpathlineto{\pgfqpoint{0.937057in}{0.676759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962145in}{0.668069in}}%
\pgfpathlineto{\pgfqpoint{0.962145in}{0.656320in}}%
\pgfpathlineto{\pgfqpoint{0.962318in}{0.656507in}}%
\pgfpathlineto{\pgfqpoint{0.962375in}{0.656361in}}%
\pgfpathlineto{\pgfqpoint{0.962491in}{0.656631in}}%
\pgfpathlineto{\pgfqpoint{0.962663in}{0.655878in}}%
\pgfpathlineto{\pgfqpoint{0.963123in}{0.656203in}}%
\pgfpathlineto{\pgfqpoint{0.963296in}{0.655038in}}%
\pgfpathlineto{\pgfqpoint{0.963354in}{0.654652in}}%
\pgfpathlineto{\pgfqpoint{0.963411in}{0.655264in}}%
\pgfpathlineto{\pgfqpoint{0.963699in}{0.654587in}}%
\pgfpathlineto{\pgfqpoint{0.964044in}{0.654652in}}%
\pgfpathlineto{\pgfqpoint{0.964389in}{0.654341in}}%
\pgfpathlineto{\pgfqpoint{0.964620in}{0.654101in}}%
\pgfpathlineto{\pgfqpoint{0.965195in}{0.654693in}}%
\pgfpathlineto{\pgfqpoint{0.965310in}{0.654658in}}%
\pgfpathlineto{\pgfqpoint{0.965483in}{0.654379in}}%
\pgfpathlineto{\pgfqpoint{0.965598in}{0.654972in}}%
\pgfpathlineto{\pgfqpoint{0.965828in}{0.655475in}}%
\pgfpathlineto{\pgfqpoint{0.965885in}{0.654834in}}%
\pgfpathlineto{\pgfqpoint{0.966346in}{0.654244in}}%
\pgfpathlineto{\pgfqpoint{0.966576in}{0.654704in}}%
\pgfpathlineto{\pgfqpoint{0.966806in}{0.654530in}}%
\pgfpathlineto{\pgfqpoint{0.967036in}{0.653844in}}%
\pgfpathlineto{\pgfqpoint{0.967382in}{0.653900in}}%
\pgfpathlineto{\pgfqpoint{0.967554in}{0.652861in}}%
\pgfpathlineto{\pgfqpoint{0.967784in}{0.652692in}}%
\pgfpathlineto{\pgfqpoint{0.967899in}{0.652694in}}%
\pgfpathlineto{\pgfqpoint{0.968072in}{0.653683in}}%
\pgfpathlineto{\pgfqpoint{0.968245in}{0.653797in}}%
\pgfpathlineto{\pgfqpoint{0.968360in}{0.653966in}}%
\pgfpathlineto{\pgfqpoint{0.968475in}{0.654260in}}%
\pgfpathlineto{\pgfqpoint{0.968590in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{0.968647in}{0.653114in}}%
\pgfpathlineto{\pgfqpoint{0.969165in}{0.652627in}}%
\pgfpathlineto{\pgfqpoint{0.969280in}{0.652529in}}%
\pgfpathlineto{\pgfqpoint{0.969453in}{0.652591in}}%
\pgfpathlineto{\pgfqpoint{0.969741in}{0.652447in}}%
\pgfpathlineto{\pgfqpoint{0.969798in}{0.652672in}}%
\pgfpathlineto{\pgfqpoint{0.970028in}{0.651885in}}%
\pgfpathlineto{\pgfqpoint{0.970431in}{0.650912in}}%
\pgfpathlineto{\pgfqpoint{0.970546in}{0.651284in}}%
\pgfpathlineto{\pgfqpoint{0.970604in}{0.651564in}}%
\pgfpathlineto{\pgfqpoint{0.970949in}{0.652277in}}%
\pgfpathlineto{\pgfqpoint{0.971122in}{0.653104in}}%
\pgfpathlineto{\pgfqpoint{0.971525in}{0.653514in}}%
\pgfpathlineto{\pgfqpoint{0.971582in}{0.653469in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{0.653842in}}%
\pgfpathlineto{\pgfqpoint{0.971812in}{0.653980in}}%
\pgfpathlineto{\pgfqpoint{0.971870in}{0.654140in}}%
\pgfpathlineto{\pgfqpoint{0.972273in}{0.654000in}}%
\pgfpathlineto{\pgfqpoint{0.972445in}{0.654008in}}%
\pgfpathlineto{\pgfqpoint{0.973136in}{0.654532in}}%
\pgfpathlineto{\pgfqpoint{0.973366in}{0.654055in}}%
\pgfpathlineto{\pgfqpoint{0.973366in}{0.669740in}}%
\pgfpathlineto{\pgfqpoint{0.973366in}{0.669740in}}%
\pgfpathlineto{\pgfqpoint{0.973136in}{0.671280in}}%
\pgfpathlineto{\pgfqpoint{0.972445in}{0.670760in}}%
\pgfpathlineto{\pgfqpoint{0.972273in}{0.670263in}}%
\pgfpathlineto{\pgfqpoint{0.971870in}{0.670067in}}%
\pgfpathlineto{\pgfqpoint{0.971812in}{0.670379in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{0.670420in}}%
\pgfpathlineto{\pgfqpoint{0.971582in}{0.670310in}}%
\pgfpathlineto{\pgfqpoint{0.971525in}{0.669454in}}%
\pgfpathlineto{\pgfqpoint{0.971122in}{0.669449in}}%
\pgfpathlineto{\pgfqpoint{0.970949in}{0.669301in}}%
\pgfpathlineto{\pgfqpoint{0.970604in}{0.668146in}}%
\pgfpathlineto{\pgfqpoint{0.970546in}{0.667084in}}%
\pgfpathlineto{\pgfqpoint{0.970431in}{0.666849in}}%
\pgfpathlineto{\pgfqpoint{0.970028in}{0.667535in}}%
\pgfpathlineto{\pgfqpoint{0.969798in}{0.667528in}}%
\pgfpathlineto{\pgfqpoint{0.969741in}{0.667435in}}%
\pgfpathlineto{\pgfqpoint{0.969453in}{0.666651in}}%
\pgfpathlineto{\pgfqpoint{0.969280in}{0.666535in}}%
\pgfpathlineto{\pgfqpoint{0.969165in}{0.666566in}}%
\pgfpathlineto{\pgfqpoint{0.968647in}{0.665879in}}%
\pgfpathlineto{\pgfqpoint{0.968590in}{0.666623in}}%
\pgfpathlineto{\pgfqpoint{0.968475in}{0.665619in}}%
\pgfpathlineto{\pgfqpoint{0.968360in}{0.666651in}}%
\pgfpathlineto{\pgfqpoint{0.968245in}{0.666606in}}%
\pgfpathlineto{\pgfqpoint{0.968072in}{0.666019in}}%
\pgfpathlineto{\pgfqpoint{0.967899in}{0.665571in}}%
\pgfpathlineto{\pgfqpoint{0.967784in}{0.664544in}}%
\pgfpathlineto{\pgfqpoint{0.967554in}{0.664918in}}%
\pgfpathlineto{\pgfqpoint{0.967382in}{0.665194in}}%
\pgfpathlineto{\pgfqpoint{0.967036in}{0.665704in}}%
\pgfpathlineto{\pgfqpoint{0.966806in}{0.666012in}}%
\pgfpathlineto{\pgfqpoint{0.966576in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.966346in}{0.665865in}}%
\pgfpathlineto{\pgfqpoint{0.965885in}{0.666098in}}%
\pgfpathlineto{\pgfqpoint{0.965828in}{0.667231in}}%
\pgfpathlineto{\pgfqpoint{0.965598in}{0.665874in}}%
\pgfpathlineto{\pgfqpoint{0.965483in}{0.667852in}}%
\pgfpathlineto{\pgfqpoint{0.965310in}{0.667854in}}%
\pgfpathlineto{\pgfqpoint{0.965195in}{0.668421in}}%
\pgfpathlineto{\pgfqpoint{0.964620in}{0.668654in}}%
\pgfpathlineto{\pgfqpoint{0.964389in}{0.668636in}}%
\pgfpathlineto{\pgfqpoint{0.964044in}{0.669068in}}%
\pgfpathlineto{\pgfqpoint{0.963699in}{0.667761in}}%
\pgfpathlineto{\pgfqpoint{0.963411in}{0.666581in}}%
\pgfpathlineto{\pgfqpoint{0.963354in}{0.666530in}}%
\pgfpathlineto{\pgfqpoint{0.963296in}{0.666377in}}%
\pgfpathlineto{\pgfqpoint{0.963123in}{0.667010in}}%
\pgfpathlineto{\pgfqpoint{0.962663in}{0.667488in}}%
\pgfpathlineto{\pgfqpoint{0.962491in}{0.667954in}}%
\pgfpathlineto{\pgfqpoint{0.962375in}{0.667923in}}%
\pgfpathlineto{\pgfqpoint{0.962318in}{0.668118in}}%
\pgfpathlineto{\pgfqpoint{0.962145in}{0.668069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973884in}{0.668268in}}%
\pgfpathlineto{\pgfqpoint{0.973884in}{0.654485in}}%
\pgfpathlineto{\pgfqpoint{0.973941in}{0.653814in}}%
\pgfpathlineto{\pgfqpoint{0.974402in}{0.653327in}}%
\pgfpathlineto{\pgfqpoint{0.974459in}{0.654001in}}%
\pgfpathlineto{\pgfqpoint{0.974747in}{0.654553in}}%
\pgfpathlineto{\pgfqpoint{0.975150in}{0.654723in}}%
\pgfpathlineto{\pgfqpoint{0.975207in}{0.655807in}}%
\pgfpathlineto{\pgfqpoint{0.975322in}{0.656123in}}%
\pgfpathlineto{\pgfqpoint{0.975437in}{0.656088in}}%
\pgfpathlineto{\pgfqpoint{0.975552in}{0.656076in}}%
\pgfpathlineto{\pgfqpoint{0.975610in}{0.656518in}}%
\pgfpathlineto{\pgfqpoint{0.975668in}{0.657001in}}%
\pgfpathlineto{\pgfqpoint{0.976588in}{0.657229in}}%
\pgfpathlineto{\pgfqpoint{0.976818in}{0.657298in}}%
\pgfpathlineto{\pgfqpoint{0.976991in}{0.657855in}}%
\pgfpathlineto{\pgfqpoint{0.977279in}{0.657923in}}%
\pgfpathlineto{\pgfqpoint{0.977336in}{0.657639in}}%
\pgfpathlineto{\pgfqpoint{0.977394in}{0.658154in}}%
\pgfpathlineto{\pgfqpoint{0.977451in}{0.657017in}}%
\pgfpathlineto{\pgfqpoint{0.977566in}{0.655962in}}%
\pgfpathlineto{\pgfqpoint{0.977624in}{0.657235in}}%
\pgfpathlineto{\pgfqpoint{0.977739in}{0.657066in}}%
\pgfpathlineto{\pgfqpoint{0.978084in}{0.657215in}}%
\pgfpathlineto{\pgfqpoint{0.979062in}{0.656443in}}%
\pgfpathlineto{\pgfqpoint{0.979120in}{0.655588in}}%
\pgfpathlineto{\pgfqpoint{0.979465in}{0.655939in}}%
\pgfpathlineto{\pgfqpoint{0.979465in}{0.668645in}}%
\pgfpathlineto{\pgfqpoint{0.979465in}{0.668645in}}%
\pgfpathlineto{\pgfqpoint{0.979120in}{0.668460in}}%
\pgfpathlineto{\pgfqpoint{0.979062in}{0.667722in}}%
\pgfpathlineto{\pgfqpoint{0.978084in}{0.668267in}}%
\pgfpathlineto{\pgfqpoint{0.977739in}{0.668155in}}%
\pgfpathlineto{\pgfqpoint{0.977624in}{0.668745in}}%
\pgfpathlineto{\pgfqpoint{0.977566in}{0.669492in}}%
\pgfpathlineto{\pgfqpoint{0.977451in}{0.669769in}}%
\pgfpathlineto{\pgfqpoint{0.977394in}{0.669613in}}%
\pgfpathlineto{\pgfqpoint{0.977336in}{0.669389in}}%
\pgfpathlineto{\pgfqpoint{0.977279in}{0.669213in}}%
\pgfpathlineto{\pgfqpoint{0.976991in}{0.670431in}}%
\pgfpathlineto{\pgfqpoint{0.976818in}{0.670016in}}%
\pgfpathlineto{\pgfqpoint{0.976588in}{0.670013in}}%
\pgfpathlineto{\pgfqpoint{0.975668in}{0.669571in}}%
\pgfpathlineto{\pgfqpoint{0.975610in}{0.669539in}}%
\pgfpathlineto{\pgfqpoint{0.975552in}{0.670054in}}%
\pgfpathlineto{\pgfqpoint{0.975437in}{0.669652in}}%
\pgfpathlineto{\pgfqpoint{0.975322in}{0.670437in}}%
\pgfpathlineto{\pgfqpoint{0.975207in}{0.670444in}}%
\pgfpathlineto{\pgfqpoint{0.975150in}{0.669959in}}%
\pgfpathlineto{\pgfqpoint{0.974747in}{0.669171in}}%
\pgfpathlineto{\pgfqpoint{0.974459in}{0.668700in}}%
\pgfpathlineto{\pgfqpoint{0.974402in}{0.668043in}}%
\pgfpathlineto{\pgfqpoint{0.973941in}{0.668261in}}%
\pgfpathlineto{\pgfqpoint{0.973884in}{0.668268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979868in}{0.669671in}}%
\pgfpathlineto{\pgfqpoint{0.979868in}{0.656503in}}%
\pgfpathlineto{\pgfqpoint{0.979926in}{0.656845in}}%
\pgfpathlineto{\pgfqpoint{0.980041in}{0.656950in}}%
\pgfpathlineto{\pgfqpoint{0.980098in}{0.656645in}}%
\pgfpathlineto{\pgfqpoint{0.980213in}{0.656608in}}%
\pgfpathlineto{\pgfqpoint{0.980328in}{0.656977in}}%
\pgfpathlineto{\pgfqpoint{0.980386in}{0.656845in}}%
\pgfpathlineto{\pgfqpoint{0.980789in}{0.656612in}}%
\pgfpathlineto{\pgfqpoint{0.981479in}{0.656120in}}%
\pgfpathlineto{\pgfqpoint{0.981824in}{0.656670in}}%
\pgfpathlineto{\pgfqpoint{0.982803in}{0.656857in}}%
\pgfpathlineto{\pgfqpoint{0.982975in}{0.657445in}}%
\pgfpathlineto{\pgfqpoint{0.983033in}{0.657531in}}%
\pgfpathlineto{\pgfqpoint{0.983090in}{0.657436in}}%
\pgfpathlineto{\pgfqpoint{0.983436in}{0.657817in}}%
\pgfpathlineto{\pgfqpoint{0.983781in}{0.658801in}}%
\pgfpathlineto{\pgfqpoint{0.984126in}{0.658578in}}%
\pgfpathlineto{\pgfqpoint{0.984184in}{0.658752in}}%
\pgfpathlineto{\pgfqpoint{0.984356in}{0.658786in}}%
\pgfpathlineto{\pgfqpoint{0.984471in}{0.659170in}}%
\pgfpathlineto{\pgfqpoint{0.984932in}{0.659642in}}%
\pgfpathlineto{\pgfqpoint{0.985162in}{0.659894in}}%
\pgfpathlineto{\pgfqpoint{0.985219in}{0.660153in}}%
\pgfpathlineto{\pgfqpoint{0.985450in}{0.660208in}}%
\pgfpathlineto{\pgfqpoint{0.985622in}{0.661112in}}%
\pgfpathlineto{\pgfqpoint{0.985910in}{0.662448in}}%
\pgfpathlineto{\pgfqpoint{0.985967in}{0.662194in}}%
\pgfpathlineto{\pgfqpoint{0.986485in}{0.661299in}}%
\pgfpathlineto{\pgfqpoint{0.986946in}{0.661428in}}%
\pgfpathlineto{\pgfqpoint{0.987579in}{0.660784in}}%
\pgfpathlineto{\pgfqpoint{0.987636in}{0.659601in}}%
\pgfpathlineto{\pgfqpoint{0.988327in}{0.659368in}}%
\pgfpathlineto{\pgfqpoint{0.988384in}{0.660219in}}%
\pgfpathlineto{\pgfqpoint{0.989017in}{0.660443in}}%
\pgfpathlineto{\pgfqpoint{0.989075in}{0.662338in}}%
\pgfpathlineto{\pgfqpoint{0.989132in}{0.662621in}}%
\pgfpathlineto{\pgfqpoint{0.989362in}{0.663380in}}%
\pgfpathlineto{\pgfqpoint{0.989420in}{0.663473in}}%
\pgfpathlineto{\pgfqpoint{0.989650in}{0.663853in}}%
\pgfpathlineto{\pgfqpoint{0.989765in}{0.663947in}}%
\pgfpathlineto{\pgfqpoint{0.989823in}{0.664127in}}%
\pgfpathlineto{\pgfqpoint{0.990226in}{0.664131in}}%
\pgfpathlineto{\pgfqpoint{0.990513in}{0.664333in}}%
\pgfpathlineto{\pgfqpoint{0.990686in}{0.664801in}}%
\pgfpathlineto{\pgfqpoint{0.990801in}{0.664492in}}%
\pgfpathlineto{\pgfqpoint{0.991146in}{0.664435in}}%
\pgfpathlineto{\pgfqpoint{0.991204in}{0.663278in}}%
\pgfpathlineto{\pgfqpoint{0.991261in}{0.662660in}}%
\pgfpathlineto{\pgfqpoint{0.991319in}{0.662972in}}%
\pgfpathlineto{\pgfqpoint{0.991319in}{0.673468in}}%
\pgfpathlineto{\pgfqpoint{0.991319in}{0.673468in}}%
\pgfpathlineto{\pgfqpoint{0.991261in}{0.672959in}}%
\pgfpathlineto{\pgfqpoint{0.991204in}{0.674501in}}%
\pgfpathlineto{\pgfqpoint{0.991146in}{0.675004in}}%
\pgfpathlineto{\pgfqpoint{0.990801in}{0.674451in}}%
\pgfpathlineto{\pgfqpoint{0.990686in}{0.674373in}}%
\pgfpathlineto{\pgfqpoint{0.990513in}{0.674088in}}%
\pgfpathlineto{\pgfqpoint{0.990226in}{0.674357in}}%
\pgfpathlineto{\pgfqpoint{0.989823in}{0.674408in}}%
\pgfpathlineto{\pgfqpoint{0.989765in}{0.674099in}}%
\pgfpathlineto{\pgfqpoint{0.989650in}{0.674532in}}%
\pgfpathlineto{\pgfqpoint{0.989420in}{0.674825in}}%
\pgfpathlineto{\pgfqpoint{0.989362in}{0.675050in}}%
\pgfpathlineto{\pgfqpoint{0.989132in}{0.676095in}}%
\pgfpathlineto{\pgfqpoint{0.989075in}{0.677237in}}%
\pgfpathlineto{\pgfqpoint{0.989017in}{0.676610in}}%
\pgfpathlineto{\pgfqpoint{0.988384in}{0.677302in}}%
\pgfpathlineto{\pgfqpoint{0.988327in}{0.677342in}}%
\pgfpathlineto{\pgfqpoint{0.987636in}{0.677896in}}%
\pgfpathlineto{\pgfqpoint{0.987579in}{0.678682in}}%
\pgfpathlineto{\pgfqpoint{0.986946in}{0.678688in}}%
\pgfpathlineto{\pgfqpoint{0.986485in}{0.677362in}}%
\pgfpathlineto{\pgfqpoint{0.985967in}{0.677370in}}%
\pgfpathlineto{\pgfqpoint{0.985910in}{0.676442in}}%
\pgfpathlineto{\pgfqpoint{0.985622in}{0.676344in}}%
\pgfpathlineto{\pgfqpoint{0.985450in}{0.673687in}}%
\pgfpathlineto{\pgfqpoint{0.985219in}{0.673428in}}%
\pgfpathlineto{\pgfqpoint{0.985162in}{0.672928in}}%
\pgfpathlineto{\pgfqpoint{0.984932in}{0.673280in}}%
\pgfpathlineto{\pgfqpoint{0.984471in}{0.672878in}}%
\pgfpathlineto{\pgfqpoint{0.984356in}{0.672580in}}%
\pgfpathlineto{\pgfqpoint{0.984184in}{0.672897in}}%
\pgfpathlineto{\pgfqpoint{0.984126in}{0.673687in}}%
\pgfpathlineto{\pgfqpoint{0.983781in}{0.673533in}}%
\pgfpathlineto{\pgfqpoint{0.983436in}{0.673011in}}%
\pgfpathlineto{\pgfqpoint{0.983090in}{0.673261in}}%
\pgfpathlineto{\pgfqpoint{0.983033in}{0.672587in}}%
\pgfpathlineto{\pgfqpoint{0.982975in}{0.672516in}}%
\pgfpathlineto{\pgfqpoint{0.982803in}{0.671423in}}%
\pgfpathlineto{\pgfqpoint{0.981824in}{0.670896in}}%
\pgfpathlineto{\pgfqpoint{0.981479in}{0.670751in}}%
\pgfpathlineto{\pgfqpoint{0.980789in}{0.671251in}}%
\pgfpathlineto{\pgfqpoint{0.980386in}{0.671421in}}%
\pgfpathlineto{\pgfqpoint{0.980328in}{0.671141in}}%
\pgfpathlineto{\pgfqpoint{0.980213in}{0.670818in}}%
\pgfpathlineto{\pgfqpoint{0.980098in}{0.671023in}}%
\pgfpathlineto{\pgfqpoint{0.980041in}{0.670468in}}%
\pgfpathlineto{\pgfqpoint{0.979926in}{0.670196in}}%
\pgfpathlineto{\pgfqpoint{0.979868in}{0.669671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992124in}{0.673714in}}%
\pgfpathlineto{\pgfqpoint{0.992124in}{0.663306in}}%
\pgfpathlineto{\pgfqpoint{0.992412in}{0.663443in}}%
\pgfpathlineto{\pgfqpoint{0.992527in}{0.664471in}}%
\pgfpathlineto{\pgfqpoint{0.992585in}{0.664154in}}%
\pgfpathlineto{\pgfqpoint{0.992872in}{0.665064in}}%
\pgfpathlineto{\pgfqpoint{0.992930in}{0.664439in}}%
\pgfpathlineto{\pgfqpoint{0.993621in}{0.664180in}}%
\pgfpathlineto{\pgfqpoint{0.993736in}{0.664114in}}%
\pgfpathlineto{\pgfqpoint{0.993908in}{0.664671in}}%
\pgfpathlineto{\pgfqpoint{0.994081in}{0.664542in}}%
\pgfpathlineto{\pgfqpoint{0.994369in}{0.664457in}}%
\pgfpathlineto{\pgfqpoint{0.994714in}{0.664545in}}%
\pgfpathlineto{\pgfqpoint{0.994771in}{0.664300in}}%
\pgfpathlineto{\pgfqpoint{0.994944in}{0.663605in}}%
\pgfpathlineto{\pgfqpoint{0.995577in}{0.662314in}}%
\pgfpathlineto{\pgfqpoint{0.995634in}{0.662453in}}%
\pgfpathlineto{\pgfqpoint{0.995692in}{0.662692in}}%
\pgfpathlineto{\pgfqpoint{0.995865in}{0.662700in}}%
\pgfpathlineto{\pgfqpoint{0.995922in}{0.662634in}}%
\pgfpathlineto{\pgfqpoint{0.996210in}{0.662434in}}%
\pgfpathlineto{\pgfqpoint{0.996440in}{0.662246in}}%
\pgfpathlineto{\pgfqpoint{0.996613in}{0.661866in}}%
\pgfpathlineto{\pgfqpoint{0.996900in}{0.661780in}}%
\pgfpathlineto{\pgfqpoint{0.997361in}{0.661107in}}%
\pgfpathlineto{\pgfqpoint{0.997418in}{0.661486in}}%
\pgfpathlineto{\pgfqpoint{0.997591in}{0.661976in}}%
\pgfpathlineto{\pgfqpoint{0.997648in}{0.662419in}}%
\pgfpathlineto{\pgfqpoint{0.997936in}{0.661814in}}%
\pgfpathlineto{\pgfqpoint{0.998281in}{0.661177in}}%
\pgfpathlineto{\pgfqpoint{0.998339in}{0.660718in}}%
\pgfpathlineto{\pgfqpoint{0.998396in}{0.659731in}}%
\pgfpathlineto{\pgfqpoint{0.998569in}{0.660297in}}%
\pgfpathlineto{\pgfqpoint{0.998684in}{0.660476in}}%
\pgfpathlineto{\pgfqpoint{0.999029in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{0.999317in}{0.659236in}}%
\pgfpathlineto{\pgfqpoint{0.999490in}{0.659698in}}%
\pgfpathlineto{\pgfqpoint{1.000180in}{0.659210in}}%
\pgfpathlineto{\pgfqpoint{1.000986in}{0.659847in}}%
\pgfpathlineto{\pgfqpoint{1.001101in}{0.659763in}}%
\pgfpathlineto{\pgfqpoint{1.001389in}{0.660002in}}%
\pgfpathlineto{\pgfqpoint{1.001504in}{0.660136in}}%
\pgfpathlineto{\pgfqpoint{1.001561in}{0.660435in}}%
\pgfpathlineto{\pgfqpoint{1.001907in}{0.660142in}}%
\pgfpathlineto{\pgfqpoint{1.001964in}{0.659994in}}%
\pgfpathlineto{\pgfqpoint{1.002137in}{0.660487in}}%
\pgfpathlineto{\pgfqpoint{1.002252in}{0.660755in}}%
\pgfpathlineto{\pgfqpoint{1.002539in}{0.660244in}}%
\pgfpathlineto{\pgfqpoint{1.002885in}{0.659765in}}%
\pgfpathlineto{\pgfqpoint{1.003000in}{0.660470in}}%
\pgfpathlineto{\pgfqpoint{1.003172in}{0.660485in}}%
\pgfpathlineto{\pgfqpoint{1.003288in}{0.660595in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{0.660771in}}%
\pgfpathlineto{\pgfqpoint{1.003633in}{0.661125in}}%
\pgfpathlineto{\pgfqpoint{1.004151in}{0.661409in}}%
\pgfpathlineto{\pgfqpoint{1.004726in}{0.661277in}}%
\pgfpathlineto{\pgfqpoint{1.005014in}{0.661323in}}%
\pgfpathlineto{\pgfqpoint{1.005071in}{0.661171in}}%
\pgfpathlineto{\pgfqpoint{1.005301in}{0.661108in}}%
\pgfpathlineto{\pgfqpoint{1.005474in}{0.661369in}}%
\pgfpathlineto{\pgfqpoint{1.005532in}{0.661676in}}%
\pgfpathlineto{\pgfqpoint{1.005877in}{0.661926in}}%
\pgfpathlineto{\pgfqpoint{1.005934in}{0.661883in}}%
\pgfpathlineto{\pgfqpoint{1.006050in}{0.661878in}}%
\pgfpathlineto{\pgfqpoint{1.006280in}{0.661533in}}%
\pgfpathlineto{\pgfqpoint{1.006337in}{0.661824in}}%
\pgfpathlineto{\pgfqpoint{1.006395in}{0.662258in}}%
\pgfpathlineto{\pgfqpoint{1.006625in}{0.661636in}}%
\pgfpathlineto{\pgfqpoint{1.006740in}{0.662258in}}%
\pgfpathlineto{\pgfqpoint{1.006798in}{0.661860in}}%
\pgfpathlineto{\pgfqpoint{1.006970in}{0.661982in}}%
\pgfpathlineto{\pgfqpoint{1.007143in}{0.663276in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{0.662983in}}%
\pgfpathlineto{\pgfqpoint{1.007833in}{0.663181in}}%
\pgfpathlineto{\pgfqpoint{1.007891in}{0.662690in}}%
\pgfpathlineto{\pgfqpoint{1.008179in}{0.662917in}}%
\pgfpathlineto{\pgfqpoint{1.008524in}{0.662309in}}%
\pgfpathlineto{\pgfqpoint{1.008581in}{0.661055in}}%
\pgfpathlineto{\pgfqpoint{1.008639in}{0.660852in}}%
\pgfpathlineto{\pgfqpoint{1.008812in}{0.660805in}}%
\pgfpathlineto{\pgfqpoint{1.009099in}{0.660696in}}%
\pgfpathlineto{\pgfqpoint{1.009617in}{0.660766in}}%
\pgfpathlineto{\pgfqpoint{1.009732in}{0.661029in}}%
\pgfpathlineto{\pgfqpoint{1.010538in}{0.661536in}}%
\pgfpathlineto{\pgfqpoint{1.010768in}{0.661767in}}%
\pgfpathlineto{\pgfqpoint{1.010825in}{0.661732in}}%
\pgfpathlineto{\pgfqpoint{1.011343in}{0.660828in}}%
\pgfpathlineto{\pgfqpoint{1.011401in}{0.661069in}}%
\pgfpathlineto{\pgfqpoint{1.011516in}{0.660566in}}%
\pgfpathlineto{\pgfqpoint{1.011919in}{0.660879in}}%
\pgfpathlineto{\pgfqpoint{1.011976in}{0.660594in}}%
\pgfpathlineto{\pgfqpoint{1.012034in}{0.660825in}}%
\pgfpathlineto{\pgfqpoint{1.012379in}{0.661429in}}%
\pgfpathlineto{\pgfqpoint{1.012494in}{0.661890in}}%
\pgfpathlineto{\pgfqpoint{1.012897in}{0.661758in}}%
\pgfpathlineto{\pgfqpoint{1.013070in}{0.661643in}}%
\pgfpathlineto{\pgfqpoint{1.013185in}{0.661646in}}%
\pgfpathlineto{\pgfqpoint{1.013242in}{0.661350in}}%
\pgfpathlineto{\pgfqpoint{1.013300in}{0.660967in}}%
\pgfpathlineto{\pgfqpoint{1.013357in}{0.661253in}}%
\pgfpathlineto{\pgfqpoint{1.013472in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{1.013530in}{0.661696in}}%
\pgfpathlineto{\pgfqpoint{1.013587in}{0.661786in}}%
\pgfpathlineto{\pgfqpoint{1.013645in}{0.660547in}}%
\pgfpathlineto{\pgfqpoint{1.013760in}{0.660394in}}%
\pgfpathlineto{\pgfqpoint{1.014163in}{0.659634in}}%
\pgfpathlineto{\pgfqpoint{1.014508in}{0.660072in}}%
\pgfpathlineto{\pgfqpoint{1.014738in}{0.659680in}}%
\pgfpathlineto{\pgfqpoint{1.015026in}{0.659249in}}%
\pgfpathlineto{\pgfqpoint{1.015084in}{0.659579in}}%
\pgfpathlineto{\pgfqpoint{1.015256in}{0.659445in}}%
\pgfpathlineto{\pgfqpoint{1.015314in}{0.658525in}}%
\pgfpathlineto{\pgfqpoint{1.015486in}{0.658115in}}%
\pgfpathlineto{\pgfqpoint{1.016004in}{0.658506in}}%
\pgfpathlineto{\pgfqpoint{1.016177in}{0.658375in}}%
\pgfpathlineto{\pgfqpoint{1.016522in}{0.658103in}}%
\pgfpathlineto{\pgfqpoint{1.016810in}{0.657570in}}%
\pgfpathlineto{\pgfqpoint{1.017270in}{0.657476in}}%
\pgfpathlineto{\pgfqpoint{1.017443in}{0.657599in}}%
\pgfpathlineto{\pgfqpoint{1.018076in}{0.657580in}}%
\pgfpathlineto{\pgfqpoint{1.018133in}{0.657341in}}%
\pgfpathlineto{\pgfqpoint{1.018191in}{0.657832in}}%
\pgfpathlineto{\pgfqpoint{1.018881in}{0.657966in}}%
\pgfpathlineto{\pgfqpoint{1.018996in}{0.657805in}}%
\pgfpathlineto{\pgfqpoint{1.019111in}{0.658136in}}%
\pgfpathlineto{\pgfqpoint{1.019514in}{0.657875in}}%
\pgfpathlineto{\pgfqpoint{1.019802in}{0.658036in}}%
\pgfpathlineto{\pgfqpoint{1.019975in}{0.657677in}}%
\pgfpathlineto{\pgfqpoint{1.020032in}{0.657630in}}%
\pgfpathlineto{\pgfqpoint{1.020665in}{0.657682in}}%
\pgfpathlineto{\pgfqpoint{1.020723in}{0.657630in}}%
\pgfpathlineto{\pgfqpoint{1.020895in}{0.658392in}}%
\pgfpathlineto{\pgfqpoint{1.021125in}{0.657773in}}%
\pgfpathlineto{\pgfqpoint{1.021528in}{0.657246in}}%
\pgfpathlineto{\pgfqpoint{1.021643in}{0.658106in}}%
\pgfpathlineto{\pgfqpoint{1.021816in}{0.658576in}}%
\pgfpathlineto{\pgfqpoint{1.021873in}{0.658232in}}%
\pgfpathlineto{\pgfqpoint{1.021989in}{0.658541in}}%
\pgfpathlineto{\pgfqpoint{1.022046in}{0.657989in}}%
\pgfpathlineto{\pgfqpoint{1.022161in}{0.657841in}}%
\pgfpathlineto{\pgfqpoint{1.022219in}{0.657476in}}%
\pgfpathlineto{\pgfqpoint{1.022449in}{0.658066in}}%
\pgfpathlineto{\pgfqpoint{1.022564in}{0.658545in}}%
\pgfpathlineto{\pgfqpoint{1.022737in}{0.659321in}}%
\pgfpathlineto{\pgfqpoint{1.022852in}{0.659957in}}%
\pgfpathlineto{\pgfqpoint{1.023657in}{0.660322in}}%
\pgfpathlineto{\pgfqpoint{1.023887in}{0.660639in}}%
\pgfpathlineto{\pgfqpoint{1.023945in}{0.660607in}}%
\pgfpathlineto{\pgfqpoint{1.024348in}{0.661644in}}%
\pgfpathlineto{\pgfqpoint{1.024405in}{0.661051in}}%
\pgfpathlineto{\pgfqpoint{1.024463in}{0.660969in}}%
\pgfpathlineto{\pgfqpoint{1.024635in}{0.660947in}}%
\pgfpathlineto{\pgfqpoint{1.024923in}{0.660925in}}%
\pgfpathlineto{\pgfqpoint{1.025038in}{0.661394in}}%
\pgfpathlineto{\pgfqpoint{1.025096in}{0.662025in}}%
\pgfpathlineto{\pgfqpoint{1.026304in}{0.661491in}}%
\pgfpathlineto{\pgfqpoint{1.026995in}{0.661257in}}%
\pgfpathlineto{\pgfqpoint{1.027052in}{0.660919in}}%
\pgfpathlineto{\pgfqpoint{1.027340in}{0.660839in}}%
\pgfpathlineto{\pgfqpoint{1.027513in}{0.660906in}}%
\pgfpathlineto{\pgfqpoint{1.028088in}{0.661292in}}%
\pgfpathlineto{\pgfqpoint{1.028146in}{0.661907in}}%
\pgfpathlineto{\pgfqpoint{1.028203in}{0.662058in}}%
\pgfpathlineto{\pgfqpoint{1.028433in}{0.661517in}}%
\pgfpathlineto{\pgfqpoint{1.028663in}{0.661638in}}%
\pgfpathlineto{\pgfqpoint{1.028778in}{0.661876in}}%
\pgfpathlineto{\pgfqpoint{1.029181in}{0.661774in}}%
\pgfpathlineto{\pgfqpoint{1.029239in}{0.661723in}}%
\pgfpathlineto{\pgfqpoint{1.029239in}{0.680367in}}%
\pgfpathlineto{\pgfqpoint{1.029239in}{0.680367in}}%
\pgfpathlineto{\pgfqpoint{1.029181in}{0.681138in}}%
\pgfpathlineto{\pgfqpoint{1.028778in}{0.681031in}}%
\pgfpathlineto{\pgfqpoint{1.028663in}{0.680834in}}%
\pgfpathlineto{\pgfqpoint{1.028433in}{0.680260in}}%
\pgfpathlineto{\pgfqpoint{1.028203in}{0.680629in}}%
\pgfpathlineto{\pgfqpoint{1.028146in}{0.680485in}}%
\pgfpathlineto{\pgfqpoint{1.028088in}{0.680345in}}%
\pgfpathlineto{\pgfqpoint{1.027513in}{0.680874in}}%
\pgfpathlineto{\pgfqpoint{1.027340in}{0.681101in}}%
\pgfpathlineto{\pgfqpoint{1.027052in}{0.680759in}}%
\pgfpathlineto{\pgfqpoint{1.026995in}{0.680090in}}%
\pgfpathlineto{\pgfqpoint{1.026304in}{0.680205in}}%
\pgfpathlineto{\pgfqpoint{1.025096in}{0.681237in}}%
\pgfpathlineto{\pgfqpoint{1.025038in}{0.681200in}}%
\pgfpathlineto{\pgfqpoint{1.024923in}{0.680579in}}%
\pgfpathlineto{\pgfqpoint{1.024635in}{0.681286in}}%
\pgfpathlineto{\pgfqpoint{1.024463in}{0.682306in}}%
\pgfpathlineto{\pgfqpoint{1.024405in}{0.681824in}}%
\pgfpathlineto{\pgfqpoint{1.024348in}{0.682297in}}%
\pgfpathlineto{\pgfqpoint{1.023945in}{0.681321in}}%
\pgfpathlineto{\pgfqpoint{1.023887in}{0.680446in}}%
\pgfpathlineto{\pgfqpoint{1.023657in}{0.680386in}}%
\pgfpathlineto{\pgfqpoint{1.022852in}{0.681120in}}%
\pgfpathlineto{\pgfqpoint{1.022737in}{0.680998in}}%
\pgfpathlineto{\pgfqpoint{1.022564in}{0.680800in}}%
\pgfpathlineto{\pgfqpoint{1.022449in}{0.681034in}}%
\pgfpathlineto{\pgfqpoint{1.022219in}{0.680096in}}%
\pgfpathlineto{\pgfqpoint{1.022161in}{0.680076in}}%
\pgfpathlineto{\pgfqpoint{1.022046in}{0.678651in}}%
\pgfpathlineto{\pgfqpoint{1.021989in}{0.679148in}}%
\pgfpathlineto{\pgfqpoint{1.021873in}{0.678483in}}%
\pgfpathlineto{\pgfqpoint{1.021816in}{0.678302in}}%
\pgfpathlineto{\pgfqpoint{1.021643in}{0.678361in}}%
\pgfpathlineto{\pgfqpoint{1.021528in}{0.677533in}}%
\pgfpathlineto{\pgfqpoint{1.021125in}{0.677415in}}%
\pgfpathlineto{\pgfqpoint{1.020895in}{0.678288in}}%
\pgfpathlineto{\pgfqpoint{1.020723in}{0.678544in}}%
\pgfpathlineto{\pgfqpoint{1.020665in}{0.679037in}}%
\pgfpathlineto{\pgfqpoint{1.020032in}{0.679915in}}%
\pgfpathlineto{\pgfqpoint{1.019975in}{0.678745in}}%
\pgfpathlineto{\pgfqpoint{1.019802in}{0.679391in}}%
\pgfpathlineto{\pgfqpoint{1.019514in}{0.679023in}}%
\pgfpathlineto{\pgfqpoint{1.019111in}{0.679347in}}%
\pgfpathlineto{\pgfqpoint{1.018996in}{0.678760in}}%
\pgfpathlineto{\pgfqpoint{1.018881in}{0.679568in}}%
\pgfpathlineto{\pgfqpoint{1.018191in}{0.678678in}}%
\pgfpathlineto{\pgfqpoint{1.018133in}{0.679424in}}%
\pgfpathlineto{\pgfqpoint{1.018076in}{0.679741in}}%
\pgfpathlineto{\pgfqpoint{1.017443in}{0.679567in}}%
\pgfpathlineto{\pgfqpoint{1.017270in}{0.678849in}}%
\pgfpathlineto{\pgfqpoint{1.016810in}{0.680239in}}%
\pgfpathlineto{\pgfqpoint{1.016522in}{0.680405in}}%
\pgfpathlineto{\pgfqpoint{1.016177in}{0.681019in}}%
\pgfpathlineto{\pgfqpoint{1.016004in}{0.681026in}}%
\pgfpathlineto{\pgfqpoint{1.015486in}{0.681604in}}%
\pgfpathlineto{\pgfqpoint{1.015314in}{0.679097in}}%
\pgfpathlineto{\pgfqpoint{1.015256in}{0.678732in}}%
\pgfpathlineto{\pgfqpoint{1.015084in}{0.678920in}}%
\pgfpathlineto{\pgfqpoint{1.015026in}{0.679268in}}%
\pgfpathlineto{\pgfqpoint{1.014738in}{0.679117in}}%
\pgfpathlineto{\pgfqpoint{1.014508in}{0.679333in}}%
\pgfpathlineto{\pgfqpoint{1.014163in}{0.679619in}}%
\pgfpathlineto{\pgfqpoint{1.013760in}{0.679254in}}%
\pgfpathlineto{\pgfqpoint{1.013645in}{0.678819in}}%
\pgfpathlineto{\pgfqpoint{1.013587in}{0.678877in}}%
\pgfpathlineto{\pgfqpoint{1.013530in}{0.679277in}}%
\pgfpathlineto{\pgfqpoint{1.013472in}{0.679589in}}%
\pgfpathlineto{\pgfqpoint{1.013357in}{0.679815in}}%
\pgfpathlineto{\pgfqpoint{1.013300in}{0.680352in}}%
\pgfpathlineto{\pgfqpoint{1.013242in}{0.680289in}}%
\pgfpathlineto{\pgfqpoint{1.013185in}{0.681274in}}%
\pgfpathlineto{\pgfqpoint{1.013070in}{0.681878in}}%
\pgfpathlineto{\pgfqpoint{1.012897in}{0.682240in}}%
\pgfpathlineto{\pgfqpoint{1.012494in}{0.682614in}}%
\pgfpathlineto{\pgfqpoint{1.012379in}{0.683101in}}%
\pgfpathlineto{\pgfqpoint{1.012034in}{0.681872in}}%
\pgfpathlineto{\pgfqpoint{1.011976in}{0.681461in}}%
\pgfpathlineto{\pgfqpoint{1.011919in}{0.682310in}}%
\pgfpathlineto{\pgfqpoint{1.011516in}{0.681642in}}%
\pgfpathlineto{\pgfqpoint{1.011401in}{0.681057in}}%
\pgfpathlineto{\pgfqpoint{1.011343in}{0.680036in}}%
\pgfpathlineto{\pgfqpoint{1.010825in}{0.679628in}}%
\pgfpathlineto{\pgfqpoint{1.010768in}{0.678093in}}%
\pgfpathlineto{\pgfqpoint{1.010538in}{0.678610in}}%
\pgfpathlineto{\pgfqpoint{1.009732in}{0.678637in}}%
\pgfpathlineto{\pgfqpoint{1.009617in}{0.677613in}}%
\pgfpathlineto{\pgfqpoint{1.009099in}{0.677176in}}%
\pgfpathlineto{\pgfqpoint{1.008812in}{0.677267in}}%
\pgfpathlineto{\pgfqpoint{1.008639in}{0.678406in}}%
\pgfpathlineto{\pgfqpoint{1.008581in}{0.677011in}}%
\pgfpathlineto{\pgfqpoint{1.008524in}{0.678516in}}%
\pgfpathlineto{\pgfqpoint{1.008179in}{0.678488in}}%
\pgfpathlineto{\pgfqpoint{1.007891in}{0.680502in}}%
\pgfpathlineto{\pgfqpoint{1.007833in}{0.681290in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{0.681181in}}%
\pgfpathlineto{\pgfqpoint{1.007143in}{0.681314in}}%
\pgfpathlineto{\pgfqpoint{1.006970in}{0.681367in}}%
\pgfpathlineto{\pgfqpoint{1.006798in}{0.680835in}}%
\pgfpathlineto{\pgfqpoint{1.006740in}{0.680581in}}%
\pgfpathlineto{\pgfqpoint{1.006625in}{0.680445in}}%
\pgfpathlineto{\pgfqpoint{1.006395in}{0.679470in}}%
\pgfpathlineto{\pgfqpoint{1.006337in}{0.678979in}}%
\pgfpathlineto{\pgfqpoint{1.006280in}{0.678915in}}%
\pgfpathlineto{\pgfqpoint{1.006050in}{0.679644in}}%
\pgfpathlineto{\pgfqpoint{1.005934in}{0.679306in}}%
\pgfpathlineto{\pgfqpoint{1.005877in}{0.679806in}}%
\pgfpathlineto{\pgfqpoint{1.005532in}{0.679449in}}%
\pgfpathlineto{\pgfqpoint{1.005474in}{0.678112in}}%
\pgfpathlineto{\pgfqpoint{1.005301in}{0.677255in}}%
\pgfpathlineto{\pgfqpoint{1.005071in}{0.677151in}}%
\pgfpathlineto{\pgfqpoint{1.005014in}{0.677613in}}%
\pgfpathlineto{\pgfqpoint{1.004726in}{0.677846in}}%
\pgfpathlineto{\pgfqpoint{1.004151in}{0.676094in}}%
\pgfpathlineto{\pgfqpoint{1.003633in}{0.675954in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{0.675822in}}%
\pgfpathlineto{\pgfqpoint{1.003288in}{0.676448in}}%
\pgfpathlineto{\pgfqpoint{1.003172in}{0.676044in}}%
\pgfpathlineto{\pgfqpoint{1.003000in}{0.675617in}}%
\pgfpathlineto{\pgfqpoint{1.002885in}{0.674983in}}%
\pgfpathlineto{\pgfqpoint{1.002539in}{0.675827in}}%
\pgfpathlineto{\pgfqpoint{1.002252in}{0.675327in}}%
\pgfpathlineto{\pgfqpoint{1.002137in}{0.675298in}}%
\pgfpathlineto{\pgfqpoint{1.001964in}{0.675487in}}%
\pgfpathlineto{\pgfqpoint{1.001907in}{0.676566in}}%
\pgfpathlineto{\pgfqpoint{1.001561in}{0.677410in}}%
\pgfpathlineto{\pgfqpoint{1.001504in}{0.677380in}}%
\pgfpathlineto{\pgfqpoint{1.001389in}{0.676331in}}%
\pgfpathlineto{\pgfqpoint{1.001101in}{0.676655in}}%
\pgfpathlineto{\pgfqpoint{1.000986in}{0.676841in}}%
\pgfpathlineto{\pgfqpoint{1.000180in}{0.676515in}}%
\pgfpathlineto{\pgfqpoint{0.999490in}{0.677256in}}%
\pgfpathlineto{\pgfqpoint{0.999317in}{0.677218in}}%
\pgfpathlineto{\pgfqpoint{0.999029in}{0.676594in}}%
\pgfpathlineto{\pgfqpoint{0.998684in}{0.676646in}}%
\pgfpathlineto{\pgfqpoint{0.998569in}{0.676989in}}%
\pgfpathlineto{\pgfqpoint{0.998396in}{0.676397in}}%
\pgfpathlineto{\pgfqpoint{0.998339in}{0.676006in}}%
\pgfpathlineto{\pgfqpoint{0.998281in}{0.675585in}}%
\pgfpathlineto{\pgfqpoint{0.997936in}{0.675846in}}%
\pgfpathlineto{\pgfqpoint{0.997648in}{0.676288in}}%
\pgfpathlineto{\pgfqpoint{0.997591in}{0.676119in}}%
\pgfpathlineto{\pgfqpoint{0.997418in}{0.676280in}}%
\pgfpathlineto{\pgfqpoint{0.997361in}{0.676221in}}%
\pgfpathlineto{\pgfqpoint{0.996900in}{0.676655in}}%
\pgfpathlineto{\pgfqpoint{0.996613in}{0.675511in}}%
\pgfpathlineto{\pgfqpoint{0.996440in}{0.675126in}}%
\pgfpathlineto{\pgfqpoint{0.996210in}{0.673715in}}%
\pgfpathlineto{\pgfqpoint{0.995922in}{0.674655in}}%
\pgfpathlineto{\pgfqpoint{0.995865in}{0.674579in}}%
\pgfpathlineto{\pgfqpoint{0.995692in}{0.674089in}}%
\pgfpathlineto{\pgfqpoint{0.995634in}{0.672876in}}%
\pgfpathlineto{\pgfqpoint{0.995577in}{0.673746in}}%
\pgfpathlineto{\pgfqpoint{0.994944in}{0.673662in}}%
\pgfpathlineto{\pgfqpoint{0.994771in}{0.673359in}}%
\pgfpathlineto{\pgfqpoint{0.994714in}{0.671999in}}%
\pgfpathlineto{\pgfqpoint{0.994369in}{0.672350in}}%
\pgfpathlineto{\pgfqpoint{0.994081in}{0.671615in}}%
\pgfpathlineto{\pgfqpoint{0.993908in}{0.671986in}}%
\pgfpathlineto{\pgfqpoint{0.993736in}{0.671593in}}%
\pgfpathlineto{\pgfqpoint{0.993621in}{0.671662in}}%
\pgfpathlineto{\pgfqpoint{0.992930in}{0.671923in}}%
\pgfpathlineto{\pgfqpoint{0.992872in}{0.673144in}}%
\pgfpathlineto{\pgfqpoint{0.992585in}{0.673167in}}%
\pgfpathlineto{\pgfqpoint{0.992527in}{0.673526in}}%
\pgfpathlineto{\pgfqpoint{0.992412in}{0.674172in}}%
\pgfpathlineto{\pgfqpoint{0.992124in}{0.673714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030390in}{0.682115in}}%
\pgfpathlineto{\pgfqpoint{1.030390in}{0.661995in}}%
\pgfpathlineto{\pgfqpoint{1.031023in}{0.662810in}}%
\pgfpathlineto{\pgfqpoint{1.031138in}{0.661471in}}%
\pgfpathlineto{\pgfqpoint{1.031138in}{0.682351in}}%
\pgfpathlineto{\pgfqpoint{1.031138in}{0.682351in}}%
\pgfpathlineto{\pgfqpoint{1.031023in}{0.681956in}}%
\pgfpathlineto{\pgfqpoint{1.030390in}{0.682115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031310in}{0.683413in}}%
\pgfpathlineto{\pgfqpoint{1.031310in}{0.660731in}}%
\pgfpathlineto{\pgfqpoint{1.031368in}{0.661926in}}%
\pgfpathlineto{\pgfqpoint{1.031540in}{0.661858in}}%
\pgfpathlineto{\pgfqpoint{1.031713in}{0.661954in}}%
\pgfpathlineto{\pgfqpoint{1.032231in}{0.662625in}}%
\pgfpathlineto{\pgfqpoint{1.032691in}{0.663589in}}%
\pgfpathlineto{\pgfqpoint{1.032864in}{0.663335in}}%
\pgfpathlineto{\pgfqpoint{1.033209in}{0.663208in}}%
\pgfpathlineto{\pgfqpoint{1.033612in}{0.663549in}}%
\pgfpathlineto{\pgfqpoint{1.033785in}{0.664468in}}%
\pgfpathlineto{\pgfqpoint{1.033957in}{0.665088in}}%
\pgfpathlineto{\pgfqpoint{1.034187in}{0.664836in}}%
\pgfpathlineto{\pgfqpoint{1.034302in}{0.664901in}}%
\pgfpathlineto{\pgfqpoint{1.034360in}{0.664757in}}%
\pgfpathlineto{\pgfqpoint{1.034590in}{0.664000in}}%
\pgfpathlineto{\pgfqpoint{1.035511in}{0.664452in}}%
\pgfpathlineto{\pgfqpoint{1.036259in}{0.663845in}}%
\pgfpathlineto{\pgfqpoint{1.036374in}{0.664208in}}%
\pgfpathlineto{\pgfqpoint{1.036432in}{0.663963in}}%
\pgfpathlineto{\pgfqpoint{1.036489in}{0.663596in}}%
\pgfpathlineto{\pgfqpoint{1.036604in}{0.663991in}}%
\pgfpathlineto{\pgfqpoint{1.036719in}{0.663627in}}%
\pgfpathlineto{\pgfqpoint{1.036777in}{0.663634in}}%
\pgfpathlineto{\pgfqpoint{1.036949in}{0.663702in}}%
\pgfpathlineto{\pgfqpoint{1.037007in}{0.663778in}}%
\pgfpathlineto{\pgfqpoint{1.037064in}{0.664107in}}%
\pgfpathlineto{\pgfqpoint{1.037064in}{0.683014in}}%
\pgfpathlineto{\pgfqpoint{1.037064in}{0.683014in}}%
\pgfpathlineto{\pgfqpoint{1.037007in}{0.681671in}}%
\pgfpathlineto{\pgfqpoint{1.036949in}{0.681153in}}%
\pgfpathlineto{\pgfqpoint{1.036777in}{0.680291in}}%
\pgfpathlineto{\pgfqpoint{1.036719in}{0.680805in}}%
\pgfpathlineto{\pgfqpoint{1.036604in}{0.681012in}}%
\pgfpathlineto{\pgfqpoint{1.036489in}{0.681142in}}%
\pgfpathlineto{\pgfqpoint{1.036432in}{0.682528in}}%
\pgfpathlineto{\pgfqpoint{1.036374in}{0.683105in}}%
\pgfpathlineto{\pgfqpoint{1.036259in}{0.683386in}}%
\pgfpathlineto{\pgfqpoint{1.035511in}{0.683745in}}%
\pgfpathlineto{\pgfqpoint{1.034590in}{0.683439in}}%
\pgfpathlineto{\pgfqpoint{1.034360in}{0.684333in}}%
\pgfpathlineto{\pgfqpoint{1.034302in}{0.684813in}}%
\pgfpathlineto{\pgfqpoint{1.034187in}{0.685114in}}%
\pgfpathlineto{\pgfqpoint{1.033957in}{0.685635in}}%
\pgfpathlineto{\pgfqpoint{1.033785in}{0.684656in}}%
\pgfpathlineto{\pgfqpoint{1.033612in}{0.685246in}}%
\pgfpathlineto{\pgfqpoint{1.033209in}{0.685129in}}%
\pgfpathlineto{\pgfqpoint{1.032864in}{0.684976in}}%
\pgfpathlineto{\pgfqpoint{1.032691in}{0.684798in}}%
\pgfpathlineto{\pgfqpoint{1.032231in}{0.685281in}}%
\pgfpathlineto{\pgfqpoint{1.031713in}{0.684204in}}%
\pgfpathlineto{\pgfqpoint{1.031540in}{0.684928in}}%
\pgfpathlineto{\pgfqpoint{1.031368in}{0.683892in}}%
\pgfpathlineto{\pgfqpoint{1.031310in}{0.683413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037640in}{0.682589in}}%
\pgfpathlineto{\pgfqpoint{1.037640in}{0.667404in}}%
\pgfpathlineto{\pgfqpoint{1.037928in}{0.667486in}}%
\pgfpathlineto{\pgfqpoint{1.038100in}{0.667410in}}%
\pgfpathlineto{\pgfqpoint{1.038273in}{0.667831in}}%
\pgfpathlineto{\pgfqpoint{1.038733in}{0.668356in}}%
\pgfpathlineto{\pgfqpoint{1.038848in}{0.669357in}}%
\pgfpathlineto{\pgfqpoint{1.039136in}{0.669351in}}%
\pgfpathlineto{\pgfqpoint{1.039309in}{0.670068in}}%
\pgfpathlineto{\pgfqpoint{1.039942in}{0.669768in}}%
\pgfpathlineto{\pgfqpoint{1.039999in}{0.668770in}}%
\pgfpathlineto{\pgfqpoint{1.040057in}{0.669009in}}%
\pgfpathlineto{\pgfqpoint{1.040287in}{0.668617in}}%
\pgfpathlineto{\pgfqpoint{1.040805in}{0.668806in}}%
\pgfpathlineto{\pgfqpoint{1.040977in}{0.668084in}}%
\pgfpathlineto{\pgfqpoint{1.041380in}{0.668018in}}%
\pgfpathlineto{\pgfqpoint{1.041495in}{0.668470in}}%
\pgfpathlineto{\pgfqpoint{1.041668in}{0.668520in}}%
\pgfpathlineto{\pgfqpoint{1.041898in}{0.668227in}}%
\pgfpathlineto{\pgfqpoint{1.041956in}{0.668470in}}%
\pgfpathlineto{\pgfqpoint{1.041956in}{0.687441in}}%
\pgfpathlineto{\pgfqpoint{1.041956in}{0.687441in}}%
\pgfpathlineto{\pgfqpoint{1.041898in}{0.687383in}}%
\pgfpathlineto{\pgfqpoint{1.041668in}{0.687908in}}%
\pgfpathlineto{\pgfqpoint{1.041495in}{0.687782in}}%
\pgfpathlineto{\pgfqpoint{1.041380in}{0.688800in}}%
\pgfpathlineto{\pgfqpoint{1.040977in}{0.687635in}}%
\pgfpathlineto{\pgfqpoint{1.040805in}{0.686962in}}%
\pgfpathlineto{\pgfqpoint{1.040287in}{0.683951in}}%
\pgfpathlineto{\pgfqpoint{1.040057in}{0.683436in}}%
\pgfpathlineto{\pgfqpoint{1.039999in}{0.683405in}}%
\pgfpathlineto{\pgfqpoint{1.039942in}{0.684067in}}%
\pgfpathlineto{\pgfqpoint{1.039309in}{0.684162in}}%
\pgfpathlineto{\pgfqpoint{1.039136in}{0.684088in}}%
\pgfpathlineto{\pgfqpoint{1.038848in}{0.684089in}}%
\pgfpathlineto{\pgfqpoint{1.038733in}{0.683337in}}%
\pgfpathlineto{\pgfqpoint{1.038273in}{0.683152in}}%
\pgfpathlineto{\pgfqpoint{1.038100in}{0.682670in}}%
\pgfpathlineto{\pgfqpoint{1.037928in}{0.682233in}}%
\pgfpathlineto{\pgfqpoint{1.037640in}{0.682589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042301in}{0.687226in}}%
\pgfpathlineto{\pgfqpoint{1.042301in}{0.669684in}}%
\pgfpathlineto{\pgfqpoint{1.042819in}{0.669926in}}%
\pgfpathlineto{\pgfqpoint{1.043106in}{0.669048in}}%
\pgfpathlineto{\pgfqpoint{1.043106in}{0.686477in}}%
\pgfpathlineto{\pgfqpoint{1.043106in}{0.686477in}}%
\pgfpathlineto{\pgfqpoint{1.042819in}{0.687744in}}%
\pgfpathlineto{\pgfqpoint{1.042301in}{0.687226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043279in}{0.686375in}}%
\pgfpathlineto{\pgfqpoint{1.043279in}{0.668681in}}%
\pgfpathlineto{\pgfqpoint{1.043394in}{0.668856in}}%
\pgfpathlineto{\pgfqpoint{1.043624in}{0.668928in}}%
\pgfpathlineto{\pgfqpoint{1.043682in}{0.668620in}}%
\pgfpathlineto{\pgfqpoint{1.043912in}{0.667885in}}%
\pgfpathlineto{\pgfqpoint{1.043969in}{0.667929in}}%
\pgfpathlineto{\pgfqpoint{1.044142in}{0.668182in}}%
\pgfpathlineto{\pgfqpoint{1.044200in}{0.668058in}}%
\pgfpathlineto{\pgfqpoint{1.044257in}{0.666960in}}%
\pgfpathlineto{\pgfqpoint{1.044430in}{0.667154in}}%
\pgfpathlineto{\pgfqpoint{1.044545in}{0.666198in}}%
\pgfpathlineto{\pgfqpoint{1.045350in}{0.665308in}}%
\pgfpathlineto{\pgfqpoint{1.045581in}{0.665047in}}%
\pgfpathlineto{\pgfqpoint{1.046041in}{0.665184in}}%
\pgfpathlineto{\pgfqpoint{1.046156in}{0.665057in}}%
\pgfpathlineto{\pgfqpoint{1.047134in}{0.665197in}}%
\pgfpathlineto{\pgfqpoint{1.047249in}{0.665120in}}%
\pgfpathlineto{\pgfqpoint{1.047652in}{0.665137in}}%
\pgfpathlineto{\pgfqpoint{1.047767in}{0.664786in}}%
\pgfpathlineto{\pgfqpoint{1.048055in}{0.664461in}}%
\pgfpathlineto{\pgfqpoint{1.048170in}{0.665757in}}%
\pgfpathlineto{\pgfqpoint{1.048343in}{0.665464in}}%
\pgfpathlineto{\pgfqpoint{1.048573in}{0.664611in}}%
\pgfpathlineto{\pgfqpoint{1.048745in}{0.664155in}}%
\pgfpathlineto{\pgfqpoint{1.048918in}{0.664121in}}%
\pgfpathlineto{\pgfqpoint{1.049551in}{0.663979in}}%
\pgfpathlineto{\pgfqpoint{1.049724in}{0.663629in}}%
\pgfpathlineto{\pgfqpoint{1.049839in}{0.663464in}}%
\pgfpathlineto{\pgfqpoint{1.049954in}{0.663814in}}%
\pgfpathlineto{\pgfqpoint{1.050241in}{0.663337in}}%
\pgfpathlineto{\pgfqpoint{1.050299in}{0.665657in}}%
\pgfpathlineto{\pgfqpoint{1.050759in}{0.665004in}}%
\pgfpathlineto{\pgfqpoint{1.051162in}{0.665243in}}%
\pgfpathlineto{\pgfqpoint{1.051220in}{0.664775in}}%
\pgfpathlineto{\pgfqpoint{1.051392in}{0.664334in}}%
\pgfpathlineto{\pgfqpoint{1.051680in}{0.664400in}}%
\pgfpathlineto{\pgfqpoint{1.052313in}{0.663589in}}%
\pgfpathlineto{\pgfqpoint{1.052371in}{0.663770in}}%
\pgfpathlineto{\pgfqpoint{1.052601in}{0.663336in}}%
\pgfpathlineto{\pgfqpoint{1.052658in}{0.663309in}}%
\pgfpathlineto{\pgfqpoint{1.052716in}{0.663032in}}%
\pgfpathlineto{\pgfqpoint{1.052831in}{0.662876in}}%
\pgfpathlineto{\pgfqpoint{1.053176in}{0.663172in}}%
\pgfpathlineto{\pgfqpoint{1.053291in}{0.662759in}}%
\pgfpathlineto{\pgfqpoint{1.053349in}{0.662683in}}%
\pgfpathlineto{\pgfqpoint{1.053924in}{0.662210in}}%
\pgfpathlineto{\pgfqpoint{1.054097in}{0.662489in}}%
\pgfpathlineto{\pgfqpoint{1.054672in}{0.661574in}}%
\pgfpathlineto{\pgfqpoint{1.054845in}{0.661308in}}%
\pgfpathlineto{\pgfqpoint{1.054902in}{0.659948in}}%
\pgfpathlineto{\pgfqpoint{1.054960in}{0.659863in}}%
\pgfpathlineto{\pgfqpoint{1.055190in}{0.662928in}}%
\pgfpathlineto{\pgfqpoint{1.055248in}{0.663973in}}%
\pgfpathlineto{\pgfqpoint{1.055593in}{0.663926in}}%
\pgfpathlineto{\pgfqpoint{1.055708in}{0.665251in}}%
\pgfpathlineto{\pgfqpoint{1.055881in}{0.664853in}}%
\pgfpathlineto{\pgfqpoint{1.056801in}{0.664527in}}%
\pgfpathlineto{\pgfqpoint{1.056916in}{0.664474in}}%
\pgfpathlineto{\pgfqpoint{1.057089in}{0.664574in}}%
\pgfpathlineto{\pgfqpoint{1.057377in}{0.664620in}}%
\pgfpathlineto{\pgfqpoint{1.057434in}{0.665071in}}%
\pgfpathlineto{\pgfqpoint{1.057549in}{0.664754in}}%
\pgfpathlineto{\pgfqpoint{1.057664in}{0.665354in}}%
\pgfpathlineto{\pgfqpoint{1.057722in}{0.665430in}}%
\pgfpathlineto{\pgfqpoint{1.057952in}{0.666079in}}%
\pgfpathlineto{\pgfqpoint{1.059103in}{0.665993in}}%
\pgfpathlineto{\pgfqpoint{1.059448in}{0.665044in}}%
\pgfpathlineto{\pgfqpoint{1.059908in}{0.664881in}}%
\pgfpathlineto{\pgfqpoint{1.060024in}{0.664867in}}%
\pgfpathlineto{\pgfqpoint{1.060254in}{0.664937in}}%
\pgfpathlineto{\pgfqpoint{1.060484in}{0.665014in}}%
\pgfpathlineto{\pgfqpoint{1.060714in}{0.665805in}}%
\pgfpathlineto{\pgfqpoint{1.061117in}{0.665423in}}%
\pgfpathlineto{\pgfqpoint{1.062038in}{0.665280in}}%
\pgfpathlineto{\pgfqpoint{1.062210in}{0.664218in}}%
\pgfpathlineto{\pgfqpoint{1.062958in}{0.664471in}}%
\pgfpathlineto{\pgfqpoint{1.063131in}{0.664573in}}%
\pgfpathlineto{\pgfqpoint{1.063419in}{0.663070in}}%
\pgfpathlineto{\pgfqpoint{1.064109in}{0.662872in}}%
\pgfpathlineto{\pgfqpoint{1.064512in}{0.662409in}}%
\pgfpathlineto{\pgfqpoint{1.064742in}{0.662358in}}%
\pgfpathlineto{\pgfqpoint{1.064972in}{0.662345in}}%
\pgfpathlineto{\pgfqpoint{1.065202in}{0.662755in}}%
\pgfpathlineto{\pgfqpoint{1.065260in}{0.662976in}}%
\pgfpathlineto{\pgfqpoint{1.065432in}{0.663361in}}%
\pgfpathlineto{\pgfqpoint{1.065835in}{0.663702in}}%
\pgfpathlineto{\pgfqpoint{1.066065in}{0.664488in}}%
\pgfpathlineto{\pgfqpoint{1.066238in}{0.664859in}}%
\pgfpathlineto{\pgfqpoint{1.066296in}{0.665415in}}%
\pgfpathlineto{\pgfqpoint{1.066411in}{0.665192in}}%
\pgfpathlineto{\pgfqpoint{1.066641in}{0.664229in}}%
\pgfpathlineto{\pgfqpoint{1.066756in}{0.664113in}}%
\pgfpathlineto{\pgfqpoint{1.066813in}{0.662928in}}%
\pgfpathlineto{\pgfqpoint{1.067101in}{0.663095in}}%
\pgfpathlineto{\pgfqpoint{1.067562in}{0.663416in}}%
\pgfpathlineto{\pgfqpoint{1.067734in}{0.663065in}}%
\pgfpathlineto{\pgfqpoint{1.067734in}{0.668775in}}%
\pgfpathlineto{\pgfqpoint{1.067734in}{0.668775in}}%
\pgfpathlineto{\pgfqpoint{1.067562in}{0.669487in}}%
\pgfpathlineto{\pgfqpoint{1.067101in}{0.670079in}}%
\pgfpathlineto{\pgfqpoint{1.066813in}{0.670714in}}%
\pgfpathlineto{\pgfqpoint{1.066756in}{0.671122in}}%
\pgfpathlineto{\pgfqpoint{1.066641in}{0.671394in}}%
\pgfpathlineto{\pgfqpoint{1.066411in}{0.672897in}}%
\pgfpathlineto{\pgfqpoint{1.066296in}{0.672648in}}%
\pgfpathlineto{\pgfqpoint{1.066238in}{0.672074in}}%
\pgfpathlineto{\pgfqpoint{1.066065in}{0.671148in}}%
\pgfpathlineto{\pgfqpoint{1.065835in}{0.670529in}}%
\pgfpathlineto{\pgfqpoint{1.065432in}{0.670901in}}%
\pgfpathlineto{\pgfqpoint{1.065260in}{0.671289in}}%
\pgfpathlineto{\pgfqpoint{1.065202in}{0.672742in}}%
\pgfpathlineto{\pgfqpoint{1.064972in}{0.673405in}}%
\pgfpathlineto{\pgfqpoint{1.064742in}{0.673442in}}%
\pgfpathlineto{\pgfqpoint{1.064512in}{0.673346in}}%
\pgfpathlineto{\pgfqpoint{1.064109in}{0.673878in}}%
\pgfpathlineto{\pgfqpoint{1.063419in}{0.673661in}}%
\pgfpathlineto{\pgfqpoint{1.063131in}{0.674906in}}%
\pgfpathlineto{\pgfqpoint{1.062958in}{0.674588in}}%
\pgfpathlineto{\pgfqpoint{1.062210in}{0.674582in}}%
\pgfpathlineto{\pgfqpoint{1.062038in}{0.674424in}}%
\pgfpathlineto{\pgfqpoint{1.061117in}{0.674170in}}%
\pgfpathlineto{\pgfqpoint{1.060714in}{0.673888in}}%
\pgfpathlineto{\pgfqpoint{1.060484in}{0.673674in}}%
\pgfpathlineto{\pgfqpoint{1.060254in}{0.673594in}}%
\pgfpathlineto{\pgfqpoint{1.060024in}{0.673379in}}%
\pgfpathlineto{\pgfqpoint{1.059908in}{0.673410in}}%
\pgfpathlineto{\pgfqpoint{1.059448in}{0.675293in}}%
\pgfpathlineto{\pgfqpoint{1.059103in}{0.675182in}}%
\pgfpathlineto{\pgfqpoint{1.057952in}{0.675740in}}%
\pgfpathlineto{\pgfqpoint{1.057722in}{0.676349in}}%
\pgfpathlineto{\pgfqpoint{1.057664in}{0.676307in}}%
\pgfpathlineto{\pgfqpoint{1.057549in}{0.677604in}}%
\pgfpathlineto{\pgfqpoint{1.057434in}{0.678484in}}%
\pgfpathlineto{\pgfqpoint{1.057377in}{0.678779in}}%
\pgfpathlineto{\pgfqpoint{1.057089in}{0.678777in}}%
\pgfpathlineto{\pgfqpoint{1.056916in}{0.678569in}}%
\pgfpathlineto{\pgfqpoint{1.056801in}{0.679905in}}%
\pgfpathlineto{\pgfqpoint{1.055881in}{0.680560in}}%
\pgfpathlineto{\pgfqpoint{1.055708in}{0.680086in}}%
\pgfpathlineto{\pgfqpoint{1.055593in}{0.680943in}}%
\pgfpathlineto{\pgfqpoint{1.055248in}{0.681030in}}%
\pgfpathlineto{\pgfqpoint{1.055190in}{0.681429in}}%
\pgfpathlineto{\pgfqpoint{1.054960in}{0.681325in}}%
\pgfpathlineto{\pgfqpoint{1.054902in}{0.681063in}}%
\pgfpathlineto{\pgfqpoint{1.054845in}{0.682207in}}%
\pgfpathlineto{\pgfqpoint{1.054672in}{0.682817in}}%
\pgfpathlineto{\pgfqpoint{1.054097in}{0.683827in}}%
\pgfpathlineto{\pgfqpoint{1.053924in}{0.683484in}}%
\pgfpathlineto{\pgfqpoint{1.053349in}{0.683155in}}%
\pgfpathlineto{\pgfqpoint{1.053291in}{0.683485in}}%
\pgfpathlineto{\pgfqpoint{1.053176in}{0.683768in}}%
\pgfpathlineto{\pgfqpoint{1.052831in}{0.684972in}}%
\pgfpathlineto{\pgfqpoint{1.052716in}{0.685291in}}%
\pgfpathlineto{\pgfqpoint{1.052658in}{0.685158in}}%
\pgfpathlineto{\pgfqpoint{1.052601in}{0.684465in}}%
\pgfpathlineto{\pgfqpoint{1.052371in}{0.684538in}}%
\pgfpathlineto{\pgfqpoint{1.052313in}{0.684752in}}%
\pgfpathlineto{\pgfqpoint{1.051680in}{0.684197in}}%
\pgfpathlineto{\pgfqpoint{1.051392in}{0.684393in}}%
\pgfpathlineto{\pgfqpoint{1.051220in}{0.685317in}}%
\pgfpathlineto{\pgfqpoint{1.051162in}{0.683674in}}%
\pgfpathlineto{\pgfqpoint{1.050759in}{0.683357in}}%
\pgfpathlineto{\pgfqpoint{1.050299in}{0.685078in}}%
\pgfpathlineto{\pgfqpoint{1.050241in}{0.684655in}}%
\pgfpathlineto{\pgfqpoint{1.049954in}{0.684952in}}%
\pgfpathlineto{\pgfqpoint{1.049839in}{0.685983in}}%
\pgfpathlineto{\pgfqpoint{1.049724in}{0.686195in}}%
\pgfpathlineto{\pgfqpoint{1.049551in}{0.686174in}}%
\pgfpathlineto{\pgfqpoint{1.048918in}{0.686358in}}%
\pgfpathlineto{\pgfqpoint{1.048745in}{0.685435in}}%
\pgfpathlineto{\pgfqpoint{1.048573in}{0.685466in}}%
\pgfpathlineto{\pgfqpoint{1.048343in}{0.686388in}}%
\pgfpathlineto{\pgfqpoint{1.048170in}{0.686688in}}%
\pgfpathlineto{\pgfqpoint{1.048055in}{0.688319in}}%
\pgfpathlineto{\pgfqpoint{1.047767in}{0.688098in}}%
\pgfpathlineto{\pgfqpoint{1.047652in}{0.688361in}}%
\pgfpathlineto{\pgfqpoint{1.047249in}{0.688322in}}%
\pgfpathlineto{\pgfqpoint{1.047134in}{0.688528in}}%
\pgfpathlineto{\pgfqpoint{1.046156in}{0.688276in}}%
\pgfpathlineto{\pgfqpoint{1.046041in}{0.688591in}}%
\pgfpathlineto{\pgfqpoint{1.045581in}{0.688272in}}%
\pgfpathlineto{\pgfqpoint{1.045350in}{0.688035in}}%
\pgfpathlineto{\pgfqpoint{1.044545in}{0.687778in}}%
\pgfpathlineto{\pgfqpoint{1.044430in}{0.687156in}}%
\pgfpathlineto{\pgfqpoint{1.044257in}{0.687305in}}%
\pgfpathlineto{\pgfqpoint{1.044200in}{0.687729in}}%
\pgfpathlineto{\pgfqpoint{1.044142in}{0.688194in}}%
\pgfpathlineto{\pgfqpoint{1.043969in}{0.687160in}}%
\pgfpathlineto{\pgfqpoint{1.043912in}{0.687123in}}%
\pgfpathlineto{\pgfqpoint{1.043682in}{0.687169in}}%
\pgfpathlineto{\pgfqpoint{1.043624in}{0.686982in}}%
\pgfpathlineto{\pgfqpoint{1.043394in}{0.687284in}}%
\pgfpathlineto{\pgfqpoint{1.043279in}{0.686375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068425in}{0.669614in}}%
\pgfpathlineto{\pgfqpoint{1.068425in}{0.662475in}}%
\pgfpathlineto{\pgfqpoint{1.068482in}{0.662124in}}%
\pgfpathlineto{\pgfqpoint{1.068540in}{0.662311in}}%
\pgfpathlineto{\pgfqpoint{1.068597in}{0.662382in}}%
\pgfpathlineto{\pgfqpoint{1.068827in}{0.663411in}}%
\pgfpathlineto{\pgfqpoint{1.068943in}{0.662793in}}%
\pgfpathlineto{\pgfqpoint{1.069000in}{0.663208in}}%
\pgfpathlineto{\pgfqpoint{1.069345in}{0.662558in}}%
\pgfpathlineto{\pgfqpoint{1.069575in}{0.662655in}}%
\pgfpathlineto{\pgfqpoint{1.070208in}{0.663489in}}%
\pgfpathlineto{\pgfqpoint{1.070324in}{0.663560in}}%
\pgfpathlineto{\pgfqpoint{1.070899in}{0.663751in}}%
\pgfpathlineto{\pgfqpoint{1.070956in}{0.663748in}}%
\pgfpathlineto{\pgfqpoint{1.071014in}{0.664167in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{0.663624in}}%
\pgfpathlineto{\pgfqpoint{1.071187in}{0.663782in}}%
\pgfpathlineto{\pgfqpoint{1.071302in}{0.664768in}}%
\pgfpathlineto{\pgfqpoint{1.071417in}{0.664944in}}%
\pgfpathlineto{\pgfqpoint{1.071532in}{0.665029in}}%
\pgfpathlineto{\pgfqpoint{1.071705in}{0.664240in}}%
\pgfpathlineto{\pgfqpoint{1.071877in}{0.664606in}}%
\pgfpathlineto{\pgfqpoint{1.071992in}{0.665426in}}%
\pgfpathlineto{\pgfqpoint{1.072165in}{0.665349in}}%
\pgfpathlineto{\pgfqpoint{1.072222in}{0.665255in}}%
\pgfpathlineto{\pgfqpoint{1.072453in}{0.664512in}}%
\pgfpathlineto{\pgfqpoint{1.072740in}{0.664931in}}%
\pgfpathlineto{\pgfqpoint{1.073201in}{0.665474in}}%
\pgfpathlineto{\pgfqpoint{1.073258in}{0.665089in}}%
\pgfpathlineto{\pgfqpoint{1.073488in}{0.664947in}}%
\pgfpathlineto{\pgfqpoint{1.073546in}{0.665263in}}%
\pgfpathlineto{\pgfqpoint{1.073661in}{0.665212in}}%
\pgfpathlineto{\pgfqpoint{1.073776in}{0.665037in}}%
\pgfpathlineto{\pgfqpoint{1.074179in}{0.664910in}}%
\pgfpathlineto{\pgfqpoint{1.074294in}{0.662610in}}%
\pgfpathlineto{\pgfqpoint{1.074409in}{0.662989in}}%
\pgfpathlineto{\pgfqpoint{1.074754in}{0.662508in}}%
\pgfpathlineto{\pgfqpoint{1.074812in}{0.662277in}}%
\pgfpathlineto{\pgfqpoint{1.074927in}{0.662120in}}%
\pgfpathlineto{\pgfqpoint{1.074984in}{0.662995in}}%
\pgfpathlineto{\pgfqpoint{1.075042in}{0.663327in}}%
\pgfpathlineto{\pgfqpoint{1.075617in}{0.665082in}}%
\pgfpathlineto{\pgfqpoint{1.076826in}{0.665115in}}%
\pgfpathlineto{\pgfqpoint{1.076941in}{0.665025in}}%
\pgfpathlineto{\pgfqpoint{1.077113in}{0.664720in}}%
\pgfpathlineto{\pgfqpoint{1.077171in}{0.664541in}}%
\pgfpathlineto{\pgfqpoint{1.077286in}{0.663738in}}%
\pgfpathlineto{\pgfqpoint{1.077574in}{0.665497in}}%
\pgfpathlineto{\pgfqpoint{1.077919in}{0.666475in}}%
\pgfpathlineto{\pgfqpoint{1.078437in}{0.665462in}}%
\pgfpathlineto{\pgfqpoint{1.078610in}{0.666975in}}%
\pgfpathlineto{\pgfqpoint{1.078725in}{0.667434in}}%
\pgfpathlineto{\pgfqpoint{1.079012in}{0.667765in}}%
\pgfpathlineto{\pgfqpoint{1.079127in}{0.668137in}}%
\pgfpathlineto{\pgfqpoint{1.079185in}{0.668312in}}%
\pgfpathlineto{\pgfqpoint{1.079242in}{0.665583in}}%
\pgfpathlineto{\pgfqpoint{1.079645in}{0.665515in}}%
\pgfpathlineto{\pgfqpoint{1.079991in}{0.665132in}}%
\pgfpathlineto{\pgfqpoint{1.080048in}{0.664834in}}%
\pgfpathlineto{\pgfqpoint{1.080106in}{0.665166in}}%
\pgfpathlineto{\pgfqpoint{1.080163in}{0.665405in}}%
\pgfpathlineto{\pgfqpoint{1.080393in}{0.665191in}}%
\pgfpathlineto{\pgfqpoint{1.080451in}{0.665925in}}%
\pgfpathlineto{\pgfqpoint{1.080508in}{0.665631in}}%
\pgfpathlineto{\pgfqpoint{1.080623in}{0.666279in}}%
\pgfpathlineto{\pgfqpoint{1.081026in}{0.666147in}}%
\pgfpathlineto{\pgfqpoint{1.081487in}{0.665911in}}%
\pgfpathlineto{\pgfqpoint{1.081947in}{0.665652in}}%
\pgfpathlineto{\pgfqpoint{1.082522in}{0.665584in}}%
\pgfpathlineto{\pgfqpoint{1.082753in}{0.665990in}}%
\pgfpathlineto{\pgfqpoint{1.082868in}{0.666211in}}%
\pgfpathlineto{\pgfqpoint{1.082925in}{0.667161in}}%
\pgfpathlineto{\pgfqpoint{1.083270in}{0.667265in}}%
\pgfpathlineto{\pgfqpoint{1.083385in}{0.666794in}}%
\pgfpathlineto{\pgfqpoint{1.083903in}{0.666828in}}%
\pgfpathlineto{\pgfqpoint{1.083961in}{0.666658in}}%
\pgfpathlineto{\pgfqpoint{1.084076in}{0.666939in}}%
\pgfpathlineto{\pgfqpoint{1.084249in}{0.666531in}}%
\pgfpathlineto{\pgfqpoint{1.084594in}{0.667291in}}%
\pgfpathlineto{\pgfqpoint{1.084709in}{0.666931in}}%
\pgfpathlineto{\pgfqpoint{1.084766in}{0.666026in}}%
\pgfpathlineto{\pgfqpoint{1.085112in}{0.665703in}}%
\pgfpathlineto{\pgfqpoint{1.085572in}{0.665859in}}%
\pgfpathlineto{\pgfqpoint{1.085975in}{0.665885in}}%
\pgfpathlineto{\pgfqpoint{1.086378in}{0.665317in}}%
\pgfpathlineto{\pgfqpoint{1.086608in}{0.665328in}}%
\pgfpathlineto{\pgfqpoint{1.087011in}{0.665297in}}%
\pgfpathlineto{\pgfqpoint{1.087298in}{0.665671in}}%
\pgfpathlineto{\pgfqpoint{1.087356in}{0.665658in}}%
\pgfpathlineto{\pgfqpoint{1.087471in}{0.665799in}}%
\pgfpathlineto{\pgfqpoint{1.087586in}{0.665602in}}%
\pgfpathlineto{\pgfqpoint{1.087644in}{0.665741in}}%
\pgfpathlineto{\pgfqpoint{1.087644in}{0.667489in}}%
\pgfpathlineto{\pgfqpoint{1.087644in}{0.667489in}}%
\pgfpathlineto{\pgfqpoint{1.087586in}{0.668198in}}%
\pgfpathlineto{\pgfqpoint{1.087471in}{0.668929in}}%
\pgfpathlineto{\pgfqpoint{1.087356in}{0.668401in}}%
\pgfpathlineto{\pgfqpoint{1.087298in}{0.668168in}}%
\pgfpathlineto{\pgfqpoint{1.087011in}{0.668808in}}%
\pgfpathlineto{\pgfqpoint{1.086608in}{0.669693in}}%
\pgfpathlineto{\pgfqpoint{1.086378in}{0.669216in}}%
\pgfpathlineto{\pgfqpoint{1.085975in}{0.668419in}}%
\pgfpathlineto{\pgfqpoint{1.085572in}{0.667862in}}%
\pgfpathlineto{\pgfqpoint{1.085112in}{0.668951in}}%
\pgfpathlineto{\pgfqpoint{1.084766in}{0.668803in}}%
\pgfpathlineto{\pgfqpoint{1.084709in}{0.668573in}}%
\pgfpathlineto{\pgfqpoint{1.084594in}{0.668752in}}%
\pgfpathlineto{\pgfqpoint{1.084249in}{0.668557in}}%
\pgfpathlineto{\pgfqpoint{1.084076in}{0.668610in}}%
\pgfpathlineto{\pgfqpoint{1.083961in}{0.669081in}}%
\pgfpathlineto{\pgfqpoint{1.083903in}{0.669584in}}%
\pgfpathlineto{\pgfqpoint{1.083385in}{0.669372in}}%
\pgfpathlineto{\pgfqpoint{1.083270in}{0.669848in}}%
\pgfpathlineto{\pgfqpoint{1.082925in}{0.669449in}}%
\pgfpathlineto{\pgfqpoint{1.082868in}{0.669862in}}%
\pgfpathlineto{\pgfqpoint{1.082753in}{0.669269in}}%
\pgfpathlineto{\pgfqpoint{1.082522in}{0.668763in}}%
\pgfpathlineto{\pgfqpoint{1.081947in}{0.668485in}}%
\pgfpathlineto{\pgfqpoint{1.081487in}{0.668433in}}%
\pgfpathlineto{\pgfqpoint{1.081026in}{0.668612in}}%
\pgfpathlineto{\pgfqpoint{1.080623in}{0.668696in}}%
\pgfpathlineto{\pgfqpoint{1.080508in}{0.668690in}}%
\pgfpathlineto{\pgfqpoint{1.080451in}{0.668776in}}%
\pgfpathlineto{\pgfqpoint{1.080393in}{0.668706in}}%
\pgfpathlineto{\pgfqpoint{1.080163in}{0.668972in}}%
\pgfpathlineto{\pgfqpoint{1.080106in}{0.668945in}}%
\pgfpathlineto{\pgfqpoint{1.080048in}{0.668148in}}%
\pgfpathlineto{\pgfqpoint{1.079991in}{0.668740in}}%
\pgfpathlineto{\pgfqpoint{1.079645in}{0.668522in}}%
\pgfpathlineto{\pgfqpoint{1.079242in}{0.669617in}}%
\pgfpathlineto{\pgfqpoint{1.079185in}{0.670979in}}%
\pgfpathlineto{\pgfqpoint{1.079127in}{0.671292in}}%
\pgfpathlineto{\pgfqpoint{1.079012in}{0.671104in}}%
\pgfpathlineto{\pgfqpoint{1.078725in}{0.670725in}}%
\pgfpathlineto{\pgfqpoint{1.078610in}{0.671532in}}%
\pgfpathlineto{\pgfqpoint{1.078437in}{0.670923in}}%
\pgfpathlineto{\pgfqpoint{1.077919in}{0.669403in}}%
\pgfpathlineto{\pgfqpoint{1.077574in}{0.669721in}}%
\pgfpathlineto{\pgfqpoint{1.077286in}{0.669699in}}%
\pgfpathlineto{\pgfqpoint{1.077171in}{0.668833in}}%
\pgfpathlineto{\pgfqpoint{1.077113in}{0.668742in}}%
\pgfpathlineto{\pgfqpoint{1.076941in}{0.668787in}}%
\pgfpathlineto{\pgfqpoint{1.076826in}{0.669336in}}%
\pgfpathlineto{\pgfqpoint{1.075617in}{0.669558in}}%
\pgfpathlineto{\pgfqpoint{1.075042in}{0.670656in}}%
\pgfpathlineto{\pgfqpoint{1.074984in}{0.670387in}}%
\pgfpathlineto{\pgfqpoint{1.074927in}{0.669879in}}%
\pgfpathlineto{\pgfqpoint{1.074812in}{0.671083in}}%
\pgfpathlineto{\pgfqpoint{1.074754in}{0.670396in}}%
\pgfpathlineto{\pgfqpoint{1.074409in}{0.671153in}}%
\pgfpathlineto{\pgfqpoint{1.074294in}{0.671718in}}%
\pgfpathlineto{\pgfqpoint{1.074179in}{0.671885in}}%
\pgfpathlineto{\pgfqpoint{1.073776in}{0.671945in}}%
\pgfpathlineto{\pgfqpoint{1.073661in}{0.671922in}}%
\pgfpathlineto{\pgfqpoint{1.073546in}{0.671522in}}%
\pgfpathlineto{\pgfqpoint{1.073488in}{0.671655in}}%
\pgfpathlineto{\pgfqpoint{1.073258in}{0.671981in}}%
\pgfpathlineto{\pgfqpoint{1.073201in}{0.671975in}}%
\pgfpathlineto{\pgfqpoint{1.072740in}{0.671739in}}%
\pgfpathlineto{\pgfqpoint{1.072453in}{0.671745in}}%
\pgfpathlineto{\pgfqpoint{1.072222in}{0.671501in}}%
\pgfpathlineto{\pgfqpoint{1.072165in}{0.673019in}}%
\pgfpathlineto{\pgfqpoint{1.071992in}{0.672814in}}%
\pgfpathlineto{\pgfqpoint{1.071877in}{0.672118in}}%
\pgfpathlineto{\pgfqpoint{1.071705in}{0.672573in}}%
\pgfpathlineto{\pgfqpoint{1.071532in}{0.672089in}}%
\pgfpathlineto{\pgfqpoint{1.071417in}{0.672779in}}%
\pgfpathlineto{\pgfqpoint{1.071302in}{0.672660in}}%
\pgfpathlineto{\pgfqpoint{1.071187in}{0.672979in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{0.673836in}}%
\pgfpathlineto{\pgfqpoint{1.071014in}{0.674017in}}%
\pgfpathlineto{\pgfqpoint{1.070956in}{0.673063in}}%
\pgfpathlineto{\pgfqpoint{1.070899in}{0.672870in}}%
\pgfpathlineto{\pgfqpoint{1.070324in}{0.672780in}}%
\pgfpathlineto{\pgfqpoint{1.070208in}{0.672731in}}%
\pgfpathlineto{\pgfqpoint{1.069575in}{0.671690in}}%
\pgfpathlineto{\pgfqpoint{1.069345in}{0.670136in}}%
\pgfpathlineto{\pgfqpoint{1.069000in}{0.670918in}}%
\pgfpathlineto{\pgfqpoint{1.068943in}{0.670750in}}%
\pgfpathlineto{\pgfqpoint{1.068827in}{0.670660in}}%
\pgfpathlineto{\pgfqpoint{1.068597in}{0.669726in}}%
\pgfpathlineto{\pgfqpoint{1.068540in}{0.669201in}}%
\pgfpathlineto{\pgfqpoint{1.068482in}{0.669390in}}%
\pgfpathlineto{\pgfqpoint{1.068425in}{0.669614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087989in}{0.666677in}}%
\pgfpathlineto{\pgfqpoint{1.087989in}{0.664534in}}%
\pgfpathlineto{\pgfqpoint{1.088679in}{0.664835in}}%
\pgfpathlineto{\pgfqpoint{1.089140in}{0.664243in}}%
\pgfpathlineto{\pgfqpoint{1.089197in}{0.664163in}}%
\pgfpathlineto{\pgfqpoint{1.089600in}{0.663981in}}%
\pgfpathlineto{\pgfqpoint{1.089600in}{0.667067in}}%
\pgfpathlineto{\pgfqpoint{1.089600in}{0.667067in}}%
\pgfpathlineto{\pgfqpoint{1.089197in}{0.666957in}}%
\pgfpathlineto{\pgfqpoint{1.089140in}{0.666607in}}%
\pgfpathlineto{\pgfqpoint{1.088679in}{0.666421in}}%
\pgfpathlineto{\pgfqpoint{1.087989in}{0.666677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090175in}{0.667179in}}%
\pgfpathlineto{\pgfqpoint{1.090175in}{0.665020in}}%
\pgfpathlineto{\pgfqpoint{1.090233in}{0.664824in}}%
\pgfpathlineto{\pgfqpoint{1.090290in}{0.664348in}}%
\pgfpathlineto{\pgfqpoint{1.090923in}{0.664473in}}%
\pgfpathlineto{\pgfqpoint{1.090981in}{0.664512in}}%
\pgfpathlineto{\pgfqpoint{1.091096in}{0.664740in}}%
\pgfpathlineto{\pgfqpoint{1.091384in}{0.664855in}}%
\pgfpathlineto{\pgfqpoint{1.091499in}{0.664759in}}%
\pgfpathlineto{\pgfqpoint{1.091556in}{0.664224in}}%
\pgfpathlineto{\pgfqpoint{1.091614in}{0.664599in}}%
\pgfpathlineto{\pgfqpoint{1.091671in}{0.664542in}}%
\pgfpathlineto{\pgfqpoint{1.091729in}{0.664787in}}%
\pgfpathlineto{\pgfqpoint{1.091844in}{0.664740in}}%
\pgfpathlineto{\pgfqpoint{1.091902in}{0.661627in}}%
\pgfpathlineto{\pgfqpoint{1.092132in}{0.662014in}}%
\pgfpathlineto{\pgfqpoint{1.092189in}{0.662275in}}%
\pgfpathlineto{\pgfqpoint{1.092304in}{0.662078in}}%
\pgfpathlineto{\pgfqpoint{1.092477in}{0.662269in}}%
\pgfpathlineto{\pgfqpoint{1.092650in}{0.662423in}}%
\pgfpathlineto{\pgfqpoint{1.093110in}{0.662724in}}%
\pgfpathlineto{\pgfqpoint{1.093398in}{0.662639in}}%
\pgfpathlineto{\pgfqpoint{1.093455in}{0.662742in}}%
\pgfpathlineto{\pgfqpoint{1.093513in}{0.662896in}}%
\pgfpathlineto{\pgfqpoint{1.093743in}{0.663014in}}%
\pgfpathlineto{\pgfqpoint{1.093858in}{0.664105in}}%
\pgfpathlineto{\pgfqpoint{1.094491in}{0.662826in}}%
\pgfpathlineto{\pgfqpoint{1.094491in}{0.668193in}}%
\pgfpathlineto{\pgfqpoint{1.094491in}{0.668193in}}%
\pgfpathlineto{\pgfqpoint{1.093858in}{0.667254in}}%
\pgfpathlineto{\pgfqpoint{1.093743in}{0.667086in}}%
\pgfpathlineto{\pgfqpoint{1.093513in}{0.666587in}}%
\pgfpathlineto{\pgfqpoint{1.093455in}{0.667037in}}%
\pgfpathlineto{\pgfqpoint{1.093398in}{0.667687in}}%
\pgfpathlineto{\pgfqpoint{1.093110in}{0.666796in}}%
\pgfpathlineto{\pgfqpoint{1.092650in}{0.665084in}}%
\pgfpathlineto{\pgfqpoint{1.092477in}{0.666187in}}%
\pgfpathlineto{\pgfqpoint{1.092304in}{0.666180in}}%
\pgfpathlineto{\pgfqpoint{1.092189in}{0.665051in}}%
\pgfpathlineto{\pgfqpoint{1.092132in}{0.665871in}}%
\pgfpathlineto{\pgfqpoint{1.091902in}{0.665549in}}%
\pgfpathlineto{\pgfqpoint{1.091844in}{0.665538in}}%
\pgfpathlineto{\pgfqpoint{1.091729in}{0.665719in}}%
\pgfpathlineto{\pgfqpoint{1.091671in}{0.665766in}}%
\pgfpathlineto{\pgfqpoint{1.091614in}{0.666551in}}%
\pgfpathlineto{\pgfqpoint{1.091556in}{0.666644in}}%
\pgfpathlineto{\pgfqpoint{1.091499in}{0.667434in}}%
\pgfpathlineto{\pgfqpoint{1.091384in}{0.667204in}}%
\pgfpathlineto{\pgfqpoint{1.091096in}{0.667669in}}%
\pgfpathlineto{\pgfqpoint{1.090981in}{0.667098in}}%
\pgfpathlineto{\pgfqpoint{1.090923in}{0.667115in}}%
\pgfpathlineto{\pgfqpoint{1.090290in}{0.667034in}}%
\pgfpathlineto{\pgfqpoint{1.090233in}{0.667059in}}%
\pgfpathlineto{\pgfqpoint{1.090175in}{0.667179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094664in}{0.669134in}}%
\pgfpathlineto{\pgfqpoint{1.094664in}{0.663760in}}%
\pgfpathlineto{\pgfqpoint{1.095124in}{0.664413in}}%
\pgfpathlineto{\pgfqpoint{1.095297in}{0.664048in}}%
\pgfpathlineto{\pgfqpoint{1.095297in}{0.669461in}}%
\pgfpathlineto{\pgfqpoint{1.095297in}{0.669461in}}%
\pgfpathlineto{\pgfqpoint{1.095124in}{0.669332in}}%
\pgfpathlineto{\pgfqpoint{1.094664in}{0.669134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095699in}{0.669605in}}%
\pgfpathlineto{\pgfqpoint{1.095699in}{0.663191in}}%
\pgfpathlineto{\pgfqpoint{1.096160in}{0.663220in}}%
\pgfpathlineto{\pgfqpoint{1.096390in}{0.663487in}}%
\pgfpathlineto{\pgfqpoint{1.097253in}{0.663873in}}%
\pgfpathlineto{\pgfqpoint{1.097483in}{0.664244in}}%
\pgfpathlineto{\pgfqpoint{1.097541in}{0.663861in}}%
\pgfpathlineto{\pgfqpoint{1.097771in}{0.663448in}}%
\pgfpathlineto{\pgfqpoint{1.097828in}{0.663667in}}%
\pgfpathlineto{\pgfqpoint{1.097886in}{0.664140in}}%
\pgfpathlineto{\pgfqpoint{1.098001in}{0.663953in}}%
\pgfpathlineto{\pgfqpoint{1.098346in}{0.664354in}}%
\pgfpathlineto{\pgfqpoint{1.098461in}{0.663933in}}%
\pgfpathlineto{\pgfqpoint{1.098519in}{0.664949in}}%
\pgfpathlineto{\pgfqpoint{1.098576in}{0.664936in}}%
\pgfpathlineto{\pgfqpoint{1.098807in}{0.665370in}}%
\pgfpathlineto{\pgfqpoint{1.098979in}{0.666364in}}%
\pgfpathlineto{\pgfqpoint{1.099209in}{0.665891in}}%
\pgfpathlineto{\pgfqpoint{1.099267in}{0.665561in}}%
\pgfpathlineto{\pgfqpoint{1.099612in}{0.665377in}}%
\pgfpathlineto{\pgfqpoint{1.099670in}{0.665335in}}%
\pgfpathlineto{\pgfqpoint{1.099727in}{0.665751in}}%
\pgfpathlineto{\pgfqpoint{1.099957in}{0.665963in}}%
\pgfpathlineto{\pgfqpoint{1.100303in}{0.668072in}}%
\pgfpathlineto{\pgfqpoint{1.100360in}{0.667833in}}%
\pgfpathlineto{\pgfqpoint{1.100590in}{0.667629in}}%
\pgfpathlineto{\pgfqpoint{1.100706in}{0.667741in}}%
\pgfpathlineto{\pgfqpoint{1.100936in}{0.668072in}}%
\pgfpathlineto{\pgfqpoint{1.101799in}{0.668802in}}%
\pgfpathlineto{\pgfqpoint{1.102087in}{0.668607in}}%
\pgfpathlineto{\pgfqpoint{1.102374in}{0.667447in}}%
\pgfpathlineto{\pgfqpoint{1.102432in}{0.668987in}}%
\pgfpathlineto{\pgfqpoint{1.102489in}{0.670431in}}%
\pgfpathlineto{\pgfqpoint{1.102547in}{0.670157in}}%
\pgfpathlineto{\pgfqpoint{1.102604in}{0.670271in}}%
\pgfpathlineto{\pgfqpoint{1.102719in}{0.669779in}}%
\pgfpathlineto{\pgfqpoint{1.102892in}{0.669597in}}%
\pgfpathlineto{\pgfqpoint{1.103122in}{0.668808in}}%
\pgfpathlineto{\pgfqpoint{1.103295in}{0.668796in}}%
\pgfpathlineto{\pgfqpoint{1.103352in}{0.669017in}}%
\pgfpathlineto{\pgfqpoint{1.103468in}{0.668455in}}%
\pgfpathlineto{\pgfqpoint{1.103698in}{0.668898in}}%
\pgfpathlineto{\pgfqpoint{1.103870in}{0.669230in}}%
\pgfpathlineto{\pgfqpoint{1.104043in}{0.668361in}}%
\pgfpathlineto{\pgfqpoint{1.104216in}{0.668526in}}%
\pgfpathlineto{\pgfqpoint{1.104273in}{0.668910in}}%
\pgfpathlineto{\pgfqpoint{1.105194in}{0.669822in}}%
\pgfpathlineto{\pgfqpoint{1.105366in}{0.670354in}}%
\pgfpathlineto{\pgfqpoint{1.105539in}{0.670427in}}%
\pgfpathlineto{\pgfqpoint{1.105654in}{0.670031in}}%
\pgfpathlineto{\pgfqpoint{1.105712in}{0.670006in}}%
\pgfpathlineto{\pgfqpoint{1.105827in}{0.669446in}}%
\pgfpathlineto{\pgfqpoint{1.105942in}{0.670523in}}%
\pgfpathlineto{\pgfqpoint{1.106057in}{0.670347in}}%
\pgfpathlineto{\pgfqpoint{1.106172in}{0.670225in}}%
\pgfpathlineto{\pgfqpoint{1.106230in}{0.670422in}}%
\pgfpathlineto{\pgfqpoint{1.106747in}{0.670453in}}%
\pgfpathlineto{\pgfqpoint{1.106805in}{0.670260in}}%
\pgfpathlineto{\pgfqpoint{1.107265in}{0.669838in}}%
\pgfpathlineto{\pgfqpoint{1.107323in}{0.670387in}}%
\pgfpathlineto{\pgfqpoint{1.107783in}{0.670526in}}%
\pgfpathlineto{\pgfqpoint{1.107841in}{0.670261in}}%
\pgfpathlineto{\pgfqpoint{1.108013in}{0.670103in}}%
\pgfpathlineto{\pgfqpoint{1.108071in}{0.670220in}}%
\pgfpathlineto{\pgfqpoint{1.108243in}{0.670587in}}%
\pgfpathlineto{\pgfqpoint{1.108992in}{0.670250in}}%
\pgfpathlineto{\pgfqpoint{1.109452in}{0.669937in}}%
\pgfpathlineto{\pgfqpoint{1.109567in}{0.670414in}}%
\pgfpathlineto{\pgfqpoint{1.109797in}{0.670313in}}%
\pgfpathlineto{\pgfqpoint{1.109970in}{0.671680in}}%
\pgfpathlineto{\pgfqpoint{1.110085in}{0.671583in}}%
\pgfpathlineto{\pgfqpoint{1.110257in}{0.672406in}}%
\pgfpathlineto{\pgfqpoint{1.110430in}{0.672303in}}%
\pgfpathlineto{\pgfqpoint{1.110660in}{0.672452in}}%
\pgfpathlineto{\pgfqpoint{1.110775in}{0.672482in}}%
\pgfpathlineto{\pgfqpoint{1.110833in}{0.672559in}}%
\pgfpathlineto{\pgfqpoint{1.110948in}{0.672631in}}%
\pgfpathlineto{\pgfqpoint{1.111178in}{0.673169in}}%
\pgfpathlineto{\pgfqpoint{1.111466in}{0.673519in}}%
\pgfpathlineto{\pgfqpoint{1.111696in}{0.674351in}}%
\pgfpathlineto{\pgfqpoint{1.111754in}{0.674984in}}%
\pgfpathlineto{\pgfqpoint{1.111811in}{0.675032in}}%
\pgfpathlineto{\pgfqpoint{1.111926in}{0.674844in}}%
\pgfpathlineto{\pgfqpoint{1.111984in}{0.674816in}}%
\pgfpathlineto{\pgfqpoint{1.112041in}{0.674415in}}%
\pgfpathlineto{\pgfqpoint{1.112156in}{0.675618in}}%
\pgfpathlineto{\pgfqpoint{1.112214in}{0.674474in}}%
\pgfpathlineto{\pgfqpoint{1.112502in}{0.673509in}}%
\pgfpathlineto{\pgfqpoint{1.112502in}{0.678933in}}%
\pgfpathlineto{\pgfqpoint{1.112502in}{0.678933in}}%
\pgfpathlineto{\pgfqpoint{1.112214in}{0.679027in}}%
\pgfpathlineto{\pgfqpoint{1.112156in}{0.679220in}}%
\pgfpathlineto{\pgfqpoint{1.112041in}{0.679050in}}%
\pgfpathlineto{\pgfqpoint{1.111984in}{0.678821in}}%
\pgfpathlineto{\pgfqpoint{1.111926in}{0.678147in}}%
\pgfpathlineto{\pgfqpoint{1.111811in}{0.678702in}}%
\pgfpathlineto{\pgfqpoint{1.111754in}{0.679235in}}%
\pgfpathlineto{\pgfqpoint{1.111696in}{0.679050in}}%
\pgfpathlineto{\pgfqpoint{1.111466in}{0.678936in}}%
\pgfpathlineto{\pgfqpoint{1.111178in}{0.679130in}}%
\pgfpathlineto{\pgfqpoint{1.110948in}{0.678994in}}%
\pgfpathlineto{\pgfqpoint{1.110833in}{0.679000in}}%
\pgfpathlineto{\pgfqpoint{1.110775in}{0.678977in}}%
\pgfpathlineto{\pgfqpoint{1.110660in}{0.679356in}}%
\pgfpathlineto{\pgfqpoint{1.110430in}{0.679344in}}%
\pgfpathlineto{\pgfqpoint{1.110257in}{0.679147in}}%
\pgfpathlineto{\pgfqpoint{1.110085in}{0.677963in}}%
\pgfpathlineto{\pgfqpoint{1.109970in}{0.678228in}}%
\pgfpathlineto{\pgfqpoint{1.109797in}{0.677503in}}%
\pgfpathlineto{\pgfqpoint{1.109567in}{0.677152in}}%
\pgfpathlineto{\pgfqpoint{1.109452in}{0.676983in}}%
\pgfpathlineto{\pgfqpoint{1.108992in}{0.677178in}}%
\pgfpathlineto{\pgfqpoint{1.108243in}{0.677331in}}%
\pgfpathlineto{\pgfqpoint{1.108071in}{0.678025in}}%
\pgfpathlineto{\pgfqpoint{1.108013in}{0.677627in}}%
\pgfpathlineto{\pgfqpoint{1.107841in}{0.677555in}}%
\pgfpathlineto{\pgfqpoint{1.107783in}{0.677464in}}%
\pgfpathlineto{\pgfqpoint{1.107323in}{0.677811in}}%
\pgfpathlineto{\pgfqpoint{1.107265in}{0.677627in}}%
\pgfpathlineto{\pgfqpoint{1.106805in}{0.677211in}}%
\pgfpathlineto{\pgfqpoint{1.106747in}{0.677344in}}%
\pgfpathlineto{\pgfqpoint{1.106230in}{0.674617in}}%
\pgfpathlineto{\pgfqpoint{1.106172in}{0.675831in}}%
\pgfpathlineto{\pgfqpoint{1.106057in}{0.675363in}}%
\pgfpathlineto{\pgfqpoint{1.105942in}{0.675317in}}%
\pgfpathlineto{\pgfqpoint{1.105827in}{0.674875in}}%
\pgfpathlineto{\pgfqpoint{1.105712in}{0.674461in}}%
\pgfpathlineto{\pgfqpoint{1.105654in}{0.674194in}}%
\pgfpathlineto{\pgfqpoint{1.105539in}{0.673977in}}%
\pgfpathlineto{\pgfqpoint{1.105366in}{0.674135in}}%
\pgfpathlineto{\pgfqpoint{1.105194in}{0.673587in}}%
\pgfpathlineto{\pgfqpoint{1.104273in}{0.673516in}}%
\pgfpathlineto{\pgfqpoint{1.104216in}{0.673363in}}%
\pgfpathlineto{\pgfqpoint{1.104043in}{0.673041in}}%
\pgfpathlineto{\pgfqpoint{1.103870in}{0.673056in}}%
\pgfpathlineto{\pgfqpoint{1.103698in}{0.673624in}}%
\pgfpathlineto{\pgfqpoint{1.103468in}{0.673971in}}%
\pgfpathlineto{\pgfqpoint{1.103352in}{0.674007in}}%
\pgfpathlineto{\pgfqpoint{1.103295in}{0.673454in}}%
\pgfpathlineto{\pgfqpoint{1.103122in}{0.673483in}}%
\pgfpathlineto{\pgfqpoint{1.102892in}{0.673505in}}%
\pgfpathlineto{\pgfqpoint{1.102719in}{0.673501in}}%
\pgfpathlineto{\pgfqpoint{1.102604in}{0.674316in}}%
\pgfpathlineto{\pgfqpoint{1.102547in}{0.673655in}}%
\pgfpathlineto{\pgfqpoint{1.102489in}{0.673927in}}%
\pgfpathlineto{\pgfqpoint{1.102432in}{0.672820in}}%
\pgfpathlineto{\pgfqpoint{1.102374in}{0.673056in}}%
\pgfpathlineto{\pgfqpoint{1.102087in}{0.673035in}}%
\pgfpathlineto{\pgfqpoint{1.101799in}{0.672706in}}%
\pgfpathlineto{\pgfqpoint{1.100936in}{0.671620in}}%
\pgfpathlineto{\pgfqpoint{1.100706in}{0.671400in}}%
\pgfpathlineto{\pgfqpoint{1.100590in}{0.671109in}}%
\pgfpathlineto{\pgfqpoint{1.100360in}{0.672300in}}%
\pgfpathlineto{\pgfqpoint{1.100303in}{0.671820in}}%
\pgfpathlineto{\pgfqpoint{1.099957in}{0.671788in}}%
\pgfpathlineto{\pgfqpoint{1.099727in}{0.671887in}}%
\pgfpathlineto{\pgfqpoint{1.099670in}{0.671979in}}%
\pgfpathlineto{\pgfqpoint{1.099612in}{0.671256in}}%
\pgfpathlineto{\pgfqpoint{1.099267in}{0.671903in}}%
\pgfpathlineto{\pgfqpoint{1.099209in}{0.673201in}}%
\pgfpathlineto{\pgfqpoint{1.098979in}{0.672790in}}%
\pgfpathlineto{\pgfqpoint{1.098807in}{0.670921in}}%
\pgfpathlineto{\pgfqpoint{1.098576in}{0.670168in}}%
\pgfpathlineto{\pgfqpoint{1.098519in}{0.669918in}}%
\pgfpathlineto{\pgfqpoint{1.098461in}{0.669698in}}%
\pgfpathlineto{\pgfqpoint{1.098346in}{0.671494in}}%
\pgfpathlineto{\pgfqpoint{1.098001in}{0.671972in}}%
\pgfpathlineto{\pgfqpoint{1.097886in}{0.671310in}}%
\pgfpathlineto{\pgfqpoint{1.097828in}{0.671339in}}%
\pgfpathlineto{\pgfqpoint{1.097771in}{0.670972in}}%
\pgfpathlineto{\pgfqpoint{1.097541in}{0.670953in}}%
\pgfpathlineto{\pgfqpoint{1.097483in}{0.671265in}}%
\pgfpathlineto{\pgfqpoint{1.097253in}{0.671145in}}%
\pgfpathlineto{\pgfqpoint{1.096390in}{0.670512in}}%
\pgfpathlineto{\pgfqpoint{1.096160in}{0.671081in}}%
\pgfpathlineto{\pgfqpoint{1.095699in}{0.669605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113307in}{0.678635in}}%
\pgfpathlineto{\pgfqpoint{1.113307in}{0.673051in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{0.672219in}}%
\pgfpathlineto{\pgfqpoint{1.113595in}{0.672036in}}%
\pgfpathlineto{\pgfqpoint{1.113998in}{0.673229in}}%
\pgfpathlineto{\pgfqpoint{1.114113in}{0.673180in}}%
\pgfpathlineto{\pgfqpoint{1.114458in}{0.673158in}}%
\pgfpathlineto{\pgfqpoint{1.114746in}{0.672154in}}%
\pgfpathlineto{\pgfqpoint{1.114861in}{0.671411in}}%
\pgfpathlineto{\pgfqpoint{1.115206in}{0.669882in}}%
\pgfpathlineto{\pgfqpoint{1.115321in}{0.669715in}}%
\pgfpathlineto{\pgfqpoint{1.115666in}{0.670274in}}%
\pgfpathlineto{\pgfqpoint{1.116012in}{0.669574in}}%
\pgfpathlineto{\pgfqpoint{1.116069in}{0.669974in}}%
\pgfpathlineto{\pgfqpoint{1.116357in}{0.669455in}}%
\pgfpathlineto{\pgfqpoint{1.116875in}{0.670260in}}%
\pgfpathlineto{\pgfqpoint{1.117047in}{0.670662in}}%
\pgfpathlineto{\pgfqpoint{1.117335in}{0.671710in}}%
\pgfpathlineto{\pgfqpoint{1.117853in}{0.671137in}}%
\pgfpathlineto{\pgfqpoint{1.117968in}{0.671134in}}%
\pgfpathlineto{\pgfqpoint{1.117968in}{0.675685in}}%
\pgfpathlineto{\pgfqpoint{1.117968in}{0.675685in}}%
\pgfpathlineto{\pgfqpoint{1.117853in}{0.675945in}}%
\pgfpathlineto{\pgfqpoint{1.117335in}{0.675819in}}%
\pgfpathlineto{\pgfqpoint{1.117047in}{0.675236in}}%
\pgfpathlineto{\pgfqpoint{1.116875in}{0.675139in}}%
\pgfpathlineto{\pgfqpoint{1.116357in}{0.674620in}}%
\pgfpathlineto{\pgfqpoint{1.116069in}{0.674305in}}%
\pgfpathlineto{\pgfqpoint{1.116012in}{0.674031in}}%
\pgfpathlineto{\pgfqpoint{1.115666in}{0.675439in}}%
\pgfpathlineto{\pgfqpoint{1.115321in}{0.675552in}}%
\pgfpathlineto{\pgfqpoint{1.115206in}{0.675816in}}%
\pgfpathlineto{\pgfqpoint{1.114861in}{0.676399in}}%
\pgfpathlineto{\pgfqpoint{1.114746in}{0.676545in}}%
\pgfpathlineto{\pgfqpoint{1.114458in}{0.676862in}}%
\pgfpathlineto{\pgfqpoint{1.114113in}{0.677049in}}%
\pgfpathlineto{\pgfqpoint{1.113998in}{0.676996in}}%
\pgfpathlineto{\pgfqpoint{1.113595in}{0.677301in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{0.677073in}}%
\pgfpathlineto{\pgfqpoint{1.113307in}{0.678635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118428in}{0.676055in}}%
\pgfpathlineto{\pgfqpoint{1.118428in}{0.671479in}}%
\pgfpathlineto{\pgfqpoint{1.118716in}{0.671309in}}%
\pgfpathlineto{\pgfqpoint{1.118946in}{0.669980in}}%
\pgfpathlineto{\pgfqpoint{1.119176in}{0.670356in}}%
\pgfpathlineto{\pgfqpoint{1.119522in}{0.670373in}}%
\pgfpathlineto{\pgfqpoint{1.119809in}{0.670583in}}%
\pgfpathlineto{\pgfqpoint{1.119924in}{0.669544in}}%
\pgfpathlineto{\pgfqpoint{1.120155in}{0.669069in}}%
\pgfpathlineto{\pgfqpoint{1.120903in}{0.667957in}}%
\pgfpathlineto{\pgfqpoint{1.121075in}{0.667774in}}%
\pgfpathlineto{\pgfqpoint{1.121190in}{0.667712in}}%
\pgfpathlineto{\pgfqpoint{1.121478in}{0.667543in}}%
\pgfpathlineto{\pgfqpoint{1.122053in}{0.667686in}}%
\pgfpathlineto{\pgfqpoint{1.122169in}{0.667820in}}%
\pgfpathlineto{\pgfqpoint{1.122341in}{0.666780in}}%
\pgfpathlineto{\pgfqpoint{1.122514in}{0.667031in}}%
\pgfpathlineto{\pgfqpoint{1.122917in}{0.666935in}}%
\pgfpathlineto{\pgfqpoint{1.123089in}{0.666947in}}%
\pgfpathlineto{\pgfqpoint{1.123434in}{0.667246in}}%
\pgfpathlineto{\pgfqpoint{1.123607in}{0.667084in}}%
\pgfpathlineto{\pgfqpoint{1.123722in}{0.665561in}}%
\pgfpathlineto{\pgfqpoint{1.123952in}{0.665588in}}%
\pgfpathlineto{\pgfqpoint{1.124355in}{0.666137in}}%
\pgfpathlineto{\pgfqpoint{1.124470in}{0.666446in}}%
\pgfpathlineto{\pgfqpoint{1.124585in}{0.666532in}}%
\pgfpathlineto{\pgfqpoint{1.124931in}{0.666762in}}%
\pgfpathlineto{\pgfqpoint{1.125046in}{0.666545in}}%
\pgfpathlineto{\pgfqpoint{1.125218in}{0.666971in}}%
\pgfpathlineto{\pgfqpoint{1.125448in}{0.666908in}}%
\pgfpathlineto{\pgfqpoint{1.125448in}{0.670559in}}%
\pgfpathlineto{\pgfqpoint{1.125448in}{0.670559in}}%
\pgfpathlineto{\pgfqpoint{1.125218in}{0.670366in}}%
\pgfpathlineto{\pgfqpoint{1.125046in}{0.670501in}}%
\pgfpathlineto{\pgfqpoint{1.124931in}{0.670453in}}%
\pgfpathlineto{\pgfqpoint{1.124585in}{0.670352in}}%
\pgfpathlineto{\pgfqpoint{1.124470in}{0.670456in}}%
\pgfpathlineto{\pgfqpoint{1.124355in}{0.672363in}}%
\pgfpathlineto{\pgfqpoint{1.123952in}{0.673890in}}%
\pgfpathlineto{\pgfqpoint{1.123722in}{0.673563in}}%
\pgfpathlineto{\pgfqpoint{1.123607in}{0.673717in}}%
\pgfpathlineto{\pgfqpoint{1.123434in}{0.674834in}}%
\pgfpathlineto{\pgfqpoint{1.123089in}{0.675227in}}%
\pgfpathlineto{\pgfqpoint{1.122917in}{0.675722in}}%
\pgfpathlineto{\pgfqpoint{1.122514in}{0.675700in}}%
\pgfpathlineto{\pgfqpoint{1.122341in}{0.675048in}}%
\pgfpathlineto{\pgfqpoint{1.122169in}{0.676325in}}%
\pgfpathlineto{\pgfqpoint{1.122053in}{0.676374in}}%
\pgfpathlineto{\pgfqpoint{1.121478in}{0.676812in}}%
\pgfpathlineto{\pgfqpoint{1.121190in}{0.676639in}}%
\pgfpathlineto{\pgfqpoint{1.121075in}{0.675995in}}%
\pgfpathlineto{\pgfqpoint{1.120903in}{0.675995in}}%
\pgfpathlineto{\pgfqpoint{1.120155in}{0.676430in}}%
\pgfpathlineto{\pgfqpoint{1.119924in}{0.676787in}}%
\pgfpathlineto{\pgfqpoint{1.119809in}{0.677459in}}%
\pgfpathlineto{\pgfqpoint{1.119522in}{0.676548in}}%
\pgfpathlineto{\pgfqpoint{1.119176in}{0.675696in}}%
\pgfpathlineto{\pgfqpoint{1.118946in}{0.675314in}}%
\pgfpathlineto{\pgfqpoint{1.118716in}{0.675181in}}%
\pgfpathlineto{\pgfqpoint{1.118428in}{0.676055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125621in}{0.673058in}}%
\pgfpathlineto{\pgfqpoint{1.125621in}{0.667315in}}%
\pgfpathlineto{\pgfqpoint{1.125736in}{0.666654in}}%
\pgfpathlineto{\pgfqpoint{1.126887in}{0.666359in}}%
\pgfpathlineto{\pgfqpoint{1.126887in}{0.675207in}}%
\pgfpathlineto{\pgfqpoint{1.126887in}{0.675207in}}%
\pgfpathlineto{\pgfqpoint{1.125736in}{0.673795in}}%
\pgfpathlineto{\pgfqpoint{1.125621in}{0.673058in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127060in}{0.675175in}}%
\pgfpathlineto{\pgfqpoint{1.127060in}{0.666524in}}%
\pgfpathlineto{\pgfqpoint{1.127117in}{0.666307in}}%
\pgfpathlineto{\pgfqpoint{1.127232in}{0.666719in}}%
\pgfpathlineto{\pgfqpoint{1.127520in}{0.667007in}}%
\pgfpathlineto{\pgfqpoint{1.127865in}{0.666280in}}%
\pgfpathlineto{\pgfqpoint{1.128095in}{0.666710in}}%
\pgfpathlineto{\pgfqpoint{1.129419in}{0.665937in}}%
\pgfpathlineto{\pgfqpoint{1.129591in}{0.666671in}}%
\pgfpathlineto{\pgfqpoint{1.129764in}{0.666920in}}%
\pgfpathlineto{\pgfqpoint{1.130282in}{0.666775in}}%
\pgfpathlineto{\pgfqpoint{1.130339in}{0.666551in}}%
\pgfpathlineto{\pgfqpoint{1.130455in}{0.666566in}}%
\pgfpathlineto{\pgfqpoint{1.130570in}{0.666898in}}%
\pgfpathlineto{\pgfqpoint{1.130627in}{0.666772in}}%
\pgfpathlineto{\pgfqpoint{1.131087in}{0.666552in}}%
\pgfpathlineto{\pgfqpoint{1.131145in}{0.666388in}}%
\pgfpathlineto{\pgfqpoint{1.131433in}{0.666287in}}%
\pgfpathlineto{\pgfqpoint{1.131778in}{0.665917in}}%
\pgfpathlineto{\pgfqpoint{1.131893in}{0.666533in}}%
\pgfpathlineto{\pgfqpoint{1.132066in}{0.666626in}}%
\pgfpathlineto{\pgfqpoint{1.132123in}{0.666541in}}%
\pgfpathlineto{\pgfqpoint{1.132353in}{0.665991in}}%
\pgfpathlineto{\pgfqpoint{1.132526in}{0.666129in}}%
\pgfpathlineto{\pgfqpoint{1.132756in}{0.666956in}}%
\pgfpathlineto{\pgfqpoint{1.132929in}{0.666979in}}%
\pgfpathlineto{\pgfqpoint{1.133849in}{0.666455in}}%
\pgfpathlineto{\pgfqpoint{1.134252in}{0.665719in}}%
\pgfpathlineto{\pgfqpoint{1.134252in}{0.675449in}}%
\pgfpathlineto{\pgfqpoint{1.134252in}{0.675449in}}%
\pgfpathlineto{\pgfqpoint{1.133849in}{0.674873in}}%
\pgfpathlineto{\pgfqpoint{1.132929in}{0.674605in}}%
\pgfpathlineto{\pgfqpoint{1.132756in}{0.672952in}}%
\pgfpathlineto{\pgfqpoint{1.132526in}{0.672956in}}%
\pgfpathlineto{\pgfqpoint{1.132353in}{0.672978in}}%
\pgfpathlineto{\pgfqpoint{1.132123in}{0.672955in}}%
\pgfpathlineto{\pgfqpoint{1.132066in}{0.672616in}}%
\pgfpathlineto{\pgfqpoint{1.131893in}{0.672593in}}%
\pgfpathlineto{\pgfqpoint{1.131778in}{0.672718in}}%
\pgfpathlineto{\pgfqpoint{1.131433in}{0.675525in}}%
\pgfpathlineto{\pgfqpoint{1.131145in}{0.676485in}}%
\pgfpathlineto{\pgfqpoint{1.131087in}{0.676812in}}%
\pgfpathlineto{\pgfqpoint{1.130627in}{0.676191in}}%
\pgfpathlineto{\pgfqpoint{1.130570in}{0.677945in}}%
\pgfpathlineto{\pgfqpoint{1.130455in}{0.677425in}}%
\pgfpathlineto{\pgfqpoint{1.130339in}{0.677309in}}%
\pgfpathlineto{\pgfqpoint{1.130282in}{0.676756in}}%
\pgfpathlineto{\pgfqpoint{1.129764in}{0.677079in}}%
\pgfpathlineto{\pgfqpoint{1.129591in}{0.677521in}}%
\pgfpathlineto{\pgfqpoint{1.129419in}{0.676239in}}%
\pgfpathlineto{\pgfqpoint{1.128095in}{0.676573in}}%
\pgfpathlineto{\pgfqpoint{1.127865in}{0.676054in}}%
\pgfpathlineto{\pgfqpoint{1.127520in}{0.675734in}}%
\pgfpathlineto{\pgfqpoint{1.127232in}{0.675709in}}%
\pgfpathlineto{\pgfqpoint{1.127117in}{0.675680in}}%
\pgfpathlineto{\pgfqpoint{1.127060in}{0.675175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134540in}{0.675465in}}%
\pgfpathlineto{\pgfqpoint{1.134540in}{0.665714in}}%
\pgfpathlineto{\pgfqpoint{1.134655in}{0.665360in}}%
\pgfpathlineto{\pgfqpoint{1.134828in}{0.665895in}}%
\pgfpathlineto{\pgfqpoint{1.135230in}{0.666212in}}%
\pgfpathlineto{\pgfqpoint{1.135691in}{0.665869in}}%
\pgfpathlineto{\pgfqpoint{1.135748in}{0.666548in}}%
\pgfpathlineto{\pgfqpoint{1.136036in}{0.667277in}}%
\pgfpathlineto{\pgfqpoint{1.136496in}{0.667819in}}%
\pgfpathlineto{\pgfqpoint{1.136611in}{0.667244in}}%
\pgfpathlineto{\pgfqpoint{1.136784in}{0.666924in}}%
\pgfpathlineto{\pgfqpoint{1.137129in}{0.666613in}}%
\pgfpathlineto{\pgfqpoint{1.137244in}{0.666206in}}%
\pgfpathlineto{\pgfqpoint{1.137417in}{0.666385in}}%
\pgfpathlineto{\pgfqpoint{1.137590in}{0.667540in}}%
\pgfpathlineto{\pgfqpoint{1.137762in}{0.667092in}}%
\pgfpathlineto{\pgfqpoint{1.138050in}{0.667262in}}%
\pgfpathlineto{\pgfqpoint{1.138223in}{0.666214in}}%
\pgfpathlineto{\pgfqpoint{1.138338in}{0.665515in}}%
\pgfpathlineto{\pgfqpoint{1.138625in}{0.665889in}}%
\pgfpathlineto{\pgfqpoint{1.139028in}{0.666458in}}%
\pgfpathlineto{\pgfqpoint{1.139086in}{0.666694in}}%
\pgfpathlineto{\pgfqpoint{1.139776in}{0.665683in}}%
\pgfpathlineto{\pgfqpoint{1.139834in}{0.665211in}}%
\pgfpathlineto{\pgfqpoint{1.140006in}{0.664816in}}%
\pgfpathlineto{\pgfqpoint{1.140467in}{0.663837in}}%
\pgfpathlineto{\pgfqpoint{1.140870in}{0.663945in}}%
\pgfpathlineto{\pgfqpoint{1.140927in}{0.664486in}}%
\pgfpathlineto{\pgfqpoint{1.141157in}{0.664401in}}%
\pgfpathlineto{\pgfqpoint{1.141503in}{0.664069in}}%
\pgfpathlineto{\pgfqpoint{1.141560in}{0.664611in}}%
\pgfpathlineto{\pgfqpoint{1.141790in}{0.664648in}}%
\pgfpathlineto{\pgfqpoint{1.141963in}{0.664334in}}%
\pgfpathlineto{\pgfqpoint{1.142653in}{0.664234in}}%
\pgfpathlineto{\pgfqpoint{1.142768in}{0.664236in}}%
\pgfpathlineto{\pgfqpoint{1.142884in}{0.662835in}}%
\pgfpathlineto{\pgfqpoint{1.143056in}{0.663022in}}%
\pgfpathlineto{\pgfqpoint{1.143401in}{0.663248in}}%
\pgfpathlineto{\pgfqpoint{1.143459in}{0.663276in}}%
\pgfpathlineto{\pgfqpoint{1.143689in}{0.663304in}}%
\pgfpathlineto{\pgfqpoint{1.143862in}{0.663516in}}%
\pgfpathlineto{\pgfqpoint{1.144207in}{0.664092in}}%
\pgfpathlineto{\pgfqpoint{1.144265in}{0.664974in}}%
\pgfpathlineto{\pgfqpoint{1.144322in}{0.664377in}}%
\pgfpathlineto{\pgfqpoint{1.144380in}{0.663712in}}%
\pgfpathlineto{\pgfqpoint{1.144437in}{0.663417in}}%
\pgfpathlineto{\pgfqpoint{1.144610in}{0.664271in}}%
\pgfpathlineto{\pgfqpoint{1.144840in}{0.664708in}}%
\pgfpathlineto{\pgfqpoint{1.144897in}{0.664475in}}%
\pgfpathlineto{\pgfqpoint{1.145128in}{0.664590in}}%
\pgfpathlineto{\pgfqpoint{1.146163in}{0.665333in}}%
\pgfpathlineto{\pgfqpoint{1.146394in}{0.665220in}}%
\pgfpathlineto{\pgfqpoint{1.146451in}{0.666208in}}%
\pgfpathlineto{\pgfqpoint{1.146624in}{0.665551in}}%
\pgfpathlineto{\pgfqpoint{1.146681in}{0.666567in}}%
\pgfpathlineto{\pgfqpoint{1.146911in}{0.666674in}}%
\pgfpathlineto{\pgfqpoint{1.147947in}{0.666696in}}%
\pgfpathlineto{\pgfqpoint{1.148177in}{0.666997in}}%
\pgfpathlineto{\pgfqpoint{1.148465in}{0.666319in}}%
\pgfpathlineto{\pgfqpoint{1.149558in}{0.665402in}}%
\pgfpathlineto{\pgfqpoint{1.149616in}{0.665621in}}%
\pgfpathlineto{\pgfqpoint{1.149904in}{0.665898in}}%
\pgfpathlineto{\pgfqpoint{1.149961in}{0.665477in}}%
\pgfpathlineto{\pgfqpoint{1.150249in}{0.665713in}}%
\pgfpathlineto{\pgfqpoint{1.150882in}{0.664800in}}%
\pgfpathlineto{\pgfqpoint{1.150997in}{0.664484in}}%
\pgfpathlineto{\pgfqpoint{1.151342in}{0.664440in}}%
\pgfpathlineto{\pgfqpoint{1.151572in}{0.664958in}}%
\pgfpathlineto{\pgfqpoint{1.151687in}{0.664699in}}%
\pgfpathlineto{\pgfqpoint{1.151802in}{0.663929in}}%
\pgfpathlineto{\pgfqpoint{1.151860in}{0.665096in}}%
\pgfpathlineto{\pgfqpoint{1.151975in}{0.664858in}}%
\pgfpathlineto{\pgfqpoint{1.152033in}{0.665043in}}%
\pgfpathlineto{\pgfqpoint{1.152090in}{0.664462in}}%
\pgfpathlineto{\pgfqpoint{1.152148in}{0.664737in}}%
\pgfpathlineto{\pgfqpoint{1.152263in}{0.664401in}}%
\pgfpathlineto{\pgfqpoint{1.152320in}{0.664004in}}%
\pgfpathlineto{\pgfqpoint{1.152608in}{0.663901in}}%
\pgfpathlineto{\pgfqpoint{1.152781in}{0.662948in}}%
\pgfpathlineto{\pgfqpoint{1.153068in}{0.662970in}}%
\pgfpathlineto{\pgfqpoint{1.153126in}{0.660957in}}%
\pgfpathlineto{\pgfqpoint{1.153471in}{0.661073in}}%
\pgfpathlineto{\pgfqpoint{1.153816in}{0.661188in}}%
\pgfpathlineto{\pgfqpoint{1.154277in}{0.660956in}}%
\pgfpathlineto{\pgfqpoint{1.154392in}{0.661045in}}%
\pgfpathlineto{\pgfqpoint{1.154449in}{0.661613in}}%
\pgfpathlineto{\pgfqpoint{1.154507in}{0.661698in}}%
\pgfpathlineto{\pgfqpoint{1.154564in}{0.661953in}}%
\pgfpathlineto{\pgfqpoint{1.154852in}{0.662070in}}%
\pgfpathlineto{\pgfqpoint{1.155025in}{0.661973in}}%
\pgfpathlineto{\pgfqpoint{1.155428in}{0.661925in}}%
\pgfpathlineto{\pgfqpoint{1.155485in}{0.662103in}}%
\pgfpathlineto{\pgfqpoint{1.155773in}{0.661674in}}%
\pgfpathlineto{\pgfqpoint{1.156694in}{0.661789in}}%
\pgfpathlineto{\pgfqpoint{1.156924in}{0.662011in}}%
\pgfpathlineto{\pgfqpoint{1.157039in}{0.662001in}}%
\pgfpathlineto{\pgfqpoint{1.157211in}{0.661471in}}%
\pgfpathlineto{\pgfqpoint{1.157269in}{0.660831in}}%
\pgfpathlineto{\pgfqpoint{1.157384in}{0.661123in}}%
\pgfpathlineto{\pgfqpoint{1.157499in}{0.660640in}}%
\pgfpathlineto{\pgfqpoint{1.157614in}{0.661466in}}%
\pgfpathlineto{\pgfqpoint{1.158477in}{0.661353in}}%
\pgfpathlineto{\pgfqpoint{1.158535in}{0.661364in}}%
\pgfpathlineto{\pgfqpoint{1.158650in}{0.660920in}}%
\pgfpathlineto{\pgfqpoint{1.158707in}{0.660769in}}%
\pgfpathlineto{\pgfqpoint{1.158880in}{0.660791in}}%
\pgfpathlineto{\pgfqpoint{1.159053in}{0.660275in}}%
\pgfpathlineto{\pgfqpoint{1.159110in}{0.659192in}}%
\pgfpathlineto{\pgfqpoint{1.159168in}{0.658801in}}%
\pgfpathlineto{\pgfqpoint{1.159628in}{0.659473in}}%
\pgfpathlineto{\pgfqpoint{1.159801in}{0.659140in}}%
\pgfpathlineto{\pgfqpoint{1.159858in}{0.659517in}}%
\pgfpathlineto{\pgfqpoint{1.159973in}{0.659807in}}%
\pgfpathlineto{\pgfqpoint{1.160031in}{0.659383in}}%
\pgfpathlineto{\pgfqpoint{1.160088in}{0.660477in}}%
\pgfpathlineto{\pgfqpoint{1.160204in}{0.660588in}}%
\pgfpathlineto{\pgfqpoint{1.160204in}{0.681226in}}%
\pgfpathlineto{\pgfqpoint{1.160204in}{0.681226in}}%
\pgfpathlineto{\pgfqpoint{1.160088in}{0.680730in}}%
\pgfpathlineto{\pgfqpoint{1.160031in}{0.682061in}}%
\pgfpathlineto{\pgfqpoint{1.159973in}{0.682288in}}%
\pgfpathlineto{\pgfqpoint{1.159858in}{0.682348in}}%
\pgfpathlineto{\pgfqpoint{1.159801in}{0.682364in}}%
\pgfpathlineto{\pgfqpoint{1.159628in}{0.682587in}}%
\pgfpathlineto{\pgfqpoint{1.159168in}{0.682732in}}%
\pgfpathlineto{\pgfqpoint{1.159110in}{0.682925in}}%
\pgfpathlineto{\pgfqpoint{1.159053in}{0.682833in}}%
\pgfpathlineto{\pgfqpoint{1.158880in}{0.682907in}}%
\pgfpathlineto{\pgfqpoint{1.158707in}{0.683021in}}%
\pgfpathlineto{\pgfqpoint{1.158650in}{0.682919in}}%
\pgfpathlineto{\pgfqpoint{1.158535in}{0.682342in}}%
\pgfpathlineto{\pgfqpoint{1.158477in}{0.683291in}}%
\pgfpathlineto{\pgfqpoint{1.157614in}{0.682990in}}%
\pgfpathlineto{\pgfqpoint{1.157499in}{0.684277in}}%
\pgfpathlineto{\pgfqpoint{1.157384in}{0.683090in}}%
\pgfpathlineto{\pgfqpoint{1.157269in}{0.682606in}}%
\pgfpathlineto{\pgfqpoint{1.157211in}{0.682859in}}%
\pgfpathlineto{\pgfqpoint{1.157039in}{0.684014in}}%
\pgfpathlineto{\pgfqpoint{1.156924in}{0.684386in}}%
\pgfpathlineto{\pgfqpoint{1.156694in}{0.684344in}}%
\pgfpathlineto{\pgfqpoint{1.155773in}{0.683815in}}%
\pgfpathlineto{\pgfqpoint{1.155485in}{0.684052in}}%
\pgfpathlineto{\pgfqpoint{1.155428in}{0.684337in}}%
\pgfpathlineto{\pgfqpoint{1.155025in}{0.683564in}}%
\pgfpathlineto{\pgfqpoint{1.154852in}{0.683223in}}%
\pgfpathlineto{\pgfqpoint{1.154564in}{0.683649in}}%
\pgfpathlineto{\pgfqpoint{1.154507in}{0.684264in}}%
\pgfpathlineto{\pgfqpoint{1.154449in}{0.684824in}}%
\pgfpathlineto{\pgfqpoint{1.154392in}{0.684213in}}%
\pgfpathlineto{\pgfqpoint{1.154277in}{0.684263in}}%
\pgfpathlineto{\pgfqpoint{1.153816in}{0.683931in}}%
\pgfpathlineto{\pgfqpoint{1.153471in}{0.684016in}}%
\pgfpathlineto{\pgfqpoint{1.153126in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{1.153068in}{0.684543in}}%
\pgfpathlineto{\pgfqpoint{1.152781in}{0.684304in}}%
\pgfpathlineto{\pgfqpoint{1.152608in}{0.685218in}}%
\pgfpathlineto{\pgfqpoint{1.152320in}{0.685588in}}%
\pgfpathlineto{\pgfqpoint{1.152263in}{0.684824in}}%
\pgfpathlineto{\pgfqpoint{1.152148in}{0.684342in}}%
\pgfpathlineto{\pgfqpoint{1.152090in}{0.683938in}}%
\pgfpathlineto{\pgfqpoint{1.152033in}{0.685857in}}%
\pgfpathlineto{\pgfqpoint{1.151975in}{0.686160in}}%
\pgfpathlineto{\pgfqpoint{1.151860in}{0.687072in}}%
\pgfpathlineto{\pgfqpoint{1.151802in}{0.687169in}}%
\pgfpathlineto{\pgfqpoint{1.151687in}{0.687020in}}%
\pgfpathlineto{\pgfqpoint{1.151572in}{0.686091in}}%
\pgfpathlineto{\pgfqpoint{1.151342in}{0.685438in}}%
\pgfpathlineto{\pgfqpoint{1.150997in}{0.685039in}}%
\pgfpathlineto{\pgfqpoint{1.150882in}{0.685289in}}%
\pgfpathlineto{\pgfqpoint{1.150249in}{0.686473in}}%
\pgfpathlineto{\pgfqpoint{1.149961in}{0.686838in}}%
\pgfpathlineto{\pgfqpoint{1.149904in}{0.686309in}}%
\pgfpathlineto{\pgfqpoint{1.149616in}{0.685349in}}%
\pgfpathlineto{\pgfqpoint{1.149558in}{0.685629in}}%
\pgfpathlineto{\pgfqpoint{1.148465in}{0.685581in}}%
\pgfpathlineto{\pgfqpoint{1.148177in}{0.685558in}}%
\pgfpathlineto{\pgfqpoint{1.147947in}{0.685166in}}%
\pgfpathlineto{\pgfqpoint{1.146911in}{0.684026in}}%
\pgfpathlineto{\pgfqpoint{1.146681in}{0.683575in}}%
\pgfpathlineto{\pgfqpoint{1.146624in}{0.683661in}}%
\pgfpathlineto{\pgfqpoint{1.146451in}{0.683930in}}%
\pgfpathlineto{\pgfqpoint{1.146394in}{0.684910in}}%
\pgfpathlineto{\pgfqpoint{1.146163in}{0.685136in}}%
\pgfpathlineto{\pgfqpoint{1.145128in}{0.684799in}}%
\pgfpathlineto{\pgfqpoint{1.144897in}{0.684348in}}%
\pgfpathlineto{\pgfqpoint{1.144840in}{0.683982in}}%
\pgfpathlineto{\pgfqpoint{1.144610in}{0.684098in}}%
\pgfpathlineto{\pgfqpoint{1.144437in}{0.685734in}}%
\pgfpathlineto{\pgfqpoint{1.144380in}{0.685887in}}%
\pgfpathlineto{\pgfqpoint{1.144322in}{0.686418in}}%
\pgfpathlineto{\pgfqpoint{1.144265in}{0.685888in}}%
\pgfpathlineto{\pgfqpoint{1.144207in}{0.685710in}}%
\pgfpathlineto{\pgfqpoint{1.143862in}{0.685173in}}%
\pgfpathlineto{\pgfqpoint{1.143689in}{0.684193in}}%
\pgfpathlineto{\pgfqpoint{1.143459in}{0.684110in}}%
\pgfpathlineto{\pgfqpoint{1.143401in}{0.684137in}}%
\pgfpathlineto{\pgfqpoint{1.143056in}{0.684526in}}%
\pgfpathlineto{\pgfqpoint{1.142884in}{0.684301in}}%
\pgfpathlineto{\pgfqpoint{1.142768in}{0.685733in}}%
\pgfpathlineto{\pgfqpoint{1.142653in}{0.685240in}}%
\pgfpathlineto{\pgfqpoint{1.141963in}{0.685436in}}%
\pgfpathlineto{\pgfqpoint{1.141790in}{0.685388in}}%
\pgfpathlineto{\pgfqpoint{1.141560in}{0.684286in}}%
\pgfpathlineto{\pgfqpoint{1.141503in}{0.682847in}}%
\pgfpathlineto{\pgfqpoint{1.141157in}{0.682854in}}%
\pgfpathlineto{\pgfqpoint{1.140927in}{0.681910in}}%
\pgfpathlineto{\pgfqpoint{1.140870in}{0.681808in}}%
\pgfpathlineto{\pgfqpoint{1.140467in}{0.681884in}}%
\pgfpathlineto{\pgfqpoint{1.140006in}{0.681505in}}%
\pgfpathlineto{\pgfqpoint{1.139834in}{0.681318in}}%
\pgfpathlineto{\pgfqpoint{1.139776in}{0.680802in}}%
\pgfpathlineto{\pgfqpoint{1.139086in}{0.680891in}}%
\pgfpathlineto{\pgfqpoint{1.139028in}{0.678381in}}%
\pgfpathlineto{\pgfqpoint{1.138625in}{0.678036in}}%
\pgfpathlineto{\pgfqpoint{1.138338in}{0.677902in}}%
\pgfpathlineto{\pgfqpoint{1.138223in}{0.675506in}}%
\pgfpathlineto{\pgfqpoint{1.138050in}{0.674413in}}%
\pgfpathlineto{\pgfqpoint{1.137762in}{0.673249in}}%
\pgfpathlineto{\pgfqpoint{1.137590in}{0.673671in}}%
\pgfpathlineto{\pgfqpoint{1.137417in}{0.672604in}}%
\pgfpathlineto{\pgfqpoint{1.137244in}{0.672045in}}%
\pgfpathlineto{\pgfqpoint{1.137129in}{0.672069in}}%
\pgfpathlineto{\pgfqpoint{1.136784in}{0.672738in}}%
\pgfpathlineto{\pgfqpoint{1.136611in}{0.673130in}}%
\pgfpathlineto{\pgfqpoint{1.136496in}{0.673776in}}%
\pgfpathlineto{\pgfqpoint{1.136036in}{0.673829in}}%
\pgfpathlineto{\pgfqpoint{1.135748in}{0.674021in}}%
\pgfpathlineto{\pgfqpoint{1.135691in}{0.675011in}}%
\pgfpathlineto{\pgfqpoint{1.135230in}{0.675084in}}%
\pgfpathlineto{\pgfqpoint{1.134828in}{0.674760in}}%
\pgfpathlineto{\pgfqpoint{1.134655in}{0.675678in}}%
\pgfpathlineto{\pgfqpoint{1.134540in}{0.675465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161469in}{0.679629in}}%
\pgfpathlineto{\pgfqpoint{1.161469in}{0.660235in}}%
\pgfpathlineto{\pgfqpoint{1.161642in}{0.660390in}}%
\pgfpathlineto{\pgfqpoint{1.161987in}{0.661054in}}%
\pgfpathlineto{\pgfqpoint{1.162275in}{0.661271in}}%
\pgfpathlineto{\pgfqpoint{1.162505in}{0.660927in}}%
\pgfpathlineto{\pgfqpoint{1.162620in}{0.661075in}}%
\pgfpathlineto{\pgfqpoint{1.162793in}{0.661310in}}%
\pgfpathlineto{\pgfqpoint{1.162850in}{0.661603in}}%
\pgfpathlineto{\pgfqpoint{1.163656in}{0.661710in}}%
\pgfpathlineto{\pgfqpoint{1.163771in}{0.663014in}}%
\pgfpathlineto{\pgfqpoint{1.163886in}{0.662618in}}%
\pgfpathlineto{\pgfqpoint{1.164059in}{0.662269in}}%
\pgfpathlineto{\pgfqpoint{1.164174in}{0.662144in}}%
\pgfpathlineto{\pgfqpoint{1.164231in}{0.662186in}}%
\pgfpathlineto{\pgfqpoint{1.164692in}{0.662290in}}%
\pgfpathlineto{\pgfqpoint{1.164980in}{0.662619in}}%
\pgfpathlineto{\pgfqpoint{1.165152in}{0.662105in}}%
\pgfpathlineto{\pgfqpoint{1.165440in}{0.662769in}}%
\pgfpathlineto{\pgfqpoint{1.165900in}{0.662215in}}%
\pgfpathlineto{\pgfqpoint{1.166361in}{0.661701in}}%
\pgfpathlineto{\pgfqpoint{1.166533in}{0.661805in}}%
\pgfpathlineto{\pgfqpoint{1.166591in}{0.661996in}}%
\pgfpathlineto{\pgfqpoint{1.166648in}{0.661955in}}%
\pgfpathlineto{\pgfqpoint{1.166821in}{0.662267in}}%
\pgfpathlineto{\pgfqpoint{1.166878in}{0.661613in}}%
\pgfpathlineto{\pgfqpoint{1.166936in}{0.660636in}}%
\pgfpathlineto{\pgfqpoint{1.167224in}{0.660908in}}%
\pgfpathlineto{\pgfqpoint{1.167569in}{0.661329in}}%
\pgfpathlineto{\pgfqpoint{1.167799in}{0.661475in}}%
\pgfpathlineto{\pgfqpoint{1.167972in}{0.660133in}}%
\pgfpathlineto{\pgfqpoint{1.168202in}{0.659528in}}%
\pgfpathlineto{\pgfqpoint{1.168547in}{0.659954in}}%
\pgfpathlineto{\pgfqpoint{1.168777in}{0.660166in}}%
\pgfpathlineto{\pgfqpoint{1.169065in}{0.659095in}}%
\pgfpathlineto{\pgfqpoint{1.169295in}{0.659427in}}%
\pgfpathlineto{\pgfqpoint{1.169353in}{0.658421in}}%
\pgfpathlineto{\pgfqpoint{1.169525in}{0.658371in}}%
\pgfpathlineto{\pgfqpoint{1.170101in}{0.657767in}}%
\pgfpathlineto{\pgfqpoint{1.170158in}{0.657366in}}%
\pgfpathlineto{\pgfqpoint{1.170273in}{0.657612in}}%
\pgfpathlineto{\pgfqpoint{1.170331in}{0.656894in}}%
\pgfpathlineto{\pgfqpoint{1.170619in}{0.657101in}}%
\pgfpathlineto{\pgfqpoint{1.170676in}{0.657089in}}%
\pgfpathlineto{\pgfqpoint{1.171712in}{0.657161in}}%
\pgfpathlineto{\pgfqpoint{1.171885in}{0.657191in}}%
\pgfpathlineto{\pgfqpoint{1.171942in}{0.656888in}}%
\pgfpathlineto{\pgfqpoint{1.172057in}{0.656549in}}%
\pgfpathlineto{\pgfqpoint{1.172345in}{0.656422in}}%
\pgfpathlineto{\pgfqpoint{1.172460in}{0.656996in}}%
\pgfpathlineto{\pgfqpoint{1.172575in}{0.656995in}}%
\pgfpathlineto{\pgfqpoint{1.172633in}{0.656873in}}%
\pgfpathlineto{\pgfqpoint{1.173093in}{0.656888in}}%
\pgfpathlineto{\pgfqpoint{1.173496in}{0.656996in}}%
\pgfpathlineto{\pgfqpoint{1.173553in}{0.655802in}}%
\pgfpathlineto{\pgfqpoint{1.173611in}{0.656088in}}%
\pgfpathlineto{\pgfqpoint{1.173956in}{0.655537in}}%
\pgfpathlineto{\pgfqpoint{1.174071in}{0.655641in}}%
\pgfpathlineto{\pgfqpoint{1.174186in}{0.655307in}}%
\pgfpathlineto{\pgfqpoint{1.174301in}{0.655306in}}%
\pgfpathlineto{\pgfqpoint{1.174531in}{0.655227in}}%
\pgfpathlineto{\pgfqpoint{1.174589in}{0.655326in}}%
\pgfpathlineto{\pgfqpoint{1.174704in}{0.655886in}}%
\pgfpathlineto{\pgfqpoint{1.174819in}{0.656172in}}%
\pgfpathlineto{\pgfqpoint{1.174992in}{0.656174in}}%
\pgfpathlineto{\pgfqpoint{1.175337in}{0.656514in}}%
\pgfpathlineto{\pgfqpoint{1.175510in}{0.656383in}}%
\pgfpathlineto{\pgfqpoint{1.175740in}{0.656170in}}%
\pgfpathlineto{\pgfqpoint{1.175855in}{0.656042in}}%
\pgfpathlineto{\pgfqpoint{1.176028in}{0.655554in}}%
\pgfpathlineto{\pgfqpoint{1.176315in}{0.655476in}}%
\pgfpathlineto{\pgfqpoint{1.176373in}{0.655277in}}%
\pgfpathlineto{\pgfqpoint{1.176488in}{0.655316in}}%
\pgfpathlineto{\pgfqpoint{1.176545in}{0.655332in}}%
\pgfpathlineto{\pgfqpoint{1.176718in}{0.655462in}}%
\pgfpathlineto{\pgfqpoint{1.177121in}{0.654915in}}%
\pgfpathlineto{\pgfqpoint{1.177466in}{0.654956in}}%
\pgfpathlineto{\pgfqpoint{1.177524in}{0.655072in}}%
\pgfpathlineto{\pgfqpoint{1.177696in}{0.654775in}}%
\pgfpathlineto{\pgfqpoint{1.177811in}{0.655384in}}%
\pgfpathlineto{\pgfqpoint{1.178041in}{0.655342in}}%
\pgfpathlineto{\pgfqpoint{1.178329in}{0.657279in}}%
\pgfpathlineto{\pgfqpoint{1.178674in}{0.656739in}}%
\pgfpathlineto{\pgfqpoint{1.178790in}{0.656557in}}%
\pgfpathlineto{\pgfqpoint{1.179020in}{0.655274in}}%
\pgfpathlineto{\pgfqpoint{1.179365in}{0.654884in}}%
\pgfpathlineto{\pgfqpoint{1.179595in}{0.654859in}}%
\pgfpathlineto{\pgfqpoint{1.179998in}{0.655274in}}%
\pgfpathlineto{\pgfqpoint{1.180113in}{0.655103in}}%
\pgfpathlineto{\pgfqpoint{1.180343in}{0.655199in}}%
\pgfpathlineto{\pgfqpoint{1.180746in}{0.655607in}}%
\pgfpathlineto{\pgfqpoint{1.181149in}{0.655942in}}%
\pgfpathlineto{\pgfqpoint{1.181609in}{0.655608in}}%
\pgfpathlineto{\pgfqpoint{1.181667in}{0.655388in}}%
\pgfpathlineto{\pgfqpoint{1.181782in}{0.655929in}}%
\pgfpathlineto{\pgfqpoint{1.182012in}{0.655698in}}%
\pgfpathlineto{\pgfqpoint{1.182127in}{0.655221in}}%
\pgfpathlineto{\pgfqpoint{1.182184in}{0.655600in}}%
\pgfpathlineto{\pgfqpoint{1.182242in}{0.653375in}}%
\pgfpathlineto{\pgfqpoint{1.183163in}{0.653623in}}%
\pgfpathlineto{\pgfqpoint{1.183393in}{0.653941in}}%
\pgfpathlineto{\pgfqpoint{1.183508in}{0.653897in}}%
\pgfpathlineto{\pgfqpoint{1.183738in}{0.653908in}}%
\pgfpathlineto{\pgfqpoint{1.183796in}{0.652829in}}%
\pgfpathlineto{\pgfqpoint{1.183853in}{0.652279in}}%
\pgfpathlineto{\pgfqpoint{1.183968in}{0.651897in}}%
\pgfpathlineto{\pgfqpoint{1.183968in}{0.673500in}}%
\pgfpathlineto{\pgfqpoint{1.183968in}{0.673500in}}%
\pgfpathlineto{\pgfqpoint{1.183853in}{0.674236in}}%
\pgfpathlineto{\pgfqpoint{1.183796in}{0.673570in}}%
\pgfpathlineto{\pgfqpoint{1.183738in}{0.673880in}}%
\pgfpathlineto{\pgfqpoint{1.183508in}{0.673302in}}%
\pgfpathlineto{\pgfqpoint{1.183393in}{0.672828in}}%
\pgfpathlineto{\pgfqpoint{1.183163in}{0.673152in}}%
\pgfpathlineto{\pgfqpoint{1.182242in}{0.673028in}}%
\pgfpathlineto{\pgfqpoint{1.182184in}{0.672898in}}%
\pgfpathlineto{\pgfqpoint{1.182127in}{0.672640in}}%
\pgfpathlineto{\pgfqpoint{1.182012in}{0.672195in}}%
\pgfpathlineto{\pgfqpoint{1.181782in}{0.672195in}}%
\pgfpathlineto{\pgfqpoint{1.181667in}{0.671651in}}%
\pgfpathlineto{\pgfqpoint{1.181609in}{0.671892in}}%
\pgfpathlineto{\pgfqpoint{1.181149in}{0.672181in}}%
\pgfpathlineto{\pgfqpoint{1.180746in}{0.671007in}}%
\pgfpathlineto{\pgfqpoint{1.180343in}{0.671328in}}%
\pgfpathlineto{\pgfqpoint{1.180113in}{0.671546in}}%
\pgfpathlineto{\pgfqpoint{1.179998in}{0.670855in}}%
\pgfpathlineto{\pgfqpoint{1.179595in}{0.670412in}}%
\pgfpathlineto{\pgfqpoint{1.179365in}{0.670131in}}%
\pgfpathlineto{\pgfqpoint{1.179020in}{0.669849in}}%
\pgfpathlineto{\pgfqpoint{1.178790in}{0.671332in}}%
\pgfpathlineto{\pgfqpoint{1.178674in}{0.672442in}}%
\pgfpathlineto{\pgfqpoint{1.178329in}{0.672563in}}%
\pgfpathlineto{\pgfqpoint{1.178041in}{0.672013in}}%
\pgfpathlineto{\pgfqpoint{1.177811in}{0.671791in}}%
\pgfpathlineto{\pgfqpoint{1.177696in}{0.670982in}}%
\pgfpathlineto{\pgfqpoint{1.177524in}{0.671813in}}%
\pgfpathlineto{\pgfqpoint{1.177466in}{0.671116in}}%
\pgfpathlineto{\pgfqpoint{1.177121in}{0.671181in}}%
\pgfpathlineto{\pgfqpoint{1.176718in}{0.672400in}}%
\pgfpathlineto{\pgfqpoint{1.176545in}{0.672537in}}%
\pgfpathlineto{\pgfqpoint{1.176488in}{0.672617in}}%
\pgfpathlineto{\pgfqpoint{1.176373in}{0.672027in}}%
\pgfpathlineto{\pgfqpoint{1.176315in}{0.671827in}}%
\pgfpathlineto{\pgfqpoint{1.176028in}{0.671958in}}%
\pgfpathlineto{\pgfqpoint{1.175855in}{0.672404in}}%
\pgfpathlineto{\pgfqpoint{1.175740in}{0.672314in}}%
\pgfpathlineto{\pgfqpoint{1.175510in}{0.671940in}}%
\pgfpathlineto{\pgfqpoint{1.175337in}{0.671895in}}%
\pgfpathlineto{\pgfqpoint{1.174992in}{0.672566in}}%
\pgfpathlineto{\pgfqpoint{1.174819in}{0.672525in}}%
\pgfpathlineto{\pgfqpoint{1.174704in}{0.672899in}}%
\pgfpathlineto{\pgfqpoint{1.174589in}{0.673075in}}%
\pgfpathlineto{\pgfqpoint{1.174531in}{0.673581in}}%
\pgfpathlineto{\pgfqpoint{1.174301in}{0.674061in}}%
\pgfpathlineto{\pgfqpoint{1.174186in}{0.674344in}}%
\pgfpathlineto{\pgfqpoint{1.174071in}{0.672776in}}%
\pgfpathlineto{\pgfqpoint{1.173956in}{0.672319in}}%
\pgfpathlineto{\pgfqpoint{1.173611in}{0.672673in}}%
\pgfpathlineto{\pgfqpoint{1.173553in}{0.672474in}}%
\pgfpathlineto{\pgfqpoint{1.173496in}{0.672752in}}%
\pgfpathlineto{\pgfqpoint{1.173093in}{0.672978in}}%
\pgfpathlineto{\pgfqpoint{1.172633in}{0.673405in}}%
\pgfpathlineto{\pgfqpoint{1.172575in}{0.673865in}}%
\pgfpathlineto{\pgfqpoint{1.172460in}{0.674132in}}%
\pgfpathlineto{\pgfqpoint{1.172345in}{0.674556in}}%
\pgfpathlineto{\pgfqpoint{1.172057in}{0.674941in}}%
\pgfpathlineto{\pgfqpoint{1.171942in}{0.673888in}}%
\pgfpathlineto{\pgfqpoint{1.171885in}{0.674918in}}%
\pgfpathlineto{\pgfqpoint{1.171712in}{0.674062in}}%
\pgfpathlineto{\pgfqpoint{1.170676in}{0.673927in}}%
\pgfpathlineto{\pgfqpoint{1.170619in}{0.674011in}}%
\pgfpathlineto{\pgfqpoint{1.170331in}{0.674481in}}%
\pgfpathlineto{\pgfqpoint{1.170273in}{0.676005in}}%
\pgfpathlineto{\pgfqpoint{1.170158in}{0.675820in}}%
\pgfpathlineto{\pgfqpoint{1.170101in}{0.675093in}}%
\pgfpathlineto{\pgfqpoint{1.169525in}{0.675186in}}%
\pgfpathlineto{\pgfqpoint{1.169353in}{0.675240in}}%
\pgfpathlineto{\pgfqpoint{1.169295in}{0.675305in}}%
\pgfpathlineto{\pgfqpoint{1.169065in}{0.674999in}}%
\pgfpathlineto{\pgfqpoint{1.168777in}{0.674999in}}%
\pgfpathlineto{\pgfqpoint{1.168547in}{0.674969in}}%
\pgfpathlineto{\pgfqpoint{1.168202in}{0.674890in}}%
\pgfpathlineto{\pgfqpoint{1.167972in}{0.674630in}}%
\pgfpathlineto{\pgfqpoint{1.167799in}{0.674520in}}%
\pgfpathlineto{\pgfqpoint{1.167569in}{0.673680in}}%
\pgfpathlineto{\pgfqpoint{1.167224in}{0.673636in}}%
\pgfpathlineto{\pgfqpoint{1.166936in}{0.674000in}}%
\pgfpathlineto{\pgfqpoint{1.166878in}{0.674613in}}%
\pgfpathlineto{\pgfqpoint{1.166821in}{0.675606in}}%
\pgfpathlineto{\pgfqpoint{1.166648in}{0.674774in}}%
\pgfpathlineto{\pgfqpoint{1.166591in}{0.674623in}}%
\pgfpathlineto{\pgfqpoint{1.166533in}{0.674281in}}%
\pgfpathlineto{\pgfqpoint{1.166361in}{0.673562in}}%
\pgfpathlineto{\pgfqpoint{1.165900in}{0.673182in}}%
\pgfpathlineto{\pgfqpoint{1.165440in}{0.673360in}}%
\pgfpathlineto{\pgfqpoint{1.165152in}{0.672853in}}%
\pgfpathlineto{\pgfqpoint{1.164980in}{0.673079in}}%
\pgfpathlineto{\pgfqpoint{1.164692in}{0.673797in}}%
\pgfpathlineto{\pgfqpoint{1.164231in}{0.673714in}}%
\pgfpathlineto{\pgfqpoint{1.164174in}{0.673886in}}%
\pgfpathlineto{\pgfqpoint{1.164059in}{0.673762in}}%
\pgfpathlineto{\pgfqpoint{1.163886in}{0.673823in}}%
\pgfpathlineto{\pgfqpoint{1.163771in}{0.673817in}}%
\pgfpathlineto{\pgfqpoint{1.163656in}{0.673697in}}%
\pgfpathlineto{\pgfqpoint{1.162850in}{0.673703in}}%
\pgfpathlineto{\pgfqpoint{1.162793in}{0.673970in}}%
\pgfpathlineto{\pgfqpoint{1.162620in}{0.674157in}}%
\pgfpathlineto{\pgfqpoint{1.162505in}{0.676826in}}%
\pgfpathlineto{\pgfqpoint{1.162275in}{0.676082in}}%
\pgfpathlineto{\pgfqpoint{1.161987in}{0.676167in}}%
\pgfpathlineto{\pgfqpoint{1.161642in}{0.678907in}}%
\pgfpathlineto{\pgfqpoint{1.161469in}{0.679629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184371in}{0.673321in}}%
\pgfpathlineto{\pgfqpoint{1.184371in}{0.651652in}}%
\pgfpathlineto{\pgfqpoint{1.184716in}{0.651261in}}%
\pgfpathlineto{\pgfqpoint{1.184889in}{0.650778in}}%
\pgfpathlineto{\pgfqpoint{1.185292in}{0.650359in}}%
\pgfpathlineto{\pgfqpoint{1.185407in}{0.649803in}}%
\pgfpathlineto{\pgfqpoint{1.185522in}{0.649460in}}%
\pgfpathlineto{\pgfqpoint{1.185752in}{0.649273in}}%
\pgfpathlineto{\pgfqpoint{1.185810in}{0.649014in}}%
\pgfpathlineto{\pgfqpoint{1.186097in}{0.649191in}}%
\pgfpathlineto{\pgfqpoint{1.186500in}{0.649263in}}%
\pgfpathlineto{\pgfqpoint{1.186615in}{0.648643in}}%
\pgfpathlineto{\pgfqpoint{1.186788in}{0.648499in}}%
\pgfpathlineto{\pgfqpoint{1.187133in}{0.647875in}}%
\pgfpathlineto{\pgfqpoint{1.187191in}{0.647146in}}%
\pgfpathlineto{\pgfqpoint{1.187478in}{0.647571in}}%
\pgfpathlineto{\pgfqpoint{1.187708in}{0.647054in}}%
\pgfpathlineto{\pgfqpoint{1.187766in}{0.647715in}}%
\pgfpathlineto{\pgfqpoint{1.188687in}{0.647617in}}%
\pgfpathlineto{\pgfqpoint{1.188859in}{0.647709in}}%
\pgfpathlineto{\pgfqpoint{1.188974in}{0.647685in}}%
\pgfpathlineto{\pgfqpoint{1.189147in}{0.648040in}}%
\pgfpathlineto{\pgfqpoint{1.189262in}{0.647556in}}%
\pgfpathlineto{\pgfqpoint{1.189320in}{0.647223in}}%
\pgfpathlineto{\pgfqpoint{1.189722in}{0.647148in}}%
\pgfpathlineto{\pgfqpoint{1.189895in}{0.647751in}}%
\pgfpathlineto{\pgfqpoint{1.190470in}{0.647413in}}%
\pgfpathlineto{\pgfqpoint{1.190528in}{0.647466in}}%
\pgfpathlineto{\pgfqpoint{1.190528in}{0.669155in}}%
\pgfpathlineto{\pgfqpoint{1.190528in}{0.669155in}}%
\pgfpathlineto{\pgfqpoint{1.190470in}{0.668608in}}%
\pgfpathlineto{\pgfqpoint{1.189895in}{0.669402in}}%
\pgfpathlineto{\pgfqpoint{1.189722in}{0.669017in}}%
\pgfpathlineto{\pgfqpoint{1.189320in}{0.668684in}}%
\pgfpathlineto{\pgfqpoint{1.189262in}{0.668994in}}%
\pgfpathlineto{\pgfqpoint{1.189147in}{0.668962in}}%
\pgfpathlineto{\pgfqpoint{1.188974in}{0.668114in}}%
\pgfpathlineto{\pgfqpoint{1.188859in}{0.667730in}}%
\pgfpathlineto{\pgfqpoint{1.188687in}{0.668795in}}%
\pgfpathlineto{\pgfqpoint{1.187766in}{0.669800in}}%
\pgfpathlineto{\pgfqpoint{1.187708in}{0.669702in}}%
\pgfpathlineto{\pgfqpoint{1.187478in}{0.670125in}}%
\pgfpathlineto{\pgfqpoint{1.187191in}{0.670261in}}%
\pgfpathlineto{\pgfqpoint{1.187133in}{0.670291in}}%
\pgfpathlineto{\pgfqpoint{1.186788in}{0.669975in}}%
\pgfpathlineto{\pgfqpoint{1.186615in}{0.670066in}}%
\pgfpathlineto{\pgfqpoint{1.186500in}{0.669737in}}%
\pgfpathlineto{\pgfqpoint{1.186097in}{0.670851in}}%
\pgfpathlineto{\pgfqpoint{1.185810in}{0.671232in}}%
\pgfpathlineto{\pgfqpoint{1.185752in}{0.671858in}}%
\pgfpathlineto{\pgfqpoint{1.185522in}{0.671896in}}%
\pgfpathlineto{\pgfqpoint{1.185407in}{0.672085in}}%
\pgfpathlineto{\pgfqpoint{1.185292in}{0.672270in}}%
\pgfpathlineto{\pgfqpoint{1.184889in}{0.672808in}}%
\pgfpathlineto{\pgfqpoint{1.184716in}{0.673352in}}%
\pgfpathlineto{\pgfqpoint{1.184371in}{0.673321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191046in}{0.668454in}}%
\pgfpathlineto{\pgfqpoint{1.191046in}{0.647205in}}%
\pgfpathlineto{\pgfqpoint{1.191161in}{0.647004in}}%
\pgfpathlineto{\pgfqpoint{1.191334in}{0.646843in}}%
\pgfpathlineto{\pgfqpoint{1.191391in}{0.646416in}}%
\pgfpathlineto{\pgfqpoint{1.191621in}{0.645924in}}%
\pgfpathlineto{\pgfqpoint{1.191679in}{0.645644in}}%
\pgfpathlineto{\pgfqpoint{1.191967in}{0.645624in}}%
\pgfpathlineto{\pgfqpoint{1.192082in}{0.645406in}}%
\pgfpathlineto{\pgfqpoint{1.192254in}{0.645076in}}%
\pgfpathlineto{\pgfqpoint{1.192369in}{0.644878in}}%
\pgfpathlineto{\pgfqpoint{1.192484in}{0.644682in}}%
\pgfpathlineto{\pgfqpoint{1.192542in}{0.644589in}}%
\pgfpathlineto{\pgfqpoint{1.192600in}{0.644548in}}%
\pgfpathlineto{\pgfqpoint{1.192657in}{0.645173in}}%
\pgfpathlineto{\pgfqpoint{1.192772in}{0.645727in}}%
\pgfpathlineto{\pgfqpoint{1.193635in}{0.645762in}}%
\pgfpathlineto{\pgfqpoint{1.193923in}{0.645670in}}%
\pgfpathlineto{\pgfqpoint{1.194096in}{0.645573in}}%
\pgfpathlineto{\pgfqpoint{1.194556in}{0.645612in}}%
\pgfpathlineto{\pgfqpoint{1.194786in}{0.645604in}}%
\pgfpathlineto{\pgfqpoint{1.194901in}{0.645089in}}%
\pgfpathlineto{\pgfqpoint{1.194959in}{0.644747in}}%
\pgfpathlineto{\pgfqpoint{1.195016in}{0.644457in}}%
\pgfpathlineto{\pgfqpoint{1.195246in}{0.644457in}}%
\pgfpathlineto{\pgfqpoint{1.196110in}{0.644544in}}%
\pgfpathlineto{\pgfqpoint{1.196167in}{0.644160in}}%
\pgfpathlineto{\pgfqpoint{1.196282in}{0.643976in}}%
\pgfpathlineto{\pgfqpoint{1.196570in}{0.644428in}}%
\pgfpathlineto{\pgfqpoint{1.196627in}{0.644004in}}%
\pgfpathlineto{\pgfqpoint{1.196742in}{0.643641in}}%
\pgfpathlineto{\pgfqpoint{1.196915in}{0.644279in}}%
\pgfpathlineto{\pgfqpoint{1.197203in}{0.642680in}}%
\pgfpathlineto{\pgfqpoint{1.197836in}{0.642187in}}%
\pgfpathlineto{\pgfqpoint{1.198066in}{0.642156in}}%
\pgfpathlineto{\pgfqpoint{1.198296in}{0.641931in}}%
\pgfpathlineto{\pgfqpoint{1.198411in}{0.642004in}}%
\pgfpathlineto{\pgfqpoint{1.198872in}{0.641943in}}%
\pgfpathlineto{\pgfqpoint{1.199044in}{0.641670in}}%
\pgfpathlineto{\pgfqpoint{1.199274in}{0.641653in}}%
\pgfpathlineto{\pgfqpoint{1.199735in}{0.641469in}}%
\pgfpathlineto{\pgfqpoint{1.199907in}{0.641276in}}%
\pgfpathlineto{\pgfqpoint{1.199965in}{0.641968in}}%
\pgfpathlineto{\pgfqpoint{1.200137in}{0.641710in}}%
\pgfpathlineto{\pgfqpoint{1.200195in}{0.642318in}}%
\pgfpathlineto{\pgfqpoint{1.200425in}{0.641884in}}%
\pgfpathlineto{\pgfqpoint{1.200713in}{0.641951in}}%
\pgfpathlineto{\pgfqpoint{1.200828in}{0.641636in}}%
\pgfpathlineto{\pgfqpoint{1.201173in}{0.639665in}}%
\pgfpathlineto{\pgfqpoint{1.201403in}{0.640097in}}%
\pgfpathlineto{\pgfqpoint{1.201518in}{0.640355in}}%
\pgfpathlineto{\pgfqpoint{1.201634in}{0.640179in}}%
\pgfpathlineto{\pgfqpoint{1.202151in}{0.640229in}}%
\pgfpathlineto{\pgfqpoint{1.202266in}{0.640070in}}%
\pgfpathlineto{\pgfqpoint{1.202554in}{0.639330in}}%
\pgfpathlineto{\pgfqpoint{1.202612in}{0.639316in}}%
\pgfpathlineto{\pgfqpoint{1.202784in}{0.639494in}}%
\pgfpathlineto{\pgfqpoint{1.202899in}{0.638898in}}%
\pgfpathlineto{\pgfqpoint{1.203360in}{0.638491in}}%
\pgfpathlineto{\pgfqpoint{1.203475in}{0.642327in}}%
\pgfpathlineto{\pgfqpoint{1.203705in}{0.642411in}}%
\pgfpathlineto{\pgfqpoint{1.203763in}{0.641913in}}%
\pgfpathlineto{\pgfqpoint{1.203820in}{0.642154in}}%
\pgfpathlineto{\pgfqpoint{1.204798in}{0.642251in}}%
\pgfpathlineto{\pgfqpoint{1.204856in}{0.642090in}}%
\pgfpathlineto{\pgfqpoint{1.205316in}{0.642015in}}%
\pgfpathlineto{\pgfqpoint{1.205489in}{0.641730in}}%
\pgfpathlineto{\pgfqpoint{1.205661in}{0.641460in}}%
\pgfpathlineto{\pgfqpoint{1.205719in}{0.641872in}}%
\pgfpathlineto{\pgfqpoint{1.205777in}{0.641859in}}%
\pgfpathlineto{\pgfqpoint{1.206064in}{0.641628in}}%
\pgfpathlineto{\pgfqpoint{1.206122in}{0.641431in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{0.641400in}}%
\pgfpathlineto{\pgfqpoint{1.207330in}{0.642137in}}%
\pgfpathlineto{\pgfqpoint{1.207388in}{0.642128in}}%
\pgfpathlineto{\pgfqpoint{1.207503in}{0.641647in}}%
\pgfpathlineto{\pgfqpoint{1.207963in}{0.641934in}}%
\pgfpathlineto{\pgfqpoint{1.208193in}{0.640961in}}%
\pgfpathlineto{\pgfqpoint{1.208308in}{0.641122in}}%
\pgfpathlineto{\pgfqpoint{1.208366in}{0.641516in}}%
\pgfpathlineto{\pgfqpoint{1.208481in}{0.641498in}}%
\pgfpathlineto{\pgfqpoint{1.208481in}{0.656274in}}%
\pgfpathlineto{\pgfqpoint{1.208481in}{0.656274in}}%
\pgfpathlineto{\pgfqpoint{1.208366in}{0.655595in}}%
\pgfpathlineto{\pgfqpoint{1.208308in}{0.654957in}}%
\pgfpathlineto{\pgfqpoint{1.208193in}{0.654189in}}%
\pgfpathlineto{\pgfqpoint{1.207963in}{0.654345in}}%
\pgfpathlineto{\pgfqpoint{1.207503in}{0.654043in}}%
\pgfpathlineto{\pgfqpoint{1.207388in}{0.653916in}}%
\pgfpathlineto{\pgfqpoint{1.207330in}{0.653394in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{0.652255in}}%
\pgfpathlineto{\pgfqpoint{1.206122in}{0.651943in}}%
\pgfpathlineto{\pgfqpoint{1.206064in}{0.651755in}}%
\pgfpathlineto{\pgfqpoint{1.205777in}{0.651757in}}%
\pgfpathlineto{\pgfqpoint{1.205719in}{0.651432in}}%
\pgfpathlineto{\pgfqpoint{1.205661in}{0.650872in}}%
\pgfpathlineto{\pgfqpoint{1.205489in}{0.651287in}}%
\pgfpathlineto{\pgfqpoint{1.205316in}{0.651896in}}%
\pgfpathlineto{\pgfqpoint{1.204856in}{0.652388in}}%
\pgfpathlineto{\pgfqpoint{1.204798in}{0.653425in}}%
\pgfpathlineto{\pgfqpoint{1.203820in}{0.653294in}}%
\pgfpathlineto{\pgfqpoint{1.203763in}{0.653769in}}%
\pgfpathlineto{\pgfqpoint{1.203705in}{0.653452in}}%
\pgfpathlineto{\pgfqpoint{1.203475in}{0.653656in}}%
\pgfpathlineto{\pgfqpoint{1.203360in}{0.654228in}}%
\pgfpathlineto{\pgfqpoint{1.202899in}{0.654165in}}%
\pgfpathlineto{\pgfqpoint{1.202784in}{0.654723in}}%
\pgfpathlineto{\pgfqpoint{1.202612in}{0.655518in}}%
\pgfpathlineto{\pgfqpoint{1.202554in}{0.656268in}}%
\pgfpathlineto{\pgfqpoint{1.202266in}{0.656602in}}%
\pgfpathlineto{\pgfqpoint{1.202151in}{0.657168in}}%
\pgfpathlineto{\pgfqpoint{1.201634in}{0.657222in}}%
\pgfpathlineto{\pgfqpoint{1.201518in}{0.657862in}}%
\pgfpathlineto{\pgfqpoint{1.201403in}{0.658120in}}%
\pgfpathlineto{\pgfqpoint{1.201173in}{0.658138in}}%
\pgfpathlineto{\pgfqpoint{1.200828in}{0.658404in}}%
\pgfpathlineto{\pgfqpoint{1.200713in}{0.658886in}}%
\pgfpathlineto{\pgfqpoint{1.200425in}{0.658779in}}%
\pgfpathlineto{\pgfqpoint{1.200195in}{0.659643in}}%
\pgfpathlineto{\pgfqpoint{1.200137in}{0.659452in}}%
\pgfpathlineto{\pgfqpoint{1.199965in}{0.659420in}}%
\pgfpathlineto{\pgfqpoint{1.199907in}{0.659861in}}%
\pgfpathlineto{\pgfqpoint{1.199735in}{0.659544in}}%
\pgfpathlineto{\pgfqpoint{1.199274in}{0.659517in}}%
\pgfpathlineto{\pgfqpoint{1.199044in}{0.658901in}}%
\pgfpathlineto{\pgfqpoint{1.198872in}{0.659713in}}%
\pgfpathlineto{\pgfqpoint{1.198411in}{0.659638in}}%
\pgfpathlineto{\pgfqpoint{1.198296in}{0.659819in}}%
\pgfpathlineto{\pgfqpoint{1.198066in}{0.660434in}}%
\pgfpathlineto{\pgfqpoint{1.197836in}{0.661059in}}%
\pgfpathlineto{\pgfqpoint{1.197203in}{0.661005in}}%
\pgfpathlineto{\pgfqpoint{1.196915in}{0.661256in}}%
\pgfpathlineto{\pgfqpoint{1.196742in}{0.660573in}}%
\pgfpathlineto{\pgfqpoint{1.196627in}{0.661032in}}%
\pgfpathlineto{\pgfqpoint{1.196570in}{0.661336in}}%
\pgfpathlineto{\pgfqpoint{1.196282in}{0.661757in}}%
\pgfpathlineto{\pgfqpoint{1.196167in}{0.661777in}}%
\pgfpathlineto{\pgfqpoint{1.196110in}{0.662936in}}%
\pgfpathlineto{\pgfqpoint{1.195246in}{0.663486in}}%
\pgfpathlineto{\pgfqpoint{1.195016in}{0.664612in}}%
\pgfpathlineto{\pgfqpoint{1.194959in}{0.665297in}}%
\pgfpathlineto{\pgfqpoint{1.194901in}{0.664802in}}%
\pgfpathlineto{\pgfqpoint{1.194786in}{0.665660in}}%
\pgfpathlineto{\pgfqpoint{1.194556in}{0.665337in}}%
\pgfpathlineto{\pgfqpoint{1.194096in}{0.665401in}}%
\pgfpathlineto{\pgfqpoint{1.193923in}{0.664675in}}%
\pgfpathlineto{\pgfqpoint{1.193635in}{0.664676in}}%
\pgfpathlineto{\pgfqpoint{1.192772in}{0.664403in}}%
\pgfpathlineto{\pgfqpoint{1.192657in}{0.664901in}}%
\pgfpathlineto{\pgfqpoint{1.192600in}{0.663821in}}%
\pgfpathlineto{\pgfqpoint{1.192542in}{0.664324in}}%
\pgfpathlineto{\pgfqpoint{1.192484in}{0.664249in}}%
\pgfpathlineto{\pgfqpoint{1.192369in}{0.664491in}}%
\pgfpathlineto{\pgfqpoint{1.192254in}{0.664809in}}%
\pgfpathlineto{\pgfqpoint{1.192082in}{0.664927in}}%
\pgfpathlineto{\pgfqpoint{1.191967in}{0.665905in}}%
\pgfpathlineto{\pgfqpoint{1.191679in}{0.667122in}}%
\pgfpathlineto{\pgfqpoint{1.191621in}{0.667672in}}%
\pgfpathlineto{\pgfqpoint{1.191391in}{0.667325in}}%
\pgfpathlineto{\pgfqpoint{1.191334in}{0.667550in}}%
\pgfpathlineto{\pgfqpoint{1.191161in}{0.667743in}}%
\pgfpathlineto{\pgfqpoint{1.191046in}{0.668454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208596in}{0.656563in}}%
\pgfpathlineto{\pgfqpoint{1.208596in}{0.640463in}}%
\pgfpathlineto{\pgfqpoint{1.208941in}{0.640843in}}%
\pgfpathlineto{\pgfqpoint{1.209114in}{0.640957in}}%
\pgfpathlineto{\pgfqpoint{1.209287in}{0.640624in}}%
\pgfpathlineto{\pgfqpoint{1.209459in}{0.640512in}}%
\pgfpathlineto{\pgfqpoint{1.209747in}{0.640193in}}%
\pgfpathlineto{\pgfqpoint{1.209804in}{0.641050in}}%
\pgfpathlineto{\pgfqpoint{1.210035in}{0.641020in}}%
\pgfpathlineto{\pgfqpoint{1.210207in}{0.640995in}}%
\pgfpathlineto{\pgfqpoint{1.210265in}{0.640978in}}%
\pgfpathlineto{\pgfqpoint{1.210495in}{0.640681in}}%
\pgfpathlineto{\pgfqpoint{1.210552in}{0.640254in}}%
\pgfpathlineto{\pgfqpoint{1.210898in}{0.639827in}}%
\pgfpathlineto{\pgfqpoint{1.211243in}{0.639327in}}%
\pgfpathlineto{\pgfqpoint{1.211473in}{0.639432in}}%
\pgfpathlineto{\pgfqpoint{1.211703in}{0.638586in}}%
\pgfpathlineto{\pgfqpoint{1.212106in}{0.638719in}}%
\pgfpathlineto{\pgfqpoint{1.212164in}{0.638789in}}%
\pgfpathlineto{\pgfqpoint{1.212394in}{0.638624in}}%
\pgfpathlineto{\pgfqpoint{1.212739in}{0.638630in}}%
\pgfpathlineto{\pgfqpoint{1.212912in}{0.638733in}}%
\pgfpathlineto{\pgfqpoint{1.212969in}{0.639208in}}%
\pgfpathlineto{\pgfqpoint{1.213084in}{0.640044in}}%
\pgfpathlineto{\pgfqpoint{1.213142in}{0.640360in}}%
\pgfpathlineto{\pgfqpoint{1.213257in}{0.640428in}}%
\pgfpathlineto{\pgfqpoint{1.213545in}{0.639929in}}%
\pgfpathlineto{\pgfqpoint{1.213602in}{0.640917in}}%
\pgfpathlineto{\pgfqpoint{1.213890in}{0.641466in}}%
\pgfpathlineto{\pgfqpoint{1.214235in}{0.642255in}}%
\pgfpathlineto{\pgfqpoint{1.214350in}{0.642657in}}%
\pgfpathlineto{\pgfqpoint{1.214638in}{0.642639in}}%
\pgfpathlineto{\pgfqpoint{1.214868in}{0.642787in}}%
\pgfpathlineto{\pgfqpoint{1.215156in}{0.641999in}}%
\pgfpathlineto{\pgfqpoint{1.215616in}{0.642440in}}%
\pgfpathlineto{\pgfqpoint{1.215789in}{0.641880in}}%
\pgfpathlineto{\pgfqpoint{1.215846in}{0.641392in}}%
\pgfpathlineto{\pgfqpoint{1.215904in}{0.641322in}}%
\pgfpathlineto{\pgfqpoint{1.216134in}{0.641677in}}%
\pgfpathlineto{\pgfqpoint{1.216192in}{0.641649in}}%
\pgfpathlineto{\pgfqpoint{1.216307in}{0.642065in}}%
\pgfpathlineto{\pgfqpoint{1.216422in}{0.643088in}}%
\pgfpathlineto{\pgfqpoint{1.216825in}{0.643339in}}%
\pgfpathlineto{\pgfqpoint{1.216882in}{0.642842in}}%
\pgfpathlineto{\pgfqpoint{1.217170in}{0.642714in}}%
\pgfpathlineto{\pgfqpoint{1.217285in}{0.642289in}}%
\pgfpathlineto{\pgfqpoint{1.217342in}{0.642304in}}%
\pgfpathlineto{\pgfqpoint{1.217515in}{0.641714in}}%
\pgfpathlineto{\pgfqpoint{1.217573in}{0.641453in}}%
\pgfpathlineto{\pgfqpoint{1.217688in}{0.641925in}}%
\pgfpathlineto{\pgfqpoint{1.217918in}{0.641719in}}%
\pgfpathlineto{\pgfqpoint{1.218148in}{0.641965in}}%
\pgfpathlineto{\pgfqpoint{1.218551in}{0.641730in}}%
\pgfpathlineto{\pgfqpoint{1.218666in}{0.641731in}}%
\pgfpathlineto{\pgfqpoint{1.218723in}{0.641738in}}%
\pgfpathlineto{\pgfqpoint{1.219011in}{0.641531in}}%
\pgfpathlineto{\pgfqpoint{1.219299in}{0.641291in}}%
\pgfpathlineto{\pgfqpoint{1.219759in}{0.642822in}}%
\pgfpathlineto{\pgfqpoint{1.219817in}{0.642707in}}%
\pgfpathlineto{\pgfqpoint{1.219874in}{0.643314in}}%
\pgfpathlineto{\pgfqpoint{1.220104in}{0.643220in}}%
\pgfpathlineto{\pgfqpoint{1.220795in}{0.643224in}}%
\pgfpathlineto{\pgfqpoint{1.221025in}{0.643774in}}%
\pgfpathlineto{\pgfqpoint{1.221140in}{0.643320in}}%
\pgfpathlineto{\pgfqpoint{1.221198in}{0.643030in}}%
\pgfpathlineto{\pgfqpoint{1.221600in}{0.642564in}}%
\pgfpathlineto{\pgfqpoint{1.221773in}{0.642694in}}%
\pgfpathlineto{\pgfqpoint{1.222061in}{0.643072in}}%
\pgfpathlineto{\pgfqpoint{1.222349in}{0.643557in}}%
\pgfpathlineto{\pgfqpoint{1.222924in}{0.643736in}}%
\pgfpathlineto{\pgfqpoint{1.223499in}{0.643593in}}%
\pgfpathlineto{\pgfqpoint{1.224132in}{0.643722in}}%
\pgfpathlineto{\pgfqpoint{1.224247in}{0.644202in}}%
\pgfpathlineto{\pgfqpoint{1.224535in}{0.644128in}}%
\pgfpathlineto{\pgfqpoint{1.224708in}{0.644168in}}%
\pgfpathlineto{\pgfqpoint{1.224765in}{0.644159in}}%
\pgfpathlineto{\pgfqpoint{1.224938in}{0.644526in}}%
\pgfpathlineto{\pgfqpoint{1.224995in}{0.644666in}}%
\pgfpathlineto{\pgfqpoint{1.225111in}{0.643024in}}%
\pgfpathlineto{\pgfqpoint{1.225513in}{0.642849in}}%
\pgfpathlineto{\pgfqpoint{1.225571in}{0.643545in}}%
\pgfpathlineto{\pgfqpoint{1.225686in}{0.643454in}}%
\pgfpathlineto{\pgfqpoint{1.225974in}{0.643175in}}%
\pgfpathlineto{\pgfqpoint{1.226261in}{0.643302in}}%
\pgfpathlineto{\pgfqpoint{1.226664in}{0.644165in}}%
\pgfpathlineto{\pgfqpoint{1.226894in}{0.644119in}}%
\pgfpathlineto{\pgfqpoint{1.227297in}{0.644167in}}%
\pgfpathlineto{\pgfqpoint{1.227412in}{0.644520in}}%
\pgfpathlineto{\pgfqpoint{1.228448in}{0.643716in}}%
\pgfpathlineto{\pgfqpoint{1.228736in}{0.643670in}}%
\pgfpathlineto{\pgfqpoint{1.228793in}{0.644323in}}%
\pgfpathlineto{\pgfqpoint{1.229196in}{0.644131in}}%
\pgfpathlineto{\pgfqpoint{1.229254in}{0.644017in}}%
\pgfpathlineto{\pgfqpoint{1.229369in}{0.642042in}}%
\pgfpathlineto{\pgfqpoint{1.229599in}{0.642001in}}%
\pgfpathlineto{\pgfqpoint{1.230059in}{0.641321in}}%
\pgfpathlineto{\pgfqpoint{1.230232in}{0.641288in}}%
\pgfpathlineto{\pgfqpoint{1.230462in}{0.641361in}}%
\pgfpathlineto{\pgfqpoint{1.230865in}{0.641132in}}%
\pgfpathlineto{\pgfqpoint{1.231095in}{0.640926in}}%
\pgfpathlineto{\pgfqpoint{1.231383in}{0.641065in}}%
\pgfpathlineto{\pgfqpoint{1.231440in}{0.641125in}}%
\pgfpathlineto{\pgfqpoint{1.231843in}{0.640636in}}%
\pgfpathlineto{\pgfqpoint{1.232073in}{0.640371in}}%
\pgfpathlineto{\pgfqpoint{1.232533in}{0.640478in}}%
\pgfpathlineto{\pgfqpoint{1.232879in}{0.640448in}}%
\pgfpathlineto{\pgfqpoint{1.233109in}{0.640705in}}%
\pgfpathlineto{\pgfqpoint{1.233166in}{0.640370in}}%
\pgfpathlineto{\pgfqpoint{1.233224in}{0.639858in}}%
\pgfpathlineto{\pgfqpoint{1.233224in}{0.647635in}}%
\pgfpathlineto{\pgfqpoint{1.233224in}{0.647635in}}%
\pgfpathlineto{\pgfqpoint{1.233166in}{0.647835in}}%
\pgfpathlineto{\pgfqpoint{1.233109in}{0.648739in}}%
\pgfpathlineto{\pgfqpoint{1.232879in}{0.649004in}}%
\pgfpathlineto{\pgfqpoint{1.232533in}{0.648881in}}%
\pgfpathlineto{\pgfqpoint{1.232073in}{0.648923in}}%
\pgfpathlineto{\pgfqpoint{1.231843in}{0.649070in}}%
\pgfpathlineto{\pgfqpoint{1.231440in}{0.649201in}}%
\pgfpathlineto{\pgfqpoint{1.231383in}{0.649055in}}%
\pgfpathlineto{\pgfqpoint{1.231095in}{0.649546in}}%
\pgfpathlineto{\pgfqpoint{1.230865in}{0.650285in}}%
\pgfpathlineto{\pgfqpoint{1.230462in}{0.650685in}}%
\pgfpathlineto{\pgfqpoint{1.230232in}{0.650648in}}%
\pgfpathlineto{\pgfqpoint{1.230059in}{0.650346in}}%
\pgfpathlineto{\pgfqpoint{1.229599in}{0.650510in}}%
\pgfpathlineto{\pgfqpoint{1.229369in}{0.650229in}}%
\pgfpathlineto{\pgfqpoint{1.229254in}{0.650770in}}%
\pgfpathlineto{\pgfqpoint{1.229196in}{0.649792in}}%
\pgfpathlineto{\pgfqpoint{1.228793in}{0.650200in}}%
\pgfpathlineto{\pgfqpoint{1.228736in}{0.650287in}}%
\pgfpathlineto{\pgfqpoint{1.228448in}{0.651150in}}%
\pgfpathlineto{\pgfqpoint{1.227412in}{0.651153in}}%
\pgfpathlineto{\pgfqpoint{1.227297in}{0.651074in}}%
\pgfpathlineto{\pgfqpoint{1.226894in}{0.650789in}}%
\pgfpathlineto{\pgfqpoint{1.226664in}{0.650662in}}%
\pgfpathlineto{\pgfqpoint{1.226261in}{0.650757in}}%
\pgfpathlineto{\pgfqpoint{1.225974in}{0.650296in}}%
\pgfpathlineto{\pgfqpoint{1.225686in}{0.650189in}}%
\pgfpathlineto{\pgfqpoint{1.225571in}{0.650853in}}%
\pgfpathlineto{\pgfqpoint{1.225513in}{0.650636in}}%
\pgfpathlineto{\pgfqpoint{1.225111in}{0.650483in}}%
\pgfpathlineto{\pgfqpoint{1.224995in}{0.652712in}}%
\pgfpathlineto{\pgfqpoint{1.224938in}{0.652620in}}%
\pgfpathlineto{\pgfqpoint{1.224765in}{0.652221in}}%
\pgfpathlineto{\pgfqpoint{1.224708in}{0.652814in}}%
\pgfpathlineto{\pgfqpoint{1.224535in}{0.652784in}}%
\pgfpathlineto{\pgfqpoint{1.224247in}{0.652728in}}%
\pgfpathlineto{\pgfqpoint{1.224132in}{0.652085in}}%
\pgfpathlineto{\pgfqpoint{1.223499in}{0.652434in}}%
\pgfpathlineto{\pgfqpoint{1.222924in}{0.652537in}}%
\pgfpathlineto{\pgfqpoint{1.222349in}{0.652607in}}%
\pgfpathlineto{\pgfqpoint{1.222061in}{0.652936in}}%
\pgfpathlineto{\pgfqpoint{1.221773in}{0.653535in}}%
\pgfpathlineto{\pgfqpoint{1.221600in}{0.653531in}}%
\pgfpathlineto{\pgfqpoint{1.221198in}{0.653649in}}%
\pgfpathlineto{\pgfqpoint{1.221140in}{0.654178in}}%
\pgfpathlineto{\pgfqpoint{1.221025in}{0.654633in}}%
\pgfpathlineto{\pgfqpoint{1.220795in}{0.654119in}}%
\pgfpathlineto{\pgfqpoint{1.220104in}{0.654508in}}%
\pgfpathlineto{\pgfqpoint{1.219874in}{0.654550in}}%
\pgfpathlineto{\pgfqpoint{1.219817in}{0.654735in}}%
\pgfpathlineto{\pgfqpoint{1.219759in}{0.654598in}}%
\pgfpathlineto{\pgfqpoint{1.219299in}{0.654836in}}%
\pgfpathlineto{\pgfqpoint{1.219011in}{0.654582in}}%
\pgfpathlineto{\pgfqpoint{1.218723in}{0.654486in}}%
\pgfpathlineto{\pgfqpoint{1.218666in}{0.653892in}}%
\pgfpathlineto{\pgfqpoint{1.218551in}{0.653465in}}%
\pgfpathlineto{\pgfqpoint{1.218148in}{0.653672in}}%
\pgfpathlineto{\pgfqpoint{1.217918in}{0.653922in}}%
\pgfpathlineto{\pgfqpoint{1.217688in}{0.653683in}}%
\pgfpathlineto{\pgfqpoint{1.217573in}{0.652571in}}%
\pgfpathlineto{\pgfqpoint{1.217515in}{0.651979in}}%
\pgfpathlineto{\pgfqpoint{1.217342in}{0.652126in}}%
\pgfpathlineto{\pgfqpoint{1.217285in}{0.652353in}}%
\pgfpathlineto{\pgfqpoint{1.217170in}{0.652334in}}%
\pgfpathlineto{\pgfqpoint{1.216882in}{0.652031in}}%
\pgfpathlineto{\pgfqpoint{1.216825in}{0.652148in}}%
\pgfpathlineto{\pgfqpoint{1.216422in}{0.652844in}}%
\pgfpathlineto{\pgfqpoint{1.216307in}{0.652167in}}%
\pgfpathlineto{\pgfqpoint{1.216192in}{0.652762in}}%
\pgfpathlineto{\pgfqpoint{1.216134in}{0.653395in}}%
\pgfpathlineto{\pgfqpoint{1.215904in}{0.653923in}}%
\pgfpathlineto{\pgfqpoint{1.215846in}{0.653555in}}%
\pgfpathlineto{\pgfqpoint{1.215789in}{0.653852in}}%
\pgfpathlineto{\pgfqpoint{1.215616in}{0.654481in}}%
\pgfpathlineto{\pgfqpoint{1.215156in}{0.655250in}}%
\pgfpathlineto{\pgfqpoint{1.214868in}{0.655275in}}%
\pgfpathlineto{\pgfqpoint{1.214638in}{0.655913in}}%
\pgfpathlineto{\pgfqpoint{1.214350in}{0.655634in}}%
\pgfpathlineto{\pgfqpoint{1.214235in}{0.655831in}}%
\pgfpathlineto{\pgfqpoint{1.213890in}{0.655641in}}%
\pgfpathlineto{\pgfqpoint{1.213602in}{0.654863in}}%
\pgfpathlineto{\pgfqpoint{1.213545in}{0.654500in}}%
\pgfpathlineto{\pgfqpoint{1.213257in}{0.654970in}}%
\pgfpathlineto{\pgfqpoint{1.213142in}{0.655254in}}%
\pgfpathlineto{\pgfqpoint{1.213084in}{0.655058in}}%
\pgfpathlineto{\pgfqpoint{1.212969in}{0.654978in}}%
\pgfpathlineto{\pgfqpoint{1.212912in}{0.654534in}}%
\pgfpathlineto{\pgfqpoint{1.212739in}{0.654530in}}%
\pgfpathlineto{\pgfqpoint{1.212394in}{0.654996in}}%
\pgfpathlineto{\pgfqpoint{1.212164in}{0.654576in}}%
\pgfpathlineto{\pgfqpoint{1.212106in}{0.654739in}}%
\pgfpathlineto{\pgfqpoint{1.211703in}{0.656250in}}%
\pgfpathlineto{\pgfqpoint{1.211473in}{0.656210in}}%
\pgfpathlineto{\pgfqpoint{1.211243in}{0.656592in}}%
\pgfpathlineto{\pgfqpoint{1.210898in}{0.657399in}}%
\pgfpathlineto{\pgfqpoint{1.210552in}{0.657160in}}%
\pgfpathlineto{\pgfqpoint{1.210495in}{0.657162in}}%
\pgfpathlineto{\pgfqpoint{1.210265in}{0.656498in}}%
\pgfpathlineto{\pgfqpoint{1.210207in}{0.656908in}}%
\pgfpathlineto{\pgfqpoint{1.210035in}{0.657239in}}%
\pgfpathlineto{\pgfqpoint{1.209804in}{0.657639in}}%
\pgfpathlineto{\pgfqpoint{1.209747in}{0.656498in}}%
\pgfpathlineto{\pgfqpoint{1.209459in}{0.656803in}}%
\pgfpathlineto{\pgfqpoint{1.209287in}{0.656615in}}%
\pgfpathlineto{\pgfqpoint{1.209114in}{0.656907in}}%
\pgfpathlineto{\pgfqpoint{1.208941in}{0.656948in}}%
\pgfpathlineto{\pgfqpoint{1.208596in}{0.656563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233569in}{0.647999in}}%
\pgfpathlineto{\pgfqpoint{1.233569in}{0.639425in}}%
\pgfpathlineto{\pgfqpoint{1.233799in}{0.639443in}}%
\pgfpathlineto{\pgfqpoint{1.233972in}{0.639813in}}%
\pgfpathlineto{\pgfqpoint{1.234202in}{0.640638in}}%
\pgfpathlineto{\pgfqpoint{1.234260in}{0.640716in}}%
\pgfpathlineto{\pgfqpoint{1.234547in}{0.640200in}}%
\pgfpathlineto{\pgfqpoint{1.234893in}{0.640731in}}%
\pgfpathlineto{\pgfqpoint{1.235123in}{0.640366in}}%
\pgfpathlineto{\pgfqpoint{1.235295in}{0.640194in}}%
\pgfpathlineto{\pgfqpoint{1.235526in}{0.640436in}}%
\pgfpathlineto{\pgfqpoint{1.235641in}{0.640704in}}%
\pgfpathlineto{\pgfqpoint{1.235813in}{0.640832in}}%
\pgfpathlineto{\pgfqpoint{1.236159in}{0.640830in}}%
\pgfpathlineto{\pgfqpoint{1.236159in}{0.648390in}}%
\pgfpathlineto{\pgfqpoint{1.236159in}{0.648390in}}%
\pgfpathlineto{\pgfqpoint{1.235813in}{0.648640in}}%
\pgfpathlineto{\pgfqpoint{1.235641in}{0.648710in}}%
\pgfpathlineto{\pgfqpoint{1.235526in}{0.648699in}}%
\pgfpathlineto{\pgfqpoint{1.235295in}{0.648566in}}%
\pgfpathlineto{\pgfqpoint{1.235123in}{0.649422in}}%
\pgfpathlineto{\pgfqpoint{1.234893in}{0.648840in}}%
\pgfpathlineto{\pgfqpoint{1.234547in}{0.648588in}}%
\pgfpathlineto{\pgfqpoint{1.234260in}{0.648721in}}%
\pgfpathlineto{\pgfqpoint{1.234202in}{0.648349in}}%
\pgfpathlineto{\pgfqpoint{1.233972in}{0.648055in}}%
\pgfpathlineto{\pgfqpoint{1.233799in}{0.648457in}}%
\pgfpathlineto{\pgfqpoint{1.233569in}{0.647999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237079in}{0.648024in}}%
\pgfpathlineto{\pgfqpoint{1.237079in}{0.639375in}}%
\pgfpathlineto{\pgfqpoint{1.237137in}{0.639129in}}%
\pgfpathlineto{\pgfqpoint{1.237424in}{0.638796in}}%
\pgfpathlineto{\pgfqpoint{1.237540in}{0.638427in}}%
\pgfpathlineto{\pgfqpoint{1.237655in}{0.639051in}}%
\pgfpathlineto{\pgfqpoint{1.237770in}{0.638212in}}%
\pgfpathlineto{\pgfqpoint{1.237827in}{0.637882in}}%
\pgfpathlineto{\pgfqpoint{1.237942in}{0.638716in}}%
\pgfpathlineto{\pgfqpoint{1.238172in}{0.638895in}}%
\pgfpathlineto{\pgfqpoint{1.238575in}{0.638402in}}%
\pgfpathlineto{\pgfqpoint{1.238863in}{0.638008in}}%
\pgfpathlineto{\pgfqpoint{1.238978in}{0.637797in}}%
\pgfpathlineto{\pgfqpoint{1.239093in}{0.638067in}}%
\pgfpathlineto{\pgfqpoint{1.239438in}{0.639034in}}%
\pgfpathlineto{\pgfqpoint{1.239496in}{0.639058in}}%
\pgfpathlineto{\pgfqpoint{1.239669in}{0.638939in}}%
\pgfpathlineto{\pgfqpoint{1.239669in}{0.648903in}}%
\pgfpathlineto{\pgfqpoint{1.239669in}{0.648903in}}%
\pgfpathlineto{\pgfqpoint{1.239496in}{0.649007in}}%
\pgfpathlineto{\pgfqpoint{1.239438in}{0.648979in}}%
\pgfpathlineto{\pgfqpoint{1.239093in}{0.648821in}}%
\pgfpathlineto{\pgfqpoint{1.238978in}{0.649275in}}%
\pgfpathlineto{\pgfqpoint{1.238863in}{0.649422in}}%
\pgfpathlineto{\pgfqpoint{1.238575in}{0.649523in}}%
\pgfpathlineto{\pgfqpoint{1.238172in}{0.649434in}}%
\pgfpathlineto{\pgfqpoint{1.237942in}{0.648668in}}%
\pgfpathlineto{\pgfqpoint{1.237827in}{0.648173in}}%
\pgfpathlineto{\pgfqpoint{1.237770in}{0.648959in}}%
\pgfpathlineto{\pgfqpoint{1.237655in}{0.650130in}}%
\pgfpathlineto{\pgfqpoint{1.237540in}{0.649751in}}%
\pgfpathlineto{\pgfqpoint{1.237424in}{0.649541in}}%
\pgfpathlineto{\pgfqpoint{1.237137in}{0.647938in}}%
\pgfpathlineto{\pgfqpoint{1.237079in}{0.648024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240014in}{0.648790in}}%
\pgfpathlineto{\pgfqpoint{1.240014in}{0.638711in}}%
\pgfpathlineto{\pgfqpoint{1.240071in}{0.639032in}}%
\pgfpathlineto{\pgfqpoint{1.240186in}{0.640087in}}%
\pgfpathlineto{\pgfqpoint{1.240244in}{0.640471in}}%
\pgfpathlineto{\pgfqpoint{1.240417in}{0.640882in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{0.640933in}}%
\pgfpathlineto{\pgfqpoint{1.240647in}{0.641180in}}%
\pgfpathlineto{\pgfqpoint{1.240934in}{0.641195in}}%
\pgfpathlineto{\pgfqpoint{1.240992in}{0.641268in}}%
\pgfpathlineto{\pgfqpoint{1.241280in}{0.641322in}}%
\pgfpathlineto{\pgfqpoint{1.241625in}{0.640785in}}%
\pgfpathlineto{\pgfqpoint{1.242200in}{0.640855in}}%
\pgfpathlineto{\pgfqpoint{1.242488in}{0.641080in}}%
\pgfpathlineto{\pgfqpoint{1.242546in}{0.641586in}}%
\pgfpathlineto{\pgfqpoint{1.242603in}{0.641606in}}%
\pgfpathlineto{\pgfqpoint{1.242776in}{0.640997in}}%
\pgfpathlineto{\pgfqpoint{1.242948in}{0.639926in}}%
\pgfpathlineto{\pgfqpoint{1.243006in}{0.639939in}}%
\pgfpathlineto{\pgfqpoint{1.243121in}{0.639696in}}%
\pgfpathlineto{\pgfqpoint{1.243409in}{0.639625in}}%
\pgfpathlineto{\pgfqpoint{1.243581in}{0.639634in}}%
\pgfpathlineto{\pgfqpoint{1.244042in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{1.244157in}{0.639424in}}%
\pgfpathlineto{\pgfqpoint{1.244272in}{0.639652in}}%
\pgfpathlineto{\pgfqpoint{1.244617in}{0.639901in}}%
\pgfpathlineto{\pgfqpoint{1.244847in}{0.640317in}}%
\pgfpathlineto{\pgfqpoint{1.245193in}{0.639871in}}%
\pgfpathlineto{\pgfqpoint{1.245480in}{0.639768in}}%
\pgfpathlineto{\pgfqpoint{1.245595in}{0.639598in}}%
\pgfpathlineto{\pgfqpoint{1.246286in}{0.639654in}}%
\pgfpathlineto{\pgfqpoint{1.246574in}{0.640474in}}%
\pgfpathlineto{\pgfqpoint{1.246746in}{0.640414in}}%
\pgfpathlineto{\pgfqpoint{1.247034in}{0.640623in}}%
\pgfpathlineto{\pgfqpoint{1.247091in}{0.640896in}}%
\pgfpathlineto{\pgfqpoint{1.247207in}{0.640969in}}%
\pgfpathlineto{\pgfqpoint{1.247207in}{0.648381in}}%
\pgfpathlineto{\pgfqpoint{1.247207in}{0.648381in}}%
\pgfpathlineto{\pgfqpoint{1.247091in}{0.648280in}}%
\pgfpathlineto{\pgfqpoint{1.247034in}{0.648054in}}%
\pgfpathlineto{\pgfqpoint{1.246746in}{0.648260in}}%
\pgfpathlineto{\pgfqpoint{1.246574in}{0.648595in}}%
\pgfpathlineto{\pgfqpoint{1.246286in}{0.648352in}}%
\pgfpathlineto{\pgfqpoint{1.245595in}{0.648521in}}%
\pgfpathlineto{\pgfqpoint{1.245480in}{0.648659in}}%
\pgfpathlineto{\pgfqpoint{1.245193in}{0.647863in}}%
\pgfpathlineto{\pgfqpoint{1.244847in}{0.648139in}}%
\pgfpathlineto{\pgfqpoint{1.244617in}{0.648203in}}%
\pgfpathlineto{\pgfqpoint{1.244272in}{0.648172in}}%
\pgfpathlineto{\pgfqpoint{1.244157in}{0.648291in}}%
\pgfpathlineto{\pgfqpoint{1.244042in}{0.649216in}}%
\pgfpathlineto{\pgfqpoint{1.243581in}{0.649174in}}%
\pgfpathlineto{\pgfqpoint{1.243409in}{0.648715in}}%
\pgfpathlineto{\pgfqpoint{1.243121in}{0.648879in}}%
\pgfpathlineto{\pgfqpoint{1.243006in}{0.649262in}}%
\pgfpathlineto{\pgfqpoint{1.242948in}{0.649002in}}%
\pgfpathlineto{\pgfqpoint{1.242776in}{0.648725in}}%
\pgfpathlineto{\pgfqpoint{1.242603in}{0.648994in}}%
\pgfpathlineto{\pgfqpoint{1.242546in}{0.649758in}}%
\pgfpathlineto{\pgfqpoint{1.242488in}{0.649480in}}%
\pgfpathlineto{\pgfqpoint{1.242200in}{0.649028in}}%
\pgfpathlineto{\pgfqpoint{1.241625in}{0.649149in}}%
\pgfpathlineto{\pgfqpoint{1.241280in}{0.649536in}}%
\pgfpathlineto{\pgfqpoint{1.240992in}{0.650006in}}%
\pgfpathlineto{\pgfqpoint{1.240934in}{0.649948in}}%
\pgfpathlineto{\pgfqpoint{1.240647in}{0.649559in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{0.649705in}}%
\pgfpathlineto{\pgfqpoint{1.240417in}{0.649358in}}%
\pgfpathlineto{\pgfqpoint{1.240244in}{0.649005in}}%
\pgfpathlineto{\pgfqpoint{1.240186in}{0.649299in}}%
\pgfpathlineto{\pgfqpoint{1.240071in}{0.649006in}}%
\pgfpathlineto{\pgfqpoint{1.240014in}{0.648790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247379in}{0.648381in}}%
\pgfpathlineto{\pgfqpoint{1.247379in}{0.640408in}}%
\pgfpathlineto{\pgfqpoint{1.247437in}{0.639813in}}%
\pgfpathlineto{\pgfqpoint{1.248588in}{0.640516in}}%
\pgfpathlineto{\pgfqpoint{1.248703in}{0.640420in}}%
\pgfpathlineto{\pgfqpoint{1.248760in}{0.640332in}}%
\pgfpathlineto{\pgfqpoint{1.248875in}{0.640109in}}%
\pgfpathlineto{\pgfqpoint{1.249105in}{0.639859in}}%
\pgfpathlineto{\pgfqpoint{1.249220in}{0.639356in}}%
\pgfpathlineto{\pgfqpoint{1.249451in}{0.639838in}}%
\pgfpathlineto{\pgfqpoint{1.250141in}{0.640012in}}%
\pgfpathlineto{\pgfqpoint{1.250199in}{0.639720in}}%
\pgfpathlineto{\pgfqpoint{1.250601in}{0.639597in}}%
\pgfpathlineto{\pgfqpoint{1.250601in}{0.647223in}}%
\pgfpathlineto{\pgfqpoint{1.250601in}{0.647223in}}%
\pgfpathlineto{\pgfqpoint{1.250199in}{0.647356in}}%
\pgfpathlineto{\pgfqpoint{1.250141in}{0.647654in}}%
\pgfpathlineto{\pgfqpoint{1.249451in}{0.647772in}}%
\pgfpathlineto{\pgfqpoint{1.249220in}{0.647696in}}%
\pgfpathlineto{\pgfqpoint{1.249105in}{0.647859in}}%
\pgfpathlineto{\pgfqpoint{1.248875in}{0.647848in}}%
\pgfpathlineto{\pgfqpoint{1.248760in}{0.647707in}}%
\pgfpathlineto{\pgfqpoint{1.248703in}{0.648110in}}%
\pgfpathlineto{\pgfqpoint{1.248588in}{0.648049in}}%
\pgfpathlineto{\pgfqpoint{1.247437in}{0.648236in}}%
\pgfpathlineto{\pgfqpoint{1.247379in}{0.648381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251062in}{0.648023in}}%
\pgfpathlineto{\pgfqpoint{1.251062in}{0.639566in}}%
\pgfpathlineto{\pgfqpoint{1.251177in}{0.639060in}}%
\pgfpathlineto{\pgfqpoint{1.251292in}{0.639329in}}%
\pgfpathlineto{\pgfqpoint{1.251407in}{0.639230in}}%
\pgfpathlineto{\pgfqpoint{1.251522in}{0.638913in}}%
\pgfpathlineto{\pgfqpoint{1.251695in}{0.638735in}}%
\pgfpathlineto{\pgfqpoint{1.252040in}{0.638605in}}%
\pgfpathlineto{\pgfqpoint{1.252213in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{1.252673in}{0.638194in}}%
\pgfpathlineto{\pgfqpoint{1.252961in}{0.638470in}}%
\pgfpathlineto{\pgfqpoint{1.253191in}{0.638191in}}%
\pgfpathlineto{\pgfqpoint{1.253536in}{0.638481in}}%
\pgfpathlineto{\pgfqpoint{1.253939in}{0.638679in}}%
\pgfpathlineto{\pgfqpoint{1.254227in}{0.638734in}}%
\pgfpathlineto{\pgfqpoint{1.254629in}{0.638971in}}%
\pgfpathlineto{\pgfqpoint{1.254629in}{0.647686in}}%
\pgfpathlineto{\pgfqpoint{1.254629in}{0.647686in}}%
\pgfpathlineto{\pgfqpoint{1.254227in}{0.647531in}}%
\pgfpathlineto{\pgfqpoint{1.253939in}{0.647223in}}%
\pgfpathlineto{\pgfqpoint{1.253536in}{0.647368in}}%
\pgfpathlineto{\pgfqpoint{1.253191in}{0.646957in}}%
\pgfpathlineto{\pgfqpoint{1.252961in}{0.646906in}}%
\pgfpathlineto{\pgfqpoint{1.252673in}{0.646743in}}%
\pgfpathlineto{\pgfqpoint{1.252213in}{0.647323in}}%
\pgfpathlineto{\pgfqpoint{1.252040in}{0.647356in}}%
\pgfpathlineto{\pgfqpoint{1.251695in}{0.646988in}}%
\pgfpathlineto{\pgfqpoint{1.251522in}{0.646957in}}%
\pgfpathlineto{\pgfqpoint{1.251407in}{0.646856in}}%
\pgfpathlineto{\pgfqpoint{1.251292in}{0.647696in}}%
\pgfpathlineto{\pgfqpoint{1.251177in}{0.647594in}}%
\pgfpathlineto{\pgfqpoint{1.251062in}{0.648023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254917in}{0.647709in}}%
\pgfpathlineto{\pgfqpoint{1.254917in}{0.639315in}}%
\pgfpathlineto{\pgfqpoint{1.254975in}{0.639513in}}%
\pgfpathlineto{\pgfqpoint{1.255090in}{0.639822in}}%
\pgfpathlineto{\pgfqpoint{1.255377in}{0.639772in}}%
\pgfpathlineto{\pgfqpoint{1.255838in}{0.639597in}}%
\pgfpathlineto{\pgfqpoint{1.255895in}{0.639582in}}%
\pgfpathlineto{\pgfqpoint{1.256471in}{0.639366in}}%
\pgfpathlineto{\pgfqpoint{1.256528in}{0.638995in}}%
\pgfpathlineto{\pgfqpoint{1.256643in}{0.639063in}}%
\pgfpathlineto{\pgfqpoint{1.256874in}{0.639129in}}%
\pgfpathlineto{\pgfqpoint{1.257161in}{0.638699in}}%
\pgfpathlineto{\pgfqpoint{1.257334in}{0.638610in}}%
\pgfpathlineto{\pgfqpoint{1.257794in}{0.638073in}}%
\pgfpathlineto{\pgfqpoint{1.257794in}{0.647340in}}%
\pgfpathlineto{\pgfqpoint{1.257794in}{0.647340in}}%
\pgfpathlineto{\pgfqpoint{1.257334in}{0.647195in}}%
\pgfpathlineto{\pgfqpoint{1.257161in}{0.647221in}}%
\pgfpathlineto{\pgfqpoint{1.256874in}{0.646932in}}%
\pgfpathlineto{\pgfqpoint{1.256643in}{0.646960in}}%
\pgfpathlineto{\pgfqpoint{1.256528in}{0.646930in}}%
\pgfpathlineto{\pgfqpoint{1.256471in}{0.647722in}}%
\pgfpathlineto{\pgfqpoint{1.255895in}{0.648080in}}%
\pgfpathlineto{\pgfqpoint{1.255838in}{0.647763in}}%
\pgfpathlineto{\pgfqpoint{1.255377in}{0.648118in}}%
\pgfpathlineto{\pgfqpoint{1.255090in}{0.647904in}}%
\pgfpathlineto{\pgfqpoint{1.254975in}{0.647977in}}%
\pgfpathlineto{\pgfqpoint{1.254917in}{0.647709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258657in}{0.647654in}}%
\pgfpathlineto{\pgfqpoint{1.258657in}{0.637889in}}%
\pgfpathlineto{\pgfqpoint{1.258715in}{0.638597in}}%
\pgfpathlineto{\pgfqpoint{1.259003in}{0.638262in}}%
\pgfpathlineto{\pgfqpoint{1.259175in}{0.638463in}}%
\pgfpathlineto{\pgfqpoint{1.259405in}{0.638263in}}%
\pgfpathlineto{\pgfqpoint{1.259693in}{0.637995in}}%
\pgfpathlineto{\pgfqpoint{1.260901in}{0.636602in}}%
\pgfpathlineto{\pgfqpoint{1.260959in}{0.636019in}}%
\pgfpathlineto{\pgfqpoint{1.261074in}{0.635397in}}%
\pgfpathlineto{\pgfqpoint{1.261477in}{0.635495in}}%
\pgfpathlineto{\pgfqpoint{1.261534in}{0.635305in}}%
\pgfpathlineto{\pgfqpoint{1.261765in}{0.635456in}}%
\pgfpathlineto{\pgfqpoint{1.261822in}{0.635069in}}%
\pgfpathlineto{\pgfqpoint{1.261937in}{0.634983in}}%
\pgfpathlineto{\pgfqpoint{1.262110in}{0.635095in}}%
\pgfpathlineto{\pgfqpoint{1.262225in}{0.634555in}}%
\pgfpathlineto{\pgfqpoint{1.262282in}{0.633593in}}%
\pgfpathlineto{\pgfqpoint{1.262570in}{0.633257in}}%
\pgfpathlineto{\pgfqpoint{1.262743in}{0.633518in}}%
\pgfpathlineto{\pgfqpoint{1.262800in}{0.633306in}}%
\pgfpathlineto{\pgfqpoint{1.263203in}{0.633671in}}%
\pgfpathlineto{\pgfqpoint{1.263261in}{0.634103in}}%
\pgfpathlineto{\pgfqpoint{1.263261in}{0.644359in}}%
\pgfpathlineto{\pgfqpoint{1.263261in}{0.644359in}}%
\pgfpathlineto{\pgfqpoint{1.263203in}{0.644118in}}%
\pgfpathlineto{\pgfqpoint{1.262800in}{0.644475in}}%
\pgfpathlineto{\pgfqpoint{1.262743in}{0.644999in}}%
\pgfpathlineto{\pgfqpoint{1.262570in}{0.645093in}}%
\pgfpathlineto{\pgfqpoint{1.262282in}{0.645710in}}%
\pgfpathlineto{\pgfqpoint{1.262225in}{0.645948in}}%
\pgfpathlineto{\pgfqpoint{1.262110in}{0.646251in}}%
\pgfpathlineto{\pgfqpoint{1.261937in}{0.646344in}}%
\pgfpathlineto{\pgfqpoint{1.261822in}{0.646543in}}%
\pgfpathlineto{\pgfqpoint{1.261765in}{0.646751in}}%
\pgfpathlineto{\pgfqpoint{1.261534in}{0.647121in}}%
\pgfpathlineto{\pgfqpoint{1.261477in}{0.647327in}}%
\pgfpathlineto{\pgfqpoint{1.261074in}{0.647451in}}%
\pgfpathlineto{\pgfqpoint{1.260959in}{0.648094in}}%
\pgfpathlineto{\pgfqpoint{1.260901in}{0.648604in}}%
\pgfpathlineto{\pgfqpoint{1.259693in}{0.649236in}}%
\pgfpathlineto{\pgfqpoint{1.259405in}{0.648903in}}%
\pgfpathlineto{\pgfqpoint{1.259175in}{0.648864in}}%
\pgfpathlineto{\pgfqpoint{1.259003in}{0.648479in}}%
\pgfpathlineto{\pgfqpoint{1.258715in}{0.648042in}}%
\pgfpathlineto{\pgfqpoint{1.258657in}{0.647654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264239in}{0.643385in}}%
\pgfpathlineto{\pgfqpoint{1.264239in}{0.633880in}}%
\pgfpathlineto{\pgfqpoint{1.264296in}{0.633657in}}%
\pgfpathlineto{\pgfqpoint{1.264411in}{0.633634in}}%
\pgfpathlineto{\pgfqpoint{1.264584in}{0.633531in}}%
\pgfpathlineto{\pgfqpoint{1.264642in}{0.633011in}}%
\pgfpathlineto{\pgfqpoint{1.264872in}{0.633111in}}%
\pgfpathlineto{\pgfqpoint{1.264929in}{0.633201in}}%
\pgfpathlineto{\pgfqpoint{1.265102in}{0.633018in}}%
\pgfpathlineto{\pgfqpoint{1.265505in}{0.632676in}}%
\pgfpathlineto{\pgfqpoint{1.265620in}{0.632668in}}%
\pgfpathlineto{\pgfqpoint{1.265965in}{0.632442in}}%
\pgfpathlineto{\pgfqpoint{1.266023in}{0.632090in}}%
\pgfpathlineto{\pgfqpoint{1.266253in}{0.632257in}}%
\pgfpathlineto{\pgfqpoint{1.266541in}{0.631885in}}%
\pgfpathlineto{\pgfqpoint{1.266886in}{0.631722in}}%
\pgfpathlineto{\pgfqpoint{1.267058in}{0.631358in}}%
\pgfpathlineto{\pgfqpoint{1.267404in}{0.631235in}}%
\pgfpathlineto{\pgfqpoint{1.267519in}{0.630558in}}%
\pgfpathlineto{\pgfqpoint{1.267979in}{0.630223in}}%
\pgfpathlineto{\pgfqpoint{1.268037in}{0.629513in}}%
\pgfpathlineto{\pgfqpoint{1.268152in}{0.629854in}}%
\pgfpathlineto{\pgfqpoint{1.268324in}{0.629487in}}%
\pgfpathlineto{\pgfqpoint{1.268382in}{0.629951in}}%
\pgfpathlineto{\pgfqpoint{1.268497in}{0.629745in}}%
\pgfpathlineto{\pgfqpoint{1.268670in}{0.629722in}}%
\pgfpathlineto{\pgfqpoint{1.268842in}{0.629242in}}%
\pgfpathlineto{\pgfqpoint{1.268957in}{0.629377in}}%
\pgfpathlineto{\pgfqpoint{1.269072in}{0.629234in}}%
\pgfpathlineto{\pgfqpoint{1.269360in}{0.628704in}}%
\pgfpathlineto{\pgfqpoint{1.269418in}{0.629020in}}%
\pgfpathlineto{\pgfqpoint{1.269590in}{0.628970in}}%
\pgfpathlineto{\pgfqpoint{1.269878in}{0.628613in}}%
\pgfpathlineto{\pgfqpoint{1.270338in}{0.628583in}}%
\pgfpathlineto{\pgfqpoint{1.270511in}{0.629070in}}%
\pgfpathlineto{\pgfqpoint{1.270856in}{0.628949in}}%
\pgfpathlineto{\pgfqpoint{1.270914in}{0.628738in}}%
\pgfpathlineto{\pgfqpoint{1.271144in}{0.628822in}}%
\pgfpathlineto{\pgfqpoint{1.271316in}{0.628430in}}%
\pgfpathlineto{\pgfqpoint{1.271374in}{0.628463in}}%
\pgfpathlineto{\pgfqpoint{1.271432in}{0.629119in}}%
\pgfpathlineto{\pgfqpoint{1.271719in}{0.629611in}}%
\pgfpathlineto{\pgfqpoint{1.271834in}{0.628949in}}%
\pgfpathlineto{\pgfqpoint{1.272007in}{0.629143in}}%
\pgfpathlineto{\pgfqpoint{1.272122in}{0.629477in}}%
\pgfpathlineto{\pgfqpoint{1.272237in}{0.629806in}}%
\pgfpathlineto{\pgfqpoint{1.272295in}{0.629682in}}%
\pgfpathlineto{\pgfqpoint{1.272295in}{0.645308in}}%
\pgfpathlineto{\pgfqpoint{1.272295in}{0.645308in}}%
\pgfpathlineto{\pgfqpoint{1.272237in}{0.645126in}}%
\pgfpathlineto{\pgfqpoint{1.272122in}{0.644729in}}%
\pgfpathlineto{\pgfqpoint{1.272007in}{0.644888in}}%
\pgfpathlineto{\pgfqpoint{1.271834in}{0.645124in}}%
\pgfpathlineto{\pgfqpoint{1.271719in}{0.644830in}}%
\pgfpathlineto{\pgfqpoint{1.271432in}{0.644843in}}%
\pgfpathlineto{\pgfqpoint{1.271374in}{0.644104in}}%
\pgfpathlineto{\pgfqpoint{1.271316in}{0.643804in}}%
\pgfpathlineto{\pgfqpoint{1.271144in}{0.644312in}}%
\pgfpathlineto{\pgfqpoint{1.270914in}{0.644537in}}%
\pgfpathlineto{\pgfqpoint{1.270856in}{0.644093in}}%
\pgfpathlineto{\pgfqpoint{1.270511in}{0.644061in}}%
\pgfpathlineto{\pgfqpoint{1.270338in}{0.643848in}}%
\pgfpathlineto{\pgfqpoint{1.269878in}{0.644009in}}%
\pgfpathlineto{\pgfqpoint{1.269590in}{0.643378in}}%
\pgfpathlineto{\pgfqpoint{1.269418in}{0.643987in}}%
\pgfpathlineto{\pgfqpoint{1.269360in}{0.644329in}}%
\pgfpathlineto{\pgfqpoint{1.269072in}{0.645477in}}%
\pgfpathlineto{\pgfqpoint{1.268957in}{0.644954in}}%
\pgfpathlineto{\pgfqpoint{1.268842in}{0.644567in}}%
\pgfpathlineto{\pgfqpoint{1.268670in}{0.644974in}}%
\pgfpathlineto{\pgfqpoint{1.268497in}{0.644561in}}%
\pgfpathlineto{\pgfqpoint{1.268382in}{0.644603in}}%
\pgfpathlineto{\pgfqpoint{1.268324in}{0.644548in}}%
\pgfpathlineto{\pgfqpoint{1.268152in}{0.643839in}}%
\pgfpathlineto{\pgfqpoint{1.268037in}{0.642669in}}%
\pgfpathlineto{\pgfqpoint{1.267979in}{0.642878in}}%
\pgfpathlineto{\pgfqpoint{1.267519in}{0.643492in}}%
\pgfpathlineto{\pgfqpoint{1.267404in}{0.643635in}}%
\pgfpathlineto{\pgfqpoint{1.267058in}{0.643456in}}%
\pgfpathlineto{\pgfqpoint{1.266886in}{0.643488in}}%
\pgfpathlineto{\pgfqpoint{1.266541in}{0.643338in}}%
\pgfpathlineto{\pgfqpoint{1.266253in}{0.643660in}}%
\pgfpathlineto{\pgfqpoint{1.266023in}{0.643323in}}%
\pgfpathlineto{\pgfqpoint{1.265965in}{0.643719in}}%
\pgfpathlineto{\pgfqpoint{1.265620in}{0.643814in}}%
\pgfpathlineto{\pgfqpoint{1.265505in}{0.643895in}}%
\pgfpathlineto{\pgfqpoint{1.265102in}{0.643654in}}%
\pgfpathlineto{\pgfqpoint{1.264929in}{0.644098in}}%
\pgfpathlineto{\pgfqpoint{1.264872in}{0.644058in}}%
\pgfpathlineto{\pgfqpoint{1.264642in}{0.643578in}}%
\pgfpathlineto{\pgfqpoint{1.264584in}{0.643674in}}%
\pgfpathlineto{\pgfqpoint{1.264411in}{0.642945in}}%
\pgfpathlineto{\pgfqpoint{1.264296in}{0.642833in}}%
\pgfpathlineto{\pgfqpoint{1.264239in}{0.643385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272582in}{0.645705in}}%
\pgfpathlineto{\pgfqpoint{1.272582in}{0.629569in}}%
\pgfpathlineto{\pgfqpoint{1.272985in}{0.629707in}}%
\pgfpathlineto{\pgfqpoint{1.273100in}{0.629608in}}%
\pgfpathlineto{\pgfqpoint{1.273273in}{0.629359in}}%
\pgfpathlineto{\pgfqpoint{1.273388in}{0.629123in}}%
\pgfpathlineto{\pgfqpoint{1.273561in}{0.629407in}}%
\pgfpathlineto{\pgfqpoint{1.273733in}{0.629566in}}%
\pgfpathlineto{\pgfqpoint{1.274366in}{0.629440in}}%
\pgfpathlineto{\pgfqpoint{1.274826in}{0.629320in}}%
\pgfpathlineto{\pgfqpoint{1.274942in}{0.629615in}}%
\pgfpathlineto{\pgfqpoint{1.275057in}{0.629268in}}%
\pgfpathlineto{\pgfqpoint{1.275229in}{0.629617in}}%
\pgfpathlineto{\pgfqpoint{1.275287in}{0.629770in}}%
\pgfpathlineto{\pgfqpoint{1.275287in}{0.646141in}}%
\pgfpathlineto{\pgfqpoint{1.275287in}{0.646141in}}%
\pgfpathlineto{\pgfqpoint{1.275229in}{0.646152in}}%
\pgfpathlineto{\pgfqpoint{1.275057in}{0.646267in}}%
\pgfpathlineto{\pgfqpoint{1.274942in}{0.645383in}}%
\pgfpathlineto{\pgfqpoint{1.274826in}{0.645772in}}%
\pgfpathlineto{\pgfqpoint{1.274366in}{0.645653in}}%
\pgfpathlineto{\pgfqpoint{1.273733in}{0.645917in}}%
\pgfpathlineto{\pgfqpoint{1.273561in}{0.646034in}}%
\pgfpathlineto{\pgfqpoint{1.273388in}{0.646041in}}%
\pgfpathlineto{\pgfqpoint{1.273273in}{0.645794in}}%
\pgfpathlineto{\pgfqpoint{1.273100in}{0.645473in}}%
\pgfpathlineto{\pgfqpoint{1.272985in}{0.645782in}}%
\pgfpathlineto{\pgfqpoint{1.272582in}{0.645705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275747in}{0.645796in}}%
\pgfpathlineto{\pgfqpoint{1.275747in}{0.629679in}}%
\pgfpathlineto{\pgfqpoint{1.275862in}{0.630024in}}%
\pgfpathlineto{\pgfqpoint{1.276092in}{0.630446in}}%
\pgfpathlineto{\pgfqpoint{1.276323in}{0.630540in}}%
\pgfpathlineto{\pgfqpoint{1.276610in}{0.630488in}}%
\pgfpathlineto{\pgfqpoint{1.276898in}{0.631212in}}%
\pgfpathlineto{\pgfqpoint{1.276956in}{0.630918in}}%
\pgfpathlineto{\pgfqpoint{1.277013in}{0.630502in}}%
\pgfpathlineto{\pgfqpoint{1.277071in}{0.630627in}}%
\pgfpathlineto{\pgfqpoint{1.277243in}{0.630076in}}%
\pgfpathlineto{\pgfqpoint{1.277588in}{0.629825in}}%
\pgfpathlineto{\pgfqpoint{1.277704in}{0.630015in}}%
\pgfpathlineto{\pgfqpoint{1.278049in}{0.630006in}}%
\pgfpathlineto{\pgfqpoint{1.278969in}{0.630361in}}%
\pgfpathlineto{\pgfqpoint{1.279200in}{0.630540in}}%
\pgfpathlineto{\pgfqpoint{1.279718in}{0.630566in}}%
\pgfpathlineto{\pgfqpoint{1.279948in}{0.631421in}}%
\pgfpathlineto{\pgfqpoint{1.280063in}{0.632008in}}%
\pgfpathlineto{\pgfqpoint{1.280178in}{0.631655in}}%
\pgfpathlineto{\pgfqpoint{1.281099in}{0.631533in}}%
\pgfpathlineto{\pgfqpoint{1.281214in}{0.631317in}}%
\pgfpathlineto{\pgfqpoint{1.281271in}{0.631260in}}%
\pgfpathlineto{\pgfqpoint{1.281444in}{0.631298in}}%
\pgfpathlineto{\pgfqpoint{1.281501in}{0.631405in}}%
\pgfpathlineto{\pgfqpoint{1.281616in}{0.631327in}}%
\pgfpathlineto{\pgfqpoint{1.281674in}{0.631531in}}%
\pgfpathlineto{\pgfqpoint{1.281904in}{0.631903in}}%
\pgfpathlineto{\pgfqpoint{1.281962in}{0.632211in}}%
\pgfpathlineto{\pgfqpoint{1.282480in}{0.632263in}}%
\pgfpathlineto{\pgfqpoint{1.282537in}{0.632057in}}%
\pgfpathlineto{\pgfqpoint{1.282595in}{0.631673in}}%
\pgfpathlineto{\pgfqpoint{1.282825in}{0.631724in}}%
\pgfpathlineto{\pgfqpoint{1.282997in}{0.631606in}}%
\pgfpathlineto{\pgfqpoint{1.283055in}{0.631929in}}%
\pgfpathlineto{\pgfqpoint{1.283285in}{0.632299in}}%
\pgfpathlineto{\pgfqpoint{1.283573in}{0.632758in}}%
\pgfpathlineto{\pgfqpoint{1.283688in}{0.633545in}}%
\pgfpathlineto{\pgfqpoint{1.284551in}{0.633656in}}%
\pgfpathlineto{\pgfqpoint{1.284954in}{0.633503in}}%
\pgfpathlineto{\pgfqpoint{1.285069in}{0.633699in}}%
\pgfpathlineto{\pgfqpoint{1.285242in}{0.633286in}}%
\pgfpathlineto{\pgfqpoint{1.285414in}{0.633636in}}%
\pgfpathlineto{\pgfqpoint{1.285472in}{0.633486in}}%
\pgfpathlineto{\pgfqpoint{1.285644in}{0.633283in}}%
\pgfpathlineto{\pgfqpoint{1.285759in}{0.633499in}}%
\pgfpathlineto{\pgfqpoint{1.285874in}{0.633219in}}%
\pgfpathlineto{\pgfqpoint{1.286105in}{0.633437in}}%
\pgfpathlineto{\pgfqpoint{1.286680in}{0.633431in}}%
\pgfpathlineto{\pgfqpoint{1.286795in}{0.633230in}}%
\pgfpathlineto{\pgfqpoint{1.287083in}{0.632854in}}%
\pgfpathlineto{\pgfqpoint{1.287888in}{0.632660in}}%
\pgfpathlineto{\pgfqpoint{1.288119in}{0.632908in}}%
\pgfpathlineto{\pgfqpoint{1.288349in}{0.632534in}}%
\pgfpathlineto{\pgfqpoint{1.288464in}{0.633210in}}%
\pgfpathlineto{\pgfqpoint{1.288694in}{0.634586in}}%
\pgfpathlineto{\pgfqpoint{1.288694in}{0.648020in}}%
\pgfpathlineto{\pgfqpoint{1.288694in}{0.648020in}}%
\pgfpathlineto{\pgfqpoint{1.288464in}{0.647913in}}%
\pgfpathlineto{\pgfqpoint{1.288349in}{0.648173in}}%
\pgfpathlineto{\pgfqpoint{1.288119in}{0.648008in}}%
\pgfpathlineto{\pgfqpoint{1.287888in}{0.647896in}}%
\pgfpathlineto{\pgfqpoint{1.287083in}{0.645919in}}%
\pgfpathlineto{\pgfqpoint{1.286795in}{0.646155in}}%
\pgfpathlineto{\pgfqpoint{1.286680in}{0.646429in}}%
\pgfpathlineto{\pgfqpoint{1.286105in}{0.646339in}}%
\pgfpathlineto{\pgfqpoint{1.285874in}{0.645726in}}%
\pgfpathlineto{\pgfqpoint{1.285759in}{0.645650in}}%
\pgfpathlineto{\pgfqpoint{1.285644in}{0.645945in}}%
\pgfpathlineto{\pgfqpoint{1.285472in}{0.646596in}}%
\pgfpathlineto{\pgfqpoint{1.285414in}{0.647031in}}%
\pgfpathlineto{\pgfqpoint{1.285242in}{0.645953in}}%
\pgfpathlineto{\pgfqpoint{1.285069in}{0.646317in}}%
\pgfpathlineto{\pgfqpoint{1.284954in}{0.646156in}}%
\pgfpathlineto{\pgfqpoint{1.284551in}{0.645989in}}%
\pgfpathlineto{\pgfqpoint{1.283688in}{0.645924in}}%
\pgfpathlineto{\pgfqpoint{1.283573in}{0.645465in}}%
\pgfpathlineto{\pgfqpoint{1.283285in}{0.644920in}}%
\pgfpathlineto{\pgfqpoint{1.283055in}{0.644965in}}%
\pgfpathlineto{\pgfqpoint{1.282997in}{0.645158in}}%
\pgfpathlineto{\pgfqpoint{1.282825in}{0.644909in}}%
\pgfpathlineto{\pgfqpoint{1.282595in}{0.643924in}}%
\pgfpathlineto{\pgfqpoint{1.282537in}{0.644110in}}%
\pgfpathlineto{\pgfqpoint{1.282480in}{0.643961in}}%
\pgfpathlineto{\pgfqpoint{1.281962in}{0.643896in}}%
\pgfpathlineto{\pgfqpoint{1.281904in}{0.643766in}}%
\pgfpathlineto{\pgfqpoint{1.281674in}{0.643682in}}%
\pgfpathlineto{\pgfqpoint{1.281616in}{0.643401in}}%
\pgfpathlineto{\pgfqpoint{1.281501in}{0.643603in}}%
\pgfpathlineto{\pgfqpoint{1.281444in}{0.643669in}}%
\pgfpathlineto{\pgfqpoint{1.281271in}{0.643581in}}%
\pgfpathlineto{\pgfqpoint{1.281214in}{0.643710in}}%
\pgfpathlineto{\pgfqpoint{1.281099in}{0.643731in}}%
\pgfpathlineto{\pgfqpoint{1.280178in}{0.643660in}}%
\pgfpathlineto{\pgfqpoint{1.280063in}{0.644897in}}%
\pgfpathlineto{\pgfqpoint{1.279948in}{0.643675in}}%
\pgfpathlineto{\pgfqpoint{1.279718in}{0.644654in}}%
\pgfpathlineto{\pgfqpoint{1.279200in}{0.644736in}}%
\pgfpathlineto{\pgfqpoint{1.278969in}{0.645075in}}%
\pgfpathlineto{\pgfqpoint{1.278049in}{0.645324in}}%
\pgfpathlineto{\pgfqpoint{1.277704in}{0.645629in}}%
\pgfpathlineto{\pgfqpoint{1.277588in}{0.645735in}}%
\pgfpathlineto{\pgfqpoint{1.277243in}{0.645733in}}%
\pgfpathlineto{\pgfqpoint{1.277071in}{0.645768in}}%
\pgfpathlineto{\pgfqpoint{1.277013in}{0.646264in}}%
\pgfpathlineto{\pgfqpoint{1.276956in}{0.646051in}}%
\pgfpathlineto{\pgfqpoint{1.276898in}{0.645939in}}%
\pgfpathlineto{\pgfqpoint{1.276610in}{0.644966in}}%
\pgfpathlineto{\pgfqpoint{1.276323in}{0.645371in}}%
\pgfpathlineto{\pgfqpoint{1.276092in}{0.645379in}}%
\pgfpathlineto{\pgfqpoint{1.275862in}{0.645522in}}%
\pgfpathlineto{\pgfqpoint{1.275747in}{0.645796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289039in}{0.648243in}}%
\pgfpathlineto{\pgfqpoint{1.289039in}{0.634316in}}%
\pgfpathlineto{\pgfqpoint{1.289385in}{0.634150in}}%
\pgfpathlineto{\pgfqpoint{1.289500in}{0.634055in}}%
\pgfpathlineto{\pgfqpoint{1.289730in}{0.634858in}}%
\pgfpathlineto{\pgfqpoint{1.290190in}{0.634732in}}%
\pgfpathlineto{\pgfqpoint{1.290248in}{0.634469in}}%
\pgfpathlineto{\pgfqpoint{1.290363in}{0.634176in}}%
\pgfpathlineto{\pgfqpoint{1.290420in}{0.633967in}}%
\pgfpathlineto{\pgfqpoint{1.290535in}{0.633521in}}%
\pgfpathlineto{\pgfqpoint{1.290593in}{0.633586in}}%
\pgfpathlineto{\pgfqpoint{1.290650in}{0.633155in}}%
\pgfpathlineto{\pgfqpoint{1.290881in}{0.633853in}}%
\pgfpathlineto{\pgfqpoint{1.291226in}{0.633793in}}%
\pgfpathlineto{\pgfqpoint{1.291456in}{0.634102in}}%
\pgfpathlineto{\pgfqpoint{1.291514in}{0.633758in}}%
\pgfpathlineto{\pgfqpoint{1.292031in}{0.633163in}}%
\pgfpathlineto{\pgfqpoint{1.292549in}{0.633225in}}%
\pgfpathlineto{\pgfqpoint{1.292664in}{0.632838in}}%
\pgfpathlineto{\pgfqpoint{1.292779in}{0.632477in}}%
\pgfpathlineto{\pgfqpoint{1.293585in}{0.632423in}}%
\pgfpathlineto{\pgfqpoint{1.293815in}{0.632447in}}%
\pgfpathlineto{\pgfqpoint{1.294506in}{0.632797in}}%
\pgfpathlineto{\pgfqpoint{1.294621in}{0.632755in}}%
\pgfpathlineto{\pgfqpoint{1.295081in}{0.631915in}}%
\pgfpathlineto{\pgfqpoint{1.295254in}{0.631435in}}%
\pgfpathlineto{\pgfqpoint{1.296290in}{0.631945in}}%
\pgfpathlineto{\pgfqpoint{1.296290in}{0.644570in}}%
\pgfpathlineto{\pgfqpoint{1.296290in}{0.644570in}}%
\pgfpathlineto{\pgfqpoint{1.295254in}{0.644232in}}%
\pgfpathlineto{\pgfqpoint{1.295081in}{0.645094in}}%
\pgfpathlineto{\pgfqpoint{1.294621in}{0.646006in}}%
\pgfpathlineto{\pgfqpoint{1.294506in}{0.646135in}}%
\pgfpathlineto{\pgfqpoint{1.293815in}{0.645620in}}%
\pgfpathlineto{\pgfqpoint{1.293585in}{0.645231in}}%
\pgfpathlineto{\pgfqpoint{1.292779in}{0.645541in}}%
\pgfpathlineto{\pgfqpoint{1.292664in}{0.645688in}}%
\pgfpathlineto{\pgfqpoint{1.292549in}{0.645634in}}%
\pgfpathlineto{\pgfqpoint{1.292031in}{0.645594in}}%
\pgfpathlineto{\pgfqpoint{1.291514in}{0.645598in}}%
\pgfpathlineto{\pgfqpoint{1.291456in}{0.646222in}}%
\pgfpathlineto{\pgfqpoint{1.291226in}{0.646061in}}%
\pgfpathlineto{\pgfqpoint{1.290881in}{0.645997in}}%
\pgfpathlineto{\pgfqpoint{1.290650in}{0.645088in}}%
\pgfpathlineto{\pgfqpoint{1.290593in}{0.645790in}}%
\pgfpathlineto{\pgfqpoint{1.290535in}{0.645770in}}%
\pgfpathlineto{\pgfqpoint{1.290420in}{0.645958in}}%
\pgfpathlineto{\pgfqpoint{1.290363in}{0.646179in}}%
\pgfpathlineto{\pgfqpoint{1.290248in}{0.646492in}}%
\pgfpathlineto{\pgfqpoint{1.290190in}{0.646586in}}%
\pgfpathlineto{\pgfqpoint{1.289730in}{0.647000in}}%
\pgfpathlineto{\pgfqpoint{1.289500in}{0.647988in}}%
\pgfpathlineto{\pgfqpoint{1.289385in}{0.648286in}}%
\pgfpathlineto{\pgfqpoint{1.289039in}{0.648243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296865in}{0.644404in}}%
\pgfpathlineto{\pgfqpoint{1.296865in}{0.631496in}}%
\pgfpathlineto{\pgfqpoint{1.297095in}{0.631652in}}%
\pgfpathlineto{\pgfqpoint{1.297210in}{0.631328in}}%
\pgfpathlineto{\pgfqpoint{1.297440in}{0.630503in}}%
\pgfpathlineto{\pgfqpoint{1.297613in}{0.630589in}}%
\pgfpathlineto{\pgfqpoint{1.297958in}{0.630912in}}%
\pgfpathlineto{\pgfqpoint{1.298649in}{0.630667in}}%
\pgfpathlineto{\pgfqpoint{1.298879in}{0.630187in}}%
\pgfpathlineto{\pgfqpoint{1.298994in}{0.630072in}}%
\pgfpathlineto{\pgfqpoint{1.299167in}{0.629756in}}%
\pgfpathlineto{\pgfqpoint{1.299282in}{0.629207in}}%
\pgfpathlineto{\pgfqpoint{1.299742in}{0.629314in}}%
\pgfpathlineto{\pgfqpoint{1.299915in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.300202in}{0.629339in}}%
\pgfpathlineto{\pgfqpoint{1.300720in}{0.629096in}}%
\pgfpathlineto{\pgfqpoint{1.301065in}{0.629143in}}%
\pgfpathlineto{\pgfqpoint{1.301181in}{0.629167in}}%
\pgfpathlineto{\pgfqpoint{1.301238in}{0.629162in}}%
\pgfpathlineto{\pgfqpoint{1.301756in}{0.629355in}}%
\pgfpathlineto{\pgfqpoint{1.301871in}{0.628876in}}%
\pgfpathlineto{\pgfqpoint{1.302101in}{0.628491in}}%
\pgfpathlineto{\pgfqpoint{1.302274in}{0.628142in}}%
\pgfpathlineto{\pgfqpoint{1.302331in}{0.627359in}}%
\pgfpathlineto{\pgfqpoint{1.302446in}{0.627169in}}%
\pgfpathlineto{\pgfqpoint{1.302734in}{0.626867in}}%
\pgfpathlineto{\pgfqpoint{1.302792in}{0.626920in}}%
\pgfpathlineto{\pgfqpoint{1.302907in}{0.627082in}}%
\pgfpathlineto{\pgfqpoint{1.303195in}{0.626430in}}%
\pgfpathlineto{\pgfqpoint{1.303310in}{0.626337in}}%
\pgfpathlineto{\pgfqpoint{1.303425in}{0.626778in}}%
\pgfpathlineto{\pgfqpoint{1.303482in}{0.626263in}}%
\pgfpathlineto{\pgfqpoint{1.303655in}{0.626340in}}%
\pgfpathlineto{\pgfqpoint{1.303712in}{0.626443in}}%
\pgfpathlineto{\pgfqpoint{1.303885in}{0.626919in}}%
\pgfpathlineto{\pgfqpoint{1.303943in}{0.626798in}}%
\pgfpathlineto{\pgfqpoint{1.304173in}{0.626416in}}%
\pgfpathlineto{\pgfqpoint{1.304403in}{0.626257in}}%
\pgfpathlineto{\pgfqpoint{1.305381in}{0.625985in}}%
\pgfpathlineto{\pgfqpoint{1.305496in}{0.626174in}}%
\pgfpathlineto{\pgfqpoint{1.305669in}{0.625911in}}%
\pgfpathlineto{\pgfqpoint{1.306072in}{0.625801in}}%
\pgfpathlineto{\pgfqpoint{1.306129in}{0.625530in}}%
\pgfpathlineto{\pgfqpoint{1.306589in}{0.625914in}}%
\pgfpathlineto{\pgfqpoint{1.306820in}{0.626657in}}%
\pgfpathlineto{\pgfqpoint{1.306935in}{0.626748in}}%
\pgfpathlineto{\pgfqpoint{1.306992in}{0.626760in}}%
\pgfpathlineto{\pgfqpoint{1.307107in}{0.627047in}}%
\pgfpathlineto{\pgfqpoint{1.307222in}{0.627799in}}%
\pgfpathlineto{\pgfqpoint{1.307510in}{0.627583in}}%
\pgfpathlineto{\pgfqpoint{1.307568in}{0.627542in}}%
\pgfpathlineto{\pgfqpoint{1.308316in}{0.627395in}}%
\pgfpathlineto{\pgfqpoint{1.308776in}{0.627132in}}%
\pgfpathlineto{\pgfqpoint{1.308891in}{0.626265in}}%
\pgfpathlineto{\pgfqpoint{1.309006in}{0.626578in}}%
\pgfpathlineto{\pgfqpoint{1.309467in}{0.626676in}}%
\pgfpathlineto{\pgfqpoint{1.309927in}{0.625849in}}%
\pgfpathlineto{\pgfqpoint{1.309927in}{0.634164in}}%
\pgfpathlineto{\pgfqpoint{1.309927in}{0.634164in}}%
\pgfpathlineto{\pgfqpoint{1.309467in}{0.634757in}}%
\pgfpathlineto{\pgfqpoint{1.309006in}{0.634915in}}%
\pgfpathlineto{\pgfqpoint{1.308891in}{0.635107in}}%
\pgfpathlineto{\pgfqpoint{1.308776in}{0.635668in}}%
\pgfpathlineto{\pgfqpoint{1.308316in}{0.635968in}}%
\pgfpathlineto{\pgfqpoint{1.307568in}{0.636211in}}%
\pgfpathlineto{\pgfqpoint{1.307510in}{0.636375in}}%
\pgfpathlineto{\pgfqpoint{1.307222in}{0.636994in}}%
\pgfpathlineto{\pgfqpoint{1.307107in}{0.636687in}}%
\pgfpathlineto{\pgfqpoint{1.306992in}{0.637424in}}%
\pgfpathlineto{\pgfqpoint{1.306935in}{0.637831in}}%
\pgfpathlineto{\pgfqpoint{1.306820in}{0.638094in}}%
\pgfpathlineto{\pgfqpoint{1.306589in}{0.638522in}}%
\pgfpathlineto{\pgfqpoint{1.306129in}{0.639209in}}%
\pgfpathlineto{\pgfqpoint{1.306072in}{0.639041in}}%
\pgfpathlineto{\pgfqpoint{1.305669in}{0.639215in}}%
\pgfpathlineto{\pgfqpoint{1.305496in}{0.639531in}}%
\pgfpathlineto{\pgfqpoint{1.305381in}{0.640000in}}%
\pgfpathlineto{\pgfqpoint{1.304403in}{0.640038in}}%
\pgfpathlineto{\pgfqpoint{1.304173in}{0.640323in}}%
\pgfpathlineto{\pgfqpoint{1.303943in}{0.640169in}}%
\pgfpathlineto{\pgfqpoint{1.303885in}{0.641638in}}%
\pgfpathlineto{\pgfqpoint{1.303712in}{0.640839in}}%
\pgfpathlineto{\pgfqpoint{1.303655in}{0.640352in}}%
\pgfpathlineto{\pgfqpoint{1.303482in}{0.639794in}}%
\pgfpathlineto{\pgfqpoint{1.303425in}{0.640200in}}%
\pgfpathlineto{\pgfqpoint{1.303310in}{0.640118in}}%
\pgfpathlineto{\pgfqpoint{1.303195in}{0.640531in}}%
\pgfpathlineto{\pgfqpoint{1.302907in}{0.641348in}}%
\pgfpathlineto{\pgfqpoint{1.302792in}{0.641570in}}%
\pgfpathlineto{\pgfqpoint{1.302734in}{0.641448in}}%
\pgfpathlineto{\pgfqpoint{1.302446in}{0.641470in}}%
\pgfpathlineto{\pgfqpoint{1.302331in}{0.641598in}}%
\pgfpathlineto{\pgfqpoint{1.302274in}{0.642234in}}%
\pgfpathlineto{\pgfqpoint{1.302101in}{0.642262in}}%
\pgfpathlineto{\pgfqpoint{1.301871in}{0.642145in}}%
\pgfpathlineto{\pgfqpoint{1.301756in}{0.642835in}}%
\pgfpathlineto{\pgfqpoint{1.301238in}{0.642661in}}%
\pgfpathlineto{\pgfqpoint{1.301181in}{0.642497in}}%
\pgfpathlineto{\pgfqpoint{1.301065in}{0.642267in}}%
\pgfpathlineto{\pgfqpoint{1.300720in}{0.642574in}}%
\pgfpathlineto{\pgfqpoint{1.300202in}{0.643041in}}%
\pgfpathlineto{\pgfqpoint{1.299915in}{0.643776in}}%
\pgfpathlineto{\pgfqpoint{1.299742in}{0.643437in}}%
\pgfpathlineto{\pgfqpoint{1.299282in}{0.643473in}}%
\pgfpathlineto{\pgfqpoint{1.299167in}{0.643341in}}%
\pgfpathlineto{\pgfqpoint{1.298994in}{0.642983in}}%
\pgfpathlineto{\pgfqpoint{1.298879in}{0.643162in}}%
\pgfpathlineto{\pgfqpoint{1.298649in}{0.643653in}}%
\pgfpathlineto{\pgfqpoint{1.297958in}{0.644102in}}%
\pgfpathlineto{\pgfqpoint{1.297613in}{0.644070in}}%
\pgfpathlineto{\pgfqpoint{1.297440in}{0.644372in}}%
\pgfpathlineto{\pgfqpoint{1.297210in}{0.644363in}}%
\pgfpathlineto{\pgfqpoint{1.297095in}{0.644151in}}%
\pgfpathlineto{\pgfqpoint{1.296865in}{0.644404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310042in}{0.634086in}}%
\pgfpathlineto{\pgfqpoint{1.310042in}{0.625255in}}%
\pgfpathlineto{\pgfqpoint{1.310100in}{0.624919in}}%
\pgfpathlineto{\pgfqpoint{1.310445in}{0.624606in}}%
\pgfpathlineto{\pgfqpoint{1.310848in}{0.625126in}}%
\pgfpathlineto{\pgfqpoint{1.310905in}{0.624877in}}%
\pgfpathlineto{\pgfqpoint{1.311020in}{0.624207in}}%
\pgfpathlineto{\pgfqpoint{1.311078in}{0.623158in}}%
\pgfpathlineto{\pgfqpoint{1.311135in}{0.623255in}}%
\pgfpathlineto{\pgfqpoint{1.311193in}{0.623546in}}%
\pgfpathlineto{\pgfqpoint{1.311308in}{0.623869in}}%
\pgfpathlineto{\pgfqpoint{1.311423in}{0.623946in}}%
\pgfpathlineto{\pgfqpoint{1.311768in}{0.624203in}}%
\pgfpathlineto{\pgfqpoint{1.312113in}{0.623876in}}%
\pgfpathlineto{\pgfqpoint{1.312516in}{0.623567in}}%
\pgfpathlineto{\pgfqpoint{1.312631in}{0.623400in}}%
\pgfpathlineto{\pgfqpoint{1.312804in}{0.623910in}}%
\pgfpathlineto{\pgfqpoint{1.312919in}{0.623636in}}%
\pgfpathlineto{\pgfqpoint{1.313034in}{0.622803in}}%
\pgfpathlineto{\pgfqpoint{1.313207in}{0.622840in}}%
\pgfpathlineto{\pgfqpoint{1.313322in}{0.622860in}}%
\pgfpathlineto{\pgfqpoint{1.313379in}{0.622851in}}%
\pgfpathlineto{\pgfqpoint{1.313494in}{0.622550in}}%
\pgfpathlineto{\pgfqpoint{1.313552in}{0.622825in}}%
\pgfpathlineto{\pgfqpoint{1.313667in}{0.622953in}}%
\pgfpathlineto{\pgfqpoint{1.313725in}{0.623148in}}%
\pgfpathlineto{\pgfqpoint{1.314012in}{0.623890in}}%
\pgfpathlineto{\pgfqpoint{1.314358in}{0.624037in}}%
\pgfpathlineto{\pgfqpoint{1.314415in}{0.623107in}}%
\pgfpathlineto{\pgfqpoint{1.314473in}{0.623598in}}%
\pgfpathlineto{\pgfqpoint{1.314530in}{0.623012in}}%
\pgfpathlineto{\pgfqpoint{1.314645in}{0.623074in}}%
\pgfpathlineto{\pgfqpoint{1.314991in}{0.622711in}}%
\pgfpathlineto{\pgfqpoint{1.315048in}{0.622805in}}%
\pgfpathlineto{\pgfqpoint{1.315451in}{0.623280in}}%
\pgfpathlineto{\pgfqpoint{1.315566in}{0.623340in}}%
\pgfpathlineto{\pgfqpoint{1.315796in}{0.623345in}}%
\pgfpathlineto{\pgfqpoint{1.316141in}{0.623424in}}%
\pgfpathlineto{\pgfqpoint{1.316141in}{0.636629in}}%
\pgfpathlineto{\pgfqpoint{1.316141in}{0.636629in}}%
\pgfpathlineto{\pgfqpoint{1.315796in}{0.636497in}}%
\pgfpathlineto{\pgfqpoint{1.315566in}{0.635845in}}%
\pgfpathlineto{\pgfqpoint{1.315451in}{0.635355in}}%
\pgfpathlineto{\pgfqpoint{1.315048in}{0.635389in}}%
\pgfpathlineto{\pgfqpoint{1.314991in}{0.635334in}}%
\pgfpathlineto{\pgfqpoint{1.314645in}{0.635345in}}%
\pgfpathlineto{\pgfqpoint{1.314530in}{0.635653in}}%
\pgfpathlineto{\pgfqpoint{1.314473in}{0.634576in}}%
\pgfpathlineto{\pgfqpoint{1.314415in}{0.633837in}}%
\pgfpathlineto{\pgfqpoint{1.314358in}{0.634136in}}%
\pgfpathlineto{\pgfqpoint{1.314012in}{0.633448in}}%
\pgfpathlineto{\pgfqpoint{1.313725in}{0.633274in}}%
\pgfpathlineto{\pgfqpoint{1.313667in}{0.633805in}}%
\pgfpathlineto{\pgfqpoint{1.313552in}{0.632888in}}%
\pgfpathlineto{\pgfqpoint{1.313494in}{0.632729in}}%
\pgfpathlineto{\pgfqpoint{1.313379in}{0.633190in}}%
\pgfpathlineto{\pgfqpoint{1.313322in}{0.633375in}}%
\pgfpathlineto{\pgfqpoint{1.313207in}{0.633063in}}%
\pgfpathlineto{\pgfqpoint{1.313034in}{0.632900in}}%
\pgfpathlineto{\pgfqpoint{1.312919in}{0.633449in}}%
\pgfpathlineto{\pgfqpoint{1.312804in}{0.633964in}}%
\pgfpathlineto{\pgfqpoint{1.312631in}{0.633262in}}%
\pgfpathlineto{\pgfqpoint{1.312516in}{0.632961in}}%
\pgfpathlineto{\pgfqpoint{1.312113in}{0.632273in}}%
\pgfpathlineto{\pgfqpoint{1.311768in}{0.631809in}}%
\pgfpathlineto{\pgfqpoint{1.311423in}{0.631752in}}%
\pgfpathlineto{\pgfqpoint{1.311308in}{0.633481in}}%
\pgfpathlineto{\pgfqpoint{1.311193in}{0.632807in}}%
\pgfpathlineto{\pgfqpoint{1.311135in}{0.633041in}}%
\pgfpathlineto{\pgfqpoint{1.311078in}{0.632997in}}%
\pgfpathlineto{\pgfqpoint{1.311020in}{0.633136in}}%
\pgfpathlineto{\pgfqpoint{1.310905in}{0.633786in}}%
\pgfpathlineto{\pgfqpoint{1.310848in}{0.633994in}}%
\pgfpathlineto{\pgfqpoint{1.310445in}{0.633314in}}%
\pgfpathlineto{\pgfqpoint{1.310100in}{0.633305in}}%
\pgfpathlineto{\pgfqpoint{1.310042in}{0.634086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316314in}{0.636049in}}%
\pgfpathlineto{\pgfqpoint{1.316314in}{0.622946in}}%
\pgfpathlineto{\pgfqpoint{1.316947in}{0.622979in}}%
\pgfpathlineto{\pgfqpoint{1.317177in}{0.622792in}}%
\pgfpathlineto{\pgfqpoint{1.317350in}{0.622729in}}%
\pgfpathlineto{\pgfqpoint{1.317407in}{0.622616in}}%
\pgfpathlineto{\pgfqpoint{1.317465in}{0.622522in}}%
\pgfpathlineto{\pgfqpoint{1.317810in}{0.621985in}}%
\pgfpathlineto{\pgfqpoint{1.318328in}{0.621559in}}%
\pgfpathlineto{\pgfqpoint{1.318443in}{0.621504in}}%
\pgfpathlineto{\pgfqpoint{1.318673in}{0.621776in}}%
\pgfpathlineto{\pgfqpoint{1.318961in}{0.621849in}}%
\pgfpathlineto{\pgfqpoint{1.319536in}{0.621526in}}%
\pgfpathlineto{\pgfqpoint{1.320112in}{0.621287in}}%
\pgfpathlineto{\pgfqpoint{1.320342in}{0.621465in}}%
\pgfpathlineto{\pgfqpoint{1.320802in}{0.621612in}}%
\pgfpathlineto{\pgfqpoint{1.320860in}{0.622024in}}%
\pgfpathlineto{\pgfqpoint{1.321090in}{0.622158in}}%
\pgfpathlineto{\pgfqpoint{1.321205in}{0.621786in}}%
\pgfpathlineto{\pgfqpoint{1.321263in}{0.622199in}}%
\pgfpathlineto{\pgfqpoint{1.321320in}{0.622201in}}%
\pgfpathlineto{\pgfqpoint{1.321550in}{0.622055in}}%
\pgfpathlineto{\pgfqpoint{1.321723in}{0.621606in}}%
\pgfpathlineto{\pgfqpoint{1.321838in}{0.621383in}}%
\pgfpathlineto{\pgfqpoint{1.321896in}{0.621252in}}%
\pgfpathlineto{\pgfqpoint{1.322068in}{0.621498in}}%
\pgfpathlineto{\pgfqpoint{1.322183in}{0.620779in}}%
\pgfpathlineto{\pgfqpoint{1.322529in}{0.621226in}}%
\pgfpathlineto{\pgfqpoint{1.322644in}{0.621123in}}%
\pgfpathlineto{\pgfqpoint{1.322816in}{0.621020in}}%
\pgfpathlineto{\pgfqpoint{1.322874in}{0.621057in}}%
\pgfpathlineto{\pgfqpoint{1.323161in}{0.621055in}}%
\pgfpathlineto{\pgfqpoint{1.323392in}{0.621182in}}%
\pgfpathlineto{\pgfqpoint{1.323507in}{0.622022in}}%
\pgfpathlineto{\pgfqpoint{1.323737in}{0.621852in}}%
\pgfpathlineto{\pgfqpoint{1.323794in}{0.621918in}}%
\pgfpathlineto{\pgfqpoint{1.324025in}{0.622173in}}%
\pgfpathlineto{\pgfqpoint{1.324427in}{0.621493in}}%
\pgfpathlineto{\pgfqpoint{1.324600in}{0.621334in}}%
\pgfpathlineto{\pgfqpoint{1.324715in}{0.620945in}}%
\pgfpathlineto{\pgfqpoint{1.324830in}{0.620796in}}%
\pgfpathlineto{\pgfqpoint{1.325118in}{0.620551in}}%
\pgfpathlineto{\pgfqpoint{1.326154in}{0.621050in}}%
\pgfpathlineto{\pgfqpoint{1.326269in}{0.621201in}}%
\pgfpathlineto{\pgfqpoint{1.326844in}{0.620831in}}%
\pgfpathlineto{\pgfqpoint{1.327132in}{0.620897in}}%
\pgfpathlineto{\pgfqpoint{1.327304in}{0.620723in}}%
\pgfpathlineto{\pgfqpoint{1.327362in}{0.620608in}}%
\pgfpathlineto{\pgfqpoint{1.327650in}{0.620830in}}%
\pgfpathlineto{\pgfqpoint{1.328110in}{0.621341in}}%
\pgfpathlineto{\pgfqpoint{1.328283in}{0.620744in}}%
\pgfpathlineto{\pgfqpoint{1.328685in}{0.620305in}}%
\pgfpathlineto{\pgfqpoint{1.329203in}{0.620489in}}%
\pgfpathlineto{\pgfqpoint{1.329779in}{0.620462in}}%
\pgfpathlineto{\pgfqpoint{1.330009in}{0.620291in}}%
\pgfpathlineto{\pgfqpoint{1.330066in}{0.619680in}}%
\pgfpathlineto{\pgfqpoint{1.330297in}{0.619914in}}%
\pgfpathlineto{\pgfqpoint{1.330584in}{0.620119in}}%
\pgfpathlineto{\pgfqpoint{1.330757in}{0.620163in}}%
\pgfpathlineto{\pgfqpoint{1.330930in}{0.620137in}}%
\pgfpathlineto{\pgfqpoint{1.331275in}{0.620327in}}%
\pgfpathlineto{\pgfqpoint{1.331390in}{0.622537in}}%
\pgfpathlineto{\pgfqpoint{1.331735in}{0.622460in}}%
\pgfpathlineto{\pgfqpoint{1.331793in}{0.622610in}}%
\pgfpathlineto{\pgfqpoint{1.332023in}{0.622407in}}%
\pgfpathlineto{\pgfqpoint{1.332368in}{0.622344in}}%
\pgfpathlineto{\pgfqpoint{1.332483in}{0.622341in}}%
\pgfpathlineto{\pgfqpoint{1.332713in}{0.622123in}}%
\pgfpathlineto{\pgfqpoint{1.332771in}{0.622927in}}%
\pgfpathlineto{\pgfqpoint{1.332944in}{0.623460in}}%
\pgfpathlineto{\pgfqpoint{1.333001in}{0.623472in}}%
\pgfpathlineto{\pgfqpoint{1.333116in}{0.623655in}}%
\pgfpathlineto{\pgfqpoint{1.333979in}{0.623603in}}%
\pgfpathlineto{\pgfqpoint{1.334842in}{0.623598in}}%
\pgfpathlineto{\pgfqpoint{1.334900in}{0.623436in}}%
\pgfpathlineto{\pgfqpoint{1.334958in}{0.623113in}}%
\pgfpathlineto{\pgfqpoint{1.334958in}{0.638588in}}%
\pgfpathlineto{\pgfqpoint{1.334958in}{0.638588in}}%
\pgfpathlineto{\pgfqpoint{1.334900in}{0.639013in}}%
\pgfpathlineto{\pgfqpoint{1.334842in}{0.638580in}}%
\pgfpathlineto{\pgfqpoint{1.333979in}{0.638497in}}%
\pgfpathlineto{\pgfqpoint{1.333116in}{0.639235in}}%
\pgfpathlineto{\pgfqpoint{1.333001in}{0.638701in}}%
\pgfpathlineto{\pgfqpoint{1.332944in}{0.639074in}}%
\pgfpathlineto{\pgfqpoint{1.332771in}{0.638596in}}%
\pgfpathlineto{\pgfqpoint{1.332713in}{0.638376in}}%
\pgfpathlineto{\pgfqpoint{1.332483in}{0.638586in}}%
\pgfpathlineto{\pgfqpoint{1.332368in}{0.638837in}}%
\pgfpathlineto{\pgfqpoint{1.332023in}{0.639345in}}%
\pgfpathlineto{\pgfqpoint{1.331793in}{0.639128in}}%
\pgfpathlineto{\pgfqpoint{1.331735in}{0.638956in}}%
\pgfpathlineto{\pgfqpoint{1.331390in}{0.638995in}}%
\pgfpathlineto{\pgfqpoint{1.331275in}{0.638184in}}%
\pgfpathlineto{\pgfqpoint{1.330930in}{0.638281in}}%
\pgfpathlineto{\pgfqpoint{1.330757in}{0.638000in}}%
\pgfpathlineto{\pgfqpoint{1.330584in}{0.637822in}}%
\pgfpathlineto{\pgfqpoint{1.330297in}{0.637572in}}%
\pgfpathlineto{\pgfqpoint{1.330066in}{0.637671in}}%
\pgfpathlineto{\pgfqpoint{1.330009in}{0.638071in}}%
\pgfpathlineto{\pgfqpoint{1.329779in}{0.638506in}}%
\pgfpathlineto{\pgfqpoint{1.329203in}{0.638528in}}%
\pgfpathlineto{\pgfqpoint{1.328685in}{0.638339in}}%
\pgfpathlineto{\pgfqpoint{1.328283in}{0.638561in}}%
\pgfpathlineto{\pgfqpoint{1.328110in}{0.638467in}}%
\pgfpathlineto{\pgfqpoint{1.327650in}{0.638370in}}%
\pgfpathlineto{\pgfqpoint{1.327362in}{0.638546in}}%
\pgfpathlineto{\pgfqpoint{1.327304in}{0.638099in}}%
\pgfpathlineto{\pgfqpoint{1.327132in}{0.637507in}}%
\pgfpathlineto{\pgfqpoint{1.326844in}{0.638016in}}%
\pgfpathlineto{\pgfqpoint{1.326269in}{0.637640in}}%
\pgfpathlineto{\pgfqpoint{1.326154in}{0.637122in}}%
\pgfpathlineto{\pgfqpoint{1.325118in}{0.636769in}}%
\pgfpathlineto{\pgfqpoint{1.324830in}{0.636533in}}%
\pgfpathlineto{\pgfqpoint{1.324715in}{0.637031in}}%
\pgfpathlineto{\pgfqpoint{1.324600in}{0.637517in}}%
\pgfpathlineto{\pgfqpoint{1.324427in}{0.638284in}}%
\pgfpathlineto{\pgfqpoint{1.324025in}{0.638506in}}%
\pgfpathlineto{\pgfqpoint{1.323794in}{0.638593in}}%
\pgfpathlineto{\pgfqpoint{1.323737in}{0.639217in}}%
\pgfpathlineto{\pgfqpoint{1.323507in}{0.638993in}}%
\pgfpathlineto{\pgfqpoint{1.323392in}{0.638910in}}%
\pgfpathlineto{\pgfqpoint{1.323161in}{0.638250in}}%
\pgfpathlineto{\pgfqpoint{1.322874in}{0.638262in}}%
\pgfpathlineto{\pgfqpoint{1.322816in}{0.638091in}}%
\pgfpathlineto{\pgfqpoint{1.322644in}{0.637746in}}%
\pgfpathlineto{\pgfqpoint{1.322529in}{0.637733in}}%
\pgfpathlineto{\pgfqpoint{1.322183in}{0.637499in}}%
\pgfpathlineto{\pgfqpoint{1.322068in}{0.637634in}}%
\pgfpathlineto{\pgfqpoint{1.321896in}{0.637580in}}%
\pgfpathlineto{\pgfqpoint{1.321838in}{0.637237in}}%
\pgfpathlineto{\pgfqpoint{1.321723in}{0.637795in}}%
\pgfpathlineto{\pgfqpoint{1.321550in}{0.637004in}}%
\pgfpathlineto{\pgfqpoint{1.321320in}{0.636850in}}%
\pgfpathlineto{\pgfqpoint{1.321263in}{0.636008in}}%
\pgfpathlineto{\pgfqpoint{1.321205in}{0.636119in}}%
\pgfpathlineto{\pgfqpoint{1.321090in}{0.636474in}}%
\pgfpathlineto{\pgfqpoint{1.320860in}{0.636473in}}%
\pgfpathlineto{\pgfqpoint{1.320802in}{0.635901in}}%
\pgfpathlineto{\pgfqpoint{1.320342in}{0.636408in}}%
\pgfpathlineto{\pgfqpoint{1.320112in}{0.635900in}}%
\pgfpathlineto{\pgfqpoint{1.319536in}{0.635720in}}%
\pgfpathlineto{\pgfqpoint{1.318961in}{0.635682in}}%
\pgfpathlineto{\pgfqpoint{1.318673in}{0.635535in}}%
\pgfpathlineto{\pgfqpoint{1.318443in}{0.635423in}}%
\pgfpathlineto{\pgfqpoint{1.318328in}{0.635582in}}%
\pgfpathlineto{\pgfqpoint{1.317810in}{0.635795in}}%
\pgfpathlineto{\pgfqpoint{1.317465in}{0.636432in}}%
\pgfpathlineto{\pgfqpoint{1.317407in}{0.636523in}}%
\pgfpathlineto{\pgfqpoint{1.317350in}{0.636630in}}%
\pgfpathlineto{\pgfqpoint{1.317177in}{0.636465in}}%
\pgfpathlineto{\pgfqpoint{1.316947in}{0.636205in}}%
\pgfpathlineto{\pgfqpoint{1.316314in}{0.636049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335245in}{0.637945in}}%
\pgfpathlineto{\pgfqpoint{1.335245in}{0.622786in}}%
\pgfpathlineto{\pgfqpoint{1.335303in}{0.622713in}}%
\pgfpathlineto{\pgfqpoint{1.335360in}{0.622609in}}%
\pgfpathlineto{\pgfqpoint{1.335590in}{0.622459in}}%
\pgfpathlineto{\pgfqpoint{1.335706in}{0.622771in}}%
\pgfpathlineto{\pgfqpoint{1.335936in}{0.622778in}}%
\pgfpathlineto{\pgfqpoint{1.335993in}{0.622671in}}%
\pgfpathlineto{\pgfqpoint{1.335993in}{0.636991in}}%
\pgfpathlineto{\pgfqpoint{1.335993in}{0.636991in}}%
\pgfpathlineto{\pgfqpoint{1.335936in}{0.637098in}}%
\pgfpathlineto{\pgfqpoint{1.335706in}{0.637240in}}%
\pgfpathlineto{\pgfqpoint{1.335590in}{0.637102in}}%
\pgfpathlineto{\pgfqpoint{1.335360in}{0.637748in}}%
\pgfpathlineto{\pgfqpoint{1.335303in}{0.637645in}}%
\pgfpathlineto{\pgfqpoint{1.335245in}{0.637945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336741in}{0.637018in}}%
\pgfpathlineto{\pgfqpoint{1.336741in}{0.622464in}}%
\pgfpathlineto{\pgfqpoint{1.336799in}{0.622351in}}%
\pgfpathlineto{\pgfqpoint{1.336914in}{0.622254in}}%
\pgfpathlineto{\pgfqpoint{1.336971in}{0.622449in}}%
\pgfpathlineto{\pgfqpoint{1.337029in}{0.621737in}}%
\pgfpathlineto{\pgfqpoint{1.337087in}{0.621695in}}%
\pgfpathlineto{\pgfqpoint{1.337144in}{0.621648in}}%
\pgfpathlineto{\pgfqpoint{1.337662in}{0.621909in}}%
\pgfpathlineto{\pgfqpoint{1.337892in}{0.621587in}}%
\pgfpathlineto{\pgfqpoint{1.338065in}{0.621294in}}%
\pgfpathlineto{\pgfqpoint{1.338237in}{0.620978in}}%
\pgfpathlineto{\pgfqpoint{1.338468in}{0.620513in}}%
\pgfpathlineto{\pgfqpoint{1.338928in}{0.620478in}}%
\pgfpathlineto{\pgfqpoint{1.339043in}{0.620178in}}%
\pgfpathlineto{\pgfqpoint{1.339503in}{0.620044in}}%
\pgfpathlineto{\pgfqpoint{1.339618in}{0.620382in}}%
\pgfpathlineto{\pgfqpoint{1.339676in}{0.620088in}}%
\pgfpathlineto{\pgfqpoint{1.339964in}{0.620132in}}%
\pgfpathlineto{\pgfqpoint{1.340194in}{0.619823in}}%
\pgfpathlineto{\pgfqpoint{1.340424in}{0.619596in}}%
\pgfpathlineto{\pgfqpoint{1.340597in}{0.619388in}}%
\pgfpathlineto{\pgfqpoint{1.340597in}{0.633639in}}%
\pgfpathlineto{\pgfqpoint{1.340597in}{0.633639in}}%
\pgfpathlineto{\pgfqpoint{1.340424in}{0.633606in}}%
\pgfpathlineto{\pgfqpoint{1.340194in}{0.633757in}}%
\pgfpathlineto{\pgfqpoint{1.339964in}{0.634165in}}%
\pgfpathlineto{\pgfqpoint{1.339676in}{0.633900in}}%
\pgfpathlineto{\pgfqpoint{1.339618in}{0.633670in}}%
\pgfpathlineto{\pgfqpoint{1.339503in}{0.633650in}}%
\pgfpathlineto{\pgfqpoint{1.339043in}{0.633928in}}%
\pgfpathlineto{\pgfqpoint{1.338928in}{0.634021in}}%
\pgfpathlineto{\pgfqpoint{1.338468in}{0.634398in}}%
\pgfpathlineto{\pgfqpoint{1.338237in}{0.634780in}}%
\pgfpathlineto{\pgfqpoint{1.338065in}{0.634425in}}%
\pgfpathlineto{\pgfqpoint{1.337892in}{0.634448in}}%
\pgfpathlineto{\pgfqpoint{1.337662in}{0.634387in}}%
\pgfpathlineto{\pgfqpoint{1.337144in}{0.635320in}}%
\pgfpathlineto{\pgfqpoint{1.337087in}{0.635752in}}%
\pgfpathlineto{\pgfqpoint{1.337029in}{0.635852in}}%
\pgfpathlineto{\pgfqpoint{1.336971in}{0.637089in}}%
\pgfpathlineto{\pgfqpoint{1.336914in}{0.636639in}}%
\pgfpathlineto{\pgfqpoint{1.336799in}{0.636271in}}%
\pgfpathlineto{\pgfqpoint{1.336741in}{0.637018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340769in}{0.634029in}}%
\pgfpathlineto{\pgfqpoint{1.340769in}{0.619282in}}%
\pgfpathlineto{\pgfqpoint{1.340884in}{0.619750in}}%
\pgfpathlineto{\pgfqpoint{1.340999in}{0.619613in}}%
\pgfpathlineto{\pgfqpoint{1.341114in}{0.619323in}}%
\pgfpathlineto{\pgfqpoint{1.341345in}{0.618965in}}%
\pgfpathlineto{\pgfqpoint{1.341632in}{0.618669in}}%
\pgfpathlineto{\pgfqpoint{1.342265in}{0.618851in}}%
\pgfpathlineto{\pgfqpoint{1.342380in}{0.618863in}}%
\pgfpathlineto{\pgfqpoint{1.342783in}{0.618895in}}%
\pgfpathlineto{\pgfqpoint{1.342841in}{0.619117in}}%
\pgfpathlineto{\pgfqpoint{1.343013in}{0.618614in}}%
\pgfpathlineto{\pgfqpoint{1.343186in}{0.618545in}}%
\pgfpathlineto{\pgfqpoint{1.343244in}{0.618710in}}%
\pgfpathlineto{\pgfqpoint{1.343531in}{0.618571in}}%
\pgfpathlineto{\pgfqpoint{1.343646in}{0.618857in}}%
\pgfpathlineto{\pgfqpoint{1.343761in}{0.618456in}}%
\pgfpathlineto{\pgfqpoint{1.343876in}{0.618664in}}%
\pgfpathlineto{\pgfqpoint{1.343992in}{0.618527in}}%
\pgfpathlineto{\pgfqpoint{1.344049in}{0.618503in}}%
\pgfpathlineto{\pgfqpoint{1.344164in}{0.618485in}}%
\pgfpathlineto{\pgfqpoint{1.344164in}{0.633804in}}%
\pgfpathlineto{\pgfqpoint{1.344164in}{0.633804in}}%
\pgfpathlineto{\pgfqpoint{1.344049in}{0.633458in}}%
\pgfpathlineto{\pgfqpoint{1.343992in}{0.633755in}}%
\pgfpathlineto{\pgfqpoint{1.343876in}{0.633588in}}%
\pgfpathlineto{\pgfqpoint{1.343761in}{0.633347in}}%
\pgfpathlineto{\pgfqpoint{1.343646in}{0.634111in}}%
\pgfpathlineto{\pgfqpoint{1.343531in}{0.634235in}}%
\pgfpathlineto{\pgfqpoint{1.343244in}{0.634968in}}%
\pgfpathlineto{\pgfqpoint{1.343186in}{0.634916in}}%
\pgfpathlineto{\pgfqpoint{1.343013in}{0.635011in}}%
\pgfpathlineto{\pgfqpoint{1.342841in}{0.635104in}}%
\pgfpathlineto{\pgfqpoint{1.342783in}{0.636305in}}%
\pgfpathlineto{\pgfqpoint{1.342380in}{0.635902in}}%
\pgfpathlineto{\pgfqpoint{1.342265in}{0.636142in}}%
\pgfpathlineto{\pgfqpoint{1.341632in}{0.635425in}}%
\pgfpathlineto{\pgfqpoint{1.341345in}{0.635761in}}%
\pgfpathlineto{\pgfqpoint{1.341114in}{0.635911in}}%
\pgfpathlineto{\pgfqpoint{1.340999in}{0.635788in}}%
\pgfpathlineto{\pgfqpoint{1.340884in}{0.634380in}}%
\pgfpathlineto{\pgfqpoint{1.340769in}{0.634029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344394in}{0.633517in}}%
\pgfpathlineto{\pgfqpoint{1.344394in}{0.618314in}}%
\pgfpathlineto{\pgfqpoint{1.344682in}{0.618291in}}%
\pgfpathlineto{\pgfqpoint{1.344970in}{0.618547in}}%
\pgfpathlineto{\pgfqpoint{1.345315in}{0.618266in}}%
\pgfpathlineto{\pgfqpoint{1.345718in}{0.618011in}}%
\pgfpathlineto{\pgfqpoint{1.346006in}{0.617767in}}%
\pgfpathlineto{\pgfqpoint{1.346121in}{0.617044in}}%
\pgfpathlineto{\pgfqpoint{1.346121in}{0.633253in}}%
\pgfpathlineto{\pgfqpoint{1.346121in}{0.633253in}}%
\pgfpathlineto{\pgfqpoint{1.346006in}{0.633465in}}%
\pgfpathlineto{\pgfqpoint{1.345718in}{0.633548in}}%
\pgfpathlineto{\pgfqpoint{1.345315in}{0.634116in}}%
\pgfpathlineto{\pgfqpoint{1.344970in}{0.633632in}}%
\pgfpathlineto{\pgfqpoint{1.344682in}{0.633193in}}%
\pgfpathlineto{\pgfqpoint{1.344394in}{0.633517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346293in}{0.633749in}}%
\pgfpathlineto{\pgfqpoint{1.346293in}{0.617839in}}%
\pgfpathlineto{\pgfqpoint{1.346408in}{0.618244in}}%
\pgfpathlineto{\pgfqpoint{1.346466in}{0.618084in}}%
\pgfpathlineto{\pgfqpoint{1.346926in}{0.618795in}}%
\pgfpathlineto{\pgfqpoint{1.347041in}{0.618897in}}%
\pgfpathlineto{\pgfqpoint{1.347156in}{0.618937in}}%
\pgfpathlineto{\pgfqpoint{1.347674in}{0.619095in}}%
\pgfpathlineto{\pgfqpoint{1.348077in}{0.619322in}}%
\pgfpathlineto{\pgfqpoint{1.348192in}{0.619282in}}%
\pgfpathlineto{\pgfqpoint{1.348422in}{0.619209in}}%
\pgfpathlineto{\pgfqpoint{1.348537in}{0.619159in}}%
\pgfpathlineto{\pgfqpoint{1.348595in}{0.619095in}}%
\pgfpathlineto{\pgfqpoint{1.348940in}{0.618446in}}%
\pgfpathlineto{\pgfqpoint{1.349055in}{0.618872in}}%
\pgfpathlineto{\pgfqpoint{1.349170in}{0.618824in}}%
\pgfpathlineto{\pgfqpoint{1.349343in}{0.618750in}}%
\pgfpathlineto{\pgfqpoint{1.349458in}{0.619032in}}%
\pgfpathlineto{\pgfqpoint{1.350264in}{0.619438in}}%
\pgfpathlineto{\pgfqpoint{1.350551in}{0.619196in}}%
\pgfpathlineto{\pgfqpoint{1.350781in}{0.619139in}}%
\pgfpathlineto{\pgfqpoint{1.350897in}{0.618717in}}%
\pgfpathlineto{\pgfqpoint{1.350954in}{0.619076in}}%
\pgfpathlineto{\pgfqpoint{1.351069in}{0.619147in}}%
\pgfpathlineto{\pgfqpoint{1.351127in}{0.618954in}}%
\pgfpathlineto{\pgfqpoint{1.351242in}{0.619011in}}%
\pgfpathlineto{\pgfqpoint{1.351299in}{0.619118in}}%
\pgfpathlineto{\pgfqpoint{1.351529in}{0.618588in}}%
\pgfpathlineto{\pgfqpoint{1.351817in}{0.617222in}}%
\pgfpathlineto{\pgfqpoint{1.352105in}{0.616583in}}%
\pgfpathlineto{\pgfqpoint{1.352278in}{0.616450in}}%
\pgfpathlineto{\pgfqpoint{1.352623in}{0.615802in}}%
\pgfpathlineto{\pgfqpoint{1.352910in}{0.616438in}}%
\pgfpathlineto{\pgfqpoint{1.353026in}{0.616447in}}%
\pgfpathlineto{\pgfqpoint{1.353659in}{0.616427in}}%
\pgfpathlineto{\pgfqpoint{1.354176in}{0.616418in}}%
\pgfpathlineto{\pgfqpoint{1.354234in}{0.616406in}}%
\pgfpathlineto{\pgfqpoint{1.354522in}{0.616300in}}%
\pgfpathlineto{\pgfqpoint{1.354579in}{0.615836in}}%
\pgfpathlineto{\pgfqpoint{1.355097in}{0.615419in}}%
\pgfpathlineto{\pgfqpoint{1.355212in}{0.614915in}}%
\pgfpathlineto{\pgfqpoint{1.355327in}{0.614847in}}%
\pgfpathlineto{\pgfqpoint{1.355500in}{0.615091in}}%
\pgfpathlineto{\pgfqpoint{1.355960in}{0.614776in}}%
\pgfpathlineto{\pgfqpoint{1.356248in}{0.615010in}}%
\pgfpathlineto{\pgfqpoint{1.356708in}{0.614912in}}%
\pgfpathlineto{\pgfqpoint{1.356823in}{0.614468in}}%
\pgfpathlineto{\pgfqpoint{1.356881in}{0.613898in}}%
\pgfpathlineto{\pgfqpoint{1.356938in}{0.613916in}}%
\pgfpathlineto{\pgfqpoint{1.356996in}{0.613842in}}%
\pgfpathlineto{\pgfqpoint{1.357456in}{0.613405in}}%
\pgfpathlineto{\pgfqpoint{1.357974in}{0.613563in}}%
\pgfpathlineto{\pgfqpoint{1.358032in}{0.613679in}}%
\pgfpathlineto{\pgfqpoint{1.358089in}{0.613373in}}%
\pgfpathlineto{\pgfqpoint{1.358204in}{0.613360in}}%
\pgfpathlineto{\pgfqpoint{1.358319in}{0.612897in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{0.612646in}}%
\pgfpathlineto{\pgfqpoint{1.358895in}{0.612847in}}%
\pgfpathlineto{\pgfqpoint{1.359010in}{0.612516in}}%
\pgfpathlineto{\pgfqpoint{1.359067in}{0.613199in}}%
\pgfpathlineto{\pgfqpoint{1.359355in}{0.613777in}}%
\pgfpathlineto{\pgfqpoint{1.359413in}{0.614326in}}%
\pgfpathlineto{\pgfqpoint{1.359470in}{0.614419in}}%
\pgfpathlineto{\pgfqpoint{1.359585in}{0.614387in}}%
\pgfpathlineto{\pgfqpoint{1.359815in}{0.614142in}}%
\pgfpathlineto{\pgfqpoint{1.359873in}{0.613576in}}%
\pgfpathlineto{\pgfqpoint{1.359988in}{0.613806in}}%
\pgfpathlineto{\pgfqpoint{1.360046in}{0.613574in}}%
\pgfpathlineto{\pgfqpoint{1.360161in}{0.613534in}}%
\pgfpathlineto{\pgfqpoint{1.361542in}{0.613316in}}%
\pgfpathlineto{\pgfqpoint{1.361772in}{0.613194in}}%
\pgfpathlineto{\pgfqpoint{1.362117in}{0.613196in}}%
\pgfpathlineto{\pgfqpoint{1.362232in}{0.613269in}}%
\pgfpathlineto{\pgfqpoint{1.362347in}{0.612932in}}%
\pgfpathlineto{\pgfqpoint{1.363613in}{0.612718in}}%
\pgfpathlineto{\pgfqpoint{1.363728in}{0.612989in}}%
\pgfpathlineto{\pgfqpoint{1.363958in}{0.613165in}}%
\pgfpathlineto{\pgfqpoint{1.364016in}{0.613224in}}%
\pgfpathlineto{\pgfqpoint{1.364074in}{0.613619in}}%
\pgfpathlineto{\pgfqpoint{1.364246in}{0.614064in}}%
\pgfpathlineto{\pgfqpoint{1.364304in}{0.613946in}}%
\pgfpathlineto{\pgfqpoint{1.364764in}{0.613745in}}%
\pgfpathlineto{\pgfqpoint{1.365052in}{0.613652in}}%
\pgfpathlineto{\pgfqpoint{1.365109in}{0.613873in}}%
\pgfpathlineto{\pgfqpoint{1.365455in}{0.613550in}}%
\pgfpathlineto{\pgfqpoint{1.365800in}{0.613392in}}%
\pgfpathlineto{\pgfqpoint{1.366260in}{0.613109in}}%
\pgfpathlineto{\pgfqpoint{1.366375in}{0.612735in}}%
\pgfpathlineto{\pgfqpoint{1.366778in}{0.613331in}}%
\pgfpathlineto{\pgfqpoint{1.367238in}{0.613482in}}%
\pgfpathlineto{\pgfqpoint{1.367641in}{0.613109in}}%
\pgfpathlineto{\pgfqpoint{1.367699in}{0.612738in}}%
\pgfpathlineto{\pgfqpoint{1.368332in}{0.612559in}}%
\pgfpathlineto{\pgfqpoint{1.369022in}{0.611990in}}%
\pgfpathlineto{\pgfqpoint{1.369137in}{0.612103in}}%
\pgfpathlineto{\pgfqpoint{1.369195in}{0.612080in}}%
\pgfpathlineto{\pgfqpoint{1.369310in}{0.611787in}}%
\pgfpathlineto{\pgfqpoint{1.369655in}{0.611769in}}%
\pgfpathlineto{\pgfqpoint{1.369713in}{0.611664in}}%
\pgfpathlineto{\pgfqpoint{1.370000in}{0.611738in}}%
\pgfpathlineto{\pgfqpoint{1.370115in}{0.611830in}}%
\pgfpathlineto{\pgfqpoint{1.370633in}{0.611135in}}%
\pgfpathlineto{\pgfqpoint{1.371036in}{0.610722in}}%
\pgfpathlineto{\pgfqpoint{1.371094in}{0.610357in}}%
\pgfpathlineto{\pgfqpoint{1.371209in}{0.609532in}}%
\pgfpathlineto{\pgfqpoint{1.371266in}{0.609758in}}%
\pgfpathlineto{\pgfqpoint{1.371784in}{0.609803in}}%
\pgfpathlineto{\pgfqpoint{1.371957in}{0.609475in}}%
\pgfpathlineto{\pgfqpoint{1.372072in}{0.609449in}}%
\pgfpathlineto{\pgfqpoint{1.372244in}{0.609215in}}%
\pgfpathlineto{\pgfqpoint{1.372360in}{0.609234in}}%
\pgfpathlineto{\pgfqpoint{1.372532in}{0.609116in}}%
\pgfpathlineto{\pgfqpoint{1.372647in}{0.609196in}}%
\pgfpathlineto{\pgfqpoint{1.372820in}{0.609121in}}%
\pgfpathlineto{\pgfqpoint{1.373165in}{0.608781in}}%
\pgfpathlineto{\pgfqpoint{1.373395in}{0.608700in}}%
\pgfpathlineto{\pgfqpoint{1.374028in}{0.608553in}}%
\pgfpathlineto{\pgfqpoint{1.374143in}{0.608450in}}%
\pgfpathlineto{\pgfqpoint{1.374258in}{0.608579in}}%
\pgfpathlineto{\pgfqpoint{1.374258in}{0.637071in}}%
\pgfpathlineto{\pgfqpoint{1.374258in}{0.637071in}}%
\pgfpathlineto{\pgfqpoint{1.374143in}{0.637779in}}%
\pgfpathlineto{\pgfqpoint{1.374028in}{0.637577in}}%
\pgfpathlineto{\pgfqpoint{1.373395in}{0.637812in}}%
\pgfpathlineto{\pgfqpoint{1.373165in}{0.637569in}}%
\pgfpathlineto{\pgfqpoint{1.372820in}{0.638163in}}%
\pgfpathlineto{\pgfqpoint{1.372647in}{0.638113in}}%
\pgfpathlineto{\pgfqpoint{1.372532in}{0.637735in}}%
\pgfpathlineto{\pgfqpoint{1.372360in}{0.637367in}}%
\pgfpathlineto{\pgfqpoint{1.372244in}{0.636750in}}%
\pgfpathlineto{\pgfqpoint{1.372072in}{0.637058in}}%
\pgfpathlineto{\pgfqpoint{1.371957in}{0.637664in}}%
\pgfpathlineto{\pgfqpoint{1.371784in}{0.638072in}}%
\pgfpathlineto{\pgfqpoint{1.371266in}{0.638555in}}%
\pgfpathlineto{\pgfqpoint{1.371209in}{0.638228in}}%
\pgfpathlineto{\pgfqpoint{1.371094in}{0.637903in}}%
\pgfpathlineto{\pgfqpoint{1.371036in}{0.637901in}}%
\pgfpathlineto{\pgfqpoint{1.370633in}{0.637394in}}%
\pgfpathlineto{\pgfqpoint{1.370115in}{0.637510in}}%
\pgfpathlineto{\pgfqpoint{1.370000in}{0.637728in}}%
\pgfpathlineto{\pgfqpoint{1.369713in}{0.637737in}}%
\pgfpathlineto{\pgfqpoint{1.369655in}{0.637865in}}%
\pgfpathlineto{\pgfqpoint{1.369310in}{0.637816in}}%
\pgfpathlineto{\pgfqpoint{1.369195in}{0.638472in}}%
\pgfpathlineto{\pgfqpoint{1.369137in}{0.638696in}}%
\pgfpathlineto{\pgfqpoint{1.369022in}{0.638285in}}%
\pgfpathlineto{\pgfqpoint{1.368332in}{0.636954in}}%
\pgfpathlineto{\pgfqpoint{1.367699in}{0.637064in}}%
\pgfpathlineto{\pgfqpoint{1.367641in}{0.636985in}}%
\pgfpathlineto{\pgfqpoint{1.367238in}{0.636182in}}%
\pgfpathlineto{\pgfqpoint{1.366778in}{0.636439in}}%
\pgfpathlineto{\pgfqpoint{1.366375in}{0.636067in}}%
\pgfpathlineto{\pgfqpoint{1.366260in}{0.636120in}}%
\pgfpathlineto{\pgfqpoint{1.365800in}{0.636302in}}%
\pgfpathlineto{\pgfqpoint{1.365455in}{0.636487in}}%
\pgfpathlineto{\pgfqpoint{1.365109in}{0.636687in}}%
\pgfpathlineto{\pgfqpoint{1.365052in}{0.636075in}}%
\pgfpathlineto{\pgfqpoint{1.364764in}{0.636234in}}%
\pgfpathlineto{\pgfqpoint{1.364304in}{0.636016in}}%
\pgfpathlineto{\pgfqpoint{1.364246in}{0.635902in}}%
\pgfpathlineto{\pgfqpoint{1.364074in}{0.635350in}}%
\pgfpathlineto{\pgfqpoint{1.364016in}{0.635993in}}%
\pgfpathlineto{\pgfqpoint{1.363958in}{0.635706in}}%
\pgfpathlineto{\pgfqpoint{1.363728in}{0.635860in}}%
\pgfpathlineto{\pgfqpoint{1.363613in}{0.635614in}}%
\pgfpathlineto{\pgfqpoint{1.362347in}{0.637634in}}%
\pgfpathlineto{\pgfqpoint{1.362232in}{0.638325in}}%
\pgfpathlineto{\pgfqpoint{1.362117in}{0.638056in}}%
\pgfpathlineto{\pgfqpoint{1.361772in}{0.638108in}}%
\pgfpathlineto{\pgfqpoint{1.361542in}{0.638262in}}%
\pgfpathlineto{\pgfqpoint{1.360161in}{0.638468in}}%
\pgfpathlineto{\pgfqpoint{1.360046in}{0.637514in}}%
\pgfpathlineto{\pgfqpoint{1.359988in}{0.637767in}}%
\pgfpathlineto{\pgfqpoint{1.359873in}{0.638118in}}%
\pgfpathlineto{\pgfqpoint{1.359815in}{0.638156in}}%
\pgfpathlineto{\pgfqpoint{1.359585in}{0.637181in}}%
\pgfpathlineto{\pgfqpoint{1.359470in}{0.636885in}}%
\pgfpathlineto{\pgfqpoint{1.359413in}{0.636904in}}%
\pgfpathlineto{\pgfqpoint{1.359355in}{0.636251in}}%
\pgfpathlineto{\pgfqpoint{1.359067in}{0.636615in}}%
\pgfpathlineto{\pgfqpoint{1.359010in}{0.636173in}}%
\pgfpathlineto{\pgfqpoint{1.358895in}{0.636452in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{0.636494in}}%
\pgfpathlineto{\pgfqpoint{1.358319in}{0.635053in}}%
\pgfpathlineto{\pgfqpoint{1.358204in}{0.635073in}}%
\pgfpathlineto{\pgfqpoint{1.358089in}{0.634781in}}%
\pgfpathlineto{\pgfqpoint{1.358032in}{0.635412in}}%
\pgfpathlineto{\pgfqpoint{1.357974in}{0.635361in}}%
\pgfpathlineto{\pgfqpoint{1.357456in}{0.635798in}}%
\pgfpathlineto{\pgfqpoint{1.356996in}{0.635815in}}%
\pgfpathlineto{\pgfqpoint{1.356938in}{0.635833in}}%
\pgfpathlineto{\pgfqpoint{1.356881in}{0.635802in}}%
\pgfpathlineto{\pgfqpoint{1.356823in}{0.636290in}}%
\pgfpathlineto{\pgfqpoint{1.356708in}{0.634028in}}%
\pgfpathlineto{\pgfqpoint{1.356248in}{0.632947in}}%
\pgfpathlineto{\pgfqpoint{1.355960in}{0.633120in}}%
\pgfpathlineto{\pgfqpoint{1.355500in}{0.632948in}}%
\pgfpathlineto{\pgfqpoint{1.355327in}{0.633437in}}%
\pgfpathlineto{\pgfqpoint{1.355212in}{0.633483in}}%
\pgfpathlineto{\pgfqpoint{1.355097in}{0.633490in}}%
\pgfpathlineto{\pgfqpoint{1.354579in}{0.633548in}}%
\pgfpathlineto{\pgfqpoint{1.354522in}{0.633710in}}%
\pgfpathlineto{\pgfqpoint{1.354234in}{0.633778in}}%
\pgfpathlineto{\pgfqpoint{1.354176in}{0.634138in}}%
\pgfpathlineto{\pgfqpoint{1.353659in}{0.634720in}}%
\pgfpathlineto{\pgfqpoint{1.353026in}{0.634929in}}%
\pgfpathlineto{\pgfqpoint{1.352910in}{0.635059in}}%
\pgfpathlineto{\pgfqpoint{1.352623in}{0.634820in}}%
\pgfpathlineto{\pgfqpoint{1.352278in}{0.634629in}}%
\pgfpathlineto{\pgfqpoint{1.352105in}{0.634609in}}%
\pgfpathlineto{\pgfqpoint{1.351817in}{0.634949in}}%
\pgfpathlineto{\pgfqpoint{1.351529in}{0.636146in}}%
\pgfpathlineto{\pgfqpoint{1.351299in}{0.636020in}}%
\pgfpathlineto{\pgfqpoint{1.351242in}{0.635883in}}%
\pgfpathlineto{\pgfqpoint{1.351127in}{0.636009in}}%
\pgfpathlineto{\pgfqpoint{1.351069in}{0.636391in}}%
\pgfpathlineto{\pgfqpoint{1.350954in}{0.635894in}}%
\pgfpathlineto{\pgfqpoint{1.350897in}{0.635126in}}%
\pgfpathlineto{\pgfqpoint{1.350781in}{0.635075in}}%
\pgfpathlineto{\pgfqpoint{1.350551in}{0.635035in}}%
\pgfpathlineto{\pgfqpoint{1.350264in}{0.634754in}}%
\pgfpathlineto{\pgfqpoint{1.349458in}{0.634531in}}%
\pgfpathlineto{\pgfqpoint{1.349343in}{0.634487in}}%
\pgfpathlineto{\pgfqpoint{1.349170in}{0.633853in}}%
\pgfpathlineto{\pgfqpoint{1.349055in}{0.633757in}}%
\pgfpathlineto{\pgfqpoint{1.348940in}{0.632838in}}%
\pgfpathlineto{\pgfqpoint{1.348595in}{0.633024in}}%
\pgfpathlineto{\pgfqpoint{1.348537in}{0.633537in}}%
\pgfpathlineto{\pgfqpoint{1.348422in}{0.634069in}}%
\pgfpathlineto{\pgfqpoint{1.348192in}{0.633876in}}%
\pgfpathlineto{\pgfqpoint{1.348077in}{0.633374in}}%
\pgfpathlineto{\pgfqpoint{1.347674in}{0.632974in}}%
\pgfpathlineto{\pgfqpoint{1.347156in}{0.633164in}}%
\pgfpathlineto{\pgfqpoint{1.347041in}{0.633088in}}%
\pgfpathlineto{\pgfqpoint{1.346926in}{0.633063in}}%
\pgfpathlineto{\pgfqpoint{1.346466in}{0.633376in}}%
\pgfpathlineto{\pgfqpoint{1.346408in}{0.633245in}}%
\pgfpathlineto{\pgfqpoint{1.346293in}{0.633749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375467in}{0.637428in}}%
\pgfpathlineto{\pgfqpoint{1.375467in}{0.608045in}}%
\pgfpathlineto{\pgfqpoint{1.375639in}{0.608221in}}%
\pgfpathlineto{\pgfqpoint{1.375985in}{0.608330in}}%
\pgfpathlineto{\pgfqpoint{1.376330in}{0.608074in}}%
\pgfpathlineto{\pgfqpoint{1.376733in}{0.607794in}}%
\pgfpathlineto{\pgfqpoint{1.376905in}{0.607915in}}%
\pgfpathlineto{\pgfqpoint{1.378977in}{0.608005in}}%
\pgfpathlineto{\pgfqpoint{1.379149in}{0.607943in}}%
\pgfpathlineto{\pgfqpoint{1.379322in}{0.608318in}}%
\pgfpathlineto{\pgfqpoint{1.379380in}{0.608500in}}%
\pgfpathlineto{\pgfqpoint{1.379437in}{0.608416in}}%
\pgfpathlineto{\pgfqpoint{1.379552in}{0.608368in}}%
\pgfpathlineto{\pgfqpoint{1.379667in}{0.607982in}}%
\pgfpathlineto{\pgfqpoint{1.379667in}{0.637271in}}%
\pgfpathlineto{\pgfqpoint{1.379667in}{0.637271in}}%
\pgfpathlineto{\pgfqpoint{1.379552in}{0.637098in}}%
\pgfpathlineto{\pgfqpoint{1.379437in}{0.637051in}}%
\pgfpathlineto{\pgfqpoint{1.379380in}{0.637169in}}%
\pgfpathlineto{\pgfqpoint{1.379322in}{0.637511in}}%
\pgfpathlineto{\pgfqpoint{1.379149in}{0.635797in}}%
\pgfpathlineto{\pgfqpoint{1.378977in}{0.635884in}}%
\pgfpathlineto{\pgfqpoint{1.376905in}{0.635566in}}%
\pgfpathlineto{\pgfqpoint{1.376733in}{0.635790in}}%
\pgfpathlineto{\pgfqpoint{1.376330in}{0.635847in}}%
\pgfpathlineto{\pgfqpoint{1.375985in}{0.636516in}}%
\pgfpathlineto{\pgfqpoint{1.375639in}{0.636929in}}%
\pgfpathlineto{\pgfqpoint{1.375467in}{0.637428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380761in}{0.638172in}}%
\pgfpathlineto{\pgfqpoint{1.380761in}{0.607388in}}%
\pgfpathlineto{\pgfqpoint{1.380933in}{0.607131in}}%
\pgfpathlineto{\pgfqpoint{1.381106in}{0.606657in}}%
\pgfpathlineto{\pgfqpoint{1.381221in}{0.606478in}}%
\pgfpathlineto{\pgfqpoint{1.381279in}{0.606251in}}%
\pgfpathlineto{\pgfqpoint{1.381566in}{0.606302in}}%
\pgfpathlineto{\pgfqpoint{1.381624in}{0.606648in}}%
\pgfpathlineto{\pgfqpoint{1.381681in}{0.606409in}}%
\pgfpathlineto{\pgfqpoint{1.381796in}{0.606410in}}%
\pgfpathlineto{\pgfqpoint{1.381911in}{0.605956in}}%
\pgfpathlineto{\pgfqpoint{1.382027in}{0.605739in}}%
\pgfpathlineto{\pgfqpoint{1.382084in}{0.605788in}}%
\pgfpathlineto{\pgfqpoint{1.382314in}{0.605774in}}%
\pgfpathlineto{\pgfqpoint{1.382832in}{0.605729in}}%
\pgfpathlineto{\pgfqpoint{1.382947in}{0.605918in}}%
\pgfpathlineto{\pgfqpoint{1.383580in}{0.605466in}}%
\pgfpathlineto{\pgfqpoint{1.383925in}{0.605642in}}%
\pgfpathlineto{\pgfqpoint{1.384041in}{0.605553in}}%
\pgfpathlineto{\pgfqpoint{1.384098in}{0.605204in}}%
\pgfpathlineto{\pgfqpoint{1.384328in}{0.605290in}}%
\pgfpathlineto{\pgfqpoint{1.384731in}{0.605518in}}%
\pgfpathlineto{\pgfqpoint{1.385019in}{0.605234in}}%
\pgfpathlineto{\pgfqpoint{1.385422in}{0.605208in}}%
\pgfpathlineto{\pgfqpoint{1.385594in}{0.605076in}}%
\pgfpathlineto{\pgfqpoint{1.385767in}{0.604999in}}%
\pgfpathlineto{\pgfqpoint{1.385824in}{0.604166in}}%
\pgfpathlineto{\pgfqpoint{1.386112in}{0.604195in}}%
\pgfpathlineto{\pgfqpoint{1.386457in}{0.604055in}}%
\pgfpathlineto{\pgfqpoint{1.386515in}{0.603348in}}%
\pgfpathlineto{\pgfqpoint{1.386860in}{0.602965in}}%
\pgfpathlineto{\pgfqpoint{1.387033in}{0.602773in}}%
\pgfpathlineto{\pgfqpoint{1.387551in}{0.602973in}}%
\pgfpathlineto{\pgfqpoint{1.388011in}{0.602793in}}%
\pgfpathlineto{\pgfqpoint{1.388299in}{0.602780in}}%
\pgfpathlineto{\pgfqpoint{1.389162in}{0.602076in}}%
\pgfpathlineto{\pgfqpoint{1.389392in}{0.602512in}}%
\pgfpathlineto{\pgfqpoint{1.389622in}{0.602545in}}%
\pgfpathlineto{\pgfqpoint{1.389680in}{0.602735in}}%
\pgfpathlineto{\pgfqpoint{1.389910in}{0.602575in}}%
\pgfpathlineto{\pgfqpoint{1.389967in}{0.602254in}}%
\pgfpathlineto{\pgfqpoint{1.390140in}{0.602163in}}%
\pgfpathlineto{\pgfqpoint{1.390600in}{0.601960in}}%
\pgfpathlineto{\pgfqpoint{1.390658in}{0.601731in}}%
\pgfpathlineto{\pgfqpoint{1.390830in}{0.601099in}}%
\pgfpathlineto{\pgfqpoint{1.390888in}{0.601031in}}%
\pgfpathlineto{\pgfqpoint{1.391061in}{0.601183in}}%
\pgfpathlineto{\pgfqpoint{1.391291in}{0.600480in}}%
\pgfpathlineto{\pgfqpoint{1.391348in}{0.600075in}}%
\pgfpathlineto{\pgfqpoint{1.391463in}{0.599897in}}%
\pgfpathlineto{\pgfqpoint{1.391981in}{0.599972in}}%
\pgfpathlineto{\pgfqpoint{1.392211in}{0.600128in}}%
\pgfpathlineto{\pgfqpoint{1.392557in}{0.600184in}}%
\pgfpathlineto{\pgfqpoint{1.392614in}{0.600376in}}%
\pgfpathlineto{\pgfqpoint{1.392959in}{0.600737in}}%
\pgfpathlineto{\pgfqpoint{1.393190in}{0.600377in}}%
\pgfpathlineto{\pgfqpoint{1.393247in}{0.600215in}}%
\pgfpathlineto{\pgfqpoint{1.393592in}{0.600394in}}%
\pgfpathlineto{\pgfqpoint{1.393823in}{0.599902in}}%
\pgfpathlineto{\pgfqpoint{1.394456in}{0.600073in}}%
\pgfpathlineto{\pgfqpoint{1.394513in}{0.600770in}}%
\pgfpathlineto{\pgfqpoint{1.394686in}{0.600739in}}%
\pgfpathlineto{\pgfqpoint{1.395089in}{0.600524in}}%
\pgfpathlineto{\pgfqpoint{1.395146in}{0.600357in}}%
\pgfpathlineto{\pgfqpoint{1.395261in}{0.600530in}}%
\pgfpathlineto{\pgfqpoint{1.395319in}{0.600195in}}%
\pgfpathlineto{\pgfqpoint{1.395376in}{0.600245in}}%
\pgfpathlineto{\pgfqpoint{1.395606in}{0.600139in}}%
\pgfpathlineto{\pgfqpoint{1.395721in}{0.600522in}}%
\pgfpathlineto{\pgfqpoint{1.395952in}{0.600391in}}%
\pgfpathlineto{\pgfqpoint{1.396009in}{0.600094in}}%
\pgfpathlineto{\pgfqpoint{1.396182in}{0.600250in}}%
\pgfpathlineto{\pgfqpoint{1.396412in}{0.600070in}}%
\pgfpathlineto{\pgfqpoint{1.396470in}{0.599851in}}%
\pgfpathlineto{\pgfqpoint{1.396872in}{0.599951in}}%
\pgfpathlineto{\pgfqpoint{1.397793in}{0.599834in}}%
\pgfpathlineto{\pgfqpoint{1.398023in}{0.599688in}}%
\pgfpathlineto{\pgfqpoint{1.398138in}{0.599655in}}%
\pgfpathlineto{\pgfqpoint{1.398253in}{0.599839in}}%
\pgfpathlineto{\pgfqpoint{1.398311in}{0.599541in}}%
\pgfpathlineto{\pgfqpoint{1.398368in}{0.599929in}}%
\pgfpathlineto{\pgfqpoint{1.398426in}{0.599816in}}%
\pgfpathlineto{\pgfqpoint{1.398599in}{0.599820in}}%
\pgfpathlineto{\pgfqpoint{1.398771in}{0.599681in}}%
\pgfpathlineto{\pgfqpoint{1.399404in}{0.599455in}}%
\pgfpathlineto{\pgfqpoint{1.399462in}{0.599610in}}%
\pgfpathlineto{\pgfqpoint{1.399807in}{0.599384in}}%
\pgfpathlineto{\pgfqpoint{1.400037in}{0.599054in}}%
\pgfpathlineto{\pgfqpoint{1.400095in}{0.598983in}}%
\pgfpathlineto{\pgfqpoint{1.400325in}{0.598774in}}%
\pgfpathlineto{\pgfqpoint{1.401361in}{0.598900in}}%
\pgfpathlineto{\pgfqpoint{1.402281in}{0.599188in}}%
\pgfpathlineto{\pgfqpoint{1.402339in}{0.598987in}}%
\pgfpathlineto{\pgfqpoint{1.402511in}{0.598987in}}%
\pgfpathlineto{\pgfqpoint{1.402569in}{0.598917in}}%
\pgfpathlineto{\pgfqpoint{1.402626in}{0.598885in}}%
\pgfpathlineto{\pgfqpoint{1.402742in}{0.598398in}}%
\pgfpathlineto{\pgfqpoint{1.403144in}{0.598452in}}%
\pgfpathlineto{\pgfqpoint{1.403202in}{0.598303in}}%
\pgfpathlineto{\pgfqpoint{1.403259in}{0.598659in}}%
\pgfpathlineto{\pgfqpoint{1.403490in}{0.598695in}}%
\pgfpathlineto{\pgfqpoint{1.403950in}{0.598697in}}%
\pgfpathlineto{\pgfqpoint{1.404007in}{0.598856in}}%
\pgfpathlineto{\pgfqpoint{1.404065in}{0.598938in}}%
\pgfpathlineto{\pgfqpoint{1.404410in}{0.599018in}}%
\pgfpathlineto{\pgfqpoint{1.404525in}{0.598893in}}%
\pgfpathlineto{\pgfqpoint{1.404756in}{0.598794in}}%
\pgfpathlineto{\pgfqpoint{1.405676in}{0.598552in}}%
\pgfpathlineto{\pgfqpoint{1.405734in}{0.598952in}}%
\pgfpathlineto{\pgfqpoint{1.406079in}{0.599139in}}%
\pgfpathlineto{\pgfqpoint{1.406482in}{0.599142in}}%
\pgfpathlineto{\pgfqpoint{1.406885in}{0.598993in}}%
\pgfpathlineto{\pgfqpoint{1.407460in}{0.599436in}}%
\pgfpathlineto{\pgfqpoint{1.407863in}{0.599185in}}%
\pgfpathlineto{\pgfqpoint{1.407978in}{0.599421in}}%
\pgfpathlineto{\pgfqpoint{1.408208in}{0.599377in}}%
\pgfpathlineto{\pgfqpoint{1.408841in}{0.599253in}}%
\pgfpathlineto{\pgfqpoint{1.408956in}{0.599127in}}%
\pgfpathlineto{\pgfqpoint{1.409014in}{0.599444in}}%
\pgfpathlineto{\pgfqpoint{1.409129in}{0.599196in}}%
\pgfpathlineto{\pgfqpoint{1.409359in}{0.599063in}}%
\pgfpathlineto{\pgfqpoint{1.409416in}{0.599265in}}%
\pgfpathlineto{\pgfqpoint{1.409474in}{0.599526in}}%
\pgfpathlineto{\pgfqpoint{1.409531in}{0.599573in}}%
\pgfpathlineto{\pgfqpoint{1.409704in}{0.599695in}}%
\pgfpathlineto{\pgfqpoint{1.410049in}{0.599551in}}%
\pgfpathlineto{\pgfqpoint{1.410107in}{0.599665in}}%
\pgfpathlineto{\pgfqpoint{1.410222in}{0.599661in}}%
\pgfpathlineto{\pgfqpoint{1.410452in}{0.599361in}}%
\pgfpathlineto{\pgfqpoint{1.411028in}{0.599292in}}%
\pgfpathlineto{\pgfqpoint{1.411258in}{0.599111in}}%
\pgfpathlineto{\pgfqpoint{1.411776in}{0.599105in}}%
\pgfpathlineto{\pgfqpoint{1.412063in}{0.599197in}}%
\pgfpathlineto{\pgfqpoint{1.412178in}{0.599578in}}%
\pgfpathlineto{\pgfqpoint{1.412236in}{0.599716in}}%
\pgfpathlineto{\pgfqpoint{1.412293in}{0.599867in}}%
\pgfpathlineto{\pgfqpoint{1.412524in}{0.599561in}}%
\pgfpathlineto{\pgfqpoint{1.412696in}{0.599447in}}%
\pgfpathlineto{\pgfqpoint{1.412926in}{0.599620in}}%
\pgfpathlineto{\pgfqpoint{1.413214in}{0.599632in}}%
\pgfpathlineto{\pgfqpoint{1.413905in}{0.600001in}}%
\pgfpathlineto{\pgfqpoint{1.414538in}{0.600063in}}%
\pgfpathlineto{\pgfqpoint{1.414825in}{0.600324in}}%
\pgfpathlineto{\pgfqpoint{1.414998in}{0.600469in}}%
\pgfpathlineto{\pgfqpoint{1.415113in}{0.600351in}}%
\pgfpathlineto{\pgfqpoint{1.415171in}{0.600306in}}%
\pgfpathlineto{\pgfqpoint{1.415228in}{0.600099in}}%
\pgfpathlineto{\pgfqpoint{1.415286in}{0.600253in}}%
\pgfpathlineto{\pgfqpoint{1.415343in}{0.600125in}}%
\pgfpathlineto{\pgfqpoint{1.415401in}{0.600220in}}%
\pgfpathlineto{\pgfqpoint{1.415516in}{0.600170in}}%
\pgfpathlineto{\pgfqpoint{1.415516in}{0.633178in}}%
\pgfpathlineto{\pgfqpoint{1.415516in}{0.633178in}}%
\pgfpathlineto{\pgfqpoint{1.415401in}{0.632954in}}%
\pgfpathlineto{\pgfqpoint{1.415343in}{0.632898in}}%
\pgfpathlineto{\pgfqpoint{1.415286in}{0.631722in}}%
\pgfpathlineto{\pgfqpoint{1.415228in}{0.631560in}}%
\pgfpathlineto{\pgfqpoint{1.415171in}{0.632402in}}%
\pgfpathlineto{\pgfqpoint{1.415113in}{0.632505in}}%
\pgfpathlineto{\pgfqpoint{1.414998in}{0.632407in}}%
\pgfpathlineto{\pgfqpoint{1.414825in}{0.632992in}}%
\pgfpathlineto{\pgfqpoint{1.414538in}{0.632958in}}%
\pgfpathlineto{\pgfqpoint{1.413905in}{0.633243in}}%
\pgfpathlineto{\pgfqpoint{1.413214in}{0.634940in}}%
\pgfpathlineto{\pgfqpoint{1.412926in}{0.635234in}}%
\pgfpathlineto{\pgfqpoint{1.412696in}{0.635518in}}%
\pgfpathlineto{\pgfqpoint{1.412524in}{0.635255in}}%
\pgfpathlineto{\pgfqpoint{1.412293in}{0.636193in}}%
\pgfpathlineto{\pgfqpoint{1.412236in}{0.636065in}}%
\pgfpathlineto{\pgfqpoint{1.412178in}{0.635923in}}%
\pgfpathlineto{\pgfqpoint{1.412063in}{0.635577in}}%
\pgfpathlineto{\pgfqpoint{1.411776in}{0.635293in}}%
\pgfpathlineto{\pgfqpoint{1.411258in}{0.634991in}}%
\pgfpathlineto{\pgfqpoint{1.411028in}{0.635206in}}%
\pgfpathlineto{\pgfqpoint{1.410452in}{0.635452in}}%
\pgfpathlineto{\pgfqpoint{1.410222in}{0.635227in}}%
\pgfpathlineto{\pgfqpoint{1.410107in}{0.635151in}}%
\pgfpathlineto{\pgfqpoint{1.410049in}{0.635437in}}%
\pgfpathlineto{\pgfqpoint{1.409704in}{0.635362in}}%
\pgfpathlineto{\pgfqpoint{1.409531in}{0.635557in}}%
\pgfpathlineto{\pgfqpoint{1.409474in}{0.635628in}}%
\pgfpathlineto{\pgfqpoint{1.409416in}{0.635707in}}%
\pgfpathlineto{\pgfqpoint{1.409359in}{0.634958in}}%
\pgfpathlineto{\pgfqpoint{1.409129in}{0.635861in}}%
\pgfpathlineto{\pgfqpoint{1.409014in}{0.635579in}}%
\pgfpathlineto{\pgfqpoint{1.408956in}{0.635689in}}%
\pgfpathlineto{\pgfqpoint{1.408841in}{0.635266in}}%
\pgfpathlineto{\pgfqpoint{1.408208in}{0.635380in}}%
\pgfpathlineto{\pgfqpoint{1.407978in}{0.635626in}}%
\pgfpathlineto{\pgfqpoint{1.407863in}{0.635145in}}%
\pgfpathlineto{\pgfqpoint{1.407460in}{0.635019in}}%
\pgfpathlineto{\pgfqpoint{1.406885in}{0.634823in}}%
\pgfpathlineto{\pgfqpoint{1.406482in}{0.635020in}}%
\pgfpathlineto{\pgfqpoint{1.406079in}{0.635267in}}%
\pgfpathlineto{\pgfqpoint{1.405734in}{0.635526in}}%
\pgfpathlineto{\pgfqpoint{1.405676in}{0.635820in}}%
\pgfpathlineto{\pgfqpoint{1.404756in}{0.635750in}}%
\pgfpathlineto{\pgfqpoint{1.404525in}{0.635545in}}%
\pgfpathlineto{\pgfqpoint{1.404410in}{0.635727in}}%
\pgfpathlineto{\pgfqpoint{1.404065in}{0.636128in}}%
\pgfpathlineto{\pgfqpoint{1.404007in}{0.635477in}}%
\pgfpathlineto{\pgfqpoint{1.403950in}{0.635145in}}%
\pgfpathlineto{\pgfqpoint{1.403490in}{0.634769in}}%
\pgfpathlineto{\pgfqpoint{1.403259in}{0.635104in}}%
\pgfpathlineto{\pgfqpoint{1.403202in}{0.635513in}}%
\pgfpathlineto{\pgfqpoint{1.403144in}{0.635763in}}%
\pgfpathlineto{\pgfqpoint{1.402742in}{0.635835in}}%
\pgfpathlineto{\pgfqpoint{1.402626in}{0.635678in}}%
\pgfpathlineto{\pgfqpoint{1.402569in}{0.637148in}}%
\pgfpathlineto{\pgfqpoint{1.402511in}{0.637025in}}%
\pgfpathlineto{\pgfqpoint{1.402339in}{0.637259in}}%
\pgfpathlineto{\pgfqpoint{1.402281in}{0.637026in}}%
\pgfpathlineto{\pgfqpoint{1.401361in}{0.636690in}}%
\pgfpathlineto{\pgfqpoint{1.400325in}{0.636812in}}%
\pgfpathlineto{\pgfqpoint{1.400095in}{0.637046in}}%
\pgfpathlineto{\pgfqpoint{1.400037in}{0.636776in}}%
\pgfpathlineto{\pgfqpoint{1.399807in}{0.637728in}}%
\pgfpathlineto{\pgfqpoint{1.399462in}{0.637228in}}%
\pgfpathlineto{\pgfqpoint{1.399404in}{0.636684in}}%
\pgfpathlineto{\pgfqpoint{1.398771in}{0.636504in}}%
\pgfpathlineto{\pgfqpoint{1.398599in}{0.636828in}}%
\pgfpathlineto{\pgfqpoint{1.398426in}{0.636984in}}%
\pgfpathlineto{\pgfqpoint{1.398368in}{0.636900in}}%
\pgfpathlineto{\pgfqpoint{1.398311in}{0.636788in}}%
\pgfpathlineto{\pgfqpoint{1.398253in}{0.636155in}}%
\pgfpathlineto{\pgfqpoint{1.398138in}{0.636331in}}%
\pgfpathlineto{\pgfqpoint{1.398023in}{0.637472in}}%
\pgfpathlineto{\pgfqpoint{1.397793in}{0.637505in}}%
\pgfpathlineto{\pgfqpoint{1.396872in}{0.637678in}}%
\pgfpathlineto{\pgfqpoint{1.396470in}{0.637303in}}%
\pgfpathlineto{\pgfqpoint{1.396412in}{0.637161in}}%
\pgfpathlineto{\pgfqpoint{1.396182in}{0.637413in}}%
\pgfpathlineto{\pgfqpoint{1.396009in}{0.637562in}}%
\pgfpathlineto{\pgfqpoint{1.395952in}{0.637476in}}%
\pgfpathlineto{\pgfqpoint{1.395721in}{0.637476in}}%
\pgfpathlineto{\pgfqpoint{1.395606in}{0.637167in}}%
\pgfpathlineto{\pgfqpoint{1.395376in}{0.637239in}}%
\pgfpathlineto{\pgfqpoint{1.395319in}{0.637580in}}%
\pgfpathlineto{\pgfqpoint{1.395261in}{0.637839in}}%
\pgfpathlineto{\pgfqpoint{1.395146in}{0.638222in}}%
\pgfpathlineto{\pgfqpoint{1.395089in}{0.638183in}}%
\pgfpathlineto{\pgfqpoint{1.394686in}{0.637092in}}%
\pgfpathlineto{\pgfqpoint{1.394513in}{0.637392in}}%
\pgfpathlineto{\pgfqpoint{1.394456in}{0.639129in}}%
\pgfpathlineto{\pgfqpoint{1.393823in}{0.639055in}}%
\pgfpathlineto{\pgfqpoint{1.393592in}{0.639284in}}%
\pgfpathlineto{\pgfqpoint{1.393247in}{0.639629in}}%
\pgfpathlineto{\pgfqpoint{1.393190in}{0.639463in}}%
\pgfpathlineto{\pgfqpoint{1.392959in}{0.638908in}}%
\pgfpathlineto{\pgfqpoint{1.392614in}{0.638994in}}%
\pgfpathlineto{\pgfqpoint{1.392557in}{0.638829in}}%
\pgfpathlineto{\pgfqpoint{1.392211in}{0.638604in}}%
\pgfpathlineto{\pgfqpoint{1.391981in}{0.638129in}}%
\pgfpathlineto{\pgfqpoint{1.391463in}{0.638612in}}%
\pgfpathlineto{\pgfqpoint{1.391348in}{0.638565in}}%
\pgfpathlineto{\pgfqpoint{1.391291in}{0.638654in}}%
\pgfpathlineto{\pgfqpoint{1.391061in}{0.639146in}}%
\pgfpathlineto{\pgfqpoint{1.390888in}{0.638682in}}%
\pgfpathlineto{\pgfqpoint{1.390830in}{0.638680in}}%
\pgfpathlineto{\pgfqpoint{1.390658in}{0.638709in}}%
\pgfpathlineto{\pgfqpoint{1.390600in}{0.637909in}}%
\pgfpathlineto{\pgfqpoint{1.390140in}{0.638264in}}%
\pgfpathlineto{\pgfqpoint{1.389967in}{0.637269in}}%
\pgfpathlineto{\pgfqpoint{1.389910in}{0.635589in}}%
\pgfpathlineto{\pgfqpoint{1.389680in}{0.635359in}}%
\pgfpathlineto{\pgfqpoint{1.389622in}{0.634905in}}%
\pgfpathlineto{\pgfqpoint{1.389392in}{0.634826in}}%
\pgfpathlineto{\pgfqpoint{1.389162in}{0.633864in}}%
\pgfpathlineto{\pgfqpoint{1.388299in}{0.635140in}}%
\pgfpathlineto{\pgfqpoint{1.388011in}{0.634902in}}%
\pgfpathlineto{\pgfqpoint{1.387551in}{0.634906in}}%
\pgfpathlineto{\pgfqpoint{1.387033in}{0.634478in}}%
\pgfpathlineto{\pgfqpoint{1.386860in}{0.635539in}}%
\pgfpathlineto{\pgfqpoint{1.386515in}{0.635953in}}%
\pgfpathlineto{\pgfqpoint{1.386457in}{0.635809in}}%
\pgfpathlineto{\pgfqpoint{1.386112in}{0.636314in}}%
\pgfpathlineto{\pgfqpoint{1.385824in}{0.636185in}}%
\pgfpathlineto{\pgfqpoint{1.385767in}{0.636365in}}%
\pgfpathlineto{\pgfqpoint{1.385594in}{0.636317in}}%
\pgfpathlineto{\pgfqpoint{1.385422in}{0.636096in}}%
\pgfpathlineto{\pgfqpoint{1.385019in}{0.637684in}}%
\pgfpathlineto{\pgfqpoint{1.384731in}{0.637878in}}%
\pgfpathlineto{\pgfqpoint{1.384328in}{0.638371in}}%
\pgfpathlineto{\pgfqpoint{1.384098in}{0.637413in}}%
\pgfpathlineto{\pgfqpoint{1.384041in}{0.637915in}}%
\pgfpathlineto{\pgfqpoint{1.383925in}{0.637417in}}%
\pgfpathlineto{\pgfqpoint{1.383580in}{0.637405in}}%
\pgfpathlineto{\pgfqpoint{1.382947in}{0.637484in}}%
\pgfpathlineto{\pgfqpoint{1.382832in}{0.637244in}}%
\pgfpathlineto{\pgfqpoint{1.382314in}{0.637003in}}%
\pgfpathlineto{\pgfqpoint{1.382084in}{0.638975in}}%
\pgfpathlineto{\pgfqpoint{1.382027in}{0.639981in}}%
\pgfpathlineto{\pgfqpoint{1.381911in}{0.639813in}}%
\pgfpathlineto{\pgfqpoint{1.381796in}{0.639266in}}%
\pgfpathlineto{\pgfqpoint{1.381681in}{0.639064in}}%
\pgfpathlineto{\pgfqpoint{1.381624in}{0.638600in}}%
\pgfpathlineto{\pgfqpoint{1.381566in}{0.638486in}}%
\pgfpathlineto{\pgfqpoint{1.381279in}{0.638836in}}%
\pgfpathlineto{\pgfqpoint{1.381221in}{0.638715in}}%
\pgfpathlineto{\pgfqpoint{1.381106in}{0.638223in}}%
\pgfpathlineto{\pgfqpoint{1.380933in}{0.638258in}}%
\pgfpathlineto{\pgfqpoint{1.380761in}{0.638172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416149in}{0.632687in}}%
\pgfpathlineto{\pgfqpoint{1.416149in}{0.600237in}}%
\pgfpathlineto{\pgfqpoint{1.416379in}{0.600393in}}%
\pgfpathlineto{\pgfqpoint{1.416782in}{0.600741in}}%
\pgfpathlineto{\pgfqpoint{1.417357in}{0.600319in}}%
\pgfpathlineto{\pgfqpoint{1.417415in}{0.600407in}}%
\pgfpathlineto{\pgfqpoint{1.417645in}{0.600622in}}%
\pgfpathlineto{\pgfqpoint{1.418048in}{0.600298in}}%
\pgfpathlineto{\pgfqpoint{1.418105in}{0.600629in}}%
\pgfpathlineto{\pgfqpoint{1.418163in}{0.600666in}}%
\pgfpathlineto{\pgfqpoint{1.418220in}{0.599717in}}%
\pgfpathlineto{\pgfqpoint{1.418393in}{0.599807in}}%
\pgfpathlineto{\pgfqpoint{1.418450in}{0.599657in}}%
\pgfpathlineto{\pgfqpoint{1.418508in}{0.599937in}}%
\pgfpathlineto{\pgfqpoint{1.418681in}{0.600265in}}%
\pgfpathlineto{\pgfqpoint{1.418968in}{0.600253in}}%
\pgfpathlineto{\pgfqpoint{1.419141in}{0.600091in}}%
\pgfpathlineto{\pgfqpoint{1.419429in}{0.600122in}}%
\pgfpathlineto{\pgfqpoint{1.419659in}{0.599727in}}%
\pgfpathlineto{\pgfqpoint{1.419774in}{0.599710in}}%
\pgfpathlineto{\pgfqpoint{1.419889in}{0.600202in}}%
\pgfpathlineto{\pgfqpoint{1.420349in}{0.600446in}}%
\pgfpathlineto{\pgfqpoint{1.420637in}{0.600325in}}%
\pgfpathlineto{\pgfqpoint{1.420695in}{0.600443in}}%
\pgfpathlineto{\pgfqpoint{1.420752in}{0.600471in}}%
\pgfpathlineto{\pgfqpoint{1.420810in}{0.600501in}}%
\pgfpathlineto{\pgfqpoint{1.420982in}{0.600492in}}%
\pgfpathlineto{\pgfqpoint{1.421097in}{0.600563in}}%
\pgfpathlineto{\pgfqpoint{1.421558in}{0.600219in}}%
\pgfpathlineto{\pgfqpoint{1.421673in}{0.600238in}}%
\pgfpathlineto{\pgfqpoint{1.421960in}{0.599791in}}%
\pgfpathlineto{\pgfqpoint{1.422018in}{0.600196in}}%
\pgfpathlineto{\pgfqpoint{1.422076in}{0.600719in}}%
\pgfpathlineto{\pgfqpoint{1.422133in}{0.600508in}}%
\pgfpathlineto{\pgfqpoint{1.422478in}{0.600762in}}%
\pgfpathlineto{\pgfqpoint{1.423226in}{0.601306in}}%
\pgfpathlineto{\pgfqpoint{1.423457in}{0.601591in}}%
\pgfpathlineto{\pgfqpoint{1.423514in}{0.601709in}}%
\pgfpathlineto{\pgfqpoint{1.423572in}{0.601591in}}%
\pgfpathlineto{\pgfqpoint{1.423572in}{0.629169in}}%
\pgfpathlineto{\pgfqpoint{1.423572in}{0.629169in}}%
\pgfpathlineto{\pgfqpoint{1.423514in}{0.629423in}}%
\pgfpathlineto{\pgfqpoint{1.423457in}{0.628945in}}%
\pgfpathlineto{\pgfqpoint{1.423226in}{0.629024in}}%
\pgfpathlineto{\pgfqpoint{1.422478in}{0.629434in}}%
\pgfpathlineto{\pgfqpoint{1.422133in}{0.629877in}}%
\pgfpathlineto{\pgfqpoint{1.422076in}{0.630419in}}%
\pgfpathlineto{\pgfqpoint{1.422018in}{0.630397in}}%
\pgfpathlineto{\pgfqpoint{1.421960in}{0.630644in}}%
\pgfpathlineto{\pgfqpoint{1.421673in}{0.630666in}}%
\pgfpathlineto{\pgfqpoint{1.421558in}{0.630704in}}%
\pgfpathlineto{\pgfqpoint{1.421097in}{0.631836in}}%
\pgfpathlineto{\pgfqpoint{1.420982in}{0.631460in}}%
\pgfpathlineto{\pgfqpoint{1.420810in}{0.631340in}}%
\pgfpathlineto{\pgfqpoint{1.420752in}{0.631438in}}%
\pgfpathlineto{\pgfqpoint{1.420695in}{0.631417in}}%
\pgfpathlineto{\pgfqpoint{1.420637in}{0.631821in}}%
\pgfpathlineto{\pgfqpoint{1.420349in}{0.630839in}}%
\pgfpathlineto{\pgfqpoint{1.419889in}{0.630909in}}%
\pgfpathlineto{\pgfqpoint{1.419774in}{0.631201in}}%
\pgfpathlineto{\pgfqpoint{1.419659in}{0.631433in}}%
\pgfpathlineto{\pgfqpoint{1.419429in}{0.631393in}}%
\pgfpathlineto{\pgfqpoint{1.419141in}{0.631894in}}%
\pgfpathlineto{\pgfqpoint{1.418968in}{0.631591in}}%
\pgfpathlineto{\pgfqpoint{1.418681in}{0.631638in}}%
\pgfpathlineto{\pgfqpoint{1.418508in}{0.631123in}}%
\pgfpathlineto{\pgfqpoint{1.418450in}{0.630649in}}%
\pgfpathlineto{\pgfqpoint{1.418393in}{0.630798in}}%
\pgfpathlineto{\pgfqpoint{1.418220in}{0.632407in}}%
\pgfpathlineto{\pgfqpoint{1.418163in}{0.632345in}}%
\pgfpathlineto{\pgfqpoint{1.418105in}{0.632277in}}%
\pgfpathlineto{\pgfqpoint{1.418048in}{0.631901in}}%
\pgfpathlineto{\pgfqpoint{1.417645in}{0.632083in}}%
\pgfpathlineto{\pgfqpoint{1.417415in}{0.631424in}}%
\pgfpathlineto{\pgfqpoint{1.417357in}{0.631930in}}%
\pgfpathlineto{\pgfqpoint{1.416782in}{0.632507in}}%
\pgfpathlineto{\pgfqpoint{1.416379in}{0.632661in}}%
\pgfpathlineto{\pgfqpoint{1.416149in}{0.632687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423917in}{0.629151in}}%
\pgfpathlineto{\pgfqpoint{1.423917in}{0.601075in}}%
\pgfpathlineto{\pgfqpoint{1.423974in}{0.601841in}}%
\pgfpathlineto{\pgfqpoint{1.424032in}{0.601735in}}%
\pgfpathlineto{\pgfqpoint{1.424377in}{0.601859in}}%
\pgfpathlineto{\pgfqpoint{1.424492in}{0.601184in}}%
\pgfpathlineto{\pgfqpoint{1.424895in}{0.601521in}}%
\pgfpathlineto{\pgfqpoint{1.425125in}{0.601194in}}%
\pgfpathlineto{\pgfqpoint{1.425183in}{0.600963in}}%
\pgfpathlineto{\pgfqpoint{1.425355in}{0.600928in}}%
\pgfpathlineto{\pgfqpoint{1.425413in}{0.600837in}}%
\pgfpathlineto{\pgfqpoint{1.425701in}{0.601043in}}%
\pgfpathlineto{\pgfqpoint{1.426046in}{0.600961in}}%
\pgfpathlineto{\pgfqpoint{1.426219in}{0.600899in}}%
\pgfpathlineto{\pgfqpoint{1.426506in}{0.600723in}}%
\pgfpathlineto{\pgfqpoint{1.426794in}{0.600579in}}%
\pgfpathlineto{\pgfqpoint{1.426851in}{0.600971in}}%
\pgfpathlineto{\pgfqpoint{1.426967in}{0.601339in}}%
\pgfpathlineto{\pgfqpoint{1.427254in}{0.601340in}}%
\pgfpathlineto{\pgfqpoint{1.427427in}{0.601499in}}%
\pgfpathlineto{\pgfqpoint{1.427830in}{0.601462in}}%
\pgfpathlineto{\pgfqpoint{1.428405in}{0.601213in}}%
\pgfpathlineto{\pgfqpoint{1.428463in}{0.601229in}}%
\pgfpathlineto{\pgfqpoint{1.428693in}{0.601050in}}%
\pgfpathlineto{\pgfqpoint{1.428808in}{0.600947in}}%
\pgfpathlineto{\pgfqpoint{1.429383in}{0.601232in}}%
\pgfpathlineto{\pgfqpoint{1.429613in}{0.601077in}}%
\pgfpathlineto{\pgfqpoint{1.429729in}{0.601236in}}%
\pgfpathlineto{\pgfqpoint{1.429844in}{0.601002in}}%
\pgfpathlineto{\pgfqpoint{1.430074in}{0.601214in}}%
\pgfpathlineto{\pgfqpoint{1.430189in}{0.600490in}}%
\pgfpathlineto{\pgfqpoint{1.430534in}{0.600643in}}%
\pgfpathlineto{\pgfqpoint{1.430649in}{0.600864in}}%
\pgfpathlineto{\pgfqpoint{1.430764in}{0.599991in}}%
\pgfpathlineto{\pgfqpoint{1.431340in}{0.600632in}}%
\pgfpathlineto{\pgfqpoint{1.431455in}{0.600485in}}%
\pgfpathlineto{\pgfqpoint{1.431800in}{0.600642in}}%
\pgfpathlineto{\pgfqpoint{1.431973in}{0.600882in}}%
\pgfpathlineto{\pgfqpoint{1.432145in}{0.600634in}}%
\pgfpathlineto{\pgfqpoint{1.432433in}{0.600494in}}%
\pgfpathlineto{\pgfqpoint{1.432606in}{0.600648in}}%
\pgfpathlineto{\pgfqpoint{1.432663in}{0.600815in}}%
\pgfpathlineto{\pgfqpoint{1.432893in}{0.600933in}}%
\pgfpathlineto{\pgfqpoint{1.433181in}{0.601494in}}%
\pgfpathlineto{\pgfqpoint{1.433699in}{0.601519in}}%
\pgfpathlineto{\pgfqpoint{1.434044in}{0.601307in}}%
\pgfpathlineto{\pgfqpoint{1.434447in}{0.601219in}}%
\pgfpathlineto{\pgfqpoint{1.434562in}{0.600688in}}%
\pgfpathlineto{\pgfqpoint{1.434677in}{0.600583in}}%
\pgfpathlineto{\pgfqpoint{1.434850in}{0.600497in}}%
\pgfpathlineto{\pgfqpoint{1.434907in}{0.599814in}}%
\pgfpathlineto{\pgfqpoint{1.435022in}{0.599740in}}%
\pgfpathlineto{\pgfqpoint{1.435080in}{0.599738in}}%
\pgfpathlineto{\pgfqpoint{1.435195in}{0.599655in}}%
\pgfpathlineto{\pgfqpoint{1.435368in}{0.599450in}}%
\pgfpathlineto{\pgfqpoint{1.435483in}{0.599179in}}%
\pgfpathlineto{\pgfqpoint{1.435540in}{0.599564in}}%
\pgfpathlineto{\pgfqpoint{1.435598in}{0.599513in}}%
\pgfpathlineto{\pgfqpoint{1.435713in}{0.599593in}}%
\pgfpathlineto{\pgfqpoint{1.435713in}{0.623106in}}%
\pgfpathlineto{\pgfqpoint{1.435713in}{0.623106in}}%
\pgfpathlineto{\pgfqpoint{1.435598in}{0.624314in}}%
\pgfpathlineto{\pgfqpoint{1.435540in}{0.624855in}}%
\pgfpathlineto{\pgfqpoint{1.435483in}{0.624777in}}%
\pgfpathlineto{\pgfqpoint{1.435368in}{0.624446in}}%
\pgfpathlineto{\pgfqpoint{1.435195in}{0.624482in}}%
\pgfpathlineto{\pgfqpoint{1.435080in}{0.624837in}}%
\pgfpathlineto{\pgfqpoint{1.435022in}{0.624881in}}%
\pgfpathlineto{\pgfqpoint{1.434907in}{0.625562in}}%
\pgfpathlineto{\pgfqpoint{1.434850in}{0.625434in}}%
\pgfpathlineto{\pgfqpoint{1.434677in}{0.625282in}}%
\pgfpathlineto{\pgfqpoint{1.434562in}{0.625381in}}%
\pgfpathlineto{\pgfqpoint{1.434447in}{0.625768in}}%
\pgfpathlineto{\pgfqpoint{1.434044in}{0.625413in}}%
\pgfpathlineto{\pgfqpoint{1.433699in}{0.625361in}}%
\pgfpathlineto{\pgfqpoint{1.433181in}{0.625514in}}%
\pgfpathlineto{\pgfqpoint{1.432893in}{0.625727in}}%
\pgfpathlineto{\pgfqpoint{1.432663in}{0.626414in}}%
\pgfpathlineto{\pgfqpoint{1.432606in}{0.626770in}}%
\pgfpathlineto{\pgfqpoint{1.432433in}{0.625489in}}%
\pgfpathlineto{\pgfqpoint{1.432145in}{0.625395in}}%
\pgfpathlineto{\pgfqpoint{1.431973in}{0.625120in}}%
\pgfpathlineto{\pgfqpoint{1.431800in}{0.625303in}}%
\pgfpathlineto{\pgfqpoint{1.431455in}{0.625463in}}%
\pgfpathlineto{\pgfqpoint{1.431340in}{0.625685in}}%
\pgfpathlineto{\pgfqpoint{1.430764in}{0.625656in}}%
\pgfpathlineto{\pgfqpoint{1.430649in}{0.625997in}}%
\pgfpathlineto{\pgfqpoint{1.430534in}{0.625864in}}%
\pgfpathlineto{\pgfqpoint{1.430189in}{0.626137in}}%
\pgfpathlineto{\pgfqpoint{1.430074in}{0.626077in}}%
\pgfpathlineto{\pgfqpoint{1.429844in}{0.626370in}}%
\pgfpathlineto{\pgfqpoint{1.429729in}{0.626510in}}%
\pgfpathlineto{\pgfqpoint{1.429613in}{0.626793in}}%
\pgfpathlineto{\pgfqpoint{1.429383in}{0.626621in}}%
\pgfpathlineto{\pgfqpoint{1.428808in}{0.626183in}}%
\pgfpathlineto{\pgfqpoint{1.428693in}{0.626539in}}%
\pgfpathlineto{\pgfqpoint{1.428463in}{0.626406in}}%
\pgfpathlineto{\pgfqpoint{1.428405in}{0.626657in}}%
\pgfpathlineto{\pgfqpoint{1.427830in}{0.626269in}}%
\pgfpathlineto{\pgfqpoint{1.427427in}{0.625727in}}%
\pgfpathlineto{\pgfqpoint{1.427254in}{0.625794in}}%
\pgfpathlineto{\pgfqpoint{1.426967in}{0.625579in}}%
\pgfpathlineto{\pgfqpoint{1.426851in}{0.626178in}}%
\pgfpathlineto{\pgfqpoint{1.426794in}{0.626278in}}%
\pgfpathlineto{\pgfqpoint{1.426506in}{0.626510in}}%
\pgfpathlineto{\pgfqpoint{1.426219in}{0.626667in}}%
\pgfpathlineto{\pgfqpoint{1.426046in}{0.627051in}}%
\pgfpathlineto{\pgfqpoint{1.425701in}{0.627162in}}%
\pgfpathlineto{\pgfqpoint{1.425413in}{0.628582in}}%
\pgfpathlineto{\pgfqpoint{1.425355in}{0.628735in}}%
\pgfpathlineto{\pgfqpoint{1.425183in}{0.628772in}}%
\pgfpathlineto{\pgfqpoint{1.425125in}{0.628722in}}%
\pgfpathlineto{\pgfqpoint{1.424895in}{0.628878in}}%
\pgfpathlineto{\pgfqpoint{1.424492in}{0.628639in}}%
\pgfpathlineto{\pgfqpoint{1.424377in}{0.629065in}}%
\pgfpathlineto{\pgfqpoint{1.424032in}{0.629254in}}%
\pgfpathlineto{\pgfqpoint{1.423974in}{0.629562in}}%
\pgfpathlineto{\pgfqpoint{1.423917in}{0.629151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436173in}{0.623047in}}%
\pgfpathlineto{\pgfqpoint{1.436173in}{0.599993in}}%
\pgfpathlineto{\pgfqpoint{1.436346in}{0.600348in}}%
\pgfpathlineto{\pgfqpoint{1.436691in}{0.600626in}}%
\pgfpathlineto{\pgfqpoint{1.436749in}{0.600314in}}%
\pgfpathlineto{\pgfqpoint{1.436921in}{0.600082in}}%
\pgfpathlineto{\pgfqpoint{1.437209in}{0.599838in}}%
\pgfpathlineto{\pgfqpoint{1.437842in}{0.599570in}}%
\pgfpathlineto{\pgfqpoint{1.438015in}{0.599516in}}%
\pgfpathlineto{\pgfqpoint{1.438187in}{0.599346in}}%
\pgfpathlineto{\pgfqpoint{1.438302in}{0.599242in}}%
\pgfpathlineto{\pgfqpoint{1.438360in}{0.598991in}}%
\pgfpathlineto{\pgfqpoint{1.438475in}{0.598699in}}%
\pgfpathlineto{\pgfqpoint{1.438935in}{0.598675in}}%
\pgfpathlineto{\pgfqpoint{1.438993in}{0.598723in}}%
\pgfpathlineto{\pgfqpoint{1.439453in}{0.598845in}}%
\pgfpathlineto{\pgfqpoint{1.439511in}{0.598777in}}%
\pgfpathlineto{\pgfqpoint{1.439683in}{0.598596in}}%
\pgfpathlineto{\pgfqpoint{1.439856in}{0.598147in}}%
\pgfpathlineto{\pgfqpoint{1.440374in}{0.598063in}}%
\pgfpathlineto{\pgfqpoint{1.440604in}{0.598491in}}%
\pgfpathlineto{\pgfqpoint{1.440949in}{0.598611in}}%
\pgfpathlineto{\pgfqpoint{1.441179in}{0.598494in}}%
\pgfpathlineto{\pgfqpoint{1.441410in}{0.598145in}}%
\pgfpathlineto{\pgfqpoint{1.441640in}{0.597744in}}%
\pgfpathlineto{\pgfqpoint{1.442042in}{0.597499in}}%
\pgfpathlineto{\pgfqpoint{1.442100in}{0.597812in}}%
\pgfpathlineto{\pgfqpoint{1.442273in}{0.597546in}}%
\pgfpathlineto{\pgfqpoint{1.443366in}{0.597910in}}%
\pgfpathlineto{\pgfqpoint{1.443481in}{0.598002in}}%
\pgfpathlineto{\pgfqpoint{1.443539in}{0.598350in}}%
\pgfpathlineto{\pgfqpoint{1.443654in}{0.598437in}}%
\pgfpathlineto{\pgfqpoint{1.443826in}{0.598755in}}%
\pgfpathlineto{\pgfqpoint{1.444056in}{0.599040in}}%
\pgfpathlineto{\pgfqpoint{1.444114in}{0.599216in}}%
\pgfpathlineto{\pgfqpoint{1.444459in}{0.598879in}}%
\pgfpathlineto{\pgfqpoint{1.445092in}{0.598487in}}%
\pgfpathlineto{\pgfqpoint{1.445610in}{0.598616in}}%
\pgfpathlineto{\pgfqpoint{1.446070in}{0.598502in}}%
\pgfpathlineto{\pgfqpoint{1.446128in}{0.598038in}}%
\pgfpathlineto{\pgfqpoint{1.446243in}{0.598435in}}%
\pgfpathlineto{\pgfqpoint{1.446646in}{0.598626in}}%
\pgfpathlineto{\pgfqpoint{1.446934in}{0.598861in}}%
\pgfpathlineto{\pgfqpoint{1.447164in}{0.599066in}}%
\pgfpathlineto{\pgfqpoint{1.447221in}{0.598665in}}%
\pgfpathlineto{\pgfqpoint{1.447566in}{0.598305in}}%
\pgfpathlineto{\pgfqpoint{1.447797in}{0.598538in}}%
\pgfpathlineto{\pgfqpoint{1.448257in}{0.598571in}}%
\pgfpathlineto{\pgfqpoint{1.448717in}{0.598171in}}%
\pgfpathlineto{\pgfqpoint{1.448775in}{0.598299in}}%
\pgfpathlineto{\pgfqpoint{1.448890in}{0.598510in}}%
\pgfpathlineto{\pgfqpoint{1.449580in}{0.598240in}}%
\pgfpathlineto{\pgfqpoint{1.449811in}{0.598222in}}%
\pgfpathlineto{\pgfqpoint{1.450156in}{0.597970in}}%
\pgfpathlineto{\pgfqpoint{1.450213in}{0.597982in}}%
\pgfpathlineto{\pgfqpoint{1.450386in}{0.598164in}}%
\pgfpathlineto{\pgfqpoint{1.450444in}{0.597910in}}%
\pgfpathlineto{\pgfqpoint{1.450846in}{0.598189in}}%
\pgfpathlineto{\pgfqpoint{1.450904in}{0.597853in}}%
\pgfpathlineto{\pgfqpoint{1.451192in}{0.597294in}}%
\pgfpathlineto{\pgfqpoint{1.451249in}{0.597226in}}%
\pgfpathlineto{\pgfqpoint{1.451652in}{0.597023in}}%
\pgfpathlineto{\pgfqpoint{1.451709in}{0.597007in}}%
\pgfpathlineto{\pgfqpoint{1.451882in}{0.596894in}}%
\pgfpathlineto{\pgfqpoint{1.452112in}{0.596602in}}%
\pgfpathlineto{\pgfqpoint{1.452515in}{0.596324in}}%
\pgfpathlineto{\pgfqpoint{1.452860in}{0.596356in}}%
\pgfpathlineto{\pgfqpoint{1.452918in}{0.596156in}}%
\pgfpathlineto{\pgfqpoint{1.452975in}{0.596508in}}%
\pgfpathlineto{\pgfqpoint{1.453148in}{0.596266in}}%
\pgfpathlineto{\pgfqpoint{1.453206in}{0.596677in}}%
\pgfpathlineto{\pgfqpoint{1.453263in}{0.596493in}}%
\pgfpathlineto{\pgfqpoint{1.453551in}{0.596804in}}%
\pgfpathlineto{\pgfqpoint{1.453781in}{0.596532in}}%
\pgfpathlineto{\pgfqpoint{1.454011in}{0.596346in}}%
\pgfpathlineto{\pgfqpoint{1.454241in}{0.596435in}}%
\pgfpathlineto{\pgfqpoint{1.454644in}{0.595747in}}%
\pgfpathlineto{\pgfqpoint{1.454702in}{0.595837in}}%
\pgfpathlineto{\pgfqpoint{1.454874in}{0.595718in}}%
\pgfpathlineto{\pgfqpoint{1.455220in}{0.595633in}}%
\pgfpathlineto{\pgfqpoint{1.455335in}{0.595683in}}%
\pgfpathlineto{\pgfqpoint{1.455622in}{0.595572in}}%
\pgfpathlineto{\pgfqpoint{1.455737in}{0.595652in}}%
\pgfpathlineto{\pgfqpoint{1.455968in}{0.595745in}}%
\pgfpathlineto{\pgfqpoint{1.456370in}{0.595619in}}%
\pgfpathlineto{\pgfqpoint{1.456485in}{0.595090in}}%
\pgfpathlineto{\pgfqpoint{1.456658in}{0.594783in}}%
\pgfpathlineto{\pgfqpoint{1.456716in}{0.594422in}}%
\pgfpathlineto{\pgfqpoint{1.456946in}{0.594383in}}%
\pgfpathlineto{\pgfqpoint{1.457291in}{0.594695in}}%
\pgfpathlineto{\pgfqpoint{1.457406in}{0.594599in}}%
\pgfpathlineto{\pgfqpoint{1.457924in}{0.594650in}}%
\pgfpathlineto{\pgfqpoint{1.458327in}{0.595453in}}%
\pgfpathlineto{\pgfqpoint{1.458384in}{0.595796in}}%
\pgfpathlineto{\pgfqpoint{1.458442in}{0.595782in}}%
\pgfpathlineto{\pgfqpoint{1.458557in}{0.595679in}}%
\pgfpathlineto{\pgfqpoint{1.458730in}{0.595979in}}%
\pgfpathlineto{\pgfqpoint{1.459075in}{0.595976in}}%
\pgfpathlineto{\pgfqpoint{1.459190in}{0.595703in}}%
\pgfpathlineto{\pgfqpoint{1.459247in}{0.595609in}}%
\pgfpathlineto{\pgfqpoint{1.459363in}{0.595285in}}%
\pgfpathlineto{\pgfqpoint{1.459420in}{0.594938in}}%
\pgfpathlineto{\pgfqpoint{1.459823in}{0.594906in}}%
\pgfpathlineto{\pgfqpoint{1.460111in}{0.594826in}}%
\pgfpathlineto{\pgfqpoint{1.460168in}{0.595195in}}%
\pgfpathlineto{\pgfqpoint{1.460283in}{0.595042in}}%
\pgfpathlineto{\pgfqpoint{1.460341in}{0.595013in}}%
\pgfpathlineto{\pgfqpoint{1.460398in}{0.594981in}}%
\pgfpathlineto{\pgfqpoint{1.460456in}{0.594989in}}%
\pgfpathlineto{\pgfqpoint{1.461031in}{0.594952in}}%
\pgfpathlineto{\pgfqpoint{1.461319in}{0.594756in}}%
\pgfpathlineto{\pgfqpoint{1.461434in}{0.595239in}}%
\pgfpathlineto{\pgfqpoint{1.462125in}{0.595970in}}%
\pgfpathlineto{\pgfqpoint{1.462240in}{0.596292in}}%
\pgfpathlineto{\pgfqpoint{1.462355in}{0.596289in}}%
\pgfpathlineto{\pgfqpoint{1.462642in}{0.596168in}}%
\pgfpathlineto{\pgfqpoint{1.462757in}{0.596080in}}%
\pgfpathlineto{\pgfqpoint{1.462873in}{0.596061in}}%
\pgfpathlineto{\pgfqpoint{1.463045in}{0.596049in}}%
\pgfpathlineto{\pgfqpoint{1.463160in}{0.595935in}}%
\pgfpathlineto{\pgfqpoint{1.463390in}{0.595777in}}%
\pgfpathlineto{\pgfqpoint{1.463736in}{0.595770in}}%
\pgfpathlineto{\pgfqpoint{1.463793in}{0.595791in}}%
\pgfpathlineto{\pgfqpoint{1.463966in}{0.595808in}}%
\pgfpathlineto{\pgfqpoint{1.464023in}{0.595704in}}%
\pgfpathlineto{\pgfqpoint{1.464311in}{0.595606in}}%
\pgfpathlineto{\pgfqpoint{1.464369in}{0.595356in}}%
\pgfpathlineto{\pgfqpoint{1.464426in}{0.595776in}}%
\pgfpathlineto{\pgfqpoint{1.464541in}{0.595508in}}%
\pgfpathlineto{\pgfqpoint{1.464656in}{0.595634in}}%
\pgfpathlineto{\pgfqpoint{1.465117in}{0.595281in}}%
\pgfpathlineto{\pgfqpoint{1.465289in}{0.595319in}}%
\pgfpathlineto{\pgfqpoint{1.465635in}{0.595031in}}%
\pgfpathlineto{\pgfqpoint{1.465750in}{0.595003in}}%
\pgfpathlineto{\pgfqpoint{1.465922in}{0.596604in}}%
\pgfpathlineto{\pgfqpoint{1.466152in}{0.596696in}}%
\pgfpathlineto{\pgfqpoint{1.466670in}{0.596610in}}%
\pgfpathlineto{\pgfqpoint{1.466728in}{0.596728in}}%
\pgfpathlineto{\pgfqpoint{1.467016in}{0.596701in}}%
\pgfpathlineto{\pgfqpoint{1.467073in}{0.596579in}}%
\pgfpathlineto{\pgfqpoint{1.467303in}{0.595894in}}%
\pgfpathlineto{\pgfqpoint{1.467591in}{0.595913in}}%
\pgfpathlineto{\pgfqpoint{1.467821in}{0.595916in}}%
\pgfpathlineto{\pgfqpoint{1.468051in}{0.595834in}}%
\pgfpathlineto{\pgfqpoint{1.468281in}{0.595544in}}%
\pgfpathlineto{\pgfqpoint{1.468454in}{0.595504in}}%
\pgfpathlineto{\pgfqpoint{1.468512in}{0.595341in}}%
\pgfpathlineto{\pgfqpoint{1.468684in}{0.595640in}}%
\pgfpathlineto{\pgfqpoint{1.469375in}{0.595513in}}%
\pgfpathlineto{\pgfqpoint{1.469720in}{0.595455in}}%
\pgfpathlineto{\pgfqpoint{1.469950in}{0.595546in}}%
\pgfpathlineto{\pgfqpoint{1.470008in}{0.595757in}}%
\pgfpathlineto{\pgfqpoint{1.470238in}{0.595523in}}%
\pgfpathlineto{\pgfqpoint{1.470353in}{0.595519in}}%
\pgfpathlineto{\pgfqpoint{1.470468in}{0.595726in}}%
\pgfpathlineto{\pgfqpoint{1.470526in}{0.595450in}}%
\pgfpathlineto{\pgfqpoint{1.470583in}{0.595510in}}%
\pgfpathlineto{\pgfqpoint{1.470813in}{0.595492in}}%
\pgfpathlineto{\pgfqpoint{1.470986in}{0.595347in}}%
\pgfpathlineto{\pgfqpoint{1.471101in}{0.595586in}}%
\pgfpathlineto{\pgfqpoint{1.471274in}{0.595608in}}%
\pgfpathlineto{\pgfqpoint{1.471561in}{0.595175in}}%
\pgfpathlineto{\pgfqpoint{1.472655in}{0.594964in}}%
\pgfpathlineto{\pgfqpoint{1.472770in}{0.594969in}}%
\pgfpathlineto{\pgfqpoint{1.473230in}{0.595100in}}%
\pgfpathlineto{\pgfqpoint{1.473288in}{0.595445in}}%
\pgfpathlineto{\pgfqpoint{1.473633in}{0.595433in}}%
\pgfpathlineto{\pgfqpoint{1.473921in}{0.595247in}}%
\pgfpathlineto{\pgfqpoint{1.474036in}{0.594825in}}%
\pgfpathlineto{\pgfqpoint{1.474151in}{0.595185in}}%
\pgfpathlineto{\pgfqpoint{1.474208in}{0.594903in}}%
\pgfpathlineto{\pgfqpoint{1.474266in}{0.594702in}}%
\pgfpathlineto{\pgfqpoint{1.474266in}{0.614763in}}%
\pgfpathlineto{\pgfqpoint{1.474266in}{0.614763in}}%
\pgfpathlineto{\pgfqpoint{1.474208in}{0.614772in}}%
\pgfpathlineto{\pgfqpoint{1.474151in}{0.614740in}}%
\pgfpathlineto{\pgfqpoint{1.474036in}{0.614372in}}%
\pgfpathlineto{\pgfqpoint{1.473921in}{0.614319in}}%
\pgfpathlineto{\pgfqpoint{1.473633in}{0.613548in}}%
\pgfpathlineto{\pgfqpoint{1.473288in}{0.614313in}}%
\pgfpathlineto{\pgfqpoint{1.473230in}{0.613582in}}%
\pgfpathlineto{\pgfqpoint{1.472770in}{0.613902in}}%
\pgfpathlineto{\pgfqpoint{1.472655in}{0.614082in}}%
\pgfpathlineto{\pgfqpoint{1.471561in}{0.614140in}}%
\pgfpathlineto{\pgfqpoint{1.471274in}{0.614280in}}%
\pgfpathlineto{\pgfqpoint{1.471101in}{0.614462in}}%
\pgfpathlineto{\pgfqpoint{1.470986in}{0.614453in}}%
\pgfpathlineto{\pgfqpoint{1.470813in}{0.614359in}}%
\pgfpathlineto{\pgfqpoint{1.470583in}{0.614030in}}%
\pgfpathlineto{\pgfqpoint{1.470526in}{0.613948in}}%
\pgfpathlineto{\pgfqpoint{1.470468in}{0.613885in}}%
\pgfpathlineto{\pgfqpoint{1.470353in}{0.614279in}}%
\pgfpathlineto{\pgfqpoint{1.470238in}{0.614515in}}%
\pgfpathlineto{\pgfqpoint{1.470008in}{0.614464in}}%
\pgfpathlineto{\pgfqpoint{1.469950in}{0.614471in}}%
\pgfpathlineto{\pgfqpoint{1.469720in}{0.614582in}}%
\pgfpathlineto{\pgfqpoint{1.469375in}{0.615161in}}%
\pgfpathlineto{\pgfqpoint{1.468684in}{0.615340in}}%
\pgfpathlineto{\pgfqpoint{1.468512in}{0.615321in}}%
\pgfpathlineto{\pgfqpoint{1.468454in}{0.615252in}}%
\pgfpathlineto{\pgfqpoint{1.468281in}{0.615254in}}%
\pgfpathlineto{\pgfqpoint{1.468051in}{0.614981in}}%
\pgfpathlineto{\pgfqpoint{1.467821in}{0.614995in}}%
\pgfpathlineto{\pgfqpoint{1.467591in}{0.614859in}}%
\pgfpathlineto{\pgfqpoint{1.467303in}{0.615182in}}%
\pgfpathlineto{\pgfqpoint{1.467073in}{0.615583in}}%
\pgfpathlineto{\pgfqpoint{1.467016in}{0.616680in}}%
\pgfpathlineto{\pgfqpoint{1.466728in}{0.617192in}}%
\pgfpathlineto{\pgfqpoint{1.466670in}{0.617295in}}%
\pgfpathlineto{\pgfqpoint{1.466152in}{0.617305in}}%
\pgfpathlineto{\pgfqpoint{1.465922in}{0.617346in}}%
\pgfpathlineto{\pgfqpoint{1.465750in}{0.617319in}}%
\pgfpathlineto{\pgfqpoint{1.465635in}{0.617567in}}%
\pgfpathlineto{\pgfqpoint{1.465289in}{0.618005in}}%
\pgfpathlineto{\pgfqpoint{1.465117in}{0.617880in}}%
\pgfpathlineto{\pgfqpoint{1.464656in}{0.618105in}}%
\pgfpathlineto{\pgfqpoint{1.464541in}{0.618391in}}%
\pgfpathlineto{\pgfqpoint{1.464426in}{0.618774in}}%
\pgfpathlineto{\pgfqpoint{1.464369in}{0.618293in}}%
\pgfpathlineto{\pgfqpoint{1.464311in}{0.618061in}}%
\pgfpathlineto{\pgfqpoint{1.464023in}{0.618332in}}%
\pgfpathlineto{\pgfqpoint{1.463966in}{0.618670in}}%
\pgfpathlineto{\pgfqpoint{1.463793in}{0.617885in}}%
\pgfpathlineto{\pgfqpoint{1.463736in}{0.618474in}}%
\pgfpathlineto{\pgfqpoint{1.463390in}{0.618565in}}%
\pgfpathlineto{\pgfqpoint{1.463160in}{0.618634in}}%
\pgfpathlineto{\pgfqpoint{1.463045in}{0.618819in}}%
\pgfpathlineto{\pgfqpoint{1.462873in}{0.619352in}}%
\pgfpathlineto{\pgfqpoint{1.462757in}{0.619076in}}%
\pgfpathlineto{\pgfqpoint{1.462642in}{0.618823in}}%
\pgfpathlineto{\pgfqpoint{1.462355in}{0.619057in}}%
\pgfpathlineto{\pgfqpoint{1.462240in}{0.619005in}}%
\pgfpathlineto{\pgfqpoint{1.462125in}{0.618756in}}%
\pgfpathlineto{\pgfqpoint{1.461434in}{0.618754in}}%
\pgfpathlineto{\pgfqpoint{1.461319in}{0.618556in}}%
\pgfpathlineto{\pgfqpoint{1.461031in}{0.618529in}}%
\pgfpathlineto{\pgfqpoint{1.460456in}{0.618712in}}%
\pgfpathlineto{\pgfqpoint{1.460398in}{0.618794in}}%
\pgfpathlineto{\pgfqpoint{1.460341in}{0.618924in}}%
\pgfpathlineto{\pgfqpoint{1.460283in}{0.619442in}}%
\pgfpathlineto{\pgfqpoint{1.460168in}{0.619792in}}%
\pgfpathlineto{\pgfqpoint{1.460111in}{0.619872in}}%
\pgfpathlineto{\pgfqpoint{1.459823in}{0.619435in}}%
\pgfpathlineto{\pgfqpoint{1.459420in}{0.619111in}}%
\pgfpathlineto{\pgfqpoint{1.459363in}{0.619167in}}%
\pgfpathlineto{\pgfqpoint{1.459247in}{0.619455in}}%
\pgfpathlineto{\pgfqpoint{1.459190in}{0.619344in}}%
\pgfpathlineto{\pgfqpoint{1.459075in}{0.619437in}}%
\pgfpathlineto{\pgfqpoint{1.458730in}{0.619412in}}%
\pgfpathlineto{\pgfqpoint{1.458557in}{0.620116in}}%
\pgfpathlineto{\pgfqpoint{1.458442in}{0.620253in}}%
\pgfpathlineto{\pgfqpoint{1.458384in}{0.619987in}}%
\pgfpathlineto{\pgfqpoint{1.458327in}{0.620058in}}%
\pgfpathlineto{\pgfqpoint{1.457924in}{0.620411in}}%
\pgfpathlineto{\pgfqpoint{1.457406in}{0.620416in}}%
\pgfpathlineto{\pgfqpoint{1.457291in}{0.620660in}}%
\pgfpathlineto{\pgfqpoint{1.456946in}{0.620628in}}%
\pgfpathlineto{\pgfqpoint{1.456716in}{0.620870in}}%
\pgfpathlineto{\pgfqpoint{1.456658in}{0.621193in}}%
\pgfpathlineto{\pgfqpoint{1.456485in}{0.621451in}}%
\pgfpathlineto{\pgfqpoint{1.456370in}{0.621434in}}%
\pgfpathlineto{\pgfqpoint{1.455968in}{0.621310in}}%
\pgfpathlineto{\pgfqpoint{1.455737in}{0.621087in}}%
\pgfpathlineto{\pgfqpoint{1.455622in}{0.620931in}}%
\pgfpathlineto{\pgfqpoint{1.455335in}{0.621942in}}%
\pgfpathlineto{\pgfqpoint{1.455220in}{0.622204in}}%
\pgfpathlineto{\pgfqpoint{1.454874in}{0.622286in}}%
\pgfpathlineto{\pgfqpoint{1.454702in}{0.622344in}}%
\pgfpathlineto{\pgfqpoint{1.454644in}{0.622454in}}%
\pgfpathlineto{\pgfqpoint{1.454241in}{0.622382in}}%
\pgfpathlineto{\pgfqpoint{1.454011in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{1.453781in}{0.622196in}}%
\pgfpathlineto{\pgfqpoint{1.453551in}{0.622617in}}%
\pgfpathlineto{\pgfqpoint{1.453263in}{0.622531in}}%
\pgfpathlineto{\pgfqpoint{1.453206in}{0.622366in}}%
\pgfpathlineto{\pgfqpoint{1.453148in}{0.622292in}}%
\pgfpathlineto{\pgfqpoint{1.452975in}{0.622098in}}%
\pgfpathlineto{\pgfqpoint{1.452918in}{0.622417in}}%
\pgfpathlineto{\pgfqpoint{1.452860in}{0.622791in}}%
\pgfpathlineto{\pgfqpoint{1.452515in}{0.622934in}}%
\pgfpathlineto{\pgfqpoint{1.452112in}{0.622975in}}%
\pgfpathlineto{\pgfqpoint{1.451882in}{0.623331in}}%
\pgfpathlineto{\pgfqpoint{1.451709in}{0.623181in}}%
\pgfpathlineto{\pgfqpoint{1.451652in}{0.623508in}}%
\pgfpathlineto{\pgfqpoint{1.451249in}{0.624224in}}%
\pgfpathlineto{\pgfqpoint{1.451192in}{0.624022in}}%
\pgfpathlineto{\pgfqpoint{1.450904in}{0.624193in}}%
\pgfpathlineto{\pgfqpoint{1.450846in}{0.623977in}}%
\pgfpathlineto{\pgfqpoint{1.450444in}{0.623706in}}%
\pgfpathlineto{\pgfqpoint{1.450386in}{0.623748in}}%
\pgfpathlineto{\pgfqpoint{1.450213in}{0.623643in}}%
\pgfpathlineto{\pgfqpoint{1.450156in}{0.623349in}}%
\pgfpathlineto{\pgfqpoint{1.449811in}{0.623227in}}%
\pgfpathlineto{\pgfqpoint{1.449580in}{0.623240in}}%
\pgfpathlineto{\pgfqpoint{1.448890in}{0.623000in}}%
\pgfpathlineto{\pgfqpoint{1.448775in}{0.622850in}}%
\pgfpathlineto{\pgfqpoint{1.448717in}{0.622443in}}%
\pgfpathlineto{\pgfqpoint{1.448257in}{0.622297in}}%
\pgfpathlineto{\pgfqpoint{1.447797in}{0.622457in}}%
\pgfpathlineto{\pgfqpoint{1.447566in}{0.622514in}}%
\pgfpathlineto{\pgfqpoint{1.447221in}{0.622408in}}%
\pgfpathlineto{\pgfqpoint{1.447164in}{0.622327in}}%
\pgfpathlineto{\pgfqpoint{1.446934in}{0.623054in}}%
\pgfpathlineto{\pgfqpoint{1.446646in}{0.623542in}}%
\pgfpathlineto{\pgfqpoint{1.446243in}{0.623187in}}%
\pgfpathlineto{\pgfqpoint{1.446128in}{0.622682in}}%
\pgfpathlineto{\pgfqpoint{1.446070in}{0.622340in}}%
\pgfpathlineto{\pgfqpoint{1.445610in}{0.621671in}}%
\pgfpathlineto{\pgfqpoint{1.445092in}{0.621826in}}%
\pgfpathlineto{\pgfqpoint{1.444459in}{0.621809in}}%
\pgfpathlineto{\pgfqpoint{1.444114in}{0.621190in}}%
\pgfpathlineto{\pgfqpoint{1.444056in}{0.621175in}}%
\pgfpathlineto{\pgfqpoint{1.443826in}{0.620944in}}%
\pgfpathlineto{\pgfqpoint{1.443654in}{0.621135in}}%
\pgfpathlineto{\pgfqpoint{1.443539in}{0.621198in}}%
\pgfpathlineto{\pgfqpoint{1.443481in}{0.621322in}}%
\pgfpathlineto{\pgfqpoint{1.443366in}{0.621482in}}%
\pgfpathlineto{\pgfqpoint{1.442273in}{0.621326in}}%
\pgfpathlineto{\pgfqpoint{1.442100in}{0.621176in}}%
\pgfpathlineto{\pgfqpoint{1.442042in}{0.621013in}}%
\pgfpathlineto{\pgfqpoint{1.441640in}{0.620890in}}%
\pgfpathlineto{\pgfqpoint{1.441410in}{0.622014in}}%
\pgfpathlineto{\pgfqpoint{1.441179in}{0.622263in}}%
\pgfpathlineto{\pgfqpoint{1.440949in}{0.621724in}}%
\pgfpathlineto{\pgfqpoint{1.440604in}{0.621603in}}%
\pgfpathlineto{\pgfqpoint{1.440374in}{0.621843in}}%
\pgfpathlineto{\pgfqpoint{1.439856in}{0.621778in}}%
\pgfpathlineto{\pgfqpoint{1.439683in}{0.621165in}}%
\pgfpathlineto{\pgfqpoint{1.439511in}{0.621118in}}%
\pgfpathlineto{\pgfqpoint{1.439453in}{0.621635in}}%
\pgfpathlineto{\pgfqpoint{1.438993in}{0.621752in}}%
\pgfpathlineto{\pgfqpoint{1.438935in}{0.621665in}}%
\pgfpathlineto{\pgfqpoint{1.438475in}{0.621251in}}%
\pgfpathlineto{\pgfqpoint{1.438360in}{0.621112in}}%
\pgfpathlineto{\pgfqpoint{1.438302in}{0.621506in}}%
\pgfpathlineto{\pgfqpoint{1.438187in}{0.621922in}}%
\pgfpathlineto{\pgfqpoint{1.438015in}{0.622021in}}%
\pgfpathlineto{\pgfqpoint{1.437842in}{0.622732in}}%
\pgfpathlineto{\pgfqpoint{1.437209in}{0.622591in}}%
\pgfpathlineto{\pgfqpoint{1.436921in}{0.622626in}}%
\pgfpathlineto{\pgfqpoint{1.436749in}{0.622628in}}%
\pgfpathlineto{\pgfqpoint{1.436691in}{0.622893in}}%
\pgfpathlineto{\pgfqpoint{1.436346in}{0.623134in}}%
\pgfpathlineto{\pgfqpoint{1.436173in}{0.623047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474784in}{0.615406in}}%
\pgfpathlineto{\pgfqpoint{1.474784in}{0.594562in}}%
\pgfpathlineto{\pgfqpoint{1.475302in}{0.594738in}}%
\pgfpathlineto{\pgfqpoint{1.475474in}{0.594546in}}%
\pgfpathlineto{\pgfqpoint{1.475647in}{0.594498in}}%
\pgfpathlineto{\pgfqpoint{1.475877in}{0.594458in}}%
\pgfpathlineto{\pgfqpoint{1.475992in}{0.594603in}}%
\pgfpathlineto{\pgfqpoint{1.476107in}{0.594574in}}%
\pgfpathlineto{\pgfqpoint{1.476222in}{0.594612in}}%
\pgfpathlineto{\pgfqpoint{1.476395in}{0.594625in}}%
\pgfpathlineto{\pgfqpoint{1.476567in}{0.594738in}}%
\pgfpathlineto{\pgfqpoint{1.476855in}{0.594484in}}%
\pgfpathlineto{\pgfqpoint{1.476913in}{0.594725in}}%
\pgfpathlineto{\pgfqpoint{1.477373in}{0.594605in}}%
\pgfpathlineto{\pgfqpoint{1.477603in}{0.594287in}}%
\pgfpathlineto{\pgfqpoint{1.477718in}{0.594310in}}%
\pgfpathlineto{\pgfqpoint{1.477891in}{0.594584in}}%
\pgfpathlineto{\pgfqpoint{1.477948in}{0.594756in}}%
\pgfpathlineto{\pgfqpoint{1.478639in}{0.594784in}}%
\pgfpathlineto{\pgfqpoint{1.478754in}{0.594948in}}%
\pgfpathlineto{\pgfqpoint{1.478812in}{0.595065in}}%
\pgfpathlineto{\pgfqpoint{1.479042in}{0.594534in}}%
\pgfpathlineto{\pgfqpoint{1.479099in}{0.594447in}}%
\pgfpathlineto{\pgfqpoint{1.479099in}{0.616000in}}%
\pgfpathlineto{\pgfqpoint{1.479099in}{0.616000in}}%
\pgfpathlineto{\pgfqpoint{1.479042in}{0.615955in}}%
\pgfpathlineto{\pgfqpoint{1.478812in}{0.615624in}}%
\pgfpathlineto{\pgfqpoint{1.478754in}{0.615514in}}%
\pgfpathlineto{\pgfqpoint{1.478639in}{0.616018in}}%
\pgfpathlineto{\pgfqpoint{1.477948in}{0.615816in}}%
\pgfpathlineto{\pgfqpoint{1.477891in}{0.615568in}}%
\pgfpathlineto{\pgfqpoint{1.477718in}{0.615588in}}%
\pgfpathlineto{\pgfqpoint{1.477603in}{0.615548in}}%
\pgfpathlineto{\pgfqpoint{1.477373in}{0.615938in}}%
\pgfpathlineto{\pgfqpoint{1.476913in}{0.616047in}}%
\pgfpathlineto{\pgfqpoint{1.476855in}{0.615957in}}%
\pgfpathlineto{\pgfqpoint{1.476567in}{0.615570in}}%
\pgfpathlineto{\pgfqpoint{1.476395in}{0.616009in}}%
\pgfpathlineto{\pgfqpoint{1.476222in}{0.615885in}}%
\pgfpathlineto{\pgfqpoint{1.476107in}{0.615966in}}%
\pgfpathlineto{\pgfqpoint{1.475992in}{0.616062in}}%
\pgfpathlineto{\pgfqpoint{1.475877in}{0.615220in}}%
\pgfpathlineto{\pgfqpoint{1.475647in}{0.615006in}}%
\pgfpathlineto{\pgfqpoint{1.475474in}{0.615191in}}%
\pgfpathlineto{\pgfqpoint{1.475302in}{0.615310in}}%
\pgfpathlineto{\pgfqpoint{1.474784in}{0.615406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479617in}{0.616129in}}%
\pgfpathlineto{\pgfqpoint{1.479617in}{0.594418in}}%
\pgfpathlineto{\pgfqpoint{1.479617in}{0.616129in}}%
\pgfpathlineto{\pgfqpoint{1.479617in}{0.616129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480020in}{0.616276in}}%
\pgfpathlineto{\pgfqpoint{1.480020in}{0.594511in}}%
\pgfpathlineto{\pgfqpoint{1.480826in}{0.594395in}}%
\pgfpathlineto{\pgfqpoint{1.480883in}{0.594418in}}%
\pgfpathlineto{\pgfqpoint{1.480941in}{0.594953in}}%
\pgfpathlineto{\pgfqpoint{1.481401in}{0.594822in}}%
\pgfpathlineto{\pgfqpoint{1.481746in}{0.595298in}}%
\pgfpathlineto{\pgfqpoint{1.481861in}{0.595464in}}%
\pgfpathlineto{\pgfqpoint{1.481976in}{0.594648in}}%
\pgfpathlineto{\pgfqpoint{1.482034in}{0.594525in}}%
\pgfpathlineto{\pgfqpoint{1.482149in}{0.594497in}}%
\pgfpathlineto{\pgfqpoint{1.482207in}{0.594294in}}%
\pgfpathlineto{\pgfqpoint{1.482322in}{0.594405in}}%
\pgfpathlineto{\pgfqpoint{1.483012in}{0.594385in}}%
\pgfpathlineto{\pgfqpoint{1.483070in}{0.594495in}}%
\pgfpathlineto{\pgfqpoint{1.483185in}{0.594523in}}%
\pgfpathlineto{\pgfqpoint{1.483588in}{0.594334in}}%
\pgfpathlineto{\pgfqpoint{1.483645in}{0.594024in}}%
\pgfpathlineto{\pgfqpoint{1.483703in}{0.593204in}}%
\pgfpathlineto{\pgfqpoint{1.484163in}{0.593031in}}%
\pgfpathlineto{\pgfqpoint{1.484221in}{0.593113in}}%
\pgfpathlineto{\pgfqpoint{1.484393in}{0.593549in}}%
\pgfpathlineto{\pgfqpoint{1.484508in}{0.593859in}}%
\pgfpathlineto{\pgfqpoint{1.484681in}{0.593771in}}%
\pgfpathlineto{\pgfqpoint{1.484853in}{0.593991in}}%
\pgfpathlineto{\pgfqpoint{1.485026in}{0.593938in}}%
\pgfpathlineto{\pgfqpoint{1.485429in}{0.594001in}}%
\pgfpathlineto{\pgfqpoint{1.485832in}{0.594018in}}%
\pgfpathlineto{\pgfqpoint{1.485947in}{0.594016in}}%
\pgfpathlineto{\pgfqpoint{1.485947in}{0.614616in}}%
\pgfpathlineto{\pgfqpoint{1.485947in}{0.614616in}}%
\pgfpathlineto{\pgfqpoint{1.485832in}{0.614625in}}%
\pgfpathlineto{\pgfqpoint{1.485429in}{0.612965in}}%
\pgfpathlineto{\pgfqpoint{1.485026in}{0.613627in}}%
\pgfpathlineto{\pgfqpoint{1.484853in}{0.613379in}}%
\pgfpathlineto{\pgfqpoint{1.484681in}{0.613480in}}%
\pgfpathlineto{\pgfqpoint{1.484508in}{0.613558in}}%
\pgfpathlineto{\pgfqpoint{1.484393in}{0.613849in}}%
\pgfpathlineto{\pgfqpoint{1.484221in}{0.613759in}}%
\pgfpathlineto{\pgfqpoint{1.484163in}{0.614170in}}%
\pgfpathlineto{\pgfqpoint{1.483703in}{0.614741in}}%
\pgfpathlineto{\pgfqpoint{1.483645in}{0.614679in}}%
\pgfpathlineto{\pgfqpoint{1.483588in}{0.614681in}}%
\pgfpathlineto{\pgfqpoint{1.483185in}{0.615257in}}%
\pgfpathlineto{\pgfqpoint{1.483070in}{0.615758in}}%
\pgfpathlineto{\pgfqpoint{1.483012in}{0.615703in}}%
\pgfpathlineto{\pgfqpoint{1.482322in}{0.615513in}}%
\pgfpathlineto{\pgfqpoint{1.482207in}{0.615352in}}%
\pgfpathlineto{\pgfqpoint{1.482149in}{0.615463in}}%
\pgfpathlineto{\pgfqpoint{1.482034in}{0.615256in}}%
\pgfpathlineto{\pgfqpoint{1.481976in}{0.615175in}}%
\pgfpathlineto{\pgfqpoint{1.481861in}{0.615343in}}%
\pgfpathlineto{\pgfqpoint{1.481746in}{0.615362in}}%
\pgfpathlineto{\pgfqpoint{1.481401in}{0.615416in}}%
\pgfpathlineto{\pgfqpoint{1.480941in}{0.615994in}}%
\pgfpathlineto{\pgfqpoint{1.480883in}{0.615927in}}%
\pgfpathlineto{\pgfqpoint{1.480826in}{0.616027in}}%
\pgfpathlineto{\pgfqpoint{1.480020in}{0.616276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486119in}{0.614437in}}%
\pgfpathlineto{\pgfqpoint{1.486119in}{0.594296in}}%
\pgfpathlineto{\pgfqpoint{1.486177in}{0.594227in}}%
\pgfpathlineto{\pgfqpoint{1.486292in}{0.594078in}}%
\pgfpathlineto{\pgfqpoint{1.486522in}{0.594016in}}%
\pgfpathlineto{\pgfqpoint{1.486637in}{0.593815in}}%
\pgfpathlineto{\pgfqpoint{1.486695in}{0.593736in}}%
\pgfpathlineto{\pgfqpoint{1.486695in}{0.614102in}}%
\pgfpathlineto{\pgfqpoint{1.486695in}{0.614102in}}%
\pgfpathlineto{\pgfqpoint{1.486637in}{0.614130in}}%
\pgfpathlineto{\pgfqpoint{1.486522in}{0.614525in}}%
\pgfpathlineto{\pgfqpoint{1.486292in}{0.614801in}}%
\pgfpathlineto{\pgfqpoint{1.486177in}{0.614798in}}%
\pgfpathlineto{\pgfqpoint{1.486119in}{0.614437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486983in}{0.614458in}}%
\pgfpathlineto{\pgfqpoint{1.486983in}{0.593515in}}%
\pgfpathlineto{\pgfqpoint{1.487500in}{0.593261in}}%
\pgfpathlineto{\pgfqpoint{1.487615in}{0.593003in}}%
\pgfpathlineto{\pgfqpoint{1.487961in}{0.593190in}}%
\pgfpathlineto{\pgfqpoint{1.488248in}{0.593571in}}%
\pgfpathlineto{\pgfqpoint{1.488939in}{0.592168in}}%
\pgfpathlineto{\pgfqpoint{1.489054in}{0.592043in}}%
\pgfpathlineto{\pgfqpoint{1.489169in}{0.592030in}}%
\pgfpathlineto{\pgfqpoint{1.489284in}{0.592085in}}%
\pgfpathlineto{\pgfqpoint{1.489572in}{0.592002in}}%
\pgfpathlineto{\pgfqpoint{1.489975in}{0.591963in}}%
\pgfpathlineto{\pgfqpoint{1.490090in}{0.591819in}}%
\pgfpathlineto{\pgfqpoint{1.490205in}{0.591674in}}%
\pgfpathlineto{\pgfqpoint{1.490320in}{0.591761in}}%
\pgfpathlineto{\pgfqpoint{1.490377in}{0.591902in}}%
\pgfpathlineto{\pgfqpoint{1.490895in}{0.592476in}}%
\pgfpathlineto{\pgfqpoint{1.491471in}{0.592896in}}%
\pgfpathlineto{\pgfqpoint{1.492046in}{0.592695in}}%
\pgfpathlineto{\pgfqpoint{1.492276in}{0.592493in}}%
\pgfpathlineto{\pgfqpoint{1.492391in}{0.592433in}}%
\pgfpathlineto{\pgfqpoint{1.492679in}{0.592501in}}%
\pgfpathlineto{\pgfqpoint{1.492737in}{0.592361in}}%
\pgfpathlineto{\pgfqpoint{1.492794in}{0.592744in}}%
\pgfpathlineto{\pgfqpoint{1.493082in}{0.592881in}}%
\pgfpathlineto{\pgfqpoint{1.493139in}{0.592759in}}%
\pgfpathlineto{\pgfqpoint{1.493485in}{0.592533in}}%
\pgfpathlineto{\pgfqpoint{1.493542in}{0.592564in}}%
\pgfpathlineto{\pgfqpoint{1.494060in}{0.592650in}}%
\pgfpathlineto{\pgfqpoint{1.494118in}{0.592399in}}%
\pgfpathlineto{\pgfqpoint{1.494290in}{0.592924in}}%
\pgfpathlineto{\pgfqpoint{1.494693in}{0.593103in}}%
\pgfpathlineto{\pgfqpoint{1.494808in}{0.593371in}}%
\pgfpathlineto{\pgfqpoint{1.495269in}{0.593375in}}%
\pgfpathlineto{\pgfqpoint{1.495326in}{0.593444in}}%
\pgfpathlineto{\pgfqpoint{1.495441in}{0.593238in}}%
\pgfpathlineto{\pgfqpoint{1.496132in}{0.593290in}}%
\pgfpathlineto{\pgfqpoint{1.496189in}{0.593142in}}%
\pgfpathlineto{\pgfqpoint{1.496362in}{0.592709in}}%
\pgfpathlineto{\pgfqpoint{1.496765in}{0.592730in}}%
\pgfpathlineto{\pgfqpoint{1.497110in}{0.592640in}}%
\pgfpathlineto{\pgfqpoint{1.497167in}{0.592516in}}%
\pgfpathlineto{\pgfqpoint{1.497282in}{0.592749in}}%
\pgfpathlineto{\pgfqpoint{1.497340in}{0.593014in}}%
\pgfpathlineto{\pgfqpoint{1.497743in}{0.592987in}}%
\pgfpathlineto{\pgfqpoint{1.497915in}{0.593008in}}%
\pgfpathlineto{\pgfqpoint{1.498031in}{0.592871in}}%
\pgfpathlineto{\pgfqpoint{1.499009in}{0.592771in}}%
\pgfpathlineto{\pgfqpoint{1.499066in}{0.592861in}}%
\pgfpathlineto{\pgfqpoint{1.499124in}{0.592750in}}%
\pgfpathlineto{\pgfqpoint{1.499181in}{0.592679in}}%
\pgfpathlineto{\pgfqpoint{1.499814in}{0.593050in}}%
\pgfpathlineto{\pgfqpoint{1.499872in}{0.593015in}}%
\pgfpathlineto{\pgfqpoint{1.499987in}{0.592653in}}%
\pgfpathlineto{\pgfqpoint{1.500102in}{0.592896in}}%
\pgfpathlineto{\pgfqpoint{1.500275in}{0.592818in}}%
\pgfpathlineto{\pgfqpoint{1.500562in}{0.592858in}}%
\pgfpathlineto{\pgfqpoint{1.500965in}{0.592726in}}%
\pgfpathlineto{\pgfqpoint{1.501080in}{0.592758in}}%
\pgfpathlineto{\pgfqpoint{1.501195in}{0.592658in}}%
\pgfpathlineto{\pgfqpoint{1.501483in}{0.593220in}}%
\pgfpathlineto{\pgfqpoint{1.501598in}{0.593081in}}%
\pgfpathlineto{\pgfqpoint{1.501771in}{0.592966in}}%
\pgfpathlineto{\pgfqpoint{1.502634in}{0.592778in}}%
\pgfpathlineto{\pgfqpoint{1.502922in}{0.592724in}}%
\pgfpathlineto{\pgfqpoint{1.503094in}{0.592325in}}%
\pgfpathlineto{\pgfqpoint{1.503209in}{0.592182in}}%
\pgfpathlineto{\pgfqpoint{1.503497in}{0.592109in}}%
\pgfpathlineto{\pgfqpoint{1.503554in}{0.591893in}}%
\pgfpathlineto{\pgfqpoint{1.504072in}{0.592276in}}%
\pgfpathlineto{\pgfqpoint{1.504130in}{0.591806in}}%
\pgfpathlineto{\pgfqpoint{1.504187in}{0.591766in}}%
\pgfpathlineto{\pgfqpoint{1.504475in}{0.591412in}}%
\pgfpathlineto{\pgfqpoint{1.504533in}{0.591347in}}%
\pgfpathlineto{\pgfqpoint{1.504590in}{0.591265in}}%
\pgfpathlineto{\pgfqpoint{1.504705in}{0.591265in}}%
\pgfpathlineto{\pgfqpoint{1.504763in}{0.591085in}}%
\pgfpathlineto{\pgfqpoint{1.504820in}{0.590858in}}%
\pgfpathlineto{\pgfqpoint{1.505281in}{0.590608in}}%
\pgfpathlineto{\pgfqpoint{1.505453in}{0.590950in}}%
\pgfpathlineto{\pgfqpoint{1.505511in}{0.591295in}}%
\pgfpathlineto{\pgfqpoint{1.505626in}{0.591414in}}%
\pgfpathlineto{\pgfqpoint{1.505741in}{0.591420in}}%
\pgfpathlineto{\pgfqpoint{1.506144in}{0.591259in}}%
\pgfpathlineto{\pgfqpoint{1.506547in}{0.591386in}}%
\pgfpathlineto{\pgfqpoint{1.506662in}{0.591198in}}%
\pgfpathlineto{\pgfqpoint{1.506834in}{0.590986in}}%
\pgfpathlineto{\pgfqpoint{1.506949in}{0.590956in}}%
\pgfpathlineto{\pgfqpoint{1.507007in}{0.591038in}}%
\pgfpathlineto{\pgfqpoint{1.507180in}{0.590713in}}%
\pgfpathlineto{\pgfqpoint{1.507467in}{0.590631in}}%
\pgfpathlineto{\pgfqpoint{1.507525in}{0.590471in}}%
\pgfpathlineto{\pgfqpoint{1.507697in}{0.590451in}}%
\pgfpathlineto{\pgfqpoint{1.507755in}{0.590300in}}%
\pgfpathlineto{\pgfqpoint{1.508043in}{0.590252in}}%
\pgfpathlineto{\pgfqpoint{1.508388in}{0.590097in}}%
\pgfpathlineto{\pgfqpoint{1.508561in}{0.590223in}}%
\pgfpathlineto{\pgfqpoint{1.508676in}{0.590111in}}%
\pgfpathlineto{\pgfqpoint{1.508733in}{0.589983in}}%
\pgfpathlineto{\pgfqpoint{1.508963in}{0.590287in}}%
\pgfpathlineto{\pgfqpoint{1.509366in}{0.590217in}}%
\pgfpathlineto{\pgfqpoint{1.509366in}{0.601828in}}%
\pgfpathlineto{\pgfqpoint{1.509366in}{0.601828in}}%
\pgfpathlineto{\pgfqpoint{1.508963in}{0.602070in}}%
\pgfpathlineto{\pgfqpoint{1.508733in}{0.601839in}}%
\pgfpathlineto{\pgfqpoint{1.508676in}{0.601900in}}%
\pgfpathlineto{\pgfqpoint{1.508561in}{0.602123in}}%
\pgfpathlineto{\pgfqpoint{1.508388in}{0.601989in}}%
\pgfpathlineto{\pgfqpoint{1.508043in}{0.602124in}}%
\pgfpathlineto{\pgfqpoint{1.507755in}{0.602073in}}%
\pgfpathlineto{\pgfqpoint{1.507697in}{0.603112in}}%
\pgfpathlineto{\pgfqpoint{1.507525in}{0.603345in}}%
\pgfpathlineto{\pgfqpoint{1.507467in}{0.605018in}}%
\pgfpathlineto{\pgfqpoint{1.507180in}{0.604772in}}%
\pgfpathlineto{\pgfqpoint{1.507007in}{0.605090in}}%
\pgfpathlineto{\pgfqpoint{1.506949in}{0.605267in}}%
\pgfpathlineto{\pgfqpoint{1.506834in}{0.605294in}}%
\pgfpathlineto{\pgfqpoint{1.506662in}{0.605413in}}%
\pgfpathlineto{\pgfqpoint{1.506547in}{0.605430in}}%
\pgfpathlineto{\pgfqpoint{1.506144in}{0.605526in}}%
\pgfpathlineto{\pgfqpoint{1.505741in}{0.605369in}}%
\pgfpathlineto{\pgfqpoint{1.505626in}{0.605302in}}%
\pgfpathlineto{\pgfqpoint{1.505511in}{0.605442in}}%
\pgfpathlineto{\pgfqpoint{1.505453in}{0.605248in}}%
\pgfpathlineto{\pgfqpoint{1.505281in}{0.604973in}}%
\pgfpathlineto{\pgfqpoint{1.504820in}{0.605101in}}%
\pgfpathlineto{\pgfqpoint{1.504763in}{0.605431in}}%
\pgfpathlineto{\pgfqpoint{1.504705in}{0.605504in}}%
\pgfpathlineto{\pgfqpoint{1.504590in}{0.605761in}}%
\pgfpathlineto{\pgfqpoint{1.504533in}{0.605900in}}%
\pgfpathlineto{\pgfqpoint{1.504475in}{0.605825in}}%
\pgfpathlineto{\pgfqpoint{1.504187in}{0.606298in}}%
\pgfpathlineto{\pgfqpoint{1.504130in}{0.605447in}}%
\pgfpathlineto{\pgfqpoint{1.504072in}{0.605547in}}%
\pgfpathlineto{\pgfqpoint{1.503554in}{0.605126in}}%
\pgfpathlineto{\pgfqpoint{1.503497in}{0.605139in}}%
\pgfpathlineto{\pgfqpoint{1.503209in}{0.605300in}}%
\pgfpathlineto{\pgfqpoint{1.503094in}{0.604896in}}%
\pgfpathlineto{\pgfqpoint{1.502922in}{0.605263in}}%
\pgfpathlineto{\pgfqpoint{1.502634in}{0.605418in}}%
\pgfpathlineto{\pgfqpoint{1.501771in}{0.605665in}}%
\pgfpathlineto{\pgfqpoint{1.501598in}{0.605772in}}%
\pgfpathlineto{\pgfqpoint{1.501483in}{0.605823in}}%
\pgfpathlineto{\pgfqpoint{1.501195in}{0.605929in}}%
\pgfpathlineto{\pgfqpoint{1.501080in}{0.606099in}}%
\pgfpathlineto{\pgfqpoint{1.500965in}{0.606132in}}%
\pgfpathlineto{\pgfqpoint{1.500562in}{0.606396in}}%
\pgfpathlineto{\pgfqpoint{1.500275in}{0.606951in}}%
\pgfpathlineto{\pgfqpoint{1.500102in}{0.606735in}}%
\pgfpathlineto{\pgfqpoint{1.499987in}{0.606530in}}%
\pgfpathlineto{\pgfqpoint{1.499872in}{0.606722in}}%
\pgfpathlineto{\pgfqpoint{1.499814in}{0.606767in}}%
\pgfpathlineto{\pgfqpoint{1.499181in}{0.607003in}}%
\pgfpathlineto{\pgfqpoint{1.499124in}{0.607573in}}%
\pgfpathlineto{\pgfqpoint{1.499066in}{0.607466in}}%
\pgfpathlineto{\pgfqpoint{1.499009in}{0.607484in}}%
\pgfpathlineto{\pgfqpoint{1.498031in}{0.607397in}}%
\pgfpathlineto{\pgfqpoint{1.497915in}{0.607577in}}%
\pgfpathlineto{\pgfqpoint{1.497743in}{0.608369in}}%
\pgfpathlineto{\pgfqpoint{1.497340in}{0.608257in}}%
\pgfpathlineto{\pgfqpoint{1.497282in}{0.607813in}}%
\pgfpathlineto{\pgfqpoint{1.497167in}{0.607808in}}%
\pgfpathlineto{\pgfqpoint{1.497110in}{0.607803in}}%
\pgfpathlineto{\pgfqpoint{1.496765in}{0.608074in}}%
\pgfpathlineto{\pgfqpoint{1.496362in}{0.608743in}}%
\pgfpathlineto{\pgfqpoint{1.496189in}{0.609357in}}%
\pgfpathlineto{\pgfqpoint{1.496132in}{0.609576in}}%
\pgfpathlineto{\pgfqpoint{1.495441in}{0.610194in}}%
\pgfpathlineto{\pgfqpoint{1.495326in}{0.610414in}}%
\pgfpathlineto{\pgfqpoint{1.495269in}{0.611065in}}%
\pgfpathlineto{\pgfqpoint{1.494808in}{0.611248in}}%
\pgfpathlineto{\pgfqpoint{1.494693in}{0.611863in}}%
\pgfpathlineto{\pgfqpoint{1.494290in}{0.611958in}}%
\pgfpathlineto{\pgfqpoint{1.494118in}{0.612252in}}%
\pgfpathlineto{\pgfqpoint{1.494060in}{0.611289in}}%
\pgfpathlineto{\pgfqpoint{1.493542in}{0.611570in}}%
\pgfpathlineto{\pgfqpoint{1.493485in}{0.611149in}}%
\pgfpathlineto{\pgfqpoint{1.493139in}{0.611286in}}%
\pgfpathlineto{\pgfqpoint{1.493082in}{0.611808in}}%
\pgfpathlineto{\pgfqpoint{1.492794in}{0.612087in}}%
\pgfpathlineto{\pgfqpoint{1.492737in}{0.612271in}}%
\pgfpathlineto{\pgfqpoint{1.492679in}{0.612671in}}%
\pgfpathlineto{\pgfqpoint{1.492391in}{0.612952in}}%
\pgfpathlineto{\pgfqpoint{1.492276in}{0.612786in}}%
\pgfpathlineto{\pgfqpoint{1.492046in}{0.612862in}}%
\pgfpathlineto{\pgfqpoint{1.491471in}{0.613130in}}%
\pgfpathlineto{\pgfqpoint{1.490895in}{0.613131in}}%
\pgfpathlineto{\pgfqpoint{1.490377in}{0.612628in}}%
\pgfpathlineto{\pgfqpoint{1.490320in}{0.612343in}}%
\pgfpathlineto{\pgfqpoint{1.490205in}{0.612626in}}%
\pgfpathlineto{\pgfqpoint{1.490090in}{0.612897in}}%
\pgfpathlineto{\pgfqpoint{1.489975in}{0.613160in}}%
\pgfpathlineto{\pgfqpoint{1.489572in}{0.613313in}}%
\pgfpathlineto{\pgfqpoint{1.489284in}{0.613573in}}%
\pgfpathlineto{\pgfqpoint{1.489169in}{0.613630in}}%
\pgfpathlineto{\pgfqpoint{1.489054in}{0.613660in}}%
\pgfpathlineto{\pgfqpoint{1.488939in}{0.613969in}}%
\pgfpathlineto{\pgfqpoint{1.488248in}{0.613871in}}%
\pgfpathlineto{\pgfqpoint{1.487961in}{0.613797in}}%
\pgfpathlineto{\pgfqpoint{1.487615in}{0.613627in}}%
\pgfpathlineto{\pgfqpoint{1.487500in}{0.613770in}}%
\pgfpathlineto{\pgfqpoint{1.486983in}{0.614458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509711in}{0.601775in}}%
\pgfpathlineto{\pgfqpoint{1.509711in}{0.590385in}}%
\pgfpathlineto{\pgfqpoint{1.509769in}{0.590796in}}%
\pgfpathlineto{\pgfqpoint{1.510172in}{0.590762in}}%
\pgfpathlineto{\pgfqpoint{1.510229in}{0.590504in}}%
\pgfpathlineto{\pgfqpoint{1.510287in}{0.590262in}}%
\pgfpathlineto{\pgfqpoint{1.510517in}{0.590107in}}%
\pgfpathlineto{\pgfqpoint{1.510690in}{0.590009in}}%
\pgfpathlineto{\pgfqpoint{1.510920in}{0.590280in}}%
\pgfpathlineto{\pgfqpoint{1.511208in}{0.590256in}}%
\pgfpathlineto{\pgfqpoint{1.511265in}{0.590076in}}%
\pgfpathlineto{\pgfqpoint{1.511495in}{0.590306in}}%
\pgfpathlineto{\pgfqpoint{1.511668in}{0.590322in}}%
\pgfpathlineto{\pgfqpoint{1.511725in}{0.590504in}}%
\pgfpathlineto{\pgfqpoint{1.511840in}{0.590605in}}%
\pgfpathlineto{\pgfqpoint{1.512013in}{0.590276in}}%
\pgfpathlineto{\pgfqpoint{1.512128in}{0.589808in}}%
\pgfpathlineto{\pgfqpoint{1.512473in}{0.589489in}}%
\pgfpathlineto{\pgfqpoint{1.512704in}{0.589409in}}%
\pgfpathlineto{\pgfqpoint{1.513106in}{0.589463in}}%
\pgfpathlineto{\pgfqpoint{1.513221in}{0.589360in}}%
\pgfpathlineto{\pgfqpoint{1.513452in}{0.589650in}}%
\pgfpathlineto{\pgfqpoint{1.513797in}{0.589589in}}%
\pgfpathlineto{\pgfqpoint{1.513854in}{0.589312in}}%
\pgfpathlineto{\pgfqpoint{1.514027in}{0.589056in}}%
\pgfpathlineto{\pgfqpoint{1.514200in}{0.589326in}}%
\pgfpathlineto{\pgfqpoint{1.514430in}{0.589180in}}%
\pgfpathlineto{\pgfqpoint{1.514775in}{0.589079in}}%
\pgfpathlineto{\pgfqpoint{1.515120in}{0.589196in}}%
\pgfpathlineto{\pgfqpoint{1.515120in}{0.598346in}}%
\pgfpathlineto{\pgfqpoint{1.515120in}{0.598346in}}%
\pgfpathlineto{\pgfqpoint{1.514775in}{0.599220in}}%
\pgfpathlineto{\pgfqpoint{1.514430in}{0.599208in}}%
\pgfpathlineto{\pgfqpoint{1.514200in}{0.599901in}}%
\pgfpathlineto{\pgfqpoint{1.514027in}{0.600133in}}%
\pgfpathlineto{\pgfqpoint{1.513854in}{0.600396in}}%
\pgfpathlineto{\pgfqpoint{1.513797in}{0.600659in}}%
\pgfpathlineto{\pgfqpoint{1.513452in}{0.600264in}}%
\pgfpathlineto{\pgfqpoint{1.513221in}{0.599494in}}%
\pgfpathlineto{\pgfqpoint{1.513106in}{0.599548in}}%
\pgfpathlineto{\pgfqpoint{1.512704in}{0.599752in}}%
\pgfpathlineto{\pgfqpoint{1.512473in}{0.599791in}}%
\pgfpathlineto{\pgfqpoint{1.512128in}{0.599704in}}%
\pgfpathlineto{\pgfqpoint{1.512013in}{0.600084in}}%
\pgfpathlineto{\pgfqpoint{1.511840in}{0.600573in}}%
\pgfpathlineto{\pgfqpoint{1.511725in}{0.600561in}}%
\pgfpathlineto{\pgfqpoint{1.511668in}{0.600783in}}%
\pgfpathlineto{\pgfqpoint{1.511495in}{0.600527in}}%
\pgfpathlineto{\pgfqpoint{1.511265in}{0.600855in}}%
\pgfpathlineto{\pgfqpoint{1.511208in}{0.601243in}}%
\pgfpathlineto{\pgfqpoint{1.510920in}{0.601164in}}%
\pgfpathlineto{\pgfqpoint{1.510690in}{0.601220in}}%
\pgfpathlineto{\pgfqpoint{1.510517in}{0.601163in}}%
\pgfpathlineto{\pgfqpoint{1.510287in}{0.601164in}}%
\pgfpathlineto{\pgfqpoint{1.510229in}{0.601026in}}%
\pgfpathlineto{\pgfqpoint{1.510172in}{0.601301in}}%
\pgfpathlineto{\pgfqpoint{1.509769in}{0.601542in}}%
\pgfpathlineto{\pgfqpoint{1.509711in}{0.601775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515408in}{0.598302in}}%
\pgfpathlineto{\pgfqpoint{1.515408in}{0.588958in}}%
\pgfpathlineto{\pgfqpoint{1.515753in}{0.588603in}}%
\pgfpathlineto{\pgfqpoint{1.515811in}{0.588232in}}%
\pgfpathlineto{\pgfqpoint{1.515983in}{0.588044in}}%
\pgfpathlineto{\pgfqpoint{1.516214in}{0.588120in}}%
\pgfpathlineto{\pgfqpoint{1.516674in}{0.587942in}}%
\pgfpathlineto{\pgfqpoint{1.516847in}{0.588196in}}%
\pgfpathlineto{\pgfqpoint{1.517192in}{0.588367in}}%
\pgfpathlineto{\pgfqpoint{1.517364in}{0.588382in}}%
\pgfpathlineto{\pgfqpoint{1.517480in}{0.588398in}}%
\pgfpathlineto{\pgfqpoint{1.517595in}{0.588486in}}%
\pgfpathlineto{\pgfqpoint{1.517710in}{0.588918in}}%
\pgfpathlineto{\pgfqpoint{1.517767in}{0.588934in}}%
\pgfpathlineto{\pgfqpoint{1.518803in}{0.589110in}}%
\pgfpathlineto{\pgfqpoint{1.519206in}{0.588919in}}%
\pgfpathlineto{\pgfqpoint{1.519378in}{0.588844in}}%
\pgfpathlineto{\pgfqpoint{1.519436in}{0.588680in}}%
\pgfpathlineto{\pgfqpoint{1.519954in}{0.588762in}}%
\pgfpathlineto{\pgfqpoint{1.520069in}{0.588670in}}%
\pgfpathlineto{\pgfqpoint{1.520069in}{0.599960in}}%
\pgfpathlineto{\pgfqpoint{1.520069in}{0.599960in}}%
\pgfpathlineto{\pgfqpoint{1.519954in}{0.600079in}}%
\pgfpathlineto{\pgfqpoint{1.519436in}{0.600060in}}%
\pgfpathlineto{\pgfqpoint{1.519378in}{0.600533in}}%
\pgfpathlineto{\pgfqpoint{1.519206in}{0.600782in}}%
\pgfpathlineto{\pgfqpoint{1.518803in}{0.600885in}}%
\pgfpathlineto{\pgfqpoint{1.517767in}{0.601079in}}%
\pgfpathlineto{\pgfqpoint{1.517710in}{0.601790in}}%
\pgfpathlineto{\pgfqpoint{1.517595in}{0.601667in}}%
\pgfpathlineto{\pgfqpoint{1.517480in}{0.601609in}}%
\pgfpathlineto{\pgfqpoint{1.517364in}{0.601620in}}%
\pgfpathlineto{\pgfqpoint{1.517192in}{0.601292in}}%
\pgfpathlineto{\pgfqpoint{1.516847in}{0.600778in}}%
\pgfpathlineto{\pgfqpoint{1.516674in}{0.600594in}}%
\pgfpathlineto{\pgfqpoint{1.516214in}{0.599599in}}%
\pgfpathlineto{\pgfqpoint{1.515983in}{0.599388in}}%
\pgfpathlineto{\pgfqpoint{1.515811in}{0.599406in}}%
\pgfpathlineto{\pgfqpoint{1.515753in}{0.599567in}}%
\pgfpathlineto{\pgfqpoint{1.515408in}{0.598302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520184in}{0.599726in}}%
\pgfpathlineto{\pgfqpoint{1.520184in}{0.588418in}}%
\pgfpathlineto{\pgfqpoint{1.520644in}{0.588628in}}%
\pgfpathlineto{\pgfqpoint{1.520702in}{0.588861in}}%
\pgfpathlineto{\pgfqpoint{1.520932in}{0.588789in}}%
\pgfpathlineto{\pgfqpoint{1.520990in}{0.588955in}}%
\pgfpathlineto{\pgfqpoint{1.521105in}{0.588755in}}%
\pgfpathlineto{\pgfqpoint{1.521450in}{0.588682in}}%
\pgfpathlineto{\pgfqpoint{1.521680in}{0.588808in}}%
\pgfpathlineto{\pgfqpoint{1.521795in}{0.589073in}}%
\pgfpathlineto{\pgfqpoint{1.521910in}{0.589170in}}%
\pgfpathlineto{\pgfqpoint{1.522140in}{0.589199in}}%
\pgfpathlineto{\pgfqpoint{1.522198in}{0.589060in}}%
\pgfpathlineto{\pgfqpoint{1.522256in}{0.588826in}}%
\pgfpathlineto{\pgfqpoint{1.522371in}{0.588927in}}%
\pgfpathlineto{\pgfqpoint{1.522773in}{0.589252in}}%
\pgfpathlineto{\pgfqpoint{1.523004in}{0.589436in}}%
\pgfpathlineto{\pgfqpoint{1.523061in}{0.589633in}}%
\pgfpathlineto{\pgfqpoint{1.523119in}{0.589759in}}%
\pgfpathlineto{\pgfqpoint{1.523464in}{0.589955in}}%
\pgfpathlineto{\pgfqpoint{1.523521in}{0.589773in}}%
\pgfpathlineto{\pgfqpoint{1.524097in}{0.589227in}}%
\pgfpathlineto{\pgfqpoint{1.524385in}{0.589221in}}%
\pgfpathlineto{\pgfqpoint{1.525018in}{0.589406in}}%
\pgfpathlineto{\pgfqpoint{1.525305in}{0.589572in}}%
\pgfpathlineto{\pgfqpoint{1.526283in}{0.589538in}}%
\pgfpathlineto{\pgfqpoint{1.526686in}{0.589686in}}%
\pgfpathlineto{\pgfqpoint{1.526974in}{0.589590in}}%
\pgfpathlineto{\pgfqpoint{1.527607in}{0.589595in}}%
\pgfpathlineto{\pgfqpoint{1.527895in}{0.589810in}}%
\pgfpathlineto{\pgfqpoint{1.528240in}{0.589941in}}%
\pgfpathlineto{\pgfqpoint{1.528528in}{0.589802in}}%
\pgfpathlineto{\pgfqpoint{1.528873in}{0.589246in}}%
\pgfpathlineto{\pgfqpoint{1.529161in}{0.589163in}}%
\pgfpathlineto{\pgfqpoint{1.529218in}{0.589030in}}%
\pgfpathlineto{\pgfqpoint{1.529448in}{0.589087in}}%
\pgfpathlineto{\pgfqpoint{1.529563in}{0.588987in}}%
\pgfpathlineto{\pgfqpoint{1.530254in}{0.588872in}}%
\pgfpathlineto{\pgfqpoint{1.530542in}{0.588552in}}%
\pgfpathlineto{\pgfqpoint{1.530657in}{0.588509in}}%
\pgfpathlineto{\pgfqpoint{1.530829in}{0.588387in}}%
\pgfpathlineto{\pgfqpoint{1.531117in}{0.588173in}}%
\pgfpathlineto{\pgfqpoint{1.531174in}{0.588225in}}%
\pgfpathlineto{\pgfqpoint{1.531577in}{0.588072in}}%
\pgfpathlineto{\pgfqpoint{1.531692in}{0.588341in}}%
\pgfpathlineto{\pgfqpoint{1.531807in}{0.588295in}}%
\pgfpathlineto{\pgfqpoint{1.532325in}{0.588254in}}%
\pgfpathlineto{\pgfqpoint{1.533016in}{0.588325in}}%
\pgfpathlineto{\pgfqpoint{1.533361in}{0.588340in}}%
\pgfpathlineto{\pgfqpoint{1.533419in}{0.588757in}}%
\pgfpathlineto{\pgfqpoint{1.533476in}{0.588862in}}%
\pgfpathlineto{\pgfqpoint{1.533591in}{0.588837in}}%
\pgfpathlineto{\pgfqpoint{1.533764in}{0.588708in}}%
\pgfpathlineto{\pgfqpoint{1.534339in}{0.588587in}}%
\pgfpathlineto{\pgfqpoint{1.534627in}{0.588474in}}%
\pgfpathlineto{\pgfqpoint{1.534972in}{0.587978in}}%
\pgfpathlineto{\pgfqpoint{1.535317in}{0.587826in}}%
\pgfpathlineto{\pgfqpoint{1.535433in}{0.587974in}}%
\pgfpathlineto{\pgfqpoint{1.535490in}{0.587660in}}%
\pgfpathlineto{\pgfqpoint{1.535720in}{0.587514in}}%
\pgfpathlineto{\pgfqpoint{1.536008in}{0.587600in}}%
\pgfpathlineto{\pgfqpoint{1.536066in}{0.587454in}}%
\pgfpathlineto{\pgfqpoint{1.536468in}{0.587381in}}%
\pgfpathlineto{\pgfqpoint{1.536641in}{0.587182in}}%
\pgfpathlineto{\pgfqpoint{1.537044in}{0.587425in}}%
\pgfpathlineto{\pgfqpoint{1.537331in}{0.587334in}}%
\pgfpathlineto{\pgfqpoint{1.537447in}{0.587578in}}%
\pgfpathlineto{\pgfqpoint{1.538137in}{0.587188in}}%
\pgfpathlineto{\pgfqpoint{1.538310in}{0.586968in}}%
\pgfpathlineto{\pgfqpoint{1.538367in}{0.587037in}}%
\pgfpathlineto{\pgfqpoint{1.538482in}{0.587068in}}%
\pgfpathlineto{\pgfqpoint{1.538828in}{0.587237in}}%
\pgfpathlineto{\pgfqpoint{1.539058in}{0.587315in}}%
\pgfpathlineto{\pgfqpoint{1.539173in}{0.587287in}}%
\pgfpathlineto{\pgfqpoint{1.539345in}{0.586924in}}%
\pgfpathlineto{\pgfqpoint{1.539576in}{0.586958in}}%
\pgfpathlineto{\pgfqpoint{1.539748in}{0.586955in}}%
\pgfpathlineto{\pgfqpoint{1.539806in}{0.586994in}}%
\pgfpathlineto{\pgfqpoint{1.540036in}{0.586856in}}%
\pgfpathlineto{\pgfqpoint{1.541014in}{0.586785in}}%
\pgfpathlineto{\pgfqpoint{1.541129in}{0.586687in}}%
\pgfpathlineto{\pgfqpoint{1.541359in}{0.586397in}}%
\pgfpathlineto{\pgfqpoint{1.541474in}{0.586333in}}%
\pgfpathlineto{\pgfqpoint{1.541590in}{0.586330in}}%
\pgfpathlineto{\pgfqpoint{1.541705in}{0.586427in}}%
\pgfpathlineto{\pgfqpoint{1.542165in}{0.586496in}}%
\pgfpathlineto{\pgfqpoint{1.542280in}{0.586624in}}%
\pgfpathlineto{\pgfqpoint{1.542338in}{0.587357in}}%
\pgfpathlineto{\pgfqpoint{1.542453in}{0.587258in}}%
\pgfpathlineto{\pgfqpoint{1.542913in}{0.587132in}}%
\pgfpathlineto{\pgfqpoint{1.543201in}{0.587234in}}%
\pgfpathlineto{\pgfqpoint{1.543488in}{0.587144in}}%
\pgfpathlineto{\pgfqpoint{1.543546in}{0.587012in}}%
\pgfpathlineto{\pgfqpoint{1.543719in}{0.586823in}}%
\pgfpathlineto{\pgfqpoint{1.543834in}{0.586696in}}%
\pgfpathlineto{\pgfqpoint{1.544582in}{0.586516in}}%
\pgfpathlineto{\pgfqpoint{1.544639in}{0.586478in}}%
\pgfpathlineto{\pgfqpoint{1.544869in}{0.586837in}}%
\pgfpathlineto{\pgfqpoint{1.545215in}{0.586793in}}%
\pgfpathlineto{\pgfqpoint{1.545617in}{0.587347in}}%
\pgfpathlineto{\pgfqpoint{1.545733in}{0.587795in}}%
\pgfpathlineto{\pgfqpoint{1.545963in}{0.587617in}}%
\pgfpathlineto{\pgfqpoint{1.546596in}{0.587480in}}%
\pgfpathlineto{\pgfqpoint{1.546768in}{0.587361in}}%
\pgfpathlineto{\pgfqpoint{1.546941in}{0.587455in}}%
\pgfpathlineto{\pgfqpoint{1.546998in}{0.587211in}}%
\pgfpathlineto{\pgfqpoint{1.547171in}{0.587066in}}%
\pgfpathlineto{\pgfqpoint{1.547286in}{0.586968in}}%
\pgfpathlineto{\pgfqpoint{1.547804in}{0.587598in}}%
\pgfpathlineto{\pgfqpoint{1.547862in}{0.587449in}}%
\pgfpathlineto{\pgfqpoint{1.547919in}{0.587513in}}%
\pgfpathlineto{\pgfqpoint{1.547977in}{0.587370in}}%
\pgfpathlineto{\pgfqpoint{1.548207in}{0.587098in}}%
\pgfpathlineto{\pgfqpoint{1.548725in}{0.587367in}}%
\pgfpathlineto{\pgfqpoint{1.548840in}{0.587339in}}%
\pgfpathlineto{\pgfqpoint{1.548897in}{0.587013in}}%
\pgfpathlineto{\pgfqpoint{1.549012in}{0.586465in}}%
\pgfpathlineto{\pgfqpoint{1.549473in}{0.586093in}}%
\pgfpathlineto{\pgfqpoint{1.549645in}{0.585837in}}%
\pgfpathlineto{\pgfqpoint{1.549703in}{0.585833in}}%
\pgfpathlineto{\pgfqpoint{1.549760in}{0.585729in}}%
\pgfpathlineto{\pgfqpoint{1.550278in}{0.585672in}}%
\pgfpathlineto{\pgfqpoint{1.550508in}{0.585797in}}%
\pgfpathlineto{\pgfqpoint{1.550624in}{0.585797in}}%
\pgfpathlineto{\pgfqpoint{1.550911in}{0.585794in}}%
\pgfpathlineto{\pgfqpoint{1.550969in}{0.585554in}}%
\pgfpathlineto{\pgfqpoint{1.551141in}{0.585229in}}%
\pgfpathlineto{\pgfqpoint{1.552580in}{0.585160in}}%
\pgfpathlineto{\pgfqpoint{1.552638in}{0.585135in}}%
\pgfpathlineto{\pgfqpoint{1.552753in}{0.585245in}}%
\pgfpathlineto{\pgfqpoint{1.552810in}{0.585321in}}%
\pgfpathlineto{\pgfqpoint{1.552983in}{0.585416in}}%
\pgfpathlineto{\pgfqpoint{1.553673in}{0.585389in}}%
\pgfpathlineto{\pgfqpoint{1.553731in}{0.585253in}}%
\pgfpathlineto{\pgfqpoint{1.553846in}{0.585304in}}%
\pgfpathlineto{\pgfqpoint{1.554421in}{0.585275in}}%
\pgfpathlineto{\pgfqpoint{1.554594in}{0.585167in}}%
\pgfpathlineto{\pgfqpoint{1.554651in}{0.584841in}}%
\pgfpathlineto{\pgfqpoint{1.554824in}{0.585069in}}%
\pgfpathlineto{\pgfqpoint{1.555169in}{0.584892in}}%
\pgfpathlineto{\pgfqpoint{1.555227in}{0.584752in}}%
\pgfpathlineto{\pgfqpoint{1.555400in}{0.584739in}}%
\pgfpathlineto{\pgfqpoint{1.555630in}{0.584670in}}%
\pgfpathlineto{\pgfqpoint{1.555975in}{0.584626in}}%
\pgfpathlineto{\pgfqpoint{1.556032in}{0.584322in}}%
\pgfpathlineto{\pgfqpoint{1.556090in}{0.584227in}}%
\pgfpathlineto{\pgfqpoint{1.556320in}{0.584339in}}%
\pgfpathlineto{\pgfqpoint{1.556493in}{0.584386in}}%
\pgfpathlineto{\pgfqpoint{1.556608in}{0.584309in}}%
\pgfpathlineto{\pgfqpoint{1.556665in}{0.584077in}}%
\pgfpathlineto{\pgfqpoint{1.556723in}{0.584037in}}%
\pgfpathlineto{\pgfqpoint{1.557068in}{0.584171in}}%
\pgfpathlineto{\pgfqpoint{1.557183in}{0.584512in}}%
\pgfpathlineto{\pgfqpoint{1.557471in}{0.584633in}}%
\pgfpathlineto{\pgfqpoint{1.558046in}{0.584627in}}%
\pgfpathlineto{\pgfqpoint{1.558162in}{0.584685in}}%
\pgfpathlineto{\pgfqpoint{1.558219in}{0.584521in}}%
\pgfpathlineto{\pgfqpoint{1.558334in}{0.584356in}}%
\pgfpathlineto{\pgfqpoint{1.558737in}{0.584503in}}%
\pgfpathlineto{\pgfqpoint{1.558910in}{0.584448in}}%
\pgfpathlineto{\pgfqpoint{1.559025in}{0.584316in}}%
\pgfpathlineto{\pgfqpoint{1.559082in}{0.584022in}}%
\pgfpathlineto{\pgfqpoint{1.559197in}{0.584039in}}%
\pgfpathlineto{\pgfqpoint{1.559370in}{0.584301in}}%
\pgfpathlineto{\pgfqpoint{1.559485in}{0.584019in}}%
\pgfpathlineto{\pgfqpoint{1.560060in}{0.583796in}}%
\pgfpathlineto{\pgfqpoint{1.560233in}{0.583669in}}%
\pgfpathlineto{\pgfqpoint{1.560636in}{0.584049in}}%
\pgfpathlineto{\pgfqpoint{1.560693in}{0.584110in}}%
\pgfpathlineto{\pgfqpoint{1.560981in}{0.584022in}}%
\pgfpathlineto{\pgfqpoint{1.561211in}{0.583997in}}%
\pgfpathlineto{\pgfqpoint{1.561441in}{0.584028in}}%
\pgfpathlineto{\pgfqpoint{1.561614in}{0.583862in}}%
\pgfpathlineto{\pgfqpoint{1.561844in}{0.583777in}}%
\pgfpathlineto{\pgfqpoint{1.561902in}{0.584084in}}%
\pgfpathlineto{\pgfqpoint{1.562189in}{0.584224in}}%
\pgfpathlineto{\pgfqpoint{1.562247in}{0.584087in}}%
\pgfpathlineto{\pgfqpoint{1.562477in}{0.584195in}}%
\pgfpathlineto{\pgfqpoint{1.562822in}{0.584268in}}%
\pgfpathlineto{\pgfqpoint{1.563225in}{0.584194in}}%
\pgfpathlineto{\pgfqpoint{1.563283in}{0.584129in}}%
\pgfpathlineto{\pgfqpoint{1.563455in}{0.584594in}}%
\pgfpathlineto{\pgfqpoint{1.563801in}{0.584798in}}%
\pgfpathlineto{\pgfqpoint{1.563858in}{0.584544in}}%
\pgfpathlineto{\pgfqpoint{1.563973in}{0.584653in}}%
\pgfpathlineto{\pgfqpoint{1.564031in}{0.584415in}}%
\pgfpathlineto{\pgfqpoint{1.564203in}{0.584494in}}%
\pgfpathlineto{\pgfqpoint{1.564318in}{0.583660in}}%
\pgfpathlineto{\pgfqpoint{1.564606in}{0.583085in}}%
\pgfpathlineto{\pgfqpoint{1.564721in}{0.582972in}}%
\pgfpathlineto{\pgfqpoint{1.565412in}{0.583024in}}%
\pgfpathlineto{\pgfqpoint{1.565527in}{0.583399in}}%
\pgfpathlineto{\pgfqpoint{1.565584in}{0.583609in}}%
\pgfpathlineto{\pgfqpoint{1.565699in}{0.583428in}}%
\pgfpathlineto{\pgfqpoint{1.566332in}{0.583336in}}%
\pgfpathlineto{\pgfqpoint{1.566678in}{0.583211in}}%
\pgfpathlineto{\pgfqpoint{1.566965in}{0.583090in}}%
\pgfpathlineto{\pgfqpoint{1.567368in}{0.582763in}}%
\pgfpathlineto{\pgfqpoint{1.567541in}{0.582775in}}%
\pgfpathlineto{\pgfqpoint{1.567713in}{0.582377in}}%
\pgfpathlineto{\pgfqpoint{1.567771in}{0.582205in}}%
\pgfpathlineto{\pgfqpoint{1.568001in}{0.582067in}}%
\pgfpathlineto{\pgfqpoint{1.568807in}{0.582234in}}%
\pgfpathlineto{\pgfqpoint{1.568864in}{0.582287in}}%
\pgfpathlineto{\pgfqpoint{1.569152in}{0.582013in}}%
\pgfpathlineto{\pgfqpoint{1.569210in}{0.582231in}}%
\pgfpathlineto{\pgfqpoint{1.569267in}{0.582521in}}%
\pgfpathlineto{\pgfqpoint{1.569325in}{0.582570in}}%
\pgfpathlineto{\pgfqpoint{1.569958in}{0.581877in}}%
\pgfpathlineto{\pgfqpoint{1.570015in}{0.581609in}}%
\pgfpathlineto{\pgfqpoint{1.570188in}{0.581553in}}%
\pgfpathlineto{\pgfqpoint{1.570303in}{0.581447in}}%
\pgfpathlineto{\pgfqpoint{1.570360in}{0.581752in}}%
\pgfpathlineto{\pgfqpoint{1.570591in}{0.581438in}}%
\pgfpathlineto{\pgfqpoint{1.570648in}{0.581724in}}%
\pgfpathlineto{\pgfqpoint{1.570936in}{0.581592in}}%
\pgfpathlineto{\pgfqpoint{1.571108in}{0.581756in}}%
\pgfpathlineto{\pgfqpoint{1.571223in}{0.582247in}}%
\pgfpathlineto{\pgfqpoint{1.571569in}{0.582172in}}%
\pgfpathlineto{\pgfqpoint{1.571914in}{0.582066in}}%
\pgfpathlineto{\pgfqpoint{1.571972in}{0.581978in}}%
\pgfpathlineto{\pgfqpoint{1.572547in}{0.581837in}}%
\pgfpathlineto{\pgfqpoint{1.572662in}{0.581354in}}%
\pgfpathlineto{\pgfqpoint{1.572892in}{0.581542in}}%
\pgfpathlineto{\pgfqpoint{1.572950in}{0.581893in}}%
\pgfpathlineto{\pgfqpoint{1.573007in}{0.582052in}}%
\pgfpathlineto{\pgfqpoint{1.573237in}{0.582397in}}%
\pgfpathlineto{\pgfqpoint{1.573698in}{0.582578in}}%
\pgfpathlineto{\pgfqpoint{1.573755in}{0.582985in}}%
\pgfpathlineto{\pgfqpoint{1.573813in}{0.582881in}}%
\pgfpathlineto{\pgfqpoint{1.573985in}{0.583126in}}%
\pgfpathlineto{\pgfqpoint{1.574101in}{0.583290in}}%
\pgfpathlineto{\pgfqpoint{1.574273in}{0.583757in}}%
\pgfpathlineto{\pgfqpoint{1.574676in}{0.583796in}}%
\pgfpathlineto{\pgfqpoint{1.574734in}{0.583758in}}%
\pgfpathlineto{\pgfqpoint{1.574849in}{0.583811in}}%
\pgfpathlineto{\pgfqpoint{1.575079in}{0.584088in}}%
\pgfpathlineto{\pgfqpoint{1.575309in}{0.584572in}}%
\pgfpathlineto{\pgfqpoint{1.575424in}{0.584258in}}%
\pgfpathlineto{\pgfqpoint{1.575482in}{0.584358in}}%
\pgfpathlineto{\pgfqpoint{1.575597in}{0.584402in}}%
\pgfpathlineto{\pgfqpoint{1.575884in}{0.584340in}}%
\pgfpathlineto{\pgfqpoint{1.576172in}{0.584408in}}%
\pgfpathlineto{\pgfqpoint{1.576747in}{0.584324in}}%
\pgfpathlineto{\pgfqpoint{1.576747in}{0.588517in}}%
\pgfpathlineto{\pgfqpoint{1.576747in}{0.588517in}}%
\pgfpathlineto{\pgfqpoint{1.576172in}{0.588428in}}%
\pgfpathlineto{\pgfqpoint{1.575884in}{0.588146in}}%
\pgfpathlineto{\pgfqpoint{1.575597in}{0.588113in}}%
\pgfpathlineto{\pgfqpoint{1.575482in}{0.588603in}}%
\pgfpathlineto{\pgfqpoint{1.575424in}{0.588390in}}%
\pgfpathlineto{\pgfqpoint{1.575309in}{0.588673in}}%
\pgfpathlineto{\pgfqpoint{1.575079in}{0.588772in}}%
\pgfpathlineto{\pgfqpoint{1.574849in}{0.588917in}}%
\pgfpathlineto{\pgfqpoint{1.574734in}{0.589224in}}%
\pgfpathlineto{\pgfqpoint{1.574676in}{0.589115in}}%
\pgfpathlineto{\pgfqpoint{1.574273in}{0.589248in}}%
\pgfpathlineto{\pgfqpoint{1.574101in}{0.589016in}}%
\pgfpathlineto{\pgfqpoint{1.573985in}{0.588936in}}%
\pgfpathlineto{\pgfqpoint{1.573813in}{0.589103in}}%
\pgfpathlineto{\pgfqpoint{1.573755in}{0.589134in}}%
\pgfpathlineto{\pgfqpoint{1.573698in}{0.589010in}}%
\pgfpathlineto{\pgfqpoint{1.573237in}{0.589046in}}%
\pgfpathlineto{\pgfqpoint{1.573007in}{0.588739in}}%
\pgfpathlineto{\pgfqpoint{1.572950in}{0.588754in}}%
\pgfpathlineto{\pgfqpoint{1.572892in}{0.588746in}}%
\pgfpathlineto{\pgfqpoint{1.572662in}{0.588612in}}%
\pgfpathlineto{\pgfqpoint{1.572547in}{0.588862in}}%
\pgfpathlineto{\pgfqpoint{1.571972in}{0.589177in}}%
\pgfpathlineto{\pgfqpoint{1.571914in}{0.589082in}}%
\pgfpathlineto{\pgfqpoint{1.571569in}{0.589122in}}%
\pgfpathlineto{\pgfqpoint{1.571223in}{0.588989in}}%
\pgfpathlineto{\pgfqpoint{1.571108in}{0.588979in}}%
\pgfpathlineto{\pgfqpoint{1.570936in}{0.588826in}}%
\pgfpathlineto{\pgfqpoint{1.570648in}{0.588804in}}%
\pgfpathlineto{\pgfqpoint{1.570591in}{0.588838in}}%
\pgfpathlineto{\pgfqpoint{1.570360in}{0.589015in}}%
\pgfpathlineto{\pgfqpoint{1.570303in}{0.588912in}}%
\pgfpathlineto{\pgfqpoint{1.570188in}{0.589270in}}%
\pgfpathlineto{\pgfqpoint{1.570015in}{0.589308in}}%
\pgfpathlineto{\pgfqpoint{1.569958in}{0.589430in}}%
\pgfpathlineto{\pgfqpoint{1.569325in}{0.589724in}}%
\pgfpathlineto{\pgfqpoint{1.569267in}{0.590003in}}%
\pgfpathlineto{\pgfqpoint{1.569210in}{0.590420in}}%
\pgfpathlineto{\pgfqpoint{1.569152in}{0.590229in}}%
\pgfpathlineto{\pgfqpoint{1.568864in}{0.590216in}}%
\pgfpathlineto{\pgfqpoint{1.568807in}{0.590209in}}%
\pgfpathlineto{\pgfqpoint{1.568001in}{0.590020in}}%
\pgfpathlineto{\pgfqpoint{1.567771in}{0.590526in}}%
\pgfpathlineto{\pgfqpoint{1.567713in}{0.590589in}}%
\pgfpathlineto{\pgfqpoint{1.567541in}{0.590969in}}%
\pgfpathlineto{\pgfqpoint{1.567368in}{0.591188in}}%
\pgfpathlineto{\pgfqpoint{1.566965in}{0.592063in}}%
\pgfpathlineto{\pgfqpoint{1.566678in}{0.592313in}}%
\pgfpathlineto{\pgfqpoint{1.566332in}{0.592268in}}%
\pgfpathlineto{\pgfqpoint{1.565699in}{0.593090in}}%
\pgfpathlineto{\pgfqpoint{1.565584in}{0.593427in}}%
\pgfpathlineto{\pgfqpoint{1.565527in}{0.593007in}}%
\pgfpathlineto{\pgfqpoint{1.565412in}{0.592778in}}%
\pgfpathlineto{\pgfqpoint{1.564721in}{0.593101in}}%
\pgfpathlineto{\pgfqpoint{1.564606in}{0.592860in}}%
\pgfpathlineto{\pgfqpoint{1.564318in}{0.592919in}}%
\pgfpathlineto{\pgfqpoint{1.564203in}{0.593184in}}%
\pgfpathlineto{\pgfqpoint{1.564031in}{0.593048in}}%
\pgfpathlineto{\pgfqpoint{1.563973in}{0.593073in}}%
\pgfpathlineto{\pgfqpoint{1.563858in}{0.593518in}}%
\pgfpathlineto{\pgfqpoint{1.563801in}{0.593884in}}%
\pgfpathlineto{\pgfqpoint{1.563455in}{0.593676in}}%
\pgfpathlineto{\pgfqpoint{1.563283in}{0.593521in}}%
\pgfpathlineto{\pgfqpoint{1.563225in}{0.593470in}}%
\pgfpathlineto{\pgfqpoint{1.562822in}{0.593204in}}%
\pgfpathlineto{\pgfqpoint{1.562477in}{0.593447in}}%
\pgfpathlineto{\pgfqpoint{1.562247in}{0.593408in}}%
\pgfpathlineto{\pgfqpoint{1.562189in}{0.593323in}}%
\pgfpathlineto{\pgfqpoint{1.561902in}{0.593088in}}%
\pgfpathlineto{\pgfqpoint{1.561844in}{0.593087in}}%
\pgfpathlineto{\pgfqpoint{1.561614in}{0.592963in}}%
\pgfpathlineto{\pgfqpoint{1.561441in}{0.592801in}}%
\pgfpathlineto{\pgfqpoint{1.561211in}{0.592703in}}%
\pgfpathlineto{\pgfqpoint{1.560981in}{0.593408in}}%
\pgfpathlineto{\pgfqpoint{1.560693in}{0.593344in}}%
\pgfpathlineto{\pgfqpoint{1.560636in}{0.594463in}}%
\pgfpathlineto{\pgfqpoint{1.560233in}{0.594430in}}%
\pgfpathlineto{\pgfqpoint{1.560060in}{0.594563in}}%
\pgfpathlineto{\pgfqpoint{1.559485in}{0.594526in}}%
\pgfpathlineto{\pgfqpoint{1.559370in}{0.594363in}}%
\pgfpathlineto{\pgfqpoint{1.559197in}{0.594570in}}%
\pgfpathlineto{\pgfqpoint{1.559082in}{0.594475in}}%
\pgfpathlineto{\pgfqpoint{1.559025in}{0.594549in}}%
\pgfpathlineto{\pgfqpoint{1.558910in}{0.594476in}}%
\pgfpathlineto{\pgfqpoint{1.558737in}{0.594509in}}%
\pgfpathlineto{\pgfqpoint{1.558334in}{0.594664in}}%
\pgfpathlineto{\pgfqpoint{1.558219in}{0.594816in}}%
\pgfpathlineto{\pgfqpoint{1.558162in}{0.595079in}}%
\pgfpathlineto{\pgfqpoint{1.558046in}{0.594662in}}%
\pgfpathlineto{\pgfqpoint{1.557471in}{0.594630in}}%
\pgfpathlineto{\pgfqpoint{1.557183in}{0.595041in}}%
\pgfpathlineto{\pgfqpoint{1.557068in}{0.594911in}}%
\pgfpathlineto{\pgfqpoint{1.556723in}{0.595031in}}%
\pgfpathlineto{\pgfqpoint{1.556665in}{0.594747in}}%
\pgfpathlineto{\pgfqpoint{1.556608in}{0.594557in}}%
\pgfpathlineto{\pgfqpoint{1.556493in}{0.594612in}}%
\pgfpathlineto{\pgfqpoint{1.556320in}{0.594632in}}%
\pgfpathlineto{\pgfqpoint{1.556090in}{0.595076in}}%
\pgfpathlineto{\pgfqpoint{1.556032in}{0.594955in}}%
\pgfpathlineto{\pgfqpoint{1.555975in}{0.594596in}}%
\pgfpathlineto{\pgfqpoint{1.555630in}{0.594796in}}%
\pgfpathlineto{\pgfqpoint{1.555400in}{0.594839in}}%
\pgfpathlineto{\pgfqpoint{1.555227in}{0.594891in}}%
\pgfpathlineto{\pgfqpoint{1.555169in}{0.594264in}}%
\pgfpathlineto{\pgfqpoint{1.554824in}{0.594154in}}%
\pgfpathlineto{\pgfqpoint{1.554651in}{0.595216in}}%
\pgfpathlineto{\pgfqpoint{1.554594in}{0.595026in}}%
\pgfpathlineto{\pgfqpoint{1.554421in}{0.595254in}}%
\pgfpathlineto{\pgfqpoint{1.553846in}{0.595876in}}%
\pgfpathlineto{\pgfqpoint{1.553731in}{0.596029in}}%
\pgfpathlineto{\pgfqpoint{1.553673in}{0.596057in}}%
\pgfpathlineto{\pgfqpoint{1.552983in}{0.596268in}}%
\pgfpathlineto{\pgfqpoint{1.552810in}{0.596533in}}%
\pgfpathlineto{\pgfqpoint{1.552753in}{0.596517in}}%
\pgfpathlineto{\pgfqpoint{1.552638in}{0.596923in}}%
\pgfpathlineto{\pgfqpoint{1.552580in}{0.596858in}}%
\pgfpathlineto{\pgfqpoint{1.551141in}{0.596974in}}%
\pgfpathlineto{\pgfqpoint{1.550969in}{0.596816in}}%
\pgfpathlineto{\pgfqpoint{1.550911in}{0.596824in}}%
\pgfpathlineto{\pgfqpoint{1.550624in}{0.596895in}}%
\pgfpathlineto{\pgfqpoint{1.550508in}{0.596936in}}%
\pgfpathlineto{\pgfqpoint{1.550278in}{0.596584in}}%
\pgfpathlineto{\pgfqpoint{1.549760in}{0.596992in}}%
\pgfpathlineto{\pgfqpoint{1.549703in}{0.597105in}}%
\pgfpathlineto{\pgfqpoint{1.549645in}{0.597198in}}%
\pgfpathlineto{\pgfqpoint{1.549473in}{0.597056in}}%
\pgfpathlineto{\pgfqpoint{1.549012in}{0.597189in}}%
\pgfpathlineto{\pgfqpoint{1.548897in}{0.597558in}}%
\pgfpathlineto{\pgfqpoint{1.548840in}{0.597572in}}%
\pgfpathlineto{\pgfqpoint{1.548725in}{0.597574in}}%
\pgfpathlineto{\pgfqpoint{1.548207in}{0.597582in}}%
\pgfpathlineto{\pgfqpoint{1.547977in}{0.597652in}}%
\pgfpathlineto{\pgfqpoint{1.547919in}{0.597263in}}%
\pgfpathlineto{\pgfqpoint{1.547862in}{0.597464in}}%
\pgfpathlineto{\pgfqpoint{1.547804in}{0.597286in}}%
\pgfpathlineto{\pgfqpoint{1.547286in}{0.597537in}}%
\pgfpathlineto{\pgfqpoint{1.547171in}{0.598182in}}%
\pgfpathlineto{\pgfqpoint{1.546998in}{0.597307in}}%
\pgfpathlineto{\pgfqpoint{1.546941in}{0.597477in}}%
\pgfpathlineto{\pgfqpoint{1.546768in}{0.597597in}}%
\pgfpathlineto{\pgfqpoint{1.546596in}{0.597795in}}%
\pgfpathlineto{\pgfqpoint{1.545963in}{0.597926in}}%
\pgfpathlineto{\pgfqpoint{1.545733in}{0.597759in}}%
\pgfpathlineto{\pgfqpoint{1.545617in}{0.598133in}}%
\pgfpathlineto{\pgfqpoint{1.545215in}{0.597847in}}%
\pgfpathlineto{\pgfqpoint{1.544869in}{0.598093in}}%
\pgfpathlineto{\pgfqpoint{1.544639in}{0.597193in}}%
\pgfpathlineto{\pgfqpoint{1.544582in}{0.597033in}}%
\pgfpathlineto{\pgfqpoint{1.543834in}{0.597287in}}%
\pgfpathlineto{\pgfqpoint{1.543719in}{0.596696in}}%
\pgfpathlineto{\pgfqpoint{1.543546in}{0.596603in}}%
\pgfpathlineto{\pgfqpoint{1.543488in}{0.596733in}}%
\pgfpathlineto{\pgfqpoint{1.543201in}{0.596973in}}%
\pgfpathlineto{\pgfqpoint{1.542913in}{0.596964in}}%
\pgfpathlineto{\pgfqpoint{1.542453in}{0.597056in}}%
\pgfpathlineto{\pgfqpoint{1.542338in}{0.597204in}}%
\pgfpathlineto{\pgfqpoint{1.542280in}{0.597214in}}%
\pgfpathlineto{\pgfqpoint{1.542165in}{0.598474in}}%
\pgfpathlineto{\pgfqpoint{1.541705in}{0.598407in}}%
\pgfpathlineto{\pgfqpoint{1.541590in}{0.598264in}}%
\pgfpathlineto{\pgfqpoint{1.541474in}{0.597788in}}%
\pgfpathlineto{\pgfqpoint{1.541359in}{0.599145in}}%
\pgfpathlineto{\pgfqpoint{1.541129in}{0.599249in}}%
\pgfpathlineto{\pgfqpoint{1.541014in}{0.599204in}}%
\pgfpathlineto{\pgfqpoint{1.540036in}{0.599543in}}%
\pgfpathlineto{\pgfqpoint{1.539806in}{0.599663in}}%
\pgfpathlineto{\pgfqpoint{1.539748in}{0.599513in}}%
\pgfpathlineto{\pgfqpoint{1.539576in}{0.599303in}}%
\pgfpathlineto{\pgfqpoint{1.539345in}{0.599213in}}%
\pgfpathlineto{\pgfqpoint{1.539173in}{0.599401in}}%
\pgfpathlineto{\pgfqpoint{1.539058in}{0.599639in}}%
\pgfpathlineto{\pgfqpoint{1.538828in}{0.600008in}}%
\pgfpathlineto{\pgfqpoint{1.538482in}{0.599893in}}%
\pgfpathlineto{\pgfqpoint{1.538367in}{0.599566in}}%
\pgfpathlineto{\pgfqpoint{1.538310in}{0.599578in}}%
\pgfpathlineto{\pgfqpoint{1.538137in}{0.598589in}}%
\pgfpathlineto{\pgfqpoint{1.537447in}{0.598738in}}%
\pgfpathlineto{\pgfqpoint{1.537331in}{0.598844in}}%
\pgfpathlineto{\pgfqpoint{1.537044in}{0.598983in}}%
\pgfpathlineto{\pgfqpoint{1.536641in}{0.598815in}}%
\pgfpathlineto{\pgfqpoint{1.536468in}{0.598680in}}%
\pgfpathlineto{\pgfqpoint{1.536066in}{0.598880in}}%
\pgfpathlineto{\pgfqpoint{1.536008in}{0.598683in}}%
\pgfpathlineto{\pgfqpoint{1.535720in}{0.598703in}}%
\pgfpathlineto{\pgfqpoint{1.535490in}{0.598975in}}%
\pgfpathlineto{\pgfqpoint{1.535433in}{0.598926in}}%
\pgfpathlineto{\pgfqpoint{1.535317in}{0.598878in}}%
\pgfpathlineto{\pgfqpoint{1.534972in}{0.598653in}}%
\pgfpathlineto{\pgfqpoint{1.534627in}{0.598702in}}%
\pgfpathlineto{\pgfqpoint{1.534339in}{0.598730in}}%
\pgfpathlineto{\pgfqpoint{1.533764in}{0.598426in}}%
\pgfpathlineto{\pgfqpoint{1.533591in}{0.598545in}}%
\pgfpathlineto{\pgfqpoint{1.533476in}{0.598660in}}%
\pgfpathlineto{\pgfqpoint{1.533419in}{0.598999in}}%
\pgfpathlineto{\pgfqpoint{1.533361in}{0.599184in}}%
\pgfpathlineto{\pgfqpoint{1.533016in}{0.599179in}}%
\pgfpathlineto{\pgfqpoint{1.532325in}{0.599179in}}%
\pgfpathlineto{\pgfqpoint{1.531807in}{0.599012in}}%
\pgfpathlineto{\pgfqpoint{1.531692in}{0.599272in}}%
\pgfpathlineto{\pgfqpoint{1.531577in}{0.599224in}}%
\pgfpathlineto{\pgfqpoint{1.531174in}{0.599221in}}%
\pgfpathlineto{\pgfqpoint{1.531117in}{0.599048in}}%
\pgfpathlineto{\pgfqpoint{1.530829in}{0.599077in}}%
\pgfpathlineto{\pgfqpoint{1.530657in}{0.599572in}}%
\pgfpathlineto{\pgfqpoint{1.530542in}{0.599811in}}%
\pgfpathlineto{\pgfqpoint{1.530254in}{0.598510in}}%
\pgfpathlineto{\pgfqpoint{1.529563in}{0.598791in}}%
\pgfpathlineto{\pgfqpoint{1.529448in}{0.598658in}}%
\pgfpathlineto{\pgfqpoint{1.529218in}{0.598168in}}%
\pgfpathlineto{\pgfqpoint{1.529161in}{0.597955in}}%
\pgfpathlineto{\pgfqpoint{1.528873in}{0.597798in}}%
\pgfpathlineto{\pgfqpoint{1.528528in}{0.598064in}}%
\pgfpathlineto{\pgfqpoint{1.528240in}{0.598175in}}%
\pgfpathlineto{\pgfqpoint{1.527895in}{0.598009in}}%
\pgfpathlineto{\pgfqpoint{1.527607in}{0.597962in}}%
\pgfpathlineto{\pgfqpoint{1.526974in}{0.598216in}}%
\pgfpathlineto{\pgfqpoint{1.526686in}{0.598148in}}%
\pgfpathlineto{\pgfqpoint{1.526283in}{0.598052in}}%
\pgfpathlineto{\pgfqpoint{1.525305in}{0.598075in}}%
\pgfpathlineto{\pgfqpoint{1.525018in}{0.598214in}}%
\pgfpathlineto{\pgfqpoint{1.524385in}{0.598261in}}%
\pgfpathlineto{\pgfqpoint{1.524097in}{0.598079in}}%
\pgfpathlineto{\pgfqpoint{1.523521in}{0.598696in}}%
\pgfpathlineto{\pgfqpoint{1.523464in}{0.598812in}}%
\pgfpathlineto{\pgfqpoint{1.523119in}{0.598982in}}%
\pgfpathlineto{\pgfqpoint{1.523061in}{0.598757in}}%
\pgfpathlineto{\pgfqpoint{1.523004in}{0.598691in}}%
\pgfpathlineto{\pgfqpoint{1.522773in}{0.598994in}}%
\pgfpathlineto{\pgfqpoint{1.522371in}{0.599236in}}%
\pgfpathlineto{\pgfqpoint{1.522256in}{0.599201in}}%
\pgfpathlineto{\pgfqpoint{1.522198in}{0.599589in}}%
\pgfpathlineto{\pgfqpoint{1.522140in}{0.599814in}}%
\pgfpathlineto{\pgfqpoint{1.521910in}{0.600267in}}%
\pgfpathlineto{\pgfqpoint{1.521795in}{0.599894in}}%
\pgfpathlineto{\pgfqpoint{1.521680in}{0.599971in}}%
\pgfpathlineto{\pgfqpoint{1.521450in}{0.599918in}}%
\pgfpathlineto{\pgfqpoint{1.521105in}{0.599378in}}%
\pgfpathlineto{\pgfqpoint{1.520990in}{0.599538in}}%
\pgfpathlineto{\pgfqpoint{1.520932in}{0.599676in}}%
\pgfpathlineto{\pgfqpoint{1.520702in}{0.599889in}}%
\pgfpathlineto{\pgfqpoint{1.520644in}{0.599735in}}%
\pgfpathlineto{\pgfqpoint{1.520184in}{0.599726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577093in}{0.588121in}}%
\pgfpathlineto{\pgfqpoint{1.577093in}{0.584482in}}%
\pgfpathlineto{\pgfqpoint{1.577208in}{0.584199in}}%
\pgfpathlineto{\pgfqpoint{1.577380in}{0.584258in}}%
\pgfpathlineto{\pgfqpoint{1.578301in}{0.584156in}}%
\pgfpathlineto{\pgfqpoint{1.578876in}{0.584266in}}%
\pgfpathlineto{\pgfqpoint{1.578934in}{0.584237in}}%
\pgfpathlineto{\pgfqpoint{1.578992in}{0.584141in}}%
\pgfpathlineto{\pgfqpoint{1.579107in}{0.583845in}}%
\pgfpathlineto{\pgfqpoint{1.579279in}{0.583696in}}%
\pgfpathlineto{\pgfqpoint{1.579682in}{0.583687in}}%
\pgfpathlineto{\pgfqpoint{1.579912in}{0.583761in}}%
\pgfpathlineto{\pgfqpoint{1.579970in}{0.583611in}}%
\pgfpathlineto{\pgfqpoint{1.580085in}{0.583570in}}%
\pgfpathlineto{\pgfqpoint{1.580315in}{0.584105in}}%
\pgfpathlineto{\pgfqpoint{1.580488in}{0.584191in}}%
\pgfpathlineto{\pgfqpoint{1.580603in}{0.584153in}}%
\pgfpathlineto{\pgfqpoint{1.581063in}{0.584137in}}%
\pgfpathlineto{\pgfqpoint{1.581121in}{0.584074in}}%
\pgfpathlineto{\pgfqpoint{1.581293in}{0.584150in}}%
\pgfpathlineto{\pgfqpoint{1.581293in}{0.587057in}}%
\pgfpathlineto{\pgfqpoint{1.581293in}{0.587057in}}%
\pgfpathlineto{\pgfqpoint{1.581121in}{0.587075in}}%
\pgfpathlineto{\pgfqpoint{1.581063in}{0.587225in}}%
\pgfpathlineto{\pgfqpoint{1.580603in}{0.587090in}}%
\pgfpathlineto{\pgfqpoint{1.580488in}{0.587022in}}%
\pgfpathlineto{\pgfqpoint{1.580315in}{0.587077in}}%
\pgfpathlineto{\pgfqpoint{1.580085in}{0.587191in}}%
\pgfpathlineto{\pgfqpoint{1.579970in}{0.587153in}}%
\pgfpathlineto{\pgfqpoint{1.579912in}{0.587010in}}%
\pgfpathlineto{\pgfqpoint{1.579682in}{0.587312in}}%
\pgfpathlineto{\pgfqpoint{1.579279in}{0.587235in}}%
\pgfpathlineto{\pgfqpoint{1.579107in}{0.587337in}}%
\pgfpathlineto{\pgfqpoint{1.578992in}{0.587484in}}%
\pgfpathlineto{\pgfqpoint{1.578934in}{0.587543in}}%
\pgfpathlineto{\pgfqpoint{1.578876in}{0.587720in}}%
\pgfpathlineto{\pgfqpoint{1.578301in}{0.587760in}}%
\pgfpathlineto{\pgfqpoint{1.577380in}{0.587803in}}%
\pgfpathlineto{\pgfqpoint{1.577208in}{0.587935in}}%
\pgfpathlineto{\pgfqpoint{1.577093in}{0.588121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581754in}{0.587055in}}%
\pgfpathlineto{\pgfqpoint{1.581754in}{0.583808in}}%
\pgfpathlineto{\pgfqpoint{1.582099in}{0.584032in}}%
\pgfpathlineto{\pgfqpoint{1.582559in}{0.584171in}}%
\pgfpathlineto{\pgfqpoint{1.582617in}{0.584321in}}%
\pgfpathlineto{\pgfqpoint{1.582962in}{0.584156in}}%
\pgfpathlineto{\pgfqpoint{1.583077in}{0.584127in}}%
\pgfpathlineto{\pgfqpoint{1.583422in}{0.584368in}}%
\pgfpathlineto{\pgfqpoint{1.583537in}{0.584222in}}%
\pgfpathlineto{\pgfqpoint{1.584113in}{0.584172in}}%
\pgfpathlineto{\pgfqpoint{1.584343in}{0.583895in}}%
\pgfpathlineto{\pgfqpoint{1.584516in}{0.583883in}}%
\pgfpathlineto{\pgfqpoint{1.584631in}{0.584011in}}%
\pgfpathlineto{\pgfqpoint{1.584746in}{0.584088in}}%
\pgfpathlineto{\pgfqpoint{1.584803in}{0.583882in}}%
\pgfpathlineto{\pgfqpoint{1.585033in}{0.583774in}}%
\pgfpathlineto{\pgfqpoint{1.585494in}{0.583509in}}%
\pgfpathlineto{\pgfqpoint{1.585551in}{0.583151in}}%
\pgfpathlineto{\pgfqpoint{1.585724in}{0.583256in}}%
\pgfpathlineto{\pgfqpoint{1.585781in}{0.583743in}}%
\pgfpathlineto{\pgfqpoint{1.585897in}{0.583631in}}%
\pgfpathlineto{\pgfqpoint{1.585954in}{0.583699in}}%
\pgfpathlineto{\pgfqpoint{1.586472in}{0.583844in}}%
\pgfpathlineto{\pgfqpoint{1.586530in}{0.584364in}}%
\pgfpathlineto{\pgfqpoint{1.586817in}{0.584744in}}%
\pgfpathlineto{\pgfqpoint{1.586932in}{0.584936in}}%
\pgfpathlineto{\pgfqpoint{1.587565in}{0.584681in}}%
\pgfpathlineto{\pgfqpoint{1.587680in}{0.584860in}}%
\pgfpathlineto{\pgfqpoint{1.588313in}{0.584681in}}%
\pgfpathlineto{\pgfqpoint{1.588371in}{0.584800in}}%
\pgfpathlineto{\pgfqpoint{1.588716in}{0.584630in}}%
\pgfpathlineto{\pgfqpoint{1.589176in}{0.584912in}}%
\pgfpathlineto{\pgfqpoint{1.589752in}{0.585322in}}%
\pgfpathlineto{\pgfqpoint{1.589809in}{0.585412in}}%
\pgfpathlineto{\pgfqpoint{1.590040in}{0.585409in}}%
\pgfpathlineto{\pgfqpoint{1.590557in}{0.585458in}}%
\pgfpathlineto{\pgfqpoint{1.590730in}{0.585573in}}%
\pgfpathlineto{\pgfqpoint{1.590788in}{0.585449in}}%
\pgfpathlineto{\pgfqpoint{1.590845in}{0.585566in}}%
\pgfpathlineto{\pgfqpoint{1.591018in}{0.585742in}}%
\pgfpathlineto{\pgfqpoint{1.591075in}{0.585906in}}%
\pgfpathlineto{\pgfqpoint{1.591248in}{0.585775in}}%
\pgfpathlineto{\pgfqpoint{1.591421in}{0.585951in}}%
\pgfpathlineto{\pgfqpoint{1.591766in}{0.585754in}}%
\pgfpathlineto{\pgfqpoint{1.591881in}{0.586115in}}%
\pgfpathlineto{\pgfqpoint{1.592111in}{0.586278in}}%
\pgfpathlineto{\pgfqpoint{1.592399in}{0.586825in}}%
\pgfpathlineto{\pgfqpoint{1.592686in}{0.586870in}}%
\pgfpathlineto{\pgfqpoint{1.592744in}{0.586409in}}%
\pgfpathlineto{\pgfqpoint{1.592974in}{0.586479in}}%
\pgfpathlineto{\pgfqpoint{1.593089in}{0.585992in}}%
\pgfpathlineto{\pgfqpoint{1.593262in}{0.586159in}}%
\pgfpathlineto{\pgfqpoint{1.593319in}{0.586010in}}%
\pgfpathlineto{\pgfqpoint{1.593550in}{0.585311in}}%
\pgfpathlineto{\pgfqpoint{1.593607in}{0.585370in}}%
\pgfpathlineto{\pgfqpoint{1.593722in}{0.585667in}}%
\pgfpathlineto{\pgfqpoint{1.593780in}{0.585715in}}%
\pgfpathlineto{\pgfqpoint{1.593952in}{0.585899in}}%
\pgfpathlineto{\pgfqpoint{1.594183in}{0.585931in}}%
\pgfpathlineto{\pgfqpoint{1.594240in}{0.585980in}}%
\pgfpathlineto{\pgfqpoint{1.594988in}{0.585932in}}%
\pgfpathlineto{\pgfqpoint{1.595448in}{0.585990in}}%
\pgfpathlineto{\pgfqpoint{1.595679in}{0.585379in}}%
\pgfpathlineto{\pgfqpoint{1.595966in}{0.584968in}}%
\pgfpathlineto{\pgfqpoint{1.596024in}{0.584728in}}%
\pgfpathlineto{\pgfqpoint{1.596369in}{0.584939in}}%
\pgfpathlineto{\pgfqpoint{1.596427in}{0.584827in}}%
\pgfpathlineto{\pgfqpoint{1.596945in}{0.584956in}}%
\pgfpathlineto{\pgfqpoint{1.597117in}{0.584851in}}%
\pgfpathlineto{\pgfqpoint{1.597578in}{0.585053in}}%
\pgfpathlineto{\pgfqpoint{1.597635in}{0.584794in}}%
\pgfpathlineto{\pgfqpoint{1.597693in}{0.584678in}}%
\pgfpathlineto{\pgfqpoint{1.598153in}{0.584760in}}%
\pgfpathlineto{\pgfqpoint{1.598210in}{0.584588in}}%
\pgfpathlineto{\pgfqpoint{1.598613in}{0.584591in}}%
\pgfpathlineto{\pgfqpoint{1.598786in}{0.585034in}}%
\pgfpathlineto{\pgfqpoint{1.599016in}{0.585025in}}%
\pgfpathlineto{\pgfqpoint{1.599189in}{0.585043in}}%
\pgfpathlineto{\pgfqpoint{1.599304in}{0.585337in}}%
\pgfpathlineto{\pgfqpoint{1.599419in}{0.585371in}}%
\pgfpathlineto{\pgfqpoint{1.599764in}{0.585287in}}%
\pgfpathlineto{\pgfqpoint{1.599879in}{0.585228in}}%
\pgfpathlineto{\pgfqpoint{1.600167in}{0.585314in}}%
\pgfpathlineto{\pgfqpoint{1.600340in}{0.585255in}}%
\pgfpathlineto{\pgfqpoint{1.600397in}{0.585136in}}%
\pgfpathlineto{\pgfqpoint{1.600512in}{0.585231in}}%
\pgfpathlineto{\pgfqpoint{1.600570in}{0.584838in}}%
\pgfpathlineto{\pgfqpoint{1.600742in}{0.584855in}}%
\pgfpathlineto{\pgfqpoint{1.600915in}{0.584539in}}%
\pgfpathlineto{\pgfqpoint{1.601203in}{0.584527in}}%
\pgfpathlineto{\pgfqpoint{1.601490in}{0.584460in}}%
\pgfpathlineto{\pgfqpoint{1.601836in}{0.584748in}}%
\pgfpathlineto{\pgfqpoint{1.601893in}{0.584685in}}%
\pgfpathlineto{\pgfqpoint{1.602411in}{0.584763in}}%
\pgfpathlineto{\pgfqpoint{1.602526in}{0.584609in}}%
\pgfpathlineto{\pgfqpoint{1.602756in}{0.584432in}}%
\pgfpathlineto{\pgfqpoint{1.602814in}{0.584509in}}%
\pgfpathlineto{\pgfqpoint{1.603102in}{0.584395in}}%
\pgfpathlineto{\pgfqpoint{1.603274in}{0.584343in}}%
\pgfpathlineto{\pgfqpoint{1.603504in}{0.584459in}}%
\pgfpathlineto{\pgfqpoint{1.603677in}{0.584545in}}%
\pgfpathlineto{\pgfqpoint{1.603734in}{0.584740in}}%
\pgfpathlineto{\pgfqpoint{1.604022in}{0.584549in}}%
\pgfpathlineto{\pgfqpoint{1.604195in}{0.584740in}}%
\pgfpathlineto{\pgfqpoint{1.604425in}{0.584695in}}%
\pgfpathlineto{\pgfqpoint{1.604540in}{0.584455in}}%
\pgfpathlineto{\pgfqpoint{1.604885in}{0.584549in}}%
\pgfpathlineto{\pgfqpoint{1.605058in}{0.583933in}}%
\pgfpathlineto{\pgfqpoint{1.605173in}{0.584079in}}%
\pgfpathlineto{\pgfqpoint{1.605288in}{0.584217in}}%
\pgfpathlineto{\pgfqpoint{1.605288in}{0.586515in}}%
\pgfpathlineto{\pgfqpoint{1.605288in}{0.586515in}}%
\pgfpathlineto{\pgfqpoint{1.605173in}{0.586375in}}%
\pgfpathlineto{\pgfqpoint{1.605058in}{0.586376in}}%
\pgfpathlineto{\pgfqpoint{1.604885in}{0.586997in}}%
\pgfpathlineto{\pgfqpoint{1.604540in}{0.587103in}}%
\pgfpathlineto{\pgfqpoint{1.604425in}{0.587869in}}%
\pgfpathlineto{\pgfqpoint{1.604195in}{0.588320in}}%
\pgfpathlineto{\pgfqpoint{1.604022in}{0.588453in}}%
\pgfpathlineto{\pgfqpoint{1.603734in}{0.588685in}}%
\pgfpathlineto{\pgfqpoint{1.603677in}{0.588678in}}%
\pgfpathlineto{\pgfqpoint{1.603504in}{0.588504in}}%
\pgfpathlineto{\pgfqpoint{1.603274in}{0.588519in}}%
\pgfpathlineto{\pgfqpoint{1.603102in}{0.588396in}}%
\pgfpathlineto{\pgfqpoint{1.602814in}{0.588563in}}%
\pgfpathlineto{\pgfqpoint{1.602756in}{0.588648in}}%
\pgfpathlineto{\pgfqpoint{1.602526in}{0.588434in}}%
\pgfpathlineto{\pgfqpoint{1.602411in}{0.587728in}}%
\pgfpathlineto{\pgfqpoint{1.601893in}{0.587825in}}%
\pgfpathlineto{\pgfqpoint{1.601836in}{0.588099in}}%
\pgfpathlineto{\pgfqpoint{1.601490in}{0.588050in}}%
\pgfpathlineto{\pgfqpoint{1.601203in}{0.587931in}}%
\pgfpathlineto{\pgfqpoint{1.600915in}{0.587774in}}%
\pgfpathlineto{\pgfqpoint{1.600742in}{0.587939in}}%
\pgfpathlineto{\pgfqpoint{1.600570in}{0.587861in}}%
\pgfpathlineto{\pgfqpoint{1.600512in}{0.588212in}}%
\pgfpathlineto{\pgfqpoint{1.600397in}{0.588063in}}%
\pgfpathlineto{\pgfqpoint{1.600340in}{0.587993in}}%
\pgfpathlineto{\pgfqpoint{1.600167in}{0.587951in}}%
\pgfpathlineto{\pgfqpoint{1.599879in}{0.587946in}}%
\pgfpathlineto{\pgfqpoint{1.599764in}{0.588084in}}%
\pgfpathlineto{\pgfqpoint{1.599419in}{0.588250in}}%
\pgfpathlineto{\pgfqpoint{1.599304in}{0.588358in}}%
\pgfpathlineto{\pgfqpoint{1.599189in}{0.588861in}}%
\pgfpathlineto{\pgfqpoint{1.599016in}{0.589030in}}%
\pgfpathlineto{\pgfqpoint{1.598786in}{0.588575in}}%
\pgfpathlineto{\pgfqpoint{1.598613in}{0.587949in}}%
\pgfpathlineto{\pgfqpoint{1.598210in}{0.587837in}}%
\pgfpathlineto{\pgfqpoint{1.598153in}{0.587252in}}%
\pgfpathlineto{\pgfqpoint{1.597693in}{0.587338in}}%
\pgfpathlineto{\pgfqpoint{1.597635in}{0.587146in}}%
\pgfpathlineto{\pgfqpoint{1.597578in}{0.587312in}}%
\pgfpathlineto{\pgfqpoint{1.597117in}{0.587279in}}%
\pgfpathlineto{\pgfqpoint{1.596945in}{0.587266in}}%
\pgfpathlineto{\pgfqpoint{1.596427in}{0.587185in}}%
\pgfpathlineto{\pgfqpoint{1.596369in}{0.587208in}}%
\pgfpathlineto{\pgfqpoint{1.596024in}{0.587030in}}%
\pgfpathlineto{\pgfqpoint{1.595966in}{0.587223in}}%
\pgfpathlineto{\pgfqpoint{1.595679in}{0.587187in}}%
\pgfpathlineto{\pgfqpoint{1.595448in}{0.587851in}}%
\pgfpathlineto{\pgfqpoint{1.594988in}{0.588259in}}%
\pgfpathlineto{\pgfqpoint{1.594240in}{0.588322in}}%
\pgfpathlineto{\pgfqpoint{1.594183in}{0.588418in}}%
\pgfpathlineto{\pgfqpoint{1.593952in}{0.588137in}}%
\pgfpathlineto{\pgfqpoint{1.593780in}{0.587679in}}%
\pgfpathlineto{\pgfqpoint{1.593722in}{0.587701in}}%
\pgfpathlineto{\pgfqpoint{1.593607in}{0.587735in}}%
\pgfpathlineto{\pgfqpoint{1.593550in}{0.587743in}}%
\pgfpathlineto{\pgfqpoint{1.593319in}{0.588084in}}%
\pgfpathlineto{\pgfqpoint{1.593262in}{0.588009in}}%
\pgfpathlineto{\pgfqpoint{1.593089in}{0.587983in}}%
\pgfpathlineto{\pgfqpoint{1.592974in}{0.588163in}}%
\pgfpathlineto{\pgfqpoint{1.592744in}{0.587947in}}%
\pgfpathlineto{\pgfqpoint{1.592686in}{0.587875in}}%
\pgfpathlineto{\pgfqpoint{1.592399in}{0.587784in}}%
\pgfpathlineto{\pgfqpoint{1.592111in}{0.587834in}}%
\pgfpathlineto{\pgfqpoint{1.591881in}{0.587881in}}%
\pgfpathlineto{\pgfqpoint{1.591766in}{0.587748in}}%
\pgfpathlineto{\pgfqpoint{1.591421in}{0.587604in}}%
\pgfpathlineto{\pgfqpoint{1.591248in}{0.587794in}}%
\pgfpathlineto{\pgfqpoint{1.591075in}{0.587744in}}%
\pgfpathlineto{\pgfqpoint{1.591018in}{0.587760in}}%
\pgfpathlineto{\pgfqpoint{1.590845in}{0.587510in}}%
\pgfpathlineto{\pgfqpoint{1.590788in}{0.587402in}}%
\pgfpathlineto{\pgfqpoint{1.590730in}{0.587290in}}%
\pgfpathlineto{\pgfqpoint{1.590557in}{0.587611in}}%
\pgfpathlineto{\pgfqpoint{1.590040in}{0.587572in}}%
\pgfpathlineto{\pgfqpoint{1.589809in}{0.587497in}}%
\pgfpathlineto{\pgfqpoint{1.589752in}{0.587514in}}%
\pgfpathlineto{\pgfqpoint{1.589176in}{0.587202in}}%
\pgfpathlineto{\pgfqpoint{1.588716in}{0.586476in}}%
\pgfpathlineto{\pgfqpoint{1.588371in}{0.586557in}}%
\pgfpathlineto{\pgfqpoint{1.588313in}{0.586510in}}%
\pgfpathlineto{\pgfqpoint{1.587680in}{0.587085in}}%
\pgfpathlineto{\pgfqpoint{1.587565in}{0.587111in}}%
\pgfpathlineto{\pgfqpoint{1.586932in}{0.587070in}}%
\pgfpathlineto{\pgfqpoint{1.586817in}{0.587655in}}%
\pgfpathlineto{\pgfqpoint{1.586530in}{0.587604in}}%
\pgfpathlineto{\pgfqpoint{1.586472in}{0.587307in}}%
\pgfpathlineto{\pgfqpoint{1.585954in}{0.587230in}}%
\pgfpathlineto{\pgfqpoint{1.585897in}{0.587111in}}%
\pgfpathlineto{\pgfqpoint{1.585781in}{0.587320in}}%
\pgfpathlineto{\pgfqpoint{1.585724in}{0.586943in}}%
\pgfpathlineto{\pgfqpoint{1.585551in}{0.587108in}}%
\pgfpathlineto{\pgfqpoint{1.585494in}{0.587353in}}%
\pgfpathlineto{\pgfqpoint{1.585033in}{0.587748in}}%
\pgfpathlineto{\pgfqpoint{1.584803in}{0.588022in}}%
\pgfpathlineto{\pgfqpoint{1.584746in}{0.587471in}}%
\pgfpathlineto{\pgfqpoint{1.584631in}{0.587032in}}%
\pgfpathlineto{\pgfqpoint{1.584516in}{0.587263in}}%
\pgfpathlineto{\pgfqpoint{1.584343in}{0.587748in}}%
\pgfpathlineto{\pgfqpoint{1.584113in}{0.587687in}}%
\pgfpathlineto{\pgfqpoint{1.583537in}{0.587753in}}%
\pgfpathlineto{\pgfqpoint{1.583422in}{0.587812in}}%
\pgfpathlineto{\pgfqpoint{1.583077in}{0.587500in}}%
\pgfpathlineto{\pgfqpoint{1.582962in}{0.587349in}}%
\pgfpathlineto{\pgfqpoint{1.582617in}{0.587073in}}%
\pgfpathlineto{\pgfqpoint{1.582559in}{0.586904in}}%
\pgfpathlineto{\pgfqpoint{1.582099in}{0.587051in}}%
\pgfpathlineto{\pgfqpoint{1.581754in}{0.587055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605461in}{0.586581in}}%
\pgfpathlineto{\pgfqpoint{1.605461in}{0.583821in}}%
\pgfpathlineto{\pgfqpoint{1.605576in}{0.583959in}}%
\pgfpathlineto{\pgfqpoint{1.605748in}{0.583900in}}%
\pgfpathlineto{\pgfqpoint{1.605864in}{0.583793in}}%
\pgfpathlineto{\pgfqpoint{1.605921in}{0.584007in}}%
\pgfpathlineto{\pgfqpoint{1.606036in}{0.584065in}}%
\pgfpathlineto{\pgfqpoint{1.606439in}{0.584062in}}%
\pgfpathlineto{\pgfqpoint{1.606899in}{0.584021in}}%
\pgfpathlineto{\pgfqpoint{1.606957in}{0.583572in}}%
\pgfpathlineto{\pgfqpoint{1.607245in}{0.583777in}}%
\pgfpathlineto{\pgfqpoint{1.607302in}{0.583782in}}%
\pgfpathlineto{\pgfqpoint{1.607532in}{0.583566in}}%
\pgfpathlineto{\pgfqpoint{1.607590in}{0.583769in}}%
\pgfpathlineto{\pgfqpoint{1.607993in}{0.583585in}}%
\pgfpathlineto{\pgfqpoint{1.608050in}{0.583425in}}%
\pgfpathlineto{\pgfqpoint{1.608453in}{0.583793in}}%
\pgfpathlineto{\pgfqpoint{1.609719in}{0.583780in}}%
\pgfpathlineto{\pgfqpoint{1.609776in}{0.583526in}}%
\pgfpathlineto{\pgfqpoint{1.609949in}{0.583818in}}%
\pgfpathlineto{\pgfqpoint{1.610007in}{0.583777in}}%
\pgfpathlineto{\pgfqpoint{1.610064in}{0.584376in}}%
\pgfpathlineto{\pgfqpoint{1.610122in}{0.583997in}}%
\pgfpathlineto{\pgfqpoint{1.610294in}{0.583882in}}%
\pgfpathlineto{\pgfqpoint{1.610409in}{0.583672in}}%
\pgfpathlineto{\pgfqpoint{1.610582in}{0.583761in}}%
\pgfpathlineto{\pgfqpoint{1.610927in}{0.583658in}}%
\pgfpathlineto{\pgfqpoint{1.611215in}{0.584190in}}%
\pgfpathlineto{\pgfqpoint{1.611560in}{0.584322in}}%
\pgfpathlineto{\pgfqpoint{1.611618in}{0.583930in}}%
\pgfpathlineto{\pgfqpoint{1.611675in}{0.584179in}}%
\pgfpathlineto{\pgfqpoint{1.611963in}{0.584266in}}%
\pgfpathlineto{\pgfqpoint{1.612078in}{0.584373in}}%
\pgfpathlineto{\pgfqpoint{1.612653in}{0.584637in}}%
\pgfpathlineto{\pgfqpoint{1.612999in}{0.584148in}}%
\pgfpathlineto{\pgfqpoint{1.613056in}{0.583942in}}%
\pgfpathlineto{\pgfqpoint{1.613229in}{0.583919in}}%
\pgfpathlineto{\pgfqpoint{1.613459in}{0.583875in}}%
\pgfpathlineto{\pgfqpoint{1.614552in}{0.583852in}}%
\pgfpathlineto{\pgfqpoint{1.614667in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{1.614782in}{0.584077in}}%
\pgfpathlineto{\pgfqpoint{1.614782in}{0.585913in}}%
\pgfpathlineto{\pgfqpoint{1.614782in}{0.585913in}}%
\pgfpathlineto{\pgfqpoint{1.614667in}{0.585707in}}%
\pgfpathlineto{\pgfqpoint{1.614552in}{0.586270in}}%
\pgfpathlineto{\pgfqpoint{1.613459in}{0.586266in}}%
\pgfpathlineto{\pgfqpoint{1.613229in}{0.586626in}}%
\pgfpathlineto{\pgfqpoint{1.613056in}{0.586634in}}%
\pgfpathlineto{\pgfqpoint{1.612999in}{0.586685in}}%
\pgfpathlineto{\pgfqpoint{1.612653in}{0.586660in}}%
\pgfpathlineto{\pgfqpoint{1.612078in}{0.586931in}}%
\pgfpathlineto{\pgfqpoint{1.611963in}{0.586752in}}%
\pgfpathlineto{\pgfqpoint{1.611675in}{0.587128in}}%
\pgfpathlineto{\pgfqpoint{1.611618in}{0.587057in}}%
\pgfpathlineto{\pgfqpoint{1.611560in}{0.586877in}}%
\pgfpathlineto{\pgfqpoint{1.611215in}{0.586420in}}%
\pgfpathlineto{\pgfqpoint{1.610927in}{0.586530in}}%
\pgfpathlineto{\pgfqpoint{1.610582in}{0.586488in}}%
\pgfpathlineto{\pgfqpoint{1.610409in}{0.586517in}}%
\pgfpathlineto{\pgfqpoint{1.610294in}{0.586460in}}%
\pgfpathlineto{\pgfqpoint{1.610122in}{0.586726in}}%
\pgfpathlineto{\pgfqpoint{1.610064in}{0.586880in}}%
\pgfpathlineto{\pgfqpoint{1.610007in}{0.587524in}}%
\pgfpathlineto{\pgfqpoint{1.609949in}{0.587624in}}%
\pgfpathlineto{\pgfqpoint{1.609776in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{1.609719in}{0.587508in}}%
\pgfpathlineto{\pgfqpoint{1.608453in}{0.586965in}}%
\pgfpathlineto{\pgfqpoint{1.608050in}{0.586873in}}%
\pgfpathlineto{\pgfqpoint{1.607993in}{0.586968in}}%
\pgfpathlineto{\pgfqpoint{1.607590in}{0.587013in}}%
\pgfpathlineto{\pgfqpoint{1.607532in}{0.586788in}}%
\pgfpathlineto{\pgfqpoint{1.607302in}{0.587011in}}%
\pgfpathlineto{\pgfqpoint{1.607245in}{0.587048in}}%
\pgfpathlineto{\pgfqpoint{1.606957in}{0.586853in}}%
\pgfpathlineto{\pgfqpoint{1.606899in}{0.587021in}}%
\pgfpathlineto{\pgfqpoint{1.606439in}{0.586672in}}%
\pgfpathlineto{\pgfqpoint{1.606036in}{0.586461in}}%
\pgfpathlineto{\pgfqpoint{1.605921in}{0.586209in}}%
\pgfpathlineto{\pgfqpoint{1.605864in}{0.586089in}}%
\pgfpathlineto{\pgfqpoint{1.605748in}{0.586617in}}%
\pgfpathlineto{\pgfqpoint{1.605576in}{0.586735in}}%
\pgfpathlineto{\pgfqpoint{1.605461in}{0.586581in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614898in}{0.586017in}}%
\pgfpathlineto{\pgfqpoint{1.614898in}{0.584034in}}%
\pgfpathlineto{\pgfqpoint{1.614898in}{0.586017in}}%
\pgfpathlineto{\pgfqpoint{1.614898in}{0.586017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615128in}{0.586031in}}%
\pgfpathlineto{\pgfqpoint{1.615128in}{0.584266in}}%
\pgfpathlineto{\pgfqpoint{1.615300in}{0.583977in}}%
\pgfpathlineto{\pgfqpoint{1.615876in}{0.584012in}}%
\pgfpathlineto{\pgfqpoint{1.615933in}{0.584084in}}%
\pgfpathlineto{\pgfqpoint{1.615991in}{0.584332in}}%
\pgfpathlineto{\pgfqpoint{1.616336in}{0.584224in}}%
\pgfpathlineto{\pgfqpoint{1.616394in}{0.583829in}}%
\pgfpathlineto{\pgfqpoint{1.616451in}{0.583532in}}%
\pgfpathlineto{\pgfqpoint{1.616681in}{0.583658in}}%
\pgfpathlineto{\pgfqpoint{1.616796in}{0.583584in}}%
\pgfpathlineto{\pgfqpoint{1.616912in}{0.583490in}}%
\pgfpathlineto{\pgfqpoint{1.617775in}{0.583455in}}%
\pgfpathlineto{\pgfqpoint{1.618350in}{0.583318in}}%
\pgfpathlineto{\pgfqpoint{1.618695in}{0.583267in}}%
\pgfpathlineto{\pgfqpoint{1.618868in}{0.583203in}}%
\pgfpathlineto{\pgfqpoint{1.619271in}{0.583019in}}%
\pgfpathlineto{\pgfqpoint{1.619443in}{0.582912in}}%
\pgfpathlineto{\pgfqpoint{1.619558in}{0.582830in}}%
\pgfpathlineto{\pgfqpoint{1.619731in}{0.582736in}}%
\pgfpathlineto{\pgfqpoint{1.619904in}{0.582670in}}%
\pgfpathlineto{\pgfqpoint{1.620364in}{0.582758in}}%
\pgfpathlineto{\pgfqpoint{1.620767in}{0.582599in}}%
\pgfpathlineto{\pgfqpoint{1.620939in}{0.582551in}}%
\pgfpathlineto{\pgfqpoint{1.621457in}{0.582628in}}%
\pgfpathlineto{\pgfqpoint{1.621630in}{0.582271in}}%
\pgfpathlineto{\pgfqpoint{1.621630in}{0.582563in}}%
\pgfpathlineto{\pgfqpoint{1.621630in}{0.582563in}}%
\pgfpathlineto{\pgfqpoint{1.621457in}{0.583223in}}%
\pgfpathlineto{\pgfqpoint{1.620939in}{0.583276in}}%
\pgfpathlineto{\pgfqpoint{1.620767in}{0.583722in}}%
\pgfpathlineto{\pgfqpoint{1.620364in}{0.583707in}}%
\pgfpathlineto{\pgfqpoint{1.619904in}{0.583729in}}%
\pgfpathlineto{\pgfqpoint{1.619731in}{0.583961in}}%
\pgfpathlineto{\pgfqpoint{1.619558in}{0.584215in}}%
\pgfpathlineto{\pgfqpoint{1.619443in}{0.584344in}}%
\pgfpathlineto{\pgfqpoint{1.619271in}{0.584244in}}%
\pgfpathlineto{\pgfqpoint{1.618868in}{0.584422in}}%
\pgfpathlineto{\pgfqpoint{1.618695in}{0.584655in}}%
\pgfpathlineto{\pgfqpoint{1.618350in}{0.584969in}}%
\pgfpathlineto{\pgfqpoint{1.617775in}{0.585302in}}%
\pgfpathlineto{\pgfqpoint{1.616912in}{0.585302in}}%
\pgfpathlineto{\pgfqpoint{1.616796in}{0.585695in}}%
\pgfpathlineto{\pgfqpoint{1.616681in}{0.585770in}}%
\pgfpathlineto{\pgfqpoint{1.616451in}{0.585528in}}%
\pgfpathlineto{\pgfqpoint{1.616394in}{0.585651in}}%
\pgfpathlineto{\pgfqpoint{1.616336in}{0.585693in}}%
\pgfpathlineto{\pgfqpoint{1.615991in}{0.585906in}}%
\pgfpathlineto{\pgfqpoint{1.615933in}{0.586073in}}%
\pgfpathlineto{\pgfqpoint{1.615876in}{0.586556in}}%
\pgfpathlineto{\pgfqpoint{1.615300in}{0.586143in}}%
\pgfpathlineto{\pgfqpoint{1.615128in}{0.586031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622378in}{0.582966in}}%
\pgfpathlineto{\pgfqpoint{1.622378in}{0.582455in}}%
\pgfpathlineto{\pgfqpoint{1.623011in}{0.582190in}}%
\pgfpathlineto{\pgfqpoint{1.623184in}{0.582297in}}%
\pgfpathlineto{\pgfqpoint{1.623529in}{0.582283in}}%
\pgfpathlineto{\pgfqpoint{1.623817in}{0.582411in}}%
\pgfpathlineto{\pgfqpoint{1.623874in}{0.582355in}}%
\pgfpathlineto{\pgfqpoint{1.624449in}{0.582157in}}%
\pgfpathlineto{\pgfqpoint{1.624795in}{0.582262in}}%
\pgfpathlineto{\pgfqpoint{1.624852in}{0.582311in}}%
\pgfpathlineto{\pgfqpoint{1.625543in}{0.582285in}}%
\pgfpathlineto{\pgfqpoint{1.625773in}{0.582217in}}%
\pgfpathlineto{\pgfqpoint{1.625946in}{0.582018in}}%
\pgfpathlineto{\pgfqpoint{1.626061in}{0.581844in}}%
\pgfpathlineto{\pgfqpoint{1.626176in}{0.582016in}}%
\pgfpathlineto{\pgfqpoint{1.626176in}{0.582952in}}%
\pgfpathlineto{\pgfqpoint{1.626176in}{0.582952in}}%
\pgfpathlineto{\pgfqpoint{1.626061in}{0.583136in}}%
\pgfpathlineto{\pgfqpoint{1.625946in}{0.582948in}}%
\pgfpathlineto{\pgfqpoint{1.625773in}{0.582926in}}%
\pgfpathlineto{\pgfqpoint{1.625543in}{0.582791in}}%
\pgfpathlineto{\pgfqpoint{1.624852in}{0.582684in}}%
\pgfpathlineto{\pgfqpoint{1.624795in}{0.582798in}}%
\pgfpathlineto{\pgfqpoint{1.624449in}{0.582822in}}%
\pgfpathlineto{\pgfqpoint{1.623874in}{0.582703in}}%
\pgfpathlineto{\pgfqpoint{1.623817in}{0.582832in}}%
\pgfpathlineto{\pgfqpoint{1.623529in}{0.582726in}}%
\pgfpathlineto{\pgfqpoint{1.623184in}{0.582764in}}%
\pgfpathlineto{\pgfqpoint{1.623011in}{0.582799in}}%
\pgfpathlineto{\pgfqpoint{1.622378in}{0.582966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626866in}{0.583162in}}%
\pgfpathlineto{\pgfqpoint{1.626866in}{0.581533in}}%
\pgfpathlineto{\pgfqpoint{1.627614in}{0.581555in}}%
\pgfpathlineto{\pgfqpoint{1.627729in}{0.581401in}}%
\pgfpathlineto{\pgfqpoint{1.627844in}{0.581231in}}%
\pgfpathlineto{\pgfqpoint{1.627902in}{0.580843in}}%
\pgfpathlineto{\pgfqpoint{1.627960in}{0.580876in}}%
\pgfpathlineto{\pgfqpoint{1.628017in}{0.580842in}}%
\pgfpathlineto{\pgfqpoint{1.628592in}{0.581017in}}%
\pgfpathlineto{\pgfqpoint{1.628995in}{0.580941in}}%
\pgfpathlineto{\pgfqpoint{1.629225in}{0.581043in}}%
\pgfpathlineto{\pgfqpoint{1.629456in}{0.581367in}}%
\pgfpathlineto{\pgfqpoint{1.630031in}{0.581628in}}%
\pgfpathlineto{\pgfqpoint{1.630146in}{0.581436in}}%
\pgfpathlineto{\pgfqpoint{1.630549in}{0.581459in}}%
\pgfpathlineto{\pgfqpoint{1.630664in}{0.581144in}}%
\pgfpathlineto{\pgfqpoint{1.631757in}{0.580949in}}%
\pgfpathlineto{\pgfqpoint{1.632505in}{0.581259in}}%
\pgfpathlineto{\pgfqpoint{1.632908in}{0.581029in}}%
\pgfpathlineto{\pgfqpoint{1.633311in}{0.580644in}}%
\pgfpathlineto{\pgfqpoint{1.633484in}{0.580746in}}%
\pgfpathlineto{\pgfqpoint{1.633541in}{0.580564in}}%
\pgfpathlineto{\pgfqpoint{1.634116in}{0.580765in}}%
\pgfpathlineto{\pgfqpoint{1.634232in}{0.581004in}}%
\pgfpathlineto{\pgfqpoint{1.634404in}{0.581247in}}%
\pgfpathlineto{\pgfqpoint{1.634577in}{0.580902in}}%
\pgfpathlineto{\pgfqpoint{1.634922in}{0.580993in}}%
\pgfpathlineto{\pgfqpoint{1.635382in}{0.580632in}}%
\pgfpathlineto{\pgfqpoint{1.635728in}{0.580462in}}%
\pgfpathlineto{\pgfqpoint{1.635843in}{0.580505in}}%
\pgfpathlineto{\pgfqpoint{1.635900in}{0.580484in}}%
\pgfpathlineto{\pgfqpoint{1.636073in}{0.580724in}}%
\pgfpathlineto{\pgfqpoint{1.636303in}{0.580917in}}%
\pgfpathlineto{\pgfqpoint{1.636418in}{0.580572in}}%
\pgfpathlineto{\pgfqpoint{1.636648in}{0.580420in}}%
\pgfpathlineto{\pgfqpoint{1.636936in}{0.580351in}}%
\pgfpathlineto{\pgfqpoint{1.637109in}{0.580017in}}%
\pgfpathlineto{\pgfqpoint{1.637166in}{0.580403in}}%
\pgfpathlineto{\pgfqpoint{1.637281in}{0.580221in}}%
\pgfpathlineto{\pgfqpoint{1.637339in}{0.580224in}}%
\pgfpathlineto{\pgfqpoint{1.637396in}{0.580109in}}%
\pgfpathlineto{\pgfqpoint{1.637684in}{0.580088in}}%
\pgfpathlineto{\pgfqpoint{1.637799in}{0.580202in}}%
\pgfpathlineto{\pgfqpoint{1.638144in}{0.580085in}}%
\pgfpathlineto{\pgfqpoint{1.638202in}{0.579331in}}%
\pgfpathlineto{\pgfqpoint{1.638662in}{0.579120in}}%
\pgfpathlineto{\pgfqpoint{1.638720in}{0.578996in}}%
\pgfpathlineto{\pgfqpoint{1.639295in}{0.578846in}}%
\pgfpathlineto{\pgfqpoint{1.639468in}{0.578436in}}%
\pgfpathlineto{\pgfqpoint{1.640273in}{0.578636in}}%
\pgfpathlineto{\pgfqpoint{1.640331in}{0.578714in}}%
\pgfpathlineto{\pgfqpoint{1.640504in}{0.578797in}}%
\pgfpathlineto{\pgfqpoint{1.640734in}{0.578586in}}%
\pgfpathlineto{\pgfqpoint{1.640964in}{0.578606in}}%
\pgfpathlineto{\pgfqpoint{1.641021in}{0.578367in}}%
\pgfpathlineto{\pgfqpoint{1.641079in}{0.579062in}}%
\pgfpathlineto{\pgfqpoint{1.641252in}{0.579079in}}%
\pgfpathlineto{\pgfqpoint{1.641367in}{0.579051in}}%
\pgfpathlineto{\pgfqpoint{1.641712in}{0.579101in}}%
\pgfpathlineto{\pgfqpoint{1.641942in}{0.579246in}}%
\pgfpathlineto{\pgfqpoint{1.642000in}{0.579015in}}%
\pgfpathlineto{\pgfqpoint{1.642287in}{0.578791in}}%
\pgfpathlineto{\pgfqpoint{1.642460in}{0.578602in}}%
\pgfpathlineto{\pgfqpoint{1.642690in}{0.578729in}}%
\pgfpathlineto{\pgfqpoint{1.642920in}{0.578823in}}%
\pgfpathlineto{\pgfqpoint{1.643208in}{0.578706in}}%
\pgfpathlineto{\pgfqpoint{1.643381in}{0.578409in}}%
\pgfpathlineto{\pgfqpoint{1.643381in}{0.584185in}}%
\pgfpathlineto{\pgfqpoint{1.643381in}{0.584185in}}%
\pgfpathlineto{\pgfqpoint{1.643208in}{0.584192in}}%
\pgfpathlineto{\pgfqpoint{1.642920in}{0.584149in}}%
\pgfpathlineto{\pgfqpoint{1.642690in}{0.584200in}}%
\pgfpathlineto{\pgfqpoint{1.642460in}{0.584193in}}%
\pgfpathlineto{\pgfqpoint{1.642287in}{0.584058in}}%
\pgfpathlineto{\pgfqpoint{1.642000in}{0.584024in}}%
\pgfpathlineto{\pgfqpoint{1.641942in}{0.583994in}}%
\pgfpathlineto{\pgfqpoint{1.641712in}{0.583871in}}%
\pgfpathlineto{\pgfqpoint{1.641367in}{0.583721in}}%
\pgfpathlineto{\pgfqpoint{1.641252in}{0.583933in}}%
\pgfpathlineto{\pgfqpoint{1.641079in}{0.583705in}}%
\pgfpathlineto{\pgfqpoint{1.641021in}{0.583489in}}%
\pgfpathlineto{\pgfqpoint{1.640964in}{0.583707in}}%
\pgfpathlineto{\pgfqpoint{1.640734in}{0.583871in}}%
\pgfpathlineto{\pgfqpoint{1.640504in}{0.583870in}}%
\pgfpathlineto{\pgfqpoint{1.640331in}{0.583651in}}%
\pgfpathlineto{\pgfqpoint{1.640273in}{0.583148in}}%
\pgfpathlineto{\pgfqpoint{1.639468in}{0.583257in}}%
\pgfpathlineto{\pgfqpoint{1.639295in}{0.583276in}}%
\pgfpathlineto{\pgfqpoint{1.638720in}{0.583603in}}%
\pgfpathlineto{\pgfqpoint{1.638662in}{0.583674in}}%
\pgfpathlineto{\pgfqpoint{1.638202in}{0.583624in}}%
\pgfpathlineto{\pgfqpoint{1.638144in}{0.583871in}}%
\pgfpathlineto{\pgfqpoint{1.637799in}{0.583673in}}%
\pgfpathlineto{\pgfqpoint{1.637684in}{0.583399in}}%
\pgfpathlineto{\pgfqpoint{1.637396in}{0.583344in}}%
\pgfpathlineto{\pgfqpoint{1.637339in}{0.583172in}}%
\pgfpathlineto{\pgfqpoint{1.637281in}{0.582947in}}%
\pgfpathlineto{\pgfqpoint{1.637166in}{0.583032in}}%
\pgfpathlineto{\pgfqpoint{1.637109in}{0.583481in}}%
\pgfpathlineto{\pgfqpoint{1.636936in}{0.583469in}}%
\pgfpathlineto{\pgfqpoint{1.636648in}{0.583401in}}%
\pgfpathlineto{\pgfqpoint{1.636418in}{0.584118in}}%
\pgfpathlineto{\pgfqpoint{1.636303in}{0.584503in}}%
\pgfpathlineto{\pgfqpoint{1.636073in}{0.584455in}}%
\pgfpathlineto{\pgfqpoint{1.635900in}{0.584207in}}%
\pgfpathlineto{\pgfqpoint{1.635843in}{0.584328in}}%
\pgfpathlineto{\pgfqpoint{1.635728in}{0.584439in}}%
\pgfpathlineto{\pgfqpoint{1.635382in}{0.584584in}}%
\pgfpathlineto{\pgfqpoint{1.634922in}{0.584804in}}%
\pgfpathlineto{\pgfqpoint{1.634577in}{0.585260in}}%
\pgfpathlineto{\pgfqpoint{1.634404in}{0.585240in}}%
\pgfpathlineto{\pgfqpoint{1.634232in}{0.585188in}}%
\pgfpathlineto{\pgfqpoint{1.634116in}{0.585254in}}%
\pgfpathlineto{\pgfqpoint{1.633541in}{0.585468in}}%
\pgfpathlineto{\pgfqpoint{1.633484in}{0.584981in}}%
\pgfpathlineto{\pgfqpoint{1.633311in}{0.584792in}}%
\pgfpathlineto{\pgfqpoint{1.632908in}{0.584860in}}%
\pgfpathlineto{\pgfqpoint{1.632505in}{0.584618in}}%
\pgfpathlineto{\pgfqpoint{1.631757in}{0.584364in}}%
\pgfpathlineto{\pgfqpoint{1.630664in}{0.584161in}}%
\pgfpathlineto{\pgfqpoint{1.630549in}{0.584054in}}%
\pgfpathlineto{\pgfqpoint{1.630146in}{0.584029in}}%
\pgfpathlineto{\pgfqpoint{1.630031in}{0.584063in}}%
\pgfpathlineto{\pgfqpoint{1.629456in}{0.583866in}}%
\pgfpathlineto{\pgfqpoint{1.629225in}{0.583537in}}%
\pgfpathlineto{\pgfqpoint{1.628995in}{0.583517in}}%
\pgfpathlineto{\pgfqpoint{1.628592in}{0.583526in}}%
\pgfpathlineto{\pgfqpoint{1.628017in}{0.583555in}}%
\pgfpathlineto{\pgfqpoint{1.627960in}{0.583741in}}%
\pgfpathlineto{\pgfqpoint{1.627902in}{0.583025in}}%
\pgfpathlineto{\pgfqpoint{1.627844in}{0.583036in}}%
\pgfpathlineto{\pgfqpoint{1.627729in}{0.583221in}}%
\pgfpathlineto{\pgfqpoint{1.627614in}{0.583448in}}%
\pgfpathlineto{\pgfqpoint{1.626866in}{0.583162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643668in}{0.584268in}}%
\pgfpathlineto{\pgfqpoint{1.643668in}{0.578384in}}%
\pgfpathlineto{\pgfqpoint{1.643841in}{0.579501in}}%
\pgfpathlineto{\pgfqpoint{1.644071in}{0.579974in}}%
\pgfpathlineto{\pgfqpoint{1.644129in}{0.579918in}}%
\pgfpathlineto{\pgfqpoint{1.644186in}{0.580741in}}%
\pgfpathlineto{\pgfqpoint{1.644359in}{0.580979in}}%
\pgfpathlineto{\pgfqpoint{1.644474in}{0.580901in}}%
\pgfpathlineto{\pgfqpoint{1.644647in}{0.581045in}}%
\pgfpathlineto{\pgfqpoint{1.644762in}{0.581180in}}%
\pgfpathlineto{\pgfqpoint{1.644819in}{0.581213in}}%
\pgfpathlineto{\pgfqpoint{1.645107in}{0.581525in}}%
\pgfpathlineto{\pgfqpoint{1.645164in}{0.581591in}}%
\pgfpathlineto{\pgfqpoint{1.645510in}{0.581648in}}%
\pgfpathlineto{\pgfqpoint{1.645567in}{0.581790in}}%
\pgfpathlineto{\pgfqpoint{1.645625in}{0.581757in}}%
\pgfpathlineto{\pgfqpoint{1.645855in}{0.581851in}}%
\pgfpathlineto{\pgfqpoint{1.646143in}{0.582099in}}%
\pgfpathlineto{\pgfqpoint{1.646661in}{0.581972in}}%
\pgfpathlineto{\pgfqpoint{1.646776in}{0.582418in}}%
\pgfpathlineto{\pgfqpoint{1.647121in}{0.582627in}}%
\pgfpathlineto{\pgfqpoint{1.647466in}{0.582704in}}%
\pgfpathlineto{\pgfqpoint{1.647811in}{0.582834in}}%
\pgfpathlineto{\pgfqpoint{1.647984in}{0.582952in}}%
\pgfpathlineto{\pgfqpoint{1.648329in}{0.583030in}}%
\pgfpathlineto{\pgfqpoint{1.648387in}{0.583001in}}%
\pgfpathlineto{\pgfqpoint{1.648617in}{0.582794in}}%
\pgfpathlineto{\pgfqpoint{1.648905in}{0.582636in}}%
\pgfpathlineto{\pgfqpoint{1.649020in}{0.582654in}}%
\pgfpathlineto{\pgfqpoint{1.649768in}{0.582525in}}%
\pgfpathlineto{\pgfqpoint{1.650113in}{0.582637in}}%
\pgfpathlineto{\pgfqpoint{1.650631in}{0.582666in}}%
\pgfpathlineto{\pgfqpoint{1.651609in}{0.582839in}}%
\pgfpathlineto{\pgfqpoint{1.651667in}{0.582661in}}%
\pgfpathlineto{\pgfqpoint{1.652012in}{0.582606in}}%
\pgfpathlineto{\pgfqpoint{1.652185in}{0.583016in}}%
\pgfpathlineto{\pgfqpoint{1.652300in}{0.583014in}}%
\pgfpathlineto{\pgfqpoint{1.652415in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{1.652818in}{0.583136in}}%
\pgfpathlineto{\pgfqpoint{1.652875in}{0.583202in}}%
\pgfpathlineto{\pgfqpoint{1.652990in}{0.582831in}}%
\pgfpathlineto{\pgfqpoint{1.653163in}{0.582697in}}%
\pgfpathlineto{\pgfqpoint{1.653220in}{0.582726in}}%
\pgfpathlineto{\pgfqpoint{1.653278in}{0.582525in}}%
\pgfpathlineto{\pgfqpoint{1.653393in}{0.582293in}}%
\pgfpathlineto{\pgfqpoint{1.653623in}{0.581801in}}%
\pgfpathlineto{\pgfqpoint{1.653911in}{0.581790in}}%
\pgfpathlineto{\pgfqpoint{1.653968in}{0.581832in}}%
\pgfpathlineto{\pgfqpoint{1.654831in}{0.582507in}}%
\pgfpathlineto{\pgfqpoint{1.654947in}{0.582789in}}%
\pgfpathlineto{\pgfqpoint{1.655004in}{0.582364in}}%
\pgfpathlineto{\pgfqpoint{1.655119in}{0.582071in}}%
\pgfpathlineto{\pgfqpoint{1.655177in}{0.582226in}}%
\pgfpathlineto{\pgfqpoint{1.655407in}{0.582072in}}%
\pgfpathlineto{\pgfqpoint{1.655464in}{0.581655in}}%
\pgfpathlineto{\pgfqpoint{1.655867in}{0.581577in}}%
\pgfpathlineto{\pgfqpoint{1.656097in}{0.581457in}}%
\pgfpathlineto{\pgfqpoint{1.656500in}{0.581486in}}%
\pgfpathlineto{\pgfqpoint{1.656615in}{0.581807in}}%
\pgfpathlineto{\pgfqpoint{1.656845in}{0.581523in}}%
\pgfpathlineto{\pgfqpoint{1.657191in}{0.581652in}}%
\pgfpathlineto{\pgfqpoint{1.657709in}{0.581613in}}%
\pgfpathlineto{\pgfqpoint{1.657824in}{0.581912in}}%
\pgfpathlineto{\pgfqpoint{1.657939in}{0.581871in}}%
\pgfpathlineto{\pgfqpoint{1.658054in}{0.581796in}}%
\pgfpathlineto{\pgfqpoint{1.658226in}{0.581634in}}%
\pgfpathlineto{\pgfqpoint{1.658284in}{0.581628in}}%
\pgfpathlineto{\pgfqpoint{1.658572in}{0.581692in}}%
\pgfpathlineto{\pgfqpoint{1.659147in}{0.581902in}}%
\pgfpathlineto{\pgfqpoint{1.659205in}{0.582016in}}%
\pgfpathlineto{\pgfqpoint{1.659665in}{0.581618in}}%
\pgfpathlineto{\pgfqpoint{1.659780in}{0.581748in}}%
\pgfpathlineto{\pgfqpoint{1.659838in}{0.581627in}}%
\pgfpathlineto{\pgfqpoint{1.660010in}{0.581782in}}%
\pgfpathlineto{\pgfqpoint{1.660471in}{0.581738in}}%
\pgfpathlineto{\pgfqpoint{1.660586in}{0.581709in}}%
\pgfpathlineto{\pgfqpoint{1.660643in}{0.581588in}}%
\pgfpathlineto{\pgfqpoint{1.660701in}{0.581712in}}%
\pgfpathlineto{\pgfqpoint{1.660931in}{0.582083in}}%
\pgfpathlineto{\pgfqpoint{1.661161in}{0.582109in}}%
\pgfpathlineto{\pgfqpoint{1.661219in}{0.582055in}}%
\pgfpathlineto{\pgfqpoint{1.661276in}{0.582296in}}%
\pgfpathlineto{\pgfqpoint{1.661621in}{0.582199in}}%
\pgfpathlineto{\pgfqpoint{1.662197in}{0.582171in}}%
\pgfpathlineto{\pgfqpoint{1.662427in}{0.581920in}}%
\pgfpathlineto{\pgfqpoint{1.662542in}{0.581887in}}%
\pgfpathlineto{\pgfqpoint{1.662657in}{0.581725in}}%
\pgfpathlineto{\pgfqpoint{1.662945in}{0.581546in}}%
\pgfpathlineto{\pgfqpoint{1.663233in}{0.581270in}}%
\pgfpathlineto{\pgfqpoint{1.663290in}{0.581668in}}%
\pgfpathlineto{\pgfqpoint{1.663348in}{0.581660in}}%
\pgfpathlineto{\pgfqpoint{1.663463in}{0.581738in}}%
\pgfpathlineto{\pgfqpoint{1.663981in}{0.581659in}}%
\pgfpathlineto{\pgfqpoint{1.664038in}{0.581574in}}%
\pgfpathlineto{\pgfqpoint{1.664153in}{0.581324in}}%
\pgfpathlineto{\pgfqpoint{1.664498in}{0.581032in}}%
\pgfpathlineto{\pgfqpoint{1.664614in}{0.580987in}}%
\pgfpathlineto{\pgfqpoint{1.664901in}{0.580800in}}%
\pgfpathlineto{\pgfqpoint{1.664959in}{0.580721in}}%
\pgfpathlineto{\pgfqpoint{1.665189in}{0.580625in}}%
\pgfpathlineto{\pgfqpoint{1.665362in}{0.580857in}}%
\pgfpathlineto{\pgfqpoint{1.665764in}{0.580953in}}%
\pgfpathlineto{\pgfqpoint{1.665822in}{0.579784in}}%
\pgfpathlineto{\pgfqpoint{1.665995in}{0.579434in}}%
\pgfpathlineto{\pgfqpoint{1.666110in}{0.579420in}}%
\pgfpathlineto{\pgfqpoint{1.666455in}{0.578863in}}%
\pgfpathlineto{\pgfqpoint{1.666743in}{0.578887in}}%
\pgfpathlineto{\pgfqpoint{1.666800in}{0.579021in}}%
\pgfpathlineto{\pgfqpoint{1.667491in}{0.578954in}}%
\pgfpathlineto{\pgfqpoint{1.667893in}{0.578958in}}%
\pgfpathlineto{\pgfqpoint{1.668757in}{0.579117in}}%
\pgfpathlineto{\pgfqpoint{1.668814in}{0.579049in}}%
\pgfpathlineto{\pgfqpoint{1.669217in}{0.578750in}}%
\pgfpathlineto{\pgfqpoint{1.669274in}{0.578626in}}%
\pgfpathlineto{\pgfqpoint{1.669332in}{0.578436in}}%
\pgfpathlineto{\pgfqpoint{1.669389in}{0.578473in}}%
\pgfpathlineto{\pgfqpoint{1.669447in}{0.578457in}}%
\pgfpathlineto{\pgfqpoint{1.669677in}{0.578390in}}%
\pgfpathlineto{\pgfqpoint{1.669735in}{0.578312in}}%
\pgfpathlineto{\pgfqpoint{1.669792in}{0.578106in}}%
\pgfpathlineto{\pgfqpoint{1.669965in}{0.577960in}}%
\pgfpathlineto{\pgfqpoint{1.670713in}{0.577830in}}%
\pgfpathlineto{\pgfqpoint{1.670828in}{0.577710in}}%
\pgfpathlineto{\pgfqpoint{1.670886in}{0.577577in}}%
\pgfpathlineto{\pgfqpoint{1.671001in}{0.577541in}}%
\pgfpathlineto{\pgfqpoint{1.671346in}{0.577510in}}%
\pgfpathlineto{\pgfqpoint{1.671806in}{0.577540in}}%
\pgfpathlineto{\pgfqpoint{1.672209in}{0.577799in}}%
\pgfpathlineto{\pgfqpoint{1.672267in}{0.577824in}}%
\pgfpathlineto{\pgfqpoint{1.672612in}{0.578118in}}%
\pgfpathlineto{\pgfqpoint{1.672669in}{0.578421in}}%
\pgfpathlineto{\pgfqpoint{1.672842in}{0.578614in}}%
\pgfpathlineto{\pgfqpoint{1.672900in}{0.578272in}}%
\pgfpathlineto{\pgfqpoint{1.672900in}{0.581263in}}%
\pgfpathlineto{\pgfqpoint{1.672900in}{0.581263in}}%
\pgfpathlineto{\pgfqpoint{1.672842in}{0.581362in}}%
\pgfpathlineto{\pgfqpoint{1.672669in}{0.581368in}}%
\pgfpathlineto{\pgfqpoint{1.672612in}{0.581285in}}%
\pgfpathlineto{\pgfqpoint{1.672267in}{0.581166in}}%
\pgfpathlineto{\pgfqpoint{1.672209in}{0.581403in}}%
\pgfpathlineto{\pgfqpoint{1.671806in}{0.581154in}}%
\pgfpathlineto{\pgfqpoint{1.671346in}{0.581121in}}%
\pgfpathlineto{\pgfqpoint{1.671001in}{0.580701in}}%
\pgfpathlineto{\pgfqpoint{1.670886in}{0.581053in}}%
\pgfpathlineto{\pgfqpoint{1.670828in}{0.581146in}}%
\pgfpathlineto{\pgfqpoint{1.670713in}{0.581451in}}%
\pgfpathlineto{\pgfqpoint{1.669965in}{0.581438in}}%
\pgfpathlineto{\pgfqpoint{1.669792in}{0.581600in}}%
\pgfpathlineto{\pgfqpoint{1.669735in}{0.581921in}}%
\pgfpathlineto{\pgfqpoint{1.669677in}{0.582076in}}%
\pgfpathlineto{\pgfqpoint{1.669447in}{0.582151in}}%
\pgfpathlineto{\pgfqpoint{1.669389in}{0.582242in}}%
\pgfpathlineto{\pgfqpoint{1.669332in}{0.581888in}}%
\pgfpathlineto{\pgfqpoint{1.669274in}{0.582121in}}%
\pgfpathlineto{\pgfqpoint{1.669217in}{0.582411in}}%
\pgfpathlineto{\pgfqpoint{1.668814in}{0.582560in}}%
\pgfpathlineto{\pgfqpoint{1.668757in}{0.582800in}}%
\pgfpathlineto{\pgfqpoint{1.667893in}{0.582778in}}%
\pgfpathlineto{\pgfqpoint{1.667491in}{0.582725in}}%
\pgfpathlineto{\pgfqpoint{1.666800in}{0.582568in}}%
\pgfpathlineto{\pgfqpoint{1.666743in}{0.582228in}}%
\pgfpathlineto{\pgfqpoint{1.666455in}{0.582216in}}%
\pgfpathlineto{\pgfqpoint{1.666110in}{0.582342in}}%
\pgfpathlineto{\pgfqpoint{1.665995in}{0.582482in}}%
\pgfpathlineto{\pgfqpoint{1.665822in}{0.582584in}}%
\pgfpathlineto{\pgfqpoint{1.665764in}{0.582762in}}%
\pgfpathlineto{\pgfqpoint{1.665362in}{0.582553in}}%
\pgfpathlineto{\pgfqpoint{1.665189in}{0.582770in}}%
\pgfpathlineto{\pgfqpoint{1.664959in}{0.582830in}}%
\pgfpathlineto{\pgfqpoint{1.664901in}{0.582831in}}%
\pgfpathlineto{\pgfqpoint{1.664614in}{0.582862in}}%
\pgfpathlineto{\pgfqpoint{1.664498in}{0.583112in}}%
\pgfpathlineto{\pgfqpoint{1.664153in}{0.583165in}}%
\pgfpathlineto{\pgfqpoint{1.664038in}{0.583195in}}%
\pgfpathlineto{\pgfqpoint{1.663981in}{0.583252in}}%
\pgfpathlineto{\pgfqpoint{1.663463in}{0.583607in}}%
\pgfpathlineto{\pgfqpoint{1.663348in}{0.583395in}}%
\pgfpathlineto{\pgfqpoint{1.663290in}{0.583470in}}%
\pgfpathlineto{\pgfqpoint{1.663233in}{0.583050in}}%
\pgfpathlineto{\pgfqpoint{1.662945in}{0.583264in}}%
\pgfpathlineto{\pgfqpoint{1.662657in}{0.583271in}}%
\pgfpathlineto{\pgfqpoint{1.662542in}{0.583268in}}%
\pgfpathlineto{\pgfqpoint{1.662427in}{0.583155in}}%
\pgfpathlineto{\pgfqpoint{1.662197in}{0.583445in}}%
\pgfpathlineto{\pgfqpoint{1.661621in}{0.583053in}}%
\pgfpathlineto{\pgfqpoint{1.661276in}{0.583313in}}%
\pgfpathlineto{\pgfqpoint{1.661219in}{0.583163in}}%
\pgfpathlineto{\pgfqpoint{1.661161in}{0.583256in}}%
\pgfpathlineto{\pgfqpoint{1.660931in}{0.583140in}}%
\pgfpathlineto{\pgfqpoint{1.660701in}{0.582920in}}%
\pgfpathlineto{\pgfqpoint{1.660643in}{0.582863in}}%
\pgfpathlineto{\pgfqpoint{1.660586in}{0.583213in}}%
\pgfpathlineto{\pgfqpoint{1.660471in}{0.583614in}}%
\pgfpathlineto{\pgfqpoint{1.660010in}{0.583456in}}%
\pgfpathlineto{\pgfqpoint{1.659838in}{0.583549in}}%
\pgfpathlineto{\pgfqpoint{1.659780in}{0.583487in}}%
\pgfpathlineto{\pgfqpoint{1.659665in}{0.583748in}}%
\pgfpathlineto{\pgfqpoint{1.659205in}{0.583810in}}%
\pgfpathlineto{\pgfqpoint{1.659147in}{0.583585in}}%
\pgfpathlineto{\pgfqpoint{1.658572in}{0.583384in}}%
\pgfpathlineto{\pgfqpoint{1.658284in}{0.583185in}}%
\pgfpathlineto{\pgfqpoint{1.658226in}{0.583533in}}%
\pgfpathlineto{\pgfqpoint{1.658054in}{0.583799in}}%
\pgfpathlineto{\pgfqpoint{1.657939in}{0.583692in}}%
\pgfpathlineto{\pgfqpoint{1.657824in}{0.583492in}}%
\pgfpathlineto{\pgfqpoint{1.657709in}{0.583480in}}%
\pgfpathlineto{\pgfqpoint{1.657191in}{0.583114in}}%
\pgfpathlineto{\pgfqpoint{1.656845in}{0.582907in}}%
\pgfpathlineto{\pgfqpoint{1.656615in}{0.582982in}}%
\pgfpathlineto{\pgfqpoint{1.656500in}{0.583003in}}%
\pgfpathlineto{\pgfqpoint{1.656097in}{0.583504in}}%
\pgfpathlineto{\pgfqpoint{1.655867in}{0.583796in}}%
\pgfpathlineto{\pgfqpoint{1.655464in}{0.583927in}}%
\pgfpathlineto{\pgfqpoint{1.655407in}{0.584078in}}%
\pgfpathlineto{\pgfqpoint{1.655177in}{0.584079in}}%
\pgfpathlineto{\pgfqpoint{1.655119in}{0.584068in}}%
\pgfpathlineto{\pgfqpoint{1.655004in}{0.584039in}}%
\pgfpathlineto{\pgfqpoint{1.654947in}{0.584593in}}%
\pgfpathlineto{\pgfqpoint{1.654831in}{0.583912in}}%
\pgfpathlineto{\pgfqpoint{1.653968in}{0.583804in}}%
\pgfpathlineto{\pgfqpoint{1.653911in}{0.584037in}}%
\pgfpathlineto{\pgfqpoint{1.653623in}{0.584056in}}%
\pgfpathlineto{\pgfqpoint{1.653393in}{0.584619in}}%
\pgfpathlineto{\pgfqpoint{1.653278in}{0.585011in}}%
\pgfpathlineto{\pgfqpoint{1.653220in}{0.584511in}}%
\pgfpathlineto{\pgfqpoint{1.653163in}{0.584651in}}%
\pgfpathlineto{\pgfqpoint{1.652990in}{0.584311in}}%
\pgfpathlineto{\pgfqpoint{1.652875in}{0.584649in}}%
\pgfpathlineto{\pgfqpoint{1.652818in}{0.584883in}}%
\pgfpathlineto{\pgfqpoint{1.652415in}{0.584598in}}%
\pgfpathlineto{\pgfqpoint{1.652300in}{0.584044in}}%
\pgfpathlineto{\pgfqpoint{1.652185in}{0.583900in}}%
\pgfpathlineto{\pgfqpoint{1.652012in}{0.583933in}}%
\pgfpathlineto{\pgfqpoint{1.651667in}{0.583945in}}%
\pgfpathlineto{\pgfqpoint{1.651609in}{0.583813in}}%
\pgfpathlineto{\pgfqpoint{1.650631in}{0.583903in}}%
\pgfpathlineto{\pgfqpoint{1.650113in}{0.583983in}}%
\pgfpathlineto{\pgfqpoint{1.649768in}{0.584326in}}%
\pgfpathlineto{\pgfqpoint{1.649020in}{0.584180in}}%
\pgfpathlineto{\pgfqpoint{1.648905in}{0.584164in}}%
\pgfpathlineto{\pgfqpoint{1.648617in}{0.584277in}}%
\pgfpathlineto{\pgfqpoint{1.648387in}{0.584301in}}%
\pgfpathlineto{\pgfqpoint{1.648329in}{0.584415in}}%
\pgfpathlineto{\pgfqpoint{1.647984in}{0.584010in}}%
\pgfpathlineto{\pgfqpoint{1.647811in}{0.583939in}}%
\pgfpathlineto{\pgfqpoint{1.647466in}{0.583748in}}%
\pgfpathlineto{\pgfqpoint{1.647121in}{0.583794in}}%
\pgfpathlineto{\pgfqpoint{1.646776in}{0.584088in}}%
\pgfpathlineto{\pgfqpoint{1.646661in}{0.583906in}}%
\pgfpathlineto{\pgfqpoint{1.646143in}{0.583950in}}%
\pgfpathlineto{\pgfqpoint{1.645855in}{0.584027in}}%
\pgfpathlineto{\pgfqpoint{1.645625in}{0.584303in}}%
\pgfpathlineto{\pgfqpoint{1.645567in}{0.584344in}}%
\pgfpathlineto{\pgfqpoint{1.645510in}{0.584584in}}%
\pgfpathlineto{\pgfqpoint{1.645164in}{0.584361in}}%
\pgfpathlineto{\pgfqpoint{1.645107in}{0.584324in}}%
\pgfpathlineto{\pgfqpoint{1.644819in}{0.584265in}}%
\pgfpathlineto{\pgfqpoint{1.644762in}{0.584305in}}%
\pgfpathlineto{\pgfqpoint{1.644647in}{0.584308in}}%
\pgfpathlineto{\pgfqpoint{1.644474in}{0.584421in}}%
\pgfpathlineto{\pgfqpoint{1.644359in}{0.584357in}}%
\pgfpathlineto{\pgfqpoint{1.644186in}{0.584404in}}%
\pgfpathlineto{\pgfqpoint{1.644129in}{0.584494in}}%
\pgfpathlineto{\pgfqpoint{1.644071in}{0.584579in}}%
\pgfpathlineto{\pgfqpoint{1.643841in}{0.584645in}}%
\pgfpathlineto{\pgfqpoint{1.643668in}{0.584268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673245in}{0.581466in}}%
\pgfpathlineto{\pgfqpoint{1.673245in}{0.578267in}}%
\pgfpathlineto{\pgfqpoint{1.673417in}{0.577703in}}%
\pgfpathlineto{\pgfqpoint{1.673705in}{0.578194in}}%
\pgfpathlineto{\pgfqpoint{1.673935in}{0.578093in}}%
\pgfpathlineto{\pgfqpoint{1.673993in}{0.577686in}}%
\pgfpathlineto{\pgfqpoint{1.674050in}{0.577797in}}%
\pgfpathlineto{\pgfqpoint{1.674223in}{0.577894in}}%
\pgfpathlineto{\pgfqpoint{1.674396in}{0.577670in}}%
\pgfpathlineto{\pgfqpoint{1.674626in}{0.577633in}}%
\pgfpathlineto{\pgfqpoint{1.674913in}{0.577796in}}%
\pgfpathlineto{\pgfqpoint{1.675144in}{0.577674in}}%
\pgfpathlineto{\pgfqpoint{1.675316in}{0.577913in}}%
\pgfpathlineto{\pgfqpoint{1.675662in}{0.577959in}}%
\pgfpathlineto{\pgfqpoint{1.676237in}{0.578336in}}%
\pgfpathlineto{\pgfqpoint{1.676410in}{0.577827in}}%
\pgfpathlineto{\pgfqpoint{1.676467in}{0.577270in}}%
\pgfpathlineto{\pgfqpoint{1.676640in}{0.577289in}}%
\pgfpathlineto{\pgfqpoint{1.676927in}{0.577565in}}%
\pgfpathlineto{\pgfqpoint{1.677215in}{0.577747in}}%
\pgfpathlineto{\pgfqpoint{1.677215in}{0.581408in}}%
\pgfpathlineto{\pgfqpoint{1.677215in}{0.581408in}}%
\pgfpathlineto{\pgfqpoint{1.676927in}{0.581081in}}%
\pgfpathlineto{\pgfqpoint{1.676640in}{0.580747in}}%
\pgfpathlineto{\pgfqpoint{1.676467in}{0.580791in}}%
\pgfpathlineto{\pgfqpoint{1.676410in}{0.581301in}}%
\pgfpathlineto{\pgfqpoint{1.676237in}{0.580898in}}%
\pgfpathlineto{\pgfqpoint{1.675662in}{0.580924in}}%
\pgfpathlineto{\pgfqpoint{1.675316in}{0.580966in}}%
\pgfpathlineto{\pgfqpoint{1.675144in}{0.580636in}}%
\pgfpathlineto{\pgfqpoint{1.674913in}{0.580695in}}%
\pgfpathlineto{\pgfqpoint{1.674626in}{0.580963in}}%
\pgfpathlineto{\pgfqpoint{1.674396in}{0.581077in}}%
\pgfpathlineto{\pgfqpoint{1.674223in}{0.581238in}}%
\pgfpathlineto{\pgfqpoint{1.674050in}{0.581358in}}%
\pgfpathlineto{\pgfqpoint{1.673993in}{0.581307in}}%
\pgfpathlineto{\pgfqpoint{1.673935in}{0.581404in}}%
\pgfpathlineto{\pgfqpoint{1.673705in}{0.581554in}}%
\pgfpathlineto{\pgfqpoint{1.673417in}{0.581200in}}%
\pgfpathlineto{\pgfqpoint{1.673245in}{0.581466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677560in}{0.581112in}}%
\pgfpathlineto{\pgfqpoint{1.677560in}{0.578219in}}%
\pgfpathlineto{\pgfqpoint{1.677675in}{0.578233in}}%
\pgfpathlineto{\pgfqpoint{1.677791in}{0.578897in}}%
\pgfpathlineto{\pgfqpoint{1.677906in}{0.578907in}}%
\pgfpathlineto{\pgfqpoint{1.677963in}{0.579282in}}%
\pgfpathlineto{\pgfqpoint{1.678021in}{0.579525in}}%
\pgfpathlineto{\pgfqpoint{1.678078in}{0.579233in}}%
\pgfpathlineto{\pgfqpoint{1.678193in}{0.579490in}}%
\pgfpathlineto{\pgfqpoint{1.678884in}{0.579299in}}%
\pgfpathlineto{\pgfqpoint{1.679287in}{0.579105in}}%
\pgfpathlineto{\pgfqpoint{1.679574in}{0.578874in}}%
\pgfpathlineto{\pgfqpoint{1.679805in}{0.578791in}}%
\pgfpathlineto{\pgfqpoint{1.679862in}{0.578572in}}%
\pgfpathlineto{\pgfqpoint{1.680092in}{0.578426in}}%
\pgfpathlineto{\pgfqpoint{1.680322in}{0.578423in}}%
\pgfpathlineto{\pgfqpoint{1.680610in}{0.578727in}}%
\pgfpathlineto{\pgfqpoint{1.681761in}{0.578933in}}%
\pgfpathlineto{\pgfqpoint{1.681818in}{0.578609in}}%
\pgfpathlineto{\pgfqpoint{1.682394in}{0.578558in}}%
\pgfpathlineto{\pgfqpoint{1.683545in}{0.578576in}}%
\pgfpathlineto{\pgfqpoint{1.683602in}{0.578611in}}%
\pgfpathlineto{\pgfqpoint{1.683948in}{0.578470in}}%
\pgfpathlineto{\pgfqpoint{1.684235in}{0.578105in}}%
\pgfpathlineto{\pgfqpoint{1.684408in}{0.577815in}}%
\pgfpathlineto{\pgfqpoint{1.684408in}{0.580999in}}%
\pgfpathlineto{\pgfqpoint{1.684408in}{0.580999in}}%
\pgfpathlineto{\pgfqpoint{1.684235in}{0.581358in}}%
\pgfpathlineto{\pgfqpoint{1.683948in}{0.581309in}}%
\pgfpathlineto{\pgfqpoint{1.683602in}{0.581434in}}%
\pgfpathlineto{\pgfqpoint{1.683545in}{0.581311in}}%
\pgfpathlineto{\pgfqpoint{1.682394in}{0.581188in}}%
\pgfpathlineto{\pgfqpoint{1.681818in}{0.581351in}}%
\pgfpathlineto{\pgfqpoint{1.681761in}{0.581306in}}%
\pgfpathlineto{\pgfqpoint{1.680610in}{0.581532in}}%
\pgfpathlineto{\pgfqpoint{1.680322in}{0.581438in}}%
\pgfpathlineto{\pgfqpoint{1.680092in}{0.581477in}}%
\pgfpathlineto{\pgfqpoint{1.679862in}{0.581834in}}%
\pgfpathlineto{\pgfqpoint{1.679805in}{0.581746in}}%
\pgfpathlineto{\pgfqpoint{1.679574in}{0.581950in}}%
\pgfpathlineto{\pgfqpoint{1.679287in}{0.582013in}}%
\pgfpathlineto{\pgfqpoint{1.678884in}{0.582051in}}%
\pgfpathlineto{\pgfqpoint{1.678193in}{0.582113in}}%
\pgfpathlineto{\pgfqpoint{1.678078in}{0.581809in}}%
\pgfpathlineto{\pgfqpoint{1.678021in}{0.581898in}}%
\pgfpathlineto{\pgfqpoint{1.677963in}{0.581840in}}%
\pgfpathlineto{\pgfqpoint{1.677906in}{0.581563in}}%
\pgfpathlineto{\pgfqpoint{1.677791in}{0.581545in}}%
\pgfpathlineto{\pgfqpoint{1.677675in}{0.581280in}}%
\pgfpathlineto{\pgfqpoint{1.677560in}{0.581112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684868in}{0.581186in}}%
\pgfpathlineto{\pgfqpoint{1.684868in}{0.578329in}}%
\pgfpathlineto{\pgfqpoint{1.684926in}{0.578340in}}%
\pgfpathlineto{\pgfqpoint{1.684983in}{0.577831in}}%
\pgfpathlineto{\pgfqpoint{1.685386in}{0.577650in}}%
\pgfpathlineto{\pgfqpoint{1.685444in}{0.577416in}}%
\pgfpathlineto{\pgfqpoint{1.685501in}{0.577239in}}%
\pgfpathlineto{\pgfqpoint{1.685789in}{0.577785in}}%
\pgfpathlineto{\pgfqpoint{1.685846in}{0.577745in}}%
\pgfpathlineto{\pgfqpoint{1.685904in}{0.577544in}}%
\pgfpathlineto{\pgfqpoint{1.686019in}{0.577407in}}%
\pgfpathlineto{\pgfqpoint{1.686479in}{0.577226in}}%
\pgfpathlineto{\pgfqpoint{1.686710in}{0.577345in}}%
\pgfpathlineto{\pgfqpoint{1.686710in}{0.580504in}}%
\pgfpathlineto{\pgfqpoint{1.686710in}{0.580504in}}%
\pgfpathlineto{\pgfqpoint{1.686479in}{0.580628in}}%
\pgfpathlineto{\pgfqpoint{1.686019in}{0.580979in}}%
\pgfpathlineto{\pgfqpoint{1.685904in}{0.580773in}}%
\pgfpathlineto{\pgfqpoint{1.685846in}{0.580943in}}%
\pgfpathlineto{\pgfqpoint{1.685789in}{0.581151in}}%
\pgfpathlineto{\pgfqpoint{1.685501in}{0.581296in}}%
\pgfpathlineto{\pgfqpoint{1.685444in}{0.581182in}}%
\pgfpathlineto{\pgfqpoint{1.685386in}{0.581648in}}%
\pgfpathlineto{\pgfqpoint{1.684983in}{0.581500in}}%
\pgfpathlineto{\pgfqpoint{1.684926in}{0.581466in}}%
\pgfpathlineto{\pgfqpoint{1.684868in}{0.581186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686825in}{0.580359in}}%
\pgfpathlineto{\pgfqpoint{1.686825in}{0.577614in}}%
\pgfpathlineto{\pgfqpoint{1.687458in}{0.577513in}}%
\pgfpathlineto{\pgfqpoint{1.687803in}{0.577432in}}%
\pgfpathlineto{\pgfqpoint{1.687975in}{0.577415in}}%
\pgfpathlineto{\pgfqpoint{1.688608in}{0.577541in}}%
\pgfpathlineto{\pgfqpoint{1.689356in}{0.577727in}}%
\pgfpathlineto{\pgfqpoint{1.689874in}{0.578234in}}%
\pgfpathlineto{\pgfqpoint{1.690047in}{0.578652in}}%
\pgfpathlineto{\pgfqpoint{1.690335in}{0.578348in}}%
\pgfpathlineto{\pgfqpoint{1.690910in}{0.578304in}}%
\pgfpathlineto{\pgfqpoint{1.691025in}{0.578352in}}%
\pgfpathlineto{\pgfqpoint{1.691025in}{0.581224in}}%
\pgfpathlineto{\pgfqpoint{1.691025in}{0.581224in}}%
\pgfpathlineto{\pgfqpoint{1.690910in}{0.581010in}}%
\pgfpathlineto{\pgfqpoint{1.690335in}{0.581159in}}%
\pgfpathlineto{\pgfqpoint{1.690047in}{0.581083in}}%
\pgfpathlineto{\pgfqpoint{1.689874in}{0.580784in}}%
\pgfpathlineto{\pgfqpoint{1.689356in}{0.580600in}}%
\pgfpathlineto{\pgfqpoint{1.688608in}{0.580350in}}%
\pgfpathlineto{\pgfqpoint{1.687975in}{0.580130in}}%
\pgfpathlineto{\pgfqpoint{1.687803in}{0.580211in}}%
\pgfpathlineto{\pgfqpoint{1.687458in}{0.580437in}}%
\pgfpathlineto{\pgfqpoint{1.686825in}{0.580359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691140in}{0.581433in}}%
\pgfpathlineto{\pgfqpoint{1.691140in}{0.578424in}}%
\pgfpathlineto{\pgfqpoint{1.691313in}{0.578423in}}%
\pgfpathlineto{\pgfqpoint{1.691428in}{0.578268in}}%
\pgfpathlineto{\pgfqpoint{1.691601in}{0.578701in}}%
\pgfpathlineto{\pgfqpoint{1.691946in}{0.579072in}}%
\pgfpathlineto{\pgfqpoint{1.692521in}{0.579124in}}%
\pgfpathlineto{\pgfqpoint{1.692694in}{0.578851in}}%
\pgfpathlineto{\pgfqpoint{1.692751in}{0.578714in}}%
\pgfpathlineto{\pgfqpoint{1.692866in}{0.578511in}}%
\pgfpathlineto{\pgfqpoint{1.692982in}{0.578359in}}%
\pgfpathlineto{\pgfqpoint{1.693212in}{0.578927in}}%
\pgfpathlineto{\pgfqpoint{1.693269in}{0.579359in}}%
\pgfpathlineto{\pgfqpoint{1.693384in}{0.579301in}}%
\pgfpathlineto{\pgfqpoint{1.693730in}{0.579384in}}%
\pgfpathlineto{\pgfqpoint{1.693787in}{0.579477in}}%
\pgfpathlineto{\pgfqpoint{1.693845in}{0.579389in}}%
\pgfpathlineto{\pgfqpoint{1.693960in}{0.579421in}}%
\pgfpathlineto{\pgfqpoint{1.694247in}{0.579288in}}%
\pgfpathlineto{\pgfqpoint{1.694363in}{0.579291in}}%
\pgfpathlineto{\pgfqpoint{1.694535in}{0.579182in}}%
\pgfpathlineto{\pgfqpoint{1.694593in}{0.579254in}}%
\pgfpathlineto{\pgfqpoint{1.694650in}{0.579317in}}%
\pgfpathlineto{\pgfqpoint{1.694996in}{0.579439in}}%
\pgfpathlineto{\pgfqpoint{1.695226in}{0.579118in}}%
\pgfpathlineto{\pgfqpoint{1.695686in}{0.579021in}}%
\pgfpathlineto{\pgfqpoint{1.695859in}{0.579002in}}%
\pgfpathlineto{\pgfqpoint{1.695916in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{1.696031in}{0.578760in}}%
\pgfpathlineto{\pgfqpoint{1.696089in}{0.578540in}}%
\pgfpathlineto{\pgfqpoint{1.696146in}{0.578503in}}%
\pgfpathlineto{\pgfqpoint{1.696204in}{0.578576in}}%
\pgfpathlineto{\pgfqpoint{1.696261in}{0.578538in}}%
\pgfpathlineto{\pgfqpoint{1.696549in}{0.577783in}}%
\pgfpathlineto{\pgfqpoint{1.697009in}{0.577623in}}%
\pgfpathlineto{\pgfqpoint{1.697067in}{0.577603in}}%
\pgfpathlineto{\pgfqpoint{1.697182in}{0.577959in}}%
\pgfpathlineto{\pgfqpoint{1.697240in}{0.577522in}}%
\pgfpathlineto{\pgfqpoint{1.697355in}{0.577751in}}%
\pgfpathlineto{\pgfqpoint{1.697470in}{0.577517in}}%
\pgfpathlineto{\pgfqpoint{1.697642in}{0.577464in}}%
\pgfpathlineto{\pgfqpoint{1.697815in}{0.577893in}}%
\pgfpathlineto{\pgfqpoint{1.698621in}{0.577930in}}%
\pgfpathlineto{\pgfqpoint{1.698851in}{0.577999in}}%
\pgfpathlineto{\pgfqpoint{1.699081in}{0.577776in}}%
\pgfpathlineto{\pgfqpoint{1.699196in}{0.577569in}}%
\pgfpathlineto{\pgfqpoint{1.699311in}{0.577610in}}%
\pgfpathlineto{\pgfqpoint{1.699944in}{0.577645in}}%
\pgfpathlineto{\pgfqpoint{1.700289in}{0.577427in}}%
\pgfpathlineto{\pgfqpoint{1.700577in}{0.577245in}}%
\pgfpathlineto{\pgfqpoint{1.700577in}{0.578150in}}%
\pgfpathlineto{\pgfqpoint{1.700577in}{0.578150in}}%
\pgfpathlineto{\pgfqpoint{1.700289in}{0.578622in}}%
\pgfpathlineto{\pgfqpoint{1.699944in}{0.578649in}}%
\pgfpathlineto{\pgfqpoint{1.699311in}{0.578559in}}%
\pgfpathlineto{\pgfqpoint{1.699196in}{0.578607in}}%
\pgfpathlineto{\pgfqpoint{1.699081in}{0.578798in}}%
\pgfpathlineto{\pgfqpoint{1.698851in}{0.578891in}}%
\pgfpathlineto{\pgfqpoint{1.698621in}{0.578714in}}%
\pgfpathlineto{\pgfqpoint{1.697815in}{0.579103in}}%
\pgfpathlineto{\pgfqpoint{1.697642in}{0.579184in}}%
\pgfpathlineto{\pgfqpoint{1.697470in}{0.579137in}}%
\pgfpathlineto{\pgfqpoint{1.697355in}{0.579016in}}%
\pgfpathlineto{\pgfqpoint{1.697240in}{0.578979in}}%
\pgfpathlineto{\pgfqpoint{1.697182in}{0.579126in}}%
\pgfpathlineto{\pgfqpoint{1.697067in}{0.579237in}}%
\pgfpathlineto{\pgfqpoint{1.697009in}{0.579178in}}%
\pgfpathlineto{\pgfqpoint{1.696549in}{0.579450in}}%
\pgfpathlineto{\pgfqpoint{1.696261in}{0.579701in}}%
\pgfpathlineto{\pgfqpoint{1.696204in}{0.579794in}}%
\pgfpathlineto{\pgfqpoint{1.696146in}{0.580033in}}%
\pgfpathlineto{\pgfqpoint{1.696089in}{0.580376in}}%
\pgfpathlineto{\pgfqpoint{1.696031in}{0.580289in}}%
\pgfpathlineto{\pgfqpoint{1.695916in}{0.580157in}}%
\pgfpathlineto{\pgfqpoint{1.695859in}{0.580404in}}%
\pgfpathlineto{\pgfqpoint{1.695686in}{0.580629in}}%
\pgfpathlineto{\pgfqpoint{1.695226in}{0.580437in}}%
\pgfpathlineto{\pgfqpoint{1.694996in}{0.580679in}}%
\pgfpathlineto{\pgfqpoint{1.694650in}{0.580593in}}%
\pgfpathlineto{\pgfqpoint{1.694593in}{0.580879in}}%
\pgfpathlineto{\pgfqpoint{1.694535in}{0.580857in}}%
\pgfpathlineto{\pgfqpoint{1.694363in}{0.580922in}}%
\pgfpathlineto{\pgfqpoint{1.694247in}{0.580622in}}%
\pgfpathlineto{\pgfqpoint{1.693960in}{0.580919in}}%
\pgfpathlineto{\pgfqpoint{1.693845in}{0.580805in}}%
\pgfpathlineto{\pgfqpoint{1.693787in}{0.580851in}}%
\pgfpathlineto{\pgfqpoint{1.693730in}{0.580836in}}%
\pgfpathlineto{\pgfqpoint{1.693384in}{0.580653in}}%
\pgfpathlineto{\pgfqpoint{1.693269in}{0.580633in}}%
\pgfpathlineto{\pgfqpoint{1.693212in}{0.581119in}}%
\pgfpathlineto{\pgfqpoint{1.692982in}{0.581016in}}%
\pgfpathlineto{\pgfqpoint{1.692866in}{0.580981in}}%
\pgfpathlineto{\pgfqpoint{1.692751in}{0.580960in}}%
\pgfpathlineto{\pgfqpoint{1.692694in}{0.580918in}}%
\pgfpathlineto{\pgfqpoint{1.692521in}{0.581049in}}%
\pgfpathlineto{\pgfqpoint{1.691946in}{0.580832in}}%
\pgfpathlineto{\pgfqpoint{1.691601in}{0.581042in}}%
\pgfpathlineto{\pgfqpoint{1.691428in}{0.581415in}}%
\pgfpathlineto{\pgfqpoint{1.691313in}{0.581509in}}%
\pgfpathlineto{\pgfqpoint{1.691140in}{0.581433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700750in}{0.578524in}}%
\pgfpathlineto{\pgfqpoint{1.700750in}{0.576501in}}%
\pgfpathlineto{\pgfqpoint{1.700807in}{0.576411in}}%
\pgfpathlineto{\pgfqpoint{1.700922in}{0.576026in}}%
\pgfpathlineto{\pgfqpoint{1.701037in}{0.575750in}}%
\pgfpathlineto{\pgfqpoint{1.701095in}{0.575415in}}%
\pgfpathlineto{\pgfqpoint{1.701152in}{0.575210in}}%
\pgfpathlineto{\pgfqpoint{1.701325in}{0.575456in}}%
\pgfpathlineto{\pgfqpoint{1.701498in}{0.575303in}}%
\pgfpathlineto{\pgfqpoint{1.701613in}{0.575102in}}%
\pgfpathlineto{\pgfqpoint{1.701670in}{0.575263in}}%
\pgfpathlineto{\pgfqpoint{1.701785in}{0.575362in}}%
\pgfpathlineto{\pgfqpoint{1.701843in}{0.575239in}}%
\pgfpathlineto{\pgfqpoint{1.701958in}{0.575136in}}%
\pgfpathlineto{\pgfqpoint{1.702073in}{0.575262in}}%
\pgfpathlineto{\pgfqpoint{1.702188in}{0.575319in}}%
\pgfpathlineto{\pgfqpoint{1.702476in}{0.575298in}}%
\pgfpathlineto{\pgfqpoint{1.702821in}{0.575859in}}%
\pgfpathlineto{\pgfqpoint{1.702879in}{0.575932in}}%
\pgfpathlineto{\pgfqpoint{1.702879in}{0.578820in}}%
\pgfpathlineto{\pgfqpoint{1.702879in}{0.578820in}}%
\pgfpathlineto{\pgfqpoint{1.702821in}{0.578532in}}%
\pgfpathlineto{\pgfqpoint{1.702476in}{0.578214in}}%
\pgfpathlineto{\pgfqpoint{1.702188in}{0.578311in}}%
\pgfpathlineto{\pgfqpoint{1.702073in}{0.578185in}}%
\pgfpathlineto{\pgfqpoint{1.701958in}{0.577925in}}%
\pgfpathlineto{\pgfqpoint{1.701843in}{0.577960in}}%
\pgfpathlineto{\pgfqpoint{1.701785in}{0.577635in}}%
\pgfpathlineto{\pgfqpoint{1.701670in}{0.577352in}}%
\pgfpathlineto{\pgfqpoint{1.701613in}{0.577410in}}%
\pgfpathlineto{\pgfqpoint{1.701498in}{0.577764in}}%
\pgfpathlineto{\pgfqpoint{1.701325in}{0.578153in}}%
\pgfpathlineto{\pgfqpoint{1.701152in}{0.578249in}}%
\pgfpathlineto{\pgfqpoint{1.701095in}{0.578384in}}%
\pgfpathlineto{\pgfqpoint{1.701037in}{0.578346in}}%
\pgfpathlineto{\pgfqpoint{1.700922in}{0.578237in}}%
\pgfpathlineto{\pgfqpoint{1.700807in}{0.578608in}}%
\pgfpathlineto{\pgfqpoint{1.700750in}{0.578524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703569in}{0.579168in}}%
\pgfpathlineto{\pgfqpoint{1.703569in}{0.575930in}}%
\pgfpathlineto{\pgfqpoint{1.703799in}{0.576245in}}%
\pgfpathlineto{\pgfqpoint{1.704202in}{0.576253in}}%
\pgfpathlineto{\pgfqpoint{1.704260in}{0.576459in}}%
\pgfpathlineto{\pgfqpoint{1.704490in}{0.576535in}}%
\pgfpathlineto{\pgfqpoint{1.704547in}{0.576307in}}%
\pgfpathlineto{\pgfqpoint{1.704778in}{0.576074in}}%
\pgfpathlineto{\pgfqpoint{1.705065in}{0.576004in}}%
\pgfpathlineto{\pgfqpoint{1.705123in}{0.576253in}}%
\pgfpathlineto{\pgfqpoint{1.705353in}{0.576417in}}%
\pgfpathlineto{\pgfqpoint{1.705468in}{0.576271in}}%
\pgfpathlineto{\pgfqpoint{1.705583in}{0.576316in}}%
\pgfpathlineto{\pgfqpoint{1.706101in}{0.576454in}}%
\pgfpathlineto{\pgfqpoint{1.706389in}{0.576441in}}%
\pgfpathlineto{\pgfqpoint{1.706504in}{0.576602in}}%
\pgfpathlineto{\pgfqpoint{1.707079in}{0.576495in}}%
\pgfpathlineto{\pgfqpoint{1.707137in}{0.576537in}}%
\pgfpathlineto{\pgfqpoint{1.707597in}{0.576271in}}%
\pgfpathlineto{\pgfqpoint{1.707942in}{0.576333in}}%
\pgfpathlineto{\pgfqpoint{1.708000in}{0.576275in}}%
\pgfpathlineto{\pgfqpoint{1.708115in}{0.575840in}}%
\pgfpathlineto{\pgfqpoint{1.708806in}{0.575883in}}%
\pgfpathlineto{\pgfqpoint{1.708921in}{0.575665in}}%
\pgfpathlineto{\pgfqpoint{1.709266in}{0.576004in}}%
\pgfpathlineto{\pgfqpoint{1.709611in}{0.575952in}}%
\pgfpathlineto{\pgfqpoint{1.709784in}{0.576043in}}%
\pgfpathlineto{\pgfqpoint{1.709956in}{0.575983in}}%
\pgfpathlineto{\pgfqpoint{1.710129in}{0.575838in}}%
\pgfpathlineto{\pgfqpoint{1.710244in}{0.575536in}}%
\pgfpathlineto{\pgfqpoint{1.710417in}{0.575992in}}%
\pgfpathlineto{\pgfqpoint{1.710935in}{0.575969in}}%
\pgfpathlineto{\pgfqpoint{1.711913in}{0.575955in}}%
\pgfpathlineto{\pgfqpoint{1.711970in}{0.575847in}}%
\pgfpathlineto{\pgfqpoint{1.712488in}{0.576058in}}%
\pgfpathlineto{\pgfqpoint{1.712546in}{0.575909in}}%
\pgfpathlineto{\pgfqpoint{1.712603in}{0.575795in}}%
\pgfpathlineto{\pgfqpoint{1.713179in}{0.575872in}}%
\pgfpathlineto{\pgfqpoint{1.713236in}{0.575700in}}%
\pgfpathlineto{\pgfqpoint{1.713294in}{0.575720in}}%
\pgfpathlineto{\pgfqpoint{1.713697in}{0.575836in}}%
\pgfpathlineto{\pgfqpoint{1.713754in}{0.575915in}}%
\pgfpathlineto{\pgfqpoint{1.713869in}{0.575752in}}%
\pgfpathlineto{\pgfqpoint{1.713927in}{0.575818in}}%
\pgfpathlineto{\pgfqpoint{1.714042in}{0.575610in}}%
\pgfpathlineto{\pgfqpoint{1.714099in}{0.575579in}}%
\pgfpathlineto{\pgfqpoint{1.714214in}{0.575466in}}%
\pgfpathlineto{\pgfqpoint{1.714330in}{0.575793in}}%
\pgfpathlineto{\pgfqpoint{1.714962in}{0.575616in}}%
\pgfpathlineto{\pgfqpoint{1.715193in}{0.575637in}}%
\pgfpathlineto{\pgfqpoint{1.715250in}{0.575319in}}%
\pgfpathlineto{\pgfqpoint{1.715250in}{0.578836in}}%
\pgfpathlineto{\pgfqpoint{1.715250in}{0.578836in}}%
\pgfpathlineto{\pgfqpoint{1.715193in}{0.578861in}}%
\pgfpathlineto{\pgfqpoint{1.714962in}{0.578819in}}%
\pgfpathlineto{\pgfqpoint{1.714330in}{0.578718in}}%
\pgfpathlineto{\pgfqpoint{1.714214in}{0.578632in}}%
\pgfpathlineto{\pgfqpoint{1.714099in}{0.578703in}}%
\pgfpathlineto{\pgfqpoint{1.714042in}{0.579065in}}%
\pgfpathlineto{\pgfqpoint{1.713927in}{0.579445in}}%
\pgfpathlineto{\pgfqpoint{1.713869in}{0.579133in}}%
\pgfpathlineto{\pgfqpoint{1.713754in}{0.578514in}}%
\pgfpathlineto{\pgfqpoint{1.713697in}{0.578493in}}%
\pgfpathlineto{\pgfqpoint{1.713294in}{0.578355in}}%
\pgfpathlineto{\pgfqpoint{1.713236in}{0.578169in}}%
\pgfpathlineto{\pgfqpoint{1.713179in}{0.578069in}}%
\pgfpathlineto{\pgfqpoint{1.712603in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{1.712546in}{0.578335in}}%
\pgfpathlineto{\pgfqpoint{1.712488in}{0.578457in}}%
\pgfpathlineto{\pgfqpoint{1.711970in}{0.578576in}}%
\pgfpathlineto{\pgfqpoint{1.711913in}{0.578592in}}%
\pgfpathlineto{\pgfqpoint{1.710935in}{0.578601in}}%
\pgfpathlineto{\pgfqpoint{1.710417in}{0.578592in}}%
\pgfpathlineto{\pgfqpoint{1.710244in}{0.578880in}}%
\pgfpathlineto{\pgfqpoint{1.710129in}{0.578970in}}%
\pgfpathlineto{\pgfqpoint{1.709956in}{0.579093in}}%
\pgfpathlineto{\pgfqpoint{1.709784in}{0.579068in}}%
\pgfpathlineto{\pgfqpoint{1.709611in}{0.579077in}}%
\pgfpathlineto{\pgfqpoint{1.709266in}{0.578951in}}%
\pgfpathlineto{\pgfqpoint{1.708921in}{0.578828in}}%
\pgfpathlineto{\pgfqpoint{1.708806in}{0.578919in}}%
\pgfpathlineto{\pgfqpoint{1.708115in}{0.578891in}}%
\pgfpathlineto{\pgfqpoint{1.708000in}{0.578538in}}%
\pgfpathlineto{\pgfqpoint{1.707942in}{0.578746in}}%
\pgfpathlineto{\pgfqpoint{1.707597in}{0.578634in}}%
\pgfpathlineto{\pgfqpoint{1.707137in}{0.578572in}}%
\pgfpathlineto{\pgfqpoint{1.707079in}{0.578782in}}%
\pgfpathlineto{\pgfqpoint{1.706504in}{0.578681in}}%
\pgfpathlineto{\pgfqpoint{1.706389in}{0.578653in}}%
\pgfpathlineto{\pgfqpoint{1.706101in}{0.578507in}}%
\pgfpathlineto{\pgfqpoint{1.705583in}{0.578604in}}%
\pgfpathlineto{\pgfqpoint{1.705468in}{0.578490in}}%
\pgfpathlineto{\pgfqpoint{1.705353in}{0.578580in}}%
\pgfpathlineto{\pgfqpoint{1.705123in}{0.578545in}}%
\pgfpathlineto{\pgfqpoint{1.705065in}{0.578622in}}%
\pgfpathlineto{\pgfqpoint{1.704778in}{0.578805in}}%
\pgfpathlineto{\pgfqpoint{1.704547in}{0.578918in}}%
\pgfpathlineto{\pgfqpoint{1.704490in}{0.579082in}}%
\pgfpathlineto{\pgfqpoint{1.704260in}{0.578983in}}%
\pgfpathlineto{\pgfqpoint{1.704202in}{0.578805in}}%
\pgfpathlineto{\pgfqpoint{1.703799in}{0.579024in}}%
\pgfpathlineto{\pgfqpoint{1.703569in}{0.579168in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715480in}{0.579442in}}%
\pgfpathlineto{\pgfqpoint{1.715480in}{0.575530in}}%
\pgfpathlineto{\pgfqpoint{1.715826in}{0.575372in}}%
\pgfpathlineto{\pgfqpoint{1.715941in}{0.575090in}}%
\pgfpathlineto{\pgfqpoint{1.716228in}{0.575102in}}%
\pgfpathlineto{\pgfqpoint{1.716343in}{0.575069in}}%
\pgfpathlineto{\pgfqpoint{1.716689in}{0.574982in}}%
\pgfpathlineto{\pgfqpoint{1.716861in}{0.575230in}}%
\pgfpathlineto{\pgfqpoint{1.716919in}{0.575482in}}%
\pgfpathlineto{\pgfqpoint{1.717955in}{0.575678in}}%
\pgfpathlineto{\pgfqpoint{1.718070in}{0.575834in}}%
\pgfpathlineto{\pgfqpoint{1.718185in}{0.575954in}}%
\pgfpathlineto{\pgfqpoint{1.718357in}{0.576072in}}%
\pgfpathlineto{\pgfqpoint{1.718588in}{0.576154in}}%
\pgfpathlineto{\pgfqpoint{1.718645in}{0.576343in}}%
\pgfpathlineto{\pgfqpoint{1.718703in}{0.576329in}}%
\pgfpathlineto{\pgfqpoint{1.718760in}{0.576343in}}%
\pgfpathlineto{\pgfqpoint{1.719623in}{0.576256in}}%
\pgfpathlineto{\pgfqpoint{1.719796in}{0.576003in}}%
\pgfpathlineto{\pgfqpoint{1.720429in}{0.575877in}}%
\pgfpathlineto{\pgfqpoint{1.720602in}{0.575982in}}%
\pgfpathlineto{\pgfqpoint{1.720659in}{0.576287in}}%
\pgfpathlineto{\pgfqpoint{1.720832in}{0.576389in}}%
\pgfpathlineto{\pgfqpoint{1.721062in}{0.576834in}}%
\pgfpathlineto{\pgfqpoint{1.721292in}{0.576657in}}%
\pgfpathlineto{\pgfqpoint{1.721407in}{0.576523in}}%
\pgfpathlineto{\pgfqpoint{1.721465in}{0.576418in}}%
\pgfpathlineto{\pgfqpoint{1.721637in}{0.576382in}}%
\pgfpathlineto{\pgfqpoint{1.721695in}{0.576365in}}%
\pgfpathlineto{\pgfqpoint{1.721752in}{0.576618in}}%
\pgfpathlineto{\pgfqpoint{1.722040in}{0.576472in}}%
\pgfpathlineto{\pgfqpoint{1.722328in}{0.576559in}}%
\pgfpathlineto{\pgfqpoint{1.722385in}{0.576633in}}%
\pgfpathlineto{\pgfqpoint{1.722558in}{0.576464in}}%
\pgfpathlineto{\pgfqpoint{1.722558in}{0.578254in}}%
\pgfpathlineto{\pgfqpoint{1.722558in}{0.578254in}}%
\pgfpathlineto{\pgfqpoint{1.722385in}{0.578462in}}%
\pgfpathlineto{\pgfqpoint{1.722328in}{0.578766in}}%
\pgfpathlineto{\pgfqpoint{1.722040in}{0.578766in}}%
\pgfpathlineto{\pgfqpoint{1.721752in}{0.578448in}}%
\pgfpathlineto{\pgfqpoint{1.721695in}{0.578310in}}%
\pgfpathlineto{\pgfqpoint{1.721637in}{0.578350in}}%
\pgfpathlineto{\pgfqpoint{1.721465in}{0.578425in}}%
\pgfpathlineto{\pgfqpoint{1.721407in}{0.578464in}}%
\pgfpathlineto{\pgfqpoint{1.721292in}{0.578479in}}%
\pgfpathlineto{\pgfqpoint{1.721062in}{0.578683in}}%
\pgfpathlineto{\pgfqpoint{1.720832in}{0.578436in}}%
\pgfpathlineto{\pgfqpoint{1.720659in}{0.578348in}}%
\pgfpathlineto{\pgfqpoint{1.720602in}{0.578334in}}%
\pgfpathlineto{\pgfqpoint{1.720429in}{0.578206in}}%
\pgfpathlineto{\pgfqpoint{1.719796in}{0.578908in}}%
\pgfpathlineto{\pgfqpoint{1.719623in}{0.579148in}}%
\pgfpathlineto{\pgfqpoint{1.718760in}{0.579270in}}%
\pgfpathlineto{\pgfqpoint{1.718703in}{0.579324in}}%
\pgfpathlineto{\pgfqpoint{1.718645in}{0.579375in}}%
\pgfpathlineto{\pgfqpoint{1.718588in}{0.579300in}}%
\pgfpathlineto{\pgfqpoint{1.718357in}{0.579315in}}%
\pgfpathlineto{\pgfqpoint{1.718185in}{0.579109in}}%
\pgfpathlineto{\pgfqpoint{1.718070in}{0.579070in}}%
\pgfpathlineto{\pgfqpoint{1.717955in}{0.579294in}}%
\pgfpathlineto{\pgfqpoint{1.716919in}{0.579439in}}%
\pgfpathlineto{\pgfqpoint{1.716861in}{0.579445in}}%
\pgfpathlineto{\pgfqpoint{1.716689in}{0.579339in}}%
\pgfpathlineto{\pgfqpoint{1.716343in}{0.579410in}}%
\pgfpathlineto{\pgfqpoint{1.716228in}{0.579209in}}%
\pgfpathlineto{\pgfqpoint{1.715941in}{0.579296in}}%
\pgfpathlineto{\pgfqpoint{1.715826in}{0.579387in}}%
\pgfpathlineto{\pgfqpoint{1.715480in}{0.579442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723709in}{0.578447in}}%
\pgfpathlineto{\pgfqpoint{1.723709in}{0.576926in}}%
\pgfpathlineto{\pgfqpoint{1.724054in}{0.577016in}}%
\pgfpathlineto{\pgfqpoint{1.724112in}{0.577069in}}%
\pgfpathlineto{\pgfqpoint{1.724169in}{0.577171in}}%
\pgfpathlineto{\pgfqpoint{1.724342in}{0.577284in}}%
\pgfpathlineto{\pgfqpoint{1.724457in}{0.577260in}}%
\pgfpathlineto{\pgfqpoint{1.724860in}{0.577276in}}%
\pgfpathlineto{\pgfqpoint{1.724917in}{0.577550in}}%
\pgfpathlineto{\pgfqpoint{1.724975in}{0.577425in}}%
\pgfpathlineto{\pgfqpoint{1.725147in}{0.577069in}}%
\pgfpathlineto{\pgfqpoint{1.725550in}{0.576777in}}%
\pgfpathlineto{\pgfqpoint{1.725723in}{0.576849in}}%
\pgfpathlineto{\pgfqpoint{1.726010in}{0.576456in}}%
\pgfpathlineto{\pgfqpoint{1.726586in}{0.576124in}}%
\pgfpathlineto{\pgfqpoint{1.726701in}{0.576468in}}%
\pgfpathlineto{\pgfqpoint{1.726816in}{0.576560in}}%
\pgfpathlineto{\pgfqpoint{1.726874in}{0.576444in}}%
\pgfpathlineto{\pgfqpoint{1.727104in}{0.576505in}}%
\pgfpathlineto{\pgfqpoint{1.727391in}{0.576216in}}%
\pgfpathlineto{\pgfqpoint{1.727507in}{0.576396in}}%
\pgfpathlineto{\pgfqpoint{1.727909in}{0.576303in}}%
\pgfpathlineto{\pgfqpoint{1.728024in}{0.576214in}}%
\pgfpathlineto{\pgfqpoint{1.728542in}{0.576217in}}%
\pgfpathlineto{\pgfqpoint{1.728600in}{0.576280in}}%
\pgfpathlineto{\pgfqpoint{1.728830in}{0.576234in}}%
\pgfpathlineto{\pgfqpoint{1.728945in}{0.576273in}}%
\pgfpathlineto{\pgfqpoint{1.730153in}{0.575866in}}%
\pgfpathlineto{\pgfqpoint{1.730441in}{0.576049in}}%
\pgfpathlineto{\pgfqpoint{1.730902in}{0.576171in}}%
\pgfpathlineto{\pgfqpoint{1.731419in}{0.576197in}}%
\pgfpathlineto{\pgfqpoint{1.731650in}{0.576335in}}%
\pgfpathlineto{\pgfqpoint{1.731822in}{0.576923in}}%
\pgfpathlineto{\pgfqpoint{1.731937in}{0.576905in}}%
\pgfpathlineto{\pgfqpoint{1.732052in}{0.577230in}}%
\pgfpathlineto{\pgfqpoint{1.732110in}{0.577451in}}%
\pgfpathlineto{\pgfqpoint{1.732225in}{0.577233in}}%
\pgfpathlineto{\pgfqpoint{1.732858in}{0.577096in}}%
\pgfpathlineto{\pgfqpoint{1.733031in}{0.577110in}}%
\pgfpathlineto{\pgfqpoint{1.733146in}{0.577035in}}%
\pgfpathlineto{\pgfqpoint{1.733376in}{0.576468in}}%
\pgfpathlineto{\pgfqpoint{1.733548in}{0.576308in}}%
\pgfpathlineto{\pgfqpoint{1.733721in}{0.576279in}}%
\pgfpathlineto{\pgfqpoint{1.733951in}{0.576580in}}%
\pgfpathlineto{\pgfqpoint{1.734181in}{0.576181in}}%
\pgfpathlineto{\pgfqpoint{1.734239in}{0.576007in}}%
\pgfpathlineto{\pgfqpoint{1.734354in}{0.576136in}}%
\pgfpathlineto{\pgfqpoint{1.734469in}{0.576214in}}%
\pgfpathlineto{\pgfqpoint{1.734469in}{0.577880in}}%
\pgfpathlineto{\pgfqpoint{1.734469in}{0.577880in}}%
\pgfpathlineto{\pgfqpoint{1.734354in}{0.577596in}}%
\pgfpathlineto{\pgfqpoint{1.734239in}{0.577260in}}%
\pgfpathlineto{\pgfqpoint{1.734181in}{0.577201in}}%
\pgfpathlineto{\pgfqpoint{1.733951in}{0.577590in}}%
\pgfpathlineto{\pgfqpoint{1.733721in}{0.577320in}}%
\pgfpathlineto{\pgfqpoint{1.733548in}{0.577291in}}%
\pgfpathlineto{\pgfqpoint{1.733376in}{0.577739in}}%
\pgfpathlineto{\pgfqpoint{1.733146in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{1.733031in}{0.577784in}}%
\pgfpathlineto{\pgfqpoint{1.732858in}{0.577881in}}%
\pgfpathlineto{\pgfqpoint{1.732225in}{0.577977in}}%
\pgfpathlineto{\pgfqpoint{1.732110in}{0.577939in}}%
\pgfpathlineto{\pgfqpoint{1.732052in}{0.578039in}}%
\pgfpathlineto{\pgfqpoint{1.731937in}{0.578143in}}%
\pgfpathlineto{\pgfqpoint{1.731822in}{0.577887in}}%
\pgfpathlineto{\pgfqpoint{1.731650in}{0.577725in}}%
\pgfpathlineto{\pgfqpoint{1.731419in}{0.577901in}}%
\pgfpathlineto{\pgfqpoint{1.730902in}{0.577716in}}%
\pgfpathlineto{\pgfqpoint{1.730441in}{0.576893in}}%
\pgfpathlineto{\pgfqpoint{1.730153in}{0.576693in}}%
\pgfpathlineto{\pgfqpoint{1.728945in}{0.576852in}}%
\pgfpathlineto{\pgfqpoint{1.728830in}{0.576477in}}%
\pgfpathlineto{\pgfqpoint{1.728600in}{0.576595in}}%
\pgfpathlineto{\pgfqpoint{1.728542in}{0.576356in}}%
\pgfpathlineto{\pgfqpoint{1.728024in}{0.576673in}}%
\pgfpathlineto{\pgfqpoint{1.727909in}{0.576579in}}%
\pgfpathlineto{\pgfqpoint{1.727507in}{0.576699in}}%
\pgfpathlineto{\pgfqpoint{1.727391in}{0.576553in}}%
\pgfpathlineto{\pgfqpoint{1.727104in}{0.576571in}}%
\pgfpathlineto{\pgfqpoint{1.726874in}{0.577088in}}%
\pgfpathlineto{\pgfqpoint{1.726816in}{0.577207in}}%
\pgfpathlineto{\pgfqpoint{1.726701in}{0.577612in}}%
\pgfpathlineto{\pgfqpoint{1.726586in}{0.577392in}}%
\pgfpathlineto{\pgfqpoint{1.726010in}{0.577485in}}%
\pgfpathlineto{\pgfqpoint{1.725723in}{0.577666in}}%
\pgfpathlineto{\pgfqpoint{1.725550in}{0.577695in}}%
\pgfpathlineto{\pgfqpoint{1.725147in}{0.577858in}}%
\pgfpathlineto{\pgfqpoint{1.724975in}{0.578086in}}%
\pgfpathlineto{\pgfqpoint{1.724917in}{0.578119in}}%
\pgfpathlineto{\pgfqpoint{1.724860in}{0.578225in}}%
\pgfpathlineto{\pgfqpoint{1.724457in}{0.578302in}}%
\pgfpathlineto{\pgfqpoint{1.724342in}{0.578454in}}%
\pgfpathlineto{\pgfqpoint{1.724169in}{0.578190in}}%
\pgfpathlineto{\pgfqpoint{1.724112in}{0.578379in}}%
\pgfpathlineto{\pgfqpoint{1.724054in}{0.578476in}}%
\pgfpathlineto{\pgfqpoint{1.723709in}{0.578447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735102in}{0.578198in}}%
\pgfpathlineto{\pgfqpoint{1.735102in}{0.576351in}}%
\pgfpathlineto{\pgfqpoint{1.735562in}{0.576690in}}%
\pgfpathlineto{\pgfqpoint{1.735677in}{0.576618in}}%
\pgfpathlineto{\pgfqpoint{1.735735in}{0.576477in}}%
\pgfpathlineto{\pgfqpoint{1.735908in}{0.576547in}}%
\pgfpathlineto{\pgfqpoint{1.736080in}{0.576481in}}%
\pgfpathlineto{\pgfqpoint{1.736195in}{0.576182in}}%
\pgfpathlineto{\pgfqpoint{1.736253in}{0.576164in}}%
\pgfpathlineto{\pgfqpoint{1.736483in}{0.575608in}}%
\pgfpathlineto{\pgfqpoint{1.736771in}{0.575578in}}%
\pgfpathlineto{\pgfqpoint{1.737001in}{0.575845in}}%
\pgfpathlineto{\pgfqpoint{1.737346in}{0.575827in}}%
\pgfpathlineto{\pgfqpoint{1.738152in}{0.576121in}}%
\pgfpathlineto{\pgfqpoint{1.738382in}{0.576043in}}%
\pgfpathlineto{\pgfqpoint{1.738439in}{0.575834in}}%
\pgfpathlineto{\pgfqpoint{1.738555in}{0.575621in}}%
\pgfpathlineto{\pgfqpoint{1.739015in}{0.575561in}}%
\pgfpathlineto{\pgfqpoint{1.739303in}{0.575756in}}%
\pgfpathlineto{\pgfqpoint{1.739993in}{0.575934in}}%
\pgfpathlineto{\pgfqpoint{1.740281in}{0.576018in}}%
\pgfpathlineto{\pgfqpoint{1.740568in}{0.576070in}}%
\pgfpathlineto{\pgfqpoint{1.740684in}{0.576266in}}%
\pgfpathlineto{\pgfqpoint{1.740741in}{0.576450in}}%
\pgfpathlineto{\pgfqpoint{1.741374in}{0.576582in}}%
\pgfpathlineto{\pgfqpoint{1.741547in}{0.576404in}}%
\pgfpathlineto{\pgfqpoint{1.741892in}{0.576305in}}%
\pgfpathlineto{\pgfqpoint{1.742007in}{0.576206in}}%
\pgfpathlineto{\pgfqpoint{1.742065in}{0.576436in}}%
\pgfpathlineto{\pgfqpoint{1.742122in}{0.576540in}}%
\pgfpathlineto{\pgfqpoint{1.742352in}{0.576483in}}%
\pgfpathlineto{\pgfqpoint{1.742467in}{0.576274in}}%
\pgfpathlineto{\pgfqpoint{1.742813in}{0.576337in}}%
\pgfpathlineto{\pgfqpoint{1.742870in}{0.576235in}}%
\pgfpathlineto{\pgfqpoint{1.742985in}{0.576098in}}%
\pgfpathlineto{\pgfqpoint{1.743043in}{0.576258in}}%
\pgfpathlineto{\pgfqpoint{1.743330in}{0.576256in}}%
\pgfpathlineto{\pgfqpoint{1.743503in}{0.576057in}}%
\pgfpathlineto{\pgfqpoint{1.743561in}{0.576423in}}%
\pgfpathlineto{\pgfqpoint{1.744194in}{0.576666in}}%
\pgfpathlineto{\pgfqpoint{1.744366in}{0.576308in}}%
\pgfpathlineto{\pgfqpoint{1.744827in}{0.576100in}}%
\pgfpathlineto{\pgfqpoint{1.745344in}{0.576323in}}%
\pgfpathlineto{\pgfqpoint{1.745460in}{0.576262in}}%
\pgfpathlineto{\pgfqpoint{1.745517in}{0.576413in}}%
\pgfpathlineto{\pgfqpoint{1.745575in}{0.576357in}}%
\pgfpathlineto{\pgfqpoint{1.746208in}{0.576271in}}%
\pgfpathlineto{\pgfqpoint{1.746438in}{0.576450in}}%
\pgfpathlineto{\pgfqpoint{1.746668in}{0.576748in}}%
\pgfpathlineto{\pgfqpoint{1.747128in}{0.576554in}}%
\pgfpathlineto{\pgfqpoint{1.747301in}{0.576885in}}%
\pgfpathlineto{\pgfqpoint{1.747531in}{0.576484in}}%
\pgfpathlineto{\pgfqpoint{1.747876in}{0.576736in}}%
\pgfpathlineto{\pgfqpoint{1.747991in}{0.576897in}}%
\pgfpathlineto{\pgfqpoint{1.748049in}{0.576891in}}%
\pgfpathlineto{\pgfqpoint{1.748452in}{0.576840in}}%
\pgfpathlineto{\pgfqpoint{1.748567in}{0.576830in}}%
\pgfpathlineto{\pgfqpoint{1.748739in}{0.576680in}}%
\pgfpathlineto{\pgfqpoint{1.749142in}{0.576354in}}%
\pgfpathlineto{\pgfqpoint{1.749200in}{0.576415in}}%
\pgfpathlineto{\pgfqpoint{1.749315in}{0.576210in}}%
\pgfpathlineto{\pgfqpoint{1.749372in}{0.576229in}}%
\pgfpathlineto{\pgfqpoint{1.749430in}{0.576137in}}%
\pgfpathlineto{\pgfqpoint{1.749545in}{0.576357in}}%
\pgfpathlineto{\pgfqpoint{1.749718in}{0.576223in}}%
\pgfpathlineto{\pgfqpoint{1.750120in}{0.576393in}}%
\pgfpathlineto{\pgfqpoint{1.750351in}{0.576380in}}%
\pgfpathlineto{\pgfqpoint{1.750466in}{0.576189in}}%
\pgfpathlineto{\pgfqpoint{1.750581in}{0.576018in}}%
\pgfpathlineto{\pgfqpoint{1.750696in}{0.575835in}}%
\pgfpathlineto{\pgfqpoint{1.750811in}{0.575826in}}%
\pgfpathlineto{\pgfqpoint{1.750868in}{0.575661in}}%
\pgfpathlineto{\pgfqpoint{1.750984in}{0.575565in}}%
\pgfpathlineto{\pgfqpoint{1.751041in}{0.575785in}}%
\pgfpathlineto{\pgfqpoint{1.751099in}{0.575783in}}%
\pgfpathlineto{\pgfqpoint{1.751271in}{0.575820in}}%
\pgfpathlineto{\pgfqpoint{1.751559in}{0.575822in}}%
\pgfpathlineto{\pgfqpoint{1.751674in}{0.575845in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.575896in}}%
\pgfpathlineto{\pgfqpoint{1.752365in}{0.575733in}}%
\pgfpathlineto{\pgfqpoint{1.752480in}{0.576302in}}%
\pgfpathlineto{\pgfqpoint{1.752997in}{0.576104in}}%
\pgfpathlineto{\pgfqpoint{1.753228in}{0.575876in}}%
\pgfpathlineto{\pgfqpoint{1.753400in}{0.575965in}}%
\pgfpathlineto{\pgfqpoint{1.753515in}{0.576125in}}%
\pgfpathlineto{\pgfqpoint{1.753630in}{0.575735in}}%
\pgfpathlineto{\pgfqpoint{1.753746in}{0.575452in}}%
\pgfpathlineto{\pgfqpoint{1.753803in}{0.575338in}}%
\pgfpathlineto{\pgfqpoint{1.754148in}{0.575253in}}%
\pgfpathlineto{\pgfqpoint{1.754378in}{0.575243in}}%
\pgfpathlineto{\pgfqpoint{1.754436in}{0.575340in}}%
\pgfpathlineto{\pgfqpoint{1.754551in}{0.575518in}}%
\pgfpathlineto{\pgfqpoint{1.754781in}{0.575664in}}%
\pgfpathlineto{\pgfqpoint{1.754896in}{0.575550in}}%
\pgfpathlineto{\pgfqpoint{1.755299in}{0.575555in}}%
\pgfpathlineto{\pgfqpoint{1.755587in}{0.575317in}}%
\pgfpathlineto{\pgfqpoint{1.755817in}{0.575484in}}%
\pgfpathlineto{\pgfqpoint{1.756105in}{0.575425in}}%
\pgfpathlineto{\pgfqpoint{1.757083in}{0.575405in}}%
\pgfpathlineto{\pgfqpoint{1.757198in}{0.575231in}}%
\pgfpathlineto{\pgfqpoint{1.757313in}{0.575057in}}%
\pgfpathlineto{\pgfqpoint{1.758176in}{0.575367in}}%
\pgfpathlineto{\pgfqpoint{1.758694in}{0.574991in}}%
\pgfpathlineto{\pgfqpoint{1.758809in}{0.574890in}}%
\pgfpathlineto{\pgfqpoint{1.758867in}{0.574905in}}%
\pgfpathlineto{\pgfqpoint{1.758924in}{0.574575in}}%
\pgfpathlineto{\pgfqpoint{1.759327in}{0.574487in}}%
\pgfpathlineto{\pgfqpoint{1.759615in}{0.574378in}}%
\pgfpathlineto{\pgfqpoint{1.759960in}{0.574376in}}%
\pgfpathlineto{\pgfqpoint{1.760133in}{0.574690in}}%
\pgfpathlineto{\pgfqpoint{1.760305in}{0.574727in}}%
\pgfpathlineto{\pgfqpoint{1.760478in}{0.574928in}}%
\pgfpathlineto{\pgfqpoint{1.760535in}{0.574587in}}%
\pgfpathlineto{\pgfqpoint{1.760593in}{0.574958in}}%
\pgfpathlineto{\pgfqpoint{1.760881in}{0.575306in}}%
\pgfpathlineto{\pgfqpoint{1.760996in}{0.575318in}}%
\pgfpathlineto{\pgfqpoint{1.761111in}{0.575677in}}%
\pgfpathlineto{\pgfqpoint{1.761168in}{0.575866in}}%
\pgfpathlineto{\pgfqpoint{1.761341in}{0.575597in}}%
\pgfpathlineto{\pgfqpoint{1.761399in}{0.575894in}}%
\pgfpathlineto{\pgfqpoint{1.761859in}{0.575690in}}%
\pgfpathlineto{\pgfqpoint{1.761916in}{0.575715in}}%
\pgfpathlineto{\pgfqpoint{1.762377in}{0.575966in}}%
\pgfpathlineto{\pgfqpoint{1.762549in}{0.575840in}}%
\pgfpathlineto{\pgfqpoint{1.762952in}{0.575684in}}%
\pgfpathlineto{\pgfqpoint{1.763413in}{0.575781in}}%
\pgfpathlineto{\pgfqpoint{1.763470in}{0.575665in}}%
\pgfpathlineto{\pgfqpoint{1.763528in}{0.575854in}}%
\pgfpathlineto{\pgfqpoint{1.763700in}{0.575649in}}%
\pgfpathlineto{\pgfqpoint{1.763758in}{0.575526in}}%
\pgfpathlineto{\pgfqpoint{1.763815in}{0.575513in}}%
\pgfpathlineto{\pgfqpoint{1.763930in}{0.575724in}}%
\pgfpathlineto{\pgfqpoint{1.763988in}{0.575913in}}%
\pgfpathlineto{\pgfqpoint{1.764161in}{0.575986in}}%
\pgfpathlineto{\pgfqpoint{1.764218in}{0.576081in}}%
\pgfpathlineto{\pgfqpoint{1.764276in}{0.575921in}}%
\pgfpathlineto{\pgfqpoint{1.764333in}{0.575713in}}%
\pgfpathlineto{\pgfqpoint{1.764506in}{0.575987in}}%
\pgfpathlineto{\pgfqpoint{1.764794in}{0.575945in}}%
\pgfpathlineto{\pgfqpoint{1.765081in}{0.576001in}}%
\pgfpathlineto{\pgfqpoint{1.765369in}{0.575955in}}%
\pgfpathlineto{\pgfqpoint{1.765484in}{0.575938in}}%
\pgfpathlineto{\pgfqpoint{1.765599in}{0.575422in}}%
\pgfpathlineto{\pgfqpoint{1.766117in}{0.575554in}}%
\pgfpathlineto{\pgfqpoint{1.766175in}{0.575821in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{0.575813in}}%
\pgfpathlineto{\pgfqpoint{1.766290in}{0.575885in}}%
\pgfpathlineto{\pgfqpoint{1.766405in}{0.575924in}}%
\pgfpathlineto{\pgfqpoint{1.766462in}{0.575590in}}%
\pgfpathlineto{\pgfqpoint{1.766520in}{0.575819in}}%
\pgfpathlineto{\pgfqpoint{1.766692in}{0.575118in}}%
\pgfpathlineto{\pgfqpoint{1.766865in}{0.575001in}}%
\pgfpathlineto{\pgfqpoint{1.767210in}{0.574776in}}%
\pgfpathlineto{\pgfqpoint{1.767728in}{0.574702in}}%
\pgfpathlineto{\pgfqpoint{1.767843in}{0.574662in}}%
\pgfpathlineto{\pgfqpoint{1.768361in}{0.574511in}}%
\pgfpathlineto{\pgfqpoint{1.768419in}{0.574655in}}%
\pgfpathlineto{\pgfqpoint{1.768534in}{0.574493in}}%
\pgfpathlineto{\pgfqpoint{1.768937in}{0.574533in}}%
\pgfpathlineto{\pgfqpoint{1.768994in}{0.574814in}}%
\pgfpathlineto{\pgfqpoint{1.769224in}{0.575016in}}%
\pgfpathlineto{\pgfqpoint{1.769282in}{0.574773in}}%
\pgfpathlineto{\pgfqpoint{1.769915in}{0.574747in}}%
\pgfpathlineto{\pgfqpoint{1.770433in}{0.574585in}}%
\pgfpathlineto{\pgfqpoint{1.770663in}{0.574665in}}%
\pgfpathlineto{\pgfqpoint{1.770720in}{0.574522in}}%
\pgfpathlineto{\pgfqpoint{1.770778in}{0.574740in}}%
\pgfpathlineto{\pgfqpoint{1.770893in}{0.574438in}}%
\pgfpathlineto{\pgfqpoint{1.771238in}{0.574369in}}%
\pgfpathlineto{\pgfqpoint{1.771468in}{0.574380in}}%
\pgfpathlineto{\pgfqpoint{1.771526in}{0.574542in}}%
\pgfpathlineto{\pgfqpoint{1.771699in}{0.574490in}}%
\pgfpathlineto{\pgfqpoint{1.771929in}{0.574879in}}%
\pgfpathlineto{\pgfqpoint{1.771986in}{0.575080in}}%
\pgfpathlineto{\pgfqpoint{1.772159in}{0.575635in}}%
\pgfpathlineto{\pgfqpoint{1.772389in}{0.575627in}}%
\pgfpathlineto{\pgfqpoint{1.772504in}{0.575428in}}%
\pgfpathlineto{\pgfqpoint{1.773712in}{0.575400in}}%
\pgfpathlineto{\pgfqpoint{1.773885in}{0.575477in}}%
\pgfpathlineto{\pgfqpoint{1.774000in}{0.575580in}}%
\pgfpathlineto{\pgfqpoint{1.774058in}{0.575298in}}%
\pgfpathlineto{\pgfqpoint{1.774345in}{0.574784in}}%
\pgfpathlineto{\pgfqpoint{1.774403in}{0.574854in}}%
\pgfpathlineto{\pgfqpoint{1.774576in}{0.574896in}}%
\pgfpathlineto{\pgfqpoint{1.774806in}{0.574306in}}%
\pgfpathlineto{\pgfqpoint{1.774921in}{0.574266in}}%
\pgfpathlineto{\pgfqpoint{1.775036in}{0.574445in}}%
\pgfpathlineto{\pgfqpoint{1.775209in}{0.574922in}}%
\pgfpathlineto{\pgfqpoint{1.775324in}{0.574987in}}%
\pgfpathlineto{\pgfqpoint{1.775611in}{0.575533in}}%
\pgfpathlineto{\pgfqpoint{1.775669in}{0.575623in}}%
\pgfpathlineto{\pgfqpoint{1.776302in}{0.575677in}}%
\pgfpathlineto{\pgfqpoint{1.776359in}{0.575635in}}%
\pgfpathlineto{\pgfqpoint{1.776935in}{0.575675in}}%
\pgfpathlineto{\pgfqpoint{1.776992in}{0.575444in}}%
\pgfpathlineto{\pgfqpoint{1.777165in}{0.575384in}}%
\pgfpathlineto{\pgfqpoint{1.777223in}{0.575511in}}%
\pgfpathlineto{\pgfqpoint{1.777280in}{0.575561in}}%
\pgfpathlineto{\pgfqpoint{1.778431in}{0.575826in}}%
\pgfpathlineto{\pgfqpoint{1.778661in}{0.575851in}}%
\pgfpathlineto{\pgfqpoint{1.778661in}{0.581646in}}%
\pgfpathlineto{\pgfqpoint{1.778661in}{0.581646in}}%
\pgfpathlineto{\pgfqpoint{1.778431in}{0.581334in}}%
\pgfpathlineto{\pgfqpoint{1.777280in}{0.580899in}}%
\pgfpathlineto{\pgfqpoint{1.777223in}{0.580616in}}%
\pgfpathlineto{\pgfqpoint{1.777165in}{0.580495in}}%
\pgfpathlineto{\pgfqpoint{1.776992in}{0.580729in}}%
\pgfpathlineto{\pgfqpoint{1.776935in}{0.580971in}}%
\pgfpathlineto{\pgfqpoint{1.776359in}{0.581314in}}%
\pgfpathlineto{\pgfqpoint{1.776302in}{0.581242in}}%
\pgfpathlineto{\pgfqpoint{1.775669in}{0.581363in}}%
\pgfpathlineto{\pgfqpoint{1.775611in}{0.581225in}}%
\pgfpathlineto{\pgfqpoint{1.775324in}{0.581258in}}%
\pgfpathlineto{\pgfqpoint{1.775209in}{0.581111in}}%
\pgfpathlineto{\pgfqpoint{1.775036in}{0.581245in}}%
\pgfpathlineto{\pgfqpoint{1.774921in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{1.774806in}{0.581336in}}%
\pgfpathlineto{\pgfqpoint{1.774576in}{0.581384in}}%
\pgfpathlineto{\pgfqpoint{1.774403in}{0.581436in}}%
\pgfpathlineto{\pgfqpoint{1.774345in}{0.581428in}}%
\pgfpathlineto{\pgfqpoint{1.774058in}{0.581749in}}%
\pgfpathlineto{\pgfqpoint{1.774000in}{0.582247in}}%
\pgfpathlineto{\pgfqpoint{1.773885in}{0.582201in}}%
\pgfpathlineto{\pgfqpoint{1.773712in}{0.582341in}}%
\pgfpathlineto{\pgfqpoint{1.772504in}{0.582433in}}%
\pgfpathlineto{\pgfqpoint{1.772389in}{0.582530in}}%
\pgfpathlineto{\pgfqpoint{1.772159in}{0.582265in}}%
\pgfpathlineto{\pgfqpoint{1.771986in}{0.581982in}}%
\pgfpathlineto{\pgfqpoint{1.771929in}{0.581619in}}%
\pgfpathlineto{\pgfqpoint{1.771699in}{0.581523in}}%
\pgfpathlineto{\pgfqpoint{1.771526in}{0.581362in}}%
\pgfpathlineto{\pgfqpoint{1.771468in}{0.581293in}}%
\pgfpathlineto{\pgfqpoint{1.771238in}{0.581106in}}%
\pgfpathlineto{\pgfqpoint{1.770893in}{0.581143in}}%
\pgfpathlineto{\pgfqpoint{1.770778in}{0.581249in}}%
\pgfpathlineto{\pgfqpoint{1.770720in}{0.580989in}}%
\pgfpathlineto{\pgfqpoint{1.770663in}{0.581110in}}%
\pgfpathlineto{\pgfqpoint{1.770433in}{0.581068in}}%
\pgfpathlineto{\pgfqpoint{1.769915in}{0.581204in}}%
\pgfpathlineto{\pgfqpoint{1.769282in}{0.580897in}}%
\pgfpathlineto{\pgfqpoint{1.769224in}{0.580913in}}%
\pgfpathlineto{\pgfqpoint{1.768994in}{0.580832in}}%
\pgfpathlineto{\pgfqpoint{1.768937in}{0.580561in}}%
\pgfpathlineto{\pgfqpoint{1.768534in}{0.580383in}}%
\pgfpathlineto{\pgfqpoint{1.768419in}{0.580792in}}%
\pgfpathlineto{\pgfqpoint{1.768361in}{0.580879in}}%
\pgfpathlineto{\pgfqpoint{1.767843in}{0.580629in}}%
\pgfpathlineto{\pgfqpoint{1.767728in}{0.580794in}}%
\pgfpathlineto{\pgfqpoint{1.767210in}{0.580938in}}%
\pgfpathlineto{\pgfqpoint{1.766865in}{0.580918in}}%
\pgfpathlineto{\pgfqpoint{1.766692in}{0.580473in}}%
\pgfpathlineto{\pgfqpoint{1.766520in}{0.580300in}}%
\pgfpathlineto{\pgfqpoint{1.766462in}{0.580416in}}%
\pgfpathlineto{\pgfqpoint{1.766405in}{0.580730in}}%
\pgfpathlineto{\pgfqpoint{1.766290in}{0.580647in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{0.580673in}}%
\pgfpathlineto{\pgfqpoint{1.766175in}{0.580673in}}%
\pgfpathlineto{\pgfqpoint{1.766117in}{0.580616in}}%
\pgfpathlineto{\pgfqpoint{1.765599in}{0.580563in}}%
\pgfpathlineto{\pgfqpoint{1.765484in}{0.580652in}}%
\pgfpathlineto{\pgfqpoint{1.765369in}{0.580462in}}%
\pgfpathlineto{\pgfqpoint{1.765081in}{0.580558in}}%
\pgfpathlineto{\pgfqpoint{1.764794in}{0.580201in}}%
\pgfpathlineto{\pgfqpoint{1.764506in}{0.579942in}}%
\pgfpathlineto{\pgfqpoint{1.764333in}{0.579678in}}%
\pgfpathlineto{\pgfqpoint{1.764276in}{0.579655in}}%
\pgfpathlineto{\pgfqpoint{1.764218in}{0.579702in}}%
\pgfpathlineto{\pgfqpoint{1.764161in}{0.579692in}}%
\pgfpathlineto{\pgfqpoint{1.763988in}{0.579511in}}%
\pgfpathlineto{\pgfqpoint{1.763930in}{0.579510in}}%
\pgfpathlineto{\pgfqpoint{1.763815in}{0.579574in}}%
\pgfpathlineto{\pgfqpoint{1.763758in}{0.579655in}}%
\pgfpathlineto{\pgfqpoint{1.763700in}{0.579932in}}%
\pgfpathlineto{\pgfqpoint{1.763528in}{0.579973in}}%
\pgfpathlineto{\pgfqpoint{1.763470in}{0.579897in}}%
\pgfpathlineto{\pgfqpoint{1.763413in}{0.579672in}}%
\pgfpathlineto{\pgfqpoint{1.762952in}{0.579801in}}%
\pgfpathlineto{\pgfqpoint{1.762549in}{0.579785in}}%
\pgfpathlineto{\pgfqpoint{1.762377in}{0.579883in}}%
\pgfpathlineto{\pgfqpoint{1.761916in}{0.579954in}}%
\pgfpathlineto{\pgfqpoint{1.761859in}{0.579768in}}%
\pgfpathlineto{\pgfqpoint{1.761399in}{0.579896in}}%
\pgfpathlineto{\pgfqpoint{1.761341in}{0.579852in}}%
\pgfpathlineto{\pgfqpoint{1.761168in}{0.579775in}}%
\pgfpathlineto{\pgfqpoint{1.761111in}{0.579615in}}%
\pgfpathlineto{\pgfqpoint{1.760996in}{0.579225in}}%
\pgfpathlineto{\pgfqpoint{1.760881in}{0.579166in}}%
\pgfpathlineto{\pgfqpoint{1.760593in}{0.578811in}}%
\pgfpathlineto{\pgfqpoint{1.760535in}{0.579162in}}%
\pgfpathlineto{\pgfqpoint{1.760478in}{0.579387in}}%
\pgfpathlineto{\pgfqpoint{1.760305in}{0.578944in}}%
\pgfpathlineto{\pgfqpoint{1.760133in}{0.578465in}}%
\pgfpathlineto{\pgfqpoint{1.759960in}{0.578229in}}%
\pgfpathlineto{\pgfqpoint{1.759615in}{0.578390in}}%
\pgfpathlineto{\pgfqpoint{1.759327in}{0.578461in}}%
\pgfpathlineto{\pgfqpoint{1.758924in}{0.578571in}}%
\pgfpathlineto{\pgfqpoint{1.758867in}{0.578472in}}%
\pgfpathlineto{\pgfqpoint{1.758809in}{0.578333in}}%
\pgfpathlineto{\pgfqpoint{1.758694in}{0.578379in}}%
\pgfpathlineto{\pgfqpoint{1.758176in}{0.578423in}}%
\pgfpathlineto{\pgfqpoint{1.757313in}{0.578414in}}%
\pgfpathlineto{\pgfqpoint{1.757198in}{0.578453in}}%
\pgfpathlineto{\pgfqpoint{1.757083in}{0.578490in}}%
\pgfpathlineto{\pgfqpoint{1.756105in}{0.578642in}}%
\pgfpathlineto{\pgfqpoint{1.755817in}{0.578702in}}%
\pgfpathlineto{\pgfqpoint{1.755587in}{0.578371in}}%
\pgfpathlineto{\pgfqpoint{1.755299in}{0.578498in}}%
\pgfpathlineto{\pgfqpoint{1.754896in}{0.578274in}}%
\pgfpathlineto{\pgfqpoint{1.754781in}{0.578124in}}%
\pgfpathlineto{\pgfqpoint{1.754551in}{0.577757in}}%
\pgfpathlineto{\pgfqpoint{1.754436in}{0.577653in}}%
\pgfpathlineto{\pgfqpoint{1.754378in}{0.577746in}}%
\pgfpathlineto{\pgfqpoint{1.754148in}{0.577728in}}%
\pgfpathlineto{\pgfqpoint{1.753803in}{0.577696in}}%
\pgfpathlineto{\pgfqpoint{1.753746in}{0.577577in}}%
\pgfpathlineto{\pgfqpoint{1.753630in}{0.577973in}}%
\pgfpathlineto{\pgfqpoint{1.753515in}{0.578249in}}%
\pgfpathlineto{\pgfqpoint{1.753400in}{0.578277in}}%
\pgfpathlineto{\pgfqpoint{1.753228in}{0.578420in}}%
\pgfpathlineto{\pgfqpoint{1.752997in}{0.578453in}}%
\pgfpathlineto{\pgfqpoint{1.752480in}{0.578637in}}%
\pgfpathlineto{\pgfqpoint{1.752365in}{0.578381in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.578530in}}%
\pgfpathlineto{\pgfqpoint{1.751674in}{0.578771in}}%
\pgfpathlineto{\pgfqpoint{1.751559in}{0.578610in}}%
\pgfpathlineto{\pgfqpoint{1.751271in}{0.578642in}}%
\pgfpathlineto{\pgfqpoint{1.751099in}{0.578430in}}%
\pgfpathlineto{\pgfqpoint{1.751041in}{0.578501in}}%
\pgfpathlineto{\pgfqpoint{1.750984in}{0.578394in}}%
\pgfpathlineto{\pgfqpoint{1.750868in}{0.578717in}}%
\pgfpathlineto{\pgfqpoint{1.750811in}{0.578663in}}%
\pgfpathlineto{\pgfqpoint{1.750696in}{0.578475in}}%
\pgfpathlineto{\pgfqpoint{1.750581in}{0.578484in}}%
\pgfpathlineto{\pgfqpoint{1.750466in}{0.578493in}}%
\pgfpathlineto{\pgfqpoint{1.750351in}{0.578593in}}%
\pgfpathlineto{\pgfqpoint{1.750120in}{0.578436in}}%
\pgfpathlineto{\pgfqpoint{1.749718in}{0.578138in}}%
\pgfpathlineto{\pgfqpoint{1.749545in}{0.578382in}}%
\pgfpathlineto{\pgfqpoint{1.749430in}{0.578133in}}%
\pgfpathlineto{\pgfqpoint{1.749372in}{0.578061in}}%
\pgfpathlineto{\pgfqpoint{1.749315in}{0.577898in}}%
\pgfpathlineto{\pgfqpoint{1.749200in}{0.577918in}}%
\pgfpathlineto{\pgfqpoint{1.749142in}{0.578170in}}%
\pgfpathlineto{\pgfqpoint{1.748739in}{0.577922in}}%
\pgfpathlineto{\pgfqpoint{1.748567in}{0.577823in}}%
\pgfpathlineto{\pgfqpoint{1.748452in}{0.577735in}}%
\pgfpathlineto{\pgfqpoint{1.748049in}{0.577781in}}%
\pgfpathlineto{\pgfqpoint{1.747991in}{0.577721in}}%
\pgfpathlineto{\pgfqpoint{1.747876in}{0.577946in}}%
\pgfpathlineto{\pgfqpoint{1.747531in}{0.578004in}}%
\pgfpathlineto{\pgfqpoint{1.747301in}{0.578076in}}%
\pgfpathlineto{\pgfqpoint{1.747128in}{0.577889in}}%
\pgfpathlineto{\pgfqpoint{1.746668in}{0.577664in}}%
\pgfpathlineto{\pgfqpoint{1.746438in}{0.577118in}}%
\pgfpathlineto{\pgfqpoint{1.746208in}{0.577494in}}%
\pgfpathlineto{\pgfqpoint{1.745575in}{0.577469in}}%
\pgfpathlineto{\pgfqpoint{1.745517in}{0.577760in}}%
\pgfpathlineto{\pgfqpoint{1.745460in}{0.577650in}}%
\pgfpathlineto{\pgfqpoint{1.745344in}{0.577668in}}%
\pgfpathlineto{\pgfqpoint{1.744827in}{0.577416in}}%
\pgfpathlineto{\pgfqpoint{1.744366in}{0.577345in}}%
\pgfpathlineto{\pgfqpoint{1.744194in}{0.577644in}}%
\pgfpathlineto{\pgfqpoint{1.743561in}{0.577580in}}%
\pgfpathlineto{\pgfqpoint{1.743503in}{0.577853in}}%
\pgfpathlineto{\pgfqpoint{1.743330in}{0.578068in}}%
\pgfpathlineto{\pgfqpoint{1.743043in}{0.577859in}}%
\pgfpathlineto{\pgfqpoint{1.742985in}{0.577513in}}%
\pgfpathlineto{\pgfqpoint{1.742870in}{0.577537in}}%
\pgfpathlineto{\pgfqpoint{1.742813in}{0.577458in}}%
\pgfpathlineto{\pgfqpoint{1.742467in}{0.577046in}}%
\pgfpathlineto{\pgfqpoint{1.742352in}{0.577290in}}%
\pgfpathlineto{\pgfqpoint{1.742122in}{0.577066in}}%
\pgfpathlineto{\pgfqpoint{1.742065in}{0.577083in}}%
\pgfpathlineto{\pgfqpoint{1.742007in}{0.576968in}}%
\pgfpathlineto{\pgfqpoint{1.741892in}{0.577310in}}%
\pgfpathlineto{\pgfqpoint{1.741547in}{0.577318in}}%
\pgfpathlineto{\pgfqpoint{1.741374in}{0.577456in}}%
\pgfpathlineto{\pgfqpoint{1.740741in}{0.577371in}}%
\pgfpathlineto{\pgfqpoint{1.740684in}{0.577061in}}%
\pgfpathlineto{\pgfqpoint{1.740568in}{0.577169in}}%
\pgfpathlineto{\pgfqpoint{1.740281in}{0.577748in}}%
\pgfpathlineto{\pgfqpoint{1.739993in}{0.577666in}}%
\pgfpathlineto{\pgfqpoint{1.739303in}{0.577505in}}%
\pgfpathlineto{\pgfqpoint{1.739015in}{0.577534in}}%
\pgfpathlineto{\pgfqpoint{1.738555in}{0.577683in}}%
\pgfpathlineto{\pgfqpoint{1.738439in}{0.577821in}}%
\pgfpathlineto{\pgfqpoint{1.738382in}{0.577778in}}%
\pgfpathlineto{\pgfqpoint{1.738152in}{0.577783in}}%
\pgfpathlineto{\pgfqpoint{1.737346in}{0.578004in}}%
\pgfpathlineto{\pgfqpoint{1.737001in}{0.577656in}}%
\pgfpathlineto{\pgfqpoint{1.736771in}{0.577571in}}%
\pgfpathlineto{\pgfqpoint{1.736483in}{0.577626in}}%
\pgfpathlineto{\pgfqpoint{1.736253in}{0.577704in}}%
\pgfpathlineto{\pgfqpoint{1.736195in}{0.577639in}}%
\pgfpathlineto{\pgfqpoint{1.736080in}{0.577825in}}%
\pgfpathlineto{\pgfqpoint{1.735908in}{0.578028in}}%
\pgfpathlineto{\pgfqpoint{1.735735in}{0.578312in}}%
\pgfpathlineto{\pgfqpoint{1.735677in}{0.578314in}}%
\pgfpathlineto{\pgfqpoint{1.735562in}{0.578258in}}%
\pgfpathlineto{\pgfqpoint{1.735102in}{0.578198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778834in}{0.581556in}}%
\pgfpathlineto{\pgfqpoint{1.778834in}{0.575820in}}%
\pgfpathlineto{\pgfqpoint{1.778891in}{0.575386in}}%
\pgfpathlineto{\pgfqpoint{1.778949in}{0.575298in}}%
\pgfpathlineto{\pgfqpoint{1.779006in}{0.575228in}}%
\pgfpathlineto{\pgfqpoint{1.779582in}{0.575939in}}%
\pgfpathlineto{\pgfqpoint{1.779869in}{0.576118in}}%
\pgfpathlineto{\pgfqpoint{1.779927in}{0.576211in}}%
\pgfpathlineto{\pgfqpoint{1.780157in}{0.576194in}}%
\pgfpathlineto{\pgfqpoint{1.780445in}{0.576428in}}%
\pgfpathlineto{\pgfqpoint{1.780675in}{0.576422in}}%
\pgfpathlineto{\pgfqpoint{1.780733in}{0.576104in}}%
\pgfpathlineto{\pgfqpoint{1.781308in}{0.576182in}}%
\pgfpathlineto{\pgfqpoint{1.781711in}{0.576313in}}%
\pgfpathlineto{\pgfqpoint{1.781768in}{0.575965in}}%
\pgfpathlineto{\pgfqpoint{1.781941in}{0.576176in}}%
\pgfpathlineto{\pgfqpoint{1.782056in}{0.575810in}}%
\pgfpathlineto{\pgfqpoint{1.782229in}{0.575872in}}%
\pgfpathlineto{\pgfqpoint{1.782401in}{0.575805in}}%
\pgfpathlineto{\pgfqpoint{1.782631in}{0.575883in}}%
\pgfpathlineto{\pgfqpoint{1.782862in}{0.575599in}}%
\pgfpathlineto{\pgfqpoint{1.783264in}{0.575628in}}%
\pgfpathlineto{\pgfqpoint{1.783379in}{0.575718in}}%
\pgfpathlineto{\pgfqpoint{1.784070in}{0.575719in}}%
\pgfpathlineto{\pgfqpoint{1.784300in}{0.575620in}}%
\pgfpathlineto{\pgfqpoint{1.784530in}{0.575714in}}%
\pgfpathlineto{\pgfqpoint{1.784645in}{0.575847in}}%
\pgfpathlineto{\pgfqpoint{1.784703in}{0.576012in}}%
\pgfpathlineto{\pgfqpoint{1.784933in}{0.576092in}}%
\pgfpathlineto{\pgfqpoint{1.784991in}{0.576464in}}%
\pgfpathlineto{\pgfqpoint{1.785048in}{0.576295in}}%
\pgfpathlineto{\pgfqpoint{1.785106in}{0.576219in}}%
\pgfpathlineto{\pgfqpoint{1.785969in}{0.576394in}}%
\pgfpathlineto{\pgfqpoint{1.786026in}{0.576168in}}%
\pgfpathlineto{\pgfqpoint{1.786257in}{0.576128in}}%
\pgfpathlineto{\pgfqpoint{1.786314in}{0.576027in}}%
\pgfpathlineto{\pgfqpoint{1.786832in}{0.576314in}}%
\pgfpathlineto{\pgfqpoint{1.786890in}{0.576312in}}%
\pgfpathlineto{\pgfqpoint{1.787062in}{0.576005in}}%
\pgfpathlineto{\pgfqpoint{1.787235in}{0.575681in}}%
\pgfpathlineto{\pgfqpoint{1.787292in}{0.575639in}}%
\pgfpathlineto{\pgfqpoint{1.787350in}{0.575424in}}%
\pgfpathlineto{\pgfqpoint{1.787465in}{0.575369in}}%
\pgfpathlineto{\pgfqpoint{1.787810in}{0.575580in}}%
\pgfpathlineto{\pgfqpoint{1.787868in}{0.575530in}}%
\pgfpathlineto{\pgfqpoint{1.788213in}{0.575548in}}%
\pgfpathlineto{\pgfqpoint{1.788213in}{0.578298in}}%
\pgfpathlineto{\pgfqpoint{1.788213in}{0.578298in}}%
\pgfpathlineto{\pgfqpoint{1.787868in}{0.578301in}}%
\pgfpathlineto{\pgfqpoint{1.787810in}{0.578521in}}%
\pgfpathlineto{\pgfqpoint{1.787465in}{0.578416in}}%
\pgfpathlineto{\pgfqpoint{1.787350in}{0.578359in}}%
\pgfpathlineto{\pgfqpoint{1.787292in}{0.578633in}}%
\pgfpathlineto{\pgfqpoint{1.787235in}{0.578492in}}%
\pgfpathlineto{\pgfqpoint{1.787062in}{0.578697in}}%
\pgfpathlineto{\pgfqpoint{1.786890in}{0.578906in}}%
\pgfpathlineto{\pgfqpoint{1.786832in}{0.579102in}}%
\pgfpathlineto{\pgfqpoint{1.786314in}{0.579073in}}%
\pgfpathlineto{\pgfqpoint{1.786257in}{0.579284in}}%
\pgfpathlineto{\pgfqpoint{1.786026in}{0.579210in}}%
\pgfpathlineto{\pgfqpoint{1.785969in}{0.579372in}}%
\pgfpathlineto{\pgfqpoint{1.785106in}{0.578916in}}%
\pgfpathlineto{\pgfqpoint{1.785048in}{0.579029in}}%
\pgfpathlineto{\pgfqpoint{1.784991in}{0.579262in}}%
\pgfpathlineto{\pgfqpoint{1.784933in}{0.579063in}}%
\pgfpathlineto{\pgfqpoint{1.784703in}{0.579198in}}%
\pgfpathlineto{\pgfqpoint{1.784645in}{0.579236in}}%
\pgfpathlineto{\pgfqpoint{1.784530in}{0.579543in}}%
\pgfpathlineto{\pgfqpoint{1.784300in}{0.579263in}}%
\pgfpathlineto{\pgfqpoint{1.784070in}{0.579491in}}%
\pgfpathlineto{\pgfqpoint{1.783379in}{0.579759in}}%
\pgfpathlineto{\pgfqpoint{1.783264in}{0.579898in}}%
\pgfpathlineto{\pgfqpoint{1.782862in}{0.580096in}}%
\pgfpathlineto{\pgfqpoint{1.782631in}{0.580075in}}%
\pgfpathlineto{\pgfqpoint{1.782401in}{0.580276in}}%
\pgfpathlineto{\pgfqpoint{1.782229in}{0.580575in}}%
\pgfpathlineto{\pgfqpoint{1.782056in}{0.580678in}}%
\pgfpathlineto{\pgfqpoint{1.781941in}{0.580962in}}%
\pgfpathlineto{\pgfqpoint{1.781768in}{0.580402in}}%
\pgfpathlineto{\pgfqpoint{1.781711in}{0.580707in}}%
\pgfpathlineto{\pgfqpoint{1.781308in}{0.580571in}}%
\pgfpathlineto{\pgfqpoint{1.780733in}{0.580710in}}%
\pgfpathlineto{\pgfqpoint{1.780675in}{0.581106in}}%
\pgfpathlineto{\pgfqpoint{1.780445in}{0.581464in}}%
\pgfpathlineto{\pgfqpoint{1.780157in}{0.581582in}}%
\pgfpathlineto{\pgfqpoint{1.779927in}{0.581623in}}%
\pgfpathlineto{\pgfqpoint{1.779869in}{0.581582in}}%
\pgfpathlineto{\pgfqpoint{1.779582in}{0.581556in}}%
\pgfpathlineto{\pgfqpoint{1.779006in}{0.581545in}}%
\pgfpathlineto{\pgfqpoint{1.778949in}{0.581730in}}%
\pgfpathlineto{\pgfqpoint{1.778891in}{0.581617in}}%
\pgfpathlineto{\pgfqpoint{1.778834in}{0.581556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788731in}{0.577827in}}%
\pgfpathlineto{\pgfqpoint{1.788731in}{0.575483in}}%
\pgfpathlineto{\pgfqpoint{1.788788in}{0.575361in}}%
\pgfpathlineto{\pgfqpoint{1.789134in}{0.575693in}}%
\pgfpathlineto{\pgfqpoint{1.790342in}{0.575865in}}%
\pgfpathlineto{\pgfqpoint{1.790400in}{0.575708in}}%
\pgfpathlineto{\pgfqpoint{1.790457in}{0.575852in}}%
\pgfpathlineto{\pgfqpoint{1.791148in}{0.575707in}}%
\pgfpathlineto{\pgfqpoint{1.791320in}{0.575813in}}%
\pgfpathlineto{\pgfqpoint{1.791435in}{0.575339in}}%
\pgfpathlineto{\pgfqpoint{1.791723in}{0.575683in}}%
\pgfpathlineto{\pgfqpoint{1.791781in}{0.575881in}}%
\pgfpathlineto{\pgfqpoint{1.791896in}{0.575624in}}%
\pgfpathlineto{\pgfqpoint{1.792011in}{0.575505in}}%
\pgfpathlineto{\pgfqpoint{1.792298in}{0.575386in}}%
\pgfpathlineto{\pgfqpoint{1.792414in}{0.575285in}}%
\pgfpathlineto{\pgfqpoint{1.792471in}{0.575273in}}%
\pgfpathlineto{\pgfqpoint{1.792586in}{0.575155in}}%
\pgfpathlineto{\pgfqpoint{1.793162in}{0.575414in}}%
\pgfpathlineto{\pgfqpoint{1.793219in}{0.575532in}}%
\pgfpathlineto{\pgfqpoint{1.793449in}{0.575219in}}%
\pgfpathlineto{\pgfqpoint{1.793622in}{0.575199in}}%
\pgfpathlineto{\pgfqpoint{1.793852in}{0.575382in}}%
\pgfpathlineto{\pgfqpoint{1.793967in}{0.575584in}}%
\pgfpathlineto{\pgfqpoint{1.794025in}{0.575418in}}%
\pgfpathlineto{\pgfqpoint{1.794025in}{0.579423in}}%
\pgfpathlineto{\pgfqpoint{1.794025in}{0.579423in}}%
\pgfpathlineto{\pgfqpoint{1.793967in}{0.579159in}}%
\pgfpathlineto{\pgfqpoint{1.793852in}{0.578949in}}%
\pgfpathlineto{\pgfqpoint{1.793622in}{0.578908in}}%
\pgfpathlineto{\pgfqpoint{1.793449in}{0.578833in}}%
\pgfpathlineto{\pgfqpoint{1.793219in}{0.578653in}}%
\pgfpathlineto{\pgfqpoint{1.793162in}{0.578791in}}%
\pgfpathlineto{\pgfqpoint{1.792586in}{0.578639in}}%
\pgfpathlineto{\pgfqpoint{1.792471in}{0.578082in}}%
\pgfpathlineto{\pgfqpoint{1.792414in}{0.578229in}}%
\pgfpathlineto{\pgfqpoint{1.792298in}{0.578212in}}%
\pgfpathlineto{\pgfqpoint{1.792011in}{0.578491in}}%
\pgfpathlineto{\pgfqpoint{1.791896in}{0.578516in}}%
\pgfpathlineto{\pgfqpoint{1.791781in}{0.578378in}}%
\pgfpathlineto{\pgfqpoint{1.791723in}{0.578093in}}%
\pgfpathlineto{\pgfqpoint{1.791435in}{0.578110in}}%
\pgfpathlineto{\pgfqpoint{1.791320in}{0.578008in}}%
\pgfpathlineto{\pgfqpoint{1.791148in}{0.578152in}}%
\pgfpathlineto{\pgfqpoint{1.790457in}{0.577760in}}%
\pgfpathlineto{\pgfqpoint{1.790400in}{0.577717in}}%
\pgfpathlineto{\pgfqpoint{1.790342in}{0.578008in}}%
\pgfpathlineto{\pgfqpoint{1.789134in}{0.577956in}}%
\pgfpathlineto{\pgfqpoint{1.788788in}{0.577615in}}%
\pgfpathlineto{\pgfqpoint{1.788731in}{0.577827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794197in}{0.579598in}}%
\pgfpathlineto{\pgfqpoint{1.794197in}{0.575578in}}%
\pgfpathlineto{\pgfqpoint{1.794255in}{0.575517in}}%
\pgfpathlineto{\pgfqpoint{1.794485in}{0.575439in}}%
\pgfpathlineto{\pgfqpoint{1.794773in}{0.575252in}}%
\pgfpathlineto{\pgfqpoint{1.795118in}{0.575028in}}%
\pgfpathlineto{\pgfqpoint{1.795348in}{0.574918in}}%
\pgfpathlineto{\pgfqpoint{1.795751in}{0.574875in}}%
\pgfpathlineto{\pgfqpoint{1.795924in}{0.574704in}}%
\pgfpathlineto{\pgfqpoint{1.796326in}{0.574914in}}%
\pgfpathlineto{\pgfqpoint{1.796326in}{0.579419in}}%
\pgfpathlineto{\pgfqpoint{1.796326in}{0.579419in}}%
\pgfpathlineto{\pgfqpoint{1.795924in}{0.579631in}}%
\pgfpathlineto{\pgfqpoint{1.795751in}{0.579316in}}%
\pgfpathlineto{\pgfqpoint{1.795348in}{0.579298in}}%
\pgfpathlineto{\pgfqpoint{1.795118in}{0.579450in}}%
\pgfpathlineto{\pgfqpoint{1.794773in}{0.579417in}}%
\pgfpathlineto{\pgfqpoint{1.794485in}{0.579894in}}%
\pgfpathlineto{\pgfqpoint{1.794255in}{0.579591in}}%
\pgfpathlineto{\pgfqpoint{1.794197in}{0.579598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796557in}{0.579474in}}%
\pgfpathlineto{\pgfqpoint{1.796557in}{0.574710in}}%
\pgfpathlineto{\pgfqpoint{1.796614in}{0.574698in}}%
\pgfpathlineto{\pgfqpoint{1.796672in}{0.574596in}}%
\pgfpathlineto{\pgfqpoint{1.796844in}{0.574947in}}%
\pgfpathlineto{\pgfqpoint{1.797132in}{0.574881in}}%
\pgfpathlineto{\pgfqpoint{1.797420in}{0.575098in}}%
\pgfpathlineto{\pgfqpoint{1.797535in}{0.575451in}}%
\pgfpathlineto{\pgfqpoint{1.797650in}{0.575468in}}%
\pgfpathlineto{\pgfqpoint{1.797765in}{0.575394in}}%
\pgfpathlineto{\pgfqpoint{1.797938in}{0.574811in}}%
\pgfpathlineto{\pgfqpoint{1.798340in}{0.574606in}}%
\pgfpathlineto{\pgfqpoint{1.798628in}{0.574255in}}%
\pgfpathlineto{\pgfqpoint{1.798801in}{0.574263in}}%
\pgfpathlineto{\pgfqpoint{1.799261in}{0.574209in}}%
\pgfpathlineto{\pgfqpoint{1.799491in}{0.574007in}}%
\pgfpathlineto{\pgfqpoint{1.799894in}{0.573858in}}%
\pgfpathlineto{\pgfqpoint{1.800124in}{0.573811in}}%
\pgfpathlineto{\pgfqpoint{1.800182in}{0.573675in}}%
\pgfpathlineto{\pgfqpoint{1.800469in}{0.573580in}}%
\pgfpathlineto{\pgfqpoint{1.800930in}{0.573533in}}%
\pgfpathlineto{\pgfqpoint{1.801160in}{0.573483in}}%
\pgfpathlineto{\pgfqpoint{1.801217in}{0.573411in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{0.573901in}}%
\pgfpathlineto{\pgfqpoint{1.801505in}{0.573968in}}%
\pgfpathlineto{\pgfqpoint{1.801850in}{0.573947in}}%
\pgfpathlineto{\pgfqpoint{1.801908in}{0.574004in}}%
\pgfpathlineto{\pgfqpoint{1.802656in}{0.573874in}}%
\pgfpathlineto{\pgfqpoint{1.802713in}{0.574097in}}%
\pgfpathlineto{\pgfqpoint{1.802944in}{0.574102in}}%
\pgfpathlineto{\pgfqpoint{1.803231in}{0.574168in}}%
\pgfpathlineto{\pgfqpoint{1.803404in}{0.573942in}}%
\pgfpathlineto{\pgfqpoint{1.803634in}{0.573853in}}%
\pgfpathlineto{\pgfqpoint{1.803634in}{0.578058in}}%
\pgfpathlineto{\pgfqpoint{1.803634in}{0.578058in}}%
\pgfpathlineto{\pgfqpoint{1.803404in}{0.577800in}}%
\pgfpathlineto{\pgfqpoint{1.803231in}{0.577926in}}%
\pgfpathlineto{\pgfqpoint{1.802944in}{0.577689in}}%
\pgfpathlineto{\pgfqpoint{1.802713in}{0.577800in}}%
\pgfpathlineto{\pgfqpoint{1.802656in}{0.577838in}}%
\pgfpathlineto{\pgfqpoint{1.801908in}{0.578047in}}%
\pgfpathlineto{\pgfqpoint{1.801850in}{0.578074in}}%
\pgfpathlineto{\pgfqpoint{1.801505in}{0.578095in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{0.578137in}}%
\pgfpathlineto{\pgfqpoint{1.801217in}{0.578185in}}%
\pgfpathlineto{\pgfqpoint{1.801160in}{0.578166in}}%
\pgfpathlineto{\pgfqpoint{1.800930in}{0.578228in}}%
\pgfpathlineto{\pgfqpoint{1.800469in}{0.578014in}}%
\pgfpathlineto{\pgfqpoint{1.800182in}{0.578284in}}%
\pgfpathlineto{\pgfqpoint{1.800124in}{0.578472in}}%
\pgfpathlineto{\pgfqpoint{1.799894in}{0.579008in}}%
\pgfpathlineto{\pgfqpoint{1.799491in}{0.579264in}}%
\pgfpathlineto{\pgfqpoint{1.799261in}{0.579735in}}%
\pgfpathlineto{\pgfqpoint{1.798801in}{0.579498in}}%
\pgfpathlineto{\pgfqpoint{1.798628in}{0.579645in}}%
\pgfpathlineto{\pgfqpoint{1.798340in}{0.579836in}}%
\pgfpathlineto{\pgfqpoint{1.797938in}{0.580270in}}%
\pgfpathlineto{\pgfqpoint{1.797765in}{0.580438in}}%
\pgfpathlineto{\pgfqpoint{1.797650in}{0.580202in}}%
\pgfpathlineto{\pgfqpoint{1.797535in}{0.579953in}}%
\pgfpathlineto{\pgfqpoint{1.797420in}{0.579834in}}%
\pgfpathlineto{\pgfqpoint{1.797132in}{0.579755in}}%
\pgfpathlineto{\pgfqpoint{1.796844in}{0.579641in}}%
\pgfpathlineto{\pgfqpoint{1.796672in}{0.579393in}}%
\pgfpathlineto{\pgfqpoint{1.796614in}{0.579489in}}%
\pgfpathlineto{\pgfqpoint{1.796557in}{0.579474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803979in}{0.577589in}}%
\pgfpathlineto{\pgfqpoint{1.803979in}{0.573325in}}%
\pgfpathlineto{\pgfqpoint{1.804152in}{0.573291in}}%
\pgfpathlineto{\pgfqpoint{1.804727in}{0.573091in}}%
\pgfpathlineto{\pgfqpoint{1.804785in}{0.573252in}}%
\pgfpathlineto{\pgfqpoint{1.804843in}{0.573208in}}%
\pgfpathlineto{\pgfqpoint{1.805360in}{0.573698in}}%
\pgfpathlineto{\pgfqpoint{1.805591in}{0.573639in}}%
\pgfpathlineto{\pgfqpoint{1.805706in}{0.573797in}}%
\pgfpathlineto{\pgfqpoint{1.805878in}{0.574076in}}%
\pgfpathlineto{\pgfqpoint{1.805993in}{0.574069in}}%
\pgfpathlineto{\pgfqpoint{1.806224in}{0.573649in}}%
\pgfpathlineto{\pgfqpoint{1.806281in}{0.573710in}}%
\pgfpathlineto{\pgfqpoint{1.806396in}{0.573862in}}%
\pgfpathlineto{\pgfqpoint{1.806856in}{0.573949in}}%
\pgfpathlineto{\pgfqpoint{1.807029in}{0.573938in}}%
\pgfpathlineto{\pgfqpoint{1.807720in}{0.573943in}}%
\pgfpathlineto{\pgfqpoint{1.807777in}{0.574254in}}%
\pgfpathlineto{\pgfqpoint{1.807950in}{0.574001in}}%
\pgfpathlineto{\pgfqpoint{1.808698in}{0.573845in}}%
\pgfpathlineto{\pgfqpoint{1.808928in}{0.573651in}}%
\pgfpathlineto{\pgfqpoint{1.809043in}{0.573596in}}%
\pgfpathlineto{\pgfqpoint{1.809446in}{0.573586in}}%
\pgfpathlineto{\pgfqpoint{1.809618in}{0.573447in}}%
\pgfpathlineto{\pgfqpoint{1.809906in}{0.573271in}}%
\pgfpathlineto{\pgfqpoint{1.809964in}{0.573430in}}%
\pgfpathlineto{\pgfqpoint{1.810021in}{0.573146in}}%
\pgfpathlineto{\pgfqpoint{1.810079in}{0.573342in}}%
\pgfpathlineto{\pgfqpoint{1.810366in}{0.573348in}}%
\pgfpathlineto{\pgfqpoint{1.810712in}{0.573240in}}%
\pgfpathlineto{\pgfqpoint{1.810827in}{0.573328in}}%
\pgfpathlineto{\pgfqpoint{1.811115in}{0.573261in}}%
\pgfpathlineto{\pgfqpoint{1.811345in}{0.573297in}}%
\pgfpathlineto{\pgfqpoint{1.811575in}{0.573577in}}%
\pgfpathlineto{\pgfqpoint{1.811632in}{0.573702in}}%
\pgfpathlineto{\pgfqpoint{1.811747in}{0.573478in}}%
\pgfpathlineto{\pgfqpoint{1.811863in}{0.573340in}}%
\pgfpathlineto{\pgfqpoint{1.811978in}{0.573351in}}%
\pgfpathlineto{\pgfqpoint{1.812438in}{0.573100in}}%
\pgfpathlineto{\pgfqpoint{1.812841in}{0.573253in}}%
\pgfpathlineto{\pgfqpoint{1.813013in}{0.573291in}}%
\pgfpathlineto{\pgfqpoint{1.813186in}{0.573312in}}%
\pgfpathlineto{\pgfqpoint{1.814164in}{0.573065in}}%
\pgfpathlineto{\pgfqpoint{1.814337in}{0.573206in}}%
\pgfpathlineto{\pgfqpoint{1.814797in}{0.573337in}}%
\pgfpathlineto{\pgfqpoint{1.814970in}{0.573490in}}%
\pgfpathlineto{\pgfqpoint{1.815258in}{0.573567in}}%
\pgfpathlineto{\pgfqpoint{1.815315in}{0.573482in}}%
\pgfpathlineto{\pgfqpoint{1.815488in}{0.573227in}}%
\pgfpathlineto{\pgfqpoint{1.815603in}{0.573423in}}%
\pgfpathlineto{\pgfqpoint{1.815718in}{0.573123in}}%
\pgfpathlineto{\pgfqpoint{1.815890in}{0.573046in}}%
\pgfpathlineto{\pgfqpoint{1.816006in}{0.573657in}}%
\pgfpathlineto{\pgfqpoint{1.816408in}{0.573775in}}%
\pgfpathlineto{\pgfqpoint{1.816466in}{0.573527in}}%
\pgfpathlineto{\pgfqpoint{1.816466in}{0.576471in}}%
\pgfpathlineto{\pgfqpoint{1.816466in}{0.576471in}}%
\pgfpathlineto{\pgfqpoint{1.816408in}{0.576710in}}%
\pgfpathlineto{\pgfqpoint{1.816006in}{0.576542in}}%
\pgfpathlineto{\pgfqpoint{1.815890in}{0.576519in}}%
\pgfpathlineto{\pgfqpoint{1.815718in}{0.576374in}}%
\pgfpathlineto{\pgfqpoint{1.815603in}{0.576596in}}%
\pgfpathlineto{\pgfqpoint{1.815488in}{0.576965in}}%
\pgfpathlineto{\pgfqpoint{1.815315in}{0.576748in}}%
\pgfpathlineto{\pgfqpoint{1.815258in}{0.576810in}}%
\pgfpathlineto{\pgfqpoint{1.814970in}{0.576560in}}%
\pgfpathlineto{\pgfqpoint{1.814797in}{0.576929in}}%
\pgfpathlineto{\pgfqpoint{1.814337in}{0.576947in}}%
\pgfpathlineto{\pgfqpoint{1.814164in}{0.577131in}}%
\pgfpathlineto{\pgfqpoint{1.813186in}{0.577326in}}%
\pgfpathlineto{\pgfqpoint{1.813013in}{0.577287in}}%
\pgfpathlineto{\pgfqpoint{1.812841in}{0.576998in}}%
\pgfpathlineto{\pgfqpoint{1.812438in}{0.577293in}}%
\pgfpathlineto{\pgfqpoint{1.811978in}{0.577665in}}%
\pgfpathlineto{\pgfqpoint{1.811863in}{0.578212in}}%
\pgfpathlineto{\pgfqpoint{1.811747in}{0.578214in}}%
\pgfpathlineto{\pgfqpoint{1.811632in}{0.578493in}}%
\pgfpathlineto{\pgfqpoint{1.811575in}{0.578447in}}%
\pgfpathlineto{\pgfqpoint{1.811345in}{0.578266in}}%
\pgfpathlineto{\pgfqpoint{1.811115in}{0.577943in}}%
\pgfpathlineto{\pgfqpoint{1.810827in}{0.578020in}}%
\pgfpathlineto{\pgfqpoint{1.810712in}{0.578174in}}%
\pgfpathlineto{\pgfqpoint{1.810366in}{0.577958in}}%
\pgfpathlineto{\pgfqpoint{1.810079in}{0.578272in}}%
\pgfpathlineto{\pgfqpoint{1.810021in}{0.578000in}}%
\pgfpathlineto{\pgfqpoint{1.809964in}{0.577938in}}%
\pgfpathlineto{\pgfqpoint{1.809906in}{0.577787in}}%
\pgfpathlineto{\pgfqpoint{1.809618in}{0.577731in}}%
\pgfpathlineto{\pgfqpoint{1.809446in}{0.577732in}}%
\pgfpathlineto{\pgfqpoint{1.809043in}{0.577748in}}%
\pgfpathlineto{\pgfqpoint{1.808928in}{0.578144in}}%
\pgfpathlineto{\pgfqpoint{1.808698in}{0.577886in}}%
\pgfpathlineto{\pgfqpoint{1.807950in}{0.578240in}}%
\pgfpathlineto{\pgfqpoint{1.807777in}{0.578614in}}%
\pgfpathlineto{\pgfqpoint{1.807720in}{0.578365in}}%
\pgfpathlineto{\pgfqpoint{1.807029in}{0.578295in}}%
\pgfpathlineto{\pgfqpoint{1.806856in}{0.578251in}}%
\pgfpathlineto{\pgfqpoint{1.806396in}{0.578023in}}%
\pgfpathlineto{\pgfqpoint{1.806281in}{0.577994in}}%
\pgfpathlineto{\pgfqpoint{1.806224in}{0.578095in}}%
\pgfpathlineto{\pgfqpoint{1.805993in}{0.578349in}}%
\pgfpathlineto{\pgfqpoint{1.805878in}{0.578106in}}%
\pgfpathlineto{\pgfqpoint{1.805706in}{0.578212in}}%
\pgfpathlineto{\pgfqpoint{1.805591in}{0.577989in}}%
\pgfpathlineto{\pgfqpoint{1.805360in}{0.577758in}}%
\pgfpathlineto{\pgfqpoint{1.804843in}{0.577652in}}%
\pgfpathlineto{\pgfqpoint{1.804785in}{0.577704in}}%
\pgfpathlineto{\pgfqpoint{1.804727in}{0.577602in}}%
\pgfpathlineto{\pgfqpoint{1.804152in}{0.577768in}}%
\pgfpathlineto{\pgfqpoint{1.803979in}{0.577589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816639in}{0.576226in}}%
\pgfpathlineto{\pgfqpoint{1.816639in}{0.572794in}}%
\pgfpathlineto{\pgfqpoint{1.816811in}{0.572654in}}%
\pgfpathlineto{\pgfqpoint{1.816926in}{0.572346in}}%
\pgfpathlineto{\pgfqpoint{1.817041in}{0.571538in}}%
\pgfpathlineto{\pgfqpoint{1.817271in}{0.571311in}}%
\pgfpathlineto{\pgfqpoint{1.817387in}{0.571201in}}%
\pgfpathlineto{\pgfqpoint{1.817789in}{0.571248in}}%
\pgfpathlineto{\pgfqpoint{1.818077in}{0.571429in}}%
\pgfpathlineto{\pgfqpoint{1.818135in}{0.571393in}}%
\pgfpathlineto{\pgfqpoint{1.818250in}{0.571556in}}%
\pgfpathlineto{\pgfqpoint{1.818595in}{0.571312in}}%
\pgfpathlineto{\pgfqpoint{1.818710in}{0.571229in}}%
\pgfpathlineto{\pgfqpoint{1.818825in}{0.571311in}}%
\pgfpathlineto{\pgfqpoint{1.819055in}{0.571265in}}%
\pgfpathlineto{\pgfqpoint{1.819458in}{0.571368in}}%
\pgfpathlineto{\pgfqpoint{1.819688in}{0.570964in}}%
\pgfpathlineto{\pgfqpoint{1.820091in}{0.571383in}}%
\pgfpathlineto{\pgfqpoint{1.820149in}{0.571457in}}%
\pgfpathlineto{\pgfqpoint{1.820206in}{0.571465in}}%
\pgfpathlineto{\pgfqpoint{1.820379in}{0.571503in}}%
\pgfpathlineto{\pgfqpoint{1.820436in}{0.571179in}}%
\pgfpathlineto{\pgfqpoint{1.820666in}{0.571287in}}%
\pgfpathlineto{\pgfqpoint{1.820724in}{0.571323in}}%
\pgfpathlineto{\pgfqpoint{1.821357in}{0.571701in}}%
\pgfpathlineto{\pgfqpoint{1.821587in}{0.571786in}}%
\pgfpathlineto{\pgfqpoint{1.821645in}{0.571941in}}%
\pgfpathlineto{\pgfqpoint{1.821932in}{0.571907in}}%
\pgfpathlineto{\pgfqpoint{1.822220in}{0.571763in}}%
\pgfpathlineto{\pgfqpoint{1.822565in}{0.571571in}}%
\pgfpathlineto{\pgfqpoint{1.822623in}{0.571528in}}%
\pgfpathlineto{\pgfqpoint{1.822738in}{0.571396in}}%
\pgfpathlineto{\pgfqpoint{1.823141in}{0.571449in}}%
\pgfpathlineto{\pgfqpoint{1.823198in}{0.571580in}}%
\pgfpathlineto{\pgfqpoint{1.824004in}{0.571619in}}%
\pgfpathlineto{\pgfqpoint{1.824234in}{0.571208in}}%
\pgfpathlineto{\pgfqpoint{1.824292in}{0.571109in}}%
\pgfpathlineto{\pgfqpoint{1.824407in}{0.570979in}}%
\pgfpathlineto{\pgfqpoint{1.824637in}{0.571199in}}%
\pgfpathlineto{\pgfqpoint{1.824694in}{0.571118in}}%
\pgfpathlineto{\pgfqpoint{1.824867in}{0.570850in}}%
\pgfpathlineto{\pgfqpoint{1.826248in}{0.570814in}}%
\pgfpathlineto{\pgfqpoint{1.826363in}{0.570604in}}%
\pgfpathlineto{\pgfqpoint{1.826593in}{0.570640in}}%
\pgfpathlineto{\pgfqpoint{1.826708in}{0.571153in}}%
\pgfpathlineto{\pgfqpoint{1.826938in}{0.571099in}}%
\pgfpathlineto{\pgfqpoint{1.827629in}{0.571200in}}%
\pgfpathlineto{\pgfqpoint{1.827687in}{0.571239in}}%
\pgfpathlineto{\pgfqpoint{1.828089in}{0.571370in}}%
\pgfpathlineto{\pgfqpoint{1.828780in}{0.571406in}}%
\pgfpathlineto{\pgfqpoint{1.829125in}{0.571464in}}%
\pgfpathlineto{\pgfqpoint{1.830218in}{0.571023in}}%
\pgfpathlineto{\pgfqpoint{1.830449in}{0.570991in}}%
\pgfpathlineto{\pgfqpoint{1.830679in}{0.571164in}}%
\pgfpathlineto{\pgfqpoint{1.830966in}{0.570949in}}%
\pgfpathlineto{\pgfqpoint{1.831024in}{0.570978in}}%
\pgfpathlineto{\pgfqpoint{1.831139in}{0.570936in}}%
\pgfpathlineto{\pgfqpoint{1.831657in}{0.571110in}}%
\pgfpathlineto{\pgfqpoint{1.831714in}{0.570897in}}%
\pgfpathlineto{\pgfqpoint{1.831830in}{0.570841in}}%
\pgfpathlineto{\pgfqpoint{1.832117in}{0.570587in}}%
\pgfpathlineto{\pgfqpoint{1.832405in}{0.570890in}}%
\pgfpathlineto{\pgfqpoint{1.832980in}{0.570657in}}%
\pgfpathlineto{\pgfqpoint{1.833211in}{0.570476in}}%
\pgfpathlineto{\pgfqpoint{1.833383in}{0.570444in}}%
\pgfpathlineto{\pgfqpoint{1.834016in}{0.570585in}}%
\pgfpathlineto{\pgfqpoint{1.834304in}{0.570598in}}%
\pgfpathlineto{\pgfqpoint{1.835052in}{0.570662in}}%
\pgfpathlineto{\pgfqpoint{1.835109in}{0.570713in}}%
\pgfpathlineto{\pgfqpoint{1.835397in}{0.570967in}}%
\pgfpathlineto{\pgfqpoint{1.835742in}{0.570670in}}%
\pgfpathlineto{\pgfqpoint{1.835915in}{0.570782in}}%
\pgfpathlineto{\pgfqpoint{1.836318in}{0.570782in}}%
\pgfpathlineto{\pgfqpoint{1.836490in}{0.571009in}}%
\pgfpathlineto{\pgfqpoint{1.836721in}{0.571084in}}%
\pgfpathlineto{\pgfqpoint{1.837469in}{0.571099in}}%
\pgfpathlineto{\pgfqpoint{1.837584in}{0.571002in}}%
\pgfpathlineto{\pgfqpoint{1.837699in}{0.571182in}}%
\pgfpathlineto{\pgfqpoint{1.837814in}{0.571021in}}%
\pgfpathlineto{\pgfqpoint{1.838389in}{0.571281in}}%
\pgfpathlineto{\pgfqpoint{1.838504in}{0.571245in}}%
\pgfpathlineto{\pgfqpoint{1.838562in}{0.571464in}}%
\pgfpathlineto{\pgfqpoint{1.838907in}{0.571467in}}%
\pgfpathlineto{\pgfqpoint{1.839080in}{0.571300in}}%
\pgfpathlineto{\pgfqpoint{1.839137in}{0.571401in}}%
\pgfpathlineto{\pgfqpoint{1.839252in}{0.571263in}}%
\pgfpathlineto{\pgfqpoint{1.839540in}{0.571447in}}%
\pgfpathlineto{\pgfqpoint{1.839655in}{0.571348in}}%
\pgfpathlineto{\pgfqpoint{1.839713in}{0.571454in}}%
\pgfpathlineto{\pgfqpoint{1.839770in}{0.571251in}}%
\pgfpathlineto{\pgfqpoint{1.840116in}{0.571656in}}%
\pgfpathlineto{\pgfqpoint{1.840231in}{0.571486in}}%
\pgfpathlineto{\pgfqpoint{1.840461in}{0.571698in}}%
\pgfpathlineto{\pgfqpoint{1.840691in}{0.571755in}}%
\pgfpathlineto{\pgfqpoint{1.841497in}{0.571745in}}%
\pgfpathlineto{\pgfqpoint{1.841554in}{0.571369in}}%
\pgfpathlineto{\pgfqpoint{1.841727in}{0.571319in}}%
\pgfpathlineto{\pgfqpoint{1.841957in}{0.571475in}}%
\pgfpathlineto{\pgfqpoint{1.842245in}{0.571335in}}%
\pgfpathlineto{\pgfqpoint{1.842302in}{0.571256in}}%
\pgfpathlineto{\pgfqpoint{1.842360in}{0.571363in}}%
\pgfpathlineto{\pgfqpoint{1.842878in}{0.571422in}}%
\pgfpathlineto{\pgfqpoint{1.843050in}{0.571271in}}%
\pgfpathlineto{\pgfqpoint{1.843280in}{0.571447in}}%
\pgfpathlineto{\pgfqpoint{1.843338in}{0.571418in}}%
\pgfpathlineto{\pgfqpoint{1.843395in}{0.571436in}}%
\pgfpathlineto{\pgfqpoint{1.843453in}{0.571573in}}%
\pgfpathlineto{\pgfqpoint{1.843510in}{0.571703in}}%
\pgfpathlineto{\pgfqpoint{1.843568in}{0.571792in}}%
\pgfpathlineto{\pgfqpoint{1.844028in}{0.571885in}}%
\pgfpathlineto{\pgfqpoint{1.844143in}{0.571750in}}%
\pgfpathlineto{\pgfqpoint{1.844201in}{0.571709in}}%
\pgfpathlineto{\pgfqpoint{1.844891in}{0.571848in}}%
\pgfpathlineto{\pgfqpoint{1.845007in}{0.571708in}}%
\pgfpathlineto{\pgfqpoint{1.845179in}{0.571863in}}%
\pgfpathlineto{\pgfqpoint{1.845294in}{0.571724in}}%
\pgfpathlineto{\pgfqpoint{1.845467in}{0.572139in}}%
\pgfpathlineto{\pgfqpoint{1.845640in}{0.571734in}}%
\pgfpathlineto{\pgfqpoint{1.845697in}{0.571121in}}%
\pgfpathlineto{\pgfqpoint{1.845812in}{0.571049in}}%
\pgfpathlineto{\pgfqpoint{1.845927in}{0.570648in}}%
\pgfpathlineto{\pgfqpoint{1.846042in}{0.570866in}}%
\pgfpathlineto{\pgfqpoint{1.846100in}{0.571154in}}%
\pgfpathlineto{\pgfqpoint{1.846388in}{0.571310in}}%
\pgfpathlineto{\pgfqpoint{1.846560in}{0.571049in}}%
\pgfpathlineto{\pgfqpoint{1.846790in}{0.571124in}}%
\pgfpathlineto{\pgfqpoint{1.846963in}{0.571124in}}%
\pgfpathlineto{\pgfqpoint{1.847021in}{0.571249in}}%
\pgfpathlineto{\pgfqpoint{1.847193in}{0.571457in}}%
\pgfpathlineto{\pgfqpoint{1.847251in}{0.571658in}}%
\pgfpathlineto{\pgfqpoint{1.847366in}{0.571533in}}%
\pgfpathlineto{\pgfqpoint{1.847538in}{0.571507in}}%
\pgfpathlineto{\pgfqpoint{1.847711in}{0.572151in}}%
\pgfpathlineto{\pgfqpoint{1.848286in}{0.572416in}}%
\pgfpathlineto{\pgfqpoint{1.848344in}{0.572112in}}%
\pgfpathlineto{\pgfqpoint{1.848574in}{0.572159in}}%
\pgfpathlineto{\pgfqpoint{1.848977in}{0.572390in}}%
\pgfpathlineto{\pgfqpoint{1.849322in}{0.572623in}}%
\pgfpathlineto{\pgfqpoint{1.849552in}{0.572334in}}%
\pgfpathlineto{\pgfqpoint{1.849610in}{0.572342in}}%
\pgfpathlineto{\pgfqpoint{1.849955in}{0.572617in}}%
\pgfpathlineto{\pgfqpoint{1.850013in}{0.572790in}}%
\pgfpathlineto{\pgfqpoint{1.850070in}{0.572948in}}%
\pgfpathlineto{\pgfqpoint{1.850185in}{0.573136in}}%
\pgfpathlineto{\pgfqpoint{1.850588in}{0.572622in}}%
\pgfpathlineto{\pgfqpoint{1.851048in}{0.572878in}}%
\pgfpathlineto{\pgfqpoint{1.851106in}{0.572923in}}%
\pgfpathlineto{\pgfqpoint{1.851336in}{0.572992in}}%
\pgfpathlineto{\pgfqpoint{1.851394in}{0.573019in}}%
\pgfpathlineto{\pgfqpoint{1.851624in}{0.573032in}}%
\pgfpathlineto{\pgfqpoint{1.851854in}{0.572922in}}%
\pgfpathlineto{\pgfqpoint{1.851912in}{0.572667in}}%
\pgfpathlineto{\pgfqpoint{1.851912in}{0.576608in}}%
\pgfpathlineto{\pgfqpoint{1.851912in}{0.576608in}}%
\pgfpathlineto{\pgfqpoint{1.851854in}{0.576744in}}%
\pgfpathlineto{\pgfqpoint{1.851624in}{0.576352in}}%
\pgfpathlineto{\pgfqpoint{1.851394in}{0.576669in}}%
\pgfpathlineto{\pgfqpoint{1.851336in}{0.576833in}}%
\pgfpathlineto{\pgfqpoint{1.851106in}{0.576768in}}%
\pgfpathlineto{\pgfqpoint{1.851048in}{0.576825in}}%
\pgfpathlineto{\pgfqpoint{1.850588in}{0.576914in}}%
\pgfpathlineto{\pgfqpoint{1.850185in}{0.576696in}}%
\pgfpathlineto{\pgfqpoint{1.850070in}{0.576444in}}%
\pgfpathlineto{\pgfqpoint{1.850013in}{0.576544in}}%
\pgfpathlineto{\pgfqpoint{1.849955in}{0.576499in}}%
\pgfpathlineto{\pgfqpoint{1.849610in}{0.576607in}}%
\pgfpathlineto{\pgfqpoint{1.849552in}{0.576602in}}%
\pgfpathlineto{\pgfqpoint{1.849322in}{0.576724in}}%
\pgfpathlineto{\pgfqpoint{1.848977in}{0.577094in}}%
\pgfpathlineto{\pgfqpoint{1.848574in}{0.576868in}}%
\pgfpathlineto{\pgfqpoint{1.848344in}{0.576807in}}%
\pgfpathlineto{\pgfqpoint{1.848286in}{0.576833in}}%
\pgfpathlineto{\pgfqpoint{1.847711in}{0.577027in}}%
\pgfpathlineto{\pgfqpoint{1.847538in}{0.576707in}}%
\pgfpathlineto{\pgfqpoint{1.847366in}{0.576881in}}%
\pgfpathlineto{\pgfqpoint{1.847251in}{0.576925in}}%
\pgfpathlineto{\pgfqpoint{1.847193in}{0.577086in}}%
\pgfpathlineto{\pgfqpoint{1.847021in}{0.576973in}}%
\pgfpathlineto{\pgfqpoint{1.846963in}{0.576910in}}%
\pgfpathlineto{\pgfqpoint{1.846790in}{0.577049in}}%
\pgfpathlineto{\pgfqpoint{1.846560in}{0.577162in}}%
\pgfpathlineto{\pgfqpoint{1.846388in}{0.576812in}}%
\pgfpathlineto{\pgfqpoint{1.846100in}{0.576638in}}%
\pgfpathlineto{\pgfqpoint{1.846042in}{0.576524in}}%
\pgfpathlineto{\pgfqpoint{1.845927in}{0.576132in}}%
\pgfpathlineto{\pgfqpoint{1.845812in}{0.575675in}}%
\pgfpathlineto{\pgfqpoint{1.845697in}{0.575706in}}%
\pgfpathlineto{\pgfqpoint{1.845640in}{0.575757in}}%
\pgfpathlineto{\pgfqpoint{1.845467in}{0.575759in}}%
\pgfpathlineto{\pgfqpoint{1.845294in}{0.575566in}}%
\pgfpathlineto{\pgfqpoint{1.845179in}{0.575663in}}%
\pgfpathlineto{\pgfqpoint{1.845007in}{0.575189in}}%
\pgfpathlineto{\pgfqpoint{1.844891in}{0.574777in}}%
\pgfpathlineto{\pgfqpoint{1.844201in}{0.575041in}}%
\pgfpathlineto{\pgfqpoint{1.844143in}{0.575164in}}%
\pgfpathlineto{\pgfqpoint{1.844028in}{0.575093in}}%
\pgfpathlineto{\pgfqpoint{1.843568in}{0.574874in}}%
\pgfpathlineto{\pgfqpoint{1.843510in}{0.574714in}}%
\pgfpathlineto{\pgfqpoint{1.843453in}{0.574621in}}%
\pgfpathlineto{\pgfqpoint{1.843395in}{0.574434in}}%
\pgfpathlineto{\pgfqpoint{1.843338in}{0.574639in}}%
\pgfpathlineto{\pgfqpoint{1.843280in}{0.574872in}}%
\pgfpathlineto{\pgfqpoint{1.843050in}{0.574396in}}%
\pgfpathlineto{\pgfqpoint{1.842878in}{0.574428in}}%
\pgfpathlineto{\pgfqpoint{1.842360in}{0.574543in}}%
\pgfpathlineto{\pgfqpoint{1.842302in}{0.574499in}}%
\pgfpathlineto{\pgfqpoint{1.842245in}{0.574397in}}%
\pgfpathlineto{\pgfqpoint{1.841957in}{0.574444in}}%
\pgfpathlineto{\pgfqpoint{1.841727in}{0.574875in}}%
\pgfpathlineto{\pgfqpoint{1.841554in}{0.574878in}}%
\pgfpathlineto{\pgfqpoint{1.841497in}{0.574624in}}%
\pgfpathlineto{\pgfqpoint{1.840691in}{0.574639in}}%
\pgfpathlineto{\pgfqpoint{1.840461in}{0.574652in}}%
\pgfpathlineto{\pgfqpoint{1.840231in}{0.574641in}}%
\pgfpathlineto{\pgfqpoint{1.840116in}{0.574968in}}%
\pgfpathlineto{\pgfqpoint{1.839770in}{0.574799in}}%
\pgfpathlineto{\pgfqpoint{1.839713in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{1.839655in}{0.575000in}}%
\pgfpathlineto{\pgfqpoint{1.839540in}{0.574968in}}%
\pgfpathlineto{\pgfqpoint{1.839252in}{0.574967in}}%
\pgfpathlineto{\pgfqpoint{1.839137in}{0.575165in}}%
\pgfpathlineto{\pgfqpoint{1.839080in}{0.574997in}}%
\pgfpathlineto{\pgfqpoint{1.838907in}{0.574880in}}%
\pgfpathlineto{\pgfqpoint{1.838562in}{0.574726in}}%
\pgfpathlineto{\pgfqpoint{1.838504in}{0.574785in}}%
\pgfpathlineto{\pgfqpoint{1.838389in}{0.574726in}}%
\pgfpathlineto{\pgfqpoint{1.837814in}{0.574885in}}%
\pgfpathlineto{\pgfqpoint{1.837699in}{0.574919in}}%
\pgfpathlineto{\pgfqpoint{1.837584in}{0.575083in}}%
\pgfpathlineto{\pgfqpoint{1.837469in}{0.575124in}}%
\pgfpathlineto{\pgfqpoint{1.836721in}{0.574912in}}%
\pgfpathlineto{\pgfqpoint{1.836490in}{0.575205in}}%
\pgfpathlineto{\pgfqpoint{1.836318in}{0.574749in}}%
\pgfpathlineto{\pgfqpoint{1.835915in}{0.574990in}}%
\pgfpathlineto{\pgfqpoint{1.835742in}{0.575151in}}%
\pgfpathlineto{\pgfqpoint{1.835397in}{0.575135in}}%
\pgfpathlineto{\pgfqpoint{1.835109in}{0.574953in}}%
\pgfpathlineto{\pgfqpoint{1.835052in}{0.575224in}}%
\pgfpathlineto{\pgfqpoint{1.834304in}{0.575296in}}%
\pgfpathlineto{\pgfqpoint{1.834016in}{0.575189in}}%
\pgfpathlineto{\pgfqpoint{1.833383in}{0.575239in}}%
\pgfpathlineto{\pgfqpoint{1.833211in}{0.574919in}}%
\pgfpathlineto{\pgfqpoint{1.832980in}{0.575136in}}%
\pgfpathlineto{\pgfqpoint{1.832405in}{0.575311in}}%
\pgfpathlineto{\pgfqpoint{1.832117in}{0.575253in}}%
\pgfpathlineto{\pgfqpoint{1.831830in}{0.575170in}}%
\pgfpathlineto{\pgfqpoint{1.831714in}{0.575231in}}%
\pgfpathlineto{\pgfqpoint{1.831657in}{0.575342in}}%
\pgfpathlineto{\pgfqpoint{1.831139in}{0.575349in}}%
\pgfpathlineto{\pgfqpoint{1.831024in}{0.575479in}}%
\pgfpathlineto{\pgfqpoint{1.830966in}{0.575619in}}%
\pgfpathlineto{\pgfqpoint{1.830679in}{0.575439in}}%
\pgfpathlineto{\pgfqpoint{1.830449in}{0.575678in}}%
\pgfpathlineto{\pgfqpoint{1.830218in}{0.575773in}}%
\pgfpathlineto{\pgfqpoint{1.829125in}{0.575817in}}%
\pgfpathlineto{\pgfqpoint{1.828780in}{0.575844in}}%
\pgfpathlineto{\pgfqpoint{1.828089in}{0.575570in}}%
\pgfpathlineto{\pgfqpoint{1.827687in}{0.575437in}}%
\pgfpathlineto{\pgfqpoint{1.827629in}{0.575758in}}%
\pgfpathlineto{\pgfqpoint{1.826938in}{0.575862in}}%
\pgfpathlineto{\pgfqpoint{1.826708in}{0.575792in}}%
\pgfpathlineto{\pgfqpoint{1.826593in}{0.576230in}}%
\pgfpathlineto{\pgfqpoint{1.826363in}{0.576205in}}%
\pgfpathlineto{\pgfqpoint{1.826248in}{0.576257in}}%
\pgfpathlineto{\pgfqpoint{1.824867in}{0.576196in}}%
\pgfpathlineto{\pgfqpoint{1.824694in}{0.576071in}}%
\pgfpathlineto{\pgfqpoint{1.824637in}{0.575993in}}%
\pgfpathlineto{\pgfqpoint{1.824407in}{0.575913in}}%
\pgfpathlineto{\pgfqpoint{1.824292in}{0.575820in}}%
\pgfpathlineto{\pgfqpoint{1.824234in}{0.575891in}}%
\pgfpathlineto{\pgfqpoint{1.824004in}{0.575935in}}%
\pgfpathlineto{\pgfqpoint{1.823198in}{0.575994in}}%
\pgfpathlineto{\pgfqpoint{1.823141in}{0.575979in}}%
\pgfpathlineto{\pgfqpoint{1.822738in}{0.575990in}}%
\pgfpathlineto{\pgfqpoint{1.822623in}{0.575820in}}%
\pgfpathlineto{\pgfqpoint{1.822565in}{0.575704in}}%
\pgfpathlineto{\pgfqpoint{1.822220in}{0.575396in}}%
\pgfpathlineto{\pgfqpoint{1.821932in}{0.575709in}}%
\pgfpathlineto{\pgfqpoint{1.821645in}{0.575705in}}%
\pgfpathlineto{\pgfqpoint{1.821587in}{0.575379in}}%
\pgfpathlineto{\pgfqpoint{1.821357in}{0.575112in}}%
\pgfpathlineto{\pgfqpoint{1.820724in}{0.575191in}}%
\pgfpathlineto{\pgfqpoint{1.820666in}{0.575030in}}%
\pgfpathlineto{\pgfqpoint{1.820436in}{0.575068in}}%
\pgfpathlineto{\pgfqpoint{1.820379in}{0.575339in}}%
\pgfpathlineto{\pgfqpoint{1.820206in}{0.575777in}}%
\pgfpathlineto{\pgfqpoint{1.820149in}{0.575932in}}%
\pgfpathlineto{\pgfqpoint{1.820091in}{0.576145in}}%
\pgfpathlineto{\pgfqpoint{1.819688in}{0.576158in}}%
\pgfpathlineto{\pgfqpoint{1.819458in}{0.576066in}}%
\pgfpathlineto{\pgfqpoint{1.819055in}{0.575950in}}%
\pgfpathlineto{\pgfqpoint{1.818825in}{0.576096in}}%
\pgfpathlineto{\pgfqpoint{1.818710in}{0.575862in}}%
\pgfpathlineto{\pgfqpoint{1.818595in}{0.575860in}}%
\pgfpathlineto{\pgfqpoint{1.818250in}{0.575706in}}%
\pgfpathlineto{\pgfqpoint{1.818135in}{0.575617in}}%
\pgfpathlineto{\pgfqpoint{1.818077in}{0.575534in}}%
\pgfpathlineto{\pgfqpoint{1.817789in}{0.575482in}}%
\pgfpathlineto{\pgfqpoint{1.817387in}{0.575556in}}%
\pgfpathlineto{\pgfqpoint{1.817271in}{0.575690in}}%
\pgfpathlineto{\pgfqpoint{1.817041in}{0.575903in}}%
\pgfpathlineto{\pgfqpoint{1.816926in}{0.575928in}}%
\pgfpathlineto{\pgfqpoint{1.816811in}{0.576359in}}%
\pgfpathlineto{\pgfqpoint{1.816639in}{0.576226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852199in}{0.577050in}}%
\pgfpathlineto{\pgfqpoint{1.852199in}{0.572513in}}%
\pgfpathlineto{\pgfqpoint{1.852257in}{0.572628in}}%
\pgfpathlineto{\pgfqpoint{1.852314in}{0.572639in}}%
\pgfpathlineto{\pgfqpoint{1.852429in}{0.572696in}}%
\pgfpathlineto{\pgfqpoint{1.852487in}{0.572645in}}%
\pgfpathlineto{\pgfqpoint{1.852545in}{0.572520in}}%
\pgfpathlineto{\pgfqpoint{1.853120in}{0.572729in}}%
\pgfpathlineto{\pgfqpoint{1.853177in}{0.572794in}}%
\pgfpathlineto{\pgfqpoint{1.853465in}{0.572734in}}%
\pgfpathlineto{\pgfqpoint{1.853523in}{0.572651in}}%
\pgfpathlineto{\pgfqpoint{1.853638in}{0.572755in}}%
\pgfpathlineto{\pgfqpoint{1.853810in}{0.572832in}}%
\pgfpathlineto{\pgfqpoint{1.854271in}{0.572851in}}%
\pgfpathlineto{\pgfqpoint{1.854386in}{0.573089in}}%
\pgfpathlineto{\pgfqpoint{1.854443in}{0.573675in}}%
\pgfpathlineto{\pgfqpoint{1.854558in}{0.573525in}}%
\pgfpathlineto{\pgfqpoint{1.854961in}{0.573507in}}%
\pgfpathlineto{\pgfqpoint{1.855076in}{0.573218in}}%
\pgfpathlineto{\pgfqpoint{1.855191in}{0.573209in}}%
\pgfpathlineto{\pgfqpoint{1.855364in}{0.573120in}}%
\pgfpathlineto{\pgfqpoint{1.855479in}{0.572948in}}%
\pgfpathlineto{\pgfqpoint{1.855652in}{0.572843in}}%
\pgfpathlineto{\pgfqpoint{1.855709in}{0.573166in}}%
\pgfpathlineto{\pgfqpoint{1.855882in}{0.573206in}}%
\pgfpathlineto{\pgfqpoint{1.855997in}{0.573034in}}%
\pgfpathlineto{\pgfqpoint{1.856170in}{0.573071in}}%
\pgfpathlineto{\pgfqpoint{1.856572in}{0.572971in}}%
\pgfpathlineto{\pgfqpoint{1.856688in}{0.572659in}}%
\pgfpathlineto{\pgfqpoint{1.857090in}{0.572648in}}%
\pgfpathlineto{\pgfqpoint{1.857320in}{0.572618in}}%
\pgfpathlineto{\pgfqpoint{1.857551in}{0.573091in}}%
\pgfpathlineto{\pgfqpoint{1.857723in}{0.573045in}}%
\pgfpathlineto{\pgfqpoint{1.858069in}{0.572981in}}%
\pgfpathlineto{\pgfqpoint{1.858241in}{0.572954in}}%
\pgfpathlineto{\pgfqpoint{1.858414in}{0.573137in}}%
\pgfpathlineto{\pgfqpoint{1.858817in}{0.573140in}}%
\pgfpathlineto{\pgfqpoint{1.858989in}{0.573186in}}%
\pgfpathlineto{\pgfqpoint{1.859219in}{0.572999in}}%
\pgfpathlineto{\pgfqpoint{1.859450in}{0.573115in}}%
\pgfpathlineto{\pgfqpoint{1.859565in}{0.572792in}}%
\pgfpathlineto{\pgfqpoint{1.860082in}{0.572803in}}%
\pgfpathlineto{\pgfqpoint{1.860370in}{0.572587in}}%
\pgfpathlineto{\pgfqpoint{1.860600in}{0.572708in}}%
\pgfpathlineto{\pgfqpoint{1.861003in}{0.572487in}}%
\pgfpathlineto{\pgfqpoint{1.861291in}{0.572761in}}%
\pgfpathlineto{\pgfqpoint{1.861866in}{0.572733in}}%
\pgfpathlineto{\pgfqpoint{1.861924in}{0.572645in}}%
\pgfpathlineto{\pgfqpoint{1.862096in}{0.572874in}}%
\pgfpathlineto{\pgfqpoint{1.862499in}{0.573012in}}%
\pgfpathlineto{\pgfqpoint{1.863190in}{0.573023in}}%
\pgfpathlineto{\pgfqpoint{1.863362in}{0.572826in}}%
\pgfpathlineto{\pgfqpoint{1.863823in}{0.573093in}}%
\pgfpathlineto{\pgfqpoint{1.863938in}{0.573324in}}%
\pgfpathlineto{\pgfqpoint{1.864225in}{0.573029in}}%
\pgfpathlineto{\pgfqpoint{1.864341in}{0.572911in}}%
\pgfpathlineto{\pgfqpoint{1.864456in}{0.572631in}}%
\pgfpathlineto{\pgfqpoint{1.864743in}{0.572315in}}%
\pgfpathlineto{\pgfqpoint{1.864801in}{0.572065in}}%
\pgfpathlineto{\pgfqpoint{1.865261in}{0.572300in}}%
\pgfpathlineto{\pgfqpoint{1.865491in}{0.572519in}}%
\pgfpathlineto{\pgfqpoint{1.865549in}{0.572333in}}%
\pgfpathlineto{\pgfqpoint{1.865606in}{0.572105in}}%
\pgfpathlineto{\pgfqpoint{1.865722in}{0.572137in}}%
\pgfpathlineto{\pgfqpoint{1.865779in}{0.572014in}}%
\pgfpathlineto{\pgfqpoint{1.866470in}{0.571772in}}%
\pgfpathlineto{\pgfqpoint{1.866642in}{0.571763in}}%
\pgfpathlineto{\pgfqpoint{1.866700in}{0.572219in}}%
\pgfpathlineto{\pgfqpoint{1.866872in}{0.571963in}}%
\pgfpathlineto{\pgfqpoint{1.866987in}{0.571922in}}%
\pgfpathlineto{\pgfqpoint{1.867103in}{0.571789in}}%
\pgfpathlineto{\pgfqpoint{1.867620in}{0.571764in}}%
\pgfpathlineto{\pgfqpoint{1.867793in}{0.571628in}}%
\pgfpathlineto{\pgfqpoint{1.867908in}{0.571863in}}%
\pgfpathlineto{\pgfqpoint{1.867966in}{0.571782in}}%
\pgfpathlineto{\pgfqpoint{1.868023in}{0.571627in}}%
\pgfpathlineto{\pgfqpoint{1.868368in}{0.571574in}}%
\pgfpathlineto{\pgfqpoint{1.868829in}{0.571412in}}%
\pgfpathlineto{\pgfqpoint{1.869462in}{0.571491in}}%
\pgfpathlineto{\pgfqpoint{1.869577in}{0.571450in}}%
\pgfpathlineto{\pgfqpoint{1.869634in}{0.570945in}}%
\pgfpathlineto{\pgfqpoint{1.869749in}{0.570790in}}%
\pgfpathlineto{\pgfqpoint{1.869807in}{0.571012in}}%
\pgfpathlineto{\pgfqpoint{1.870267in}{0.571323in}}%
\pgfpathlineto{\pgfqpoint{1.870555in}{0.571199in}}%
\pgfpathlineto{\pgfqpoint{1.870670in}{0.571183in}}%
\pgfpathlineto{\pgfqpoint{1.871246in}{0.571593in}}%
\pgfpathlineto{\pgfqpoint{1.871303in}{0.571622in}}%
\pgfpathlineto{\pgfqpoint{1.871591in}{0.571654in}}%
\pgfpathlineto{\pgfqpoint{1.871648in}{0.571349in}}%
\pgfpathlineto{\pgfqpoint{1.872799in}{0.571366in}}%
\pgfpathlineto{\pgfqpoint{1.873144in}{0.571776in}}%
\pgfpathlineto{\pgfqpoint{1.873375in}{0.571507in}}%
\pgfpathlineto{\pgfqpoint{1.873547in}{0.571288in}}%
\pgfpathlineto{\pgfqpoint{1.873662in}{0.571301in}}%
\pgfpathlineto{\pgfqpoint{1.874123in}{0.571496in}}%
\pgfpathlineto{\pgfqpoint{1.874180in}{0.571364in}}%
\pgfpathlineto{\pgfqpoint{1.874468in}{0.571029in}}%
\pgfpathlineto{\pgfqpoint{1.874641in}{0.570936in}}%
\pgfpathlineto{\pgfqpoint{1.874698in}{0.571021in}}%
\pgfpathlineto{\pgfqpoint{1.875101in}{0.571321in}}%
\pgfpathlineto{\pgfqpoint{1.875216in}{0.571579in}}%
\pgfpathlineto{\pgfqpoint{1.875446in}{0.571473in}}%
\pgfpathlineto{\pgfqpoint{1.875561in}{0.571595in}}%
\pgfpathlineto{\pgfqpoint{1.875619in}{0.571779in}}%
\pgfpathlineto{\pgfqpoint{1.875676in}{0.571852in}}%
\pgfpathlineto{\pgfqpoint{1.875791in}{0.572011in}}%
\pgfpathlineto{\pgfqpoint{1.875906in}{0.571660in}}%
\pgfpathlineto{\pgfqpoint{1.876137in}{0.571667in}}%
\pgfpathlineto{\pgfqpoint{1.876194in}{0.572073in}}%
\pgfpathlineto{\pgfqpoint{1.876424in}{0.572255in}}%
\pgfpathlineto{\pgfqpoint{1.876942in}{0.572248in}}%
\pgfpathlineto{\pgfqpoint{1.877287in}{0.572591in}}%
\pgfpathlineto{\pgfqpoint{1.877345in}{0.572488in}}%
\pgfpathlineto{\pgfqpoint{1.877403in}{0.572333in}}%
\pgfpathlineto{\pgfqpoint{1.877633in}{0.571826in}}%
\pgfpathlineto{\pgfqpoint{1.877978in}{0.572367in}}%
\pgfpathlineto{\pgfqpoint{1.878208in}{0.572396in}}%
\pgfpathlineto{\pgfqpoint{1.878323in}{0.572530in}}%
\pgfpathlineto{\pgfqpoint{1.878553in}{0.572911in}}%
\pgfpathlineto{\pgfqpoint{1.879474in}{0.572992in}}%
\pgfpathlineto{\pgfqpoint{1.879532in}{0.573143in}}%
\pgfpathlineto{\pgfqpoint{1.879762in}{0.572732in}}%
\pgfpathlineto{\pgfqpoint{1.879819in}{0.572350in}}%
\pgfpathlineto{\pgfqpoint{1.879819in}{0.573936in}}%
\pgfpathlineto{\pgfqpoint{1.879819in}{0.573936in}}%
\pgfpathlineto{\pgfqpoint{1.879762in}{0.573978in}}%
\pgfpathlineto{\pgfqpoint{1.879532in}{0.574059in}}%
\pgfpathlineto{\pgfqpoint{1.879474in}{0.574015in}}%
\pgfpathlineto{\pgfqpoint{1.878553in}{0.574027in}}%
\pgfpathlineto{\pgfqpoint{1.878323in}{0.573806in}}%
\pgfpathlineto{\pgfqpoint{1.878208in}{0.573725in}}%
\pgfpathlineto{\pgfqpoint{1.877978in}{0.573755in}}%
\pgfpathlineto{\pgfqpoint{1.877633in}{0.573574in}}%
\pgfpathlineto{\pgfqpoint{1.877403in}{0.573766in}}%
\pgfpathlineto{\pgfqpoint{1.877345in}{0.573828in}}%
\pgfpathlineto{\pgfqpoint{1.877287in}{0.573691in}}%
\pgfpathlineto{\pgfqpoint{1.876942in}{0.574201in}}%
\pgfpathlineto{\pgfqpoint{1.876424in}{0.574321in}}%
\pgfpathlineto{\pgfqpoint{1.876194in}{0.574190in}}%
\pgfpathlineto{\pgfqpoint{1.876137in}{0.573858in}}%
\pgfpathlineto{\pgfqpoint{1.875906in}{0.573845in}}%
\pgfpathlineto{\pgfqpoint{1.875791in}{0.573471in}}%
\pgfpathlineto{\pgfqpoint{1.875676in}{0.573477in}}%
\pgfpathlineto{\pgfqpoint{1.875619in}{0.573391in}}%
\pgfpathlineto{\pgfqpoint{1.875561in}{0.573027in}}%
\pgfpathlineto{\pgfqpoint{1.875446in}{0.573166in}}%
\pgfpathlineto{\pgfqpoint{1.875216in}{0.573201in}}%
\pgfpathlineto{\pgfqpoint{1.875101in}{0.573487in}}%
\pgfpathlineto{\pgfqpoint{1.874698in}{0.573698in}}%
\pgfpathlineto{\pgfqpoint{1.874641in}{0.573695in}}%
\pgfpathlineto{\pgfqpoint{1.874468in}{0.573775in}}%
\pgfpathlineto{\pgfqpoint{1.874180in}{0.573905in}}%
\pgfpathlineto{\pgfqpoint{1.874123in}{0.574048in}}%
\pgfpathlineto{\pgfqpoint{1.873662in}{0.573765in}}%
\pgfpathlineto{\pgfqpoint{1.873547in}{0.573534in}}%
\pgfpathlineto{\pgfqpoint{1.873375in}{0.573368in}}%
\pgfpathlineto{\pgfqpoint{1.873144in}{0.573766in}}%
\pgfpathlineto{\pgfqpoint{1.872799in}{0.573782in}}%
\pgfpathlineto{\pgfqpoint{1.871648in}{0.573685in}}%
\pgfpathlineto{\pgfqpoint{1.871591in}{0.573639in}}%
\pgfpathlineto{\pgfqpoint{1.871303in}{0.573479in}}%
\pgfpathlineto{\pgfqpoint{1.871246in}{0.573484in}}%
\pgfpathlineto{\pgfqpoint{1.870670in}{0.573303in}}%
\pgfpathlineto{\pgfqpoint{1.870555in}{0.573349in}}%
\pgfpathlineto{\pgfqpoint{1.870267in}{0.573365in}}%
\pgfpathlineto{\pgfqpoint{1.869807in}{0.573128in}}%
\pgfpathlineto{\pgfqpoint{1.869749in}{0.573279in}}%
\pgfpathlineto{\pgfqpoint{1.869634in}{0.573325in}}%
\pgfpathlineto{\pgfqpoint{1.869577in}{0.573309in}}%
\pgfpathlineto{\pgfqpoint{1.869462in}{0.573389in}}%
\pgfpathlineto{\pgfqpoint{1.868829in}{0.573283in}}%
\pgfpathlineto{\pgfqpoint{1.868368in}{0.573466in}}%
\pgfpathlineto{\pgfqpoint{1.868023in}{0.573626in}}%
\pgfpathlineto{\pgfqpoint{1.867966in}{0.573727in}}%
\pgfpathlineto{\pgfqpoint{1.867908in}{0.573811in}}%
\pgfpathlineto{\pgfqpoint{1.867793in}{0.573651in}}%
\pgfpathlineto{\pgfqpoint{1.867620in}{0.573791in}}%
\pgfpathlineto{\pgfqpoint{1.867103in}{0.573873in}}%
\pgfpathlineto{\pgfqpoint{1.866987in}{0.573874in}}%
\pgfpathlineto{\pgfqpoint{1.866872in}{0.573759in}}%
\pgfpathlineto{\pgfqpoint{1.866700in}{0.574197in}}%
\pgfpathlineto{\pgfqpoint{1.866642in}{0.574154in}}%
\pgfpathlineto{\pgfqpoint{1.866470in}{0.573933in}}%
\pgfpathlineto{\pgfqpoint{1.865779in}{0.574521in}}%
\pgfpathlineto{\pgfqpoint{1.865722in}{0.574338in}}%
\pgfpathlineto{\pgfqpoint{1.865606in}{0.574236in}}%
\pgfpathlineto{\pgfqpoint{1.865549in}{0.574321in}}%
\pgfpathlineto{\pgfqpoint{1.865491in}{0.574959in}}%
\pgfpathlineto{\pgfqpoint{1.865261in}{0.575093in}}%
\pgfpathlineto{\pgfqpoint{1.864801in}{0.575083in}}%
\pgfpathlineto{\pgfqpoint{1.864743in}{0.575171in}}%
\pgfpathlineto{\pgfqpoint{1.864456in}{0.575440in}}%
\pgfpathlineto{\pgfqpoint{1.864341in}{0.575830in}}%
\pgfpathlineto{\pgfqpoint{1.864225in}{0.575812in}}%
\pgfpathlineto{\pgfqpoint{1.863938in}{0.575661in}}%
\pgfpathlineto{\pgfqpoint{1.863823in}{0.575610in}}%
\pgfpathlineto{\pgfqpoint{1.863362in}{0.575533in}}%
\pgfpathlineto{\pgfqpoint{1.863190in}{0.575444in}}%
\pgfpathlineto{\pgfqpoint{1.862499in}{0.575497in}}%
\pgfpathlineto{\pgfqpoint{1.862096in}{0.575282in}}%
\pgfpathlineto{\pgfqpoint{1.861924in}{0.575383in}}%
\pgfpathlineto{\pgfqpoint{1.861866in}{0.575345in}}%
\pgfpathlineto{\pgfqpoint{1.861291in}{0.575537in}}%
\pgfpathlineto{\pgfqpoint{1.861003in}{0.575082in}}%
\pgfpathlineto{\pgfqpoint{1.860600in}{0.575195in}}%
\pgfpathlineto{\pgfqpoint{1.860370in}{0.575582in}}%
\pgfpathlineto{\pgfqpoint{1.860082in}{0.575698in}}%
\pgfpathlineto{\pgfqpoint{1.859565in}{0.575772in}}%
\pgfpathlineto{\pgfqpoint{1.859450in}{0.576026in}}%
\pgfpathlineto{\pgfqpoint{1.859219in}{0.576071in}}%
\pgfpathlineto{\pgfqpoint{1.858989in}{0.576061in}}%
\pgfpathlineto{\pgfqpoint{1.858817in}{0.576176in}}%
\pgfpathlineto{\pgfqpoint{1.858414in}{0.576310in}}%
\pgfpathlineto{\pgfqpoint{1.858241in}{0.576474in}}%
\pgfpathlineto{\pgfqpoint{1.858069in}{0.576706in}}%
\pgfpathlineto{\pgfqpoint{1.857723in}{0.576924in}}%
\pgfpathlineto{\pgfqpoint{1.857551in}{0.577004in}}%
\pgfpathlineto{\pgfqpoint{1.857320in}{0.576910in}}%
\pgfpathlineto{\pgfqpoint{1.857090in}{0.576778in}}%
\pgfpathlineto{\pgfqpoint{1.856688in}{0.576912in}}%
\pgfpathlineto{\pgfqpoint{1.856572in}{0.576857in}}%
\pgfpathlineto{\pgfqpoint{1.856170in}{0.577010in}}%
\pgfpathlineto{\pgfqpoint{1.855997in}{0.576748in}}%
\pgfpathlineto{\pgfqpoint{1.855882in}{0.576767in}}%
\pgfpathlineto{\pgfqpoint{1.855709in}{0.576625in}}%
\pgfpathlineto{\pgfqpoint{1.855652in}{0.576540in}}%
\pgfpathlineto{\pgfqpoint{1.855479in}{0.576544in}}%
\pgfpathlineto{\pgfqpoint{1.855364in}{0.576772in}}%
\pgfpathlineto{\pgfqpoint{1.855191in}{0.576729in}}%
\pgfpathlineto{\pgfqpoint{1.855076in}{0.576280in}}%
\pgfpathlineto{\pgfqpoint{1.854961in}{0.576425in}}%
\pgfpathlineto{\pgfqpoint{1.854558in}{0.576484in}}%
\pgfpathlineto{\pgfqpoint{1.854443in}{0.576561in}}%
\pgfpathlineto{\pgfqpoint{1.854386in}{0.576294in}}%
\pgfpathlineto{\pgfqpoint{1.854271in}{0.576087in}}%
\pgfpathlineto{\pgfqpoint{1.853810in}{0.576222in}}%
\pgfpathlineto{\pgfqpoint{1.853638in}{0.576112in}}%
\pgfpathlineto{\pgfqpoint{1.853523in}{0.575931in}}%
\pgfpathlineto{\pgfqpoint{1.853465in}{0.576073in}}%
\pgfpathlineto{\pgfqpoint{1.853177in}{0.576386in}}%
\pgfpathlineto{\pgfqpoint{1.853120in}{0.576773in}}%
\pgfpathlineto{\pgfqpoint{1.852545in}{0.576644in}}%
\pgfpathlineto{\pgfqpoint{1.852487in}{0.576757in}}%
\pgfpathlineto{\pgfqpoint{1.852429in}{0.576697in}}%
\pgfpathlineto{\pgfqpoint{1.852314in}{0.576876in}}%
\pgfpathlineto{\pgfqpoint{1.852257in}{0.576991in}}%
\pgfpathlineto{\pgfqpoint{1.852199in}{0.577050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880395in}{0.573715in}}%
\pgfpathlineto{\pgfqpoint{1.880395in}{0.572222in}}%
\pgfpathlineto{\pgfqpoint{1.880510in}{0.572598in}}%
\pgfpathlineto{\pgfqpoint{1.880567in}{0.572491in}}%
\pgfpathlineto{\pgfqpoint{1.880797in}{0.572411in}}%
\pgfpathlineto{\pgfqpoint{1.881085in}{0.572451in}}%
\pgfpathlineto{\pgfqpoint{1.881200in}{0.572147in}}%
\pgfpathlineto{\pgfqpoint{1.881488in}{0.572053in}}%
\pgfpathlineto{\pgfqpoint{1.881661in}{0.571912in}}%
\pgfpathlineto{\pgfqpoint{1.881718in}{0.572063in}}%
\pgfpathlineto{\pgfqpoint{1.881776in}{0.572374in}}%
\pgfpathlineto{\pgfqpoint{1.882466in}{0.572418in}}%
\pgfpathlineto{\pgfqpoint{1.882524in}{0.572468in}}%
\pgfpathlineto{\pgfqpoint{1.882696in}{0.572322in}}%
\pgfpathlineto{\pgfqpoint{1.882811in}{0.572338in}}%
\pgfpathlineto{\pgfqpoint{1.882984in}{0.572403in}}%
\pgfpathlineto{\pgfqpoint{1.883329in}{0.572513in}}%
\pgfpathlineto{\pgfqpoint{1.883502in}{0.572875in}}%
\pgfpathlineto{\pgfqpoint{1.884135in}{0.572915in}}%
\pgfpathlineto{\pgfqpoint{1.884595in}{0.573090in}}%
\pgfpathlineto{\pgfqpoint{1.884653in}{0.572955in}}%
\pgfpathlineto{\pgfqpoint{1.884768in}{0.573442in}}%
\pgfpathlineto{\pgfqpoint{1.884940in}{0.573176in}}%
\pgfpathlineto{\pgfqpoint{1.885113in}{0.573123in}}%
\pgfpathlineto{\pgfqpoint{1.885171in}{0.573270in}}%
\pgfpathlineto{\pgfqpoint{1.885286in}{0.572987in}}%
\pgfpathlineto{\pgfqpoint{1.885401in}{0.572947in}}%
\pgfpathlineto{\pgfqpoint{1.885458in}{0.573018in}}%
\pgfpathlineto{\pgfqpoint{1.885631in}{0.572854in}}%
\pgfpathlineto{\pgfqpoint{1.885861in}{0.572650in}}%
\pgfpathlineto{\pgfqpoint{1.886264in}{0.572957in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{0.572873in}}%
\pgfpathlineto{\pgfqpoint{1.886782in}{0.573089in}}%
\pgfpathlineto{\pgfqpoint{1.886839in}{0.573577in}}%
\pgfpathlineto{\pgfqpoint{1.886954in}{0.573306in}}%
\pgfpathlineto{\pgfqpoint{1.887300in}{0.573164in}}%
\pgfpathlineto{\pgfqpoint{1.887587in}{0.573055in}}%
\pgfpathlineto{\pgfqpoint{1.887645in}{0.573128in}}%
\pgfpathlineto{\pgfqpoint{1.887760in}{0.573062in}}%
\pgfpathlineto{\pgfqpoint{1.887818in}{0.572993in}}%
\pgfpathlineto{\pgfqpoint{1.887875in}{0.573045in}}%
\pgfpathlineto{\pgfqpoint{1.887933in}{0.572942in}}%
\pgfpathlineto{\pgfqpoint{1.887990in}{0.572823in}}%
\pgfpathlineto{\pgfqpoint{1.888105in}{0.572368in}}%
\pgfpathlineto{\pgfqpoint{1.888278in}{0.572767in}}%
\pgfpathlineto{\pgfqpoint{1.888738in}{0.572739in}}%
\pgfpathlineto{\pgfqpoint{1.888853in}{0.572839in}}%
\pgfpathlineto{\pgfqpoint{1.889026in}{0.572640in}}%
\pgfpathlineto{\pgfqpoint{1.889314in}{0.572581in}}%
\pgfpathlineto{\pgfqpoint{1.889429in}{0.572469in}}%
\pgfpathlineto{\pgfqpoint{1.889774in}{0.572505in}}%
\pgfpathlineto{\pgfqpoint{1.890119in}{0.572604in}}%
\pgfpathlineto{\pgfqpoint{1.890522in}{0.572574in}}%
\pgfpathlineto{\pgfqpoint{1.890580in}{0.573401in}}%
\pgfpathlineto{\pgfqpoint{1.890752in}{0.573489in}}%
\pgfpathlineto{\pgfqpoint{1.890810in}{0.573473in}}%
\pgfpathlineto{\pgfqpoint{1.890982in}{0.573786in}}%
\pgfpathlineto{\pgfqpoint{1.891212in}{0.573672in}}%
\pgfpathlineto{\pgfqpoint{1.891443in}{0.573733in}}%
\pgfpathlineto{\pgfqpoint{1.891558in}{0.573329in}}%
\pgfpathlineto{\pgfqpoint{1.891615in}{0.573541in}}%
\pgfpathlineto{\pgfqpoint{1.891673in}{0.573589in}}%
\pgfpathlineto{\pgfqpoint{1.891730in}{0.573412in}}%
\pgfpathlineto{\pgfqpoint{1.891845in}{0.573453in}}%
\pgfpathlineto{\pgfqpoint{1.892018in}{0.573102in}}%
\pgfpathlineto{\pgfqpoint{1.892478in}{0.573281in}}%
\pgfpathlineto{\pgfqpoint{1.892824in}{0.573569in}}%
\pgfpathlineto{\pgfqpoint{1.893054in}{0.573799in}}%
\pgfpathlineto{\pgfqpoint{1.893111in}{0.573647in}}%
\pgfpathlineto{\pgfqpoint{1.893226in}{0.573664in}}%
\pgfpathlineto{\pgfqpoint{1.893802in}{0.573645in}}%
\pgfpathlineto{\pgfqpoint{1.894147in}{0.573206in}}%
\pgfpathlineto{\pgfqpoint{1.894205in}{0.573292in}}%
\pgfpathlineto{\pgfqpoint{1.894435in}{0.573444in}}%
\pgfpathlineto{\pgfqpoint{1.894953in}{0.573199in}}%
\pgfpathlineto{\pgfqpoint{1.895068in}{0.573090in}}%
\pgfpathlineto{\pgfqpoint{1.895240in}{0.572878in}}%
\pgfpathlineto{\pgfqpoint{1.895701in}{0.572995in}}%
\pgfpathlineto{\pgfqpoint{1.895873in}{0.573093in}}%
\pgfpathlineto{\pgfqpoint{1.896276in}{0.573532in}}%
\pgfpathlineto{\pgfqpoint{1.896621in}{0.573519in}}%
\pgfpathlineto{\pgfqpoint{1.896736in}{0.573585in}}%
\pgfpathlineto{\pgfqpoint{1.897197in}{0.573592in}}%
\pgfpathlineto{\pgfqpoint{1.897254in}{0.573059in}}%
\pgfpathlineto{\pgfqpoint{1.897427in}{0.573062in}}%
\pgfpathlineto{\pgfqpoint{1.897715in}{0.573184in}}%
\pgfpathlineto{\pgfqpoint{1.897772in}{0.573281in}}%
\pgfpathlineto{\pgfqpoint{1.898002in}{0.573367in}}%
\pgfpathlineto{\pgfqpoint{1.898463in}{0.574223in}}%
\pgfpathlineto{\pgfqpoint{1.898520in}{0.573643in}}%
\pgfpathlineto{\pgfqpoint{1.898693in}{0.573552in}}%
\pgfpathlineto{\pgfqpoint{1.899556in}{0.573448in}}%
\pgfpathlineto{\pgfqpoint{1.899844in}{0.573499in}}%
\pgfpathlineto{\pgfqpoint{1.900477in}{0.573504in}}%
\pgfpathlineto{\pgfqpoint{1.900534in}{0.573634in}}%
\pgfpathlineto{\pgfqpoint{1.901052in}{0.573444in}}%
\pgfpathlineto{\pgfqpoint{1.901110in}{0.573480in}}%
\pgfpathlineto{\pgfqpoint{1.901110in}{0.575118in}}%
\pgfpathlineto{\pgfqpoint{1.901110in}{0.575118in}}%
\pgfpathlineto{\pgfqpoint{1.901052in}{0.574810in}}%
\pgfpathlineto{\pgfqpoint{1.900534in}{0.576012in}}%
\pgfpathlineto{\pgfqpoint{1.900477in}{0.575946in}}%
\pgfpathlineto{\pgfqpoint{1.899844in}{0.575764in}}%
\pgfpathlineto{\pgfqpoint{1.899556in}{0.576091in}}%
\pgfpathlineto{\pgfqpoint{1.898693in}{0.576110in}}%
\pgfpathlineto{\pgfqpoint{1.898520in}{0.576172in}}%
\pgfpathlineto{\pgfqpoint{1.898463in}{0.576216in}}%
\pgfpathlineto{\pgfqpoint{1.898002in}{0.576069in}}%
\pgfpathlineto{\pgfqpoint{1.897772in}{0.575982in}}%
\pgfpathlineto{\pgfqpoint{1.897715in}{0.575962in}}%
\pgfpathlineto{\pgfqpoint{1.897427in}{0.576452in}}%
\pgfpathlineto{\pgfqpoint{1.897254in}{0.576611in}}%
\pgfpathlineto{\pgfqpoint{1.897197in}{0.576623in}}%
\pgfpathlineto{\pgfqpoint{1.896736in}{0.576700in}}%
\pgfpathlineto{\pgfqpoint{1.896621in}{0.576617in}}%
\pgfpathlineto{\pgfqpoint{1.896276in}{0.577171in}}%
\pgfpathlineto{\pgfqpoint{1.895873in}{0.576974in}}%
\pgfpathlineto{\pgfqpoint{1.895701in}{0.576954in}}%
\pgfpathlineto{\pgfqpoint{1.895240in}{0.577042in}}%
\pgfpathlineto{\pgfqpoint{1.895068in}{0.577436in}}%
\pgfpathlineto{\pgfqpoint{1.894953in}{0.577240in}}%
\pgfpathlineto{\pgfqpoint{1.894435in}{0.576876in}}%
\pgfpathlineto{\pgfqpoint{1.894205in}{0.576697in}}%
\pgfpathlineto{\pgfqpoint{1.894147in}{0.576573in}}%
\pgfpathlineto{\pgfqpoint{1.893802in}{0.576547in}}%
\pgfpathlineto{\pgfqpoint{1.893226in}{0.576579in}}%
\pgfpathlineto{\pgfqpoint{1.893111in}{0.576718in}}%
\pgfpathlineto{\pgfqpoint{1.893054in}{0.576600in}}%
\pgfpathlineto{\pgfqpoint{1.892824in}{0.576676in}}%
\pgfpathlineto{\pgfqpoint{1.892478in}{0.576664in}}%
\pgfpathlineto{\pgfqpoint{1.892018in}{0.576581in}}%
\pgfpathlineto{\pgfqpoint{1.891845in}{0.575980in}}%
\pgfpathlineto{\pgfqpoint{1.891730in}{0.575981in}}%
\pgfpathlineto{\pgfqpoint{1.891673in}{0.576010in}}%
\pgfpathlineto{\pgfqpoint{1.891615in}{0.575826in}}%
\pgfpathlineto{\pgfqpoint{1.891558in}{0.575805in}}%
\pgfpathlineto{\pgfqpoint{1.891443in}{0.576180in}}%
\pgfpathlineto{\pgfqpoint{1.891212in}{0.575985in}}%
\pgfpathlineto{\pgfqpoint{1.890982in}{0.575933in}}%
\pgfpathlineto{\pgfqpoint{1.890810in}{0.576101in}}%
\pgfpathlineto{\pgfqpoint{1.890752in}{0.575794in}}%
\pgfpathlineto{\pgfqpoint{1.890580in}{0.575632in}}%
\pgfpathlineto{\pgfqpoint{1.890522in}{0.575638in}}%
\pgfpathlineto{\pgfqpoint{1.890119in}{0.575692in}}%
\pgfpathlineto{\pgfqpoint{1.889774in}{0.575762in}}%
\pgfpathlineto{\pgfqpoint{1.889429in}{0.575851in}}%
\pgfpathlineto{\pgfqpoint{1.889314in}{0.575819in}}%
\pgfpathlineto{\pgfqpoint{1.889026in}{0.575938in}}%
\pgfpathlineto{\pgfqpoint{1.888853in}{0.576288in}}%
\pgfpathlineto{\pgfqpoint{1.888738in}{0.576004in}}%
\pgfpathlineto{\pgfqpoint{1.888278in}{0.576278in}}%
\pgfpathlineto{\pgfqpoint{1.888105in}{0.576058in}}%
\pgfpathlineto{\pgfqpoint{1.887990in}{0.575963in}}%
\pgfpathlineto{\pgfqpoint{1.887933in}{0.576184in}}%
\pgfpathlineto{\pgfqpoint{1.887875in}{0.576273in}}%
\pgfpathlineto{\pgfqpoint{1.887818in}{0.576231in}}%
\pgfpathlineto{\pgfqpoint{1.887760in}{0.576207in}}%
\pgfpathlineto{\pgfqpoint{1.887645in}{0.576308in}}%
\pgfpathlineto{\pgfqpoint{1.887587in}{0.576261in}}%
\pgfpathlineto{\pgfqpoint{1.887300in}{0.576352in}}%
\pgfpathlineto{\pgfqpoint{1.886954in}{0.576037in}}%
\pgfpathlineto{\pgfqpoint{1.886839in}{0.575849in}}%
\pgfpathlineto{\pgfqpoint{1.886782in}{0.575533in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{0.574854in}}%
\pgfpathlineto{\pgfqpoint{1.886264in}{0.574900in}}%
\pgfpathlineto{\pgfqpoint{1.885861in}{0.574810in}}%
\pgfpathlineto{\pgfqpoint{1.885631in}{0.574959in}}%
\pgfpathlineto{\pgfqpoint{1.885458in}{0.575124in}}%
\pgfpathlineto{\pgfqpoint{1.885401in}{0.575087in}}%
\pgfpathlineto{\pgfqpoint{1.885286in}{0.575191in}}%
\pgfpathlineto{\pgfqpoint{1.885171in}{0.575218in}}%
\pgfpathlineto{\pgfqpoint{1.885113in}{0.575057in}}%
\pgfpathlineto{\pgfqpoint{1.884940in}{0.575074in}}%
\pgfpathlineto{\pgfqpoint{1.884768in}{0.574930in}}%
\pgfpathlineto{\pgfqpoint{1.884653in}{0.575214in}}%
\pgfpathlineto{\pgfqpoint{1.884595in}{0.574750in}}%
\pgfpathlineto{\pgfqpoint{1.884135in}{0.574755in}}%
\pgfpathlineto{\pgfqpoint{1.883502in}{0.574557in}}%
\pgfpathlineto{\pgfqpoint{1.883329in}{0.574453in}}%
\pgfpathlineto{\pgfqpoint{1.882984in}{0.574113in}}%
\pgfpathlineto{\pgfqpoint{1.882811in}{0.573902in}}%
\pgfpathlineto{\pgfqpoint{1.882696in}{0.574076in}}%
\pgfpathlineto{\pgfqpoint{1.882524in}{0.574105in}}%
\pgfpathlineto{\pgfqpoint{1.882466in}{0.573991in}}%
\pgfpathlineto{\pgfqpoint{1.881776in}{0.573659in}}%
\pgfpathlineto{\pgfqpoint{1.881718in}{0.573534in}}%
\pgfpathlineto{\pgfqpoint{1.881661in}{0.573399in}}%
\pgfpathlineto{\pgfqpoint{1.881488in}{0.573335in}}%
\pgfpathlineto{\pgfqpoint{1.881200in}{0.573486in}}%
\pgfpathlineto{\pgfqpoint{1.881085in}{0.573608in}}%
\pgfpathlineto{\pgfqpoint{1.880797in}{0.573637in}}%
\pgfpathlineto{\pgfqpoint{1.880567in}{0.573511in}}%
\pgfpathlineto{\pgfqpoint{1.880510in}{0.573429in}}%
\pgfpathlineto{\pgfqpoint{1.880395in}{0.573715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901225in}{0.574978in}}%
\pgfpathlineto{\pgfqpoint{1.901225in}{0.573547in}}%
\pgfpathlineto{\pgfqpoint{1.901340in}{0.573940in}}%
\pgfpathlineto{\pgfqpoint{1.901455in}{0.573917in}}%
\pgfpathlineto{\pgfqpoint{1.901743in}{0.574065in}}%
\pgfpathlineto{\pgfqpoint{1.901915in}{0.574248in}}%
\pgfpathlineto{\pgfqpoint{1.901973in}{0.574376in}}%
\pgfpathlineto{\pgfqpoint{1.902376in}{0.574335in}}%
\pgfpathlineto{\pgfqpoint{1.902491in}{0.574368in}}%
\pgfpathlineto{\pgfqpoint{1.902606in}{0.574452in}}%
\pgfpathlineto{\pgfqpoint{1.902836in}{0.574423in}}%
\pgfpathlineto{\pgfqpoint{1.902893in}{0.574212in}}%
\pgfpathlineto{\pgfqpoint{1.902951in}{0.574417in}}%
\pgfpathlineto{\pgfqpoint{1.903009in}{0.574457in}}%
\pgfpathlineto{\pgfqpoint{1.903066in}{0.574147in}}%
\pgfpathlineto{\pgfqpoint{1.903239in}{0.573894in}}%
\pgfpathlineto{\pgfqpoint{1.903354in}{0.574149in}}%
\pgfpathlineto{\pgfqpoint{1.903757in}{0.574201in}}%
\pgfpathlineto{\pgfqpoint{1.904102in}{0.574371in}}%
\pgfpathlineto{\pgfqpoint{1.904332in}{0.574486in}}%
\pgfpathlineto{\pgfqpoint{1.904447in}{0.574542in}}%
\pgfpathlineto{\pgfqpoint{1.904505in}{0.574517in}}%
\pgfpathlineto{\pgfqpoint{1.904792in}{0.574594in}}%
\pgfpathlineto{\pgfqpoint{1.905080in}{0.574568in}}%
\pgfpathlineto{\pgfqpoint{1.905368in}{0.574574in}}%
\pgfpathlineto{\pgfqpoint{1.905771in}{0.574210in}}%
\pgfpathlineto{\pgfqpoint{1.905886in}{0.574078in}}%
\pgfpathlineto{\pgfqpoint{1.906116in}{0.574098in}}%
\pgfpathlineto{\pgfqpoint{1.906231in}{0.574264in}}%
\pgfpathlineto{\pgfqpoint{1.906403in}{0.574387in}}%
\pgfpathlineto{\pgfqpoint{1.906634in}{0.574392in}}%
\pgfpathlineto{\pgfqpoint{1.906864in}{0.574345in}}%
\pgfpathlineto{\pgfqpoint{1.907612in}{0.574586in}}%
\pgfpathlineto{\pgfqpoint{1.907727in}{0.574470in}}%
\pgfpathlineto{\pgfqpoint{1.907784in}{0.574418in}}%
\pgfpathlineto{\pgfqpoint{1.908187in}{0.574135in}}%
\pgfpathlineto{\pgfqpoint{1.908245in}{0.574007in}}%
\pgfpathlineto{\pgfqpoint{1.908590in}{0.573745in}}%
\pgfpathlineto{\pgfqpoint{1.908705in}{0.573785in}}%
\pgfpathlineto{\pgfqpoint{1.908878in}{0.574059in}}%
\pgfpathlineto{\pgfqpoint{1.908993in}{0.574113in}}%
\pgfpathlineto{\pgfqpoint{1.909108in}{0.574105in}}%
\pgfpathlineto{\pgfqpoint{1.909223in}{0.574102in}}%
\pgfpathlineto{\pgfqpoint{1.909338in}{0.574192in}}%
\pgfpathlineto{\pgfqpoint{1.909396in}{0.574472in}}%
\pgfpathlineto{\pgfqpoint{1.909626in}{0.574290in}}%
\pgfpathlineto{\pgfqpoint{1.909683in}{0.573963in}}%
\pgfpathlineto{\pgfqpoint{1.909741in}{0.574031in}}%
\pgfpathlineto{\pgfqpoint{1.909856in}{0.573813in}}%
\pgfpathlineto{\pgfqpoint{1.910201in}{0.573709in}}%
\pgfpathlineto{\pgfqpoint{1.910604in}{0.573704in}}%
\pgfpathlineto{\pgfqpoint{1.910834in}{0.573947in}}%
\pgfpathlineto{\pgfqpoint{1.910892in}{0.573863in}}%
\pgfpathlineto{\pgfqpoint{1.910949in}{0.573770in}}%
\pgfpathlineto{\pgfqpoint{1.911007in}{0.573846in}}%
\pgfpathlineto{\pgfqpoint{1.911122in}{0.573907in}}%
\pgfpathlineto{\pgfqpoint{1.911467in}{0.573885in}}%
\pgfpathlineto{\pgfqpoint{1.911812in}{0.573572in}}%
\pgfpathlineto{\pgfqpoint{1.911927in}{0.573591in}}%
\pgfpathlineto{\pgfqpoint{1.912100in}{0.573289in}}%
\pgfpathlineto{\pgfqpoint{1.912445in}{0.573243in}}%
\pgfpathlineto{\pgfqpoint{1.912676in}{0.573142in}}%
\pgfpathlineto{\pgfqpoint{1.912733in}{0.573220in}}%
\pgfpathlineto{\pgfqpoint{1.912791in}{0.573081in}}%
\pgfpathlineto{\pgfqpoint{1.913481in}{0.572922in}}%
\pgfpathlineto{\pgfqpoint{1.914287in}{0.572567in}}%
\pgfpathlineto{\pgfqpoint{1.914459in}{0.572612in}}%
\pgfpathlineto{\pgfqpoint{1.914517in}{0.572659in}}%
\pgfpathlineto{\pgfqpoint{1.914689in}{0.572535in}}%
\pgfpathlineto{\pgfqpoint{1.915207in}{0.572332in}}%
\pgfpathlineto{\pgfqpoint{1.915322in}{0.571734in}}%
\pgfpathlineto{\pgfqpoint{1.915438in}{0.571782in}}%
\pgfpathlineto{\pgfqpoint{1.915725in}{0.571798in}}%
\pgfpathlineto{\pgfqpoint{1.915783in}{0.571760in}}%
\pgfpathlineto{\pgfqpoint{1.915898in}{0.571893in}}%
\pgfpathlineto{\pgfqpoint{1.916128in}{0.572244in}}%
\pgfpathlineto{\pgfqpoint{1.916531in}{0.572318in}}%
\pgfpathlineto{\pgfqpoint{1.916588in}{0.572275in}}%
\pgfpathlineto{\pgfqpoint{1.916819in}{0.572398in}}%
\pgfpathlineto{\pgfqpoint{1.916876in}{0.572565in}}%
\pgfpathlineto{\pgfqpoint{1.917106in}{0.572493in}}%
\pgfpathlineto{\pgfqpoint{1.917164in}{0.572321in}}%
\pgfpathlineto{\pgfqpoint{1.917682in}{0.571974in}}%
\pgfpathlineto{\pgfqpoint{1.918027in}{0.571837in}}%
\pgfpathlineto{\pgfqpoint{1.918027in}{0.575605in}}%
\pgfpathlineto{\pgfqpoint{1.918027in}{0.575605in}}%
\pgfpathlineto{\pgfqpoint{1.917682in}{0.575451in}}%
\pgfpathlineto{\pgfqpoint{1.917164in}{0.575728in}}%
\pgfpathlineto{\pgfqpoint{1.917106in}{0.575574in}}%
\pgfpathlineto{\pgfqpoint{1.916876in}{0.575862in}}%
\pgfpathlineto{\pgfqpoint{1.916819in}{0.575726in}}%
\pgfpathlineto{\pgfqpoint{1.916588in}{0.575946in}}%
\pgfpathlineto{\pgfqpoint{1.916531in}{0.576134in}}%
\pgfpathlineto{\pgfqpoint{1.916128in}{0.575555in}}%
\pgfpathlineto{\pgfqpoint{1.915898in}{0.575717in}}%
\pgfpathlineto{\pgfqpoint{1.915783in}{0.575563in}}%
\pgfpathlineto{\pgfqpoint{1.915725in}{0.575484in}}%
\pgfpathlineto{\pgfqpoint{1.915438in}{0.575364in}}%
\pgfpathlineto{\pgfqpoint{1.915322in}{0.575219in}}%
\pgfpathlineto{\pgfqpoint{1.915207in}{0.575810in}}%
\pgfpathlineto{\pgfqpoint{1.914689in}{0.575473in}}%
\pgfpathlineto{\pgfqpoint{1.914517in}{0.575612in}}%
\pgfpathlineto{\pgfqpoint{1.914459in}{0.576169in}}%
\pgfpathlineto{\pgfqpoint{1.914287in}{0.576104in}}%
\pgfpathlineto{\pgfqpoint{1.913481in}{0.576219in}}%
\pgfpathlineto{\pgfqpoint{1.912791in}{0.576520in}}%
\pgfpathlineto{\pgfqpoint{1.912733in}{0.576463in}}%
\pgfpathlineto{\pgfqpoint{1.912676in}{0.576186in}}%
\pgfpathlineto{\pgfqpoint{1.912445in}{0.576382in}}%
\pgfpathlineto{\pgfqpoint{1.912100in}{0.576780in}}%
\pgfpathlineto{\pgfqpoint{1.911927in}{0.576630in}}%
\pgfpathlineto{\pgfqpoint{1.911812in}{0.576875in}}%
\pgfpathlineto{\pgfqpoint{1.911467in}{0.576633in}}%
\pgfpathlineto{\pgfqpoint{1.911122in}{0.576409in}}%
\pgfpathlineto{\pgfqpoint{1.911007in}{0.576228in}}%
\pgfpathlineto{\pgfqpoint{1.910949in}{0.576165in}}%
\pgfpathlineto{\pgfqpoint{1.910892in}{0.576142in}}%
\pgfpathlineto{\pgfqpoint{1.910834in}{0.576231in}}%
\pgfpathlineto{\pgfqpoint{1.910604in}{0.576345in}}%
\pgfpathlineto{\pgfqpoint{1.910201in}{0.576346in}}%
\pgfpathlineto{\pgfqpoint{1.909856in}{0.576908in}}%
\pgfpathlineto{\pgfqpoint{1.909741in}{0.577011in}}%
\pgfpathlineto{\pgfqpoint{1.909683in}{0.576740in}}%
\pgfpathlineto{\pgfqpoint{1.909626in}{0.576203in}}%
\pgfpathlineto{\pgfqpoint{1.909396in}{0.575926in}}%
\pgfpathlineto{\pgfqpoint{1.909338in}{0.575902in}}%
\pgfpathlineto{\pgfqpoint{1.909223in}{0.575797in}}%
\pgfpathlineto{\pgfqpoint{1.909108in}{0.575512in}}%
\pgfpathlineto{\pgfqpoint{1.908993in}{0.575756in}}%
\pgfpathlineto{\pgfqpoint{1.908878in}{0.575609in}}%
\pgfpathlineto{\pgfqpoint{1.908705in}{0.575276in}}%
\pgfpathlineto{\pgfqpoint{1.908590in}{0.575482in}}%
\pgfpathlineto{\pgfqpoint{1.908245in}{0.575720in}}%
\pgfpathlineto{\pgfqpoint{1.908187in}{0.575933in}}%
\pgfpathlineto{\pgfqpoint{1.907784in}{0.576665in}}%
\pgfpathlineto{\pgfqpoint{1.907727in}{0.576946in}}%
\pgfpathlineto{\pgfqpoint{1.907612in}{0.576998in}}%
\pgfpathlineto{\pgfqpoint{1.906864in}{0.576895in}}%
\pgfpathlineto{\pgfqpoint{1.906634in}{0.576008in}}%
\pgfpathlineto{\pgfqpoint{1.906403in}{0.575989in}}%
\pgfpathlineto{\pgfqpoint{1.906231in}{0.575782in}}%
\pgfpathlineto{\pgfqpoint{1.906116in}{0.575746in}}%
\pgfpathlineto{\pgfqpoint{1.905886in}{0.575897in}}%
\pgfpathlineto{\pgfqpoint{1.905771in}{0.575760in}}%
\pgfpathlineto{\pgfqpoint{1.905368in}{0.575812in}}%
\pgfpathlineto{\pgfqpoint{1.905080in}{0.575764in}}%
\pgfpathlineto{\pgfqpoint{1.904792in}{0.575773in}}%
\pgfpathlineto{\pgfqpoint{1.904505in}{0.575739in}}%
\pgfpathlineto{\pgfqpoint{1.904447in}{0.575920in}}%
\pgfpathlineto{\pgfqpoint{1.904332in}{0.575896in}}%
\pgfpathlineto{\pgfqpoint{1.904102in}{0.576050in}}%
\pgfpathlineto{\pgfqpoint{1.903757in}{0.576097in}}%
\pgfpathlineto{\pgfqpoint{1.903354in}{0.575834in}}%
\pgfpathlineto{\pgfqpoint{1.903239in}{0.575815in}}%
\pgfpathlineto{\pgfqpoint{1.903066in}{0.575762in}}%
\pgfpathlineto{\pgfqpoint{1.903009in}{0.576123in}}%
\pgfpathlineto{\pgfqpoint{1.902951in}{0.576229in}}%
\pgfpathlineto{\pgfqpoint{1.902893in}{0.575802in}}%
\pgfpathlineto{\pgfqpoint{1.902836in}{0.576005in}}%
\pgfpathlineto{\pgfqpoint{1.902606in}{0.575967in}}%
\pgfpathlineto{\pgfqpoint{1.902491in}{0.575815in}}%
\pgfpathlineto{\pgfqpoint{1.902376in}{0.575648in}}%
\pgfpathlineto{\pgfqpoint{1.901973in}{0.575771in}}%
\pgfpathlineto{\pgfqpoint{1.901915in}{0.575634in}}%
\pgfpathlineto{\pgfqpoint{1.901743in}{0.575526in}}%
\pgfpathlineto{\pgfqpoint{1.901455in}{0.575401in}}%
\pgfpathlineto{\pgfqpoint{1.901340in}{0.575308in}}%
\pgfpathlineto{\pgfqpoint{1.901225in}{0.574978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918257in}{0.575843in}}%
\pgfpathlineto{\pgfqpoint{1.918257in}{0.571957in}}%
\pgfpathlineto{\pgfqpoint{1.918545in}{0.572049in}}%
\pgfpathlineto{\pgfqpoint{1.918890in}{0.572099in}}%
\pgfpathlineto{\pgfqpoint{1.919063in}{0.572069in}}%
\pgfpathlineto{\pgfqpoint{1.919178in}{0.571978in}}%
\pgfpathlineto{\pgfqpoint{1.919523in}{0.571657in}}%
\pgfpathlineto{\pgfqpoint{1.919523in}{0.575832in}}%
\pgfpathlineto{\pgfqpoint{1.919523in}{0.575832in}}%
\pgfpathlineto{\pgfqpoint{1.919178in}{0.576020in}}%
\pgfpathlineto{\pgfqpoint{1.919063in}{0.575958in}}%
\pgfpathlineto{\pgfqpoint{1.918890in}{0.576075in}}%
\pgfpathlineto{\pgfqpoint{1.918545in}{0.576068in}}%
\pgfpathlineto{\pgfqpoint{1.918257in}{0.575843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919753in}{0.576072in}}%
\pgfpathlineto{\pgfqpoint{1.919753in}{0.570691in}}%
\pgfpathlineto{\pgfqpoint{1.920041in}{0.570871in}}%
\pgfpathlineto{\pgfqpoint{1.920098in}{0.570901in}}%
\pgfpathlineto{\pgfqpoint{1.920213in}{0.571014in}}%
\pgfpathlineto{\pgfqpoint{1.920271in}{0.571061in}}%
\pgfpathlineto{\pgfqpoint{1.920444in}{0.570802in}}%
\pgfpathlineto{\pgfqpoint{1.920616in}{0.570703in}}%
\pgfpathlineto{\pgfqpoint{1.920789in}{0.570920in}}%
\pgfpathlineto{\pgfqpoint{1.920962in}{0.571126in}}%
\pgfpathlineto{\pgfqpoint{1.921192in}{0.571040in}}%
\pgfpathlineto{\pgfqpoint{1.921249in}{0.571281in}}%
\pgfpathlineto{\pgfqpoint{1.921307in}{0.570943in}}%
\pgfpathlineto{\pgfqpoint{1.921594in}{0.570710in}}%
\pgfpathlineto{\pgfqpoint{1.921882in}{0.570685in}}%
\pgfpathlineto{\pgfqpoint{1.921940in}{0.570551in}}%
\pgfpathlineto{\pgfqpoint{1.922112in}{0.570128in}}%
\pgfpathlineto{\pgfqpoint{1.922458in}{0.569976in}}%
\pgfpathlineto{\pgfqpoint{1.922515in}{0.569843in}}%
\pgfpathlineto{\pgfqpoint{1.922573in}{0.570108in}}%
\pgfpathlineto{\pgfqpoint{1.922860in}{0.570281in}}%
\pgfpathlineto{\pgfqpoint{1.922975in}{0.570314in}}%
\pgfpathlineto{\pgfqpoint{1.923091in}{0.569890in}}%
\pgfpathlineto{\pgfqpoint{1.923148in}{0.570047in}}%
\pgfpathlineto{\pgfqpoint{1.923263in}{0.570141in}}%
\pgfpathlineto{\pgfqpoint{1.923321in}{0.570371in}}%
\pgfpathlineto{\pgfqpoint{1.923436in}{0.569919in}}%
\pgfpathlineto{\pgfqpoint{1.923839in}{0.569933in}}%
\pgfpathlineto{\pgfqpoint{1.923896in}{0.569864in}}%
\pgfpathlineto{\pgfqpoint{1.924587in}{0.569496in}}%
\pgfpathlineto{\pgfqpoint{1.924874in}{0.569537in}}%
\pgfpathlineto{\pgfqpoint{1.924989in}{0.569757in}}%
\pgfpathlineto{\pgfqpoint{1.925277in}{0.569704in}}%
\pgfpathlineto{\pgfqpoint{1.925392in}{0.569691in}}%
\pgfpathlineto{\pgfqpoint{1.925450in}{0.570009in}}%
\pgfpathlineto{\pgfqpoint{1.925507in}{0.570128in}}%
\pgfpathlineto{\pgfqpoint{1.925565in}{0.570064in}}%
\pgfpathlineto{\pgfqpoint{1.925622in}{0.570300in}}%
\pgfpathlineto{\pgfqpoint{1.925795in}{0.570170in}}%
\pgfpathlineto{\pgfqpoint{1.925853in}{0.570155in}}%
\pgfpathlineto{\pgfqpoint{1.925910in}{0.570311in}}%
\pgfpathlineto{\pgfqpoint{1.926486in}{0.570361in}}%
\pgfpathlineto{\pgfqpoint{1.926601in}{0.570035in}}%
\pgfpathlineto{\pgfqpoint{1.926658in}{0.569926in}}%
\pgfpathlineto{\pgfqpoint{1.927176in}{0.570153in}}%
\pgfpathlineto{\pgfqpoint{1.927924in}{0.570221in}}%
\pgfpathlineto{\pgfqpoint{1.928097in}{0.570224in}}%
\pgfpathlineto{\pgfqpoint{1.928212in}{0.570699in}}%
\pgfpathlineto{\pgfqpoint{1.928384in}{0.570392in}}%
\pgfpathlineto{\pgfqpoint{1.928672in}{0.570243in}}%
\pgfpathlineto{\pgfqpoint{1.928787in}{0.569989in}}%
\pgfpathlineto{\pgfqpoint{1.929363in}{0.570005in}}%
\pgfpathlineto{\pgfqpoint{1.929708in}{0.570250in}}%
\pgfpathlineto{\pgfqpoint{1.929938in}{0.570272in}}%
\pgfpathlineto{\pgfqpoint{1.930053in}{0.570059in}}%
\pgfpathlineto{\pgfqpoint{1.930226in}{0.570171in}}%
\pgfpathlineto{\pgfqpoint{1.930398in}{0.570093in}}%
\pgfpathlineto{\pgfqpoint{1.930744in}{0.569913in}}%
\pgfpathlineto{\pgfqpoint{1.930801in}{0.569993in}}%
\pgfpathlineto{\pgfqpoint{1.930974in}{0.570012in}}%
\pgfpathlineto{\pgfqpoint{1.931031in}{0.570018in}}%
\pgfpathlineto{\pgfqpoint{1.931089in}{0.569971in}}%
\pgfpathlineto{\pgfqpoint{1.931319in}{0.570164in}}%
\pgfpathlineto{\pgfqpoint{1.931377in}{0.570232in}}%
\pgfpathlineto{\pgfqpoint{1.931549in}{0.570134in}}%
\pgfpathlineto{\pgfqpoint{1.931722in}{0.570108in}}%
\pgfpathlineto{\pgfqpoint{1.931779in}{0.569953in}}%
\pgfpathlineto{\pgfqpoint{1.931837in}{0.570485in}}%
\pgfpathlineto{\pgfqpoint{1.931952in}{0.570367in}}%
\pgfpathlineto{\pgfqpoint{1.932182in}{0.570395in}}%
\pgfpathlineto{\pgfqpoint{1.932527in}{0.570267in}}%
\pgfpathlineto{\pgfqpoint{1.932585in}{0.570244in}}%
\pgfpathlineto{\pgfqpoint{1.932642in}{0.570102in}}%
\pgfpathlineto{\pgfqpoint{1.933218in}{0.570340in}}%
\pgfpathlineto{\pgfqpoint{1.933448in}{0.570254in}}%
\pgfpathlineto{\pgfqpoint{1.933563in}{0.570344in}}%
\pgfpathlineto{\pgfqpoint{1.933966in}{0.570320in}}%
\pgfpathlineto{\pgfqpoint{1.934023in}{0.570281in}}%
\pgfpathlineto{\pgfqpoint{1.934311in}{0.570040in}}%
\pgfpathlineto{\pgfqpoint{1.934541in}{0.570183in}}%
\pgfpathlineto{\pgfqpoint{1.934714in}{0.570374in}}%
\pgfpathlineto{\pgfqpoint{1.935289in}{0.570498in}}%
\pgfpathlineto{\pgfqpoint{1.935404in}{0.570383in}}%
\pgfpathlineto{\pgfqpoint{1.935520in}{0.570267in}}%
\pgfpathlineto{\pgfqpoint{1.936095in}{0.570382in}}%
\pgfpathlineto{\pgfqpoint{1.936325in}{0.570205in}}%
\pgfpathlineto{\pgfqpoint{1.936440in}{0.570027in}}%
\pgfpathlineto{\pgfqpoint{1.936958in}{0.569903in}}%
\pgfpathlineto{\pgfqpoint{1.937131in}{0.569977in}}%
\pgfpathlineto{\pgfqpoint{1.937246in}{0.570168in}}%
\pgfpathlineto{\pgfqpoint{1.937476in}{0.570236in}}%
\pgfpathlineto{\pgfqpoint{1.937821in}{0.570408in}}%
\pgfpathlineto{\pgfqpoint{1.937879in}{0.570247in}}%
\pgfpathlineto{\pgfqpoint{1.937994in}{0.570165in}}%
\pgfpathlineto{\pgfqpoint{1.938454in}{0.570075in}}%
\pgfpathlineto{\pgfqpoint{1.938742in}{0.569928in}}%
\pgfpathlineto{\pgfqpoint{1.939145in}{0.569527in}}%
\pgfpathlineto{\pgfqpoint{1.939317in}{0.569740in}}%
\pgfpathlineto{\pgfqpoint{1.939432in}{0.569673in}}%
\pgfpathlineto{\pgfqpoint{1.939605in}{0.569760in}}%
\pgfpathlineto{\pgfqpoint{1.939778in}{0.569915in}}%
\pgfpathlineto{\pgfqpoint{1.939893in}{0.569712in}}%
\pgfpathlineto{\pgfqpoint{1.940411in}{0.569836in}}%
\pgfpathlineto{\pgfqpoint{1.940928in}{0.569549in}}%
\pgfpathlineto{\pgfqpoint{1.941159in}{0.569402in}}%
\pgfpathlineto{\pgfqpoint{1.942079in}{0.569465in}}%
\pgfpathlineto{\pgfqpoint{1.942367in}{0.569575in}}%
\pgfpathlineto{\pgfqpoint{1.942655in}{0.569481in}}%
\pgfpathlineto{\pgfqpoint{1.942770in}{0.569392in}}%
\pgfpathlineto{\pgfqpoint{1.943058in}{0.569293in}}%
\pgfpathlineto{\pgfqpoint{1.943115in}{0.569266in}}%
\pgfpathlineto{\pgfqpoint{1.943345in}{0.569105in}}%
\pgfpathlineto{\pgfqpoint{1.943518in}{0.569105in}}%
\pgfpathlineto{\pgfqpoint{1.943690in}{0.569123in}}%
\pgfpathlineto{\pgfqpoint{1.943806in}{0.568971in}}%
\pgfpathlineto{\pgfqpoint{1.943978in}{0.569232in}}%
\pgfpathlineto{\pgfqpoint{1.944208in}{0.569303in}}%
\pgfpathlineto{\pgfqpoint{1.944496in}{0.569232in}}%
\pgfpathlineto{\pgfqpoint{1.944554in}{0.569267in}}%
\pgfpathlineto{\pgfqpoint{1.944611in}{0.569221in}}%
\pgfpathlineto{\pgfqpoint{1.944899in}{0.569312in}}%
\pgfpathlineto{\pgfqpoint{1.945187in}{0.569194in}}%
\pgfpathlineto{\pgfqpoint{1.945244in}{0.569333in}}%
\pgfpathlineto{\pgfqpoint{1.945762in}{0.569406in}}%
\pgfpathlineto{\pgfqpoint{1.945935in}{0.569302in}}%
\pgfpathlineto{\pgfqpoint{1.946165in}{0.569211in}}%
\pgfpathlineto{\pgfqpoint{1.946625in}{0.569398in}}%
\pgfpathlineto{\pgfqpoint{1.947085in}{0.569310in}}%
\pgfpathlineto{\pgfqpoint{1.947258in}{0.569477in}}%
\pgfpathlineto{\pgfqpoint{1.947316in}{0.569110in}}%
\pgfpathlineto{\pgfqpoint{1.947373in}{0.569086in}}%
\pgfpathlineto{\pgfqpoint{1.947661in}{0.568723in}}%
\pgfpathlineto{\pgfqpoint{1.947949in}{0.568888in}}%
\pgfpathlineto{\pgfqpoint{1.948006in}{0.568784in}}%
\pgfpathlineto{\pgfqpoint{1.948409in}{0.568800in}}%
\pgfpathlineto{\pgfqpoint{1.948524in}{0.568791in}}%
\pgfpathlineto{\pgfqpoint{1.949272in}{0.568522in}}%
\pgfpathlineto{\pgfqpoint{1.949445in}{0.568402in}}%
\pgfpathlineto{\pgfqpoint{1.949502in}{0.567980in}}%
\pgfpathlineto{\pgfqpoint{1.949560in}{0.568088in}}%
\pgfpathlineto{\pgfqpoint{1.949675in}{0.568135in}}%
\pgfpathlineto{\pgfqpoint{1.949847in}{0.568023in}}%
\pgfpathlineto{\pgfqpoint{1.950135in}{0.568257in}}%
\pgfpathlineto{\pgfqpoint{1.950883in}{0.568421in}}%
\pgfpathlineto{\pgfqpoint{1.951113in}{0.568476in}}%
\pgfpathlineto{\pgfqpoint{1.951171in}{0.568602in}}%
\pgfpathlineto{\pgfqpoint{1.951574in}{0.568646in}}%
\pgfpathlineto{\pgfqpoint{1.951689in}{0.568492in}}%
\pgfpathlineto{\pgfqpoint{1.952264in}{0.568324in}}%
\pgfpathlineto{\pgfqpoint{1.952437in}{0.568397in}}%
\pgfpathlineto{\pgfqpoint{1.952494in}{0.568426in}}%
\pgfpathlineto{\pgfqpoint{1.952667in}{0.568971in}}%
\pgfpathlineto{\pgfqpoint{1.953415in}{0.568808in}}%
\pgfpathlineto{\pgfqpoint{1.953703in}{0.569034in}}%
\pgfpathlineto{\pgfqpoint{1.953933in}{0.569035in}}%
\pgfpathlineto{\pgfqpoint{1.954796in}{0.568762in}}%
\pgfpathlineto{\pgfqpoint{1.954854in}{0.568863in}}%
\pgfpathlineto{\pgfqpoint{1.955717in}{0.568922in}}%
\pgfpathlineto{\pgfqpoint{1.955889in}{0.568853in}}%
\pgfpathlineto{\pgfqpoint{1.956004in}{0.569075in}}%
\pgfpathlineto{\pgfqpoint{1.956119in}{0.569398in}}%
\pgfpathlineto{\pgfqpoint{1.956177in}{0.569189in}}%
\pgfpathlineto{\pgfqpoint{1.956350in}{0.569021in}}%
\pgfpathlineto{\pgfqpoint{1.956580in}{0.569220in}}%
\pgfpathlineto{\pgfqpoint{1.956752in}{0.569295in}}%
\pgfpathlineto{\pgfqpoint{1.956810in}{0.569443in}}%
\pgfpathlineto{\pgfqpoint{1.956983in}{0.569528in}}%
\pgfpathlineto{\pgfqpoint{1.957616in}{0.569310in}}%
\pgfpathlineto{\pgfqpoint{1.957673in}{0.569254in}}%
\pgfpathlineto{\pgfqpoint{1.957731in}{0.569414in}}%
\pgfpathlineto{\pgfqpoint{1.958479in}{0.569718in}}%
\pgfpathlineto{\pgfqpoint{1.958594in}{0.569789in}}%
\pgfpathlineto{\pgfqpoint{1.959112in}{0.570037in}}%
\pgfpathlineto{\pgfqpoint{1.959687in}{0.570061in}}%
\pgfpathlineto{\pgfqpoint{1.960205in}{0.570218in}}%
\pgfpathlineto{\pgfqpoint{1.960320in}{0.569936in}}%
\pgfpathlineto{\pgfqpoint{1.960550in}{0.569838in}}%
\pgfpathlineto{\pgfqpoint{1.960723in}{0.569932in}}%
\pgfpathlineto{\pgfqpoint{1.960780in}{0.570051in}}%
\pgfpathlineto{\pgfqpoint{1.961471in}{0.569653in}}%
\pgfpathlineto{\pgfqpoint{1.961701in}{0.569294in}}%
\pgfpathlineto{\pgfqpoint{1.961759in}{0.569109in}}%
\pgfpathlineto{\pgfqpoint{1.962391in}{0.569289in}}%
\pgfpathlineto{\pgfqpoint{1.962794in}{0.569291in}}%
\pgfpathlineto{\pgfqpoint{1.962852in}{0.569008in}}%
\pgfpathlineto{\pgfqpoint{1.963255in}{0.568948in}}%
\pgfpathlineto{\pgfqpoint{1.963312in}{0.569145in}}%
\pgfpathlineto{\pgfqpoint{1.963370in}{0.568915in}}%
\pgfpathlineto{\pgfqpoint{1.963600in}{0.568877in}}%
\pgfpathlineto{\pgfqpoint{1.963657in}{0.568772in}}%
\pgfpathlineto{\pgfqpoint{1.963772in}{0.568793in}}%
\pgfpathlineto{\pgfqpoint{1.963945in}{0.568577in}}%
\pgfpathlineto{\pgfqpoint{1.964175in}{0.568496in}}%
\pgfpathlineto{\pgfqpoint{1.964233in}{0.568272in}}%
\pgfpathlineto{\pgfqpoint{1.964290in}{0.568220in}}%
\pgfpathlineto{\pgfqpoint{1.964405in}{0.568299in}}%
\pgfpathlineto{\pgfqpoint{1.964636in}{0.568586in}}%
\pgfpathlineto{\pgfqpoint{1.964751in}{0.568273in}}%
\pgfpathlineto{\pgfqpoint{1.964866in}{0.568268in}}%
\pgfpathlineto{\pgfqpoint{1.964923in}{0.568292in}}%
\pgfpathlineto{\pgfqpoint{1.965096in}{0.568168in}}%
\pgfpathlineto{\pgfqpoint{1.965211in}{0.567992in}}%
\pgfpathlineto{\pgfqpoint{1.965211in}{0.570541in}}%
\pgfpathlineto{\pgfqpoint{1.965211in}{0.570541in}}%
\pgfpathlineto{\pgfqpoint{1.965096in}{0.570537in}}%
\pgfpathlineto{\pgfqpoint{1.964923in}{0.570441in}}%
\pgfpathlineto{\pgfqpoint{1.964866in}{0.570514in}}%
\pgfpathlineto{\pgfqpoint{1.964751in}{0.570393in}}%
\pgfpathlineto{\pgfqpoint{1.964636in}{0.570536in}}%
\pgfpathlineto{\pgfqpoint{1.964405in}{0.570539in}}%
\pgfpathlineto{\pgfqpoint{1.964290in}{0.570606in}}%
\pgfpathlineto{\pgfqpoint{1.964233in}{0.570438in}}%
\pgfpathlineto{\pgfqpoint{1.964175in}{0.570505in}}%
\pgfpathlineto{\pgfqpoint{1.963945in}{0.570379in}}%
\pgfpathlineto{\pgfqpoint{1.963772in}{0.570892in}}%
\pgfpathlineto{\pgfqpoint{1.963657in}{0.570552in}}%
\pgfpathlineto{\pgfqpoint{1.963600in}{0.570704in}}%
\pgfpathlineto{\pgfqpoint{1.963370in}{0.570576in}}%
\pgfpathlineto{\pgfqpoint{1.963312in}{0.570368in}}%
\pgfpathlineto{\pgfqpoint{1.963255in}{0.570202in}}%
\pgfpathlineto{\pgfqpoint{1.962852in}{0.570463in}}%
\pgfpathlineto{\pgfqpoint{1.962794in}{0.570658in}}%
\pgfpathlineto{\pgfqpoint{1.962391in}{0.570776in}}%
\pgfpathlineto{\pgfqpoint{1.961759in}{0.570828in}}%
\pgfpathlineto{\pgfqpoint{1.961701in}{0.570917in}}%
\pgfpathlineto{\pgfqpoint{1.961471in}{0.571048in}}%
\pgfpathlineto{\pgfqpoint{1.960780in}{0.571200in}}%
\pgfpathlineto{\pgfqpoint{1.960723in}{0.571180in}}%
\pgfpathlineto{\pgfqpoint{1.960550in}{0.571096in}}%
\pgfpathlineto{\pgfqpoint{1.960320in}{0.571176in}}%
\pgfpathlineto{\pgfqpoint{1.960205in}{0.571110in}}%
\pgfpathlineto{\pgfqpoint{1.959687in}{0.570931in}}%
\pgfpathlineto{\pgfqpoint{1.959112in}{0.570989in}}%
\pgfpathlineto{\pgfqpoint{1.958594in}{0.570965in}}%
\pgfpathlineto{\pgfqpoint{1.958479in}{0.570989in}}%
\pgfpathlineto{\pgfqpoint{1.957731in}{0.570695in}}%
\pgfpathlineto{\pgfqpoint{1.957673in}{0.570659in}}%
\pgfpathlineto{\pgfqpoint{1.957616in}{0.570569in}}%
\pgfpathlineto{\pgfqpoint{1.956983in}{0.571211in}}%
\pgfpathlineto{\pgfqpoint{1.956810in}{0.571029in}}%
\pgfpathlineto{\pgfqpoint{1.956752in}{0.571068in}}%
\pgfpathlineto{\pgfqpoint{1.956580in}{0.570787in}}%
\pgfpathlineto{\pgfqpoint{1.956350in}{0.570525in}}%
\pgfpathlineto{\pgfqpoint{1.956177in}{0.570984in}}%
\pgfpathlineto{\pgfqpoint{1.956119in}{0.571342in}}%
\pgfpathlineto{\pgfqpoint{1.956004in}{0.571309in}}%
\pgfpathlineto{\pgfqpoint{1.955889in}{0.571267in}}%
\pgfpathlineto{\pgfqpoint{1.955717in}{0.571073in}}%
\pgfpathlineto{\pgfqpoint{1.954854in}{0.571063in}}%
\pgfpathlineto{\pgfqpoint{1.954796in}{0.570919in}}%
\pgfpathlineto{\pgfqpoint{1.953933in}{0.570994in}}%
\pgfpathlineto{\pgfqpoint{1.953703in}{0.570609in}}%
\pgfpathlineto{\pgfqpoint{1.953415in}{0.570703in}}%
\pgfpathlineto{\pgfqpoint{1.952667in}{0.570941in}}%
\pgfpathlineto{\pgfqpoint{1.952494in}{0.571151in}}%
\pgfpathlineto{\pgfqpoint{1.952437in}{0.571098in}}%
\pgfpathlineto{\pgfqpoint{1.952264in}{0.570889in}}%
\pgfpathlineto{\pgfqpoint{1.951689in}{0.570774in}}%
\pgfpathlineto{\pgfqpoint{1.951574in}{0.571092in}}%
\pgfpathlineto{\pgfqpoint{1.951171in}{0.571001in}}%
\pgfpathlineto{\pgfqpoint{1.951113in}{0.571140in}}%
\pgfpathlineto{\pgfqpoint{1.950883in}{0.571230in}}%
\pgfpathlineto{\pgfqpoint{1.950135in}{0.571089in}}%
\pgfpathlineto{\pgfqpoint{1.949847in}{0.570758in}}%
\pgfpathlineto{\pgfqpoint{1.949675in}{0.570882in}}%
\pgfpathlineto{\pgfqpoint{1.949560in}{0.571008in}}%
\pgfpathlineto{\pgfqpoint{1.949502in}{0.571111in}}%
\pgfpathlineto{\pgfqpoint{1.949445in}{0.570779in}}%
\pgfpathlineto{\pgfqpoint{1.949272in}{0.570052in}}%
\pgfpathlineto{\pgfqpoint{1.948524in}{0.570201in}}%
\pgfpathlineto{\pgfqpoint{1.948409in}{0.570189in}}%
\pgfpathlineto{\pgfqpoint{1.948006in}{0.570099in}}%
\pgfpathlineto{\pgfqpoint{1.947949in}{0.570348in}}%
\pgfpathlineto{\pgfqpoint{1.947661in}{0.570432in}}%
\pgfpathlineto{\pgfqpoint{1.947373in}{0.570747in}}%
\pgfpathlineto{\pgfqpoint{1.947316in}{0.570888in}}%
\pgfpathlineto{\pgfqpoint{1.947258in}{0.570432in}}%
\pgfpathlineto{\pgfqpoint{1.947085in}{0.570201in}}%
\pgfpathlineto{\pgfqpoint{1.946625in}{0.570187in}}%
\pgfpathlineto{\pgfqpoint{1.946165in}{0.570118in}}%
\pgfpathlineto{\pgfqpoint{1.945935in}{0.570296in}}%
\pgfpathlineto{\pgfqpoint{1.945762in}{0.570559in}}%
\pgfpathlineto{\pgfqpoint{1.945244in}{0.570676in}}%
\pgfpathlineto{\pgfqpoint{1.945187in}{0.570826in}}%
\pgfpathlineto{\pgfqpoint{1.944899in}{0.570970in}}%
\pgfpathlineto{\pgfqpoint{1.944611in}{0.571001in}}%
\pgfpathlineto{\pgfqpoint{1.944554in}{0.570803in}}%
\pgfpathlineto{\pgfqpoint{1.944496in}{0.570876in}}%
\pgfpathlineto{\pgfqpoint{1.944208in}{0.570921in}}%
\pgfpathlineto{\pgfqpoint{1.943978in}{0.570909in}}%
\pgfpathlineto{\pgfqpoint{1.943806in}{0.570980in}}%
\pgfpathlineto{\pgfqpoint{1.943690in}{0.570742in}}%
\pgfpathlineto{\pgfqpoint{1.943518in}{0.570819in}}%
\pgfpathlineto{\pgfqpoint{1.943345in}{0.571018in}}%
\pgfpathlineto{\pgfqpoint{1.943115in}{0.571218in}}%
\pgfpathlineto{\pgfqpoint{1.943058in}{0.571392in}}%
\pgfpathlineto{\pgfqpoint{1.942770in}{0.571422in}}%
\pgfpathlineto{\pgfqpoint{1.942655in}{0.571599in}}%
\pgfpathlineto{\pgfqpoint{1.942367in}{0.571472in}}%
\pgfpathlineto{\pgfqpoint{1.942079in}{0.571380in}}%
\pgfpathlineto{\pgfqpoint{1.941159in}{0.571420in}}%
\pgfpathlineto{\pgfqpoint{1.940928in}{0.571807in}}%
\pgfpathlineto{\pgfqpoint{1.940411in}{0.571921in}}%
\pgfpathlineto{\pgfqpoint{1.939893in}{0.572160in}}%
\pgfpathlineto{\pgfqpoint{1.939778in}{0.572388in}}%
\pgfpathlineto{\pgfqpoint{1.939605in}{0.572216in}}%
\pgfpathlineto{\pgfqpoint{1.939432in}{0.572215in}}%
\pgfpathlineto{\pgfqpoint{1.939317in}{0.572347in}}%
\pgfpathlineto{\pgfqpoint{1.939145in}{0.572357in}}%
\pgfpathlineto{\pgfqpoint{1.938742in}{0.572392in}}%
\pgfpathlineto{\pgfqpoint{1.938454in}{0.572684in}}%
\pgfpathlineto{\pgfqpoint{1.937994in}{0.572704in}}%
\pgfpathlineto{\pgfqpoint{1.937879in}{0.572350in}}%
\pgfpathlineto{\pgfqpoint{1.937821in}{0.572510in}}%
\pgfpathlineto{\pgfqpoint{1.937476in}{0.572140in}}%
\pgfpathlineto{\pgfqpoint{1.937246in}{0.572278in}}%
\pgfpathlineto{\pgfqpoint{1.937131in}{0.572212in}}%
\pgfpathlineto{\pgfqpoint{1.936958in}{0.572473in}}%
\pgfpathlineto{\pgfqpoint{1.936440in}{0.572426in}}%
\pgfpathlineto{\pgfqpoint{1.936325in}{0.572538in}}%
\pgfpathlineto{\pgfqpoint{1.936095in}{0.573141in}}%
\pgfpathlineto{\pgfqpoint{1.935520in}{0.572925in}}%
\pgfpathlineto{\pgfqpoint{1.935404in}{0.572792in}}%
\pgfpathlineto{\pgfqpoint{1.935289in}{0.572899in}}%
\pgfpathlineto{\pgfqpoint{1.934714in}{0.572910in}}%
\pgfpathlineto{\pgfqpoint{1.934541in}{0.572581in}}%
\pgfpathlineto{\pgfqpoint{1.934311in}{0.572090in}}%
\pgfpathlineto{\pgfqpoint{1.934023in}{0.572177in}}%
\pgfpathlineto{\pgfqpoint{1.933966in}{0.572275in}}%
\pgfpathlineto{\pgfqpoint{1.933563in}{0.572100in}}%
\pgfpathlineto{\pgfqpoint{1.933448in}{0.571770in}}%
\pgfpathlineto{\pgfqpoint{1.933218in}{0.572105in}}%
\pgfpathlineto{\pgfqpoint{1.932642in}{0.572152in}}%
\pgfpathlineto{\pgfqpoint{1.932585in}{0.572471in}}%
\pgfpathlineto{\pgfqpoint{1.932527in}{0.572550in}}%
\pgfpathlineto{\pgfqpoint{1.932182in}{0.572631in}}%
\pgfpathlineto{\pgfqpoint{1.931952in}{0.572657in}}%
\pgfpathlineto{\pgfqpoint{1.931837in}{0.572908in}}%
\pgfpathlineto{\pgfqpoint{1.931779in}{0.572930in}}%
\pgfpathlineto{\pgfqpoint{1.931722in}{0.573622in}}%
\pgfpathlineto{\pgfqpoint{1.931549in}{0.573871in}}%
\pgfpathlineto{\pgfqpoint{1.931377in}{0.574097in}}%
\pgfpathlineto{\pgfqpoint{1.931319in}{0.574375in}}%
\pgfpathlineto{\pgfqpoint{1.931089in}{0.574395in}}%
\pgfpathlineto{\pgfqpoint{1.931031in}{0.573987in}}%
\pgfpathlineto{\pgfqpoint{1.930974in}{0.573892in}}%
\pgfpathlineto{\pgfqpoint{1.930801in}{0.573783in}}%
\pgfpathlineto{\pgfqpoint{1.930744in}{0.573679in}}%
\pgfpathlineto{\pgfqpoint{1.930398in}{0.573756in}}%
\pgfpathlineto{\pgfqpoint{1.930226in}{0.574124in}}%
\pgfpathlineto{\pgfqpoint{1.930053in}{0.574378in}}%
\pgfpathlineto{\pgfqpoint{1.929938in}{0.574539in}}%
\pgfpathlineto{\pgfqpoint{1.929708in}{0.574489in}}%
\pgfpathlineto{\pgfqpoint{1.929363in}{0.574393in}}%
\pgfpathlineto{\pgfqpoint{1.928787in}{0.574928in}}%
\pgfpathlineto{\pgfqpoint{1.928672in}{0.575136in}}%
\pgfpathlineto{\pgfqpoint{1.928384in}{0.575182in}}%
\pgfpathlineto{\pgfqpoint{1.928212in}{0.575086in}}%
\pgfpathlineto{\pgfqpoint{1.928097in}{0.575045in}}%
\pgfpathlineto{\pgfqpoint{1.927924in}{0.575095in}}%
\pgfpathlineto{\pgfqpoint{1.927176in}{0.575100in}}%
\pgfpathlineto{\pgfqpoint{1.926658in}{0.574951in}}%
\pgfpathlineto{\pgfqpoint{1.926601in}{0.574949in}}%
\pgfpathlineto{\pgfqpoint{1.926486in}{0.575174in}}%
\pgfpathlineto{\pgfqpoint{1.925910in}{0.575213in}}%
\pgfpathlineto{\pgfqpoint{1.925853in}{0.576123in}}%
\pgfpathlineto{\pgfqpoint{1.925795in}{0.576260in}}%
\pgfpathlineto{\pgfqpoint{1.925622in}{0.575823in}}%
\pgfpathlineto{\pgfqpoint{1.925565in}{0.576006in}}%
\pgfpathlineto{\pgfqpoint{1.925507in}{0.575836in}}%
\pgfpathlineto{\pgfqpoint{1.925450in}{0.575851in}}%
\pgfpathlineto{\pgfqpoint{1.925392in}{0.575899in}}%
\pgfpathlineto{\pgfqpoint{1.925277in}{0.575951in}}%
\pgfpathlineto{\pgfqpoint{1.924989in}{0.576277in}}%
\pgfpathlineto{\pgfqpoint{1.924874in}{0.575898in}}%
\pgfpathlineto{\pgfqpoint{1.924587in}{0.576030in}}%
\pgfpathlineto{\pgfqpoint{1.923896in}{0.575796in}}%
\pgfpathlineto{\pgfqpoint{1.923839in}{0.575834in}}%
\pgfpathlineto{\pgfqpoint{1.923436in}{0.575574in}}%
\pgfpathlineto{\pgfqpoint{1.923321in}{0.575585in}}%
\pgfpathlineto{\pgfqpoint{1.923263in}{0.575668in}}%
\pgfpathlineto{\pgfqpoint{1.923148in}{0.575338in}}%
\pgfpathlineto{\pgfqpoint{1.923091in}{0.575261in}}%
\pgfpathlineto{\pgfqpoint{1.922975in}{0.575389in}}%
\pgfpathlineto{\pgfqpoint{1.922860in}{0.575827in}}%
\pgfpathlineto{\pgfqpoint{1.922573in}{0.575881in}}%
\pgfpathlineto{\pgfqpoint{1.922515in}{0.575866in}}%
\pgfpathlineto{\pgfqpoint{1.922458in}{0.575711in}}%
\pgfpathlineto{\pgfqpoint{1.922112in}{0.575846in}}%
\pgfpathlineto{\pgfqpoint{1.921940in}{0.576222in}}%
\pgfpathlineto{\pgfqpoint{1.921882in}{0.576065in}}%
\pgfpathlineto{\pgfqpoint{1.921594in}{0.576130in}}%
\pgfpathlineto{\pgfqpoint{1.921307in}{0.576187in}}%
\pgfpathlineto{\pgfqpoint{1.921249in}{0.575761in}}%
\pgfpathlineto{\pgfqpoint{1.921192in}{0.575975in}}%
\pgfpathlineto{\pgfqpoint{1.920962in}{0.575865in}}%
\pgfpathlineto{\pgfqpoint{1.920789in}{0.575824in}}%
\pgfpathlineto{\pgfqpoint{1.920616in}{0.576118in}}%
\pgfpathlineto{\pgfqpoint{1.920444in}{0.576070in}}%
\pgfpathlineto{\pgfqpoint{1.920271in}{0.576127in}}%
\pgfpathlineto{\pgfqpoint{1.920213in}{0.576478in}}%
\pgfpathlineto{\pgfqpoint{1.920098in}{0.576101in}}%
\pgfpathlineto{\pgfqpoint{1.920041in}{0.575724in}}%
\pgfpathlineto{\pgfqpoint{1.919753in}{0.576072in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965384in}{0.570692in}}%
\pgfpathlineto{\pgfqpoint{1.965384in}{0.568276in}}%
\pgfpathlineto{\pgfqpoint{1.965499in}{0.568346in}}%
\pgfpathlineto{\pgfqpoint{1.966419in}{0.568311in}}%
\pgfpathlineto{\pgfqpoint{1.966650in}{0.568192in}}%
\pgfpathlineto{\pgfqpoint{1.966707in}{0.568259in}}%
\pgfpathlineto{\pgfqpoint{1.966822in}{0.568530in}}%
\pgfpathlineto{\pgfqpoint{1.966995in}{0.568416in}}%
\pgfpathlineto{\pgfqpoint{1.967052in}{0.568367in}}%
\pgfpathlineto{\pgfqpoint{1.967685in}{0.568282in}}%
\pgfpathlineto{\pgfqpoint{1.967800in}{0.568027in}}%
\pgfpathlineto{\pgfqpoint{1.968088in}{0.568011in}}%
\pgfpathlineto{\pgfqpoint{1.968146in}{0.568005in}}%
\pgfpathlineto{\pgfqpoint{1.968318in}{0.568069in}}%
\pgfpathlineto{\pgfqpoint{1.968376in}{0.568206in}}%
\pgfpathlineto{\pgfqpoint{1.968548in}{0.568268in}}%
\pgfpathlineto{\pgfqpoint{1.968779in}{0.568311in}}%
\pgfpathlineto{\pgfqpoint{1.968894in}{0.568141in}}%
\pgfpathlineto{\pgfqpoint{1.969009in}{0.568012in}}%
\pgfpathlineto{\pgfqpoint{1.969066in}{0.568038in}}%
\pgfpathlineto{\pgfqpoint{1.969181in}{0.568235in}}%
\pgfpathlineto{\pgfqpoint{1.969872in}{0.568162in}}%
\pgfpathlineto{\pgfqpoint{1.969929in}{0.568200in}}%
\pgfpathlineto{\pgfqpoint{1.970102in}{0.568285in}}%
\pgfpathlineto{\pgfqpoint{1.970275in}{0.568320in}}%
\pgfpathlineto{\pgfqpoint{1.970332in}{0.568326in}}%
\pgfpathlineto{\pgfqpoint{1.970505in}{0.568117in}}%
\pgfpathlineto{\pgfqpoint{1.970908in}{0.568124in}}%
\pgfpathlineto{\pgfqpoint{1.971195in}{0.568180in}}%
\pgfpathlineto{\pgfqpoint{1.971253in}{0.568081in}}%
\pgfpathlineto{\pgfqpoint{1.971310in}{0.568539in}}%
\pgfpathlineto{\pgfqpoint{1.971426in}{0.568590in}}%
\pgfpathlineto{\pgfqpoint{1.972001in}{0.568480in}}%
\pgfpathlineto{\pgfqpoint{1.972231in}{0.568445in}}%
\pgfpathlineto{\pgfqpoint{1.972461in}{0.568659in}}%
\pgfpathlineto{\pgfqpoint{1.972519in}{0.568729in}}%
\pgfpathlineto{\pgfqpoint{1.972691in}{0.568525in}}%
\pgfpathlineto{\pgfqpoint{1.972922in}{0.568379in}}%
\pgfpathlineto{\pgfqpoint{1.972979in}{0.568435in}}%
\pgfpathlineto{\pgfqpoint{1.973152in}{0.568669in}}%
\pgfpathlineto{\pgfqpoint{1.973727in}{0.568809in}}%
\pgfpathlineto{\pgfqpoint{1.973842in}{0.568581in}}%
\pgfpathlineto{\pgfqpoint{1.973900in}{0.568494in}}%
\pgfpathlineto{\pgfqpoint{1.974072in}{0.568320in}}%
\pgfpathlineto{\pgfqpoint{1.974820in}{0.568359in}}%
\pgfpathlineto{\pgfqpoint{1.974993in}{0.568494in}}%
\pgfpathlineto{\pgfqpoint{1.975108in}{0.568942in}}%
\pgfpathlineto{\pgfqpoint{1.975166in}{0.568902in}}%
\pgfpathlineto{\pgfqpoint{1.975799in}{0.568768in}}%
\pgfpathlineto{\pgfqpoint{1.975856in}{0.568315in}}%
\pgfpathlineto{\pgfqpoint{1.976029in}{0.568688in}}%
\pgfpathlineto{\pgfqpoint{1.976489in}{0.568653in}}%
\pgfpathlineto{\pgfqpoint{1.977122in}{0.568727in}}%
\pgfpathlineto{\pgfqpoint{1.977180in}{0.568733in}}%
\pgfpathlineto{\pgfqpoint{1.977582in}{0.568611in}}%
\pgfpathlineto{\pgfqpoint{1.977870in}{0.568535in}}%
\pgfpathlineto{\pgfqpoint{1.978215in}{0.568884in}}%
\pgfpathlineto{\pgfqpoint{1.978733in}{0.569040in}}%
\pgfpathlineto{\pgfqpoint{1.978791in}{0.568763in}}%
\pgfpathlineto{\pgfqpoint{1.978848in}{0.568755in}}%
\pgfpathlineto{\pgfqpoint{1.979424in}{0.569036in}}%
\pgfpathlineto{\pgfqpoint{1.979654in}{0.568782in}}%
\pgfpathlineto{\pgfqpoint{1.980114in}{0.568591in}}%
\pgfpathlineto{\pgfqpoint{1.980229in}{0.568454in}}%
\pgfpathlineto{\pgfqpoint{1.980517in}{0.568524in}}%
\pgfpathlineto{\pgfqpoint{1.980690in}{0.568659in}}%
\pgfpathlineto{\pgfqpoint{1.980747in}{0.568603in}}%
\pgfpathlineto{\pgfqpoint{1.980805in}{0.568511in}}%
\pgfpathlineto{\pgfqpoint{1.981323in}{0.568470in}}%
\pgfpathlineto{\pgfqpoint{1.981610in}{0.568203in}}%
\pgfpathlineto{\pgfqpoint{1.981725in}{0.568156in}}%
\pgfpathlineto{\pgfqpoint{1.982071in}{0.568233in}}%
\pgfpathlineto{\pgfqpoint{1.982474in}{0.568260in}}%
\pgfpathlineto{\pgfqpoint{1.982704in}{0.568156in}}%
\pgfpathlineto{\pgfqpoint{1.983452in}{0.568051in}}%
\pgfpathlineto{\pgfqpoint{1.983567in}{0.568067in}}%
\pgfpathlineto{\pgfqpoint{1.983682in}{0.568183in}}%
\pgfpathlineto{\pgfqpoint{1.983970in}{0.568266in}}%
\pgfpathlineto{\pgfqpoint{1.985063in}{0.568293in}}%
\pgfpathlineto{\pgfqpoint{1.985120in}{0.568246in}}%
\pgfpathlineto{\pgfqpoint{1.985236in}{0.568533in}}%
\pgfpathlineto{\pgfqpoint{1.985466in}{0.568424in}}%
\pgfpathlineto{\pgfqpoint{1.985638in}{0.568476in}}%
\pgfpathlineto{\pgfqpoint{1.986501in}{0.568510in}}%
\pgfpathlineto{\pgfqpoint{1.986617in}{0.568471in}}%
\pgfpathlineto{\pgfqpoint{1.986789in}{0.568276in}}%
\pgfpathlineto{\pgfqpoint{1.987307in}{0.568328in}}%
\pgfpathlineto{\pgfqpoint{1.987422in}{0.568388in}}%
\pgfpathlineto{\pgfqpoint{1.988285in}{0.568539in}}%
\pgfpathlineto{\pgfqpoint{1.988400in}{0.568839in}}%
\pgfpathlineto{\pgfqpoint{1.988976in}{0.569532in}}%
\pgfpathlineto{\pgfqpoint{1.989321in}{0.569528in}}%
\pgfpathlineto{\pgfqpoint{1.989379in}{0.569768in}}%
\pgfpathlineto{\pgfqpoint{1.989494in}{0.569470in}}%
\pgfpathlineto{\pgfqpoint{1.989839in}{0.569601in}}%
\pgfpathlineto{\pgfqpoint{1.989896in}{0.569729in}}%
\pgfpathlineto{\pgfqpoint{1.989954in}{0.569827in}}%
\pgfpathlineto{\pgfqpoint{1.990529in}{0.570112in}}%
\pgfpathlineto{\pgfqpoint{1.990644in}{0.570040in}}%
\pgfpathlineto{\pgfqpoint{1.990760in}{0.570160in}}%
\pgfpathlineto{\pgfqpoint{1.991277in}{0.570157in}}%
\pgfpathlineto{\pgfqpoint{1.991335in}{0.570065in}}%
\pgfpathlineto{\pgfqpoint{1.991565in}{0.570256in}}%
\pgfpathlineto{\pgfqpoint{1.991680in}{0.570276in}}%
\pgfpathlineto{\pgfqpoint{1.991910in}{0.570783in}}%
\pgfpathlineto{\pgfqpoint{1.992141in}{0.570751in}}%
\pgfpathlineto{\pgfqpoint{1.992543in}{0.570763in}}%
\pgfpathlineto{\pgfqpoint{1.992658in}{0.570843in}}%
\pgfpathlineto{\pgfqpoint{1.992831in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{1.992889in}{0.570954in}}%
\pgfpathlineto{\pgfqpoint{1.993119in}{0.570939in}}%
\pgfpathlineto{\pgfqpoint{1.993234in}{0.570655in}}%
\pgfpathlineto{\pgfqpoint{1.993291in}{0.570412in}}%
\pgfpathlineto{\pgfqpoint{1.993522in}{0.570267in}}%
\pgfpathlineto{\pgfqpoint{1.993809in}{0.570189in}}%
\pgfpathlineto{\pgfqpoint{1.993924in}{0.570027in}}%
\pgfpathlineto{\pgfqpoint{1.994270in}{0.569769in}}%
\pgfpathlineto{\pgfqpoint{1.994557in}{0.569681in}}%
\pgfpathlineto{\pgfqpoint{1.994960in}{0.569650in}}%
\pgfpathlineto{\pgfqpoint{1.995018in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{1.995133in}{0.570296in}}%
\pgfpathlineto{\pgfqpoint{1.995651in}{0.570342in}}%
\pgfpathlineto{\pgfqpoint{1.995766in}{0.570311in}}%
\pgfpathlineto{\pgfqpoint{1.995996in}{0.570075in}}%
\pgfpathlineto{\pgfqpoint{1.996284in}{0.569861in}}%
\pgfpathlineto{\pgfqpoint{1.996341in}{0.569811in}}%
\pgfpathlineto{\pgfqpoint{1.996456in}{0.569784in}}%
\pgfpathlineto{\pgfqpoint{1.996571in}{0.569714in}}%
\pgfpathlineto{\pgfqpoint{1.996801in}{0.570160in}}%
\pgfpathlineto{\pgfqpoint{1.996859in}{0.570546in}}%
\pgfpathlineto{\pgfqpoint{1.996916in}{0.570107in}}%
\pgfpathlineto{\pgfqpoint{1.996974in}{0.570038in}}%
\pgfpathlineto{\pgfqpoint{1.997262in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{1.997549in}{0.570063in}}%
\pgfpathlineto{\pgfqpoint{1.997607in}{0.569518in}}%
\pgfpathlineto{\pgfqpoint{1.997665in}{0.569476in}}%
\pgfpathlineto{\pgfqpoint{1.998067in}{0.569321in}}%
\pgfpathlineto{\pgfqpoint{1.998700in}{0.569225in}}%
\pgfpathlineto{\pgfqpoint{1.998873in}{0.569291in}}%
\pgfpathlineto{\pgfqpoint{2.000311in}{0.569309in}}%
\pgfpathlineto{\pgfqpoint{2.000772in}{0.569259in}}%
\pgfpathlineto{\pgfqpoint{2.000887in}{0.569305in}}%
\pgfpathlineto{\pgfqpoint{2.001405in}{0.569468in}}%
\pgfpathlineto{\pgfqpoint{2.001923in}{0.569354in}}%
\pgfpathlineto{\pgfqpoint{2.001980in}{0.569751in}}%
\pgfpathlineto{\pgfqpoint{2.002095in}{0.569285in}}%
\pgfpathlineto{\pgfqpoint{2.002786in}{0.568914in}}%
\pgfpathlineto{\pgfqpoint{2.002958in}{0.569273in}}%
\pgfpathlineto{\pgfqpoint{2.003189in}{0.569282in}}%
\pgfpathlineto{\pgfqpoint{2.003361in}{0.569205in}}%
\pgfpathlineto{\pgfqpoint{2.003419in}{0.569037in}}%
\pgfpathlineto{\pgfqpoint{2.003649in}{0.568852in}}%
\pgfpathlineto{\pgfqpoint{2.003764in}{0.568879in}}%
\pgfpathlineto{\pgfqpoint{2.004167in}{0.568861in}}%
\pgfpathlineto{\pgfqpoint{2.004282in}{0.568909in}}%
\pgfpathlineto{\pgfqpoint{2.004339in}{0.569024in}}%
\pgfpathlineto{\pgfqpoint{2.004397in}{0.568823in}}%
\pgfpathlineto{\pgfqpoint{2.004685in}{0.568509in}}%
\pgfpathlineto{\pgfqpoint{2.004857in}{0.568581in}}%
\pgfpathlineto{\pgfqpoint{2.004915in}{0.568770in}}%
\pgfpathlineto{\pgfqpoint{2.005030in}{0.568682in}}%
\pgfpathlineto{\pgfqpoint{2.005202in}{0.568839in}}%
\pgfpathlineto{\pgfqpoint{2.005433in}{0.568921in}}%
\pgfpathlineto{\pgfqpoint{2.005548in}{0.568960in}}%
\pgfpathlineto{\pgfqpoint{2.005605in}{0.568744in}}%
\pgfpathlineto{\pgfqpoint{2.006641in}{0.568865in}}%
\pgfpathlineto{\pgfqpoint{2.007044in}{0.569291in}}%
\pgfpathlineto{\pgfqpoint{2.008022in}{0.569288in}}%
\pgfpathlineto{\pgfqpoint{2.008195in}{0.569332in}}%
\pgfpathlineto{\pgfqpoint{2.008655in}{0.569267in}}%
\pgfpathlineto{\pgfqpoint{2.008713in}{0.569277in}}%
\pgfpathlineto{\pgfqpoint{2.008943in}{0.569161in}}%
\pgfpathlineto{\pgfqpoint{2.009058in}{0.569005in}}%
\pgfpathlineto{\pgfqpoint{2.009115in}{0.568827in}}%
\pgfpathlineto{\pgfqpoint{2.009173in}{0.568794in}}%
\pgfpathlineto{\pgfqpoint{2.009230in}{0.568682in}}%
\pgfpathlineto{\pgfqpoint{2.009288in}{0.568670in}}%
\pgfpathlineto{\pgfqpoint{2.009461in}{0.568573in}}%
\pgfpathlineto{\pgfqpoint{2.010324in}{0.568466in}}%
\pgfpathlineto{\pgfqpoint{2.010669in}{0.568403in}}%
\pgfpathlineto{\pgfqpoint{2.010726in}{0.568641in}}%
\pgfpathlineto{\pgfqpoint{2.011129in}{0.568941in}}%
\pgfpathlineto{\pgfqpoint{2.011244in}{0.568931in}}%
\pgfpathlineto{\pgfqpoint{2.011417in}{0.568961in}}%
\pgfpathlineto{\pgfqpoint{2.012050in}{0.569134in}}%
\pgfpathlineto{\pgfqpoint{2.012568in}{0.569062in}}%
\pgfpathlineto{\pgfqpoint{2.013373in}{0.568824in}}%
\pgfpathlineto{\pgfqpoint{2.013949in}{0.568611in}}%
\pgfpathlineto{\pgfqpoint{2.014237in}{0.568372in}}%
\pgfpathlineto{\pgfqpoint{2.014409in}{0.568167in}}%
\pgfpathlineto{\pgfqpoint{2.014754in}{0.568290in}}%
\pgfpathlineto{\pgfqpoint{2.014812in}{0.569221in}}%
\pgfpathlineto{\pgfqpoint{2.015100in}{0.569186in}}%
\pgfpathlineto{\pgfqpoint{2.015330in}{0.569477in}}%
\pgfpathlineto{\pgfqpoint{2.015790in}{0.569349in}}%
\pgfpathlineto{\pgfqpoint{2.016193in}{0.569377in}}%
\pgfpathlineto{\pgfqpoint{2.016366in}{0.569249in}}%
\pgfpathlineto{\pgfqpoint{2.016481in}{0.569149in}}%
\pgfpathlineto{\pgfqpoint{2.016826in}{0.569105in}}%
\pgfpathlineto{\pgfqpoint{2.016941in}{0.568890in}}%
\pgfpathlineto{\pgfqpoint{2.017286in}{0.568548in}}%
\pgfpathlineto{\pgfqpoint{2.017689in}{0.568598in}}%
\pgfpathlineto{\pgfqpoint{2.018725in}{0.568619in}}%
\pgfpathlineto{\pgfqpoint{2.018897in}{0.568587in}}%
\pgfpathlineto{\pgfqpoint{2.018955in}{0.567977in}}%
\pgfpathlineto{\pgfqpoint{2.019012in}{0.567986in}}%
\pgfpathlineto{\pgfqpoint{2.019588in}{0.567883in}}%
\pgfpathlineto{\pgfqpoint{2.019761in}{0.567844in}}%
\pgfpathlineto{\pgfqpoint{2.019818in}{0.567736in}}%
\pgfpathlineto{\pgfqpoint{2.020106in}{0.567699in}}%
\pgfpathlineto{\pgfqpoint{2.020278in}{0.567933in}}%
\pgfpathlineto{\pgfqpoint{2.020566in}{0.568235in}}%
\pgfpathlineto{\pgfqpoint{2.020739in}{0.568580in}}%
\pgfpathlineto{\pgfqpoint{2.020796in}{0.568729in}}%
\pgfpathlineto{\pgfqpoint{2.021257in}{0.568746in}}%
\pgfpathlineto{\pgfqpoint{2.021372in}{0.568756in}}%
\pgfpathlineto{\pgfqpoint{2.021774in}{0.569069in}}%
\pgfpathlineto{\pgfqpoint{2.021832in}{0.569013in}}%
\pgfpathlineto{\pgfqpoint{2.022695in}{0.568924in}}%
\pgfpathlineto{\pgfqpoint{2.023098in}{0.568837in}}%
\pgfpathlineto{\pgfqpoint{2.023673in}{0.568526in}}%
\pgfpathlineto{\pgfqpoint{2.024076in}{0.568623in}}%
\pgfpathlineto{\pgfqpoint{2.024249in}{0.568788in}}%
\pgfpathlineto{\pgfqpoint{2.024479in}{0.569010in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{0.568960in}}%
\pgfpathlineto{\pgfqpoint{2.024997in}{0.568971in}}%
\pgfpathlineto{\pgfqpoint{2.025112in}{0.569122in}}%
\pgfpathlineto{\pgfqpoint{2.025227in}{0.569036in}}%
\pgfpathlineto{\pgfqpoint{2.025285in}{0.568605in}}%
\pgfpathlineto{\pgfqpoint{2.025745in}{0.568476in}}%
\pgfpathlineto{\pgfqpoint{2.025802in}{0.568294in}}%
\pgfpathlineto{\pgfqpoint{2.026493in}{0.568378in}}%
\pgfpathlineto{\pgfqpoint{2.026550in}{0.568319in}}%
\pgfpathlineto{\pgfqpoint{2.026838in}{0.568549in}}%
\pgfpathlineto{\pgfqpoint{2.027011in}{0.568628in}}%
\pgfpathlineto{\pgfqpoint{2.027126in}{0.568829in}}%
\pgfpathlineto{\pgfqpoint{2.027298in}{0.569071in}}%
\pgfpathlineto{\pgfqpoint{2.027471in}{0.569060in}}%
\pgfpathlineto{\pgfqpoint{2.027644in}{0.569021in}}%
\pgfpathlineto{\pgfqpoint{2.028334in}{0.569283in}}%
\pgfpathlineto{\pgfqpoint{2.028449in}{0.569191in}}%
\pgfpathlineto{\pgfqpoint{2.028507in}{0.569216in}}%
\pgfpathlineto{\pgfqpoint{2.029543in}{0.569400in}}%
\pgfpathlineto{\pgfqpoint{2.029830in}{0.569743in}}%
\pgfpathlineto{\pgfqpoint{2.030176in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{2.030233in}{0.569506in}}%
\pgfpathlineto{\pgfqpoint{2.031096in}{0.569435in}}%
\pgfpathlineto{\pgfqpoint{2.031269in}{0.569101in}}%
\pgfpathlineto{\pgfqpoint{2.031326in}{0.569177in}}%
\pgfpathlineto{\pgfqpoint{2.031614in}{0.569084in}}%
\pgfpathlineto{\pgfqpoint{2.031614in}{0.572883in}}%
\pgfpathlineto{\pgfqpoint{2.031614in}{0.572883in}}%
\pgfpathlineto{\pgfqpoint{2.031326in}{0.572873in}}%
\pgfpathlineto{\pgfqpoint{2.031269in}{0.572871in}}%
\pgfpathlineto{\pgfqpoint{2.031096in}{0.573063in}}%
\pgfpathlineto{\pgfqpoint{2.030233in}{0.572915in}}%
\pgfpathlineto{\pgfqpoint{2.030176in}{0.572976in}}%
\pgfpathlineto{\pgfqpoint{2.029830in}{0.573245in}}%
\pgfpathlineto{\pgfqpoint{2.029543in}{0.573012in}}%
\pgfpathlineto{\pgfqpoint{2.028507in}{0.573065in}}%
\pgfpathlineto{\pgfqpoint{2.028449in}{0.572669in}}%
\pgfpathlineto{\pgfqpoint{2.028334in}{0.572840in}}%
\pgfpathlineto{\pgfqpoint{2.027644in}{0.572765in}}%
\pgfpathlineto{\pgfqpoint{2.027471in}{0.572540in}}%
\pgfpathlineto{\pgfqpoint{2.027298in}{0.572683in}}%
\pgfpathlineto{\pgfqpoint{2.027126in}{0.572460in}}%
\pgfpathlineto{\pgfqpoint{2.027011in}{0.572249in}}%
\pgfpathlineto{\pgfqpoint{2.026838in}{0.572375in}}%
\pgfpathlineto{\pgfqpoint{2.026550in}{0.572589in}}%
\pgfpathlineto{\pgfqpoint{2.026493in}{0.572562in}}%
\pgfpathlineto{\pgfqpoint{2.025802in}{0.572523in}}%
\pgfpathlineto{\pgfqpoint{2.025745in}{0.572534in}}%
\pgfpathlineto{\pgfqpoint{2.025285in}{0.572920in}}%
\pgfpathlineto{\pgfqpoint{2.025227in}{0.572469in}}%
\pgfpathlineto{\pgfqpoint{2.025112in}{0.572640in}}%
\pgfpathlineto{\pgfqpoint{2.024997in}{0.572529in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{0.572413in}}%
\pgfpathlineto{\pgfqpoint{2.024479in}{0.572333in}}%
\pgfpathlineto{\pgfqpoint{2.024249in}{0.572036in}}%
\pgfpathlineto{\pgfqpoint{2.024076in}{0.571888in}}%
\pgfpathlineto{\pgfqpoint{2.023673in}{0.571663in}}%
\pgfpathlineto{\pgfqpoint{2.023098in}{0.571757in}}%
\pgfpathlineto{\pgfqpoint{2.022695in}{0.571940in}}%
\pgfpathlineto{\pgfqpoint{2.021832in}{0.571898in}}%
\pgfpathlineto{\pgfqpoint{2.021774in}{0.571907in}}%
\pgfpathlineto{\pgfqpoint{2.021372in}{0.571768in}}%
\pgfpathlineto{\pgfqpoint{2.021257in}{0.571591in}}%
\pgfpathlineto{\pgfqpoint{2.020796in}{0.571702in}}%
\pgfpathlineto{\pgfqpoint{2.020739in}{0.571832in}}%
\pgfpathlineto{\pgfqpoint{2.020566in}{0.571848in}}%
\pgfpathlineto{\pgfqpoint{2.020278in}{0.571790in}}%
\pgfpathlineto{\pgfqpoint{2.020106in}{0.571590in}}%
\pgfpathlineto{\pgfqpoint{2.019818in}{0.571650in}}%
\pgfpathlineto{\pgfqpoint{2.019761in}{0.571656in}}%
\pgfpathlineto{\pgfqpoint{2.019588in}{0.571572in}}%
\pgfpathlineto{\pgfqpoint{2.019012in}{0.571430in}}%
\pgfpathlineto{\pgfqpoint{2.018955in}{0.571340in}}%
\pgfpathlineto{\pgfqpoint{2.018897in}{0.571489in}}%
\pgfpathlineto{\pgfqpoint{2.018725in}{0.571235in}}%
\pgfpathlineto{\pgfqpoint{2.017689in}{0.571413in}}%
\pgfpathlineto{\pgfqpoint{2.017286in}{0.571021in}}%
\pgfpathlineto{\pgfqpoint{2.016941in}{0.570998in}}%
\pgfpathlineto{\pgfqpoint{2.016826in}{0.571080in}}%
\pgfpathlineto{\pgfqpoint{2.016481in}{0.571221in}}%
\pgfpathlineto{\pgfqpoint{2.016366in}{0.571126in}}%
\pgfpathlineto{\pgfqpoint{2.016193in}{0.571102in}}%
\pgfpathlineto{\pgfqpoint{2.015790in}{0.571022in}}%
\pgfpathlineto{\pgfqpoint{2.015330in}{0.570998in}}%
\pgfpathlineto{\pgfqpoint{2.015100in}{0.570738in}}%
\pgfpathlineto{\pgfqpoint{2.014812in}{0.570607in}}%
\pgfpathlineto{\pgfqpoint{2.014754in}{0.570704in}}%
\pgfpathlineto{\pgfqpoint{2.014409in}{0.571082in}}%
\pgfpathlineto{\pgfqpoint{2.014237in}{0.571296in}}%
\pgfpathlineto{\pgfqpoint{2.013949in}{0.571281in}}%
\pgfpathlineto{\pgfqpoint{2.013373in}{0.571329in}}%
\pgfpathlineto{\pgfqpoint{2.012568in}{0.571382in}}%
\pgfpathlineto{\pgfqpoint{2.012050in}{0.571411in}}%
\pgfpathlineto{\pgfqpoint{2.011417in}{0.571207in}}%
\pgfpathlineto{\pgfqpoint{2.011244in}{0.571225in}}%
\pgfpathlineto{\pgfqpoint{2.011129in}{0.571208in}}%
\pgfpathlineto{\pgfqpoint{2.010726in}{0.571169in}}%
\pgfpathlineto{\pgfqpoint{2.010669in}{0.571294in}}%
\pgfpathlineto{\pgfqpoint{2.010324in}{0.571193in}}%
\pgfpathlineto{\pgfqpoint{2.009461in}{0.571168in}}%
\pgfpathlineto{\pgfqpoint{2.009288in}{0.571356in}}%
\pgfpathlineto{\pgfqpoint{2.009230in}{0.571346in}}%
\pgfpathlineto{\pgfqpoint{2.009173in}{0.571475in}}%
\pgfpathlineto{\pgfqpoint{2.009115in}{0.571262in}}%
\pgfpathlineto{\pgfqpoint{2.009058in}{0.571176in}}%
\pgfpathlineto{\pgfqpoint{2.008943in}{0.571017in}}%
\pgfpathlineto{\pgfqpoint{2.008713in}{0.571052in}}%
\pgfpathlineto{\pgfqpoint{2.008655in}{0.571084in}}%
\pgfpathlineto{\pgfqpoint{2.008195in}{0.571023in}}%
\pgfpathlineto{\pgfqpoint{2.008022in}{0.571308in}}%
\pgfpathlineto{\pgfqpoint{2.007044in}{0.571204in}}%
\pgfpathlineto{\pgfqpoint{2.006641in}{0.571202in}}%
\pgfpathlineto{\pgfqpoint{2.005605in}{0.571582in}}%
\pgfpathlineto{\pgfqpoint{2.005548in}{0.571426in}}%
\pgfpathlineto{\pgfqpoint{2.005433in}{0.571389in}}%
\pgfpathlineto{\pgfqpoint{2.005202in}{0.571316in}}%
\pgfpathlineto{\pgfqpoint{2.005030in}{0.571268in}}%
\pgfpathlineto{\pgfqpoint{2.004915in}{0.571370in}}%
\pgfpathlineto{\pgfqpoint{2.004857in}{0.571322in}}%
\pgfpathlineto{\pgfqpoint{2.004685in}{0.571238in}}%
\pgfpathlineto{\pgfqpoint{2.004397in}{0.571376in}}%
\pgfpathlineto{\pgfqpoint{2.004339in}{0.571360in}}%
\pgfpathlineto{\pgfqpoint{2.004282in}{0.571281in}}%
\pgfpathlineto{\pgfqpoint{2.004167in}{0.571401in}}%
\pgfpathlineto{\pgfqpoint{2.003764in}{0.571626in}}%
\pgfpathlineto{\pgfqpoint{2.003649in}{0.571695in}}%
\pgfpathlineto{\pgfqpoint{2.003419in}{0.571698in}}%
\pgfpathlineto{\pgfqpoint{2.003361in}{0.572337in}}%
\pgfpathlineto{\pgfqpoint{2.003189in}{0.572580in}}%
\pgfpathlineto{\pgfqpoint{2.002958in}{0.572642in}}%
\pgfpathlineto{\pgfqpoint{2.002786in}{0.572441in}}%
\pgfpathlineto{\pgfqpoint{2.002095in}{0.572616in}}%
\pgfpathlineto{\pgfqpoint{2.001980in}{0.572788in}}%
\pgfpathlineto{\pgfqpoint{2.001923in}{0.572584in}}%
\pgfpathlineto{\pgfqpoint{2.001405in}{0.572583in}}%
\pgfpathlineto{\pgfqpoint{2.000887in}{0.572557in}}%
\pgfpathlineto{\pgfqpoint{2.000772in}{0.572567in}}%
\pgfpathlineto{\pgfqpoint{2.000311in}{0.572484in}}%
\pgfpathlineto{\pgfqpoint{1.998873in}{0.572558in}}%
\pgfpathlineto{\pgfqpoint{1.998700in}{0.572137in}}%
\pgfpathlineto{\pgfqpoint{1.998067in}{0.572068in}}%
\pgfpathlineto{\pgfqpoint{1.997665in}{0.571957in}}%
\pgfpathlineto{\pgfqpoint{1.997607in}{0.572094in}}%
\pgfpathlineto{\pgfqpoint{1.997549in}{0.572011in}}%
\pgfpathlineto{\pgfqpoint{1.997262in}{0.571604in}}%
\pgfpathlineto{\pgfqpoint{1.996974in}{0.572135in}}%
\pgfpathlineto{\pgfqpoint{1.996916in}{0.571987in}}%
\pgfpathlineto{\pgfqpoint{1.996859in}{0.572725in}}%
\pgfpathlineto{\pgfqpoint{1.996801in}{0.572195in}}%
\pgfpathlineto{\pgfqpoint{1.996571in}{0.572220in}}%
\pgfpathlineto{\pgfqpoint{1.996456in}{0.572373in}}%
\pgfpathlineto{\pgfqpoint{1.996341in}{0.571997in}}%
\pgfpathlineto{\pgfqpoint{1.996284in}{0.571895in}}%
\pgfpathlineto{\pgfqpoint{1.995996in}{0.572018in}}%
\pgfpathlineto{\pgfqpoint{1.995766in}{0.572086in}}%
\pgfpathlineto{\pgfqpoint{1.995651in}{0.572004in}}%
\pgfpathlineto{\pgfqpoint{1.995133in}{0.572188in}}%
\pgfpathlineto{\pgfqpoint{1.995018in}{0.572007in}}%
\pgfpathlineto{\pgfqpoint{1.994960in}{0.571940in}}%
\pgfpathlineto{\pgfqpoint{1.994557in}{0.572027in}}%
\pgfpathlineto{\pgfqpoint{1.994270in}{0.572130in}}%
\pgfpathlineto{\pgfqpoint{1.993924in}{0.572228in}}%
\pgfpathlineto{\pgfqpoint{1.993809in}{0.572349in}}%
\pgfpathlineto{\pgfqpoint{1.993522in}{0.572378in}}%
\pgfpathlineto{\pgfqpoint{1.993291in}{0.572405in}}%
\pgfpathlineto{\pgfqpoint{1.993234in}{0.572269in}}%
\pgfpathlineto{\pgfqpoint{1.993119in}{0.572365in}}%
\pgfpathlineto{\pgfqpoint{1.992889in}{0.572508in}}%
\pgfpathlineto{\pgfqpoint{1.992831in}{0.572555in}}%
\pgfpathlineto{\pgfqpoint{1.992658in}{0.572413in}}%
\pgfpathlineto{\pgfqpoint{1.992543in}{0.572253in}}%
\pgfpathlineto{\pgfqpoint{1.992141in}{0.572315in}}%
\pgfpathlineto{\pgfqpoint{1.991910in}{0.572137in}}%
\pgfpathlineto{\pgfqpoint{1.991680in}{0.571911in}}%
\pgfpathlineto{\pgfqpoint{1.991565in}{0.572064in}}%
\pgfpathlineto{\pgfqpoint{1.991335in}{0.571648in}}%
\pgfpathlineto{\pgfqpoint{1.991277in}{0.571790in}}%
\pgfpathlineto{\pgfqpoint{1.990760in}{0.571651in}}%
\pgfpathlineto{\pgfqpoint{1.990644in}{0.571617in}}%
\pgfpathlineto{\pgfqpoint{1.990529in}{0.571709in}}%
\pgfpathlineto{\pgfqpoint{1.989954in}{0.571684in}}%
\pgfpathlineto{\pgfqpoint{1.989896in}{0.571714in}}%
\pgfpathlineto{\pgfqpoint{1.989839in}{0.571654in}}%
\pgfpathlineto{\pgfqpoint{1.989494in}{0.571652in}}%
\pgfpathlineto{\pgfqpoint{1.989379in}{0.571551in}}%
\pgfpathlineto{\pgfqpoint{1.989321in}{0.571591in}}%
\pgfpathlineto{\pgfqpoint{1.988976in}{0.571835in}}%
\pgfpathlineto{\pgfqpoint{1.988400in}{0.571687in}}%
\pgfpathlineto{\pgfqpoint{1.988285in}{0.571196in}}%
\pgfpathlineto{\pgfqpoint{1.987422in}{0.571222in}}%
\pgfpathlineto{\pgfqpoint{1.987307in}{0.571044in}}%
\pgfpathlineto{\pgfqpoint{1.986789in}{0.571033in}}%
\pgfpathlineto{\pgfqpoint{1.986617in}{0.571081in}}%
\pgfpathlineto{\pgfqpoint{1.986501in}{0.571337in}}%
\pgfpathlineto{\pgfqpoint{1.985638in}{0.571178in}}%
\pgfpathlineto{\pgfqpoint{1.985466in}{0.571139in}}%
\pgfpathlineto{\pgfqpoint{1.985236in}{0.571234in}}%
\pgfpathlineto{\pgfqpoint{1.985120in}{0.571270in}}%
\pgfpathlineto{\pgfqpoint{1.985063in}{0.571060in}}%
\pgfpathlineto{\pgfqpoint{1.983970in}{0.570991in}}%
\pgfpathlineto{\pgfqpoint{1.983682in}{0.570941in}}%
\pgfpathlineto{\pgfqpoint{1.983567in}{0.570966in}}%
\pgfpathlineto{\pgfqpoint{1.983452in}{0.570910in}}%
\pgfpathlineto{\pgfqpoint{1.982704in}{0.570893in}}%
\pgfpathlineto{\pgfqpoint{1.982474in}{0.570681in}}%
\pgfpathlineto{\pgfqpoint{1.982071in}{0.570434in}}%
\pgfpathlineto{\pgfqpoint{1.981725in}{0.570751in}}%
\pgfpathlineto{\pgfqpoint{1.981610in}{0.570804in}}%
\pgfpathlineto{\pgfqpoint{1.981323in}{0.570812in}}%
\pgfpathlineto{\pgfqpoint{1.980805in}{0.570925in}}%
\pgfpathlineto{\pgfqpoint{1.980747in}{0.570594in}}%
\pgfpathlineto{\pgfqpoint{1.980690in}{0.570424in}}%
\pgfpathlineto{\pgfqpoint{1.980517in}{0.569874in}}%
\pgfpathlineto{\pgfqpoint{1.980229in}{0.570027in}}%
\pgfpathlineto{\pgfqpoint{1.980114in}{0.569978in}}%
\pgfpathlineto{\pgfqpoint{1.979654in}{0.570144in}}%
\pgfpathlineto{\pgfqpoint{1.979424in}{0.570438in}}%
\pgfpathlineto{\pgfqpoint{1.978848in}{0.570376in}}%
\pgfpathlineto{\pgfqpoint{1.978791in}{0.570258in}}%
\pgfpathlineto{\pgfqpoint{1.978733in}{0.570595in}}%
\pgfpathlineto{\pgfqpoint{1.978215in}{0.570593in}}%
\pgfpathlineto{\pgfqpoint{1.977870in}{0.570649in}}%
\pgfpathlineto{\pgfqpoint{1.977582in}{0.570617in}}%
\pgfpathlineto{\pgfqpoint{1.977180in}{0.570542in}}%
\pgfpathlineto{\pgfqpoint{1.977122in}{0.570864in}}%
\pgfpathlineto{\pgfqpoint{1.976489in}{0.570739in}}%
\pgfpathlineto{\pgfqpoint{1.976029in}{0.570634in}}%
\pgfpathlineto{\pgfqpoint{1.975856in}{0.570060in}}%
\pgfpathlineto{\pgfqpoint{1.975799in}{0.569823in}}%
\pgfpathlineto{\pgfqpoint{1.975166in}{0.569707in}}%
\pgfpathlineto{\pgfqpoint{1.975108in}{0.569652in}}%
\pgfpathlineto{\pgfqpoint{1.974993in}{0.569651in}}%
\pgfpathlineto{\pgfqpoint{1.974820in}{0.569182in}}%
\pgfpathlineto{\pgfqpoint{1.974072in}{0.569224in}}%
\pgfpathlineto{\pgfqpoint{1.973900in}{0.569355in}}%
\pgfpathlineto{\pgfqpoint{1.973842in}{0.569475in}}%
\pgfpathlineto{\pgfqpoint{1.973727in}{0.569784in}}%
\pgfpathlineto{\pgfqpoint{1.973152in}{0.569811in}}%
\pgfpathlineto{\pgfqpoint{1.972979in}{0.569668in}}%
\pgfpathlineto{\pgfqpoint{1.972922in}{0.569760in}}%
\pgfpathlineto{\pgfqpoint{1.972691in}{0.569858in}}%
\pgfpathlineto{\pgfqpoint{1.972519in}{0.570053in}}%
\pgfpathlineto{\pgfqpoint{1.972461in}{0.570840in}}%
\pgfpathlineto{\pgfqpoint{1.972231in}{0.570580in}}%
\pgfpathlineto{\pgfqpoint{1.972001in}{0.570738in}}%
\pgfpathlineto{\pgfqpoint{1.971426in}{0.570609in}}%
\pgfpathlineto{\pgfqpoint{1.971310in}{0.570605in}}%
\pgfpathlineto{\pgfqpoint{1.971253in}{0.569882in}}%
\pgfpathlineto{\pgfqpoint{1.971195in}{0.570048in}}%
\pgfpathlineto{\pgfqpoint{1.970908in}{0.570156in}}%
\pgfpathlineto{\pgfqpoint{1.970505in}{0.570063in}}%
\pgfpathlineto{\pgfqpoint{1.970332in}{0.570229in}}%
\pgfpathlineto{\pgfqpoint{1.970275in}{0.570125in}}%
\pgfpathlineto{\pgfqpoint{1.970102in}{0.570353in}}%
\pgfpathlineto{\pgfqpoint{1.969929in}{0.570108in}}%
\pgfpathlineto{\pgfqpoint{1.969872in}{0.570357in}}%
\pgfpathlineto{\pgfqpoint{1.969181in}{0.570337in}}%
\pgfpathlineto{\pgfqpoint{1.969066in}{0.570335in}}%
\pgfpathlineto{\pgfqpoint{1.969009in}{0.570604in}}%
\pgfpathlineto{\pgfqpoint{1.968894in}{0.570783in}}%
\pgfpathlineto{\pgfqpoint{1.968779in}{0.570844in}}%
\pgfpathlineto{\pgfqpoint{1.968548in}{0.570737in}}%
\pgfpathlineto{\pgfqpoint{1.968376in}{0.570708in}}%
\pgfpathlineto{\pgfqpoint{1.968318in}{0.570952in}}%
\pgfpathlineto{\pgfqpoint{1.968146in}{0.570963in}}%
\pgfpathlineto{\pgfqpoint{1.968088in}{0.571008in}}%
\pgfpathlineto{\pgfqpoint{1.967800in}{0.570627in}}%
\pgfpathlineto{\pgfqpoint{1.967685in}{0.570793in}}%
\pgfpathlineto{\pgfqpoint{1.967052in}{0.570468in}}%
\pgfpathlineto{\pgfqpoint{1.966995in}{0.570584in}}%
\pgfpathlineto{\pgfqpoint{1.966822in}{0.570867in}}%
\pgfpathlineto{\pgfqpoint{1.966707in}{0.570786in}}%
\pgfpathlineto{\pgfqpoint{1.966650in}{0.570885in}}%
\pgfpathlineto{\pgfqpoint{1.966419in}{0.570813in}}%
\pgfpathlineto{\pgfqpoint{1.965499in}{0.570667in}}%
\pgfpathlineto{\pgfqpoint{1.965384in}{0.570692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031902in}{0.573286in}}%
\pgfpathlineto{\pgfqpoint{2.031902in}{0.569112in}}%
\pgfpathlineto{\pgfqpoint{2.032592in}{0.568969in}}%
\pgfpathlineto{\pgfqpoint{2.033168in}{0.568898in}}%
\pgfpathlineto{\pgfqpoint{2.033340in}{0.568945in}}%
\pgfpathlineto{\pgfqpoint{2.033628in}{0.568748in}}%
\pgfpathlineto{\pgfqpoint{2.033973in}{0.569236in}}%
\pgfpathlineto{\pgfqpoint{2.034031in}{0.569192in}}%
\pgfpathlineto{\pgfqpoint{2.034203in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{2.034491in}{0.569137in}}%
\pgfpathlineto{\pgfqpoint{2.034549in}{0.569461in}}%
\pgfpathlineto{\pgfqpoint{2.034721in}{0.569355in}}%
\pgfpathlineto{\pgfqpoint{2.034836in}{0.569492in}}%
\pgfpathlineto{\pgfqpoint{2.034952in}{0.569555in}}%
\pgfpathlineto{\pgfqpoint{2.035009in}{0.569453in}}%
\pgfpathlineto{\pgfqpoint{2.035182in}{0.569457in}}%
\pgfpathlineto{\pgfqpoint{2.035469in}{0.569279in}}%
\pgfpathlineto{\pgfqpoint{2.035700in}{0.569045in}}%
\pgfpathlineto{\pgfqpoint{2.037081in}{0.569281in}}%
\pgfpathlineto{\pgfqpoint{2.037426in}{0.569270in}}%
\pgfpathlineto{\pgfqpoint{2.037771in}{0.569419in}}%
\pgfpathlineto{\pgfqpoint{2.038116in}{0.569523in}}%
\pgfpathlineto{\pgfqpoint{2.038289in}{0.569610in}}%
\pgfpathlineto{\pgfqpoint{2.038807in}{0.569521in}}%
\pgfpathlineto{\pgfqpoint{2.038864in}{0.569480in}}%
\pgfpathlineto{\pgfqpoint{2.039440in}{0.569391in}}%
\pgfpathlineto{\pgfqpoint{2.039785in}{0.569459in}}%
\pgfpathlineto{\pgfqpoint{2.039900in}{0.569814in}}%
\pgfpathlineto{\pgfqpoint{2.040130in}{0.570376in}}%
\pgfpathlineto{\pgfqpoint{2.041108in}{0.570254in}}%
\pgfpathlineto{\pgfqpoint{2.041396in}{0.570309in}}%
\pgfpathlineto{\pgfqpoint{2.041454in}{0.570221in}}%
\pgfpathlineto{\pgfqpoint{2.041569in}{0.570141in}}%
\pgfpathlineto{\pgfqpoint{2.041741in}{0.570133in}}%
\pgfpathlineto{\pgfqpoint{2.042087in}{0.570544in}}%
\pgfpathlineto{\pgfqpoint{2.042144in}{0.570591in}}%
\pgfpathlineto{\pgfqpoint{2.042202in}{0.570756in}}%
\pgfpathlineto{\pgfqpoint{2.042317in}{0.571040in}}%
\pgfpathlineto{\pgfqpoint{2.042777in}{0.570892in}}%
\pgfpathlineto{\pgfqpoint{2.043065in}{0.570691in}}%
\pgfpathlineto{\pgfqpoint{2.043122in}{0.570855in}}%
\pgfpathlineto{\pgfqpoint{2.043237in}{0.570801in}}%
\pgfpathlineto{\pgfqpoint{2.043295in}{0.570984in}}%
\pgfpathlineto{\pgfqpoint{2.043353in}{0.570646in}}%
\pgfpathlineto{\pgfqpoint{2.043583in}{0.570959in}}%
\pgfpathlineto{\pgfqpoint{2.043755in}{0.570788in}}%
\pgfpathlineto{\pgfqpoint{2.044849in}{0.571103in}}%
\pgfpathlineto{\pgfqpoint{2.044964in}{0.570902in}}%
\pgfpathlineto{\pgfqpoint{2.045597in}{0.571019in}}%
\pgfpathlineto{\pgfqpoint{2.045654in}{0.571141in}}%
\pgfpathlineto{\pgfqpoint{2.045884in}{0.571213in}}%
\pgfpathlineto{\pgfqpoint{2.045942in}{0.571276in}}%
\pgfpathlineto{\pgfqpoint{2.045999in}{0.571222in}}%
\pgfpathlineto{\pgfqpoint{2.046115in}{0.571170in}}%
\pgfpathlineto{\pgfqpoint{2.046287in}{0.571076in}}%
\pgfpathlineto{\pgfqpoint{2.046460in}{0.571316in}}%
\pgfpathlineto{\pgfqpoint{2.046690in}{0.571423in}}%
\pgfpathlineto{\pgfqpoint{2.047265in}{0.571443in}}%
\pgfpathlineto{\pgfqpoint{2.047496in}{0.571874in}}%
\pgfpathlineto{\pgfqpoint{2.047553in}{0.571844in}}%
\pgfpathlineto{\pgfqpoint{2.047726in}{0.572046in}}%
\pgfpathlineto{\pgfqpoint{2.048071in}{0.571888in}}%
\pgfpathlineto{\pgfqpoint{2.048589in}{0.571397in}}%
\pgfpathlineto{\pgfqpoint{2.048704in}{0.571530in}}%
\pgfpathlineto{\pgfqpoint{2.048819in}{0.572056in}}%
\pgfpathlineto{\pgfqpoint{2.048992in}{0.572141in}}%
\pgfpathlineto{\pgfqpoint{2.049164in}{0.572131in}}%
\pgfpathlineto{\pgfqpoint{2.049222in}{0.572083in}}%
\pgfpathlineto{\pgfqpoint{2.049452in}{0.572280in}}%
\pgfpathlineto{\pgfqpoint{2.049625in}{0.572266in}}%
\pgfpathlineto{\pgfqpoint{2.049797in}{0.572431in}}%
\pgfpathlineto{\pgfqpoint{2.050142in}{0.572690in}}%
\pgfpathlineto{\pgfqpoint{2.050200in}{0.572362in}}%
\pgfpathlineto{\pgfqpoint{2.050603in}{0.572365in}}%
\pgfpathlineto{\pgfqpoint{2.051696in}{0.572522in}}%
\pgfpathlineto{\pgfqpoint{2.051926in}{0.572539in}}%
\pgfpathlineto{\pgfqpoint{2.052904in}{0.572113in}}%
\pgfpathlineto{\pgfqpoint{2.053077in}{0.572185in}}%
\pgfpathlineto{\pgfqpoint{2.053422in}{0.572261in}}%
\pgfpathlineto{\pgfqpoint{2.053653in}{0.571830in}}%
\pgfpathlineto{\pgfqpoint{2.053998in}{0.572014in}}%
\pgfpathlineto{\pgfqpoint{2.054055in}{0.572283in}}%
\pgfpathlineto{\pgfqpoint{2.054285in}{0.572125in}}%
\pgfpathlineto{\pgfqpoint{2.054573in}{0.572114in}}%
\pgfpathlineto{\pgfqpoint{2.054631in}{0.572028in}}%
\pgfpathlineto{\pgfqpoint{2.054861in}{0.572081in}}%
\pgfpathlineto{\pgfqpoint{2.055091in}{0.572101in}}%
\pgfpathlineto{\pgfqpoint{2.055551in}{0.572256in}}%
\pgfpathlineto{\pgfqpoint{2.055782in}{0.572117in}}%
\pgfpathlineto{\pgfqpoint{2.055897in}{0.571349in}}%
\pgfpathlineto{\pgfqpoint{2.055897in}{0.574865in}}%
\pgfpathlineto{\pgfqpoint{2.055897in}{0.574865in}}%
\pgfpathlineto{\pgfqpoint{2.055782in}{0.575252in}}%
\pgfpathlineto{\pgfqpoint{2.055551in}{0.575338in}}%
\pgfpathlineto{\pgfqpoint{2.055091in}{0.575433in}}%
\pgfpathlineto{\pgfqpoint{2.054861in}{0.575653in}}%
\pgfpathlineto{\pgfqpoint{2.054631in}{0.575693in}}%
\pgfpathlineto{\pgfqpoint{2.054573in}{0.575715in}}%
\pgfpathlineto{\pgfqpoint{2.054285in}{0.575960in}}%
\pgfpathlineto{\pgfqpoint{2.054055in}{0.575853in}}%
\pgfpathlineto{\pgfqpoint{2.053998in}{0.575852in}}%
\pgfpathlineto{\pgfqpoint{2.053653in}{0.575652in}}%
\pgfpathlineto{\pgfqpoint{2.053422in}{0.575809in}}%
\pgfpathlineto{\pgfqpoint{2.053077in}{0.576025in}}%
\pgfpathlineto{\pgfqpoint{2.052904in}{0.575871in}}%
\pgfpathlineto{\pgfqpoint{2.051926in}{0.576454in}}%
\pgfpathlineto{\pgfqpoint{2.051696in}{0.576435in}}%
\pgfpathlineto{\pgfqpoint{2.050603in}{0.576500in}}%
\pgfpathlineto{\pgfqpoint{2.050200in}{0.576502in}}%
\pgfpathlineto{\pgfqpoint{2.050142in}{0.576811in}}%
\pgfpathlineto{\pgfqpoint{2.049797in}{0.576674in}}%
\pgfpathlineto{\pgfqpoint{2.049625in}{0.576854in}}%
\pgfpathlineto{\pgfqpoint{2.049452in}{0.576665in}}%
\pgfpathlineto{\pgfqpoint{2.049222in}{0.576449in}}%
\pgfpathlineto{\pgfqpoint{2.049164in}{0.576417in}}%
\pgfpathlineto{\pgfqpoint{2.048992in}{0.576526in}}%
\pgfpathlineto{\pgfqpoint{2.048819in}{0.576383in}}%
\pgfpathlineto{\pgfqpoint{2.048704in}{0.575750in}}%
\pgfpathlineto{\pgfqpoint{2.048589in}{0.575527in}}%
\pgfpathlineto{\pgfqpoint{2.048071in}{0.575611in}}%
\pgfpathlineto{\pgfqpoint{2.047726in}{0.575650in}}%
\pgfpathlineto{\pgfqpoint{2.047553in}{0.575349in}}%
\pgfpathlineto{\pgfqpoint{2.047496in}{0.575250in}}%
\pgfpathlineto{\pgfqpoint{2.047265in}{0.575321in}}%
\pgfpathlineto{\pgfqpoint{2.046690in}{0.575360in}}%
\pgfpathlineto{\pgfqpoint{2.046460in}{0.575496in}}%
\pgfpathlineto{\pgfqpoint{2.046287in}{0.575350in}}%
\pgfpathlineto{\pgfqpoint{2.046115in}{0.575287in}}%
\pgfpathlineto{\pgfqpoint{2.045999in}{0.575567in}}%
\pgfpathlineto{\pgfqpoint{2.045942in}{0.575547in}}%
\pgfpathlineto{\pgfqpoint{2.045884in}{0.575509in}}%
\pgfpathlineto{\pgfqpoint{2.045654in}{0.575353in}}%
\pgfpathlineto{\pgfqpoint{2.045597in}{0.575230in}}%
\pgfpathlineto{\pgfqpoint{2.044964in}{0.574918in}}%
\pgfpathlineto{\pgfqpoint{2.044849in}{0.574957in}}%
\pgfpathlineto{\pgfqpoint{2.043755in}{0.574841in}}%
\pgfpathlineto{\pgfqpoint{2.043583in}{0.574900in}}%
\pgfpathlineto{\pgfqpoint{2.043353in}{0.574390in}}%
\pgfpathlineto{\pgfqpoint{2.043295in}{0.574785in}}%
\pgfpathlineto{\pgfqpoint{2.043237in}{0.574486in}}%
\pgfpathlineto{\pgfqpoint{2.043122in}{0.574948in}}%
\pgfpathlineto{\pgfqpoint{2.043065in}{0.574674in}}%
\pgfpathlineto{\pgfqpoint{2.042777in}{0.574793in}}%
\pgfpathlineto{\pgfqpoint{2.042317in}{0.574592in}}%
\pgfpathlineto{\pgfqpoint{2.042202in}{0.574479in}}%
\pgfpathlineto{\pgfqpoint{2.042144in}{0.574006in}}%
\pgfpathlineto{\pgfqpoint{2.042087in}{0.574083in}}%
\pgfpathlineto{\pgfqpoint{2.041741in}{0.574016in}}%
\pgfpathlineto{\pgfqpoint{2.041569in}{0.574178in}}%
\pgfpathlineto{\pgfqpoint{2.041454in}{0.574286in}}%
\pgfpathlineto{\pgfqpoint{2.041396in}{0.574405in}}%
\pgfpathlineto{\pgfqpoint{2.041108in}{0.574546in}}%
\pgfpathlineto{\pgfqpoint{2.040130in}{0.574477in}}%
\pgfpathlineto{\pgfqpoint{2.039900in}{0.574426in}}%
\pgfpathlineto{\pgfqpoint{2.039785in}{0.574485in}}%
\pgfpathlineto{\pgfqpoint{2.039440in}{0.574287in}}%
\pgfpathlineto{\pgfqpoint{2.038864in}{0.574231in}}%
\pgfpathlineto{\pgfqpoint{2.038807in}{0.574223in}}%
\pgfpathlineto{\pgfqpoint{2.038289in}{0.574258in}}%
\pgfpathlineto{\pgfqpoint{2.038116in}{0.574222in}}%
\pgfpathlineto{\pgfqpoint{2.037771in}{0.574106in}}%
\pgfpathlineto{\pgfqpoint{2.037426in}{0.574148in}}%
\pgfpathlineto{\pgfqpoint{2.037081in}{0.574013in}}%
\pgfpathlineto{\pgfqpoint{2.035700in}{0.573376in}}%
\pgfpathlineto{\pgfqpoint{2.035469in}{0.573687in}}%
\pgfpathlineto{\pgfqpoint{2.035182in}{0.573663in}}%
\pgfpathlineto{\pgfqpoint{2.035009in}{0.573319in}}%
\pgfpathlineto{\pgfqpoint{2.034952in}{0.573536in}}%
\pgfpathlineto{\pgfqpoint{2.034836in}{0.573505in}}%
\pgfpathlineto{\pgfqpoint{2.034721in}{0.573395in}}%
\pgfpathlineto{\pgfqpoint{2.034549in}{0.573564in}}%
\pgfpathlineto{\pgfqpoint{2.034491in}{0.573709in}}%
\pgfpathlineto{\pgfqpoint{2.034203in}{0.573546in}}%
\pgfpathlineto{\pgfqpoint{2.034031in}{0.573644in}}%
\pgfpathlineto{\pgfqpoint{2.033973in}{0.573704in}}%
\pgfpathlineto{\pgfqpoint{2.033628in}{0.573545in}}%
\pgfpathlineto{\pgfqpoint{2.033340in}{0.573171in}}%
\pgfpathlineto{\pgfqpoint{2.033168in}{0.572984in}}%
\pgfpathlineto{\pgfqpoint{2.032592in}{0.573254in}}%
\pgfpathlineto{\pgfqpoint{2.031902in}{0.573286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056357in}{0.574851in}}%
\pgfpathlineto{\pgfqpoint{2.056357in}{0.571157in}}%
\pgfpathlineto{\pgfqpoint{2.056530in}{0.570984in}}%
\pgfpathlineto{\pgfqpoint{2.056760in}{0.570867in}}%
\pgfpathlineto{\pgfqpoint{2.056817in}{0.570971in}}%
\pgfpathlineto{\pgfqpoint{2.057047in}{0.570896in}}%
\pgfpathlineto{\pgfqpoint{2.057105in}{0.570835in}}%
\pgfpathlineto{\pgfqpoint{2.057853in}{0.570761in}}%
\pgfpathlineto{\pgfqpoint{2.058026in}{0.570794in}}%
\pgfpathlineto{\pgfqpoint{2.058371in}{0.570725in}}%
\pgfpathlineto{\pgfqpoint{2.058428in}{0.570951in}}%
\pgfpathlineto{\pgfqpoint{2.058544in}{0.570988in}}%
\pgfpathlineto{\pgfqpoint{2.058831in}{0.570669in}}%
\pgfpathlineto{\pgfqpoint{2.059004in}{0.570462in}}%
\pgfpathlineto{\pgfqpoint{2.059292in}{0.570612in}}%
\pgfpathlineto{\pgfqpoint{2.059579in}{0.570804in}}%
\pgfpathlineto{\pgfqpoint{2.059752in}{0.570354in}}%
\pgfpathlineto{\pgfqpoint{2.059867in}{0.570593in}}%
\pgfpathlineto{\pgfqpoint{2.059925in}{0.570662in}}%
\pgfpathlineto{\pgfqpoint{2.060212in}{0.570739in}}%
\pgfpathlineto{\pgfqpoint{2.060500in}{0.570477in}}%
\pgfpathlineto{\pgfqpoint{2.060558in}{0.570422in}}%
\pgfpathlineto{\pgfqpoint{2.060730in}{0.570268in}}%
\pgfpathlineto{\pgfqpoint{2.060960in}{0.570204in}}%
\pgfpathlineto{\pgfqpoint{2.061075in}{0.570296in}}%
\pgfpathlineto{\pgfqpoint{2.061536in}{0.570551in}}%
\pgfpathlineto{\pgfqpoint{2.061766in}{0.570543in}}%
\pgfpathlineto{\pgfqpoint{2.061996in}{0.570970in}}%
\pgfpathlineto{\pgfqpoint{2.062399in}{0.571100in}}%
\pgfpathlineto{\pgfqpoint{2.062456in}{0.570795in}}%
\pgfpathlineto{\pgfqpoint{2.062629in}{0.570758in}}%
\pgfpathlineto{\pgfqpoint{2.062687in}{0.571221in}}%
\pgfpathlineto{\pgfqpoint{2.062917in}{0.571221in}}%
\pgfpathlineto{\pgfqpoint{2.062974in}{0.571235in}}%
\pgfpathlineto{\pgfqpoint{2.063089in}{0.571144in}}%
\pgfpathlineto{\pgfqpoint{2.063665in}{0.571049in}}%
\pgfpathlineto{\pgfqpoint{2.063952in}{0.570870in}}%
\pgfpathlineto{\pgfqpoint{2.064068in}{0.570738in}}%
\pgfpathlineto{\pgfqpoint{2.064413in}{0.570406in}}%
\pgfpathlineto{\pgfqpoint{2.064643in}{0.570346in}}%
\pgfpathlineto{\pgfqpoint{2.064758in}{0.570111in}}%
\pgfpathlineto{\pgfqpoint{2.064931in}{0.570258in}}%
\pgfpathlineto{\pgfqpoint{2.065046in}{0.570348in}}%
\pgfpathlineto{\pgfqpoint{2.065103in}{0.570388in}}%
\pgfpathlineto{\pgfqpoint{2.065449in}{0.570272in}}%
\pgfpathlineto{\pgfqpoint{2.065736in}{0.570030in}}%
\pgfpathlineto{\pgfqpoint{2.066312in}{0.570222in}}%
\pgfpathlineto{\pgfqpoint{2.066657in}{0.569707in}}%
\pgfpathlineto{\pgfqpoint{2.066830in}{0.569786in}}%
\pgfpathlineto{\pgfqpoint{2.066887in}{0.569783in}}%
\pgfpathlineto{\pgfqpoint{2.067002in}{0.569767in}}%
\pgfpathlineto{\pgfqpoint{2.067060in}{0.569374in}}%
\pgfpathlineto{\pgfqpoint{2.067520in}{0.569466in}}%
\pgfpathlineto{\pgfqpoint{2.067635in}{0.569585in}}%
\pgfpathlineto{\pgfqpoint{2.067693in}{0.569199in}}%
\pgfpathlineto{\pgfqpoint{2.067750in}{0.568788in}}%
\pgfpathlineto{\pgfqpoint{2.067808in}{0.569144in}}%
\pgfpathlineto{\pgfqpoint{2.067980in}{0.569179in}}%
\pgfpathlineto{\pgfqpoint{2.068095in}{0.569267in}}%
\pgfpathlineto{\pgfqpoint{2.068211in}{0.568850in}}%
\pgfpathlineto{\pgfqpoint{2.068268in}{0.569942in}}%
\pgfpathlineto{\pgfqpoint{2.068671in}{0.569898in}}%
\pgfpathlineto{\pgfqpoint{2.068844in}{0.569811in}}%
\pgfpathlineto{\pgfqpoint{2.068959in}{0.569813in}}%
\pgfpathlineto{\pgfqpoint{2.069419in}{0.570001in}}%
\pgfpathlineto{\pgfqpoint{2.069937in}{0.570113in}}%
\pgfpathlineto{\pgfqpoint{2.070109in}{0.570025in}}%
\pgfpathlineto{\pgfqpoint{2.070282in}{0.570312in}}%
\pgfpathlineto{\pgfqpoint{2.070397in}{0.570049in}}%
\pgfpathlineto{\pgfqpoint{2.070627in}{0.569977in}}%
\pgfpathlineto{\pgfqpoint{2.070685in}{0.569804in}}%
\pgfpathlineto{\pgfqpoint{2.070800in}{0.569694in}}%
\pgfpathlineto{\pgfqpoint{2.071145in}{0.569859in}}%
\pgfpathlineto{\pgfqpoint{2.072066in}{0.569774in}}%
\pgfpathlineto{\pgfqpoint{2.072181in}{0.568978in}}%
\pgfpathlineto{\pgfqpoint{2.072469in}{0.569124in}}%
\pgfpathlineto{\pgfqpoint{2.072584in}{0.569010in}}%
\pgfpathlineto{\pgfqpoint{2.072756in}{0.569119in}}%
\pgfpathlineto{\pgfqpoint{2.072871in}{0.568959in}}%
\pgfpathlineto{\pgfqpoint{2.072929in}{0.568859in}}%
\pgfpathlineto{\pgfqpoint{2.073562in}{0.568777in}}%
\pgfpathlineto{\pgfqpoint{2.073619in}{0.568645in}}%
\pgfpathlineto{\pgfqpoint{2.073850in}{0.568660in}}%
\pgfpathlineto{\pgfqpoint{2.074022in}{0.568665in}}%
\pgfpathlineto{\pgfqpoint{2.074137in}{0.568601in}}%
\pgfpathlineto{\pgfqpoint{2.075288in}{0.568521in}}%
\pgfpathlineto{\pgfqpoint{2.075461in}{0.568484in}}%
\pgfpathlineto{\pgfqpoint{2.075691in}{0.568434in}}%
\pgfpathlineto{\pgfqpoint{2.075749in}{0.568733in}}%
\pgfpathlineto{\pgfqpoint{2.075864in}{0.568769in}}%
\pgfpathlineto{\pgfqpoint{2.075921in}{0.568545in}}%
\pgfpathlineto{\pgfqpoint{2.075979in}{0.568443in}}%
\pgfpathlineto{\pgfqpoint{2.076612in}{0.568526in}}%
\pgfpathlineto{\pgfqpoint{2.077014in}{0.568578in}}%
\pgfpathlineto{\pgfqpoint{2.077302in}{0.568601in}}%
\pgfpathlineto{\pgfqpoint{2.077417in}{0.568452in}}%
\pgfpathlineto{\pgfqpoint{2.077820in}{0.568817in}}%
\pgfpathlineto{\pgfqpoint{2.077878in}{0.568725in}}%
\pgfpathlineto{\pgfqpoint{2.078395in}{0.569068in}}%
\pgfpathlineto{\pgfqpoint{2.078626in}{0.569234in}}%
\pgfpathlineto{\pgfqpoint{2.079028in}{0.569327in}}%
\pgfpathlineto{\pgfqpoint{2.079546in}{0.569477in}}%
\pgfpathlineto{\pgfqpoint{2.079661in}{0.569727in}}%
\pgfpathlineto{\pgfqpoint{2.079892in}{0.569518in}}%
\pgfpathlineto{\pgfqpoint{2.081042in}{0.569554in}}%
\pgfpathlineto{\pgfqpoint{2.081445in}{0.569655in}}%
\pgfpathlineto{\pgfqpoint{2.081905in}{0.570074in}}%
\pgfpathlineto{\pgfqpoint{2.082021in}{0.570369in}}%
\pgfpathlineto{\pgfqpoint{2.082136in}{0.570167in}}%
\pgfpathlineto{\pgfqpoint{2.082193in}{0.570402in}}%
\pgfpathlineto{\pgfqpoint{2.082251in}{0.570014in}}%
\pgfpathlineto{\pgfqpoint{2.082423in}{0.570200in}}%
\pgfpathlineto{\pgfqpoint{2.082481in}{0.570182in}}%
\pgfpathlineto{\pgfqpoint{2.082538in}{0.570268in}}%
\pgfpathlineto{\pgfqpoint{2.082884in}{0.570083in}}%
\pgfpathlineto{\pgfqpoint{2.082941in}{0.570118in}}%
\pgfpathlineto{\pgfqpoint{2.082941in}{0.573205in}}%
\pgfpathlineto{\pgfqpoint{2.082941in}{0.573205in}}%
\pgfpathlineto{\pgfqpoint{2.082884in}{0.573487in}}%
\pgfpathlineto{\pgfqpoint{2.082538in}{0.572962in}}%
\pgfpathlineto{\pgfqpoint{2.082481in}{0.572760in}}%
\pgfpathlineto{\pgfqpoint{2.082423in}{0.572750in}}%
\pgfpathlineto{\pgfqpoint{2.082251in}{0.572616in}}%
\pgfpathlineto{\pgfqpoint{2.082193in}{0.572794in}}%
\pgfpathlineto{\pgfqpoint{2.082136in}{0.572693in}}%
\pgfpathlineto{\pgfqpoint{2.082021in}{0.572677in}}%
\pgfpathlineto{\pgfqpoint{2.081905in}{0.572526in}}%
\pgfpathlineto{\pgfqpoint{2.081445in}{0.572366in}}%
\pgfpathlineto{\pgfqpoint{2.081042in}{0.572565in}}%
\pgfpathlineto{\pgfqpoint{2.079892in}{0.572755in}}%
\pgfpathlineto{\pgfqpoint{2.079661in}{0.572679in}}%
\pgfpathlineto{\pgfqpoint{2.079546in}{0.572552in}}%
\pgfpathlineto{\pgfqpoint{2.079028in}{0.572503in}}%
\pgfpathlineto{\pgfqpoint{2.078626in}{0.572435in}}%
\pgfpathlineto{\pgfqpoint{2.078395in}{0.572419in}}%
\pgfpathlineto{\pgfqpoint{2.077878in}{0.572419in}}%
\pgfpathlineto{\pgfqpoint{2.077820in}{0.572386in}}%
\pgfpathlineto{\pgfqpoint{2.077417in}{0.572081in}}%
\pgfpathlineto{\pgfqpoint{2.077302in}{0.571815in}}%
\pgfpathlineto{\pgfqpoint{2.077014in}{0.571980in}}%
\pgfpathlineto{\pgfqpoint{2.076612in}{0.571955in}}%
\pgfpathlineto{\pgfqpoint{2.075979in}{0.572109in}}%
\pgfpathlineto{\pgfqpoint{2.075921in}{0.572260in}}%
\pgfpathlineto{\pgfqpoint{2.075864in}{0.572023in}}%
\pgfpathlineto{\pgfqpoint{2.075749in}{0.571668in}}%
\pgfpathlineto{\pgfqpoint{2.075691in}{0.571534in}}%
\pgfpathlineto{\pgfqpoint{2.075461in}{0.571503in}}%
\pgfpathlineto{\pgfqpoint{2.075288in}{0.571686in}}%
\pgfpathlineto{\pgfqpoint{2.074137in}{0.571790in}}%
\pgfpathlineto{\pgfqpoint{2.074022in}{0.572269in}}%
\pgfpathlineto{\pgfqpoint{2.073850in}{0.572153in}}%
\pgfpathlineto{\pgfqpoint{2.073619in}{0.572167in}}%
\pgfpathlineto{\pgfqpoint{2.073562in}{0.572344in}}%
\pgfpathlineto{\pgfqpoint{2.072929in}{0.572086in}}%
\pgfpathlineto{\pgfqpoint{2.072871in}{0.571820in}}%
\pgfpathlineto{\pgfqpoint{2.072756in}{0.571684in}}%
\pgfpathlineto{\pgfqpoint{2.072584in}{0.571655in}}%
\pgfpathlineto{\pgfqpoint{2.072469in}{0.571698in}}%
\pgfpathlineto{\pgfqpoint{2.072181in}{0.571774in}}%
\pgfpathlineto{\pgfqpoint{2.072066in}{0.572135in}}%
\pgfpathlineto{\pgfqpoint{2.071145in}{0.572161in}}%
\pgfpathlineto{\pgfqpoint{2.070800in}{0.572149in}}%
\pgfpathlineto{\pgfqpoint{2.070685in}{0.572376in}}%
\pgfpathlineto{\pgfqpoint{2.070627in}{0.572677in}}%
\pgfpathlineto{\pgfqpoint{2.070397in}{0.572811in}}%
\pgfpathlineto{\pgfqpoint{2.070282in}{0.572743in}}%
\pgfpathlineto{\pgfqpoint{2.070109in}{0.572657in}}%
\pgfpathlineto{\pgfqpoint{2.069937in}{0.572641in}}%
\pgfpathlineto{\pgfqpoint{2.069419in}{0.572691in}}%
\pgfpathlineto{\pgfqpoint{2.068959in}{0.572370in}}%
\pgfpathlineto{\pgfqpoint{2.068844in}{0.572232in}}%
\pgfpathlineto{\pgfqpoint{2.068671in}{0.572772in}}%
\pgfpathlineto{\pgfqpoint{2.068268in}{0.572682in}}%
\pgfpathlineto{\pgfqpoint{2.068211in}{0.572747in}}%
\pgfpathlineto{\pgfqpoint{2.068095in}{0.572770in}}%
\pgfpathlineto{\pgfqpoint{2.067980in}{0.572545in}}%
\pgfpathlineto{\pgfqpoint{2.067808in}{0.572291in}}%
\pgfpathlineto{\pgfqpoint{2.067750in}{0.572421in}}%
\pgfpathlineto{\pgfqpoint{2.067693in}{0.572370in}}%
\pgfpathlineto{\pgfqpoint{2.067635in}{0.572765in}}%
\pgfpathlineto{\pgfqpoint{2.067520in}{0.572834in}}%
\pgfpathlineto{\pgfqpoint{2.067060in}{0.572994in}}%
\pgfpathlineto{\pgfqpoint{2.067002in}{0.573205in}}%
\pgfpathlineto{\pgfqpoint{2.066887in}{0.573519in}}%
\pgfpathlineto{\pgfqpoint{2.066830in}{0.573605in}}%
\pgfpathlineto{\pgfqpoint{2.066657in}{0.573700in}}%
\pgfpathlineto{\pgfqpoint{2.066312in}{0.573973in}}%
\pgfpathlineto{\pgfqpoint{2.065736in}{0.573969in}}%
\pgfpathlineto{\pgfqpoint{2.065449in}{0.573941in}}%
\pgfpathlineto{\pgfqpoint{2.065103in}{0.573814in}}%
\pgfpathlineto{\pgfqpoint{2.065046in}{0.573680in}}%
\pgfpathlineto{\pgfqpoint{2.064931in}{0.573583in}}%
\pgfpathlineto{\pgfqpoint{2.064758in}{0.573567in}}%
\pgfpathlineto{\pgfqpoint{2.064643in}{0.573819in}}%
\pgfpathlineto{\pgfqpoint{2.064413in}{0.573906in}}%
\pgfpathlineto{\pgfqpoint{2.064068in}{0.574335in}}%
\pgfpathlineto{\pgfqpoint{2.063952in}{0.574734in}}%
\pgfpathlineto{\pgfqpoint{2.063665in}{0.575031in}}%
\pgfpathlineto{\pgfqpoint{2.063089in}{0.574977in}}%
\pgfpathlineto{\pgfqpoint{2.062974in}{0.574883in}}%
\pgfpathlineto{\pgfqpoint{2.062917in}{0.574868in}}%
\pgfpathlineto{\pgfqpoint{2.062687in}{0.575095in}}%
\pgfpathlineto{\pgfqpoint{2.062629in}{0.575024in}}%
\pgfpathlineto{\pgfqpoint{2.062456in}{0.575125in}}%
\pgfpathlineto{\pgfqpoint{2.062399in}{0.574999in}}%
\pgfpathlineto{\pgfqpoint{2.061996in}{0.575543in}}%
\pgfpathlineto{\pgfqpoint{2.061766in}{0.575591in}}%
\pgfpathlineto{\pgfqpoint{2.061536in}{0.575699in}}%
\pgfpathlineto{\pgfqpoint{2.061075in}{0.576032in}}%
\pgfpathlineto{\pgfqpoint{2.060960in}{0.575809in}}%
\pgfpathlineto{\pgfqpoint{2.060730in}{0.575929in}}%
\pgfpathlineto{\pgfqpoint{2.060558in}{0.575695in}}%
\pgfpathlineto{\pgfqpoint{2.060500in}{0.575717in}}%
\pgfpathlineto{\pgfqpoint{2.060212in}{0.575874in}}%
\pgfpathlineto{\pgfqpoint{2.059925in}{0.575810in}}%
\pgfpathlineto{\pgfqpoint{2.059867in}{0.575865in}}%
\pgfpathlineto{\pgfqpoint{2.059752in}{0.575697in}}%
\pgfpathlineto{\pgfqpoint{2.059579in}{0.576079in}}%
\pgfpathlineto{\pgfqpoint{2.059292in}{0.576024in}}%
\pgfpathlineto{\pgfqpoint{2.059004in}{0.575854in}}%
\pgfpathlineto{\pgfqpoint{2.058831in}{0.575657in}}%
\pgfpathlineto{\pgfqpoint{2.058544in}{0.575523in}}%
\pgfpathlineto{\pgfqpoint{2.058428in}{0.575557in}}%
\pgfpathlineto{\pgfqpoint{2.058371in}{0.575246in}}%
\pgfpathlineto{\pgfqpoint{2.058026in}{0.575203in}}%
\pgfpathlineto{\pgfqpoint{2.057853in}{0.575139in}}%
\pgfpathlineto{\pgfqpoint{2.057105in}{0.575095in}}%
\pgfpathlineto{\pgfqpoint{2.057047in}{0.574947in}}%
\pgfpathlineto{\pgfqpoint{2.056817in}{0.574799in}}%
\pgfpathlineto{\pgfqpoint{2.056760in}{0.574477in}}%
\pgfpathlineto{\pgfqpoint{2.056530in}{0.574876in}}%
\pgfpathlineto{\pgfqpoint{2.056357in}{0.574851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083229in}{0.573068in}}%
\pgfpathlineto{\pgfqpoint{2.083229in}{0.570299in}}%
\pgfpathlineto{\pgfqpoint{2.083459in}{0.570236in}}%
\pgfpathlineto{\pgfqpoint{2.083517in}{0.570621in}}%
\pgfpathlineto{\pgfqpoint{2.083574in}{0.570695in}}%
\pgfpathlineto{\pgfqpoint{2.083689in}{0.570714in}}%
\pgfpathlineto{\pgfqpoint{2.083919in}{0.570633in}}%
\pgfpathlineto{\pgfqpoint{2.084035in}{0.570205in}}%
\pgfpathlineto{\pgfqpoint{2.084265in}{0.570260in}}%
\pgfpathlineto{\pgfqpoint{2.084437in}{0.570192in}}%
\pgfpathlineto{\pgfqpoint{2.084495in}{0.570210in}}%
\pgfpathlineto{\pgfqpoint{2.084667in}{0.570347in}}%
\pgfpathlineto{\pgfqpoint{2.084840in}{0.570003in}}%
\pgfpathlineto{\pgfqpoint{2.085013in}{0.570035in}}%
\pgfpathlineto{\pgfqpoint{2.085185in}{0.570130in}}%
\pgfpathlineto{\pgfqpoint{2.085243in}{0.569973in}}%
\pgfpathlineto{\pgfqpoint{2.085416in}{0.569919in}}%
\pgfpathlineto{\pgfqpoint{2.085531in}{0.569882in}}%
\pgfpathlineto{\pgfqpoint{2.085588in}{0.569979in}}%
\pgfpathlineto{\pgfqpoint{2.085761in}{0.569926in}}%
\pgfpathlineto{\pgfqpoint{2.085933in}{0.569906in}}%
\pgfpathlineto{\pgfqpoint{2.085991in}{0.569916in}}%
\pgfpathlineto{\pgfqpoint{2.086279in}{0.569992in}}%
\pgfpathlineto{\pgfqpoint{2.086394in}{0.570106in}}%
\pgfpathlineto{\pgfqpoint{2.086451in}{0.570385in}}%
\pgfpathlineto{\pgfqpoint{2.086681in}{0.570344in}}%
\pgfpathlineto{\pgfqpoint{2.086969in}{0.570227in}}%
\pgfpathlineto{\pgfqpoint{2.087084in}{0.570337in}}%
\pgfpathlineto{\pgfqpoint{2.087257in}{0.570519in}}%
\pgfpathlineto{\pgfqpoint{2.087257in}{0.575717in}}%
\pgfpathlineto{\pgfqpoint{2.087257in}{0.575717in}}%
\pgfpathlineto{\pgfqpoint{2.087084in}{0.575643in}}%
\pgfpathlineto{\pgfqpoint{2.086969in}{0.575671in}}%
\pgfpathlineto{\pgfqpoint{2.086681in}{0.575396in}}%
\pgfpathlineto{\pgfqpoint{2.086451in}{0.575225in}}%
\pgfpathlineto{\pgfqpoint{2.086394in}{0.574939in}}%
\pgfpathlineto{\pgfqpoint{2.086279in}{0.574854in}}%
\pgfpathlineto{\pgfqpoint{2.085991in}{0.573751in}}%
\pgfpathlineto{\pgfqpoint{2.085933in}{0.573734in}}%
\pgfpathlineto{\pgfqpoint{2.085761in}{0.573852in}}%
\pgfpathlineto{\pgfqpoint{2.085588in}{0.573920in}}%
\pgfpathlineto{\pgfqpoint{2.085531in}{0.573488in}}%
\pgfpathlineto{\pgfqpoint{2.085416in}{0.573462in}}%
\pgfpathlineto{\pgfqpoint{2.085243in}{0.573630in}}%
\pgfpathlineto{\pgfqpoint{2.085185in}{0.573670in}}%
\pgfpathlineto{\pgfqpoint{2.085013in}{0.573455in}}%
\pgfpathlineto{\pgfqpoint{2.084840in}{0.573465in}}%
\pgfpathlineto{\pgfqpoint{2.084667in}{0.573505in}}%
\pgfpathlineto{\pgfqpoint{2.084495in}{0.573179in}}%
\pgfpathlineto{\pgfqpoint{2.084437in}{0.573342in}}%
\pgfpathlineto{\pgfqpoint{2.084265in}{0.573385in}}%
\pgfpathlineto{\pgfqpoint{2.084035in}{0.573487in}}%
\pgfpathlineto{\pgfqpoint{2.083919in}{0.573324in}}%
\pgfpathlineto{\pgfqpoint{2.083689in}{0.573355in}}%
\pgfpathlineto{\pgfqpoint{2.083574in}{0.573430in}}%
\pgfpathlineto{\pgfqpoint{2.083517in}{0.573203in}}%
\pgfpathlineto{\pgfqpoint{2.083459in}{0.573098in}}%
\pgfpathlineto{\pgfqpoint{2.083229in}{0.573068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087487in}{0.575703in}}%
\pgfpathlineto{\pgfqpoint{2.087487in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{2.087545in}{0.570667in}}%
\pgfpathlineto{\pgfqpoint{2.087717in}{0.570465in}}%
\pgfpathlineto{\pgfqpoint{2.087890in}{0.570697in}}%
\pgfpathlineto{\pgfqpoint{2.087947in}{0.570537in}}%
\pgfpathlineto{\pgfqpoint{2.088005in}{0.570612in}}%
\pgfpathlineto{\pgfqpoint{2.088235in}{0.570406in}}%
\pgfpathlineto{\pgfqpoint{2.088408in}{0.570410in}}%
\pgfpathlineto{\pgfqpoint{2.088753in}{0.570568in}}%
\pgfpathlineto{\pgfqpoint{2.088926in}{0.570522in}}%
\pgfpathlineto{\pgfqpoint{2.089328in}{0.570591in}}%
\pgfpathlineto{\pgfqpoint{2.089559in}{0.570802in}}%
\pgfpathlineto{\pgfqpoint{2.089674in}{0.570246in}}%
\pgfpathlineto{\pgfqpoint{2.089846in}{0.570463in}}%
\pgfpathlineto{\pgfqpoint{2.089904in}{0.570337in}}%
\pgfpathlineto{\pgfqpoint{2.090767in}{0.569952in}}%
\pgfpathlineto{\pgfqpoint{2.090940in}{0.569695in}}%
\pgfpathlineto{\pgfqpoint{2.091112in}{0.569625in}}%
\pgfpathlineto{\pgfqpoint{2.091630in}{0.569670in}}%
\pgfpathlineto{\pgfqpoint{2.091975in}{0.569480in}}%
\pgfpathlineto{\pgfqpoint{2.092666in}{0.569499in}}%
\pgfpathlineto{\pgfqpoint{2.093299in}{0.569568in}}%
\pgfpathlineto{\pgfqpoint{2.093529in}{0.569592in}}%
\pgfpathlineto{\pgfqpoint{2.094277in}{0.569496in}}%
\pgfpathlineto{\pgfqpoint{2.094507in}{0.569243in}}%
\pgfpathlineto{\pgfqpoint{2.094737in}{0.569877in}}%
\pgfpathlineto{\pgfqpoint{2.094795in}{0.570047in}}%
\pgfpathlineto{\pgfqpoint{2.094967in}{0.570347in}}%
\pgfpathlineto{\pgfqpoint{2.095140in}{0.570499in}}%
\pgfpathlineto{\pgfqpoint{2.095313in}{0.570365in}}%
\pgfpathlineto{\pgfqpoint{2.095370in}{0.570625in}}%
\pgfpathlineto{\pgfqpoint{2.095485in}{0.570391in}}%
\pgfpathlineto{\pgfqpoint{2.095600in}{0.570651in}}%
\pgfpathlineto{\pgfqpoint{2.095658in}{0.571003in}}%
\pgfpathlineto{\pgfqpoint{2.095831in}{0.570893in}}%
\pgfpathlineto{\pgfqpoint{2.096521in}{0.570806in}}%
\pgfpathlineto{\pgfqpoint{2.096636in}{0.570913in}}%
\pgfpathlineto{\pgfqpoint{2.097212in}{0.571084in}}%
\pgfpathlineto{\pgfqpoint{2.097269in}{0.571381in}}%
\pgfpathlineto{\pgfqpoint{2.097902in}{0.571601in}}%
\pgfpathlineto{\pgfqpoint{2.098190in}{0.571881in}}%
\pgfpathlineto{\pgfqpoint{2.098305in}{0.572252in}}%
\pgfpathlineto{\pgfqpoint{2.098420in}{0.572121in}}%
\pgfpathlineto{\pgfqpoint{2.098477in}{0.572186in}}%
\pgfpathlineto{\pgfqpoint{2.098650in}{0.572168in}}%
\pgfpathlineto{\pgfqpoint{2.099283in}{0.571867in}}%
\pgfpathlineto{\pgfqpoint{2.099341in}{0.571444in}}%
\pgfpathlineto{\pgfqpoint{2.099456in}{0.571484in}}%
\pgfpathlineto{\pgfqpoint{2.100031in}{0.571450in}}%
\pgfpathlineto{\pgfqpoint{2.100204in}{0.571447in}}%
\pgfpathlineto{\pgfqpoint{2.100894in}{0.571363in}}%
\pgfpathlineto{\pgfqpoint{2.101009in}{0.571587in}}%
\pgfpathlineto{\pgfqpoint{2.101239in}{0.571259in}}%
\pgfpathlineto{\pgfqpoint{2.101355in}{0.571144in}}%
\pgfpathlineto{\pgfqpoint{2.101585in}{0.571315in}}%
\pgfpathlineto{\pgfqpoint{2.101700in}{0.571542in}}%
\pgfpathlineto{\pgfqpoint{2.101757in}{0.571736in}}%
\pgfpathlineto{\pgfqpoint{2.102160in}{0.571961in}}%
\pgfpathlineto{\pgfqpoint{2.102390in}{0.571911in}}%
\pgfpathlineto{\pgfqpoint{2.102448in}{0.571777in}}%
\pgfpathlineto{\pgfqpoint{2.102563in}{0.571628in}}%
\pgfpathlineto{\pgfqpoint{2.102678in}{0.571674in}}%
\pgfpathlineto{\pgfqpoint{2.103196in}{0.571714in}}%
\pgfpathlineto{\pgfqpoint{2.103311in}{0.571509in}}%
\pgfpathlineto{\pgfqpoint{2.103599in}{0.572070in}}%
\pgfpathlineto{\pgfqpoint{2.104001in}{0.571990in}}%
\pgfpathlineto{\pgfqpoint{2.104404in}{0.572011in}}%
\pgfpathlineto{\pgfqpoint{2.104692in}{0.571796in}}%
\pgfpathlineto{\pgfqpoint{2.104807in}{0.571690in}}%
\pgfpathlineto{\pgfqpoint{2.105152in}{0.571916in}}%
\pgfpathlineto{\pgfqpoint{2.105440in}{0.571700in}}%
\pgfpathlineto{\pgfqpoint{2.105613in}{0.571623in}}%
\pgfpathlineto{\pgfqpoint{2.105670in}{0.571753in}}%
\pgfpathlineto{\pgfqpoint{2.106131in}{0.571377in}}%
\pgfpathlineto{\pgfqpoint{2.106246in}{0.571350in}}%
\pgfpathlineto{\pgfqpoint{2.106418in}{0.571300in}}%
\pgfpathlineto{\pgfqpoint{2.106533in}{0.571889in}}%
\pgfpathlineto{\pgfqpoint{2.107281in}{0.571802in}}%
\pgfpathlineto{\pgfqpoint{2.107569in}{0.571892in}}%
\pgfpathlineto{\pgfqpoint{2.107857in}{0.572112in}}%
\pgfpathlineto{\pgfqpoint{2.108835in}{0.572044in}}%
\pgfpathlineto{\pgfqpoint{2.109008in}{0.572008in}}%
\pgfpathlineto{\pgfqpoint{2.109238in}{0.572294in}}%
\pgfpathlineto{\pgfqpoint{2.109295in}{0.572107in}}%
\pgfpathlineto{\pgfqpoint{2.109353in}{0.572331in}}%
\pgfpathlineto{\pgfqpoint{2.109468in}{0.572394in}}%
\pgfpathlineto{\pgfqpoint{2.109986in}{0.572313in}}%
\pgfpathlineto{\pgfqpoint{2.110389in}{0.572360in}}%
\pgfpathlineto{\pgfqpoint{2.110504in}{0.572225in}}%
\pgfpathlineto{\pgfqpoint{2.110676in}{0.572257in}}%
\pgfpathlineto{\pgfqpoint{2.110849in}{0.572062in}}%
\pgfpathlineto{\pgfqpoint{2.110906in}{0.572008in}}%
\pgfpathlineto{\pgfqpoint{2.111022in}{0.572291in}}%
\pgfpathlineto{\pgfqpoint{2.111079in}{0.572419in}}%
\pgfpathlineto{\pgfqpoint{2.111367in}{0.572477in}}%
\pgfpathlineto{\pgfqpoint{2.111539in}{0.572377in}}%
\pgfpathlineto{\pgfqpoint{2.111597in}{0.572489in}}%
\pgfpathlineto{\pgfqpoint{2.111770in}{0.572101in}}%
\pgfpathlineto{\pgfqpoint{2.112345in}{0.571814in}}%
\pgfpathlineto{\pgfqpoint{2.112575in}{0.571964in}}%
\pgfpathlineto{\pgfqpoint{2.112748in}{0.571861in}}%
\pgfpathlineto{\pgfqpoint{2.112978in}{0.571566in}}%
\pgfpathlineto{\pgfqpoint{2.113151in}{0.571663in}}%
\pgfpathlineto{\pgfqpoint{2.113208in}{0.571435in}}%
\pgfpathlineto{\pgfqpoint{2.113266in}{0.571561in}}%
\pgfpathlineto{\pgfqpoint{2.113438in}{0.571461in}}%
\pgfpathlineto{\pgfqpoint{2.113726in}{0.571630in}}%
\pgfpathlineto{\pgfqpoint{2.114186in}{0.571697in}}%
\pgfpathlineto{\pgfqpoint{2.114359in}{0.572024in}}%
\pgfpathlineto{\pgfqpoint{2.114589in}{0.572019in}}%
\pgfpathlineto{\pgfqpoint{2.114992in}{0.572228in}}%
\pgfpathlineto{\pgfqpoint{2.115222in}{0.572301in}}%
\pgfpathlineto{\pgfqpoint{2.115280in}{0.572253in}}%
\pgfpathlineto{\pgfqpoint{2.115452in}{0.572150in}}%
\pgfpathlineto{\pgfqpoint{2.115567in}{0.571972in}}%
\pgfpathlineto{\pgfqpoint{2.115625in}{0.572210in}}%
\pgfpathlineto{\pgfqpoint{2.115740in}{0.572560in}}%
\pgfpathlineto{\pgfqpoint{2.115970in}{0.572826in}}%
\pgfpathlineto{\pgfqpoint{2.116028in}{0.572809in}}%
\pgfpathlineto{\pgfqpoint{2.116085in}{0.572742in}}%
\pgfpathlineto{\pgfqpoint{2.116315in}{0.573443in}}%
\pgfpathlineto{\pgfqpoint{2.116373in}{0.573259in}}%
\pgfpathlineto{\pgfqpoint{2.116546in}{0.573190in}}%
\pgfpathlineto{\pgfqpoint{2.116661in}{0.573022in}}%
\pgfpathlineto{\pgfqpoint{2.116776in}{0.573142in}}%
\pgfpathlineto{\pgfqpoint{2.116948in}{0.572700in}}%
\pgfpathlineto{\pgfqpoint{2.117006in}{0.572666in}}%
\pgfpathlineto{\pgfqpoint{2.117121in}{0.572645in}}%
\pgfpathlineto{\pgfqpoint{2.117294in}{0.572549in}}%
\pgfpathlineto{\pgfqpoint{2.117466in}{0.572613in}}%
\pgfpathlineto{\pgfqpoint{2.117581in}{0.572352in}}%
\pgfpathlineto{\pgfqpoint{2.117696in}{0.572824in}}%
\pgfpathlineto{\pgfqpoint{2.117754in}{0.572555in}}%
\pgfpathlineto{\pgfqpoint{2.117869in}{0.572357in}}%
\pgfpathlineto{\pgfqpoint{2.118099in}{0.572439in}}%
\pgfpathlineto{\pgfqpoint{2.118329in}{0.572392in}}%
\pgfpathlineto{\pgfqpoint{2.118387in}{0.572346in}}%
\pgfpathlineto{\pgfqpoint{2.118790in}{0.572639in}}%
\pgfpathlineto{\pgfqpoint{2.119135in}{0.572071in}}%
\pgfpathlineto{\pgfqpoint{2.119192in}{0.571797in}}%
\pgfpathlineto{\pgfqpoint{2.119423in}{0.571744in}}%
\pgfpathlineto{\pgfqpoint{2.119595in}{0.571290in}}%
\pgfpathlineto{\pgfqpoint{2.119825in}{0.571624in}}%
\pgfpathlineto{\pgfqpoint{2.120286in}{0.571581in}}%
\pgfpathlineto{\pgfqpoint{2.120343in}{0.571480in}}%
\pgfpathlineto{\pgfqpoint{2.120401in}{0.571785in}}%
\pgfpathlineto{\pgfqpoint{2.120689in}{0.571879in}}%
\pgfpathlineto{\pgfqpoint{2.120919in}{0.572048in}}%
\pgfpathlineto{\pgfqpoint{2.120976in}{0.572247in}}%
\pgfpathlineto{\pgfqpoint{2.121034in}{0.572342in}}%
\pgfpathlineto{\pgfqpoint{2.121149in}{0.572400in}}%
\pgfpathlineto{\pgfqpoint{2.121206in}{0.572370in}}%
\pgfpathlineto{\pgfqpoint{2.121379in}{0.572537in}}%
\pgfpathlineto{\pgfqpoint{2.121839in}{0.572489in}}%
\pgfpathlineto{\pgfqpoint{2.122127in}{0.572309in}}%
\pgfpathlineto{\pgfqpoint{2.122242in}{0.572246in}}%
\pgfpathlineto{\pgfqpoint{2.122530in}{0.572051in}}%
\pgfpathlineto{\pgfqpoint{2.122645in}{0.571929in}}%
\pgfpathlineto{\pgfqpoint{2.122875in}{0.572231in}}%
\pgfpathlineto{\pgfqpoint{2.122933in}{0.572166in}}%
\pgfpathlineto{\pgfqpoint{2.122990in}{0.572106in}}%
\pgfpathlineto{\pgfqpoint{2.123508in}{0.571939in}}%
\pgfpathlineto{\pgfqpoint{2.123508in}{0.575607in}}%
\pgfpathlineto{\pgfqpoint{2.123508in}{0.575607in}}%
\pgfpathlineto{\pgfqpoint{2.122990in}{0.575730in}}%
\pgfpathlineto{\pgfqpoint{2.122933in}{0.576090in}}%
\pgfpathlineto{\pgfqpoint{2.122875in}{0.576053in}}%
\pgfpathlineto{\pgfqpoint{2.122645in}{0.575366in}}%
\pgfpathlineto{\pgfqpoint{2.122530in}{0.575585in}}%
\pgfpathlineto{\pgfqpoint{2.122242in}{0.575803in}}%
\pgfpathlineto{\pgfqpoint{2.122127in}{0.575362in}}%
\pgfpathlineto{\pgfqpoint{2.121839in}{0.575679in}}%
\pgfpathlineto{\pgfqpoint{2.121379in}{0.575632in}}%
\pgfpathlineto{\pgfqpoint{2.121206in}{0.575427in}}%
\pgfpathlineto{\pgfqpoint{2.121149in}{0.575501in}}%
\pgfpathlineto{\pgfqpoint{2.121034in}{0.575656in}}%
\pgfpathlineto{\pgfqpoint{2.120976in}{0.575383in}}%
\pgfpathlineto{\pgfqpoint{2.120919in}{0.575320in}}%
\pgfpathlineto{\pgfqpoint{2.120689in}{0.575391in}}%
\pgfpathlineto{\pgfqpoint{2.120401in}{0.575478in}}%
\pgfpathlineto{\pgfqpoint{2.120343in}{0.575470in}}%
\pgfpathlineto{\pgfqpoint{2.120286in}{0.575399in}}%
\pgfpathlineto{\pgfqpoint{2.119825in}{0.575448in}}%
\pgfpathlineto{\pgfqpoint{2.119595in}{0.575536in}}%
\pgfpathlineto{\pgfqpoint{2.119423in}{0.575246in}}%
\pgfpathlineto{\pgfqpoint{2.119192in}{0.575583in}}%
\pgfpathlineto{\pgfqpoint{2.119135in}{0.575494in}}%
\pgfpathlineto{\pgfqpoint{2.118790in}{0.575618in}}%
\pgfpathlineto{\pgfqpoint{2.118387in}{0.575788in}}%
\pgfpathlineto{\pgfqpoint{2.118329in}{0.575796in}}%
\pgfpathlineto{\pgfqpoint{2.118099in}{0.575774in}}%
\pgfpathlineto{\pgfqpoint{2.117869in}{0.575675in}}%
\pgfpathlineto{\pgfqpoint{2.117754in}{0.575792in}}%
\pgfpathlineto{\pgfqpoint{2.117696in}{0.575913in}}%
\pgfpathlineto{\pgfqpoint{2.117581in}{0.575540in}}%
\pgfpathlineto{\pgfqpoint{2.117466in}{0.576045in}}%
\pgfpathlineto{\pgfqpoint{2.117294in}{0.575850in}}%
\pgfpathlineto{\pgfqpoint{2.117121in}{0.575879in}}%
\pgfpathlineto{\pgfqpoint{2.117006in}{0.575925in}}%
\pgfpathlineto{\pgfqpoint{2.116948in}{0.576301in}}%
\pgfpathlineto{\pgfqpoint{2.116776in}{0.576883in}}%
\pgfpathlineto{\pgfqpoint{2.116661in}{0.576909in}}%
\pgfpathlineto{\pgfqpoint{2.116546in}{0.576781in}}%
\pgfpathlineto{\pgfqpoint{2.116373in}{0.576765in}}%
\pgfpathlineto{\pgfqpoint{2.116315in}{0.577069in}}%
\pgfpathlineto{\pgfqpoint{2.116085in}{0.577305in}}%
\pgfpathlineto{\pgfqpoint{2.116028in}{0.577452in}}%
\pgfpathlineto{\pgfqpoint{2.115970in}{0.577496in}}%
\pgfpathlineto{\pgfqpoint{2.115740in}{0.577318in}}%
\pgfpathlineto{\pgfqpoint{2.115625in}{0.577131in}}%
\pgfpathlineto{\pgfqpoint{2.115567in}{0.577119in}}%
\pgfpathlineto{\pgfqpoint{2.115452in}{0.577235in}}%
\pgfpathlineto{\pgfqpoint{2.115280in}{0.577375in}}%
\pgfpathlineto{\pgfqpoint{2.115222in}{0.577448in}}%
\pgfpathlineto{\pgfqpoint{2.114992in}{0.577458in}}%
\pgfpathlineto{\pgfqpoint{2.114589in}{0.577424in}}%
\pgfpathlineto{\pgfqpoint{2.114359in}{0.577085in}}%
\pgfpathlineto{\pgfqpoint{2.114186in}{0.577042in}}%
\pgfpathlineto{\pgfqpoint{2.113726in}{0.576976in}}%
\pgfpathlineto{\pgfqpoint{2.113438in}{0.576910in}}%
\pgfpathlineto{\pgfqpoint{2.113266in}{0.576810in}}%
\pgfpathlineto{\pgfqpoint{2.113208in}{0.576967in}}%
\pgfpathlineto{\pgfqpoint{2.113151in}{0.576716in}}%
\pgfpathlineto{\pgfqpoint{2.112978in}{0.576446in}}%
\pgfpathlineto{\pgfqpoint{2.112748in}{0.576307in}}%
\pgfpathlineto{\pgfqpoint{2.112575in}{0.576257in}}%
\pgfpathlineto{\pgfqpoint{2.112345in}{0.576198in}}%
\pgfpathlineto{\pgfqpoint{2.111770in}{0.576278in}}%
\pgfpathlineto{\pgfqpoint{2.111597in}{0.576519in}}%
\pgfpathlineto{\pgfqpoint{2.111539in}{0.576595in}}%
\pgfpathlineto{\pgfqpoint{2.111367in}{0.576606in}}%
\pgfpathlineto{\pgfqpoint{2.111079in}{0.576837in}}%
\pgfpathlineto{\pgfqpoint{2.111022in}{0.576716in}}%
\pgfpathlineto{\pgfqpoint{2.110906in}{0.577551in}}%
\pgfpathlineto{\pgfqpoint{2.110849in}{0.577450in}}%
\pgfpathlineto{\pgfqpoint{2.110676in}{0.577386in}}%
\pgfpathlineto{\pgfqpoint{2.110504in}{0.577372in}}%
\pgfpathlineto{\pgfqpoint{2.110389in}{0.577718in}}%
\pgfpathlineto{\pgfqpoint{2.109986in}{0.577288in}}%
\pgfpathlineto{\pgfqpoint{2.109468in}{0.577347in}}%
\pgfpathlineto{\pgfqpoint{2.109353in}{0.577714in}}%
\pgfpathlineto{\pgfqpoint{2.109295in}{0.577505in}}%
\pgfpathlineto{\pgfqpoint{2.109238in}{0.577417in}}%
\pgfpathlineto{\pgfqpoint{2.109008in}{0.577649in}}%
\pgfpathlineto{\pgfqpoint{2.108835in}{0.577575in}}%
\pgfpathlineto{\pgfqpoint{2.107857in}{0.577585in}}%
\pgfpathlineto{\pgfqpoint{2.107569in}{0.577253in}}%
\pgfpathlineto{\pgfqpoint{2.107281in}{0.577271in}}%
\pgfpathlineto{\pgfqpoint{2.106533in}{0.576984in}}%
\pgfpathlineto{\pgfqpoint{2.106418in}{0.576707in}}%
\pgfpathlineto{\pgfqpoint{2.106246in}{0.577038in}}%
\pgfpathlineto{\pgfqpoint{2.106131in}{0.576973in}}%
\pgfpathlineto{\pgfqpoint{2.105670in}{0.577219in}}%
\pgfpathlineto{\pgfqpoint{2.105613in}{0.577148in}}%
\pgfpathlineto{\pgfqpoint{2.105440in}{0.577189in}}%
\pgfpathlineto{\pgfqpoint{2.105152in}{0.578006in}}%
\pgfpathlineto{\pgfqpoint{2.104807in}{0.577959in}}%
\pgfpathlineto{\pgfqpoint{2.104692in}{0.578221in}}%
\pgfpathlineto{\pgfqpoint{2.104404in}{0.578201in}}%
\pgfpathlineto{\pgfqpoint{2.104001in}{0.578074in}}%
\pgfpathlineto{\pgfqpoint{2.103599in}{0.578390in}}%
\pgfpathlineto{\pgfqpoint{2.103311in}{0.578310in}}%
\pgfpathlineto{\pgfqpoint{2.103196in}{0.578382in}}%
\pgfpathlineto{\pgfqpoint{2.102678in}{0.578760in}}%
\pgfpathlineto{\pgfqpoint{2.102563in}{0.578703in}}%
\pgfpathlineto{\pgfqpoint{2.102448in}{0.578425in}}%
\pgfpathlineto{\pgfqpoint{2.102390in}{0.578590in}}%
\pgfpathlineto{\pgfqpoint{2.102160in}{0.579041in}}%
\pgfpathlineto{\pgfqpoint{2.101757in}{0.578879in}}%
\pgfpathlineto{\pgfqpoint{2.101700in}{0.578807in}}%
\pgfpathlineto{\pgfqpoint{2.101585in}{0.578788in}}%
\pgfpathlineto{\pgfqpoint{2.101355in}{0.578533in}}%
\pgfpathlineto{\pgfqpoint{2.101239in}{0.578435in}}%
\pgfpathlineto{\pgfqpoint{2.101009in}{0.578129in}}%
\pgfpathlineto{\pgfqpoint{2.100894in}{0.578459in}}%
\pgfpathlineto{\pgfqpoint{2.100204in}{0.578585in}}%
\pgfpathlineto{\pgfqpoint{2.100031in}{0.578555in}}%
\pgfpathlineto{\pgfqpoint{2.099456in}{0.578356in}}%
\pgfpathlineto{\pgfqpoint{2.099341in}{0.578423in}}%
\pgfpathlineto{\pgfqpoint{2.099283in}{0.578487in}}%
\pgfpathlineto{\pgfqpoint{2.098650in}{0.578603in}}%
\pgfpathlineto{\pgfqpoint{2.098477in}{0.578676in}}%
\pgfpathlineto{\pgfqpoint{2.098420in}{0.578236in}}%
\pgfpathlineto{\pgfqpoint{2.098305in}{0.578199in}}%
\pgfpathlineto{\pgfqpoint{2.098190in}{0.578082in}}%
\pgfpathlineto{\pgfqpoint{2.097902in}{0.577855in}}%
\pgfpathlineto{\pgfqpoint{2.097269in}{0.577729in}}%
\pgfpathlineto{\pgfqpoint{2.097212in}{0.577540in}}%
\pgfpathlineto{\pgfqpoint{2.096636in}{0.577271in}}%
\pgfpathlineto{\pgfqpoint{2.096521in}{0.577246in}}%
\pgfpathlineto{\pgfqpoint{2.095831in}{0.577236in}}%
\pgfpathlineto{\pgfqpoint{2.095658in}{0.577215in}}%
\pgfpathlineto{\pgfqpoint{2.095600in}{0.577154in}}%
\pgfpathlineto{\pgfqpoint{2.095485in}{0.576919in}}%
\pgfpathlineto{\pgfqpoint{2.095370in}{0.577064in}}%
\pgfpathlineto{\pgfqpoint{2.095313in}{0.576558in}}%
\pgfpathlineto{\pgfqpoint{2.095140in}{0.576358in}}%
\pgfpathlineto{\pgfqpoint{2.094967in}{0.576321in}}%
\pgfpathlineto{\pgfqpoint{2.094795in}{0.576306in}}%
\pgfpathlineto{\pgfqpoint{2.094737in}{0.576130in}}%
\pgfpathlineto{\pgfqpoint{2.094507in}{0.575712in}}%
\pgfpathlineto{\pgfqpoint{2.094277in}{0.575787in}}%
\pgfpathlineto{\pgfqpoint{2.093529in}{0.575882in}}%
\pgfpathlineto{\pgfqpoint{2.093299in}{0.575943in}}%
\pgfpathlineto{\pgfqpoint{2.092666in}{0.575723in}}%
\pgfpathlineto{\pgfqpoint{2.091975in}{0.575758in}}%
\pgfpathlineto{\pgfqpoint{2.091630in}{0.575668in}}%
\pgfpathlineto{\pgfqpoint{2.091112in}{0.575471in}}%
\pgfpathlineto{\pgfqpoint{2.090940in}{0.575443in}}%
\pgfpathlineto{\pgfqpoint{2.090767in}{0.576139in}}%
\pgfpathlineto{\pgfqpoint{2.089904in}{0.575965in}}%
\pgfpathlineto{\pgfqpoint{2.089846in}{0.575765in}}%
\pgfpathlineto{\pgfqpoint{2.089674in}{0.575621in}}%
\pgfpathlineto{\pgfqpoint{2.089559in}{0.575965in}}%
\pgfpathlineto{\pgfqpoint{2.089328in}{0.576005in}}%
\pgfpathlineto{\pgfqpoint{2.088926in}{0.575808in}}%
\pgfpathlineto{\pgfqpoint{2.088753in}{0.575732in}}%
\pgfpathlineto{\pgfqpoint{2.088408in}{0.575562in}}%
\pgfpathlineto{\pgfqpoint{2.088235in}{0.575588in}}%
\pgfpathlineto{\pgfqpoint{2.088005in}{0.575763in}}%
\pgfpathlineto{\pgfqpoint{2.087947in}{0.576015in}}%
\pgfpathlineto{\pgfqpoint{2.087890in}{0.575679in}}%
\pgfpathlineto{\pgfqpoint{2.087717in}{0.575664in}}%
\pgfpathlineto{\pgfqpoint{2.087545in}{0.575822in}}%
\pgfpathlineto{\pgfqpoint{2.087487in}{0.575703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124256in}{0.576055in}}%
\pgfpathlineto{\pgfqpoint{2.124256in}{0.571928in}}%
\pgfpathlineto{\pgfqpoint{2.124371in}{0.571252in}}%
\pgfpathlineto{\pgfqpoint{2.124716in}{0.571309in}}%
\pgfpathlineto{\pgfqpoint{2.124774in}{0.571313in}}%
\pgfpathlineto{\pgfqpoint{2.124889in}{0.571411in}}%
\pgfpathlineto{\pgfqpoint{2.125177in}{0.571564in}}%
\pgfpathlineto{\pgfqpoint{2.125292in}{0.571148in}}%
\pgfpathlineto{\pgfqpoint{2.125349in}{0.571667in}}%
\pgfpathlineto{\pgfqpoint{2.125522in}{0.571795in}}%
\pgfpathlineto{\pgfqpoint{2.125982in}{0.571779in}}%
\pgfpathlineto{\pgfqpoint{2.126270in}{0.571897in}}%
\pgfpathlineto{\pgfqpoint{2.126385in}{0.571843in}}%
\pgfpathlineto{\pgfqpoint{2.126500in}{0.571962in}}%
\pgfpathlineto{\pgfqpoint{2.126558in}{0.571560in}}%
\pgfpathlineto{\pgfqpoint{2.126673in}{0.571682in}}%
\pgfpathlineto{\pgfqpoint{2.126845in}{0.572250in}}%
\pgfpathlineto{\pgfqpoint{2.126961in}{0.572072in}}%
\pgfpathlineto{\pgfqpoint{2.127018in}{0.572129in}}%
\pgfpathlineto{\pgfqpoint{2.127076in}{0.572266in}}%
\pgfpathlineto{\pgfqpoint{2.127421in}{0.572159in}}%
\pgfpathlineto{\pgfqpoint{2.127651in}{0.572275in}}%
\pgfpathlineto{\pgfqpoint{2.127766in}{0.572322in}}%
\pgfpathlineto{\pgfqpoint{2.128342in}{0.572368in}}%
\pgfpathlineto{\pgfqpoint{2.128399in}{0.572399in}}%
\pgfpathlineto{\pgfqpoint{2.128629in}{0.572570in}}%
\pgfpathlineto{\pgfqpoint{2.128802in}{0.572470in}}%
\pgfpathlineto{\pgfqpoint{2.129377in}{0.572631in}}%
\pgfpathlineto{\pgfqpoint{2.129435in}{0.572877in}}%
\pgfpathlineto{\pgfqpoint{2.129492in}{0.572773in}}%
\pgfpathlineto{\pgfqpoint{2.129607in}{0.572562in}}%
\pgfpathlineto{\pgfqpoint{2.130413in}{0.572527in}}%
\pgfpathlineto{\pgfqpoint{2.130701in}{0.572298in}}%
\pgfpathlineto{\pgfqpoint{2.130931in}{0.572125in}}%
\pgfpathlineto{\pgfqpoint{2.131334in}{0.572017in}}%
\pgfpathlineto{\pgfqpoint{2.131391in}{0.572254in}}%
\pgfpathlineto{\pgfqpoint{2.131737in}{0.572315in}}%
\pgfpathlineto{\pgfqpoint{2.132139in}{0.572840in}}%
\pgfpathlineto{\pgfqpoint{2.132254in}{0.572905in}}%
\pgfpathlineto{\pgfqpoint{2.132312in}{0.572916in}}%
\pgfpathlineto{\pgfqpoint{2.132427in}{0.572877in}}%
\pgfpathlineto{\pgfqpoint{2.132485in}{0.572595in}}%
\pgfpathlineto{\pgfqpoint{2.132657in}{0.572714in}}%
\pgfpathlineto{\pgfqpoint{2.133002in}{0.572739in}}%
\pgfpathlineto{\pgfqpoint{2.133060in}{0.572700in}}%
\pgfpathlineto{\pgfqpoint{2.133118in}{0.572756in}}%
\pgfpathlineto{\pgfqpoint{2.133175in}{0.572619in}}%
\pgfpathlineto{\pgfqpoint{2.133635in}{0.572423in}}%
\pgfpathlineto{\pgfqpoint{2.133693in}{0.572329in}}%
\pgfpathlineto{\pgfqpoint{2.133750in}{0.572391in}}%
\pgfpathlineto{\pgfqpoint{2.133808in}{0.572458in}}%
\pgfpathlineto{\pgfqpoint{2.133866in}{0.572578in}}%
\pgfpathlineto{\pgfqpoint{2.134038in}{0.572655in}}%
\pgfpathlineto{\pgfqpoint{2.134096in}{0.572816in}}%
\pgfpathlineto{\pgfqpoint{2.134268in}{0.572787in}}%
\pgfpathlineto{\pgfqpoint{2.134671in}{0.572534in}}%
\pgfpathlineto{\pgfqpoint{2.134959in}{0.572923in}}%
\pgfpathlineto{\pgfqpoint{2.135419in}{0.573187in}}%
\pgfpathlineto{\pgfqpoint{2.135477in}{0.572439in}}%
\pgfpathlineto{\pgfqpoint{2.135592in}{0.572385in}}%
\pgfpathlineto{\pgfqpoint{2.136167in}{0.572257in}}%
\pgfpathlineto{\pgfqpoint{2.136225in}{0.572467in}}%
\pgfpathlineto{\pgfqpoint{2.136455in}{0.572651in}}%
\pgfpathlineto{\pgfqpoint{2.136915in}{0.572851in}}%
\pgfpathlineto{\pgfqpoint{2.137203in}{0.572789in}}%
\pgfpathlineto{\pgfqpoint{2.137663in}{0.572734in}}%
\pgfpathlineto{\pgfqpoint{2.137721in}{0.572853in}}%
\pgfpathlineto{\pgfqpoint{2.137778in}{0.572863in}}%
\pgfpathlineto{\pgfqpoint{2.137836in}{0.572396in}}%
\pgfpathlineto{\pgfqpoint{2.138181in}{0.572275in}}%
\pgfpathlineto{\pgfqpoint{2.138239in}{0.572485in}}%
\pgfpathlineto{\pgfqpoint{2.138296in}{0.572674in}}%
\pgfpathlineto{\pgfqpoint{2.138411in}{0.572537in}}%
\pgfpathlineto{\pgfqpoint{2.138526in}{0.572481in}}%
\pgfpathlineto{\pgfqpoint{2.138642in}{0.572381in}}%
\pgfpathlineto{\pgfqpoint{2.138814in}{0.572399in}}%
\pgfpathlineto{\pgfqpoint{2.138929in}{0.572603in}}%
\pgfpathlineto{\pgfqpoint{2.139447in}{0.572917in}}%
\pgfpathlineto{\pgfqpoint{2.139505in}{0.573403in}}%
\pgfpathlineto{\pgfqpoint{2.139677in}{0.573449in}}%
\pgfpathlineto{\pgfqpoint{2.139735in}{0.573471in}}%
\pgfpathlineto{\pgfqpoint{2.139907in}{0.573247in}}%
\pgfpathlineto{\pgfqpoint{2.140253in}{0.573327in}}%
\pgfpathlineto{\pgfqpoint{2.140713in}{0.573235in}}%
\pgfpathlineto{\pgfqpoint{2.140886in}{0.573062in}}%
\pgfpathlineto{\pgfqpoint{2.141346in}{0.572897in}}%
\pgfpathlineto{\pgfqpoint{2.141576in}{0.572567in}}%
\pgfpathlineto{\pgfqpoint{2.141749in}{0.572364in}}%
\pgfpathlineto{\pgfqpoint{2.141921in}{0.572129in}}%
\pgfpathlineto{\pgfqpoint{2.142382in}{0.572054in}}%
\pgfpathlineto{\pgfqpoint{2.142439in}{0.571841in}}%
\pgfpathlineto{\pgfqpoint{2.142727in}{0.571822in}}%
\pgfpathlineto{\pgfqpoint{2.142727in}{0.577820in}}%
\pgfpathlineto{\pgfqpoint{2.142727in}{0.577820in}}%
\pgfpathlineto{\pgfqpoint{2.142439in}{0.577878in}}%
\pgfpathlineto{\pgfqpoint{2.142382in}{0.578032in}}%
\pgfpathlineto{\pgfqpoint{2.141921in}{0.578024in}}%
\pgfpathlineto{\pgfqpoint{2.141749in}{0.578163in}}%
\pgfpathlineto{\pgfqpoint{2.141576in}{0.578340in}}%
\pgfpathlineto{\pgfqpoint{2.141346in}{0.577997in}}%
\pgfpathlineto{\pgfqpoint{2.140886in}{0.578020in}}%
\pgfpathlineto{\pgfqpoint{2.140713in}{0.577939in}}%
\pgfpathlineto{\pgfqpoint{2.140253in}{0.577941in}}%
\pgfpathlineto{\pgfqpoint{2.139907in}{0.578029in}}%
\pgfpathlineto{\pgfqpoint{2.139735in}{0.577943in}}%
\pgfpathlineto{\pgfqpoint{2.139677in}{0.578502in}}%
\pgfpathlineto{\pgfqpoint{2.139505in}{0.578243in}}%
\pgfpathlineto{\pgfqpoint{2.139447in}{0.578240in}}%
\pgfpathlineto{\pgfqpoint{2.138929in}{0.578159in}}%
\pgfpathlineto{\pgfqpoint{2.138814in}{0.578241in}}%
\pgfpathlineto{\pgfqpoint{2.138642in}{0.578271in}}%
\pgfpathlineto{\pgfqpoint{2.138526in}{0.578269in}}%
\pgfpathlineto{\pgfqpoint{2.138411in}{0.578329in}}%
\pgfpathlineto{\pgfqpoint{2.138296in}{0.578275in}}%
\pgfpathlineto{\pgfqpoint{2.138239in}{0.578011in}}%
\pgfpathlineto{\pgfqpoint{2.138181in}{0.577915in}}%
\pgfpathlineto{\pgfqpoint{2.137836in}{0.578222in}}%
\pgfpathlineto{\pgfqpoint{2.137778in}{0.578283in}}%
\pgfpathlineto{\pgfqpoint{2.137721in}{0.578381in}}%
\pgfpathlineto{\pgfqpoint{2.137663in}{0.578364in}}%
\pgfpathlineto{\pgfqpoint{2.137203in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.136915in}{0.578334in}}%
\pgfpathlineto{\pgfqpoint{2.136455in}{0.577976in}}%
\pgfpathlineto{\pgfqpoint{2.136225in}{0.577868in}}%
\pgfpathlineto{\pgfqpoint{2.136167in}{0.577674in}}%
\pgfpathlineto{\pgfqpoint{2.135592in}{0.577634in}}%
\pgfpathlineto{\pgfqpoint{2.135477in}{0.577629in}}%
\pgfpathlineto{\pgfqpoint{2.135419in}{0.577961in}}%
\pgfpathlineto{\pgfqpoint{2.134959in}{0.577593in}}%
\pgfpathlineto{\pgfqpoint{2.134671in}{0.577608in}}%
\pgfpathlineto{\pgfqpoint{2.134268in}{0.577634in}}%
\pgfpathlineto{\pgfqpoint{2.134096in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{2.134038in}{0.577857in}}%
\pgfpathlineto{\pgfqpoint{2.133866in}{0.577600in}}%
\pgfpathlineto{\pgfqpoint{2.133808in}{0.577092in}}%
\pgfpathlineto{\pgfqpoint{2.133750in}{0.576948in}}%
\pgfpathlineto{\pgfqpoint{2.133693in}{0.577043in}}%
\pgfpathlineto{\pgfqpoint{2.133635in}{0.576920in}}%
\pgfpathlineto{\pgfqpoint{2.133175in}{0.577111in}}%
\pgfpathlineto{\pgfqpoint{2.133118in}{0.577098in}}%
\pgfpathlineto{\pgfqpoint{2.133060in}{0.577193in}}%
\pgfpathlineto{\pgfqpoint{2.133002in}{0.577207in}}%
\pgfpathlineto{\pgfqpoint{2.132657in}{0.577253in}}%
\pgfpathlineto{\pgfqpoint{2.132485in}{0.577450in}}%
\pgfpathlineto{\pgfqpoint{2.132427in}{0.577598in}}%
\pgfpathlineto{\pgfqpoint{2.132312in}{0.577612in}}%
\pgfpathlineto{\pgfqpoint{2.132254in}{0.577766in}}%
\pgfpathlineto{\pgfqpoint{2.132139in}{0.577910in}}%
\pgfpathlineto{\pgfqpoint{2.131737in}{0.577926in}}%
\pgfpathlineto{\pgfqpoint{2.131391in}{0.577751in}}%
\pgfpathlineto{\pgfqpoint{2.131334in}{0.577633in}}%
\pgfpathlineto{\pgfqpoint{2.130931in}{0.577655in}}%
\pgfpathlineto{\pgfqpoint{2.130701in}{0.577753in}}%
\pgfpathlineto{\pgfqpoint{2.130413in}{0.577563in}}%
\pgfpathlineto{\pgfqpoint{2.129607in}{0.577465in}}%
\pgfpathlineto{\pgfqpoint{2.129492in}{0.577267in}}%
\pgfpathlineto{\pgfqpoint{2.129435in}{0.577298in}}%
\pgfpathlineto{\pgfqpoint{2.129377in}{0.577167in}}%
\pgfpathlineto{\pgfqpoint{2.128802in}{0.577167in}}%
\pgfpathlineto{\pgfqpoint{2.128629in}{0.577701in}}%
\pgfpathlineto{\pgfqpoint{2.128399in}{0.577499in}}%
\pgfpathlineto{\pgfqpoint{2.128342in}{0.577606in}}%
\pgfpathlineto{\pgfqpoint{2.127766in}{0.577601in}}%
\pgfpathlineto{\pgfqpoint{2.127651in}{0.577087in}}%
\pgfpathlineto{\pgfqpoint{2.127421in}{0.577248in}}%
\pgfpathlineto{\pgfqpoint{2.127076in}{0.577404in}}%
\pgfpathlineto{\pgfqpoint{2.127018in}{0.577269in}}%
\pgfpathlineto{\pgfqpoint{2.126961in}{0.577224in}}%
\pgfpathlineto{\pgfqpoint{2.126845in}{0.577586in}}%
\pgfpathlineto{\pgfqpoint{2.126673in}{0.577605in}}%
\pgfpathlineto{\pgfqpoint{2.126558in}{0.577733in}}%
\pgfpathlineto{\pgfqpoint{2.126500in}{0.577635in}}%
\pgfpathlineto{\pgfqpoint{2.126385in}{0.577490in}}%
\pgfpathlineto{\pgfqpoint{2.126270in}{0.577659in}}%
\pgfpathlineto{\pgfqpoint{2.125982in}{0.577390in}}%
\pgfpathlineto{\pgfqpoint{2.125522in}{0.577270in}}%
\pgfpathlineto{\pgfqpoint{2.125349in}{0.576919in}}%
\pgfpathlineto{\pgfqpoint{2.125292in}{0.576906in}}%
\pgfpathlineto{\pgfqpoint{2.125177in}{0.576789in}}%
\pgfpathlineto{\pgfqpoint{2.124889in}{0.576662in}}%
\pgfpathlineto{\pgfqpoint{2.124774in}{0.576406in}}%
\pgfpathlineto{\pgfqpoint{2.124716in}{0.576299in}}%
\pgfpathlineto{\pgfqpoint{2.124371in}{0.576118in}}%
\pgfpathlineto{\pgfqpoint{2.124256in}{0.576055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143015in}{0.577872in}}%
\pgfpathlineto{\pgfqpoint{2.143015in}{0.571953in}}%
\pgfpathlineto{\pgfqpoint{2.143072in}{0.572126in}}%
\pgfpathlineto{\pgfqpoint{2.143130in}{0.572365in}}%
\pgfpathlineto{\pgfqpoint{2.143302in}{0.572511in}}%
\pgfpathlineto{\pgfqpoint{2.143648in}{0.572786in}}%
\pgfpathlineto{\pgfqpoint{2.144453in}{0.572824in}}%
\pgfpathlineto{\pgfqpoint{2.144511in}{0.572984in}}%
\pgfpathlineto{\pgfqpoint{2.144626in}{0.572956in}}%
\pgfpathlineto{\pgfqpoint{2.144626in}{0.577443in}}%
\pgfpathlineto{\pgfqpoint{2.144626in}{0.577443in}}%
\pgfpathlineto{\pgfqpoint{2.144511in}{0.577372in}}%
\pgfpathlineto{\pgfqpoint{2.144453in}{0.577300in}}%
\pgfpathlineto{\pgfqpoint{2.143648in}{0.577911in}}%
\pgfpathlineto{\pgfqpoint{2.143302in}{0.577929in}}%
\pgfpathlineto{\pgfqpoint{2.143130in}{0.577705in}}%
\pgfpathlineto{\pgfqpoint{2.143072in}{0.578020in}}%
\pgfpathlineto{\pgfqpoint{2.143015in}{0.577872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145029in}{0.577432in}}%
\pgfpathlineto{\pgfqpoint{2.145029in}{0.572884in}}%
\pgfpathlineto{\pgfqpoint{2.145144in}{0.572781in}}%
\pgfpathlineto{\pgfqpoint{2.145374in}{0.572795in}}%
\pgfpathlineto{\pgfqpoint{2.145662in}{0.572850in}}%
\pgfpathlineto{\pgfqpoint{2.145719in}{0.572906in}}%
\pgfpathlineto{\pgfqpoint{2.145834in}{0.572752in}}%
\pgfpathlineto{\pgfqpoint{2.146064in}{0.572397in}}%
\pgfpathlineto{\pgfqpoint{2.146122in}{0.572456in}}%
\pgfpathlineto{\pgfqpoint{2.146295in}{0.572413in}}%
\pgfpathlineto{\pgfqpoint{2.146352in}{0.572204in}}%
\pgfpathlineto{\pgfqpoint{2.146928in}{0.572145in}}%
\pgfpathlineto{\pgfqpoint{2.147215in}{0.572034in}}%
\pgfpathlineto{\pgfqpoint{2.147906in}{0.572231in}}%
\pgfpathlineto{\pgfqpoint{2.148711in}{0.572402in}}%
\pgfpathlineto{\pgfqpoint{2.148884in}{0.572364in}}%
\pgfpathlineto{\pgfqpoint{2.149517in}{0.572196in}}%
\pgfpathlineto{\pgfqpoint{2.149574in}{0.572462in}}%
\pgfpathlineto{\pgfqpoint{2.150150in}{0.572398in}}%
\pgfpathlineto{\pgfqpoint{2.150495in}{0.572568in}}%
\pgfpathlineto{\pgfqpoint{2.151013in}{0.572378in}}%
\pgfpathlineto{\pgfqpoint{2.151358in}{0.572692in}}%
\pgfpathlineto{\pgfqpoint{2.151588in}{0.572580in}}%
\pgfpathlineto{\pgfqpoint{2.151646in}{0.572626in}}%
\pgfpathlineto{\pgfqpoint{2.151703in}{0.572488in}}%
\pgfpathlineto{\pgfqpoint{2.151934in}{0.572678in}}%
\pgfpathlineto{\pgfqpoint{2.152279in}{0.572537in}}%
\pgfpathlineto{\pgfqpoint{2.152912in}{0.572739in}}%
\pgfpathlineto{\pgfqpoint{2.153084in}{0.572832in}}%
\pgfpathlineto{\pgfqpoint{2.153890in}{0.572975in}}%
\pgfpathlineto{\pgfqpoint{2.154293in}{0.573027in}}%
\pgfpathlineto{\pgfqpoint{2.154465in}{0.573177in}}%
\pgfpathlineto{\pgfqpoint{2.154523in}{0.573332in}}%
\pgfpathlineto{\pgfqpoint{2.154926in}{0.573483in}}%
\pgfpathlineto{\pgfqpoint{2.156249in}{0.573539in}}%
\pgfpathlineto{\pgfqpoint{2.156364in}{0.573535in}}%
\pgfpathlineto{\pgfqpoint{2.156710in}{0.573235in}}%
\pgfpathlineto{\pgfqpoint{2.156997in}{0.573371in}}%
\pgfpathlineto{\pgfqpoint{2.157227in}{0.573222in}}%
\pgfpathlineto{\pgfqpoint{2.158493in}{0.573524in}}%
\pgfpathlineto{\pgfqpoint{2.158781in}{0.573558in}}%
\pgfpathlineto{\pgfqpoint{2.158954in}{0.573607in}}%
\pgfpathlineto{\pgfqpoint{2.159069in}{0.573730in}}%
\pgfpathlineto{\pgfqpoint{2.159299in}{0.573689in}}%
\pgfpathlineto{\pgfqpoint{2.159587in}{0.573864in}}%
\pgfpathlineto{\pgfqpoint{2.159702in}{0.573826in}}%
\pgfpathlineto{\pgfqpoint{2.159759in}{0.573516in}}%
\pgfpathlineto{\pgfqpoint{2.160105in}{0.573450in}}%
\pgfpathlineto{\pgfqpoint{2.160450in}{0.573384in}}%
\pgfpathlineto{\pgfqpoint{2.160622in}{0.574153in}}%
\pgfpathlineto{\pgfqpoint{2.160738in}{0.573554in}}%
\pgfpathlineto{\pgfqpoint{2.161198in}{0.573316in}}%
\pgfpathlineto{\pgfqpoint{2.161370in}{0.573154in}}%
\pgfpathlineto{\pgfqpoint{2.161543in}{0.573237in}}%
\pgfpathlineto{\pgfqpoint{2.161888in}{0.573549in}}%
\pgfpathlineto{\pgfqpoint{2.162234in}{0.573474in}}%
\pgfpathlineto{\pgfqpoint{2.162579in}{0.573520in}}%
\pgfpathlineto{\pgfqpoint{2.162694in}{0.573272in}}%
\pgfpathlineto{\pgfqpoint{2.162809in}{0.573363in}}%
\pgfpathlineto{\pgfqpoint{2.162924in}{0.573654in}}%
\pgfpathlineto{\pgfqpoint{2.162982in}{0.573818in}}%
\pgfpathlineto{\pgfqpoint{2.163097in}{0.573682in}}%
\pgfpathlineto{\pgfqpoint{2.163154in}{0.573392in}}%
\pgfpathlineto{\pgfqpoint{2.163212in}{0.573044in}}%
\pgfpathlineto{\pgfqpoint{2.163327in}{0.572965in}}%
\pgfpathlineto{\pgfqpoint{2.163845in}{0.572908in}}%
\pgfpathlineto{\pgfqpoint{2.164075in}{0.572839in}}%
\pgfpathlineto{\pgfqpoint{2.164132in}{0.572680in}}%
\pgfpathlineto{\pgfqpoint{2.164190in}{0.572746in}}%
\pgfpathlineto{\pgfqpoint{2.164535in}{0.572933in}}%
\pgfpathlineto{\pgfqpoint{2.164938in}{0.572845in}}%
\pgfpathlineto{\pgfqpoint{2.165111in}{0.573439in}}%
\pgfpathlineto{\pgfqpoint{2.165456in}{0.573807in}}%
\pgfpathlineto{\pgfqpoint{2.165513in}{0.573844in}}%
\pgfpathlineto{\pgfqpoint{2.165744in}{0.573711in}}%
\pgfpathlineto{\pgfqpoint{2.165859in}{0.573558in}}%
\pgfpathlineto{\pgfqpoint{2.165974in}{0.573437in}}%
\pgfpathlineto{\pgfqpoint{2.166031in}{0.573150in}}%
\pgfpathlineto{\pgfqpoint{2.166146in}{0.573262in}}%
\pgfpathlineto{\pgfqpoint{2.166204in}{0.573473in}}%
\pgfpathlineto{\pgfqpoint{2.166377in}{0.573814in}}%
\pgfpathlineto{\pgfqpoint{2.166549in}{0.573954in}}%
\pgfpathlineto{\pgfqpoint{2.166664in}{0.574012in}}%
\pgfpathlineto{\pgfqpoint{2.166722in}{0.574063in}}%
\pgfpathlineto{\pgfqpoint{2.167355in}{0.574322in}}%
\pgfpathlineto{\pgfqpoint{2.167412in}{0.574467in}}%
\pgfpathlineto{\pgfqpoint{2.167470in}{0.574599in}}%
\pgfpathlineto{\pgfqpoint{2.167815in}{0.574638in}}%
\pgfpathlineto{\pgfqpoint{2.168391in}{0.574780in}}%
\pgfpathlineto{\pgfqpoint{2.168966in}{0.574609in}}%
\pgfpathlineto{\pgfqpoint{2.169081in}{0.574490in}}%
\pgfpathlineto{\pgfqpoint{2.169541in}{0.574507in}}%
\pgfpathlineto{\pgfqpoint{2.169714in}{0.574576in}}%
\pgfpathlineto{\pgfqpoint{2.170577in}{0.574637in}}%
\pgfpathlineto{\pgfqpoint{2.171153in}{0.574537in}}%
\pgfpathlineto{\pgfqpoint{2.171383in}{0.574642in}}%
\pgfpathlineto{\pgfqpoint{2.171670in}{0.574126in}}%
\pgfpathlineto{\pgfqpoint{2.172016in}{0.574251in}}%
\pgfpathlineto{\pgfqpoint{2.172246in}{0.573998in}}%
\pgfpathlineto{\pgfqpoint{2.172534in}{0.573968in}}%
\pgfpathlineto{\pgfqpoint{2.172591in}{0.574237in}}%
\pgfpathlineto{\pgfqpoint{2.172706in}{0.574148in}}%
\pgfpathlineto{\pgfqpoint{2.172821in}{0.574088in}}%
\pgfpathlineto{\pgfqpoint{2.173109in}{0.573951in}}%
\pgfpathlineto{\pgfqpoint{2.173339in}{0.574034in}}%
\pgfpathlineto{\pgfqpoint{2.173569in}{0.573842in}}%
\pgfpathlineto{\pgfqpoint{2.173915in}{0.573970in}}%
\pgfpathlineto{\pgfqpoint{2.173972in}{0.573992in}}%
\pgfpathlineto{\pgfqpoint{2.174087in}{0.574355in}}%
\pgfpathlineto{\pgfqpoint{2.174145in}{0.574403in}}%
\pgfpathlineto{\pgfqpoint{2.175123in}{0.574365in}}%
\pgfpathlineto{\pgfqpoint{2.175813in}{0.574372in}}%
\pgfpathlineto{\pgfqpoint{2.175871in}{0.574341in}}%
\pgfpathlineto{\pgfqpoint{2.175929in}{0.574610in}}%
\pgfpathlineto{\pgfqpoint{2.176216in}{0.574613in}}%
\pgfpathlineto{\pgfqpoint{2.176274in}{0.574853in}}%
\pgfpathlineto{\pgfqpoint{2.176331in}{0.575061in}}%
\pgfpathlineto{\pgfqpoint{2.176446in}{0.575126in}}%
\pgfpathlineto{\pgfqpoint{2.177022in}{0.575029in}}%
\pgfpathlineto{\pgfqpoint{2.177137in}{0.574657in}}%
\pgfpathlineto{\pgfqpoint{2.177252in}{0.574925in}}%
\pgfpathlineto{\pgfqpoint{2.177367in}{0.574538in}}%
\pgfpathlineto{\pgfqpoint{2.177425in}{0.574527in}}%
\pgfpathlineto{\pgfqpoint{2.177482in}{0.574319in}}%
\pgfpathlineto{\pgfqpoint{2.177712in}{0.574384in}}%
\pgfpathlineto{\pgfqpoint{2.177827in}{0.574300in}}%
\pgfpathlineto{\pgfqpoint{2.177942in}{0.574409in}}%
\pgfpathlineto{\pgfqpoint{2.178288in}{0.574537in}}%
\pgfpathlineto{\pgfqpoint{2.178575in}{0.574833in}}%
\pgfpathlineto{\pgfqpoint{2.178748in}{0.575107in}}%
\pgfpathlineto{\pgfqpoint{2.178806in}{0.574861in}}%
\pgfpathlineto{\pgfqpoint{2.178921in}{0.575000in}}%
\pgfpathlineto{\pgfqpoint{2.179036in}{0.574966in}}%
\pgfpathlineto{\pgfqpoint{2.179208in}{0.575035in}}%
\pgfpathlineto{\pgfqpoint{2.179439in}{0.575237in}}%
\pgfpathlineto{\pgfqpoint{2.179669in}{0.575355in}}%
\pgfpathlineto{\pgfqpoint{2.179899in}{0.575213in}}%
\pgfpathlineto{\pgfqpoint{2.179956in}{0.575274in}}%
\pgfpathlineto{\pgfqpoint{2.180072in}{0.575397in}}%
\pgfpathlineto{\pgfqpoint{2.180244in}{0.575274in}}%
\pgfpathlineto{\pgfqpoint{2.180302in}{0.575134in}}%
\pgfpathlineto{\pgfqpoint{2.180417in}{0.575114in}}%
\pgfpathlineto{\pgfqpoint{2.180474in}{0.575205in}}%
\pgfpathlineto{\pgfqpoint{2.180532in}{0.575485in}}%
\pgfpathlineto{\pgfqpoint{2.181107in}{0.575457in}}%
\pgfpathlineto{\pgfqpoint{2.181280in}{0.575646in}}%
\pgfpathlineto{\pgfqpoint{2.181453in}{0.575558in}}%
\pgfpathlineto{\pgfqpoint{2.181510in}{0.575862in}}%
\pgfpathlineto{\pgfqpoint{2.181798in}{0.575627in}}%
\pgfpathlineto{\pgfqpoint{2.182661in}{0.574896in}}%
\pgfpathlineto{\pgfqpoint{2.182834in}{0.575073in}}%
\pgfpathlineto{\pgfqpoint{2.183064in}{0.575305in}}%
\pgfpathlineto{\pgfqpoint{2.183466in}{0.575479in}}%
\pgfpathlineto{\pgfqpoint{2.183754in}{0.575832in}}%
\pgfpathlineto{\pgfqpoint{2.183812in}{0.575409in}}%
\pgfpathlineto{\pgfqpoint{2.183869in}{0.575625in}}%
\pgfpathlineto{\pgfqpoint{2.183984in}{0.575456in}}%
\pgfpathlineto{\pgfqpoint{2.184099in}{0.575489in}}%
\pgfpathlineto{\pgfqpoint{2.184272in}{0.575611in}}%
\pgfpathlineto{\pgfqpoint{2.184330in}{0.575630in}}%
\pgfpathlineto{\pgfqpoint{2.184502in}{0.575697in}}%
\pgfpathlineto{\pgfqpoint{2.184675in}{0.575763in}}%
\pgfpathlineto{\pgfqpoint{2.184732in}{0.575886in}}%
\pgfpathlineto{\pgfqpoint{2.184963in}{0.576010in}}%
\pgfpathlineto{\pgfqpoint{2.185193in}{0.575947in}}%
\pgfpathlineto{\pgfqpoint{2.186344in}{0.575976in}}%
\pgfpathlineto{\pgfqpoint{2.186746in}{0.576022in}}%
\pgfpathlineto{\pgfqpoint{2.186804in}{0.576400in}}%
\pgfpathlineto{\pgfqpoint{2.186977in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{2.187034in}{0.576569in}}%
\pgfpathlineto{\pgfqpoint{2.187264in}{0.576436in}}%
\pgfpathlineto{\pgfqpoint{2.187322in}{0.575781in}}%
\pgfpathlineto{\pgfqpoint{2.187379in}{0.575538in}}%
\pgfpathlineto{\pgfqpoint{2.187667in}{0.575563in}}%
\pgfpathlineto{\pgfqpoint{2.188127in}{0.575454in}}%
\pgfpathlineto{\pgfqpoint{2.188185in}{0.575344in}}%
\pgfpathlineto{\pgfqpoint{2.188242in}{0.575165in}}%
\pgfpathlineto{\pgfqpoint{2.188300in}{0.575081in}}%
\pgfpathlineto{\pgfqpoint{2.188358in}{0.575034in}}%
\pgfpathlineto{\pgfqpoint{2.188818in}{0.574771in}}%
\pgfpathlineto{\pgfqpoint{2.189048in}{0.574549in}}%
\pgfpathlineto{\pgfqpoint{2.189508in}{0.574285in}}%
\pgfpathlineto{\pgfqpoint{2.189738in}{0.574414in}}%
\pgfpathlineto{\pgfqpoint{2.189969in}{0.574437in}}%
\pgfpathlineto{\pgfqpoint{2.190026in}{0.574956in}}%
\pgfpathlineto{\pgfqpoint{2.190141in}{0.575291in}}%
\pgfpathlineto{\pgfqpoint{2.190717in}{0.575510in}}%
\pgfpathlineto{\pgfqpoint{2.190889in}{0.575562in}}%
\pgfpathlineto{\pgfqpoint{2.191119in}{0.575426in}}%
\pgfpathlineto{\pgfqpoint{2.191235in}{0.575735in}}%
\pgfpathlineto{\pgfqpoint{2.191465in}{0.575819in}}%
\pgfpathlineto{\pgfqpoint{2.191810in}{0.575676in}}%
\pgfpathlineto{\pgfqpoint{2.192098in}{0.575824in}}%
\pgfpathlineto{\pgfqpoint{2.192500in}{0.575830in}}%
\pgfpathlineto{\pgfqpoint{2.192616in}{0.575547in}}%
\pgfpathlineto{\pgfqpoint{2.192673in}{0.576036in}}%
\pgfpathlineto{\pgfqpoint{2.192961in}{0.576498in}}%
\pgfpathlineto{\pgfqpoint{2.193076in}{0.576430in}}%
\pgfpathlineto{\pgfqpoint{2.193133in}{0.576458in}}%
\pgfpathlineto{\pgfqpoint{2.193364in}{0.576504in}}%
\pgfpathlineto{\pgfqpoint{2.193536in}{0.576404in}}%
\pgfpathlineto{\pgfqpoint{2.193881in}{0.576548in}}%
\pgfpathlineto{\pgfqpoint{2.193939in}{0.576542in}}%
\pgfpathlineto{\pgfqpoint{2.194112in}{0.576758in}}%
\pgfpathlineto{\pgfqpoint{2.194169in}{0.576768in}}%
\pgfpathlineto{\pgfqpoint{2.194457in}{0.576864in}}%
\pgfpathlineto{\pgfqpoint{2.194572in}{0.576745in}}%
\pgfpathlineto{\pgfqpoint{2.194630in}{0.576847in}}%
\pgfpathlineto{\pgfqpoint{2.194745in}{0.576592in}}%
\pgfpathlineto{\pgfqpoint{2.195032in}{0.576621in}}%
\pgfpathlineto{\pgfqpoint{2.195665in}{0.577026in}}%
\pgfpathlineto{\pgfqpoint{2.195780in}{0.577093in}}%
\pgfpathlineto{\pgfqpoint{2.196068in}{0.577035in}}%
\pgfpathlineto{\pgfqpoint{2.196126in}{0.576827in}}%
\pgfpathlineto{\pgfqpoint{2.196586in}{0.577312in}}%
\pgfpathlineto{\pgfqpoint{2.196759in}{0.577176in}}%
\pgfpathlineto{\pgfqpoint{2.196816in}{0.577266in}}%
\pgfpathlineto{\pgfqpoint{2.197449in}{0.576938in}}%
\pgfpathlineto{\pgfqpoint{2.197679in}{0.577103in}}%
\pgfpathlineto{\pgfqpoint{2.198427in}{0.577181in}}%
\pgfpathlineto{\pgfqpoint{2.198773in}{0.577003in}}%
\pgfpathlineto{\pgfqpoint{2.198945in}{0.577258in}}%
\pgfpathlineto{\pgfqpoint{2.199118in}{0.577252in}}%
\pgfpathlineto{\pgfqpoint{2.199175in}{0.577376in}}%
\pgfpathlineto{\pgfqpoint{2.199348in}{0.577441in}}%
\pgfpathlineto{\pgfqpoint{2.199405in}{0.577355in}}%
\pgfpathlineto{\pgfqpoint{2.200384in}{0.577688in}}%
\pgfpathlineto{\pgfqpoint{2.200671in}{0.577772in}}%
\pgfpathlineto{\pgfqpoint{2.200786in}{0.577514in}}%
\pgfpathlineto{\pgfqpoint{2.200959in}{0.577196in}}%
\pgfpathlineto{\pgfqpoint{2.201247in}{0.577281in}}%
\pgfpathlineto{\pgfqpoint{2.201304in}{0.577417in}}%
\pgfpathlineto{\pgfqpoint{2.201592in}{0.577183in}}%
\pgfpathlineto{\pgfqpoint{2.201707in}{0.577149in}}%
\pgfpathlineto{\pgfqpoint{2.202283in}{0.577324in}}%
\pgfpathlineto{\pgfqpoint{2.202513in}{0.577350in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{0.577474in}}%
\pgfpathlineto{\pgfqpoint{2.202743in}{0.577449in}}%
\pgfpathlineto{\pgfqpoint{2.202800in}{0.577625in}}%
\pgfpathlineto{\pgfqpoint{2.203088in}{0.577521in}}%
\pgfpathlineto{\pgfqpoint{2.203146in}{0.577678in}}%
\pgfpathlineto{\pgfqpoint{2.203548in}{0.577744in}}%
\pgfpathlineto{\pgfqpoint{2.203779in}{0.577528in}}%
\pgfpathlineto{\pgfqpoint{2.204009in}{0.577485in}}%
\pgfpathlineto{\pgfqpoint{2.204181in}{0.577355in}}%
\pgfpathlineto{\pgfqpoint{2.204527in}{0.577413in}}%
\pgfpathlineto{\pgfqpoint{2.204814in}{0.577217in}}%
\pgfpathlineto{\pgfqpoint{2.205045in}{0.577208in}}%
\pgfpathlineto{\pgfqpoint{2.205735in}{0.577255in}}%
\pgfpathlineto{\pgfqpoint{2.205908in}{0.577286in}}%
\pgfpathlineto{\pgfqpoint{2.206195in}{0.577047in}}%
\pgfpathlineto{\pgfqpoint{2.206368in}{0.576826in}}%
\pgfpathlineto{\pgfqpoint{2.206598in}{0.576735in}}%
\pgfpathlineto{\pgfqpoint{2.207001in}{0.576515in}}%
\pgfpathlineto{\pgfqpoint{2.207231in}{0.576371in}}%
\pgfpathlineto{\pgfqpoint{2.207807in}{0.576395in}}%
\pgfpathlineto{\pgfqpoint{2.208440in}{0.576308in}}%
\pgfpathlineto{\pgfqpoint{2.208727in}{0.576343in}}%
\pgfpathlineto{\pgfqpoint{2.208785in}{0.576294in}}%
\pgfpathlineto{\pgfqpoint{2.209188in}{0.576317in}}%
\pgfpathlineto{\pgfqpoint{2.209303in}{0.576157in}}%
\pgfpathlineto{\pgfqpoint{2.209418in}{0.576079in}}%
\pgfpathlineto{\pgfqpoint{2.209533in}{0.576232in}}%
\pgfpathlineto{\pgfqpoint{2.209993in}{0.576256in}}%
\pgfpathlineto{\pgfqpoint{2.210051in}{0.576450in}}%
\pgfpathlineto{\pgfqpoint{2.210569in}{0.576258in}}%
\pgfpathlineto{\pgfqpoint{2.210914in}{0.576308in}}%
\pgfpathlineto{\pgfqpoint{2.211086in}{0.576231in}}%
\pgfpathlineto{\pgfqpoint{2.211144in}{0.576380in}}%
\pgfpathlineto{\pgfqpoint{2.212007in}{0.576300in}}%
\pgfpathlineto{\pgfqpoint{2.212640in}{0.576176in}}%
\pgfpathlineto{\pgfqpoint{2.212870in}{0.576065in}}%
\pgfpathlineto{\pgfqpoint{2.212985in}{0.575919in}}%
\pgfpathlineto{\pgfqpoint{2.213215in}{0.575926in}}%
\pgfpathlineto{\pgfqpoint{2.213273in}{0.575786in}}%
\pgfpathlineto{\pgfqpoint{2.213503in}{0.575774in}}%
\pgfpathlineto{\pgfqpoint{2.213791in}{0.576062in}}%
\pgfpathlineto{\pgfqpoint{2.213848in}{0.575911in}}%
\pgfpathlineto{\pgfqpoint{2.213906in}{0.575976in}}%
\pgfpathlineto{\pgfqpoint{2.213964in}{0.575890in}}%
\pgfpathlineto{\pgfqpoint{2.214251in}{0.575643in}}%
\pgfpathlineto{\pgfqpoint{2.214366in}{0.575545in}}%
\pgfpathlineto{\pgfqpoint{2.214539in}{0.575483in}}%
\pgfpathlineto{\pgfqpoint{2.214712in}{0.575528in}}%
\pgfpathlineto{\pgfqpoint{2.214884in}{0.575392in}}%
\pgfpathlineto{\pgfqpoint{2.215114in}{0.575301in}}%
\pgfpathlineto{\pgfqpoint{2.215287in}{0.575100in}}%
\pgfpathlineto{\pgfqpoint{2.215575in}{0.575328in}}%
\pgfpathlineto{\pgfqpoint{2.215747in}{0.575625in}}%
\pgfpathlineto{\pgfqpoint{2.215805in}{0.575574in}}%
\pgfpathlineto{\pgfqpoint{2.216323in}{0.575861in}}%
\pgfpathlineto{\pgfqpoint{2.216380in}{0.576419in}}%
\pgfpathlineto{\pgfqpoint{2.216783in}{0.576230in}}%
\pgfpathlineto{\pgfqpoint{2.216898in}{0.575984in}}%
\pgfpathlineto{\pgfqpoint{2.216956in}{0.576003in}}%
\pgfpathlineto{\pgfqpoint{2.217243in}{0.576064in}}%
\pgfpathlineto{\pgfqpoint{2.217358in}{0.575720in}}%
\pgfpathlineto{\pgfqpoint{2.217704in}{0.575170in}}%
\pgfpathlineto{\pgfqpoint{2.217934in}{0.575420in}}%
\pgfpathlineto{\pgfqpoint{2.218049in}{0.575846in}}%
\pgfpathlineto{\pgfqpoint{2.218164in}{0.576087in}}%
\pgfpathlineto{\pgfqpoint{2.218222in}{0.576093in}}%
\pgfpathlineto{\pgfqpoint{2.218394in}{0.576026in}}%
\pgfpathlineto{\pgfqpoint{2.218509in}{0.576130in}}%
\pgfpathlineto{\pgfqpoint{2.218567in}{0.576211in}}%
\pgfpathlineto{\pgfqpoint{2.218682in}{0.576338in}}%
\pgfpathlineto{\pgfqpoint{2.218739in}{0.576250in}}%
\pgfpathlineto{\pgfqpoint{2.218855in}{0.576363in}}%
\pgfpathlineto{\pgfqpoint{2.218912in}{0.576124in}}%
\pgfpathlineto{\pgfqpoint{2.219142in}{0.575966in}}%
\pgfpathlineto{\pgfqpoint{2.219372in}{0.575369in}}%
\pgfpathlineto{\pgfqpoint{2.219488in}{0.575351in}}%
\pgfpathlineto{\pgfqpoint{2.219775in}{0.575415in}}%
\pgfpathlineto{\pgfqpoint{2.219890in}{0.575339in}}%
\pgfpathlineto{\pgfqpoint{2.220408in}{0.574966in}}%
\pgfpathlineto{\pgfqpoint{2.220926in}{0.574774in}}%
\pgfpathlineto{\pgfqpoint{2.221099in}{0.574803in}}%
\pgfpathlineto{\pgfqpoint{2.221214in}{0.574754in}}%
\pgfpathlineto{\pgfqpoint{2.221271in}{0.574689in}}%
\pgfpathlineto{\pgfqpoint{2.221329in}{0.574513in}}%
\pgfpathlineto{\pgfqpoint{2.221386in}{0.574780in}}%
\pgfpathlineto{\pgfqpoint{2.221559in}{0.574715in}}%
\pgfpathlineto{\pgfqpoint{2.221559in}{0.580066in}}%
\pgfpathlineto{\pgfqpoint{2.221559in}{0.580066in}}%
\pgfpathlineto{\pgfqpoint{2.221386in}{0.580178in}}%
\pgfpathlineto{\pgfqpoint{2.221329in}{0.580100in}}%
\pgfpathlineto{\pgfqpoint{2.221271in}{0.580138in}}%
\pgfpathlineto{\pgfqpoint{2.221214in}{0.580439in}}%
\pgfpathlineto{\pgfqpoint{2.221099in}{0.580653in}}%
\pgfpathlineto{\pgfqpoint{2.220926in}{0.580514in}}%
\pgfpathlineto{\pgfqpoint{2.220408in}{0.580564in}}%
\pgfpathlineto{\pgfqpoint{2.219890in}{0.580767in}}%
\pgfpathlineto{\pgfqpoint{2.219775in}{0.580745in}}%
\pgfpathlineto{\pgfqpoint{2.219488in}{0.580619in}}%
\pgfpathlineto{\pgfqpoint{2.219372in}{0.580469in}}%
\pgfpathlineto{\pgfqpoint{2.219142in}{0.580501in}}%
\pgfpathlineto{\pgfqpoint{2.218912in}{0.580437in}}%
\pgfpathlineto{\pgfqpoint{2.218855in}{0.580442in}}%
\pgfpathlineto{\pgfqpoint{2.218739in}{0.580432in}}%
\pgfpathlineto{\pgfqpoint{2.218682in}{0.580671in}}%
\pgfpathlineto{\pgfqpoint{2.218567in}{0.580779in}}%
\pgfpathlineto{\pgfqpoint{2.218509in}{0.581097in}}%
\pgfpathlineto{\pgfqpoint{2.218394in}{0.581131in}}%
\pgfpathlineto{\pgfqpoint{2.218222in}{0.581018in}}%
\pgfpathlineto{\pgfqpoint{2.218164in}{0.580846in}}%
\pgfpathlineto{\pgfqpoint{2.218049in}{0.580831in}}%
\pgfpathlineto{\pgfqpoint{2.217934in}{0.580557in}}%
\pgfpathlineto{\pgfqpoint{2.217704in}{0.580558in}}%
\pgfpathlineto{\pgfqpoint{2.217358in}{0.580566in}}%
\pgfpathlineto{\pgfqpoint{2.217243in}{0.580825in}}%
\pgfpathlineto{\pgfqpoint{2.216956in}{0.581024in}}%
\pgfpathlineto{\pgfqpoint{2.216898in}{0.580880in}}%
\pgfpathlineto{\pgfqpoint{2.216783in}{0.581178in}}%
\pgfpathlineto{\pgfqpoint{2.216380in}{0.581191in}}%
\pgfpathlineto{\pgfqpoint{2.216323in}{0.580962in}}%
\pgfpathlineto{\pgfqpoint{2.215805in}{0.581282in}}%
\pgfpathlineto{\pgfqpoint{2.215747in}{0.581364in}}%
\pgfpathlineto{\pgfqpoint{2.215575in}{0.581448in}}%
\pgfpathlineto{\pgfqpoint{2.215287in}{0.581327in}}%
\pgfpathlineto{\pgfqpoint{2.215114in}{0.581810in}}%
\pgfpathlineto{\pgfqpoint{2.214884in}{0.581955in}}%
\pgfpathlineto{\pgfqpoint{2.214712in}{0.582612in}}%
\pgfpathlineto{\pgfqpoint{2.214539in}{0.582620in}}%
\pgfpathlineto{\pgfqpoint{2.214366in}{0.582975in}}%
\pgfpathlineto{\pgfqpoint{2.214251in}{0.582831in}}%
\pgfpathlineto{\pgfqpoint{2.213964in}{0.582856in}}%
\pgfpathlineto{\pgfqpoint{2.213906in}{0.583446in}}%
\pgfpathlineto{\pgfqpoint{2.213848in}{0.583329in}}%
\pgfpathlineto{\pgfqpoint{2.213791in}{0.583171in}}%
\pgfpathlineto{\pgfqpoint{2.213503in}{0.583254in}}%
\pgfpathlineto{\pgfqpoint{2.213273in}{0.583447in}}%
\pgfpathlineto{\pgfqpoint{2.213215in}{0.583371in}}%
\pgfpathlineto{\pgfqpoint{2.212985in}{0.583455in}}%
\pgfpathlineto{\pgfqpoint{2.212870in}{0.583363in}}%
\pgfpathlineto{\pgfqpoint{2.212640in}{0.583428in}}%
\pgfpathlineto{\pgfqpoint{2.212007in}{0.583753in}}%
\pgfpathlineto{\pgfqpoint{2.211144in}{0.583956in}}%
\pgfpathlineto{\pgfqpoint{2.211086in}{0.583914in}}%
\pgfpathlineto{\pgfqpoint{2.210914in}{0.583792in}}%
\pgfpathlineto{\pgfqpoint{2.210569in}{0.583643in}}%
\pgfpathlineto{\pgfqpoint{2.210051in}{0.583662in}}%
\pgfpathlineto{\pgfqpoint{2.209993in}{0.583329in}}%
\pgfpathlineto{\pgfqpoint{2.209533in}{0.583369in}}%
\pgfpathlineto{\pgfqpoint{2.209418in}{0.583170in}}%
\pgfpathlineto{\pgfqpoint{2.209303in}{0.583032in}}%
\pgfpathlineto{\pgfqpoint{2.209188in}{0.582819in}}%
\pgfpathlineto{\pgfqpoint{2.208785in}{0.583110in}}%
\pgfpathlineto{\pgfqpoint{2.208727in}{0.583023in}}%
\pgfpathlineto{\pgfqpoint{2.208440in}{0.582942in}}%
\pgfpathlineto{\pgfqpoint{2.207807in}{0.582847in}}%
\pgfpathlineto{\pgfqpoint{2.207231in}{0.582882in}}%
\pgfpathlineto{\pgfqpoint{2.207001in}{0.582874in}}%
\pgfpathlineto{\pgfqpoint{2.206598in}{0.583327in}}%
\pgfpathlineto{\pgfqpoint{2.206368in}{0.583558in}}%
\pgfpathlineto{\pgfqpoint{2.206195in}{0.583689in}}%
\pgfpathlineto{\pgfqpoint{2.205908in}{0.584014in}}%
\pgfpathlineto{\pgfqpoint{2.205735in}{0.584160in}}%
\pgfpathlineto{\pgfqpoint{2.205045in}{0.584053in}}%
\pgfpathlineto{\pgfqpoint{2.204814in}{0.584042in}}%
\pgfpathlineto{\pgfqpoint{2.204527in}{0.583734in}}%
\pgfpathlineto{\pgfqpoint{2.204181in}{0.584015in}}%
\pgfpathlineto{\pgfqpoint{2.204009in}{0.583920in}}%
\pgfpathlineto{\pgfqpoint{2.203779in}{0.584048in}}%
\pgfpathlineto{\pgfqpoint{2.203548in}{0.584086in}}%
\pgfpathlineto{\pgfqpoint{2.203146in}{0.584052in}}%
\pgfpathlineto{\pgfqpoint{2.203088in}{0.583773in}}%
\pgfpathlineto{\pgfqpoint{2.202800in}{0.583786in}}%
\pgfpathlineto{\pgfqpoint{2.202743in}{0.584002in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{0.584179in}}%
\pgfpathlineto{\pgfqpoint{2.202513in}{0.583820in}}%
\pgfpathlineto{\pgfqpoint{2.202283in}{0.584138in}}%
\pgfpathlineto{\pgfqpoint{2.201707in}{0.583761in}}%
\pgfpathlineto{\pgfqpoint{2.201592in}{0.583843in}}%
\pgfpathlineto{\pgfqpoint{2.201304in}{0.583666in}}%
\pgfpathlineto{\pgfqpoint{2.201247in}{0.583672in}}%
\pgfpathlineto{\pgfqpoint{2.200959in}{0.583874in}}%
\pgfpathlineto{\pgfqpoint{2.200786in}{0.583917in}}%
\pgfpathlineto{\pgfqpoint{2.200671in}{0.583522in}}%
\pgfpathlineto{\pgfqpoint{2.200384in}{0.583866in}}%
\pgfpathlineto{\pgfqpoint{2.199405in}{0.584064in}}%
\pgfpathlineto{\pgfqpoint{2.199348in}{0.584255in}}%
\pgfpathlineto{\pgfqpoint{2.199175in}{0.584133in}}%
\pgfpathlineto{\pgfqpoint{2.199118in}{0.584168in}}%
\pgfpathlineto{\pgfqpoint{2.198945in}{0.584099in}}%
\pgfpathlineto{\pgfqpoint{2.198773in}{0.583864in}}%
\pgfpathlineto{\pgfqpoint{2.198427in}{0.584007in}}%
\pgfpathlineto{\pgfqpoint{2.197679in}{0.583918in}}%
\pgfpathlineto{\pgfqpoint{2.197449in}{0.583831in}}%
\pgfpathlineto{\pgfqpoint{2.196816in}{0.584052in}}%
\pgfpathlineto{\pgfqpoint{2.196759in}{0.584008in}}%
\pgfpathlineto{\pgfqpoint{2.196586in}{0.584185in}}%
\pgfpathlineto{\pgfqpoint{2.196126in}{0.584233in}}%
\pgfpathlineto{\pgfqpoint{2.196068in}{0.584380in}}%
\pgfpathlineto{\pgfqpoint{2.195780in}{0.584657in}}%
\pgfpathlineto{\pgfqpoint{2.195665in}{0.584414in}}%
\pgfpathlineto{\pgfqpoint{2.195032in}{0.584428in}}%
\pgfpathlineto{\pgfqpoint{2.194745in}{0.584617in}}%
\pgfpathlineto{\pgfqpoint{2.194630in}{0.584484in}}%
\pgfpathlineto{\pgfqpoint{2.194572in}{0.584408in}}%
\pgfpathlineto{\pgfqpoint{2.194457in}{0.584954in}}%
\pgfpathlineto{\pgfqpoint{2.194169in}{0.585214in}}%
\pgfpathlineto{\pgfqpoint{2.194112in}{0.585510in}}%
\pgfpathlineto{\pgfqpoint{2.193939in}{0.585520in}}%
\pgfpathlineto{\pgfqpoint{2.193881in}{0.585340in}}%
\pgfpathlineto{\pgfqpoint{2.193536in}{0.585353in}}%
\pgfpathlineto{\pgfqpoint{2.193364in}{0.585378in}}%
\pgfpathlineto{\pgfqpoint{2.193133in}{0.585561in}}%
\pgfpathlineto{\pgfqpoint{2.193076in}{0.585533in}}%
\pgfpathlineto{\pgfqpoint{2.192961in}{0.585080in}}%
\pgfpathlineto{\pgfqpoint{2.192673in}{0.584848in}}%
\pgfpathlineto{\pgfqpoint{2.192616in}{0.585155in}}%
\pgfpathlineto{\pgfqpoint{2.192500in}{0.584969in}}%
\pgfpathlineto{\pgfqpoint{2.192098in}{0.584856in}}%
\pgfpathlineto{\pgfqpoint{2.191810in}{0.584878in}}%
\pgfpathlineto{\pgfqpoint{2.191465in}{0.585151in}}%
\pgfpathlineto{\pgfqpoint{2.191235in}{0.585079in}}%
\pgfpathlineto{\pgfqpoint{2.191119in}{0.584772in}}%
\pgfpathlineto{\pgfqpoint{2.190889in}{0.585038in}}%
\pgfpathlineto{\pgfqpoint{2.190717in}{0.585124in}}%
\pgfpathlineto{\pgfqpoint{2.190141in}{0.584936in}}%
\pgfpathlineto{\pgfqpoint{2.190026in}{0.585117in}}%
\pgfpathlineto{\pgfqpoint{2.189969in}{0.584818in}}%
\pgfpathlineto{\pgfqpoint{2.189738in}{0.585388in}}%
\pgfpathlineto{\pgfqpoint{2.189508in}{0.585120in}}%
\pgfpathlineto{\pgfqpoint{2.189048in}{0.585098in}}%
\pgfpathlineto{\pgfqpoint{2.188818in}{0.585007in}}%
\pgfpathlineto{\pgfqpoint{2.188358in}{0.584813in}}%
\pgfpathlineto{\pgfqpoint{2.188300in}{0.584906in}}%
\pgfpathlineto{\pgfqpoint{2.188242in}{0.584924in}}%
\pgfpathlineto{\pgfqpoint{2.188185in}{0.584915in}}%
\pgfpathlineto{\pgfqpoint{2.188127in}{0.584978in}}%
\pgfpathlineto{\pgfqpoint{2.187667in}{0.584817in}}%
\pgfpathlineto{\pgfqpoint{2.187379in}{0.584741in}}%
\pgfpathlineto{\pgfqpoint{2.187322in}{0.584715in}}%
\pgfpathlineto{\pgfqpoint{2.187264in}{0.584566in}}%
\pgfpathlineto{\pgfqpoint{2.187034in}{0.584870in}}%
\pgfpathlineto{\pgfqpoint{2.186977in}{0.584959in}}%
\pgfpathlineto{\pgfqpoint{2.186804in}{0.584948in}}%
\pgfpathlineto{\pgfqpoint{2.186746in}{0.584642in}}%
\pgfpathlineto{\pgfqpoint{2.186344in}{0.584488in}}%
\pgfpathlineto{\pgfqpoint{2.185193in}{0.584392in}}%
\pgfpathlineto{\pgfqpoint{2.184963in}{0.584553in}}%
\pgfpathlineto{\pgfqpoint{2.184732in}{0.584149in}}%
\pgfpathlineto{\pgfqpoint{2.184675in}{0.584021in}}%
\pgfpathlineto{\pgfqpoint{2.184502in}{0.584443in}}%
\pgfpathlineto{\pgfqpoint{2.184330in}{0.584561in}}%
\pgfpathlineto{\pgfqpoint{2.184272in}{0.584279in}}%
\pgfpathlineto{\pgfqpoint{2.184099in}{0.584108in}}%
\pgfpathlineto{\pgfqpoint{2.183984in}{0.584038in}}%
\pgfpathlineto{\pgfqpoint{2.183869in}{0.583877in}}%
\pgfpathlineto{\pgfqpoint{2.183812in}{0.584214in}}%
\pgfpathlineto{\pgfqpoint{2.183754in}{0.583971in}}%
\pgfpathlineto{\pgfqpoint{2.183466in}{0.583741in}}%
\pgfpathlineto{\pgfqpoint{2.183064in}{0.583556in}}%
\pgfpathlineto{\pgfqpoint{2.182834in}{0.583323in}}%
\pgfpathlineto{\pgfqpoint{2.182661in}{0.582834in}}%
\pgfpathlineto{\pgfqpoint{2.181798in}{0.582833in}}%
\pgfpathlineto{\pgfqpoint{2.181510in}{0.582772in}}%
\pgfpathlineto{\pgfqpoint{2.181453in}{0.582757in}}%
\pgfpathlineto{\pgfqpoint{2.181280in}{0.582687in}}%
\pgfpathlineto{\pgfqpoint{2.181107in}{0.582526in}}%
\pgfpathlineto{\pgfqpoint{2.180532in}{0.582678in}}%
\pgfpathlineto{\pgfqpoint{2.180474in}{0.582879in}}%
\pgfpathlineto{\pgfqpoint{2.180417in}{0.582404in}}%
\pgfpathlineto{\pgfqpoint{2.180302in}{0.582053in}}%
\pgfpathlineto{\pgfqpoint{2.180244in}{0.582222in}}%
\pgfpathlineto{\pgfqpoint{2.180072in}{0.582399in}}%
\pgfpathlineto{\pgfqpoint{2.179956in}{0.582588in}}%
\pgfpathlineto{\pgfqpoint{2.179899in}{0.582672in}}%
\pgfpathlineto{\pgfqpoint{2.179669in}{0.582657in}}%
\pgfpathlineto{\pgfqpoint{2.179439in}{0.582380in}}%
\pgfpathlineto{\pgfqpoint{2.179208in}{0.582564in}}%
\pgfpathlineto{\pgfqpoint{2.179036in}{0.582557in}}%
\pgfpathlineto{\pgfqpoint{2.178921in}{0.581899in}}%
\pgfpathlineto{\pgfqpoint{2.178806in}{0.581728in}}%
\pgfpathlineto{\pgfqpoint{2.178748in}{0.581437in}}%
\pgfpathlineto{\pgfqpoint{2.178575in}{0.581445in}}%
\pgfpathlineto{\pgfqpoint{2.178288in}{0.581611in}}%
\pgfpathlineto{\pgfqpoint{2.177942in}{0.581720in}}%
\pgfpathlineto{\pgfqpoint{2.177827in}{0.581555in}}%
\pgfpathlineto{\pgfqpoint{2.177712in}{0.581531in}}%
\pgfpathlineto{\pgfqpoint{2.177482in}{0.581701in}}%
\pgfpathlineto{\pgfqpoint{2.177425in}{0.581854in}}%
\pgfpathlineto{\pgfqpoint{2.177367in}{0.582043in}}%
\pgfpathlineto{\pgfqpoint{2.177252in}{0.582171in}}%
\pgfpathlineto{\pgfqpoint{2.177137in}{0.581863in}}%
\pgfpathlineto{\pgfqpoint{2.177022in}{0.581834in}}%
\pgfpathlineto{\pgfqpoint{2.176446in}{0.581909in}}%
\pgfpathlineto{\pgfqpoint{2.176331in}{0.581732in}}%
\pgfpathlineto{\pgfqpoint{2.176274in}{0.581497in}}%
\pgfpathlineto{\pgfqpoint{2.176216in}{0.581542in}}%
\pgfpathlineto{\pgfqpoint{2.175929in}{0.581499in}}%
\pgfpathlineto{\pgfqpoint{2.175871in}{0.581449in}}%
\pgfpathlineto{\pgfqpoint{2.175813in}{0.581240in}}%
\pgfpathlineto{\pgfqpoint{2.175123in}{0.581330in}}%
\pgfpathlineto{\pgfqpoint{2.174145in}{0.581326in}}%
\pgfpathlineto{\pgfqpoint{2.174087in}{0.581219in}}%
\pgfpathlineto{\pgfqpoint{2.173972in}{0.581367in}}%
\pgfpathlineto{\pgfqpoint{2.173915in}{0.581331in}}%
\pgfpathlineto{\pgfqpoint{2.173569in}{0.580632in}}%
\pgfpathlineto{\pgfqpoint{2.173339in}{0.580772in}}%
\pgfpathlineto{\pgfqpoint{2.173109in}{0.580560in}}%
\pgfpathlineto{\pgfqpoint{2.172821in}{0.580456in}}%
\pgfpathlineto{\pgfqpoint{2.172706in}{0.580357in}}%
\pgfpathlineto{\pgfqpoint{2.172591in}{0.580305in}}%
\pgfpathlineto{\pgfqpoint{2.172534in}{0.580260in}}%
\pgfpathlineto{\pgfqpoint{2.172246in}{0.580247in}}%
\pgfpathlineto{\pgfqpoint{2.172016in}{0.580174in}}%
\pgfpathlineto{\pgfqpoint{2.171670in}{0.580092in}}%
\pgfpathlineto{\pgfqpoint{2.171383in}{0.580278in}}%
\pgfpathlineto{\pgfqpoint{2.171153in}{0.580610in}}%
\pgfpathlineto{\pgfqpoint{2.170577in}{0.580386in}}%
\pgfpathlineto{\pgfqpoint{2.169714in}{0.580482in}}%
\pgfpathlineto{\pgfqpoint{2.169541in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{2.169081in}{0.580209in}}%
\pgfpathlineto{\pgfqpoint{2.168966in}{0.580085in}}%
\pgfpathlineto{\pgfqpoint{2.168391in}{0.580281in}}%
\pgfpathlineto{\pgfqpoint{2.167815in}{0.579970in}}%
\pgfpathlineto{\pgfqpoint{2.167470in}{0.580147in}}%
\pgfpathlineto{\pgfqpoint{2.167412in}{0.579823in}}%
\pgfpathlineto{\pgfqpoint{2.167355in}{0.579773in}}%
\pgfpathlineto{\pgfqpoint{2.166722in}{0.579732in}}%
\pgfpathlineto{\pgfqpoint{2.166664in}{0.579027in}}%
\pgfpathlineto{\pgfqpoint{2.166549in}{0.579139in}}%
\pgfpathlineto{\pgfqpoint{2.166377in}{0.578859in}}%
\pgfpathlineto{\pgfqpoint{2.166204in}{0.578896in}}%
\pgfpathlineto{\pgfqpoint{2.166146in}{0.578962in}}%
\pgfpathlineto{\pgfqpoint{2.166031in}{0.578756in}}%
\pgfpathlineto{\pgfqpoint{2.165974in}{0.578488in}}%
\pgfpathlineto{\pgfqpoint{2.165859in}{0.578351in}}%
\pgfpathlineto{\pgfqpoint{2.165744in}{0.578535in}}%
\pgfpathlineto{\pgfqpoint{2.165513in}{0.578609in}}%
\pgfpathlineto{\pgfqpoint{2.165456in}{0.578709in}}%
\pgfpathlineto{\pgfqpoint{2.165111in}{0.579007in}}%
\pgfpathlineto{\pgfqpoint{2.164938in}{0.579339in}}%
\pgfpathlineto{\pgfqpoint{2.164535in}{0.578915in}}%
\pgfpathlineto{\pgfqpoint{2.164190in}{0.578191in}}%
\pgfpathlineto{\pgfqpoint{2.164132in}{0.577998in}}%
\pgfpathlineto{\pgfqpoint{2.164075in}{0.578217in}}%
\pgfpathlineto{\pgfqpoint{2.163845in}{0.578328in}}%
\pgfpathlineto{\pgfqpoint{2.163327in}{0.578204in}}%
\pgfpathlineto{\pgfqpoint{2.163212in}{0.578290in}}%
\pgfpathlineto{\pgfqpoint{2.163154in}{0.578479in}}%
\pgfpathlineto{\pgfqpoint{2.163097in}{0.578532in}}%
\pgfpathlineto{\pgfqpoint{2.162982in}{0.578131in}}%
\pgfpathlineto{\pgfqpoint{2.162924in}{0.577849in}}%
\pgfpathlineto{\pgfqpoint{2.162809in}{0.577878in}}%
\pgfpathlineto{\pgfqpoint{2.162694in}{0.578033in}}%
\pgfpathlineto{\pgfqpoint{2.162579in}{0.578675in}}%
\pgfpathlineto{\pgfqpoint{2.162234in}{0.578754in}}%
\pgfpathlineto{\pgfqpoint{2.161888in}{0.578674in}}%
\pgfpathlineto{\pgfqpoint{2.161543in}{0.578942in}}%
\pgfpathlineto{\pgfqpoint{2.161370in}{0.578728in}}%
\pgfpathlineto{\pgfqpoint{2.161198in}{0.578688in}}%
\pgfpathlineto{\pgfqpoint{2.160738in}{0.578676in}}%
\pgfpathlineto{\pgfqpoint{2.160622in}{0.578898in}}%
\pgfpathlineto{\pgfqpoint{2.160450in}{0.578745in}}%
\pgfpathlineto{\pgfqpoint{2.160105in}{0.578867in}}%
\pgfpathlineto{\pgfqpoint{2.159759in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{2.159702in}{0.578998in}}%
\pgfpathlineto{\pgfqpoint{2.159587in}{0.578868in}}%
\pgfpathlineto{\pgfqpoint{2.159299in}{0.578859in}}%
\pgfpathlineto{\pgfqpoint{2.159069in}{0.578606in}}%
\pgfpathlineto{\pgfqpoint{2.158954in}{0.578518in}}%
\pgfpathlineto{\pgfqpoint{2.158781in}{0.578637in}}%
\pgfpathlineto{\pgfqpoint{2.158493in}{0.578533in}}%
\pgfpathlineto{\pgfqpoint{2.157227in}{0.578357in}}%
\pgfpathlineto{\pgfqpoint{2.156997in}{0.578369in}}%
\pgfpathlineto{\pgfqpoint{2.156710in}{0.578136in}}%
\pgfpathlineto{\pgfqpoint{2.156364in}{0.578226in}}%
\pgfpathlineto{\pgfqpoint{2.156249in}{0.578351in}}%
\pgfpathlineto{\pgfqpoint{2.154926in}{0.578142in}}%
\pgfpathlineto{\pgfqpoint{2.154523in}{0.578011in}}%
\pgfpathlineto{\pgfqpoint{2.154465in}{0.577815in}}%
\pgfpathlineto{\pgfqpoint{2.154293in}{0.577860in}}%
\pgfpathlineto{\pgfqpoint{2.153890in}{0.577966in}}%
\pgfpathlineto{\pgfqpoint{2.153084in}{0.577839in}}%
\pgfpathlineto{\pgfqpoint{2.152912in}{0.577825in}}%
\pgfpathlineto{\pgfqpoint{2.152279in}{0.577302in}}%
\pgfpathlineto{\pgfqpoint{2.151934in}{0.577351in}}%
\pgfpathlineto{\pgfqpoint{2.151703in}{0.577193in}}%
\pgfpathlineto{\pgfqpoint{2.151646in}{0.577117in}}%
\pgfpathlineto{\pgfqpoint{2.151588in}{0.577423in}}%
\pgfpathlineto{\pgfqpoint{2.151358in}{0.577420in}}%
\pgfpathlineto{\pgfqpoint{2.151013in}{0.577159in}}%
\pgfpathlineto{\pgfqpoint{2.150495in}{0.577266in}}%
\pgfpathlineto{\pgfqpoint{2.150150in}{0.577601in}}%
\pgfpathlineto{\pgfqpoint{2.149574in}{0.577321in}}%
\pgfpathlineto{\pgfqpoint{2.149517in}{0.577133in}}%
\pgfpathlineto{\pgfqpoint{2.148884in}{0.577459in}}%
\pgfpathlineto{\pgfqpoint{2.148711in}{0.577552in}}%
\pgfpathlineto{\pgfqpoint{2.147906in}{0.577568in}}%
\pgfpathlineto{\pgfqpoint{2.147215in}{0.577695in}}%
\pgfpathlineto{\pgfqpoint{2.146928in}{0.577739in}}%
\pgfpathlineto{\pgfqpoint{2.146352in}{0.577785in}}%
\pgfpathlineto{\pgfqpoint{2.146295in}{0.577750in}}%
\pgfpathlineto{\pgfqpoint{2.146122in}{0.577771in}}%
\pgfpathlineto{\pgfqpoint{2.146064in}{0.577773in}}%
\pgfpathlineto{\pgfqpoint{2.145834in}{0.577915in}}%
\pgfpathlineto{\pgfqpoint{2.145719in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{2.145662in}{0.577339in}}%
\pgfpathlineto{\pgfqpoint{2.145374in}{0.577051in}}%
\pgfpathlineto{\pgfqpoint{2.145144in}{0.577169in}}%
\pgfpathlineto{\pgfqpoint{2.145029in}{0.577432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221847in}{0.580132in}}%
\pgfpathlineto{\pgfqpoint{2.221847in}{0.574721in}}%
\pgfpathlineto{\pgfqpoint{2.222019in}{0.575009in}}%
\pgfpathlineto{\pgfqpoint{2.222019in}{0.580037in}}%
\pgfpathlineto{\pgfqpoint{2.222019in}{0.580037in}}%
\pgfpathlineto{\pgfqpoint{2.221847in}{0.580132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222365in}{0.580430in}}%
\pgfpathlineto{\pgfqpoint{2.222365in}{0.574817in}}%
\pgfpathlineto{\pgfqpoint{2.222422in}{0.574495in}}%
\pgfpathlineto{\pgfqpoint{2.222940in}{0.574415in}}%
\pgfpathlineto{\pgfqpoint{2.223400in}{0.574277in}}%
\pgfpathlineto{\pgfqpoint{2.223458in}{0.574302in}}%
\pgfpathlineto{\pgfqpoint{2.223515in}{0.573975in}}%
\pgfpathlineto{\pgfqpoint{2.223688in}{0.573521in}}%
\pgfpathlineto{\pgfqpoint{2.223976in}{0.573567in}}%
\pgfpathlineto{\pgfqpoint{2.224033in}{0.573588in}}%
\pgfpathlineto{\pgfqpoint{2.224206in}{0.573163in}}%
\pgfpathlineto{\pgfqpoint{2.224379in}{0.572959in}}%
\pgfpathlineto{\pgfqpoint{2.224494in}{0.572668in}}%
\pgfpathlineto{\pgfqpoint{2.224666in}{0.572380in}}%
\pgfpathlineto{\pgfqpoint{2.225012in}{0.572707in}}%
\pgfpathlineto{\pgfqpoint{2.225357in}{0.572680in}}%
\pgfpathlineto{\pgfqpoint{2.225414in}{0.572719in}}%
\pgfpathlineto{\pgfqpoint{2.225472in}{0.572560in}}%
\pgfpathlineto{\pgfqpoint{2.225875in}{0.572172in}}%
\pgfpathlineto{\pgfqpoint{2.225990in}{0.572245in}}%
\pgfpathlineto{\pgfqpoint{2.226047in}{0.572044in}}%
\pgfpathlineto{\pgfqpoint{2.226162in}{0.571956in}}%
\pgfpathlineto{\pgfqpoint{2.226335in}{0.571748in}}%
\pgfpathlineto{\pgfqpoint{2.226795in}{0.571515in}}%
\pgfpathlineto{\pgfqpoint{2.226910in}{0.571427in}}%
\pgfpathlineto{\pgfqpoint{2.226968in}{0.571564in}}%
\pgfpathlineto{\pgfqpoint{2.227025in}{0.571698in}}%
\pgfpathlineto{\pgfqpoint{2.227313in}{0.571765in}}%
\pgfpathlineto{\pgfqpoint{2.227543in}{0.571695in}}%
\pgfpathlineto{\pgfqpoint{2.227774in}{0.571558in}}%
\pgfpathlineto{\pgfqpoint{2.227889in}{0.571395in}}%
\pgfpathlineto{\pgfqpoint{2.228349in}{0.571734in}}%
\pgfpathlineto{\pgfqpoint{2.228464in}{0.571673in}}%
\pgfpathlineto{\pgfqpoint{2.228694in}{0.571842in}}%
\pgfpathlineto{\pgfqpoint{2.229903in}{0.571730in}}%
\pgfpathlineto{\pgfqpoint{2.230018in}{0.572055in}}%
\pgfpathlineto{\pgfqpoint{2.231168in}{0.571894in}}%
\pgfpathlineto{\pgfqpoint{2.231341in}{0.571711in}}%
\pgfpathlineto{\pgfqpoint{2.231399in}{0.571484in}}%
\pgfpathlineto{\pgfqpoint{2.232032in}{0.571363in}}%
\pgfpathlineto{\pgfqpoint{2.232147in}{0.571429in}}%
\pgfpathlineto{\pgfqpoint{2.232377in}{0.571289in}}%
\pgfpathlineto{\pgfqpoint{2.232377in}{0.577112in}}%
\pgfpathlineto{\pgfqpoint{2.232377in}{0.577112in}}%
\pgfpathlineto{\pgfqpoint{2.232147in}{0.577096in}}%
\pgfpathlineto{\pgfqpoint{2.232032in}{0.577094in}}%
\pgfpathlineto{\pgfqpoint{2.231399in}{0.576524in}}%
\pgfpathlineto{\pgfqpoint{2.231341in}{0.576911in}}%
\pgfpathlineto{\pgfqpoint{2.231168in}{0.576984in}}%
\pgfpathlineto{\pgfqpoint{2.230018in}{0.577441in}}%
\pgfpathlineto{\pgfqpoint{2.229903in}{0.577378in}}%
\pgfpathlineto{\pgfqpoint{2.228694in}{0.577810in}}%
\pgfpathlineto{\pgfqpoint{2.228464in}{0.578160in}}%
\pgfpathlineto{\pgfqpoint{2.228349in}{0.578270in}}%
\pgfpathlineto{\pgfqpoint{2.227889in}{0.577299in}}%
\pgfpathlineto{\pgfqpoint{2.227774in}{0.577290in}}%
\pgfpathlineto{\pgfqpoint{2.227543in}{0.577339in}}%
\pgfpathlineto{\pgfqpoint{2.227313in}{0.577348in}}%
\pgfpathlineto{\pgfqpoint{2.227025in}{0.577895in}}%
\pgfpathlineto{\pgfqpoint{2.226968in}{0.577922in}}%
\pgfpathlineto{\pgfqpoint{2.226910in}{0.577919in}}%
\pgfpathlineto{\pgfqpoint{2.226795in}{0.578120in}}%
\pgfpathlineto{\pgfqpoint{2.226335in}{0.577970in}}%
\pgfpathlineto{\pgfqpoint{2.226162in}{0.577874in}}%
\pgfpathlineto{\pgfqpoint{2.226047in}{0.577698in}}%
\pgfpathlineto{\pgfqpoint{2.225990in}{0.577636in}}%
\pgfpathlineto{\pgfqpoint{2.225875in}{0.577759in}}%
\pgfpathlineto{\pgfqpoint{2.225472in}{0.578022in}}%
\pgfpathlineto{\pgfqpoint{2.225414in}{0.578496in}}%
\pgfpathlineto{\pgfqpoint{2.225357in}{0.578398in}}%
\pgfpathlineto{\pgfqpoint{2.225012in}{0.578324in}}%
\pgfpathlineto{\pgfqpoint{2.224666in}{0.578457in}}%
\pgfpathlineto{\pgfqpoint{2.224494in}{0.578480in}}%
\pgfpathlineto{\pgfqpoint{2.224379in}{0.578608in}}%
\pgfpathlineto{\pgfqpoint{2.224206in}{0.578758in}}%
\pgfpathlineto{\pgfqpoint{2.224033in}{0.579174in}}%
\pgfpathlineto{\pgfqpoint{2.223976in}{0.579661in}}%
\pgfpathlineto{\pgfqpoint{2.223688in}{0.579755in}}%
\pgfpathlineto{\pgfqpoint{2.223515in}{0.579920in}}%
\pgfpathlineto{\pgfqpoint{2.223458in}{0.579856in}}%
\pgfpathlineto{\pgfqpoint{2.223400in}{0.580307in}}%
\pgfpathlineto{\pgfqpoint{2.222940in}{0.580401in}}%
\pgfpathlineto{\pgfqpoint{2.222422in}{0.580538in}}%
\pgfpathlineto{\pgfqpoint{2.222365in}{0.580430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232665in}{0.576554in}}%
\pgfpathlineto{\pgfqpoint{2.232665in}{0.571119in}}%
\pgfpathlineto{\pgfqpoint{2.232780in}{0.570897in}}%
\pgfpathlineto{\pgfqpoint{2.232837in}{0.570909in}}%
\pgfpathlineto{\pgfqpoint{2.232895in}{0.570752in}}%
\pgfpathlineto{\pgfqpoint{2.232952in}{0.570856in}}%
\pgfpathlineto{\pgfqpoint{2.233067in}{0.570934in}}%
\pgfpathlineto{\pgfqpoint{2.233355in}{0.570952in}}%
\pgfpathlineto{\pgfqpoint{2.233470in}{0.571152in}}%
\pgfpathlineto{\pgfqpoint{2.233815in}{0.571033in}}%
\pgfpathlineto{\pgfqpoint{2.233930in}{0.571176in}}%
\pgfpathlineto{\pgfqpoint{2.234218in}{0.571150in}}%
\pgfpathlineto{\pgfqpoint{2.234333in}{0.571190in}}%
\pgfpathlineto{\pgfqpoint{2.234391in}{0.571431in}}%
\pgfpathlineto{\pgfqpoint{2.234909in}{0.571747in}}%
\pgfpathlineto{\pgfqpoint{2.234966in}{0.571633in}}%
\pgfpathlineto{\pgfqpoint{2.235139in}{0.572561in}}%
\pgfpathlineto{\pgfqpoint{2.235369in}{0.572400in}}%
\pgfpathlineto{\pgfqpoint{2.235657in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{2.236520in}{0.572229in}}%
\pgfpathlineto{\pgfqpoint{2.236808in}{0.571851in}}%
\pgfpathlineto{\pgfqpoint{2.237038in}{0.572284in}}%
\pgfpathlineto{\pgfqpoint{2.237153in}{0.572356in}}%
\pgfpathlineto{\pgfqpoint{2.237210in}{0.571994in}}%
\pgfpathlineto{\pgfqpoint{2.237441in}{0.571916in}}%
\pgfpathlineto{\pgfqpoint{2.237556in}{0.571902in}}%
\pgfpathlineto{\pgfqpoint{2.237901in}{0.571793in}}%
\pgfpathlineto{\pgfqpoint{2.238131in}{0.571725in}}%
\pgfpathlineto{\pgfqpoint{2.238189in}{0.571378in}}%
\pgfpathlineto{\pgfqpoint{2.238534in}{0.571344in}}%
\pgfpathlineto{\pgfqpoint{2.238994in}{0.571422in}}%
\pgfpathlineto{\pgfqpoint{2.239109in}{0.571238in}}%
\pgfpathlineto{\pgfqpoint{2.239167in}{0.571229in}}%
\pgfpathlineto{\pgfqpoint{2.239397in}{0.570813in}}%
\pgfpathlineto{\pgfqpoint{2.239570in}{0.570702in}}%
\pgfpathlineto{\pgfqpoint{2.239627in}{0.570508in}}%
\pgfpathlineto{\pgfqpoint{2.239857in}{0.570427in}}%
\pgfpathlineto{\pgfqpoint{2.239972in}{0.570255in}}%
\pgfpathlineto{\pgfqpoint{2.240145in}{0.570345in}}%
\pgfpathlineto{\pgfqpoint{2.240260in}{0.570533in}}%
\pgfpathlineto{\pgfqpoint{2.240433in}{0.570639in}}%
\pgfpathlineto{\pgfqpoint{2.240548in}{0.570654in}}%
\pgfpathlineto{\pgfqpoint{2.240778in}{0.570832in}}%
\pgfpathlineto{\pgfqpoint{2.240951in}{0.570785in}}%
\pgfpathlineto{\pgfqpoint{2.241238in}{0.570660in}}%
\pgfpathlineto{\pgfqpoint{2.241296in}{0.570479in}}%
\pgfpathlineto{\pgfqpoint{2.241353in}{0.570622in}}%
\pgfpathlineto{\pgfqpoint{2.241411in}{0.570557in}}%
\pgfpathlineto{\pgfqpoint{2.241468in}{0.570400in}}%
\pgfpathlineto{\pgfqpoint{2.241641in}{0.570665in}}%
\pgfpathlineto{\pgfqpoint{2.242101in}{0.570640in}}%
\pgfpathlineto{\pgfqpoint{2.242159in}{0.570465in}}%
\pgfpathlineto{\pgfqpoint{2.242562in}{0.570657in}}%
\pgfpathlineto{\pgfqpoint{2.242734in}{0.570475in}}%
\pgfpathlineto{\pgfqpoint{2.242907in}{0.570304in}}%
\pgfpathlineto{\pgfqpoint{2.242965in}{0.570132in}}%
\pgfpathlineto{\pgfqpoint{2.243310in}{0.570404in}}%
\pgfpathlineto{\pgfqpoint{2.243482in}{0.570388in}}%
\pgfpathlineto{\pgfqpoint{2.243540in}{0.570554in}}%
\pgfpathlineto{\pgfqpoint{2.243597in}{0.570326in}}%
\pgfpathlineto{\pgfqpoint{2.243655in}{0.570387in}}%
\pgfpathlineto{\pgfqpoint{2.243770in}{0.570558in}}%
\pgfpathlineto{\pgfqpoint{2.243828in}{0.570345in}}%
\pgfpathlineto{\pgfqpoint{2.244230in}{0.570456in}}%
\pgfpathlineto{\pgfqpoint{2.244748in}{0.570290in}}%
\pgfpathlineto{\pgfqpoint{2.244863in}{0.570395in}}%
\pgfpathlineto{\pgfqpoint{2.244921in}{0.570103in}}%
\pgfpathlineto{\pgfqpoint{2.245266in}{0.569913in}}%
\pgfpathlineto{\pgfqpoint{2.245324in}{0.570444in}}%
\pgfpathlineto{\pgfqpoint{2.246302in}{0.570526in}}%
\pgfpathlineto{\pgfqpoint{2.246475in}{0.570616in}}%
\pgfpathlineto{\pgfqpoint{2.246762in}{0.570608in}}%
\pgfpathlineto{\pgfqpoint{2.246877in}{0.570499in}}%
\pgfpathlineto{\pgfqpoint{2.247625in}{0.570401in}}%
\pgfpathlineto{\pgfqpoint{2.248258in}{0.570192in}}%
\pgfpathlineto{\pgfqpoint{2.248373in}{0.570605in}}%
\pgfpathlineto{\pgfqpoint{2.248431in}{0.570873in}}%
\pgfpathlineto{\pgfqpoint{2.248891in}{0.570960in}}%
\pgfpathlineto{\pgfqpoint{2.249006in}{0.570887in}}%
\pgfpathlineto{\pgfqpoint{2.249294in}{0.571050in}}%
\pgfpathlineto{\pgfqpoint{2.249582in}{0.570983in}}%
\pgfpathlineto{\pgfqpoint{2.249697in}{0.571114in}}%
\pgfpathlineto{\pgfqpoint{2.249754in}{0.571006in}}%
\pgfpathlineto{\pgfqpoint{2.249812in}{0.570850in}}%
\pgfpathlineto{\pgfqpoint{2.249870in}{0.570998in}}%
\pgfpathlineto{\pgfqpoint{2.249985in}{0.571087in}}%
\pgfpathlineto{\pgfqpoint{2.250215in}{0.571577in}}%
\pgfpathlineto{\pgfqpoint{2.250272in}{0.571691in}}%
\pgfpathlineto{\pgfqpoint{2.250330in}{0.571643in}}%
\pgfpathlineto{\pgfqpoint{2.250445in}{0.571002in}}%
\pgfpathlineto{\pgfqpoint{2.250502in}{0.571388in}}%
\pgfpathlineto{\pgfqpoint{2.250560in}{0.571357in}}%
\pgfpathlineto{\pgfqpoint{2.250618in}{0.571471in}}%
\pgfpathlineto{\pgfqpoint{2.250675in}{0.571322in}}%
\pgfpathlineto{\pgfqpoint{2.250733in}{0.571588in}}%
\pgfpathlineto{\pgfqpoint{2.250790in}{0.571362in}}%
\pgfpathlineto{\pgfqpoint{2.250848in}{0.570981in}}%
\pgfpathlineto{\pgfqpoint{2.251020in}{0.570740in}}%
\pgfpathlineto{\pgfqpoint{2.251193in}{0.570726in}}%
\pgfpathlineto{\pgfqpoint{2.251308in}{0.570740in}}%
\pgfpathlineto{\pgfqpoint{2.251366in}{0.570882in}}%
\pgfpathlineto{\pgfqpoint{2.251423in}{0.571100in}}%
\pgfpathlineto{\pgfqpoint{2.251481in}{0.571010in}}%
\pgfpathlineto{\pgfqpoint{2.251711in}{0.570912in}}%
\pgfpathlineto{\pgfqpoint{2.251768in}{0.571235in}}%
\pgfpathlineto{\pgfqpoint{2.251883in}{0.571197in}}%
\pgfpathlineto{\pgfqpoint{2.252229in}{0.571084in}}%
\pgfpathlineto{\pgfqpoint{2.252401in}{0.570848in}}%
\pgfpathlineto{\pgfqpoint{2.252747in}{0.570914in}}%
\pgfpathlineto{\pgfqpoint{2.253149in}{0.570841in}}%
\pgfpathlineto{\pgfqpoint{2.253207in}{0.570892in}}%
\pgfpathlineto{\pgfqpoint{2.254128in}{0.570969in}}%
\pgfpathlineto{\pgfqpoint{2.254185in}{0.570654in}}%
\pgfpathlineto{\pgfqpoint{2.254300in}{0.570583in}}%
\pgfpathlineto{\pgfqpoint{2.254530in}{0.570576in}}%
\pgfpathlineto{\pgfqpoint{2.255048in}{0.570685in}}%
\pgfpathlineto{\pgfqpoint{2.255221in}{0.570155in}}%
\pgfpathlineto{\pgfqpoint{2.255624in}{0.569920in}}%
\pgfpathlineto{\pgfqpoint{2.255854in}{0.570654in}}%
\pgfpathlineto{\pgfqpoint{2.256026in}{0.570551in}}%
\pgfpathlineto{\pgfqpoint{2.256084in}{0.570839in}}%
\pgfpathlineto{\pgfqpoint{2.256199in}{0.571258in}}%
\pgfpathlineto{\pgfqpoint{2.256659in}{0.571074in}}%
\pgfpathlineto{\pgfqpoint{2.256717in}{0.571371in}}%
\pgfpathlineto{\pgfqpoint{2.257810in}{0.571340in}}%
\pgfpathlineto{\pgfqpoint{2.258156in}{0.571192in}}%
\pgfpathlineto{\pgfqpoint{2.258271in}{0.571179in}}%
\pgfpathlineto{\pgfqpoint{2.258673in}{0.571191in}}%
\pgfpathlineto{\pgfqpoint{2.259019in}{0.570988in}}%
\pgfpathlineto{\pgfqpoint{2.259076in}{0.570931in}}%
\pgfpathlineto{\pgfqpoint{2.259824in}{0.571080in}}%
\pgfpathlineto{\pgfqpoint{2.260112in}{0.571276in}}%
\pgfpathlineto{\pgfqpoint{2.260169in}{0.571345in}}%
\pgfpathlineto{\pgfqpoint{2.260687in}{0.571144in}}%
\pgfpathlineto{\pgfqpoint{2.260860in}{0.571045in}}%
\pgfpathlineto{\pgfqpoint{2.261148in}{0.571027in}}%
\pgfpathlineto{\pgfqpoint{2.261435in}{0.570780in}}%
\pgfpathlineto{\pgfqpoint{2.261723in}{0.570635in}}%
\pgfpathlineto{\pgfqpoint{2.262011in}{0.570576in}}%
\pgfpathlineto{\pgfqpoint{2.262241in}{0.570470in}}%
\pgfpathlineto{\pgfqpoint{2.262414in}{0.570546in}}%
\pgfpathlineto{\pgfqpoint{2.262586in}{0.570510in}}%
\pgfpathlineto{\pgfqpoint{2.262644in}{0.570685in}}%
\pgfpathlineto{\pgfqpoint{2.262701in}{0.570815in}}%
\pgfpathlineto{\pgfqpoint{2.263047in}{0.570797in}}%
\pgfpathlineto{\pgfqpoint{2.263219in}{0.570871in}}%
\pgfpathlineto{\pgfqpoint{2.263449in}{0.571031in}}%
\pgfpathlineto{\pgfqpoint{2.263737in}{0.570967in}}%
\pgfpathlineto{\pgfqpoint{2.264082in}{0.570953in}}%
\pgfpathlineto{\pgfqpoint{2.264773in}{0.570956in}}%
\pgfpathlineto{\pgfqpoint{2.264830in}{0.570849in}}%
\pgfpathlineto{\pgfqpoint{2.265406in}{0.570983in}}%
\pgfpathlineto{\pgfqpoint{2.265866in}{0.570794in}}%
\pgfpathlineto{\pgfqpoint{2.265981in}{0.570939in}}%
\pgfpathlineto{\pgfqpoint{2.266039in}{0.570880in}}%
\pgfpathlineto{\pgfqpoint{2.266096in}{0.570792in}}%
\pgfpathlineto{\pgfqpoint{2.266154in}{0.570751in}}%
\pgfpathlineto{\pgfqpoint{2.266844in}{0.570571in}}%
\pgfpathlineto{\pgfqpoint{2.266959in}{0.570524in}}%
\pgfpathlineto{\pgfqpoint{2.267190in}{0.570301in}}%
\pgfpathlineto{\pgfqpoint{2.267305in}{0.570260in}}%
\pgfpathlineto{\pgfqpoint{2.267535in}{0.570091in}}%
\pgfpathlineto{\pgfqpoint{2.268571in}{0.570241in}}%
\pgfpathlineto{\pgfqpoint{2.268801in}{0.569932in}}%
\pgfpathlineto{\pgfqpoint{2.268916in}{0.569886in}}%
\pgfpathlineto{\pgfqpoint{2.268973in}{0.569757in}}%
\pgfpathlineto{\pgfqpoint{2.269376in}{0.570005in}}%
\pgfpathlineto{\pgfqpoint{2.269549in}{0.570277in}}%
\pgfpathlineto{\pgfqpoint{2.269664in}{0.570058in}}%
\pgfpathlineto{\pgfqpoint{2.269721in}{0.570029in}}%
\pgfpathlineto{\pgfqpoint{2.269779in}{0.570058in}}%
\pgfpathlineto{\pgfqpoint{2.269952in}{0.570407in}}%
\pgfpathlineto{\pgfqpoint{2.270009in}{0.570434in}}%
\pgfpathlineto{\pgfqpoint{2.270124in}{0.570836in}}%
\pgfpathlineto{\pgfqpoint{2.270239in}{0.570847in}}%
\pgfpathlineto{\pgfqpoint{2.270815in}{0.570628in}}%
\pgfpathlineto{\pgfqpoint{2.270930in}{0.570546in}}%
\pgfpathlineto{\pgfqpoint{2.270987in}{0.570601in}}%
\pgfpathlineto{\pgfqpoint{2.271333in}{0.570546in}}%
\pgfpathlineto{\pgfqpoint{2.271505in}{0.570265in}}%
\pgfpathlineto{\pgfqpoint{2.271678in}{0.570362in}}%
\pgfpathlineto{\pgfqpoint{2.271735in}{0.570330in}}%
\pgfpathlineto{\pgfqpoint{2.271908in}{0.570614in}}%
\pgfpathlineto{\pgfqpoint{2.271965in}{0.570687in}}%
\pgfpathlineto{\pgfqpoint{2.272541in}{0.571210in}}%
\pgfpathlineto{\pgfqpoint{2.272886in}{0.571303in}}%
\pgfpathlineto{\pgfqpoint{2.273174in}{0.570834in}}%
\pgfpathlineto{\pgfqpoint{2.273231in}{0.570690in}}%
\pgfpathlineto{\pgfqpoint{2.273346in}{0.570785in}}%
\pgfpathlineto{\pgfqpoint{2.273577in}{0.571013in}}%
\pgfpathlineto{\pgfqpoint{2.273807in}{0.570879in}}%
\pgfpathlineto{\pgfqpoint{2.273979in}{0.570939in}}%
\pgfpathlineto{\pgfqpoint{2.274325in}{0.571074in}}%
\pgfpathlineto{\pgfqpoint{2.274382in}{0.571093in}}%
\pgfpathlineto{\pgfqpoint{2.274440in}{0.570564in}}%
\pgfpathlineto{\pgfqpoint{2.274670in}{0.570607in}}%
\pgfpathlineto{\pgfqpoint{2.275073in}{0.570654in}}%
\pgfpathlineto{\pgfqpoint{2.275591in}{0.570608in}}%
\pgfpathlineto{\pgfqpoint{2.275821in}{0.570558in}}%
\pgfpathlineto{\pgfqpoint{2.275993in}{0.570486in}}%
\pgfpathlineto{\pgfqpoint{2.276339in}{0.570492in}}%
\pgfpathlineto{\pgfqpoint{2.276511in}{0.570451in}}%
\pgfpathlineto{\pgfqpoint{2.277259in}{0.570452in}}%
\pgfpathlineto{\pgfqpoint{2.277317in}{0.570562in}}%
\pgfpathlineto{\pgfqpoint{2.277374in}{0.570420in}}%
\pgfpathlineto{\pgfqpoint{2.277432in}{0.570268in}}%
\pgfpathlineto{\pgfqpoint{2.277489in}{0.570382in}}%
\pgfpathlineto{\pgfqpoint{2.277605in}{0.570554in}}%
\pgfpathlineto{\pgfqpoint{2.277950in}{0.570669in}}%
\pgfpathlineto{\pgfqpoint{2.278238in}{0.570814in}}%
\pgfpathlineto{\pgfqpoint{2.278468in}{0.570840in}}%
\pgfpathlineto{\pgfqpoint{2.278928in}{0.570700in}}%
\pgfpathlineto{\pgfqpoint{2.279216in}{0.570929in}}%
\pgfpathlineto{\pgfqpoint{2.279791in}{0.570864in}}%
\pgfpathlineto{\pgfqpoint{2.280079in}{0.571058in}}%
\pgfpathlineto{\pgfqpoint{2.280136in}{0.571015in}}%
\pgfpathlineto{\pgfqpoint{2.280251in}{0.571227in}}%
\pgfpathlineto{\pgfqpoint{2.280424in}{0.571260in}}%
\pgfpathlineto{\pgfqpoint{2.281057in}{0.570542in}}%
\pgfpathlineto{\pgfqpoint{2.281287in}{0.570522in}}%
\pgfpathlineto{\pgfqpoint{2.281517in}{0.570615in}}%
\pgfpathlineto{\pgfqpoint{2.281978in}{0.570231in}}%
\pgfpathlineto{\pgfqpoint{2.282093in}{0.570290in}}%
\pgfpathlineto{\pgfqpoint{2.282093in}{0.575383in}}%
\pgfpathlineto{\pgfqpoint{2.282093in}{0.575383in}}%
\pgfpathlineto{\pgfqpoint{2.281978in}{0.575068in}}%
\pgfpathlineto{\pgfqpoint{2.281517in}{0.575372in}}%
\pgfpathlineto{\pgfqpoint{2.281287in}{0.575412in}}%
\pgfpathlineto{\pgfqpoint{2.281057in}{0.575216in}}%
\pgfpathlineto{\pgfqpoint{2.280424in}{0.575390in}}%
\pgfpathlineto{\pgfqpoint{2.280251in}{0.574872in}}%
\pgfpathlineto{\pgfqpoint{2.280136in}{0.574529in}}%
\pgfpathlineto{\pgfqpoint{2.280079in}{0.574643in}}%
\pgfpathlineto{\pgfqpoint{2.279791in}{0.574626in}}%
\pgfpathlineto{\pgfqpoint{2.279216in}{0.574571in}}%
\pgfpathlineto{\pgfqpoint{2.278928in}{0.574269in}}%
\pgfpathlineto{\pgfqpoint{2.278468in}{0.574069in}}%
\pgfpathlineto{\pgfqpoint{2.278238in}{0.574148in}}%
\pgfpathlineto{\pgfqpoint{2.277950in}{0.573983in}}%
\pgfpathlineto{\pgfqpoint{2.277605in}{0.573809in}}%
\pgfpathlineto{\pgfqpoint{2.277489in}{0.573628in}}%
\pgfpathlineto{\pgfqpoint{2.277432in}{0.573679in}}%
\pgfpathlineto{\pgfqpoint{2.277374in}{0.573771in}}%
\pgfpathlineto{\pgfqpoint{2.277317in}{0.573789in}}%
\pgfpathlineto{\pgfqpoint{2.277259in}{0.573636in}}%
\pgfpathlineto{\pgfqpoint{2.276511in}{0.573585in}}%
\pgfpathlineto{\pgfqpoint{2.276339in}{0.573719in}}%
\pgfpathlineto{\pgfqpoint{2.275993in}{0.573490in}}%
\pgfpathlineto{\pgfqpoint{2.275821in}{0.573290in}}%
\pgfpathlineto{\pgfqpoint{2.275591in}{0.573519in}}%
\pgfpathlineto{\pgfqpoint{2.275073in}{0.573500in}}%
\pgfpathlineto{\pgfqpoint{2.274670in}{0.573592in}}%
\pgfpathlineto{\pgfqpoint{2.274440in}{0.573599in}}%
\pgfpathlineto{\pgfqpoint{2.274382in}{0.573677in}}%
\pgfpathlineto{\pgfqpoint{2.274325in}{0.573765in}}%
\pgfpathlineto{\pgfqpoint{2.273979in}{0.573736in}}%
\pgfpathlineto{\pgfqpoint{2.273807in}{0.573473in}}%
\pgfpathlineto{\pgfqpoint{2.273577in}{0.573391in}}%
\pgfpathlineto{\pgfqpoint{2.273346in}{0.573511in}}%
\pgfpathlineto{\pgfqpoint{2.273231in}{0.573245in}}%
\pgfpathlineto{\pgfqpoint{2.273174in}{0.573153in}}%
\pgfpathlineto{\pgfqpoint{2.272886in}{0.572899in}}%
\pgfpathlineto{\pgfqpoint{2.272541in}{0.573021in}}%
\pgfpathlineto{\pgfqpoint{2.271965in}{0.573393in}}%
\pgfpathlineto{\pgfqpoint{2.271908in}{0.573457in}}%
\pgfpathlineto{\pgfqpoint{2.271735in}{0.573196in}}%
\pgfpathlineto{\pgfqpoint{2.271678in}{0.572807in}}%
\pgfpathlineto{\pgfqpoint{2.271505in}{0.572832in}}%
\pgfpathlineto{\pgfqpoint{2.271333in}{0.573102in}}%
\pgfpathlineto{\pgfqpoint{2.270987in}{0.573327in}}%
\pgfpathlineto{\pgfqpoint{2.270930in}{0.573406in}}%
\pgfpathlineto{\pgfqpoint{2.270815in}{0.573290in}}%
\pgfpathlineto{\pgfqpoint{2.270239in}{0.573374in}}%
\pgfpathlineto{\pgfqpoint{2.270124in}{0.573486in}}%
\pgfpathlineto{\pgfqpoint{2.270009in}{0.573478in}}%
\pgfpathlineto{\pgfqpoint{2.269952in}{0.573564in}}%
\pgfpathlineto{\pgfqpoint{2.269779in}{0.573315in}}%
\pgfpathlineto{\pgfqpoint{2.269721in}{0.573325in}}%
\pgfpathlineto{\pgfqpoint{2.269664in}{0.573418in}}%
\pgfpathlineto{\pgfqpoint{2.269549in}{0.573290in}}%
\pgfpathlineto{\pgfqpoint{2.269376in}{0.573273in}}%
\pgfpathlineto{\pgfqpoint{2.268973in}{0.572951in}}%
\pgfpathlineto{\pgfqpoint{2.268916in}{0.573088in}}%
\pgfpathlineto{\pgfqpoint{2.268801in}{0.573703in}}%
\pgfpathlineto{\pgfqpoint{2.268571in}{0.573829in}}%
\pgfpathlineto{\pgfqpoint{2.267535in}{0.573928in}}%
\pgfpathlineto{\pgfqpoint{2.267305in}{0.573909in}}%
\pgfpathlineto{\pgfqpoint{2.267190in}{0.573512in}}%
\pgfpathlineto{\pgfqpoint{2.266959in}{0.573406in}}%
\pgfpathlineto{\pgfqpoint{2.266844in}{0.573646in}}%
\pgfpathlineto{\pgfqpoint{2.266154in}{0.573676in}}%
\pgfpathlineto{\pgfqpoint{2.266096in}{0.573746in}}%
\pgfpathlineto{\pgfqpoint{2.266039in}{0.574011in}}%
\pgfpathlineto{\pgfqpoint{2.265981in}{0.573938in}}%
\pgfpathlineto{\pgfqpoint{2.265866in}{0.573948in}}%
\pgfpathlineto{\pgfqpoint{2.265406in}{0.573957in}}%
\pgfpathlineto{\pgfqpoint{2.264830in}{0.573869in}}%
\pgfpathlineto{\pgfqpoint{2.264773in}{0.574186in}}%
\pgfpathlineto{\pgfqpoint{2.264082in}{0.574224in}}%
\pgfpathlineto{\pgfqpoint{2.263737in}{0.574175in}}%
\pgfpathlineto{\pgfqpoint{2.263449in}{0.574172in}}%
\pgfpathlineto{\pgfqpoint{2.263219in}{0.574155in}}%
\pgfpathlineto{\pgfqpoint{2.263047in}{0.574143in}}%
\pgfpathlineto{\pgfqpoint{2.262701in}{0.574010in}}%
\pgfpathlineto{\pgfqpoint{2.262644in}{0.573902in}}%
\pgfpathlineto{\pgfqpoint{2.262586in}{0.574034in}}%
\pgfpathlineto{\pgfqpoint{2.262414in}{0.574175in}}%
\pgfpathlineto{\pgfqpoint{2.262241in}{0.574008in}}%
\pgfpathlineto{\pgfqpoint{2.262011in}{0.574084in}}%
\pgfpathlineto{\pgfqpoint{2.261723in}{0.574349in}}%
\pgfpathlineto{\pgfqpoint{2.261435in}{0.574288in}}%
\pgfpathlineto{\pgfqpoint{2.261148in}{0.574458in}}%
\pgfpathlineto{\pgfqpoint{2.260860in}{0.574611in}}%
\pgfpathlineto{\pgfqpoint{2.260687in}{0.574499in}}%
\pgfpathlineto{\pgfqpoint{2.260169in}{0.574285in}}%
\pgfpathlineto{\pgfqpoint{2.260112in}{0.574390in}}%
\pgfpathlineto{\pgfqpoint{2.259824in}{0.573729in}}%
\pgfpathlineto{\pgfqpoint{2.259076in}{0.573606in}}%
\pgfpathlineto{\pgfqpoint{2.259019in}{0.573698in}}%
\pgfpathlineto{\pgfqpoint{2.258673in}{0.573753in}}%
\pgfpathlineto{\pgfqpoint{2.258271in}{0.573337in}}%
\pgfpathlineto{\pgfqpoint{2.258156in}{0.573688in}}%
\pgfpathlineto{\pgfqpoint{2.257810in}{0.573702in}}%
\pgfpathlineto{\pgfqpoint{2.256717in}{0.573589in}}%
\pgfpathlineto{\pgfqpoint{2.256659in}{0.573761in}}%
\pgfpathlineto{\pgfqpoint{2.256199in}{0.573873in}}%
\pgfpathlineto{\pgfqpoint{2.256084in}{0.574288in}}%
\pgfpathlineto{\pgfqpoint{2.256026in}{0.574274in}}%
\pgfpathlineto{\pgfqpoint{2.255854in}{0.574319in}}%
\pgfpathlineto{\pgfqpoint{2.255624in}{0.574192in}}%
\pgfpathlineto{\pgfqpoint{2.255221in}{0.574185in}}%
\pgfpathlineto{\pgfqpoint{2.255048in}{0.574430in}}%
\pgfpathlineto{\pgfqpoint{2.254530in}{0.574498in}}%
\pgfpathlineto{\pgfqpoint{2.254300in}{0.574876in}}%
\pgfpathlineto{\pgfqpoint{2.254185in}{0.574746in}}%
\pgfpathlineto{\pgfqpoint{2.254128in}{0.574806in}}%
\pgfpathlineto{\pgfqpoint{2.253207in}{0.574818in}}%
\pgfpathlineto{\pgfqpoint{2.253149in}{0.574777in}}%
\pgfpathlineto{\pgfqpoint{2.252747in}{0.574827in}}%
\pgfpathlineto{\pgfqpoint{2.252401in}{0.574964in}}%
\pgfpathlineto{\pgfqpoint{2.252229in}{0.575157in}}%
\pgfpathlineto{\pgfqpoint{2.251883in}{0.575175in}}%
\pgfpathlineto{\pgfqpoint{2.251768in}{0.575750in}}%
\pgfpathlineto{\pgfqpoint{2.251711in}{0.575838in}}%
\pgfpathlineto{\pgfqpoint{2.251481in}{0.575962in}}%
\pgfpathlineto{\pgfqpoint{2.251423in}{0.576030in}}%
\pgfpathlineto{\pgfqpoint{2.251366in}{0.576121in}}%
\pgfpathlineto{\pgfqpoint{2.251308in}{0.576148in}}%
\pgfpathlineto{\pgfqpoint{2.251193in}{0.576260in}}%
\pgfpathlineto{\pgfqpoint{2.251020in}{0.576241in}}%
\pgfpathlineto{\pgfqpoint{2.250848in}{0.576395in}}%
\pgfpathlineto{\pgfqpoint{2.250790in}{0.576392in}}%
\pgfpathlineto{\pgfqpoint{2.250733in}{0.576417in}}%
\pgfpathlineto{\pgfqpoint{2.250675in}{0.576503in}}%
\pgfpathlineto{\pgfqpoint{2.250618in}{0.576701in}}%
\pgfpathlineto{\pgfqpoint{2.250560in}{0.576661in}}%
\pgfpathlineto{\pgfqpoint{2.250502in}{0.576767in}}%
\pgfpathlineto{\pgfqpoint{2.250445in}{0.577364in}}%
\pgfpathlineto{\pgfqpoint{2.250330in}{0.577271in}}%
\pgfpathlineto{\pgfqpoint{2.250272in}{0.577431in}}%
\pgfpathlineto{\pgfqpoint{2.250215in}{0.577459in}}%
\pgfpathlineto{\pgfqpoint{2.249985in}{0.577497in}}%
\pgfpathlineto{\pgfqpoint{2.249870in}{0.577431in}}%
\pgfpathlineto{\pgfqpoint{2.249812in}{0.577100in}}%
\pgfpathlineto{\pgfqpoint{2.249754in}{0.577115in}}%
\pgfpathlineto{\pgfqpoint{2.249697in}{0.577130in}}%
\pgfpathlineto{\pgfqpoint{2.249582in}{0.576930in}}%
\pgfpathlineto{\pgfqpoint{2.249294in}{0.576859in}}%
\pgfpathlineto{\pgfqpoint{2.249006in}{0.576783in}}%
\pgfpathlineto{\pgfqpoint{2.248891in}{0.576572in}}%
\pgfpathlineto{\pgfqpoint{2.248431in}{0.576334in}}%
\pgfpathlineto{\pgfqpoint{2.248373in}{0.576512in}}%
\pgfpathlineto{\pgfqpoint{2.248258in}{0.576442in}}%
\pgfpathlineto{\pgfqpoint{2.247625in}{0.576389in}}%
\pgfpathlineto{\pgfqpoint{2.246877in}{0.576096in}}%
\pgfpathlineto{\pgfqpoint{2.246762in}{0.576142in}}%
\pgfpathlineto{\pgfqpoint{2.246475in}{0.576235in}}%
\pgfpathlineto{\pgfqpoint{2.246302in}{0.576130in}}%
\pgfpathlineto{\pgfqpoint{2.245324in}{0.575915in}}%
\pgfpathlineto{\pgfqpoint{2.245266in}{0.575802in}}%
\pgfpathlineto{\pgfqpoint{2.244921in}{0.575848in}}%
\pgfpathlineto{\pgfqpoint{2.244863in}{0.575965in}}%
\pgfpathlineto{\pgfqpoint{2.244748in}{0.576042in}}%
\pgfpathlineto{\pgfqpoint{2.244230in}{0.575463in}}%
\pgfpathlineto{\pgfqpoint{2.243828in}{0.575317in}}%
\pgfpathlineto{\pgfqpoint{2.243770in}{0.575269in}}%
\pgfpathlineto{\pgfqpoint{2.243655in}{0.575456in}}%
\pgfpathlineto{\pgfqpoint{2.243597in}{0.575855in}}%
\pgfpathlineto{\pgfqpoint{2.243540in}{0.575855in}}%
\pgfpathlineto{\pgfqpoint{2.243482in}{0.575705in}}%
\pgfpathlineto{\pgfqpoint{2.243310in}{0.575790in}}%
\pgfpathlineto{\pgfqpoint{2.242965in}{0.575880in}}%
\pgfpathlineto{\pgfqpoint{2.242907in}{0.575760in}}%
\pgfpathlineto{\pgfqpoint{2.242734in}{0.575663in}}%
\pgfpathlineto{\pgfqpoint{2.242562in}{0.575588in}}%
\pgfpathlineto{\pgfqpoint{2.242159in}{0.575605in}}%
\pgfpathlineto{\pgfqpoint{2.242101in}{0.575507in}}%
\pgfpathlineto{\pgfqpoint{2.241641in}{0.575149in}}%
\pgfpathlineto{\pgfqpoint{2.241468in}{0.575195in}}%
\pgfpathlineto{\pgfqpoint{2.241411in}{0.575273in}}%
\pgfpathlineto{\pgfqpoint{2.241353in}{0.575318in}}%
\pgfpathlineto{\pgfqpoint{2.241296in}{0.575375in}}%
\pgfpathlineto{\pgfqpoint{2.241238in}{0.575340in}}%
\pgfpathlineto{\pgfqpoint{2.240951in}{0.575517in}}%
\pgfpathlineto{\pgfqpoint{2.240778in}{0.575879in}}%
\pgfpathlineto{\pgfqpoint{2.240548in}{0.575819in}}%
\pgfpathlineto{\pgfqpoint{2.240433in}{0.575783in}}%
\pgfpathlineto{\pgfqpoint{2.240260in}{0.575824in}}%
\pgfpathlineto{\pgfqpoint{2.240145in}{0.575749in}}%
\pgfpathlineto{\pgfqpoint{2.239972in}{0.575630in}}%
\pgfpathlineto{\pgfqpoint{2.239857in}{0.575612in}}%
\pgfpathlineto{\pgfqpoint{2.239627in}{0.575119in}}%
\pgfpathlineto{\pgfqpoint{2.239570in}{0.575348in}}%
\pgfpathlineto{\pgfqpoint{2.239397in}{0.575723in}}%
\pgfpathlineto{\pgfqpoint{2.239167in}{0.575480in}}%
\pgfpathlineto{\pgfqpoint{2.239109in}{0.575614in}}%
\pgfpathlineto{\pgfqpoint{2.238994in}{0.575572in}}%
\pgfpathlineto{\pgfqpoint{2.238534in}{0.575599in}}%
\pgfpathlineto{\pgfqpoint{2.238189in}{0.575472in}}%
\pgfpathlineto{\pgfqpoint{2.238131in}{0.575647in}}%
\pgfpathlineto{\pgfqpoint{2.237901in}{0.576051in}}%
\pgfpathlineto{\pgfqpoint{2.237556in}{0.575903in}}%
\pgfpathlineto{\pgfqpoint{2.237441in}{0.575883in}}%
\pgfpathlineto{\pgfqpoint{2.237210in}{0.576167in}}%
\pgfpathlineto{\pgfqpoint{2.237153in}{0.576289in}}%
\pgfpathlineto{\pgfqpoint{2.237038in}{0.576296in}}%
\pgfpathlineto{\pgfqpoint{2.236808in}{0.576266in}}%
\pgfpathlineto{\pgfqpoint{2.236520in}{0.576424in}}%
\pgfpathlineto{\pgfqpoint{2.235657in}{0.576672in}}%
\pgfpathlineto{\pgfqpoint{2.235369in}{0.576660in}}%
\pgfpathlineto{\pgfqpoint{2.235139in}{0.576586in}}%
\pgfpathlineto{\pgfqpoint{2.234966in}{0.576404in}}%
\pgfpathlineto{\pgfqpoint{2.234909in}{0.576613in}}%
\pgfpathlineto{\pgfqpoint{2.234391in}{0.576633in}}%
\pgfpathlineto{\pgfqpoint{2.234333in}{0.576698in}}%
\pgfpathlineto{\pgfqpoint{2.234218in}{0.576823in}}%
\pgfpathlineto{\pgfqpoint{2.233930in}{0.576982in}}%
\pgfpathlineto{\pgfqpoint{2.233815in}{0.576972in}}%
\pgfpathlineto{\pgfqpoint{2.233470in}{0.576895in}}%
\pgfpathlineto{\pgfqpoint{2.233355in}{0.576831in}}%
\pgfpathlineto{\pgfqpoint{2.233067in}{0.576786in}}%
\pgfpathlineto{\pgfqpoint{2.232952in}{0.576722in}}%
\pgfpathlineto{\pgfqpoint{2.232895in}{0.576364in}}%
\pgfpathlineto{\pgfqpoint{2.232837in}{0.576378in}}%
\pgfpathlineto{\pgfqpoint{2.232780in}{0.576408in}}%
\pgfpathlineto{\pgfqpoint{2.232665in}{0.576554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282553in}{0.575286in}}%
\pgfpathlineto{\pgfqpoint{2.282553in}{0.570368in}}%
\pgfpathlineto{\pgfqpoint{2.282611in}{0.570498in}}%
\pgfpathlineto{\pgfqpoint{2.282668in}{0.570774in}}%
\pgfpathlineto{\pgfqpoint{2.283013in}{0.570737in}}%
\pgfpathlineto{\pgfqpoint{2.283129in}{0.570756in}}%
\pgfpathlineto{\pgfqpoint{2.283301in}{0.570872in}}%
\pgfpathlineto{\pgfqpoint{2.284164in}{0.570732in}}%
\pgfpathlineto{\pgfqpoint{2.284682in}{0.571133in}}%
\pgfpathlineto{\pgfqpoint{2.284797in}{0.571373in}}%
\pgfpathlineto{\pgfqpoint{2.284970in}{0.571269in}}%
\pgfpathlineto{\pgfqpoint{2.285143in}{0.571148in}}%
\pgfpathlineto{\pgfqpoint{2.285258in}{0.571174in}}%
\pgfpathlineto{\pgfqpoint{2.285373in}{0.571139in}}%
\pgfpathlineto{\pgfqpoint{2.285775in}{0.571068in}}%
\pgfpathlineto{\pgfqpoint{2.286293in}{0.571270in}}%
\pgfpathlineto{\pgfqpoint{2.286581in}{0.571475in}}%
\pgfpathlineto{\pgfqpoint{2.286926in}{0.571710in}}%
\pgfpathlineto{\pgfqpoint{2.287041in}{0.571466in}}%
\pgfpathlineto{\pgfqpoint{2.287329in}{0.571393in}}%
\pgfpathlineto{\pgfqpoint{2.287387in}{0.571383in}}%
\pgfpathlineto{\pgfqpoint{2.287502in}{0.571514in}}%
\pgfpathlineto{\pgfqpoint{2.287732in}{0.571588in}}%
\pgfpathlineto{\pgfqpoint{2.287905in}{0.571526in}}%
\pgfpathlineto{\pgfqpoint{2.287962in}{0.571509in}}%
\pgfpathlineto{\pgfqpoint{2.288135in}{0.571532in}}%
\pgfpathlineto{\pgfqpoint{2.288192in}{0.571325in}}%
\pgfpathlineto{\pgfqpoint{2.288250in}{0.571062in}}%
\pgfpathlineto{\pgfqpoint{2.288480in}{0.571028in}}%
\pgfpathlineto{\pgfqpoint{2.288595in}{0.571043in}}%
\pgfpathlineto{\pgfqpoint{2.288653in}{0.570930in}}%
\pgfpathlineto{\pgfqpoint{2.289170in}{0.571116in}}%
\pgfpathlineto{\pgfqpoint{2.289228in}{0.571163in}}%
\pgfpathlineto{\pgfqpoint{2.289631in}{0.571377in}}%
\pgfpathlineto{\pgfqpoint{2.290034in}{0.571396in}}%
\pgfpathlineto{\pgfqpoint{2.290149in}{0.571355in}}%
\pgfpathlineto{\pgfqpoint{2.290436in}{0.571276in}}%
\pgfpathlineto{\pgfqpoint{2.290609in}{0.571338in}}%
\pgfpathlineto{\pgfqpoint{2.290667in}{0.571606in}}%
\pgfpathlineto{\pgfqpoint{2.290724in}{0.571548in}}%
\pgfpathlineto{\pgfqpoint{2.290897in}{0.571530in}}%
\pgfpathlineto{\pgfqpoint{2.291472in}{0.571832in}}%
\pgfpathlineto{\pgfqpoint{2.291530in}{0.571776in}}%
\pgfpathlineto{\pgfqpoint{2.291760in}{0.571863in}}%
\pgfpathlineto{\pgfqpoint{2.291817in}{0.571575in}}%
\pgfpathlineto{\pgfqpoint{2.292048in}{0.571580in}}%
\pgfpathlineto{\pgfqpoint{2.292163in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{2.292393in}{0.571510in}}%
\pgfpathlineto{\pgfqpoint{2.292623in}{0.571881in}}%
\pgfpathlineto{\pgfqpoint{2.292738in}{0.571924in}}%
\pgfpathlineto{\pgfqpoint{2.293256in}{0.571412in}}%
\pgfpathlineto{\pgfqpoint{2.293313in}{0.571438in}}%
\pgfpathlineto{\pgfqpoint{2.293429in}{0.571515in}}%
\pgfpathlineto{\pgfqpoint{2.293544in}{0.571574in}}%
\pgfpathlineto{\pgfqpoint{2.294694in}{0.571302in}}%
\pgfpathlineto{\pgfqpoint{2.294810in}{0.571144in}}%
\pgfpathlineto{\pgfqpoint{2.295442in}{0.571227in}}%
\pgfpathlineto{\pgfqpoint{2.295500in}{0.571297in}}%
\pgfpathlineto{\pgfqpoint{2.295558in}{0.571501in}}%
\pgfpathlineto{\pgfqpoint{2.295730in}{0.570836in}}%
\pgfpathlineto{\pgfqpoint{2.295845in}{0.570846in}}%
\pgfpathlineto{\pgfqpoint{2.295960in}{0.571241in}}%
\pgfpathlineto{\pgfqpoint{2.296306in}{0.571053in}}%
\pgfpathlineto{\pgfqpoint{2.296363in}{0.571109in}}%
\pgfpathlineto{\pgfqpoint{2.296651in}{0.571187in}}%
\pgfpathlineto{\pgfqpoint{2.296766in}{0.571051in}}%
\pgfpathlineto{\pgfqpoint{2.296939in}{0.571158in}}%
\pgfpathlineto{\pgfqpoint{2.297169in}{0.571252in}}%
\pgfpathlineto{\pgfqpoint{2.297456in}{0.571174in}}%
\pgfpathlineto{\pgfqpoint{2.297572in}{0.571296in}}%
\pgfpathlineto{\pgfqpoint{2.297687in}{0.571217in}}%
\pgfpathlineto{\pgfqpoint{2.297917in}{0.571469in}}%
\pgfpathlineto{\pgfqpoint{2.297974in}{0.571864in}}%
\pgfpathlineto{\pgfqpoint{2.298032in}{0.572120in}}%
\pgfpathlineto{\pgfqpoint{2.298262in}{0.572250in}}%
\pgfpathlineto{\pgfqpoint{2.298377in}{0.572274in}}%
\pgfpathlineto{\pgfqpoint{2.298435in}{0.572412in}}%
\pgfpathlineto{\pgfqpoint{2.298722in}{0.572263in}}%
\pgfpathlineto{\pgfqpoint{2.298895in}{0.572243in}}%
\pgfpathlineto{\pgfqpoint{2.299068in}{0.572408in}}%
\pgfpathlineto{\pgfqpoint{2.299125in}{0.572384in}}%
\pgfpathlineto{\pgfqpoint{2.299413in}{0.572284in}}%
\pgfpathlineto{\pgfqpoint{2.299470in}{0.572660in}}%
\pgfpathlineto{\pgfqpoint{2.299585in}{0.572796in}}%
\pgfpathlineto{\pgfqpoint{2.300506in}{0.572832in}}%
\pgfpathlineto{\pgfqpoint{2.300621in}{0.572755in}}%
\pgfpathlineto{\pgfqpoint{2.300679in}{0.572340in}}%
\pgfpathlineto{\pgfqpoint{2.300736in}{0.572095in}}%
\pgfpathlineto{\pgfqpoint{2.300794in}{0.572084in}}%
\pgfpathlineto{\pgfqpoint{2.301197in}{0.571807in}}%
\pgfpathlineto{\pgfqpoint{2.301369in}{0.571824in}}%
\pgfpathlineto{\pgfqpoint{2.301599in}{0.571644in}}%
\pgfpathlineto{\pgfqpoint{2.301657in}{0.571843in}}%
\pgfpathlineto{\pgfqpoint{2.301945in}{0.571326in}}%
\pgfpathlineto{\pgfqpoint{2.302060in}{0.571428in}}%
\pgfpathlineto{\pgfqpoint{2.302347in}{0.571590in}}%
\pgfpathlineto{\pgfqpoint{2.302405in}{0.571563in}}%
\pgfpathlineto{\pgfqpoint{2.302750in}{0.571592in}}%
\pgfpathlineto{\pgfqpoint{2.303383in}{0.571567in}}%
\pgfpathlineto{\pgfqpoint{2.303959in}{0.572340in}}%
\pgfpathlineto{\pgfqpoint{2.304419in}{0.572456in}}%
\pgfpathlineto{\pgfqpoint{2.304592in}{0.572295in}}%
\pgfpathlineto{\pgfqpoint{2.304707in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{2.305167in}{0.572089in}}%
\pgfpathlineto{\pgfqpoint{2.305858in}{0.572045in}}%
\pgfpathlineto{\pgfqpoint{2.306145in}{0.571988in}}%
\pgfpathlineto{\pgfqpoint{2.306318in}{0.572177in}}%
\pgfpathlineto{\pgfqpoint{2.306663in}{0.572116in}}%
\pgfpathlineto{\pgfqpoint{2.306778in}{0.571944in}}%
\pgfpathlineto{\pgfqpoint{2.307008in}{0.571507in}}%
\pgfpathlineto{\pgfqpoint{2.307066in}{0.571563in}}%
\pgfpathlineto{\pgfqpoint{2.307181in}{0.571676in}}%
\pgfpathlineto{\pgfqpoint{2.307469in}{0.572128in}}%
\pgfpathlineto{\pgfqpoint{2.307526in}{0.572138in}}%
\pgfpathlineto{\pgfqpoint{2.307584in}{0.572274in}}%
\pgfpathlineto{\pgfqpoint{2.307699in}{0.572148in}}%
\pgfpathlineto{\pgfqpoint{2.308102in}{0.572049in}}%
\pgfpathlineto{\pgfqpoint{2.308274in}{0.572026in}}%
\pgfpathlineto{\pgfqpoint{2.308274in}{0.577368in}}%
\pgfpathlineto{\pgfqpoint{2.308274in}{0.577368in}}%
\pgfpathlineto{\pgfqpoint{2.308102in}{0.577595in}}%
\pgfpathlineto{\pgfqpoint{2.307699in}{0.577672in}}%
\pgfpathlineto{\pgfqpoint{2.307584in}{0.577615in}}%
\pgfpathlineto{\pgfqpoint{2.307526in}{0.577870in}}%
\pgfpathlineto{\pgfqpoint{2.307469in}{0.577903in}}%
\pgfpathlineto{\pgfqpoint{2.307181in}{0.578089in}}%
\pgfpathlineto{\pgfqpoint{2.307066in}{0.577859in}}%
\pgfpathlineto{\pgfqpoint{2.307008in}{0.577821in}}%
\pgfpathlineto{\pgfqpoint{2.306778in}{0.577425in}}%
\pgfpathlineto{\pgfqpoint{2.306663in}{0.577754in}}%
\pgfpathlineto{\pgfqpoint{2.306318in}{0.577488in}}%
\pgfpathlineto{\pgfqpoint{2.306145in}{0.577511in}}%
\pgfpathlineto{\pgfqpoint{2.305858in}{0.577520in}}%
\pgfpathlineto{\pgfqpoint{2.305167in}{0.577758in}}%
\pgfpathlineto{\pgfqpoint{2.304707in}{0.577781in}}%
\pgfpathlineto{\pgfqpoint{2.304592in}{0.577798in}}%
\pgfpathlineto{\pgfqpoint{2.304419in}{0.577992in}}%
\pgfpathlineto{\pgfqpoint{2.303959in}{0.578134in}}%
\pgfpathlineto{\pgfqpoint{2.303383in}{0.577466in}}%
\pgfpathlineto{\pgfqpoint{2.302750in}{0.577452in}}%
\pgfpathlineto{\pgfqpoint{2.302405in}{0.577500in}}%
\pgfpathlineto{\pgfqpoint{2.302347in}{0.577602in}}%
\pgfpathlineto{\pgfqpoint{2.302060in}{0.577961in}}%
\pgfpathlineto{\pgfqpoint{2.301945in}{0.577957in}}%
\pgfpathlineto{\pgfqpoint{2.301657in}{0.577972in}}%
\pgfpathlineto{\pgfqpoint{2.301599in}{0.578011in}}%
\pgfpathlineto{\pgfqpoint{2.301369in}{0.577927in}}%
\pgfpathlineto{\pgfqpoint{2.301197in}{0.578118in}}%
\pgfpathlineto{\pgfqpoint{2.300794in}{0.578169in}}%
\pgfpathlineto{\pgfqpoint{2.300736in}{0.578059in}}%
\pgfpathlineto{\pgfqpoint{2.300679in}{0.578017in}}%
\pgfpathlineto{\pgfqpoint{2.300621in}{0.578170in}}%
\pgfpathlineto{\pgfqpoint{2.300506in}{0.578041in}}%
\pgfpathlineto{\pgfqpoint{2.299585in}{0.577822in}}%
\pgfpathlineto{\pgfqpoint{2.299470in}{0.577847in}}%
\pgfpathlineto{\pgfqpoint{2.299413in}{0.577503in}}%
\pgfpathlineto{\pgfqpoint{2.299125in}{0.577508in}}%
\pgfpathlineto{\pgfqpoint{2.299068in}{0.577363in}}%
\pgfpathlineto{\pgfqpoint{2.298895in}{0.577295in}}%
\pgfpathlineto{\pgfqpoint{2.298722in}{0.577176in}}%
\pgfpathlineto{\pgfqpoint{2.298435in}{0.577324in}}%
\pgfpathlineto{\pgfqpoint{2.298377in}{0.577298in}}%
\pgfpathlineto{\pgfqpoint{2.298262in}{0.577056in}}%
\pgfpathlineto{\pgfqpoint{2.298032in}{0.576899in}}%
\pgfpathlineto{\pgfqpoint{2.297974in}{0.576676in}}%
\pgfpathlineto{\pgfqpoint{2.297917in}{0.576690in}}%
\pgfpathlineto{\pgfqpoint{2.297687in}{0.576596in}}%
\pgfpathlineto{\pgfqpoint{2.297572in}{0.576697in}}%
\pgfpathlineto{\pgfqpoint{2.297456in}{0.576627in}}%
\pgfpathlineto{\pgfqpoint{2.297169in}{0.576785in}}%
\pgfpathlineto{\pgfqpoint{2.296939in}{0.576869in}}%
\pgfpathlineto{\pgfqpoint{2.296766in}{0.576826in}}%
\pgfpathlineto{\pgfqpoint{2.296651in}{0.576971in}}%
\pgfpathlineto{\pgfqpoint{2.296363in}{0.577273in}}%
\pgfpathlineto{\pgfqpoint{2.296306in}{0.577477in}}%
\pgfpathlineto{\pgfqpoint{2.295960in}{0.577469in}}%
\pgfpathlineto{\pgfqpoint{2.295845in}{0.577116in}}%
\pgfpathlineto{\pgfqpoint{2.295730in}{0.577103in}}%
\pgfpathlineto{\pgfqpoint{2.295558in}{0.577254in}}%
\pgfpathlineto{\pgfqpoint{2.295500in}{0.577177in}}%
\pgfpathlineto{\pgfqpoint{2.295442in}{0.576991in}}%
\pgfpathlineto{\pgfqpoint{2.294810in}{0.576828in}}%
\pgfpathlineto{\pgfqpoint{2.294694in}{0.576866in}}%
\pgfpathlineto{\pgfqpoint{2.293544in}{0.576590in}}%
\pgfpathlineto{\pgfqpoint{2.293429in}{0.575853in}}%
\pgfpathlineto{\pgfqpoint{2.293313in}{0.575947in}}%
\pgfpathlineto{\pgfqpoint{2.293256in}{0.575884in}}%
\pgfpathlineto{\pgfqpoint{2.292738in}{0.575748in}}%
\pgfpathlineto{\pgfqpoint{2.292623in}{0.576224in}}%
\pgfpathlineto{\pgfqpoint{2.292393in}{0.576194in}}%
\pgfpathlineto{\pgfqpoint{2.292163in}{0.576161in}}%
\pgfpathlineto{\pgfqpoint{2.292048in}{0.576360in}}%
\pgfpathlineto{\pgfqpoint{2.291817in}{0.576055in}}%
\pgfpathlineto{\pgfqpoint{2.291760in}{0.576410in}}%
\pgfpathlineto{\pgfqpoint{2.291530in}{0.576382in}}%
\pgfpathlineto{\pgfqpoint{2.291472in}{0.576267in}}%
\pgfpathlineto{\pgfqpoint{2.290897in}{0.576095in}}%
\pgfpathlineto{\pgfqpoint{2.290724in}{0.575903in}}%
\pgfpathlineto{\pgfqpoint{2.290667in}{0.575843in}}%
\pgfpathlineto{\pgfqpoint{2.290609in}{0.576041in}}%
\pgfpathlineto{\pgfqpoint{2.290436in}{0.575772in}}%
\pgfpathlineto{\pgfqpoint{2.290149in}{0.575679in}}%
\pgfpathlineto{\pgfqpoint{2.290034in}{0.575367in}}%
\pgfpathlineto{\pgfqpoint{2.289631in}{0.575428in}}%
\pgfpathlineto{\pgfqpoint{2.289228in}{0.574924in}}%
\pgfpathlineto{\pgfqpoint{2.289170in}{0.574673in}}%
\pgfpathlineto{\pgfqpoint{2.288653in}{0.574623in}}%
\pgfpathlineto{\pgfqpoint{2.288595in}{0.574531in}}%
\pgfpathlineto{\pgfqpoint{2.288480in}{0.574387in}}%
\pgfpathlineto{\pgfqpoint{2.288250in}{0.574417in}}%
\pgfpathlineto{\pgfqpoint{2.288192in}{0.574668in}}%
\pgfpathlineto{\pgfqpoint{2.288135in}{0.574722in}}%
\pgfpathlineto{\pgfqpoint{2.287962in}{0.574535in}}%
\pgfpathlineto{\pgfqpoint{2.287905in}{0.574494in}}%
\pgfpathlineto{\pgfqpoint{2.287732in}{0.574605in}}%
\pgfpathlineto{\pgfqpoint{2.287502in}{0.574524in}}%
\pgfpathlineto{\pgfqpoint{2.287387in}{0.574682in}}%
\pgfpathlineto{\pgfqpoint{2.287329in}{0.574505in}}%
\pgfpathlineto{\pgfqpoint{2.287041in}{0.574517in}}%
\pgfpathlineto{\pgfqpoint{2.286926in}{0.574785in}}%
\pgfpathlineto{\pgfqpoint{2.286581in}{0.574606in}}%
\pgfpathlineto{\pgfqpoint{2.286293in}{0.574539in}}%
\pgfpathlineto{\pgfqpoint{2.285775in}{0.574489in}}%
\pgfpathlineto{\pgfqpoint{2.285373in}{0.574512in}}%
\pgfpathlineto{\pgfqpoint{2.285258in}{0.574356in}}%
\pgfpathlineto{\pgfqpoint{2.285143in}{0.574384in}}%
\pgfpathlineto{\pgfqpoint{2.284970in}{0.574604in}}%
\pgfpathlineto{\pgfqpoint{2.284797in}{0.574677in}}%
\pgfpathlineto{\pgfqpoint{2.284682in}{0.575240in}}%
\pgfpathlineto{\pgfqpoint{2.284164in}{0.575382in}}%
\pgfpathlineto{\pgfqpoint{2.283301in}{0.575260in}}%
\pgfpathlineto{\pgfqpoint{2.283129in}{0.575398in}}%
\pgfpathlineto{\pgfqpoint{2.283013in}{0.575604in}}%
\pgfpathlineto{\pgfqpoint{2.282668in}{0.575497in}}%
\pgfpathlineto{\pgfqpoint{2.282611in}{0.575263in}}%
\pgfpathlineto{\pgfqpoint{2.282553in}{0.575286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308389in}{0.577495in}}%
\pgfpathlineto{\pgfqpoint{2.308389in}{0.572064in}}%
\pgfpathlineto{\pgfqpoint{2.308447in}{0.572492in}}%
\pgfpathlineto{\pgfqpoint{2.308504in}{0.572334in}}%
\pgfpathlineto{\pgfqpoint{2.308620in}{0.572453in}}%
\pgfpathlineto{\pgfqpoint{2.309540in}{0.572593in}}%
\pgfpathlineto{\pgfqpoint{2.310173in}{0.572548in}}%
\pgfpathlineto{\pgfqpoint{2.310288in}{0.572195in}}%
\pgfpathlineto{\pgfqpoint{2.310691in}{0.572063in}}%
\pgfpathlineto{\pgfqpoint{2.310979in}{0.572338in}}%
\pgfpathlineto{\pgfqpoint{2.311151in}{0.572403in}}%
\pgfpathlineto{\pgfqpoint{2.311497in}{0.572660in}}%
\pgfpathlineto{\pgfqpoint{2.311554in}{0.573048in}}%
\pgfpathlineto{\pgfqpoint{2.312532in}{0.572669in}}%
\pgfpathlineto{\pgfqpoint{2.312763in}{0.572472in}}%
\pgfpathlineto{\pgfqpoint{2.312820in}{0.572414in}}%
\pgfpathlineto{\pgfqpoint{2.312935in}{0.572044in}}%
\pgfpathlineto{\pgfqpoint{2.313165in}{0.572001in}}%
\pgfpathlineto{\pgfqpoint{2.313626in}{0.571873in}}%
\pgfpathlineto{\pgfqpoint{2.314086in}{0.571652in}}%
\pgfpathlineto{\pgfqpoint{2.314201in}{0.571755in}}%
\pgfpathlineto{\pgfqpoint{2.314489in}{0.571724in}}%
\pgfpathlineto{\pgfqpoint{2.314546in}{0.571586in}}%
\pgfpathlineto{\pgfqpoint{2.314604in}{0.571534in}}%
\pgfpathlineto{\pgfqpoint{2.314776in}{0.571526in}}%
\pgfpathlineto{\pgfqpoint{2.314834in}{0.571428in}}%
\pgfpathlineto{\pgfqpoint{2.314949in}{0.571382in}}%
\pgfpathlineto{\pgfqpoint{2.315237in}{0.571388in}}%
\pgfpathlineto{\pgfqpoint{2.315525in}{0.570851in}}%
\pgfpathlineto{\pgfqpoint{2.315697in}{0.570815in}}%
\pgfpathlineto{\pgfqpoint{2.315755in}{0.570661in}}%
\pgfpathlineto{\pgfqpoint{2.316100in}{0.570722in}}%
\pgfpathlineto{\pgfqpoint{2.316790in}{0.570669in}}%
\pgfpathlineto{\pgfqpoint{2.317021in}{0.570661in}}%
\pgfpathlineto{\pgfqpoint{2.317136in}{0.570505in}}%
\pgfpathlineto{\pgfqpoint{2.317481in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{2.318056in}{0.570191in}}%
\pgfpathlineto{\pgfqpoint{2.318229in}{0.569782in}}%
\pgfpathlineto{\pgfqpoint{2.318517in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{2.319035in}{0.569884in}}%
\pgfpathlineto{\pgfqpoint{2.319265in}{0.569758in}}%
\pgfpathlineto{\pgfqpoint{2.319495in}{0.569721in}}%
\pgfpathlineto{\pgfqpoint{2.319610in}{0.569674in}}%
\pgfpathlineto{\pgfqpoint{2.320070in}{0.569945in}}%
\pgfpathlineto{\pgfqpoint{2.320416in}{0.569711in}}%
\pgfpathlineto{\pgfqpoint{2.320761in}{0.569652in}}%
\pgfpathlineto{\pgfqpoint{2.321221in}{0.569813in}}%
\pgfpathlineto{\pgfqpoint{2.321336in}{0.569886in}}%
\pgfpathlineto{\pgfqpoint{2.321451in}{0.569756in}}%
\pgfpathlineto{\pgfqpoint{2.321624in}{0.569799in}}%
\pgfpathlineto{\pgfqpoint{2.321739in}{0.569760in}}%
\pgfpathlineto{\pgfqpoint{2.322084in}{0.569385in}}%
\pgfpathlineto{\pgfqpoint{2.322602in}{0.569228in}}%
\pgfpathlineto{\pgfqpoint{2.322775in}{0.569386in}}%
\pgfpathlineto{\pgfqpoint{2.323062in}{0.569576in}}%
\pgfpathlineto{\pgfqpoint{2.323293in}{0.569724in}}%
\pgfpathlineto{\pgfqpoint{2.323523in}{0.569535in}}%
\pgfpathlineto{\pgfqpoint{2.324098in}{0.569461in}}%
\pgfpathlineto{\pgfqpoint{2.324098in}{0.577238in}}%
\pgfpathlineto{\pgfqpoint{2.324098in}{0.577238in}}%
\pgfpathlineto{\pgfqpoint{2.323523in}{0.577395in}}%
\pgfpathlineto{\pgfqpoint{2.323293in}{0.577474in}}%
\pgfpathlineto{\pgfqpoint{2.323062in}{0.577417in}}%
\pgfpathlineto{\pgfqpoint{2.322775in}{0.577656in}}%
\pgfpathlineto{\pgfqpoint{2.322602in}{0.577446in}}%
\pgfpathlineto{\pgfqpoint{2.322084in}{0.577340in}}%
\pgfpathlineto{\pgfqpoint{2.321739in}{0.577199in}}%
\pgfpathlineto{\pgfqpoint{2.321624in}{0.577047in}}%
\pgfpathlineto{\pgfqpoint{2.321451in}{0.577130in}}%
\pgfpathlineto{\pgfqpoint{2.321336in}{0.577042in}}%
\pgfpathlineto{\pgfqpoint{2.321221in}{0.576673in}}%
\pgfpathlineto{\pgfqpoint{2.320761in}{0.576609in}}%
\pgfpathlineto{\pgfqpoint{2.320416in}{0.576857in}}%
\pgfpathlineto{\pgfqpoint{2.320070in}{0.576241in}}%
\pgfpathlineto{\pgfqpoint{2.319610in}{0.576119in}}%
\pgfpathlineto{\pgfqpoint{2.319495in}{0.576314in}}%
\pgfpathlineto{\pgfqpoint{2.319265in}{0.576270in}}%
\pgfpathlineto{\pgfqpoint{2.319035in}{0.576536in}}%
\pgfpathlineto{\pgfqpoint{2.318517in}{0.576807in}}%
\pgfpathlineto{\pgfqpoint{2.318229in}{0.576674in}}%
\pgfpathlineto{\pgfqpoint{2.318056in}{0.576664in}}%
\pgfpathlineto{\pgfqpoint{2.317481in}{0.576917in}}%
\pgfpathlineto{\pgfqpoint{2.317136in}{0.577079in}}%
\pgfpathlineto{\pgfqpoint{2.317021in}{0.577100in}}%
\pgfpathlineto{\pgfqpoint{2.316790in}{0.576907in}}%
\pgfpathlineto{\pgfqpoint{2.316100in}{0.576861in}}%
\pgfpathlineto{\pgfqpoint{2.315755in}{0.576799in}}%
\pgfpathlineto{\pgfqpoint{2.315697in}{0.577162in}}%
\pgfpathlineto{\pgfqpoint{2.315525in}{0.577029in}}%
\pgfpathlineto{\pgfqpoint{2.315237in}{0.577064in}}%
\pgfpathlineto{\pgfqpoint{2.314949in}{0.577096in}}%
\pgfpathlineto{\pgfqpoint{2.314834in}{0.577121in}}%
\pgfpathlineto{\pgfqpoint{2.314776in}{0.577194in}}%
\pgfpathlineto{\pgfqpoint{2.314604in}{0.576836in}}%
\pgfpathlineto{\pgfqpoint{2.314546in}{0.576744in}}%
\pgfpathlineto{\pgfqpoint{2.314489in}{0.576380in}}%
\pgfpathlineto{\pgfqpoint{2.314201in}{0.576362in}}%
\pgfpathlineto{\pgfqpoint{2.314086in}{0.576577in}}%
\pgfpathlineto{\pgfqpoint{2.313626in}{0.576718in}}%
\pgfpathlineto{\pgfqpoint{2.313165in}{0.576807in}}%
\pgfpathlineto{\pgfqpoint{2.312935in}{0.576886in}}%
\pgfpathlineto{\pgfqpoint{2.312820in}{0.577206in}}%
\pgfpathlineto{\pgfqpoint{2.312763in}{0.577399in}}%
\pgfpathlineto{\pgfqpoint{2.312532in}{0.577244in}}%
\pgfpathlineto{\pgfqpoint{2.311554in}{0.577691in}}%
\pgfpathlineto{\pgfqpoint{2.311497in}{0.577717in}}%
\pgfpathlineto{\pgfqpoint{2.311151in}{0.577655in}}%
\pgfpathlineto{\pgfqpoint{2.310979in}{0.577532in}}%
\pgfpathlineto{\pgfqpoint{2.310691in}{0.577449in}}%
\pgfpathlineto{\pgfqpoint{2.310288in}{0.577468in}}%
\pgfpathlineto{\pgfqpoint{2.310173in}{0.577673in}}%
\pgfpathlineto{\pgfqpoint{2.309540in}{0.577717in}}%
\pgfpathlineto{\pgfqpoint{2.308620in}{0.577646in}}%
\pgfpathlineto{\pgfqpoint{2.308504in}{0.577698in}}%
\pgfpathlineto{\pgfqpoint{2.308447in}{0.577661in}}%
\pgfpathlineto{\pgfqpoint{2.308389in}{0.577495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324443in}{0.577342in}}%
\pgfpathlineto{\pgfqpoint{2.324443in}{0.569539in}}%
\pgfpathlineto{\pgfqpoint{2.324674in}{0.569468in}}%
\pgfpathlineto{\pgfqpoint{2.325076in}{0.569442in}}%
\pgfpathlineto{\pgfqpoint{2.325422in}{0.569120in}}%
\pgfpathlineto{\pgfqpoint{2.325594in}{0.569277in}}%
\pgfpathlineto{\pgfqpoint{2.325652in}{0.569333in}}%
\pgfpathlineto{\pgfqpoint{2.325709in}{0.569117in}}%
\pgfpathlineto{\pgfqpoint{2.325824in}{0.569024in}}%
\pgfpathlineto{\pgfqpoint{2.325882in}{0.569015in}}%
\pgfpathlineto{\pgfqpoint{2.325940in}{0.569169in}}%
\pgfpathlineto{\pgfqpoint{2.326227in}{0.569305in}}%
\pgfpathlineto{\pgfqpoint{2.326342in}{0.569198in}}%
\pgfpathlineto{\pgfqpoint{2.326400in}{0.569455in}}%
\pgfpathlineto{\pgfqpoint{2.326457in}{0.569615in}}%
\pgfpathlineto{\pgfqpoint{2.326515in}{0.569677in}}%
\pgfpathlineto{\pgfqpoint{2.326975in}{0.569551in}}%
\pgfpathlineto{\pgfqpoint{2.327090in}{0.569494in}}%
\pgfpathlineto{\pgfqpoint{2.327551in}{0.569342in}}%
\pgfpathlineto{\pgfqpoint{2.328011in}{0.569062in}}%
\pgfpathlineto{\pgfqpoint{2.328299in}{0.569169in}}%
\pgfpathlineto{\pgfqpoint{2.328356in}{0.569132in}}%
\pgfpathlineto{\pgfqpoint{2.328817in}{0.569082in}}%
\pgfpathlineto{\pgfqpoint{2.329104in}{0.568917in}}%
\pgfpathlineto{\pgfqpoint{2.329162in}{0.568395in}}%
\pgfpathlineto{\pgfqpoint{2.329335in}{0.568310in}}%
\pgfpathlineto{\pgfqpoint{2.329450in}{0.568639in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{0.568678in}}%
\pgfpathlineto{\pgfqpoint{2.329622in}{0.568551in}}%
\pgfpathlineto{\pgfqpoint{2.329852in}{0.568551in}}%
\pgfpathlineto{\pgfqpoint{2.329910in}{0.568464in}}%
\pgfpathlineto{\pgfqpoint{2.329967in}{0.568754in}}%
\pgfpathlineto{\pgfqpoint{2.330543in}{0.568960in}}%
\pgfpathlineto{\pgfqpoint{2.330658in}{0.568983in}}%
\pgfpathlineto{\pgfqpoint{2.330946in}{0.569089in}}%
\pgfpathlineto{\pgfqpoint{2.331061in}{0.568981in}}%
\pgfpathlineto{\pgfqpoint{2.331176in}{0.568933in}}%
\pgfpathlineto{\pgfqpoint{2.331291in}{0.568957in}}%
\pgfpathlineto{\pgfqpoint{2.331579in}{0.569005in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{0.568877in}}%
\pgfpathlineto{\pgfqpoint{2.332442in}{0.568975in}}%
\pgfpathlineto{\pgfqpoint{2.332960in}{0.568807in}}%
\pgfpathlineto{\pgfqpoint{2.333190in}{0.568682in}}%
\pgfpathlineto{\pgfqpoint{2.333420in}{0.568936in}}%
\pgfpathlineto{\pgfqpoint{2.333593in}{0.568834in}}%
\pgfpathlineto{\pgfqpoint{2.333938in}{0.568556in}}%
\pgfpathlineto{\pgfqpoint{2.334456in}{0.568508in}}%
\pgfpathlineto{\pgfqpoint{2.334513in}{0.568560in}}%
\pgfpathlineto{\pgfqpoint{2.335031in}{0.568586in}}%
\pgfpathlineto{\pgfqpoint{2.335549in}{0.568409in}}%
\pgfpathlineto{\pgfqpoint{2.335607in}{0.568594in}}%
\pgfpathlineto{\pgfqpoint{2.335837in}{0.568457in}}%
\pgfpathlineto{\pgfqpoint{2.336009in}{0.568559in}}%
\pgfpathlineto{\pgfqpoint{2.336182in}{0.568442in}}%
\pgfpathlineto{\pgfqpoint{2.336240in}{0.568220in}}%
\pgfpathlineto{\pgfqpoint{2.336757in}{0.568141in}}%
\pgfpathlineto{\pgfqpoint{2.337160in}{0.568297in}}%
\pgfpathlineto{\pgfqpoint{2.337218in}{0.568460in}}%
\pgfpathlineto{\pgfqpoint{2.337563in}{0.568390in}}%
\pgfpathlineto{\pgfqpoint{2.337621in}{0.568386in}}%
\pgfpathlineto{\pgfqpoint{2.337736in}{0.568304in}}%
\pgfpathlineto{\pgfqpoint{2.338081in}{0.568243in}}%
\pgfpathlineto{\pgfqpoint{2.338138in}{0.568272in}}%
\pgfpathlineto{\pgfqpoint{2.338196in}{0.568210in}}%
\pgfpathlineto{\pgfqpoint{2.338541in}{0.568216in}}%
\pgfpathlineto{\pgfqpoint{2.338599in}{0.568372in}}%
\pgfpathlineto{\pgfqpoint{2.338656in}{0.568481in}}%
\pgfpathlineto{\pgfqpoint{2.339174in}{0.568254in}}%
\pgfpathlineto{\pgfqpoint{2.339750in}{0.568119in}}%
\pgfpathlineto{\pgfqpoint{2.339922in}{0.568217in}}%
\pgfpathlineto{\pgfqpoint{2.340095in}{0.568171in}}%
\pgfpathlineto{\pgfqpoint{2.340095in}{0.577627in}}%
\pgfpathlineto{\pgfqpoint{2.340095in}{0.577627in}}%
\pgfpathlineto{\pgfqpoint{2.339922in}{0.577635in}}%
\pgfpathlineto{\pgfqpoint{2.339750in}{0.577813in}}%
\pgfpathlineto{\pgfqpoint{2.339174in}{0.577641in}}%
\pgfpathlineto{\pgfqpoint{2.338656in}{0.577838in}}%
\pgfpathlineto{\pgfqpoint{2.338599in}{0.578165in}}%
\pgfpathlineto{\pgfqpoint{2.338541in}{0.578419in}}%
\pgfpathlineto{\pgfqpoint{2.338196in}{0.578868in}}%
\pgfpathlineto{\pgfqpoint{2.338138in}{0.578934in}}%
\pgfpathlineto{\pgfqpoint{2.338081in}{0.578657in}}%
\pgfpathlineto{\pgfqpoint{2.337736in}{0.578549in}}%
\pgfpathlineto{\pgfqpoint{2.337621in}{0.578655in}}%
\pgfpathlineto{\pgfqpoint{2.337563in}{0.578489in}}%
\pgfpathlineto{\pgfqpoint{2.337218in}{0.578429in}}%
\pgfpathlineto{\pgfqpoint{2.337160in}{0.578405in}}%
\pgfpathlineto{\pgfqpoint{2.336757in}{0.578281in}}%
\pgfpathlineto{\pgfqpoint{2.336240in}{0.578163in}}%
\pgfpathlineto{\pgfqpoint{2.336182in}{0.578330in}}%
\pgfpathlineto{\pgfqpoint{2.336009in}{0.578473in}}%
\pgfpathlineto{\pgfqpoint{2.335837in}{0.578241in}}%
\pgfpathlineto{\pgfqpoint{2.335607in}{0.578820in}}%
\pgfpathlineto{\pgfqpoint{2.335549in}{0.578666in}}%
\pgfpathlineto{\pgfqpoint{2.335031in}{0.578828in}}%
\pgfpathlineto{\pgfqpoint{2.334513in}{0.578756in}}%
\pgfpathlineto{\pgfqpoint{2.334456in}{0.578756in}}%
\pgfpathlineto{\pgfqpoint{2.333938in}{0.578889in}}%
\pgfpathlineto{\pgfqpoint{2.333593in}{0.578964in}}%
\pgfpathlineto{\pgfqpoint{2.333420in}{0.579464in}}%
\pgfpathlineto{\pgfqpoint{2.333190in}{0.579663in}}%
\pgfpathlineto{\pgfqpoint{2.332960in}{0.579657in}}%
\pgfpathlineto{\pgfqpoint{2.332442in}{0.579985in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{0.579637in}}%
\pgfpathlineto{\pgfqpoint{2.331579in}{0.579827in}}%
\pgfpathlineto{\pgfqpoint{2.331291in}{0.579940in}}%
\pgfpathlineto{\pgfqpoint{2.331176in}{0.579941in}}%
\pgfpathlineto{\pgfqpoint{2.331061in}{0.580095in}}%
\pgfpathlineto{\pgfqpoint{2.330946in}{0.580174in}}%
\pgfpathlineto{\pgfqpoint{2.330658in}{0.579723in}}%
\pgfpathlineto{\pgfqpoint{2.330543in}{0.579667in}}%
\pgfpathlineto{\pgfqpoint{2.329967in}{0.579557in}}%
\pgfpathlineto{\pgfqpoint{2.329910in}{0.579197in}}%
\pgfpathlineto{\pgfqpoint{2.329852in}{0.579334in}}%
\pgfpathlineto{\pgfqpoint{2.329622in}{0.579446in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{0.579586in}}%
\pgfpathlineto{\pgfqpoint{2.329450in}{0.578805in}}%
\pgfpathlineto{\pgfqpoint{2.329335in}{0.578642in}}%
\pgfpathlineto{\pgfqpoint{2.329162in}{0.578681in}}%
\pgfpathlineto{\pgfqpoint{2.329104in}{0.578598in}}%
\pgfpathlineto{\pgfqpoint{2.328817in}{0.578755in}}%
\pgfpathlineto{\pgfqpoint{2.328356in}{0.578737in}}%
\pgfpathlineto{\pgfqpoint{2.328299in}{0.578717in}}%
\pgfpathlineto{\pgfqpoint{2.328011in}{0.578710in}}%
\pgfpathlineto{\pgfqpoint{2.327551in}{0.578519in}}%
\pgfpathlineto{\pgfqpoint{2.327090in}{0.578454in}}%
\pgfpathlineto{\pgfqpoint{2.326975in}{0.578349in}}%
\pgfpathlineto{\pgfqpoint{2.326515in}{0.578480in}}%
\pgfpathlineto{\pgfqpoint{2.326457in}{0.578433in}}%
\pgfpathlineto{\pgfqpoint{2.326400in}{0.578035in}}%
\pgfpathlineto{\pgfqpoint{2.326342in}{0.577954in}}%
\pgfpathlineto{\pgfqpoint{2.326227in}{0.577857in}}%
\pgfpathlineto{\pgfqpoint{2.325940in}{0.577731in}}%
\pgfpathlineto{\pgfqpoint{2.325882in}{0.577493in}}%
\pgfpathlineto{\pgfqpoint{2.325824in}{0.577468in}}%
\pgfpathlineto{\pgfqpoint{2.325709in}{0.577576in}}%
\pgfpathlineto{\pgfqpoint{2.325652in}{0.577483in}}%
\pgfpathlineto{\pgfqpoint{2.325594in}{0.577718in}}%
\pgfpathlineto{\pgfqpoint{2.325422in}{0.577368in}}%
\pgfpathlineto{\pgfqpoint{2.325076in}{0.577330in}}%
\pgfpathlineto{\pgfqpoint{2.324674in}{0.577232in}}%
\pgfpathlineto{\pgfqpoint{2.324443in}{0.577342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340613in}{0.577380in}}%
\pgfpathlineto{\pgfqpoint{2.340613in}{0.569029in}}%
\pgfpathlineto{\pgfqpoint{2.340843in}{0.569310in}}%
\pgfpathlineto{\pgfqpoint{2.341073in}{0.569281in}}%
\pgfpathlineto{\pgfqpoint{2.341246in}{0.569543in}}%
\pgfpathlineto{\pgfqpoint{2.341303in}{0.569743in}}%
\pgfpathlineto{\pgfqpoint{2.341476in}{0.569928in}}%
\pgfpathlineto{\pgfqpoint{2.341648in}{0.569886in}}%
\pgfpathlineto{\pgfqpoint{2.342224in}{0.570199in}}%
\pgfpathlineto{\pgfqpoint{2.342972in}{0.570253in}}%
\pgfpathlineto{\pgfqpoint{2.343260in}{0.570512in}}%
\pgfpathlineto{\pgfqpoint{2.343777in}{0.570485in}}%
\pgfpathlineto{\pgfqpoint{2.344008in}{0.570463in}}%
\pgfpathlineto{\pgfqpoint{2.344238in}{0.570740in}}%
\pgfpathlineto{\pgfqpoint{2.344583in}{0.570292in}}%
\pgfpathlineto{\pgfqpoint{2.344641in}{0.570085in}}%
\pgfpathlineto{\pgfqpoint{2.344756in}{0.570163in}}%
\pgfpathlineto{\pgfqpoint{2.344871in}{0.570381in}}%
\pgfpathlineto{\pgfqpoint{2.345216in}{0.570649in}}%
\pgfpathlineto{\pgfqpoint{2.345389in}{0.570657in}}%
\pgfpathlineto{\pgfqpoint{2.345504in}{0.570674in}}%
\pgfpathlineto{\pgfqpoint{2.345676in}{0.570601in}}%
\pgfpathlineto{\pgfqpoint{2.345734in}{0.570629in}}%
\pgfpathlineto{\pgfqpoint{2.346309in}{0.570588in}}%
\pgfpathlineto{\pgfqpoint{2.346539in}{0.570473in}}%
\pgfpathlineto{\pgfqpoint{2.346885in}{0.570440in}}%
\pgfpathlineto{\pgfqpoint{2.346942in}{0.570592in}}%
\pgfpathlineto{\pgfqpoint{2.347057in}{0.570457in}}%
\pgfpathlineto{\pgfqpoint{2.347115in}{0.570290in}}%
\pgfpathlineto{\pgfqpoint{2.347287in}{0.570513in}}%
\pgfpathlineto{\pgfqpoint{2.347403in}{0.570724in}}%
\pgfpathlineto{\pgfqpoint{2.347690in}{0.570617in}}%
\pgfpathlineto{\pgfqpoint{2.347748in}{0.571021in}}%
\pgfpathlineto{\pgfqpoint{2.347805in}{0.570901in}}%
\pgfpathlineto{\pgfqpoint{2.347920in}{0.570679in}}%
\pgfpathlineto{\pgfqpoint{2.347978in}{0.570755in}}%
\pgfpathlineto{\pgfqpoint{2.348496in}{0.570901in}}%
\pgfpathlineto{\pgfqpoint{2.348611in}{0.571035in}}%
\pgfpathlineto{\pgfqpoint{2.348668in}{0.571302in}}%
\pgfpathlineto{\pgfqpoint{2.348726in}{0.570972in}}%
\pgfpathlineto{\pgfqpoint{2.349301in}{0.570868in}}%
\pgfpathlineto{\pgfqpoint{2.349762in}{0.570788in}}%
\pgfpathlineto{\pgfqpoint{2.349762in}{0.575627in}}%
\pgfpathlineto{\pgfqpoint{2.349762in}{0.575627in}}%
\pgfpathlineto{\pgfqpoint{2.349301in}{0.575785in}}%
\pgfpathlineto{\pgfqpoint{2.348726in}{0.575906in}}%
\pgfpathlineto{\pgfqpoint{2.348668in}{0.576062in}}%
\pgfpathlineto{\pgfqpoint{2.348611in}{0.576120in}}%
\pgfpathlineto{\pgfqpoint{2.348496in}{0.576285in}}%
\pgfpathlineto{\pgfqpoint{2.347978in}{0.576184in}}%
\pgfpathlineto{\pgfqpoint{2.347920in}{0.576285in}}%
\pgfpathlineto{\pgfqpoint{2.347805in}{0.576181in}}%
\pgfpathlineto{\pgfqpoint{2.347748in}{0.576351in}}%
\pgfpathlineto{\pgfqpoint{2.347690in}{0.576352in}}%
\pgfpathlineto{\pgfqpoint{2.347403in}{0.576429in}}%
\pgfpathlineto{\pgfqpoint{2.347287in}{0.576424in}}%
\pgfpathlineto{\pgfqpoint{2.347115in}{0.576243in}}%
\pgfpathlineto{\pgfqpoint{2.347057in}{0.576203in}}%
\pgfpathlineto{\pgfqpoint{2.346942in}{0.576575in}}%
\pgfpathlineto{\pgfqpoint{2.346885in}{0.576876in}}%
\pgfpathlineto{\pgfqpoint{2.346539in}{0.577106in}}%
\pgfpathlineto{\pgfqpoint{2.346309in}{0.577163in}}%
\pgfpathlineto{\pgfqpoint{2.345734in}{0.577011in}}%
\pgfpathlineto{\pgfqpoint{2.345676in}{0.576863in}}%
\pgfpathlineto{\pgfqpoint{2.345504in}{0.576924in}}%
\pgfpathlineto{\pgfqpoint{2.345389in}{0.576884in}}%
\pgfpathlineto{\pgfqpoint{2.345216in}{0.576929in}}%
\pgfpathlineto{\pgfqpoint{2.344871in}{0.577149in}}%
\pgfpathlineto{\pgfqpoint{2.344756in}{0.577072in}}%
\pgfpathlineto{\pgfqpoint{2.344641in}{0.577338in}}%
\pgfpathlineto{\pgfqpoint{2.344583in}{0.578166in}}%
\pgfpathlineto{\pgfqpoint{2.344238in}{0.578381in}}%
\pgfpathlineto{\pgfqpoint{2.344008in}{0.578037in}}%
\pgfpathlineto{\pgfqpoint{2.343777in}{0.577835in}}%
\pgfpathlineto{\pgfqpoint{2.343260in}{0.577814in}}%
\pgfpathlineto{\pgfqpoint{2.342972in}{0.577565in}}%
\pgfpathlineto{\pgfqpoint{2.342224in}{0.577534in}}%
\pgfpathlineto{\pgfqpoint{2.341648in}{0.577593in}}%
\pgfpathlineto{\pgfqpoint{2.341476in}{0.577589in}}%
\pgfpathlineto{\pgfqpoint{2.341303in}{0.577413in}}%
\pgfpathlineto{\pgfqpoint{2.341246in}{0.577204in}}%
\pgfpathlineto{\pgfqpoint{2.341073in}{0.577071in}}%
\pgfpathlineto{\pgfqpoint{2.340843in}{0.577051in}}%
\pgfpathlineto{\pgfqpoint{2.340613in}{0.577380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350567in}{0.575690in}}%
\pgfpathlineto{\pgfqpoint{2.350567in}{0.570578in}}%
\pgfpathlineto{\pgfqpoint{2.350682in}{0.570707in}}%
\pgfpathlineto{\pgfqpoint{2.350855in}{0.570596in}}%
\pgfpathlineto{\pgfqpoint{2.351200in}{0.570589in}}%
\pgfpathlineto{\pgfqpoint{2.351373in}{0.570836in}}%
\pgfpathlineto{\pgfqpoint{2.351430in}{0.571204in}}%
\pgfpathlineto{\pgfqpoint{2.351546in}{0.571266in}}%
\pgfpathlineto{\pgfqpoint{2.351603in}{0.571122in}}%
\pgfpathlineto{\pgfqpoint{2.352063in}{0.571112in}}%
\pgfpathlineto{\pgfqpoint{2.352351in}{0.571074in}}%
\pgfpathlineto{\pgfqpoint{2.352811in}{0.571399in}}%
\pgfpathlineto{\pgfqpoint{2.352984in}{0.571378in}}%
\pgfpathlineto{\pgfqpoint{2.353214in}{0.571508in}}%
\pgfpathlineto{\pgfqpoint{2.353387in}{0.570932in}}%
\pgfpathlineto{\pgfqpoint{2.353560in}{0.571274in}}%
\pgfpathlineto{\pgfqpoint{2.353732in}{0.571440in}}%
\pgfpathlineto{\pgfqpoint{2.353790in}{0.571567in}}%
\pgfpathlineto{\pgfqpoint{2.354135in}{0.571049in}}%
\pgfpathlineto{\pgfqpoint{2.354192in}{0.571172in}}%
\pgfpathlineto{\pgfqpoint{2.354250in}{0.571097in}}%
\pgfpathlineto{\pgfqpoint{2.354538in}{0.570872in}}%
\pgfpathlineto{\pgfqpoint{2.354595in}{0.570903in}}%
\pgfpathlineto{\pgfqpoint{2.354653in}{0.570685in}}%
\pgfpathlineto{\pgfqpoint{2.354825in}{0.571017in}}%
\pgfpathlineto{\pgfqpoint{2.354883in}{0.571237in}}%
\pgfpathlineto{\pgfqpoint{2.355056in}{0.571540in}}%
\pgfpathlineto{\pgfqpoint{2.355113in}{0.571715in}}%
\pgfpathlineto{\pgfqpoint{2.355573in}{0.571709in}}%
\pgfpathlineto{\pgfqpoint{2.355689in}{0.571988in}}%
\pgfpathlineto{\pgfqpoint{2.355746in}{0.572033in}}%
\pgfpathlineto{\pgfqpoint{2.356034in}{0.572186in}}%
\pgfpathlineto{\pgfqpoint{2.356149in}{0.571984in}}%
\pgfpathlineto{\pgfqpoint{2.356206in}{0.571851in}}%
\pgfpathlineto{\pgfqpoint{2.356322in}{0.571842in}}%
\pgfpathlineto{\pgfqpoint{2.356437in}{0.571885in}}%
\pgfpathlineto{\pgfqpoint{2.356954in}{0.572000in}}%
\pgfpathlineto{\pgfqpoint{2.357530in}{0.572503in}}%
\pgfpathlineto{\pgfqpoint{2.357645in}{0.572684in}}%
\pgfpathlineto{\pgfqpoint{2.358393in}{0.572453in}}%
\pgfpathlineto{\pgfqpoint{2.358508in}{0.572554in}}%
\pgfpathlineto{\pgfqpoint{2.358566in}{0.572735in}}%
\pgfpathlineto{\pgfqpoint{2.358911in}{0.572478in}}%
\pgfpathlineto{\pgfqpoint{2.359314in}{0.572559in}}%
\pgfpathlineto{\pgfqpoint{2.359371in}{0.572934in}}%
\pgfpathlineto{\pgfqpoint{2.360004in}{0.573159in}}%
\pgfpathlineto{\pgfqpoint{2.360234in}{0.573006in}}%
\pgfpathlineto{\pgfqpoint{2.360580in}{0.573084in}}%
\pgfpathlineto{\pgfqpoint{2.360752in}{0.573062in}}%
\pgfpathlineto{\pgfqpoint{2.360867in}{0.572979in}}%
\pgfpathlineto{\pgfqpoint{2.361270in}{0.572991in}}%
\pgfpathlineto{\pgfqpoint{2.361500in}{0.573278in}}%
\pgfpathlineto{\pgfqpoint{2.361673in}{0.573498in}}%
\pgfpathlineto{\pgfqpoint{2.361730in}{0.573451in}}%
\pgfpathlineto{\pgfqpoint{2.361846in}{0.573889in}}%
\pgfpathlineto{\pgfqpoint{2.361903in}{0.573853in}}%
\pgfpathlineto{\pgfqpoint{2.362536in}{0.574052in}}%
\pgfpathlineto{\pgfqpoint{2.362651in}{0.574221in}}%
\pgfpathlineto{\pgfqpoint{2.362709in}{0.574014in}}%
\pgfpathlineto{\pgfqpoint{2.362881in}{0.573918in}}%
\pgfpathlineto{\pgfqpoint{2.363457in}{0.573463in}}%
\pgfpathlineto{\pgfqpoint{2.363629in}{0.573413in}}%
\pgfpathlineto{\pgfqpoint{2.363687in}{0.573255in}}%
\pgfpathlineto{\pgfqpoint{2.363802in}{0.573246in}}%
\pgfpathlineto{\pgfqpoint{2.363975in}{0.573108in}}%
\pgfpathlineto{\pgfqpoint{2.364550in}{0.572855in}}%
\pgfpathlineto{\pgfqpoint{2.364665in}{0.572726in}}%
\pgfpathlineto{\pgfqpoint{2.364838in}{0.572808in}}%
\pgfpathlineto{\pgfqpoint{2.364895in}{0.573017in}}%
\pgfpathlineto{\pgfqpoint{2.365125in}{0.572964in}}%
\pgfpathlineto{\pgfqpoint{2.365356in}{0.573298in}}%
\pgfpathlineto{\pgfqpoint{2.365413in}{0.573207in}}%
\pgfpathlineto{\pgfqpoint{2.365873in}{0.573296in}}%
\pgfpathlineto{\pgfqpoint{2.365989in}{0.573311in}}%
\pgfpathlineto{\pgfqpoint{2.366276in}{0.573405in}}%
\pgfpathlineto{\pgfqpoint{2.366391in}{0.573001in}}%
\pgfpathlineto{\pgfqpoint{2.366679in}{0.572547in}}%
\pgfpathlineto{\pgfqpoint{2.367139in}{0.572477in}}%
\pgfpathlineto{\pgfqpoint{2.367945in}{0.572511in}}%
\pgfpathlineto{\pgfqpoint{2.368118in}{0.572632in}}%
\pgfpathlineto{\pgfqpoint{2.368635in}{0.572546in}}%
\pgfpathlineto{\pgfqpoint{2.369844in}{0.572838in}}%
\pgfpathlineto{\pgfqpoint{2.370074in}{0.572711in}}%
\pgfpathlineto{\pgfqpoint{2.370362in}{0.572859in}}%
\pgfpathlineto{\pgfqpoint{2.370937in}{0.572707in}}%
\pgfpathlineto{\pgfqpoint{2.371110in}{0.572999in}}%
\pgfpathlineto{\pgfqpoint{2.371225in}{0.573063in}}%
\pgfpathlineto{\pgfqpoint{2.371397in}{0.572865in}}%
\pgfpathlineto{\pgfqpoint{2.371455in}{0.572514in}}%
\pgfpathlineto{\pgfqpoint{2.371513in}{0.572647in}}%
\pgfpathlineto{\pgfqpoint{2.371570in}{0.571861in}}%
\pgfpathlineto{\pgfqpoint{2.371628in}{0.571930in}}%
\pgfpathlineto{\pgfqpoint{2.371800in}{0.571577in}}%
\pgfpathlineto{\pgfqpoint{2.371858in}{0.571563in}}%
\pgfpathlineto{\pgfqpoint{2.371973in}{0.571464in}}%
\pgfpathlineto{\pgfqpoint{2.372145in}{0.571670in}}%
\pgfpathlineto{\pgfqpoint{2.372721in}{0.571496in}}%
\pgfpathlineto{\pgfqpoint{2.372778in}{0.571536in}}%
\pgfpathlineto{\pgfqpoint{2.372894in}{0.571604in}}%
\pgfpathlineto{\pgfqpoint{2.373009in}{0.571723in}}%
\pgfpathlineto{\pgfqpoint{2.373354in}{0.571849in}}%
\pgfpathlineto{\pgfqpoint{2.373526in}{0.571857in}}%
\pgfpathlineto{\pgfqpoint{2.373757in}{0.571861in}}%
\pgfpathlineto{\pgfqpoint{2.373929in}{0.572563in}}%
\pgfpathlineto{\pgfqpoint{2.374159in}{0.572272in}}%
\pgfpathlineto{\pgfqpoint{2.374217in}{0.572162in}}%
\pgfpathlineto{\pgfqpoint{2.374332in}{0.571529in}}%
\pgfpathlineto{\pgfqpoint{2.374390in}{0.571328in}}%
\pgfpathlineto{\pgfqpoint{2.374562in}{0.571522in}}%
\pgfpathlineto{\pgfqpoint{2.374850in}{0.571514in}}%
\pgfpathlineto{\pgfqpoint{2.375023in}{0.571473in}}%
\pgfpathlineto{\pgfqpoint{2.375138in}{0.571046in}}%
\pgfpathlineto{\pgfqpoint{2.375828in}{0.570977in}}%
\pgfpathlineto{\pgfqpoint{2.376288in}{0.570983in}}%
\pgfpathlineto{\pgfqpoint{2.376576in}{0.570986in}}%
\pgfpathlineto{\pgfqpoint{2.376634in}{0.570980in}}%
\pgfpathlineto{\pgfqpoint{2.376691in}{0.571046in}}%
\pgfpathlineto{\pgfqpoint{2.377094in}{0.571408in}}%
\pgfpathlineto{\pgfqpoint{2.377209in}{0.571529in}}%
\pgfpathlineto{\pgfqpoint{2.378648in}{0.573212in}}%
\pgfpathlineto{\pgfqpoint{2.378705in}{0.573297in}}%
\pgfpathlineto{\pgfqpoint{2.378935in}{0.573103in}}%
\pgfpathlineto{\pgfqpoint{2.378993in}{0.572854in}}%
\pgfpathlineto{\pgfqpoint{2.379338in}{0.573005in}}%
\pgfpathlineto{\pgfqpoint{2.379396in}{0.572799in}}%
\pgfpathlineto{\pgfqpoint{2.379568in}{0.572777in}}%
\pgfpathlineto{\pgfqpoint{2.379626in}{0.572619in}}%
\pgfpathlineto{\pgfqpoint{2.379914in}{0.572393in}}%
\pgfpathlineto{\pgfqpoint{2.380029in}{0.572298in}}%
\pgfpathlineto{\pgfqpoint{2.380431in}{0.572293in}}%
\pgfpathlineto{\pgfqpoint{2.380892in}{0.572075in}}%
\pgfpathlineto{\pgfqpoint{2.381180in}{0.571807in}}%
\pgfpathlineto{\pgfqpoint{2.381525in}{0.571928in}}%
\pgfpathlineto{\pgfqpoint{2.381755in}{0.571872in}}%
\pgfpathlineto{\pgfqpoint{2.381928in}{0.571389in}}%
\pgfpathlineto{\pgfqpoint{2.381985in}{0.571061in}}%
\pgfpathlineto{\pgfqpoint{2.382043in}{0.571146in}}%
\pgfpathlineto{\pgfqpoint{2.382215in}{0.571118in}}%
\pgfpathlineto{\pgfqpoint{2.382330in}{0.571174in}}%
\pgfpathlineto{\pgfqpoint{2.382388in}{0.570934in}}%
\pgfpathlineto{\pgfqpoint{2.382503in}{0.570776in}}%
\pgfpathlineto{\pgfqpoint{2.383021in}{0.570580in}}%
\pgfpathlineto{\pgfqpoint{2.383654in}{0.570593in}}%
\pgfpathlineto{\pgfqpoint{2.383711in}{0.570639in}}%
\pgfpathlineto{\pgfqpoint{2.384287in}{0.570475in}}%
\pgfpathlineto{\pgfqpoint{2.384517in}{0.570377in}}%
\pgfpathlineto{\pgfqpoint{2.384920in}{0.570308in}}%
\pgfpathlineto{\pgfqpoint{2.385438in}{0.570510in}}%
\pgfpathlineto{\pgfqpoint{2.385553in}{0.570154in}}%
\pgfpathlineto{\pgfqpoint{2.385725in}{0.570206in}}%
\pgfpathlineto{\pgfqpoint{2.386186in}{0.570362in}}%
\pgfpathlineto{\pgfqpoint{2.386991in}{0.570229in}}%
\pgfpathlineto{\pgfqpoint{2.387049in}{0.570232in}}%
\pgfpathlineto{\pgfqpoint{2.387567in}{0.570209in}}%
\pgfpathlineto{\pgfqpoint{2.387624in}{0.570368in}}%
\pgfpathlineto{\pgfqpoint{2.387739in}{0.570502in}}%
\pgfpathlineto{\pgfqpoint{2.387854in}{0.570247in}}%
\pgfpathlineto{\pgfqpoint{2.387912in}{0.570148in}}%
\pgfpathlineto{\pgfqpoint{2.388027in}{0.570227in}}%
\pgfpathlineto{\pgfqpoint{2.388142in}{0.570137in}}%
\pgfpathlineto{\pgfqpoint{2.388430in}{0.570094in}}%
\pgfpathlineto{\pgfqpoint{2.388890in}{0.570098in}}%
\pgfpathlineto{\pgfqpoint{2.388948in}{0.570236in}}%
\pgfpathlineto{\pgfqpoint{2.389063in}{0.570235in}}%
\pgfpathlineto{\pgfqpoint{2.389120in}{0.570208in}}%
\pgfpathlineto{\pgfqpoint{2.389293in}{0.570277in}}%
\pgfpathlineto{\pgfqpoint{2.389696in}{0.570125in}}%
\pgfpathlineto{\pgfqpoint{2.389753in}{0.569702in}}%
\pgfpathlineto{\pgfqpoint{2.390041in}{0.569235in}}%
\pgfpathlineto{\pgfqpoint{2.390156in}{0.569155in}}%
\pgfpathlineto{\pgfqpoint{2.390329in}{0.568903in}}%
\pgfpathlineto{\pgfqpoint{2.390329in}{0.572954in}}%
\pgfpathlineto{\pgfqpoint{2.390329in}{0.572954in}}%
\pgfpathlineto{\pgfqpoint{2.390156in}{0.573222in}}%
\pgfpathlineto{\pgfqpoint{2.390041in}{0.573158in}}%
\pgfpathlineto{\pgfqpoint{2.389753in}{0.573172in}}%
\pgfpathlineto{\pgfqpoint{2.389696in}{0.573364in}}%
\pgfpathlineto{\pgfqpoint{2.389293in}{0.573095in}}%
\pgfpathlineto{\pgfqpoint{2.389120in}{0.572692in}}%
\pgfpathlineto{\pgfqpoint{2.389063in}{0.572721in}}%
\pgfpathlineto{\pgfqpoint{2.388948in}{0.572627in}}%
\pgfpathlineto{\pgfqpoint{2.388890in}{0.572415in}}%
\pgfpathlineto{\pgfqpoint{2.388430in}{0.572467in}}%
\pgfpathlineto{\pgfqpoint{2.388142in}{0.572532in}}%
\pgfpathlineto{\pgfqpoint{2.388027in}{0.572704in}}%
\pgfpathlineto{\pgfqpoint{2.387912in}{0.572714in}}%
\pgfpathlineto{\pgfqpoint{2.387854in}{0.572787in}}%
\pgfpathlineto{\pgfqpoint{2.387739in}{0.573036in}}%
\pgfpathlineto{\pgfqpoint{2.387624in}{0.572985in}}%
\pgfpathlineto{\pgfqpoint{2.387567in}{0.573126in}}%
\pgfpathlineto{\pgfqpoint{2.387049in}{0.573086in}}%
\pgfpathlineto{\pgfqpoint{2.386991in}{0.572789in}}%
\pgfpathlineto{\pgfqpoint{2.386186in}{0.573229in}}%
\pgfpathlineto{\pgfqpoint{2.385725in}{0.573072in}}%
\pgfpathlineto{\pgfqpoint{2.385553in}{0.572992in}}%
\pgfpathlineto{\pgfqpoint{2.385438in}{0.572982in}}%
\pgfpathlineto{\pgfqpoint{2.384920in}{0.572919in}}%
\pgfpathlineto{\pgfqpoint{2.384517in}{0.572767in}}%
\pgfpathlineto{\pgfqpoint{2.384287in}{0.572887in}}%
\pgfpathlineto{\pgfqpoint{2.383711in}{0.573083in}}%
\pgfpathlineto{\pgfqpoint{2.383654in}{0.573213in}}%
\pgfpathlineto{\pgfqpoint{2.383021in}{0.573436in}}%
\pgfpathlineto{\pgfqpoint{2.382503in}{0.573634in}}%
\pgfpathlineto{\pgfqpoint{2.382388in}{0.573733in}}%
\pgfpathlineto{\pgfqpoint{2.382330in}{0.573740in}}%
\pgfpathlineto{\pgfqpoint{2.382215in}{0.573588in}}%
\pgfpathlineto{\pgfqpoint{2.382043in}{0.573943in}}%
\pgfpathlineto{\pgfqpoint{2.381985in}{0.574109in}}%
\pgfpathlineto{\pgfqpoint{2.381928in}{0.574040in}}%
\pgfpathlineto{\pgfqpoint{2.381755in}{0.573965in}}%
\pgfpathlineto{\pgfqpoint{2.381525in}{0.573776in}}%
\pgfpathlineto{\pgfqpoint{2.381180in}{0.573591in}}%
\pgfpathlineto{\pgfqpoint{2.380892in}{0.573642in}}%
\pgfpathlineto{\pgfqpoint{2.380431in}{0.574129in}}%
\pgfpathlineto{\pgfqpoint{2.380029in}{0.574808in}}%
\pgfpathlineto{\pgfqpoint{2.379914in}{0.574570in}}%
\pgfpathlineto{\pgfqpoint{2.379626in}{0.574867in}}%
\pgfpathlineto{\pgfqpoint{2.379568in}{0.574910in}}%
\pgfpathlineto{\pgfqpoint{2.379396in}{0.574964in}}%
\pgfpathlineto{\pgfqpoint{2.379338in}{0.575257in}}%
\pgfpathlineto{\pgfqpoint{2.378993in}{0.575224in}}%
\pgfpathlineto{\pgfqpoint{2.378935in}{0.575164in}}%
\pgfpathlineto{\pgfqpoint{2.378705in}{0.575321in}}%
\pgfpathlineto{\pgfqpoint{2.378648in}{0.575283in}}%
\pgfpathlineto{\pgfqpoint{2.377209in}{0.575427in}}%
\pgfpathlineto{\pgfqpoint{2.377094in}{0.575925in}}%
\pgfpathlineto{\pgfqpoint{2.376691in}{0.576136in}}%
\pgfpathlineto{\pgfqpoint{2.376634in}{0.575962in}}%
\pgfpathlineto{\pgfqpoint{2.376576in}{0.576082in}}%
\pgfpathlineto{\pgfqpoint{2.376288in}{0.575979in}}%
\pgfpathlineto{\pgfqpoint{2.375828in}{0.576151in}}%
\pgfpathlineto{\pgfqpoint{2.375138in}{0.576566in}}%
\pgfpathlineto{\pgfqpoint{2.375023in}{0.576511in}}%
\pgfpathlineto{\pgfqpoint{2.374850in}{0.576514in}}%
\pgfpathlineto{\pgfqpoint{2.374562in}{0.576579in}}%
\pgfpathlineto{\pgfqpoint{2.374390in}{0.576455in}}%
\pgfpathlineto{\pgfqpoint{2.374332in}{0.576342in}}%
\pgfpathlineto{\pgfqpoint{2.374217in}{0.576443in}}%
\pgfpathlineto{\pgfqpoint{2.374159in}{0.576550in}}%
\pgfpathlineto{\pgfqpoint{2.373929in}{0.576693in}}%
\pgfpathlineto{\pgfqpoint{2.373757in}{0.576604in}}%
\pgfpathlineto{\pgfqpoint{2.373526in}{0.576425in}}%
\pgfpathlineto{\pgfqpoint{2.373354in}{0.576827in}}%
\pgfpathlineto{\pgfqpoint{2.373009in}{0.576766in}}%
\pgfpathlineto{\pgfqpoint{2.372894in}{0.576822in}}%
\pgfpathlineto{\pgfqpoint{2.372778in}{0.576762in}}%
\pgfpathlineto{\pgfqpoint{2.372721in}{0.576773in}}%
\pgfpathlineto{\pgfqpoint{2.372145in}{0.576496in}}%
\pgfpathlineto{\pgfqpoint{2.371973in}{0.576658in}}%
\pgfpathlineto{\pgfqpoint{2.371858in}{0.576348in}}%
\pgfpathlineto{\pgfqpoint{2.371800in}{0.576302in}}%
\pgfpathlineto{\pgfqpoint{2.371628in}{0.576344in}}%
\pgfpathlineto{\pgfqpoint{2.371570in}{0.576290in}}%
\pgfpathlineto{\pgfqpoint{2.371513in}{0.576224in}}%
\pgfpathlineto{\pgfqpoint{2.371455in}{0.576170in}}%
\pgfpathlineto{\pgfqpoint{2.371397in}{0.575989in}}%
\pgfpathlineto{\pgfqpoint{2.371225in}{0.576089in}}%
\pgfpathlineto{\pgfqpoint{2.371110in}{0.575970in}}%
\pgfpathlineto{\pgfqpoint{2.370937in}{0.576026in}}%
\pgfpathlineto{\pgfqpoint{2.370362in}{0.575799in}}%
\pgfpathlineto{\pgfqpoint{2.370074in}{0.575653in}}%
\pgfpathlineto{\pgfqpoint{2.369844in}{0.575367in}}%
\pgfpathlineto{\pgfqpoint{2.368635in}{0.575194in}}%
\pgfpathlineto{\pgfqpoint{2.368118in}{0.574834in}}%
\pgfpathlineto{\pgfqpoint{2.367945in}{0.574009in}}%
\pgfpathlineto{\pgfqpoint{2.367139in}{0.573913in}}%
\pgfpathlineto{\pgfqpoint{2.366679in}{0.574130in}}%
\pgfpathlineto{\pgfqpoint{2.366391in}{0.574221in}}%
\pgfpathlineto{\pgfqpoint{2.366276in}{0.574420in}}%
\pgfpathlineto{\pgfqpoint{2.365989in}{0.573936in}}%
\pgfpathlineto{\pgfqpoint{2.365873in}{0.573795in}}%
\pgfpathlineto{\pgfqpoint{2.365413in}{0.573686in}}%
\pgfpathlineto{\pgfqpoint{2.365356in}{0.573873in}}%
\pgfpathlineto{\pgfqpoint{2.365125in}{0.573894in}}%
\pgfpathlineto{\pgfqpoint{2.364895in}{0.574335in}}%
\pgfpathlineto{\pgfqpoint{2.364838in}{0.574321in}}%
\pgfpathlineto{\pgfqpoint{2.364665in}{0.574032in}}%
\pgfpathlineto{\pgfqpoint{2.364550in}{0.574023in}}%
\pgfpathlineto{\pgfqpoint{2.363975in}{0.574229in}}%
\pgfpathlineto{\pgfqpoint{2.363802in}{0.574781in}}%
\pgfpathlineto{\pgfqpoint{2.363687in}{0.575009in}}%
\pgfpathlineto{\pgfqpoint{2.363629in}{0.575100in}}%
\pgfpathlineto{\pgfqpoint{2.363457in}{0.575131in}}%
\pgfpathlineto{\pgfqpoint{2.362881in}{0.575295in}}%
\pgfpathlineto{\pgfqpoint{2.362709in}{0.575137in}}%
\pgfpathlineto{\pgfqpoint{2.362651in}{0.575081in}}%
\pgfpathlineto{\pgfqpoint{2.362536in}{0.574902in}}%
\pgfpathlineto{\pgfqpoint{2.361903in}{0.574680in}}%
\pgfpathlineto{\pgfqpoint{2.361846in}{0.574855in}}%
\pgfpathlineto{\pgfqpoint{2.361730in}{0.574712in}}%
\pgfpathlineto{\pgfqpoint{2.361673in}{0.574687in}}%
\pgfpathlineto{\pgfqpoint{2.361500in}{0.574797in}}%
\pgfpathlineto{\pgfqpoint{2.361270in}{0.574787in}}%
\pgfpathlineto{\pgfqpoint{2.360867in}{0.575196in}}%
\pgfpathlineto{\pgfqpoint{2.360752in}{0.575389in}}%
\pgfpathlineto{\pgfqpoint{2.360580in}{0.575286in}}%
\pgfpathlineto{\pgfqpoint{2.360234in}{0.575374in}}%
\pgfpathlineto{\pgfqpoint{2.360004in}{0.575294in}}%
\pgfpathlineto{\pgfqpoint{2.359371in}{0.575481in}}%
\pgfpathlineto{\pgfqpoint{2.359314in}{0.575295in}}%
\pgfpathlineto{\pgfqpoint{2.358911in}{0.575290in}}%
\pgfpathlineto{\pgfqpoint{2.358566in}{0.575384in}}%
\pgfpathlineto{\pgfqpoint{2.358508in}{0.575516in}}%
\pgfpathlineto{\pgfqpoint{2.358393in}{0.575295in}}%
\pgfpathlineto{\pgfqpoint{2.357645in}{0.575110in}}%
\pgfpathlineto{\pgfqpoint{2.357530in}{0.575006in}}%
\pgfpathlineto{\pgfqpoint{2.356954in}{0.575267in}}%
\pgfpathlineto{\pgfqpoint{2.356437in}{0.575370in}}%
\pgfpathlineto{\pgfqpoint{2.356322in}{0.575000in}}%
\pgfpathlineto{\pgfqpoint{2.356206in}{0.574670in}}%
\pgfpathlineto{\pgfqpoint{2.356149in}{0.574691in}}%
\pgfpathlineto{\pgfqpoint{2.356034in}{0.574734in}}%
\pgfpathlineto{\pgfqpoint{2.355746in}{0.574693in}}%
\pgfpathlineto{\pgfqpoint{2.355689in}{0.574453in}}%
\pgfpathlineto{\pgfqpoint{2.355573in}{0.574000in}}%
\pgfpathlineto{\pgfqpoint{2.355113in}{0.574042in}}%
\pgfpathlineto{\pgfqpoint{2.355056in}{0.573773in}}%
\pgfpathlineto{\pgfqpoint{2.354883in}{0.573497in}}%
\pgfpathlineto{\pgfqpoint{2.354825in}{0.573389in}}%
\pgfpathlineto{\pgfqpoint{2.354653in}{0.573405in}}%
\pgfpathlineto{\pgfqpoint{2.354595in}{0.573839in}}%
\pgfpathlineto{\pgfqpoint{2.354538in}{0.574032in}}%
\pgfpathlineto{\pgfqpoint{2.354250in}{0.573906in}}%
\pgfpathlineto{\pgfqpoint{2.354192in}{0.574030in}}%
\pgfpathlineto{\pgfqpoint{2.354135in}{0.574202in}}%
\pgfpathlineto{\pgfqpoint{2.353790in}{0.574033in}}%
\pgfpathlineto{\pgfqpoint{2.353732in}{0.573760in}}%
\pgfpathlineto{\pgfqpoint{2.353560in}{0.573899in}}%
\pgfpathlineto{\pgfqpoint{2.353387in}{0.574322in}}%
\pgfpathlineto{\pgfqpoint{2.353214in}{0.574479in}}%
\pgfpathlineto{\pgfqpoint{2.352984in}{0.574879in}}%
\pgfpathlineto{\pgfqpoint{2.352811in}{0.574688in}}%
\pgfpathlineto{\pgfqpoint{2.352351in}{0.574609in}}%
\pgfpathlineto{\pgfqpoint{2.352063in}{0.574779in}}%
\pgfpathlineto{\pgfqpoint{2.351603in}{0.574810in}}%
\pgfpathlineto{\pgfqpoint{2.351546in}{0.575151in}}%
\pgfpathlineto{\pgfqpoint{2.351430in}{0.575809in}}%
\pgfpathlineto{\pgfqpoint{2.351373in}{0.575483in}}%
\pgfpathlineto{\pgfqpoint{2.351200in}{0.575666in}}%
\pgfpathlineto{\pgfqpoint{2.350855in}{0.575623in}}%
\pgfpathlineto{\pgfqpoint{2.350682in}{0.575736in}}%
\pgfpathlineto{\pgfqpoint{2.350567in}{0.575690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391249in}{0.572794in}}%
\pgfpathlineto{\pgfqpoint{2.391249in}{0.568846in}}%
\pgfpathlineto{\pgfqpoint{2.391364in}{0.568461in}}%
\pgfpathlineto{\pgfqpoint{2.391767in}{0.568216in}}%
\pgfpathlineto{\pgfqpoint{2.392515in}{0.567930in}}%
\pgfpathlineto{\pgfqpoint{2.392860in}{0.568048in}}%
\pgfpathlineto{\pgfqpoint{2.393148in}{0.568260in}}%
\pgfpathlineto{\pgfqpoint{2.393206in}{0.568411in}}%
\pgfpathlineto{\pgfqpoint{2.393436in}{0.568508in}}%
\pgfpathlineto{\pgfqpoint{2.393609in}{0.568214in}}%
\pgfpathlineto{\pgfqpoint{2.393724in}{0.567772in}}%
\pgfpathlineto{\pgfqpoint{2.394011in}{0.567517in}}%
\pgfpathlineto{\pgfqpoint{2.394126in}{0.567434in}}%
\pgfpathlineto{\pgfqpoint{2.394299in}{0.567665in}}%
\pgfpathlineto{\pgfqpoint{2.394587in}{0.567433in}}%
\pgfpathlineto{\pgfqpoint{2.394702in}{0.567751in}}%
\pgfpathlineto{\pgfqpoint{2.394759in}{0.567727in}}%
\pgfpathlineto{\pgfqpoint{2.394990in}{0.567873in}}%
\pgfpathlineto{\pgfqpoint{2.395047in}{0.567882in}}%
\pgfpathlineto{\pgfqpoint{2.395105in}{0.568018in}}%
\pgfpathlineto{\pgfqpoint{2.395277in}{0.567991in}}%
\pgfpathlineto{\pgfqpoint{2.395392in}{0.568272in}}%
\pgfpathlineto{\pgfqpoint{2.395450in}{0.568030in}}%
\pgfpathlineto{\pgfqpoint{2.395565in}{0.568490in}}%
\pgfpathlineto{\pgfqpoint{2.396083in}{0.567883in}}%
\pgfpathlineto{\pgfqpoint{2.396140in}{0.568373in}}%
\pgfpathlineto{\pgfqpoint{2.396198in}{0.568018in}}%
\pgfpathlineto{\pgfqpoint{2.396313in}{0.568058in}}%
\pgfpathlineto{\pgfqpoint{2.396428in}{0.567912in}}%
\pgfpathlineto{\pgfqpoint{2.396543in}{0.568009in}}%
\pgfpathlineto{\pgfqpoint{2.396658in}{0.567704in}}%
\pgfpathlineto{\pgfqpoint{2.396716in}{0.568115in}}%
\pgfpathlineto{\pgfqpoint{2.397003in}{0.568034in}}%
\pgfpathlineto{\pgfqpoint{2.397119in}{0.568023in}}%
\pgfpathlineto{\pgfqpoint{2.397349in}{0.568142in}}%
\pgfpathlineto{\pgfqpoint{2.398039in}{0.568018in}}%
\pgfpathlineto{\pgfqpoint{2.398097in}{0.568403in}}%
\pgfpathlineto{\pgfqpoint{2.398212in}{0.568249in}}%
\pgfpathlineto{\pgfqpoint{2.398845in}{0.568287in}}%
\pgfpathlineto{\pgfqpoint{2.399133in}{0.568242in}}%
\pgfpathlineto{\pgfqpoint{2.399363in}{0.568161in}}%
\pgfpathlineto{\pgfqpoint{2.399478in}{0.567954in}}%
\pgfpathlineto{\pgfqpoint{2.399881in}{0.568139in}}%
\pgfpathlineto{\pgfqpoint{2.399996in}{0.568055in}}%
\pgfpathlineto{\pgfqpoint{2.400226in}{0.568064in}}%
\pgfpathlineto{\pgfqpoint{2.400456in}{0.567899in}}%
\pgfpathlineto{\pgfqpoint{2.400571in}{0.567649in}}%
\pgfpathlineto{\pgfqpoint{2.400686in}{0.567451in}}%
\pgfpathlineto{\pgfqpoint{2.400859in}{0.566321in}}%
\pgfpathlineto{\pgfqpoint{2.401204in}{0.566039in}}%
\pgfpathlineto{\pgfqpoint{2.401262in}{0.566043in}}%
\pgfpathlineto{\pgfqpoint{2.401664in}{0.566051in}}%
\pgfpathlineto{\pgfqpoint{2.401722in}{0.566142in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{0.566111in}}%
\pgfpathlineto{\pgfqpoint{2.402758in}{0.565924in}}%
\pgfpathlineto{\pgfqpoint{2.402758in}{0.571216in}}%
\pgfpathlineto{\pgfqpoint{2.402758in}{0.571216in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{0.571283in}}%
\pgfpathlineto{\pgfqpoint{2.401722in}{0.571630in}}%
\pgfpathlineto{\pgfqpoint{2.401664in}{0.571552in}}%
\pgfpathlineto{\pgfqpoint{2.401262in}{0.571684in}}%
\pgfpathlineto{\pgfqpoint{2.401204in}{0.571708in}}%
\pgfpathlineto{\pgfqpoint{2.400859in}{0.571729in}}%
\pgfpathlineto{\pgfqpoint{2.400686in}{0.571624in}}%
\pgfpathlineto{\pgfqpoint{2.400571in}{0.571482in}}%
\pgfpathlineto{\pgfqpoint{2.400456in}{0.571612in}}%
\pgfpathlineto{\pgfqpoint{2.400226in}{0.571760in}}%
\pgfpathlineto{\pgfqpoint{2.399996in}{0.571981in}}%
\pgfpathlineto{\pgfqpoint{2.399881in}{0.571638in}}%
\pgfpathlineto{\pgfqpoint{2.399478in}{0.571634in}}%
\pgfpathlineto{\pgfqpoint{2.399363in}{0.571625in}}%
\pgfpathlineto{\pgfqpoint{2.399133in}{0.571520in}}%
\pgfpathlineto{\pgfqpoint{2.398845in}{0.571595in}}%
\pgfpathlineto{\pgfqpoint{2.398212in}{0.571409in}}%
\pgfpathlineto{\pgfqpoint{2.398097in}{0.571591in}}%
\pgfpathlineto{\pgfqpoint{2.398039in}{0.571344in}}%
\pgfpathlineto{\pgfqpoint{2.397349in}{0.571197in}}%
\pgfpathlineto{\pgfqpoint{2.397119in}{0.571064in}}%
\pgfpathlineto{\pgfqpoint{2.397003in}{0.571033in}}%
\pgfpathlineto{\pgfqpoint{2.396716in}{0.571439in}}%
\pgfpathlineto{\pgfqpoint{2.396658in}{0.570889in}}%
\pgfpathlineto{\pgfqpoint{2.396543in}{0.570759in}}%
\pgfpathlineto{\pgfqpoint{2.396428in}{0.570612in}}%
\pgfpathlineto{\pgfqpoint{2.396313in}{0.570643in}}%
\pgfpathlineto{\pgfqpoint{2.396198in}{0.570497in}}%
\pgfpathlineto{\pgfqpoint{2.396140in}{0.570698in}}%
\pgfpathlineto{\pgfqpoint{2.396083in}{0.570624in}}%
\pgfpathlineto{\pgfqpoint{2.395565in}{0.570800in}}%
\pgfpathlineto{\pgfqpoint{2.395450in}{0.570789in}}%
\pgfpathlineto{\pgfqpoint{2.395392in}{0.570892in}}%
\pgfpathlineto{\pgfqpoint{2.395277in}{0.570495in}}%
\pgfpathlineto{\pgfqpoint{2.395105in}{0.570530in}}%
\pgfpathlineto{\pgfqpoint{2.395047in}{0.570576in}}%
\pgfpathlineto{\pgfqpoint{2.394990in}{0.570690in}}%
\pgfpathlineto{\pgfqpoint{2.394759in}{0.570544in}}%
\pgfpathlineto{\pgfqpoint{2.394702in}{0.570603in}}%
\pgfpathlineto{\pgfqpoint{2.394587in}{0.570729in}}%
\pgfpathlineto{\pgfqpoint{2.394299in}{0.570757in}}%
\pgfpathlineto{\pgfqpoint{2.394126in}{0.571050in}}%
\pgfpathlineto{\pgfqpoint{2.394011in}{0.571308in}}%
\pgfpathlineto{\pgfqpoint{2.393724in}{0.571470in}}%
\pgfpathlineto{\pgfqpoint{2.393609in}{0.571689in}}%
\pgfpathlineto{\pgfqpoint{2.393436in}{0.572075in}}%
\pgfpathlineto{\pgfqpoint{2.393206in}{0.572564in}}%
\pgfpathlineto{\pgfqpoint{2.393148in}{0.572492in}}%
\pgfpathlineto{\pgfqpoint{2.392860in}{0.572453in}}%
\pgfpathlineto{\pgfqpoint{2.392515in}{0.572074in}}%
\pgfpathlineto{\pgfqpoint{2.391767in}{0.572083in}}%
\pgfpathlineto{\pgfqpoint{2.391364in}{0.572772in}}%
\pgfpathlineto{\pgfqpoint{2.391249in}{0.572794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403391in}{0.571314in}}%
\pgfpathlineto{\pgfqpoint{2.403391in}{0.565767in}}%
\pgfpathlineto{\pgfqpoint{2.403851in}{0.566067in}}%
\pgfpathlineto{\pgfqpoint{2.404024in}{0.565707in}}%
\pgfpathlineto{\pgfqpoint{2.404196in}{0.565745in}}%
\pgfpathlineto{\pgfqpoint{2.404254in}{0.566119in}}%
\pgfpathlineto{\pgfqpoint{2.404426in}{0.566260in}}%
\pgfpathlineto{\pgfqpoint{2.404484in}{0.566340in}}%
\pgfpathlineto{\pgfqpoint{2.404772in}{0.566149in}}%
\pgfpathlineto{\pgfqpoint{2.404829in}{0.566184in}}%
\pgfpathlineto{\pgfqpoint{2.405002in}{0.566330in}}%
\pgfpathlineto{\pgfqpoint{2.405059in}{0.566367in}}%
\pgfpathlineto{\pgfqpoint{2.405405in}{0.566278in}}%
\pgfpathlineto{\pgfqpoint{2.405577in}{0.566061in}}%
\pgfpathlineto{\pgfqpoint{2.405635in}{0.566293in}}%
\pgfpathlineto{\pgfqpoint{2.405807in}{0.566656in}}%
\pgfpathlineto{\pgfqpoint{2.405865in}{0.567033in}}%
\pgfpathlineto{\pgfqpoint{2.406210in}{0.567205in}}%
\pgfpathlineto{\pgfqpoint{2.406728in}{0.567025in}}%
\pgfpathlineto{\pgfqpoint{2.406843in}{0.566647in}}%
\pgfpathlineto{\pgfqpoint{2.407073in}{0.566295in}}%
\pgfpathlineto{\pgfqpoint{2.407476in}{0.566278in}}%
\pgfpathlineto{\pgfqpoint{2.407534in}{0.566442in}}%
\pgfpathlineto{\pgfqpoint{2.407591in}{0.566284in}}%
\pgfpathlineto{\pgfqpoint{2.407706in}{0.566539in}}%
\pgfpathlineto{\pgfqpoint{2.407821in}{0.566567in}}%
\pgfpathlineto{\pgfqpoint{2.407936in}{0.566539in}}%
\pgfpathlineto{\pgfqpoint{2.408397in}{0.566439in}}%
\pgfpathlineto{\pgfqpoint{2.408454in}{0.566046in}}%
\pgfpathlineto{\pgfqpoint{2.408569in}{0.566128in}}%
\pgfpathlineto{\pgfqpoint{2.408742in}{0.565920in}}%
\pgfpathlineto{\pgfqpoint{2.409087in}{0.565806in}}%
\pgfpathlineto{\pgfqpoint{2.409202in}{0.565920in}}%
\pgfpathlineto{\pgfqpoint{2.409432in}{0.565872in}}%
\pgfpathlineto{\pgfqpoint{2.409605in}{0.565939in}}%
\pgfpathlineto{\pgfqpoint{2.409605in}{0.571375in}}%
\pgfpathlineto{\pgfqpoint{2.409605in}{0.571375in}}%
\pgfpathlineto{\pgfqpoint{2.409432in}{0.571511in}}%
\pgfpathlineto{\pgfqpoint{2.409202in}{0.571556in}}%
\pgfpathlineto{\pgfqpoint{2.409087in}{0.571489in}}%
\pgfpathlineto{\pgfqpoint{2.408742in}{0.571456in}}%
\pgfpathlineto{\pgfqpoint{2.408569in}{0.571556in}}%
\pgfpathlineto{\pgfqpoint{2.408454in}{0.571604in}}%
\pgfpathlineto{\pgfqpoint{2.408397in}{0.571452in}}%
\pgfpathlineto{\pgfqpoint{2.407936in}{0.571424in}}%
\pgfpathlineto{\pgfqpoint{2.407821in}{0.572167in}}%
\pgfpathlineto{\pgfqpoint{2.407706in}{0.572162in}}%
\pgfpathlineto{\pgfqpoint{2.407591in}{0.572023in}}%
\pgfpathlineto{\pgfqpoint{2.407534in}{0.572127in}}%
\pgfpathlineto{\pgfqpoint{2.407476in}{0.572213in}}%
\pgfpathlineto{\pgfqpoint{2.407073in}{0.572071in}}%
\pgfpathlineto{\pgfqpoint{2.406843in}{0.572281in}}%
\pgfpathlineto{\pgfqpoint{2.406728in}{0.572377in}}%
\pgfpathlineto{\pgfqpoint{2.406210in}{0.572510in}}%
\pgfpathlineto{\pgfqpoint{2.405865in}{0.572459in}}%
\pgfpathlineto{\pgfqpoint{2.405807in}{0.572077in}}%
\pgfpathlineto{\pgfqpoint{2.405635in}{0.572142in}}%
\pgfpathlineto{\pgfqpoint{2.405577in}{0.571914in}}%
\pgfpathlineto{\pgfqpoint{2.405405in}{0.571741in}}%
\pgfpathlineto{\pgfqpoint{2.405059in}{0.572024in}}%
\pgfpathlineto{\pgfqpoint{2.405002in}{0.571890in}}%
\pgfpathlineto{\pgfqpoint{2.404829in}{0.571604in}}%
\pgfpathlineto{\pgfqpoint{2.404772in}{0.571813in}}%
\pgfpathlineto{\pgfqpoint{2.404484in}{0.571847in}}%
\pgfpathlineto{\pgfqpoint{2.404426in}{0.571764in}}%
\pgfpathlineto{\pgfqpoint{2.404254in}{0.571165in}}%
\pgfpathlineto{\pgfqpoint{2.404196in}{0.571237in}}%
\pgfpathlineto{\pgfqpoint{2.404024in}{0.571175in}}%
\pgfpathlineto{\pgfqpoint{2.403851in}{0.571062in}}%
\pgfpathlineto{\pgfqpoint{2.403391in}{0.571314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409950in}{0.571263in}}%
\pgfpathlineto{\pgfqpoint{2.409950in}{0.566104in}}%
\pgfpathlineto{\pgfqpoint{2.410008in}{0.565708in}}%
\pgfpathlineto{\pgfqpoint{2.410238in}{0.565797in}}%
\pgfpathlineto{\pgfqpoint{2.410468in}{0.565892in}}%
\pgfpathlineto{\pgfqpoint{2.410813in}{0.565716in}}%
\pgfpathlineto{\pgfqpoint{2.411044in}{0.565790in}}%
\pgfpathlineto{\pgfqpoint{2.411274in}{0.565948in}}%
\pgfpathlineto{\pgfqpoint{2.411331in}{0.566137in}}%
\pgfpathlineto{\pgfqpoint{2.411446in}{0.566320in}}%
\pgfpathlineto{\pgfqpoint{2.411619in}{0.566514in}}%
\pgfpathlineto{\pgfqpoint{2.411677in}{0.566419in}}%
\pgfpathlineto{\pgfqpoint{2.411792in}{0.566492in}}%
\pgfpathlineto{\pgfqpoint{2.412597in}{0.566749in}}%
\pgfpathlineto{\pgfqpoint{2.412655in}{0.566888in}}%
\pgfpathlineto{\pgfqpoint{2.413000in}{0.566830in}}%
\pgfpathlineto{\pgfqpoint{2.413173in}{0.566408in}}%
\pgfpathlineto{\pgfqpoint{2.413518in}{0.566420in}}%
\pgfpathlineto{\pgfqpoint{2.413575in}{0.566370in}}%
\pgfpathlineto{\pgfqpoint{2.414093in}{0.566230in}}%
\pgfpathlineto{\pgfqpoint{2.414266in}{0.566208in}}%
\pgfpathlineto{\pgfqpoint{2.414899in}{0.566423in}}%
\pgfpathlineto{\pgfqpoint{2.415359in}{0.566137in}}%
\pgfpathlineto{\pgfqpoint{2.415877in}{0.566046in}}%
\pgfpathlineto{\pgfqpoint{2.416107in}{0.566163in}}%
\pgfpathlineto{\pgfqpoint{2.416222in}{0.565864in}}%
\pgfpathlineto{\pgfqpoint{2.416280in}{0.566077in}}%
\pgfpathlineto{\pgfqpoint{2.416568in}{0.566263in}}%
\pgfpathlineto{\pgfqpoint{2.416740in}{0.566163in}}%
\pgfpathlineto{\pgfqpoint{2.416970in}{0.566019in}}%
\pgfpathlineto{\pgfqpoint{2.417201in}{0.565905in}}%
\pgfpathlineto{\pgfqpoint{2.417258in}{0.565625in}}%
\pgfpathlineto{\pgfqpoint{2.417316in}{0.565556in}}%
\pgfpathlineto{\pgfqpoint{2.417373in}{0.565173in}}%
\pgfpathlineto{\pgfqpoint{2.417546in}{0.565238in}}%
\pgfpathlineto{\pgfqpoint{2.417661in}{0.564569in}}%
\pgfpathlineto{\pgfqpoint{2.417834in}{0.564758in}}%
\pgfpathlineto{\pgfqpoint{2.418006in}{0.564759in}}%
\pgfpathlineto{\pgfqpoint{2.418351in}{0.564896in}}%
\pgfpathlineto{\pgfqpoint{2.418754in}{0.564771in}}%
\pgfpathlineto{\pgfqpoint{2.418984in}{0.564772in}}%
\pgfpathlineto{\pgfqpoint{2.419272in}{0.564687in}}%
\pgfpathlineto{\pgfqpoint{2.419617in}{0.564700in}}%
\pgfpathlineto{\pgfqpoint{2.419732in}{0.564658in}}%
\pgfpathlineto{\pgfqpoint{2.419790in}{0.564800in}}%
\pgfpathlineto{\pgfqpoint{2.419847in}{0.564945in}}%
\pgfpathlineto{\pgfqpoint{2.420135in}{0.564785in}}%
\pgfpathlineto{\pgfqpoint{2.420193in}{0.565141in}}%
\pgfpathlineto{\pgfqpoint{2.420250in}{0.564880in}}%
\pgfpathlineto{\pgfqpoint{2.420480in}{0.564930in}}%
\pgfpathlineto{\pgfqpoint{2.420653in}{0.565057in}}%
\pgfpathlineto{\pgfqpoint{2.420826in}{0.565318in}}%
\pgfpathlineto{\pgfqpoint{2.421286in}{0.565232in}}%
\pgfpathlineto{\pgfqpoint{2.421459in}{0.564957in}}%
\pgfpathlineto{\pgfqpoint{2.421631in}{0.564871in}}%
\pgfpathlineto{\pgfqpoint{2.422092in}{0.565171in}}%
\pgfpathlineto{\pgfqpoint{2.422609in}{0.565124in}}%
\pgfpathlineto{\pgfqpoint{2.422667in}{0.565350in}}%
\pgfpathlineto{\pgfqpoint{2.422840in}{0.564743in}}%
\pgfpathlineto{\pgfqpoint{2.423012in}{0.564781in}}%
\pgfpathlineto{\pgfqpoint{2.423588in}{0.564639in}}%
\pgfpathlineto{\pgfqpoint{2.423645in}{0.564558in}}%
\pgfpathlineto{\pgfqpoint{2.423818in}{0.564857in}}%
\pgfpathlineto{\pgfqpoint{2.423990in}{0.564902in}}%
\pgfpathlineto{\pgfqpoint{2.424048in}{0.565313in}}%
\pgfpathlineto{\pgfqpoint{2.424393in}{0.565279in}}%
\pgfpathlineto{\pgfqpoint{2.424566in}{0.565301in}}%
\pgfpathlineto{\pgfqpoint{2.424566in}{0.568834in}}%
\pgfpathlineto{\pgfqpoint{2.424566in}{0.568834in}}%
\pgfpathlineto{\pgfqpoint{2.424393in}{0.568645in}}%
\pgfpathlineto{\pgfqpoint{2.424048in}{0.568705in}}%
\pgfpathlineto{\pgfqpoint{2.423990in}{0.568644in}}%
\pgfpathlineto{\pgfqpoint{2.423818in}{0.568608in}}%
\pgfpathlineto{\pgfqpoint{2.423645in}{0.569074in}}%
\pgfpathlineto{\pgfqpoint{2.423588in}{0.569109in}}%
\pgfpathlineto{\pgfqpoint{2.423012in}{0.568918in}}%
\pgfpathlineto{\pgfqpoint{2.422840in}{0.568993in}}%
\pgfpathlineto{\pgfqpoint{2.422667in}{0.569339in}}%
\pgfpathlineto{\pgfqpoint{2.422609in}{0.569289in}}%
\pgfpathlineto{\pgfqpoint{2.422092in}{0.569228in}}%
\pgfpathlineto{\pgfqpoint{2.421631in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{2.421459in}{0.568632in}}%
\pgfpathlineto{\pgfqpoint{2.421286in}{0.568859in}}%
\pgfpathlineto{\pgfqpoint{2.420826in}{0.568964in}}%
\pgfpathlineto{\pgfqpoint{2.420653in}{0.568661in}}%
\pgfpathlineto{\pgfqpoint{2.420480in}{0.568703in}}%
\pgfpathlineto{\pgfqpoint{2.420250in}{0.568454in}}%
\pgfpathlineto{\pgfqpoint{2.420193in}{0.568987in}}%
\pgfpathlineto{\pgfqpoint{2.420135in}{0.568374in}}%
\pgfpathlineto{\pgfqpoint{2.419847in}{0.568643in}}%
\pgfpathlineto{\pgfqpoint{2.419790in}{0.568720in}}%
\pgfpathlineto{\pgfqpoint{2.419732in}{0.568732in}}%
\pgfpathlineto{\pgfqpoint{2.419617in}{0.568679in}}%
\pgfpathlineto{\pgfqpoint{2.419272in}{0.568745in}}%
\pgfpathlineto{\pgfqpoint{2.418984in}{0.569304in}}%
\pgfpathlineto{\pgfqpoint{2.418754in}{0.569489in}}%
\pgfpathlineto{\pgfqpoint{2.418351in}{0.569778in}}%
\pgfpathlineto{\pgfqpoint{2.418006in}{0.569876in}}%
\pgfpathlineto{\pgfqpoint{2.417834in}{0.570213in}}%
\pgfpathlineto{\pgfqpoint{2.417661in}{0.569894in}}%
\pgfpathlineto{\pgfqpoint{2.417546in}{0.570167in}}%
\pgfpathlineto{\pgfqpoint{2.417373in}{0.570020in}}%
\pgfpathlineto{\pgfqpoint{2.417316in}{0.570135in}}%
\pgfpathlineto{\pgfqpoint{2.417258in}{0.570196in}}%
\pgfpathlineto{\pgfqpoint{2.417201in}{0.570429in}}%
\pgfpathlineto{\pgfqpoint{2.416970in}{0.570251in}}%
\pgfpathlineto{\pgfqpoint{2.416740in}{0.570481in}}%
\pgfpathlineto{\pgfqpoint{2.416568in}{0.570604in}}%
\pgfpathlineto{\pgfqpoint{2.416280in}{0.570631in}}%
\pgfpathlineto{\pgfqpoint{2.416222in}{0.570471in}}%
\pgfpathlineto{\pgfqpoint{2.416107in}{0.570471in}}%
\pgfpathlineto{\pgfqpoint{2.415877in}{0.570724in}}%
\pgfpathlineto{\pgfqpoint{2.415359in}{0.570549in}}%
\pgfpathlineto{\pgfqpoint{2.414899in}{0.571040in}}%
\pgfpathlineto{\pgfqpoint{2.414266in}{0.571134in}}%
\pgfpathlineto{\pgfqpoint{2.414093in}{0.571287in}}%
\pgfpathlineto{\pgfqpoint{2.413575in}{0.570961in}}%
\pgfpathlineto{\pgfqpoint{2.413518in}{0.570922in}}%
\pgfpathlineto{\pgfqpoint{2.413173in}{0.570830in}}%
\pgfpathlineto{\pgfqpoint{2.413000in}{0.570866in}}%
\pgfpathlineto{\pgfqpoint{2.412655in}{0.570783in}}%
\pgfpathlineto{\pgfqpoint{2.412597in}{0.570956in}}%
\pgfpathlineto{\pgfqpoint{2.411792in}{0.571170in}}%
\pgfpathlineto{\pgfqpoint{2.411677in}{0.571096in}}%
\pgfpathlineto{\pgfqpoint{2.411619in}{0.570619in}}%
\pgfpathlineto{\pgfqpoint{2.411446in}{0.570545in}}%
\pgfpathlineto{\pgfqpoint{2.411331in}{0.570372in}}%
\pgfpathlineto{\pgfqpoint{2.411274in}{0.570442in}}%
\pgfpathlineto{\pgfqpoint{2.411044in}{0.570477in}}%
\pgfpathlineto{\pgfqpoint{2.410813in}{0.570334in}}%
\pgfpathlineto{\pgfqpoint{2.410468in}{0.570631in}}%
\pgfpathlineto{\pgfqpoint{2.410238in}{0.571049in}}%
\pgfpathlineto{\pgfqpoint{2.410008in}{0.571009in}}%
\pgfpathlineto{\pgfqpoint{2.409950in}{0.571263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424911in}{0.569245in}}%
\pgfpathlineto{\pgfqpoint{2.424911in}{0.565143in}}%
\pgfpathlineto{\pgfqpoint{2.424911in}{0.569245in}}%
\pgfpathlineto{\pgfqpoint{2.424911in}{0.569245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425141in}{0.569274in}}%
\pgfpathlineto{\pgfqpoint{2.425141in}{0.565150in}}%
\pgfpathlineto{\pgfqpoint{2.425199in}{0.564481in}}%
\pgfpathlineto{\pgfqpoint{2.425774in}{0.564409in}}%
\pgfpathlineto{\pgfqpoint{2.425889in}{0.564454in}}%
\pgfpathlineto{\pgfqpoint{2.426177in}{0.564574in}}%
\pgfpathlineto{\pgfqpoint{2.426580in}{0.564528in}}%
\pgfpathlineto{\pgfqpoint{2.426983in}{0.564411in}}%
\pgfpathlineto{\pgfqpoint{2.427098in}{0.564328in}}%
\pgfpathlineto{\pgfqpoint{2.427155in}{0.564096in}}%
\pgfpathlineto{\pgfqpoint{2.427385in}{0.564138in}}%
\pgfpathlineto{\pgfqpoint{2.427558in}{0.564290in}}%
\pgfpathlineto{\pgfqpoint{2.427673in}{0.563965in}}%
\pgfpathlineto{\pgfqpoint{2.427731in}{0.563756in}}%
\pgfpathlineto{\pgfqpoint{2.427788in}{0.563746in}}%
\pgfpathlineto{\pgfqpoint{2.427903in}{0.563884in}}%
\pgfpathlineto{\pgfqpoint{2.428651in}{0.563881in}}%
\pgfpathlineto{\pgfqpoint{2.428766in}{0.563877in}}%
\pgfpathlineto{\pgfqpoint{2.428824in}{0.563783in}}%
\pgfpathlineto{\pgfqpoint{2.428882in}{0.563707in}}%
\pgfpathlineto{\pgfqpoint{2.428997in}{0.563668in}}%
\pgfpathlineto{\pgfqpoint{2.429054in}{0.563679in}}%
\pgfpathlineto{\pgfqpoint{2.429227in}{0.563838in}}%
\pgfpathlineto{\pgfqpoint{2.429342in}{0.563798in}}%
\pgfpathlineto{\pgfqpoint{2.429457in}{0.563832in}}%
\pgfpathlineto{\pgfqpoint{2.429860in}{0.564081in}}%
\pgfpathlineto{\pgfqpoint{2.430090in}{0.564117in}}%
\pgfpathlineto{\pgfqpoint{2.430493in}{0.564207in}}%
\pgfpathlineto{\pgfqpoint{2.430550in}{0.563953in}}%
\pgfpathlineto{\pgfqpoint{2.430665in}{0.563703in}}%
\pgfpathlineto{\pgfqpoint{2.431068in}{0.564078in}}%
\pgfpathlineto{\pgfqpoint{2.431989in}{0.564140in}}%
\pgfpathlineto{\pgfqpoint{2.432046in}{0.564040in}}%
\pgfpathlineto{\pgfqpoint{2.432276in}{0.563905in}}%
\pgfpathlineto{\pgfqpoint{2.432334in}{0.563870in}}%
\pgfpathlineto{\pgfqpoint{2.432449in}{0.564002in}}%
\pgfpathlineto{\pgfqpoint{2.432564in}{0.563912in}}%
\pgfpathlineto{\pgfqpoint{2.432967in}{0.563954in}}%
\pgfpathlineto{\pgfqpoint{2.433025in}{0.563942in}}%
\pgfpathlineto{\pgfqpoint{2.433600in}{0.563578in}}%
\pgfpathlineto{\pgfqpoint{2.433657in}{0.563410in}}%
\pgfpathlineto{\pgfqpoint{2.433888in}{0.563116in}}%
\pgfpathlineto{\pgfqpoint{2.433945in}{0.563026in}}%
\pgfpathlineto{\pgfqpoint{2.434463in}{0.563013in}}%
\pgfpathlineto{\pgfqpoint{2.434578in}{0.563003in}}%
\pgfpathlineto{\pgfqpoint{2.434981in}{0.563179in}}%
\pgfpathlineto{\pgfqpoint{2.435038in}{0.563039in}}%
\pgfpathlineto{\pgfqpoint{2.435154in}{0.563063in}}%
\pgfpathlineto{\pgfqpoint{2.435211in}{0.563060in}}%
\pgfpathlineto{\pgfqpoint{2.435269in}{0.563046in}}%
\pgfpathlineto{\pgfqpoint{2.435326in}{0.562785in}}%
\pgfpathlineto{\pgfqpoint{2.436017in}{0.563453in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.563704in}}%
\pgfpathlineto{\pgfqpoint{2.436362in}{0.563686in}}%
\pgfpathlineto{\pgfqpoint{2.436535in}{0.563716in}}%
\pgfpathlineto{\pgfqpoint{2.437283in}{0.563647in}}%
\pgfpathlineto{\pgfqpoint{2.438491in}{0.563451in}}%
\pgfpathlineto{\pgfqpoint{2.438606in}{0.563150in}}%
\pgfpathlineto{\pgfqpoint{2.438721in}{0.563167in}}%
\pgfpathlineto{\pgfqpoint{2.438836in}{0.562805in}}%
\pgfpathlineto{\pgfqpoint{2.439066in}{0.562922in}}%
\pgfpathlineto{\pgfqpoint{2.439239in}{0.563339in}}%
\pgfpathlineto{\pgfqpoint{2.439354in}{0.563306in}}%
\pgfpathlineto{\pgfqpoint{2.439872in}{0.563343in}}%
\pgfpathlineto{\pgfqpoint{2.440275in}{0.563130in}}%
\pgfpathlineto{\pgfqpoint{2.440332in}{0.563160in}}%
\pgfpathlineto{\pgfqpoint{2.440562in}{0.563288in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{0.563412in}}%
\pgfpathlineto{\pgfqpoint{2.440850in}{0.563369in}}%
\pgfpathlineto{\pgfqpoint{2.440965in}{0.563695in}}%
\pgfpathlineto{\pgfqpoint{2.441656in}{0.563589in}}%
\pgfpathlineto{\pgfqpoint{2.441713in}{0.563565in}}%
\pgfpathlineto{\pgfqpoint{2.441771in}{0.563342in}}%
\pgfpathlineto{\pgfqpoint{2.441828in}{0.563330in}}%
\pgfpathlineto{\pgfqpoint{2.441886in}{0.563101in}}%
\pgfpathlineto{\pgfqpoint{2.442059in}{0.563439in}}%
\pgfpathlineto{\pgfqpoint{2.442231in}{0.563235in}}%
\pgfpathlineto{\pgfqpoint{2.442289in}{0.563212in}}%
\pgfpathlineto{\pgfqpoint{2.442461in}{0.563165in}}%
\pgfpathlineto{\pgfqpoint{2.442519in}{0.563116in}}%
\pgfpathlineto{\pgfqpoint{2.442634in}{0.562786in}}%
\pgfpathlineto{\pgfqpoint{2.442692in}{0.562735in}}%
\pgfpathlineto{\pgfqpoint{2.443209in}{0.562618in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.562591in}}%
\pgfpathlineto{\pgfqpoint{2.443324in}{0.562465in}}%
\pgfpathlineto{\pgfqpoint{2.443497in}{0.562673in}}%
\pgfpathlineto{\pgfqpoint{2.443612in}{0.562534in}}%
\pgfpathlineto{\pgfqpoint{2.444245in}{0.562514in}}%
\pgfpathlineto{\pgfqpoint{2.444533in}{0.562461in}}%
\pgfpathlineto{\pgfqpoint{2.444590in}{0.562615in}}%
\pgfpathlineto{\pgfqpoint{2.444648in}{0.562778in}}%
\pgfpathlineto{\pgfqpoint{2.444705in}{0.562687in}}%
\pgfpathlineto{\pgfqpoint{2.444878in}{0.562583in}}%
\pgfpathlineto{\pgfqpoint{2.444936in}{0.562620in}}%
\pgfpathlineto{\pgfqpoint{2.445223in}{0.562621in}}%
\pgfpathlineto{\pgfqpoint{2.445338in}{0.562396in}}%
\pgfpathlineto{\pgfqpoint{2.445396in}{0.562662in}}%
\pgfpathlineto{\pgfqpoint{2.445741in}{0.562231in}}%
\pgfpathlineto{\pgfqpoint{2.445799in}{0.562389in}}%
\pgfpathlineto{\pgfqpoint{2.446086in}{0.562614in}}%
\pgfpathlineto{\pgfqpoint{2.446259in}{0.562228in}}%
\pgfpathlineto{\pgfqpoint{2.446374in}{0.562140in}}%
\pgfpathlineto{\pgfqpoint{2.446604in}{0.562117in}}%
\pgfpathlineto{\pgfqpoint{2.447180in}{0.562059in}}%
\pgfpathlineto{\pgfqpoint{2.447813in}{0.562050in}}%
\pgfpathlineto{\pgfqpoint{2.447928in}{0.561946in}}%
\pgfpathlineto{\pgfqpoint{2.448100in}{0.561888in}}%
\pgfpathlineto{\pgfqpoint{2.448158in}{0.561859in}}%
\pgfpathlineto{\pgfqpoint{2.448216in}{0.561844in}}%
\pgfpathlineto{\pgfqpoint{2.448273in}{0.561833in}}%
\pgfpathlineto{\pgfqpoint{2.448503in}{0.561742in}}%
\pgfpathlineto{\pgfqpoint{2.448676in}{0.561820in}}%
\pgfpathlineto{\pgfqpoint{2.449194in}{0.561977in}}%
\pgfpathlineto{\pgfqpoint{2.449251in}{0.562103in}}%
\pgfpathlineto{\pgfqpoint{2.449309in}{0.562162in}}%
\pgfpathlineto{\pgfqpoint{2.449769in}{0.562201in}}%
\pgfpathlineto{\pgfqpoint{2.449827in}{0.562240in}}%
\pgfpathlineto{\pgfqpoint{2.449884in}{0.562254in}}%
\pgfpathlineto{\pgfqpoint{2.450402in}{0.562400in}}%
\pgfpathlineto{\pgfqpoint{2.450460in}{0.563007in}}%
\pgfpathlineto{\pgfqpoint{2.450632in}{0.562851in}}%
\pgfpathlineto{\pgfqpoint{2.450978in}{0.562848in}}%
\pgfpathlineto{\pgfqpoint{2.451150in}{0.562669in}}%
\pgfpathlineto{\pgfqpoint{2.451208in}{0.562544in}}%
\pgfpathlineto{\pgfqpoint{2.451610in}{0.562417in}}%
\pgfpathlineto{\pgfqpoint{2.452474in}{0.562327in}}%
\pgfpathlineto{\pgfqpoint{2.452531in}{0.562333in}}%
\pgfpathlineto{\pgfqpoint{2.452589in}{0.562078in}}%
\pgfpathlineto{\pgfqpoint{2.452761in}{0.562079in}}%
\pgfpathlineto{\pgfqpoint{2.452991in}{0.562285in}}%
\pgfpathlineto{\pgfqpoint{2.453107in}{0.562625in}}%
\pgfpathlineto{\pgfqpoint{2.453279in}{0.562417in}}%
\pgfpathlineto{\pgfqpoint{2.453452in}{0.562308in}}%
\pgfpathlineto{\pgfqpoint{2.453624in}{0.562118in}}%
\pgfpathlineto{\pgfqpoint{2.454027in}{0.562036in}}%
\pgfpathlineto{\pgfqpoint{2.454372in}{0.562016in}}%
\pgfpathlineto{\pgfqpoint{2.454833in}{0.561863in}}%
\pgfpathlineto{\pgfqpoint{2.454890in}{0.561737in}}%
\pgfpathlineto{\pgfqpoint{2.455121in}{0.561748in}}%
\pgfpathlineto{\pgfqpoint{2.455581in}{0.562258in}}%
\pgfpathlineto{\pgfqpoint{2.455869in}{0.562367in}}%
\pgfpathlineto{\pgfqpoint{2.455926in}{0.562455in}}%
\pgfpathlineto{\pgfqpoint{2.455984in}{0.562536in}}%
\pgfpathlineto{\pgfqpoint{2.456214in}{0.562778in}}%
\pgfpathlineto{\pgfqpoint{2.456386in}{0.562837in}}%
\pgfpathlineto{\pgfqpoint{2.456502in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.456559in}{0.562399in}}%
\pgfpathlineto{\pgfqpoint{2.456847in}{0.562577in}}%
\pgfpathlineto{\pgfqpoint{2.456904in}{0.562781in}}%
\pgfpathlineto{\pgfqpoint{2.457250in}{0.562647in}}%
\pgfpathlineto{\pgfqpoint{2.457422in}{0.562571in}}%
\pgfpathlineto{\pgfqpoint{2.457537in}{0.562075in}}%
\pgfpathlineto{\pgfqpoint{2.457940in}{0.561896in}}%
\pgfpathlineto{\pgfqpoint{2.457998in}{0.562013in}}%
\pgfpathlineto{\pgfqpoint{2.458113in}{0.561779in}}%
\pgfpathlineto{\pgfqpoint{2.458458in}{0.562025in}}%
\pgfpathlineto{\pgfqpoint{2.458861in}{0.561875in}}%
\pgfpathlineto{\pgfqpoint{2.458976in}{0.561830in}}%
\pgfpathlineto{\pgfqpoint{2.459609in}{0.561767in}}%
\pgfpathlineto{\pgfqpoint{2.459666in}{0.561690in}}%
\pgfpathlineto{\pgfqpoint{2.459839in}{0.561559in}}%
\pgfpathlineto{\pgfqpoint{2.459896in}{0.561500in}}%
\pgfpathlineto{\pgfqpoint{2.459954in}{0.561176in}}%
\pgfpathlineto{\pgfqpoint{2.460127in}{0.561049in}}%
\pgfpathlineto{\pgfqpoint{2.460184in}{0.561211in}}%
\pgfpathlineto{\pgfqpoint{2.460414in}{0.561167in}}%
\pgfpathlineto{\pgfqpoint{2.460472in}{0.561347in}}%
\pgfpathlineto{\pgfqpoint{2.460645in}{0.561445in}}%
\pgfpathlineto{\pgfqpoint{2.460760in}{0.561483in}}%
\pgfpathlineto{\pgfqpoint{2.461105in}{0.561587in}}%
\pgfpathlineto{\pgfqpoint{2.461968in}{0.561442in}}%
\pgfpathlineto{\pgfqpoint{2.462256in}{0.561375in}}%
\pgfpathlineto{\pgfqpoint{2.462543in}{0.561392in}}%
\pgfpathlineto{\pgfqpoint{2.463407in}{0.561248in}}%
\pgfpathlineto{\pgfqpoint{2.463809in}{0.561263in}}%
\pgfpathlineto{\pgfqpoint{2.463924in}{0.561036in}}%
\pgfpathlineto{\pgfqpoint{2.464097in}{0.561434in}}%
\pgfpathlineto{\pgfqpoint{2.464212in}{0.561516in}}%
\pgfpathlineto{\pgfqpoint{2.464500in}{0.561382in}}%
\pgfpathlineto{\pgfqpoint{2.465248in}{0.561337in}}%
\pgfpathlineto{\pgfqpoint{2.465420in}{0.561303in}}%
\pgfpathlineto{\pgfqpoint{2.466226in}{0.561306in}}%
\pgfpathlineto{\pgfqpoint{2.466514in}{0.561237in}}%
\pgfpathlineto{\pgfqpoint{2.466974in}{0.561138in}}%
\pgfpathlineto{\pgfqpoint{2.467032in}{0.561119in}}%
\pgfpathlineto{\pgfqpoint{2.467204in}{0.561170in}}%
\pgfpathlineto{\pgfqpoint{2.467492in}{0.561163in}}%
\pgfpathlineto{\pgfqpoint{2.467607in}{0.561019in}}%
\pgfpathlineto{\pgfqpoint{2.467895in}{0.561014in}}%
\pgfpathlineto{\pgfqpoint{2.467952in}{0.560774in}}%
\pgfpathlineto{\pgfqpoint{2.468240in}{0.560615in}}%
\pgfpathlineto{\pgfqpoint{2.468298in}{0.560751in}}%
\pgfpathlineto{\pgfqpoint{2.468355in}{0.560778in}}%
\pgfpathlineto{\pgfqpoint{2.468528in}{0.560910in}}%
\pgfpathlineto{\pgfqpoint{2.468700in}{0.560847in}}%
\pgfpathlineto{\pgfqpoint{2.468815in}{0.560823in}}%
\pgfpathlineto{\pgfqpoint{2.469218in}{0.560916in}}%
\pgfpathlineto{\pgfqpoint{2.469448in}{0.560863in}}%
\pgfpathlineto{\pgfqpoint{2.469563in}{0.560813in}}%
\pgfpathlineto{\pgfqpoint{2.469909in}{0.560740in}}%
\pgfpathlineto{\pgfqpoint{2.470369in}{0.560781in}}%
\pgfpathlineto{\pgfqpoint{2.470427in}{0.560852in}}%
\pgfpathlineto{\pgfqpoint{2.470484in}{0.560815in}}%
\pgfpathlineto{\pgfqpoint{2.470599in}{0.560714in}}%
\pgfpathlineto{\pgfqpoint{2.470714in}{0.560898in}}%
\pgfpathlineto{\pgfqpoint{2.471060in}{0.561738in}}%
\pgfpathlineto{\pgfqpoint{2.471117in}{0.561692in}}%
\pgfpathlineto{\pgfqpoint{2.471347in}{0.561627in}}%
\pgfpathlineto{\pgfqpoint{2.471462in}{0.562007in}}%
\pgfpathlineto{\pgfqpoint{2.471693in}{0.562002in}}%
\pgfpathlineto{\pgfqpoint{2.471750in}{0.562462in}}%
\pgfpathlineto{\pgfqpoint{2.472038in}{0.562471in}}%
\pgfpathlineto{\pgfqpoint{2.472095in}{0.562078in}}%
\pgfpathlineto{\pgfqpoint{2.472441in}{0.561898in}}%
\pgfpathlineto{\pgfqpoint{2.472613in}{0.562355in}}%
\pgfpathlineto{\pgfqpoint{2.473074in}{0.562260in}}%
\pgfpathlineto{\pgfqpoint{2.473304in}{0.562703in}}%
\pgfpathlineto{\pgfqpoint{2.473476in}{0.562860in}}%
\pgfpathlineto{\pgfqpoint{2.473534in}{0.562876in}}%
\pgfpathlineto{\pgfqpoint{2.473879in}{0.562760in}}%
\pgfpathlineto{\pgfqpoint{2.473994in}{0.562929in}}%
\pgfpathlineto{\pgfqpoint{2.474455in}{0.562671in}}%
\pgfpathlineto{\pgfqpoint{2.474570in}{0.562827in}}%
\pgfpathlineto{\pgfqpoint{2.475087in}{0.562939in}}%
\pgfpathlineto{\pgfqpoint{2.475203in}{0.562979in}}%
\pgfpathlineto{\pgfqpoint{2.475318in}{0.562910in}}%
\pgfpathlineto{\pgfqpoint{2.476181in}{0.562915in}}%
\pgfpathlineto{\pgfqpoint{2.476296in}{0.563147in}}%
\pgfpathlineto{\pgfqpoint{2.476468in}{0.563184in}}%
\pgfpathlineto{\pgfqpoint{2.476526in}{0.563011in}}%
\pgfpathlineto{\pgfqpoint{2.476584in}{0.562604in}}%
\pgfpathlineto{\pgfqpoint{2.476699in}{0.562628in}}%
\pgfpathlineto{\pgfqpoint{2.476756in}{0.562647in}}%
\pgfpathlineto{\pgfqpoint{2.477217in}{0.562883in}}%
\pgfpathlineto{\pgfqpoint{2.477274in}{0.562774in}}%
\pgfpathlineto{\pgfqpoint{2.477619in}{0.562642in}}%
\pgfpathlineto{\pgfqpoint{2.478022in}{0.562771in}}%
\pgfpathlineto{\pgfqpoint{2.478137in}{0.562837in}}%
\pgfpathlineto{\pgfqpoint{2.478195in}{0.563034in}}%
\pgfpathlineto{\pgfqpoint{2.478310in}{0.562269in}}%
\pgfpathlineto{\pgfqpoint{2.479691in}{0.562666in}}%
\pgfpathlineto{\pgfqpoint{2.480094in}{0.562560in}}%
\pgfpathlineto{\pgfqpoint{2.480094in}{0.571835in}}%
\pgfpathlineto{\pgfqpoint{2.480094in}{0.571835in}}%
\pgfpathlineto{\pgfqpoint{2.479691in}{0.571274in}}%
\pgfpathlineto{\pgfqpoint{2.478310in}{0.570980in}}%
\pgfpathlineto{\pgfqpoint{2.478195in}{0.571131in}}%
\pgfpathlineto{\pgfqpoint{2.478137in}{0.570986in}}%
\pgfpathlineto{\pgfqpoint{2.478022in}{0.570955in}}%
\pgfpathlineto{\pgfqpoint{2.477619in}{0.570795in}}%
\pgfpathlineto{\pgfqpoint{2.477274in}{0.570729in}}%
\pgfpathlineto{\pgfqpoint{2.477217in}{0.570510in}}%
\pgfpathlineto{\pgfqpoint{2.476756in}{0.570304in}}%
\pgfpathlineto{\pgfqpoint{2.476699in}{0.570135in}}%
\pgfpathlineto{\pgfqpoint{2.476584in}{0.570455in}}%
\pgfpathlineto{\pgfqpoint{2.476526in}{0.570748in}}%
\pgfpathlineto{\pgfqpoint{2.476468in}{0.570648in}}%
\pgfpathlineto{\pgfqpoint{2.476296in}{0.570763in}}%
\pgfpathlineto{\pgfqpoint{2.476181in}{0.570744in}}%
\pgfpathlineto{\pgfqpoint{2.475318in}{0.570613in}}%
\pgfpathlineto{\pgfqpoint{2.475203in}{0.570648in}}%
\pgfpathlineto{\pgfqpoint{2.475087in}{0.570530in}}%
\pgfpathlineto{\pgfqpoint{2.474570in}{0.570101in}}%
\pgfpathlineto{\pgfqpoint{2.474455in}{0.570241in}}%
\pgfpathlineto{\pgfqpoint{2.473994in}{0.570261in}}%
\pgfpathlineto{\pgfqpoint{2.473879in}{0.570116in}}%
\pgfpathlineto{\pgfqpoint{2.473534in}{0.570336in}}%
\pgfpathlineto{\pgfqpoint{2.473476in}{0.570430in}}%
\pgfpathlineto{\pgfqpoint{2.473304in}{0.570437in}}%
\pgfpathlineto{\pgfqpoint{2.473074in}{0.570234in}}%
\pgfpathlineto{\pgfqpoint{2.472613in}{0.569530in}}%
\pgfpathlineto{\pgfqpoint{2.472441in}{0.569438in}}%
\pgfpathlineto{\pgfqpoint{2.472095in}{0.569361in}}%
\pgfpathlineto{\pgfqpoint{2.472038in}{0.568844in}}%
\pgfpathlineto{\pgfqpoint{2.471750in}{0.568750in}}%
\pgfpathlineto{\pgfqpoint{2.471693in}{0.568262in}}%
\pgfpathlineto{\pgfqpoint{2.471462in}{0.568093in}}%
\pgfpathlineto{\pgfqpoint{2.471347in}{0.568339in}}%
\pgfpathlineto{\pgfqpoint{2.471117in}{0.568403in}}%
\pgfpathlineto{\pgfqpoint{2.471060in}{0.568495in}}%
\pgfpathlineto{\pgfqpoint{2.470714in}{0.568453in}}%
\pgfpathlineto{\pgfqpoint{2.470599in}{0.568363in}}%
\pgfpathlineto{\pgfqpoint{2.470484in}{0.567962in}}%
\pgfpathlineto{\pgfqpoint{2.470427in}{0.567980in}}%
\pgfpathlineto{\pgfqpoint{2.470369in}{0.567958in}}%
\pgfpathlineto{\pgfqpoint{2.469909in}{0.567901in}}%
\pgfpathlineto{\pgfqpoint{2.469563in}{0.568042in}}%
\pgfpathlineto{\pgfqpoint{2.469448in}{0.568025in}}%
\pgfpathlineto{\pgfqpoint{2.469218in}{0.567773in}}%
\pgfpathlineto{\pgfqpoint{2.468815in}{0.568064in}}%
\pgfpathlineto{\pgfqpoint{2.468700in}{0.567990in}}%
\pgfpathlineto{\pgfqpoint{2.468528in}{0.567916in}}%
\pgfpathlineto{\pgfqpoint{2.468355in}{0.567951in}}%
\pgfpathlineto{\pgfqpoint{2.468298in}{0.567792in}}%
\pgfpathlineto{\pgfqpoint{2.468240in}{0.567737in}}%
\pgfpathlineto{\pgfqpoint{2.467952in}{0.567591in}}%
\pgfpathlineto{\pgfqpoint{2.467895in}{0.567851in}}%
\pgfpathlineto{\pgfqpoint{2.467607in}{0.567366in}}%
\pgfpathlineto{\pgfqpoint{2.467492in}{0.567308in}}%
\pgfpathlineto{\pgfqpoint{2.467204in}{0.567434in}}%
\pgfpathlineto{\pgfqpoint{2.467032in}{0.567559in}}%
\pgfpathlineto{\pgfqpoint{2.466974in}{0.566479in}}%
\pgfpathlineto{\pgfqpoint{2.466514in}{0.566683in}}%
\pgfpathlineto{\pgfqpoint{2.466226in}{0.566315in}}%
\pgfpathlineto{\pgfqpoint{2.465420in}{0.566286in}}%
\pgfpathlineto{\pgfqpoint{2.465248in}{0.566183in}}%
\pgfpathlineto{\pgfqpoint{2.464500in}{0.566071in}}%
\pgfpathlineto{\pgfqpoint{2.464212in}{0.566382in}}%
\pgfpathlineto{\pgfqpoint{2.464097in}{0.566441in}}%
\pgfpathlineto{\pgfqpoint{2.463924in}{0.566116in}}%
\pgfpathlineto{\pgfqpoint{2.463809in}{0.566476in}}%
\pgfpathlineto{\pgfqpoint{2.463407in}{0.566390in}}%
\pgfpathlineto{\pgfqpoint{2.462543in}{0.566426in}}%
\pgfpathlineto{\pgfqpoint{2.462256in}{0.566417in}}%
\pgfpathlineto{\pgfqpoint{2.461968in}{0.566522in}}%
\pgfpathlineto{\pgfqpoint{2.461105in}{0.566535in}}%
\pgfpathlineto{\pgfqpoint{2.460760in}{0.566927in}}%
\pgfpathlineto{\pgfqpoint{2.460645in}{0.566828in}}%
\pgfpathlineto{\pgfqpoint{2.460472in}{0.566909in}}%
\pgfpathlineto{\pgfqpoint{2.460414in}{0.566881in}}%
\pgfpathlineto{\pgfqpoint{2.460184in}{0.567113in}}%
\pgfpathlineto{\pgfqpoint{2.460127in}{0.567038in}}%
\pgfpathlineto{\pgfqpoint{2.459954in}{0.566898in}}%
\pgfpathlineto{\pgfqpoint{2.459896in}{0.567127in}}%
\pgfpathlineto{\pgfqpoint{2.459839in}{0.567293in}}%
\pgfpathlineto{\pgfqpoint{2.459666in}{0.567549in}}%
\pgfpathlineto{\pgfqpoint{2.459609in}{0.567604in}}%
\pgfpathlineto{\pgfqpoint{2.458976in}{0.567259in}}%
\pgfpathlineto{\pgfqpoint{2.458861in}{0.567289in}}%
\pgfpathlineto{\pgfqpoint{2.458458in}{0.567500in}}%
\pgfpathlineto{\pgfqpoint{2.458113in}{0.567377in}}%
\pgfpathlineto{\pgfqpoint{2.457998in}{0.567534in}}%
\pgfpathlineto{\pgfqpoint{2.457940in}{0.567196in}}%
\pgfpathlineto{\pgfqpoint{2.457537in}{0.567231in}}%
\pgfpathlineto{\pgfqpoint{2.457422in}{0.567366in}}%
\pgfpathlineto{\pgfqpoint{2.457250in}{0.567408in}}%
\pgfpathlineto{\pgfqpoint{2.456904in}{0.567545in}}%
\pgfpathlineto{\pgfqpoint{2.456847in}{0.567529in}}%
\pgfpathlineto{\pgfqpoint{2.456559in}{0.567547in}}%
\pgfpathlineto{\pgfqpoint{2.456502in}{0.567435in}}%
\pgfpathlineto{\pgfqpoint{2.456386in}{0.567666in}}%
\pgfpathlineto{\pgfqpoint{2.456214in}{0.567896in}}%
\pgfpathlineto{\pgfqpoint{2.455984in}{0.567824in}}%
\pgfpathlineto{\pgfqpoint{2.455926in}{0.567720in}}%
\pgfpathlineto{\pgfqpoint{2.455869in}{0.567760in}}%
\pgfpathlineto{\pgfqpoint{2.455581in}{0.567810in}}%
\pgfpathlineto{\pgfqpoint{2.455121in}{0.567669in}}%
\pgfpathlineto{\pgfqpoint{2.454890in}{0.567665in}}%
\pgfpathlineto{\pgfqpoint{2.454833in}{0.567672in}}%
\pgfpathlineto{\pgfqpoint{2.454372in}{0.567565in}}%
\pgfpathlineto{\pgfqpoint{2.454027in}{0.568034in}}%
\pgfpathlineto{\pgfqpoint{2.453624in}{0.568249in}}%
\pgfpathlineto{\pgfqpoint{2.453452in}{0.568313in}}%
\pgfpathlineto{\pgfqpoint{2.453279in}{0.568375in}}%
\pgfpathlineto{\pgfqpoint{2.453107in}{0.568587in}}%
\pgfpathlineto{\pgfqpoint{2.452991in}{0.569024in}}%
\pgfpathlineto{\pgfqpoint{2.452761in}{0.569000in}}%
\pgfpathlineto{\pgfqpoint{2.452589in}{0.568685in}}%
\pgfpathlineto{\pgfqpoint{2.452531in}{0.568805in}}%
\pgfpathlineto{\pgfqpoint{2.452474in}{0.569293in}}%
\pgfpathlineto{\pgfqpoint{2.451610in}{0.569347in}}%
\pgfpathlineto{\pgfqpoint{2.451208in}{0.569630in}}%
\pgfpathlineto{\pgfqpoint{2.451150in}{0.569841in}}%
\pgfpathlineto{\pgfqpoint{2.450978in}{0.569871in}}%
\pgfpathlineto{\pgfqpoint{2.450632in}{0.569864in}}%
\pgfpathlineto{\pgfqpoint{2.450460in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{2.450402in}{0.570139in}}%
\pgfpathlineto{\pgfqpoint{2.449884in}{0.570165in}}%
\pgfpathlineto{\pgfqpoint{2.449827in}{0.570011in}}%
\pgfpathlineto{\pgfqpoint{2.449769in}{0.570159in}}%
\pgfpathlineto{\pgfqpoint{2.449309in}{0.570138in}}%
\pgfpathlineto{\pgfqpoint{2.449251in}{0.570314in}}%
\pgfpathlineto{\pgfqpoint{2.449194in}{0.570412in}}%
\pgfpathlineto{\pgfqpoint{2.448676in}{0.570309in}}%
\pgfpathlineto{\pgfqpoint{2.448503in}{0.570164in}}%
\pgfpathlineto{\pgfqpoint{2.448273in}{0.570374in}}%
\pgfpathlineto{\pgfqpoint{2.448216in}{0.570439in}}%
\pgfpathlineto{\pgfqpoint{2.448158in}{0.569556in}}%
\pgfpathlineto{\pgfqpoint{2.448100in}{0.569408in}}%
\pgfpathlineto{\pgfqpoint{2.447928in}{0.569419in}}%
\pgfpathlineto{\pgfqpoint{2.447813in}{0.569581in}}%
\pgfpathlineto{\pgfqpoint{2.447180in}{0.569741in}}%
\pgfpathlineto{\pgfqpoint{2.446604in}{0.569584in}}%
\pgfpathlineto{\pgfqpoint{2.446374in}{0.569469in}}%
\pgfpathlineto{\pgfqpoint{2.446259in}{0.569369in}}%
\pgfpathlineto{\pgfqpoint{2.446086in}{0.569626in}}%
\pgfpathlineto{\pgfqpoint{2.445799in}{0.569633in}}%
\pgfpathlineto{\pgfqpoint{2.445741in}{0.569962in}}%
\pgfpathlineto{\pgfqpoint{2.445396in}{0.570397in}}%
\pgfpathlineto{\pgfqpoint{2.445338in}{0.570318in}}%
\pgfpathlineto{\pgfqpoint{2.445223in}{0.570210in}}%
\pgfpathlineto{\pgfqpoint{2.444936in}{0.570293in}}%
\pgfpathlineto{\pgfqpoint{2.444878in}{0.570264in}}%
\pgfpathlineto{\pgfqpoint{2.444705in}{0.570468in}}%
\pgfpathlineto{\pgfqpoint{2.444648in}{0.570526in}}%
\pgfpathlineto{\pgfqpoint{2.444590in}{0.569874in}}%
\pgfpathlineto{\pgfqpoint{2.444533in}{0.569548in}}%
\pgfpathlineto{\pgfqpoint{2.444245in}{0.569624in}}%
\pgfpathlineto{\pgfqpoint{2.443612in}{0.569499in}}%
\pgfpathlineto{\pgfqpoint{2.443497in}{0.569519in}}%
\pgfpathlineto{\pgfqpoint{2.443324in}{0.569834in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.570082in}}%
\pgfpathlineto{\pgfqpoint{2.443209in}{0.570128in}}%
\pgfpathlineto{\pgfqpoint{2.442692in}{0.570104in}}%
\pgfpathlineto{\pgfqpoint{2.442634in}{0.569859in}}%
\pgfpathlineto{\pgfqpoint{2.442519in}{0.570047in}}%
\pgfpathlineto{\pgfqpoint{2.442461in}{0.570009in}}%
\pgfpathlineto{\pgfqpoint{2.442289in}{0.570485in}}%
\pgfpathlineto{\pgfqpoint{2.442231in}{0.570436in}}%
\pgfpathlineto{\pgfqpoint{2.442059in}{0.570601in}}%
\pgfpathlineto{\pgfqpoint{2.441886in}{0.570448in}}%
\pgfpathlineto{\pgfqpoint{2.441828in}{0.570528in}}%
\pgfpathlineto{\pgfqpoint{2.441771in}{0.570619in}}%
\pgfpathlineto{\pgfqpoint{2.441713in}{0.570734in}}%
\pgfpathlineto{\pgfqpoint{2.441656in}{0.570890in}}%
\pgfpathlineto{\pgfqpoint{2.440965in}{0.570905in}}%
\pgfpathlineto{\pgfqpoint{2.440850in}{0.570998in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{0.570930in}}%
\pgfpathlineto{\pgfqpoint{2.440562in}{0.571171in}}%
\pgfpathlineto{\pgfqpoint{2.440332in}{0.571268in}}%
\pgfpathlineto{\pgfqpoint{2.440275in}{0.571465in}}%
\pgfpathlineto{\pgfqpoint{2.439872in}{0.571345in}}%
\pgfpathlineto{\pgfqpoint{2.439354in}{0.571296in}}%
\pgfpathlineto{\pgfqpoint{2.439239in}{0.570864in}}%
\pgfpathlineto{\pgfqpoint{2.439066in}{0.570982in}}%
\pgfpathlineto{\pgfqpoint{2.438836in}{0.570784in}}%
\pgfpathlineto{\pgfqpoint{2.438721in}{0.570886in}}%
\pgfpathlineto{\pgfqpoint{2.438606in}{0.570989in}}%
\pgfpathlineto{\pgfqpoint{2.438491in}{0.571098in}}%
\pgfpathlineto{\pgfqpoint{2.437283in}{0.570888in}}%
\pgfpathlineto{\pgfqpoint{2.436535in}{0.570765in}}%
\pgfpathlineto{\pgfqpoint{2.436362in}{0.570592in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.570597in}}%
\pgfpathlineto{\pgfqpoint{2.436017in}{0.570475in}}%
\pgfpathlineto{\pgfqpoint{2.435326in}{0.570153in}}%
\pgfpathlineto{\pgfqpoint{2.435269in}{0.570179in}}%
\pgfpathlineto{\pgfqpoint{2.435211in}{0.570080in}}%
\pgfpathlineto{\pgfqpoint{2.435154in}{0.570107in}}%
\pgfpathlineto{\pgfqpoint{2.435038in}{0.570079in}}%
\pgfpathlineto{\pgfqpoint{2.434981in}{0.570219in}}%
\pgfpathlineto{\pgfqpoint{2.434578in}{0.569664in}}%
\pgfpathlineto{\pgfqpoint{2.434463in}{0.569354in}}%
\pgfpathlineto{\pgfqpoint{2.433945in}{0.569340in}}%
\pgfpathlineto{\pgfqpoint{2.433888in}{0.569902in}}%
\pgfpathlineto{\pgfqpoint{2.433657in}{0.570016in}}%
\pgfpathlineto{\pgfqpoint{2.433600in}{0.570248in}}%
\pgfpathlineto{\pgfqpoint{2.433025in}{0.570172in}}%
\pgfpathlineto{\pgfqpoint{2.432967in}{0.570150in}}%
\pgfpathlineto{\pgfqpoint{2.432564in}{0.570174in}}%
\pgfpathlineto{\pgfqpoint{2.432449in}{0.570238in}}%
\pgfpathlineto{\pgfqpoint{2.432334in}{0.569719in}}%
\pgfpathlineto{\pgfqpoint{2.432276in}{0.569712in}}%
\pgfpathlineto{\pgfqpoint{2.432046in}{0.569760in}}%
\pgfpathlineto{\pgfqpoint{2.431989in}{0.569792in}}%
\pgfpathlineto{\pgfqpoint{2.431068in}{0.569347in}}%
\pgfpathlineto{\pgfqpoint{2.430665in}{0.569126in}}%
\pgfpathlineto{\pgfqpoint{2.430550in}{0.569074in}}%
\pgfpathlineto{\pgfqpoint{2.430493in}{0.569151in}}%
\pgfpathlineto{\pgfqpoint{2.430090in}{0.568893in}}%
\pgfpathlineto{\pgfqpoint{2.429860in}{0.568550in}}%
\pgfpathlineto{\pgfqpoint{2.429457in}{0.568391in}}%
\pgfpathlineto{\pgfqpoint{2.429342in}{0.568411in}}%
\pgfpathlineto{\pgfqpoint{2.429227in}{0.568396in}}%
\pgfpathlineto{\pgfqpoint{2.429054in}{0.568160in}}%
\pgfpathlineto{\pgfqpoint{2.428997in}{0.568068in}}%
\pgfpathlineto{\pgfqpoint{2.428882in}{0.567968in}}%
\pgfpathlineto{\pgfqpoint{2.428824in}{0.567788in}}%
\pgfpathlineto{\pgfqpoint{2.428766in}{0.567857in}}%
\pgfpathlineto{\pgfqpoint{2.428651in}{0.567960in}}%
\pgfpathlineto{\pgfqpoint{2.427903in}{0.567916in}}%
\pgfpathlineto{\pgfqpoint{2.427788in}{0.568378in}}%
\pgfpathlineto{\pgfqpoint{2.427731in}{0.568343in}}%
\pgfpathlineto{\pgfqpoint{2.427673in}{0.568594in}}%
\pgfpathlineto{\pgfqpoint{2.427558in}{0.568815in}}%
\pgfpathlineto{\pgfqpoint{2.427385in}{0.568548in}}%
\pgfpathlineto{\pgfqpoint{2.427155in}{0.568373in}}%
\pgfpathlineto{\pgfqpoint{2.427098in}{0.568358in}}%
\pgfpathlineto{\pgfqpoint{2.426983in}{0.568454in}}%
\pgfpathlineto{\pgfqpoint{2.426580in}{0.568808in}}%
\pgfpathlineto{\pgfqpoint{2.426177in}{0.569013in}}%
\pgfpathlineto{\pgfqpoint{2.425889in}{0.569242in}}%
\pgfpathlineto{\pgfqpoint{2.425774in}{0.569163in}}%
\pgfpathlineto{\pgfqpoint{2.425199in}{0.569158in}}%
\pgfpathlineto{\pgfqpoint{2.425141in}{0.569274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480554in}{0.571520in}}%
\pgfpathlineto{\pgfqpoint{2.480554in}{0.562908in}}%
\pgfpathlineto{\pgfqpoint{2.481072in}{0.563137in}}%
\pgfpathlineto{\pgfqpoint{2.481417in}{0.563083in}}%
\pgfpathlineto{\pgfqpoint{2.481475in}{0.562934in}}%
\pgfpathlineto{\pgfqpoint{2.481532in}{0.563479in}}%
\pgfpathlineto{\pgfqpoint{2.481590in}{0.563263in}}%
\pgfpathlineto{\pgfqpoint{2.481820in}{0.563456in}}%
\pgfpathlineto{\pgfqpoint{2.482050in}{0.563978in}}%
\pgfpathlineto{\pgfqpoint{2.482165in}{0.564360in}}%
\pgfpathlineto{\pgfqpoint{2.482223in}{0.564320in}}%
\pgfpathlineto{\pgfqpoint{2.482280in}{0.564246in}}%
\pgfpathlineto{\pgfqpoint{2.482453in}{0.564289in}}%
\pgfpathlineto{\pgfqpoint{2.482741in}{0.564149in}}%
\pgfpathlineto{\pgfqpoint{2.483143in}{0.564732in}}%
\pgfpathlineto{\pgfqpoint{2.483489in}{0.565358in}}%
\pgfpathlineto{\pgfqpoint{2.483661in}{0.565612in}}%
\pgfpathlineto{\pgfqpoint{2.483719in}{0.565690in}}%
\pgfpathlineto{\pgfqpoint{2.483834in}{0.565736in}}%
\pgfpathlineto{\pgfqpoint{2.483891in}{0.565669in}}%
\pgfpathlineto{\pgfqpoint{2.483949in}{0.566079in}}%
\pgfpathlineto{\pgfqpoint{2.484006in}{0.566219in}}%
\pgfpathlineto{\pgfqpoint{2.484122in}{0.566047in}}%
\pgfpathlineto{\pgfqpoint{2.484524in}{0.566047in}}%
\pgfpathlineto{\pgfqpoint{2.485330in}{0.565920in}}%
\pgfpathlineto{\pgfqpoint{2.486020in}{0.566022in}}%
\pgfpathlineto{\pgfqpoint{2.486020in}{0.572516in}}%
\pgfpathlineto{\pgfqpoint{2.486020in}{0.572516in}}%
\pgfpathlineto{\pgfqpoint{2.485330in}{0.572348in}}%
\pgfpathlineto{\pgfqpoint{2.484524in}{0.572235in}}%
\pgfpathlineto{\pgfqpoint{2.484122in}{0.572077in}}%
\pgfpathlineto{\pgfqpoint{2.484006in}{0.572107in}}%
\pgfpathlineto{\pgfqpoint{2.483949in}{0.571833in}}%
\pgfpathlineto{\pgfqpoint{2.483891in}{0.571809in}}%
\pgfpathlineto{\pgfqpoint{2.483834in}{0.571556in}}%
\pgfpathlineto{\pgfqpoint{2.483719in}{0.571534in}}%
\pgfpathlineto{\pgfqpoint{2.483661in}{0.571648in}}%
\pgfpathlineto{\pgfqpoint{2.483489in}{0.571672in}}%
\pgfpathlineto{\pgfqpoint{2.483143in}{0.571645in}}%
\pgfpathlineto{\pgfqpoint{2.482741in}{0.571302in}}%
\pgfpathlineto{\pgfqpoint{2.482453in}{0.571485in}}%
\pgfpathlineto{\pgfqpoint{2.482280in}{0.571734in}}%
\pgfpathlineto{\pgfqpoint{2.482223in}{0.571966in}}%
\pgfpathlineto{\pgfqpoint{2.482165in}{0.572136in}}%
\pgfpathlineto{\pgfqpoint{2.482050in}{0.571917in}}%
\pgfpathlineto{\pgfqpoint{2.481820in}{0.571731in}}%
\pgfpathlineto{\pgfqpoint{2.481590in}{0.571684in}}%
\pgfpathlineto{\pgfqpoint{2.481532in}{0.571644in}}%
\pgfpathlineto{\pgfqpoint{2.481475in}{0.571596in}}%
\pgfpathlineto{\pgfqpoint{2.481417in}{0.571765in}}%
\pgfpathlineto{\pgfqpoint{2.481072in}{0.571729in}}%
\pgfpathlineto{\pgfqpoint{2.480554in}{0.571520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487114in}{0.572428in}}%
\pgfpathlineto{\pgfqpoint{2.487114in}{0.565855in}}%
\pgfpathlineto{\pgfqpoint{2.487171in}{0.566102in}}%
\pgfpathlineto{\pgfqpoint{2.487286in}{0.566134in}}%
\pgfpathlineto{\pgfqpoint{2.487401in}{0.566004in}}%
\pgfpathlineto{\pgfqpoint{2.487459in}{0.565969in}}%
\pgfpathlineto{\pgfqpoint{2.487919in}{0.566045in}}%
\pgfpathlineto{\pgfqpoint{2.488149in}{0.566090in}}%
\pgfpathlineto{\pgfqpoint{2.488265in}{0.566188in}}%
\pgfpathlineto{\pgfqpoint{2.488322in}{0.565994in}}%
\pgfpathlineto{\pgfqpoint{2.488380in}{0.566107in}}%
\pgfpathlineto{\pgfqpoint{2.488552in}{0.566140in}}%
\pgfpathlineto{\pgfqpoint{2.489530in}{0.566359in}}%
\pgfpathlineto{\pgfqpoint{2.489703in}{0.566197in}}%
\pgfpathlineto{\pgfqpoint{2.489818in}{0.566245in}}%
\pgfpathlineto{\pgfqpoint{2.490221in}{0.566610in}}%
\pgfpathlineto{\pgfqpoint{2.490221in}{0.572139in}}%
\pgfpathlineto{\pgfqpoint{2.490221in}{0.572139in}}%
\pgfpathlineto{\pgfqpoint{2.489818in}{0.572332in}}%
\pgfpathlineto{\pgfqpoint{2.489703in}{0.572355in}}%
\pgfpathlineto{\pgfqpoint{2.489530in}{0.572168in}}%
\pgfpathlineto{\pgfqpoint{2.488552in}{0.571642in}}%
\pgfpathlineto{\pgfqpoint{2.488380in}{0.571796in}}%
\pgfpathlineto{\pgfqpoint{2.488322in}{0.571547in}}%
\pgfpathlineto{\pgfqpoint{2.488265in}{0.571763in}}%
\pgfpathlineto{\pgfqpoint{2.488149in}{0.572631in}}%
\pgfpathlineto{\pgfqpoint{2.487919in}{0.572535in}}%
\pgfpathlineto{\pgfqpoint{2.487459in}{0.572736in}}%
\pgfpathlineto{\pgfqpoint{2.487401in}{0.572794in}}%
\pgfpathlineto{\pgfqpoint{2.487286in}{0.572563in}}%
\pgfpathlineto{\pgfqpoint{2.487171in}{0.572634in}}%
\pgfpathlineto{\pgfqpoint{2.487114in}{0.572428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490394in}{0.571750in}}%
\pgfpathlineto{\pgfqpoint{2.490394in}{0.566510in}}%
\pgfpathlineto{\pgfqpoint{2.490566in}{0.566917in}}%
\pgfpathlineto{\pgfqpoint{2.490911in}{0.566537in}}%
\pgfpathlineto{\pgfqpoint{2.490969in}{0.566463in}}%
\pgfpathlineto{\pgfqpoint{2.491027in}{0.566425in}}%
\pgfpathlineto{\pgfqpoint{2.491084in}{0.566320in}}%
\pgfpathlineto{\pgfqpoint{2.491257in}{0.565981in}}%
\pgfpathlineto{\pgfqpoint{2.491775in}{0.566273in}}%
\pgfpathlineto{\pgfqpoint{2.491890in}{0.566088in}}%
\pgfpathlineto{\pgfqpoint{2.492292in}{0.566554in}}%
\pgfpathlineto{\pgfqpoint{2.492350in}{0.566503in}}%
\pgfpathlineto{\pgfqpoint{2.492465in}{0.566487in}}%
\pgfpathlineto{\pgfqpoint{2.492810in}{0.566462in}}%
\pgfpathlineto{\pgfqpoint{2.492868in}{0.566422in}}%
\pgfpathlineto{\pgfqpoint{2.492925in}{0.566785in}}%
\pgfpathlineto{\pgfqpoint{2.493271in}{0.566677in}}%
\pgfpathlineto{\pgfqpoint{2.493846in}{0.566719in}}%
\pgfpathlineto{\pgfqpoint{2.494019in}{0.566809in}}%
\pgfpathlineto{\pgfqpoint{2.494134in}{0.566891in}}%
\pgfpathlineto{\pgfqpoint{2.494249in}{0.566864in}}%
\pgfpathlineto{\pgfqpoint{2.494306in}{0.565920in}}%
\pgfpathlineto{\pgfqpoint{2.494594in}{0.566541in}}%
\pgfpathlineto{\pgfqpoint{2.494709in}{0.566589in}}%
\pgfpathlineto{\pgfqpoint{2.495054in}{0.566480in}}%
\pgfpathlineto{\pgfqpoint{2.495112in}{0.566512in}}%
\pgfpathlineto{\pgfqpoint{2.495285in}{0.566906in}}%
\pgfpathlineto{\pgfqpoint{2.495342in}{0.566379in}}%
\pgfpathlineto{\pgfqpoint{2.495342in}{0.571332in}}%
\pgfpathlineto{\pgfqpoint{2.495342in}{0.571332in}}%
\pgfpathlineto{\pgfqpoint{2.495285in}{0.572182in}}%
\pgfpathlineto{\pgfqpoint{2.495112in}{0.571805in}}%
\pgfpathlineto{\pgfqpoint{2.495054in}{0.571877in}}%
\pgfpathlineto{\pgfqpoint{2.494709in}{0.571912in}}%
\pgfpathlineto{\pgfqpoint{2.494594in}{0.571542in}}%
\pgfpathlineto{\pgfqpoint{2.494306in}{0.571500in}}%
\pgfpathlineto{\pgfqpoint{2.494249in}{0.571597in}}%
\pgfpathlineto{\pgfqpoint{2.494134in}{0.571670in}}%
\pgfpathlineto{\pgfqpoint{2.494019in}{0.571657in}}%
\pgfpathlineto{\pgfqpoint{2.493846in}{0.571657in}}%
\pgfpathlineto{\pgfqpoint{2.493271in}{0.571275in}}%
\pgfpathlineto{\pgfqpoint{2.492925in}{0.571492in}}%
\pgfpathlineto{\pgfqpoint{2.492868in}{0.571189in}}%
\pgfpathlineto{\pgfqpoint{2.492810in}{0.571046in}}%
\pgfpathlineto{\pgfqpoint{2.492465in}{0.571254in}}%
\pgfpathlineto{\pgfqpoint{2.492350in}{0.571381in}}%
\pgfpathlineto{\pgfqpoint{2.492292in}{0.571416in}}%
\pgfpathlineto{\pgfqpoint{2.491890in}{0.571657in}}%
\pgfpathlineto{\pgfqpoint{2.491775in}{0.571717in}}%
\pgfpathlineto{\pgfqpoint{2.491257in}{0.571570in}}%
\pgfpathlineto{\pgfqpoint{2.491084in}{0.571897in}}%
\pgfpathlineto{\pgfqpoint{2.491027in}{0.572057in}}%
\pgfpathlineto{\pgfqpoint{2.490969in}{0.571581in}}%
\pgfpathlineto{\pgfqpoint{2.490911in}{0.571531in}}%
\pgfpathlineto{\pgfqpoint{2.490566in}{0.571856in}}%
\pgfpathlineto{\pgfqpoint{2.490394in}{0.571750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495687in}{0.570992in}}%
\pgfpathlineto{\pgfqpoint{2.495687in}{0.566488in}}%
\pgfpathlineto{\pgfqpoint{2.495802in}{0.566363in}}%
\pgfpathlineto{\pgfqpoint{2.496090in}{0.566048in}}%
\pgfpathlineto{\pgfqpoint{2.496320in}{0.566596in}}%
\pgfpathlineto{\pgfqpoint{2.496435in}{0.566367in}}%
\pgfpathlineto{\pgfqpoint{2.496493in}{0.566333in}}%
\pgfpathlineto{\pgfqpoint{2.496550in}{0.566146in}}%
\pgfpathlineto{\pgfqpoint{2.496781in}{0.565874in}}%
\pgfpathlineto{\pgfqpoint{2.497126in}{0.565385in}}%
\pgfpathlineto{\pgfqpoint{2.497241in}{0.565570in}}%
\pgfpathlineto{\pgfqpoint{2.497299in}{0.565347in}}%
\pgfpathlineto{\pgfqpoint{2.497414in}{0.565496in}}%
\pgfpathlineto{\pgfqpoint{2.497816in}{0.565552in}}%
\pgfpathlineto{\pgfqpoint{2.498277in}{0.565423in}}%
\pgfpathlineto{\pgfqpoint{2.498449in}{0.565249in}}%
\pgfpathlineto{\pgfqpoint{2.498852in}{0.565105in}}%
\pgfpathlineto{\pgfqpoint{2.498910in}{0.565159in}}%
\pgfpathlineto{\pgfqpoint{2.498967in}{0.565324in}}%
\pgfpathlineto{\pgfqpoint{2.499140in}{0.565479in}}%
\pgfpathlineto{\pgfqpoint{2.499773in}{0.565378in}}%
\pgfpathlineto{\pgfqpoint{2.499945in}{0.565508in}}%
\pgfpathlineto{\pgfqpoint{2.500003in}{0.565686in}}%
\pgfpathlineto{\pgfqpoint{2.500463in}{0.565899in}}%
\pgfpathlineto{\pgfqpoint{2.500636in}{0.566025in}}%
\pgfpathlineto{\pgfqpoint{2.500981in}{0.566063in}}%
\pgfpathlineto{\pgfqpoint{2.501614in}{0.566064in}}%
\pgfpathlineto{\pgfqpoint{2.502074in}{0.566234in}}%
\pgfpathlineto{\pgfqpoint{2.502190in}{0.566143in}}%
\pgfpathlineto{\pgfqpoint{2.502305in}{0.566134in}}%
\pgfpathlineto{\pgfqpoint{2.502362in}{0.566625in}}%
\pgfpathlineto{\pgfqpoint{2.502823in}{0.566788in}}%
\pgfpathlineto{\pgfqpoint{2.503340in}{0.566686in}}%
\pgfpathlineto{\pgfqpoint{2.504088in}{0.567001in}}%
\pgfpathlineto{\pgfqpoint{2.504204in}{0.566990in}}%
\pgfpathlineto{\pgfqpoint{2.504376in}{0.567006in}}%
\pgfpathlineto{\pgfqpoint{2.504836in}{0.566653in}}%
\pgfpathlineto{\pgfqpoint{2.505239in}{0.566695in}}%
\pgfpathlineto{\pgfqpoint{2.505297in}{0.566719in}}%
\pgfpathlineto{\pgfqpoint{2.505987in}{0.566436in}}%
\pgfpathlineto{\pgfqpoint{2.506045in}{0.565940in}}%
\pgfpathlineto{\pgfqpoint{2.506217in}{0.565573in}}%
\pgfpathlineto{\pgfqpoint{2.506390in}{0.565044in}}%
\pgfpathlineto{\pgfqpoint{2.506563in}{0.564964in}}%
\pgfpathlineto{\pgfqpoint{2.506563in}{0.569169in}}%
\pgfpathlineto{\pgfqpoint{2.506563in}{0.569169in}}%
\pgfpathlineto{\pgfqpoint{2.506390in}{0.569287in}}%
\pgfpathlineto{\pgfqpoint{2.506217in}{0.569207in}}%
\pgfpathlineto{\pgfqpoint{2.506045in}{0.569375in}}%
\pgfpathlineto{\pgfqpoint{2.505987in}{0.569521in}}%
\pgfpathlineto{\pgfqpoint{2.505297in}{0.569767in}}%
\pgfpathlineto{\pgfqpoint{2.505239in}{0.569842in}}%
\pgfpathlineto{\pgfqpoint{2.504836in}{0.569726in}}%
\pgfpathlineto{\pgfqpoint{2.504376in}{0.569947in}}%
\pgfpathlineto{\pgfqpoint{2.504204in}{0.570790in}}%
\pgfpathlineto{\pgfqpoint{2.504088in}{0.570968in}}%
\pgfpathlineto{\pgfqpoint{2.503340in}{0.571205in}}%
\pgfpathlineto{\pgfqpoint{2.502823in}{0.571803in}}%
\pgfpathlineto{\pgfqpoint{2.502362in}{0.571669in}}%
\pgfpathlineto{\pgfqpoint{2.502305in}{0.572057in}}%
\pgfpathlineto{\pgfqpoint{2.502190in}{0.572229in}}%
\pgfpathlineto{\pgfqpoint{2.502074in}{0.572139in}}%
\pgfpathlineto{\pgfqpoint{2.501614in}{0.571913in}}%
\pgfpathlineto{\pgfqpoint{2.500981in}{0.571577in}}%
\pgfpathlineto{\pgfqpoint{2.500636in}{0.570119in}}%
\pgfpathlineto{\pgfqpoint{2.500463in}{0.570402in}}%
\pgfpathlineto{\pgfqpoint{2.500003in}{0.570496in}}%
\pgfpathlineto{\pgfqpoint{2.499945in}{0.570440in}}%
\pgfpathlineto{\pgfqpoint{2.499773in}{0.570710in}}%
\pgfpathlineto{\pgfqpoint{2.499140in}{0.570514in}}%
\pgfpathlineto{\pgfqpoint{2.498967in}{0.570471in}}%
\pgfpathlineto{\pgfqpoint{2.498910in}{0.570373in}}%
\pgfpathlineto{\pgfqpoint{2.498852in}{0.570567in}}%
\pgfpathlineto{\pgfqpoint{2.498449in}{0.570434in}}%
\pgfpathlineto{\pgfqpoint{2.498277in}{0.570425in}}%
\pgfpathlineto{\pgfqpoint{2.497816in}{0.570513in}}%
\pgfpathlineto{\pgfqpoint{2.497414in}{0.570390in}}%
\pgfpathlineto{\pgfqpoint{2.497299in}{0.570294in}}%
\pgfpathlineto{\pgfqpoint{2.497241in}{0.570481in}}%
\pgfpathlineto{\pgfqpoint{2.497126in}{0.570247in}}%
\pgfpathlineto{\pgfqpoint{2.496781in}{0.570603in}}%
\pgfpathlineto{\pgfqpoint{2.496550in}{0.570910in}}%
\pgfpathlineto{\pgfqpoint{2.496493in}{0.570966in}}%
\pgfpathlineto{\pgfqpoint{2.496435in}{0.570780in}}%
\pgfpathlineto{\pgfqpoint{2.496320in}{0.570689in}}%
\pgfpathlineto{\pgfqpoint{2.496090in}{0.570470in}}%
\pgfpathlineto{\pgfqpoint{2.495802in}{0.571069in}}%
\pgfpathlineto{\pgfqpoint{2.495687in}{0.570992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507426in}{0.569141in}}%
\pgfpathlineto{\pgfqpoint{2.507426in}{0.565078in}}%
\pgfpathlineto{\pgfqpoint{2.507483in}{0.565154in}}%
\pgfpathlineto{\pgfqpoint{2.507714in}{0.565091in}}%
\pgfpathlineto{\pgfqpoint{2.507829in}{0.564512in}}%
\pgfpathlineto{\pgfqpoint{2.507944in}{0.564168in}}%
\pgfpathlineto{\pgfqpoint{2.508174in}{0.564091in}}%
\pgfpathlineto{\pgfqpoint{2.508174in}{0.569200in}}%
\pgfpathlineto{\pgfqpoint{2.508174in}{0.569200in}}%
\pgfpathlineto{\pgfqpoint{2.507944in}{0.568926in}}%
\pgfpathlineto{\pgfqpoint{2.507829in}{0.569109in}}%
\pgfpathlineto{\pgfqpoint{2.507714in}{0.568967in}}%
\pgfpathlineto{\pgfqpoint{2.507483in}{0.568983in}}%
\pgfpathlineto{\pgfqpoint{2.507426in}{0.569141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509037in}{0.568695in}}%
\pgfpathlineto{\pgfqpoint{2.509037in}{0.563875in}}%
\pgfpathlineto{\pgfqpoint{2.509440in}{0.564019in}}%
\pgfpathlineto{\pgfqpoint{2.509497in}{0.564107in}}%
\pgfpathlineto{\pgfqpoint{2.509612in}{0.563907in}}%
\pgfpathlineto{\pgfqpoint{2.509670in}{0.563889in}}%
\pgfpathlineto{\pgfqpoint{2.509785in}{0.563885in}}%
\pgfpathlineto{\pgfqpoint{2.509900in}{0.563701in}}%
\pgfpathlineto{\pgfqpoint{2.510418in}{0.563907in}}%
\pgfpathlineto{\pgfqpoint{2.510533in}{0.563780in}}%
\pgfpathlineto{\pgfqpoint{2.510763in}{0.563767in}}%
\pgfpathlineto{\pgfqpoint{2.510936in}{0.563637in}}%
\pgfpathlineto{\pgfqpoint{2.510993in}{0.563666in}}%
\pgfpathlineto{\pgfqpoint{2.511051in}{0.563793in}}%
\pgfpathlineto{\pgfqpoint{2.511109in}{0.563737in}}%
\pgfpathlineto{\pgfqpoint{2.511281in}{0.563676in}}%
\pgfpathlineto{\pgfqpoint{2.511511in}{0.563578in}}%
\pgfpathlineto{\pgfqpoint{2.511626in}{0.563512in}}%
\pgfpathlineto{\pgfqpoint{2.511684in}{0.563697in}}%
\pgfpathlineto{\pgfqpoint{2.511857in}{0.563462in}}%
\pgfpathlineto{\pgfqpoint{2.512029in}{0.563611in}}%
\pgfpathlineto{\pgfqpoint{2.512144in}{0.563726in}}%
\pgfpathlineto{\pgfqpoint{2.512202in}{0.563504in}}%
\pgfpathlineto{\pgfqpoint{2.512259in}{0.563488in}}%
\pgfpathlineto{\pgfqpoint{2.512374in}{0.563664in}}%
\pgfpathlineto{\pgfqpoint{2.512662in}{0.563874in}}%
\pgfpathlineto{\pgfqpoint{2.512720in}{0.564144in}}%
\pgfpathlineto{\pgfqpoint{2.512777in}{0.564228in}}%
\pgfpathlineto{\pgfqpoint{2.512950in}{0.563853in}}%
\pgfpathlineto{\pgfqpoint{2.513353in}{0.563873in}}%
\pgfpathlineto{\pgfqpoint{2.513410in}{0.563768in}}%
\pgfpathlineto{\pgfqpoint{2.513583in}{0.563680in}}%
\pgfpathlineto{\pgfqpoint{2.513813in}{0.563259in}}%
\pgfpathlineto{\pgfqpoint{2.513928in}{0.563066in}}%
\pgfpathlineto{\pgfqpoint{2.513986in}{0.562903in}}%
\pgfpathlineto{\pgfqpoint{2.514273in}{0.563022in}}%
\pgfpathlineto{\pgfqpoint{2.514388in}{0.563064in}}%
\pgfpathlineto{\pgfqpoint{2.514503in}{0.563314in}}%
\pgfpathlineto{\pgfqpoint{2.514734in}{0.563447in}}%
\pgfpathlineto{\pgfqpoint{2.515252in}{0.562608in}}%
\pgfpathlineto{\pgfqpoint{2.515424in}{0.562629in}}%
\pgfpathlineto{\pgfqpoint{2.515654in}{0.562477in}}%
\pgfpathlineto{\pgfqpoint{2.515942in}{0.562422in}}%
\pgfpathlineto{\pgfqpoint{2.516287in}{0.562430in}}%
\pgfpathlineto{\pgfqpoint{2.516345in}{0.562159in}}%
\pgfpathlineto{\pgfqpoint{2.516690in}{0.562128in}}%
\pgfpathlineto{\pgfqpoint{2.516805in}{0.562052in}}%
\pgfpathlineto{\pgfqpoint{2.516978in}{0.561874in}}%
\pgfpathlineto{\pgfqpoint{2.517093in}{0.561733in}}%
\pgfpathlineto{\pgfqpoint{2.517496in}{0.562002in}}%
\pgfpathlineto{\pgfqpoint{2.517611in}{0.561851in}}%
\pgfpathlineto{\pgfqpoint{2.517841in}{0.561781in}}%
\pgfpathlineto{\pgfqpoint{2.518244in}{0.561484in}}%
\pgfpathlineto{\pgfqpoint{2.518301in}{0.561232in}}%
\pgfpathlineto{\pgfqpoint{2.518416in}{0.561148in}}%
\pgfpathlineto{\pgfqpoint{2.519164in}{0.560982in}}%
\pgfpathlineto{\pgfqpoint{2.519452in}{0.561025in}}%
\pgfpathlineto{\pgfqpoint{2.519567in}{0.560827in}}%
\pgfpathlineto{\pgfqpoint{2.519682in}{0.560971in}}%
\pgfpathlineto{\pgfqpoint{2.520373in}{0.561093in}}%
\pgfpathlineto{\pgfqpoint{2.520430in}{0.561090in}}%
\pgfpathlineto{\pgfqpoint{2.521408in}{0.560840in}}%
\pgfpathlineto{\pgfqpoint{2.521466in}{0.560798in}}%
\pgfpathlineto{\pgfqpoint{2.521754in}{0.560847in}}%
\pgfpathlineto{\pgfqpoint{2.521984in}{0.560912in}}%
\pgfpathlineto{\pgfqpoint{2.522157in}{0.560930in}}%
\pgfpathlineto{\pgfqpoint{2.522329in}{0.561055in}}%
\pgfpathlineto{\pgfqpoint{2.522387in}{0.561088in}}%
\pgfpathlineto{\pgfqpoint{2.522559in}{0.561297in}}%
\pgfpathlineto{\pgfqpoint{2.522732in}{0.561419in}}%
\pgfpathlineto{\pgfqpoint{2.522962in}{0.561637in}}%
\pgfpathlineto{\pgfqpoint{2.523422in}{0.561543in}}%
\pgfpathlineto{\pgfqpoint{2.523595in}{0.561662in}}%
\pgfpathlineto{\pgfqpoint{2.523883in}{0.561483in}}%
\pgfpathlineto{\pgfqpoint{2.523998in}{0.561420in}}%
\pgfpathlineto{\pgfqpoint{2.524286in}{0.561387in}}%
\pgfpathlineto{\pgfqpoint{2.524976in}{0.561565in}}%
\pgfpathlineto{\pgfqpoint{2.525149in}{0.561436in}}%
\pgfpathlineto{\pgfqpoint{2.525494in}{0.561573in}}%
\pgfpathlineto{\pgfqpoint{2.525609in}{0.561935in}}%
\pgfpathlineto{\pgfqpoint{2.526242in}{0.561933in}}%
\pgfpathlineto{\pgfqpoint{2.526530in}{0.562136in}}%
\pgfpathlineto{\pgfqpoint{2.526875in}{0.561965in}}%
\pgfpathlineto{\pgfqpoint{2.527105in}{0.562109in}}%
\pgfpathlineto{\pgfqpoint{2.527220in}{0.562254in}}%
\pgfpathlineto{\pgfqpoint{2.527278in}{0.562200in}}%
\pgfpathlineto{\pgfqpoint{2.527335in}{0.562151in}}%
\pgfpathlineto{\pgfqpoint{2.527623in}{0.562079in}}%
\pgfpathlineto{\pgfqpoint{2.527796in}{0.562211in}}%
\pgfpathlineto{\pgfqpoint{2.528256in}{0.562291in}}%
\pgfpathlineto{\pgfqpoint{2.528486in}{0.562259in}}%
\pgfpathlineto{\pgfqpoint{2.528601in}{0.562333in}}%
\pgfpathlineto{\pgfqpoint{2.528716in}{0.562419in}}%
\pgfpathlineto{\pgfqpoint{2.528774in}{0.562509in}}%
\pgfpathlineto{\pgfqpoint{2.528831in}{0.562599in}}%
\pgfpathlineto{\pgfqpoint{2.529234in}{0.562222in}}%
\pgfpathlineto{\pgfqpoint{2.529349in}{0.561923in}}%
\pgfpathlineto{\pgfqpoint{2.529464in}{0.561862in}}%
\pgfpathlineto{\pgfqpoint{2.529579in}{0.561801in}}%
\pgfpathlineto{\pgfqpoint{2.529982in}{0.561734in}}%
\pgfpathlineto{\pgfqpoint{2.530673in}{0.561816in}}%
\pgfpathlineto{\pgfqpoint{2.530673in}{0.565742in}}%
\pgfpathlineto{\pgfqpoint{2.530673in}{0.565742in}}%
\pgfpathlineto{\pgfqpoint{2.529982in}{0.565750in}}%
\pgfpathlineto{\pgfqpoint{2.529579in}{0.565930in}}%
\pgfpathlineto{\pgfqpoint{2.529464in}{0.565906in}}%
\pgfpathlineto{\pgfqpoint{2.529349in}{0.566203in}}%
\pgfpathlineto{\pgfqpoint{2.529234in}{0.566163in}}%
\pgfpathlineto{\pgfqpoint{2.528831in}{0.566269in}}%
\pgfpathlineto{\pgfqpoint{2.528774in}{0.566293in}}%
\pgfpathlineto{\pgfqpoint{2.528716in}{0.566352in}}%
\pgfpathlineto{\pgfqpoint{2.528601in}{0.566222in}}%
\pgfpathlineto{\pgfqpoint{2.528486in}{0.566304in}}%
\pgfpathlineto{\pgfqpoint{2.528256in}{0.566154in}}%
\pgfpathlineto{\pgfqpoint{2.527796in}{0.565898in}}%
\pgfpathlineto{\pgfqpoint{2.527623in}{0.565948in}}%
\pgfpathlineto{\pgfqpoint{2.527335in}{0.566138in}}%
\pgfpathlineto{\pgfqpoint{2.527278in}{0.566176in}}%
\pgfpathlineto{\pgfqpoint{2.527220in}{0.565947in}}%
\pgfpathlineto{\pgfqpoint{2.527105in}{0.565784in}}%
\pgfpathlineto{\pgfqpoint{2.526875in}{0.565695in}}%
\pgfpathlineto{\pgfqpoint{2.526530in}{0.565665in}}%
\pgfpathlineto{\pgfqpoint{2.526242in}{0.565930in}}%
\pgfpathlineto{\pgfqpoint{2.525609in}{0.566094in}}%
\pgfpathlineto{\pgfqpoint{2.525494in}{0.566489in}}%
\pgfpathlineto{\pgfqpoint{2.525149in}{0.566772in}}%
\pgfpathlineto{\pgfqpoint{2.524976in}{0.566965in}}%
\pgfpathlineto{\pgfqpoint{2.524286in}{0.567037in}}%
\pgfpathlineto{\pgfqpoint{2.523998in}{0.566999in}}%
\pgfpathlineto{\pgfqpoint{2.523883in}{0.568308in}}%
\pgfpathlineto{\pgfqpoint{2.523595in}{0.568151in}}%
\pgfpathlineto{\pgfqpoint{2.523422in}{0.567763in}}%
\pgfpathlineto{\pgfqpoint{2.522962in}{0.567890in}}%
\pgfpathlineto{\pgfqpoint{2.522732in}{0.567803in}}%
\pgfpathlineto{\pgfqpoint{2.522559in}{0.568314in}}%
\pgfpathlineto{\pgfqpoint{2.522387in}{0.568182in}}%
\pgfpathlineto{\pgfqpoint{2.522329in}{0.567820in}}%
\pgfpathlineto{\pgfqpoint{2.522157in}{0.567523in}}%
\pgfpathlineto{\pgfqpoint{2.521984in}{0.567441in}}%
\pgfpathlineto{\pgfqpoint{2.521754in}{0.567174in}}%
\pgfpathlineto{\pgfqpoint{2.521466in}{0.566938in}}%
\pgfpathlineto{\pgfqpoint{2.521408in}{0.566836in}}%
\pgfpathlineto{\pgfqpoint{2.520430in}{0.566982in}}%
\pgfpathlineto{\pgfqpoint{2.520373in}{0.567146in}}%
\pgfpathlineto{\pgfqpoint{2.519682in}{0.567105in}}%
\pgfpathlineto{\pgfqpoint{2.519567in}{0.566822in}}%
\pgfpathlineto{\pgfqpoint{2.519452in}{0.566895in}}%
\pgfpathlineto{\pgfqpoint{2.519164in}{0.566836in}}%
\pgfpathlineto{\pgfqpoint{2.518416in}{0.567089in}}%
\pgfpathlineto{\pgfqpoint{2.518301in}{0.566984in}}%
\pgfpathlineto{\pgfqpoint{2.518244in}{0.567176in}}%
\pgfpathlineto{\pgfqpoint{2.517841in}{0.567237in}}%
\pgfpathlineto{\pgfqpoint{2.517611in}{0.567759in}}%
\pgfpathlineto{\pgfqpoint{2.517496in}{0.567757in}}%
\pgfpathlineto{\pgfqpoint{2.517093in}{0.568000in}}%
\pgfpathlineto{\pgfqpoint{2.516978in}{0.568068in}}%
\pgfpathlineto{\pgfqpoint{2.516805in}{0.568646in}}%
\pgfpathlineto{\pgfqpoint{2.516690in}{0.568649in}}%
\pgfpathlineto{\pgfqpoint{2.516345in}{0.568521in}}%
\pgfpathlineto{\pgfqpoint{2.516287in}{0.569112in}}%
\pgfpathlineto{\pgfqpoint{2.515942in}{0.569093in}}%
\pgfpathlineto{\pgfqpoint{2.515654in}{0.569109in}}%
\pgfpathlineto{\pgfqpoint{2.515424in}{0.569213in}}%
\pgfpathlineto{\pgfqpoint{2.515252in}{0.569301in}}%
\pgfpathlineto{\pgfqpoint{2.514734in}{0.569133in}}%
\pgfpathlineto{\pgfqpoint{2.514503in}{0.569215in}}%
\pgfpathlineto{\pgfqpoint{2.514388in}{0.569174in}}%
\pgfpathlineto{\pgfqpoint{2.514273in}{0.569130in}}%
\pgfpathlineto{\pgfqpoint{2.513986in}{0.569183in}}%
\pgfpathlineto{\pgfqpoint{2.513928in}{0.568961in}}%
\pgfpathlineto{\pgfqpoint{2.513813in}{0.569051in}}%
\pgfpathlineto{\pgfqpoint{2.513583in}{0.569255in}}%
\pgfpathlineto{\pgfqpoint{2.513410in}{0.569003in}}%
\pgfpathlineto{\pgfqpoint{2.513353in}{0.568945in}}%
\pgfpathlineto{\pgfqpoint{2.512950in}{0.568774in}}%
\pgfpathlineto{\pgfqpoint{2.512777in}{0.568737in}}%
\pgfpathlineto{\pgfqpoint{2.512720in}{0.568555in}}%
\pgfpathlineto{\pgfqpoint{2.512662in}{0.568729in}}%
\pgfpathlineto{\pgfqpoint{2.512374in}{0.568681in}}%
\pgfpathlineto{\pgfqpoint{2.512259in}{0.568965in}}%
\pgfpathlineto{\pgfqpoint{2.512202in}{0.569324in}}%
\pgfpathlineto{\pgfqpoint{2.512144in}{0.569308in}}%
\pgfpathlineto{\pgfqpoint{2.512029in}{0.569071in}}%
\pgfpathlineto{\pgfqpoint{2.511857in}{0.569574in}}%
\pgfpathlineto{\pgfqpoint{2.511684in}{0.569602in}}%
\pgfpathlineto{\pgfqpoint{2.511626in}{0.569500in}}%
\pgfpathlineto{\pgfqpoint{2.511511in}{0.569373in}}%
\pgfpathlineto{\pgfqpoint{2.511281in}{0.569220in}}%
\pgfpathlineto{\pgfqpoint{2.511109in}{0.569342in}}%
\pgfpathlineto{\pgfqpoint{2.511051in}{0.569087in}}%
\pgfpathlineto{\pgfqpoint{2.510993in}{0.569018in}}%
\pgfpathlineto{\pgfqpoint{2.510936in}{0.568653in}}%
\pgfpathlineto{\pgfqpoint{2.510763in}{0.568339in}}%
\pgfpathlineto{\pgfqpoint{2.510533in}{0.568088in}}%
\pgfpathlineto{\pgfqpoint{2.510418in}{0.568253in}}%
\pgfpathlineto{\pgfqpoint{2.509900in}{0.567913in}}%
\pgfpathlineto{\pgfqpoint{2.509785in}{0.568084in}}%
\pgfpathlineto{\pgfqpoint{2.509670in}{0.568145in}}%
\pgfpathlineto{\pgfqpoint{2.509612in}{0.568182in}}%
\pgfpathlineto{\pgfqpoint{2.509497in}{0.568434in}}%
\pgfpathlineto{\pgfqpoint{2.509440in}{0.568568in}}%
\pgfpathlineto{\pgfqpoint{2.509037in}{0.568695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.530903in}{0.566346in}}%
\pgfpathlineto{\pgfqpoint{2.530903in}{0.561908in}}%
\pgfpathlineto{\pgfqpoint{2.530960in}{0.561729in}}%
\pgfpathlineto{\pgfqpoint{2.531306in}{0.561729in}}%
\pgfpathlineto{\pgfqpoint{2.531708in}{0.562295in}}%
\pgfpathlineto{\pgfqpoint{2.531708in}{0.566738in}}%
\pgfpathlineto{\pgfqpoint{2.531708in}{0.566738in}}%
\pgfpathlineto{\pgfqpoint{2.531306in}{0.566363in}}%
\pgfpathlineto{\pgfqpoint{2.530960in}{0.566513in}}%
\pgfpathlineto{\pgfqpoint{2.530903in}{0.566346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532859in}{0.566973in}}%
\pgfpathlineto{\pgfqpoint{2.532859in}{0.562177in}}%
\pgfpathlineto{\pgfqpoint{2.532917in}{0.561985in}}%
\pgfpathlineto{\pgfqpoint{2.533320in}{0.562151in}}%
\pgfpathlineto{\pgfqpoint{2.533435in}{0.562383in}}%
\pgfpathlineto{\pgfqpoint{2.533492in}{0.562352in}}%
\pgfpathlineto{\pgfqpoint{2.534183in}{0.562649in}}%
\pgfpathlineto{\pgfqpoint{2.534413in}{0.562623in}}%
\pgfpathlineto{\pgfqpoint{2.534528in}{0.562929in}}%
\pgfpathlineto{\pgfqpoint{2.534643in}{0.562819in}}%
\pgfpathlineto{\pgfqpoint{2.534701in}{0.562817in}}%
\pgfpathlineto{\pgfqpoint{2.534873in}{0.563028in}}%
\pgfpathlineto{\pgfqpoint{2.534988in}{0.562909in}}%
\pgfpathlineto{\pgfqpoint{2.535161in}{0.562947in}}%
\pgfpathlineto{\pgfqpoint{2.535449in}{0.562582in}}%
\pgfpathlineto{\pgfqpoint{2.535736in}{0.562748in}}%
\pgfpathlineto{\pgfqpoint{2.535794in}{0.562590in}}%
\pgfpathlineto{\pgfqpoint{2.536139in}{0.562676in}}%
\pgfpathlineto{\pgfqpoint{2.536369in}{0.562754in}}%
\pgfpathlineto{\pgfqpoint{2.536427in}{0.562598in}}%
\pgfpathlineto{\pgfqpoint{2.536542in}{0.562402in}}%
\pgfpathlineto{\pgfqpoint{2.537117in}{0.562301in}}%
\pgfpathlineto{\pgfqpoint{2.537405in}{0.562332in}}%
\pgfpathlineto{\pgfqpoint{2.537750in}{0.562342in}}%
\pgfpathlineto{\pgfqpoint{2.537808in}{0.562656in}}%
\pgfpathlineto{\pgfqpoint{2.538326in}{0.562829in}}%
\pgfpathlineto{\pgfqpoint{2.538383in}{0.563118in}}%
\pgfpathlineto{\pgfqpoint{2.538729in}{0.563404in}}%
\pgfpathlineto{\pgfqpoint{2.538786in}{0.563594in}}%
\pgfpathlineto{\pgfqpoint{2.539074in}{0.563901in}}%
\pgfpathlineto{\pgfqpoint{2.539189in}{0.563880in}}%
\pgfpathlineto{\pgfqpoint{2.539419in}{0.564075in}}%
\pgfpathlineto{\pgfqpoint{2.539419in}{0.566595in}}%
\pgfpathlineto{\pgfqpoint{2.539419in}{0.566595in}}%
\pgfpathlineto{\pgfqpoint{2.539189in}{0.566632in}}%
\pgfpathlineto{\pgfqpoint{2.539074in}{0.566534in}}%
\pgfpathlineto{\pgfqpoint{2.538786in}{0.566323in}}%
\pgfpathlineto{\pgfqpoint{2.538729in}{0.566183in}}%
\pgfpathlineto{\pgfqpoint{2.538383in}{0.566160in}}%
\pgfpathlineto{\pgfqpoint{2.538326in}{0.565649in}}%
\pgfpathlineto{\pgfqpoint{2.537808in}{0.565702in}}%
\pgfpathlineto{\pgfqpoint{2.537750in}{0.565895in}}%
\pgfpathlineto{\pgfqpoint{2.537405in}{0.566098in}}%
\pgfpathlineto{\pgfqpoint{2.537117in}{0.566218in}}%
\pgfpathlineto{\pgfqpoint{2.536542in}{0.566494in}}%
\pgfpathlineto{\pgfqpoint{2.536427in}{0.566297in}}%
\pgfpathlineto{\pgfqpoint{2.536369in}{0.566290in}}%
\pgfpathlineto{\pgfqpoint{2.536139in}{0.566316in}}%
\pgfpathlineto{\pgfqpoint{2.535794in}{0.566456in}}%
\pgfpathlineto{\pgfqpoint{2.535736in}{0.566409in}}%
\pgfpathlineto{\pgfqpoint{2.535449in}{0.566504in}}%
\pgfpathlineto{\pgfqpoint{2.535161in}{0.566011in}}%
\pgfpathlineto{\pgfqpoint{2.534988in}{0.566102in}}%
\pgfpathlineto{\pgfqpoint{2.534873in}{0.566395in}}%
\pgfpathlineto{\pgfqpoint{2.534701in}{0.566363in}}%
\pgfpathlineto{\pgfqpoint{2.534643in}{0.566550in}}%
\pgfpathlineto{\pgfqpoint{2.534528in}{0.566406in}}%
\pgfpathlineto{\pgfqpoint{2.534413in}{0.566179in}}%
\pgfpathlineto{\pgfqpoint{2.534183in}{0.566123in}}%
\pgfpathlineto{\pgfqpoint{2.533492in}{0.566520in}}%
\pgfpathlineto{\pgfqpoint{2.533435in}{0.566699in}}%
\pgfpathlineto{\pgfqpoint{2.533320in}{0.566664in}}%
\pgfpathlineto{\pgfqpoint{2.532917in}{0.566673in}}%
\pgfpathlineto{\pgfqpoint{2.532859in}{0.566973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540282in}{0.566307in}}%
\pgfpathlineto{\pgfqpoint{2.540282in}{0.563874in}}%
\pgfpathlineto{\pgfqpoint{2.540685in}{0.563939in}}%
\pgfpathlineto{\pgfqpoint{2.540915in}{0.563920in}}%
\pgfpathlineto{\pgfqpoint{2.541030in}{0.564591in}}%
\pgfpathlineto{\pgfqpoint{2.541088in}{0.564530in}}%
\pgfpathlineto{\pgfqpoint{2.541260in}{0.564554in}}%
\pgfpathlineto{\pgfqpoint{2.541318in}{0.564746in}}%
\pgfpathlineto{\pgfqpoint{2.541721in}{0.564778in}}%
\pgfpathlineto{\pgfqpoint{2.542123in}{0.564694in}}%
\pgfpathlineto{\pgfqpoint{2.542181in}{0.564697in}}%
\pgfpathlineto{\pgfqpoint{2.542239in}{0.564614in}}%
\pgfpathlineto{\pgfqpoint{2.542354in}{0.564538in}}%
\pgfpathlineto{\pgfqpoint{2.543332in}{0.564686in}}%
\pgfpathlineto{\pgfqpoint{2.543447in}{0.564589in}}%
\pgfpathlineto{\pgfqpoint{2.543907in}{0.564741in}}%
\pgfpathlineto{\pgfqpoint{2.544137in}{0.564751in}}%
\pgfpathlineto{\pgfqpoint{2.544943in}{0.564716in}}%
\pgfpathlineto{\pgfqpoint{2.545001in}{0.564709in}}%
\pgfpathlineto{\pgfqpoint{2.545058in}{0.564943in}}%
\pgfpathlineto{\pgfqpoint{2.545116in}{0.565027in}}%
\pgfpathlineto{\pgfqpoint{2.545518in}{0.565039in}}%
\pgfpathlineto{\pgfqpoint{2.545749in}{0.565319in}}%
\pgfpathlineto{\pgfqpoint{2.545806in}{0.565223in}}%
\pgfpathlineto{\pgfqpoint{2.545864in}{0.565249in}}%
\pgfpathlineto{\pgfqpoint{2.545979in}{0.565417in}}%
\pgfpathlineto{\pgfqpoint{2.546094in}{0.565780in}}%
\pgfpathlineto{\pgfqpoint{2.546266in}{0.565604in}}%
\pgfpathlineto{\pgfqpoint{2.546324in}{0.565293in}}%
\pgfpathlineto{\pgfqpoint{2.546727in}{0.565639in}}%
\pgfpathlineto{\pgfqpoint{2.546784in}{0.565446in}}%
\pgfpathlineto{\pgfqpoint{2.546899in}{0.565238in}}%
\pgfpathlineto{\pgfqpoint{2.547417in}{0.564915in}}%
\pgfpathlineto{\pgfqpoint{2.547475in}{0.564911in}}%
\pgfpathlineto{\pgfqpoint{2.547763in}{0.564656in}}%
\pgfpathlineto{\pgfqpoint{2.547820in}{0.564396in}}%
\pgfpathlineto{\pgfqpoint{2.548338in}{0.564399in}}%
\pgfpathlineto{\pgfqpoint{2.548396in}{0.564375in}}%
\pgfpathlineto{\pgfqpoint{2.548453in}{0.564448in}}%
\pgfpathlineto{\pgfqpoint{2.548683in}{0.564359in}}%
\pgfpathlineto{\pgfqpoint{2.548741in}{0.564436in}}%
\pgfpathlineto{\pgfqpoint{2.549086in}{0.564281in}}%
\pgfpathlineto{\pgfqpoint{2.549431in}{0.564503in}}%
\pgfpathlineto{\pgfqpoint{2.549546in}{0.564113in}}%
\pgfpathlineto{\pgfqpoint{2.549661in}{0.563483in}}%
\pgfpathlineto{\pgfqpoint{2.550179in}{0.563399in}}%
\pgfpathlineto{\pgfqpoint{2.550582in}{0.563085in}}%
\pgfpathlineto{\pgfqpoint{2.550755in}{0.563017in}}%
\pgfpathlineto{\pgfqpoint{2.550870in}{0.562870in}}%
\pgfpathlineto{\pgfqpoint{2.550985in}{0.562830in}}%
\pgfpathlineto{\pgfqpoint{2.551100in}{0.562960in}}%
\pgfpathlineto{\pgfqpoint{2.551273in}{0.562995in}}%
\pgfpathlineto{\pgfqpoint{2.551790in}{0.563263in}}%
\pgfpathlineto{\pgfqpoint{2.552423in}{0.563207in}}%
\pgfpathlineto{\pgfqpoint{2.552596in}{0.563178in}}%
\pgfpathlineto{\pgfqpoint{2.552596in}{0.566193in}}%
\pgfpathlineto{\pgfqpoint{2.552596in}{0.566193in}}%
\pgfpathlineto{\pgfqpoint{2.552423in}{0.566175in}}%
\pgfpathlineto{\pgfqpoint{2.551790in}{0.566179in}}%
\pgfpathlineto{\pgfqpoint{2.551273in}{0.566259in}}%
\pgfpathlineto{\pgfqpoint{2.551100in}{0.566557in}}%
\pgfpathlineto{\pgfqpoint{2.550985in}{0.566370in}}%
\pgfpathlineto{\pgfqpoint{2.550870in}{0.566322in}}%
\pgfpathlineto{\pgfqpoint{2.550755in}{0.566563in}}%
\pgfpathlineto{\pgfqpoint{2.550582in}{0.566721in}}%
\pgfpathlineto{\pgfqpoint{2.550179in}{0.566812in}}%
\pgfpathlineto{\pgfqpoint{2.549661in}{0.566799in}}%
\pgfpathlineto{\pgfqpoint{2.549546in}{0.567029in}}%
\pgfpathlineto{\pgfqpoint{2.549431in}{0.566863in}}%
\pgfpathlineto{\pgfqpoint{2.549086in}{0.566777in}}%
\pgfpathlineto{\pgfqpoint{2.548741in}{0.566724in}}%
\pgfpathlineto{\pgfqpoint{2.548683in}{0.566789in}}%
\pgfpathlineto{\pgfqpoint{2.548453in}{0.566659in}}%
\pgfpathlineto{\pgfqpoint{2.548396in}{0.566688in}}%
\pgfpathlineto{\pgfqpoint{2.548338in}{0.566883in}}%
\pgfpathlineto{\pgfqpoint{2.547820in}{0.566904in}}%
\pgfpathlineto{\pgfqpoint{2.547763in}{0.566932in}}%
\pgfpathlineto{\pgfqpoint{2.547475in}{0.566926in}}%
\pgfpathlineto{\pgfqpoint{2.547417in}{0.566909in}}%
\pgfpathlineto{\pgfqpoint{2.546899in}{0.566760in}}%
\pgfpathlineto{\pgfqpoint{2.546784in}{0.566885in}}%
\pgfpathlineto{\pgfqpoint{2.546727in}{0.567067in}}%
\pgfpathlineto{\pgfqpoint{2.546324in}{0.567369in}}%
\pgfpathlineto{\pgfqpoint{2.546266in}{0.567646in}}%
\pgfpathlineto{\pgfqpoint{2.546094in}{0.567545in}}%
\pgfpathlineto{\pgfqpoint{2.545979in}{0.567772in}}%
\pgfpathlineto{\pgfqpoint{2.545864in}{0.567040in}}%
\pgfpathlineto{\pgfqpoint{2.545806in}{0.567156in}}%
\pgfpathlineto{\pgfqpoint{2.545749in}{0.567072in}}%
\pgfpathlineto{\pgfqpoint{2.545518in}{0.566929in}}%
\pgfpathlineto{\pgfqpoint{2.545116in}{0.567114in}}%
\pgfpathlineto{\pgfqpoint{2.545058in}{0.567167in}}%
\pgfpathlineto{\pgfqpoint{2.545001in}{0.567082in}}%
\pgfpathlineto{\pgfqpoint{2.544943in}{0.567151in}}%
\pgfpathlineto{\pgfqpoint{2.544137in}{0.566985in}}%
\pgfpathlineto{\pgfqpoint{2.543907in}{0.567035in}}%
\pgfpathlineto{\pgfqpoint{2.543447in}{0.567135in}}%
\pgfpathlineto{\pgfqpoint{2.543332in}{0.567232in}}%
\pgfpathlineto{\pgfqpoint{2.542354in}{0.567279in}}%
\pgfpathlineto{\pgfqpoint{2.542239in}{0.567141in}}%
\pgfpathlineto{\pgfqpoint{2.542181in}{0.566742in}}%
\pgfpathlineto{\pgfqpoint{2.542123in}{0.566785in}}%
\pgfpathlineto{\pgfqpoint{2.541721in}{0.566670in}}%
\pgfpathlineto{\pgfqpoint{2.541318in}{0.566791in}}%
\pgfpathlineto{\pgfqpoint{2.541260in}{0.566806in}}%
\pgfpathlineto{\pgfqpoint{2.541088in}{0.566881in}}%
\pgfpathlineto{\pgfqpoint{2.541030in}{0.566810in}}%
\pgfpathlineto{\pgfqpoint{2.540915in}{0.566373in}}%
\pgfpathlineto{\pgfqpoint{2.540685in}{0.566468in}}%
\pgfpathlineto{\pgfqpoint{2.540282in}{0.566307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.552941in}{0.566299in}}%
\pgfpathlineto{\pgfqpoint{2.552941in}{0.563264in}}%
\pgfpathlineto{\pgfqpoint{2.553344in}{0.563335in}}%
\pgfpathlineto{\pgfqpoint{2.553459in}{0.563287in}}%
\pgfpathlineto{\pgfqpoint{2.553862in}{0.563284in}}%
\pgfpathlineto{\pgfqpoint{2.553977in}{0.563274in}}%
\pgfpathlineto{\pgfqpoint{2.554610in}{0.563379in}}%
\pgfpathlineto{\pgfqpoint{2.554783in}{0.563548in}}%
\pgfpathlineto{\pgfqpoint{2.554955in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{2.555301in}{0.563363in}}%
\pgfpathlineto{\pgfqpoint{2.555646in}{0.563450in}}%
\pgfpathlineto{\pgfqpoint{2.555991in}{0.563747in}}%
\pgfpathlineto{\pgfqpoint{2.555991in}{0.566758in}}%
\pgfpathlineto{\pgfqpoint{2.555991in}{0.566758in}}%
\pgfpathlineto{\pgfqpoint{2.555646in}{0.566378in}}%
\pgfpathlineto{\pgfqpoint{2.555301in}{0.566446in}}%
\pgfpathlineto{\pgfqpoint{2.554955in}{0.566690in}}%
\pgfpathlineto{\pgfqpoint{2.554783in}{0.566841in}}%
\pgfpathlineto{\pgfqpoint{2.554610in}{0.566723in}}%
\pgfpathlineto{\pgfqpoint{2.553977in}{0.566485in}}%
\pgfpathlineto{\pgfqpoint{2.553862in}{0.566483in}}%
\pgfpathlineto{\pgfqpoint{2.553459in}{0.566497in}}%
\pgfpathlineto{\pgfqpoint{2.553344in}{0.566456in}}%
\pgfpathlineto{\pgfqpoint{2.552941in}{0.566299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556509in}{0.566435in}}%
\pgfpathlineto{\pgfqpoint{2.556509in}{0.563384in}}%
\pgfpathlineto{\pgfqpoint{2.556797in}{0.563457in}}%
\pgfpathlineto{\pgfqpoint{2.557142in}{0.563584in}}%
\pgfpathlineto{\pgfqpoint{2.557257in}{0.563508in}}%
\pgfpathlineto{\pgfqpoint{2.557430in}{0.563152in}}%
\pgfpathlineto{\pgfqpoint{2.557545in}{0.562910in}}%
\pgfpathlineto{\pgfqpoint{2.557717in}{0.563031in}}%
\pgfpathlineto{\pgfqpoint{2.558178in}{0.563139in}}%
\pgfpathlineto{\pgfqpoint{2.558523in}{0.562776in}}%
\pgfpathlineto{\pgfqpoint{2.558638in}{0.562784in}}%
\pgfpathlineto{\pgfqpoint{2.558983in}{0.562793in}}%
\pgfpathlineto{\pgfqpoint{2.559041in}{0.562738in}}%
\pgfpathlineto{\pgfqpoint{2.559213in}{0.562723in}}%
\pgfpathlineto{\pgfqpoint{2.559271in}{0.562700in}}%
\pgfpathlineto{\pgfqpoint{2.559444in}{0.562633in}}%
\pgfpathlineto{\pgfqpoint{2.559501in}{0.562762in}}%
\pgfpathlineto{\pgfqpoint{2.559904in}{0.562746in}}%
\pgfpathlineto{\pgfqpoint{2.560019in}{0.562761in}}%
\pgfpathlineto{\pgfqpoint{2.560076in}{0.562618in}}%
\pgfpathlineto{\pgfqpoint{2.561400in}{0.562497in}}%
\pgfpathlineto{\pgfqpoint{2.561975in}{0.562349in}}%
\pgfpathlineto{\pgfqpoint{2.562723in}{0.562324in}}%
\pgfpathlineto{\pgfqpoint{2.562838in}{0.562421in}}%
\pgfpathlineto{\pgfqpoint{2.562896in}{0.562321in}}%
\pgfpathlineto{\pgfqpoint{2.563241in}{0.562789in}}%
\pgfpathlineto{\pgfqpoint{2.563299in}{0.562773in}}%
\pgfpathlineto{\pgfqpoint{2.563529in}{0.562224in}}%
\pgfpathlineto{\pgfqpoint{2.563874in}{0.562094in}}%
\pgfpathlineto{\pgfqpoint{2.564277in}{0.561947in}}%
\pgfpathlineto{\pgfqpoint{2.564392in}{0.561758in}}%
\pgfpathlineto{\pgfqpoint{2.564450in}{0.561615in}}%
\pgfpathlineto{\pgfqpoint{2.564622in}{0.561405in}}%
\pgfpathlineto{\pgfqpoint{2.564737in}{0.561668in}}%
\pgfpathlineto{\pgfqpoint{2.564968in}{0.561897in}}%
\pgfpathlineto{\pgfqpoint{2.565083in}{0.561701in}}%
\pgfpathlineto{\pgfqpoint{2.565198in}{0.561796in}}%
\pgfpathlineto{\pgfqpoint{2.565313in}{0.561741in}}%
\pgfpathlineto{\pgfqpoint{2.565428in}{0.561960in}}%
\pgfpathlineto{\pgfqpoint{2.565946in}{0.561095in}}%
\pgfpathlineto{\pgfqpoint{2.566118in}{0.561050in}}%
\pgfpathlineto{\pgfqpoint{2.566349in}{0.561028in}}%
\pgfpathlineto{\pgfqpoint{2.566636in}{0.560940in}}%
\pgfpathlineto{\pgfqpoint{2.566694in}{0.561108in}}%
\pgfpathlineto{\pgfqpoint{2.567212in}{0.561076in}}%
\pgfpathlineto{\pgfqpoint{2.567442in}{0.561103in}}%
\pgfpathlineto{\pgfqpoint{2.567557in}{0.561057in}}%
\pgfpathlineto{\pgfqpoint{2.567730in}{0.561168in}}%
\pgfpathlineto{\pgfqpoint{2.567845in}{0.561101in}}%
\pgfpathlineto{\pgfqpoint{2.568075in}{0.560942in}}%
\pgfpathlineto{\pgfqpoint{2.568190in}{0.560839in}}%
\pgfpathlineto{\pgfqpoint{2.568478in}{0.560734in}}%
\pgfpathlineto{\pgfqpoint{2.568535in}{0.560742in}}%
\pgfpathlineto{\pgfqpoint{2.568995in}{0.560820in}}%
\pgfpathlineto{\pgfqpoint{2.569168in}{0.560706in}}%
\pgfpathlineto{\pgfqpoint{2.569226in}{0.561307in}}%
\pgfpathlineto{\pgfqpoint{2.569283in}{0.561221in}}%
\pgfpathlineto{\pgfqpoint{2.569916in}{0.560951in}}%
\pgfpathlineto{\pgfqpoint{2.570434in}{0.560932in}}%
\pgfpathlineto{\pgfqpoint{2.570664in}{0.560932in}}%
\pgfpathlineto{\pgfqpoint{2.570952in}{0.560947in}}%
\pgfpathlineto{\pgfqpoint{2.571124in}{0.560695in}}%
\pgfpathlineto{\pgfqpoint{2.571297in}{0.560715in}}%
\pgfpathlineto{\pgfqpoint{2.571470in}{0.560747in}}%
\pgfpathlineto{\pgfqpoint{2.571527in}{0.560767in}}%
\pgfpathlineto{\pgfqpoint{2.571642in}{0.561035in}}%
\pgfpathlineto{\pgfqpoint{2.571700in}{0.560923in}}%
\pgfpathlineto{\pgfqpoint{2.571757in}{0.561013in}}%
\pgfpathlineto{\pgfqpoint{2.571930in}{0.561076in}}%
\pgfpathlineto{\pgfqpoint{2.572045in}{0.561092in}}%
\pgfpathlineto{\pgfqpoint{2.572160in}{0.561064in}}%
\pgfpathlineto{\pgfqpoint{2.572218in}{0.560847in}}%
\pgfpathlineto{\pgfqpoint{2.572390in}{0.560776in}}%
\pgfpathlineto{\pgfqpoint{2.572621in}{0.560964in}}%
\pgfpathlineto{\pgfqpoint{2.572793in}{0.561176in}}%
\pgfpathlineto{\pgfqpoint{2.573196in}{0.561087in}}%
\pgfpathlineto{\pgfqpoint{2.573311in}{0.561031in}}%
\pgfpathlineto{\pgfqpoint{2.573656in}{0.561110in}}%
\pgfpathlineto{\pgfqpoint{2.574347in}{0.560994in}}%
\pgfpathlineto{\pgfqpoint{2.574462in}{0.561037in}}%
\pgfpathlineto{\pgfqpoint{2.574634in}{0.561039in}}%
\pgfpathlineto{\pgfqpoint{2.574865in}{0.561039in}}%
\pgfpathlineto{\pgfqpoint{2.575325in}{0.560970in}}%
\pgfpathlineto{\pgfqpoint{2.575383in}{0.560815in}}%
\pgfpathlineto{\pgfqpoint{2.575498in}{0.561149in}}%
\pgfpathlineto{\pgfqpoint{2.575728in}{0.561288in}}%
\pgfpathlineto{\pgfqpoint{2.576015in}{0.561684in}}%
\pgfpathlineto{\pgfqpoint{2.576476in}{0.561893in}}%
\pgfpathlineto{\pgfqpoint{2.576591in}{0.561882in}}%
\pgfpathlineto{\pgfqpoint{2.576764in}{0.561859in}}%
\pgfpathlineto{\pgfqpoint{2.577281in}{0.561850in}}%
\pgfpathlineto{\pgfqpoint{2.577396in}{0.561679in}}%
\pgfpathlineto{\pgfqpoint{2.577512in}{0.561891in}}%
\pgfpathlineto{\pgfqpoint{2.577627in}{0.562011in}}%
\pgfpathlineto{\pgfqpoint{2.577799in}{0.562004in}}%
\pgfpathlineto{\pgfqpoint{2.577857in}{0.561769in}}%
\pgfpathlineto{\pgfqpoint{2.577972in}{0.561883in}}%
\pgfpathlineto{\pgfqpoint{2.578029in}{0.561804in}}%
\pgfpathlineto{\pgfqpoint{2.578547in}{0.561673in}}%
\pgfpathlineto{\pgfqpoint{2.578835in}{0.561412in}}%
\pgfpathlineto{\pgfqpoint{2.579065in}{0.561047in}}%
\pgfpathlineto{\pgfqpoint{2.579583in}{0.560940in}}%
\pgfpathlineto{\pgfqpoint{2.579813in}{0.561062in}}%
\pgfpathlineto{\pgfqpoint{2.580043in}{0.560829in}}%
\pgfpathlineto{\pgfqpoint{2.580561in}{0.560598in}}%
\pgfpathlineto{\pgfqpoint{2.580619in}{0.560599in}}%
\pgfpathlineto{\pgfqpoint{2.580676in}{0.560549in}}%
\pgfpathlineto{\pgfqpoint{2.580964in}{0.560365in}}%
\pgfpathlineto{\pgfqpoint{2.581079in}{0.560327in}}%
\pgfpathlineto{\pgfqpoint{2.581309in}{0.560268in}}%
\pgfpathlineto{\pgfqpoint{2.581712in}{0.560278in}}%
\pgfpathlineto{\pgfqpoint{2.581827in}{0.560330in}}%
\pgfpathlineto{\pgfqpoint{2.582115in}{0.560335in}}%
\pgfpathlineto{\pgfqpoint{2.582288in}{0.560330in}}%
\pgfpathlineto{\pgfqpoint{2.583036in}{0.560314in}}%
\pgfpathlineto{\pgfqpoint{2.583266in}{0.560277in}}%
\pgfpathlineto{\pgfqpoint{2.583553in}{0.560155in}}%
\pgfpathlineto{\pgfqpoint{2.583611in}{0.560221in}}%
\pgfpathlineto{\pgfqpoint{2.583669in}{0.560225in}}%
\pgfpathlineto{\pgfqpoint{2.583726in}{0.560200in}}%
\pgfpathlineto{\pgfqpoint{2.583841in}{0.560273in}}%
\pgfpathlineto{\pgfqpoint{2.583956in}{0.560425in}}%
\pgfpathlineto{\pgfqpoint{2.584359in}{0.560340in}}%
\pgfpathlineto{\pgfqpoint{2.584417in}{0.560242in}}%
\pgfpathlineto{\pgfqpoint{2.584532in}{0.560422in}}%
\pgfpathlineto{\pgfqpoint{2.584647in}{0.559911in}}%
\pgfpathlineto{\pgfqpoint{2.584819in}{0.560064in}}%
\pgfpathlineto{\pgfqpoint{2.584934in}{0.559923in}}%
\pgfpathlineto{\pgfqpoint{2.585913in}{0.559891in}}%
\pgfpathlineto{\pgfqpoint{2.586143in}{0.559967in}}%
\pgfpathlineto{\pgfqpoint{2.586258in}{0.559971in}}%
\pgfpathlineto{\pgfqpoint{2.587581in}{0.560059in}}%
\pgfpathlineto{\pgfqpoint{2.587639in}{0.559961in}}%
\pgfpathlineto{\pgfqpoint{2.588272in}{0.559814in}}%
\pgfpathlineto{\pgfqpoint{2.588502in}{0.559620in}}%
\pgfpathlineto{\pgfqpoint{2.588790in}{0.559529in}}%
\pgfpathlineto{\pgfqpoint{2.588847in}{0.559654in}}%
\pgfpathlineto{\pgfqpoint{2.588962in}{0.559662in}}%
\pgfpathlineto{\pgfqpoint{2.589020in}{0.559593in}}%
\pgfpathlineto{\pgfqpoint{2.589250in}{0.559537in}}%
\pgfpathlineto{\pgfqpoint{2.590171in}{0.559442in}}%
\pgfpathlineto{\pgfqpoint{2.590574in}{0.559296in}}%
\pgfpathlineto{\pgfqpoint{2.590689in}{0.559515in}}%
\pgfpathlineto{\pgfqpoint{2.590804in}{0.559170in}}%
\pgfpathlineto{\pgfqpoint{2.590976in}{0.559104in}}%
\pgfpathlineto{\pgfqpoint{2.591206in}{0.558981in}}%
\pgfpathlineto{\pgfqpoint{2.591264in}{0.559106in}}%
\pgfpathlineto{\pgfqpoint{2.591609in}{0.558877in}}%
\pgfpathlineto{\pgfqpoint{2.591782in}{0.559115in}}%
\pgfpathlineto{\pgfqpoint{2.592703in}{0.559033in}}%
\pgfpathlineto{\pgfqpoint{2.593278in}{0.559129in}}%
\pgfpathlineto{\pgfqpoint{2.593336in}{0.559402in}}%
\pgfpathlineto{\pgfqpoint{2.593566in}{0.559354in}}%
\pgfpathlineto{\pgfqpoint{2.593911in}{0.559115in}}%
\pgfpathlineto{\pgfqpoint{2.593968in}{0.559246in}}%
\pgfpathlineto{\pgfqpoint{2.594084in}{0.558818in}}%
\pgfpathlineto{\pgfqpoint{2.594199in}{0.558721in}}%
\pgfpathlineto{\pgfqpoint{2.594429in}{0.558798in}}%
\pgfpathlineto{\pgfqpoint{2.594544in}{0.558888in}}%
\pgfpathlineto{\pgfqpoint{2.594832in}{0.558690in}}%
\pgfpathlineto{\pgfqpoint{2.594889in}{0.558681in}}%
\pgfpathlineto{\pgfqpoint{2.595177in}{0.558647in}}%
\pgfpathlineto{\pgfqpoint{2.595349in}{0.558456in}}%
\pgfpathlineto{\pgfqpoint{2.595580in}{0.558857in}}%
\pgfpathlineto{\pgfqpoint{2.595637in}{0.558689in}}%
\pgfpathlineto{\pgfqpoint{2.595810in}{0.558537in}}%
\pgfpathlineto{\pgfqpoint{2.595867in}{0.558524in}}%
\pgfpathlineto{\pgfqpoint{2.596328in}{0.558403in}}%
\pgfpathlineto{\pgfqpoint{2.596615in}{0.558457in}}%
\pgfpathlineto{\pgfqpoint{2.596673in}{0.558597in}}%
\pgfpathlineto{\pgfqpoint{2.597076in}{0.558970in}}%
\pgfpathlineto{\pgfqpoint{2.597133in}{0.559102in}}%
\pgfpathlineto{\pgfqpoint{2.597363in}{0.559162in}}%
\pgfpathlineto{\pgfqpoint{2.597363in}{0.566896in}}%
\pgfpathlineto{\pgfqpoint{2.597363in}{0.566896in}}%
\pgfpathlineto{\pgfqpoint{2.597133in}{0.566615in}}%
\pgfpathlineto{\pgfqpoint{2.597076in}{0.566654in}}%
\pgfpathlineto{\pgfqpoint{2.596673in}{0.566631in}}%
\pgfpathlineto{\pgfqpoint{2.596615in}{0.566735in}}%
\pgfpathlineto{\pgfqpoint{2.596328in}{0.566912in}}%
\pgfpathlineto{\pgfqpoint{2.595867in}{0.567027in}}%
\pgfpathlineto{\pgfqpoint{2.595810in}{0.566868in}}%
\pgfpathlineto{\pgfqpoint{2.595637in}{0.566808in}}%
\pgfpathlineto{\pgfqpoint{2.595580in}{0.566813in}}%
\pgfpathlineto{\pgfqpoint{2.595349in}{0.567274in}}%
\pgfpathlineto{\pgfqpoint{2.595177in}{0.567577in}}%
\pgfpathlineto{\pgfqpoint{2.594889in}{0.567637in}}%
\pgfpathlineto{\pgfqpoint{2.594832in}{0.567444in}}%
\pgfpathlineto{\pgfqpoint{2.594544in}{0.567691in}}%
\pgfpathlineto{\pgfqpoint{2.594429in}{0.567844in}}%
\pgfpathlineto{\pgfqpoint{2.594199in}{0.567883in}}%
\pgfpathlineto{\pgfqpoint{2.594084in}{0.567847in}}%
\pgfpathlineto{\pgfqpoint{2.593968in}{0.568312in}}%
\pgfpathlineto{\pgfqpoint{2.593911in}{0.567953in}}%
\pgfpathlineto{\pgfqpoint{2.593566in}{0.568071in}}%
\pgfpathlineto{\pgfqpoint{2.593336in}{0.567983in}}%
\pgfpathlineto{\pgfqpoint{2.593278in}{0.567783in}}%
\pgfpathlineto{\pgfqpoint{2.592703in}{0.567904in}}%
\pgfpathlineto{\pgfqpoint{2.591782in}{0.567948in}}%
\pgfpathlineto{\pgfqpoint{2.591609in}{0.567963in}}%
\pgfpathlineto{\pgfqpoint{2.591264in}{0.568021in}}%
\pgfpathlineto{\pgfqpoint{2.591206in}{0.568320in}}%
\pgfpathlineto{\pgfqpoint{2.590976in}{0.568286in}}%
\pgfpathlineto{\pgfqpoint{2.590804in}{0.568391in}}%
\pgfpathlineto{\pgfqpoint{2.590689in}{0.568391in}}%
\pgfpathlineto{\pgfqpoint{2.590574in}{0.568042in}}%
\pgfpathlineto{\pgfqpoint{2.590171in}{0.568210in}}%
\pgfpathlineto{\pgfqpoint{2.589250in}{0.567693in}}%
\pgfpathlineto{\pgfqpoint{2.589020in}{0.567809in}}%
\pgfpathlineto{\pgfqpoint{2.588962in}{0.568090in}}%
\pgfpathlineto{\pgfqpoint{2.588847in}{0.568109in}}%
\pgfpathlineto{\pgfqpoint{2.588790in}{0.568050in}}%
\pgfpathlineto{\pgfqpoint{2.588502in}{0.567667in}}%
\pgfpathlineto{\pgfqpoint{2.588272in}{0.567691in}}%
\pgfpathlineto{\pgfqpoint{2.587639in}{0.567796in}}%
\pgfpathlineto{\pgfqpoint{2.587581in}{0.567964in}}%
\pgfpathlineto{\pgfqpoint{2.586258in}{0.567874in}}%
\pgfpathlineto{\pgfqpoint{2.586143in}{0.567832in}}%
\pgfpathlineto{\pgfqpoint{2.585913in}{0.568205in}}%
\pgfpathlineto{\pgfqpoint{2.584934in}{0.568152in}}%
\pgfpathlineto{\pgfqpoint{2.584819in}{0.568346in}}%
\pgfpathlineto{\pgfqpoint{2.584647in}{0.568456in}}%
\pgfpathlineto{\pgfqpoint{2.584532in}{0.568576in}}%
\pgfpathlineto{\pgfqpoint{2.584417in}{0.568512in}}%
\pgfpathlineto{\pgfqpoint{2.584359in}{0.568473in}}%
\pgfpathlineto{\pgfqpoint{2.583956in}{0.568232in}}%
\pgfpathlineto{\pgfqpoint{2.583841in}{0.567587in}}%
\pgfpathlineto{\pgfqpoint{2.583726in}{0.567385in}}%
\pgfpathlineto{\pgfqpoint{2.583669in}{0.567365in}}%
\pgfpathlineto{\pgfqpoint{2.583611in}{0.567744in}}%
\pgfpathlineto{\pgfqpoint{2.583553in}{0.567633in}}%
\pgfpathlineto{\pgfqpoint{2.583266in}{0.567714in}}%
\pgfpathlineto{\pgfqpoint{2.583036in}{0.566427in}}%
\pgfpathlineto{\pgfqpoint{2.582288in}{0.566635in}}%
\pgfpathlineto{\pgfqpoint{2.582115in}{0.566659in}}%
\pgfpathlineto{\pgfqpoint{2.581827in}{0.566378in}}%
\pgfpathlineto{\pgfqpoint{2.581712in}{0.566083in}}%
\pgfpathlineto{\pgfqpoint{2.581309in}{0.566463in}}%
\pgfpathlineto{\pgfqpoint{2.581079in}{0.566500in}}%
\pgfpathlineto{\pgfqpoint{2.580964in}{0.566247in}}%
\pgfpathlineto{\pgfqpoint{2.580676in}{0.566305in}}%
\pgfpathlineto{\pgfqpoint{2.580619in}{0.566378in}}%
\pgfpathlineto{\pgfqpoint{2.580561in}{0.566373in}}%
\pgfpathlineto{\pgfqpoint{2.580043in}{0.566397in}}%
\pgfpathlineto{\pgfqpoint{2.579813in}{0.566282in}}%
\pgfpathlineto{\pgfqpoint{2.579583in}{0.566181in}}%
\pgfpathlineto{\pgfqpoint{2.579065in}{0.566396in}}%
\pgfpathlineto{\pgfqpoint{2.578835in}{0.566555in}}%
\pgfpathlineto{\pgfqpoint{2.578547in}{0.566649in}}%
\pgfpathlineto{\pgfqpoint{2.578029in}{0.566757in}}%
\pgfpathlineto{\pgfqpoint{2.577972in}{0.566736in}}%
\pgfpathlineto{\pgfqpoint{2.577857in}{0.566771in}}%
\pgfpathlineto{\pgfqpoint{2.577799in}{0.566479in}}%
\pgfpathlineto{\pgfqpoint{2.577627in}{0.566475in}}%
\pgfpathlineto{\pgfqpoint{2.577512in}{0.566425in}}%
\pgfpathlineto{\pgfqpoint{2.577396in}{0.566168in}}%
\pgfpathlineto{\pgfqpoint{2.577281in}{0.566197in}}%
\pgfpathlineto{\pgfqpoint{2.576764in}{0.566375in}}%
\pgfpathlineto{\pgfqpoint{2.576591in}{0.566436in}}%
\pgfpathlineto{\pgfqpoint{2.576476in}{0.566097in}}%
\pgfpathlineto{\pgfqpoint{2.576015in}{0.566283in}}%
\pgfpathlineto{\pgfqpoint{2.575728in}{0.566054in}}%
\pgfpathlineto{\pgfqpoint{2.575498in}{0.566049in}}%
\pgfpathlineto{\pgfqpoint{2.575383in}{0.565814in}}%
\pgfpathlineto{\pgfqpoint{2.575325in}{0.565758in}}%
\pgfpathlineto{\pgfqpoint{2.574865in}{0.565897in}}%
\pgfpathlineto{\pgfqpoint{2.574634in}{0.565819in}}%
\pgfpathlineto{\pgfqpoint{2.574462in}{0.565910in}}%
\pgfpathlineto{\pgfqpoint{2.574347in}{0.565782in}}%
\pgfpathlineto{\pgfqpoint{2.573656in}{0.565783in}}%
\pgfpathlineto{\pgfqpoint{2.573311in}{0.565503in}}%
\pgfpathlineto{\pgfqpoint{2.573196in}{0.565634in}}%
\pgfpathlineto{\pgfqpoint{2.572793in}{0.565601in}}%
\pgfpathlineto{\pgfqpoint{2.572621in}{0.565364in}}%
\pgfpathlineto{\pgfqpoint{2.572390in}{0.565312in}}%
\pgfpathlineto{\pgfqpoint{2.572218in}{0.565390in}}%
\pgfpathlineto{\pgfqpoint{2.572160in}{0.565158in}}%
\pgfpathlineto{\pgfqpoint{2.572045in}{0.565244in}}%
\pgfpathlineto{\pgfqpoint{2.571930in}{0.565363in}}%
\pgfpathlineto{\pgfqpoint{2.571757in}{0.565321in}}%
\pgfpathlineto{\pgfqpoint{2.571700in}{0.565266in}}%
\pgfpathlineto{\pgfqpoint{2.571642in}{0.565469in}}%
\pgfpathlineto{\pgfqpoint{2.571527in}{0.565604in}}%
\pgfpathlineto{\pgfqpoint{2.571470in}{0.565384in}}%
\pgfpathlineto{\pgfqpoint{2.571297in}{0.564984in}}%
\pgfpathlineto{\pgfqpoint{2.571124in}{0.564953in}}%
\pgfpathlineto{\pgfqpoint{2.570952in}{0.564846in}}%
\pgfpathlineto{\pgfqpoint{2.570664in}{0.565029in}}%
\pgfpathlineto{\pgfqpoint{2.570434in}{0.564970in}}%
\pgfpathlineto{\pgfqpoint{2.569916in}{0.565739in}}%
\pgfpathlineto{\pgfqpoint{2.569283in}{0.565813in}}%
\pgfpathlineto{\pgfqpoint{2.569226in}{0.565921in}}%
\pgfpathlineto{\pgfqpoint{2.569168in}{0.565478in}}%
\pgfpathlineto{\pgfqpoint{2.568995in}{0.565475in}}%
\pgfpathlineto{\pgfqpoint{2.568535in}{0.565312in}}%
\pgfpathlineto{\pgfqpoint{2.568478in}{0.565303in}}%
\pgfpathlineto{\pgfqpoint{2.568190in}{0.565314in}}%
\pgfpathlineto{\pgfqpoint{2.568075in}{0.565341in}}%
\pgfpathlineto{\pgfqpoint{2.567845in}{0.565432in}}%
\pgfpathlineto{\pgfqpoint{2.567730in}{0.565445in}}%
\pgfpathlineto{\pgfqpoint{2.567557in}{0.565364in}}%
\pgfpathlineto{\pgfqpoint{2.567442in}{0.564974in}}%
\pgfpathlineto{\pgfqpoint{2.567212in}{0.565099in}}%
\pgfpathlineto{\pgfqpoint{2.566694in}{0.565391in}}%
\pgfpathlineto{\pgfqpoint{2.566636in}{0.565501in}}%
\pgfpathlineto{\pgfqpoint{2.566349in}{0.565636in}}%
\pgfpathlineto{\pgfqpoint{2.566118in}{0.565471in}}%
\pgfpathlineto{\pgfqpoint{2.565946in}{0.565732in}}%
\pgfpathlineto{\pgfqpoint{2.565428in}{0.565593in}}%
\pgfpathlineto{\pgfqpoint{2.565313in}{0.565422in}}%
\pgfpathlineto{\pgfqpoint{2.565198in}{0.565626in}}%
\pgfpathlineto{\pgfqpoint{2.565083in}{0.565702in}}%
\pgfpathlineto{\pgfqpoint{2.564968in}{0.565619in}}%
\pgfpathlineto{\pgfqpoint{2.564737in}{0.565635in}}%
\pgfpathlineto{\pgfqpoint{2.564622in}{0.565618in}}%
\pgfpathlineto{\pgfqpoint{2.564450in}{0.565338in}}%
\pgfpathlineto{\pgfqpoint{2.564392in}{0.565616in}}%
\pgfpathlineto{\pgfqpoint{2.564277in}{0.565768in}}%
\pgfpathlineto{\pgfqpoint{2.563874in}{0.566167in}}%
\pgfpathlineto{\pgfqpoint{2.563529in}{0.566369in}}%
\pgfpathlineto{\pgfqpoint{2.563299in}{0.566178in}}%
\pgfpathlineto{\pgfqpoint{2.563241in}{0.566141in}}%
\pgfpathlineto{\pgfqpoint{2.562896in}{0.565979in}}%
\pgfpathlineto{\pgfqpoint{2.562838in}{0.566116in}}%
\pgfpathlineto{\pgfqpoint{2.562723in}{0.566194in}}%
\pgfpathlineto{\pgfqpoint{2.561975in}{0.566186in}}%
\pgfpathlineto{\pgfqpoint{2.561400in}{0.566482in}}%
\pgfpathlineto{\pgfqpoint{2.560076in}{0.566541in}}%
\pgfpathlineto{\pgfqpoint{2.560019in}{0.566446in}}%
\pgfpathlineto{\pgfqpoint{2.559904in}{0.566075in}}%
\pgfpathlineto{\pgfqpoint{2.559501in}{0.566178in}}%
\pgfpathlineto{\pgfqpoint{2.559444in}{0.566033in}}%
\pgfpathlineto{\pgfqpoint{2.559271in}{0.566499in}}%
\pgfpathlineto{\pgfqpoint{2.559213in}{0.566375in}}%
\pgfpathlineto{\pgfqpoint{2.559041in}{0.566106in}}%
\pgfpathlineto{\pgfqpoint{2.558983in}{0.566229in}}%
\pgfpathlineto{\pgfqpoint{2.558638in}{0.566256in}}%
\pgfpathlineto{\pgfqpoint{2.558523in}{0.566329in}}%
\pgfpathlineto{\pgfqpoint{2.558178in}{0.566518in}}%
\pgfpathlineto{\pgfqpoint{2.557717in}{0.566843in}}%
\pgfpathlineto{\pgfqpoint{2.557545in}{0.566700in}}%
\pgfpathlineto{\pgfqpoint{2.557430in}{0.566620in}}%
\pgfpathlineto{\pgfqpoint{2.557257in}{0.566465in}}%
\pgfpathlineto{\pgfqpoint{2.557142in}{0.566595in}}%
\pgfpathlineto{\pgfqpoint{2.556797in}{0.566693in}}%
\pgfpathlineto{\pgfqpoint{2.556509in}{0.566435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598802in}{0.566636in}}%
\pgfpathlineto{\pgfqpoint{2.598802in}{0.558870in}}%
\pgfpathlineto{\pgfqpoint{2.599090in}{0.559083in}}%
\pgfpathlineto{\pgfqpoint{2.599262in}{0.559047in}}%
\pgfpathlineto{\pgfqpoint{2.599320in}{0.558869in}}%
\pgfpathlineto{\pgfqpoint{2.599665in}{0.559185in}}%
\pgfpathlineto{\pgfqpoint{2.600241in}{0.559281in}}%
\pgfpathlineto{\pgfqpoint{2.600356in}{0.559408in}}%
\pgfpathlineto{\pgfqpoint{2.600758in}{0.559381in}}%
\pgfpathlineto{\pgfqpoint{2.600989in}{0.559397in}}%
\pgfpathlineto{\pgfqpoint{2.601449in}{0.559314in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{0.559642in}}%
\pgfpathlineto{\pgfqpoint{2.603060in}{0.559448in}}%
\pgfpathlineto{\pgfqpoint{2.603175in}{0.559399in}}%
\pgfpathlineto{\pgfqpoint{2.603290in}{0.559387in}}%
\pgfpathlineto{\pgfqpoint{2.603463in}{0.559175in}}%
\pgfpathlineto{\pgfqpoint{2.603693in}{0.559275in}}%
\pgfpathlineto{\pgfqpoint{2.603981in}{0.559310in}}%
\pgfpathlineto{\pgfqpoint{2.604268in}{0.559549in}}%
\pgfpathlineto{\pgfqpoint{2.604326in}{0.559499in}}%
\pgfpathlineto{\pgfqpoint{2.604499in}{0.559596in}}%
\pgfpathlineto{\pgfqpoint{2.604671in}{0.559362in}}%
\pgfpathlineto{\pgfqpoint{2.604729in}{0.559457in}}%
\pgfpathlineto{\pgfqpoint{2.604844in}{0.559481in}}%
\pgfpathlineto{\pgfqpoint{2.605132in}{0.559724in}}%
\pgfpathlineto{\pgfqpoint{2.605419in}{0.559725in}}%
\pgfpathlineto{\pgfqpoint{2.606397in}{0.559806in}}%
\pgfpathlineto{\pgfqpoint{2.606455in}{0.559698in}}%
\pgfpathlineto{\pgfqpoint{2.607261in}{0.559773in}}%
\pgfpathlineto{\pgfqpoint{2.607778in}{0.560055in}}%
\pgfpathlineto{\pgfqpoint{2.607894in}{0.560099in}}%
\pgfpathlineto{\pgfqpoint{2.608009in}{0.560175in}}%
\pgfpathlineto{\pgfqpoint{2.608411in}{0.560175in}}%
\pgfpathlineto{\pgfqpoint{2.608527in}{0.560385in}}%
\pgfpathlineto{\pgfqpoint{2.608584in}{0.560517in}}%
\pgfpathlineto{\pgfqpoint{2.608642in}{0.560542in}}%
\pgfpathlineto{\pgfqpoint{2.608699in}{0.560494in}}%
\pgfpathlineto{\pgfqpoint{2.608757in}{0.560491in}}%
\pgfpathlineto{\pgfqpoint{2.609044in}{0.560510in}}%
\pgfpathlineto{\pgfqpoint{2.609275in}{0.560209in}}%
\pgfpathlineto{\pgfqpoint{2.609620in}{0.560175in}}%
\pgfpathlineto{\pgfqpoint{2.609965in}{0.560148in}}%
\pgfpathlineto{\pgfqpoint{2.610195in}{0.560336in}}%
\pgfpathlineto{\pgfqpoint{2.610540in}{0.560489in}}%
\pgfpathlineto{\pgfqpoint{2.610656in}{0.560454in}}%
\pgfpathlineto{\pgfqpoint{2.610713in}{0.560340in}}%
\pgfpathlineto{\pgfqpoint{2.610886in}{0.560415in}}%
\pgfpathlineto{\pgfqpoint{2.611979in}{0.560243in}}%
\pgfpathlineto{\pgfqpoint{2.612152in}{0.559928in}}%
\pgfpathlineto{\pgfqpoint{2.612209in}{0.559996in}}%
\pgfpathlineto{\pgfqpoint{2.612267in}{0.560089in}}%
\pgfpathlineto{\pgfqpoint{2.612497in}{0.559959in}}%
\pgfpathlineto{\pgfqpoint{2.612554in}{0.560038in}}%
\pgfpathlineto{\pgfqpoint{2.612670in}{0.560263in}}%
\pgfpathlineto{\pgfqpoint{2.612727in}{0.560574in}}%
\pgfpathlineto{\pgfqpoint{2.612785in}{0.560540in}}%
\pgfpathlineto{\pgfqpoint{2.613015in}{0.560886in}}%
\pgfpathlineto{\pgfqpoint{2.613705in}{0.560773in}}%
\pgfpathlineto{\pgfqpoint{2.613820in}{0.560723in}}%
\pgfpathlineto{\pgfqpoint{2.613993in}{0.560653in}}%
\pgfpathlineto{\pgfqpoint{2.614166in}{0.561048in}}%
\pgfpathlineto{\pgfqpoint{2.614856in}{0.561210in}}%
\pgfpathlineto{\pgfqpoint{2.615201in}{0.561327in}}%
\pgfpathlineto{\pgfqpoint{2.615432in}{0.561625in}}%
\pgfpathlineto{\pgfqpoint{2.615547in}{0.562142in}}%
\pgfpathlineto{\pgfqpoint{2.615604in}{0.562330in}}%
\pgfpathlineto{\pgfqpoint{2.616122in}{0.562893in}}%
\pgfpathlineto{\pgfqpoint{2.616697in}{0.562860in}}%
\pgfpathlineto{\pgfqpoint{2.616755in}{0.562915in}}%
\pgfpathlineto{\pgfqpoint{2.616755in}{0.566478in}}%
\pgfpathlineto{\pgfqpoint{2.616755in}{0.566478in}}%
\pgfpathlineto{\pgfqpoint{2.616697in}{0.566546in}}%
\pgfpathlineto{\pgfqpoint{2.616122in}{0.566950in}}%
\pgfpathlineto{\pgfqpoint{2.615604in}{0.566612in}}%
\pgfpathlineto{\pgfqpoint{2.615547in}{0.566460in}}%
\pgfpathlineto{\pgfqpoint{2.615432in}{0.566224in}}%
\pgfpathlineto{\pgfqpoint{2.615201in}{0.566150in}}%
\pgfpathlineto{\pgfqpoint{2.614856in}{0.566348in}}%
\pgfpathlineto{\pgfqpoint{2.614166in}{0.565936in}}%
\pgfpathlineto{\pgfqpoint{2.613993in}{0.566131in}}%
\pgfpathlineto{\pgfqpoint{2.613820in}{0.565738in}}%
\pgfpathlineto{\pgfqpoint{2.613705in}{0.565953in}}%
\pgfpathlineto{\pgfqpoint{2.613015in}{0.565886in}}%
\pgfpathlineto{\pgfqpoint{2.612785in}{0.565338in}}%
\pgfpathlineto{\pgfqpoint{2.612727in}{0.565269in}}%
\pgfpathlineto{\pgfqpoint{2.612670in}{0.565456in}}%
\pgfpathlineto{\pgfqpoint{2.612554in}{0.565284in}}%
\pgfpathlineto{\pgfqpoint{2.612497in}{0.565197in}}%
\pgfpathlineto{\pgfqpoint{2.612267in}{0.565055in}}%
\pgfpathlineto{\pgfqpoint{2.612209in}{0.564944in}}%
\pgfpathlineto{\pgfqpoint{2.612152in}{0.564887in}}%
\pgfpathlineto{\pgfqpoint{2.611979in}{0.565300in}}%
\pgfpathlineto{\pgfqpoint{2.610886in}{0.564911in}}%
\pgfpathlineto{\pgfqpoint{2.610713in}{0.564805in}}%
\pgfpathlineto{\pgfqpoint{2.610656in}{0.564885in}}%
\pgfpathlineto{\pgfqpoint{2.610540in}{0.565009in}}%
\pgfpathlineto{\pgfqpoint{2.610195in}{0.565086in}}%
\pgfpathlineto{\pgfqpoint{2.609965in}{0.565901in}}%
\pgfpathlineto{\pgfqpoint{2.609620in}{0.565939in}}%
\pgfpathlineto{\pgfqpoint{2.609275in}{0.566045in}}%
\pgfpathlineto{\pgfqpoint{2.609044in}{0.566156in}}%
\pgfpathlineto{\pgfqpoint{2.608757in}{0.566356in}}%
\pgfpathlineto{\pgfqpoint{2.608699in}{0.566246in}}%
\pgfpathlineto{\pgfqpoint{2.608642in}{0.566422in}}%
\pgfpathlineto{\pgfqpoint{2.608584in}{0.566583in}}%
\pgfpathlineto{\pgfqpoint{2.608527in}{0.566687in}}%
\pgfpathlineto{\pgfqpoint{2.608411in}{0.566469in}}%
\pgfpathlineto{\pgfqpoint{2.608009in}{0.566410in}}%
\pgfpathlineto{\pgfqpoint{2.607894in}{0.566150in}}%
\pgfpathlineto{\pgfqpoint{2.607778in}{0.565929in}}%
\pgfpathlineto{\pgfqpoint{2.607261in}{0.566132in}}%
\pgfpathlineto{\pgfqpoint{2.606455in}{0.565880in}}%
\pgfpathlineto{\pgfqpoint{2.606397in}{0.565773in}}%
\pgfpathlineto{\pgfqpoint{2.605419in}{0.565773in}}%
\pgfpathlineto{\pgfqpoint{2.605132in}{0.565671in}}%
\pgfpathlineto{\pgfqpoint{2.604844in}{0.565903in}}%
\pgfpathlineto{\pgfqpoint{2.604729in}{0.565640in}}%
\pgfpathlineto{\pgfqpoint{2.604671in}{0.566157in}}%
\pgfpathlineto{\pgfqpoint{2.604499in}{0.566411in}}%
\pgfpathlineto{\pgfqpoint{2.604326in}{0.566354in}}%
\pgfpathlineto{\pgfqpoint{2.604268in}{0.566517in}}%
\pgfpathlineto{\pgfqpoint{2.603981in}{0.566503in}}%
\pgfpathlineto{\pgfqpoint{2.603693in}{0.566427in}}%
\pgfpathlineto{\pgfqpoint{2.603463in}{0.566191in}}%
\pgfpathlineto{\pgfqpoint{2.603290in}{0.566671in}}%
\pgfpathlineto{\pgfqpoint{2.603175in}{0.566909in}}%
\pgfpathlineto{\pgfqpoint{2.603060in}{0.567170in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{0.567011in}}%
\pgfpathlineto{\pgfqpoint{2.601449in}{0.567065in}}%
\pgfpathlineto{\pgfqpoint{2.600989in}{0.567176in}}%
\pgfpathlineto{\pgfqpoint{2.600758in}{0.567113in}}%
\pgfpathlineto{\pgfqpoint{2.600356in}{0.566883in}}%
\pgfpathlineto{\pgfqpoint{2.600241in}{0.566649in}}%
\pgfpathlineto{\pgfqpoint{2.599665in}{0.566447in}}%
\pgfpathlineto{\pgfqpoint{2.599320in}{0.566594in}}%
\pgfpathlineto{\pgfqpoint{2.599262in}{0.566672in}}%
\pgfpathlineto{\pgfqpoint{2.599090in}{0.566655in}}%
\pgfpathlineto{\pgfqpoint{2.598802in}{0.566636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616928in}{0.566643in}}%
\pgfpathlineto{\pgfqpoint{2.616928in}{0.562867in}}%
\pgfpathlineto{\pgfqpoint{2.617100in}{0.563255in}}%
\pgfpathlineto{\pgfqpoint{2.617561in}{0.563228in}}%
\pgfpathlineto{\pgfqpoint{2.617848in}{0.563262in}}%
\pgfpathlineto{\pgfqpoint{2.618481in}{0.563391in}}%
\pgfpathlineto{\pgfqpoint{2.618539in}{0.563278in}}%
\pgfpathlineto{\pgfqpoint{2.618826in}{0.563342in}}%
\pgfpathlineto{\pgfqpoint{2.618884in}{0.563345in}}%
\pgfpathlineto{\pgfqpoint{2.619229in}{0.562734in}}%
\pgfpathlineto{\pgfqpoint{2.619575in}{0.562766in}}%
\pgfpathlineto{\pgfqpoint{2.619632in}{0.562769in}}%
\pgfpathlineto{\pgfqpoint{2.619862in}{0.562276in}}%
\pgfpathlineto{\pgfqpoint{2.620035in}{0.562286in}}%
\pgfpathlineto{\pgfqpoint{2.620092in}{0.562189in}}%
\pgfpathlineto{\pgfqpoint{2.620207in}{0.562110in}}%
\pgfpathlineto{\pgfqpoint{2.620495in}{0.562098in}}%
\pgfpathlineto{\pgfqpoint{2.620610in}{0.562313in}}%
\pgfpathlineto{\pgfqpoint{2.620668in}{0.562406in}}%
\pgfpathlineto{\pgfqpoint{2.621358in}{0.562834in}}%
\pgfpathlineto{\pgfqpoint{2.621473in}{0.563474in}}%
\pgfpathlineto{\pgfqpoint{2.621531in}{0.563001in}}%
\pgfpathlineto{\pgfqpoint{2.621646in}{0.563338in}}%
\pgfpathlineto{\pgfqpoint{2.621704in}{0.563390in}}%
\pgfpathlineto{\pgfqpoint{2.621819in}{0.563287in}}%
\pgfpathlineto{\pgfqpoint{2.621934in}{0.563668in}}%
\pgfpathlineto{\pgfqpoint{2.622279in}{0.563827in}}%
\pgfpathlineto{\pgfqpoint{2.622624in}{0.563982in}}%
\pgfpathlineto{\pgfqpoint{2.622682in}{0.564121in}}%
\pgfpathlineto{\pgfqpoint{2.622969in}{0.564079in}}%
\pgfpathlineto{\pgfqpoint{2.623602in}{0.563922in}}%
\pgfpathlineto{\pgfqpoint{2.623660in}{0.563572in}}%
\pgfpathlineto{\pgfqpoint{2.623948in}{0.563947in}}%
\pgfpathlineto{\pgfqpoint{2.624063in}{0.564177in}}%
\pgfpathlineto{\pgfqpoint{2.624293in}{0.563841in}}%
\pgfpathlineto{\pgfqpoint{2.624408in}{0.563922in}}%
\pgfpathlineto{\pgfqpoint{2.624466in}{0.563804in}}%
\pgfpathlineto{\pgfqpoint{2.624523in}{0.564068in}}%
\pgfpathlineto{\pgfqpoint{2.624696in}{0.564341in}}%
\pgfpathlineto{\pgfqpoint{2.624811in}{0.564382in}}%
\pgfpathlineto{\pgfqpoint{2.625329in}{0.564506in}}%
\pgfpathlineto{\pgfqpoint{2.625559in}{0.564627in}}%
\pgfpathlineto{\pgfqpoint{2.625616in}{0.564617in}}%
\pgfpathlineto{\pgfqpoint{2.625674in}{0.564538in}}%
\pgfpathlineto{\pgfqpoint{2.626019in}{0.564721in}}%
\pgfpathlineto{\pgfqpoint{2.626134in}{0.564678in}}%
\pgfpathlineto{\pgfqpoint{2.626192in}{0.564785in}}%
\pgfpathlineto{\pgfqpoint{2.626192in}{0.573024in}}%
\pgfpathlineto{\pgfqpoint{2.626192in}{0.573024in}}%
\pgfpathlineto{\pgfqpoint{2.626134in}{0.573175in}}%
\pgfpathlineto{\pgfqpoint{2.626019in}{0.573282in}}%
\pgfpathlineto{\pgfqpoint{2.625674in}{0.573035in}}%
\pgfpathlineto{\pgfqpoint{2.625616in}{0.572352in}}%
\pgfpathlineto{\pgfqpoint{2.625559in}{0.572457in}}%
\pgfpathlineto{\pgfqpoint{2.625329in}{0.572309in}}%
\pgfpathlineto{\pgfqpoint{2.624811in}{0.572362in}}%
\pgfpathlineto{\pgfqpoint{2.624696in}{0.571969in}}%
\pgfpathlineto{\pgfqpoint{2.624523in}{0.572181in}}%
\pgfpathlineto{\pgfqpoint{2.624466in}{0.572202in}}%
\pgfpathlineto{\pgfqpoint{2.624408in}{0.572303in}}%
\pgfpathlineto{\pgfqpoint{2.624293in}{0.572055in}}%
\pgfpathlineto{\pgfqpoint{2.624063in}{0.571507in}}%
\pgfpathlineto{\pgfqpoint{2.623948in}{0.570904in}}%
\pgfpathlineto{\pgfqpoint{2.623660in}{0.571148in}}%
\pgfpathlineto{\pgfqpoint{2.623602in}{0.571100in}}%
\pgfpathlineto{\pgfqpoint{2.622969in}{0.571391in}}%
\pgfpathlineto{\pgfqpoint{2.622682in}{0.571270in}}%
\pgfpathlineto{\pgfqpoint{2.622624in}{0.571253in}}%
\pgfpathlineto{\pgfqpoint{2.622279in}{0.571250in}}%
\pgfpathlineto{\pgfqpoint{2.621934in}{0.570546in}}%
\pgfpathlineto{\pgfqpoint{2.621819in}{0.570378in}}%
\pgfpathlineto{\pgfqpoint{2.621704in}{0.570563in}}%
\pgfpathlineto{\pgfqpoint{2.621646in}{0.570672in}}%
\pgfpathlineto{\pgfqpoint{2.621531in}{0.570599in}}%
\pgfpathlineto{\pgfqpoint{2.621473in}{0.570655in}}%
\pgfpathlineto{\pgfqpoint{2.621358in}{0.570174in}}%
\pgfpathlineto{\pgfqpoint{2.620668in}{0.569479in}}%
\pgfpathlineto{\pgfqpoint{2.620610in}{0.569503in}}%
\pgfpathlineto{\pgfqpoint{2.620495in}{0.569385in}}%
\pgfpathlineto{\pgfqpoint{2.620207in}{0.569363in}}%
\pgfpathlineto{\pgfqpoint{2.620092in}{0.569191in}}%
\pgfpathlineto{\pgfqpoint{2.620035in}{0.568843in}}%
\pgfpathlineto{\pgfqpoint{2.619862in}{0.568875in}}%
\pgfpathlineto{\pgfqpoint{2.619632in}{0.568330in}}%
\pgfpathlineto{\pgfqpoint{2.619575in}{0.568236in}}%
\pgfpathlineto{\pgfqpoint{2.619229in}{0.568007in}}%
\pgfpathlineto{\pgfqpoint{2.618884in}{0.567949in}}%
\pgfpathlineto{\pgfqpoint{2.618826in}{0.568142in}}%
\pgfpathlineto{\pgfqpoint{2.618539in}{0.568096in}}%
\pgfpathlineto{\pgfqpoint{2.618481in}{0.567927in}}%
\pgfpathlineto{\pgfqpoint{2.617848in}{0.567166in}}%
\pgfpathlineto{\pgfqpoint{2.617561in}{0.566930in}}%
\pgfpathlineto{\pgfqpoint{2.617100in}{0.566820in}}%
\pgfpathlineto{\pgfqpoint{2.616928in}{0.566643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.626882in}{0.572927in}}%
\pgfpathlineto{\pgfqpoint{2.626882in}{0.564752in}}%
\pgfpathlineto{\pgfqpoint{2.627285in}{0.564923in}}%
\pgfpathlineto{\pgfqpoint{2.627515in}{0.565192in}}%
\pgfpathlineto{\pgfqpoint{2.627861in}{0.564986in}}%
\pgfpathlineto{\pgfqpoint{2.627918in}{0.565198in}}%
\pgfpathlineto{\pgfqpoint{2.627976in}{0.565462in}}%
\pgfpathlineto{\pgfqpoint{2.628609in}{0.565439in}}%
\pgfpathlineto{\pgfqpoint{2.628666in}{0.565502in}}%
\pgfpathlineto{\pgfqpoint{2.628839in}{0.565498in}}%
\pgfpathlineto{\pgfqpoint{2.628954in}{0.565399in}}%
\pgfpathlineto{\pgfqpoint{2.629184in}{0.565666in}}%
\pgfpathlineto{\pgfqpoint{2.629874in}{0.565731in}}%
\pgfpathlineto{\pgfqpoint{2.629874in}{0.574117in}}%
\pgfpathlineto{\pgfqpoint{2.629874in}{0.574117in}}%
\pgfpathlineto{\pgfqpoint{2.629184in}{0.574184in}}%
\pgfpathlineto{\pgfqpoint{2.628954in}{0.574013in}}%
\pgfpathlineto{\pgfqpoint{2.628839in}{0.573973in}}%
\pgfpathlineto{\pgfqpoint{2.628666in}{0.573774in}}%
\pgfpathlineto{\pgfqpoint{2.628609in}{0.573637in}}%
\pgfpathlineto{\pgfqpoint{2.627976in}{0.573628in}}%
\pgfpathlineto{\pgfqpoint{2.627918in}{0.573507in}}%
\pgfpathlineto{\pgfqpoint{2.627861in}{0.573214in}}%
\pgfpathlineto{\pgfqpoint{2.627515in}{0.573367in}}%
\pgfpathlineto{\pgfqpoint{2.627285in}{0.573186in}}%
\pgfpathlineto{\pgfqpoint{2.626882in}{0.572927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630392in}{0.573578in}}%
\pgfpathlineto{\pgfqpoint{2.630392in}{0.565760in}}%
\pgfpathlineto{\pgfqpoint{2.630507in}{0.565758in}}%
\pgfpathlineto{\pgfqpoint{2.630565in}{0.566115in}}%
\pgfpathlineto{\pgfqpoint{2.630738in}{0.566154in}}%
\pgfpathlineto{\pgfqpoint{2.631313in}{0.566679in}}%
\pgfpathlineto{\pgfqpoint{2.631428in}{0.566632in}}%
\pgfpathlineto{\pgfqpoint{2.631658in}{0.566163in}}%
\pgfpathlineto{\pgfqpoint{2.631716in}{0.566234in}}%
\pgfpathlineto{\pgfqpoint{2.631946in}{0.566245in}}%
\pgfpathlineto{\pgfqpoint{2.632004in}{0.566879in}}%
\pgfpathlineto{\pgfqpoint{2.632406in}{0.566891in}}%
\pgfpathlineto{\pgfqpoint{2.632579in}{0.566637in}}%
\pgfpathlineto{\pgfqpoint{2.632752in}{0.566564in}}%
\pgfpathlineto{\pgfqpoint{2.632809in}{0.566561in}}%
\pgfpathlineto{\pgfqpoint{2.633097in}{0.567152in}}%
\pgfpathlineto{\pgfqpoint{2.633787in}{0.567365in}}%
\pgfpathlineto{\pgfqpoint{2.633960in}{0.567453in}}%
\pgfpathlineto{\pgfqpoint{2.634133in}{0.567933in}}%
\pgfpathlineto{\pgfqpoint{2.634996in}{0.567874in}}%
\pgfpathlineto{\pgfqpoint{2.635226in}{0.567761in}}%
\pgfpathlineto{\pgfqpoint{2.635398in}{0.567826in}}%
\pgfpathlineto{\pgfqpoint{2.635686in}{0.568094in}}%
\pgfpathlineto{\pgfqpoint{2.635744in}{0.567900in}}%
\pgfpathlineto{\pgfqpoint{2.635801in}{0.567712in}}%
\pgfpathlineto{\pgfqpoint{2.635974in}{0.567372in}}%
\pgfpathlineto{\pgfqpoint{2.636147in}{0.567081in}}%
\pgfpathlineto{\pgfqpoint{2.636262in}{0.566672in}}%
\pgfpathlineto{\pgfqpoint{2.636319in}{0.566495in}}%
\pgfpathlineto{\pgfqpoint{2.636377in}{0.566532in}}%
\pgfpathlineto{\pgfqpoint{2.636779in}{0.566473in}}%
\pgfpathlineto{\pgfqpoint{2.637010in}{0.566741in}}%
\pgfpathlineto{\pgfqpoint{2.637182in}{0.567432in}}%
\pgfpathlineto{\pgfqpoint{2.638160in}{0.567770in}}%
\pgfpathlineto{\pgfqpoint{2.638391in}{0.567235in}}%
\pgfpathlineto{\pgfqpoint{2.638736in}{0.566902in}}%
\pgfpathlineto{\pgfqpoint{2.638793in}{0.566786in}}%
\pgfpathlineto{\pgfqpoint{2.638851in}{0.566856in}}%
\pgfpathlineto{\pgfqpoint{2.638909in}{0.566371in}}%
\pgfpathlineto{\pgfqpoint{2.639541in}{0.566358in}}%
\pgfpathlineto{\pgfqpoint{2.639829in}{0.566166in}}%
\pgfpathlineto{\pgfqpoint{2.639887in}{0.566380in}}%
\pgfpathlineto{\pgfqpoint{2.640059in}{0.566108in}}%
\pgfpathlineto{\pgfqpoint{2.640174in}{0.566692in}}%
\pgfpathlineto{\pgfqpoint{2.640232in}{0.566632in}}%
\pgfpathlineto{\pgfqpoint{2.640347in}{0.566646in}}%
\pgfpathlineto{\pgfqpoint{2.640520in}{0.566686in}}%
\pgfpathlineto{\pgfqpoint{2.640807in}{0.566728in}}%
\pgfpathlineto{\pgfqpoint{2.641383in}{0.566777in}}%
\pgfpathlineto{\pgfqpoint{2.641613in}{0.567256in}}%
\pgfpathlineto{\pgfqpoint{2.641728in}{0.567393in}}%
\pgfpathlineto{\pgfqpoint{2.641786in}{0.567544in}}%
\pgfpathlineto{\pgfqpoint{2.641843in}{0.567432in}}%
\pgfpathlineto{\pgfqpoint{2.642016in}{0.568104in}}%
\pgfpathlineto{\pgfqpoint{2.642303in}{0.568171in}}%
\pgfpathlineto{\pgfqpoint{2.642821in}{0.568109in}}%
\pgfpathlineto{\pgfqpoint{2.643224in}{0.568328in}}%
\pgfpathlineto{\pgfqpoint{2.643339in}{0.568265in}}%
\pgfpathlineto{\pgfqpoint{2.643397in}{0.568483in}}%
\pgfpathlineto{\pgfqpoint{2.643742in}{0.568186in}}%
\pgfpathlineto{\pgfqpoint{2.644087in}{0.568126in}}%
\pgfpathlineto{\pgfqpoint{2.644433in}{0.567539in}}%
\pgfpathlineto{\pgfqpoint{2.644548in}{0.566885in}}%
\pgfpathlineto{\pgfqpoint{2.644778in}{0.566992in}}%
\pgfpathlineto{\pgfqpoint{2.645008in}{0.566872in}}%
\pgfpathlineto{\pgfqpoint{2.645181in}{0.566911in}}%
\pgfpathlineto{\pgfqpoint{2.645353in}{0.566876in}}%
\pgfpathlineto{\pgfqpoint{2.645756in}{0.566397in}}%
\pgfpathlineto{\pgfqpoint{2.645814in}{0.566628in}}%
\pgfpathlineto{\pgfqpoint{2.645814in}{0.576645in}}%
\pgfpathlineto{\pgfqpoint{2.645814in}{0.576645in}}%
\pgfpathlineto{\pgfqpoint{2.645756in}{0.576127in}}%
\pgfpathlineto{\pgfqpoint{2.645353in}{0.575741in}}%
\pgfpathlineto{\pgfqpoint{2.645181in}{0.575961in}}%
\pgfpathlineto{\pgfqpoint{2.645008in}{0.575758in}}%
\pgfpathlineto{\pgfqpoint{2.644778in}{0.575756in}}%
\pgfpathlineto{\pgfqpoint{2.644548in}{0.575872in}}%
\pgfpathlineto{\pgfqpoint{2.644433in}{0.575706in}}%
\pgfpathlineto{\pgfqpoint{2.644087in}{0.575444in}}%
\pgfpathlineto{\pgfqpoint{2.643742in}{0.575536in}}%
\pgfpathlineto{\pgfqpoint{2.643397in}{0.575923in}}%
\pgfpathlineto{\pgfqpoint{2.643339in}{0.575933in}}%
\pgfpathlineto{\pgfqpoint{2.643224in}{0.575537in}}%
\pgfpathlineto{\pgfqpoint{2.642821in}{0.575161in}}%
\pgfpathlineto{\pgfqpoint{2.642303in}{0.575046in}}%
\pgfpathlineto{\pgfqpoint{2.642016in}{0.574967in}}%
\pgfpathlineto{\pgfqpoint{2.641843in}{0.574888in}}%
\pgfpathlineto{\pgfqpoint{2.641786in}{0.575308in}}%
\pgfpathlineto{\pgfqpoint{2.641728in}{0.575204in}}%
\pgfpathlineto{\pgfqpoint{2.641613in}{0.575423in}}%
\pgfpathlineto{\pgfqpoint{2.641383in}{0.575283in}}%
\pgfpathlineto{\pgfqpoint{2.640807in}{0.575017in}}%
\pgfpathlineto{\pgfqpoint{2.640520in}{0.575015in}}%
\pgfpathlineto{\pgfqpoint{2.640347in}{0.575090in}}%
\pgfpathlineto{\pgfqpoint{2.640232in}{0.575600in}}%
\pgfpathlineto{\pgfqpoint{2.640174in}{0.575495in}}%
\pgfpathlineto{\pgfqpoint{2.640059in}{0.575041in}}%
\pgfpathlineto{\pgfqpoint{2.639887in}{0.574694in}}%
\pgfpathlineto{\pgfqpoint{2.639829in}{0.574690in}}%
\pgfpathlineto{\pgfqpoint{2.639541in}{0.574596in}}%
\pgfpathlineto{\pgfqpoint{2.638909in}{0.574500in}}%
\pgfpathlineto{\pgfqpoint{2.638851in}{0.574527in}}%
\pgfpathlineto{\pgfqpoint{2.638793in}{0.574510in}}%
\pgfpathlineto{\pgfqpoint{2.638736in}{0.574711in}}%
\pgfpathlineto{\pgfqpoint{2.638391in}{0.574844in}}%
\pgfpathlineto{\pgfqpoint{2.638160in}{0.575195in}}%
\pgfpathlineto{\pgfqpoint{2.637182in}{0.575046in}}%
\pgfpathlineto{\pgfqpoint{2.637010in}{0.575381in}}%
\pgfpathlineto{\pgfqpoint{2.636779in}{0.575136in}}%
\pgfpathlineto{\pgfqpoint{2.636377in}{0.575518in}}%
\pgfpathlineto{\pgfqpoint{2.636319in}{0.575512in}}%
\pgfpathlineto{\pgfqpoint{2.636262in}{0.575117in}}%
\pgfpathlineto{\pgfqpoint{2.636147in}{0.575554in}}%
\pgfpathlineto{\pgfqpoint{2.635974in}{0.575317in}}%
\pgfpathlineto{\pgfqpoint{2.635801in}{0.575357in}}%
\pgfpathlineto{\pgfqpoint{2.635744in}{0.575453in}}%
\pgfpathlineto{\pgfqpoint{2.635686in}{0.575333in}}%
\pgfpathlineto{\pgfqpoint{2.635398in}{0.575104in}}%
\pgfpathlineto{\pgfqpoint{2.635226in}{0.575089in}}%
\pgfpathlineto{\pgfqpoint{2.634996in}{0.575004in}}%
\pgfpathlineto{\pgfqpoint{2.634133in}{0.574648in}}%
\pgfpathlineto{\pgfqpoint{2.633960in}{0.575077in}}%
\pgfpathlineto{\pgfqpoint{2.633787in}{0.575220in}}%
\pgfpathlineto{\pgfqpoint{2.633097in}{0.574771in}}%
\pgfpathlineto{\pgfqpoint{2.632809in}{0.574616in}}%
\pgfpathlineto{\pgfqpoint{2.632752in}{0.574338in}}%
\pgfpathlineto{\pgfqpoint{2.632579in}{0.574700in}}%
\pgfpathlineto{\pgfqpoint{2.632406in}{0.574600in}}%
\pgfpathlineto{\pgfqpoint{2.632004in}{0.574525in}}%
\pgfpathlineto{\pgfqpoint{2.631946in}{0.574824in}}%
\pgfpathlineto{\pgfqpoint{2.631716in}{0.574870in}}%
\pgfpathlineto{\pgfqpoint{2.631658in}{0.574929in}}%
\pgfpathlineto{\pgfqpoint{2.631428in}{0.574916in}}%
\pgfpathlineto{\pgfqpoint{2.631313in}{0.574676in}}%
\pgfpathlineto{\pgfqpoint{2.630738in}{0.574523in}}%
\pgfpathlineto{\pgfqpoint{2.630565in}{0.574547in}}%
\pgfpathlineto{\pgfqpoint{2.630507in}{0.573984in}}%
\pgfpathlineto{\pgfqpoint{2.630392in}{0.573578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.646044in}{0.576664in}}%
\pgfpathlineto{\pgfqpoint{2.646044in}{0.566575in}}%
\pgfpathlineto{\pgfqpoint{2.646389in}{0.566591in}}%
\pgfpathlineto{\pgfqpoint{2.646964in}{0.566634in}}%
\pgfpathlineto{\pgfqpoint{2.647310in}{0.566376in}}%
\pgfpathlineto{\pgfqpoint{2.647597in}{0.566309in}}%
\pgfpathlineto{\pgfqpoint{2.647770in}{0.565766in}}%
\pgfpathlineto{\pgfqpoint{2.647770in}{0.575708in}}%
\pgfpathlineto{\pgfqpoint{2.647770in}{0.575708in}}%
\pgfpathlineto{\pgfqpoint{2.647597in}{0.575585in}}%
\pgfpathlineto{\pgfqpoint{2.647310in}{0.576090in}}%
\pgfpathlineto{\pgfqpoint{2.646964in}{0.576855in}}%
\pgfpathlineto{\pgfqpoint{2.646389in}{0.576569in}}%
\pgfpathlineto{\pgfqpoint{2.646044in}{0.576664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647943in}{0.575372in}}%
\pgfpathlineto{\pgfqpoint{2.647943in}{0.565919in}}%
\pgfpathlineto{\pgfqpoint{2.648115in}{0.566098in}}%
\pgfpathlineto{\pgfqpoint{2.648403in}{0.565926in}}%
\pgfpathlineto{\pgfqpoint{2.648748in}{0.566137in}}%
\pgfpathlineto{\pgfqpoint{2.648863in}{0.566153in}}%
\pgfpathlineto{\pgfqpoint{2.649036in}{0.565798in}}%
\pgfpathlineto{\pgfqpoint{2.649208in}{0.565918in}}%
\pgfpathlineto{\pgfqpoint{2.649381in}{0.566034in}}%
\pgfpathlineto{\pgfqpoint{2.649611in}{0.566297in}}%
\pgfpathlineto{\pgfqpoint{2.649611in}{0.574463in}}%
\pgfpathlineto{\pgfqpoint{2.649611in}{0.574463in}}%
\pgfpathlineto{\pgfqpoint{2.649381in}{0.574314in}}%
\pgfpathlineto{\pgfqpoint{2.649208in}{0.574358in}}%
\pgfpathlineto{\pgfqpoint{2.649036in}{0.575113in}}%
\pgfpathlineto{\pgfqpoint{2.648863in}{0.574894in}}%
\pgfpathlineto{\pgfqpoint{2.648748in}{0.574978in}}%
\pgfpathlineto{\pgfqpoint{2.648403in}{0.574765in}}%
\pgfpathlineto{\pgfqpoint{2.648115in}{0.575219in}}%
\pgfpathlineto{\pgfqpoint{2.647943in}{0.575372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649841in}{0.574451in}}%
\pgfpathlineto{\pgfqpoint{2.649841in}{0.566133in}}%
\pgfpathlineto{\pgfqpoint{2.649956in}{0.566305in}}%
\pgfpathlineto{\pgfqpoint{2.649956in}{0.574689in}}%
\pgfpathlineto{\pgfqpoint{2.649956in}{0.574689in}}%
\pgfpathlineto{\pgfqpoint{2.649841in}{0.574451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651280in}{0.574771in}}%
\pgfpathlineto{\pgfqpoint{2.651280in}{0.566073in}}%
\pgfpathlineto{\pgfqpoint{2.651510in}{0.566168in}}%
\pgfpathlineto{\pgfqpoint{2.651683in}{0.566397in}}%
\pgfpathlineto{\pgfqpoint{2.651798in}{0.566297in}}%
\pgfpathlineto{\pgfqpoint{2.651970in}{0.566028in}}%
\pgfpathlineto{\pgfqpoint{2.652373in}{0.565823in}}%
\pgfpathlineto{\pgfqpoint{2.652431in}{0.565947in}}%
\pgfpathlineto{\pgfqpoint{2.652603in}{0.566000in}}%
\pgfpathlineto{\pgfqpoint{2.652834in}{0.565677in}}%
\pgfpathlineto{\pgfqpoint{2.652949in}{0.565859in}}%
\pgfpathlineto{\pgfqpoint{2.653236in}{0.565810in}}%
\pgfpathlineto{\pgfqpoint{2.653869in}{0.566125in}}%
\pgfpathlineto{\pgfqpoint{2.653927in}{0.566290in}}%
\pgfpathlineto{\pgfqpoint{2.653984in}{0.566109in}}%
\pgfpathlineto{\pgfqpoint{2.654042in}{0.565879in}}%
\pgfpathlineto{\pgfqpoint{2.654099in}{0.565766in}}%
\pgfpathlineto{\pgfqpoint{2.654157in}{0.565653in}}%
\pgfpathlineto{\pgfqpoint{2.654502in}{0.565573in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{0.565536in}}%
\pgfpathlineto{\pgfqpoint{2.655135in}{0.565305in}}%
\pgfpathlineto{\pgfqpoint{2.655308in}{0.565373in}}%
\pgfpathlineto{\pgfqpoint{2.655423in}{0.565488in}}%
\pgfpathlineto{\pgfqpoint{2.655596in}{0.565468in}}%
\pgfpathlineto{\pgfqpoint{2.655768in}{0.565468in}}%
\pgfpathlineto{\pgfqpoint{2.656113in}{0.564942in}}%
\pgfpathlineto{\pgfqpoint{2.656229in}{0.564991in}}%
\pgfpathlineto{\pgfqpoint{2.656401in}{0.565179in}}%
\pgfpathlineto{\pgfqpoint{2.656459in}{0.565228in}}%
\pgfpathlineto{\pgfqpoint{2.656746in}{0.565283in}}%
\pgfpathlineto{\pgfqpoint{2.656861in}{0.564943in}}%
\pgfpathlineto{\pgfqpoint{2.656977in}{0.564753in}}%
\pgfpathlineto{\pgfqpoint{2.657092in}{0.564587in}}%
\pgfpathlineto{\pgfqpoint{2.657610in}{0.564174in}}%
\pgfpathlineto{\pgfqpoint{2.657667in}{0.564172in}}%
\pgfpathlineto{\pgfqpoint{2.657725in}{0.564088in}}%
\pgfpathlineto{\pgfqpoint{2.657897in}{0.564256in}}%
\pgfpathlineto{\pgfqpoint{2.657955in}{0.564355in}}%
\pgfpathlineto{\pgfqpoint{2.658012in}{0.564257in}}%
\pgfpathlineto{\pgfqpoint{2.658185in}{0.564353in}}%
\pgfpathlineto{\pgfqpoint{2.658415in}{0.564641in}}%
\pgfpathlineto{\pgfqpoint{2.658530in}{0.564788in}}%
\pgfpathlineto{\pgfqpoint{2.658588in}{0.565364in}}%
\pgfpathlineto{\pgfqpoint{2.658645in}{0.565587in}}%
\pgfpathlineto{\pgfqpoint{2.659278in}{0.565554in}}%
\pgfpathlineto{\pgfqpoint{2.659508in}{0.565555in}}%
\pgfpathlineto{\pgfqpoint{2.660026in}{0.565186in}}%
\pgfpathlineto{\pgfqpoint{2.660084in}{0.564506in}}%
\pgfpathlineto{\pgfqpoint{2.660199in}{0.564405in}}%
\pgfpathlineto{\pgfqpoint{2.660717in}{0.564539in}}%
\pgfpathlineto{\pgfqpoint{2.660774in}{0.564489in}}%
\pgfpathlineto{\pgfqpoint{2.661004in}{0.564441in}}%
\pgfpathlineto{\pgfqpoint{2.661120in}{0.564254in}}%
\pgfpathlineto{\pgfqpoint{2.661235in}{0.564427in}}%
\pgfpathlineto{\pgfqpoint{2.661350in}{0.564443in}}%
\pgfpathlineto{\pgfqpoint{2.661522in}{0.564163in}}%
\pgfpathlineto{\pgfqpoint{2.661695in}{0.564264in}}%
\pgfpathlineto{\pgfqpoint{2.661983in}{0.564310in}}%
\pgfpathlineto{\pgfqpoint{2.662443in}{0.563775in}}%
\pgfpathlineto{\pgfqpoint{2.662961in}{0.563595in}}%
\pgfpathlineto{\pgfqpoint{2.663421in}{0.563282in}}%
\pgfpathlineto{\pgfqpoint{2.663651in}{0.562990in}}%
\pgfpathlineto{\pgfqpoint{2.663766in}{0.563224in}}%
\pgfpathlineto{\pgfqpoint{2.663824in}{0.563250in}}%
\pgfpathlineto{\pgfqpoint{2.663882in}{0.563139in}}%
\pgfpathlineto{\pgfqpoint{2.663939in}{0.563145in}}%
\pgfpathlineto{\pgfqpoint{2.664112in}{0.563301in}}%
\pgfpathlineto{\pgfqpoint{2.664284in}{0.563303in}}%
\pgfpathlineto{\pgfqpoint{2.664457in}{0.562993in}}%
\pgfpathlineto{\pgfqpoint{2.664515in}{0.563058in}}%
\pgfpathlineto{\pgfqpoint{2.664745in}{0.563170in}}%
\pgfpathlineto{\pgfqpoint{2.665205in}{0.563061in}}%
\pgfpathlineto{\pgfqpoint{2.666471in}{0.562853in}}%
\pgfpathlineto{\pgfqpoint{2.666528in}{0.562724in}}%
\pgfpathlineto{\pgfqpoint{2.666586in}{0.562809in}}%
\pgfpathlineto{\pgfqpoint{2.666759in}{0.562609in}}%
\pgfpathlineto{\pgfqpoint{2.667104in}{0.562507in}}%
\pgfpathlineto{\pgfqpoint{2.667219in}{0.562186in}}%
\pgfpathlineto{\pgfqpoint{2.667392in}{0.562167in}}%
\pgfpathlineto{\pgfqpoint{2.667794in}{0.562176in}}%
\pgfpathlineto{\pgfqpoint{2.668025in}{0.562319in}}%
\pgfpathlineto{\pgfqpoint{2.668140in}{0.562439in}}%
\pgfpathlineto{\pgfqpoint{2.668255in}{0.562692in}}%
\pgfpathlineto{\pgfqpoint{2.668312in}{0.562528in}}%
\pgfpathlineto{\pgfqpoint{2.668427in}{0.562440in}}%
\pgfpathlineto{\pgfqpoint{2.668773in}{0.562418in}}%
\pgfpathlineto{\pgfqpoint{2.668945in}{0.562594in}}%
\pgfpathlineto{\pgfqpoint{2.669060in}{0.562877in}}%
\pgfpathlineto{\pgfqpoint{2.669808in}{0.563115in}}%
\pgfpathlineto{\pgfqpoint{2.670384in}{0.562993in}}%
\pgfpathlineto{\pgfqpoint{2.670441in}{0.562779in}}%
\pgfpathlineto{\pgfqpoint{2.671017in}{0.562863in}}%
\pgfpathlineto{\pgfqpoint{2.671074in}{0.562966in}}%
\pgfpathlineto{\pgfqpoint{2.671132in}{0.562834in}}%
\pgfpathlineto{\pgfqpoint{2.671247in}{0.562674in}}%
\pgfpathlineto{\pgfqpoint{2.671995in}{0.562411in}}%
\pgfpathlineto{\pgfqpoint{2.672052in}{0.562294in}}%
\pgfpathlineto{\pgfqpoint{2.672168in}{0.562075in}}%
\pgfpathlineto{\pgfqpoint{2.672283in}{0.561694in}}%
\pgfpathlineto{\pgfqpoint{2.672513in}{0.561709in}}%
\pgfpathlineto{\pgfqpoint{2.672743in}{0.561426in}}%
\pgfpathlineto{\pgfqpoint{2.673088in}{0.561441in}}%
\pgfpathlineto{\pgfqpoint{2.673203in}{0.561396in}}%
\pgfpathlineto{\pgfqpoint{2.673261in}{0.561083in}}%
\pgfpathlineto{\pgfqpoint{2.673318in}{0.560985in}}%
\pgfpathlineto{\pgfqpoint{2.673376in}{0.561118in}}%
\pgfpathlineto{\pgfqpoint{2.673779in}{0.560750in}}%
\pgfpathlineto{\pgfqpoint{2.674354in}{0.560662in}}%
\pgfpathlineto{\pgfqpoint{2.674469in}{0.560551in}}%
\pgfpathlineto{\pgfqpoint{2.674642in}{0.560713in}}%
\pgfpathlineto{\pgfqpoint{2.674814in}{0.560563in}}%
\pgfpathlineto{\pgfqpoint{2.675620in}{0.560647in}}%
\pgfpathlineto{\pgfqpoint{2.675678in}{0.560292in}}%
\pgfpathlineto{\pgfqpoint{2.675793in}{0.560602in}}%
\pgfpathlineto{\pgfqpoint{2.675850in}{0.560602in}}%
\pgfpathlineto{\pgfqpoint{2.675908in}{0.560649in}}%
\pgfpathlineto{\pgfqpoint{2.676253in}{0.560605in}}%
\pgfpathlineto{\pgfqpoint{2.676368in}{0.560751in}}%
\pgfpathlineto{\pgfqpoint{2.676656in}{0.560884in}}%
\pgfpathlineto{\pgfqpoint{2.676771in}{0.560859in}}%
\pgfpathlineto{\pgfqpoint{2.677231in}{0.560970in}}%
\pgfpathlineto{\pgfqpoint{2.677346in}{0.560959in}}%
\pgfpathlineto{\pgfqpoint{2.677404in}{0.560779in}}%
\pgfpathlineto{\pgfqpoint{2.677576in}{0.560754in}}%
\pgfpathlineto{\pgfqpoint{2.677692in}{0.560933in}}%
\pgfpathlineto{\pgfqpoint{2.678094in}{0.560904in}}%
\pgfpathlineto{\pgfqpoint{2.678842in}{0.560828in}}%
\pgfpathlineto{\pgfqpoint{2.678957in}{0.560634in}}%
\pgfpathlineto{\pgfqpoint{2.679130in}{0.560490in}}%
\pgfpathlineto{\pgfqpoint{2.679245in}{0.560777in}}%
\pgfpathlineto{\pgfqpoint{2.679360in}{0.560543in}}%
\pgfpathlineto{\pgfqpoint{2.679418in}{0.560860in}}%
\pgfpathlineto{\pgfqpoint{2.679590in}{0.560884in}}%
\pgfpathlineto{\pgfqpoint{2.680454in}{0.560743in}}%
\pgfpathlineto{\pgfqpoint{2.680569in}{0.560806in}}%
\pgfpathlineto{\pgfqpoint{2.680626in}{0.560728in}}%
\pgfpathlineto{\pgfqpoint{2.680684in}{0.560775in}}%
\pgfpathlineto{\pgfqpoint{2.680799in}{0.560565in}}%
\pgfpathlineto{\pgfqpoint{2.680914in}{0.560415in}}%
\pgfpathlineto{\pgfqpoint{2.681547in}{0.560239in}}%
\pgfpathlineto{\pgfqpoint{2.681777in}{0.559917in}}%
\pgfpathlineto{\pgfqpoint{2.681835in}{0.559948in}}%
\pgfpathlineto{\pgfqpoint{2.681950in}{0.559776in}}%
\pgfpathlineto{\pgfqpoint{2.682410in}{0.559766in}}%
\pgfpathlineto{\pgfqpoint{2.682468in}{0.559876in}}%
\pgfpathlineto{\pgfqpoint{2.682813in}{0.560075in}}%
\pgfpathlineto{\pgfqpoint{2.683043in}{0.560025in}}%
\pgfpathlineto{\pgfqpoint{2.683331in}{0.560291in}}%
\pgfpathlineto{\pgfqpoint{2.683618in}{0.560202in}}%
\pgfpathlineto{\pgfqpoint{2.683849in}{0.559857in}}%
\pgfpathlineto{\pgfqpoint{2.684079in}{0.560056in}}%
\pgfpathlineto{\pgfqpoint{2.684539in}{0.560232in}}%
\pgfpathlineto{\pgfqpoint{2.684597in}{0.560191in}}%
\pgfpathlineto{\pgfqpoint{2.684654in}{0.560114in}}%
\pgfpathlineto{\pgfqpoint{2.684769in}{0.560198in}}%
\pgfpathlineto{\pgfqpoint{2.685114in}{0.560775in}}%
\pgfpathlineto{\pgfqpoint{2.685172in}{0.560631in}}%
\pgfpathlineto{\pgfqpoint{2.685287in}{0.560677in}}%
\pgfpathlineto{\pgfqpoint{2.685632in}{0.560578in}}%
\pgfpathlineto{\pgfqpoint{2.685862in}{0.561460in}}%
\pgfpathlineto{\pgfqpoint{2.686150in}{0.561430in}}%
\pgfpathlineto{\pgfqpoint{2.686898in}{0.561463in}}%
\pgfpathlineto{\pgfqpoint{2.687013in}{0.561320in}}%
\pgfpathlineto{\pgfqpoint{2.687071in}{0.561352in}}%
\pgfpathlineto{\pgfqpoint{2.687186in}{0.561061in}}%
\pgfpathlineto{\pgfqpoint{2.687243in}{0.560837in}}%
\pgfpathlineto{\pgfqpoint{2.687301in}{0.560670in}}%
\pgfpathlineto{\pgfqpoint{2.687416in}{0.561040in}}%
\pgfpathlineto{\pgfqpoint{2.687646in}{0.560709in}}%
\pgfpathlineto{\pgfqpoint{2.687934in}{0.560689in}}%
\pgfpathlineto{\pgfqpoint{2.688337in}{0.560534in}}%
\pgfpathlineto{\pgfqpoint{2.688452in}{0.560648in}}%
\pgfpathlineto{\pgfqpoint{2.689085in}{0.560931in}}%
\pgfpathlineto{\pgfqpoint{2.689603in}{0.561260in}}%
\pgfpathlineto{\pgfqpoint{2.689775in}{0.561240in}}%
\pgfpathlineto{\pgfqpoint{2.689833in}{0.561234in}}%
\pgfpathlineto{\pgfqpoint{2.689890in}{0.561446in}}%
\pgfpathlineto{\pgfqpoint{2.690005in}{0.561552in}}%
\pgfpathlineto{\pgfqpoint{2.690408in}{0.561469in}}%
\pgfpathlineto{\pgfqpoint{2.690696in}{0.561518in}}%
\pgfpathlineto{\pgfqpoint{2.690754in}{0.561379in}}%
\pgfpathlineto{\pgfqpoint{2.691214in}{0.561304in}}%
\pgfpathlineto{\pgfqpoint{2.691329in}{0.561085in}}%
\pgfpathlineto{\pgfqpoint{2.691386in}{0.561113in}}%
\pgfpathlineto{\pgfqpoint{2.691444in}{0.561376in}}%
\pgfpathlineto{\pgfqpoint{2.691502in}{0.561374in}}%
\pgfpathlineto{\pgfqpoint{2.691559in}{0.561232in}}%
\pgfpathlineto{\pgfqpoint{2.691617in}{0.561052in}}%
\pgfpathlineto{\pgfqpoint{2.691674in}{0.561054in}}%
\pgfpathlineto{\pgfqpoint{2.692077in}{0.561020in}}%
\pgfpathlineto{\pgfqpoint{2.692135in}{0.561608in}}%
\pgfpathlineto{\pgfqpoint{2.692192in}{0.561393in}}%
\pgfpathlineto{\pgfqpoint{2.693688in}{0.561502in}}%
\pgfpathlineto{\pgfqpoint{2.693746in}{0.561243in}}%
\pgfpathlineto{\pgfqpoint{2.693861in}{0.561299in}}%
\pgfpathlineto{\pgfqpoint{2.694091in}{0.561315in}}%
\pgfpathlineto{\pgfqpoint{2.694321in}{0.561535in}}%
\pgfpathlineto{\pgfqpoint{2.694494in}{0.561551in}}%
\pgfpathlineto{\pgfqpoint{2.694609in}{0.562092in}}%
\pgfpathlineto{\pgfqpoint{2.694781in}{0.562347in}}%
\pgfpathlineto{\pgfqpoint{2.695242in}{0.562362in}}%
\pgfpathlineto{\pgfqpoint{2.695299in}{0.562182in}}%
\pgfpathlineto{\pgfqpoint{2.695414in}{0.562065in}}%
\pgfpathlineto{\pgfqpoint{2.695645in}{0.562188in}}%
\pgfpathlineto{\pgfqpoint{2.695760in}{0.562685in}}%
\pgfpathlineto{\pgfqpoint{2.696393in}{0.562600in}}%
\pgfpathlineto{\pgfqpoint{2.696508in}{0.562713in}}%
\pgfpathlineto{\pgfqpoint{2.696623in}{0.563314in}}%
\pgfpathlineto{\pgfqpoint{2.697026in}{0.563377in}}%
\pgfpathlineto{\pgfqpoint{2.697083in}{0.563528in}}%
\pgfpathlineto{\pgfqpoint{2.697428in}{0.563527in}}%
\pgfpathlineto{\pgfqpoint{2.697889in}{0.563317in}}%
\pgfpathlineto{\pgfqpoint{2.698291in}{0.563137in}}%
\pgfpathlineto{\pgfqpoint{2.698349in}{0.562718in}}%
\pgfpathlineto{\pgfqpoint{2.698464in}{0.562485in}}%
\pgfpathlineto{\pgfqpoint{2.698867in}{0.562417in}}%
\pgfpathlineto{\pgfqpoint{2.698924in}{0.562357in}}%
\pgfpathlineto{\pgfqpoint{2.699155in}{0.562170in}}%
\pgfpathlineto{\pgfqpoint{2.699212in}{0.561798in}}%
\pgfpathlineto{\pgfqpoint{2.699270in}{0.561937in}}%
\pgfpathlineto{\pgfqpoint{2.699327in}{0.562223in}}%
\pgfpathlineto{\pgfqpoint{2.699442in}{0.562196in}}%
\pgfpathlineto{\pgfqpoint{2.699615in}{0.561983in}}%
\pgfpathlineto{\pgfqpoint{2.699788in}{0.561896in}}%
\pgfpathlineto{\pgfqpoint{2.699960in}{0.561777in}}%
\pgfpathlineto{\pgfqpoint{2.700305in}{0.561955in}}%
\pgfpathlineto{\pgfqpoint{2.700651in}{0.561983in}}%
\pgfpathlineto{\pgfqpoint{2.700881in}{0.561711in}}%
\pgfpathlineto{\pgfqpoint{2.700996in}{0.561641in}}%
\pgfpathlineto{\pgfqpoint{2.701053in}{0.561726in}}%
\pgfpathlineto{\pgfqpoint{2.701629in}{0.561783in}}%
\pgfpathlineto{\pgfqpoint{2.702434in}{0.561858in}}%
\pgfpathlineto{\pgfqpoint{2.702492in}{0.561930in}}%
\pgfpathlineto{\pgfqpoint{2.702550in}{0.561856in}}%
\pgfpathlineto{\pgfqpoint{2.702837in}{0.561917in}}%
\pgfpathlineto{\pgfqpoint{2.702952in}{0.561842in}}%
\pgfpathlineto{\pgfqpoint{2.703067in}{0.561573in}}%
\pgfpathlineto{\pgfqpoint{2.703240in}{0.561525in}}%
\pgfpathlineto{\pgfqpoint{2.703298in}{0.561666in}}%
\pgfpathlineto{\pgfqpoint{2.703470in}{0.561961in}}%
\pgfpathlineto{\pgfqpoint{2.703585in}{0.561856in}}%
\pgfpathlineto{\pgfqpoint{2.703643in}{0.561927in}}%
\pgfpathlineto{\pgfqpoint{2.703700in}{0.562027in}}%
\pgfpathlineto{\pgfqpoint{2.704046in}{0.561906in}}%
\pgfpathlineto{\pgfqpoint{2.704276in}{0.561893in}}%
\pgfpathlineto{\pgfqpoint{2.705369in}{0.562169in}}%
\pgfpathlineto{\pgfqpoint{2.705427in}{0.562114in}}%
\pgfpathlineto{\pgfqpoint{2.705887in}{0.562035in}}%
\pgfpathlineto{\pgfqpoint{2.706520in}{0.562161in}}%
\pgfpathlineto{\pgfqpoint{2.706750in}{0.562485in}}%
\pgfpathlineto{\pgfqpoint{2.707153in}{0.562287in}}%
\pgfpathlineto{\pgfqpoint{2.707326in}{0.562053in}}%
\pgfpathlineto{\pgfqpoint{2.707556in}{0.562018in}}%
\pgfpathlineto{\pgfqpoint{2.707556in}{0.568234in}}%
\pgfpathlineto{\pgfqpoint{2.707556in}{0.568234in}}%
\pgfpathlineto{\pgfqpoint{2.707326in}{0.568250in}}%
\pgfpathlineto{\pgfqpoint{2.707153in}{0.568389in}}%
\pgfpathlineto{\pgfqpoint{2.706750in}{0.568637in}}%
\pgfpathlineto{\pgfqpoint{2.706520in}{0.568748in}}%
\pgfpathlineto{\pgfqpoint{2.705887in}{0.568722in}}%
\pgfpathlineto{\pgfqpoint{2.705427in}{0.568631in}}%
\pgfpathlineto{\pgfqpoint{2.705369in}{0.568735in}}%
\pgfpathlineto{\pgfqpoint{2.704276in}{0.568426in}}%
\pgfpathlineto{\pgfqpoint{2.704046in}{0.567876in}}%
\pgfpathlineto{\pgfqpoint{2.703700in}{0.567709in}}%
\pgfpathlineto{\pgfqpoint{2.703643in}{0.567855in}}%
\pgfpathlineto{\pgfqpoint{2.703585in}{0.568157in}}%
\pgfpathlineto{\pgfqpoint{2.703470in}{0.568066in}}%
\pgfpathlineto{\pgfqpoint{2.703298in}{0.567966in}}%
\pgfpathlineto{\pgfqpoint{2.703240in}{0.567569in}}%
\pgfpathlineto{\pgfqpoint{2.703067in}{0.567846in}}%
\pgfpathlineto{\pgfqpoint{2.702952in}{0.567787in}}%
\pgfpathlineto{\pgfqpoint{2.702837in}{0.567867in}}%
\pgfpathlineto{\pgfqpoint{2.702550in}{0.567645in}}%
\pgfpathlineto{\pgfqpoint{2.702492in}{0.567699in}}%
\pgfpathlineto{\pgfqpoint{2.702434in}{0.567803in}}%
\pgfpathlineto{\pgfqpoint{2.701629in}{0.567961in}}%
\pgfpathlineto{\pgfqpoint{2.701053in}{0.567988in}}%
\pgfpathlineto{\pgfqpoint{2.700996in}{0.568095in}}%
\pgfpathlineto{\pgfqpoint{2.700881in}{0.567983in}}%
\pgfpathlineto{\pgfqpoint{2.700651in}{0.568128in}}%
\pgfpathlineto{\pgfqpoint{2.700305in}{0.567731in}}%
\pgfpathlineto{\pgfqpoint{2.699960in}{0.567726in}}%
\pgfpathlineto{\pgfqpoint{2.699788in}{0.567830in}}%
\pgfpathlineto{\pgfqpoint{2.699615in}{0.567585in}}%
\pgfpathlineto{\pgfqpoint{2.699442in}{0.567543in}}%
\pgfpathlineto{\pgfqpoint{2.699327in}{0.567568in}}%
\pgfpathlineto{\pgfqpoint{2.699270in}{0.567651in}}%
\pgfpathlineto{\pgfqpoint{2.699212in}{0.567621in}}%
\pgfpathlineto{\pgfqpoint{2.699155in}{0.567646in}}%
\pgfpathlineto{\pgfqpoint{2.698924in}{0.567928in}}%
\pgfpathlineto{\pgfqpoint{2.698867in}{0.568089in}}%
\pgfpathlineto{\pgfqpoint{2.698464in}{0.568097in}}%
\pgfpathlineto{\pgfqpoint{2.698349in}{0.568119in}}%
\pgfpathlineto{\pgfqpoint{2.698291in}{0.568288in}}%
\pgfpathlineto{\pgfqpoint{2.697889in}{0.568311in}}%
\pgfpathlineto{\pgfqpoint{2.697428in}{0.568073in}}%
\pgfpathlineto{\pgfqpoint{2.697083in}{0.567737in}}%
\pgfpathlineto{\pgfqpoint{2.697026in}{0.567921in}}%
\pgfpathlineto{\pgfqpoint{2.696623in}{0.568313in}}%
\pgfpathlineto{\pgfqpoint{2.696508in}{0.568270in}}%
\pgfpathlineto{\pgfqpoint{2.696393in}{0.568268in}}%
\pgfpathlineto{\pgfqpoint{2.695760in}{0.568227in}}%
\pgfpathlineto{\pgfqpoint{2.695645in}{0.568130in}}%
\pgfpathlineto{\pgfqpoint{2.695414in}{0.568127in}}%
\pgfpathlineto{\pgfqpoint{2.695299in}{0.568312in}}%
\pgfpathlineto{\pgfqpoint{2.695242in}{0.568701in}}%
\pgfpathlineto{\pgfqpoint{2.694781in}{0.568817in}}%
\pgfpathlineto{\pgfqpoint{2.694609in}{0.568770in}}%
\pgfpathlineto{\pgfqpoint{2.694494in}{0.568739in}}%
\pgfpathlineto{\pgfqpoint{2.694321in}{0.568756in}}%
\pgfpathlineto{\pgfqpoint{2.694091in}{0.568576in}}%
\pgfpathlineto{\pgfqpoint{2.693861in}{0.568463in}}%
\pgfpathlineto{\pgfqpoint{2.693746in}{0.568153in}}%
\pgfpathlineto{\pgfqpoint{2.693688in}{0.567819in}}%
\pgfpathlineto{\pgfqpoint{2.692192in}{0.567695in}}%
\pgfpathlineto{\pgfqpoint{2.692135in}{0.567820in}}%
\pgfpathlineto{\pgfqpoint{2.692077in}{0.567672in}}%
\pgfpathlineto{\pgfqpoint{2.691674in}{0.567651in}}%
\pgfpathlineto{\pgfqpoint{2.691617in}{0.567751in}}%
\pgfpathlineto{\pgfqpoint{2.691559in}{0.567882in}}%
\pgfpathlineto{\pgfqpoint{2.691502in}{0.568329in}}%
\pgfpathlineto{\pgfqpoint{2.691444in}{0.568388in}}%
\pgfpathlineto{\pgfqpoint{2.691386in}{0.568532in}}%
\pgfpathlineto{\pgfqpoint{2.691329in}{0.568561in}}%
\pgfpathlineto{\pgfqpoint{2.691214in}{0.568496in}}%
\pgfpathlineto{\pgfqpoint{2.690754in}{0.568524in}}%
\pgfpathlineto{\pgfqpoint{2.690696in}{0.568445in}}%
\pgfpathlineto{\pgfqpoint{2.690408in}{0.568427in}}%
\pgfpathlineto{\pgfqpoint{2.690005in}{0.568049in}}%
\pgfpathlineto{\pgfqpoint{2.689890in}{0.567964in}}%
\pgfpathlineto{\pgfqpoint{2.689833in}{0.567718in}}%
\pgfpathlineto{\pgfqpoint{2.689775in}{0.567794in}}%
\pgfpathlineto{\pgfqpoint{2.689603in}{0.567661in}}%
\pgfpathlineto{\pgfqpoint{2.689085in}{0.567947in}}%
\pgfpathlineto{\pgfqpoint{2.688452in}{0.568113in}}%
\pgfpathlineto{\pgfqpoint{2.688337in}{0.567790in}}%
\pgfpathlineto{\pgfqpoint{2.687934in}{0.568011in}}%
\pgfpathlineto{\pgfqpoint{2.687646in}{0.568094in}}%
\pgfpathlineto{\pgfqpoint{2.687416in}{0.567905in}}%
\pgfpathlineto{\pgfqpoint{2.687301in}{0.568326in}}%
\pgfpathlineto{\pgfqpoint{2.687243in}{0.568602in}}%
\pgfpathlineto{\pgfqpoint{2.687186in}{0.568744in}}%
\pgfpathlineto{\pgfqpoint{2.687071in}{0.568853in}}%
\pgfpathlineto{\pgfqpoint{2.687013in}{0.568928in}}%
\pgfpathlineto{\pgfqpoint{2.686898in}{0.568455in}}%
\pgfpathlineto{\pgfqpoint{2.686150in}{0.568416in}}%
\pgfpathlineto{\pgfqpoint{2.685862in}{0.568709in}}%
\pgfpathlineto{\pgfqpoint{2.685632in}{0.568724in}}%
\pgfpathlineto{\pgfqpoint{2.685287in}{0.568619in}}%
\pgfpathlineto{\pgfqpoint{2.685172in}{0.568424in}}%
\pgfpathlineto{\pgfqpoint{2.685114in}{0.568438in}}%
\pgfpathlineto{\pgfqpoint{2.684769in}{0.568306in}}%
\pgfpathlineto{\pgfqpoint{2.684654in}{0.568216in}}%
\pgfpathlineto{\pgfqpoint{2.684597in}{0.568607in}}%
\pgfpathlineto{\pgfqpoint{2.684539in}{0.568587in}}%
\pgfpathlineto{\pgfqpoint{2.684079in}{0.568585in}}%
\pgfpathlineto{\pgfqpoint{2.683849in}{0.568442in}}%
\pgfpathlineto{\pgfqpoint{2.683618in}{0.568736in}}%
\pgfpathlineto{\pgfqpoint{2.683331in}{0.568748in}}%
\pgfpathlineto{\pgfqpoint{2.683043in}{0.568649in}}%
\pgfpathlineto{\pgfqpoint{2.682813in}{0.568445in}}%
\pgfpathlineto{\pgfqpoint{2.682468in}{0.568411in}}%
\pgfpathlineto{\pgfqpoint{2.682410in}{0.568407in}}%
\pgfpathlineto{\pgfqpoint{2.681950in}{0.568547in}}%
\pgfpathlineto{\pgfqpoint{2.681835in}{0.569140in}}%
\pgfpathlineto{\pgfqpoint{2.681777in}{0.568995in}}%
\pgfpathlineto{\pgfqpoint{2.681547in}{0.569263in}}%
\pgfpathlineto{\pgfqpoint{2.680914in}{0.569328in}}%
\pgfpathlineto{\pgfqpoint{2.680799in}{0.569419in}}%
\pgfpathlineto{\pgfqpoint{2.680684in}{0.569072in}}%
\pgfpathlineto{\pgfqpoint{2.680626in}{0.568988in}}%
\pgfpathlineto{\pgfqpoint{2.680569in}{0.568710in}}%
\pgfpathlineto{\pgfqpoint{2.680454in}{0.568778in}}%
\pgfpathlineto{\pgfqpoint{2.679590in}{0.568956in}}%
\pgfpathlineto{\pgfqpoint{2.679418in}{0.568814in}}%
\pgfpathlineto{\pgfqpoint{2.679360in}{0.568634in}}%
\pgfpathlineto{\pgfqpoint{2.679245in}{0.568814in}}%
\pgfpathlineto{\pgfqpoint{2.679130in}{0.569032in}}%
\pgfpathlineto{\pgfqpoint{2.678957in}{0.569212in}}%
\pgfpathlineto{\pgfqpoint{2.678842in}{0.568947in}}%
\pgfpathlineto{\pgfqpoint{2.678094in}{0.568680in}}%
\pgfpathlineto{\pgfqpoint{2.677692in}{0.568762in}}%
\pgfpathlineto{\pgfqpoint{2.677576in}{0.568703in}}%
\pgfpathlineto{\pgfqpoint{2.677404in}{0.568212in}}%
\pgfpathlineto{\pgfqpoint{2.677346in}{0.568406in}}%
\pgfpathlineto{\pgfqpoint{2.677231in}{0.568484in}}%
\pgfpathlineto{\pgfqpoint{2.676771in}{0.568583in}}%
\pgfpathlineto{\pgfqpoint{2.676656in}{0.568660in}}%
\pgfpathlineto{\pgfqpoint{2.676368in}{0.568748in}}%
\pgfpathlineto{\pgfqpoint{2.676253in}{0.568953in}}%
\pgfpathlineto{\pgfqpoint{2.675908in}{0.568678in}}%
\pgfpathlineto{\pgfqpoint{2.675850in}{0.568782in}}%
\pgfpathlineto{\pgfqpoint{2.675793in}{0.568445in}}%
\pgfpathlineto{\pgfqpoint{2.675678in}{0.568394in}}%
\pgfpathlineto{\pgfqpoint{2.675620in}{0.568332in}}%
\pgfpathlineto{\pgfqpoint{2.674814in}{0.568333in}}%
\pgfpathlineto{\pgfqpoint{2.674642in}{0.568465in}}%
\pgfpathlineto{\pgfqpoint{2.674469in}{0.568138in}}%
\pgfpathlineto{\pgfqpoint{2.674354in}{0.567864in}}%
\pgfpathlineto{\pgfqpoint{2.673779in}{0.567725in}}%
\pgfpathlineto{\pgfqpoint{2.673376in}{0.567615in}}%
\pgfpathlineto{\pgfqpoint{2.673318in}{0.567551in}}%
\pgfpathlineto{\pgfqpoint{2.673261in}{0.567272in}}%
\pgfpathlineto{\pgfqpoint{2.673203in}{0.567641in}}%
\pgfpathlineto{\pgfqpoint{2.673088in}{0.567261in}}%
\pgfpathlineto{\pgfqpoint{2.672743in}{0.566856in}}%
\pgfpathlineto{\pgfqpoint{2.672513in}{0.567463in}}%
\pgfpathlineto{\pgfqpoint{2.672283in}{0.567425in}}%
\pgfpathlineto{\pgfqpoint{2.672168in}{0.567558in}}%
\pgfpathlineto{\pgfqpoint{2.672052in}{0.567324in}}%
\pgfpathlineto{\pgfqpoint{2.671995in}{0.567378in}}%
\pgfpathlineto{\pgfqpoint{2.671247in}{0.567678in}}%
\pgfpathlineto{\pgfqpoint{2.671132in}{0.567774in}}%
\pgfpathlineto{\pgfqpoint{2.671074in}{0.568322in}}%
\pgfpathlineto{\pgfqpoint{2.671017in}{0.568360in}}%
\pgfpathlineto{\pgfqpoint{2.670441in}{0.568566in}}%
\pgfpathlineto{\pgfqpoint{2.670384in}{0.568692in}}%
\pgfpathlineto{\pgfqpoint{2.669808in}{0.568570in}}%
\pgfpathlineto{\pgfqpoint{2.669060in}{0.568503in}}%
\pgfpathlineto{\pgfqpoint{2.668945in}{0.568177in}}%
\pgfpathlineto{\pgfqpoint{2.668773in}{0.568080in}}%
\pgfpathlineto{\pgfqpoint{2.668427in}{0.567960in}}%
\pgfpathlineto{\pgfqpoint{2.668312in}{0.567759in}}%
\pgfpathlineto{\pgfqpoint{2.668255in}{0.567804in}}%
\pgfpathlineto{\pgfqpoint{2.668140in}{0.567687in}}%
\pgfpathlineto{\pgfqpoint{2.668025in}{0.567708in}}%
\pgfpathlineto{\pgfqpoint{2.667794in}{0.567750in}}%
\pgfpathlineto{\pgfqpoint{2.667392in}{0.568185in}}%
\pgfpathlineto{\pgfqpoint{2.667219in}{0.568784in}}%
\pgfpathlineto{\pgfqpoint{2.667104in}{0.569434in}}%
\pgfpathlineto{\pgfqpoint{2.666759in}{0.569804in}}%
\pgfpathlineto{\pgfqpoint{2.666586in}{0.569517in}}%
\pgfpathlineto{\pgfqpoint{2.666528in}{0.569481in}}%
\pgfpathlineto{\pgfqpoint{2.666471in}{0.569500in}}%
\pgfpathlineto{\pgfqpoint{2.665205in}{0.569621in}}%
\pgfpathlineto{\pgfqpoint{2.664745in}{0.569659in}}%
\pgfpathlineto{\pgfqpoint{2.664515in}{0.569584in}}%
\pgfpathlineto{\pgfqpoint{2.664457in}{0.569388in}}%
\pgfpathlineto{\pgfqpoint{2.664284in}{0.569881in}}%
\pgfpathlineto{\pgfqpoint{2.664112in}{0.569670in}}%
\pgfpathlineto{\pgfqpoint{2.663939in}{0.569665in}}%
\pgfpathlineto{\pgfqpoint{2.663882in}{0.570039in}}%
\pgfpathlineto{\pgfqpoint{2.663824in}{0.570079in}}%
\pgfpathlineto{\pgfqpoint{2.663766in}{0.570258in}}%
\pgfpathlineto{\pgfqpoint{2.663651in}{0.570477in}}%
\pgfpathlineto{\pgfqpoint{2.663421in}{0.570777in}}%
\pgfpathlineto{\pgfqpoint{2.662961in}{0.570719in}}%
\pgfpathlineto{\pgfqpoint{2.662443in}{0.570934in}}%
\pgfpathlineto{\pgfqpoint{2.661983in}{0.571085in}}%
\pgfpathlineto{\pgfqpoint{2.661695in}{0.571313in}}%
\pgfpathlineto{\pgfqpoint{2.661522in}{0.571540in}}%
\pgfpathlineto{\pgfqpoint{2.661350in}{0.571736in}}%
\pgfpathlineto{\pgfqpoint{2.661235in}{0.571964in}}%
\pgfpathlineto{\pgfqpoint{2.661120in}{0.572323in}}%
\pgfpathlineto{\pgfqpoint{2.661004in}{0.572420in}}%
\pgfpathlineto{\pgfqpoint{2.660774in}{0.572455in}}%
\pgfpathlineto{\pgfqpoint{2.660717in}{0.572371in}}%
\pgfpathlineto{\pgfqpoint{2.660199in}{0.572004in}}%
\pgfpathlineto{\pgfqpoint{2.660084in}{0.572018in}}%
\pgfpathlineto{\pgfqpoint{2.660026in}{0.571996in}}%
\pgfpathlineto{\pgfqpoint{2.659508in}{0.571986in}}%
\pgfpathlineto{\pgfqpoint{2.659278in}{0.572026in}}%
\pgfpathlineto{\pgfqpoint{2.658645in}{0.572268in}}%
\pgfpathlineto{\pgfqpoint{2.658588in}{0.572115in}}%
\pgfpathlineto{\pgfqpoint{2.658530in}{0.571887in}}%
\pgfpathlineto{\pgfqpoint{2.658415in}{0.571886in}}%
\pgfpathlineto{\pgfqpoint{2.658185in}{0.571592in}}%
\pgfpathlineto{\pgfqpoint{2.658012in}{0.571914in}}%
\pgfpathlineto{\pgfqpoint{2.657955in}{0.572169in}}%
\pgfpathlineto{\pgfqpoint{2.657897in}{0.572351in}}%
\pgfpathlineto{\pgfqpoint{2.657725in}{0.572525in}}%
\pgfpathlineto{\pgfqpoint{2.657667in}{0.572701in}}%
\pgfpathlineto{\pgfqpoint{2.657610in}{0.572738in}}%
\pgfpathlineto{\pgfqpoint{2.657092in}{0.572728in}}%
\pgfpathlineto{\pgfqpoint{2.656977in}{0.572735in}}%
\pgfpathlineto{\pgfqpoint{2.656861in}{0.572986in}}%
\pgfpathlineto{\pgfqpoint{2.656746in}{0.573145in}}%
\pgfpathlineto{\pgfqpoint{2.656459in}{0.572823in}}%
\pgfpathlineto{\pgfqpoint{2.656401in}{0.572911in}}%
\pgfpathlineto{\pgfqpoint{2.656229in}{0.573230in}}%
\pgfpathlineto{\pgfqpoint{2.656113in}{0.573351in}}%
\pgfpathlineto{\pgfqpoint{2.655768in}{0.573612in}}%
\pgfpathlineto{\pgfqpoint{2.655596in}{0.573593in}}%
\pgfpathlineto{\pgfqpoint{2.655423in}{0.573914in}}%
\pgfpathlineto{\pgfqpoint{2.655308in}{0.573520in}}%
\pgfpathlineto{\pgfqpoint{2.655135in}{0.573386in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{0.573217in}}%
\pgfpathlineto{\pgfqpoint{2.654502in}{0.573067in}}%
\pgfpathlineto{\pgfqpoint{2.654157in}{0.572796in}}%
\pgfpathlineto{\pgfqpoint{2.654099in}{0.572846in}}%
\pgfpathlineto{\pgfqpoint{2.654042in}{0.572943in}}%
\pgfpathlineto{\pgfqpoint{2.653984in}{0.573126in}}%
\pgfpathlineto{\pgfqpoint{2.653927in}{0.573399in}}%
\pgfpathlineto{\pgfqpoint{2.653869in}{0.573987in}}%
\pgfpathlineto{\pgfqpoint{2.653236in}{0.573993in}}%
\pgfpathlineto{\pgfqpoint{2.652949in}{0.573744in}}%
\pgfpathlineto{\pgfqpoint{2.652834in}{0.573602in}}%
\pgfpathlineto{\pgfqpoint{2.652603in}{0.573480in}}%
\pgfpathlineto{\pgfqpoint{2.652431in}{0.573591in}}%
\pgfpathlineto{\pgfqpoint{2.652373in}{0.573932in}}%
\pgfpathlineto{\pgfqpoint{2.651970in}{0.574239in}}%
\pgfpathlineto{\pgfqpoint{2.651798in}{0.574575in}}%
\pgfpathlineto{\pgfqpoint{2.651683in}{0.574950in}}%
\pgfpathlineto{\pgfqpoint{2.651510in}{0.574603in}}%
\pgfpathlineto{\pgfqpoint{2.651280in}{0.574771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708074in}{0.568150in}}%
\pgfpathlineto{\pgfqpoint{2.708074in}{0.562177in}}%
\pgfpathlineto{\pgfqpoint{2.708246in}{0.561865in}}%
\pgfpathlineto{\pgfqpoint{2.708304in}{0.561430in}}%
\pgfpathlineto{\pgfqpoint{2.708707in}{0.561424in}}%
\pgfpathlineto{\pgfqpoint{2.708764in}{0.561767in}}%
\pgfpathlineto{\pgfqpoint{2.709224in}{0.561969in}}%
\pgfpathlineto{\pgfqpoint{2.709512in}{0.561772in}}%
\pgfpathlineto{\pgfqpoint{2.709627in}{0.561799in}}%
\pgfpathlineto{\pgfqpoint{2.709972in}{0.561521in}}%
\pgfpathlineto{\pgfqpoint{2.710088in}{0.561685in}}%
\pgfpathlineto{\pgfqpoint{2.710318in}{0.561671in}}%
\pgfpathlineto{\pgfqpoint{2.711123in}{0.561911in}}%
\pgfpathlineto{\pgfqpoint{2.711238in}{0.561644in}}%
\pgfpathlineto{\pgfqpoint{2.711641in}{0.561694in}}%
\pgfpathlineto{\pgfqpoint{2.711814in}{0.561452in}}%
\pgfpathlineto{\pgfqpoint{2.711929in}{0.561725in}}%
\pgfpathlineto{\pgfqpoint{2.712101in}{0.561642in}}%
\pgfpathlineto{\pgfqpoint{2.712389in}{0.561791in}}%
\pgfpathlineto{\pgfqpoint{2.713022in}{0.561992in}}%
\pgfpathlineto{\pgfqpoint{2.713598in}{0.561847in}}%
\pgfpathlineto{\pgfqpoint{2.713655in}{0.561793in}}%
\pgfpathlineto{\pgfqpoint{2.713828in}{0.561862in}}%
\pgfpathlineto{\pgfqpoint{2.714288in}{0.561737in}}%
\pgfpathlineto{\pgfqpoint{2.714403in}{0.561536in}}%
\pgfpathlineto{\pgfqpoint{2.715324in}{0.561782in}}%
\pgfpathlineto{\pgfqpoint{2.715381in}{0.561541in}}%
\pgfpathlineto{\pgfqpoint{2.715439in}{0.561377in}}%
\pgfpathlineto{\pgfqpoint{2.716072in}{0.561237in}}%
\pgfpathlineto{\pgfqpoint{2.716187in}{0.561588in}}%
\pgfpathlineto{\pgfqpoint{2.716360in}{0.561714in}}%
\pgfpathlineto{\pgfqpoint{2.716532in}{0.561659in}}%
\pgfpathlineto{\pgfqpoint{2.716993in}{0.562683in}}%
\pgfpathlineto{\pgfqpoint{2.717050in}{0.562807in}}%
\pgfpathlineto{\pgfqpoint{2.717453in}{0.562906in}}%
\pgfpathlineto{\pgfqpoint{2.717683in}{0.563042in}}%
\pgfpathlineto{\pgfqpoint{2.717798in}{0.563293in}}%
\pgfpathlineto{\pgfqpoint{2.717856in}{0.563507in}}%
\pgfpathlineto{\pgfqpoint{2.717913in}{0.563350in}}%
\pgfpathlineto{\pgfqpoint{2.718258in}{0.563282in}}%
\pgfpathlineto{\pgfqpoint{2.718546in}{0.563182in}}%
\pgfpathlineto{\pgfqpoint{2.718891in}{0.562833in}}%
\pgfpathlineto{\pgfqpoint{2.718891in}{0.565292in}}%
\pgfpathlineto{\pgfqpoint{2.718891in}{0.565292in}}%
\pgfpathlineto{\pgfqpoint{2.718546in}{0.565236in}}%
\pgfpathlineto{\pgfqpoint{2.718258in}{0.565391in}}%
\pgfpathlineto{\pgfqpoint{2.717913in}{0.565552in}}%
\pgfpathlineto{\pgfqpoint{2.717856in}{0.565901in}}%
\pgfpathlineto{\pgfqpoint{2.717798in}{0.565702in}}%
\pgfpathlineto{\pgfqpoint{2.717683in}{0.566037in}}%
\pgfpathlineto{\pgfqpoint{2.717453in}{0.565906in}}%
\pgfpathlineto{\pgfqpoint{2.717050in}{0.565897in}}%
\pgfpathlineto{\pgfqpoint{2.716993in}{0.566118in}}%
\pgfpathlineto{\pgfqpoint{2.716532in}{0.565603in}}%
\pgfpathlineto{\pgfqpoint{2.716360in}{0.565726in}}%
\pgfpathlineto{\pgfqpoint{2.716187in}{0.565922in}}%
\pgfpathlineto{\pgfqpoint{2.716072in}{0.565994in}}%
\pgfpathlineto{\pgfqpoint{2.715439in}{0.565982in}}%
\pgfpathlineto{\pgfqpoint{2.715381in}{0.566075in}}%
\pgfpathlineto{\pgfqpoint{2.715324in}{0.566249in}}%
\pgfpathlineto{\pgfqpoint{2.714403in}{0.566639in}}%
\pgfpathlineto{\pgfqpoint{2.714288in}{0.566767in}}%
\pgfpathlineto{\pgfqpoint{2.713828in}{0.566778in}}%
\pgfpathlineto{\pgfqpoint{2.713655in}{0.567043in}}%
\pgfpathlineto{\pgfqpoint{2.713598in}{0.567198in}}%
\pgfpathlineto{\pgfqpoint{2.713022in}{0.567331in}}%
\pgfpathlineto{\pgfqpoint{2.712389in}{0.567487in}}%
\pgfpathlineto{\pgfqpoint{2.712101in}{0.567517in}}%
\pgfpathlineto{\pgfqpoint{2.711929in}{0.567304in}}%
\pgfpathlineto{\pgfqpoint{2.711814in}{0.567080in}}%
\pgfpathlineto{\pgfqpoint{2.711641in}{0.567404in}}%
\pgfpathlineto{\pgfqpoint{2.711238in}{0.567513in}}%
\pgfpathlineto{\pgfqpoint{2.711123in}{0.567488in}}%
\pgfpathlineto{\pgfqpoint{2.710318in}{0.566876in}}%
\pgfpathlineto{\pgfqpoint{2.710088in}{0.567105in}}%
\pgfpathlineto{\pgfqpoint{2.709972in}{0.567116in}}%
\pgfpathlineto{\pgfqpoint{2.709627in}{0.567345in}}%
\pgfpathlineto{\pgfqpoint{2.709512in}{0.567321in}}%
\pgfpathlineto{\pgfqpoint{2.709224in}{0.568023in}}%
\pgfpathlineto{\pgfqpoint{2.708764in}{0.567650in}}%
\pgfpathlineto{\pgfqpoint{2.708707in}{0.567849in}}%
\pgfpathlineto{\pgfqpoint{2.708304in}{0.567991in}}%
\pgfpathlineto{\pgfqpoint{2.708246in}{0.568143in}}%
\pgfpathlineto{\pgfqpoint{2.708074in}{0.568150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719352in}{0.565699in}}%
\pgfpathlineto{\pgfqpoint{2.719352in}{0.562628in}}%
\pgfpathlineto{\pgfqpoint{2.719582in}{0.562459in}}%
\pgfpathlineto{\pgfqpoint{2.720618in}{0.562285in}}%
\pgfpathlineto{\pgfqpoint{2.720675in}{0.562166in}}%
\pgfpathlineto{\pgfqpoint{2.720733in}{0.562240in}}%
\pgfpathlineto{\pgfqpoint{2.721136in}{0.561925in}}%
\pgfpathlineto{\pgfqpoint{2.721423in}{0.562113in}}%
\pgfpathlineto{\pgfqpoint{2.721481in}{0.562097in}}%
\pgfpathlineto{\pgfqpoint{2.721711in}{0.561679in}}%
\pgfpathlineto{\pgfqpoint{2.722056in}{0.561779in}}%
\pgfpathlineto{\pgfqpoint{2.722286in}{0.561784in}}%
\pgfpathlineto{\pgfqpoint{2.722401in}{0.561649in}}%
\pgfpathlineto{\pgfqpoint{2.722689in}{0.561648in}}%
\pgfpathlineto{\pgfqpoint{2.722689in}{0.564666in}}%
\pgfpathlineto{\pgfqpoint{2.722689in}{0.564666in}}%
\pgfpathlineto{\pgfqpoint{2.722401in}{0.564598in}}%
\pgfpathlineto{\pgfqpoint{2.722286in}{0.564761in}}%
\pgfpathlineto{\pgfqpoint{2.722056in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{2.721711in}{0.564945in}}%
\pgfpathlineto{\pgfqpoint{2.721481in}{0.565079in}}%
\pgfpathlineto{\pgfqpoint{2.721423in}{0.565125in}}%
\pgfpathlineto{\pgfqpoint{2.721136in}{0.565106in}}%
\pgfpathlineto{\pgfqpoint{2.720733in}{0.565465in}}%
\pgfpathlineto{\pgfqpoint{2.720675in}{0.565873in}}%
\pgfpathlineto{\pgfqpoint{2.720618in}{0.565785in}}%
\pgfpathlineto{\pgfqpoint{2.719582in}{0.565776in}}%
\pgfpathlineto{\pgfqpoint{2.719352in}{0.565699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722862in}{0.564220in}}%
\pgfpathlineto{\pgfqpoint{2.722862in}{0.561273in}}%
\pgfpathlineto{\pgfqpoint{2.723782in}{0.561159in}}%
\pgfpathlineto{\pgfqpoint{2.723898in}{0.561288in}}%
\pgfpathlineto{\pgfqpoint{2.724185in}{0.561381in}}%
\pgfpathlineto{\pgfqpoint{2.724243in}{0.561562in}}%
\pgfpathlineto{\pgfqpoint{2.724300in}{0.561576in}}%
\pgfpathlineto{\pgfqpoint{2.724991in}{0.561874in}}%
\pgfpathlineto{\pgfqpoint{2.725106in}{0.562113in}}%
\pgfpathlineto{\pgfqpoint{2.725739in}{0.562209in}}%
\pgfpathlineto{\pgfqpoint{2.725796in}{0.562051in}}%
\pgfpathlineto{\pgfqpoint{2.725796in}{0.563926in}}%
\pgfpathlineto{\pgfqpoint{2.725796in}{0.563926in}}%
\pgfpathlineto{\pgfqpoint{2.725739in}{0.564059in}}%
\pgfpathlineto{\pgfqpoint{2.725106in}{0.563805in}}%
\pgfpathlineto{\pgfqpoint{2.724991in}{0.563769in}}%
\pgfpathlineto{\pgfqpoint{2.724300in}{0.563626in}}%
\pgfpathlineto{\pgfqpoint{2.724243in}{0.563567in}}%
\pgfpathlineto{\pgfqpoint{2.724185in}{0.563765in}}%
\pgfpathlineto{\pgfqpoint{2.723898in}{0.564042in}}%
\pgfpathlineto{\pgfqpoint{2.723782in}{0.564410in}}%
\pgfpathlineto{\pgfqpoint{2.722862in}{0.564220in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726487in}{0.563964in}}%
\pgfpathlineto{\pgfqpoint{2.726487in}{0.562106in}}%
\pgfpathlineto{\pgfqpoint{2.726602in}{0.562439in}}%
\pgfpathlineto{\pgfqpoint{2.726659in}{0.562469in}}%
\pgfpathlineto{\pgfqpoint{2.726717in}{0.562565in}}%
\pgfpathlineto{\pgfqpoint{2.727005in}{0.562494in}}%
\pgfpathlineto{\pgfqpoint{2.727235in}{0.562217in}}%
\pgfpathlineto{\pgfqpoint{2.727292in}{0.562284in}}%
\pgfpathlineto{\pgfqpoint{2.727465in}{0.562138in}}%
\pgfpathlineto{\pgfqpoint{2.727925in}{0.562846in}}%
\pgfpathlineto{\pgfqpoint{2.727983in}{0.562621in}}%
\pgfpathlineto{\pgfqpoint{2.728098in}{0.562894in}}%
\pgfpathlineto{\pgfqpoint{2.728328in}{0.562605in}}%
\pgfpathlineto{\pgfqpoint{2.728443in}{0.562561in}}%
\pgfpathlineto{\pgfqpoint{2.728558in}{0.562938in}}%
\pgfpathlineto{\pgfqpoint{2.728616in}{0.562946in}}%
\pgfpathlineto{\pgfqpoint{2.728673in}{0.563082in}}%
\pgfpathlineto{\pgfqpoint{2.729134in}{0.563212in}}%
\pgfpathlineto{\pgfqpoint{2.729939in}{0.563261in}}%
\pgfpathlineto{\pgfqpoint{2.730285in}{0.563187in}}%
\pgfpathlineto{\pgfqpoint{2.730457in}{0.563161in}}%
\pgfpathlineto{\pgfqpoint{2.730515in}{0.562960in}}%
\pgfpathlineto{\pgfqpoint{2.730975in}{0.562962in}}%
\pgfpathlineto{\pgfqpoint{2.731090in}{0.562947in}}%
\pgfpathlineto{\pgfqpoint{2.731148in}{0.562791in}}%
\pgfpathlineto{\pgfqpoint{2.731493in}{0.562621in}}%
\pgfpathlineto{\pgfqpoint{2.731551in}{0.562602in}}%
\pgfpathlineto{\pgfqpoint{2.731666in}{0.562687in}}%
\pgfpathlineto{\pgfqpoint{2.731723in}{0.562439in}}%
\pgfpathlineto{\pgfqpoint{2.731838in}{0.562207in}}%
\pgfpathlineto{\pgfqpoint{2.731896in}{0.562199in}}%
\pgfpathlineto{\pgfqpoint{2.732126in}{0.562438in}}%
\pgfpathlineto{\pgfqpoint{2.732183in}{0.562409in}}%
\pgfpathlineto{\pgfqpoint{2.732241in}{0.562134in}}%
\pgfpathlineto{\pgfqpoint{2.732414in}{0.561987in}}%
\pgfpathlineto{\pgfqpoint{2.732759in}{0.562071in}}%
\pgfpathlineto{\pgfqpoint{2.732816in}{0.561993in}}%
\pgfpathlineto{\pgfqpoint{2.732874in}{0.562268in}}%
\pgfpathlineto{\pgfqpoint{2.732932in}{0.561799in}}%
\pgfpathlineto{\pgfqpoint{2.733564in}{0.561754in}}%
\pgfpathlineto{\pgfqpoint{2.733737in}{0.561966in}}%
\pgfpathlineto{\pgfqpoint{2.734600in}{0.562014in}}%
\pgfpathlineto{\pgfqpoint{2.734658in}{0.561980in}}%
\pgfpathlineto{\pgfqpoint{2.735118in}{0.561992in}}%
\pgfpathlineto{\pgfqpoint{2.735291in}{0.562017in}}%
\pgfpathlineto{\pgfqpoint{2.735463in}{0.561886in}}%
\pgfpathlineto{\pgfqpoint{2.735694in}{0.562139in}}%
\pgfpathlineto{\pgfqpoint{2.735981in}{0.561869in}}%
\pgfpathlineto{\pgfqpoint{2.736039in}{0.561998in}}%
\pgfpathlineto{\pgfqpoint{2.736096in}{0.561878in}}%
\pgfpathlineto{\pgfqpoint{2.736787in}{0.562088in}}%
\pgfpathlineto{\pgfqpoint{2.736959in}{0.562022in}}%
\pgfpathlineto{\pgfqpoint{2.737017in}{0.561806in}}%
\pgfpathlineto{\pgfqpoint{2.737190in}{0.561859in}}%
\pgfpathlineto{\pgfqpoint{2.737420in}{0.561675in}}%
\pgfpathlineto{\pgfqpoint{2.737592in}{0.561649in}}%
\pgfpathlineto{\pgfqpoint{2.738053in}{0.561593in}}%
\pgfpathlineto{\pgfqpoint{2.738340in}{0.561705in}}%
\pgfpathlineto{\pgfqpoint{2.738743in}{0.561701in}}%
\pgfpathlineto{\pgfqpoint{2.738801in}{0.561781in}}%
\pgfpathlineto{\pgfqpoint{2.738858in}{0.561736in}}%
\pgfpathlineto{\pgfqpoint{2.739319in}{0.561789in}}%
\pgfpathlineto{\pgfqpoint{2.739376in}{0.561375in}}%
\pgfpathlineto{\pgfqpoint{2.739549in}{0.561681in}}%
\pgfpathlineto{\pgfqpoint{2.739721in}{0.561624in}}%
\pgfpathlineto{\pgfqpoint{2.740124in}{0.560697in}}%
\pgfpathlineto{\pgfqpoint{2.740354in}{0.560575in}}%
\pgfpathlineto{\pgfqpoint{2.740527in}{0.560909in}}%
\pgfpathlineto{\pgfqpoint{2.741218in}{0.560643in}}%
\pgfpathlineto{\pgfqpoint{2.741333in}{0.560343in}}%
\pgfpathlineto{\pgfqpoint{2.741448in}{0.560232in}}%
\pgfpathlineto{\pgfqpoint{2.741793in}{0.560293in}}%
\pgfpathlineto{\pgfqpoint{2.741908in}{0.560398in}}%
\pgfpathlineto{\pgfqpoint{2.742138in}{0.559926in}}%
\pgfpathlineto{\pgfqpoint{2.742196in}{0.560171in}}%
\pgfpathlineto{\pgfqpoint{2.742483in}{0.559996in}}%
\pgfpathlineto{\pgfqpoint{2.742886in}{0.560224in}}%
\pgfpathlineto{\pgfqpoint{2.743174in}{0.560683in}}%
\pgfpathlineto{\pgfqpoint{2.743577in}{0.560646in}}%
\pgfpathlineto{\pgfqpoint{2.743864in}{0.560597in}}%
\pgfpathlineto{\pgfqpoint{2.744325in}{0.560652in}}%
\pgfpathlineto{\pgfqpoint{2.744497in}{0.560839in}}%
\pgfpathlineto{\pgfqpoint{2.744612in}{0.560793in}}%
\pgfpathlineto{\pgfqpoint{2.744785in}{0.560839in}}%
\pgfpathlineto{\pgfqpoint{2.745188in}{0.560766in}}%
\pgfpathlineto{\pgfqpoint{2.745245in}{0.560585in}}%
\pgfpathlineto{\pgfqpoint{2.745303in}{0.560481in}}%
\pgfpathlineto{\pgfqpoint{2.745476in}{0.560624in}}%
\pgfpathlineto{\pgfqpoint{2.745648in}{0.560598in}}%
\pgfpathlineto{\pgfqpoint{2.746109in}{0.560772in}}%
\pgfpathlineto{\pgfqpoint{2.746339in}{0.560908in}}%
\pgfpathlineto{\pgfqpoint{2.746396in}{0.560598in}}%
\pgfpathlineto{\pgfqpoint{2.746454in}{0.560657in}}%
\pgfpathlineto{\pgfqpoint{2.746511in}{0.560966in}}%
\pgfpathlineto{\pgfqpoint{2.746799in}{0.560824in}}%
\pgfpathlineto{\pgfqpoint{2.747087in}{0.560743in}}%
\pgfpathlineto{\pgfqpoint{2.747144in}{0.560336in}}%
\pgfpathlineto{\pgfqpoint{2.747259in}{0.560089in}}%
\pgfpathlineto{\pgfqpoint{2.747547in}{0.560283in}}%
\pgfpathlineto{\pgfqpoint{2.747605in}{0.560383in}}%
\pgfpathlineto{\pgfqpoint{2.747662in}{0.560167in}}%
\pgfpathlineto{\pgfqpoint{2.747720in}{0.560218in}}%
\pgfpathlineto{\pgfqpoint{2.747835in}{0.559915in}}%
\pgfpathlineto{\pgfqpoint{2.748065in}{0.560081in}}%
\pgfpathlineto{\pgfqpoint{2.748238in}{0.559886in}}%
\pgfpathlineto{\pgfqpoint{2.748410in}{0.559690in}}%
\pgfpathlineto{\pgfqpoint{2.748640in}{0.559786in}}%
\pgfpathlineto{\pgfqpoint{2.748698in}{0.559767in}}%
\pgfpathlineto{\pgfqpoint{2.748871in}{0.560161in}}%
\pgfpathlineto{\pgfqpoint{2.748928in}{0.559330in}}%
\pgfpathlineto{\pgfqpoint{2.749043in}{0.559206in}}%
\pgfpathlineto{\pgfqpoint{2.749101in}{0.558913in}}%
\pgfpathlineto{\pgfqpoint{2.749273in}{0.559025in}}%
\pgfpathlineto{\pgfqpoint{2.749388in}{0.559004in}}%
\pgfpathlineto{\pgfqpoint{2.749791in}{0.558592in}}%
\pgfpathlineto{\pgfqpoint{2.749964in}{0.558618in}}%
\pgfpathlineto{\pgfqpoint{2.750194in}{0.558622in}}%
\pgfpathlineto{\pgfqpoint{2.750309in}{0.558680in}}%
\pgfpathlineto{\pgfqpoint{2.750367in}{0.558603in}}%
\pgfpathlineto{\pgfqpoint{2.751230in}{0.558694in}}%
\pgfpathlineto{\pgfqpoint{2.751402in}{0.558703in}}%
\pgfpathlineto{\pgfqpoint{2.751690in}{0.558620in}}%
\pgfpathlineto{\pgfqpoint{2.751978in}{0.558424in}}%
\pgfpathlineto{\pgfqpoint{2.752093in}{0.558525in}}%
\pgfpathlineto{\pgfqpoint{2.752381in}{0.558597in}}%
\pgfpathlineto{\pgfqpoint{2.752783in}{0.558630in}}%
\pgfpathlineto{\pgfqpoint{2.752898in}{0.558716in}}%
\pgfpathlineto{\pgfqpoint{2.753014in}{0.558652in}}%
\pgfpathlineto{\pgfqpoint{2.753186in}{0.558816in}}%
\pgfpathlineto{\pgfqpoint{2.753474in}{0.558815in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{0.558829in}}%
\pgfpathlineto{\pgfqpoint{2.754222in}{0.559281in}}%
\pgfpathlineto{\pgfqpoint{2.754279in}{0.559422in}}%
\pgfpathlineto{\pgfqpoint{2.754625in}{0.559571in}}%
\pgfpathlineto{\pgfqpoint{2.754682in}{0.559661in}}%
\pgfpathlineto{\pgfqpoint{2.754912in}{0.559808in}}%
\pgfpathlineto{\pgfqpoint{2.755028in}{0.559882in}}%
\pgfpathlineto{\pgfqpoint{2.755200in}{0.559515in}}%
\pgfpathlineto{\pgfqpoint{2.755258in}{0.559649in}}%
\pgfpathlineto{\pgfqpoint{2.755373in}{0.559731in}}%
\pgfpathlineto{\pgfqpoint{2.755833in}{0.559578in}}%
\pgfpathlineto{\pgfqpoint{2.756524in}{0.559481in}}%
\pgfpathlineto{\pgfqpoint{2.756581in}{0.559404in}}%
\pgfpathlineto{\pgfqpoint{2.757157in}{0.559298in}}%
\pgfpathlineto{\pgfqpoint{2.757502in}{0.559732in}}%
\pgfpathlineto{\pgfqpoint{2.757617in}{0.560194in}}%
\pgfpathlineto{\pgfqpoint{2.757847in}{0.560152in}}%
\pgfpathlineto{\pgfqpoint{2.757905in}{0.560227in}}%
\pgfpathlineto{\pgfqpoint{2.758020in}{0.559981in}}%
\pgfpathlineto{\pgfqpoint{2.758595in}{0.560114in}}%
\pgfpathlineto{\pgfqpoint{2.758653in}{0.559765in}}%
\pgfpathlineto{\pgfqpoint{2.758998in}{0.559788in}}%
\pgfpathlineto{\pgfqpoint{2.759055in}{0.559816in}}%
\pgfpathlineto{\pgfqpoint{2.759171in}{0.559689in}}%
\pgfpathlineto{\pgfqpoint{2.759343in}{0.559824in}}%
\pgfpathlineto{\pgfqpoint{2.759401in}{0.559970in}}%
\pgfpathlineto{\pgfqpoint{2.759516in}{0.559903in}}%
\pgfpathlineto{\pgfqpoint{2.760091in}{0.559929in}}%
\pgfpathlineto{\pgfqpoint{2.760149in}{0.559906in}}%
\pgfpathlineto{\pgfqpoint{2.760552in}{0.560009in}}%
\pgfpathlineto{\pgfqpoint{2.760782in}{0.560321in}}%
\pgfpathlineto{\pgfqpoint{2.760954in}{0.560548in}}%
\pgfpathlineto{\pgfqpoint{2.761415in}{0.560490in}}%
\pgfpathlineto{\pgfqpoint{2.761702in}{0.560248in}}%
\pgfpathlineto{\pgfqpoint{2.761817in}{0.560292in}}%
\pgfpathlineto{\pgfqpoint{2.761875in}{0.560307in}}%
\pgfpathlineto{\pgfqpoint{2.762105in}{0.560317in}}%
\pgfpathlineto{\pgfqpoint{2.762220in}{0.560188in}}%
\pgfpathlineto{\pgfqpoint{2.762623in}{0.560073in}}%
\pgfpathlineto{\pgfqpoint{2.762738in}{0.560009in}}%
\pgfpathlineto{\pgfqpoint{2.763141in}{0.560427in}}%
\pgfpathlineto{\pgfqpoint{2.763256in}{0.560332in}}%
\pgfpathlineto{\pgfqpoint{2.764292in}{0.560264in}}%
\pgfpathlineto{\pgfqpoint{2.764407in}{0.560255in}}%
\pgfpathlineto{\pgfqpoint{2.764464in}{0.560170in}}%
\pgfpathlineto{\pgfqpoint{2.764522in}{0.560096in}}%
\pgfpathlineto{\pgfqpoint{2.764522in}{0.564367in}}%
\pgfpathlineto{\pgfqpoint{2.764522in}{0.564367in}}%
\pgfpathlineto{\pgfqpoint{2.764464in}{0.564058in}}%
\pgfpathlineto{\pgfqpoint{2.764407in}{0.564139in}}%
\pgfpathlineto{\pgfqpoint{2.764292in}{0.564029in}}%
\pgfpathlineto{\pgfqpoint{2.763256in}{0.564010in}}%
\pgfpathlineto{\pgfqpoint{2.763141in}{0.563994in}}%
\pgfpathlineto{\pgfqpoint{2.762738in}{0.564037in}}%
\pgfpathlineto{\pgfqpoint{2.762623in}{0.564046in}}%
\pgfpathlineto{\pgfqpoint{2.762220in}{0.564210in}}%
\pgfpathlineto{\pgfqpoint{2.762105in}{0.564705in}}%
\pgfpathlineto{\pgfqpoint{2.761875in}{0.564705in}}%
\pgfpathlineto{\pgfqpoint{2.761817in}{0.564761in}}%
\pgfpathlineto{\pgfqpoint{2.761702in}{0.564341in}}%
\pgfpathlineto{\pgfqpoint{2.761415in}{0.564407in}}%
\pgfpathlineto{\pgfqpoint{2.760954in}{0.564545in}}%
\pgfpathlineto{\pgfqpoint{2.760782in}{0.564523in}}%
\pgfpathlineto{\pgfqpoint{2.760552in}{0.564619in}}%
\pgfpathlineto{\pgfqpoint{2.760149in}{0.563659in}}%
\pgfpathlineto{\pgfqpoint{2.760091in}{0.563462in}}%
\pgfpathlineto{\pgfqpoint{2.759516in}{0.563407in}}%
\pgfpathlineto{\pgfqpoint{2.759401in}{0.563386in}}%
\pgfpathlineto{\pgfqpoint{2.759343in}{0.563264in}}%
\pgfpathlineto{\pgfqpoint{2.759171in}{0.562894in}}%
\pgfpathlineto{\pgfqpoint{2.759055in}{0.562648in}}%
\pgfpathlineto{\pgfqpoint{2.758998in}{0.562718in}}%
\pgfpathlineto{\pgfqpoint{2.758653in}{0.562951in}}%
\pgfpathlineto{\pgfqpoint{2.758595in}{0.563213in}}%
\pgfpathlineto{\pgfqpoint{2.758020in}{0.562867in}}%
\pgfpathlineto{\pgfqpoint{2.757905in}{0.562550in}}%
\pgfpathlineto{\pgfqpoint{2.757847in}{0.562410in}}%
\pgfpathlineto{\pgfqpoint{2.757617in}{0.562385in}}%
\pgfpathlineto{\pgfqpoint{2.757502in}{0.562268in}}%
\pgfpathlineto{\pgfqpoint{2.757157in}{0.561886in}}%
\pgfpathlineto{\pgfqpoint{2.756581in}{0.560961in}}%
\pgfpathlineto{\pgfqpoint{2.756524in}{0.561057in}}%
\pgfpathlineto{\pgfqpoint{2.755833in}{0.561048in}}%
\pgfpathlineto{\pgfqpoint{2.755373in}{0.561235in}}%
\pgfpathlineto{\pgfqpoint{2.755258in}{0.561100in}}%
\pgfpathlineto{\pgfqpoint{2.755200in}{0.560856in}}%
\pgfpathlineto{\pgfqpoint{2.755028in}{0.561396in}}%
\pgfpathlineto{\pgfqpoint{2.754912in}{0.561646in}}%
\pgfpathlineto{\pgfqpoint{2.754682in}{0.561551in}}%
\pgfpathlineto{\pgfqpoint{2.754625in}{0.561692in}}%
\pgfpathlineto{\pgfqpoint{2.754279in}{0.561817in}}%
\pgfpathlineto{\pgfqpoint{2.754222in}{0.561754in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{0.562130in}}%
\pgfpathlineto{\pgfqpoint{2.753474in}{0.561756in}}%
\pgfpathlineto{\pgfqpoint{2.753186in}{0.562266in}}%
\pgfpathlineto{\pgfqpoint{2.753014in}{0.561876in}}%
\pgfpathlineto{\pgfqpoint{2.752898in}{0.561719in}}%
\pgfpathlineto{\pgfqpoint{2.752783in}{0.561687in}}%
\pgfpathlineto{\pgfqpoint{2.752381in}{0.562189in}}%
\pgfpathlineto{\pgfqpoint{2.752093in}{0.562016in}}%
\pgfpathlineto{\pgfqpoint{2.751978in}{0.561859in}}%
\pgfpathlineto{\pgfqpoint{2.751690in}{0.561960in}}%
\pgfpathlineto{\pgfqpoint{2.751402in}{0.562307in}}%
\pgfpathlineto{\pgfqpoint{2.751230in}{0.562226in}}%
\pgfpathlineto{\pgfqpoint{2.750367in}{0.562093in}}%
\pgfpathlineto{\pgfqpoint{2.750309in}{0.561862in}}%
\pgfpathlineto{\pgfqpoint{2.750194in}{0.562084in}}%
\pgfpathlineto{\pgfqpoint{2.749964in}{0.562063in}}%
\pgfpathlineto{\pgfqpoint{2.749791in}{0.562126in}}%
\pgfpathlineto{\pgfqpoint{2.749388in}{0.561944in}}%
\pgfpathlineto{\pgfqpoint{2.749273in}{0.562048in}}%
\pgfpathlineto{\pgfqpoint{2.749101in}{0.562215in}}%
\pgfpathlineto{\pgfqpoint{2.749043in}{0.562456in}}%
\pgfpathlineto{\pgfqpoint{2.748928in}{0.562415in}}%
\pgfpathlineto{\pgfqpoint{2.748871in}{0.562588in}}%
\pgfpathlineto{\pgfqpoint{2.748698in}{0.562607in}}%
\pgfpathlineto{\pgfqpoint{2.748640in}{0.562466in}}%
\pgfpathlineto{\pgfqpoint{2.748410in}{0.562561in}}%
\pgfpathlineto{\pgfqpoint{2.748238in}{0.562510in}}%
\pgfpathlineto{\pgfqpoint{2.748065in}{0.562403in}}%
\pgfpathlineto{\pgfqpoint{2.747835in}{0.562321in}}%
\pgfpathlineto{\pgfqpoint{2.747720in}{0.562504in}}%
\pgfpathlineto{\pgfqpoint{2.747662in}{0.562508in}}%
\pgfpathlineto{\pgfqpoint{2.747605in}{0.562355in}}%
\pgfpathlineto{\pgfqpoint{2.747547in}{0.562329in}}%
\pgfpathlineto{\pgfqpoint{2.747259in}{0.562204in}}%
\pgfpathlineto{\pgfqpoint{2.747144in}{0.562211in}}%
\pgfpathlineto{\pgfqpoint{2.747087in}{0.562465in}}%
\pgfpathlineto{\pgfqpoint{2.746799in}{0.562293in}}%
\pgfpathlineto{\pgfqpoint{2.746511in}{0.562316in}}%
\pgfpathlineto{\pgfqpoint{2.746454in}{0.562346in}}%
\pgfpathlineto{\pgfqpoint{2.746396in}{0.562389in}}%
\pgfpathlineto{\pgfqpoint{2.746339in}{0.562500in}}%
\pgfpathlineto{\pgfqpoint{2.746109in}{0.562337in}}%
\pgfpathlineto{\pgfqpoint{2.745648in}{0.562489in}}%
\pgfpathlineto{\pgfqpoint{2.745476in}{0.562635in}}%
\pgfpathlineto{\pgfqpoint{2.745303in}{0.562677in}}%
\pgfpathlineto{\pgfqpoint{2.745245in}{0.562811in}}%
\pgfpathlineto{\pgfqpoint{2.745188in}{0.563029in}}%
\pgfpathlineto{\pgfqpoint{2.744785in}{0.562895in}}%
\pgfpathlineto{\pgfqpoint{2.744612in}{0.562942in}}%
\pgfpathlineto{\pgfqpoint{2.744497in}{0.563239in}}%
\pgfpathlineto{\pgfqpoint{2.744325in}{0.563070in}}%
\pgfpathlineto{\pgfqpoint{2.743864in}{0.563170in}}%
\pgfpathlineto{\pgfqpoint{2.743577in}{0.563140in}}%
\pgfpathlineto{\pgfqpoint{2.743174in}{0.563269in}}%
\pgfpathlineto{\pgfqpoint{2.742886in}{0.562939in}}%
\pgfpathlineto{\pgfqpoint{2.742483in}{0.562704in}}%
\pgfpathlineto{\pgfqpoint{2.742196in}{0.562585in}}%
\pgfpathlineto{\pgfqpoint{2.742138in}{0.562409in}}%
\pgfpathlineto{\pgfqpoint{2.741908in}{0.562649in}}%
\pgfpathlineto{\pgfqpoint{2.741793in}{0.562602in}}%
\pgfpathlineto{\pgfqpoint{2.741448in}{0.562678in}}%
\pgfpathlineto{\pgfqpoint{2.741333in}{0.562801in}}%
\pgfpathlineto{\pgfqpoint{2.741218in}{0.562549in}}%
\pgfpathlineto{\pgfqpoint{2.740527in}{0.562877in}}%
\pgfpathlineto{\pgfqpoint{2.740354in}{0.562578in}}%
\pgfpathlineto{\pgfqpoint{2.740124in}{0.562350in}}%
\pgfpathlineto{\pgfqpoint{2.739721in}{0.562804in}}%
\pgfpathlineto{\pgfqpoint{2.739549in}{0.562860in}}%
\pgfpathlineto{\pgfqpoint{2.739376in}{0.562859in}}%
\pgfpathlineto{\pgfqpoint{2.739319in}{0.562718in}}%
\pgfpathlineto{\pgfqpoint{2.738858in}{0.562862in}}%
\pgfpathlineto{\pgfqpoint{2.738801in}{0.562753in}}%
\pgfpathlineto{\pgfqpoint{2.738743in}{0.562987in}}%
\pgfpathlineto{\pgfqpoint{2.738340in}{0.563171in}}%
\pgfpathlineto{\pgfqpoint{2.738053in}{0.563045in}}%
\pgfpathlineto{\pgfqpoint{2.737592in}{0.562745in}}%
\pgfpathlineto{\pgfqpoint{2.737420in}{0.562870in}}%
\pgfpathlineto{\pgfqpoint{2.737190in}{0.563268in}}%
\pgfpathlineto{\pgfqpoint{2.737017in}{0.563397in}}%
\pgfpathlineto{\pgfqpoint{2.736959in}{0.563597in}}%
\pgfpathlineto{\pgfqpoint{2.736787in}{0.563249in}}%
\pgfpathlineto{\pgfqpoint{2.736096in}{0.562769in}}%
\pgfpathlineto{\pgfqpoint{2.736039in}{0.563165in}}%
\pgfpathlineto{\pgfqpoint{2.735981in}{0.563318in}}%
\pgfpathlineto{\pgfqpoint{2.735694in}{0.563301in}}%
\pgfpathlineto{\pgfqpoint{2.735463in}{0.563241in}}%
\pgfpathlineto{\pgfqpoint{2.735291in}{0.563486in}}%
\pgfpathlineto{\pgfqpoint{2.735118in}{0.563404in}}%
\pgfpathlineto{\pgfqpoint{2.734658in}{0.563361in}}%
\pgfpathlineto{\pgfqpoint{2.734600in}{0.563431in}}%
\pgfpathlineto{\pgfqpoint{2.733737in}{0.563326in}}%
\pgfpathlineto{\pgfqpoint{2.733564in}{0.563145in}}%
\pgfpathlineto{\pgfqpoint{2.732932in}{0.563543in}}%
\pgfpathlineto{\pgfqpoint{2.732874in}{0.563620in}}%
\pgfpathlineto{\pgfqpoint{2.732816in}{0.563115in}}%
\pgfpathlineto{\pgfqpoint{2.732759in}{0.562998in}}%
\pgfpathlineto{\pgfqpoint{2.732414in}{0.563169in}}%
\pgfpathlineto{\pgfqpoint{2.732241in}{0.562887in}}%
\pgfpathlineto{\pgfqpoint{2.732183in}{0.562966in}}%
\pgfpathlineto{\pgfqpoint{2.732126in}{0.563068in}}%
\pgfpathlineto{\pgfqpoint{2.731896in}{0.563056in}}%
\pgfpathlineto{\pgfqpoint{2.731838in}{0.563158in}}%
\pgfpathlineto{\pgfqpoint{2.731723in}{0.563055in}}%
\pgfpathlineto{\pgfqpoint{2.731666in}{0.563471in}}%
\pgfpathlineto{\pgfqpoint{2.731551in}{0.563672in}}%
\pgfpathlineto{\pgfqpoint{2.731493in}{0.563678in}}%
\pgfpathlineto{\pgfqpoint{2.731148in}{0.563568in}}%
\pgfpathlineto{\pgfqpoint{2.731090in}{0.563618in}}%
\pgfpathlineto{\pgfqpoint{2.730975in}{0.563642in}}%
\pgfpathlineto{\pgfqpoint{2.730515in}{0.563984in}}%
\pgfpathlineto{\pgfqpoint{2.730457in}{0.563823in}}%
\pgfpathlineto{\pgfqpoint{2.730285in}{0.563957in}}%
\pgfpathlineto{\pgfqpoint{2.729939in}{0.563827in}}%
\pgfpathlineto{\pgfqpoint{2.729134in}{0.564098in}}%
\pgfpathlineto{\pgfqpoint{2.728673in}{0.563913in}}%
\pgfpathlineto{\pgfqpoint{2.728616in}{0.563893in}}%
\pgfpathlineto{\pgfqpoint{2.728558in}{0.563761in}}%
\pgfpathlineto{\pgfqpoint{2.728443in}{0.563819in}}%
\pgfpathlineto{\pgfqpoint{2.728328in}{0.563985in}}%
\pgfpathlineto{\pgfqpoint{2.728098in}{0.563867in}}%
\pgfpathlineto{\pgfqpoint{2.727983in}{0.563841in}}%
\pgfpathlineto{\pgfqpoint{2.727925in}{0.563987in}}%
\pgfpathlineto{\pgfqpoint{2.727465in}{0.563807in}}%
\pgfpathlineto{\pgfqpoint{2.727292in}{0.563813in}}%
\pgfpathlineto{\pgfqpoint{2.727235in}{0.564201in}}%
\pgfpathlineto{\pgfqpoint{2.727005in}{0.564224in}}%
\pgfpathlineto{\pgfqpoint{2.726717in}{0.564226in}}%
\pgfpathlineto{\pgfqpoint{2.726659in}{0.564424in}}%
\pgfpathlineto{\pgfqpoint{2.726602in}{0.564316in}}%
\pgfpathlineto{\pgfqpoint{2.726487in}{0.563964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.765270in}{0.563731in}}%
\pgfpathlineto{\pgfqpoint{2.765270in}{0.559916in}}%
\pgfpathlineto{\pgfqpoint{2.765615in}{0.560083in}}%
\pgfpathlineto{\pgfqpoint{2.765903in}{0.560142in}}%
\pgfpathlineto{\pgfqpoint{2.766133in}{0.560443in}}%
\pgfpathlineto{\pgfqpoint{2.766363in}{0.560337in}}%
\pgfpathlineto{\pgfqpoint{2.766593in}{0.560161in}}%
\pgfpathlineto{\pgfqpoint{2.766651in}{0.560195in}}%
\pgfpathlineto{\pgfqpoint{2.766766in}{0.560265in}}%
\pgfpathlineto{\pgfqpoint{2.766996in}{0.560348in}}%
\pgfpathlineto{\pgfqpoint{2.767169in}{0.560532in}}%
\pgfpathlineto{\pgfqpoint{2.767226in}{0.560430in}}%
\pgfpathlineto{\pgfqpoint{2.767341in}{0.560451in}}%
\pgfpathlineto{\pgfqpoint{2.767572in}{0.560341in}}%
\pgfpathlineto{\pgfqpoint{2.767687in}{0.560508in}}%
\pgfpathlineto{\pgfqpoint{2.767744in}{0.560331in}}%
\pgfpathlineto{\pgfqpoint{2.767859in}{0.560232in}}%
\pgfpathlineto{\pgfqpoint{2.768205in}{0.560230in}}%
\pgfpathlineto{\pgfqpoint{2.768492in}{0.560110in}}%
\pgfpathlineto{\pgfqpoint{2.768722in}{0.560081in}}%
\pgfpathlineto{\pgfqpoint{2.769240in}{0.560265in}}%
\pgfpathlineto{\pgfqpoint{2.769355in}{0.560161in}}%
\pgfpathlineto{\pgfqpoint{2.770219in}{0.559973in}}%
\pgfpathlineto{\pgfqpoint{2.770449in}{0.559893in}}%
\pgfpathlineto{\pgfqpoint{2.770506in}{0.560107in}}%
\pgfpathlineto{\pgfqpoint{2.770794in}{0.559956in}}%
\pgfpathlineto{\pgfqpoint{2.771024in}{0.560342in}}%
\pgfpathlineto{\pgfqpoint{2.771600in}{0.560260in}}%
\pgfpathlineto{\pgfqpoint{2.771715in}{0.560343in}}%
\pgfpathlineto{\pgfqpoint{2.771830in}{0.560406in}}%
\pgfpathlineto{\pgfqpoint{2.771887in}{0.560440in}}%
\pgfpathlineto{\pgfqpoint{2.772060in}{0.560386in}}%
\pgfpathlineto{\pgfqpoint{2.772175in}{0.560199in}}%
\pgfpathlineto{\pgfqpoint{2.772520in}{0.560102in}}%
\pgfpathlineto{\pgfqpoint{2.772923in}{0.560198in}}%
\pgfpathlineto{\pgfqpoint{2.773038in}{0.560191in}}%
\pgfpathlineto{\pgfqpoint{2.773211in}{0.560146in}}%
\pgfpathlineto{\pgfqpoint{2.773268in}{0.560194in}}%
\pgfpathlineto{\pgfqpoint{2.774189in}{0.560215in}}%
\pgfpathlineto{\pgfqpoint{2.774304in}{0.560331in}}%
\pgfpathlineto{\pgfqpoint{2.774362in}{0.560319in}}%
\pgfpathlineto{\pgfqpoint{2.774419in}{0.560445in}}%
\pgfpathlineto{\pgfqpoint{2.774707in}{0.560911in}}%
\pgfpathlineto{\pgfqpoint{2.774764in}{0.561117in}}%
\pgfpathlineto{\pgfqpoint{2.774879in}{0.561078in}}%
\pgfpathlineto{\pgfqpoint{2.775397in}{0.561164in}}%
\pgfpathlineto{\pgfqpoint{2.775627in}{0.561329in}}%
\pgfpathlineto{\pgfqpoint{2.775743in}{0.561046in}}%
\pgfpathlineto{\pgfqpoint{2.775973in}{0.561011in}}%
\pgfpathlineto{\pgfqpoint{2.776491in}{0.561032in}}%
\pgfpathlineto{\pgfqpoint{2.776778in}{0.561087in}}%
\pgfpathlineto{\pgfqpoint{2.776893in}{0.561219in}}%
\pgfpathlineto{\pgfqpoint{2.777008in}{0.561103in}}%
\pgfpathlineto{\pgfqpoint{2.777066in}{0.561285in}}%
\pgfpathlineto{\pgfqpoint{2.777354in}{0.561144in}}%
\pgfpathlineto{\pgfqpoint{2.777584in}{0.560943in}}%
\pgfpathlineto{\pgfqpoint{2.778102in}{0.561185in}}%
\pgfpathlineto{\pgfqpoint{2.778620in}{0.561116in}}%
\pgfpathlineto{\pgfqpoint{2.778907in}{0.560714in}}%
\pgfpathlineto{\pgfqpoint{2.779022in}{0.560510in}}%
\pgfpathlineto{\pgfqpoint{2.779195in}{0.560464in}}%
\pgfpathlineto{\pgfqpoint{2.779310in}{0.560417in}}%
\pgfpathlineto{\pgfqpoint{2.779425in}{0.560473in}}%
\pgfpathlineto{\pgfqpoint{2.779483in}{0.560509in}}%
\pgfpathlineto{\pgfqpoint{2.779540in}{0.560652in}}%
\pgfpathlineto{\pgfqpoint{2.779886in}{0.560846in}}%
\pgfpathlineto{\pgfqpoint{2.779943in}{0.560993in}}%
\pgfpathlineto{\pgfqpoint{2.780231in}{0.561105in}}%
\pgfpathlineto{\pgfqpoint{2.780288in}{0.560699in}}%
\pgfpathlineto{\pgfqpoint{2.780346in}{0.560493in}}%
\pgfpathlineto{\pgfqpoint{2.780518in}{0.560480in}}%
\pgfpathlineto{\pgfqpoint{2.780806in}{0.560686in}}%
\pgfpathlineto{\pgfqpoint{2.781267in}{0.561110in}}%
\pgfpathlineto{\pgfqpoint{2.781784in}{0.560943in}}%
\pgfpathlineto{\pgfqpoint{2.781899in}{0.561039in}}%
\pgfpathlineto{\pgfqpoint{2.782015in}{0.560927in}}%
\pgfpathlineto{\pgfqpoint{2.782245in}{0.561060in}}%
\pgfpathlineto{\pgfqpoint{2.782878in}{0.561388in}}%
\pgfpathlineto{\pgfqpoint{2.783108in}{0.561430in}}%
\pgfpathlineto{\pgfqpoint{2.783165in}{0.561246in}}%
\pgfpathlineto{\pgfqpoint{2.783223in}{0.561171in}}%
\pgfpathlineto{\pgfqpoint{2.783280in}{0.561179in}}%
\pgfpathlineto{\pgfqpoint{2.783338in}{0.561097in}}%
\pgfpathlineto{\pgfqpoint{2.784086in}{0.561216in}}%
\pgfpathlineto{\pgfqpoint{2.784144in}{0.561304in}}%
\pgfpathlineto{\pgfqpoint{2.784431in}{0.561003in}}%
\pgfpathlineto{\pgfqpoint{2.785007in}{0.561137in}}%
\pgfpathlineto{\pgfqpoint{2.785064in}{0.561140in}}%
\pgfpathlineto{\pgfqpoint{2.785410in}{0.561098in}}%
\pgfpathlineto{\pgfqpoint{2.785525in}{0.561459in}}%
\pgfpathlineto{\pgfqpoint{2.785640in}{0.561231in}}%
\pgfpathlineto{\pgfqpoint{2.785697in}{0.561148in}}%
\pgfpathlineto{\pgfqpoint{2.785755in}{0.561426in}}%
\pgfpathlineto{\pgfqpoint{2.785870in}{0.561673in}}%
\pgfpathlineto{\pgfqpoint{2.785985in}{0.561138in}}%
\pgfpathlineto{\pgfqpoint{2.786330in}{0.561058in}}%
\pgfpathlineto{\pgfqpoint{2.786388in}{0.561964in}}%
\pgfpathlineto{\pgfqpoint{2.786445in}{0.562138in}}%
\pgfpathlineto{\pgfqpoint{2.786503in}{0.562080in}}%
\pgfpathlineto{\pgfqpoint{2.786618in}{0.561993in}}%
\pgfpathlineto{\pgfqpoint{2.787251in}{0.562008in}}%
\pgfpathlineto{\pgfqpoint{2.787539in}{0.561939in}}%
\pgfpathlineto{\pgfqpoint{2.787654in}{0.561772in}}%
\pgfpathlineto{\pgfqpoint{2.787711in}{0.561686in}}%
\pgfpathlineto{\pgfqpoint{2.787999in}{0.561462in}}%
\pgfpathlineto{\pgfqpoint{2.788287in}{0.561464in}}%
\pgfpathlineto{\pgfqpoint{2.788344in}{0.561915in}}%
\pgfpathlineto{\pgfqpoint{2.788804in}{0.561801in}}%
\pgfpathlineto{\pgfqpoint{2.789092in}{0.561840in}}%
\pgfpathlineto{\pgfqpoint{2.789437in}{0.561727in}}%
\pgfpathlineto{\pgfqpoint{2.789495in}{0.561630in}}%
\pgfpathlineto{\pgfqpoint{2.789610in}{0.562068in}}%
\pgfpathlineto{\pgfqpoint{2.789783in}{0.562453in}}%
\pgfpathlineto{\pgfqpoint{2.790013in}{0.562532in}}%
\pgfpathlineto{\pgfqpoint{2.790301in}{0.562565in}}%
\pgfpathlineto{\pgfqpoint{2.790646in}{0.562379in}}%
\pgfpathlineto{\pgfqpoint{2.790991in}{0.562338in}}%
\pgfpathlineto{\pgfqpoint{2.791049in}{0.562476in}}%
\pgfpathlineto{\pgfqpoint{2.791164in}{0.562508in}}%
\pgfpathlineto{\pgfqpoint{2.791336in}{0.562355in}}%
\pgfpathlineto{\pgfqpoint{2.791451in}{0.562403in}}%
\pgfpathlineto{\pgfqpoint{2.791566in}{0.562416in}}%
\pgfpathlineto{\pgfqpoint{2.791739in}{0.562386in}}%
\pgfpathlineto{\pgfqpoint{2.791797in}{0.562328in}}%
\pgfpathlineto{\pgfqpoint{2.791969in}{0.561770in}}%
\pgfpathlineto{\pgfqpoint{2.792199in}{0.561909in}}%
\pgfpathlineto{\pgfqpoint{2.792372in}{0.562264in}}%
\pgfpathlineto{\pgfqpoint{2.792717in}{0.562451in}}%
\pgfpathlineto{\pgfqpoint{2.793120in}{0.562601in}}%
\pgfpathlineto{\pgfqpoint{2.793235in}{0.562675in}}%
\pgfpathlineto{\pgfqpoint{2.793638in}{0.562672in}}%
\pgfpathlineto{\pgfqpoint{2.793696in}{0.562762in}}%
\pgfpathlineto{\pgfqpoint{2.793868in}{0.562791in}}%
\pgfpathlineto{\pgfqpoint{2.794616in}{0.562796in}}%
\pgfpathlineto{\pgfqpoint{2.794731in}{0.562554in}}%
\pgfpathlineto{\pgfqpoint{2.794904in}{0.562686in}}%
\pgfpathlineto{\pgfqpoint{2.795134in}{0.562573in}}%
\pgfpathlineto{\pgfqpoint{2.795537in}{0.562798in}}%
\pgfpathlineto{\pgfqpoint{2.795709in}{0.562438in}}%
\pgfpathlineto{\pgfqpoint{2.796055in}{0.562341in}}%
\pgfpathlineto{\pgfqpoint{2.797206in}{0.562503in}}%
\pgfpathlineto{\pgfqpoint{2.798011in}{0.562466in}}%
\pgfpathlineto{\pgfqpoint{2.798299in}{0.562153in}}%
\pgfpathlineto{\pgfqpoint{2.798932in}{0.561920in}}%
\pgfpathlineto{\pgfqpoint{2.798989in}{0.562057in}}%
\pgfpathlineto{\pgfqpoint{2.799910in}{0.562127in}}%
\pgfpathlineto{\pgfqpoint{2.800140in}{0.561923in}}%
\pgfpathlineto{\pgfqpoint{2.800428in}{0.561946in}}%
\pgfpathlineto{\pgfqpoint{2.801176in}{0.562106in}}%
\pgfpathlineto{\pgfqpoint{2.801521in}{0.562018in}}%
\pgfpathlineto{\pgfqpoint{2.801579in}{0.562339in}}%
\pgfpathlineto{\pgfqpoint{2.802039in}{0.562257in}}%
\pgfpathlineto{\pgfqpoint{2.802097in}{0.562423in}}%
\pgfpathlineto{\pgfqpoint{2.802672in}{0.562249in}}%
\pgfpathlineto{\pgfqpoint{2.802960in}{0.562417in}}%
\pgfpathlineto{\pgfqpoint{2.803247in}{0.562096in}}%
\pgfpathlineto{\pgfqpoint{2.803362in}{0.561718in}}%
\pgfpathlineto{\pgfqpoint{2.803823in}{0.561664in}}%
\pgfpathlineto{\pgfqpoint{2.803938in}{0.561713in}}%
\pgfpathlineto{\pgfqpoint{2.804053in}{0.561940in}}%
\pgfpathlineto{\pgfqpoint{2.804053in}{0.566222in}}%
\pgfpathlineto{\pgfqpoint{2.804053in}{0.566222in}}%
\pgfpathlineto{\pgfqpoint{2.803938in}{0.565936in}}%
\pgfpathlineto{\pgfqpoint{2.803823in}{0.565925in}}%
\pgfpathlineto{\pgfqpoint{2.803362in}{0.565575in}}%
\pgfpathlineto{\pgfqpoint{2.803247in}{0.565906in}}%
\pgfpathlineto{\pgfqpoint{2.802960in}{0.565263in}}%
\pgfpathlineto{\pgfqpoint{2.802672in}{0.565134in}}%
\pgfpathlineto{\pgfqpoint{2.802097in}{0.564946in}}%
\pgfpathlineto{\pgfqpoint{2.802039in}{0.565189in}}%
\pgfpathlineto{\pgfqpoint{2.801579in}{0.565349in}}%
\pgfpathlineto{\pgfqpoint{2.801521in}{0.564362in}}%
\pgfpathlineto{\pgfqpoint{2.801176in}{0.564439in}}%
\pgfpathlineto{\pgfqpoint{2.800428in}{0.564138in}}%
\pgfpathlineto{\pgfqpoint{2.800140in}{0.564043in}}%
\pgfpathlineto{\pgfqpoint{2.799910in}{0.564112in}}%
\pgfpathlineto{\pgfqpoint{2.798989in}{0.564272in}}%
\pgfpathlineto{\pgfqpoint{2.798932in}{0.564384in}}%
\pgfpathlineto{\pgfqpoint{2.798299in}{0.564215in}}%
\pgfpathlineto{\pgfqpoint{2.798011in}{0.564635in}}%
\pgfpathlineto{\pgfqpoint{2.797206in}{0.564999in}}%
\pgfpathlineto{\pgfqpoint{2.796055in}{0.565151in}}%
\pgfpathlineto{\pgfqpoint{2.795709in}{0.565466in}}%
\pgfpathlineto{\pgfqpoint{2.795537in}{0.565696in}}%
\pgfpathlineto{\pgfqpoint{2.795134in}{0.565600in}}%
\pgfpathlineto{\pgfqpoint{2.794904in}{0.565636in}}%
\pgfpathlineto{\pgfqpoint{2.794731in}{0.565391in}}%
\pgfpathlineto{\pgfqpoint{2.794616in}{0.565480in}}%
\pgfpathlineto{\pgfqpoint{2.793868in}{0.565490in}}%
\pgfpathlineto{\pgfqpoint{2.793696in}{0.565286in}}%
\pgfpathlineto{\pgfqpoint{2.793638in}{0.565192in}}%
\pgfpathlineto{\pgfqpoint{2.793235in}{0.564858in}}%
\pgfpathlineto{\pgfqpoint{2.793120in}{0.564806in}}%
\pgfpathlineto{\pgfqpoint{2.792717in}{0.564709in}}%
\pgfpathlineto{\pgfqpoint{2.792372in}{0.564950in}}%
\pgfpathlineto{\pgfqpoint{2.792199in}{0.564913in}}%
\pgfpathlineto{\pgfqpoint{2.791969in}{0.564440in}}%
\pgfpathlineto{\pgfqpoint{2.791797in}{0.564608in}}%
\pgfpathlineto{\pgfqpoint{2.791739in}{0.564628in}}%
\pgfpathlineto{\pgfqpoint{2.791566in}{0.564786in}}%
\pgfpathlineto{\pgfqpoint{2.791451in}{0.564672in}}%
\pgfpathlineto{\pgfqpoint{2.791336in}{0.564552in}}%
\pgfpathlineto{\pgfqpoint{2.791164in}{0.564593in}}%
\pgfpathlineto{\pgfqpoint{2.791049in}{0.564583in}}%
\pgfpathlineto{\pgfqpoint{2.790991in}{0.564453in}}%
\pgfpathlineto{\pgfqpoint{2.790646in}{0.564614in}}%
\pgfpathlineto{\pgfqpoint{2.790301in}{0.564783in}}%
\pgfpathlineto{\pgfqpoint{2.790013in}{0.564429in}}%
\pgfpathlineto{\pgfqpoint{2.789783in}{0.564646in}}%
\pgfpathlineto{\pgfqpoint{2.789610in}{0.564338in}}%
\pgfpathlineto{\pgfqpoint{2.789495in}{0.564375in}}%
\pgfpathlineto{\pgfqpoint{2.789437in}{0.564218in}}%
\pgfpathlineto{\pgfqpoint{2.789092in}{0.564141in}}%
\pgfpathlineto{\pgfqpoint{2.788804in}{0.564030in}}%
\pgfpathlineto{\pgfqpoint{2.788344in}{0.564242in}}%
\pgfpathlineto{\pgfqpoint{2.788287in}{0.564374in}}%
\pgfpathlineto{\pgfqpoint{2.787999in}{0.564514in}}%
\pgfpathlineto{\pgfqpoint{2.787711in}{0.564461in}}%
\pgfpathlineto{\pgfqpoint{2.787654in}{0.564362in}}%
\pgfpathlineto{\pgfqpoint{2.787539in}{0.564070in}}%
\pgfpathlineto{\pgfqpoint{2.787251in}{0.563994in}}%
\pgfpathlineto{\pgfqpoint{2.786618in}{0.563918in}}%
\pgfpathlineto{\pgfqpoint{2.786503in}{0.563855in}}%
\pgfpathlineto{\pgfqpoint{2.786445in}{0.563930in}}%
\pgfpathlineto{\pgfqpoint{2.786388in}{0.563948in}}%
\pgfpathlineto{\pgfqpoint{2.786330in}{0.564033in}}%
\pgfpathlineto{\pgfqpoint{2.785985in}{0.564287in}}%
\pgfpathlineto{\pgfqpoint{2.785870in}{0.564562in}}%
\pgfpathlineto{\pgfqpoint{2.785755in}{0.564279in}}%
\pgfpathlineto{\pgfqpoint{2.785697in}{0.564103in}}%
\pgfpathlineto{\pgfqpoint{2.785640in}{0.564173in}}%
\pgfpathlineto{\pgfqpoint{2.785525in}{0.563996in}}%
\pgfpathlineto{\pgfqpoint{2.785410in}{0.564178in}}%
\pgfpathlineto{\pgfqpoint{2.785064in}{0.564077in}}%
\pgfpathlineto{\pgfqpoint{2.785007in}{0.564178in}}%
\pgfpathlineto{\pgfqpoint{2.784431in}{0.563854in}}%
\pgfpathlineto{\pgfqpoint{2.784144in}{0.563731in}}%
\pgfpathlineto{\pgfqpoint{2.784086in}{0.564401in}}%
\pgfpathlineto{\pgfqpoint{2.783338in}{0.564298in}}%
\pgfpathlineto{\pgfqpoint{2.783280in}{0.564314in}}%
\pgfpathlineto{\pgfqpoint{2.783223in}{0.564687in}}%
\pgfpathlineto{\pgfqpoint{2.783165in}{0.564765in}}%
\pgfpathlineto{\pgfqpoint{2.783108in}{0.565009in}}%
\pgfpathlineto{\pgfqpoint{2.782878in}{0.565168in}}%
\pgfpathlineto{\pgfqpoint{2.782245in}{0.564741in}}%
\pgfpathlineto{\pgfqpoint{2.782015in}{0.564520in}}%
\pgfpathlineto{\pgfqpoint{2.781899in}{0.564566in}}%
\pgfpathlineto{\pgfqpoint{2.781784in}{0.565004in}}%
\pgfpathlineto{\pgfqpoint{2.781267in}{0.565489in}}%
\pgfpathlineto{\pgfqpoint{2.780806in}{0.565281in}}%
\pgfpathlineto{\pgfqpoint{2.780518in}{0.565210in}}%
\pgfpathlineto{\pgfqpoint{2.780346in}{0.565292in}}%
\pgfpathlineto{\pgfqpoint{2.780288in}{0.565502in}}%
\pgfpathlineto{\pgfqpoint{2.780231in}{0.566231in}}%
\pgfpathlineto{\pgfqpoint{2.779943in}{0.565632in}}%
\pgfpathlineto{\pgfqpoint{2.779886in}{0.565519in}}%
\pgfpathlineto{\pgfqpoint{2.779540in}{0.565470in}}%
\pgfpathlineto{\pgfqpoint{2.779483in}{0.565354in}}%
\pgfpathlineto{\pgfqpoint{2.779425in}{0.565416in}}%
\pgfpathlineto{\pgfqpoint{2.779310in}{0.564881in}}%
\pgfpathlineto{\pgfqpoint{2.779195in}{0.564833in}}%
\pgfpathlineto{\pgfqpoint{2.779022in}{0.564701in}}%
\pgfpathlineto{\pgfqpoint{2.778907in}{0.564847in}}%
\pgfpathlineto{\pgfqpoint{2.778620in}{0.564759in}}%
\pgfpathlineto{\pgfqpoint{2.778102in}{0.564592in}}%
\pgfpathlineto{\pgfqpoint{2.777584in}{0.564351in}}%
\pgfpathlineto{\pgfqpoint{2.777354in}{0.564726in}}%
\pgfpathlineto{\pgfqpoint{2.777066in}{0.564810in}}%
\pgfpathlineto{\pgfqpoint{2.777008in}{0.565064in}}%
\pgfpathlineto{\pgfqpoint{2.776893in}{0.565330in}}%
\pgfpathlineto{\pgfqpoint{2.776778in}{0.565334in}}%
\pgfpathlineto{\pgfqpoint{2.776491in}{0.565259in}}%
\pgfpathlineto{\pgfqpoint{2.775973in}{0.565251in}}%
\pgfpathlineto{\pgfqpoint{2.775743in}{0.565248in}}%
\pgfpathlineto{\pgfqpoint{2.775627in}{0.564911in}}%
\pgfpathlineto{\pgfqpoint{2.775397in}{0.564716in}}%
\pgfpathlineto{\pgfqpoint{2.774879in}{0.564537in}}%
\pgfpathlineto{\pgfqpoint{2.774764in}{0.564879in}}%
\pgfpathlineto{\pgfqpoint{2.774707in}{0.565030in}}%
\pgfpathlineto{\pgfqpoint{2.774419in}{0.564698in}}%
\pgfpathlineto{\pgfqpoint{2.774362in}{0.564449in}}%
\pgfpathlineto{\pgfqpoint{2.774304in}{0.564307in}}%
\pgfpathlineto{\pgfqpoint{2.774189in}{0.564274in}}%
\pgfpathlineto{\pgfqpoint{2.773268in}{0.563594in}}%
\pgfpathlineto{\pgfqpoint{2.773211in}{0.563729in}}%
\pgfpathlineto{\pgfqpoint{2.773038in}{0.563605in}}%
\pgfpathlineto{\pgfqpoint{2.772923in}{0.563483in}}%
\pgfpathlineto{\pgfqpoint{2.772520in}{0.563395in}}%
\pgfpathlineto{\pgfqpoint{2.772175in}{0.563279in}}%
\pgfpathlineto{\pgfqpoint{2.772060in}{0.563596in}}%
\pgfpathlineto{\pgfqpoint{2.771887in}{0.563469in}}%
\pgfpathlineto{\pgfqpoint{2.771830in}{0.563645in}}%
\pgfpathlineto{\pgfqpoint{2.771715in}{0.563705in}}%
\pgfpathlineto{\pgfqpoint{2.771600in}{0.563970in}}%
\pgfpathlineto{\pgfqpoint{2.771024in}{0.564407in}}%
\pgfpathlineto{\pgfqpoint{2.770794in}{0.564436in}}%
\pgfpathlineto{\pgfqpoint{2.770506in}{0.564731in}}%
\pgfpathlineto{\pgfqpoint{2.770449in}{0.564303in}}%
\pgfpathlineto{\pgfqpoint{2.770219in}{0.564326in}}%
\pgfpathlineto{\pgfqpoint{2.769355in}{0.564480in}}%
\pgfpathlineto{\pgfqpoint{2.769240in}{0.564442in}}%
\pgfpathlineto{\pgfqpoint{2.768722in}{0.564539in}}%
\pgfpathlineto{\pgfqpoint{2.768492in}{0.564556in}}%
\pgfpathlineto{\pgfqpoint{2.768205in}{0.564641in}}%
\pgfpathlineto{\pgfqpoint{2.767859in}{0.564686in}}%
\pgfpathlineto{\pgfqpoint{2.767744in}{0.564446in}}%
\pgfpathlineto{\pgfqpoint{2.767687in}{0.564134in}}%
\pgfpathlineto{\pgfqpoint{2.767572in}{0.563862in}}%
\pgfpathlineto{\pgfqpoint{2.767341in}{0.563636in}}%
\pgfpathlineto{\pgfqpoint{2.767226in}{0.563687in}}%
\pgfpathlineto{\pgfqpoint{2.767169in}{0.563615in}}%
\pgfpathlineto{\pgfqpoint{2.766996in}{0.563654in}}%
\pgfpathlineto{\pgfqpoint{2.766766in}{0.563696in}}%
\pgfpathlineto{\pgfqpoint{2.766651in}{0.563610in}}%
\pgfpathlineto{\pgfqpoint{2.766593in}{0.563453in}}%
\pgfpathlineto{\pgfqpoint{2.766363in}{0.563546in}}%
\pgfpathlineto{\pgfqpoint{2.766133in}{0.563403in}}%
\pgfpathlineto{\pgfqpoint{2.765903in}{0.563591in}}%
\pgfpathlineto{\pgfqpoint{2.765615in}{0.563410in}}%
\pgfpathlineto{\pgfqpoint{2.765270in}{0.563731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804456in}{0.566423in}}%
\pgfpathlineto{\pgfqpoint{2.804456in}{0.561940in}}%
\pgfpathlineto{\pgfqpoint{2.804801in}{0.561615in}}%
\pgfpathlineto{\pgfqpoint{2.804859in}{0.561863in}}%
\pgfpathlineto{\pgfqpoint{2.805031in}{0.561667in}}%
\pgfpathlineto{\pgfqpoint{2.805146in}{0.561742in}}%
\pgfpathlineto{\pgfqpoint{2.805376in}{0.561356in}}%
\pgfpathlineto{\pgfqpoint{2.805607in}{0.561239in}}%
\pgfpathlineto{\pgfqpoint{2.805837in}{0.561086in}}%
\pgfpathlineto{\pgfqpoint{2.805952in}{0.560884in}}%
\pgfpathlineto{\pgfqpoint{2.806067in}{0.561046in}}%
\pgfpathlineto{\pgfqpoint{2.806240in}{0.561038in}}%
\pgfpathlineto{\pgfqpoint{2.806297in}{0.560522in}}%
\pgfpathlineto{\pgfqpoint{2.806355in}{0.560749in}}%
\pgfpathlineto{\pgfqpoint{2.806642in}{0.561176in}}%
\pgfpathlineto{\pgfqpoint{2.807218in}{0.561300in}}%
\pgfpathlineto{\pgfqpoint{2.807736in}{0.561614in}}%
\pgfpathlineto{\pgfqpoint{2.807908in}{0.561612in}}%
\pgfpathlineto{\pgfqpoint{2.808023in}{0.561381in}}%
\pgfpathlineto{\pgfqpoint{2.808369in}{0.561893in}}%
\pgfpathlineto{\pgfqpoint{2.808656in}{0.562025in}}%
\pgfpathlineto{\pgfqpoint{2.808656in}{0.566611in}}%
\pgfpathlineto{\pgfqpoint{2.808656in}{0.566611in}}%
\pgfpathlineto{\pgfqpoint{2.808369in}{0.566153in}}%
\pgfpathlineto{\pgfqpoint{2.808023in}{0.566026in}}%
\pgfpathlineto{\pgfqpoint{2.807908in}{0.566523in}}%
\pgfpathlineto{\pgfqpoint{2.807736in}{0.566629in}}%
\pgfpathlineto{\pgfqpoint{2.807218in}{0.566680in}}%
\pgfpathlineto{\pgfqpoint{2.806642in}{0.566570in}}%
\pgfpathlineto{\pgfqpoint{2.806355in}{0.566547in}}%
\pgfpathlineto{\pgfqpoint{2.806297in}{0.566085in}}%
\pgfpathlineto{\pgfqpoint{2.806240in}{0.566426in}}%
\pgfpathlineto{\pgfqpoint{2.806067in}{0.566567in}}%
\pgfpathlineto{\pgfqpoint{2.805952in}{0.566523in}}%
\pgfpathlineto{\pgfqpoint{2.805837in}{0.566931in}}%
\pgfpathlineto{\pgfqpoint{2.805607in}{0.567231in}}%
\pgfpathlineto{\pgfqpoint{2.805376in}{0.566868in}}%
\pgfpathlineto{\pgfqpoint{2.805146in}{0.566980in}}%
\pgfpathlineto{\pgfqpoint{2.805031in}{0.567043in}}%
\pgfpathlineto{\pgfqpoint{2.804859in}{0.566568in}}%
\pgfpathlineto{\pgfqpoint{2.804801in}{0.566368in}}%
\pgfpathlineto{\pgfqpoint{2.804456in}{0.566423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.809519in}{0.566478in}}%
\pgfpathlineto{\pgfqpoint{2.809519in}{0.562293in}}%
\pgfpathlineto{\pgfqpoint{2.809635in}{0.562320in}}%
\pgfpathlineto{\pgfqpoint{2.809750in}{0.562207in}}%
\pgfpathlineto{\pgfqpoint{2.809865in}{0.562115in}}%
\pgfpathlineto{\pgfqpoint{2.810785in}{0.562050in}}%
\pgfpathlineto{\pgfqpoint{2.810843in}{0.562275in}}%
\pgfpathlineto{\pgfqpoint{2.810900in}{0.562085in}}%
\pgfpathlineto{\pgfqpoint{2.811073in}{0.562566in}}%
\pgfpathlineto{\pgfqpoint{2.811131in}{0.562573in}}%
\pgfpathlineto{\pgfqpoint{2.811188in}{0.562507in}}%
\pgfpathlineto{\pgfqpoint{2.811361in}{0.562431in}}%
\pgfpathlineto{\pgfqpoint{2.811476in}{0.562373in}}%
\pgfpathlineto{\pgfqpoint{2.811591in}{0.562502in}}%
\pgfpathlineto{\pgfqpoint{2.811764in}{0.563019in}}%
\pgfpathlineto{\pgfqpoint{2.812051in}{0.562996in}}%
\pgfpathlineto{\pgfqpoint{2.812109in}{0.562857in}}%
\pgfpathlineto{\pgfqpoint{2.812454in}{0.563218in}}%
\pgfpathlineto{\pgfqpoint{2.812627in}{0.563288in}}%
\pgfpathlineto{\pgfqpoint{2.813375in}{0.563311in}}%
\pgfpathlineto{\pgfqpoint{2.813605in}{0.563542in}}%
\pgfpathlineto{\pgfqpoint{2.813662in}{0.563434in}}%
\pgfpathlineto{\pgfqpoint{2.813950in}{0.563226in}}%
\pgfpathlineto{\pgfqpoint{2.814410in}{0.563034in}}%
\pgfpathlineto{\pgfqpoint{2.814698in}{0.563062in}}%
\pgfpathlineto{\pgfqpoint{2.814871in}{0.563306in}}%
\pgfpathlineto{\pgfqpoint{2.814986in}{0.563304in}}%
\pgfpathlineto{\pgfqpoint{2.815446in}{0.563285in}}%
\pgfpathlineto{\pgfqpoint{2.815734in}{0.563579in}}%
\pgfpathlineto{\pgfqpoint{2.816309in}{0.563321in}}%
\pgfpathlineto{\pgfqpoint{2.816367in}{0.563543in}}%
\pgfpathlineto{\pgfqpoint{2.817230in}{0.562948in}}%
\pgfpathlineto{\pgfqpoint{2.818151in}{0.563139in}}%
\pgfpathlineto{\pgfqpoint{2.818208in}{0.563147in}}%
\pgfpathlineto{\pgfqpoint{2.818381in}{0.563391in}}%
\pgfpathlineto{\pgfqpoint{2.818438in}{0.563126in}}%
\pgfpathlineto{\pgfqpoint{2.818611in}{0.563553in}}%
\pgfpathlineto{\pgfqpoint{2.818956in}{0.563662in}}%
\pgfpathlineto{\pgfqpoint{2.819014in}{0.563586in}}%
\pgfpathlineto{\pgfqpoint{2.819129in}{0.563510in}}%
\pgfpathlineto{\pgfqpoint{2.819186in}{0.563640in}}%
\pgfpathlineto{\pgfqpoint{2.819359in}{0.563851in}}%
\pgfpathlineto{\pgfqpoint{2.819417in}{0.563848in}}%
\pgfpathlineto{\pgfqpoint{2.819474in}{0.564497in}}%
\pgfpathlineto{\pgfqpoint{2.819877in}{0.564197in}}%
\pgfpathlineto{\pgfqpoint{2.819934in}{0.563997in}}%
\pgfpathlineto{\pgfqpoint{2.820280in}{0.563751in}}%
\pgfpathlineto{\pgfqpoint{2.820625in}{0.563833in}}%
\pgfpathlineto{\pgfqpoint{2.820740in}{0.563939in}}%
\pgfpathlineto{\pgfqpoint{2.820913in}{0.563826in}}%
\pgfpathlineto{\pgfqpoint{2.821085in}{0.563717in}}%
\pgfpathlineto{\pgfqpoint{2.821431in}{0.563378in}}%
\pgfpathlineto{\pgfqpoint{2.821833in}{0.563353in}}%
\pgfpathlineto{\pgfqpoint{2.822064in}{0.563417in}}%
\pgfpathlineto{\pgfqpoint{2.822121in}{0.563617in}}%
\pgfpathlineto{\pgfqpoint{2.822179in}{0.563893in}}%
\pgfpathlineto{\pgfqpoint{2.822236in}{0.564009in}}%
\pgfpathlineto{\pgfqpoint{2.822466in}{0.563977in}}%
\pgfpathlineto{\pgfqpoint{2.823272in}{0.564070in}}%
\pgfpathlineto{\pgfqpoint{2.823560in}{0.563910in}}%
\pgfpathlineto{\pgfqpoint{2.823617in}{0.563932in}}%
\pgfpathlineto{\pgfqpoint{2.823847in}{0.564011in}}%
\pgfpathlineto{\pgfqpoint{2.823905in}{0.564202in}}%
\pgfpathlineto{\pgfqpoint{2.824250in}{0.564655in}}%
\pgfpathlineto{\pgfqpoint{2.824538in}{0.564696in}}%
\pgfpathlineto{\pgfqpoint{2.824595in}{0.564810in}}%
\pgfpathlineto{\pgfqpoint{2.824653in}{0.564746in}}%
\pgfpathlineto{\pgfqpoint{2.824710in}{0.564756in}}%
\pgfpathlineto{\pgfqpoint{2.824826in}{0.564635in}}%
\pgfpathlineto{\pgfqpoint{2.824883in}{0.564478in}}%
\pgfpathlineto{\pgfqpoint{2.825343in}{0.565552in}}%
\pgfpathlineto{\pgfqpoint{2.825458in}{0.565268in}}%
\pgfpathlineto{\pgfqpoint{2.825516in}{0.565786in}}%
\pgfpathlineto{\pgfqpoint{2.825574in}{0.565920in}}%
\pgfpathlineto{\pgfqpoint{2.825861in}{0.566096in}}%
\pgfpathlineto{\pgfqpoint{2.825919in}{0.566030in}}%
\pgfpathlineto{\pgfqpoint{2.826149in}{0.565995in}}%
\pgfpathlineto{\pgfqpoint{2.826609in}{0.566105in}}%
\pgfpathlineto{\pgfqpoint{2.826724in}{0.566181in}}%
\pgfpathlineto{\pgfqpoint{2.826955in}{0.566062in}}%
\pgfpathlineto{\pgfqpoint{2.827300in}{0.566002in}}%
\pgfpathlineto{\pgfqpoint{2.827357in}{0.566227in}}%
\pgfpathlineto{\pgfqpoint{2.827530in}{0.566307in}}%
\pgfpathlineto{\pgfqpoint{2.827818in}{0.565762in}}%
\pgfpathlineto{\pgfqpoint{2.828278in}{0.566112in}}%
\pgfpathlineto{\pgfqpoint{2.828336in}{0.566038in}}%
\pgfpathlineto{\pgfqpoint{2.828566in}{0.566288in}}%
\pgfpathlineto{\pgfqpoint{2.829256in}{0.566063in}}%
\pgfpathlineto{\pgfqpoint{2.829544in}{0.566020in}}%
\pgfpathlineto{\pgfqpoint{2.829832in}{0.566210in}}%
\pgfpathlineto{\pgfqpoint{2.830292in}{0.565793in}}%
\pgfpathlineto{\pgfqpoint{2.830867in}{0.565780in}}%
\pgfpathlineto{\pgfqpoint{2.830982in}{0.565917in}}%
\pgfpathlineto{\pgfqpoint{2.831040in}{0.565847in}}%
\pgfpathlineto{\pgfqpoint{2.831098in}{0.565993in}}%
\pgfpathlineto{\pgfqpoint{2.831155in}{0.565460in}}%
\pgfpathlineto{\pgfqpoint{2.831328in}{0.565178in}}%
\pgfpathlineto{\pgfqpoint{2.831385in}{0.565369in}}%
\pgfpathlineto{\pgfqpoint{2.832133in}{0.565231in}}%
\pgfpathlineto{\pgfqpoint{2.832306in}{0.565110in}}%
\pgfpathlineto{\pgfqpoint{2.832536in}{0.564765in}}%
\pgfpathlineto{\pgfqpoint{2.832651in}{0.564881in}}%
\pgfpathlineto{\pgfqpoint{2.832709in}{0.565005in}}%
\pgfpathlineto{\pgfqpoint{2.832996in}{0.565052in}}%
\pgfpathlineto{\pgfqpoint{2.833227in}{0.565096in}}%
\pgfpathlineto{\pgfqpoint{2.833284in}{0.565096in}}%
\pgfpathlineto{\pgfqpoint{2.833514in}{0.564985in}}%
\pgfpathlineto{\pgfqpoint{2.833572in}{0.564902in}}%
\pgfpathlineto{\pgfqpoint{2.833802in}{0.564413in}}%
\pgfpathlineto{\pgfqpoint{2.833975in}{0.564430in}}%
\pgfpathlineto{\pgfqpoint{2.834435in}{0.564527in}}%
\pgfpathlineto{\pgfqpoint{2.834608in}{0.564481in}}%
\pgfpathlineto{\pgfqpoint{2.834780in}{0.564138in}}%
\pgfpathlineto{\pgfqpoint{2.835125in}{0.563959in}}%
\pgfpathlineto{\pgfqpoint{2.835183in}{0.563836in}}%
\pgfpathlineto{\pgfqpoint{2.835241in}{0.563805in}}%
\pgfpathlineto{\pgfqpoint{2.835413in}{0.563840in}}%
\pgfpathlineto{\pgfqpoint{2.835701in}{0.563502in}}%
\pgfpathlineto{\pgfqpoint{2.835758in}{0.563548in}}%
\pgfpathlineto{\pgfqpoint{2.835816in}{0.563675in}}%
\pgfpathlineto{\pgfqpoint{2.835931in}{0.563528in}}%
\pgfpathlineto{\pgfqpoint{2.836161in}{0.563900in}}%
\pgfpathlineto{\pgfqpoint{2.836334in}{0.564074in}}%
\pgfpathlineto{\pgfqpoint{2.837024in}{0.564112in}}%
\pgfpathlineto{\pgfqpoint{2.837197in}{0.563853in}}%
\pgfpathlineto{\pgfqpoint{2.837255in}{0.563684in}}%
\pgfpathlineto{\pgfqpoint{2.837485in}{0.563729in}}%
\pgfpathlineto{\pgfqpoint{2.837887in}{0.563767in}}%
\pgfpathlineto{\pgfqpoint{2.838348in}{0.563346in}}%
\pgfpathlineto{\pgfqpoint{2.838405in}{0.563638in}}%
\pgfpathlineto{\pgfqpoint{2.838463in}{0.563637in}}%
\pgfpathlineto{\pgfqpoint{2.838578in}{0.563827in}}%
\pgfpathlineto{\pgfqpoint{2.838808in}{0.564073in}}%
\pgfpathlineto{\pgfqpoint{2.839499in}{0.564189in}}%
\pgfpathlineto{\pgfqpoint{2.839614in}{0.564149in}}%
\pgfpathlineto{\pgfqpoint{2.839671in}{0.564121in}}%
\pgfpathlineto{\pgfqpoint{2.839844in}{0.563592in}}%
\pgfpathlineto{\pgfqpoint{2.840419in}{0.563587in}}%
\pgfpathlineto{\pgfqpoint{2.840477in}{0.563444in}}%
\pgfpathlineto{\pgfqpoint{2.840937in}{0.563225in}}%
\pgfpathlineto{\pgfqpoint{2.841282in}{0.563364in}}%
\pgfpathlineto{\pgfqpoint{2.841340in}{0.563248in}}%
\pgfpathlineto{\pgfqpoint{2.841398in}{0.563172in}}%
\pgfpathlineto{\pgfqpoint{2.841455in}{0.563097in}}%
\pgfpathlineto{\pgfqpoint{2.841858in}{0.563475in}}%
\pgfpathlineto{\pgfqpoint{2.842261in}{0.563660in}}%
\pgfpathlineto{\pgfqpoint{2.842663in}{0.563902in}}%
\pgfpathlineto{\pgfqpoint{2.843009in}{0.563534in}}%
\pgfpathlineto{\pgfqpoint{2.843124in}{0.563411in}}%
\pgfpathlineto{\pgfqpoint{2.843411in}{0.563444in}}%
\pgfpathlineto{\pgfqpoint{2.843469in}{0.563612in}}%
\pgfpathlineto{\pgfqpoint{2.843642in}{0.563818in}}%
\pgfpathlineto{\pgfqpoint{2.843757in}{0.563927in}}%
\pgfpathlineto{\pgfqpoint{2.843814in}{0.564010in}}%
\pgfpathlineto{\pgfqpoint{2.844102in}{0.563996in}}%
\pgfpathlineto{\pgfqpoint{2.844447in}{0.563890in}}%
\pgfpathlineto{\pgfqpoint{2.844620in}{0.563622in}}%
\pgfpathlineto{\pgfqpoint{2.844735in}{0.563723in}}%
\pgfpathlineto{\pgfqpoint{2.844792in}{0.563698in}}%
\pgfpathlineto{\pgfqpoint{2.844850in}{0.563628in}}%
\pgfpathlineto{\pgfqpoint{2.845541in}{0.563757in}}%
\pgfpathlineto{\pgfqpoint{2.845771in}{0.563723in}}%
\pgfpathlineto{\pgfqpoint{2.846001in}{0.563501in}}%
\pgfpathlineto{\pgfqpoint{2.846173in}{0.563001in}}%
\pgfpathlineto{\pgfqpoint{2.846404in}{0.562947in}}%
\pgfpathlineto{\pgfqpoint{2.846461in}{0.562958in}}%
\pgfpathlineto{\pgfqpoint{2.846519in}{0.563061in}}%
\pgfpathlineto{\pgfqpoint{2.846749in}{0.563102in}}%
\pgfpathlineto{\pgfqpoint{2.846806in}{0.563213in}}%
\pgfpathlineto{\pgfqpoint{2.847842in}{0.563056in}}%
\pgfpathlineto{\pgfqpoint{2.847900in}{0.562375in}}%
\pgfpathlineto{\pgfqpoint{2.848245in}{0.562282in}}%
\pgfpathlineto{\pgfqpoint{2.848360in}{0.561882in}}%
\pgfpathlineto{\pgfqpoint{2.848418in}{0.562189in}}%
\pgfpathlineto{\pgfqpoint{2.848590in}{0.562218in}}%
\pgfpathlineto{\pgfqpoint{2.848705in}{0.562256in}}%
\pgfpathlineto{\pgfqpoint{2.848820in}{0.562229in}}%
\pgfpathlineto{\pgfqpoint{2.848878in}{0.562084in}}%
\pgfpathlineto{\pgfqpoint{2.849223in}{0.562337in}}%
\pgfpathlineto{\pgfqpoint{2.849281in}{0.562415in}}%
\pgfpathlineto{\pgfqpoint{2.849338in}{0.562819in}}%
\pgfpathlineto{\pgfqpoint{2.849453in}{0.562634in}}%
\pgfpathlineto{\pgfqpoint{2.850029in}{0.563052in}}%
\pgfpathlineto{\pgfqpoint{2.850834in}{0.563173in}}%
\pgfpathlineto{\pgfqpoint{2.850892in}{0.563252in}}%
\pgfpathlineto{\pgfqpoint{2.851007in}{0.563239in}}%
\pgfpathlineto{\pgfqpoint{2.851122in}{0.563029in}}%
\pgfpathlineto{\pgfqpoint{2.851985in}{0.563063in}}%
\pgfpathlineto{\pgfqpoint{2.852043in}{0.563174in}}%
\pgfpathlineto{\pgfqpoint{2.852388in}{0.563175in}}%
\pgfpathlineto{\pgfqpoint{2.852676in}{0.563289in}}%
\pgfpathlineto{\pgfqpoint{2.852906in}{0.563338in}}%
\pgfpathlineto{\pgfqpoint{2.853136in}{0.563533in}}%
\pgfpathlineto{\pgfqpoint{2.853194in}{0.563517in}}%
\pgfpathlineto{\pgfqpoint{2.853309in}{0.563250in}}%
\pgfpathlineto{\pgfqpoint{2.853424in}{0.563163in}}%
\pgfpathlineto{\pgfqpoint{2.853539in}{0.563094in}}%
\pgfpathlineto{\pgfqpoint{2.853596in}{0.562967in}}%
\pgfpathlineto{\pgfqpoint{2.853769in}{0.562886in}}%
\pgfpathlineto{\pgfqpoint{2.853884in}{0.562919in}}%
\pgfpathlineto{\pgfqpoint{2.853999in}{0.562820in}}%
\pgfpathlineto{\pgfqpoint{2.854172in}{0.562867in}}%
\pgfpathlineto{\pgfqpoint{2.854575in}{0.563248in}}%
\pgfpathlineto{\pgfqpoint{2.854920in}{0.563186in}}%
\pgfpathlineto{\pgfqpoint{2.855092in}{0.563269in}}%
\pgfpathlineto{\pgfqpoint{2.855150in}{0.563516in}}%
\pgfpathlineto{\pgfqpoint{2.855380in}{0.563287in}}%
\pgfpathlineto{\pgfqpoint{2.855495in}{0.563449in}}%
\pgfpathlineto{\pgfqpoint{2.855610in}{0.563624in}}%
\pgfpathlineto{\pgfqpoint{2.855783in}{0.563674in}}%
\pgfpathlineto{\pgfqpoint{2.856128in}{0.563650in}}%
\pgfpathlineto{\pgfqpoint{2.856186in}{0.563654in}}%
\pgfpathlineto{\pgfqpoint{2.856301in}{0.563738in}}%
\pgfpathlineto{\pgfqpoint{2.856589in}{0.563868in}}%
\pgfpathlineto{\pgfqpoint{2.857164in}{0.564138in}}%
\pgfpathlineto{\pgfqpoint{2.857452in}{0.564419in}}%
\pgfpathlineto{\pgfqpoint{2.857739in}{0.564390in}}%
\pgfpathlineto{\pgfqpoint{2.857854in}{0.564437in}}%
\pgfpathlineto{\pgfqpoint{2.858085in}{0.564632in}}%
\pgfpathlineto{\pgfqpoint{2.858487in}{0.564353in}}%
\pgfpathlineto{\pgfqpoint{2.858545in}{0.564437in}}%
\pgfpathlineto{\pgfqpoint{2.858775in}{0.564439in}}%
\pgfpathlineto{\pgfqpoint{2.858833in}{0.564320in}}%
\pgfpathlineto{\pgfqpoint{2.859063in}{0.564071in}}%
\pgfpathlineto{\pgfqpoint{2.859293in}{0.564085in}}%
\pgfpathlineto{\pgfqpoint{2.859466in}{0.564087in}}%
\pgfpathlineto{\pgfqpoint{2.859696in}{0.564092in}}%
\pgfpathlineto{\pgfqpoint{2.860099in}{0.564010in}}%
\pgfpathlineto{\pgfqpoint{2.860214in}{0.564123in}}%
\pgfpathlineto{\pgfqpoint{2.860444in}{0.564243in}}%
\pgfpathlineto{\pgfqpoint{2.860789in}{0.564124in}}%
\pgfpathlineto{\pgfqpoint{2.860904in}{0.564347in}}%
\pgfpathlineto{\pgfqpoint{2.861019in}{0.564098in}}%
\pgfpathlineto{\pgfqpoint{2.861595in}{0.563995in}}%
\pgfpathlineto{\pgfqpoint{2.861767in}{0.563861in}}%
\pgfpathlineto{\pgfqpoint{2.861882in}{0.563927in}}%
\pgfpathlineto{\pgfqpoint{2.862055in}{0.563915in}}%
\pgfpathlineto{\pgfqpoint{2.862113in}{0.563844in}}%
\pgfpathlineto{\pgfqpoint{2.862285in}{0.563979in}}%
\pgfpathlineto{\pgfqpoint{2.862343in}{0.563897in}}%
\pgfpathlineto{\pgfqpoint{2.862688in}{0.563836in}}%
\pgfpathlineto{\pgfqpoint{2.863494in}{0.564327in}}%
\pgfpathlineto{\pgfqpoint{2.863724in}{0.564869in}}%
\pgfpathlineto{\pgfqpoint{2.863896in}{0.564558in}}%
\pgfpathlineto{\pgfqpoint{2.864242in}{0.564476in}}%
\pgfpathlineto{\pgfqpoint{2.864357in}{0.564418in}}%
\pgfpathlineto{\pgfqpoint{2.864472in}{0.564178in}}%
\pgfpathlineto{\pgfqpoint{2.864932in}{0.564138in}}%
\pgfpathlineto{\pgfqpoint{2.864990in}{0.564466in}}%
\pgfpathlineto{\pgfqpoint{2.865047in}{0.564623in}}%
\pgfpathlineto{\pgfqpoint{2.865795in}{0.564609in}}%
\pgfpathlineto{\pgfqpoint{2.865910in}{0.564787in}}%
\pgfpathlineto{\pgfqpoint{2.866140in}{0.565048in}}%
\pgfpathlineto{\pgfqpoint{2.866256in}{0.565415in}}%
\pgfpathlineto{\pgfqpoint{2.866371in}{0.565569in}}%
\pgfpathlineto{\pgfqpoint{2.866658in}{0.565184in}}%
\pgfpathlineto{\pgfqpoint{2.866716in}{0.565461in}}%
\pgfpathlineto{\pgfqpoint{2.866773in}{0.565432in}}%
\pgfpathlineto{\pgfqpoint{2.867234in}{0.565424in}}%
\pgfpathlineto{\pgfqpoint{2.867349in}{0.565502in}}%
\pgfpathlineto{\pgfqpoint{2.867579in}{0.565476in}}%
\pgfpathlineto{\pgfqpoint{2.867809in}{0.565491in}}%
\pgfpathlineto{\pgfqpoint{2.867982in}{0.565784in}}%
\pgfpathlineto{\pgfqpoint{2.868039in}{0.565618in}}%
\pgfpathlineto{\pgfqpoint{2.868097in}{0.565718in}}%
\pgfpathlineto{\pgfqpoint{2.868154in}{0.565839in}}%
\pgfpathlineto{\pgfqpoint{2.868269in}{0.565820in}}%
\pgfpathlineto{\pgfqpoint{2.868442in}{0.566078in}}%
\pgfpathlineto{\pgfqpoint{2.868500in}{0.566068in}}%
\pgfpathlineto{\pgfqpoint{2.868672in}{0.566150in}}%
\pgfpathlineto{\pgfqpoint{2.869190in}{0.565827in}}%
\pgfpathlineto{\pgfqpoint{2.869420in}{0.565922in}}%
\pgfpathlineto{\pgfqpoint{2.869650in}{0.565975in}}%
\pgfpathlineto{\pgfqpoint{2.869823in}{0.566059in}}%
\pgfpathlineto{\pgfqpoint{2.869938in}{0.566069in}}%
\pgfpathlineto{\pgfqpoint{2.869996in}{0.565461in}}%
\pgfpathlineto{\pgfqpoint{2.870283in}{0.565586in}}%
\pgfpathlineto{\pgfqpoint{2.870341in}{0.565612in}}%
\pgfpathlineto{\pgfqpoint{2.870399in}{0.564979in}}%
\pgfpathlineto{\pgfqpoint{2.871377in}{0.565154in}}%
\pgfpathlineto{\pgfqpoint{2.871434in}{0.566204in}}%
\pgfpathlineto{\pgfqpoint{2.871780in}{0.566881in}}%
\pgfpathlineto{\pgfqpoint{2.872067in}{0.566199in}}%
\pgfpathlineto{\pgfqpoint{2.872182in}{0.566174in}}%
\pgfpathlineto{\pgfqpoint{2.872297in}{0.565461in}}%
\pgfpathlineto{\pgfqpoint{2.872412in}{0.565519in}}%
\pgfpathlineto{\pgfqpoint{2.873218in}{0.565700in}}%
\pgfpathlineto{\pgfqpoint{2.873621in}{0.565801in}}%
\pgfpathlineto{\pgfqpoint{2.873736in}{0.565846in}}%
\pgfpathlineto{\pgfqpoint{2.874196in}{0.565434in}}%
\pgfpathlineto{\pgfqpoint{2.874599in}{0.565942in}}%
\pgfpathlineto{\pgfqpoint{2.874657in}{0.565954in}}%
\pgfpathlineto{\pgfqpoint{2.874772in}{0.565808in}}%
\pgfpathlineto{\pgfqpoint{2.875002in}{0.565805in}}%
\pgfpathlineto{\pgfqpoint{2.875462in}{0.565838in}}%
\pgfpathlineto{\pgfqpoint{2.875807in}{0.566629in}}%
\pgfpathlineto{\pgfqpoint{2.875865in}{0.566530in}}%
\pgfpathlineto{\pgfqpoint{2.875980in}{0.566483in}}%
\pgfpathlineto{\pgfqpoint{2.876498in}{0.566356in}}%
\pgfpathlineto{\pgfqpoint{2.876958in}{0.566098in}}%
\pgfpathlineto{\pgfqpoint{2.877591in}{0.566127in}}%
\pgfpathlineto{\pgfqpoint{2.877821in}{0.565905in}}%
\pgfpathlineto{\pgfqpoint{2.878052in}{0.565479in}}%
\pgfpathlineto{\pgfqpoint{2.878224in}{0.565408in}}%
\pgfpathlineto{\pgfqpoint{2.878397in}{0.565019in}}%
\pgfpathlineto{\pgfqpoint{2.878684in}{0.564918in}}%
\pgfpathlineto{\pgfqpoint{2.878915in}{0.564857in}}%
\pgfpathlineto{\pgfqpoint{2.879030in}{0.564578in}}%
\pgfpathlineto{\pgfqpoint{2.879260in}{0.564852in}}%
\pgfpathlineto{\pgfqpoint{2.879433in}{0.564959in}}%
\pgfpathlineto{\pgfqpoint{2.879605in}{0.565559in}}%
\pgfpathlineto{\pgfqpoint{2.879893in}{0.565521in}}%
\pgfpathlineto{\pgfqpoint{2.880353in}{0.565488in}}%
\pgfpathlineto{\pgfqpoint{2.880698in}{0.565478in}}%
\pgfpathlineto{\pgfqpoint{2.880814in}{0.564882in}}%
\pgfpathlineto{\pgfqpoint{2.881389in}{0.564829in}}%
\pgfpathlineto{\pgfqpoint{2.881907in}{0.565009in}}%
\pgfpathlineto{\pgfqpoint{2.882252in}{0.564909in}}%
\pgfpathlineto{\pgfqpoint{2.882425in}{0.564741in}}%
\pgfpathlineto{\pgfqpoint{2.882482in}{0.564737in}}%
\pgfpathlineto{\pgfqpoint{2.882540in}{0.564540in}}%
\pgfpathlineto{\pgfqpoint{2.882655in}{0.564134in}}%
\pgfpathlineto{\pgfqpoint{2.883173in}{0.564036in}}%
\pgfpathlineto{\pgfqpoint{2.883345in}{0.563996in}}%
\pgfpathlineto{\pgfqpoint{2.883691in}{0.564099in}}%
\pgfpathlineto{\pgfqpoint{2.883748in}{0.564133in}}%
\pgfpathlineto{\pgfqpoint{2.884151in}{0.564045in}}%
\pgfpathlineto{\pgfqpoint{2.884208in}{0.563816in}}%
\pgfpathlineto{\pgfqpoint{2.884324in}{0.563921in}}%
\pgfpathlineto{\pgfqpoint{2.884381in}{0.563784in}}%
\pgfpathlineto{\pgfqpoint{2.884726in}{0.563821in}}%
\pgfpathlineto{\pgfqpoint{2.884841in}{0.563905in}}%
\pgfpathlineto{\pgfqpoint{2.884899in}{0.563532in}}%
\pgfpathlineto{\pgfqpoint{2.884957in}{0.563556in}}%
\pgfpathlineto{\pgfqpoint{2.885072in}{0.563832in}}%
\pgfpathlineto{\pgfqpoint{2.885244in}{0.563629in}}%
\pgfpathlineto{\pgfqpoint{2.885705in}{0.563737in}}%
\pgfpathlineto{\pgfqpoint{2.885992in}{0.563734in}}%
\pgfpathlineto{\pgfqpoint{2.886280in}{0.563717in}}%
\pgfpathlineto{\pgfqpoint{2.886338in}{0.564444in}}%
\pgfpathlineto{\pgfqpoint{2.886395in}{0.564347in}}%
\pgfpathlineto{\pgfqpoint{2.887258in}{0.564096in}}%
\pgfpathlineto{\pgfqpoint{2.887431in}{0.564058in}}%
\pgfpathlineto{\pgfqpoint{2.887776in}{0.564072in}}%
\pgfpathlineto{\pgfqpoint{2.888121in}{0.563860in}}%
\pgfpathlineto{\pgfqpoint{2.888179in}{0.563940in}}%
\pgfpathlineto{\pgfqpoint{2.888179in}{0.568086in}}%
\pgfpathlineto{\pgfqpoint{2.888179in}{0.568086in}}%
\pgfpathlineto{\pgfqpoint{2.888121in}{0.568151in}}%
\pgfpathlineto{\pgfqpoint{2.887776in}{0.567850in}}%
\pgfpathlineto{\pgfqpoint{2.887431in}{0.568023in}}%
\pgfpathlineto{\pgfqpoint{2.887258in}{0.568605in}}%
\pgfpathlineto{\pgfqpoint{2.886395in}{0.568939in}}%
\pgfpathlineto{\pgfqpoint{2.886338in}{0.569114in}}%
\pgfpathlineto{\pgfqpoint{2.886280in}{0.568864in}}%
\pgfpathlineto{\pgfqpoint{2.885992in}{0.569155in}}%
\pgfpathlineto{\pgfqpoint{2.885705in}{0.569167in}}%
\pgfpathlineto{\pgfqpoint{2.885244in}{0.568920in}}%
\pgfpathlineto{\pgfqpoint{2.885072in}{0.568971in}}%
\pgfpathlineto{\pgfqpoint{2.884957in}{0.568681in}}%
\pgfpathlineto{\pgfqpoint{2.884899in}{0.568780in}}%
\pgfpathlineto{\pgfqpoint{2.884841in}{0.568957in}}%
\pgfpathlineto{\pgfqpoint{2.884726in}{0.569694in}}%
\pgfpathlineto{\pgfqpoint{2.884381in}{0.569357in}}%
\pgfpathlineto{\pgfqpoint{2.884324in}{0.569632in}}%
\pgfpathlineto{\pgfqpoint{2.884208in}{0.569538in}}%
\pgfpathlineto{\pgfqpoint{2.884151in}{0.569786in}}%
\pgfpathlineto{\pgfqpoint{2.883748in}{0.569807in}}%
\pgfpathlineto{\pgfqpoint{2.883691in}{0.569721in}}%
\pgfpathlineto{\pgfqpoint{2.883345in}{0.569514in}}%
\pgfpathlineto{\pgfqpoint{2.883173in}{0.569497in}}%
\pgfpathlineto{\pgfqpoint{2.882655in}{0.569173in}}%
\pgfpathlineto{\pgfqpoint{2.882540in}{0.569285in}}%
\pgfpathlineto{\pgfqpoint{2.882482in}{0.569256in}}%
\pgfpathlineto{\pgfqpoint{2.882425in}{0.569305in}}%
\pgfpathlineto{\pgfqpoint{2.882252in}{0.569492in}}%
\pgfpathlineto{\pgfqpoint{2.881907in}{0.569502in}}%
\pgfpathlineto{\pgfqpoint{2.881389in}{0.569462in}}%
\pgfpathlineto{\pgfqpoint{2.880814in}{0.569369in}}%
\pgfpathlineto{\pgfqpoint{2.880698in}{0.569642in}}%
\pgfpathlineto{\pgfqpoint{2.880353in}{0.569434in}}%
\pgfpathlineto{\pgfqpoint{2.879893in}{0.569355in}}%
\pgfpathlineto{\pgfqpoint{2.879605in}{0.569228in}}%
\pgfpathlineto{\pgfqpoint{2.879433in}{0.569141in}}%
\pgfpathlineto{\pgfqpoint{2.879260in}{0.568881in}}%
\pgfpathlineto{\pgfqpoint{2.879030in}{0.568880in}}%
\pgfpathlineto{\pgfqpoint{2.878915in}{0.568958in}}%
\pgfpathlineto{\pgfqpoint{2.878684in}{0.568932in}}%
\pgfpathlineto{\pgfqpoint{2.878397in}{0.569150in}}%
\pgfpathlineto{\pgfqpoint{2.878224in}{0.569716in}}%
\pgfpathlineto{\pgfqpoint{2.878052in}{0.569639in}}%
\pgfpathlineto{\pgfqpoint{2.877821in}{0.571448in}}%
\pgfpathlineto{\pgfqpoint{2.877591in}{0.571670in}}%
\pgfpathlineto{\pgfqpoint{2.876958in}{0.571559in}}%
\pgfpathlineto{\pgfqpoint{2.876498in}{0.571515in}}%
\pgfpathlineto{\pgfqpoint{2.875980in}{0.571601in}}%
\pgfpathlineto{\pgfqpoint{2.875865in}{0.571489in}}%
\pgfpathlineto{\pgfqpoint{2.875807in}{0.571353in}}%
\pgfpathlineto{\pgfqpoint{2.875462in}{0.571248in}}%
\pgfpathlineto{\pgfqpoint{2.875002in}{0.571237in}}%
\pgfpathlineto{\pgfqpoint{2.874772in}{0.571954in}}%
\pgfpathlineto{\pgfqpoint{2.874657in}{0.571751in}}%
\pgfpathlineto{\pgfqpoint{2.874599in}{0.571769in}}%
\pgfpathlineto{\pgfqpoint{2.874196in}{0.571730in}}%
\pgfpathlineto{\pgfqpoint{2.873736in}{0.571877in}}%
\pgfpathlineto{\pgfqpoint{2.873621in}{0.571716in}}%
\pgfpathlineto{\pgfqpoint{2.873218in}{0.571690in}}%
\pgfpathlineto{\pgfqpoint{2.872412in}{0.571221in}}%
\pgfpathlineto{\pgfqpoint{2.872297in}{0.571371in}}%
\pgfpathlineto{\pgfqpoint{2.872182in}{0.571693in}}%
\pgfpathlineto{\pgfqpoint{2.872067in}{0.571736in}}%
\pgfpathlineto{\pgfqpoint{2.871780in}{0.572330in}}%
\pgfpathlineto{\pgfqpoint{2.871434in}{0.572355in}}%
\pgfpathlineto{\pgfqpoint{2.871377in}{0.572937in}}%
\pgfpathlineto{\pgfqpoint{2.870399in}{0.572745in}}%
\pgfpathlineto{\pgfqpoint{2.870341in}{0.572832in}}%
\pgfpathlineto{\pgfqpoint{2.870283in}{0.572296in}}%
\pgfpathlineto{\pgfqpoint{2.869996in}{0.572250in}}%
\pgfpathlineto{\pgfqpoint{2.869938in}{0.572818in}}%
\pgfpathlineto{\pgfqpoint{2.869823in}{0.572859in}}%
\pgfpathlineto{\pgfqpoint{2.869650in}{0.572764in}}%
\pgfpathlineto{\pgfqpoint{2.869420in}{0.572903in}}%
\pgfpathlineto{\pgfqpoint{2.869190in}{0.572979in}}%
\pgfpathlineto{\pgfqpoint{2.868672in}{0.573101in}}%
\pgfpathlineto{\pgfqpoint{2.868500in}{0.573059in}}%
\pgfpathlineto{\pgfqpoint{2.868442in}{0.573274in}}%
\pgfpathlineto{\pgfqpoint{2.868269in}{0.573579in}}%
\pgfpathlineto{\pgfqpoint{2.868154in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{2.868097in}{0.574079in}}%
\pgfpathlineto{\pgfqpoint{2.868039in}{0.573952in}}%
\pgfpathlineto{\pgfqpoint{2.867982in}{0.574134in}}%
\pgfpathlineto{\pgfqpoint{2.867809in}{0.574408in}}%
\pgfpathlineto{\pgfqpoint{2.867579in}{0.574294in}}%
\pgfpathlineto{\pgfqpoint{2.867349in}{0.574409in}}%
\pgfpathlineto{\pgfqpoint{2.867234in}{0.574395in}}%
\pgfpathlineto{\pgfqpoint{2.866773in}{0.574373in}}%
\pgfpathlineto{\pgfqpoint{2.866716in}{0.574235in}}%
\pgfpathlineto{\pgfqpoint{2.866658in}{0.573846in}}%
\pgfpathlineto{\pgfqpoint{2.866371in}{0.574078in}}%
\pgfpathlineto{\pgfqpoint{2.866256in}{0.573473in}}%
\pgfpathlineto{\pgfqpoint{2.866140in}{0.573948in}}%
\pgfpathlineto{\pgfqpoint{2.865910in}{0.573399in}}%
\pgfpathlineto{\pgfqpoint{2.865795in}{0.572825in}}%
\pgfpathlineto{\pgfqpoint{2.865047in}{0.572640in}}%
\pgfpathlineto{\pgfqpoint{2.864990in}{0.571093in}}%
\pgfpathlineto{\pgfqpoint{2.864932in}{0.571306in}}%
\pgfpathlineto{\pgfqpoint{2.864472in}{0.571264in}}%
\pgfpathlineto{\pgfqpoint{2.864357in}{0.571100in}}%
\pgfpathlineto{\pgfqpoint{2.864242in}{0.571143in}}%
\pgfpathlineto{\pgfqpoint{2.863896in}{0.571449in}}%
\pgfpathlineto{\pgfqpoint{2.863724in}{0.571683in}}%
\pgfpathlineto{\pgfqpoint{2.863494in}{0.571270in}}%
\pgfpathlineto{\pgfqpoint{2.862688in}{0.571199in}}%
\pgfpathlineto{\pgfqpoint{2.862343in}{0.571226in}}%
\pgfpathlineto{\pgfqpoint{2.862285in}{0.571118in}}%
\pgfpathlineto{\pgfqpoint{2.862113in}{0.571382in}}%
\pgfpathlineto{\pgfqpoint{2.862055in}{0.571738in}}%
\pgfpathlineto{\pgfqpoint{2.861882in}{0.571937in}}%
\pgfpathlineto{\pgfqpoint{2.861767in}{0.571688in}}%
\pgfpathlineto{\pgfqpoint{2.861595in}{0.571545in}}%
\pgfpathlineto{\pgfqpoint{2.861019in}{0.571478in}}%
\pgfpathlineto{\pgfqpoint{2.860904in}{0.571590in}}%
\pgfpathlineto{\pgfqpoint{2.860789in}{0.571155in}}%
\pgfpathlineto{\pgfqpoint{2.860444in}{0.571611in}}%
\pgfpathlineto{\pgfqpoint{2.860214in}{0.571566in}}%
\pgfpathlineto{\pgfqpoint{2.860099in}{0.571498in}}%
\pgfpathlineto{\pgfqpoint{2.859696in}{0.571562in}}%
\pgfpathlineto{\pgfqpoint{2.859466in}{0.571454in}}%
\pgfpathlineto{\pgfqpoint{2.859293in}{0.571732in}}%
\pgfpathlineto{\pgfqpoint{2.859063in}{0.571664in}}%
\pgfpathlineto{\pgfqpoint{2.858833in}{0.571741in}}%
\pgfpathlineto{\pgfqpoint{2.858775in}{0.571816in}}%
\pgfpathlineto{\pgfqpoint{2.858545in}{0.571793in}}%
\pgfpathlineto{\pgfqpoint{2.858487in}{0.571613in}}%
\pgfpathlineto{\pgfqpoint{2.858085in}{0.571625in}}%
\pgfpathlineto{\pgfqpoint{2.857854in}{0.571414in}}%
\pgfpathlineto{\pgfqpoint{2.857739in}{0.571419in}}%
\pgfpathlineto{\pgfqpoint{2.857452in}{0.571175in}}%
\pgfpathlineto{\pgfqpoint{2.857164in}{0.571174in}}%
\pgfpathlineto{\pgfqpoint{2.856589in}{0.570796in}}%
\pgfpathlineto{\pgfqpoint{2.856301in}{0.570756in}}%
\pgfpathlineto{\pgfqpoint{2.856186in}{0.570781in}}%
\pgfpathlineto{\pgfqpoint{2.856128in}{0.570867in}}%
\pgfpathlineto{\pgfqpoint{2.855783in}{0.570862in}}%
\pgfpathlineto{\pgfqpoint{2.855610in}{0.570542in}}%
\pgfpathlineto{\pgfqpoint{2.855495in}{0.570619in}}%
\pgfpathlineto{\pgfqpoint{2.855380in}{0.570584in}}%
\pgfpathlineto{\pgfqpoint{2.855150in}{0.570525in}}%
\pgfpathlineto{\pgfqpoint{2.855092in}{0.570315in}}%
\pgfpathlineto{\pgfqpoint{2.854920in}{0.569255in}}%
\pgfpathlineto{\pgfqpoint{2.854575in}{0.569295in}}%
\pgfpathlineto{\pgfqpoint{2.854172in}{0.567994in}}%
\pgfpathlineto{\pgfqpoint{2.853999in}{0.567844in}}%
\pgfpathlineto{\pgfqpoint{2.853884in}{0.567513in}}%
\pgfpathlineto{\pgfqpoint{2.853769in}{0.567898in}}%
\pgfpathlineto{\pgfqpoint{2.853596in}{0.567865in}}%
\pgfpathlineto{\pgfqpoint{2.853539in}{0.567956in}}%
\pgfpathlineto{\pgfqpoint{2.853424in}{0.568067in}}%
\pgfpathlineto{\pgfqpoint{2.853309in}{0.568046in}}%
\pgfpathlineto{\pgfqpoint{2.853194in}{0.568360in}}%
\pgfpathlineto{\pgfqpoint{2.853136in}{0.568498in}}%
\pgfpathlineto{\pgfqpoint{2.852906in}{0.569005in}}%
\pgfpathlineto{\pgfqpoint{2.852676in}{0.568994in}}%
\pgfpathlineto{\pgfqpoint{2.852388in}{0.569179in}}%
\pgfpathlineto{\pgfqpoint{2.852043in}{0.568809in}}%
\pgfpathlineto{\pgfqpoint{2.851985in}{0.569150in}}%
\pgfpathlineto{\pgfqpoint{2.851122in}{0.569195in}}%
\pgfpathlineto{\pgfqpoint{2.851007in}{0.569198in}}%
\pgfpathlineto{\pgfqpoint{2.850892in}{0.569056in}}%
\pgfpathlineto{\pgfqpoint{2.850834in}{0.569077in}}%
\pgfpathlineto{\pgfqpoint{2.850029in}{0.569155in}}%
\pgfpathlineto{\pgfqpoint{2.849453in}{0.568576in}}%
\pgfpathlineto{\pgfqpoint{2.849338in}{0.568892in}}%
\pgfpathlineto{\pgfqpoint{2.849281in}{0.568529in}}%
\pgfpathlineto{\pgfqpoint{2.849223in}{0.568350in}}%
\pgfpathlineto{\pgfqpoint{2.848878in}{0.568273in}}%
\pgfpathlineto{\pgfqpoint{2.848820in}{0.568445in}}%
\pgfpathlineto{\pgfqpoint{2.848705in}{0.568807in}}%
\pgfpathlineto{\pgfqpoint{2.848590in}{0.567764in}}%
\pgfpathlineto{\pgfqpoint{2.848418in}{0.568057in}}%
\pgfpathlineto{\pgfqpoint{2.848360in}{0.568856in}}%
\pgfpathlineto{\pgfqpoint{2.848245in}{0.568717in}}%
\pgfpathlineto{\pgfqpoint{2.847900in}{0.568850in}}%
\pgfpathlineto{\pgfqpoint{2.847842in}{0.569291in}}%
\pgfpathlineto{\pgfqpoint{2.846806in}{0.570073in}}%
\pgfpathlineto{\pgfqpoint{2.846749in}{0.570389in}}%
\pgfpathlineto{\pgfqpoint{2.846519in}{0.570064in}}%
\pgfpathlineto{\pgfqpoint{2.846461in}{0.570463in}}%
\pgfpathlineto{\pgfqpoint{2.846404in}{0.570458in}}%
\pgfpathlineto{\pgfqpoint{2.846173in}{0.570803in}}%
\pgfpathlineto{\pgfqpoint{2.846001in}{0.570863in}}%
\pgfpathlineto{\pgfqpoint{2.845771in}{0.571041in}}%
\pgfpathlineto{\pgfqpoint{2.845541in}{0.571075in}}%
\pgfpathlineto{\pgfqpoint{2.844850in}{0.570850in}}%
\pgfpathlineto{\pgfqpoint{2.844792in}{0.571061in}}%
\pgfpathlineto{\pgfqpoint{2.844735in}{0.571009in}}%
\pgfpathlineto{\pgfqpoint{2.844620in}{0.571063in}}%
\pgfpathlineto{\pgfqpoint{2.844447in}{0.571412in}}%
\pgfpathlineto{\pgfqpoint{2.844102in}{0.571118in}}%
\pgfpathlineto{\pgfqpoint{2.843814in}{0.571010in}}%
\pgfpathlineto{\pgfqpoint{2.843757in}{0.570758in}}%
\pgfpathlineto{\pgfqpoint{2.843642in}{0.570802in}}%
\pgfpathlineto{\pgfqpoint{2.843469in}{0.570482in}}%
\pgfpathlineto{\pgfqpoint{2.843411in}{0.570735in}}%
\pgfpathlineto{\pgfqpoint{2.843124in}{0.570786in}}%
\pgfpathlineto{\pgfqpoint{2.843009in}{0.570522in}}%
\pgfpathlineto{\pgfqpoint{2.842663in}{0.570747in}}%
\pgfpathlineto{\pgfqpoint{2.842261in}{0.571255in}}%
\pgfpathlineto{\pgfqpoint{2.841858in}{0.571075in}}%
\pgfpathlineto{\pgfqpoint{2.841455in}{0.571355in}}%
\pgfpathlineto{\pgfqpoint{2.841398in}{0.571361in}}%
\pgfpathlineto{\pgfqpoint{2.841340in}{0.571436in}}%
\pgfpathlineto{\pgfqpoint{2.841282in}{0.571337in}}%
\pgfpathlineto{\pgfqpoint{2.840937in}{0.571466in}}%
\pgfpathlineto{\pgfqpoint{2.840477in}{0.571711in}}%
\pgfpathlineto{\pgfqpoint{2.840419in}{0.571523in}}%
\pgfpathlineto{\pgfqpoint{2.839844in}{0.571125in}}%
\pgfpathlineto{\pgfqpoint{2.839671in}{0.571627in}}%
\pgfpathlineto{\pgfqpoint{2.839614in}{0.571851in}}%
\pgfpathlineto{\pgfqpoint{2.839499in}{0.572028in}}%
\pgfpathlineto{\pgfqpoint{2.838808in}{0.572009in}}%
\pgfpathlineto{\pgfqpoint{2.838578in}{0.571723in}}%
\pgfpathlineto{\pgfqpoint{2.838463in}{0.571951in}}%
\pgfpathlineto{\pgfqpoint{2.838405in}{0.571478in}}%
\pgfpathlineto{\pgfqpoint{2.838348in}{0.571353in}}%
\pgfpathlineto{\pgfqpoint{2.837887in}{0.571802in}}%
\pgfpathlineto{\pgfqpoint{2.837485in}{0.571339in}}%
\pgfpathlineto{\pgfqpoint{2.837255in}{0.571671in}}%
\pgfpathlineto{\pgfqpoint{2.837197in}{0.571179in}}%
\pgfpathlineto{\pgfqpoint{2.837024in}{0.571259in}}%
\pgfpathlineto{\pgfqpoint{2.836334in}{0.571154in}}%
\pgfpathlineto{\pgfqpoint{2.836161in}{0.571042in}}%
\pgfpathlineto{\pgfqpoint{2.835931in}{0.571219in}}%
\pgfpathlineto{\pgfqpoint{2.835816in}{0.571182in}}%
\pgfpathlineto{\pgfqpoint{2.835758in}{0.571404in}}%
\pgfpathlineto{\pgfqpoint{2.835701in}{0.571345in}}%
\pgfpathlineto{\pgfqpoint{2.835413in}{0.571735in}}%
\pgfpathlineto{\pgfqpoint{2.835241in}{0.571748in}}%
\pgfpathlineto{\pgfqpoint{2.835183in}{0.572120in}}%
\pgfpathlineto{\pgfqpoint{2.835125in}{0.572457in}}%
\pgfpathlineto{\pgfqpoint{2.834780in}{0.572469in}}%
\pgfpathlineto{\pgfqpoint{2.834608in}{0.573137in}}%
\pgfpathlineto{\pgfqpoint{2.834435in}{0.572973in}}%
\pgfpathlineto{\pgfqpoint{2.833975in}{0.572920in}}%
\pgfpathlineto{\pgfqpoint{2.833802in}{0.573063in}}%
\pgfpathlineto{\pgfqpoint{2.833572in}{0.573381in}}%
\pgfpathlineto{\pgfqpoint{2.833514in}{0.573391in}}%
\pgfpathlineto{\pgfqpoint{2.833284in}{0.573315in}}%
\pgfpathlineto{\pgfqpoint{2.833227in}{0.573198in}}%
\pgfpathlineto{\pgfqpoint{2.832996in}{0.573308in}}%
\pgfpathlineto{\pgfqpoint{2.832709in}{0.573286in}}%
\pgfpathlineto{\pgfqpoint{2.832651in}{0.572961in}}%
\pgfpathlineto{\pgfqpoint{2.832536in}{0.572823in}}%
\pgfpathlineto{\pgfqpoint{2.832306in}{0.573265in}}%
\pgfpathlineto{\pgfqpoint{2.832133in}{0.572794in}}%
\pgfpathlineto{\pgfqpoint{2.831385in}{0.572544in}}%
\pgfpathlineto{\pgfqpoint{2.831328in}{0.572639in}}%
\pgfpathlineto{\pgfqpoint{2.831155in}{0.572569in}}%
\pgfpathlineto{\pgfqpoint{2.831098in}{0.572693in}}%
\pgfpathlineto{\pgfqpoint{2.831040in}{0.572586in}}%
\pgfpathlineto{\pgfqpoint{2.830982in}{0.572437in}}%
\pgfpathlineto{\pgfqpoint{2.830867in}{0.571735in}}%
\pgfpathlineto{\pgfqpoint{2.830292in}{0.571681in}}%
\pgfpathlineto{\pgfqpoint{2.829832in}{0.571647in}}%
\pgfpathlineto{\pgfqpoint{2.829544in}{0.571402in}}%
\pgfpathlineto{\pgfqpoint{2.829256in}{0.571269in}}%
\pgfpathlineto{\pgfqpoint{2.828566in}{0.571557in}}%
\pgfpathlineto{\pgfqpoint{2.828336in}{0.571352in}}%
\pgfpathlineto{\pgfqpoint{2.828278in}{0.571449in}}%
\pgfpathlineto{\pgfqpoint{2.827818in}{0.571422in}}%
\pgfpathlineto{\pgfqpoint{2.827530in}{0.571776in}}%
\pgfpathlineto{\pgfqpoint{2.827357in}{0.571737in}}%
\pgfpathlineto{\pgfqpoint{2.827300in}{0.571502in}}%
\pgfpathlineto{\pgfqpoint{2.826955in}{0.571584in}}%
\pgfpathlineto{\pgfqpoint{2.826724in}{0.571425in}}%
\pgfpathlineto{\pgfqpoint{2.826609in}{0.571053in}}%
\pgfpathlineto{\pgfqpoint{2.826149in}{0.571150in}}%
\pgfpathlineto{\pgfqpoint{2.825919in}{0.570853in}}%
\pgfpathlineto{\pgfqpoint{2.825861in}{0.571330in}}%
\pgfpathlineto{\pgfqpoint{2.825574in}{0.570897in}}%
\pgfpathlineto{\pgfqpoint{2.825516in}{0.569756in}}%
\pgfpathlineto{\pgfqpoint{2.825458in}{0.569612in}}%
\pgfpathlineto{\pgfqpoint{2.825343in}{0.569971in}}%
\pgfpathlineto{\pgfqpoint{2.824883in}{0.570329in}}%
\pgfpathlineto{\pgfqpoint{2.824826in}{0.569810in}}%
\pgfpathlineto{\pgfqpoint{2.824710in}{0.569520in}}%
\pgfpathlineto{\pgfqpoint{2.824653in}{0.569783in}}%
\pgfpathlineto{\pgfqpoint{2.824595in}{0.569119in}}%
\pgfpathlineto{\pgfqpoint{2.824538in}{0.569244in}}%
\pgfpathlineto{\pgfqpoint{2.824250in}{0.569174in}}%
\pgfpathlineto{\pgfqpoint{2.823905in}{0.569013in}}%
\pgfpathlineto{\pgfqpoint{2.823847in}{0.568615in}}%
\pgfpathlineto{\pgfqpoint{2.823617in}{0.568607in}}%
\pgfpathlineto{\pgfqpoint{2.823560in}{0.568805in}}%
\pgfpathlineto{\pgfqpoint{2.823272in}{0.568342in}}%
\pgfpathlineto{\pgfqpoint{2.822466in}{0.568379in}}%
\pgfpathlineto{\pgfqpoint{2.822236in}{0.568586in}}%
\pgfpathlineto{\pgfqpoint{2.822179in}{0.568588in}}%
\pgfpathlineto{\pgfqpoint{2.822121in}{0.568892in}}%
\pgfpathlineto{\pgfqpoint{2.822064in}{0.569040in}}%
\pgfpathlineto{\pgfqpoint{2.821833in}{0.569042in}}%
\pgfpathlineto{\pgfqpoint{2.821431in}{0.569181in}}%
\pgfpathlineto{\pgfqpoint{2.821085in}{0.569338in}}%
\pgfpathlineto{\pgfqpoint{2.820913in}{0.569125in}}%
\pgfpathlineto{\pgfqpoint{2.820740in}{0.569182in}}%
\pgfpathlineto{\pgfqpoint{2.820625in}{0.569190in}}%
\pgfpathlineto{\pgfqpoint{2.820280in}{0.568937in}}%
\pgfpathlineto{\pgfqpoint{2.819934in}{0.568822in}}%
\pgfpathlineto{\pgfqpoint{2.819877in}{0.569224in}}%
\pgfpathlineto{\pgfqpoint{2.819474in}{0.568919in}}%
\pgfpathlineto{\pgfqpoint{2.819417in}{0.568565in}}%
\pgfpathlineto{\pgfqpoint{2.819359in}{0.568627in}}%
\pgfpathlineto{\pgfqpoint{2.819186in}{0.568542in}}%
\pgfpathlineto{\pgfqpoint{2.819129in}{0.568184in}}%
\pgfpathlineto{\pgfqpoint{2.819014in}{0.568017in}}%
\pgfpathlineto{\pgfqpoint{2.818956in}{0.567811in}}%
\pgfpathlineto{\pgfqpoint{2.818611in}{0.567792in}}%
\pgfpathlineto{\pgfqpoint{2.818438in}{0.567082in}}%
\pgfpathlineto{\pgfqpoint{2.818381in}{0.567130in}}%
\pgfpathlineto{\pgfqpoint{2.818208in}{0.567130in}}%
\pgfpathlineto{\pgfqpoint{2.818151in}{0.567231in}}%
\pgfpathlineto{\pgfqpoint{2.817230in}{0.567250in}}%
\pgfpathlineto{\pgfqpoint{2.816367in}{0.567395in}}%
\pgfpathlineto{\pgfqpoint{2.816309in}{0.567366in}}%
\pgfpathlineto{\pgfqpoint{2.815734in}{0.567259in}}%
\pgfpathlineto{\pgfqpoint{2.815446in}{0.566908in}}%
\pgfpathlineto{\pgfqpoint{2.814986in}{0.566837in}}%
\pgfpathlineto{\pgfqpoint{2.814871in}{0.567042in}}%
\pgfpathlineto{\pgfqpoint{2.814698in}{0.566984in}}%
\pgfpathlineto{\pgfqpoint{2.814410in}{0.567113in}}%
\pgfpathlineto{\pgfqpoint{2.813950in}{0.567082in}}%
\pgfpathlineto{\pgfqpoint{2.813662in}{0.567206in}}%
\pgfpathlineto{\pgfqpoint{2.813605in}{0.567143in}}%
\pgfpathlineto{\pgfqpoint{2.813375in}{0.566941in}}%
\pgfpathlineto{\pgfqpoint{2.812627in}{0.566690in}}%
\pgfpathlineto{\pgfqpoint{2.812454in}{0.566718in}}%
\pgfpathlineto{\pgfqpoint{2.812109in}{0.566197in}}%
\pgfpathlineto{\pgfqpoint{2.812051in}{0.567049in}}%
\pgfpathlineto{\pgfqpoint{2.811764in}{0.566752in}}%
\pgfpathlineto{\pgfqpoint{2.811591in}{0.566329in}}%
\pgfpathlineto{\pgfqpoint{2.811476in}{0.566469in}}%
\pgfpathlineto{\pgfqpoint{2.811361in}{0.565954in}}%
\pgfpathlineto{\pgfqpoint{2.811188in}{0.566019in}}%
\pgfpathlineto{\pgfqpoint{2.811131in}{0.565968in}}%
\pgfpathlineto{\pgfqpoint{2.811073in}{0.566211in}}%
\pgfpathlineto{\pgfqpoint{2.810900in}{0.565730in}}%
\pgfpathlineto{\pgfqpoint{2.810843in}{0.565815in}}%
\pgfpathlineto{\pgfqpoint{2.810785in}{0.566027in}}%
\pgfpathlineto{\pgfqpoint{2.809865in}{0.566084in}}%
\pgfpathlineto{\pgfqpoint{2.809750in}{0.566429in}}%
\pgfpathlineto{\pgfqpoint{2.809635in}{0.566566in}}%
\pgfpathlineto{\pgfqpoint{2.809519in}{0.566478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889042in}{0.568430in}}%
\pgfpathlineto{\pgfqpoint{2.889042in}{0.563902in}}%
\pgfpathlineto{\pgfqpoint{2.889042in}{0.568430in}}%
\pgfpathlineto{\pgfqpoint{2.889042in}{0.568430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889445in}{0.568524in}}%
\pgfpathlineto{\pgfqpoint{2.889445in}{0.563914in}}%
\pgfpathlineto{\pgfqpoint{2.889732in}{0.563972in}}%
\pgfpathlineto{\pgfqpoint{2.889790in}{0.563066in}}%
\pgfpathlineto{\pgfqpoint{2.890135in}{0.562895in}}%
\pgfpathlineto{\pgfqpoint{2.890193in}{0.562054in}}%
\pgfpathlineto{\pgfqpoint{2.890308in}{0.562048in}}%
\pgfpathlineto{\pgfqpoint{2.890596in}{0.562181in}}%
\pgfpathlineto{\pgfqpoint{2.890711in}{0.561583in}}%
\pgfpathlineto{\pgfqpoint{2.890768in}{0.561715in}}%
\pgfpathlineto{\pgfqpoint{2.890826in}{0.561711in}}%
\pgfpathlineto{\pgfqpoint{2.890826in}{0.565435in}}%
\pgfpathlineto{\pgfqpoint{2.890826in}{0.565435in}}%
\pgfpathlineto{\pgfqpoint{2.890768in}{0.565371in}}%
\pgfpathlineto{\pgfqpoint{2.890711in}{0.565429in}}%
\pgfpathlineto{\pgfqpoint{2.890596in}{0.566276in}}%
\pgfpathlineto{\pgfqpoint{2.890308in}{0.566161in}}%
\pgfpathlineto{\pgfqpoint{2.890193in}{0.566680in}}%
\pgfpathlineto{\pgfqpoint{2.890135in}{0.567463in}}%
\pgfpathlineto{\pgfqpoint{2.889790in}{0.567594in}}%
\pgfpathlineto{\pgfqpoint{2.889732in}{0.568286in}}%
\pgfpathlineto{\pgfqpoint{2.889445in}{0.568524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890998in}{0.566163in}}%
\pgfpathlineto{\pgfqpoint{2.890998in}{0.562179in}}%
\pgfpathlineto{\pgfqpoint{2.891113in}{0.562212in}}%
\pgfpathlineto{\pgfqpoint{2.891344in}{0.562045in}}%
\pgfpathlineto{\pgfqpoint{2.891746in}{0.562081in}}%
\pgfpathlineto{\pgfqpoint{2.891804in}{0.561804in}}%
\pgfpathlineto{\pgfqpoint{2.891862in}{0.561713in}}%
\pgfpathlineto{\pgfqpoint{2.892149in}{0.561731in}}%
\pgfpathlineto{\pgfqpoint{2.892437in}{0.561469in}}%
\pgfpathlineto{\pgfqpoint{2.892610in}{0.561356in}}%
\pgfpathlineto{\pgfqpoint{2.892725in}{0.561585in}}%
\pgfpathlineto{\pgfqpoint{2.892782in}{0.561589in}}%
\pgfpathlineto{\pgfqpoint{2.892840in}{0.561428in}}%
\pgfpathlineto{\pgfqpoint{2.892897in}{0.561183in}}%
\pgfpathlineto{\pgfqpoint{2.893127in}{0.561214in}}%
\pgfpathlineto{\pgfqpoint{2.893185in}{0.561352in}}%
\pgfpathlineto{\pgfqpoint{2.893300in}{0.561058in}}%
\pgfpathlineto{\pgfqpoint{2.893473in}{0.560989in}}%
\pgfpathlineto{\pgfqpoint{2.893588in}{0.560992in}}%
\pgfpathlineto{\pgfqpoint{2.893645in}{0.561091in}}%
\pgfpathlineto{\pgfqpoint{2.893875in}{0.561235in}}%
\pgfpathlineto{\pgfqpoint{2.894278in}{0.560825in}}%
\pgfpathlineto{\pgfqpoint{2.894451in}{0.559948in}}%
\pgfpathlineto{\pgfqpoint{2.894624in}{0.559685in}}%
\pgfpathlineto{\pgfqpoint{2.894681in}{0.559761in}}%
\pgfpathlineto{\pgfqpoint{2.895544in}{0.559762in}}%
\pgfpathlineto{\pgfqpoint{2.895602in}{0.559931in}}%
\pgfpathlineto{\pgfqpoint{2.895717in}{0.559909in}}%
\pgfpathlineto{\pgfqpoint{2.895947in}{0.559660in}}%
\pgfpathlineto{\pgfqpoint{2.896005in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{2.896062in}{0.559390in}}%
\pgfpathlineto{\pgfqpoint{2.896177in}{0.558951in}}%
\pgfpathlineto{\pgfqpoint{2.896407in}{0.558759in}}%
\pgfpathlineto{\pgfqpoint{2.896637in}{0.558689in}}%
\pgfpathlineto{\pgfqpoint{2.896925in}{0.558861in}}%
\pgfpathlineto{\pgfqpoint{2.896983in}{0.558826in}}%
\pgfpathlineto{\pgfqpoint{2.897386in}{0.558058in}}%
\pgfpathlineto{\pgfqpoint{2.897846in}{0.557957in}}%
\pgfpathlineto{\pgfqpoint{2.898018in}{0.558252in}}%
\pgfpathlineto{\pgfqpoint{2.898249in}{0.558150in}}%
\pgfpathlineto{\pgfqpoint{2.898421in}{0.558204in}}%
\pgfpathlineto{\pgfqpoint{2.898479in}{0.558176in}}%
\pgfpathlineto{\pgfqpoint{2.898536in}{0.558123in}}%
\pgfpathlineto{\pgfqpoint{2.898709in}{0.558182in}}%
\pgfpathlineto{\pgfqpoint{2.898882in}{0.558236in}}%
\pgfpathlineto{\pgfqpoint{2.899112in}{0.558292in}}%
\pgfpathlineto{\pgfqpoint{2.899284in}{0.558476in}}%
\pgfpathlineto{\pgfqpoint{2.899515in}{0.558405in}}%
\pgfpathlineto{\pgfqpoint{2.899630in}{0.558390in}}%
\pgfpathlineto{\pgfqpoint{2.899745in}{0.557877in}}%
\pgfpathlineto{\pgfqpoint{2.900148in}{0.557809in}}%
\pgfpathlineto{\pgfqpoint{2.900263in}{0.557250in}}%
\pgfpathlineto{\pgfqpoint{2.900378in}{0.558642in}}%
\pgfpathlineto{\pgfqpoint{2.900435in}{0.558379in}}%
\pgfpathlineto{\pgfqpoint{2.900780in}{0.558305in}}%
\pgfpathlineto{\pgfqpoint{2.900838in}{0.558263in}}%
\pgfpathlineto{\pgfqpoint{2.900896in}{0.558241in}}%
\pgfpathlineto{\pgfqpoint{2.900953in}{0.558228in}}%
\pgfpathlineto{\pgfqpoint{2.901126in}{0.558060in}}%
\pgfpathlineto{\pgfqpoint{2.901701in}{0.558023in}}%
\pgfpathlineto{\pgfqpoint{2.901931in}{0.558463in}}%
\pgfpathlineto{\pgfqpoint{2.902104in}{0.558399in}}%
\pgfpathlineto{\pgfqpoint{2.902219in}{0.558332in}}%
\pgfpathlineto{\pgfqpoint{2.902277in}{0.558343in}}%
\pgfpathlineto{\pgfqpoint{2.902507in}{0.558301in}}%
\pgfpathlineto{\pgfqpoint{2.902622in}{0.558150in}}%
\pgfpathlineto{\pgfqpoint{2.902679in}{0.558016in}}%
\pgfpathlineto{\pgfqpoint{2.903082in}{0.558015in}}%
\pgfpathlineto{\pgfqpoint{2.903140in}{0.557984in}}%
\pgfpathlineto{\pgfqpoint{2.903255in}{0.558080in}}%
\pgfpathlineto{\pgfqpoint{2.903427in}{0.558333in}}%
\pgfpathlineto{\pgfqpoint{2.903485in}{0.558018in}}%
\pgfpathlineto{\pgfqpoint{2.903945in}{0.557957in}}%
\pgfpathlineto{\pgfqpoint{2.904003in}{0.558053in}}%
\pgfpathlineto{\pgfqpoint{2.904060in}{0.558040in}}%
\pgfpathlineto{\pgfqpoint{2.904118in}{0.557779in}}%
\pgfpathlineto{\pgfqpoint{2.904175in}{0.557988in}}%
\pgfpathlineto{\pgfqpoint{2.904291in}{0.557867in}}%
\pgfpathlineto{\pgfqpoint{2.904348in}{0.558005in}}%
\pgfpathlineto{\pgfqpoint{2.904693in}{0.557915in}}%
\pgfpathlineto{\pgfqpoint{2.904751in}{0.557341in}}%
\pgfpathlineto{\pgfqpoint{2.905096in}{0.557496in}}%
\pgfpathlineto{\pgfqpoint{2.905211in}{0.557183in}}%
\pgfpathlineto{\pgfqpoint{2.905384in}{0.557380in}}%
\pgfpathlineto{\pgfqpoint{2.905384in}{0.563285in}}%
\pgfpathlineto{\pgfqpoint{2.905384in}{0.563285in}}%
\pgfpathlineto{\pgfqpoint{2.905211in}{0.563129in}}%
\pgfpathlineto{\pgfqpoint{2.905096in}{0.563152in}}%
\pgfpathlineto{\pgfqpoint{2.904751in}{0.562996in}}%
\pgfpathlineto{\pgfqpoint{2.904693in}{0.563255in}}%
\pgfpathlineto{\pgfqpoint{2.904348in}{0.563496in}}%
\pgfpathlineto{\pgfqpoint{2.904291in}{0.563975in}}%
\pgfpathlineto{\pgfqpoint{2.904175in}{0.563790in}}%
\pgfpathlineto{\pgfqpoint{2.904118in}{0.563466in}}%
\pgfpathlineto{\pgfqpoint{2.904060in}{0.563313in}}%
\pgfpathlineto{\pgfqpoint{2.904003in}{0.563313in}}%
\pgfpathlineto{\pgfqpoint{2.903945in}{0.563402in}}%
\pgfpathlineto{\pgfqpoint{2.903485in}{0.563342in}}%
\pgfpathlineto{\pgfqpoint{2.903427in}{0.563249in}}%
\pgfpathlineto{\pgfqpoint{2.903255in}{0.563168in}}%
\pgfpathlineto{\pgfqpoint{2.903140in}{0.563240in}}%
\pgfpathlineto{\pgfqpoint{2.903082in}{0.563482in}}%
\pgfpathlineto{\pgfqpoint{2.902679in}{0.563635in}}%
\pgfpathlineto{\pgfqpoint{2.902622in}{0.563574in}}%
\pgfpathlineto{\pgfqpoint{2.902507in}{0.563451in}}%
\pgfpathlineto{\pgfqpoint{2.902277in}{0.563809in}}%
\pgfpathlineto{\pgfqpoint{2.902219in}{0.563685in}}%
\pgfpathlineto{\pgfqpoint{2.902104in}{0.563979in}}%
\pgfpathlineto{\pgfqpoint{2.901931in}{0.564068in}}%
\pgfpathlineto{\pgfqpoint{2.901701in}{0.563806in}}%
\pgfpathlineto{\pgfqpoint{2.901126in}{0.563816in}}%
\pgfpathlineto{\pgfqpoint{2.900953in}{0.564003in}}%
\pgfpathlineto{\pgfqpoint{2.900896in}{0.564080in}}%
\pgfpathlineto{\pgfqpoint{2.900838in}{0.564078in}}%
\pgfpathlineto{\pgfqpoint{2.900780in}{0.564273in}}%
\pgfpathlineto{\pgfqpoint{2.900435in}{0.564314in}}%
\pgfpathlineto{\pgfqpoint{2.900378in}{0.565063in}}%
\pgfpathlineto{\pgfqpoint{2.900263in}{0.564509in}}%
\pgfpathlineto{\pgfqpoint{2.900148in}{0.564538in}}%
\pgfpathlineto{\pgfqpoint{2.899745in}{0.564346in}}%
\pgfpathlineto{\pgfqpoint{2.899630in}{0.564471in}}%
\pgfpathlineto{\pgfqpoint{2.899515in}{0.564717in}}%
\pgfpathlineto{\pgfqpoint{2.899284in}{0.564620in}}%
\pgfpathlineto{\pgfqpoint{2.899112in}{0.564178in}}%
\pgfpathlineto{\pgfqpoint{2.898882in}{0.563970in}}%
\pgfpathlineto{\pgfqpoint{2.898709in}{0.564001in}}%
\pgfpathlineto{\pgfqpoint{2.898536in}{0.564092in}}%
\pgfpathlineto{\pgfqpoint{2.898479in}{0.564067in}}%
\pgfpathlineto{\pgfqpoint{2.898421in}{0.563960in}}%
\pgfpathlineto{\pgfqpoint{2.898249in}{0.563614in}}%
\pgfpathlineto{\pgfqpoint{2.898018in}{0.563683in}}%
\pgfpathlineto{\pgfqpoint{2.897846in}{0.563640in}}%
\pgfpathlineto{\pgfqpoint{2.897386in}{0.563460in}}%
\pgfpathlineto{\pgfqpoint{2.896983in}{0.563615in}}%
\pgfpathlineto{\pgfqpoint{2.896925in}{0.563922in}}%
\pgfpathlineto{\pgfqpoint{2.896637in}{0.564080in}}%
\pgfpathlineto{\pgfqpoint{2.896407in}{0.564272in}}%
\pgfpathlineto{\pgfqpoint{2.896177in}{0.564530in}}%
\pgfpathlineto{\pgfqpoint{2.896062in}{0.564413in}}%
\pgfpathlineto{\pgfqpoint{2.896005in}{0.564559in}}%
\pgfpathlineto{\pgfqpoint{2.895947in}{0.565076in}}%
\pgfpathlineto{\pgfqpoint{2.895717in}{0.565199in}}%
\pgfpathlineto{\pgfqpoint{2.895602in}{0.564903in}}%
\pgfpathlineto{\pgfqpoint{2.895544in}{0.564396in}}%
\pgfpathlineto{\pgfqpoint{2.894681in}{0.564432in}}%
\pgfpathlineto{\pgfqpoint{2.894624in}{0.564690in}}%
\pgfpathlineto{\pgfqpoint{2.894451in}{0.565008in}}%
\pgfpathlineto{\pgfqpoint{2.894278in}{0.565441in}}%
\pgfpathlineto{\pgfqpoint{2.893875in}{0.565741in}}%
\pgfpathlineto{\pgfqpoint{2.893645in}{0.565901in}}%
\pgfpathlineto{\pgfqpoint{2.893588in}{0.566040in}}%
\pgfpathlineto{\pgfqpoint{2.893473in}{0.566005in}}%
\pgfpathlineto{\pgfqpoint{2.893300in}{0.566497in}}%
\pgfpathlineto{\pgfqpoint{2.893185in}{0.566784in}}%
\pgfpathlineto{\pgfqpoint{2.893127in}{0.566686in}}%
\pgfpathlineto{\pgfqpoint{2.892897in}{0.566624in}}%
\pgfpathlineto{\pgfqpoint{2.892840in}{0.566580in}}%
\pgfpathlineto{\pgfqpoint{2.892782in}{0.566611in}}%
\pgfpathlineto{\pgfqpoint{2.892725in}{0.566667in}}%
\pgfpathlineto{\pgfqpoint{2.892610in}{0.566503in}}%
\pgfpathlineto{\pgfqpoint{2.892437in}{0.566327in}}%
\pgfpathlineto{\pgfqpoint{2.892149in}{0.566191in}}%
\pgfpathlineto{\pgfqpoint{2.891862in}{0.566371in}}%
\pgfpathlineto{\pgfqpoint{2.891804in}{0.566426in}}%
\pgfpathlineto{\pgfqpoint{2.891746in}{0.566457in}}%
\pgfpathlineto{\pgfqpoint{2.891344in}{0.566093in}}%
\pgfpathlineto{\pgfqpoint{2.891113in}{0.566468in}}%
\pgfpathlineto{\pgfqpoint{2.890998in}{0.566163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.906017in}{0.563162in}}%
\pgfpathlineto{\pgfqpoint{2.906017in}{0.557412in}}%
\pgfpathlineto{\pgfqpoint{2.906132in}{0.557275in}}%
\pgfpathlineto{\pgfqpoint{2.906477in}{0.557321in}}%
\pgfpathlineto{\pgfqpoint{2.906535in}{0.557457in}}%
\pgfpathlineto{\pgfqpoint{2.906707in}{0.557214in}}%
\pgfpathlineto{\pgfqpoint{2.906880in}{0.557063in}}%
\pgfpathlineto{\pgfqpoint{2.906937in}{0.556996in}}%
\pgfpathlineto{\pgfqpoint{2.907053in}{0.557096in}}%
\pgfpathlineto{\pgfqpoint{2.907110in}{0.556951in}}%
\pgfpathlineto{\pgfqpoint{2.907225in}{0.556944in}}%
\pgfpathlineto{\pgfqpoint{2.907858in}{0.556851in}}%
\pgfpathlineto{\pgfqpoint{2.908031in}{0.556974in}}%
\pgfpathlineto{\pgfqpoint{2.908203in}{0.557001in}}%
\pgfpathlineto{\pgfqpoint{2.908606in}{0.557278in}}%
\pgfpathlineto{\pgfqpoint{2.908664in}{0.557386in}}%
\pgfpathlineto{\pgfqpoint{2.908779in}{0.557300in}}%
\pgfpathlineto{\pgfqpoint{2.908894in}{0.556930in}}%
\pgfpathlineto{\pgfqpoint{2.909124in}{0.556809in}}%
\pgfpathlineto{\pgfqpoint{2.909297in}{0.556808in}}%
\pgfpathlineto{\pgfqpoint{2.909930in}{0.556929in}}%
\pgfpathlineto{\pgfqpoint{2.910160in}{0.556487in}}%
\pgfpathlineto{\pgfqpoint{2.910332in}{0.556223in}}%
\pgfpathlineto{\pgfqpoint{2.910735in}{0.556419in}}%
\pgfpathlineto{\pgfqpoint{2.910908in}{0.556595in}}%
\pgfpathlineto{\pgfqpoint{2.911023in}{0.556579in}}%
\pgfpathlineto{\pgfqpoint{2.911138in}{0.556602in}}%
\pgfpathlineto{\pgfqpoint{2.911426in}{0.556384in}}%
\pgfpathlineto{\pgfqpoint{2.911598in}{0.556748in}}%
\pgfpathlineto{\pgfqpoint{2.911944in}{0.556729in}}%
\pgfpathlineto{\pgfqpoint{2.912174in}{0.556885in}}%
\pgfpathlineto{\pgfqpoint{2.912231in}{0.556790in}}%
\pgfpathlineto{\pgfqpoint{2.912634in}{0.556852in}}%
\pgfpathlineto{\pgfqpoint{2.912807in}{0.556823in}}%
\pgfpathlineto{\pgfqpoint{2.913037in}{0.556783in}}%
\pgfpathlineto{\pgfqpoint{2.913094in}{0.556857in}}%
\pgfpathlineto{\pgfqpoint{2.913267in}{0.556846in}}%
\pgfpathlineto{\pgfqpoint{2.913670in}{0.556754in}}%
\pgfpathlineto{\pgfqpoint{2.913727in}{0.556442in}}%
\pgfpathlineto{\pgfqpoint{2.914418in}{0.556736in}}%
\pgfpathlineto{\pgfqpoint{2.914533in}{0.556594in}}%
\pgfpathlineto{\pgfqpoint{2.914648in}{0.556556in}}%
\pgfpathlineto{\pgfqpoint{2.914878in}{0.556662in}}%
\pgfpathlineto{\pgfqpoint{2.914936in}{0.556743in}}%
\pgfpathlineto{\pgfqpoint{2.914993in}{0.557126in}}%
\pgfpathlineto{\pgfqpoint{2.915396in}{0.557210in}}%
\pgfpathlineto{\pgfqpoint{2.915454in}{0.557430in}}%
\pgfpathlineto{\pgfqpoint{2.915971in}{0.557600in}}%
\pgfpathlineto{\pgfqpoint{2.916317in}{0.557518in}}%
\pgfpathlineto{\pgfqpoint{2.916489in}{0.557884in}}%
\pgfpathlineto{\pgfqpoint{2.916950in}{0.558590in}}%
\pgfpathlineto{\pgfqpoint{2.917410in}{0.558608in}}%
\pgfpathlineto{\pgfqpoint{2.917525in}{0.559131in}}%
\pgfpathlineto{\pgfqpoint{2.917525in}{0.565055in}}%
\pgfpathlineto{\pgfqpoint{2.917525in}{0.565055in}}%
\pgfpathlineto{\pgfqpoint{2.917410in}{0.564697in}}%
\pgfpathlineto{\pgfqpoint{2.916950in}{0.564639in}}%
\pgfpathlineto{\pgfqpoint{2.916489in}{0.564518in}}%
\pgfpathlineto{\pgfqpoint{2.916317in}{0.564416in}}%
\pgfpathlineto{\pgfqpoint{2.915971in}{0.564143in}}%
\pgfpathlineto{\pgfqpoint{2.915454in}{0.564027in}}%
\pgfpathlineto{\pgfqpoint{2.915396in}{0.563918in}}%
\pgfpathlineto{\pgfqpoint{2.914993in}{0.563619in}}%
\pgfpathlineto{\pgfqpoint{2.914936in}{0.563213in}}%
\pgfpathlineto{\pgfqpoint{2.914878in}{0.562793in}}%
\pgfpathlineto{\pgfqpoint{2.914648in}{0.562883in}}%
\pgfpathlineto{\pgfqpoint{2.914533in}{0.562737in}}%
\pgfpathlineto{\pgfqpoint{2.914418in}{0.562849in}}%
\pgfpathlineto{\pgfqpoint{2.913727in}{0.563185in}}%
\pgfpathlineto{\pgfqpoint{2.913670in}{0.563083in}}%
\pgfpathlineto{\pgfqpoint{2.913267in}{0.563303in}}%
\pgfpathlineto{\pgfqpoint{2.913094in}{0.563415in}}%
\pgfpathlineto{\pgfqpoint{2.913037in}{0.563335in}}%
\pgfpathlineto{\pgfqpoint{2.912807in}{0.563644in}}%
\pgfpathlineto{\pgfqpoint{2.912634in}{0.563621in}}%
\pgfpathlineto{\pgfqpoint{2.912231in}{0.563352in}}%
\pgfpathlineto{\pgfqpoint{2.912174in}{0.563994in}}%
\pgfpathlineto{\pgfqpoint{2.911944in}{0.564162in}}%
\pgfpathlineto{\pgfqpoint{2.911598in}{0.563992in}}%
\pgfpathlineto{\pgfqpoint{2.911426in}{0.563707in}}%
\pgfpathlineto{\pgfqpoint{2.911138in}{0.563548in}}%
\pgfpathlineto{\pgfqpoint{2.911023in}{0.563313in}}%
\pgfpathlineto{\pgfqpoint{2.910908in}{0.563306in}}%
\pgfpathlineto{\pgfqpoint{2.910735in}{0.563235in}}%
\pgfpathlineto{\pgfqpoint{2.910332in}{0.562880in}}%
\pgfpathlineto{\pgfqpoint{2.910160in}{0.562858in}}%
\pgfpathlineto{\pgfqpoint{2.909930in}{0.562710in}}%
\pgfpathlineto{\pgfqpoint{2.909297in}{0.562464in}}%
\pgfpathlineto{\pgfqpoint{2.909124in}{0.562465in}}%
\pgfpathlineto{\pgfqpoint{2.908894in}{0.562468in}}%
\pgfpathlineto{\pgfqpoint{2.908779in}{0.563382in}}%
\pgfpathlineto{\pgfqpoint{2.908664in}{0.563399in}}%
\pgfpathlineto{\pgfqpoint{2.908606in}{0.563479in}}%
\pgfpathlineto{\pgfqpoint{2.908203in}{0.563337in}}%
\pgfpathlineto{\pgfqpoint{2.908031in}{0.563045in}}%
\pgfpathlineto{\pgfqpoint{2.907858in}{0.562982in}}%
\pgfpathlineto{\pgfqpoint{2.907225in}{0.563082in}}%
\pgfpathlineto{\pgfqpoint{2.907110in}{0.563186in}}%
\pgfpathlineto{\pgfqpoint{2.907053in}{0.563147in}}%
\pgfpathlineto{\pgfqpoint{2.906937in}{0.562702in}}%
\pgfpathlineto{\pgfqpoint{2.906880in}{0.563042in}}%
\pgfpathlineto{\pgfqpoint{2.906707in}{0.563034in}}%
\pgfpathlineto{\pgfqpoint{2.906535in}{0.563331in}}%
\pgfpathlineto{\pgfqpoint{2.906477in}{0.563140in}}%
\pgfpathlineto{\pgfqpoint{2.906132in}{0.563068in}}%
\pgfpathlineto{\pgfqpoint{2.906017in}{0.563162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917928in}{0.564748in}}%
\pgfpathlineto{\pgfqpoint{2.917928in}{0.559084in}}%
\pgfpathlineto{\pgfqpoint{2.917985in}{0.559387in}}%
\pgfpathlineto{\pgfqpoint{2.918043in}{0.559402in}}%
\pgfpathlineto{\pgfqpoint{2.918101in}{0.559204in}}%
\pgfpathlineto{\pgfqpoint{2.918446in}{0.560111in}}%
\pgfpathlineto{\pgfqpoint{2.918676in}{0.559983in}}%
\pgfpathlineto{\pgfqpoint{2.918733in}{0.560466in}}%
\pgfpathlineto{\pgfqpoint{2.919021in}{0.560416in}}%
\pgfpathlineto{\pgfqpoint{2.919251in}{0.560457in}}%
\pgfpathlineto{\pgfqpoint{2.919539in}{0.560713in}}%
\pgfpathlineto{\pgfqpoint{2.919827in}{0.560596in}}%
\pgfpathlineto{\pgfqpoint{2.919999in}{0.560718in}}%
\pgfpathlineto{\pgfqpoint{2.921150in}{0.560604in}}%
\pgfpathlineto{\pgfqpoint{2.921265in}{0.560516in}}%
\pgfpathlineto{\pgfqpoint{2.921495in}{0.559134in}}%
\pgfpathlineto{\pgfqpoint{2.921726in}{0.559072in}}%
\pgfpathlineto{\pgfqpoint{2.922013in}{0.559299in}}%
\pgfpathlineto{\pgfqpoint{2.922819in}{0.559300in}}%
\pgfpathlineto{\pgfqpoint{2.922876in}{0.559840in}}%
\pgfpathlineto{\pgfqpoint{2.923164in}{0.559607in}}%
\pgfpathlineto{\pgfqpoint{2.923337in}{0.559457in}}%
\pgfpathlineto{\pgfqpoint{2.923567in}{0.559881in}}%
\pgfpathlineto{\pgfqpoint{2.924257in}{0.559742in}}%
\pgfpathlineto{\pgfqpoint{2.924603in}{0.559717in}}%
\pgfpathlineto{\pgfqpoint{2.924660in}{0.559963in}}%
\pgfpathlineto{\pgfqpoint{2.924948in}{0.560110in}}%
\pgfpathlineto{\pgfqpoint{2.925121in}{0.560262in}}%
\pgfpathlineto{\pgfqpoint{2.925236in}{0.560540in}}%
\pgfpathlineto{\pgfqpoint{2.925466in}{0.560727in}}%
\pgfpathlineto{\pgfqpoint{2.925523in}{0.560575in}}%
\pgfpathlineto{\pgfqpoint{2.925523in}{0.565619in}}%
\pgfpathlineto{\pgfqpoint{2.925523in}{0.565619in}}%
\pgfpathlineto{\pgfqpoint{2.925466in}{0.565771in}}%
\pgfpathlineto{\pgfqpoint{2.925236in}{0.565589in}}%
\pgfpathlineto{\pgfqpoint{2.925121in}{0.565704in}}%
\pgfpathlineto{\pgfqpoint{2.924948in}{0.565685in}}%
\pgfpathlineto{\pgfqpoint{2.924660in}{0.565658in}}%
\pgfpathlineto{\pgfqpoint{2.924603in}{0.565484in}}%
\pgfpathlineto{\pgfqpoint{2.924257in}{0.565556in}}%
\pgfpathlineto{\pgfqpoint{2.923567in}{0.565624in}}%
\pgfpathlineto{\pgfqpoint{2.923337in}{0.565380in}}%
\pgfpathlineto{\pgfqpoint{2.923164in}{0.565472in}}%
\pgfpathlineto{\pgfqpoint{2.922876in}{0.565821in}}%
\pgfpathlineto{\pgfqpoint{2.922819in}{0.565476in}}%
\pgfpathlineto{\pgfqpoint{2.922013in}{0.565348in}}%
\pgfpathlineto{\pgfqpoint{2.921726in}{0.564985in}}%
\pgfpathlineto{\pgfqpoint{2.921495in}{0.564937in}}%
\pgfpathlineto{\pgfqpoint{2.921265in}{0.565487in}}%
\pgfpathlineto{\pgfqpoint{2.921150in}{0.565359in}}%
\pgfpathlineto{\pgfqpoint{2.919999in}{0.565138in}}%
\pgfpathlineto{\pgfqpoint{2.919827in}{0.565055in}}%
\pgfpathlineto{\pgfqpoint{2.919539in}{0.565262in}}%
\pgfpathlineto{\pgfqpoint{2.919251in}{0.565158in}}%
\pgfpathlineto{\pgfqpoint{2.919021in}{0.565362in}}%
\pgfpathlineto{\pgfqpoint{2.918733in}{0.564879in}}%
\pgfpathlineto{\pgfqpoint{2.918676in}{0.564535in}}%
\pgfpathlineto{\pgfqpoint{2.918446in}{0.564542in}}%
\pgfpathlineto{\pgfqpoint{2.918101in}{0.564327in}}%
\pgfpathlineto{\pgfqpoint{2.918043in}{0.564519in}}%
\pgfpathlineto{\pgfqpoint{2.917985in}{0.564744in}}%
\pgfpathlineto{\pgfqpoint{2.917928in}{0.564748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666266in}{1.636597in}}%
\pgfpathlineto{\pgfqpoint{0.666266in}{0.836375in}}%
\pgfpathlineto{\pgfqpoint{0.666611in}{0.841390in}}%
\pgfpathlineto{\pgfqpoint{0.666611in}{1.617922in}}%
\pgfpathlineto{\pgfqpoint{0.666611in}{1.617922in}}%
\pgfpathlineto{\pgfqpoint{0.666266in}{1.636597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667475in}{1.441916in}}%
\pgfpathlineto{\pgfqpoint{0.667475in}{0.840108in}}%
\pgfpathlineto{\pgfqpoint{0.667532in}{0.840341in}}%
\pgfpathlineto{\pgfqpoint{0.667647in}{0.840819in}}%
\pgfpathlineto{\pgfqpoint{0.667705in}{0.836856in}}%
\pgfpathlineto{\pgfqpoint{0.667877in}{0.837914in}}%
\pgfpathlineto{\pgfqpoint{0.668683in}{0.832004in}}%
\pgfpathlineto{\pgfqpoint{0.668683in}{1.307981in}}%
\pgfpathlineto{\pgfqpoint{0.668683in}{1.307981in}}%
\pgfpathlineto{\pgfqpoint{0.667877in}{1.323321in}}%
\pgfpathlineto{\pgfqpoint{0.667705in}{1.348953in}}%
\pgfpathlineto{\pgfqpoint{0.667647in}{1.386608in}}%
\pgfpathlineto{\pgfqpoint{0.667532in}{1.425338in}}%
\pgfpathlineto{\pgfqpoint{0.667475in}{1.441916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669028in}{1.239773in}}%
\pgfpathlineto{\pgfqpoint{0.669028in}{0.825513in}}%
\pgfpathlineto{\pgfqpoint{0.669143in}{0.824979in}}%
\pgfpathlineto{\pgfqpoint{0.669431in}{0.825288in}}%
\pgfpathlineto{\pgfqpoint{0.670121in}{0.823370in}}%
\pgfpathlineto{\pgfqpoint{0.670121in}{1.182954in}}%
\pgfpathlineto{\pgfqpoint{0.670121in}{1.182954in}}%
\pgfpathlineto{\pgfqpoint{0.669431in}{1.195485in}}%
\pgfpathlineto{\pgfqpoint{0.669143in}{1.220385in}}%
\pgfpathlineto{\pgfqpoint{0.669028in}{1.239773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670409in}{1.164598in}}%
\pgfpathlineto{\pgfqpoint{0.670409in}{0.825614in}}%
\pgfpathlineto{\pgfqpoint{0.670524in}{0.828914in}}%
\pgfpathlineto{\pgfqpoint{0.670869in}{0.828730in}}%
\pgfpathlineto{\pgfqpoint{0.671042in}{0.827615in}}%
\pgfpathlineto{\pgfqpoint{0.671042in}{1.141253in}}%
\pgfpathlineto{\pgfqpoint{0.671042in}{1.141253in}}%
\pgfpathlineto{\pgfqpoint{0.670869in}{1.146206in}}%
\pgfpathlineto{\pgfqpoint{0.670524in}{1.148184in}}%
\pgfpathlineto{\pgfqpoint{0.670409in}{1.164598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671330in}{1.115165in}}%
\pgfpathlineto{\pgfqpoint{0.671330in}{0.828144in}}%
\pgfpathlineto{\pgfqpoint{0.671618in}{0.826737in}}%
\pgfpathlineto{\pgfqpoint{0.671790in}{0.828331in}}%
\pgfpathlineto{\pgfqpoint{0.671848in}{0.828908in}}%
\pgfpathlineto{\pgfqpoint{0.672020in}{0.826487in}}%
\pgfpathlineto{\pgfqpoint{0.672481in}{0.822567in}}%
\pgfpathlineto{\pgfqpoint{0.672826in}{0.821260in}}%
\pgfpathlineto{\pgfqpoint{0.672826in}{1.081220in}}%
\pgfpathlineto{\pgfqpoint{0.672826in}{1.081220in}}%
\pgfpathlineto{\pgfqpoint{0.672481in}{1.085450in}}%
\pgfpathlineto{\pgfqpoint{0.672020in}{1.087262in}}%
\pgfpathlineto{\pgfqpoint{0.671848in}{1.094246in}}%
\pgfpathlineto{\pgfqpoint{0.671790in}{1.106581in}}%
\pgfpathlineto{\pgfqpoint{0.671618in}{1.107549in}}%
\pgfpathlineto{\pgfqpoint{0.671330in}{1.115165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673516in}{1.069565in}}%
\pgfpathlineto{\pgfqpoint{0.673516in}{0.820044in}}%
\pgfpathlineto{\pgfqpoint{0.673574in}{0.818106in}}%
\pgfpathlineto{\pgfqpoint{0.673747in}{0.816116in}}%
\pgfpathlineto{\pgfqpoint{0.673862in}{0.815172in}}%
\pgfpathlineto{\pgfqpoint{0.674380in}{0.813225in}}%
\pgfpathlineto{\pgfqpoint{0.674380in}{1.021697in}}%
\pgfpathlineto{\pgfqpoint{0.674380in}{1.021697in}}%
\pgfpathlineto{\pgfqpoint{0.673862in}{1.030701in}}%
\pgfpathlineto{\pgfqpoint{0.673747in}{1.038195in}}%
\pgfpathlineto{\pgfqpoint{0.673574in}{1.067781in}}%
\pgfpathlineto{\pgfqpoint{0.673516in}{1.069565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674552in}{1.018326in}}%
\pgfpathlineto{\pgfqpoint{0.674552in}{0.809035in}}%
\pgfpathlineto{\pgfqpoint{0.675128in}{0.808097in}}%
\pgfpathlineto{\pgfqpoint{0.675358in}{0.811598in}}%
\pgfpathlineto{\pgfqpoint{0.675588in}{0.809169in}}%
\pgfpathlineto{\pgfqpoint{0.675703in}{0.807200in}}%
\pgfpathlineto{\pgfqpoint{0.675818in}{0.805559in}}%
\pgfpathlineto{\pgfqpoint{0.675876in}{0.800580in}}%
\pgfpathlineto{\pgfqpoint{0.675991in}{0.800463in}}%
\pgfpathlineto{\pgfqpoint{0.676624in}{0.798581in}}%
\pgfpathlineto{\pgfqpoint{0.676681in}{0.801789in}}%
\pgfpathlineto{\pgfqpoint{0.676739in}{0.802918in}}%
\pgfpathlineto{\pgfqpoint{0.676854in}{0.801079in}}%
\pgfpathlineto{\pgfqpoint{0.676969in}{0.802332in}}%
\pgfpathlineto{\pgfqpoint{0.677199in}{0.806504in}}%
\pgfpathlineto{\pgfqpoint{0.677314in}{0.802114in}}%
\pgfpathlineto{\pgfqpoint{0.677314in}{0.941281in}}%
\pgfpathlineto{\pgfqpoint{0.677314in}{0.941281in}}%
\pgfpathlineto{\pgfqpoint{0.677199in}{0.947264in}}%
\pgfpathlineto{\pgfqpoint{0.676969in}{0.952832in}}%
\pgfpathlineto{\pgfqpoint{0.676854in}{0.958666in}}%
\pgfpathlineto{\pgfqpoint{0.676739in}{0.969577in}}%
\pgfpathlineto{\pgfqpoint{0.676681in}{0.970584in}}%
\pgfpathlineto{\pgfqpoint{0.676624in}{0.972484in}}%
\pgfpathlineto{\pgfqpoint{0.675991in}{0.983328in}}%
\pgfpathlineto{\pgfqpoint{0.675876in}{0.984292in}}%
\pgfpathlineto{\pgfqpoint{0.675818in}{0.986190in}}%
\pgfpathlineto{\pgfqpoint{0.675703in}{0.987985in}}%
\pgfpathlineto{\pgfqpoint{0.675588in}{0.997116in}}%
\pgfpathlineto{\pgfqpoint{0.675358in}{0.998230in}}%
\pgfpathlineto{\pgfqpoint{0.675128in}{1.008905in}}%
\pgfpathlineto{\pgfqpoint{0.674552in}{1.018326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677717in}{0.930264in}}%
\pgfpathlineto{\pgfqpoint{0.677717in}{0.792437in}}%
\pgfpathlineto{\pgfqpoint{0.677774in}{0.789833in}}%
\pgfpathlineto{\pgfqpoint{0.677774in}{0.927227in}}%
\pgfpathlineto{\pgfqpoint{0.677774in}{0.927227in}}%
\pgfpathlineto{\pgfqpoint{0.677717in}{0.930264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678005in}{0.918294in}}%
\pgfpathlineto{\pgfqpoint{0.678005in}{0.792476in}}%
\pgfpathlineto{\pgfqpoint{0.678292in}{0.785950in}}%
\pgfpathlineto{\pgfqpoint{0.678465in}{0.794251in}}%
\pgfpathlineto{\pgfqpoint{0.678638in}{0.795518in}}%
\pgfpathlineto{\pgfqpoint{0.678753in}{0.796686in}}%
\pgfpathlineto{\pgfqpoint{0.678925in}{0.796492in}}%
\pgfpathlineto{\pgfqpoint{0.679155in}{0.796538in}}%
\pgfpathlineto{\pgfqpoint{0.679443in}{0.791564in}}%
\pgfpathlineto{\pgfqpoint{0.679846in}{0.794266in}}%
\pgfpathlineto{\pgfqpoint{0.680134in}{0.791570in}}%
\pgfpathlineto{\pgfqpoint{0.680134in}{0.891672in}}%
\pgfpathlineto{\pgfqpoint{0.680134in}{0.891672in}}%
\pgfpathlineto{\pgfqpoint{0.679846in}{0.897930in}}%
\pgfpathlineto{\pgfqpoint{0.679443in}{0.897099in}}%
\pgfpathlineto{\pgfqpoint{0.679155in}{0.898663in}}%
\pgfpathlineto{\pgfqpoint{0.678925in}{0.908311in}}%
\pgfpathlineto{\pgfqpoint{0.678753in}{0.913474in}}%
\pgfpathlineto{\pgfqpoint{0.678638in}{0.911280in}}%
\pgfpathlineto{\pgfqpoint{0.678465in}{0.916095in}}%
\pgfpathlineto{\pgfqpoint{0.678292in}{0.916700in}}%
\pgfpathlineto{\pgfqpoint{0.678005in}{0.918294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680652in}{0.867956in}}%
\pgfpathlineto{\pgfqpoint{0.680652in}{0.780471in}}%
\pgfpathlineto{\pgfqpoint{0.680997in}{0.781910in}}%
\pgfpathlineto{\pgfqpoint{0.681227in}{0.780502in}}%
\pgfpathlineto{\pgfqpoint{0.681457in}{0.780128in}}%
\pgfpathlineto{\pgfqpoint{0.681572in}{0.781630in}}%
\pgfpathlineto{\pgfqpoint{0.681917in}{0.780750in}}%
\pgfpathlineto{\pgfqpoint{0.682781in}{0.779734in}}%
\pgfpathlineto{\pgfqpoint{0.682953in}{0.777307in}}%
\pgfpathlineto{\pgfqpoint{0.683414in}{0.776857in}}%
\pgfpathlineto{\pgfqpoint{0.683816in}{0.781011in}}%
\pgfpathlineto{\pgfqpoint{0.683816in}{0.848309in}}%
\pgfpathlineto{\pgfqpoint{0.683816in}{0.848309in}}%
\pgfpathlineto{\pgfqpoint{0.683414in}{0.847858in}}%
\pgfpathlineto{\pgfqpoint{0.682953in}{0.848697in}}%
\pgfpathlineto{\pgfqpoint{0.682781in}{0.851132in}}%
\pgfpathlineto{\pgfqpoint{0.681917in}{0.853374in}}%
\pgfpathlineto{\pgfqpoint{0.681572in}{0.856640in}}%
\pgfpathlineto{\pgfqpoint{0.681457in}{0.862710in}}%
\pgfpathlineto{\pgfqpoint{0.681227in}{0.870564in}}%
\pgfpathlineto{\pgfqpoint{0.680997in}{0.870908in}}%
\pgfpathlineto{\pgfqpoint{0.680652in}{0.867956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684334in}{0.843204in}}%
\pgfpathlineto{\pgfqpoint{0.684334in}{0.780919in}}%
\pgfpathlineto{\pgfqpoint{0.684392in}{0.779176in}}%
\pgfpathlineto{\pgfqpoint{0.684795in}{0.781672in}}%
\pgfpathlineto{\pgfqpoint{0.685025in}{0.784433in}}%
\pgfpathlineto{\pgfqpoint{0.685140in}{0.785989in}}%
\pgfpathlineto{\pgfqpoint{0.685370in}{0.785272in}}%
\pgfpathlineto{\pgfqpoint{0.685888in}{0.783841in}}%
\pgfpathlineto{\pgfqpoint{0.686348in}{0.779199in}}%
\pgfpathlineto{\pgfqpoint{0.686693in}{0.778610in}}%
\pgfpathlineto{\pgfqpoint{0.686866in}{0.777546in}}%
\pgfpathlineto{\pgfqpoint{0.687614in}{0.783402in}}%
\pgfpathlineto{\pgfqpoint{0.687672in}{0.781676in}}%
\pgfpathlineto{\pgfqpoint{0.687959in}{0.779181in}}%
\pgfpathlineto{\pgfqpoint{0.688074in}{0.777973in}}%
\pgfpathlineto{\pgfqpoint{0.688362in}{0.774509in}}%
\pgfpathlineto{\pgfqpoint{0.688362in}{0.818401in}}%
\pgfpathlineto{\pgfqpoint{0.688362in}{0.818401in}}%
\pgfpathlineto{\pgfqpoint{0.688074in}{0.822070in}}%
\pgfpathlineto{\pgfqpoint{0.687959in}{0.826336in}}%
\pgfpathlineto{\pgfqpoint{0.687672in}{0.829999in}}%
\pgfpathlineto{\pgfqpoint{0.687614in}{0.829507in}}%
\pgfpathlineto{\pgfqpoint{0.686866in}{0.826895in}}%
\pgfpathlineto{\pgfqpoint{0.686693in}{0.828090in}}%
\pgfpathlineto{\pgfqpoint{0.686348in}{0.829762in}}%
\pgfpathlineto{\pgfqpoint{0.685888in}{0.831349in}}%
\pgfpathlineto{\pgfqpoint{0.685370in}{0.831401in}}%
\pgfpathlineto{\pgfqpoint{0.685140in}{0.832506in}}%
\pgfpathlineto{\pgfqpoint{0.685025in}{0.834799in}}%
\pgfpathlineto{\pgfqpoint{0.684795in}{0.836190in}}%
\pgfpathlineto{\pgfqpoint{0.684392in}{0.840389in}}%
\pgfpathlineto{\pgfqpoint{0.684334in}{0.843204in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688995in}{0.817766in}}%
\pgfpathlineto{\pgfqpoint{0.688995in}{0.770984in}}%
\pgfpathlineto{\pgfqpoint{0.689053in}{0.768197in}}%
\pgfpathlineto{\pgfqpoint{0.689225in}{0.769869in}}%
\pgfpathlineto{\pgfqpoint{0.689283in}{0.769425in}}%
\pgfpathlineto{\pgfqpoint{0.689398in}{0.767177in}}%
\pgfpathlineto{\pgfqpoint{0.689686in}{0.770492in}}%
\pgfpathlineto{\pgfqpoint{0.689801in}{0.771687in}}%
\pgfpathlineto{\pgfqpoint{0.689858in}{0.772983in}}%
\pgfpathlineto{\pgfqpoint{0.689916in}{0.773407in}}%
\pgfpathlineto{\pgfqpoint{0.689916in}{0.817182in}}%
\pgfpathlineto{\pgfqpoint{0.689916in}{0.817182in}}%
\pgfpathlineto{\pgfqpoint{0.689858in}{0.816471in}}%
\pgfpathlineto{\pgfqpoint{0.689801in}{0.817167in}}%
\pgfpathlineto{\pgfqpoint{0.689686in}{0.816946in}}%
\pgfpathlineto{\pgfqpoint{0.689398in}{0.813559in}}%
\pgfpathlineto{\pgfqpoint{0.689283in}{0.814007in}}%
\pgfpathlineto{\pgfqpoint{0.689225in}{0.816179in}}%
\pgfpathlineto{\pgfqpoint{0.689053in}{0.815671in}}%
\pgfpathlineto{\pgfqpoint{0.688995in}{0.817766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690203in}{0.813126in}}%
\pgfpathlineto{\pgfqpoint{0.690203in}{0.767928in}}%
\pgfpathlineto{\pgfqpoint{0.690491in}{0.767788in}}%
\pgfpathlineto{\pgfqpoint{0.690721in}{0.764012in}}%
\pgfpathlineto{\pgfqpoint{0.690721in}{0.828141in}}%
\pgfpathlineto{\pgfqpoint{0.690721in}{0.828141in}}%
\pgfpathlineto{\pgfqpoint{0.690491in}{0.813697in}}%
\pgfpathlineto{\pgfqpoint{0.690203in}{0.813126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691124in}{0.826639in}}%
\pgfpathlineto{\pgfqpoint{0.691124in}{0.761469in}}%
\pgfpathlineto{\pgfqpoint{0.691182in}{0.761751in}}%
\pgfpathlineto{\pgfqpoint{0.691815in}{0.761140in}}%
\pgfpathlineto{\pgfqpoint{0.692045in}{0.761687in}}%
\pgfpathlineto{\pgfqpoint{0.692620in}{0.761262in}}%
\pgfpathlineto{\pgfqpoint{0.692620in}{0.818631in}}%
\pgfpathlineto{\pgfqpoint{0.692620in}{0.818631in}}%
\pgfpathlineto{\pgfqpoint{0.692045in}{0.820448in}}%
\pgfpathlineto{\pgfqpoint{0.691815in}{0.820817in}}%
\pgfpathlineto{\pgfqpoint{0.691182in}{0.821045in}}%
\pgfpathlineto{\pgfqpoint{0.691124in}{0.826639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692908in}{0.818785in}}%
\pgfpathlineto{\pgfqpoint{0.692908in}{0.764140in}}%
\pgfpathlineto{\pgfqpoint{0.693253in}{0.763132in}}%
\pgfpathlineto{\pgfqpoint{0.693311in}{0.761683in}}%
\pgfpathlineto{\pgfqpoint{0.693311in}{0.816928in}}%
\pgfpathlineto{\pgfqpoint{0.693311in}{0.816928in}}%
\pgfpathlineto{\pgfqpoint{0.693253in}{0.818199in}}%
\pgfpathlineto{\pgfqpoint{0.692908in}{0.818785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694059in}{0.813354in}}%
\pgfpathlineto{\pgfqpoint{0.694059in}{0.761722in}}%
\pgfpathlineto{\pgfqpoint{0.694059in}{0.813354in}}%
\pgfpathlineto{\pgfqpoint{0.694059in}{0.813354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694634in}{0.807930in}}%
\pgfpathlineto{\pgfqpoint{0.694634in}{0.760963in}}%
\pgfpathlineto{\pgfqpoint{0.695382in}{0.759748in}}%
\pgfpathlineto{\pgfqpoint{0.695612in}{0.760284in}}%
\pgfpathlineto{\pgfqpoint{0.695612in}{0.800981in}}%
\pgfpathlineto{\pgfqpoint{0.695612in}{0.800981in}}%
\pgfpathlineto{\pgfqpoint{0.695382in}{0.805329in}}%
\pgfpathlineto{\pgfqpoint{0.694634in}{0.807930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696303in}{0.798309in}}%
\pgfpathlineto{\pgfqpoint{0.696303in}{0.758105in}}%
\pgfpathlineto{\pgfqpoint{0.696648in}{0.759288in}}%
\pgfpathlineto{\pgfqpoint{0.696936in}{0.758585in}}%
\pgfpathlineto{\pgfqpoint{0.697166in}{0.758158in}}%
\pgfpathlineto{\pgfqpoint{0.697626in}{0.758299in}}%
\pgfpathlineto{\pgfqpoint{0.697626in}{0.796930in}}%
\pgfpathlineto{\pgfqpoint{0.697626in}{0.796930in}}%
\pgfpathlineto{\pgfqpoint{0.697166in}{0.799161in}}%
\pgfpathlineto{\pgfqpoint{0.696936in}{0.795787in}}%
\pgfpathlineto{\pgfqpoint{0.696648in}{0.799576in}}%
\pgfpathlineto{\pgfqpoint{0.696303in}{0.798309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698029in}{0.796860in}}%
\pgfpathlineto{\pgfqpoint{0.698029in}{0.756033in}}%
\pgfpathlineto{\pgfqpoint{0.698029in}{0.796860in}}%
\pgfpathlineto{\pgfqpoint{0.698029in}{0.796860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698662in}{0.796690in}}%
\pgfpathlineto{\pgfqpoint{0.698662in}{0.755666in}}%
\pgfpathlineto{\pgfqpoint{0.698777in}{0.755471in}}%
\pgfpathlineto{\pgfqpoint{0.698777in}{0.796183in}}%
\pgfpathlineto{\pgfqpoint{0.698777in}{0.796183in}}%
\pgfpathlineto{\pgfqpoint{0.698662in}{0.796690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699698in}{0.792051in}}%
\pgfpathlineto{\pgfqpoint{0.699698in}{0.757368in}}%
\pgfpathlineto{\pgfqpoint{0.699755in}{0.757183in}}%
\pgfpathlineto{\pgfqpoint{0.699755in}{0.793575in}}%
\pgfpathlineto{\pgfqpoint{0.699755in}{0.793575in}}%
\pgfpathlineto{\pgfqpoint{0.699698in}{0.792051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700158in}{0.793686in}}%
\pgfpathlineto{\pgfqpoint{0.700158in}{0.755456in}}%
\pgfpathlineto{\pgfqpoint{0.700158in}{0.793686in}}%
\pgfpathlineto{\pgfqpoint{0.700158in}{0.793686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701136in}{0.793189in}}%
\pgfpathlineto{\pgfqpoint{0.701136in}{0.758501in}}%
\pgfpathlineto{\pgfqpoint{0.701194in}{0.757470in}}%
\pgfpathlineto{\pgfqpoint{0.701597in}{0.757371in}}%
\pgfpathlineto{\pgfqpoint{0.701827in}{0.756474in}}%
\pgfpathlineto{\pgfqpoint{0.703093in}{0.757076in}}%
\pgfpathlineto{\pgfqpoint{0.703208in}{0.756099in}}%
\pgfpathlineto{\pgfqpoint{0.703265in}{0.758699in}}%
\pgfpathlineto{\pgfqpoint{0.703323in}{0.760610in}}%
\pgfpathlineto{\pgfqpoint{0.703381in}{0.759116in}}%
\pgfpathlineto{\pgfqpoint{0.703438in}{0.758194in}}%
\pgfpathlineto{\pgfqpoint{0.703496in}{0.761571in}}%
\pgfpathlineto{\pgfqpoint{0.703611in}{0.762097in}}%
\pgfpathlineto{\pgfqpoint{0.703668in}{0.761278in}}%
\pgfpathlineto{\pgfqpoint{0.703841in}{0.761440in}}%
\pgfpathlineto{\pgfqpoint{0.703956in}{0.762268in}}%
\pgfpathlineto{\pgfqpoint{0.704531in}{0.761164in}}%
\pgfpathlineto{\pgfqpoint{0.704704in}{0.759388in}}%
\pgfpathlineto{\pgfqpoint{0.704934in}{0.755415in}}%
\pgfpathlineto{\pgfqpoint{0.705164in}{0.753950in}}%
\pgfpathlineto{\pgfqpoint{0.705164in}{0.784841in}}%
\pgfpathlineto{\pgfqpoint{0.705164in}{0.784841in}}%
\pgfpathlineto{\pgfqpoint{0.704934in}{0.786195in}}%
\pgfpathlineto{\pgfqpoint{0.704704in}{0.786795in}}%
\pgfpathlineto{\pgfqpoint{0.704531in}{0.786440in}}%
\pgfpathlineto{\pgfqpoint{0.703956in}{0.790207in}}%
\pgfpathlineto{\pgfqpoint{0.703841in}{0.788006in}}%
\pgfpathlineto{\pgfqpoint{0.703668in}{0.788741in}}%
\pgfpathlineto{\pgfqpoint{0.703611in}{0.789854in}}%
\pgfpathlineto{\pgfqpoint{0.703496in}{0.790473in}}%
\pgfpathlineto{\pgfqpoint{0.703438in}{0.790369in}}%
\pgfpathlineto{\pgfqpoint{0.703381in}{0.790549in}}%
\pgfpathlineto{\pgfqpoint{0.703323in}{0.794110in}}%
\pgfpathlineto{\pgfqpoint{0.703265in}{0.794249in}}%
\pgfpathlineto{\pgfqpoint{0.703208in}{0.793791in}}%
\pgfpathlineto{\pgfqpoint{0.703093in}{0.794192in}}%
\pgfpathlineto{\pgfqpoint{0.701827in}{0.793570in}}%
\pgfpathlineto{\pgfqpoint{0.701597in}{0.788041in}}%
\pgfpathlineto{\pgfqpoint{0.701194in}{0.790620in}}%
\pgfpathlineto{\pgfqpoint{0.701136in}{0.793189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705740in}{0.784627in}}%
\pgfpathlineto{\pgfqpoint{0.705740in}{0.756835in}}%
\pgfpathlineto{\pgfqpoint{0.706258in}{0.752947in}}%
\pgfpathlineto{\pgfqpoint{0.706775in}{0.751291in}}%
\pgfpathlineto{\pgfqpoint{0.706891in}{0.749694in}}%
\pgfpathlineto{\pgfqpoint{0.706948in}{0.746262in}}%
\pgfpathlineto{\pgfqpoint{0.707178in}{0.746774in}}%
\pgfpathlineto{\pgfqpoint{0.707408in}{0.745960in}}%
\pgfpathlineto{\pgfqpoint{0.707466in}{0.744054in}}%
\pgfpathlineto{\pgfqpoint{0.707754in}{0.743473in}}%
\pgfpathlineto{\pgfqpoint{0.707926in}{0.743785in}}%
\pgfpathlineto{\pgfqpoint{0.707984in}{0.743251in}}%
\pgfpathlineto{\pgfqpoint{0.708099in}{0.739774in}}%
\pgfpathlineto{\pgfqpoint{0.708272in}{0.736565in}}%
\pgfpathlineto{\pgfqpoint{0.708617in}{0.737867in}}%
\pgfpathlineto{\pgfqpoint{0.708789in}{0.739236in}}%
\pgfpathlineto{\pgfqpoint{0.708962in}{0.733841in}}%
\pgfpathlineto{\pgfqpoint{0.709250in}{0.734575in}}%
\pgfpathlineto{\pgfqpoint{0.709537in}{0.734744in}}%
\pgfpathlineto{\pgfqpoint{0.709653in}{0.735584in}}%
\pgfpathlineto{\pgfqpoint{0.709768in}{0.733210in}}%
\pgfpathlineto{\pgfqpoint{0.710688in}{0.734619in}}%
\pgfpathlineto{\pgfqpoint{0.710861in}{0.728882in}}%
\pgfpathlineto{\pgfqpoint{0.711034in}{0.726004in}}%
\pgfpathlineto{\pgfqpoint{0.711264in}{0.721623in}}%
\pgfpathlineto{\pgfqpoint{0.711264in}{0.768068in}}%
\pgfpathlineto{\pgfqpoint{0.711264in}{0.768068in}}%
\pgfpathlineto{\pgfqpoint{0.711034in}{0.767557in}}%
\pgfpathlineto{\pgfqpoint{0.710861in}{0.768150in}}%
\pgfpathlineto{\pgfqpoint{0.710688in}{0.774229in}}%
\pgfpathlineto{\pgfqpoint{0.709768in}{0.775573in}}%
\pgfpathlineto{\pgfqpoint{0.709653in}{0.773866in}}%
\pgfpathlineto{\pgfqpoint{0.709537in}{0.770416in}}%
\pgfpathlineto{\pgfqpoint{0.709250in}{0.770334in}}%
\pgfpathlineto{\pgfqpoint{0.708962in}{0.767881in}}%
\pgfpathlineto{\pgfqpoint{0.708789in}{0.768261in}}%
\pgfpathlineto{\pgfqpoint{0.708617in}{0.771918in}}%
\pgfpathlineto{\pgfqpoint{0.708272in}{0.772489in}}%
\pgfpathlineto{\pgfqpoint{0.708099in}{0.776121in}}%
\pgfpathlineto{\pgfqpoint{0.707984in}{0.777855in}}%
\pgfpathlineto{\pgfqpoint{0.707926in}{0.776654in}}%
\pgfpathlineto{\pgfqpoint{0.707754in}{0.776726in}}%
\pgfpathlineto{\pgfqpoint{0.707466in}{0.778300in}}%
\pgfpathlineto{\pgfqpoint{0.707408in}{0.777758in}}%
\pgfpathlineto{\pgfqpoint{0.707178in}{0.777351in}}%
\pgfpathlineto{\pgfqpoint{0.706948in}{0.778176in}}%
\pgfpathlineto{\pgfqpoint{0.706891in}{0.781531in}}%
\pgfpathlineto{\pgfqpoint{0.706775in}{0.778946in}}%
\pgfpathlineto{\pgfqpoint{0.706258in}{0.780369in}}%
\pgfpathlineto{\pgfqpoint{0.705740in}{0.784627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711551in}{0.765833in}}%
\pgfpathlineto{\pgfqpoint{0.711551in}{0.719542in}}%
\pgfpathlineto{\pgfqpoint{0.711724in}{0.712758in}}%
\pgfpathlineto{\pgfqpoint{0.711782in}{0.713282in}}%
\pgfpathlineto{\pgfqpoint{0.711839in}{0.715198in}}%
\pgfpathlineto{\pgfqpoint{0.712184in}{0.714775in}}%
\pgfpathlineto{\pgfqpoint{0.712299in}{0.716930in}}%
\pgfpathlineto{\pgfqpoint{0.712472in}{0.713658in}}%
\pgfpathlineto{\pgfqpoint{0.712760in}{0.710276in}}%
\pgfpathlineto{\pgfqpoint{0.713105in}{0.710317in}}%
\pgfpathlineto{\pgfqpoint{0.713335in}{0.715341in}}%
\pgfpathlineto{\pgfqpoint{0.713968in}{0.713572in}}%
\pgfpathlineto{\pgfqpoint{0.714198in}{0.713509in}}%
\pgfpathlineto{\pgfqpoint{0.714313in}{0.713018in}}%
\pgfpathlineto{\pgfqpoint{0.714371in}{0.712692in}}%
\pgfpathlineto{\pgfqpoint{0.715292in}{0.711708in}}%
\pgfpathlineto{\pgfqpoint{0.715292in}{0.759984in}}%
\pgfpathlineto{\pgfqpoint{0.715292in}{0.759984in}}%
\pgfpathlineto{\pgfqpoint{0.714371in}{0.763266in}}%
\pgfpathlineto{\pgfqpoint{0.714313in}{0.763823in}}%
\pgfpathlineto{\pgfqpoint{0.714198in}{0.765556in}}%
\pgfpathlineto{\pgfqpoint{0.713968in}{0.764648in}}%
\pgfpathlineto{\pgfqpoint{0.713335in}{0.763741in}}%
\pgfpathlineto{\pgfqpoint{0.713105in}{0.764207in}}%
\pgfpathlineto{\pgfqpoint{0.712760in}{0.765439in}}%
\pgfpathlineto{\pgfqpoint{0.712472in}{0.767496in}}%
\pgfpathlineto{\pgfqpoint{0.712299in}{0.767856in}}%
\pgfpathlineto{\pgfqpoint{0.712184in}{0.767817in}}%
\pgfpathlineto{\pgfqpoint{0.711839in}{0.766744in}}%
\pgfpathlineto{\pgfqpoint{0.711782in}{0.768315in}}%
\pgfpathlineto{\pgfqpoint{0.711724in}{0.767555in}}%
\pgfpathlineto{\pgfqpoint{0.711551in}{0.765833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715579in}{0.765783in}}%
\pgfpathlineto{\pgfqpoint{0.715579in}{0.715003in}}%
\pgfpathlineto{\pgfqpoint{0.716558in}{0.716827in}}%
\pgfpathlineto{\pgfqpoint{0.716788in}{0.720386in}}%
\pgfpathlineto{\pgfqpoint{0.717075in}{0.717470in}}%
\pgfpathlineto{\pgfqpoint{0.717363in}{0.717909in}}%
\pgfpathlineto{\pgfqpoint{0.717593in}{0.720403in}}%
\pgfpathlineto{\pgfqpoint{0.717651in}{0.722426in}}%
\pgfpathlineto{\pgfqpoint{0.717708in}{0.724243in}}%
\pgfpathlineto{\pgfqpoint{0.718284in}{0.727410in}}%
\pgfpathlineto{\pgfqpoint{0.718341in}{0.717416in}}%
\pgfpathlineto{\pgfqpoint{0.718572in}{0.720417in}}%
\pgfpathlineto{\pgfqpoint{0.718572in}{0.757094in}}%
\pgfpathlineto{\pgfqpoint{0.718572in}{0.757094in}}%
\pgfpathlineto{\pgfqpoint{0.718341in}{0.758111in}}%
\pgfpathlineto{\pgfqpoint{0.718284in}{0.767897in}}%
\pgfpathlineto{\pgfqpoint{0.717708in}{0.766341in}}%
\pgfpathlineto{\pgfqpoint{0.717651in}{0.763669in}}%
\pgfpathlineto{\pgfqpoint{0.717593in}{0.762542in}}%
\pgfpathlineto{\pgfqpoint{0.717363in}{0.764353in}}%
\pgfpathlineto{\pgfqpoint{0.717075in}{0.768126in}}%
\pgfpathlineto{\pgfqpoint{0.716788in}{0.768651in}}%
\pgfpathlineto{\pgfqpoint{0.716558in}{0.767525in}}%
\pgfpathlineto{\pgfqpoint{0.715579in}{0.765783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718974in}{0.756327in}}%
\pgfpathlineto{\pgfqpoint{0.718974in}{0.719293in}}%
\pgfpathlineto{\pgfqpoint{0.719147in}{0.716258in}}%
\pgfpathlineto{\pgfqpoint{0.719147in}{0.755459in}}%
\pgfpathlineto{\pgfqpoint{0.719147in}{0.755459in}}%
\pgfpathlineto{\pgfqpoint{0.718974in}{0.756327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719492in}{0.756743in}}%
\pgfpathlineto{\pgfqpoint{0.719492in}{0.716045in}}%
\pgfpathlineto{\pgfqpoint{0.719607in}{0.715860in}}%
\pgfpathlineto{\pgfqpoint{0.719665in}{0.716821in}}%
\pgfpathlineto{\pgfqpoint{0.719665in}{0.755419in}}%
\pgfpathlineto{\pgfqpoint{0.719665in}{0.755419in}}%
\pgfpathlineto{\pgfqpoint{0.719607in}{0.755590in}}%
\pgfpathlineto{\pgfqpoint{0.719492in}{0.756743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719780in}{0.753239in}}%
\pgfpathlineto{\pgfqpoint{0.719780in}{0.716373in}}%
\pgfpathlineto{\pgfqpoint{0.720010in}{0.715020in}}%
\pgfpathlineto{\pgfqpoint{0.720125in}{0.713226in}}%
\pgfpathlineto{\pgfqpoint{0.720355in}{0.715486in}}%
\pgfpathlineto{\pgfqpoint{0.720470in}{0.715158in}}%
\pgfpathlineto{\pgfqpoint{0.720528in}{0.715281in}}%
\pgfpathlineto{\pgfqpoint{0.720643in}{0.715172in}}%
\pgfpathlineto{\pgfqpoint{0.720873in}{0.715865in}}%
\pgfpathlineto{\pgfqpoint{0.720931in}{0.715105in}}%
\pgfpathlineto{\pgfqpoint{0.720988in}{0.714803in}}%
\pgfpathlineto{\pgfqpoint{0.721103in}{0.713652in}}%
\pgfpathlineto{\pgfqpoint{0.721218in}{0.715630in}}%
\pgfpathlineto{\pgfqpoint{0.721391in}{0.711966in}}%
\pgfpathlineto{\pgfqpoint{0.721506in}{0.712290in}}%
\pgfpathlineto{\pgfqpoint{0.721736in}{0.712393in}}%
\pgfpathlineto{\pgfqpoint{0.722082in}{0.711385in}}%
\pgfpathlineto{\pgfqpoint{0.722082in}{0.744926in}}%
\pgfpathlineto{\pgfqpoint{0.722082in}{0.744926in}}%
\pgfpathlineto{\pgfqpoint{0.721736in}{0.745967in}}%
\pgfpathlineto{\pgfqpoint{0.721506in}{0.746371in}}%
\pgfpathlineto{\pgfqpoint{0.721391in}{0.747405in}}%
\pgfpathlineto{\pgfqpoint{0.721218in}{0.749771in}}%
\pgfpathlineto{\pgfqpoint{0.721103in}{0.749796in}}%
\pgfpathlineto{\pgfqpoint{0.720988in}{0.752162in}}%
\pgfpathlineto{\pgfqpoint{0.720931in}{0.751730in}}%
\pgfpathlineto{\pgfqpoint{0.720873in}{0.752454in}}%
\pgfpathlineto{\pgfqpoint{0.720643in}{0.749958in}}%
\pgfpathlineto{\pgfqpoint{0.720528in}{0.750067in}}%
\pgfpathlineto{\pgfqpoint{0.720470in}{0.751284in}}%
\pgfpathlineto{\pgfqpoint{0.720355in}{0.751190in}}%
\pgfpathlineto{\pgfqpoint{0.720125in}{0.751090in}}%
\pgfpathlineto{\pgfqpoint{0.720010in}{0.751881in}}%
\pgfpathlineto{\pgfqpoint{0.719780in}{0.753239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722599in}{0.743319in}}%
\pgfpathlineto{\pgfqpoint{0.722599in}{0.714776in}}%
\pgfpathlineto{\pgfqpoint{0.722830in}{0.716892in}}%
\pgfpathlineto{\pgfqpoint{0.723117in}{0.719559in}}%
\pgfpathlineto{\pgfqpoint{0.723175in}{0.718500in}}%
\pgfpathlineto{\pgfqpoint{0.723290in}{0.718140in}}%
\pgfpathlineto{\pgfqpoint{0.723520in}{0.717207in}}%
\pgfpathlineto{\pgfqpoint{0.723693in}{0.719573in}}%
\pgfpathlineto{\pgfqpoint{0.723750in}{0.720079in}}%
\pgfpathlineto{\pgfqpoint{0.723750in}{0.743431in}}%
\pgfpathlineto{\pgfqpoint{0.723750in}{0.743431in}}%
\pgfpathlineto{\pgfqpoint{0.723693in}{0.742800in}}%
\pgfpathlineto{\pgfqpoint{0.723520in}{0.740630in}}%
\pgfpathlineto{\pgfqpoint{0.723290in}{0.748512in}}%
\pgfpathlineto{\pgfqpoint{0.723175in}{0.749657in}}%
\pgfpathlineto{\pgfqpoint{0.723117in}{0.750450in}}%
\pgfpathlineto{\pgfqpoint{0.722830in}{0.746671in}}%
\pgfpathlineto{\pgfqpoint{0.722599in}{0.743319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724096in}{0.744228in}}%
\pgfpathlineto{\pgfqpoint{0.724096in}{0.723525in}}%
\pgfpathlineto{\pgfqpoint{0.724096in}{0.744228in}}%
\pgfpathlineto{\pgfqpoint{0.724096in}{0.744228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724326in}{0.741814in}}%
\pgfpathlineto{\pgfqpoint{0.724326in}{0.721802in}}%
\pgfpathlineto{\pgfqpoint{0.724498in}{0.719799in}}%
\pgfpathlineto{\pgfqpoint{0.724498in}{0.740513in}}%
\pgfpathlineto{\pgfqpoint{0.724498in}{0.740513in}}%
\pgfpathlineto{\pgfqpoint{0.724326in}{0.741814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724613in}{0.741103in}}%
\pgfpathlineto{\pgfqpoint{0.724613in}{0.718961in}}%
\pgfpathlineto{\pgfqpoint{0.724728in}{0.717713in}}%
\pgfpathlineto{\pgfqpoint{0.724844in}{0.718580in}}%
\pgfpathlineto{\pgfqpoint{0.724901in}{0.719632in}}%
\pgfpathlineto{\pgfqpoint{0.725016in}{0.720824in}}%
\pgfpathlineto{\pgfqpoint{0.725649in}{0.719995in}}%
\pgfpathlineto{\pgfqpoint{0.725649in}{0.741925in}}%
\pgfpathlineto{\pgfqpoint{0.725649in}{0.741925in}}%
\pgfpathlineto{\pgfqpoint{0.725016in}{0.741868in}}%
\pgfpathlineto{\pgfqpoint{0.724901in}{0.741892in}}%
\pgfpathlineto{\pgfqpoint{0.724844in}{0.739121in}}%
\pgfpathlineto{\pgfqpoint{0.724728in}{0.741175in}}%
\pgfpathlineto{\pgfqpoint{0.724613in}{0.741103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726455in}{0.747422in}}%
\pgfpathlineto{\pgfqpoint{0.726455in}{0.720080in}}%
\pgfpathlineto{\pgfqpoint{0.726455in}{0.747422in}}%
\pgfpathlineto{\pgfqpoint{0.726455in}{0.747422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726915in}{0.742231in}}%
\pgfpathlineto{\pgfqpoint{0.726915in}{0.719981in}}%
\pgfpathlineto{\pgfqpoint{0.727375in}{0.717692in}}%
\pgfpathlineto{\pgfqpoint{0.727433in}{0.715851in}}%
\pgfpathlineto{\pgfqpoint{0.727606in}{0.714922in}}%
\pgfpathlineto{\pgfqpoint{0.727663in}{0.715829in}}%
\pgfpathlineto{\pgfqpoint{0.727663in}{0.739571in}}%
\pgfpathlineto{\pgfqpoint{0.727663in}{0.739571in}}%
\pgfpathlineto{\pgfqpoint{0.727606in}{0.737727in}}%
\pgfpathlineto{\pgfqpoint{0.727433in}{0.739830in}}%
\pgfpathlineto{\pgfqpoint{0.727375in}{0.743160in}}%
\pgfpathlineto{\pgfqpoint{0.726915in}{0.742231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728008in}{0.738393in}}%
\pgfpathlineto{\pgfqpoint{0.728008in}{0.711932in}}%
\pgfpathlineto{\pgfqpoint{0.728066in}{0.713302in}}%
\pgfpathlineto{\pgfqpoint{0.728296in}{0.710102in}}%
\pgfpathlineto{\pgfqpoint{0.728411in}{0.713964in}}%
\pgfpathlineto{\pgfqpoint{0.728526in}{0.715155in}}%
\pgfpathlineto{\pgfqpoint{0.728699in}{0.716720in}}%
\pgfpathlineto{\pgfqpoint{0.729159in}{0.716411in}}%
\pgfpathlineto{\pgfqpoint{0.729274in}{0.715672in}}%
\pgfpathlineto{\pgfqpoint{0.729389in}{0.714217in}}%
\pgfpathlineto{\pgfqpoint{0.729504in}{0.715660in}}%
\pgfpathlineto{\pgfqpoint{0.729735in}{0.713295in}}%
\pgfpathlineto{\pgfqpoint{0.729792in}{0.714299in}}%
\pgfpathlineto{\pgfqpoint{0.729907in}{0.714242in}}%
\pgfpathlineto{\pgfqpoint{0.730195in}{0.714058in}}%
\pgfpathlineto{\pgfqpoint{0.730368in}{0.714224in}}%
\pgfpathlineto{\pgfqpoint{0.730483in}{0.712371in}}%
\pgfpathlineto{\pgfqpoint{0.730598in}{0.712313in}}%
\pgfpathlineto{\pgfqpoint{0.730598in}{0.749476in}}%
\pgfpathlineto{\pgfqpoint{0.730598in}{0.749476in}}%
\pgfpathlineto{\pgfqpoint{0.730483in}{0.748761in}}%
\pgfpathlineto{\pgfqpoint{0.730368in}{0.745825in}}%
\pgfpathlineto{\pgfqpoint{0.730195in}{0.743934in}}%
\pgfpathlineto{\pgfqpoint{0.729907in}{0.740460in}}%
\pgfpathlineto{\pgfqpoint{0.729792in}{0.741801in}}%
\pgfpathlineto{\pgfqpoint{0.729735in}{0.741783in}}%
\pgfpathlineto{\pgfqpoint{0.729504in}{0.740875in}}%
\pgfpathlineto{\pgfqpoint{0.729389in}{0.741378in}}%
\pgfpathlineto{\pgfqpoint{0.729274in}{0.739720in}}%
\pgfpathlineto{\pgfqpoint{0.729159in}{0.740021in}}%
\pgfpathlineto{\pgfqpoint{0.728699in}{0.737995in}}%
\pgfpathlineto{\pgfqpoint{0.728526in}{0.735743in}}%
\pgfpathlineto{\pgfqpoint{0.728411in}{0.736634in}}%
\pgfpathlineto{\pgfqpoint{0.728296in}{0.736683in}}%
\pgfpathlineto{\pgfqpoint{0.728066in}{0.737204in}}%
\pgfpathlineto{\pgfqpoint{0.728008in}{0.738393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730828in}{0.749943in}}%
\pgfpathlineto{\pgfqpoint{0.730828in}{0.706842in}}%
\pgfpathlineto{\pgfqpoint{0.731173in}{0.708803in}}%
\pgfpathlineto{\pgfqpoint{0.731403in}{0.708029in}}%
\pgfpathlineto{\pgfqpoint{0.731979in}{0.709675in}}%
\pgfpathlineto{\pgfqpoint{0.732094in}{0.713329in}}%
\pgfpathlineto{\pgfqpoint{0.732439in}{0.713423in}}%
\pgfpathlineto{\pgfqpoint{0.732957in}{0.712098in}}%
\pgfpathlineto{\pgfqpoint{0.732957in}{0.743493in}}%
\pgfpathlineto{\pgfqpoint{0.732957in}{0.743493in}}%
\pgfpathlineto{\pgfqpoint{0.732439in}{0.744284in}}%
\pgfpathlineto{\pgfqpoint{0.732094in}{0.749513in}}%
\pgfpathlineto{\pgfqpoint{0.731979in}{0.749705in}}%
\pgfpathlineto{\pgfqpoint{0.731403in}{0.748154in}}%
\pgfpathlineto{\pgfqpoint{0.731173in}{0.749358in}}%
\pgfpathlineto{\pgfqpoint{0.730828in}{0.749943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733705in}{0.742328in}}%
\pgfpathlineto{\pgfqpoint{0.733705in}{0.714762in}}%
\pgfpathlineto{\pgfqpoint{0.733705in}{0.742328in}}%
\pgfpathlineto{\pgfqpoint{0.733705in}{0.742328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733820in}{0.743280in}}%
\pgfpathlineto{\pgfqpoint{0.733820in}{0.714520in}}%
\pgfpathlineto{\pgfqpoint{0.734108in}{0.713944in}}%
\pgfpathlineto{\pgfqpoint{0.734280in}{0.713950in}}%
\pgfpathlineto{\pgfqpoint{0.734971in}{0.713323in}}%
\pgfpathlineto{\pgfqpoint{0.735028in}{0.713826in}}%
\pgfpathlineto{\pgfqpoint{0.735086in}{0.711730in}}%
\pgfpathlineto{\pgfqpoint{0.735144in}{0.712806in}}%
\pgfpathlineto{\pgfqpoint{0.735604in}{0.716469in}}%
\pgfpathlineto{\pgfqpoint{0.735834in}{0.714930in}}%
\pgfpathlineto{\pgfqpoint{0.735834in}{0.745443in}}%
\pgfpathlineto{\pgfqpoint{0.735834in}{0.745443in}}%
\pgfpathlineto{\pgfqpoint{0.735604in}{0.746288in}}%
\pgfpathlineto{\pgfqpoint{0.735144in}{0.746226in}}%
\pgfpathlineto{\pgfqpoint{0.735086in}{0.742216in}}%
\pgfpathlineto{\pgfqpoint{0.735028in}{0.741139in}}%
\pgfpathlineto{\pgfqpoint{0.734971in}{0.742213in}}%
\pgfpathlineto{\pgfqpoint{0.734280in}{0.742947in}}%
\pgfpathlineto{\pgfqpoint{0.734108in}{0.743127in}}%
\pgfpathlineto{\pgfqpoint{0.733820in}{0.743280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736237in}{0.750772in}}%
\pgfpathlineto{\pgfqpoint{0.736237in}{0.715029in}}%
\pgfpathlineto{\pgfqpoint{0.736467in}{0.722339in}}%
\pgfpathlineto{\pgfqpoint{0.736582in}{0.721022in}}%
\pgfpathlineto{\pgfqpoint{0.737157in}{0.720176in}}%
\pgfpathlineto{\pgfqpoint{0.737215in}{0.721962in}}%
\pgfpathlineto{\pgfqpoint{0.737503in}{0.722014in}}%
\pgfpathlineto{\pgfqpoint{0.737675in}{0.721708in}}%
\pgfpathlineto{\pgfqpoint{0.737790in}{0.719455in}}%
\pgfpathlineto{\pgfqpoint{0.738136in}{0.721027in}}%
\pgfpathlineto{\pgfqpoint{0.738251in}{0.719717in}}%
\pgfpathlineto{\pgfqpoint{0.738481in}{0.721087in}}%
\pgfpathlineto{\pgfqpoint{0.738654in}{0.722375in}}%
\pgfpathlineto{\pgfqpoint{0.738654in}{0.743025in}}%
\pgfpathlineto{\pgfqpoint{0.738654in}{0.743025in}}%
\pgfpathlineto{\pgfqpoint{0.738481in}{0.742694in}}%
\pgfpathlineto{\pgfqpoint{0.738251in}{0.743026in}}%
\pgfpathlineto{\pgfqpoint{0.738136in}{0.743423in}}%
\pgfpathlineto{\pgfqpoint{0.737790in}{0.742045in}}%
\pgfpathlineto{\pgfqpoint{0.737675in}{0.746757in}}%
\pgfpathlineto{\pgfqpoint{0.737503in}{0.748757in}}%
\pgfpathlineto{\pgfqpoint{0.737215in}{0.749878in}}%
\pgfpathlineto{\pgfqpoint{0.737157in}{0.747684in}}%
\pgfpathlineto{\pgfqpoint{0.736582in}{0.746408in}}%
\pgfpathlineto{\pgfqpoint{0.736467in}{0.746943in}}%
\pgfpathlineto{\pgfqpoint{0.736237in}{0.750772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739286in}{0.747653in}}%
\pgfpathlineto{\pgfqpoint{0.739286in}{0.724241in}}%
\pgfpathlineto{\pgfqpoint{0.739459in}{0.719200in}}%
\pgfpathlineto{\pgfqpoint{0.739459in}{0.744055in}}%
\pgfpathlineto{\pgfqpoint{0.739459in}{0.744055in}}%
\pgfpathlineto{\pgfqpoint{0.739286in}{0.747653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739747in}{0.745821in}}%
\pgfpathlineto{\pgfqpoint{0.739747in}{0.719207in}}%
\pgfpathlineto{\pgfqpoint{0.739804in}{0.717986in}}%
\pgfpathlineto{\pgfqpoint{0.740092in}{0.718519in}}%
\pgfpathlineto{\pgfqpoint{0.740092in}{0.744309in}}%
\pgfpathlineto{\pgfqpoint{0.740092in}{0.744309in}}%
\pgfpathlineto{\pgfqpoint{0.739804in}{0.745509in}}%
\pgfpathlineto{\pgfqpoint{0.739747in}{0.745821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740495in}{0.750436in}}%
\pgfpathlineto{\pgfqpoint{0.740495in}{0.717891in}}%
\pgfpathlineto{\pgfqpoint{0.741128in}{0.715813in}}%
\pgfpathlineto{\pgfqpoint{0.741588in}{0.713903in}}%
\pgfpathlineto{\pgfqpoint{0.741761in}{0.712650in}}%
\pgfpathlineto{\pgfqpoint{0.741818in}{0.710294in}}%
\pgfpathlineto{\pgfqpoint{0.741991in}{0.716527in}}%
\pgfpathlineto{\pgfqpoint{0.742048in}{0.716924in}}%
\pgfpathlineto{\pgfqpoint{0.742164in}{0.719593in}}%
\pgfpathlineto{\pgfqpoint{0.742221in}{0.717439in}}%
\pgfpathlineto{\pgfqpoint{0.742509in}{0.718836in}}%
\pgfpathlineto{\pgfqpoint{0.742624in}{0.720273in}}%
\pgfpathlineto{\pgfqpoint{0.742797in}{0.720477in}}%
\pgfpathlineto{\pgfqpoint{0.743027in}{0.723153in}}%
\pgfpathlineto{\pgfqpoint{0.743084in}{0.723736in}}%
\pgfpathlineto{\pgfqpoint{0.743257in}{0.722403in}}%
\pgfpathlineto{\pgfqpoint{0.743257in}{0.756451in}}%
\pgfpathlineto{\pgfqpoint{0.743257in}{0.756451in}}%
\pgfpathlineto{\pgfqpoint{0.743084in}{0.757895in}}%
\pgfpathlineto{\pgfqpoint{0.743027in}{0.755797in}}%
\pgfpathlineto{\pgfqpoint{0.742797in}{0.756891in}}%
\pgfpathlineto{\pgfqpoint{0.742624in}{0.758276in}}%
\pgfpathlineto{\pgfqpoint{0.742509in}{0.755088in}}%
\pgfpathlineto{\pgfqpoint{0.742221in}{0.754986in}}%
\pgfpathlineto{\pgfqpoint{0.742164in}{0.755900in}}%
\pgfpathlineto{\pgfqpoint{0.742048in}{0.754919in}}%
\pgfpathlineto{\pgfqpoint{0.741991in}{0.752003in}}%
\pgfpathlineto{\pgfqpoint{0.741818in}{0.748310in}}%
\pgfpathlineto{\pgfqpoint{0.741761in}{0.749177in}}%
\pgfpathlineto{\pgfqpoint{0.741588in}{0.750709in}}%
\pgfpathlineto{\pgfqpoint{0.741128in}{0.750761in}}%
\pgfpathlineto{\pgfqpoint{0.740495in}{0.750436in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743602in}{0.759269in}}%
\pgfpathlineto{\pgfqpoint{0.743602in}{0.720631in}}%
\pgfpathlineto{\pgfqpoint{0.743717in}{0.720160in}}%
\pgfpathlineto{\pgfqpoint{0.744005in}{0.723273in}}%
\pgfpathlineto{\pgfqpoint{0.744120in}{0.728714in}}%
\pgfpathlineto{\pgfqpoint{0.744178in}{0.728715in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.729139in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.761605in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.761605in}}%
\pgfpathlineto{\pgfqpoint{0.744178in}{0.762908in}}%
\pgfpathlineto{\pgfqpoint{0.744120in}{0.768254in}}%
\pgfpathlineto{\pgfqpoint{0.744005in}{0.763301in}}%
\pgfpathlineto{\pgfqpoint{0.743717in}{0.761119in}}%
\pgfpathlineto{\pgfqpoint{0.743602in}{0.759269in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744810in}{0.761814in}}%
\pgfpathlineto{\pgfqpoint{0.744810in}{0.725021in}}%
\pgfpathlineto{\pgfqpoint{0.744868in}{0.726956in}}%
\pgfpathlineto{\pgfqpoint{0.744983in}{0.723951in}}%
\pgfpathlineto{\pgfqpoint{0.745098in}{0.721502in}}%
\pgfpathlineto{\pgfqpoint{0.745386in}{0.720376in}}%
\pgfpathlineto{\pgfqpoint{0.745616in}{0.718137in}}%
\pgfpathlineto{\pgfqpoint{0.746364in}{0.718314in}}%
\pgfpathlineto{\pgfqpoint{0.746652in}{0.716263in}}%
\pgfpathlineto{\pgfqpoint{0.746940in}{0.716162in}}%
\pgfpathlineto{\pgfqpoint{0.747112in}{0.716810in}}%
\pgfpathlineto{\pgfqpoint{0.747170in}{0.716482in}}%
\pgfpathlineto{\pgfqpoint{0.747457in}{0.711173in}}%
\pgfpathlineto{\pgfqpoint{0.747515in}{0.711563in}}%
\pgfpathlineto{\pgfqpoint{0.747515in}{0.755880in}}%
\pgfpathlineto{\pgfqpoint{0.747515in}{0.755880in}}%
\pgfpathlineto{\pgfqpoint{0.747457in}{0.749280in}}%
\pgfpathlineto{\pgfqpoint{0.747170in}{0.750060in}}%
\pgfpathlineto{\pgfqpoint{0.747112in}{0.750720in}}%
\pgfpathlineto{\pgfqpoint{0.746940in}{0.750133in}}%
\pgfpathlineto{\pgfqpoint{0.746652in}{0.751104in}}%
\pgfpathlineto{\pgfqpoint{0.746364in}{0.751523in}}%
\pgfpathlineto{\pgfqpoint{0.745616in}{0.752219in}}%
\pgfpathlineto{\pgfqpoint{0.745386in}{0.754239in}}%
\pgfpathlineto{\pgfqpoint{0.745098in}{0.758596in}}%
\pgfpathlineto{\pgfqpoint{0.744983in}{0.759126in}}%
\pgfpathlineto{\pgfqpoint{0.744868in}{0.762084in}}%
\pgfpathlineto{\pgfqpoint{0.744810in}{0.761814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747918in}{0.761569in}}%
\pgfpathlineto{\pgfqpoint{0.747918in}{0.711706in}}%
\pgfpathlineto{\pgfqpoint{0.748321in}{0.711391in}}%
\pgfpathlineto{\pgfqpoint{0.748666in}{0.721774in}}%
\pgfpathlineto{\pgfqpoint{0.748838in}{0.724154in}}%
\pgfpathlineto{\pgfqpoint{0.749011in}{0.730250in}}%
\pgfpathlineto{\pgfqpoint{0.749529in}{0.730058in}}%
\pgfpathlineto{\pgfqpoint{0.749529in}{0.758586in}}%
\pgfpathlineto{\pgfqpoint{0.749529in}{0.758586in}}%
\pgfpathlineto{\pgfqpoint{0.749011in}{0.760137in}}%
\pgfpathlineto{\pgfqpoint{0.748838in}{0.762772in}}%
\pgfpathlineto{\pgfqpoint{0.748666in}{0.761052in}}%
\pgfpathlineto{\pgfqpoint{0.748321in}{0.762424in}}%
\pgfpathlineto{\pgfqpoint{0.747918in}{0.761569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750737in}{0.759825in}}%
\pgfpathlineto{\pgfqpoint{0.750737in}{0.732506in}}%
\pgfpathlineto{\pgfqpoint{0.751025in}{0.734664in}}%
\pgfpathlineto{\pgfqpoint{0.751658in}{0.734605in}}%
\pgfpathlineto{\pgfqpoint{0.752118in}{0.729594in}}%
\pgfpathlineto{\pgfqpoint{0.752176in}{0.730601in}}%
\pgfpathlineto{\pgfqpoint{0.752464in}{0.727511in}}%
\pgfpathlineto{\pgfqpoint{0.752579in}{0.732086in}}%
\pgfpathlineto{\pgfqpoint{0.752809in}{0.732299in}}%
\pgfpathlineto{\pgfqpoint{0.752809in}{0.771896in}}%
\pgfpathlineto{\pgfqpoint{0.752809in}{0.771896in}}%
\pgfpathlineto{\pgfqpoint{0.752579in}{0.770669in}}%
\pgfpathlineto{\pgfqpoint{0.752464in}{0.769588in}}%
\pgfpathlineto{\pgfqpoint{0.752176in}{0.769057in}}%
\pgfpathlineto{\pgfqpoint{0.752118in}{0.762546in}}%
\pgfpathlineto{\pgfqpoint{0.751658in}{0.763347in}}%
\pgfpathlineto{\pgfqpoint{0.751025in}{0.761039in}}%
\pgfpathlineto{\pgfqpoint{0.750737in}{0.759825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754420in}{0.773763in}}%
\pgfpathlineto{\pgfqpoint{0.754420in}{0.730135in}}%
\pgfpathlineto{\pgfqpoint{0.754593in}{0.729476in}}%
\pgfpathlineto{\pgfqpoint{0.754995in}{0.728701in}}%
\pgfpathlineto{\pgfqpoint{0.754995in}{0.775320in}}%
\pgfpathlineto{\pgfqpoint{0.754995in}{0.775320in}}%
\pgfpathlineto{\pgfqpoint{0.754593in}{0.777465in}}%
\pgfpathlineto{\pgfqpoint{0.754420in}{0.773763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755398in}{0.780977in}}%
\pgfpathlineto{\pgfqpoint{0.755398in}{0.730170in}}%
\pgfpathlineto{\pgfqpoint{0.755571in}{0.733465in}}%
\pgfpathlineto{\pgfqpoint{0.755801in}{0.731835in}}%
\pgfpathlineto{\pgfqpoint{0.755916in}{0.736079in}}%
\pgfpathlineto{\pgfqpoint{0.756146in}{0.737785in}}%
\pgfpathlineto{\pgfqpoint{0.756779in}{0.737825in}}%
\pgfpathlineto{\pgfqpoint{0.756779in}{0.785763in}}%
\pgfpathlineto{\pgfqpoint{0.756779in}{0.785763in}}%
\pgfpathlineto{\pgfqpoint{0.756146in}{0.785402in}}%
\pgfpathlineto{\pgfqpoint{0.755916in}{0.785443in}}%
\pgfpathlineto{\pgfqpoint{0.755801in}{0.779036in}}%
\pgfpathlineto{\pgfqpoint{0.755571in}{0.780282in}}%
\pgfpathlineto{\pgfqpoint{0.755398in}{0.780977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757757in}{0.784383in}}%
\pgfpathlineto{\pgfqpoint{0.757757in}{0.735435in}}%
\pgfpathlineto{\pgfqpoint{0.758218in}{0.736039in}}%
\pgfpathlineto{\pgfqpoint{0.758390in}{0.734343in}}%
\pgfpathlineto{\pgfqpoint{0.758448in}{0.738493in}}%
\pgfpathlineto{\pgfqpoint{0.758505in}{0.741169in}}%
\pgfpathlineto{\pgfqpoint{0.759311in}{0.741240in}}%
\pgfpathlineto{\pgfqpoint{0.759311in}{0.783334in}}%
\pgfpathlineto{\pgfqpoint{0.759311in}{0.783334in}}%
\pgfpathlineto{\pgfqpoint{0.758505in}{0.780161in}}%
\pgfpathlineto{\pgfqpoint{0.758448in}{0.779447in}}%
\pgfpathlineto{\pgfqpoint{0.758390in}{0.781913in}}%
\pgfpathlineto{\pgfqpoint{0.758218in}{0.783767in}}%
\pgfpathlineto{\pgfqpoint{0.757757in}{0.784383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759829in}{0.783929in}}%
\pgfpathlineto{\pgfqpoint{0.759829in}{0.738497in}}%
\pgfpathlineto{\pgfqpoint{0.759944in}{0.741444in}}%
\pgfpathlineto{\pgfqpoint{0.759944in}{0.789798in}}%
\pgfpathlineto{\pgfqpoint{0.759944in}{0.789798in}}%
\pgfpathlineto{\pgfqpoint{0.759829in}{0.783929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760980in}{0.790842in}}%
\pgfpathlineto{\pgfqpoint{0.760980in}{0.740613in}}%
\pgfpathlineto{\pgfqpoint{0.761037in}{0.740748in}}%
\pgfpathlineto{\pgfqpoint{0.761095in}{0.741244in}}%
\pgfpathlineto{\pgfqpoint{0.761210in}{0.741216in}}%
\pgfpathlineto{\pgfqpoint{0.761210in}{0.787571in}}%
\pgfpathlineto{\pgfqpoint{0.761210in}{0.787571in}}%
\pgfpathlineto{\pgfqpoint{0.761095in}{0.789743in}}%
\pgfpathlineto{\pgfqpoint{0.761037in}{0.790191in}}%
\pgfpathlineto{\pgfqpoint{0.760980in}{0.790842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761728in}{0.779261in}}%
\pgfpathlineto{\pgfqpoint{0.761728in}{0.740524in}}%
\pgfpathlineto{\pgfqpoint{0.761958in}{0.736899in}}%
\pgfpathlineto{\pgfqpoint{0.761958in}{0.776634in}}%
\pgfpathlineto{\pgfqpoint{0.761958in}{0.776634in}}%
\pgfpathlineto{\pgfqpoint{0.761728in}{0.779261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762994in}{0.774579in}}%
\pgfpathlineto{\pgfqpoint{0.762994in}{0.740003in}}%
\pgfpathlineto{\pgfqpoint{0.763684in}{0.741602in}}%
\pgfpathlineto{\pgfqpoint{0.763799in}{0.741386in}}%
\pgfpathlineto{\pgfqpoint{0.763972in}{0.737833in}}%
\pgfpathlineto{\pgfqpoint{0.764260in}{0.738772in}}%
\pgfpathlineto{\pgfqpoint{0.764375in}{0.736530in}}%
\pgfpathlineto{\pgfqpoint{0.764432in}{0.735323in}}%
\pgfpathlineto{\pgfqpoint{0.765008in}{0.735245in}}%
\pgfpathlineto{\pgfqpoint{0.765180in}{0.736181in}}%
\pgfpathlineto{\pgfqpoint{0.765295in}{0.734890in}}%
\pgfpathlineto{\pgfqpoint{0.765468in}{0.733179in}}%
\pgfpathlineto{\pgfqpoint{0.765641in}{0.731948in}}%
\pgfpathlineto{\pgfqpoint{0.765813in}{0.732380in}}%
\pgfpathlineto{\pgfqpoint{0.765986in}{0.732913in}}%
\pgfpathlineto{\pgfqpoint{0.766216in}{0.733860in}}%
\pgfpathlineto{\pgfqpoint{0.766331in}{0.732051in}}%
\pgfpathlineto{\pgfqpoint{0.766389in}{0.732478in}}%
\pgfpathlineto{\pgfqpoint{0.766734in}{0.732502in}}%
\pgfpathlineto{\pgfqpoint{0.766849in}{0.727826in}}%
\pgfpathlineto{\pgfqpoint{0.766849in}{0.766092in}}%
\pgfpathlineto{\pgfqpoint{0.766849in}{0.766092in}}%
\pgfpathlineto{\pgfqpoint{0.766734in}{0.767389in}}%
\pgfpathlineto{\pgfqpoint{0.766389in}{0.768092in}}%
\pgfpathlineto{\pgfqpoint{0.766331in}{0.766718in}}%
\pgfpathlineto{\pgfqpoint{0.766216in}{0.770900in}}%
\pgfpathlineto{\pgfqpoint{0.765986in}{0.770329in}}%
\pgfpathlineto{\pgfqpoint{0.765813in}{0.769781in}}%
\pgfpathlineto{\pgfqpoint{0.765641in}{0.771172in}}%
\pgfpathlineto{\pgfqpoint{0.765468in}{0.773699in}}%
\pgfpathlineto{\pgfqpoint{0.765295in}{0.775343in}}%
\pgfpathlineto{\pgfqpoint{0.765180in}{0.772955in}}%
\pgfpathlineto{\pgfqpoint{0.765008in}{0.774204in}}%
\pgfpathlineto{\pgfqpoint{0.764432in}{0.774076in}}%
\pgfpathlineto{\pgfqpoint{0.764375in}{0.774396in}}%
\pgfpathlineto{\pgfqpoint{0.764260in}{0.772360in}}%
\pgfpathlineto{\pgfqpoint{0.763972in}{0.772288in}}%
\pgfpathlineto{\pgfqpoint{0.763799in}{0.773498in}}%
\pgfpathlineto{\pgfqpoint{0.763684in}{0.773582in}}%
\pgfpathlineto{\pgfqpoint{0.762994in}{0.774579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767712in}{0.768991in}}%
\pgfpathlineto{\pgfqpoint{0.767712in}{0.727857in}}%
\pgfpathlineto{\pgfqpoint{0.767827in}{0.732062in}}%
\pgfpathlineto{\pgfqpoint{0.767885in}{0.733709in}}%
\pgfpathlineto{\pgfqpoint{0.767885in}{0.763810in}}%
\pgfpathlineto{\pgfqpoint{0.767885in}{0.763810in}}%
\pgfpathlineto{\pgfqpoint{0.767827in}{0.766048in}}%
\pgfpathlineto{\pgfqpoint{0.767712in}{0.768991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768057in}{0.762930in}}%
\pgfpathlineto{\pgfqpoint{0.768057in}{0.731494in}}%
\pgfpathlineto{\pgfqpoint{0.768057in}{0.762930in}}%
\pgfpathlineto{\pgfqpoint{0.768057in}{0.762930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768345in}{0.761476in}}%
\pgfpathlineto{\pgfqpoint{0.768345in}{0.732842in}}%
\pgfpathlineto{\pgfqpoint{0.768633in}{0.734879in}}%
\pgfpathlineto{\pgfqpoint{0.768805in}{0.734111in}}%
\pgfpathlineto{\pgfqpoint{0.768978in}{0.734163in}}%
\pgfpathlineto{\pgfqpoint{0.769208in}{0.733565in}}%
\pgfpathlineto{\pgfqpoint{0.769266in}{0.730788in}}%
\pgfpathlineto{\pgfqpoint{0.769438in}{0.732039in}}%
\pgfpathlineto{\pgfqpoint{0.769899in}{0.735547in}}%
\pgfpathlineto{\pgfqpoint{0.769956in}{0.735133in}}%
\pgfpathlineto{\pgfqpoint{0.770014in}{0.737669in}}%
\pgfpathlineto{\pgfqpoint{0.770244in}{0.737312in}}%
\pgfpathlineto{\pgfqpoint{0.770417in}{0.733704in}}%
\pgfpathlineto{\pgfqpoint{0.770474in}{0.733769in}}%
\pgfpathlineto{\pgfqpoint{0.770819in}{0.733787in}}%
\pgfpathlineto{\pgfqpoint{0.771395in}{0.735097in}}%
\pgfpathlineto{\pgfqpoint{0.771510in}{0.732302in}}%
\pgfpathlineto{\pgfqpoint{0.771625in}{0.732246in}}%
\pgfpathlineto{\pgfqpoint{0.771798in}{0.731860in}}%
\pgfpathlineto{\pgfqpoint{0.771913in}{0.728323in}}%
\pgfpathlineto{\pgfqpoint{0.772373in}{0.727705in}}%
\pgfpathlineto{\pgfqpoint{0.772603in}{0.731989in}}%
\pgfpathlineto{\pgfqpoint{0.773121in}{0.733836in}}%
\pgfpathlineto{\pgfqpoint{0.773409in}{0.736996in}}%
\pgfpathlineto{\pgfqpoint{0.773524in}{0.731469in}}%
\pgfpathlineto{\pgfqpoint{0.773869in}{0.731744in}}%
\pgfpathlineto{\pgfqpoint{0.773927in}{0.729066in}}%
\pgfpathlineto{\pgfqpoint{0.774099in}{0.727734in}}%
\pgfpathlineto{\pgfqpoint{0.774387in}{0.726610in}}%
\pgfpathlineto{\pgfqpoint{0.774387in}{0.753561in}}%
\pgfpathlineto{\pgfqpoint{0.774387in}{0.753561in}}%
\pgfpathlineto{\pgfqpoint{0.774099in}{0.753980in}}%
\pgfpathlineto{\pgfqpoint{0.773927in}{0.753684in}}%
\pgfpathlineto{\pgfqpoint{0.773869in}{0.755704in}}%
\pgfpathlineto{\pgfqpoint{0.773524in}{0.756448in}}%
\pgfpathlineto{\pgfqpoint{0.773409in}{0.757361in}}%
\pgfpathlineto{\pgfqpoint{0.773121in}{0.752870in}}%
\pgfpathlineto{\pgfqpoint{0.772603in}{0.748178in}}%
\pgfpathlineto{\pgfqpoint{0.772373in}{0.745867in}}%
\pgfpathlineto{\pgfqpoint{0.771913in}{0.747655in}}%
\pgfpathlineto{\pgfqpoint{0.771798in}{0.748698in}}%
\pgfpathlineto{\pgfqpoint{0.771625in}{0.748445in}}%
\pgfpathlineto{\pgfqpoint{0.771510in}{0.749251in}}%
\pgfpathlineto{\pgfqpoint{0.771395in}{0.749562in}}%
\pgfpathlineto{\pgfqpoint{0.770819in}{0.752184in}}%
\pgfpathlineto{\pgfqpoint{0.770474in}{0.754497in}}%
\pgfpathlineto{\pgfqpoint{0.770417in}{0.758007in}}%
\pgfpathlineto{\pgfqpoint{0.770244in}{0.759844in}}%
\pgfpathlineto{\pgfqpoint{0.770014in}{0.759574in}}%
\pgfpathlineto{\pgfqpoint{0.769956in}{0.760513in}}%
\pgfpathlineto{\pgfqpoint{0.769899in}{0.760411in}}%
\pgfpathlineto{\pgfqpoint{0.769438in}{0.760651in}}%
\pgfpathlineto{\pgfqpoint{0.769266in}{0.765867in}}%
\pgfpathlineto{\pgfqpoint{0.769208in}{0.762188in}}%
\pgfpathlineto{\pgfqpoint{0.768978in}{0.761317in}}%
\pgfpathlineto{\pgfqpoint{0.768805in}{0.760156in}}%
\pgfpathlineto{\pgfqpoint{0.768633in}{0.761086in}}%
\pgfpathlineto{\pgfqpoint{0.768345in}{0.761476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774732in}{0.751227in}}%
\pgfpathlineto{\pgfqpoint{0.774732in}{0.726785in}}%
\pgfpathlineto{\pgfqpoint{0.774732in}{0.751227in}}%
\pgfpathlineto{\pgfqpoint{0.774732in}{0.751227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775077in}{0.755072in}}%
\pgfpathlineto{\pgfqpoint{0.775077in}{0.726281in}}%
\pgfpathlineto{\pgfqpoint{0.775308in}{0.727431in}}%
\pgfpathlineto{\pgfqpoint{0.775538in}{0.725058in}}%
\pgfpathlineto{\pgfqpoint{0.775595in}{0.724641in}}%
\pgfpathlineto{\pgfqpoint{0.775768in}{0.726168in}}%
\pgfpathlineto{\pgfqpoint{0.775768in}{0.760358in}}%
\pgfpathlineto{\pgfqpoint{0.775768in}{0.760358in}}%
\pgfpathlineto{\pgfqpoint{0.775595in}{0.759578in}}%
\pgfpathlineto{\pgfqpoint{0.775538in}{0.759641in}}%
\pgfpathlineto{\pgfqpoint{0.775308in}{0.759078in}}%
\pgfpathlineto{\pgfqpoint{0.775077in}{0.755072in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775998in}{0.760321in}}%
\pgfpathlineto{\pgfqpoint{0.775998in}{0.725460in}}%
\pgfpathlineto{\pgfqpoint{0.776343in}{0.726318in}}%
\pgfpathlineto{\pgfqpoint{0.776516in}{0.725265in}}%
\pgfpathlineto{\pgfqpoint{0.776516in}{0.757548in}}%
\pgfpathlineto{\pgfqpoint{0.776516in}{0.757548in}}%
\pgfpathlineto{\pgfqpoint{0.776343in}{0.761239in}}%
\pgfpathlineto{\pgfqpoint{0.775998in}{0.760321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776631in}{0.756141in}}%
\pgfpathlineto{\pgfqpoint{0.776631in}{0.724629in}}%
\pgfpathlineto{\pgfqpoint{0.777206in}{0.728532in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.727726in}}%
\pgfpathlineto{\pgfqpoint{0.777897in}{0.726274in}}%
\pgfpathlineto{\pgfqpoint{0.778070in}{0.723372in}}%
\pgfpathlineto{\pgfqpoint{0.778185in}{0.713105in}}%
\pgfpathlineto{\pgfqpoint{0.778185in}{0.749384in}}%
\pgfpathlineto{\pgfqpoint{0.778185in}{0.749384in}}%
\pgfpathlineto{\pgfqpoint{0.778070in}{0.748254in}}%
\pgfpathlineto{\pgfqpoint{0.777897in}{0.754861in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.754875in}}%
\pgfpathlineto{\pgfqpoint{0.777206in}{0.756575in}}%
\pgfpathlineto{\pgfqpoint{0.776631in}{0.756141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779105in}{0.746683in}}%
\pgfpathlineto{\pgfqpoint{0.779105in}{0.711943in}}%
\pgfpathlineto{\pgfqpoint{0.779335in}{0.702825in}}%
\pgfpathlineto{\pgfqpoint{0.779393in}{0.715162in}}%
\pgfpathlineto{\pgfqpoint{0.779566in}{0.717896in}}%
\pgfpathlineto{\pgfqpoint{0.779566in}{0.742887in}}%
\pgfpathlineto{\pgfqpoint{0.779566in}{0.742887in}}%
\pgfpathlineto{\pgfqpoint{0.779393in}{0.742520in}}%
\pgfpathlineto{\pgfqpoint{0.779335in}{0.743393in}}%
\pgfpathlineto{\pgfqpoint{0.779105in}{0.746683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781119in}{0.742989in}}%
\pgfpathlineto{\pgfqpoint{0.781119in}{0.716491in}}%
\pgfpathlineto{\pgfqpoint{0.781234in}{0.719071in}}%
\pgfpathlineto{\pgfqpoint{0.781292in}{0.719053in}}%
\pgfpathlineto{\pgfqpoint{0.781580in}{0.719175in}}%
\pgfpathlineto{\pgfqpoint{0.781925in}{0.723622in}}%
\pgfpathlineto{\pgfqpoint{0.782040in}{0.719266in}}%
\pgfpathlineto{\pgfqpoint{0.782213in}{0.718758in}}%
\pgfpathlineto{\pgfqpoint{0.782385in}{0.715653in}}%
\pgfpathlineto{\pgfqpoint{0.783076in}{0.716699in}}%
\pgfpathlineto{\pgfqpoint{0.783191in}{0.716140in}}%
\pgfpathlineto{\pgfqpoint{0.783536in}{0.714869in}}%
\pgfpathlineto{\pgfqpoint{0.785090in}{0.712251in}}%
\pgfpathlineto{\pgfqpoint{0.785435in}{0.710455in}}%
\pgfpathlineto{\pgfqpoint{0.785723in}{0.713973in}}%
\pgfpathlineto{\pgfqpoint{0.785838in}{0.714962in}}%
\pgfpathlineto{\pgfqpoint{0.785953in}{0.715656in}}%
\pgfpathlineto{\pgfqpoint{0.785953in}{0.728806in}}%
\pgfpathlineto{\pgfqpoint{0.785953in}{0.728806in}}%
\pgfpathlineto{\pgfqpoint{0.785838in}{0.726155in}}%
\pgfpathlineto{\pgfqpoint{0.785723in}{0.722608in}}%
\pgfpathlineto{\pgfqpoint{0.785435in}{0.722135in}}%
\pgfpathlineto{\pgfqpoint{0.785090in}{0.723729in}}%
\pgfpathlineto{\pgfqpoint{0.783536in}{0.726121in}}%
\pgfpathlineto{\pgfqpoint{0.783191in}{0.728027in}}%
\pgfpathlineto{\pgfqpoint{0.783076in}{0.730287in}}%
\pgfpathlineto{\pgfqpoint{0.782385in}{0.731531in}}%
\pgfpathlineto{\pgfqpoint{0.782213in}{0.732402in}}%
\pgfpathlineto{\pgfqpoint{0.782040in}{0.741421in}}%
\pgfpathlineto{\pgfqpoint{0.781925in}{0.738627in}}%
\pgfpathlineto{\pgfqpoint{0.781580in}{0.737991in}}%
\pgfpathlineto{\pgfqpoint{0.781292in}{0.741694in}}%
\pgfpathlineto{\pgfqpoint{0.781234in}{0.741955in}}%
\pgfpathlineto{\pgfqpoint{0.781119in}{0.742989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786183in}{0.732129in}}%
\pgfpathlineto{\pgfqpoint{0.786183in}{0.717786in}}%
\pgfpathlineto{\pgfqpoint{0.786183in}{0.732129in}}%
\pgfpathlineto{\pgfqpoint{0.786183in}{0.732129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786816in}{0.732542in}}%
\pgfpathlineto{\pgfqpoint{0.786816in}{0.719144in}}%
\pgfpathlineto{\pgfqpoint{0.787449in}{0.718727in}}%
\pgfpathlineto{\pgfqpoint{0.787449in}{0.731938in}}%
\pgfpathlineto{\pgfqpoint{0.787449in}{0.731938in}}%
\pgfpathlineto{\pgfqpoint{0.786816in}{0.732542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787967in}{0.727479in}}%
\pgfpathlineto{\pgfqpoint{0.787967in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{0.788024in}{0.711839in}}%
\pgfpathlineto{\pgfqpoint{0.788542in}{0.713552in}}%
\pgfpathlineto{\pgfqpoint{0.788657in}{0.713711in}}%
\pgfpathlineto{\pgfqpoint{0.788715in}{0.711845in}}%
\pgfpathlineto{\pgfqpoint{0.788830in}{0.710679in}}%
\pgfpathlineto{\pgfqpoint{0.789002in}{0.710051in}}%
\pgfpathlineto{\pgfqpoint{0.789578in}{0.709348in}}%
\pgfpathlineto{\pgfqpoint{0.789635in}{0.708720in}}%
\pgfpathlineto{\pgfqpoint{0.789866in}{0.708465in}}%
\pgfpathlineto{\pgfqpoint{0.789866in}{0.735609in}}%
\pgfpathlineto{\pgfqpoint{0.789866in}{0.735609in}}%
\pgfpathlineto{\pgfqpoint{0.789635in}{0.735545in}}%
\pgfpathlineto{\pgfqpoint{0.789578in}{0.735968in}}%
\pgfpathlineto{\pgfqpoint{0.789002in}{0.733807in}}%
\pgfpathlineto{\pgfqpoint{0.788830in}{0.730451in}}%
\pgfpathlineto{\pgfqpoint{0.788715in}{0.730252in}}%
\pgfpathlineto{\pgfqpoint{0.788657in}{0.731119in}}%
\pgfpathlineto{\pgfqpoint{0.788542in}{0.731120in}}%
\pgfpathlineto{\pgfqpoint{0.788024in}{0.727841in}}%
\pgfpathlineto{\pgfqpoint{0.787967in}{0.727479in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790153in}{0.738975in}}%
\pgfpathlineto{\pgfqpoint{0.790153in}{0.711358in}}%
\pgfpathlineto{\pgfqpoint{0.790671in}{0.710744in}}%
\pgfpathlineto{\pgfqpoint{0.790729in}{0.708819in}}%
\pgfpathlineto{\pgfqpoint{0.790844in}{0.710132in}}%
\pgfpathlineto{\pgfqpoint{0.790959in}{0.710319in}}%
\pgfpathlineto{\pgfqpoint{0.790959in}{0.739374in}}%
\pgfpathlineto{\pgfqpoint{0.790959in}{0.739374in}}%
\pgfpathlineto{\pgfqpoint{0.790844in}{0.738451in}}%
\pgfpathlineto{\pgfqpoint{0.790729in}{0.736673in}}%
\pgfpathlineto{\pgfqpoint{0.790671in}{0.739421in}}%
\pgfpathlineto{\pgfqpoint{0.790153in}{0.738975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791074in}{0.736460in}}%
\pgfpathlineto{\pgfqpoint{0.791074in}{0.711778in}}%
\pgfpathlineto{\pgfqpoint{0.791362in}{0.712115in}}%
\pgfpathlineto{\pgfqpoint{0.791419in}{0.712935in}}%
\pgfpathlineto{\pgfqpoint{0.791534in}{0.712433in}}%
\pgfpathlineto{\pgfqpoint{0.791592in}{0.714307in}}%
\pgfpathlineto{\pgfqpoint{0.791995in}{0.714396in}}%
\pgfpathlineto{\pgfqpoint{0.792167in}{0.713322in}}%
\pgfpathlineto{\pgfqpoint{0.792858in}{0.714628in}}%
\pgfpathlineto{\pgfqpoint{0.793088in}{0.717574in}}%
\pgfpathlineto{\pgfqpoint{0.793491in}{0.716962in}}%
\pgfpathlineto{\pgfqpoint{0.793894in}{0.717163in}}%
\pgfpathlineto{\pgfqpoint{0.794066in}{0.718051in}}%
\pgfpathlineto{\pgfqpoint{0.794354in}{0.718357in}}%
\pgfpathlineto{\pgfqpoint{0.794469in}{0.721565in}}%
\pgfpathlineto{\pgfqpoint{0.794469in}{0.750678in}}%
\pgfpathlineto{\pgfqpoint{0.794469in}{0.750678in}}%
\pgfpathlineto{\pgfqpoint{0.794354in}{0.754642in}}%
\pgfpathlineto{\pgfqpoint{0.794066in}{0.754294in}}%
\pgfpathlineto{\pgfqpoint{0.793894in}{0.755278in}}%
\pgfpathlineto{\pgfqpoint{0.793491in}{0.751944in}}%
\pgfpathlineto{\pgfqpoint{0.793088in}{0.751174in}}%
\pgfpathlineto{\pgfqpoint{0.792858in}{0.747953in}}%
\pgfpathlineto{\pgfqpoint{0.792167in}{0.749105in}}%
\pgfpathlineto{\pgfqpoint{0.791995in}{0.749366in}}%
\pgfpathlineto{\pgfqpoint{0.791592in}{0.745231in}}%
\pgfpathlineto{\pgfqpoint{0.791534in}{0.741672in}}%
\pgfpathlineto{\pgfqpoint{0.791419in}{0.741007in}}%
\pgfpathlineto{\pgfqpoint{0.791362in}{0.736758in}}%
\pgfpathlineto{\pgfqpoint{0.791074in}{0.736460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794872in}{0.751889in}}%
\pgfpathlineto{\pgfqpoint{0.794872in}{0.721307in}}%
\pgfpathlineto{\pgfqpoint{0.794872in}{0.751889in}}%
\pgfpathlineto{\pgfqpoint{0.794872in}{0.751889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795044in}{0.751531in}}%
\pgfpathlineto{\pgfqpoint{0.795044in}{0.722529in}}%
\pgfpathlineto{\pgfqpoint{0.795044in}{0.751531in}}%
\pgfpathlineto{\pgfqpoint{0.795044in}{0.751531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795677in}{0.759848in}}%
\pgfpathlineto{\pgfqpoint{0.795677in}{0.716793in}}%
\pgfpathlineto{\pgfqpoint{0.795735in}{0.714545in}}%
\pgfpathlineto{\pgfqpoint{0.795792in}{0.714233in}}%
\pgfpathlineto{\pgfqpoint{0.795850in}{0.717112in}}%
\pgfpathlineto{\pgfqpoint{0.795907in}{0.712896in}}%
\pgfpathlineto{\pgfqpoint{0.796425in}{0.712103in}}%
\pgfpathlineto{\pgfqpoint{0.796540in}{0.711630in}}%
\pgfpathlineto{\pgfqpoint{0.796771in}{0.716253in}}%
\pgfpathlineto{\pgfqpoint{0.796886in}{0.716408in}}%
\pgfpathlineto{\pgfqpoint{0.797001in}{0.716287in}}%
\pgfpathlineto{\pgfqpoint{0.797116in}{0.711796in}}%
\pgfpathlineto{\pgfqpoint{0.797116in}{0.748300in}}%
\pgfpathlineto{\pgfqpoint{0.797116in}{0.748300in}}%
\pgfpathlineto{\pgfqpoint{0.797001in}{0.751650in}}%
\pgfpathlineto{\pgfqpoint{0.796886in}{0.753448in}}%
\pgfpathlineto{\pgfqpoint{0.796771in}{0.752701in}}%
\pgfpathlineto{\pgfqpoint{0.796540in}{0.751450in}}%
\pgfpathlineto{\pgfqpoint{0.796425in}{0.753199in}}%
\pgfpathlineto{\pgfqpoint{0.795907in}{0.754291in}}%
\pgfpathlineto{\pgfqpoint{0.795850in}{0.755393in}}%
\pgfpathlineto{\pgfqpoint{0.795792in}{0.755845in}}%
\pgfpathlineto{\pgfqpoint{0.795735in}{0.757424in}}%
\pgfpathlineto{\pgfqpoint{0.795677in}{0.759848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798037in}{0.747405in}}%
\pgfpathlineto{\pgfqpoint{0.798037in}{0.715899in}}%
\pgfpathlineto{\pgfqpoint{0.798957in}{0.716970in}}%
\pgfpathlineto{\pgfqpoint{0.799015in}{0.715619in}}%
\pgfpathlineto{\pgfqpoint{0.799015in}{0.748850in}}%
\pgfpathlineto{\pgfqpoint{0.799015in}{0.748850in}}%
\pgfpathlineto{\pgfqpoint{0.798957in}{0.750622in}}%
\pgfpathlineto{\pgfqpoint{0.798037in}{0.747405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799187in}{0.748112in}}%
\pgfpathlineto{\pgfqpoint{0.799187in}{0.715642in}}%
\pgfpathlineto{\pgfqpoint{0.799418in}{0.716762in}}%
\pgfpathlineto{\pgfqpoint{0.799763in}{0.715437in}}%
\pgfpathlineto{\pgfqpoint{0.799820in}{0.715138in}}%
\pgfpathlineto{\pgfqpoint{0.799935in}{0.714771in}}%
\pgfpathlineto{\pgfqpoint{0.799993in}{0.713359in}}%
\pgfpathlineto{\pgfqpoint{0.800108in}{0.714958in}}%
\pgfpathlineto{\pgfqpoint{0.800338in}{0.716240in}}%
\pgfpathlineto{\pgfqpoint{0.801547in}{0.717334in}}%
\pgfpathlineto{\pgfqpoint{0.801547in}{0.759993in}}%
\pgfpathlineto{\pgfqpoint{0.801547in}{0.759993in}}%
\pgfpathlineto{\pgfqpoint{0.800338in}{0.758085in}}%
\pgfpathlineto{\pgfqpoint{0.800108in}{0.756726in}}%
\pgfpathlineto{\pgfqpoint{0.799993in}{0.756042in}}%
\pgfpathlineto{\pgfqpoint{0.799935in}{0.756156in}}%
\pgfpathlineto{\pgfqpoint{0.799820in}{0.755022in}}%
\pgfpathlineto{\pgfqpoint{0.799763in}{0.755016in}}%
\pgfpathlineto{\pgfqpoint{0.799418in}{0.748346in}}%
\pgfpathlineto{\pgfqpoint{0.799187in}{0.748112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801719in}{0.756332in}}%
\pgfpathlineto{\pgfqpoint{0.801719in}{0.714565in}}%
\pgfpathlineto{\pgfqpoint{0.802064in}{0.713411in}}%
\pgfpathlineto{\pgfqpoint{0.802467in}{0.713024in}}%
\pgfpathlineto{\pgfqpoint{0.802582in}{0.714872in}}%
\pgfpathlineto{\pgfqpoint{0.802755in}{0.710507in}}%
\pgfpathlineto{\pgfqpoint{0.802870in}{0.711039in}}%
\pgfpathlineto{\pgfqpoint{0.802928in}{0.711452in}}%
\pgfpathlineto{\pgfqpoint{0.803158in}{0.713490in}}%
\pgfpathlineto{\pgfqpoint{0.803158in}{0.767961in}}%
\pgfpathlineto{\pgfqpoint{0.803158in}{0.767961in}}%
\pgfpathlineto{\pgfqpoint{0.802928in}{0.761384in}}%
\pgfpathlineto{\pgfqpoint{0.802870in}{0.759302in}}%
\pgfpathlineto{\pgfqpoint{0.802755in}{0.759400in}}%
\pgfpathlineto{\pgfqpoint{0.802582in}{0.763958in}}%
\pgfpathlineto{\pgfqpoint{0.802467in}{0.757430in}}%
\pgfpathlineto{\pgfqpoint{0.802064in}{0.755836in}}%
\pgfpathlineto{\pgfqpoint{0.801719in}{0.756332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804193in}{0.767263in}}%
\pgfpathlineto{\pgfqpoint{0.804193in}{0.714008in}}%
\pgfpathlineto{\pgfqpoint{0.804596in}{0.714610in}}%
\pgfpathlineto{\pgfqpoint{0.804596in}{0.767133in}}%
\pgfpathlineto{\pgfqpoint{0.804596in}{0.767133in}}%
\pgfpathlineto{\pgfqpoint{0.804193in}{0.767263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805344in}{0.771931in}}%
\pgfpathlineto{\pgfqpoint{0.805344in}{0.719418in}}%
\pgfpathlineto{\pgfqpoint{0.805632in}{0.724296in}}%
\pgfpathlineto{\pgfqpoint{0.805747in}{0.721601in}}%
\pgfpathlineto{\pgfqpoint{0.806265in}{0.719387in}}%
\pgfpathlineto{\pgfqpoint{0.806783in}{0.719077in}}%
\pgfpathlineto{\pgfqpoint{0.807071in}{0.718494in}}%
\pgfpathlineto{\pgfqpoint{0.807128in}{0.720844in}}%
\pgfpathlineto{\pgfqpoint{0.807243in}{0.721230in}}%
\pgfpathlineto{\pgfqpoint{0.807761in}{0.718487in}}%
\pgfpathlineto{\pgfqpoint{0.807819in}{0.718912in}}%
\pgfpathlineto{\pgfqpoint{0.808682in}{0.718627in}}%
\pgfpathlineto{\pgfqpoint{0.808854in}{0.720989in}}%
\pgfpathlineto{\pgfqpoint{0.809027in}{0.722556in}}%
\pgfpathlineto{\pgfqpoint{0.809085in}{0.719648in}}%
\pgfpathlineto{\pgfqpoint{0.809890in}{0.720332in}}%
\pgfpathlineto{\pgfqpoint{0.810120in}{0.710318in}}%
\pgfpathlineto{\pgfqpoint{0.810178in}{0.707249in}}%
\pgfpathlineto{\pgfqpoint{0.810235in}{0.707124in}}%
\pgfpathlineto{\pgfqpoint{0.810293in}{0.708650in}}%
\pgfpathlineto{\pgfqpoint{0.810293in}{0.780393in}}%
\pgfpathlineto{\pgfqpoint{0.810293in}{0.780393in}}%
\pgfpathlineto{\pgfqpoint{0.810235in}{0.776888in}}%
\pgfpathlineto{\pgfqpoint{0.810178in}{0.775872in}}%
\pgfpathlineto{\pgfqpoint{0.810120in}{0.776978in}}%
\pgfpathlineto{\pgfqpoint{0.809890in}{0.776709in}}%
\pgfpathlineto{\pgfqpoint{0.809085in}{0.776394in}}%
\pgfpathlineto{\pgfqpoint{0.809027in}{0.777860in}}%
\pgfpathlineto{\pgfqpoint{0.808854in}{0.776367in}}%
\pgfpathlineto{\pgfqpoint{0.808682in}{0.775446in}}%
\pgfpathlineto{\pgfqpoint{0.807819in}{0.774337in}}%
\pgfpathlineto{\pgfqpoint{0.807761in}{0.773515in}}%
\pgfpathlineto{\pgfqpoint{0.807243in}{0.773237in}}%
\pgfpathlineto{\pgfqpoint{0.807128in}{0.772172in}}%
\pgfpathlineto{\pgfqpoint{0.807071in}{0.772257in}}%
\pgfpathlineto{\pgfqpoint{0.806783in}{0.770996in}}%
\pgfpathlineto{\pgfqpoint{0.806265in}{0.769147in}}%
\pgfpathlineto{\pgfqpoint{0.805747in}{0.768271in}}%
\pgfpathlineto{\pgfqpoint{0.805632in}{0.772626in}}%
\pgfpathlineto{\pgfqpoint{0.805344in}{0.771931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810523in}{0.781061in}}%
\pgfpathlineto{\pgfqpoint{0.810523in}{0.708753in}}%
\pgfpathlineto{\pgfqpoint{0.810753in}{0.709159in}}%
\pgfpathlineto{\pgfqpoint{0.811098in}{0.707115in}}%
\pgfpathlineto{\pgfqpoint{0.811156in}{0.707551in}}%
\pgfpathlineto{\pgfqpoint{0.811156in}{0.784140in}}%
\pgfpathlineto{\pgfqpoint{0.811156in}{0.784140in}}%
\pgfpathlineto{\pgfqpoint{0.811098in}{0.784006in}}%
\pgfpathlineto{\pgfqpoint{0.810753in}{0.782523in}}%
\pgfpathlineto{\pgfqpoint{0.810523in}{0.781061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812249in}{0.783054in}}%
\pgfpathlineto{\pgfqpoint{0.812249in}{0.706299in}}%
\pgfpathlineto{\pgfqpoint{0.812364in}{0.706031in}}%
\pgfpathlineto{\pgfqpoint{0.812595in}{0.705461in}}%
\pgfpathlineto{\pgfqpoint{0.812652in}{0.705090in}}%
\pgfpathlineto{\pgfqpoint{0.813745in}{0.705697in}}%
\pgfpathlineto{\pgfqpoint{0.813803in}{0.710640in}}%
\pgfpathlineto{\pgfqpoint{0.813803in}{0.787353in}}%
\pgfpathlineto{\pgfqpoint{0.813803in}{0.787353in}}%
\pgfpathlineto{\pgfqpoint{0.813745in}{0.787388in}}%
\pgfpathlineto{\pgfqpoint{0.812652in}{0.785310in}}%
\pgfpathlineto{\pgfqpoint{0.812595in}{0.784922in}}%
\pgfpathlineto{\pgfqpoint{0.812364in}{0.781573in}}%
\pgfpathlineto{\pgfqpoint{0.812249in}{0.783054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.815069in}{0.787587in}}%
\pgfpathlineto{\pgfqpoint{0.815069in}{0.713127in}}%
\pgfpathlineto{\pgfqpoint{0.815587in}{0.710014in}}%
\pgfpathlineto{\pgfqpoint{0.816450in}{0.709204in}}%
\pgfpathlineto{\pgfqpoint{0.816565in}{0.709513in}}%
\pgfpathlineto{\pgfqpoint{0.817198in}{0.711923in}}%
\pgfpathlineto{\pgfqpoint{0.817198in}{0.779083in}}%
\pgfpathlineto{\pgfqpoint{0.817198in}{0.779083in}}%
\pgfpathlineto{\pgfqpoint{0.816565in}{0.782056in}}%
\pgfpathlineto{\pgfqpoint{0.816450in}{0.784960in}}%
\pgfpathlineto{\pgfqpoint{0.815587in}{0.786242in}}%
\pgfpathlineto{\pgfqpoint{0.815069in}{0.787587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818349in}{0.785149in}}%
\pgfpathlineto{\pgfqpoint{0.818349in}{0.706695in}}%
\pgfpathlineto{\pgfqpoint{0.818636in}{0.706047in}}%
\pgfpathlineto{\pgfqpoint{0.818694in}{0.707314in}}%
\pgfpathlineto{\pgfqpoint{0.819154in}{0.711776in}}%
\pgfpathlineto{\pgfqpoint{0.819212in}{0.709579in}}%
\pgfpathlineto{\pgfqpoint{0.819269in}{0.711411in}}%
\pgfpathlineto{\pgfqpoint{0.819269in}{0.778802in}}%
\pgfpathlineto{\pgfqpoint{0.819269in}{0.778802in}}%
\pgfpathlineto{\pgfqpoint{0.819212in}{0.784154in}}%
\pgfpathlineto{\pgfqpoint{0.819154in}{0.783033in}}%
\pgfpathlineto{\pgfqpoint{0.818694in}{0.784448in}}%
\pgfpathlineto{\pgfqpoint{0.818636in}{0.788801in}}%
\pgfpathlineto{\pgfqpoint{0.818349in}{0.785149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819672in}{0.780322in}}%
\pgfpathlineto{\pgfqpoint{0.819672in}{0.711628in}}%
\pgfpathlineto{\pgfqpoint{0.819845in}{0.710296in}}%
\pgfpathlineto{\pgfqpoint{0.819845in}{0.780249in}}%
\pgfpathlineto{\pgfqpoint{0.819845in}{0.780249in}}%
\pgfpathlineto{\pgfqpoint{0.819672in}{0.780322in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820363in}{0.775701in}}%
\pgfpathlineto{\pgfqpoint{0.820363in}{0.709588in}}%
\pgfpathlineto{\pgfqpoint{0.820478in}{0.713121in}}%
\pgfpathlineto{\pgfqpoint{0.820650in}{0.712876in}}%
\pgfpathlineto{\pgfqpoint{0.820708in}{0.714436in}}%
\pgfpathlineto{\pgfqpoint{0.820765in}{0.714557in}}%
\pgfpathlineto{\pgfqpoint{0.820881in}{0.716387in}}%
\pgfpathlineto{\pgfqpoint{0.821226in}{0.716031in}}%
\pgfpathlineto{\pgfqpoint{0.821398in}{0.718550in}}%
\pgfpathlineto{\pgfqpoint{0.821974in}{0.722273in}}%
\pgfpathlineto{\pgfqpoint{0.822377in}{0.723657in}}%
\pgfpathlineto{\pgfqpoint{0.822492in}{0.723179in}}%
\pgfpathlineto{\pgfqpoint{0.822492in}{0.781377in}}%
\pgfpathlineto{\pgfqpoint{0.822492in}{0.781377in}}%
\pgfpathlineto{\pgfqpoint{0.822377in}{0.780948in}}%
\pgfpathlineto{\pgfqpoint{0.821974in}{0.777740in}}%
\pgfpathlineto{\pgfqpoint{0.821398in}{0.781125in}}%
\pgfpathlineto{\pgfqpoint{0.821226in}{0.779017in}}%
\pgfpathlineto{\pgfqpoint{0.820881in}{0.776022in}}%
\pgfpathlineto{\pgfqpoint{0.820765in}{0.776342in}}%
\pgfpathlineto{\pgfqpoint{0.820708in}{0.777828in}}%
\pgfpathlineto{\pgfqpoint{0.820650in}{0.778607in}}%
\pgfpathlineto{\pgfqpoint{0.820478in}{0.777154in}}%
\pgfpathlineto{\pgfqpoint{0.820363in}{0.775701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822779in}{0.775085in}}%
\pgfpathlineto{\pgfqpoint{0.822779in}{0.723151in}}%
\pgfpathlineto{\pgfqpoint{0.822779in}{0.775085in}}%
\pgfpathlineto{\pgfqpoint{0.822779in}{0.775085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823125in}{0.776917in}}%
\pgfpathlineto{\pgfqpoint{0.823125in}{0.725110in}}%
\pgfpathlineto{\pgfqpoint{0.823412in}{0.727381in}}%
\pgfpathlineto{\pgfqpoint{0.823470in}{0.727518in}}%
\pgfpathlineto{\pgfqpoint{0.823470in}{0.777268in}}%
\pgfpathlineto{\pgfqpoint{0.823470in}{0.777268in}}%
\pgfpathlineto{\pgfqpoint{0.823412in}{0.777015in}}%
\pgfpathlineto{\pgfqpoint{0.823125in}{0.776917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824045in}{0.775948in}}%
\pgfpathlineto{\pgfqpoint{0.824045in}{0.727340in}}%
\pgfpathlineto{\pgfqpoint{0.824103in}{0.726348in}}%
\pgfpathlineto{\pgfqpoint{0.824160in}{0.724894in}}%
\pgfpathlineto{\pgfqpoint{0.824275in}{0.725968in}}%
\pgfpathlineto{\pgfqpoint{0.824506in}{0.725414in}}%
\pgfpathlineto{\pgfqpoint{0.824908in}{0.727384in}}%
\pgfpathlineto{\pgfqpoint{0.824966in}{0.728675in}}%
\pgfpathlineto{\pgfqpoint{0.825139in}{0.728205in}}%
\pgfpathlineto{\pgfqpoint{0.825714in}{0.729492in}}%
\pgfpathlineto{\pgfqpoint{0.825714in}{0.784487in}}%
\pgfpathlineto{\pgfqpoint{0.825714in}{0.784487in}}%
\pgfpathlineto{\pgfqpoint{0.825139in}{0.782163in}}%
\pgfpathlineto{\pgfqpoint{0.824966in}{0.779499in}}%
\pgfpathlineto{\pgfqpoint{0.824908in}{0.780717in}}%
\pgfpathlineto{\pgfqpoint{0.824506in}{0.778241in}}%
\pgfpathlineto{\pgfqpoint{0.824275in}{0.777484in}}%
\pgfpathlineto{\pgfqpoint{0.824160in}{0.775175in}}%
\pgfpathlineto{\pgfqpoint{0.824103in}{0.775844in}}%
\pgfpathlineto{\pgfqpoint{0.824045in}{0.775948in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825887in}{0.786251in}}%
\pgfpathlineto{\pgfqpoint{0.825887in}{0.731410in}}%
\pgfpathlineto{\pgfqpoint{0.826059in}{0.733985in}}%
\pgfpathlineto{\pgfqpoint{0.826117in}{0.737315in}}%
\pgfpathlineto{\pgfqpoint{0.826462in}{0.741110in}}%
\pgfpathlineto{\pgfqpoint{0.826750in}{0.739020in}}%
\pgfpathlineto{\pgfqpoint{0.826922in}{0.739769in}}%
\pgfpathlineto{\pgfqpoint{0.827268in}{0.740981in}}%
\pgfpathlineto{\pgfqpoint{0.827325in}{0.742649in}}%
\pgfpathlineto{\pgfqpoint{0.827555in}{0.739221in}}%
\pgfpathlineto{\pgfqpoint{0.827613in}{0.739866in}}%
\pgfpathlineto{\pgfqpoint{0.827670in}{0.737389in}}%
\pgfpathlineto{\pgfqpoint{0.827728in}{0.737238in}}%
\pgfpathlineto{\pgfqpoint{0.827901in}{0.735771in}}%
\pgfpathlineto{\pgfqpoint{0.827958in}{0.733749in}}%
\pgfpathlineto{\pgfqpoint{0.828591in}{0.733262in}}%
\pgfpathlineto{\pgfqpoint{0.828706in}{0.733385in}}%
\pgfpathlineto{\pgfqpoint{0.828764in}{0.733514in}}%
\pgfpathlineto{\pgfqpoint{0.829051in}{0.731058in}}%
\pgfpathlineto{\pgfqpoint{0.829684in}{0.729206in}}%
\pgfpathlineto{\pgfqpoint{0.830030in}{0.731740in}}%
\pgfpathlineto{\pgfqpoint{0.830145in}{0.732419in}}%
\pgfpathlineto{\pgfqpoint{0.830202in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{0.830260in}{0.733082in}}%
\pgfpathlineto{\pgfqpoint{0.830432in}{0.734620in}}%
\pgfpathlineto{\pgfqpoint{0.830490in}{0.734863in}}%
\pgfpathlineto{\pgfqpoint{0.830548in}{0.736211in}}%
\pgfpathlineto{\pgfqpoint{0.830720in}{0.738617in}}%
\pgfpathlineto{\pgfqpoint{0.830835in}{0.735964in}}%
\pgfpathlineto{\pgfqpoint{0.830893in}{0.734478in}}%
\pgfpathlineto{\pgfqpoint{0.830893in}{0.773501in}}%
\pgfpathlineto{\pgfqpoint{0.830893in}{0.773501in}}%
\pgfpathlineto{\pgfqpoint{0.830835in}{0.772119in}}%
\pgfpathlineto{\pgfqpoint{0.830720in}{0.773463in}}%
\pgfpathlineto{\pgfqpoint{0.830548in}{0.778067in}}%
\pgfpathlineto{\pgfqpoint{0.830490in}{0.774089in}}%
\pgfpathlineto{\pgfqpoint{0.830432in}{0.772252in}}%
\pgfpathlineto{\pgfqpoint{0.830260in}{0.769138in}}%
\pgfpathlineto{\pgfqpoint{0.830202in}{0.768362in}}%
\pgfpathlineto{\pgfqpoint{0.830145in}{0.766840in}}%
\pgfpathlineto{\pgfqpoint{0.830030in}{0.772216in}}%
\pgfpathlineto{\pgfqpoint{0.829684in}{0.773298in}}%
\pgfpathlineto{\pgfqpoint{0.829051in}{0.770451in}}%
\pgfpathlineto{\pgfqpoint{0.828764in}{0.772208in}}%
\pgfpathlineto{\pgfqpoint{0.828706in}{0.772199in}}%
\pgfpathlineto{\pgfqpoint{0.828591in}{0.775028in}}%
\pgfpathlineto{\pgfqpoint{0.827958in}{0.780236in}}%
\pgfpathlineto{\pgfqpoint{0.827901in}{0.781193in}}%
\pgfpathlineto{\pgfqpoint{0.827728in}{0.779961in}}%
\pgfpathlineto{\pgfqpoint{0.827670in}{0.776434in}}%
\pgfpathlineto{\pgfqpoint{0.827613in}{0.776446in}}%
\pgfpathlineto{\pgfqpoint{0.827555in}{0.776588in}}%
\pgfpathlineto{\pgfqpoint{0.827325in}{0.778776in}}%
\pgfpathlineto{\pgfqpoint{0.827268in}{0.780054in}}%
\pgfpathlineto{\pgfqpoint{0.826922in}{0.780843in}}%
\pgfpathlineto{\pgfqpoint{0.826750in}{0.779636in}}%
\pgfpathlineto{\pgfqpoint{0.826462in}{0.777723in}}%
\pgfpathlineto{\pgfqpoint{0.826117in}{0.786526in}}%
\pgfpathlineto{\pgfqpoint{0.826059in}{0.785851in}}%
\pgfpathlineto{\pgfqpoint{0.825887in}{0.786251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831813in}{0.772517in}}%
\pgfpathlineto{\pgfqpoint{0.831813in}{0.736938in}}%
\pgfpathlineto{\pgfqpoint{0.832561in}{0.736075in}}%
\pgfpathlineto{\pgfqpoint{0.832964in}{0.735851in}}%
\pgfpathlineto{\pgfqpoint{0.833194in}{0.737380in}}%
\pgfpathlineto{\pgfqpoint{0.833310in}{0.739520in}}%
\pgfpathlineto{\pgfqpoint{0.833827in}{0.741186in}}%
\pgfpathlineto{\pgfqpoint{0.834000in}{0.738440in}}%
\pgfpathlineto{\pgfqpoint{0.834173in}{0.738247in}}%
\pgfpathlineto{\pgfqpoint{0.834748in}{0.735861in}}%
\pgfpathlineto{\pgfqpoint{0.834978in}{0.734928in}}%
\pgfpathlineto{\pgfqpoint{0.835496in}{0.733622in}}%
\pgfpathlineto{\pgfqpoint{0.835841in}{0.731627in}}%
\pgfpathlineto{\pgfqpoint{0.835899in}{0.732241in}}%
\pgfpathlineto{\pgfqpoint{0.836244in}{0.734738in}}%
\pgfpathlineto{\pgfqpoint{0.836359in}{0.733493in}}%
\pgfpathlineto{\pgfqpoint{0.836417in}{0.735124in}}%
\pgfpathlineto{\pgfqpoint{0.836589in}{0.735323in}}%
\pgfpathlineto{\pgfqpoint{0.836704in}{0.733782in}}%
\pgfpathlineto{\pgfqpoint{0.836877in}{0.736077in}}%
\pgfpathlineto{\pgfqpoint{0.837107in}{0.736174in}}%
\pgfpathlineto{\pgfqpoint{0.837453in}{0.738365in}}%
\pgfpathlineto{\pgfqpoint{0.837625in}{0.742758in}}%
\pgfpathlineto{\pgfqpoint{0.837683in}{0.742564in}}%
\pgfpathlineto{\pgfqpoint{0.837798in}{0.741460in}}%
\pgfpathlineto{\pgfqpoint{0.837855in}{0.741539in}}%
\pgfpathlineto{\pgfqpoint{0.837855in}{0.793201in}}%
\pgfpathlineto{\pgfqpoint{0.837855in}{0.793201in}}%
\pgfpathlineto{\pgfqpoint{0.837798in}{0.794638in}}%
\pgfpathlineto{\pgfqpoint{0.837683in}{0.798047in}}%
\pgfpathlineto{\pgfqpoint{0.837625in}{0.798539in}}%
\pgfpathlineto{\pgfqpoint{0.837453in}{0.795411in}}%
\pgfpathlineto{\pgfqpoint{0.837107in}{0.797110in}}%
\pgfpathlineto{\pgfqpoint{0.836877in}{0.795505in}}%
\pgfpathlineto{\pgfqpoint{0.836704in}{0.792839in}}%
\pgfpathlineto{\pgfqpoint{0.836589in}{0.792077in}}%
\pgfpathlineto{\pgfqpoint{0.836417in}{0.790683in}}%
\pgfpathlineto{\pgfqpoint{0.836359in}{0.787197in}}%
\pgfpathlineto{\pgfqpoint{0.836244in}{0.789589in}}%
\pgfpathlineto{\pgfqpoint{0.835899in}{0.789838in}}%
\pgfpathlineto{\pgfqpoint{0.835841in}{0.788852in}}%
\pgfpathlineto{\pgfqpoint{0.835496in}{0.777425in}}%
\pgfpathlineto{\pgfqpoint{0.834978in}{0.773299in}}%
\pgfpathlineto{\pgfqpoint{0.834748in}{0.771173in}}%
\pgfpathlineto{\pgfqpoint{0.834173in}{0.771011in}}%
\pgfpathlineto{\pgfqpoint{0.834000in}{0.769835in}}%
\pgfpathlineto{\pgfqpoint{0.833827in}{0.767580in}}%
\pgfpathlineto{\pgfqpoint{0.833310in}{0.768755in}}%
\pgfpathlineto{\pgfqpoint{0.833194in}{0.765541in}}%
\pgfpathlineto{\pgfqpoint{0.832964in}{0.766091in}}%
\pgfpathlineto{\pgfqpoint{0.832561in}{0.772681in}}%
\pgfpathlineto{\pgfqpoint{0.831813in}{0.772517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838028in}{0.795557in}}%
\pgfpathlineto{\pgfqpoint{0.838028in}{0.739439in}}%
\pgfpathlineto{\pgfqpoint{0.838201in}{0.739917in}}%
\pgfpathlineto{\pgfqpoint{0.838431in}{0.740686in}}%
\pgfpathlineto{\pgfqpoint{0.838834in}{0.743027in}}%
\pgfpathlineto{\pgfqpoint{0.839236in}{0.744712in}}%
\pgfpathlineto{\pgfqpoint{0.839409in}{0.745950in}}%
\pgfpathlineto{\pgfqpoint{0.839582in}{0.747764in}}%
\pgfpathlineto{\pgfqpoint{0.839754in}{0.749900in}}%
\pgfpathlineto{\pgfqpoint{0.839812in}{0.748398in}}%
\pgfpathlineto{\pgfqpoint{0.839927in}{0.751113in}}%
\pgfpathlineto{\pgfqpoint{0.840099in}{0.755676in}}%
\pgfpathlineto{\pgfqpoint{0.840215in}{0.757825in}}%
\pgfpathlineto{\pgfqpoint{0.840272in}{0.756590in}}%
\pgfpathlineto{\pgfqpoint{0.840387in}{0.757616in}}%
\pgfpathlineto{\pgfqpoint{0.840387in}{0.793114in}}%
\pgfpathlineto{\pgfqpoint{0.840387in}{0.793114in}}%
\pgfpathlineto{\pgfqpoint{0.840272in}{0.796305in}}%
\pgfpathlineto{\pgfqpoint{0.840215in}{0.796474in}}%
\pgfpathlineto{\pgfqpoint{0.840099in}{0.804137in}}%
\pgfpathlineto{\pgfqpoint{0.839927in}{0.802136in}}%
\pgfpathlineto{\pgfqpoint{0.839812in}{0.800274in}}%
\pgfpathlineto{\pgfqpoint{0.839754in}{0.800741in}}%
\pgfpathlineto{\pgfqpoint{0.839582in}{0.799878in}}%
\pgfpathlineto{\pgfqpoint{0.839409in}{0.799572in}}%
\pgfpathlineto{\pgfqpoint{0.839236in}{0.798774in}}%
\pgfpathlineto{\pgfqpoint{0.838834in}{0.798541in}}%
\pgfpathlineto{\pgfqpoint{0.838431in}{0.794358in}}%
\pgfpathlineto{\pgfqpoint{0.838201in}{0.796140in}}%
\pgfpathlineto{\pgfqpoint{0.838028in}{0.795557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840617in}{0.794557in}}%
\pgfpathlineto{\pgfqpoint{0.840617in}{0.758918in}}%
\pgfpathlineto{\pgfqpoint{0.840675in}{0.760462in}}%
\pgfpathlineto{\pgfqpoint{0.840790in}{0.761939in}}%
\pgfpathlineto{\pgfqpoint{0.840847in}{0.758208in}}%
\pgfpathlineto{\pgfqpoint{0.840905in}{0.757982in}}%
\pgfpathlineto{\pgfqpoint{0.840963in}{0.756181in}}%
\pgfpathlineto{\pgfqpoint{0.841020in}{0.752967in}}%
\pgfpathlineto{\pgfqpoint{0.841078in}{0.753186in}}%
\pgfpathlineto{\pgfqpoint{0.841250in}{0.753606in}}%
\pgfpathlineto{\pgfqpoint{0.841308in}{0.752262in}}%
\pgfpathlineto{\pgfqpoint{0.841998in}{0.750997in}}%
\pgfpathlineto{\pgfqpoint{0.842171in}{0.751247in}}%
\pgfpathlineto{\pgfqpoint{0.842401in}{0.752355in}}%
\pgfpathlineto{\pgfqpoint{0.842574in}{0.751381in}}%
\pgfpathlineto{\pgfqpoint{0.842804in}{0.752445in}}%
\pgfpathlineto{\pgfqpoint{0.842804in}{0.783655in}}%
\pgfpathlineto{\pgfqpoint{0.842804in}{0.783655in}}%
\pgfpathlineto{\pgfqpoint{0.842574in}{0.785226in}}%
\pgfpathlineto{\pgfqpoint{0.842401in}{0.788573in}}%
\pgfpathlineto{\pgfqpoint{0.842171in}{0.786737in}}%
\pgfpathlineto{\pgfqpoint{0.841998in}{0.783525in}}%
\pgfpathlineto{\pgfqpoint{0.841308in}{0.783499in}}%
\pgfpathlineto{\pgfqpoint{0.841250in}{0.786691in}}%
\pgfpathlineto{\pgfqpoint{0.841078in}{0.788719in}}%
\pgfpathlineto{\pgfqpoint{0.841020in}{0.788068in}}%
\pgfpathlineto{\pgfqpoint{0.840963in}{0.786666in}}%
\pgfpathlineto{\pgfqpoint{0.840905in}{0.791297in}}%
\pgfpathlineto{\pgfqpoint{0.840847in}{0.791434in}}%
\pgfpathlineto{\pgfqpoint{0.840790in}{0.796044in}}%
\pgfpathlineto{\pgfqpoint{0.840675in}{0.795003in}}%
\pgfpathlineto{\pgfqpoint{0.840617in}{0.794557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843149in}{0.778354in}}%
\pgfpathlineto{\pgfqpoint{0.843149in}{0.750921in}}%
\pgfpathlineto{\pgfqpoint{0.844012in}{0.747430in}}%
\pgfpathlineto{\pgfqpoint{0.844012in}{0.776461in}}%
\pgfpathlineto{\pgfqpoint{0.844012in}{0.776461in}}%
\pgfpathlineto{\pgfqpoint{0.843149in}{0.778354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844242in}{0.776734in}}%
\pgfpathlineto{\pgfqpoint{0.844242in}{0.748720in}}%
\pgfpathlineto{\pgfqpoint{0.844300in}{0.749437in}}%
\pgfpathlineto{\pgfqpoint{0.844530in}{0.750542in}}%
\pgfpathlineto{\pgfqpoint{0.844875in}{0.751024in}}%
\pgfpathlineto{\pgfqpoint{0.844933in}{0.750197in}}%
\pgfpathlineto{\pgfqpoint{0.845163in}{0.751498in}}%
\pgfpathlineto{\pgfqpoint{0.845163in}{0.776189in}}%
\pgfpathlineto{\pgfqpoint{0.845163in}{0.776189in}}%
\pgfpathlineto{\pgfqpoint{0.844933in}{0.776033in}}%
\pgfpathlineto{\pgfqpoint{0.844875in}{0.774498in}}%
\pgfpathlineto{\pgfqpoint{0.844530in}{0.775513in}}%
\pgfpathlineto{\pgfqpoint{0.844300in}{0.774768in}}%
\pgfpathlineto{\pgfqpoint{0.844242in}{0.776734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845336in}{0.778087in}}%
\pgfpathlineto{\pgfqpoint{0.845336in}{0.751548in}}%
\pgfpathlineto{\pgfqpoint{0.845336in}{0.778087in}}%
\pgfpathlineto{\pgfqpoint{0.845336in}{0.778087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846026in}{0.776717in}}%
\pgfpathlineto{\pgfqpoint{0.846026in}{0.751041in}}%
\pgfpathlineto{\pgfqpoint{0.846199in}{0.748890in}}%
\pgfpathlineto{\pgfqpoint{0.846429in}{0.751101in}}%
\pgfpathlineto{\pgfqpoint{0.846487in}{0.751297in}}%
\pgfpathlineto{\pgfqpoint{0.846717in}{0.748494in}}%
\pgfpathlineto{\pgfqpoint{0.846947in}{0.747608in}}%
\pgfpathlineto{\pgfqpoint{0.847350in}{0.746033in}}%
\pgfpathlineto{\pgfqpoint{0.847350in}{0.775672in}}%
\pgfpathlineto{\pgfqpoint{0.847350in}{0.775672in}}%
\pgfpathlineto{\pgfqpoint{0.846947in}{0.775879in}}%
\pgfpathlineto{\pgfqpoint{0.846717in}{0.774164in}}%
\pgfpathlineto{\pgfqpoint{0.846487in}{0.776550in}}%
\pgfpathlineto{\pgfqpoint{0.846429in}{0.777272in}}%
\pgfpathlineto{\pgfqpoint{0.846199in}{0.775075in}}%
\pgfpathlineto{\pgfqpoint{0.846026in}{0.776717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848501in}{0.786245in}}%
\pgfpathlineto{\pgfqpoint{0.848501in}{0.748685in}}%
\pgfpathlineto{\pgfqpoint{0.848501in}{0.786245in}}%
\pgfpathlineto{\pgfqpoint{0.848501in}{0.786245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848731in}{0.788106in}}%
\pgfpathlineto{\pgfqpoint{0.848731in}{0.751202in}}%
\pgfpathlineto{\pgfqpoint{0.848961in}{0.747971in}}%
\pgfpathlineto{\pgfqpoint{0.849018in}{0.746178in}}%
\pgfpathlineto{\pgfqpoint{0.849191in}{0.745102in}}%
\pgfpathlineto{\pgfqpoint{0.849651in}{0.747099in}}%
\pgfpathlineto{\pgfqpoint{0.850284in}{0.742818in}}%
\pgfpathlineto{\pgfqpoint{0.850457in}{0.743456in}}%
\pgfpathlineto{\pgfqpoint{0.850630in}{0.740489in}}%
\pgfpathlineto{\pgfqpoint{0.850687in}{0.739745in}}%
\pgfpathlineto{\pgfqpoint{0.850860in}{0.739554in}}%
\pgfpathlineto{\pgfqpoint{0.851090in}{0.739758in}}%
\pgfpathlineto{\pgfqpoint{0.851205in}{0.739359in}}%
\pgfpathlineto{\pgfqpoint{0.851205in}{0.783661in}}%
\pgfpathlineto{\pgfqpoint{0.851205in}{0.783661in}}%
\pgfpathlineto{\pgfqpoint{0.851090in}{0.785809in}}%
\pgfpathlineto{\pgfqpoint{0.850860in}{0.783948in}}%
\pgfpathlineto{\pgfqpoint{0.850687in}{0.784735in}}%
\pgfpathlineto{\pgfqpoint{0.850630in}{0.787505in}}%
\pgfpathlineto{\pgfqpoint{0.850457in}{0.779794in}}%
\pgfpathlineto{\pgfqpoint{0.850284in}{0.782936in}}%
\pgfpathlineto{\pgfqpoint{0.849651in}{0.785115in}}%
\pgfpathlineto{\pgfqpoint{0.849191in}{0.785395in}}%
\pgfpathlineto{\pgfqpoint{0.849018in}{0.783330in}}%
\pgfpathlineto{\pgfqpoint{0.848961in}{0.783029in}}%
\pgfpathlineto{\pgfqpoint{0.848731in}{0.788106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852298in}{0.786122in}}%
\pgfpathlineto{\pgfqpoint{0.852298in}{0.742491in}}%
\pgfpathlineto{\pgfqpoint{0.852298in}{0.786122in}}%
\pgfpathlineto{\pgfqpoint{0.852298in}{0.786122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852471in}{0.785457in}}%
\pgfpathlineto{\pgfqpoint{0.852471in}{0.741452in}}%
\pgfpathlineto{\pgfqpoint{0.852528in}{0.745560in}}%
\pgfpathlineto{\pgfqpoint{0.852586in}{0.747091in}}%
\pgfpathlineto{\pgfqpoint{0.852931in}{0.746716in}}%
\pgfpathlineto{\pgfqpoint{0.852989in}{0.747567in}}%
\pgfpathlineto{\pgfqpoint{0.853046in}{0.755286in}}%
\pgfpathlineto{\pgfqpoint{0.853104in}{0.755680in}}%
\pgfpathlineto{\pgfqpoint{0.853161in}{0.754661in}}%
\pgfpathlineto{\pgfqpoint{0.853276in}{0.751792in}}%
\pgfpathlineto{\pgfqpoint{0.853276in}{0.786863in}}%
\pgfpathlineto{\pgfqpoint{0.853276in}{0.786863in}}%
\pgfpathlineto{\pgfqpoint{0.853161in}{0.783929in}}%
\pgfpathlineto{\pgfqpoint{0.853104in}{0.786437in}}%
\pgfpathlineto{\pgfqpoint{0.853046in}{0.788334in}}%
\pgfpathlineto{\pgfqpoint{0.852989in}{0.788867in}}%
\pgfpathlineto{\pgfqpoint{0.852931in}{0.787912in}}%
\pgfpathlineto{\pgfqpoint{0.852586in}{0.788044in}}%
\pgfpathlineto{\pgfqpoint{0.852528in}{0.785949in}}%
\pgfpathlineto{\pgfqpoint{0.852471in}{0.785457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853852in}{0.790197in}}%
\pgfpathlineto{\pgfqpoint{0.853852in}{0.753239in}}%
\pgfpathlineto{\pgfqpoint{0.853909in}{0.751232in}}%
\pgfpathlineto{\pgfqpoint{0.853909in}{0.791549in}}%
\pgfpathlineto{\pgfqpoint{0.853909in}{0.791549in}}%
\pgfpathlineto{\pgfqpoint{0.853852in}{0.790197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854082in}{0.800687in}}%
\pgfpathlineto{\pgfqpoint{0.854082in}{0.753279in}}%
\pgfpathlineto{\pgfqpoint{0.854197in}{0.754949in}}%
\pgfpathlineto{\pgfqpoint{0.854255in}{0.756594in}}%
\pgfpathlineto{\pgfqpoint{0.854715in}{0.763971in}}%
\pgfpathlineto{\pgfqpoint{0.854830in}{0.770849in}}%
\pgfpathlineto{\pgfqpoint{0.855003in}{0.772140in}}%
\pgfpathlineto{\pgfqpoint{0.855118in}{0.777606in}}%
\pgfpathlineto{\pgfqpoint{0.855175in}{0.780129in}}%
\pgfpathlineto{\pgfqpoint{0.855233in}{0.781237in}}%
\pgfpathlineto{\pgfqpoint{0.855693in}{0.777479in}}%
\pgfpathlineto{\pgfqpoint{0.855866in}{0.780611in}}%
\pgfpathlineto{\pgfqpoint{0.856384in}{0.773619in}}%
\pgfpathlineto{\pgfqpoint{0.856556in}{0.772299in}}%
\pgfpathlineto{\pgfqpoint{0.856844in}{0.770381in}}%
\pgfpathlineto{\pgfqpoint{0.856902in}{0.770151in}}%
\pgfpathlineto{\pgfqpoint{0.857074in}{0.767999in}}%
\pgfpathlineto{\pgfqpoint{0.857189in}{0.764408in}}%
\pgfpathlineto{\pgfqpoint{0.857304in}{0.768173in}}%
\pgfpathlineto{\pgfqpoint{0.857304in}{0.897576in}}%
\pgfpathlineto{\pgfqpoint{0.857304in}{0.897576in}}%
\pgfpathlineto{\pgfqpoint{0.857189in}{0.892704in}}%
\pgfpathlineto{\pgfqpoint{0.857074in}{0.884399in}}%
\pgfpathlineto{\pgfqpoint{0.856902in}{0.882212in}}%
\pgfpathlineto{\pgfqpoint{0.856844in}{0.882432in}}%
\pgfpathlineto{\pgfqpoint{0.856556in}{0.877740in}}%
\pgfpathlineto{\pgfqpoint{0.856384in}{0.872199in}}%
\pgfpathlineto{\pgfqpoint{0.855866in}{0.859782in}}%
\pgfpathlineto{\pgfqpoint{0.855693in}{0.855143in}}%
\pgfpathlineto{\pgfqpoint{0.855233in}{0.848031in}}%
\pgfpathlineto{\pgfqpoint{0.855175in}{0.837842in}}%
\pgfpathlineto{\pgfqpoint{0.855118in}{0.833442in}}%
\pgfpathlineto{\pgfqpoint{0.855003in}{0.830311in}}%
\pgfpathlineto{\pgfqpoint{0.854830in}{0.826180in}}%
\pgfpathlineto{\pgfqpoint{0.854715in}{0.821044in}}%
\pgfpathlineto{\pgfqpoint{0.854255in}{0.809041in}}%
\pgfpathlineto{\pgfqpoint{0.854197in}{0.805045in}}%
\pgfpathlineto{\pgfqpoint{0.854082in}{0.800687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857535in}{0.909838in}}%
\pgfpathlineto{\pgfqpoint{0.857535in}{0.764035in}}%
\pgfpathlineto{\pgfqpoint{0.857535in}{0.909838in}}%
\pgfpathlineto{\pgfqpoint{0.857535in}{0.909838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858743in}{0.923772in}}%
\pgfpathlineto{\pgfqpoint{0.858743in}{0.771564in}}%
\pgfpathlineto{\pgfqpoint{0.858916in}{0.768823in}}%
\pgfpathlineto{\pgfqpoint{0.858973in}{0.770562in}}%
\pgfpathlineto{\pgfqpoint{0.859146in}{0.771345in}}%
\pgfpathlineto{\pgfqpoint{0.859203in}{0.768141in}}%
\pgfpathlineto{\pgfqpoint{0.859203in}{0.939317in}}%
\pgfpathlineto{\pgfqpoint{0.859203in}{0.939317in}}%
\pgfpathlineto{\pgfqpoint{0.859146in}{0.934317in}}%
\pgfpathlineto{\pgfqpoint{0.858973in}{0.930914in}}%
\pgfpathlineto{\pgfqpoint{0.858916in}{0.925770in}}%
\pgfpathlineto{\pgfqpoint{0.858743in}{0.923772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859721in}{0.947289in}}%
\pgfpathlineto{\pgfqpoint{0.859721in}{0.768329in}}%
\pgfpathlineto{\pgfqpoint{0.859836in}{0.766290in}}%
\pgfpathlineto{\pgfqpoint{0.859951in}{0.760345in}}%
\pgfpathlineto{\pgfqpoint{0.860009in}{0.759446in}}%
\pgfpathlineto{\pgfqpoint{0.860066in}{0.760866in}}%
\pgfpathlineto{\pgfqpoint{0.860181in}{0.760007in}}%
\pgfpathlineto{\pgfqpoint{0.860354in}{0.760513in}}%
\pgfpathlineto{\pgfqpoint{0.860469in}{0.757623in}}%
\pgfpathlineto{\pgfqpoint{0.860642in}{0.756841in}}%
\pgfpathlineto{\pgfqpoint{0.860699in}{0.758385in}}%
\pgfpathlineto{\pgfqpoint{0.860699in}{0.985018in}}%
\pgfpathlineto{\pgfqpoint{0.860699in}{0.985018in}}%
\pgfpathlineto{\pgfqpoint{0.860642in}{0.979285in}}%
\pgfpathlineto{\pgfqpoint{0.860469in}{0.977005in}}%
\pgfpathlineto{\pgfqpoint{0.860354in}{0.973387in}}%
\pgfpathlineto{\pgfqpoint{0.860181in}{0.968006in}}%
\pgfpathlineto{\pgfqpoint{0.860066in}{0.965040in}}%
\pgfpathlineto{\pgfqpoint{0.860009in}{0.958397in}}%
\pgfpathlineto{\pgfqpoint{0.859951in}{0.953632in}}%
\pgfpathlineto{\pgfqpoint{0.859836in}{0.951509in}}%
\pgfpathlineto{\pgfqpoint{0.859721in}{0.947289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861160in}{0.991415in}}%
\pgfpathlineto{\pgfqpoint{0.861160in}{0.768874in}}%
\pgfpathlineto{\pgfqpoint{0.861562in}{0.774828in}}%
\pgfpathlineto{\pgfqpoint{0.861850in}{0.773834in}}%
\pgfpathlineto{\pgfqpoint{0.861965in}{0.773500in}}%
\pgfpathlineto{\pgfqpoint{0.862426in}{0.772039in}}%
\pgfpathlineto{\pgfqpoint{0.862483in}{0.776153in}}%
\pgfpathlineto{\pgfqpoint{0.862483in}{1.015831in}}%
\pgfpathlineto{\pgfqpoint{0.862483in}{1.015831in}}%
\pgfpathlineto{\pgfqpoint{0.862426in}{1.008085in}}%
\pgfpathlineto{\pgfqpoint{0.861965in}{1.003894in}}%
\pgfpathlineto{\pgfqpoint{0.861850in}{0.997075in}}%
\pgfpathlineto{\pgfqpoint{0.861562in}{0.994331in}}%
\pgfpathlineto{\pgfqpoint{0.861160in}{0.991415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863116in}{1.024435in}}%
\pgfpathlineto{\pgfqpoint{0.863116in}{0.776148in}}%
\pgfpathlineto{\pgfqpoint{0.863519in}{0.780577in}}%
\pgfpathlineto{\pgfqpoint{0.863576in}{0.778501in}}%
\pgfpathlineto{\pgfqpoint{0.863634in}{0.776676in}}%
\pgfpathlineto{\pgfqpoint{0.863749in}{0.777821in}}%
\pgfpathlineto{\pgfqpoint{0.863864in}{0.777052in}}%
\pgfpathlineto{\pgfqpoint{0.863979in}{0.774199in}}%
\pgfpathlineto{\pgfqpoint{0.864555in}{0.773779in}}%
\pgfpathlineto{\pgfqpoint{0.864900in}{0.771877in}}%
\pgfpathlineto{\pgfqpoint{0.865533in}{0.772231in}}%
\pgfpathlineto{\pgfqpoint{0.865821in}{0.773929in}}%
\pgfpathlineto{\pgfqpoint{0.866166in}{0.775709in}}%
\pgfpathlineto{\pgfqpoint{0.866338in}{0.775427in}}%
\pgfpathlineto{\pgfqpoint{0.866396in}{0.774205in}}%
\pgfpathlineto{\pgfqpoint{0.866799in}{0.778541in}}%
\pgfpathlineto{\pgfqpoint{0.866856in}{0.778743in}}%
\pgfpathlineto{\pgfqpoint{0.866914in}{0.777907in}}%
\pgfpathlineto{\pgfqpoint{0.866971in}{0.774074in}}%
\pgfpathlineto{\pgfqpoint{0.867086in}{0.773515in}}%
\pgfpathlineto{\pgfqpoint{0.867086in}{1.093944in}}%
\pgfpathlineto{\pgfqpoint{0.867086in}{1.093944in}}%
\pgfpathlineto{\pgfqpoint{0.866971in}{1.088284in}}%
\pgfpathlineto{\pgfqpoint{0.866914in}{1.086031in}}%
\pgfpathlineto{\pgfqpoint{0.866856in}{1.086329in}}%
\pgfpathlineto{\pgfqpoint{0.866799in}{1.084726in}}%
\pgfpathlineto{\pgfqpoint{0.866396in}{1.081016in}}%
\pgfpathlineto{\pgfqpoint{0.866338in}{1.081876in}}%
\pgfpathlineto{\pgfqpoint{0.866166in}{1.078572in}}%
\pgfpathlineto{\pgfqpoint{0.865821in}{1.078005in}}%
\pgfpathlineto{\pgfqpoint{0.865533in}{1.075892in}}%
\pgfpathlineto{\pgfqpoint{0.864900in}{1.073843in}}%
\pgfpathlineto{\pgfqpoint{0.864555in}{1.070308in}}%
\pgfpathlineto{\pgfqpoint{0.863979in}{1.063691in}}%
\pgfpathlineto{\pgfqpoint{0.863864in}{1.060784in}}%
\pgfpathlineto{\pgfqpoint{0.863749in}{1.050047in}}%
\pgfpathlineto{\pgfqpoint{0.863634in}{1.045460in}}%
\pgfpathlineto{\pgfqpoint{0.863576in}{1.036092in}}%
\pgfpathlineto{\pgfqpoint{0.863519in}{1.030611in}}%
\pgfpathlineto{\pgfqpoint{0.863116in}{1.024435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867317in}{1.095252in}}%
\pgfpathlineto{\pgfqpoint{0.867317in}{0.772446in}}%
\pgfpathlineto{\pgfqpoint{0.867719in}{0.772208in}}%
\pgfpathlineto{\pgfqpoint{0.867777in}{0.771553in}}%
\pgfpathlineto{\pgfqpoint{0.868007in}{0.771763in}}%
\pgfpathlineto{\pgfqpoint{0.868007in}{1.097038in}}%
\pgfpathlineto{\pgfqpoint{0.868007in}{1.097038in}}%
\pgfpathlineto{\pgfqpoint{0.867777in}{1.094518in}}%
\pgfpathlineto{\pgfqpoint{0.867719in}{1.096411in}}%
\pgfpathlineto{\pgfqpoint{0.867317in}{1.095252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868698in}{1.113731in}}%
\pgfpathlineto{\pgfqpoint{0.868698in}{0.772976in}}%
\pgfpathlineto{\pgfqpoint{0.868813in}{0.772255in}}%
\pgfpathlineto{\pgfqpoint{0.868870in}{0.768749in}}%
\pgfpathlineto{\pgfqpoint{0.868928in}{0.768833in}}%
\pgfpathlineto{\pgfqpoint{0.868985in}{0.765498in}}%
\pgfpathlineto{\pgfqpoint{0.868985in}{1.121328in}}%
\pgfpathlineto{\pgfqpoint{0.868985in}{1.121328in}}%
\pgfpathlineto{\pgfqpoint{0.868928in}{1.118505in}}%
\pgfpathlineto{\pgfqpoint{0.868870in}{1.115947in}}%
\pgfpathlineto{\pgfqpoint{0.868813in}{1.114947in}}%
\pgfpathlineto{\pgfqpoint{0.868698in}{1.113731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869216in}{1.127573in}}%
\pgfpathlineto{\pgfqpoint{0.869216in}{0.765551in}}%
\pgfpathlineto{\pgfqpoint{0.869388in}{0.765325in}}%
\pgfpathlineto{\pgfqpoint{0.869791in}{0.762761in}}%
\pgfpathlineto{\pgfqpoint{0.869906in}{0.759911in}}%
\pgfpathlineto{\pgfqpoint{0.869906in}{1.135847in}}%
\pgfpathlineto{\pgfqpoint{0.869906in}{1.135847in}}%
\pgfpathlineto{\pgfqpoint{0.869791in}{1.132989in}}%
\pgfpathlineto{\pgfqpoint{0.869388in}{1.130278in}}%
\pgfpathlineto{\pgfqpoint{0.869216in}{1.127573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870366in}{1.148926in}}%
\pgfpathlineto{\pgfqpoint{0.870366in}{0.759620in}}%
\pgfpathlineto{\pgfqpoint{0.870597in}{0.759481in}}%
\pgfpathlineto{\pgfqpoint{0.870827in}{0.755199in}}%
\pgfpathlineto{\pgfqpoint{0.870884in}{0.755369in}}%
\pgfpathlineto{\pgfqpoint{0.871345in}{0.754906in}}%
\pgfpathlineto{\pgfqpoint{0.871460in}{0.753468in}}%
\pgfpathlineto{\pgfqpoint{0.871517in}{0.756653in}}%
\pgfpathlineto{\pgfqpoint{0.871747in}{0.756866in}}%
\pgfpathlineto{\pgfqpoint{0.871805in}{0.756786in}}%
\pgfpathlineto{\pgfqpoint{0.872323in}{0.759706in}}%
\pgfpathlineto{\pgfqpoint{0.872380in}{0.755274in}}%
\pgfpathlineto{\pgfqpoint{0.872438in}{0.755269in}}%
\pgfpathlineto{\pgfqpoint{0.872726in}{0.753046in}}%
\pgfpathlineto{\pgfqpoint{0.872726in}{1.183178in}}%
\pgfpathlineto{\pgfqpoint{0.872726in}{1.183178in}}%
\pgfpathlineto{\pgfqpoint{0.872438in}{1.178832in}}%
\pgfpathlineto{\pgfqpoint{0.872380in}{1.176080in}}%
\pgfpathlineto{\pgfqpoint{0.872323in}{1.167974in}}%
\pgfpathlineto{\pgfqpoint{0.871805in}{1.164090in}}%
\pgfpathlineto{\pgfqpoint{0.871747in}{1.165511in}}%
\pgfpathlineto{\pgfqpoint{0.871517in}{1.163787in}}%
\pgfpathlineto{\pgfqpoint{0.871460in}{1.161788in}}%
\pgfpathlineto{\pgfqpoint{0.871345in}{1.158753in}}%
\pgfpathlineto{\pgfqpoint{0.870884in}{1.155158in}}%
\pgfpathlineto{\pgfqpoint{0.870827in}{1.156024in}}%
\pgfpathlineto{\pgfqpoint{0.870597in}{1.150113in}}%
\pgfpathlineto{\pgfqpoint{0.870366in}{1.148926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873243in}{1.184440in}}%
\pgfpathlineto{\pgfqpoint{0.873243in}{0.753239in}}%
\pgfpathlineto{\pgfqpoint{0.873416in}{0.755106in}}%
\pgfpathlineto{\pgfqpoint{0.873819in}{0.759657in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.760770in}}%
\pgfpathlineto{\pgfqpoint{0.874452in}{0.763554in}}%
\pgfpathlineto{\pgfqpoint{0.874452in}{1.193507in}}%
\pgfpathlineto{\pgfqpoint{0.874452in}{1.193507in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.189979in}}%
\pgfpathlineto{\pgfqpoint{0.873819in}{1.189058in}}%
\pgfpathlineto{\pgfqpoint{0.873416in}{1.186351in}}%
\pgfpathlineto{\pgfqpoint{0.873243in}{1.184440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875085in}{1.173993in}}%
\pgfpathlineto{\pgfqpoint{0.875085in}{0.755899in}}%
\pgfpathlineto{\pgfqpoint{0.875200in}{0.754326in}}%
\pgfpathlineto{\pgfqpoint{0.875257in}{0.746870in}}%
\pgfpathlineto{\pgfqpoint{0.875833in}{0.746214in}}%
\pgfpathlineto{\pgfqpoint{0.875833in}{1.148511in}}%
\pgfpathlineto{\pgfqpoint{0.875833in}{1.148511in}}%
\pgfpathlineto{\pgfqpoint{0.875257in}{1.155310in}}%
\pgfpathlineto{\pgfqpoint{0.875200in}{1.163265in}}%
\pgfpathlineto{\pgfqpoint{0.875085in}{1.173993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876293in}{1.135871in}}%
\pgfpathlineto{\pgfqpoint{0.876293in}{0.743778in}}%
\pgfpathlineto{\pgfqpoint{0.876984in}{0.742864in}}%
\pgfpathlineto{\pgfqpoint{0.877847in}{0.744915in}}%
\pgfpathlineto{\pgfqpoint{0.877904in}{0.743603in}}%
\pgfpathlineto{\pgfqpoint{0.878019in}{0.750053in}}%
\pgfpathlineto{\pgfqpoint{0.878077in}{0.750340in}}%
\pgfpathlineto{\pgfqpoint{0.878134in}{0.749477in}}%
\pgfpathlineto{\pgfqpoint{0.878480in}{0.742948in}}%
\pgfpathlineto{\pgfqpoint{0.878537in}{0.739234in}}%
\pgfpathlineto{\pgfqpoint{0.878652in}{0.742283in}}%
\pgfpathlineto{\pgfqpoint{0.878710in}{0.741694in}}%
\pgfpathlineto{\pgfqpoint{0.879170in}{0.740283in}}%
\pgfpathlineto{\pgfqpoint{0.879573in}{0.743015in}}%
\pgfpathlineto{\pgfqpoint{0.879746in}{0.744665in}}%
\pgfpathlineto{\pgfqpoint{0.880206in}{0.740064in}}%
\pgfpathlineto{\pgfqpoint{0.880264in}{0.740015in}}%
\pgfpathlineto{\pgfqpoint{0.880264in}{1.094434in}}%
\pgfpathlineto{\pgfqpoint{0.880264in}{1.094434in}}%
\pgfpathlineto{\pgfqpoint{0.880206in}{1.098136in}}%
\pgfpathlineto{\pgfqpoint{0.879746in}{1.101816in}}%
\pgfpathlineto{\pgfqpoint{0.879573in}{1.101504in}}%
\pgfpathlineto{\pgfqpoint{0.879170in}{1.106862in}}%
\pgfpathlineto{\pgfqpoint{0.878710in}{1.111352in}}%
\pgfpathlineto{\pgfqpoint{0.878652in}{1.108979in}}%
\pgfpathlineto{\pgfqpoint{0.878537in}{1.110924in}}%
\pgfpathlineto{\pgfqpoint{0.878480in}{1.117353in}}%
\pgfpathlineto{\pgfqpoint{0.878134in}{1.114234in}}%
\pgfpathlineto{\pgfqpoint{0.878077in}{1.112438in}}%
\pgfpathlineto{\pgfqpoint{0.878019in}{1.113818in}}%
\pgfpathlineto{\pgfqpoint{0.877904in}{1.117610in}}%
\pgfpathlineto{\pgfqpoint{0.877847in}{1.126004in}}%
\pgfpathlineto{\pgfqpoint{0.876984in}{1.125710in}}%
\pgfpathlineto{\pgfqpoint{0.876293in}{1.135871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881472in}{1.087897in}}%
\pgfpathlineto{\pgfqpoint{0.881472in}{0.738120in}}%
\pgfpathlineto{\pgfqpoint{0.881990in}{0.738288in}}%
\pgfpathlineto{\pgfqpoint{0.882047in}{0.740255in}}%
\pgfpathlineto{\pgfqpoint{0.882162in}{0.741106in}}%
\pgfpathlineto{\pgfqpoint{0.882393in}{0.741636in}}%
\pgfpathlineto{\pgfqpoint{0.882393in}{1.070394in}}%
\pgfpathlineto{\pgfqpoint{0.882393in}{1.070394in}}%
\pgfpathlineto{\pgfqpoint{0.882162in}{1.073896in}}%
\pgfpathlineto{\pgfqpoint{0.882047in}{1.072192in}}%
\pgfpathlineto{\pgfqpoint{0.881990in}{1.080370in}}%
\pgfpathlineto{\pgfqpoint{0.881472in}{1.087897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883026in}{1.063121in}}%
\pgfpathlineto{\pgfqpoint{0.883026in}{0.740894in}}%
\pgfpathlineto{\pgfqpoint{0.883658in}{0.747609in}}%
\pgfpathlineto{\pgfqpoint{0.883716in}{0.747802in}}%
\pgfpathlineto{\pgfqpoint{0.884291in}{0.746068in}}%
\pgfpathlineto{\pgfqpoint{0.884407in}{0.744902in}}%
\pgfpathlineto{\pgfqpoint{0.884579in}{0.744425in}}%
\pgfpathlineto{\pgfqpoint{0.884637in}{0.742465in}}%
\pgfpathlineto{\pgfqpoint{0.884637in}{1.049632in}}%
\pgfpathlineto{\pgfqpoint{0.884637in}{1.049632in}}%
\pgfpathlineto{\pgfqpoint{0.884579in}{1.050412in}}%
\pgfpathlineto{\pgfqpoint{0.884407in}{1.050105in}}%
\pgfpathlineto{\pgfqpoint{0.884291in}{1.051164in}}%
\pgfpathlineto{\pgfqpoint{0.883716in}{1.055816in}}%
\pgfpathlineto{\pgfqpoint{0.883658in}{1.057789in}}%
\pgfpathlineto{\pgfqpoint{0.883026in}{1.063121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884752in}{1.048873in}}%
\pgfpathlineto{\pgfqpoint{0.884752in}{0.743042in}}%
\pgfpathlineto{\pgfqpoint{0.885155in}{0.741893in}}%
\pgfpathlineto{\pgfqpoint{0.885212in}{0.741757in}}%
\pgfpathlineto{\pgfqpoint{0.885845in}{0.740979in}}%
\pgfpathlineto{\pgfqpoint{0.885960in}{0.740740in}}%
\pgfpathlineto{\pgfqpoint{0.886708in}{0.735338in}}%
\pgfpathlineto{\pgfqpoint{0.887284in}{0.728233in}}%
\pgfpathlineto{\pgfqpoint{0.887341in}{0.725149in}}%
\pgfpathlineto{\pgfqpoint{0.887399in}{0.725471in}}%
\pgfpathlineto{\pgfqpoint{0.887456in}{0.726852in}}%
\pgfpathlineto{\pgfqpoint{0.887571in}{0.726779in}}%
\pgfpathlineto{\pgfqpoint{0.887744in}{0.724434in}}%
\pgfpathlineto{\pgfqpoint{0.887917in}{0.721983in}}%
\pgfpathlineto{\pgfqpoint{0.887917in}{1.017950in}}%
\pgfpathlineto{\pgfqpoint{0.887917in}{1.017950in}}%
\pgfpathlineto{\pgfqpoint{0.887744in}{1.027397in}}%
\pgfpathlineto{\pgfqpoint{0.887571in}{1.024616in}}%
\pgfpathlineto{\pgfqpoint{0.887456in}{1.031209in}}%
\pgfpathlineto{\pgfqpoint{0.887399in}{1.032822in}}%
\pgfpathlineto{\pgfqpoint{0.887341in}{1.030468in}}%
\pgfpathlineto{\pgfqpoint{0.887284in}{1.037395in}}%
\pgfpathlineto{\pgfqpoint{0.886708in}{1.034274in}}%
\pgfpathlineto{\pgfqpoint{0.885960in}{1.039834in}}%
\pgfpathlineto{\pgfqpoint{0.885845in}{1.043299in}}%
\pgfpathlineto{\pgfqpoint{0.885212in}{1.047340in}}%
\pgfpathlineto{\pgfqpoint{0.885155in}{1.047431in}}%
\pgfpathlineto{\pgfqpoint{0.884752in}{1.048873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888147in}{1.008036in}}%
\pgfpathlineto{\pgfqpoint{0.888147in}{0.717122in}}%
\pgfpathlineto{\pgfqpoint{0.888204in}{0.716429in}}%
\pgfpathlineto{\pgfqpoint{0.888607in}{0.715441in}}%
\pgfpathlineto{\pgfqpoint{0.889355in}{0.714692in}}%
\pgfpathlineto{\pgfqpoint{0.889355in}{1.008398in}}%
\pgfpathlineto{\pgfqpoint{0.889355in}{1.008398in}}%
\pgfpathlineto{\pgfqpoint{0.888607in}{1.010784in}}%
\pgfpathlineto{\pgfqpoint{0.888204in}{1.006459in}}%
\pgfpathlineto{\pgfqpoint{0.888147in}{1.008036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890046in}{1.013408in}}%
\pgfpathlineto{\pgfqpoint{0.890046in}{0.715040in}}%
\pgfpathlineto{\pgfqpoint{0.890103in}{0.715931in}}%
\pgfpathlineto{\pgfqpoint{0.890506in}{0.715292in}}%
\pgfpathlineto{\pgfqpoint{0.890621in}{0.715204in}}%
\pgfpathlineto{\pgfqpoint{0.890851in}{0.719316in}}%
\pgfpathlineto{\pgfqpoint{0.891024in}{0.719512in}}%
\pgfpathlineto{\pgfqpoint{0.891024in}{1.011439in}}%
\pgfpathlineto{\pgfqpoint{0.891024in}{1.011439in}}%
\pgfpathlineto{\pgfqpoint{0.890851in}{1.012409in}}%
\pgfpathlineto{\pgfqpoint{0.890621in}{1.011470in}}%
\pgfpathlineto{\pgfqpoint{0.890506in}{1.010264in}}%
\pgfpathlineto{\pgfqpoint{0.890103in}{1.013189in}}%
\pgfpathlineto{\pgfqpoint{0.890046in}{1.013408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891311in}{1.008150in}}%
\pgfpathlineto{\pgfqpoint{0.891311in}{0.718939in}}%
\pgfpathlineto{\pgfqpoint{0.891311in}{1.008150in}}%
\pgfpathlineto{\pgfqpoint{0.891311in}{1.008150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891944in}{1.002209in}}%
\pgfpathlineto{\pgfqpoint{0.891944in}{0.711633in}}%
\pgfpathlineto{\pgfqpoint{0.891944in}{1.002209in}}%
\pgfpathlineto{\pgfqpoint{0.891944in}{1.002209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892175in}{1.004280in}}%
\pgfpathlineto{\pgfqpoint{0.892175in}{0.711339in}}%
\pgfpathlineto{\pgfqpoint{0.892175in}{1.004280in}}%
\pgfpathlineto{\pgfqpoint{0.892175in}{1.004280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892520in}{0.989472in}}%
\pgfpathlineto{\pgfqpoint{0.892520in}{0.710643in}}%
\pgfpathlineto{\pgfqpoint{0.892635in}{0.711178in}}%
\pgfpathlineto{\pgfqpoint{0.892692in}{0.711361in}}%
\pgfpathlineto{\pgfqpoint{0.892808in}{0.718264in}}%
\pgfpathlineto{\pgfqpoint{0.892808in}{0.991522in}}%
\pgfpathlineto{\pgfqpoint{0.892808in}{0.991522in}}%
\pgfpathlineto{\pgfqpoint{0.892692in}{0.989243in}}%
\pgfpathlineto{\pgfqpoint{0.892635in}{0.989778in}}%
\pgfpathlineto{\pgfqpoint{0.892520in}{0.989472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893210in}{0.984646in}}%
\pgfpathlineto{\pgfqpoint{0.893210in}{0.716699in}}%
\pgfpathlineto{\pgfqpoint{0.893556in}{0.720005in}}%
\pgfpathlineto{\pgfqpoint{0.893671in}{0.723749in}}%
\pgfpathlineto{\pgfqpoint{0.894131in}{0.723647in}}%
\pgfpathlineto{\pgfqpoint{0.894419in}{0.721833in}}%
\pgfpathlineto{\pgfqpoint{0.894534in}{0.727841in}}%
\pgfpathlineto{\pgfqpoint{0.894994in}{0.729942in}}%
\pgfpathlineto{\pgfqpoint{0.895454in}{0.731408in}}%
\pgfpathlineto{\pgfqpoint{0.895800in}{0.730357in}}%
\pgfpathlineto{\pgfqpoint{0.895857in}{0.730608in}}%
\pgfpathlineto{\pgfqpoint{0.895857in}{0.979035in}}%
\pgfpathlineto{\pgfqpoint{0.895857in}{0.979035in}}%
\pgfpathlineto{\pgfqpoint{0.895800in}{0.976491in}}%
\pgfpathlineto{\pgfqpoint{0.895454in}{0.981882in}}%
\pgfpathlineto{\pgfqpoint{0.894994in}{0.978127in}}%
\pgfpathlineto{\pgfqpoint{0.894534in}{0.986084in}}%
\pgfpathlineto{\pgfqpoint{0.894419in}{0.983238in}}%
\pgfpathlineto{\pgfqpoint{0.894131in}{0.986884in}}%
\pgfpathlineto{\pgfqpoint{0.893671in}{0.984177in}}%
\pgfpathlineto{\pgfqpoint{0.893556in}{0.982375in}}%
\pgfpathlineto{\pgfqpoint{0.893210in}{0.984646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896260in}{0.975288in}}%
\pgfpathlineto{\pgfqpoint{0.896260in}{0.745713in}}%
\pgfpathlineto{\pgfqpoint{0.896605in}{0.744717in}}%
\pgfpathlineto{\pgfqpoint{0.896663in}{0.745221in}}%
\pgfpathlineto{\pgfqpoint{0.896951in}{0.748084in}}%
\pgfpathlineto{\pgfqpoint{0.897181in}{0.751200in}}%
\pgfpathlineto{\pgfqpoint{0.897468in}{0.752110in}}%
\pgfpathlineto{\pgfqpoint{0.897526in}{0.745700in}}%
\pgfpathlineto{\pgfqpoint{0.897929in}{0.746710in}}%
\pgfpathlineto{\pgfqpoint{0.898159in}{0.744763in}}%
\pgfpathlineto{\pgfqpoint{0.898274in}{0.746928in}}%
\pgfpathlineto{\pgfqpoint{0.899022in}{0.743070in}}%
\pgfpathlineto{\pgfqpoint{0.899540in}{0.740726in}}%
\pgfpathlineto{\pgfqpoint{0.899597in}{0.737674in}}%
\pgfpathlineto{\pgfqpoint{0.899828in}{0.735669in}}%
\pgfpathlineto{\pgfqpoint{0.899885in}{0.737019in}}%
\pgfpathlineto{\pgfqpoint{0.900173in}{0.736022in}}%
\pgfpathlineto{\pgfqpoint{0.900806in}{0.736106in}}%
\pgfpathlineto{\pgfqpoint{0.900863in}{0.737198in}}%
\pgfpathlineto{\pgfqpoint{0.901094in}{0.734875in}}%
\pgfpathlineto{\pgfqpoint{0.901209in}{0.730345in}}%
\pgfpathlineto{\pgfqpoint{0.901266in}{0.729805in}}%
\pgfpathlineto{\pgfqpoint{0.901381in}{0.727825in}}%
\pgfpathlineto{\pgfqpoint{0.901439in}{0.729725in}}%
\pgfpathlineto{\pgfqpoint{0.901439in}{0.988279in}}%
\pgfpathlineto{\pgfqpoint{0.901439in}{0.988279in}}%
\pgfpathlineto{\pgfqpoint{0.901381in}{0.990849in}}%
\pgfpathlineto{\pgfqpoint{0.901266in}{0.991304in}}%
\pgfpathlineto{\pgfqpoint{0.901209in}{0.995285in}}%
\pgfpathlineto{\pgfqpoint{0.901094in}{0.996247in}}%
\pgfpathlineto{\pgfqpoint{0.900863in}{0.996167in}}%
\pgfpathlineto{\pgfqpoint{0.900806in}{0.995175in}}%
\pgfpathlineto{\pgfqpoint{0.900173in}{0.993804in}}%
\pgfpathlineto{\pgfqpoint{0.899885in}{0.987166in}}%
\pgfpathlineto{\pgfqpoint{0.899828in}{0.985794in}}%
\pgfpathlineto{\pgfqpoint{0.899597in}{0.981535in}}%
\pgfpathlineto{\pgfqpoint{0.899540in}{0.980687in}}%
\pgfpathlineto{\pgfqpoint{0.899022in}{0.976101in}}%
\pgfpathlineto{\pgfqpoint{0.898274in}{0.979106in}}%
\pgfpathlineto{\pgfqpoint{0.898159in}{0.978512in}}%
\pgfpathlineto{\pgfqpoint{0.897929in}{0.977718in}}%
\pgfpathlineto{\pgfqpoint{0.897526in}{0.976798in}}%
\pgfpathlineto{\pgfqpoint{0.897468in}{0.975962in}}%
\pgfpathlineto{\pgfqpoint{0.897181in}{0.976967in}}%
\pgfpathlineto{\pgfqpoint{0.896951in}{0.977532in}}%
\pgfpathlineto{\pgfqpoint{0.896663in}{0.978777in}}%
\pgfpathlineto{\pgfqpoint{0.896605in}{0.979228in}}%
\pgfpathlineto{\pgfqpoint{0.896260in}{0.975288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901611in}{0.988146in}}%
\pgfpathlineto{\pgfqpoint{0.901611in}{0.728885in}}%
\pgfpathlineto{\pgfqpoint{0.901784in}{0.729805in}}%
\pgfpathlineto{\pgfqpoint{0.901899in}{0.723186in}}%
\pgfpathlineto{\pgfqpoint{0.902072in}{0.729005in}}%
\pgfpathlineto{\pgfqpoint{0.902762in}{0.725787in}}%
\pgfpathlineto{\pgfqpoint{0.902935in}{0.724508in}}%
\pgfpathlineto{\pgfqpoint{0.902935in}{0.979345in}}%
\pgfpathlineto{\pgfqpoint{0.902935in}{0.979345in}}%
\pgfpathlineto{\pgfqpoint{0.902762in}{0.978890in}}%
\pgfpathlineto{\pgfqpoint{0.902072in}{0.981988in}}%
\pgfpathlineto{\pgfqpoint{0.901899in}{0.985425in}}%
\pgfpathlineto{\pgfqpoint{0.901784in}{0.988353in}}%
\pgfpathlineto{\pgfqpoint{0.901611in}{0.988146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903683in}{0.969174in}}%
\pgfpathlineto{\pgfqpoint{0.903683in}{0.722215in}}%
\pgfpathlineto{\pgfqpoint{0.903913in}{0.713489in}}%
\pgfpathlineto{\pgfqpoint{0.904086in}{0.715634in}}%
\pgfpathlineto{\pgfqpoint{0.904373in}{0.715245in}}%
\pgfpathlineto{\pgfqpoint{0.904431in}{0.715610in}}%
\pgfpathlineto{\pgfqpoint{0.904431in}{0.969724in}}%
\pgfpathlineto{\pgfqpoint{0.904431in}{0.969724in}}%
\pgfpathlineto{\pgfqpoint{0.904373in}{0.968777in}}%
\pgfpathlineto{\pgfqpoint{0.904086in}{0.967282in}}%
\pgfpathlineto{\pgfqpoint{0.903913in}{0.968464in}}%
\pgfpathlineto{\pgfqpoint{0.903683in}{0.969174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904604in}{0.972336in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{0.716365in}}%
\pgfpathlineto{\pgfqpoint{0.904719in}{0.717990in}}%
\pgfpathlineto{\pgfqpoint{0.904891in}{0.718836in}}%
\pgfpathlineto{\pgfqpoint{0.905006in}{0.719693in}}%
\pgfpathlineto{\pgfqpoint{0.905006in}{0.974974in}}%
\pgfpathlineto{\pgfqpoint{0.905006in}{0.974974in}}%
\pgfpathlineto{\pgfqpoint{0.904891in}{0.976725in}}%
\pgfpathlineto{\pgfqpoint{0.904719in}{0.976265in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{0.972336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905985in}{0.981085in}}%
\pgfpathlineto{\pgfqpoint{0.905985in}{0.717619in}}%
\pgfpathlineto{\pgfqpoint{0.906157in}{0.718697in}}%
\pgfpathlineto{\pgfqpoint{0.906963in}{0.719805in}}%
\pgfpathlineto{\pgfqpoint{0.907423in}{0.719186in}}%
\pgfpathlineto{\pgfqpoint{0.907481in}{0.710221in}}%
\pgfpathlineto{\pgfqpoint{0.907596in}{0.710373in}}%
\pgfpathlineto{\pgfqpoint{0.907826in}{0.714458in}}%
\pgfpathlineto{\pgfqpoint{0.908056in}{0.717612in}}%
\pgfpathlineto{\pgfqpoint{0.908114in}{0.717380in}}%
\pgfpathlineto{\pgfqpoint{0.908344in}{0.710972in}}%
\pgfpathlineto{\pgfqpoint{0.908459in}{0.711145in}}%
\pgfpathlineto{\pgfqpoint{0.908459in}{0.983285in}}%
\pgfpathlineto{\pgfqpoint{0.908459in}{0.983285in}}%
\pgfpathlineto{\pgfqpoint{0.908344in}{0.980130in}}%
\pgfpathlineto{\pgfqpoint{0.908114in}{0.981290in}}%
\pgfpathlineto{\pgfqpoint{0.908056in}{0.984016in}}%
\pgfpathlineto{\pgfqpoint{0.907826in}{0.986220in}}%
\pgfpathlineto{\pgfqpoint{0.907596in}{0.986966in}}%
\pgfpathlineto{\pgfqpoint{0.907481in}{0.987875in}}%
\pgfpathlineto{\pgfqpoint{0.907423in}{0.984264in}}%
\pgfpathlineto{\pgfqpoint{0.906963in}{0.985164in}}%
\pgfpathlineto{\pgfqpoint{0.906157in}{0.983584in}}%
\pgfpathlineto{\pgfqpoint{0.905985in}{0.981085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908862in}{0.983004in}}%
\pgfpathlineto{\pgfqpoint{0.908862in}{0.712102in}}%
\pgfpathlineto{\pgfqpoint{0.908977in}{0.712897in}}%
\pgfpathlineto{\pgfqpoint{0.909034in}{0.712906in}}%
\pgfpathlineto{\pgfqpoint{0.909380in}{0.713537in}}%
\pgfpathlineto{\pgfqpoint{0.909437in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{0.909725in}{0.717465in}}%
\pgfpathlineto{\pgfqpoint{0.909725in}{0.977244in}}%
\pgfpathlineto{\pgfqpoint{0.909725in}{0.977244in}}%
\pgfpathlineto{\pgfqpoint{0.909437in}{0.983026in}}%
\pgfpathlineto{\pgfqpoint{0.909380in}{0.983285in}}%
\pgfpathlineto{\pgfqpoint{0.909034in}{0.987831in}}%
\pgfpathlineto{\pgfqpoint{0.908977in}{0.985899in}}%
\pgfpathlineto{\pgfqpoint{0.908862in}{0.983004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910013in}{0.976305in}}%
\pgfpathlineto{\pgfqpoint{0.910013in}{0.718631in}}%
\pgfpathlineto{\pgfqpoint{0.910300in}{0.721030in}}%
\pgfpathlineto{\pgfqpoint{0.910645in}{0.719268in}}%
\pgfpathlineto{\pgfqpoint{0.911106in}{0.719479in}}%
\pgfpathlineto{\pgfqpoint{0.911163in}{0.716998in}}%
\pgfpathlineto{\pgfqpoint{0.911221in}{0.715703in}}%
\pgfpathlineto{\pgfqpoint{0.911566in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{0.911681in}{0.713068in}}%
\pgfpathlineto{\pgfqpoint{0.911681in}{0.971284in}}%
\pgfpathlineto{\pgfqpoint{0.911681in}{0.971284in}}%
\pgfpathlineto{\pgfqpoint{0.911566in}{0.970408in}}%
\pgfpathlineto{\pgfqpoint{0.911221in}{0.973040in}}%
\pgfpathlineto{\pgfqpoint{0.911163in}{0.975970in}}%
\pgfpathlineto{\pgfqpoint{0.911106in}{0.976691in}}%
\pgfpathlineto{\pgfqpoint{0.910645in}{0.976329in}}%
\pgfpathlineto{\pgfqpoint{0.910300in}{0.973607in}}%
\pgfpathlineto{\pgfqpoint{0.910013in}{0.976305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912142in}{0.965552in}}%
\pgfpathlineto{\pgfqpoint{0.912142in}{0.716423in}}%
\pgfpathlineto{\pgfqpoint{0.912199in}{0.713948in}}%
\pgfpathlineto{\pgfqpoint{0.912257in}{0.715083in}}%
\pgfpathlineto{\pgfqpoint{0.912257in}{0.965969in}}%
\pgfpathlineto{\pgfqpoint{0.912257in}{0.965969in}}%
\pgfpathlineto{\pgfqpoint{0.912199in}{0.964235in}}%
\pgfpathlineto{\pgfqpoint{0.912142in}{0.965552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912832in}{0.963190in}}%
\pgfpathlineto{\pgfqpoint{0.912832in}{0.713108in}}%
\pgfpathlineto{\pgfqpoint{0.913407in}{0.714299in}}%
\pgfpathlineto{\pgfqpoint{0.913407in}{0.961282in}}%
\pgfpathlineto{\pgfqpoint{0.913407in}{0.961282in}}%
\pgfpathlineto{\pgfqpoint{0.912832in}{0.963190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913925in}{0.965945in}}%
\pgfpathlineto{\pgfqpoint{0.913925in}{0.714597in}}%
\pgfpathlineto{\pgfqpoint{0.914098in}{0.716525in}}%
\pgfpathlineto{\pgfqpoint{0.914213in}{0.715544in}}%
\pgfpathlineto{\pgfqpoint{0.914443in}{0.715051in}}%
\pgfpathlineto{\pgfqpoint{0.914673in}{0.714512in}}%
\pgfpathlineto{\pgfqpoint{0.914673in}{0.964614in}}%
\pgfpathlineto{\pgfqpoint{0.914673in}{0.964614in}}%
\pgfpathlineto{\pgfqpoint{0.914443in}{0.965203in}}%
\pgfpathlineto{\pgfqpoint{0.914213in}{0.963998in}}%
\pgfpathlineto{\pgfqpoint{0.914098in}{0.965804in}}%
\pgfpathlineto{\pgfqpoint{0.913925in}{0.965945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915249in}{0.962451in}}%
\pgfpathlineto{\pgfqpoint{0.915249in}{0.716154in}}%
\pgfpathlineto{\pgfqpoint{0.915364in}{0.719553in}}%
\pgfpathlineto{\pgfqpoint{0.915594in}{0.718314in}}%
\pgfpathlineto{\pgfqpoint{0.915882in}{0.719094in}}%
\pgfpathlineto{\pgfqpoint{0.916630in}{0.722031in}}%
\pgfpathlineto{\pgfqpoint{0.916802in}{0.721880in}}%
\pgfpathlineto{\pgfqpoint{0.917033in}{0.721320in}}%
\pgfpathlineto{\pgfqpoint{0.917148in}{0.720143in}}%
\pgfpathlineto{\pgfqpoint{0.917378in}{0.720845in}}%
\pgfpathlineto{\pgfqpoint{0.917666in}{0.721866in}}%
\pgfpathlineto{\pgfqpoint{0.917781in}{0.722981in}}%
\pgfpathlineto{\pgfqpoint{0.917781in}{0.959784in}}%
\pgfpathlineto{\pgfqpoint{0.917781in}{0.959784in}}%
\pgfpathlineto{\pgfqpoint{0.917666in}{0.960094in}}%
\pgfpathlineto{\pgfqpoint{0.917378in}{0.965727in}}%
\pgfpathlineto{\pgfqpoint{0.917148in}{0.969334in}}%
\pgfpathlineto{\pgfqpoint{0.917033in}{0.969421in}}%
\pgfpathlineto{\pgfqpoint{0.916802in}{0.969119in}}%
\pgfpathlineto{\pgfqpoint{0.916630in}{0.968858in}}%
\pgfpathlineto{\pgfqpoint{0.915882in}{0.965819in}}%
\pgfpathlineto{\pgfqpoint{0.915594in}{0.964636in}}%
\pgfpathlineto{\pgfqpoint{0.915364in}{0.961564in}}%
\pgfpathlineto{\pgfqpoint{0.915249in}{0.962451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918586in}{0.955904in}}%
\pgfpathlineto{\pgfqpoint{0.918586in}{0.719379in}}%
\pgfpathlineto{\pgfqpoint{0.918586in}{0.955904in}}%
\pgfpathlineto{\pgfqpoint{0.918586in}{0.955904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919392in}{0.959935in}}%
\pgfpathlineto{\pgfqpoint{0.919392in}{0.717357in}}%
\pgfpathlineto{\pgfqpoint{0.919680in}{0.716279in}}%
\pgfpathlineto{\pgfqpoint{0.919680in}{0.958547in}}%
\pgfpathlineto{\pgfqpoint{0.919680in}{0.958547in}}%
\pgfpathlineto{\pgfqpoint{0.919392in}{0.959935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920658in}{0.950048in}}%
\pgfpathlineto{\pgfqpoint{0.920658in}{0.716065in}}%
\pgfpathlineto{\pgfqpoint{0.921176in}{0.710199in}}%
\pgfpathlineto{\pgfqpoint{0.921233in}{0.707619in}}%
\pgfpathlineto{\pgfqpoint{0.921291in}{0.708057in}}%
\pgfpathlineto{\pgfqpoint{0.921348in}{0.709663in}}%
\pgfpathlineto{\pgfqpoint{0.921636in}{0.708400in}}%
\pgfpathlineto{\pgfqpoint{0.922326in}{0.697144in}}%
\pgfpathlineto{\pgfqpoint{0.922499in}{0.698152in}}%
\pgfpathlineto{\pgfqpoint{0.922672in}{0.697075in}}%
\pgfpathlineto{\pgfqpoint{0.923074in}{0.707765in}}%
\pgfpathlineto{\pgfqpoint{0.923707in}{0.706013in}}%
\pgfpathlineto{\pgfqpoint{0.924225in}{0.706671in}}%
\pgfpathlineto{\pgfqpoint{0.924340in}{0.706386in}}%
\pgfpathlineto{\pgfqpoint{0.924628in}{0.705729in}}%
\pgfpathlineto{\pgfqpoint{0.924801in}{0.705770in}}%
\pgfpathlineto{\pgfqpoint{0.925146in}{0.703914in}}%
\pgfpathlineto{\pgfqpoint{0.925146in}{0.911879in}}%
\pgfpathlineto{\pgfqpoint{0.925146in}{0.911879in}}%
\pgfpathlineto{\pgfqpoint{0.924801in}{0.907502in}}%
\pgfpathlineto{\pgfqpoint{0.924628in}{0.909887in}}%
\pgfpathlineto{\pgfqpoint{0.924340in}{0.919989in}}%
\pgfpathlineto{\pgfqpoint{0.924225in}{0.922558in}}%
\pgfpathlineto{\pgfqpoint{0.923707in}{0.927774in}}%
\pgfpathlineto{\pgfqpoint{0.923074in}{0.930695in}}%
\pgfpathlineto{\pgfqpoint{0.922672in}{0.934302in}}%
\pgfpathlineto{\pgfqpoint{0.922499in}{0.933089in}}%
\pgfpathlineto{\pgfqpoint{0.922326in}{0.933695in}}%
\pgfpathlineto{\pgfqpoint{0.921636in}{0.936325in}}%
\pgfpathlineto{\pgfqpoint{0.921348in}{0.940447in}}%
\pgfpathlineto{\pgfqpoint{0.921291in}{0.944693in}}%
\pgfpathlineto{\pgfqpoint{0.921233in}{0.950614in}}%
\pgfpathlineto{\pgfqpoint{0.921176in}{0.950407in}}%
\pgfpathlineto{\pgfqpoint{0.920658in}{0.950048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925261in}{0.906638in}}%
\pgfpathlineto{\pgfqpoint{0.925261in}{0.707752in}}%
\pgfpathlineto{\pgfqpoint{0.925434in}{0.708097in}}%
\pgfpathlineto{\pgfqpoint{0.925952in}{0.708922in}}%
\pgfpathlineto{\pgfqpoint{0.926009in}{0.706882in}}%
\pgfpathlineto{\pgfqpoint{0.926469in}{0.706395in}}%
\pgfpathlineto{\pgfqpoint{0.926642in}{0.707265in}}%
\pgfpathlineto{\pgfqpoint{0.927045in}{0.710442in}}%
\pgfpathlineto{\pgfqpoint{0.927333in}{0.713084in}}%
\pgfpathlineto{\pgfqpoint{0.927505in}{0.712576in}}%
\pgfpathlineto{\pgfqpoint{0.927678in}{0.711631in}}%
\pgfpathlineto{\pgfqpoint{0.927908in}{0.723275in}}%
\pgfpathlineto{\pgfqpoint{0.928196in}{0.721310in}}%
\pgfpathlineto{\pgfqpoint{0.928196in}{0.891108in}}%
\pgfpathlineto{\pgfqpoint{0.928196in}{0.891108in}}%
\pgfpathlineto{\pgfqpoint{0.927908in}{0.889450in}}%
\pgfpathlineto{\pgfqpoint{0.927678in}{0.890820in}}%
\pgfpathlineto{\pgfqpoint{0.927505in}{0.892793in}}%
\pgfpathlineto{\pgfqpoint{0.927333in}{0.894569in}}%
\pgfpathlineto{\pgfqpoint{0.927045in}{0.895329in}}%
\pgfpathlineto{\pgfqpoint{0.926642in}{0.898651in}}%
\pgfpathlineto{\pgfqpoint{0.926469in}{0.901264in}}%
\pgfpathlineto{\pgfqpoint{0.926009in}{0.905511in}}%
\pgfpathlineto{\pgfqpoint{0.925952in}{0.905871in}}%
\pgfpathlineto{\pgfqpoint{0.925434in}{0.905084in}}%
\pgfpathlineto{\pgfqpoint{0.925261in}{0.906638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928541in}{0.895135in}}%
\pgfpathlineto{\pgfqpoint{0.928541in}{0.721292in}}%
\pgfpathlineto{\pgfqpoint{0.928598in}{0.721667in}}%
\pgfpathlineto{\pgfqpoint{0.928714in}{0.722196in}}%
\pgfpathlineto{\pgfqpoint{0.928829in}{0.717086in}}%
\pgfpathlineto{\pgfqpoint{0.928944in}{0.715946in}}%
\pgfpathlineto{\pgfqpoint{0.928944in}{0.883514in}}%
\pgfpathlineto{\pgfqpoint{0.928944in}{0.883514in}}%
\pgfpathlineto{\pgfqpoint{0.928829in}{0.887060in}}%
\pgfpathlineto{\pgfqpoint{0.928714in}{0.888797in}}%
\pgfpathlineto{\pgfqpoint{0.928598in}{0.895988in}}%
\pgfpathlineto{\pgfqpoint{0.928541in}{0.895135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929462in}{0.877626in}}%
\pgfpathlineto{\pgfqpoint{0.929462in}{0.716907in}}%
\pgfpathlineto{\pgfqpoint{0.929519in}{0.717937in}}%
\pgfpathlineto{\pgfqpoint{0.929519in}{0.882662in}}%
\pgfpathlineto{\pgfqpoint{0.929519in}{0.882662in}}%
\pgfpathlineto{\pgfqpoint{0.929462in}{0.877626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930037in}{0.873409in}}%
\pgfpathlineto{\pgfqpoint{0.930037in}{0.716247in}}%
\pgfpathlineto{\pgfqpoint{0.930095in}{0.717472in}}%
\pgfpathlineto{\pgfqpoint{0.930267in}{0.717295in}}%
\pgfpathlineto{\pgfqpoint{0.930382in}{0.714755in}}%
\pgfpathlineto{\pgfqpoint{0.930555in}{0.710901in}}%
\pgfpathlineto{\pgfqpoint{0.930670in}{0.710476in}}%
\pgfpathlineto{\pgfqpoint{0.930785in}{0.710764in}}%
\pgfpathlineto{\pgfqpoint{0.930785in}{0.866142in}}%
\pgfpathlineto{\pgfqpoint{0.930785in}{0.866142in}}%
\pgfpathlineto{\pgfqpoint{0.930670in}{0.864240in}}%
\pgfpathlineto{\pgfqpoint{0.930555in}{0.863326in}}%
\pgfpathlineto{\pgfqpoint{0.930382in}{0.868408in}}%
\pgfpathlineto{\pgfqpoint{0.930267in}{0.869777in}}%
\pgfpathlineto{\pgfqpoint{0.930095in}{0.871815in}}%
\pgfpathlineto{\pgfqpoint{0.930037in}{0.873409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931648in}{0.869157in}}%
\pgfpathlineto{\pgfqpoint{0.931648in}{0.710509in}}%
\pgfpathlineto{\pgfqpoint{0.932166in}{0.713187in}}%
\pgfpathlineto{\pgfqpoint{0.932281in}{0.715600in}}%
\pgfpathlineto{\pgfqpoint{0.932396in}{0.717347in}}%
\pgfpathlineto{\pgfqpoint{0.932511in}{0.718130in}}%
\pgfpathlineto{\pgfqpoint{0.932914in}{0.719305in}}%
\pgfpathlineto{\pgfqpoint{0.933259in}{0.718983in}}%
\pgfpathlineto{\pgfqpoint{0.933259in}{0.863920in}}%
\pgfpathlineto{\pgfqpoint{0.933259in}{0.863920in}}%
\pgfpathlineto{\pgfqpoint{0.932914in}{0.866489in}}%
\pgfpathlineto{\pgfqpoint{0.932511in}{0.865571in}}%
\pgfpathlineto{\pgfqpoint{0.932396in}{0.867151in}}%
\pgfpathlineto{\pgfqpoint{0.932281in}{0.867817in}}%
\pgfpathlineto{\pgfqpoint{0.932166in}{0.869051in}}%
\pgfpathlineto{\pgfqpoint{0.931648in}{0.869157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933777in}{0.867601in}}%
\pgfpathlineto{\pgfqpoint{0.933777in}{0.723473in}}%
\pgfpathlineto{\pgfqpoint{0.934007in}{0.719843in}}%
\pgfpathlineto{\pgfqpoint{0.934122in}{0.720546in}}%
\pgfpathlineto{\pgfqpoint{0.934410in}{0.722529in}}%
\pgfpathlineto{\pgfqpoint{0.934583in}{0.720273in}}%
\pgfpathlineto{\pgfqpoint{0.934640in}{0.721695in}}%
\pgfpathlineto{\pgfqpoint{0.934813in}{0.721294in}}%
\pgfpathlineto{\pgfqpoint{0.935331in}{0.721848in}}%
\pgfpathlineto{\pgfqpoint{0.935906in}{0.719609in}}%
\pgfpathlineto{\pgfqpoint{0.936136in}{0.725869in}}%
\pgfpathlineto{\pgfqpoint{0.936194in}{0.726695in}}%
\pgfpathlineto{\pgfqpoint{0.936252in}{0.726745in}}%
\pgfpathlineto{\pgfqpoint{0.936309in}{0.726928in}}%
\pgfpathlineto{\pgfqpoint{0.936424in}{0.727599in}}%
\pgfpathlineto{\pgfqpoint{0.936597in}{0.728384in}}%
\pgfpathlineto{\pgfqpoint{0.936712in}{0.728459in}}%
\pgfpathlineto{\pgfqpoint{0.936769in}{0.728456in}}%
\pgfpathlineto{\pgfqpoint{0.937057in}{0.728387in}}%
\pgfpathlineto{\pgfqpoint{0.937460in}{0.728173in}}%
\pgfpathlineto{\pgfqpoint{0.938265in}{0.727640in}}%
\pgfpathlineto{\pgfqpoint{0.938611in}{0.729406in}}%
\pgfpathlineto{\pgfqpoint{0.938611in}{0.865669in}}%
\pgfpathlineto{\pgfqpoint{0.938611in}{0.865669in}}%
\pgfpathlineto{\pgfqpoint{0.938265in}{0.865496in}}%
\pgfpathlineto{\pgfqpoint{0.937460in}{0.871043in}}%
\pgfpathlineto{\pgfqpoint{0.937057in}{0.872549in}}%
\pgfpathlineto{\pgfqpoint{0.936769in}{0.873152in}}%
\pgfpathlineto{\pgfqpoint{0.936712in}{0.872748in}}%
\pgfpathlineto{\pgfqpoint{0.936597in}{0.870610in}}%
\pgfpathlineto{\pgfqpoint{0.936424in}{0.864539in}}%
\pgfpathlineto{\pgfqpoint{0.936309in}{0.863593in}}%
\pgfpathlineto{\pgfqpoint{0.936252in}{0.861920in}}%
\pgfpathlineto{\pgfqpoint{0.936194in}{0.862259in}}%
\pgfpathlineto{\pgfqpoint{0.936136in}{0.856885in}}%
\pgfpathlineto{\pgfqpoint{0.935906in}{0.859781in}}%
\pgfpathlineto{\pgfqpoint{0.935331in}{0.859855in}}%
\pgfpathlineto{\pgfqpoint{0.934813in}{0.860453in}}%
\pgfpathlineto{\pgfqpoint{0.934640in}{0.859050in}}%
\pgfpathlineto{\pgfqpoint{0.934583in}{0.863226in}}%
\pgfpathlineto{\pgfqpoint{0.934410in}{0.864264in}}%
\pgfpathlineto{\pgfqpoint{0.934122in}{0.864186in}}%
\pgfpathlineto{\pgfqpoint{0.934007in}{0.865686in}}%
\pgfpathlineto{\pgfqpoint{0.933777in}{0.867601in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939129in}{0.867616in}}%
\pgfpathlineto{\pgfqpoint{0.939129in}{0.728533in}}%
\pgfpathlineto{\pgfqpoint{0.939762in}{0.728507in}}%
\pgfpathlineto{\pgfqpoint{0.939877in}{0.728182in}}%
\pgfpathlineto{\pgfqpoint{0.940049in}{0.729081in}}%
\pgfpathlineto{\pgfqpoint{0.940452in}{0.727228in}}%
\pgfpathlineto{\pgfqpoint{0.940740in}{0.726022in}}%
\pgfpathlineto{\pgfqpoint{0.941143in}{0.724193in}}%
\pgfpathlineto{\pgfqpoint{0.942121in}{0.724660in}}%
\pgfpathlineto{\pgfqpoint{0.942466in}{0.723072in}}%
\pgfpathlineto{\pgfqpoint{0.942524in}{0.717366in}}%
\pgfpathlineto{\pgfqpoint{0.942984in}{0.718665in}}%
\pgfpathlineto{\pgfqpoint{0.943099in}{0.719026in}}%
\pgfpathlineto{\pgfqpoint{0.943272in}{0.720694in}}%
\pgfpathlineto{\pgfqpoint{0.943789in}{0.734865in}}%
\pgfpathlineto{\pgfqpoint{0.944480in}{0.735730in}}%
\pgfpathlineto{\pgfqpoint{0.944595in}{0.738475in}}%
\pgfpathlineto{\pgfqpoint{0.944710in}{0.738118in}}%
\pgfpathlineto{\pgfqpoint{0.945055in}{0.737692in}}%
\pgfpathlineto{\pgfqpoint{0.945343in}{0.736564in}}%
\pgfpathlineto{\pgfqpoint{0.945573in}{0.736651in}}%
\pgfpathlineto{\pgfqpoint{0.945573in}{0.858864in}}%
\pgfpathlineto{\pgfqpoint{0.945573in}{0.858864in}}%
\pgfpathlineto{\pgfqpoint{0.945343in}{0.857659in}}%
\pgfpathlineto{\pgfqpoint{0.945055in}{0.858867in}}%
\pgfpathlineto{\pgfqpoint{0.944710in}{0.863671in}}%
\pgfpathlineto{\pgfqpoint{0.944595in}{0.863980in}}%
\pgfpathlineto{\pgfqpoint{0.944480in}{0.862658in}}%
\pgfpathlineto{\pgfqpoint{0.943789in}{0.861422in}}%
\pgfpathlineto{\pgfqpoint{0.943272in}{0.857175in}}%
\pgfpathlineto{\pgfqpoint{0.943099in}{0.856535in}}%
\pgfpathlineto{\pgfqpoint{0.942984in}{0.855364in}}%
\pgfpathlineto{\pgfqpoint{0.942524in}{0.856442in}}%
\pgfpathlineto{\pgfqpoint{0.942466in}{0.855427in}}%
\pgfpathlineto{\pgfqpoint{0.942121in}{0.849170in}}%
\pgfpathlineto{\pgfqpoint{0.941143in}{0.855794in}}%
\pgfpathlineto{\pgfqpoint{0.940740in}{0.861048in}}%
\pgfpathlineto{\pgfqpoint{0.940452in}{0.864210in}}%
\pgfpathlineto{\pgfqpoint{0.940049in}{0.861945in}}%
\pgfpathlineto{\pgfqpoint{0.939877in}{0.861995in}}%
\pgfpathlineto{\pgfqpoint{0.939762in}{0.866118in}}%
\pgfpathlineto{\pgfqpoint{0.939129in}{0.867616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945746in}{0.857917in}}%
\pgfpathlineto{\pgfqpoint{0.945746in}{0.736950in}}%
\pgfpathlineto{\pgfqpoint{0.945803in}{0.738416in}}%
\pgfpathlineto{\pgfqpoint{0.945861in}{0.737268in}}%
\pgfpathlineto{\pgfqpoint{0.946149in}{0.736689in}}%
\pgfpathlineto{\pgfqpoint{0.946436in}{0.735606in}}%
\pgfpathlineto{\pgfqpoint{0.946667in}{0.736881in}}%
\pgfpathlineto{\pgfqpoint{0.946954in}{0.741298in}}%
\pgfpathlineto{\pgfqpoint{0.946954in}{0.875738in}}%
\pgfpathlineto{\pgfqpoint{0.946954in}{0.875738in}}%
\pgfpathlineto{\pgfqpoint{0.946667in}{0.871280in}}%
\pgfpathlineto{\pgfqpoint{0.946436in}{0.863277in}}%
\pgfpathlineto{\pgfqpoint{0.946149in}{0.863017in}}%
\pgfpathlineto{\pgfqpoint{0.945861in}{0.861989in}}%
\pgfpathlineto{\pgfqpoint{0.945803in}{0.861860in}}%
\pgfpathlineto{\pgfqpoint{0.945746in}{0.857917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947069in}{0.876063in}}%
\pgfpathlineto{\pgfqpoint{0.947069in}{0.737684in}}%
\pgfpathlineto{\pgfqpoint{0.947184in}{0.736225in}}%
\pgfpathlineto{\pgfqpoint{0.947184in}{0.878259in}}%
\pgfpathlineto{\pgfqpoint{0.947184in}{0.878259in}}%
\pgfpathlineto{\pgfqpoint{0.947069in}{0.876063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947415in}{0.878753in}}%
\pgfpathlineto{\pgfqpoint{0.947415in}{0.736543in}}%
\pgfpathlineto{\pgfqpoint{0.947645in}{0.732616in}}%
\pgfpathlineto{\pgfqpoint{0.947990in}{0.734186in}}%
\pgfpathlineto{\pgfqpoint{0.948681in}{0.737548in}}%
\pgfpathlineto{\pgfqpoint{0.948738in}{0.728632in}}%
\pgfpathlineto{\pgfqpoint{0.948911in}{0.727319in}}%
\pgfpathlineto{\pgfqpoint{0.948968in}{0.728307in}}%
\pgfpathlineto{\pgfqpoint{0.949141in}{0.729223in}}%
\pgfpathlineto{\pgfqpoint{0.949716in}{0.730053in}}%
\pgfpathlineto{\pgfqpoint{0.949831in}{0.732190in}}%
\pgfpathlineto{\pgfqpoint{0.950062in}{0.732857in}}%
\pgfpathlineto{\pgfqpoint{0.950867in}{0.728809in}}%
\pgfpathlineto{\pgfqpoint{0.950925in}{0.729492in}}%
\pgfpathlineto{\pgfqpoint{0.951097in}{0.729651in}}%
\pgfpathlineto{\pgfqpoint{0.951097in}{0.892387in}}%
\pgfpathlineto{\pgfqpoint{0.951097in}{0.892387in}}%
\pgfpathlineto{\pgfqpoint{0.950925in}{0.884450in}}%
\pgfpathlineto{\pgfqpoint{0.950867in}{0.880332in}}%
\pgfpathlineto{\pgfqpoint{0.950062in}{0.881583in}}%
\pgfpathlineto{\pgfqpoint{0.949831in}{0.876873in}}%
\pgfpathlineto{\pgfqpoint{0.949716in}{0.877238in}}%
\pgfpathlineto{\pgfqpoint{0.949141in}{0.877834in}}%
\pgfpathlineto{\pgfqpoint{0.948968in}{0.877205in}}%
\pgfpathlineto{\pgfqpoint{0.948911in}{0.876666in}}%
\pgfpathlineto{\pgfqpoint{0.948738in}{0.881190in}}%
\pgfpathlineto{\pgfqpoint{0.948681in}{0.881200in}}%
\pgfpathlineto{\pgfqpoint{0.947990in}{0.878631in}}%
\pgfpathlineto{\pgfqpoint{0.947645in}{0.877953in}}%
\pgfpathlineto{\pgfqpoint{0.947415in}{0.878753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951443in}{0.896134in}}%
\pgfpathlineto{\pgfqpoint{0.951443in}{0.731542in}}%
\pgfpathlineto{\pgfqpoint{0.951615in}{0.733469in}}%
\pgfpathlineto{\pgfqpoint{0.951730in}{0.734462in}}%
\pgfpathlineto{\pgfqpoint{0.951960in}{0.729531in}}%
\pgfpathlineto{\pgfqpoint{0.952248in}{0.728167in}}%
\pgfpathlineto{\pgfqpoint{0.952363in}{0.726193in}}%
\pgfpathlineto{\pgfqpoint{0.952593in}{0.724747in}}%
\pgfpathlineto{\pgfqpoint{0.952766in}{0.717743in}}%
\pgfpathlineto{\pgfqpoint{0.952881in}{0.718820in}}%
\pgfpathlineto{\pgfqpoint{0.952881in}{0.896184in}}%
\pgfpathlineto{\pgfqpoint{0.952881in}{0.896184in}}%
\pgfpathlineto{\pgfqpoint{0.952766in}{0.895233in}}%
\pgfpathlineto{\pgfqpoint{0.952593in}{0.894419in}}%
\pgfpathlineto{\pgfqpoint{0.952363in}{0.894769in}}%
\pgfpathlineto{\pgfqpoint{0.952248in}{0.900558in}}%
\pgfpathlineto{\pgfqpoint{0.951960in}{0.901721in}}%
\pgfpathlineto{\pgfqpoint{0.951730in}{0.896899in}}%
\pgfpathlineto{\pgfqpoint{0.951615in}{0.894523in}}%
\pgfpathlineto{\pgfqpoint{0.951443in}{0.896134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953399in}{0.897858in}}%
\pgfpathlineto{\pgfqpoint{0.953399in}{0.718763in}}%
\pgfpathlineto{\pgfqpoint{0.953687in}{0.716625in}}%
\pgfpathlineto{\pgfqpoint{0.953744in}{0.715445in}}%
\pgfpathlineto{\pgfqpoint{0.954492in}{0.716498in}}%
\pgfpathlineto{\pgfqpoint{0.954607in}{0.712077in}}%
\pgfpathlineto{\pgfqpoint{0.954780in}{0.714120in}}%
\pgfpathlineto{\pgfqpoint{0.954895in}{0.712907in}}%
\pgfpathlineto{\pgfqpoint{0.955125in}{0.712433in}}%
\pgfpathlineto{\pgfqpoint{0.955125in}{0.894372in}}%
\pgfpathlineto{\pgfqpoint{0.955125in}{0.894372in}}%
\pgfpathlineto{\pgfqpoint{0.954895in}{0.893695in}}%
\pgfpathlineto{\pgfqpoint{0.954780in}{0.894366in}}%
\pgfpathlineto{\pgfqpoint{0.954607in}{0.893952in}}%
\pgfpathlineto{\pgfqpoint{0.954492in}{0.896605in}}%
\pgfpathlineto{\pgfqpoint{0.953744in}{0.898260in}}%
\pgfpathlineto{\pgfqpoint{0.953687in}{0.896531in}}%
\pgfpathlineto{\pgfqpoint{0.953399in}{0.897858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955643in}{0.897835in}}%
\pgfpathlineto{\pgfqpoint{0.955643in}{0.714661in}}%
\pgfpathlineto{\pgfqpoint{0.955643in}{0.897835in}}%
\pgfpathlineto{\pgfqpoint{0.955643in}{0.897835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956679in}{0.893342in}}%
\pgfpathlineto{\pgfqpoint{0.956679in}{0.713975in}}%
\pgfpathlineto{\pgfqpoint{0.957139in}{0.714774in}}%
\pgfpathlineto{\pgfqpoint{0.957139in}{0.891936in}}%
\pgfpathlineto{\pgfqpoint{0.957139in}{0.891936in}}%
\pgfpathlineto{\pgfqpoint{0.956679in}{0.893342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957369in}{0.893183in}}%
\pgfpathlineto{\pgfqpoint{0.957369in}{0.714674in}}%
\pgfpathlineto{\pgfqpoint{0.957945in}{0.716322in}}%
\pgfpathlineto{\pgfqpoint{0.958060in}{0.721244in}}%
\pgfpathlineto{\pgfqpoint{0.958578in}{0.721687in}}%
\pgfpathlineto{\pgfqpoint{0.958865in}{0.721825in}}%
\pgfpathlineto{\pgfqpoint{0.959441in}{0.718187in}}%
\pgfpathlineto{\pgfqpoint{0.959498in}{0.717042in}}%
\pgfpathlineto{\pgfqpoint{0.959671in}{0.716193in}}%
\pgfpathlineto{\pgfqpoint{0.959729in}{0.715557in}}%
\pgfpathlineto{\pgfqpoint{0.959844in}{0.715259in}}%
\pgfpathlineto{\pgfqpoint{0.959901in}{0.714029in}}%
\pgfpathlineto{\pgfqpoint{0.960131in}{0.712941in}}%
\pgfpathlineto{\pgfqpoint{0.960534in}{0.704687in}}%
\pgfpathlineto{\pgfqpoint{0.960592in}{0.707701in}}%
\pgfpathlineto{\pgfqpoint{0.960764in}{0.707776in}}%
\pgfpathlineto{\pgfqpoint{0.960879in}{0.704336in}}%
\pgfpathlineto{\pgfqpoint{0.961167in}{0.705531in}}%
\pgfpathlineto{\pgfqpoint{0.961340in}{0.702582in}}%
\pgfpathlineto{\pgfqpoint{0.961570in}{0.704851in}}%
\pgfpathlineto{\pgfqpoint{0.961627in}{0.703564in}}%
\pgfpathlineto{\pgfqpoint{0.961685in}{0.706429in}}%
\pgfpathlineto{\pgfqpoint{0.961742in}{0.697146in}}%
\pgfpathlineto{\pgfqpoint{0.961742in}{0.876815in}}%
\pgfpathlineto{\pgfqpoint{0.961742in}{0.876815in}}%
\pgfpathlineto{\pgfqpoint{0.961685in}{0.879631in}}%
\pgfpathlineto{\pgfqpoint{0.961627in}{0.889326in}}%
\pgfpathlineto{\pgfqpoint{0.961570in}{0.890680in}}%
\pgfpathlineto{\pgfqpoint{0.961340in}{0.888812in}}%
\pgfpathlineto{\pgfqpoint{0.961167in}{0.887862in}}%
\pgfpathlineto{\pgfqpoint{0.960879in}{0.886891in}}%
\pgfpathlineto{\pgfqpoint{0.960764in}{0.887622in}}%
\pgfpathlineto{\pgfqpoint{0.960592in}{0.886545in}}%
\pgfpathlineto{\pgfqpoint{0.960534in}{0.887975in}}%
\pgfpathlineto{\pgfqpoint{0.960131in}{0.887101in}}%
\pgfpathlineto{\pgfqpoint{0.959901in}{0.886922in}}%
\pgfpathlineto{\pgfqpoint{0.959844in}{0.888596in}}%
\pgfpathlineto{\pgfqpoint{0.959729in}{0.887964in}}%
\pgfpathlineto{\pgfqpoint{0.959671in}{0.888675in}}%
\pgfpathlineto{\pgfqpoint{0.959498in}{0.886897in}}%
\pgfpathlineto{\pgfqpoint{0.959441in}{0.889838in}}%
\pgfpathlineto{\pgfqpoint{0.958865in}{0.890159in}}%
\pgfpathlineto{\pgfqpoint{0.958578in}{0.888141in}}%
\pgfpathlineto{\pgfqpoint{0.958060in}{0.890615in}}%
\pgfpathlineto{\pgfqpoint{0.957945in}{0.891464in}}%
\pgfpathlineto{\pgfqpoint{0.957369in}{0.893183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962145in}{0.880869in}}%
\pgfpathlineto{\pgfqpoint{0.962145in}{0.697765in}}%
\pgfpathlineto{\pgfqpoint{0.962318in}{0.697714in}}%
\pgfpathlineto{\pgfqpoint{0.962375in}{0.702021in}}%
\pgfpathlineto{\pgfqpoint{0.962491in}{0.701923in}}%
\pgfpathlineto{\pgfqpoint{0.962491in}{0.883164in}}%
\pgfpathlineto{\pgfqpoint{0.962491in}{0.883164in}}%
\pgfpathlineto{\pgfqpoint{0.962375in}{0.883128in}}%
\pgfpathlineto{\pgfqpoint{0.962318in}{0.883019in}}%
\pgfpathlineto{\pgfqpoint{0.962145in}{0.880869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963354in}{0.878096in}}%
\pgfpathlineto{\pgfqpoint{0.963354in}{0.702926in}}%
\pgfpathlineto{\pgfqpoint{0.963411in}{0.703564in}}%
\pgfpathlineto{\pgfqpoint{0.963699in}{0.701168in}}%
\pgfpathlineto{\pgfqpoint{0.964044in}{0.699199in}}%
\pgfpathlineto{\pgfqpoint{0.964389in}{0.698188in}}%
\pgfpathlineto{\pgfqpoint{0.964620in}{0.701109in}}%
\pgfpathlineto{\pgfqpoint{0.965195in}{0.700486in}}%
\pgfpathlineto{\pgfqpoint{0.965310in}{0.705048in}}%
\pgfpathlineto{\pgfqpoint{0.965483in}{0.704633in}}%
\pgfpathlineto{\pgfqpoint{0.965598in}{0.705163in}}%
\pgfpathlineto{\pgfqpoint{0.965828in}{0.707463in}}%
\pgfpathlineto{\pgfqpoint{0.965885in}{0.706911in}}%
\pgfpathlineto{\pgfqpoint{0.966346in}{0.707064in}}%
\pgfpathlineto{\pgfqpoint{0.966576in}{0.706809in}}%
\pgfpathlineto{\pgfqpoint{0.966806in}{0.705540in}}%
\pgfpathlineto{\pgfqpoint{0.967036in}{0.701483in}}%
\pgfpathlineto{\pgfqpoint{0.967382in}{0.703208in}}%
\pgfpathlineto{\pgfqpoint{0.967554in}{0.691035in}}%
\pgfpathlineto{\pgfqpoint{0.967784in}{0.690476in}}%
\pgfpathlineto{\pgfqpoint{0.967899in}{0.693908in}}%
\pgfpathlineto{\pgfqpoint{0.968072in}{0.692770in}}%
\pgfpathlineto{\pgfqpoint{0.968245in}{0.692089in}}%
\pgfpathlineto{\pgfqpoint{0.968360in}{0.695730in}}%
\pgfpathlineto{\pgfqpoint{0.968475in}{0.694541in}}%
\pgfpathlineto{\pgfqpoint{0.968475in}{0.886281in}}%
\pgfpathlineto{\pgfqpoint{0.968475in}{0.886281in}}%
\pgfpathlineto{\pgfqpoint{0.968360in}{0.887565in}}%
\pgfpathlineto{\pgfqpoint{0.968245in}{0.885587in}}%
\pgfpathlineto{\pgfqpoint{0.968072in}{0.886497in}}%
\pgfpathlineto{\pgfqpoint{0.967899in}{0.892647in}}%
\pgfpathlineto{\pgfqpoint{0.967784in}{0.893388in}}%
\pgfpathlineto{\pgfqpoint{0.967554in}{0.890764in}}%
\pgfpathlineto{\pgfqpoint{0.967382in}{0.890610in}}%
\pgfpathlineto{\pgfqpoint{0.967036in}{0.882377in}}%
\pgfpathlineto{\pgfqpoint{0.966806in}{0.885015in}}%
\pgfpathlineto{\pgfqpoint{0.966576in}{0.885391in}}%
\pgfpathlineto{\pgfqpoint{0.966346in}{0.882895in}}%
\pgfpathlineto{\pgfqpoint{0.965885in}{0.883979in}}%
\pgfpathlineto{\pgfqpoint{0.965828in}{0.885169in}}%
\pgfpathlineto{\pgfqpoint{0.965598in}{0.881595in}}%
\pgfpathlineto{\pgfqpoint{0.965483in}{0.880808in}}%
\pgfpathlineto{\pgfqpoint{0.965310in}{0.880591in}}%
\pgfpathlineto{\pgfqpoint{0.965195in}{0.876333in}}%
\pgfpathlineto{\pgfqpoint{0.964620in}{0.881919in}}%
\pgfpathlineto{\pgfqpoint{0.964389in}{0.881401in}}%
\pgfpathlineto{\pgfqpoint{0.964044in}{0.877107in}}%
\pgfpathlineto{\pgfqpoint{0.963699in}{0.875652in}}%
\pgfpathlineto{\pgfqpoint{0.963411in}{0.877377in}}%
\pgfpathlineto{\pgfqpoint{0.963354in}{0.878096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968647in}{0.875636in}}%
\pgfpathlineto{\pgfqpoint{0.968647in}{0.694574in}}%
\pgfpathlineto{\pgfqpoint{0.969165in}{0.692680in}}%
\pgfpathlineto{\pgfqpoint{0.969165in}{0.875977in}}%
\pgfpathlineto{\pgfqpoint{0.969165in}{0.875977in}}%
\pgfpathlineto{\pgfqpoint{0.968647in}{0.875636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969741in}{0.870751in}}%
\pgfpathlineto{\pgfqpoint{0.969741in}{0.688993in}}%
\pgfpathlineto{\pgfqpoint{0.969798in}{0.688410in}}%
\pgfpathlineto{\pgfqpoint{0.970028in}{0.683963in}}%
\pgfpathlineto{\pgfqpoint{0.970431in}{0.685537in}}%
\pgfpathlineto{\pgfqpoint{0.970546in}{0.684865in}}%
\pgfpathlineto{\pgfqpoint{0.970604in}{0.687842in}}%
\pgfpathlineto{\pgfqpoint{0.970949in}{0.688882in}}%
\pgfpathlineto{\pgfqpoint{0.971122in}{0.688876in}}%
\pgfpathlineto{\pgfqpoint{0.971525in}{0.686040in}}%
\pgfpathlineto{\pgfqpoint{0.971582in}{0.682850in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{0.679377in}}%
\pgfpathlineto{\pgfqpoint{0.971812in}{0.684584in}}%
\pgfpathlineto{\pgfqpoint{0.971870in}{0.684450in}}%
\pgfpathlineto{\pgfqpoint{0.972273in}{0.684990in}}%
\pgfpathlineto{\pgfqpoint{0.972445in}{0.681928in}}%
\pgfpathlineto{\pgfqpoint{0.973136in}{0.681626in}}%
\pgfpathlineto{\pgfqpoint{0.973366in}{0.682481in}}%
\pgfpathlineto{\pgfqpoint{0.973366in}{0.873066in}}%
\pgfpathlineto{\pgfqpoint{0.973366in}{0.873066in}}%
\pgfpathlineto{\pgfqpoint{0.973136in}{0.877742in}}%
\pgfpathlineto{\pgfqpoint{0.972445in}{0.875540in}}%
\pgfpathlineto{\pgfqpoint{0.972273in}{0.882666in}}%
\pgfpathlineto{\pgfqpoint{0.971870in}{0.884721in}}%
\pgfpathlineto{\pgfqpoint{0.971812in}{0.883928in}}%
\pgfpathlineto{\pgfqpoint{0.971755in}{0.886224in}}%
\pgfpathlineto{\pgfqpoint{0.971582in}{0.884723in}}%
\pgfpathlineto{\pgfqpoint{0.971525in}{0.886548in}}%
\pgfpathlineto{\pgfqpoint{0.971122in}{0.883953in}}%
\pgfpathlineto{\pgfqpoint{0.970949in}{0.877428in}}%
\pgfpathlineto{\pgfqpoint{0.970604in}{0.876497in}}%
\pgfpathlineto{\pgfqpoint{0.970546in}{0.872481in}}%
\pgfpathlineto{\pgfqpoint{0.970431in}{0.874340in}}%
\pgfpathlineto{\pgfqpoint{0.970028in}{0.872249in}}%
\pgfpathlineto{\pgfqpoint{0.969798in}{0.870790in}}%
\pgfpathlineto{\pgfqpoint{0.969741in}{0.870751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973884in}{0.879859in}}%
\pgfpathlineto{\pgfqpoint{0.973884in}{0.683283in}}%
\pgfpathlineto{\pgfqpoint{0.973941in}{0.683287in}}%
\pgfpathlineto{\pgfqpoint{0.974402in}{0.685910in}}%
\pgfpathlineto{\pgfqpoint{0.974402in}{0.873890in}}%
\pgfpathlineto{\pgfqpoint{0.974402in}{0.873890in}}%
\pgfpathlineto{\pgfqpoint{0.973941in}{0.872464in}}%
\pgfpathlineto{\pgfqpoint{0.973884in}{0.879859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974747in}{0.874197in}}%
\pgfpathlineto{\pgfqpoint{0.974747in}{0.682312in}}%
\pgfpathlineto{\pgfqpoint{0.975150in}{0.683682in}}%
\pgfpathlineto{\pgfqpoint{0.975150in}{0.873957in}}%
\pgfpathlineto{\pgfqpoint{0.975150in}{0.873957in}}%
\pgfpathlineto{\pgfqpoint{0.974747in}{0.874197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975322in}{0.872905in}}%
\pgfpathlineto{\pgfqpoint{0.975322in}{0.683537in}}%
\pgfpathlineto{\pgfqpoint{0.975437in}{0.684455in}}%
\pgfpathlineto{\pgfqpoint{0.975552in}{0.684768in}}%
\pgfpathlineto{\pgfqpoint{0.975610in}{0.687355in}}%
\pgfpathlineto{\pgfqpoint{0.975668in}{0.684376in}}%
\pgfpathlineto{\pgfqpoint{0.976588in}{0.684602in}}%
\pgfpathlineto{\pgfqpoint{0.976818in}{0.685537in}}%
\pgfpathlineto{\pgfqpoint{0.976991in}{0.686079in}}%
\pgfpathlineto{\pgfqpoint{0.977279in}{0.690270in}}%
\pgfpathlineto{\pgfqpoint{0.977279in}{0.886619in}}%
\pgfpathlineto{\pgfqpoint{0.977279in}{0.886619in}}%
\pgfpathlineto{\pgfqpoint{0.976991in}{0.884879in}}%
\pgfpathlineto{\pgfqpoint{0.976818in}{0.882531in}}%
\pgfpathlineto{\pgfqpoint{0.976588in}{0.881155in}}%
\pgfpathlineto{\pgfqpoint{0.975668in}{0.878421in}}%
\pgfpathlineto{\pgfqpoint{0.975610in}{0.879452in}}%
\pgfpathlineto{\pgfqpoint{0.975552in}{0.877046in}}%
\pgfpathlineto{\pgfqpoint{0.975437in}{0.874799in}}%
\pgfpathlineto{\pgfqpoint{0.975322in}{0.872905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977394in}{0.891772in}}%
\pgfpathlineto{\pgfqpoint{0.977394in}{0.690654in}}%
\pgfpathlineto{\pgfqpoint{0.977451in}{0.688659in}}%
\pgfpathlineto{\pgfqpoint{0.977566in}{0.691062in}}%
\pgfpathlineto{\pgfqpoint{0.977566in}{0.892623in}}%
\pgfpathlineto{\pgfqpoint{0.977566in}{0.892623in}}%
\pgfpathlineto{\pgfqpoint{0.977451in}{0.891220in}}%
\pgfpathlineto{\pgfqpoint{0.977394in}{0.891772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977739in}{0.896552in}}%
\pgfpathlineto{\pgfqpoint{0.977739in}{0.690531in}}%
\pgfpathlineto{\pgfqpoint{0.978084in}{0.689690in}}%
\pgfpathlineto{\pgfqpoint{0.979062in}{0.688784in}}%
\pgfpathlineto{\pgfqpoint{0.979120in}{0.688405in}}%
\pgfpathlineto{\pgfqpoint{0.979465in}{0.694681in}}%
\pgfpathlineto{\pgfqpoint{0.979465in}{0.904862in}}%
\pgfpathlineto{\pgfqpoint{0.979465in}{0.904862in}}%
\pgfpathlineto{\pgfqpoint{0.979120in}{0.902421in}}%
\pgfpathlineto{\pgfqpoint{0.979062in}{0.897309in}}%
\pgfpathlineto{\pgfqpoint{0.978084in}{0.898780in}}%
\pgfpathlineto{\pgfqpoint{0.977739in}{0.896552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979868in}{0.903577in}}%
\pgfpathlineto{\pgfqpoint{0.979868in}{0.697635in}}%
\pgfpathlineto{\pgfqpoint{0.979926in}{0.695362in}}%
\pgfpathlineto{\pgfqpoint{0.980041in}{0.695261in}}%
\pgfpathlineto{\pgfqpoint{0.980098in}{0.703607in}}%
\pgfpathlineto{\pgfqpoint{0.980213in}{0.700468in}}%
\pgfpathlineto{\pgfqpoint{0.980328in}{0.701758in}}%
\pgfpathlineto{\pgfqpoint{0.980386in}{0.702427in}}%
\pgfpathlineto{\pgfqpoint{0.980789in}{0.705018in}}%
\pgfpathlineto{\pgfqpoint{0.981479in}{0.705286in}}%
\pgfpathlineto{\pgfqpoint{0.981824in}{0.706970in}}%
\pgfpathlineto{\pgfqpoint{0.982803in}{0.709225in}}%
\pgfpathlineto{\pgfqpoint{0.982803in}{0.904677in}}%
\pgfpathlineto{\pgfqpoint{0.982803in}{0.904677in}}%
\pgfpathlineto{\pgfqpoint{0.981824in}{0.904907in}}%
\pgfpathlineto{\pgfqpoint{0.981479in}{0.902441in}}%
\pgfpathlineto{\pgfqpoint{0.980789in}{0.903638in}}%
\pgfpathlineto{\pgfqpoint{0.980386in}{0.904706in}}%
\pgfpathlineto{\pgfqpoint{0.980328in}{0.902497in}}%
\pgfpathlineto{\pgfqpoint{0.980213in}{0.902330in}}%
\pgfpathlineto{\pgfqpoint{0.980098in}{0.899252in}}%
\pgfpathlineto{\pgfqpoint{0.980041in}{0.901157in}}%
\pgfpathlineto{\pgfqpoint{0.979926in}{0.901347in}}%
\pgfpathlineto{\pgfqpoint{0.979868in}{0.903577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983033in}{0.903532in}}%
\pgfpathlineto{\pgfqpoint{0.983033in}{0.709694in}}%
\pgfpathlineto{\pgfqpoint{0.983090in}{0.710468in}}%
\pgfpathlineto{\pgfqpoint{0.983436in}{0.717148in}}%
\pgfpathlineto{\pgfqpoint{0.983781in}{0.713283in}}%
\pgfpathlineto{\pgfqpoint{0.984126in}{0.713252in}}%
\pgfpathlineto{\pgfqpoint{0.984184in}{0.712148in}}%
\pgfpathlineto{\pgfqpoint{0.984356in}{0.714482in}}%
\pgfpathlineto{\pgfqpoint{0.984471in}{0.726006in}}%
\pgfpathlineto{\pgfqpoint{0.984471in}{0.901472in}}%
\pgfpathlineto{\pgfqpoint{0.984471in}{0.901472in}}%
\pgfpathlineto{\pgfqpoint{0.984356in}{0.903100in}}%
\pgfpathlineto{\pgfqpoint{0.984184in}{0.903130in}}%
\pgfpathlineto{\pgfqpoint{0.984126in}{0.903322in}}%
\pgfpathlineto{\pgfqpoint{0.983781in}{0.901516in}}%
\pgfpathlineto{\pgfqpoint{0.983436in}{0.901912in}}%
\pgfpathlineto{\pgfqpoint{0.983090in}{0.902949in}}%
\pgfpathlineto{\pgfqpoint{0.983033in}{0.903532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985162in}{0.898065in}}%
\pgfpathlineto{\pgfqpoint{0.985162in}{0.735418in}}%
\pgfpathlineto{\pgfqpoint{0.985219in}{0.730459in}}%
\pgfpathlineto{\pgfqpoint{0.985450in}{0.730723in}}%
\pgfpathlineto{\pgfqpoint{0.985622in}{0.731618in}}%
\pgfpathlineto{\pgfqpoint{0.985910in}{0.732432in}}%
\pgfpathlineto{\pgfqpoint{0.985967in}{0.733901in}}%
\pgfpathlineto{\pgfqpoint{0.986485in}{0.732622in}}%
\pgfpathlineto{\pgfqpoint{0.986946in}{0.731837in}}%
\pgfpathlineto{\pgfqpoint{0.987579in}{0.728993in}}%
\pgfpathlineto{\pgfqpoint{0.987636in}{0.729665in}}%
\pgfpathlineto{\pgfqpoint{0.988327in}{0.731746in}}%
\pgfpathlineto{\pgfqpoint{0.988327in}{0.910461in}}%
\pgfpathlineto{\pgfqpoint{0.988327in}{0.910461in}}%
\pgfpathlineto{\pgfqpoint{0.987636in}{0.910434in}}%
\pgfpathlineto{\pgfqpoint{0.987579in}{0.909349in}}%
\pgfpathlineto{\pgfqpoint{0.986946in}{0.905247in}}%
\pgfpathlineto{\pgfqpoint{0.986485in}{0.908559in}}%
\pgfpathlineto{\pgfqpoint{0.985967in}{0.907700in}}%
\pgfpathlineto{\pgfqpoint{0.985910in}{0.905608in}}%
\pgfpathlineto{\pgfqpoint{0.985622in}{0.899071in}}%
\pgfpathlineto{\pgfqpoint{0.985450in}{0.899624in}}%
\pgfpathlineto{\pgfqpoint{0.985219in}{0.897232in}}%
\pgfpathlineto{\pgfqpoint{0.985162in}{0.898065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989017in}{0.914353in}}%
\pgfpathlineto{\pgfqpoint{0.989017in}{0.732835in}}%
\pgfpathlineto{\pgfqpoint{0.989075in}{0.741637in}}%
\pgfpathlineto{\pgfqpoint{0.989075in}{0.916427in}}%
\pgfpathlineto{\pgfqpoint{0.989075in}{0.916427in}}%
\pgfpathlineto{\pgfqpoint{0.989017in}{0.914353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989362in}{0.917426in}}%
\pgfpathlineto{\pgfqpoint{0.989362in}{0.742948in}}%
\pgfpathlineto{\pgfqpoint{0.989420in}{0.745606in}}%
\pgfpathlineto{\pgfqpoint{0.989650in}{0.744155in}}%
\pgfpathlineto{\pgfqpoint{0.989765in}{0.743948in}}%
\pgfpathlineto{\pgfqpoint{0.989823in}{0.741101in}}%
\pgfpathlineto{\pgfqpoint{0.990226in}{0.741382in}}%
\pgfpathlineto{\pgfqpoint{0.990513in}{0.742765in}}%
\pgfpathlineto{\pgfqpoint{0.990513in}{0.899540in}}%
\pgfpathlineto{\pgfqpoint{0.990513in}{0.899540in}}%
\pgfpathlineto{\pgfqpoint{0.990226in}{0.907629in}}%
\pgfpathlineto{\pgfqpoint{0.989823in}{0.908790in}}%
\pgfpathlineto{\pgfqpoint{0.989765in}{0.908798in}}%
\pgfpathlineto{\pgfqpoint{0.989650in}{0.913141in}}%
\pgfpathlineto{\pgfqpoint{0.989420in}{0.914499in}}%
\pgfpathlineto{\pgfqpoint{0.989362in}{0.917426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990801in}{0.897793in}}%
\pgfpathlineto{\pgfqpoint{0.990801in}{0.740402in}}%
\pgfpathlineto{\pgfqpoint{0.991146in}{0.743898in}}%
\pgfpathlineto{\pgfqpoint{0.991204in}{0.743447in}}%
\pgfpathlineto{\pgfqpoint{0.991261in}{0.742074in}}%
\pgfpathlineto{\pgfqpoint{0.991319in}{0.742000in}}%
\pgfpathlineto{\pgfqpoint{0.992124in}{0.742285in}}%
\pgfpathlineto{\pgfqpoint{0.992412in}{0.744470in}}%
\pgfpathlineto{\pgfqpoint{0.992527in}{0.745910in}}%
\pgfpathlineto{\pgfqpoint{0.992585in}{0.747087in}}%
\pgfpathlineto{\pgfqpoint{0.992872in}{0.746600in}}%
\pgfpathlineto{\pgfqpoint{0.992930in}{0.752548in}}%
\pgfpathlineto{\pgfqpoint{0.993621in}{0.750417in}}%
\pgfpathlineto{\pgfqpoint{0.993736in}{0.753035in}}%
\pgfpathlineto{\pgfqpoint{0.993908in}{0.757153in}}%
\pgfpathlineto{\pgfqpoint{0.994081in}{0.758501in}}%
\pgfpathlineto{\pgfqpoint{0.994369in}{0.757658in}}%
\pgfpathlineto{\pgfqpoint{0.994714in}{0.758382in}}%
\pgfpathlineto{\pgfqpoint{0.994771in}{0.759615in}}%
\pgfpathlineto{\pgfqpoint{0.994944in}{0.759003in}}%
\pgfpathlineto{\pgfqpoint{0.995577in}{0.762633in}}%
\pgfpathlineto{\pgfqpoint{0.995634in}{0.764458in}}%
\pgfpathlineto{\pgfqpoint{0.995692in}{0.764850in}}%
\pgfpathlineto{\pgfqpoint{0.995865in}{0.761754in}}%
\pgfpathlineto{\pgfqpoint{0.995922in}{0.763780in}}%
\pgfpathlineto{\pgfqpoint{0.996210in}{0.763826in}}%
\pgfpathlineto{\pgfqpoint{0.996440in}{0.761824in}}%
\pgfpathlineto{\pgfqpoint{0.996440in}{0.890538in}}%
\pgfpathlineto{\pgfqpoint{0.996440in}{0.890538in}}%
\pgfpathlineto{\pgfqpoint{0.996210in}{0.892386in}}%
\pgfpathlineto{\pgfqpoint{0.995922in}{0.889497in}}%
\pgfpathlineto{\pgfqpoint{0.995865in}{0.889136in}}%
\pgfpathlineto{\pgfqpoint{0.995692in}{0.889814in}}%
\pgfpathlineto{\pgfqpoint{0.995634in}{0.891009in}}%
\pgfpathlineto{\pgfqpoint{0.995577in}{0.890243in}}%
\pgfpathlineto{\pgfqpoint{0.994944in}{0.891193in}}%
\pgfpathlineto{\pgfqpoint{0.994771in}{0.899423in}}%
\pgfpathlineto{\pgfqpoint{0.994714in}{0.897053in}}%
\pgfpathlineto{\pgfqpoint{0.994369in}{0.901993in}}%
\pgfpathlineto{\pgfqpoint{0.994081in}{0.900905in}}%
\pgfpathlineto{\pgfqpoint{0.993908in}{0.901998in}}%
\pgfpathlineto{\pgfqpoint{0.993736in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{0.993621in}{0.897290in}}%
\pgfpathlineto{\pgfqpoint{0.992930in}{0.899656in}}%
\pgfpathlineto{\pgfqpoint{0.992872in}{0.899691in}}%
\pgfpathlineto{\pgfqpoint{0.992585in}{0.898732in}}%
\pgfpathlineto{\pgfqpoint{0.992527in}{0.900495in}}%
\pgfpathlineto{\pgfqpoint{0.992412in}{0.900238in}}%
\pgfpathlineto{\pgfqpoint{0.992124in}{0.898109in}}%
\pgfpathlineto{\pgfqpoint{0.991319in}{0.897861in}}%
\pgfpathlineto{\pgfqpoint{0.991261in}{0.899445in}}%
\pgfpathlineto{\pgfqpoint{0.991204in}{0.898877in}}%
\pgfpathlineto{\pgfqpoint{0.991146in}{0.899809in}}%
\pgfpathlineto{\pgfqpoint{0.990801in}{0.897793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996900in}{0.889673in}}%
\pgfpathlineto{\pgfqpoint{0.996900in}{0.760687in}}%
\pgfpathlineto{\pgfqpoint{0.997361in}{0.760202in}}%
\pgfpathlineto{\pgfqpoint{0.997418in}{0.758914in}}%
\pgfpathlineto{\pgfqpoint{0.997591in}{0.758913in}}%
\pgfpathlineto{\pgfqpoint{0.997648in}{0.758162in}}%
\pgfpathlineto{\pgfqpoint{0.997936in}{0.759710in}}%
\pgfpathlineto{\pgfqpoint{0.998281in}{0.759394in}}%
\pgfpathlineto{\pgfqpoint{0.998339in}{0.758984in}}%
\pgfpathlineto{\pgfqpoint{0.998396in}{0.758132in}}%
\pgfpathlineto{\pgfqpoint{0.998569in}{0.760647in}}%
\pgfpathlineto{\pgfqpoint{0.998569in}{0.884486in}}%
\pgfpathlineto{\pgfqpoint{0.998569in}{0.884486in}}%
\pgfpathlineto{\pgfqpoint{0.998396in}{0.884393in}}%
\pgfpathlineto{\pgfqpoint{0.998339in}{0.883094in}}%
\pgfpathlineto{\pgfqpoint{0.998281in}{0.885235in}}%
\pgfpathlineto{\pgfqpoint{0.997936in}{0.884662in}}%
\pgfpathlineto{\pgfqpoint{0.997648in}{0.884928in}}%
\pgfpathlineto{\pgfqpoint{0.997591in}{0.886714in}}%
\pgfpathlineto{\pgfqpoint{0.997418in}{0.881689in}}%
\pgfpathlineto{\pgfqpoint{0.997361in}{0.889008in}}%
\pgfpathlineto{\pgfqpoint{0.996900in}{0.889673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999029in}{0.881283in}}%
\pgfpathlineto{\pgfqpoint{0.999029in}{0.759610in}}%
\pgfpathlineto{\pgfqpoint{0.999317in}{0.761289in}}%
\pgfpathlineto{\pgfqpoint{0.999490in}{0.761706in}}%
\pgfpathlineto{\pgfqpoint{1.000180in}{0.762326in}}%
\pgfpathlineto{\pgfqpoint{1.000986in}{0.763058in}}%
\pgfpathlineto{\pgfqpoint{1.001101in}{0.766357in}}%
\pgfpathlineto{\pgfqpoint{1.001389in}{0.765203in}}%
\pgfpathlineto{\pgfqpoint{1.001504in}{0.765491in}}%
\pgfpathlineto{\pgfqpoint{1.001561in}{0.759312in}}%
\pgfpathlineto{\pgfqpoint{1.001907in}{0.759144in}}%
\pgfpathlineto{\pgfqpoint{1.001964in}{0.758306in}}%
\pgfpathlineto{\pgfqpoint{1.002137in}{0.757935in}}%
\pgfpathlineto{\pgfqpoint{1.002137in}{0.877621in}}%
\pgfpathlineto{\pgfqpoint{1.002137in}{0.877621in}}%
\pgfpathlineto{\pgfqpoint{1.001964in}{0.875766in}}%
\pgfpathlineto{\pgfqpoint{1.001907in}{0.872303in}}%
\pgfpathlineto{\pgfqpoint{1.001561in}{0.872047in}}%
\pgfpathlineto{\pgfqpoint{1.001504in}{0.875547in}}%
\pgfpathlineto{\pgfqpoint{1.001389in}{0.873891in}}%
\pgfpathlineto{\pgfqpoint{1.001101in}{0.875987in}}%
\pgfpathlineto{\pgfqpoint{1.000986in}{0.874246in}}%
\pgfpathlineto{\pgfqpoint{1.000180in}{0.874491in}}%
\pgfpathlineto{\pgfqpoint{0.999490in}{0.875233in}}%
\pgfpathlineto{\pgfqpoint{0.999317in}{0.875934in}}%
\pgfpathlineto{\pgfqpoint{0.999029in}{0.881283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002539in}{0.877070in}}%
\pgfpathlineto{\pgfqpoint{1.002539in}{0.756743in}}%
\pgfpathlineto{\pgfqpoint{1.002885in}{0.759086in}}%
\pgfpathlineto{\pgfqpoint{1.003000in}{0.757958in}}%
\pgfpathlineto{\pgfqpoint{1.003172in}{0.756475in}}%
\pgfpathlineto{\pgfqpoint{1.003288in}{0.762562in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{0.761460in}}%
\pgfpathlineto{\pgfqpoint{1.003633in}{0.762953in}}%
\pgfpathlineto{\pgfqpoint{1.004151in}{0.761822in}}%
\pgfpathlineto{\pgfqpoint{1.004151in}{0.886759in}}%
\pgfpathlineto{\pgfqpoint{1.004151in}{0.886759in}}%
\pgfpathlineto{\pgfqpoint{1.003633in}{0.884447in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{0.882516in}}%
\pgfpathlineto{\pgfqpoint{1.003288in}{0.883585in}}%
\pgfpathlineto{\pgfqpoint{1.003172in}{0.880290in}}%
\pgfpathlineto{\pgfqpoint{1.003000in}{0.876582in}}%
\pgfpathlineto{\pgfqpoint{1.002885in}{0.872957in}}%
\pgfpathlineto{\pgfqpoint{1.002539in}{0.877070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005014in}{0.886489in}}%
\pgfpathlineto{\pgfqpoint{1.005014in}{0.762450in}}%
\pgfpathlineto{\pgfqpoint{1.005071in}{0.761194in}}%
\pgfpathlineto{\pgfqpoint{1.005301in}{0.762837in}}%
\pgfpathlineto{\pgfqpoint{1.005474in}{0.763318in}}%
\pgfpathlineto{\pgfqpoint{1.005532in}{0.763255in}}%
\pgfpathlineto{\pgfqpoint{1.005877in}{0.763383in}}%
\pgfpathlineto{\pgfqpoint{1.005934in}{0.764891in}}%
\pgfpathlineto{\pgfqpoint{1.006050in}{0.766886in}}%
\pgfpathlineto{\pgfqpoint{1.006280in}{0.767800in}}%
\pgfpathlineto{\pgfqpoint{1.006337in}{0.772581in}}%
\pgfpathlineto{\pgfqpoint{1.006395in}{0.775422in}}%
\pgfpathlineto{\pgfqpoint{1.006625in}{0.774970in}}%
\pgfpathlineto{\pgfqpoint{1.006740in}{0.774781in}}%
\pgfpathlineto{\pgfqpoint{1.006798in}{0.775378in}}%
\pgfpathlineto{\pgfqpoint{1.006970in}{0.777133in}}%
\pgfpathlineto{\pgfqpoint{1.007143in}{0.774660in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{0.770812in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{0.891394in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{0.891394in}}%
\pgfpathlineto{\pgfqpoint{1.007143in}{0.888942in}}%
\pgfpathlineto{\pgfqpoint{1.006970in}{0.889807in}}%
\pgfpathlineto{\pgfqpoint{1.006798in}{0.882795in}}%
\pgfpathlineto{\pgfqpoint{1.006740in}{0.881565in}}%
\pgfpathlineto{\pgfqpoint{1.006625in}{0.886741in}}%
\pgfpathlineto{\pgfqpoint{1.006395in}{0.888259in}}%
\pgfpathlineto{\pgfqpoint{1.006337in}{0.883983in}}%
\pgfpathlineto{\pgfqpoint{1.006280in}{0.882897in}}%
\pgfpathlineto{\pgfqpoint{1.006050in}{0.869689in}}%
\pgfpathlineto{\pgfqpoint{1.005934in}{0.870865in}}%
\pgfpathlineto{\pgfqpoint{1.005877in}{0.871602in}}%
\pgfpathlineto{\pgfqpoint{1.005532in}{0.882276in}}%
\pgfpathlineto{\pgfqpoint{1.005474in}{0.880855in}}%
\pgfpathlineto{\pgfqpoint{1.005301in}{0.876113in}}%
\pgfpathlineto{\pgfqpoint{1.005071in}{0.879498in}}%
\pgfpathlineto{\pgfqpoint{1.005014in}{0.886489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007891in}{0.896786in}}%
\pgfpathlineto{\pgfqpoint{1.007891in}{0.771585in}}%
\pgfpathlineto{\pgfqpoint{1.008179in}{0.772675in}}%
\pgfpathlineto{\pgfqpoint{1.008524in}{0.773151in}}%
\pgfpathlineto{\pgfqpoint{1.008581in}{0.774034in}}%
\pgfpathlineto{\pgfqpoint{1.008639in}{0.766012in}}%
\pgfpathlineto{\pgfqpoint{1.008812in}{0.761844in}}%
\pgfpathlineto{\pgfqpoint{1.009099in}{0.755653in}}%
\pgfpathlineto{\pgfqpoint{1.009099in}{0.900242in}}%
\pgfpathlineto{\pgfqpoint{1.009099in}{0.900242in}}%
\pgfpathlineto{\pgfqpoint{1.008812in}{0.898232in}}%
\pgfpathlineto{\pgfqpoint{1.008639in}{0.896208in}}%
\pgfpathlineto{\pgfqpoint{1.008581in}{0.890135in}}%
\pgfpathlineto{\pgfqpoint{1.008524in}{0.893711in}}%
\pgfpathlineto{\pgfqpoint{1.008179in}{0.892258in}}%
\pgfpathlineto{\pgfqpoint{1.007891in}{0.896786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010538in}{0.889323in}}%
\pgfpathlineto{\pgfqpoint{1.010538in}{0.756841in}}%
\pgfpathlineto{\pgfqpoint{1.010768in}{0.756227in}}%
\pgfpathlineto{\pgfqpoint{1.010825in}{0.760029in}}%
\pgfpathlineto{\pgfqpoint{1.011343in}{0.757206in}}%
\pgfpathlineto{\pgfqpoint{1.011401in}{0.758881in}}%
\pgfpathlineto{\pgfqpoint{1.011516in}{0.756458in}}%
\pgfpathlineto{\pgfqpoint{1.011919in}{0.758973in}}%
\pgfpathlineto{\pgfqpoint{1.011919in}{0.893916in}}%
\pgfpathlineto{\pgfqpoint{1.011919in}{0.893916in}}%
\pgfpathlineto{\pgfqpoint{1.011516in}{0.890775in}}%
\pgfpathlineto{\pgfqpoint{1.011401in}{0.895154in}}%
\pgfpathlineto{\pgfqpoint{1.011343in}{0.891548in}}%
\pgfpathlineto{\pgfqpoint{1.010825in}{0.889982in}}%
\pgfpathlineto{\pgfqpoint{1.010768in}{0.889603in}}%
\pgfpathlineto{\pgfqpoint{1.010538in}{0.889323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012034in}{0.896143in}}%
\pgfpathlineto{\pgfqpoint{1.012034in}{0.759039in}}%
\pgfpathlineto{\pgfqpoint{1.012379in}{0.759849in}}%
\pgfpathlineto{\pgfqpoint{1.012379in}{0.896850in}}%
\pgfpathlineto{\pgfqpoint{1.012379in}{0.896850in}}%
\pgfpathlineto{\pgfqpoint{1.012034in}{0.896143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012897in}{0.907848in}}%
\pgfpathlineto{\pgfqpoint{1.012897in}{0.757645in}}%
\pgfpathlineto{\pgfqpoint{1.013070in}{0.757386in}}%
\pgfpathlineto{\pgfqpoint{1.013185in}{0.754334in}}%
\pgfpathlineto{\pgfqpoint{1.013242in}{0.749731in}}%
\pgfpathlineto{\pgfqpoint{1.013300in}{0.750927in}}%
\pgfpathlineto{\pgfqpoint{1.013357in}{0.750716in}}%
\pgfpathlineto{\pgfqpoint{1.013472in}{0.750627in}}%
\pgfpathlineto{\pgfqpoint{1.013530in}{0.749818in}}%
\pgfpathlineto{\pgfqpoint{1.013587in}{0.757601in}}%
\pgfpathlineto{\pgfqpoint{1.013645in}{0.759760in}}%
\pgfpathlineto{\pgfqpoint{1.013645in}{0.915447in}}%
\pgfpathlineto{\pgfqpoint{1.013645in}{0.915447in}}%
\pgfpathlineto{\pgfqpoint{1.013587in}{0.912346in}}%
\pgfpathlineto{\pgfqpoint{1.013530in}{0.911378in}}%
\pgfpathlineto{\pgfqpoint{1.013472in}{0.910725in}}%
\pgfpathlineto{\pgfqpoint{1.013357in}{0.911429in}}%
\pgfpathlineto{\pgfqpoint{1.013300in}{0.910101in}}%
\pgfpathlineto{\pgfqpoint{1.013242in}{0.907352in}}%
\pgfpathlineto{\pgfqpoint{1.013185in}{0.911384in}}%
\pgfpathlineto{\pgfqpoint{1.013070in}{0.911234in}}%
\pgfpathlineto{\pgfqpoint{1.012897in}{0.907848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014163in}{0.917490in}}%
\pgfpathlineto{\pgfqpoint{1.014163in}{0.757563in}}%
\pgfpathlineto{\pgfqpoint{1.014508in}{0.759329in}}%
\pgfpathlineto{\pgfqpoint{1.014738in}{0.761765in}}%
\pgfpathlineto{\pgfqpoint{1.015026in}{0.761111in}}%
\pgfpathlineto{\pgfqpoint{1.015084in}{0.754241in}}%
\pgfpathlineto{\pgfqpoint{1.015084in}{0.928283in}}%
\pgfpathlineto{\pgfqpoint{1.015084in}{0.928283in}}%
\pgfpathlineto{\pgfqpoint{1.015026in}{0.915357in}}%
\pgfpathlineto{\pgfqpoint{1.014738in}{0.917414in}}%
\pgfpathlineto{\pgfqpoint{1.014508in}{0.919121in}}%
\pgfpathlineto{\pgfqpoint{1.014163in}{0.917490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015314in}{0.923395in}}%
\pgfpathlineto{\pgfqpoint{1.015314in}{0.752017in}}%
\pgfpathlineto{\pgfqpoint{1.015486in}{0.751085in}}%
\pgfpathlineto{\pgfqpoint{1.016004in}{0.748469in}}%
\pgfpathlineto{\pgfqpoint{1.016004in}{0.922419in}}%
\pgfpathlineto{\pgfqpoint{1.016004in}{0.922419in}}%
\pgfpathlineto{\pgfqpoint{1.015486in}{0.924344in}}%
\pgfpathlineto{\pgfqpoint{1.015314in}{0.923395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016522in}{0.924560in}}%
\pgfpathlineto{\pgfqpoint{1.016522in}{0.745813in}}%
\pgfpathlineto{\pgfqpoint{1.016810in}{0.747113in}}%
\pgfpathlineto{\pgfqpoint{1.016810in}{0.924816in}}%
\pgfpathlineto{\pgfqpoint{1.016810in}{0.924816in}}%
\pgfpathlineto{\pgfqpoint{1.016522in}{0.924560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017443in}{0.925237in}}%
\pgfpathlineto{\pgfqpoint{1.017443in}{0.740965in}}%
\pgfpathlineto{\pgfqpoint{1.018076in}{0.746089in}}%
\pgfpathlineto{\pgfqpoint{1.018133in}{0.745821in}}%
\pgfpathlineto{\pgfqpoint{1.018191in}{0.749203in}}%
\pgfpathlineto{\pgfqpoint{1.018881in}{0.750840in}}%
\pgfpathlineto{\pgfqpoint{1.018996in}{0.752739in}}%
\pgfpathlineto{\pgfqpoint{1.019111in}{0.752798in}}%
\pgfpathlineto{\pgfqpoint{1.019111in}{0.932007in}}%
\pgfpathlineto{\pgfqpoint{1.019111in}{0.932007in}}%
\pgfpathlineto{\pgfqpoint{1.018996in}{0.931299in}}%
\pgfpathlineto{\pgfqpoint{1.018881in}{0.923910in}}%
\pgfpathlineto{\pgfqpoint{1.018191in}{0.925630in}}%
\pgfpathlineto{\pgfqpoint{1.018133in}{0.928318in}}%
\pgfpathlineto{\pgfqpoint{1.018076in}{0.932335in}}%
\pgfpathlineto{\pgfqpoint{1.017443in}{0.925237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019802in}{0.925734in}}%
\pgfpathlineto{\pgfqpoint{1.019802in}{0.752617in}}%
\pgfpathlineto{\pgfqpoint{1.019975in}{0.753788in}}%
\pgfpathlineto{\pgfqpoint{1.020032in}{0.756079in}}%
\pgfpathlineto{\pgfqpoint{1.020665in}{0.755588in}}%
\pgfpathlineto{\pgfqpoint{1.020723in}{0.759130in}}%
\pgfpathlineto{\pgfqpoint{1.020895in}{0.758710in}}%
\pgfpathlineto{\pgfqpoint{1.021125in}{0.760472in}}%
\pgfpathlineto{\pgfqpoint{1.021528in}{0.765278in}}%
\pgfpathlineto{\pgfqpoint{1.021643in}{0.761500in}}%
\pgfpathlineto{\pgfqpoint{1.021816in}{0.762708in}}%
\pgfpathlineto{\pgfqpoint{1.021816in}{0.936269in}}%
\pgfpathlineto{\pgfqpoint{1.021816in}{0.936269in}}%
\pgfpathlineto{\pgfqpoint{1.021643in}{0.935069in}}%
\pgfpathlineto{\pgfqpoint{1.021528in}{0.933995in}}%
\pgfpathlineto{\pgfqpoint{1.021125in}{0.932802in}}%
\pgfpathlineto{\pgfqpoint{1.020895in}{0.931654in}}%
\pgfpathlineto{\pgfqpoint{1.020723in}{0.932217in}}%
\pgfpathlineto{\pgfqpoint{1.020665in}{0.925805in}}%
\pgfpathlineto{\pgfqpoint{1.020032in}{0.929522in}}%
\pgfpathlineto{\pgfqpoint{1.019975in}{0.925761in}}%
\pgfpathlineto{\pgfqpoint{1.019802in}{0.925734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021989in}{0.938066in}}%
\pgfpathlineto{\pgfqpoint{1.021989in}{0.764335in}}%
\pgfpathlineto{\pgfqpoint{1.022046in}{0.763915in}}%
\pgfpathlineto{\pgfqpoint{1.022161in}{0.763088in}}%
\pgfpathlineto{\pgfqpoint{1.022219in}{0.768062in}}%
\pgfpathlineto{\pgfqpoint{1.022449in}{0.771437in}}%
\pgfpathlineto{\pgfqpoint{1.022564in}{0.775523in}}%
\pgfpathlineto{\pgfqpoint{1.022737in}{0.774300in}}%
\pgfpathlineto{\pgfqpoint{1.022852in}{0.776019in}}%
\pgfpathlineto{\pgfqpoint{1.023657in}{0.772125in}}%
\pgfpathlineto{\pgfqpoint{1.023887in}{0.772627in}}%
\pgfpathlineto{\pgfqpoint{1.023945in}{0.770542in}}%
\pgfpathlineto{\pgfqpoint{1.024348in}{0.773450in}}%
\pgfpathlineto{\pgfqpoint{1.024405in}{0.773578in}}%
\pgfpathlineto{\pgfqpoint{1.024463in}{0.769512in}}%
\pgfpathlineto{\pgfqpoint{1.024635in}{0.770102in}}%
\pgfpathlineto{\pgfqpoint{1.024923in}{0.769593in}}%
\pgfpathlineto{\pgfqpoint{1.025038in}{0.767274in}}%
\pgfpathlineto{\pgfqpoint{1.025038in}{0.927733in}}%
\pgfpathlineto{\pgfqpoint{1.025038in}{0.927733in}}%
\pgfpathlineto{\pgfqpoint{1.024923in}{0.929055in}}%
\pgfpathlineto{\pgfqpoint{1.024635in}{0.927158in}}%
\pgfpathlineto{\pgfqpoint{1.024463in}{0.930271in}}%
\pgfpathlineto{\pgfqpoint{1.024405in}{0.931454in}}%
\pgfpathlineto{\pgfqpoint{1.024348in}{0.931260in}}%
\pgfpathlineto{\pgfqpoint{1.023945in}{0.933996in}}%
\pgfpathlineto{\pgfqpoint{1.023887in}{0.936184in}}%
\pgfpathlineto{\pgfqpoint{1.023657in}{0.936531in}}%
\pgfpathlineto{\pgfqpoint{1.022852in}{0.938148in}}%
\pgfpathlineto{\pgfqpoint{1.022737in}{0.939975in}}%
\pgfpathlineto{\pgfqpoint{1.022564in}{0.938809in}}%
\pgfpathlineto{\pgfqpoint{1.022449in}{0.939325in}}%
\pgfpathlineto{\pgfqpoint{1.022219in}{0.936650in}}%
\pgfpathlineto{\pgfqpoint{1.022161in}{0.936371in}}%
\pgfpathlineto{\pgfqpoint{1.022046in}{0.937775in}}%
\pgfpathlineto{\pgfqpoint{1.021989in}{0.938066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026304in}{0.921164in}}%
\pgfpathlineto{\pgfqpoint{1.026304in}{0.768235in}}%
\pgfpathlineto{\pgfqpoint{1.026995in}{0.764542in}}%
\pgfpathlineto{\pgfqpoint{1.027052in}{0.762513in}}%
\pgfpathlineto{\pgfqpoint{1.027340in}{0.759711in}}%
\pgfpathlineto{\pgfqpoint{1.027513in}{0.760213in}}%
\pgfpathlineto{\pgfqpoint{1.028088in}{0.760292in}}%
\pgfpathlineto{\pgfqpoint{1.028146in}{0.764939in}}%
\pgfpathlineto{\pgfqpoint{1.028203in}{0.764192in}}%
\pgfpathlineto{\pgfqpoint{1.028433in}{0.764463in}}%
\pgfpathlineto{\pgfqpoint{1.028663in}{0.763052in}}%
\pgfpathlineto{\pgfqpoint{1.028663in}{0.894180in}}%
\pgfpathlineto{\pgfqpoint{1.028663in}{0.894180in}}%
\pgfpathlineto{\pgfqpoint{1.028433in}{0.907147in}}%
\pgfpathlineto{\pgfqpoint{1.028203in}{0.906971in}}%
\pgfpathlineto{\pgfqpoint{1.028146in}{0.909138in}}%
\pgfpathlineto{\pgfqpoint{1.028088in}{0.910180in}}%
\pgfpathlineto{\pgfqpoint{1.027513in}{0.911365in}}%
\pgfpathlineto{\pgfqpoint{1.027340in}{0.918377in}}%
\pgfpathlineto{\pgfqpoint{1.027052in}{0.920186in}}%
\pgfpathlineto{\pgfqpoint{1.026995in}{0.921665in}}%
\pgfpathlineto{\pgfqpoint{1.026304in}{0.921164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029181in}{0.892820in}}%
\pgfpathlineto{\pgfqpoint{1.029181in}{0.760544in}}%
\pgfpathlineto{\pgfqpoint{1.029181in}{0.892820in}}%
\pgfpathlineto{\pgfqpoint{1.029181in}{0.892820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030390in}{0.898664in}}%
\pgfpathlineto{\pgfqpoint{1.030390in}{0.759769in}}%
\pgfpathlineto{\pgfqpoint{1.031023in}{0.761543in}}%
\pgfpathlineto{\pgfqpoint{1.031023in}{0.899048in}}%
\pgfpathlineto{\pgfqpoint{1.031023in}{0.899048in}}%
\pgfpathlineto{\pgfqpoint{1.030390in}{0.898664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031310in}{0.890473in}}%
\pgfpathlineto{\pgfqpoint{1.031310in}{0.752473in}}%
\pgfpathlineto{\pgfqpoint{1.031368in}{0.743924in}}%
\pgfpathlineto{\pgfqpoint{1.031368in}{0.890023in}}%
\pgfpathlineto{\pgfqpoint{1.031368in}{0.890023in}}%
\pgfpathlineto{\pgfqpoint{1.031310in}{0.890473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031713in}{0.893699in}}%
\pgfpathlineto{\pgfqpoint{1.031713in}{0.747493in}}%
\pgfpathlineto{\pgfqpoint{1.032231in}{0.747815in}}%
\pgfpathlineto{\pgfqpoint{1.032691in}{0.745267in}}%
\pgfpathlineto{\pgfqpoint{1.032864in}{0.744982in}}%
\pgfpathlineto{\pgfqpoint{1.033209in}{0.745105in}}%
\pgfpathlineto{\pgfqpoint{1.033612in}{0.744045in}}%
\pgfpathlineto{\pgfqpoint{1.033785in}{0.740348in}}%
\pgfpathlineto{\pgfqpoint{1.033957in}{0.741696in}}%
\pgfpathlineto{\pgfqpoint{1.034187in}{0.740392in}}%
\pgfpathlineto{\pgfqpoint{1.034302in}{0.737052in}}%
\pgfpathlineto{\pgfqpoint{1.034302in}{0.894154in}}%
\pgfpathlineto{\pgfqpoint{1.034302in}{0.894154in}}%
\pgfpathlineto{\pgfqpoint{1.034187in}{0.894208in}}%
\pgfpathlineto{\pgfqpoint{1.033957in}{0.894075in}}%
\pgfpathlineto{\pgfqpoint{1.033785in}{0.891338in}}%
\pgfpathlineto{\pgfqpoint{1.033612in}{0.890934in}}%
\pgfpathlineto{\pgfqpoint{1.033209in}{0.891644in}}%
\pgfpathlineto{\pgfqpoint{1.032864in}{0.892885in}}%
\pgfpathlineto{\pgfqpoint{1.032691in}{0.894137in}}%
\pgfpathlineto{\pgfqpoint{1.032231in}{0.895961in}}%
\pgfpathlineto{\pgfqpoint{1.031713in}{0.893699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034590in}{0.895887in}}%
\pgfpathlineto{\pgfqpoint{1.034590in}{0.740172in}}%
\pgfpathlineto{\pgfqpoint{1.035511in}{0.741719in}}%
\pgfpathlineto{\pgfqpoint{1.036259in}{0.739903in}}%
\pgfpathlineto{\pgfqpoint{1.036374in}{0.739207in}}%
\pgfpathlineto{\pgfqpoint{1.036374in}{0.889243in}}%
\pgfpathlineto{\pgfqpoint{1.036374in}{0.889243in}}%
\pgfpathlineto{\pgfqpoint{1.036259in}{0.893261in}}%
\pgfpathlineto{\pgfqpoint{1.035511in}{0.895223in}}%
\pgfpathlineto{\pgfqpoint{1.034590in}{0.895887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036489in}{0.884502in}}%
\pgfpathlineto{\pgfqpoint{1.036489in}{0.733603in}}%
\pgfpathlineto{\pgfqpoint{1.036604in}{0.735695in}}%
\pgfpathlineto{\pgfqpoint{1.036719in}{0.735594in}}%
\pgfpathlineto{\pgfqpoint{1.036777in}{0.735108in}}%
\pgfpathlineto{\pgfqpoint{1.036949in}{0.734183in}}%
\pgfpathlineto{\pgfqpoint{1.036949in}{0.875192in}}%
\pgfpathlineto{\pgfqpoint{1.036949in}{0.875192in}}%
\pgfpathlineto{\pgfqpoint{1.036777in}{0.887218in}}%
\pgfpathlineto{\pgfqpoint{1.036719in}{0.886105in}}%
\pgfpathlineto{\pgfqpoint{1.036604in}{0.887791in}}%
\pgfpathlineto{\pgfqpoint{1.036489in}{0.884502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037928in}{0.869906in}}%
\pgfpathlineto{\pgfqpoint{1.037928in}{0.729583in}}%
\pgfpathlineto{\pgfqpoint{1.037928in}{0.869906in}}%
\pgfpathlineto{\pgfqpoint{1.037928in}{0.869906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038273in}{0.871310in}}%
\pgfpathlineto{\pgfqpoint{1.038273in}{0.729042in}}%
\pgfpathlineto{\pgfqpoint{1.038733in}{0.725528in}}%
\pgfpathlineto{\pgfqpoint{1.038848in}{0.725844in}}%
\pgfpathlineto{\pgfqpoint{1.039136in}{0.727621in}}%
\pgfpathlineto{\pgfqpoint{1.039309in}{0.727567in}}%
\pgfpathlineto{\pgfqpoint{1.039942in}{0.733735in}}%
\pgfpathlineto{\pgfqpoint{1.039999in}{0.732709in}}%
\pgfpathlineto{\pgfqpoint{1.040057in}{0.732751in}}%
\pgfpathlineto{\pgfqpoint{1.040287in}{0.745875in}}%
\pgfpathlineto{\pgfqpoint{1.040805in}{0.746915in}}%
\pgfpathlineto{\pgfqpoint{1.040805in}{0.867073in}}%
\pgfpathlineto{\pgfqpoint{1.040805in}{0.867073in}}%
\pgfpathlineto{\pgfqpoint{1.040287in}{0.866628in}}%
\pgfpathlineto{\pgfqpoint{1.040057in}{0.882586in}}%
\pgfpathlineto{\pgfqpoint{1.039999in}{0.882041in}}%
\pgfpathlineto{\pgfqpoint{1.039942in}{0.879328in}}%
\pgfpathlineto{\pgfqpoint{1.039309in}{0.880317in}}%
\pgfpathlineto{\pgfqpoint{1.039136in}{0.876425in}}%
\pgfpathlineto{\pgfqpoint{1.038848in}{0.873506in}}%
\pgfpathlineto{\pgfqpoint{1.038733in}{0.873260in}}%
\pgfpathlineto{\pgfqpoint{1.038273in}{0.871310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041380in}{0.868704in}}%
\pgfpathlineto{\pgfqpoint{1.041380in}{0.747953in}}%
\pgfpathlineto{\pgfqpoint{1.041495in}{0.746890in}}%
\pgfpathlineto{\pgfqpoint{1.041668in}{0.746527in}}%
\pgfpathlineto{\pgfqpoint{1.041898in}{0.743697in}}%
\pgfpathlineto{\pgfqpoint{1.041956in}{0.746199in}}%
\pgfpathlineto{\pgfqpoint{1.042301in}{0.745696in}}%
\pgfpathlineto{\pgfqpoint{1.042819in}{0.749658in}}%
\pgfpathlineto{\pgfqpoint{1.042819in}{0.878411in}}%
\pgfpathlineto{\pgfqpoint{1.042819in}{0.878411in}}%
\pgfpathlineto{\pgfqpoint{1.042301in}{0.876056in}}%
\pgfpathlineto{\pgfqpoint{1.041956in}{0.875397in}}%
\pgfpathlineto{\pgfqpoint{1.041898in}{0.872511in}}%
\pgfpathlineto{\pgfqpoint{1.041668in}{0.874981in}}%
\pgfpathlineto{\pgfqpoint{1.041495in}{0.868490in}}%
\pgfpathlineto{\pgfqpoint{1.041380in}{0.868704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043279in}{0.882844in}}%
\pgfpathlineto{\pgfqpoint{1.043279in}{0.750926in}}%
\pgfpathlineto{\pgfqpoint{1.043394in}{0.753296in}}%
\pgfpathlineto{\pgfqpoint{1.043624in}{0.748016in}}%
\pgfpathlineto{\pgfqpoint{1.043682in}{0.744447in}}%
\pgfpathlineto{\pgfqpoint{1.043912in}{0.747897in}}%
\pgfpathlineto{\pgfqpoint{1.043912in}{0.873347in}}%
\pgfpathlineto{\pgfqpoint{1.043912in}{0.873347in}}%
\pgfpathlineto{\pgfqpoint{1.043682in}{0.874409in}}%
\pgfpathlineto{\pgfqpoint{1.043624in}{0.877302in}}%
\pgfpathlineto{\pgfqpoint{1.043394in}{0.884101in}}%
\pgfpathlineto{\pgfqpoint{1.043279in}{0.882844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044142in}{0.873603in}}%
\pgfpathlineto{\pgfqpoint{1.044142in}{0.747611in}}%
\pgfpathlineto{\pgfqpoint{1.044200in}{0.747861in}}%
\pgfpathlineto{\pgfqpoint{1.044257in}{0.743676in}}%
\pgfpathlineto{\pgfqpoint{1.044430in}{0.744620in}}%
\pgfpathlineto{\pgfqpoint{1.044545in}{0.745263in}}%
\pgfpathlineto{\pgfqpoint{1.045350in}{0.747431in}}%
\pgfpathlineto{\pgfqpoint{1.045581in}{0.747365in}}%
\pgfpathlineto{\pgfqpoint{1.046041in}{0.747856in}}%
\pgfpathlineto{\pgfqpoint{1.046156in}{0.746474in}}%
\pgfpathlineto{\pgfqpoint{1.047134in}{0.744429in}}%
\pgfpathlineto{\pgfqpoint{1.047249in}{0.744903in}}%
\pgfpathlineto{\pgfqpoint{1.047652in}{0.747545in}}%
\pgfpathlineto{\pgfqpoint{1.047767in}{0.746873in}}%
\pgfpathlineto{\pgfqpoint{1.048055in}{0.744771in}}%
\pgfpathlineto{\pgfqpoint{1.048170in}{0.744031in}}%
\pgfpathlineto{\pgfqpoint{1.048343in}{0.742393in}}%
\pgfpathlineto{\pgfqpoint{1.048573in}{0.745030in}}%
\pgfpathlineto{\pgfqpoint{1.048745in}{0.746225in}}%
\pgfpathlineto{\pgfqpoint{1.048918in}{0.749949in}}%
\pgfpathlineto{\pgfqpoint{1.049551in}{0.749237in}}%
\pgfpathlineto{\pgfqpoint{1.049724in}{0.744391in}}%
\pgfpathlineto{\pgfqpoint{1.049839in}{0.739238in}}%
\pgfpathlineto{\pgfqpoint{1.049839in}{0.886538in}}%
\pgfpathlineto{\pgfqpoint{1.049839in}{0.886538in}}%
\pgfpathlineto{\pgfqpoint{1.049724in}{0.882375in}}%
\pgfpathlineto{\pgfqpoint{1.049551in}{0.882481in}}%
\pgfpathlineto{\pgfqpoint{1.048918in}{0.881395in}}%
\pgfpathlineto{\pgfqpoint{1.048745in}{0.878722in}}%
\pgfpathlineto{\pgfqpoint{1.048573in}{0.879944in}}%
\pgfpathlineto{\pgfqpoint{1.048343in}{0.880344in}}%
\pgfpathlineto{\pgfqpoint{1.048170in}{0.878614in}}%
\pgfpathlineto{\pgfqpoint{1.048055in}{0.885761in}}%
\pgfpathlineto{\pgfqpoint{1.047767in}{0.885614in}}%
\pgfpathlineto{\pgfqpoint{1.047652in}{0.885657in}}%
\pgfpathlineto{\pgfqpoint{1.047249in}{0.885189in}}%
\pgfpathlineto{\pgfqpoint{1.047134in}{0.889830in}}%
\pgfpathlineto{\pgfqpoint{1.046156in}{0.887593in}}%
\pgfpathlineto{\pgfqpoint{1.046041in}{0.886258in}}%
\pgfpathlineto{\pgfqpoint{1.045581in}{0.876677in}}%
\pgfpathlineto{\pgfqpoint{1.045350in}{0.875767in}}%
\pgfpathlineto{\pgfqpoint{1.044545in}{0.872914in}}%
\pgfpathlineto{\pgfqpoint{1.044430in}{0.874123in}}%
\pgfpathlineto{\pgfqpoint{1.044257in}{0.874406in}}%
\pgfpathlineto{\pgfqpoint{1.044200in}{0.871513in}}%
\pgfpathlineto{\pgfqpoint{1.044142in}{0.873603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050241in}{0.885394in}}%
\pgfpathlineto{\pgfqpoint{1.050241in}{0.732603in}}%
\pgfpathlineto{\pgfqpoint{1.050299in}{0.732549in}}%
\pgfpathlineto{\pgfqpoint{1.050759in}{0.732799in}}%
\pgfpathlineto{\pgfqpoint{1.051162in}{0.731751in}}%
\pgfpathlineto{\pgfqpoint{1.051220in}{0.731330in}}%
\pgfpathlineto{\pgfqpoint{1.051392in}{0.729146in}}%
\pgfpathlineto{\pgfqpoint{1.051680in}{0.727525in}}%
\pgfpathlineto{\pgfqpoint{1.052313in}{0.729421in}}%
\pgfpathlineto{\pgfqpoint{1.052371in}{0.729054in}}%
\pgfpathlineto{\pgfqpoint{1.052601in}{0.733145in}}%
\pgfpathlineto{\pgfqpoint{1.052658in}{0.732352in}}%
\pgfpathlineto{\pgfqpoint{1.052716in}{0.733259in}}%
\pgfpathlineto{\pgfqpoint{1.052831in}{0.735178in}}%
\pgfpathlineto{\pgfqpoint{1.052831in}{0.901807in}}%
\pgfpathlineto{\pgfqpoint{1.052831in}{0.901807in}}%
\pgfpathlineto{\pgfqpoint{1.052716in}{0.899658in}}%
\pgfpathlineto{\pgfqpoint{1.052658in}{0.899237in}}%
\pgfpathlineto{\pgfqpoint{1.052601in}{0.898394in}}%
\pgfpathlineto{\pgfqpoint{1.052371in}{0.897327in}}%
\pgfpathlineto{\pgfqpoint{1.052313in}{0.895553in}}%
\pgfpathlineto{\pgfqpoint{1.051680in}{0.895193in}}%
\pgfpathlineto{\pgfqpoint{1.051392in}{0.894484in}}%
\pgfpathlineto{\pgfqpoint{1.051220in}{0.884820in}}%
\pgfpathlineto{\pgfqpoint{1.051162in}{0.884097in}}%
\pgfpathlineto{\pgfqpoint{1.050759in}{0.884864in}}%
\pgfpathlineto{\pgfqpoint{1.050299in}{0.884584in}}%
\pgfpathlineto{\pgfqpoint{1.050241in}{0.885394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053291in}{0.902464in}}%
\pgfpathlineto{\pgfqpoint{1.053291in}{0.739257in}}%
\pgfpathlineto{\pgfqpoint{1.053349in}{0.739775in}}%
\pgfpathlineto{\pgfqpoint{1.053924in}{0.742025in}}%
\pgfpathlineto{\pgfqpoint{1.054097in}{0.742684in}}%
\pgfpathlineto{\pgfqpoint{1.054672in}{0.737408in}}%
\pgfpathlineto{\pgfqpoint{1.054845in}{0.741488in}}%
\pgfpathlineto{\pgfqpoint{1.054902in}{0.744940in}}%
\pgfpathlineto{\pgfqpoint{1.054960in}{0.745217in}}%
\pgfpathlineto{\pgfqpoint{1.055190in}{0.746865in}}%
\pgfpathlineto{\pgfqpoint{1.055248in}{0.749459in}}%
\pgfpathlineto{\pgfqpoint{1.055593in}{0.750671in}}%
\pgfpathlineto{\pgfqpoint{1.055708in}{0.751124in}}%
\pgfpathlineto{\pgfqpoint{1.055881in}{0.751557in}}%
\pgfpathlineto{\pgfqpoint{1.056801in}{0.754724in}}%
\pgfpathlineto{\pgfqpoint{1.056916in}{0.758472in}}%
\pgfpathlineto{\pgfqpoint{1.057089in}{0.757890in}}%
\pgfpathlineto{\pgfqpoint{1.057377in}{0.755378in}}%
\pgfpathlineto{\pgfqpoint{1.057434in}{0.756181in}}%
\pgfpathlineto{\pgfqpoint{1.057549in}{0.760327in}}%
\pgfpathlineto{\pgfqpoint{1.057664in}{0.761322in}}%
\pgfpathlineto{\pgfqpoint{1.057722in}{0.762706in}}%
\pgfpathlineto{\pgfqpoint{1.057952in}{0.763238in}}%
\pgfpathlineto{\pgfqpoint{1.059103in}{0.763803in}}%
\pgfpathlineto{\pgfqpoint{1.059448in}{0.765072in}}%
\pgfpathlineto{\pgfqpoint{1.059908in}{0.764400in}}%
\pgfpathlineto{\pgfqpoint{1.060024in}{0.768531in}}%
\pgfpathlineto{\pgfqpoint{1.060254in}{0.769755in}}%
\pgfpathlineto{\pgfqpoint{1.060484in}{0.770481in}}%
\pgfpathlineto{\pgfqpoint{1.060714in}{0.772906in}}%
\pgfpathlineto{\pgfqpoint{1.061117in}{0.773945in}}%
\pgfpathlineto{\pgfqpoint{1.062038in}{0.775949in}}%
\pgfpathlineto{\pgfqpoint{1.062210in}{0.778288in}}%
\pgfpathlineto{\pgfqpoint{1.062958in}{0.779465in}}%
\pgfpathlineto{\pgfqpoint{1.063131in}{0.775873in}}%
\pgfpathlineto{\pgfqpoint{1.063419in}{0.775545in}}%
\pgfpathlineto{\pgfqpoint{1.063419in}{0.901885in}}%
\pgfpathlineto{\pgfqpoint{1.063419in}{0.901885in}}%
\pgfpathlineto{\pgfqpoint{1.063131in}{0.904950in}}%
\pgfpathlineto{\pgfqpoint{1.062958in}{0.906618in}}%
\pgfpathlineto{\pgfqpoint{1.062210in}{0.902118in}}%
\pgfpathlineto{\pgfqpoint{1.062038in}{0.904773in}}%
\pgfpathlineto{\pgfqpoint{1.061117in}{0.903476in}}%
\pgfpathlineto{\pgfqpoint{1.060714in}{0.906002in}}%
\pgfpathlineto{\pgfqpoint{1.060484in}{0.903352in}}%
\pgfpathlineto{\pgfqpoint{1.060254in}{0.906011in}}%
\pgfpathlineto{\pgfqpoint{1.060024in}{0.900982in}}%
\pgfpathlineto{\pgfqpoint{1.059908in}{0.902084in}}%
\pgfpathlineto{\pgfqpoint{1.059448in}{0.900829in}}%
\pgfpathlineto{\pgfqpoint{1.059103in}{0.903470in}}%
\pgfpathlineto{\pgfqpoint{1.057952in}{0.901360in}}%
\pgfpathlineto{\pgfqpoint{1.057722in}{0.901903in}}%
\pgfpathlineto{\pgfqpoint{1.057664in}{0.899569in}}%
\pgfpathlineto{\pgfqpoint{1.057549in}{0.899592in}}%
\pgfpathlineto{\pgfqpoint{1.057434in}{0.898673in}}%
\pgfpathlineto{\pgfqpoint{1.057377in}{0.903147in}}%
\pgfpathlineto{\pgfqpoint{1.057089in}{0.905839in}}%
\pgfpathlineto{\pgfqpoint{1.056916in}{0.906768in}}%
\pgfpathlineto{\pgfqpoint{1.056801in}{0.910050in}}%
\pgfpathlineto{\pgfqpoint{1.055881in}{0.907563in}}%
\pgfpathlineto{\pgfqpoint{1.055708in}{0.899100in}}%
\pgfpathlineto{\pgfqpoint{1.055593in}{0.902380in}}%
\pgfpathlineto{\pgfqpoint{1.055248in}{0.912793in}}%
\pgfpathlineto{\pgfqpoint{1.055190in}{0.908433in}}%
\pgfpathlineto{\pgfqpoint{1.054960in}{0.905572in}}%
\pgfpathlineto{\pgfqpoint{1.054902in}{0.904653in}}%
\pgfpathlineto{\pgfqpoint{1.054845in}{0.901600in}}%
\pgfpathlineto{\pgfqpoint{1.054672in}{0.904836in}}%
\pgfpathlineto{\pgfqpoint{1.054097in}{0.905055in}}%
\pgfpathlineto{\pgfqpoint{1.053924in}{0.904103in}}%
\pgfpathlineto{\pgfqpoint{1.053349in}{0.903105in}}%
\pgfpathlineto{\pgfqpoint{1.053291in}{0.902464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064512in}{0.905144in}}%
\pgfpathlineto{\pgfqpoint{1.064512in}{0.779443in}}%
\pgfpathlineto{\pgfqpoint{1.064512in}{0.905144in}}%
\pgfpathlineto{\pgfqpoint{1.064512in}{0.905144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064972in}{0.901002in}}%
\pgfpathlineto{\pgfqpoint{1.064972in}{0.780884in}}%
\pgfpathlineto{\pgfqpoint{1.065202in}{0.781962in}}%
\pgfpathlineto{\pgfqpoint{1.065260in}{0.778376in}}%
\pgfpathlineto{\pgfqpoint{1.065432in}{0.778675in}}%
\pgfpathlineto{\pgfqpoint{1.065835in}{0.779860in}}%
\pgfpathlineto{\pgfqpoint{1.066065in}{0.777563in}}%
\pgfpathlineto{\pgfqpoint{1.066238in}{0.779890in}}%
\pgfpathlineto{\pgfqpoint{1.066296in}{0.781333in}}%
\pgfpathlineto{\pgfqpoint{1.066411in}{0.786144in}}%
\pgfpathlineto{\pgfqpoint{1.066641in}{0.785464in}}%
\pgfpathlineto{\pgfqpoint{1.066756in}{0.772849in}}%
\pgfpathlineto{\pgfqpoint{1.066813in}{0.767125in}}%
\pgfpathlineto{\pgfqpoint{1.067101in}{0.765809in}}%
\pgfpathlineto{\pgfqpoint{1.067562in}{0.768488in}}%
\pgfpathlineto{\pgfqpoint{1.067734in}{0.770626in}}%
\pgfpathlineto{\pgfqpoint{1.067734in}{0.901588in}}%
\pgfpathlineto{\pgfqpoint{1.067734in}{0.901588in}}%
\pgfpathlineto{\pgfqpoint{1.067562in}{0.906028in}}%
\pgfpathlineto{\pgfqpoint{1.067101in}{0.903098in}}%
\pgfpathlineto{\pgfqpoint{1.066813in}{0.910183in}}%
\pgfpathlineto{\pgfqpoint{1.066756in}{0.911064in}}%
\pgfpathlineto{\pgfqpoint{1.066641in}{0.903825in}}%
\pgfpathlineto{\pgfqpoint{1.066411in}{0.905315in}}%
\pgfpathlineto{\pgfqpoint{1.066296in}{0.898994in}}%
\pgfpathlineto{\pgfqpoint{1.066238in}{0.902296in}}%
\pgfpathlineto{\pgfqpoint{1.066065in}{0.901675in}}%
\pgfpathlineto{\pgfqpoint{1.065835in}{0.900834in}}%
\pgfpathlineto{\pgfqpoint{1.065432in}{0.899757in}}%
\pgfpathlineto{\pgfqpoint{1.065260in}{0.901860in}}%
\pgfpathlineto{\pgfqpoint{1.065202in}{0.904675in}}%
\pgfpathlineto{\pgfqpoint{1.064972in}{0.901002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068425in}{0.905467in}}%
\pgfpathlineto{\pgfqpoint{1.068425in}{0.773731in}}%
\pgfpathlineto{\pgfqpoint{1.068482in}{0.776515in}}%
\pgfpathlineto{\pgfqpoint{1.068540in}{0.778738in}}%
\pgfpathlineto{\pgfqpoint{1.068597in}{0.785592in}}%
\pgfpathlineto{\pgfqpoint{1.068827in}{0.786387in}}%
\pgfpathlineto{\pgfqpoint{1.068943in}{0.787427in}}%
\pgfpathlineto{\pgfqpoint{1.069000in}{0.789997in}}%
\pgfpathlineto{\pgfqpoint{1.069345in}{0.790462in}}%
\pgfpathlineto{\pgfqpoint{1.069345in}{0.903111in}}%
\pgfpathlineto{\pgfqpoint{1.069345in}{0.903111in}}%
\pgfpathlineto{\pgfqpoint{1.069000in}{0.902395in}}%
\pgfpathlineto{\pgfqpoint{1.068943in}{0.902716in}}%
\pgfpathlineto{\pgfqpoint{1.068827in}{0.900169in}}%
\pgfpathlineto{\pgfqpoint{1.068597in}{0.899488in}}%
\pgfpathlineto{\pgfqpoint{1.068540in}{0.899107in}}%
\pgfpathlineto{\pgfqpoint{1.068482in}{0.906723in}}%
\pgfpathlineto{\pgfqpoint{1.068425in}{0.905467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070208in}{0.902660in}}%
\pgfpathlineto{\pgfqpoint{1.070208in}{0.784459in}}%
\pgfpathlineto{\pgfqpoint{1.070324in}{0.785453in}}%
\pgfpathlineto{\pgfqpoint{1.070899in}{0.782676in}}%
\pgfpathlineto{\pgfqpoint{1.070956in}{0.782963in}}%
\pgfpathlineto{\pgfqpoint{1.071014in}{0.783438in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{0.783583in}}%
\pgfpathlineto{\pgfqpoint{1.071187in}{0.783213in}}%
\pgfpathlineto{\pgfqpoint{1.071302in}{0.782172in}}%
\pgfpathlineto{\pgfqpoint{1.071417in}{0.782266in}}%
\pgfpathlineto{\pgfqpoint{1.071532in}{0.781749in}}%
\pgfpathlineto{\pgfqpoint{1.071705in}{0.781314in}}%
\pgfpathlineto{\pgfqpoint{1.071877in}{0.781248in}}%
\pgfpathlineto{\pgfqpoint{1.071992in}{0.783196in}}%
\pgfpathlineto{\pgfqpoint{1.072165in}{0.782036in}}%
\pgfpathlineto{\pgfqpoint{1.072222in}{0.786827in}}%
\pgfpathlineto{\pgfqpoint{1.072453in}{0.785161in}}%
\pgfpathlineto{\pgfqpoint{1.072740in}{0.785692in}}%
\pgfpathlineto{\pgfqpoint{1.073201in}{0.784129in}}%
\pgfpathlineto{\pgfqpoint{1.073258in}{0.784279in}}%
\pgfpathlineto{\pgfqpoint{1.073488in}{0.789331in}}%
\pgfpathlineto{\pgfqpoint{1.073488in}{0.893384in}}%
\pgfpathlineto{\pgfqpoint{1.073488in}{0.893384in}}%
\pgfpathlineto{\pgfqpoint{1.073258in}{0.894929in}}%
\pgfpathlineto{\pgfqpoint{1.073201in}{0.896400in}}%
\pgfpathlineto{\pgfqpoint{1.072740in}{0.896383in}}%
\pgfpathlineto{\pgfqpoint{1.072453in}{0.896638in}}%
\pgfpathlineto{\pgfqpoint{1.072222in}{0.896390in}}%
\pgfpathlineto{\pgfqpoint{1.072165in}{0.895125in}}%
\pgfpathlineto{\pgfqpoint{1.071992in}{0.893537in}}%
\pgfpathlineto{\pgfqpoint{1.071877in}{0.894386in}}%
\pgfpathlineto{\pgfqpoint{1.071705in}{0.893173in}}%
\pgfpathlineto{\pgfqpoint{1.071532in}{0.892145in}}%
\pgfpathlineto{\pgfqpoint{1.071417in}{0.889083in}}%
\pgfpathlineto{\pgfqpoint{1.071302in}{0.889641in}}%
\pgfpathlineto{\pgfqpoint{1.071187in}{0.901041in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{0.902077in}}%
\pgfpathlineto{\pgfqpoint{1.071014in}{0.903336in}}%
\pgfpathlineto{\pgfqpoint{1.070956in}{0.900638in}}%
\pgfpathlineto{\pgfqpoint{1.070899in}{0.901623in}}%
\pgfpathlineto{\pgfqpoint{1.070324in}{0.904564in}}%
\pgfpathlineto{\pgfqpoint{1.070208in}{0.902660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073661in}{0.891795in}}%
\pgfpathlineto{\pgfqpoint{1.073661in}{0.791324in}}%
\pgfpathlineto{\pgfqpoint{1.073776in}{0.791850in}}%
\pgfpathlineto{\pgfqpoint{1.074179in}{0.790256in}}%
\pgfpathlineto{\pgfqpoint{1.074294in}{0.789209in}}%
\pgfpathlineto{\pgfqpoint{1.074409in}{0.789355in}}%
\pgfpathlineto{\pgfqpoint{1.074754in}{0.790078in}}%
\pgfpathlineto{\pgfqpoint{1.074812in}{0.789880in}}%
\pgfpathlineto{\pgfqpoint{1.074927in}{0.787390in}}%
\pgfpathlineto{\pgfqpoint{1.074984in}{0.788180in}}%
\pgfpathlineto{\pgfqpoint{1.075042in}{0.787962in}}%
\pgfpathlineto{\pgfqpoint{1.075617in}{0.787185in}}%
\pgfpathlineto{\pgfqpoint{1.075617in}{0.896907in}}%
\pgfpathlineto{\pgfqpoint{1.075617in}{0.896907in}}%
\pgfpathlineto{\pgfqpoint{1.075042in}{0.896022in}}%
\pgfpathlineto{\pgfqpoint{1.074984in}{0.893676in}}%
\pgfpathlineto{\pgfqpoint{1.074927in}{0.891878in}}%
\pgfpathlineto{\pgfqpoint{1.074812in}{0.894381in}}%
\pgfpathlineto{\pgfqpoint{1.074754in}{0.894894in}}%
\pgfpathlineto{\pgfqpoint{1.074409in}{0.895900in}}%
\pgfpathlineto{\pgfqpoint{1.074294in}{0.896090in}}%
\pgfpathlineto{\pgfqpoint{1.074179in}{0.895508in}}%
\pgfpathlineto{\pgfqpoint{1.073776in}{0.890788in}}%
\pgfpathlineto{\pgfqpoint{1.073661in}{0.891795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076941in}{0.899994in}}%
\pgfpathlineto{\pgfqpoint{1.076941in}{0.790549in}}%
\pgfpathlineto{\pgfqpoint{1.077113in}{0.793361in}}%
\pgfpathlineto{\pgfqpoint{1.077171in}{0.793592in}}%
\pgfpathlineto{\pgfqpoint{1.077286in}{0.793175in}}%
\pgfpathlineto{\pgfqpoint{1.077574in}{0.793379in}}%
\pgfpathlineto{\pgfqpoint{1.077919in}{0.794520in}}%
\pgfpathlineto{\pgfqpoint{1.078437in}{0.792859in}}%
\pgfpathlineto{\pgfqpoint{1.078610in}{0.798482in}}%
\pgfpathlineto{\pgfqpoint{1.078725in}{0.825497in}}%
\pgfpathlineto{\pgfqpoint{1.079012in}{0.847038in}}%
\pgfpathlineto{\pgfqpoint{1.079127in}{0.875519in}}%
\pgfpathlineto{\pgfqpoint{1.079185in}{0.881984in}}%
\pgfpathlineto{\pgfqpoint{1.079242in}{0.880241in}}%
\pgfpathlineto{\pgfqpoint{1.079645in}{0.879209in}}%
\pgfpathlineto{\pgfqpoint{1.079991in}{0.879472in}}%
\pgfpathlineto{\pgfqpoint{1.079991in}{1.162117in}}%
\pgfpathlineto{\pgfqpoint{1.079991in}{1.162117in}}%
\pgfpathlineto{\pgfqpoint{1.079645in}{1.133509in}}%
\pgfpathlineto{\pgfqpoint{1.079242in}{1.111877in}}%
\pgfpathlineto{\pgfqpoint{1.079185in}{1.074523in}}%
\pgfpathlineto{\pgfqpoint{1.079127in}{1.041947in}}%
\pgfpathlineto{\pgfqpoint{1.079012in}{1.015936in}}%
\pgfpathlineto{\pgfqpoint{1.078725in}{0.993126in}}%
\pgfpathlineto{\pgfqpoint{1.078610in}{0.972340in}}%
\pgfpathlineto{\pgfqpoint{1.078437in}{0.936061in}}%
\pgfpathlineto{\pgfqpoint{1.077919in}{0.913114in}}%
\pgfpathlineto{\pgfqpoint{1.077574in}{0.901703in}}%
\pgfpathlineto{\pgfqpoint{1.077286in}{0.899873in}}%
\pgfpathlineto{\pgfqpoint{1.077171in}{0.898514in}}%
\pgfpathlineto{\pgfqpoint{1.077113in}{0.901666in}}%
\pgfpathlineto{\pgfqpoint{1.076941in}{0.899994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080106in}{1.176553in}}%
\pgfpathlineto{\pgfqpoint{1.080106in}{0.877641in}}%
\pgfpathlineto{\pgfqpoint{1.080163in}{0.878410in}}%
\pgfpathlineto{\pgfqpoint{1.080393in}{0.880521in}}%
\pgfpathlineto{\pgfqpoint{1.080451in}{0.878963in}}%
\pgfpathlineto{\pgfqpoint{1.080508in}{0.881102in}}%
\pgfpathlineto{\pgfqpoint{1.080508in}{1.226437in}}%
\pgfpathlineto{\pgfqpoint{1.080508in}{1.226437in}}%
\pgfpathlineto{\pgfqpoint{1.080451in}{1.217850in}}%
\pgfpathlineto{\pgfqpoint{1.080393in}{1.208080in}}%
\pgfpathlineto{\pgfqpoint{1.080163in}{1.192207in}}%
\pgfpathlineto{\pgfqpoint{1.080106in}{1.176553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081026in}{1.232757in}}%
\pgfpathlineto{\pgfqpoint{1.081026in}{0.884714in}}%
\pgfpathlineto{\pgfqpoint{1.081487in}{0.888280in}}%
\pgfpathlineto{\pgfqpoint{1.081947in}{0.881983in}}%
\pgfpathlineto{\pgfqpoint{1.081947in}{1.241543in}}%
\pgfpathlineto{\pgfqpoint{1.081947in}{1.241543in}}%
\pgfpathlineto{\pgfqpoint{1.081487in}{1.237807in}}%
\pgfpathlineto{\pgfqpoint{1.081026in}{1.232757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082753in}{1.243176in}}%
\pgfpathlineto{\pgfqpoint{1.082753in}{0.876038in}}%
\pgfpathlineto{\pgfqpoint{1.082868in}{0.878663in}}%
\pgfpathlineto{\pgfqpoint{1.082925in}{0.879410in}}%
\pgfpathlineto{\pgfqpoint{1.083270in}{0.882676in}}%
\pgfpathlineto{\pgfqpoint{1.083385in}{0.878439in}}%
\pgfpathlineto{\pgfqpoint{1.083903in}{0.882044in}}%
\pgfpathlineto{\pgfqpoint{1.083903in}{1.255361in}}%
\pgfpathlineto{\pgfqpoint{1.083903in}{1.255361in}}%
\pgfpathlineto{\pgfqpoint{1.083385in}{1.250049in}}%
\pgfpathlineto{\pgfqpoint{1.083270in}{1.247056in}}%
\pgfpathlineto{\pgfqpoint{1.082925in}{1.245559in}}%
\pgfpathlineto{\pgfqpoint{1.082868in}{1.240164in}}%
\pgfpathlineto{\pgfqpoint{1.082753in}{1.243176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084076in}{1.265772in}}%
\pgfpathlineto{\pgfqpoint{1.084076in}{0.887407in}}%
\pgfpathlineto{\pgfqpoint{1.084249in}{0.888745in}}%
\pgfpathlineto{\pgfqpoint{1.084594in}{0.889101in}}%
\pgfpathlineto{\pgfqpoint{1.084709in}{0.885456in}}%
\pgfpathlineto{\pgfqpoint{1.084709in}{1.272692in}}%
\pgfpathlineto{\pgfqpoint{1.084709in}{1.272692in}}%
\pgfpathlineto{\pgfqpoint{1.084594in}{1.274685in}}%
\pgfpathlineto{\pgfqpoint{1.084249in}{1.269779in}}%
\pgfpathlineto{\pgfqpoint{1.084076in}{1.265772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085112in}{1.274476in}}%
\pgfpathlineto{\pgfqpoint{1.085112in}{0.888951in}}%
\pgfpathlineto{\pgfqpoint{1.085572in}{0.884137in}}%
\pgfpathlineto{\pgfqpoint{1.085975in}{0.883307in}}%
\pgfpathlineto{\pgfqpoint{1.086378in}{0.883195in}}%
\pgfpathlineto{\pgfqpoint{1.086608in}{0.883675in}}%
\pgfpathlineto{\pgfqpoint{1.087011in}{0.880798in}}%
\pgfpathlineto{\pgfqpoint{1.087298in}{0.879211in}}%
\pgfpathlineto{\pgfqpoint{1.087356in}{0.879133in}}%
\pgfpathlineto{\pgfqpoint{1.087471in}{0.878160in}}%
\pgfpathlineto{\pgfqpoint{1.087586in}{0.878777in}}%
\pgfpathlineto{\pgfqpoint{1.087644in}{0.884210in}}%
\pgfpathlineto{\pgfqpoint{1.087644in}{1.294109in}}%
\pgfpathlineto{\pgfqpoint{1.087644in}{1.294109in}}%
\pgfpathlineto{\pgfqpoint{1.087586in}{1.293658in}}%
\pgfpathlineto{\pgfqpoint{1.087471in}{1.292539in}}%
\pgfpathlineto{\pgfqpoint{1.087356in}{1.286672in}}%
\pgfpathlineto{\pgfqpoint{1.087298in}{1.285567in}}%
\pgfpathlineto{\pgfqpoint{1.087011in}{1.286222in}}%
\pgfpathlineto{\pgfqpoint{1.086608in}{1.287657in}}%
\pgfpathlineto{\pgfqpoint{1.086378in}{1.279461in}}%
\pgfpathlineto{\pgfqpoint{1.085975in}{1.280101in}}%
\pgfpathlineto{\pgfqpoint{1.085572in}{1.272679in}}%
\pgfpathlineto{\pgfqpoint{1.085112in}{1.274476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087989in}{1.299291in}}%
\pgfpathlineto{\pgfqpoint{1.087989in}{0.881664in}}%
\pgfpathlineto{\pgfqpoint{1.088679in}{0.881794in}}%
\pgfpathlineto{\pgfqpoint{1.089140in}{0.873119in}}%
\pgfpathlineto{\pgfqpoint{1.089197in}{0.874216in}}%
\pgfpathlineto{\pgfqpoint{1.089600in}{0.877990in}}%
\pgfpathlineto{\pgfqpoint{1.089600in}{1.317666in}}%
\pgfpathlineto{\pgfqpoint{1.089600in}{1.317666in}}%
\pgfpathlineto{\pgfqpoint{1.089197in}{1.309407in}}%
\pgfpathlineto{\pgfqpoint{1.089140in}{1.302118in}}%
\pgfpathlineto{\pgfqpoint{1.088679in}{1.302496in}}%
\pgfpathlineto{\pgfqpoint{1.087989in}{1.299291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090175in}{1.319248in}}%
\pgfpathlineto{\pgfqpoint{1.090175in}{0.878050in}}%
\pgfpathlineto{\pgfqpoint{1.090233in}{0.878771in}}%
\pgfpathlineto{\pgfqpoint{1.090290in}{0.878323in}}%
\pgfpathlineto{\pgfqpoint{1.090923in}{0.877904in}}%
\pgfpathlineto{\pgfqpoint{1.090981in}{0.881448in}}%
\pgfpathlineto{\pgfqpoint{1.091096in}{0.878442in}}%
\pgfpathlineto{\pgfqpoint{1.091096in}{1.323281in}}%
\pgfpathlineto{\pgfqpoint{1.091096in}{1.323281in}}%
\pgfpathlineto{\pgfqpoint{1.090981in}{1.324276in}}%
\pgfpathlineto{\pgfqpoint{1.090923in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{1.090290in}{1.318403in}}%
\pgfpathlineto{\pgfqpoint{1.090233in}{1.319119in}}%
\pgfpathlineto{\pgfqpoint{1.090175in}{1.319248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091499in}{1.325338in}}%
\pgfpathlineto{\pgfqpoint{1.091499in}{0.876335in}}%
\pgfpathlineto{\pgfqpoint{1.091556in}{0.876601in}}%
\pgfpathlineto{\pgfqpoint{1.091614in}{0.877266in}}%
\pgfpathlineto{\pgfqpoint{1.091671in}{0.876892in}}%
\pgfpathlineto{\pgfqpoint{1.091729in}{0.874246in}}%
\pgfpathlineto{\pgfqpoint{1.091729in}{1.349384in}}%
\pgfpathlineto{\pgfqpoint{1.091729in}{1.349384in}}%
\pgfpathlineto{\pgfqpoint{1.091671in}{1.345993in}}%
\pgfpathlineto{\pgfqpoint{1.091614in}{1.341274in}}%
\pgfpathlineto{\pgfqpoint{1.091556in}{1.333106in}}%
\pgfpathlineto{\pgfqpoint{1.091499in}{1.325338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091902in}{1.360301in}}%
\pgfpathlineto{\pgfqpoint{1.091902in}{0.872190in}}%
\pgfpathlineto{\pgfqpoint{1.092132in}{0.869831in}}%
\pgfpathlineto{\pgfqpoint{1.092189in}{0.867553in}}%
\pgfpathlineto{\pgfqpoint{1.092304in}{0.867626in}}%
\pgfpathlineto{\pgfqpoint{1.092477in}{0.866057in}}%
\pgfpathlineto{\pgfqpoint{1.092477in}{1.361220in}}%
\pgfpathlineto{\pgfqpoint{1.092477in}{1.361220in}}%
\pgfpathlineto{\pgfqpoint{1.092304in}{1.357075in}}%
\pgfpathlineto{\pgfqpoint{1.092189in}{1.356861in}}%
\pgfpathlineto{\pgfqpoint{1.092132in}{1.353376in}}%
\pgfpathlineto{\pgfqpoint{1.091902in}{1.360301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093110in}{1.371718in}}%
\pgfpathlineto{\pgfqpoint{1.093110in}{0.868670in}}%
\pgfpathlineto{\pgfqpoint{1.093398in}{0.866247in}}%
\pgfpathlineto{\pgfqpoint{1.093455in}{0.867060in}}%
\pgfpathlineto{\pgfqpoint{1.093513in}{0.867322in}}%
\pgfpathlineto{\pgfqpoint{1.093513in}{1.380849in}}%
\pgfpathlineto{\pgfqpoint{1.093513in}{1.380849in}}%
\pgfpathlineto{\pgfqpoint{1.093455in}{1.374773in}}%
\pgfpathlineto{\pgfqpoint{1.093398in}{1.370375in}}%
\pgfpathlineto{\pgfqpoint{1.093110in}{1.371718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093858in}{1.384271in}}%
\pgfpathlineto{\pgfqpoint{1.093858in}{0.862568in}}%
\pgfpathlineto{\pgfqpoint{1.094491in}{0.860685in}}%
\pgfpathlineto{\pgfqpoint{1.094491in}{1.384496in}}%
\pgfpathlineto{\pgfqpoint{1.094491in}{1.384496in}}%
\pgfpathlineto{\pgfqpoint{1.093858in}{1.384271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095124in}{1.382126in}}%
\pgfpathlineto{\pgfqpoint{1.095124in}{0.862852in}}%
\pgfpathlineto{\pgfqpoint{1.095297in}{0.864426in}}%
\pgfpathlineto{\pgfqpoint{1.095297in}{1.384642in}}%
\pgfpathlineto{\pgfqpoint{1.095297in}{1.384642in}}%
\pgfpathlineto{\pgfqpoint{1.095124in}{1.382126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095699in}{1.387480in}}%
\pgfpathlineto{\pgfqpoint{1.095699in}{0.863178in}}%
\pgfpathlineto{\pgfqpoint{1.096160in}{0.858511in}}%
\pgfpathlineto{\pgfqpoint{1.096390in}{0.857138in}}%
\pgfpathlineto{\pgfqpoint{1.097253in}{0.856161in}}%
\pgfpathlineto{\pgfqpoint{1.097483in}{0.856304in}}%
\pgfpathlineto{\pgfqpoint{1.097541in}{0.858971in}}%
\pgfpathlineto{\pgfqpoint{1.097541in}{1.388846in}}%
\pgfpathlineto{\pgfqpoint{1.097541in}{1.388846in}}%
\pgfpathlineto{\pgfqpoint{1.097483in}{1.387593in}}%
\pgfpathlineto{\pgfqpoint{1.097253in}{1.385250in}}%
\pgfpathlineto{\pgfqpoint{1.096390in}{1.384615in}}%
\pgfpathlineto{\pgfqpoint{1.096160in}{1.385299in}}%
\pgfpathlineto{\pgfqpoint{1.095699in}{1.387480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097828in}{1.395155in}}%
\pgfpathlineto{\pgfqpoint{1.097828in}{0.858992in}}%
\pgfpathlineto{\pgfqpoint{1.097886in}{0.858202in}}%
\pgfpathlineto{\pgfqpoint{1.098001in}{0.857764in}}%
\pgfpathlineto{\pgfqpoint{1.098346in}{0.858299in}}%
\pgfpathlineto{\pgfqpoint{1.098461in}{0.854341in}}%
\pgfpathlineto{\pgfqpoint{1.098519in}{0.853347in}}%
\pgfpathlineto{\pgfqpoint{1.098576in}{0.858152in}}%
\pgfpathlineto{\pgfqpoint{1.098807in}{0.854746in}}%
\pgfpathlineto{\pgfqpoint{1.098979in}{0.856836in}}%
\pgfpathlineto{\pgfqpoint{1.099209in}{0.853880in}}%
\pgfpathlineto{\pgfqpoint{1.099267in}{0.852082in}}%
\pgfpathlineto{\pgfqpoint{1.099612in}{0.852333in}}%
\pgfpathlineto{\pgfqpoint{1.099670in}{0.852821in}}%
\pgfpathlineto{\pgfqpoint{1.099727in}{0.852267in}}%
\pgfpathlineto{\pgfqpoint{1.099957in}{0.854121in}}%
\pgfpathlineto{\pgfqpoint{1.099957in}{1.404187in}}%
\pgfpathlineto{\pgfqpoint{1.099957in}{1.404187in}}%
\pgfpathlineto{\pgfqpoint{1.099727in}{1.400860in}}%
\pgfpathlineto{\pgfqpoint{1.099670in}{1.401267in}}%
\pgfpathlineto{\pgfqpoint{1.099612in}{1.402486in}}%
\pgfpathlineto{\pgfqpoint{1.099267in}{1.401611in}}%
\pgfpathlineto{\pgfqpoint{1.099209in}{1.401516in}}%
\pgfpathlineto{\pgfqpoint{1.098979in}{1.400979in}}%
\pgfpathlineto{\pgfqpoint{1.098807in}{1.398923in}}%
\pgfpathlineto{\pgfqpoint{1.098576in}{1.398626in}}%
\pgfpathlineto{\pgfqpoint{1.098519in}{1.399292in}}%
\pgfpathlineto{\pgfqpoint{1.098461in}{1.397150in}}%
\pgfpathlineto{\pgfqpoint{1.098346in}{1.400403in}}%
\pgfpathlineto{\pgfqpoint{1.098001in}{1.398362in}}%
\pgfpathlineto{\pgfqpoint{1.097886in}{1.397288in}}%
\pgfpathlineto{\pgfqpoint{1.097828in}{1.395155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100360in}{1.405458in}}%
\pgfpathlineto{\pgfqpoint{1.100360in}{0.849939in}}%
\pgfpathlineto{\pgfqpoint{1.100590in}{0.849553in}}%
\pgfpathlineto{\pgfqpoint{1.100706in}{0.848061in}}%
\pgfpathlineto{\pgfqpoint{1.100936in}{0.844587in}}%
\pgfpathlineto{\pgfqpoint{1.101799in}{0.845049in}}%
\pgfpathlineto{\pgfqpoint{1.102087in}{0.843303in}}%
\pgfpathlineto{\pgfqpoint{1.102374in}{0.839864in}}%
\pgfpathlineto{\pgfqpoint{1.102432in}{0.838532in}}%
\pgfpathlineto{\pgfqpoint{1.102432in}{1.279051in}}%
\pgfpathlineto{\pgfqpoint{1.102432in}{1.279051in}}%
\pgfpathlineto{\pgfqpoint{1.102374in}{1.325186in}}%
\pgfpathlineto{\pgfqpoint{1.102087in}{1.370203in}}%
\pgfpathlineto{\pgfqpoint{1.101799in}{1.393099in}}%
\pgfpathlineto{\pgfqpoint{1.100936in}{1.407142in}}%
\pgfpathlineto{\pgfqpoint{1.100706in}{1.408599in}}%
\pgfpathlineto{\pgfqpoint{1.100590in}{1.406878in}}%
\pgfpathlineto{\pgfqpoint{1.100360in}{1.405458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102547in}{1.187653in}}%
\pgfpathlineto{\pgfqpoint{1.102547in}{0.836725in}}%
\pgfpathlineto{\pgfqpoint{1.102547in}{1.187653in}}%
\pgfpathlineto{\pgfqpoint{1.102547in}{1.187653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102719in}{1.115091in}}%
\pgfpathlineto{\pgfqpoint{1.102719in}{0.838134in}}%
\pgfpathlineto{\pgfqpoint{1.102892in}{0.837872in}}%
\pgfpathlineto{\pgfqpoint{1.103122in}{0.836375in}}%
\pgfpathlineto{\pgfqpoint{1.103295in}{0.839376in}}%
\pgfpathlineto{\pgfqpoint{1.103352in}{0.836568in}}%
\pgfpathlineto{\pgfqpoint{1.103468in}{0.835780in}}%
\pgfpathlineto{\pgfqpoint{1.103698in}{0.833550in}}%
\pgfpathlineto{\pgfqpoint{1.103870in}{0.833710in}}%
\pgfpathlineto{\pgfqpoint{1.104043in}{0.835329in}}%
\pgfpathlineto{\pgfqpoint{1.104216in}{0.836300in}}%
\pgfpathlineto{\pgfqpoint{1.104273in}{0.839214in}}%
\pgfpathlineto{\pgfqpoint{1.105194in}{0.835977in}}%
\pgfpathlineto{\pgfqpoint{1.105366in}{0.838415in}}%
\pgfpathlineto{\pgfqpoint{1.105539in}{0.836894in}}%
\pgfpathlineto{\pgfqpoint{1.105539in}{1.009407in}}%
\pgfpathlineto{\pgfqpoint{1.105539in}{1.009407in}}%
\pgfpathlineto{\pgfqpoint{1.105366in}{1.008706in}}%
\pgfpathlineto{\pgfqpoint{1.105194in}{1.008180in}}%
\pgfpathlineto{\pgfqpoint{1.104273in}{1.006199in}}%
\pgfpathlineto{\pgfqpoint{1.104216in}{1.009043in}}%
\pgfpathlineto{\pgfqpoint{1.104043in}{1.008430in}}%
\pgfpathlineto{\pgfqpoint{1.103870in}{1.004812in}}%
\pgfpathlineto{\pgfqpoint{1.103698in}{1.011978in}}%
\pgfpathlineto{\pgfqpoint{1.103468in}{1.018404in}}%
\pgfpathlineto{\pgfqpoint{1.103352in}{1.032289in}}%
\pgfpathlineto{\pgfqpoint{1.103295in}{1.052569in}}%
\pgfpathlineto{\pgfqpoint{1.103122in}{1.063090in}}%
\pgfpathlineto{\pgfqpoint{1.102892in}{1.091706in}}%
\pgfpathlineto{\pgfqpoint{1.102719in}{1.115091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105827in}{1.005335in}}%
\pgfpathlineto{\pgfqpoint{1.105827in}{0.834866in}}%
\pgfpathlineto{\pgfqpoint{1.105942in}{0.833316in}}%
\pgfpathlineto{\pgfqpoint{1.106057in}{0.831173in}}%
\pgfpathlineto{\pgfqpoint{1.106057in}{1.000192in}}%
\pgfpathlineto{\pgfqpoint{1.106057in}{1.000192in}}%
\pgfpathlineto{\pgfqpoint{1.105942in}{1.005747in}}%
\pgfpathlineto{\pgfqpoint{1.105827in}{1.005335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106230in}{1.002240in}}%
\pgfpathlineto{\pgfqpoint{1.106230in}{0.833614in}}%
\pgfpathlineto{\pgfqpoint{1.106747in}{0.829803in}}%
\pgfpathlineto{\pgfqpoint{1.106805in}{0.831035in}}%
\pgfpathlineto{\pgfqpoint{1.107265in}{0.831832in}}%
\pgfpathlineto{\pgfqpoint{1.107323in}{0.831815in}}%
\pgfpathlineto{\pgfqpoint{1.107323in}{0.990788in}}%
\pgfpathlineto{\pgfqpoint{1.107323in}{0.990788in}}%
\pgfpathlineto{\pgfqpoint{1.107265in}{0.991521in}}%
\pgfpathlineto{\pgfqpoint{1.106805in}{0.991703in}}%
\pgfpathlineto{\pgfqpoint{1.106747in}{0.993912in}}%
\pgfpathlineto{\pgfqpoint{1.106230in}{1.002240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107841in}{0.987196in}}%
\pgfpathlineto{\pgfqpoint{1.107841in}{0.829333in}}%
\pgfpathlineto{\pgfqpoint{1.108013in}{0.823931in}}%
\pgfpathlineto{\pgfqpoint{1.108071in}{0.823779in}}%
\pgfpathlineto{\pgfqpoint{1.108243in}{0.820813in}}%
\pgfpathlineto{\pgfqpoint{1.108992in}{0.820461in}}%
\pgfpathlineto{\pgfqpoint{1.109452in}{0.818482in}}%
\pgfpathlineto{\pgfqpoint{1.109567in}{0.819430in}}%
\pgfpathlineto{\pgfqpoint{1.109797in}{0.820031in}}%
\pgfpathlineto{\pgfqpoint{1.109797in}{0.976360in}}%
\pgfpathlineto{\pgfqpoint{1.109797in}{0.976360in}}%
\pgfpathlineto{\pgfqpoint{1.109567in}{0.975959in}}%
\pgfpathlineto{\pgfqpoint{1.109452in}{0.976755in}}%
\pgfpathlineto{\pgfqpoint{1.108992in}{0.975303in}}%
\pgfpathlineto{\pgfqpoint{1.108243in}{0.983003in}}%
\pgfpathlineto{\pgfqpoint{1.108071in}{0.982773in}}%
\pgfpathlineto{\pgfqpoint{1.108013in}{0.989423in}}%
\pgfpathlineto{\pgfqpoint{1.107841in}{0.987196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110085in}{0.980385in}}%
\pgfpathlineto{\pgfqpoint{1.110085in}{0.817851in}}%
\pgfpathlineto{\pgfqpoint{1.110257in}{0.816283in}}%
\pgfpathlineto{\pgfqpoint{1.110430in}{0.813979in}}%
\pgfpathlineto{\pgfqpoint{1.110430in}{0.978205in}}%
\pgfpathlineto{\pgfqpoint{1.110430in}{0.978205in}}%
\pgfpathlineto{\pgfqpoint{1.110257in}{0.980493in}}%
\pgfpathlineto{\pgfqpoint{1.110085in}{0.980385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110775in}{0.979033in}}%
\pgfpathlineto{\pgfqpoint{1.110775in}{0.814425in}}%
\pgfpathlineto{\pgfqpoint{1.110833in}{0.815013in}}%
\pgfpathlineto{\pgfqpoint{1.110948in}{0.815108in}}%
\pgfpathlineto{\pgfqpoint{1.111178in}{0.817291in}}%
\pgfpathlineto{\pgfqpoint{1.111466in}{0.817914in}}%
\pgfpathlineto{\pgfqpoint{1.111696in}{0.822519in}}%
\pgfpathlineto{\pgfqpoint{1.111754in}{0.820425in}}%
\pgfpathlineto{\pgfqpoint{1.111811in}{0.820733in}}%
\pgfpathlineto{\pgfqpoint{1.111926in}{0.819562in}}%
\pgfpathlineto{\pgfqpoint{1.111984in}{0.818787in}}%
\pgfpathlineto{\pgfqpoint{1.112041in}{0.819005in}}%
\pgfpathlineto{\pgfqpoint{1.112156in}{0.817040in}}%
\pgfpathlineto{\pgfqpoint{1.112214in}{0.815025in}}%
\pgfpathlineto{\pgfqpoint{1.112502in}{0.814034in}}%
\pgfpathlineto{\pgfqpoint{1.113307in}{0.809897in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{0.806646in}}%
\pgfpathlineto{\pgfqpoint{1.113595in}{0.805685in}}%
\pgfpathlineto{\pgfqpoint{1.113998in}{0.806292in}}%
\pgfpathlineto{\pgfqpoint{1.113998in}{0.952688in}}%
\pgfpathlineto{\pgfqpoint{1.113998in}{0.952688in}}%
\pgfpathlineto{\pgfqpoint{1.113595in}{0.953579in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{0.955127in}}%
\pgfpathlineto{\pgfqpoint{1.113307in}{0.955771in}}%
\pgfpathlineto{\pgfqpoint{1.112502in}{0.960749in}}%
\pgfpathlineto{\pgfqpoint{1.112214in}{0.961987in}}%
\pgfpathlineto{\pgfqpoint{1.112156in}{0.972997in}}%
\pgfpathlineto{\pgfqpoint{1.112041in}{0.980146in}}%
\pgfpathlineto{\pgfqpoint{1.111984in}{0.982429in}}%
\pgfpathlineto{\pgfqpoint{1.111926in}{0.984088in}}%
\pgfpathlineto{\pgfqpoint{1.111811in}{0.982131in}}%
\pgfpathlineto{\pgfqpoint{1.111754in}{0.979893in}}%
\pgfpathlineto{\pgfqpoint{1.111696in}{0.976897in}}%
\pgfpathlineto{\pgfqpoint{1.111466in}{0.967599in}}%
\pgfpathlineto{\pgfqpoint{1.111178in}{0.970801in}}%
\pgfpathlineto{\pgfqpoint{1.110948in}{0.975741in}}%
\pgfpathlineto{\pgfqpoint{1.110833in}{0.979816in}}%
\pgfpathlineto{\pgfqpoint{1.110775in}{0.979033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114458in}{0.951523in}}%
\pgfpathlineto{\pgfqpoint{1.114458in}{0.807295in}}%
\pgfpathlineto{\pgfqpoint{1.114746in}{0.807316in}}%
\pgfpathlineto{\pgfqpoint{1.114861in}{0.806188in}}%
\pgfpathlineto{\pgfqpoint{1.115206in}{0.804205in}}%
\pgfpathlineto{\pgfqpoint{1.115321in}{0.800093in}}%
\pgfpathlineto{\pgfqpoint{1.115666in}{0.801339in}}%
\pgfpathlineto{\pgfqpoint{1.116012in}{0.807869in}}%
\pgfpathlineto{\pgfqpoint{1.116012in}{0.953283in}}%
\pgfpathlineto{\pgfqpoint{1.116012in}{0.953283in}}%
\pgfpathlineto{\pgfqpoint{1.115666in}{0.944667in}}%
\pgfpathlineto{\pgfqpoint{1.115321in}{0.943250in}}%
\pgfpathlineto{\pgfqpoint{1.115206in}{0.946012in}}%
\pgfpathlineto{\pgfqpoint{1.114861in}{0.949046in}}%
\pgfpathlineto{\pgfqpoint{1.114746in}{0.950010in}}%
\pgfpathlineto{\pgfqpoint{1.114458in}{0.951523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116357in}{0.953343in}}%
\pgfpathlineto{\pgfqpoint{1.116357in}{0.811656in}}%
\pgfpathlineto{\pgfqpoint{1.116875in}{0.808505in}}%
\pgfpathlineto{\pgfqpoint{1.117047in}{0.807697in}}%
\pgfpathlineto{\pgfqpoint{1.117047in}{0.951282in}}%
\pgfpathlineto{\pgfqpoint{1.117047in}{0.951282in}}%
\pgfpathlineto{\pgfqpoint{1.116875in}{0.951411in}}%
\pgfpathlineto{\pgfqpoint{1.116357in}{0.953343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117853in}{0.951468in}}%
\pgfpathlineto{\pgfqpoint{1.117853in}{0.809212in}}%
\pgfpathlineto{\pgfqpoint{1.117853in}{0.951468in}}%
\pgfpathlineto{\pgfqpoint{1.117853in}{0.951468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118428in}{0.949206in}}%
\pgfpathlineto{\pgfqpoint{1.118428in}{0.809437in}}%
\pgfpathlineto{\pgfqpoint{1.118716in}{0.810229in}}%
\pgfpathlineto{\pgfqpoint{1.118946in}{0.810495in}}%
\pgfpathlineto{\pgfqpoint{1.119176in}{0.814058in}}%
\pgfpathlineto{\pgfqpoint{1.119522in}{0.813155in}}%
\pgfpathlineto{\pgfqpoint{1.119522in}{0.947650in}}%
\pgfpathlineto{\pgfqpoint{1.119522in}{0.947650in}}%
\pgfpathlineto{\pgfqpoint{1.119176in}{0.945825in}}%
\pgfpathlineto{\pgfqpoint{1.118946in}{0.948576in}}%
\pgfpathlineto{\pgfqpoint{1.118716in}{0.946931in}}%
\pgfpathlineto{\pgfqpoint{1.118428in}{0.949206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120155in}{0.952363in}}%
\pgfpathlineto{\pgfqpoint{1.120155in}{0.809563in}}%
\pgfpathlineto{\pgfqpoint{1.120155in}{0.952363in}}%
\pgfpathlineto{\pgfqpoint{1.120155in}{0.952363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121075in}{0.952857in}}%
\pgfpathlineto{\pgfqpoint{1.121075in}{0.811198in}}%
\pgfpathlineto{\pgfqpoint{1.121190in}{0.810447in}}%
\pgfpathlineto{\pgfqpoint{1.121478in}{0.811251in}}%
\pgfpathlineto{\pgfqpoint{1.122053in}{0.809898in}}%
\pgfpathlineto{\pgfqpoint{1.122169in}{0.810734in}}%
\pgfpathlineto{\pgfqpoint{1.122341in}{0.809002in}}%
\pgfpathlineto{\pgfqpoint{1.122514in}{0.808484in}}%
\pgfpathlineto{\pgfqpoint{1.122917in}{0.807162in}}%
\pgfpathlineto{\pgfqpoint{1.123089in}{0.808592in}}%
\pgfpathlineto{\pgfqpoint{1.123434in}{0.810576in}}%
\pgfpathlineto{\pgfqpoint{1.123434in}{0.949872in}}%
\pgfpathlineto{\pgfqpoint{1.123434in}{0.949872in}}%
\pgfpathlineto{\pgfqpoint{1.123089in}{0.950345in}}%
\pgfpathlineto{\pgfqpoint{1.122917in}{0.945969in}}%
\pgfpathlineto{\pgfqpoint{1.122514in}{0.946502in}}%
\pgfpathlineto{\pgfqpoint{1.122341in}{0.949119in}}%
\pgfpathlineto{\pgfqpoint{1.122169in}{0.946038in}}%
\pgfpathlineto{\pgfqpoint{1.122053in}{0.946519in}}%
\pgfpathlineto{\pgfqpoint{1.121478in}{0.948265in}}%
\pgfpathlineto{\pgfqpoint{1.121190in}{0.950197in}}%
\pgfpathlineto{\pgfqpoint{1.121075in}{0.952857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123722in}{0.950016in}}%
\pgfpathlineto{\pgfqpoint{1.123722in}{0.811101in}}%
\pgfpathlineto{\pgfqpoint{1.123722in}{0.950016in}}%
\pgfpathlineto{\pgfqpoint{1.123722in}{0.950016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124355in}{0.954618in}}%
\pgfpathlineto{\pgfqpoint{1.124355in}{0.811996in}}%
\pgfpathlineto{\pgfqpoint{1.124470in}{0.812343in}}%
\pgfpathlineto{\pgfqpoint{1.124470in}{0.957778in}}%
\pgfpathlineto{\pgfqpoint{1.124470in}{0.957778in}}%
\pgfpathlineto{\pgfqpoint{1.124355in}{0.954618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124931in}{0.960553in}}%
\pgfpathlineto{\pgfqpoint{1.124931in}{0.818834in}}%
\pgfpathlineto{\pgfqpoint{1.125046in}{0.815819in}}%
\pgfpathlineto{\pgfqpoint{1.125218in}{0.816838in}}%
\pgfpathlineto{\pgfqpoint{1.125448in}{0.811773in}}%
\pgfpathlineto{\pgfqpoint{1.125448in}{0.950919in}}%
\pgfpathlineto{\pgfqpoint{1.125448in}{0.950919in}}%
\pgfpathlineto{\pgfqpoint{1.125218in}{0.955805in}}%
\pgfpathlineto{\pgfqpoint{1.125046in}{0.952876in}}%
\pgfpathlineto{\pgfqpoint{1.124931in}{0.960553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125621in}{0.953604in}}%
\pgfpathlineto{\pgfqpoint{1.125621in}{0.815620in}}%
\pgfpathlineto{\pgfqpoint{1.125736in}{0.814988in}}%
\pgfpathlineto{\pgfqpoint{1.126887in}{0.813749in}}%
\pgfpathlineto{\pgfqpoint{1.127060in}{0.822364in}}%
\pgfpathlineto{\pgfqpoint{1.127117in}{0.822053in}}%
\pgfpathlineto{\pgfqpoint{1.127232in}{0.817728in}}%
\pgfpathlineto{\pgfqpoint{1.127520in}{0.815617in}}%
\pgfpathlineto{\pgfqpoint{1.127865in}{0.813300in}}%
\pgfpathlineto{\pgfqpoint{1.128095in}{0.811915in}}%
\pgfpathlineto{\pgfqpoint{1.129419in}{0.808675in}}%
\pgfpathlineto{\pgfqpoint{1.129591in}{0.810466in}}%
\pgfpathlineto{\pgfqpoint{1.129764in}{0.810990in}}%
\pgfpathlineto{\pgfqpoint{1.130282in}{0.809342in}}%
\pgfpathlineto{\pgfqpoint{1.130339in}{0.809303in}}%
\pgfpathlineto{\pgfqpoint{1.130339in}{0.967747in}}%
\pgfpathlineto{\pgfqpoint{1.130339in}{0.967747in}}%
\pgfpathlineto{\pgfqpoint{1.130282in}{0.966098in}}%
\pgfpathlineto{\pgfqpoint{1.129764in}{0.964504in}}%
\pgfpathlineto{\pgfqpoint{1.129591in}{0.968811in}}%
\pgfpathlineto{\pgfqpoint{1.129419in}{0.965769in}}%
\pgfpathlineto{\pgfqpoint{1.128095in}{0.966212in}}%
\pgfpathlineto{\pgfqpoint{1.127865in}{0.963069in}}%
\pgfpathlineto{\pgfqpoint{1.127520in}{0.963899in}}%
\pgfpathlineto{\pgfqpoint{1.127232in}{0.969073in}}%
\pgfpathlineto{\pgfqpoint{1.127117in}{0.968898in}}%
\pgfpathlineto{\pgfqpoint{1.127060in}{0.966995in}}%
\pgfpathlineto{\pgfqpoint{1.126887in}{0.958904in}}%
\pgfpathlineto{\pgfqpoint{1.125736in}{0.957148in}}%
\pgfpathlineto{\pgfqpoint{1.125621in}{0.953604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130570in}{0.966070in}}%
\pgfpathlineto{\pgfqpoint{1.130570in}{0.808436in}}%
\pgfpathlineto{\pgfqpoint{1.130627in}{0.807716in}}%
\pgfpathlineto{\pgfqpoint{1.131087in}{0.805338in}}%
\pgfpathlineto{\pgfqpoint{1.131087in}{0.954604in}}%
\pgfpathlineto{\pgfqpoint{1.131087in}{0.954604in}}%
\pgfpathlineto{\pgfqpoint{1.130627in}{0.958400in}}%
\pgfpathlineto{\pgfqpoint{1.130570in}{0.966070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131433in}{0.962551in}}%
\pgfpathlineto{\pgfqpoint{1.131433in}{0.807174in}}%
\pgfpathlineto{\pgfqpoint{1.131778in}{0.805501in}}%
\pgfpathlineto{\pgfqpoint{1.131893in}{0.810772in}}%
\pgfpathlineto{\pgfqpoint{1.132066in}{0.812492in}}%
\pgfpathlineto{\pgfqpoint{1.132123in}{0.812281in}}%
\pgfpathlineto{\pgfqpoint{1.132353in}{0.812066in}}%
\pgfpathlineto{\pgfqpoint{1.132526in}{0.809762in}}%
\pgfpathlineto{\pgfqpoint{1.132756in}{0.814281in}}%
\pgfpathlineto{\pgfqpoint{1.132929in}{0.811191in}}%
\pgfpathlineto{\pgfqpoint{1.133849in}{0.810878in}}%
\pgfpathlineto{\pgfqpoint{1.134252in}{0.808818in}}%
\pgfpathlineto{\pgfqpoint{1.134252in}{0.949715in}}%
\pgfpathlineto{\pgfqpoint{1.134252in}{0.949715in}}%
\pgfpathlineto{\pgfqpoint{1.133849in}{0.953886in}}%
\pgfpathlineto{\pgfqpoint{1.132929in}{0.950926in}}%
\pgfpathlineto{\pgfqpoint{1.132756in}{0.956538in}}%
\pgfpathlineto{\pgfqpoint{1.132526in}{0.956895in}}%
\pgfpathlineto{\pgfqpoint{1.132353in}{0.961124in}}%
\pgfpathlineto{\pgfqpoint{1.132123in}{0.959934in}}%
\pgfpathlineto{\pgfqpoint{1.132066in}{0.961171in}}%
\pgfpathlineto{\pgfqpoint{1.131893in}{0.960528in}}%
\pgfpathlineto{\pgfqpoint{1.131778in}{0.961440in}}%
\pgfpathlineto{\pgfqpoint{1.131433in}{0.962551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134540in}{0.949258in}}%
\pgfpathlineto{\pgfqpoint{1.134540in}{0.806644in}}%
\pgfpathlineto{\pgfqpoint{1.134655in}{0.807669in}}%
\pgfpathlineto{\pgfqpoint{1.134828in}{0.808955in}}%
\pgfpathlineto{\pgfqpoint{1.135230in}{0.810443in}}%
\pgfpathlineto{\pgfqpoint{1.135691in}{0.809525in}}%
\pgfpathlineto{\pgfqpoint{1.135691in}{0.965275in}}%
\pgfpathlineto{\pgfqpoint{1.135691in}{0.965275in}}%
\pgfpathlineto{\pgfqpoint{1.135230in}{0.965378in}}%
\pgfpathlineto{\pgfqpoint{1.134828in}{0.961294in}}%
\pgfpathlineto{\pgfqpoint{1.134655in}{0.950436in}}%
\pgfpathlineto{\pgfqpoint{1.134540in}{0.949258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136036in}{0.966162in}}%
\pgfpathlineto{\pgfqpoint{1.136036in}{0.807994in}}%
\pgfpathlineto{\pgfqpoint{1.136496in}{0.806850in}}%
\pgfpathlineto{\pgfqpoint{1.136611in}{0.805239in}}%
\pgfpathlineto{\pgfqpoint{1.136784in}{0.804265in}}%
\pgfpathlineto{\pgfqpoint{1.137129in}{0.799087in}}%
\pgfpathlineto{\pgfqpoint{1.137244in}{0.798518in}}%
\pgfpathlineto{\pgfqpoint{1.137417in}{0.797143in}}%
\pgfpathlineto{\pgfqpoint{1.137590in}{0.796923in}}%
\pgfpathlineto{\pgfqpoint{1.137762in}{0.796623in}}%
\pgfpathlineto{\pgfqpoint{1.138050in}{0.797774in}}%
\pgfpathlineto{\pgfqpoint{1.138223in}{0.801363in}}%
\pgfpathlineto{\pgfqpoint{1.138338in}{0.800196in}}%
\pgfpathlineto{\pgfqpoint{1.138625in}{0.799797in}}%
\pgfpathlineto{\pgfqpoint{1.139028in}{0.801015in}}%
\pgfpathlineto{\pgfqpoint{1.139086in}{0.798169in}}%
\pgfpathlineto{\pgfqpoint{1.139776in}{0.799021in}}%
\pgfpathlineto{\pgfqpoint{1.139834in}{0.798794in}}%
\pgfpathlineto{\pgfqpoint{1.140006in}{0.799072in}}%
\pgfpathlineto{\pgfqpoint{1.140467in}{0.802817in}}%
\pgfpathlineto{\pgfqpoint{1.140870in}{0.802105in}}%
\pgfpathlineto{\pgfqpoint{1.140927in}{0.802165in}}%
\pgfpathlineto{\pgfqpoint{1.141157in}{0.803134in}}%
\pgfpathlineto{\pgfqpoint{1.141503in}{0.804049in}}%
\pgfpathlineto{\pgfqpoint{1.141560in}{0.804479in}}%
\pgfpathlineto{\pgfqpoint{1.141790in}{0.801669in}}%
\pgfpathlineto{\pgfqpoint{1.141963in}{0.799941in}}%
\pgfpathlineto{\pgfqpoint{1.142653in}{0.799711in}}%
\pgfpathlineto{\pgfqpoint{1.142768in}{0.799994in}}%
\pgfpathlineto{\pgfqpoint{1.142884in}{0.798922in}}%
\pgfpathlineto{\pgfqpoint{1.143056in}{0.801802in}}%
\pgfpathlineto{\pgfqpoint{1.143401in}{0.800432in}}%
\pgfpathlineto{\pgfqpoint{1.143401in}{0.971948in}}%
\pgfpathlineto{\pgfqpoint{1.143401in}{0.971948in}}%
\pgfpathlineto{\pgfqpoint{1.143056in}{0.972196in}}%
\pgfpathlineto{\pgfqpoint{1.142884in}{0.974059in}}%
\pgfpathlineto{\pgfqpoint{1.142768in}{0.971635in}}%
\pgfpathlineto{\pgfqpoint{1.142653in}{0.970269in}}%
\pgfpathlineto{\pgfqpoint{1.141963in}{0.966882in}}%
\pgfpathlineto{\pgfqpoint{1.141790in}{0.968303in}}%
\pgfpathlineto{\pgfqpoint{1.141560in}{0.969323in}}%
\pgfpathlineto{\pgfqpoint{1.141503in}{0.969547in}}%
\pgfpathlineto{\pgfqpoint{1.141157in}{0.965513in}}%
\pgfpathlineto{\pgfqpoint{1.140927in}{0.963232in}}%
\pgfpathlineto{\pgfqpoint{1.140870in}{0.962474in}}%
\pgfpathlineto{\pgfqpoint{1.140467in}{0.962432in}}%
\pgfpathlineto{\pgfqpoint{1.140006in}{0.963527in}}%
\pgfpathlineto{\pgfqpoint{1.139834in}{0.965139in}}%
\pgfpathlineto{\pgfqpoint{1.139776in}{0.965233in}}%
\pgfpathlineto{\pgfqpoint{1.139086in}{0.965152in}}%
\pgfpathlineto{\pgfqpoint{1.139028in}{0.964573in}}%
\pgfpathlineto{\pgfqpoint{1.138625in}{0.961211in}}%
\pgfpathlineto{\pgfqpoint{1.138338in}{0.961578in}}%
\pgfpathlineto{\pgfqpoint{1.138223in}{0.962935in}}%
\pgfpathlineto{\pgfqpoint{1.138050in}{0.961444in}}%
\pgfpathlineto{\pgfqpoint{1.137762in}{0.961526in}}%
\pgfpathlineto{\pgfqpoint{1.137590in}{0.961432in}}%
\pgfpathlineto{\pgfqpoint{1.137417in}{0.966198in}}%
\pgfpathlineto{\pgfqpoint{1.137244in}{0.969057in}}%
\pgfpathlineto{\pgfqpoint{1.137129in}{0.967709in}}%
\pgfpathlineto{\pgfqpoint{1.136784in}{0.967999in}}%
\pgfpathlineto{\pgfqpoint{1.136611in}{0.967189in}}%
\pgfpathlineto{\pgfqpoint{1.136496in}{0.963691in}}%
\pgfpathlineto{\pgfqpoint{1.136036in}{0.966162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143689in}{0.973854in}}%
\pgfpathlineto{\pgfqpoint{1.143689in}{0.804906in}}%
\pgfpathlineto{\pgfqpoint{1.143862in}{0.803225in}}%
\pgfpathlineto{\pgfqpoint{1.144207in}{0.802256in}}%
\pgfpathlineto{\pgfqpoint{1.144265in}{0.799851in}}%
\pgfpathlineto{\pgfqpoint{1.144322in}{0.801849in}}%
\pgfpathlineto{\pgfqpoint{1.144380in}{0.801456in}}%
\pgfpathlineto{\pgfqpoint{1.144380in}{0.949617in}}%
\pgfpathlineto{\pgfqpoint{1.144380in}{0.949617in}}%
\pgfpathlineto{\pgfqpoint{1.144322in}{0.949201in}}%
\pgfpathlineto{\pgfqpoint{1.144265in}{0.950223in}}%
\pgfpathlineto{\pgfqpoint{1.144207in}{0.968325in}}%
\pgfpathlineto{\pgfqpoint{1.143862in}{0.971291in}}%
\pgfpathlineto{\pgfqpoint{1.143689in}{0.973854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144610in}{0.949421in}}%
\pgfpathlineto{\pgfqpoint{1.144610in}{0.801343in}}%
\pgfpathlineto{\pgfqpoint{1.144840in}{0.801642in}}%
\pgfpathlineto{\pgfqpoint{1.144897in}{0.798932in}}%
\pgfpathlineto{\pgfqpoint{1.145128in}{0.796698in}}%
\pgfpathlineto{\pgfqpoint{1.146163in}{0.797335in}}%
\pgfpathlineto{\pgfqpoint{1.146394in}{0.796990in}}%
\pgfpathlineto{\pgfqpoint{1.146451in}{0.798147in}}%
\pgfpathlineto{\pgfqpoint{1.146624in}{0.796615in}}%
\pgfpathlineto{\pgfqpoint{1.146681in}{0.796356in}}%
\pgfpathlineto{\pgfqpoint{1.146681in}{0.947233in}}%
\pgfpathlineto{\pgfqpoint{1.146681in}{0.947233in}}%
\pgfpathlineto{\pgfqpoint{1.146624in}{0.950870in}}%
\pgfpathlineto{\pgfqpoint{1.146451in}{0.949670in}}%
\pgfpathlineto{\pgfqpoint{1.146394in}{0.949146in}}%
\pgfpathlineto{\pgfqpoint{1.146163in}{0.947141in}}%
\pgfpathlineto{\pgfqpoint{1.145128in}{0.946676in}}%
\pgfpathlineto{\pgfqpoint{1.144897in}{0.949154in}}%
\pgfpathlineto{\pgfqpoint{1.144840in}{0.950284in}}%
\pgfpathlineto{\pgfqpoint{1.144610in}{0.949421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147947in}{0.943868in}}%
\pgfpathlineto{\pgfqpoint{1.147947in}{0.797781in}}%
\pgfpathlineto{\pgfqpoint{1.148177in}{0.792584in}}%
\pgfpathlineto{\pgfqpoint{1.148177in}{0.941489in}}%
\pgfpathlineto{\pgfqpoint{1.148177in}{0.941489in}}%
\pgfpathlineto{\pgfqpoint{1.147947in}{0.943868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149558in}{0.942074in}}%
\pgfpathlineto{\pgfqpoint{1.149558in}{0.793126in}}%
\pgfpathlineto{\pgfqpoint{1.149616in}{0.792770in}}%
\pgfpathlineto{\pgfqpoint{1.149904in}{0.794098in}}%
\pgfpathlineto{\pgfqpoint{1.149961in}{0.795201in}}%
\pgfpathlineto{\pgfqpoint{1.150249in}{0.797580in}}%
\pgfpathlineto{\pgfqpoint{1.150882in}{0.794716in}}%
\pgfpathlineto{\pgfqpoint{1.150997in}{0.792917in}}%
\pgfpathlineto{\pgfqpoint{1.151342in}{0.791446in}}%
\pgfpathlineto{\pgfqpoint{1.151572in}{0.791627in}}%
\pgfpathlineto{\pgfqpoint{1.151687in}{0.794324in}}%
\pgfpathlineto{\pgfqpoint{1.151802in}{0.790368in}}%
\pgfpathlineto{\pgfqpoint{1.151860in}{0.788534in}}%
\pgfpathlineto{\pgfqpoint{1.151975in}{0.789437in}}%
\pgfpathlineto{\pgfqpoint{1.152033in}{0.793090in}}%
\pgfpathlineto{\pgfqpoint{1.152090in}{0.788787in}}%
\pgfpathlineto{\pgfqpoint{1.152148in}{0.785148in}}%
\pgfpathlineto{\pgfqpoint{1.152263in}{0.785455in}}%
\pgfpathlineto{\pgfqpoint{1.152320in}{0.784959in}}%
\pgfpathlineto{\pgfqpoint{1.152608in}{0.784264in}}%
\pgfpathlineto{\pgfqpoint{1.152781in}{0.789538in}}%
\pgfpathlineto{\pgfqpoint{1.153068in}{0.790734in}}%
\pgfpathlineto{\pgfqpoint{1.153068in}{0.927040in}}%
\pgfpathlineto{\pgfqpoint{1.153068in}{0.927040in}}%
\pgfpathlineto{\pgfqpoint{1.152781in}{0.926316in}}%
\pgfpathlineto{\pgfqpoint{1.152608in}{0.926653in}}%
\pgfpathlineto{\pgfqpoint{1.152320in}{0.924605in}}%
\pgfpathlineto{\pgfqpoint{1.152263in}{0.928638in}}%
\pgfpathlineto{\pgfqpoint{1.152148in}{0.929835in}}%
\pgfpathlineto{\pgfqpoint{1.152090in}{0.929661in}}%
\pgfpathlineto{\pgfqpoint{1.152033in}{0.931021in}}%
\pgfpathlineto{\pgfqpoint{1.151975in}{0.929961in}}%
\pgfpathlineto{\pgfqpoint{1.151860in}{0.930176in}}%
\pgfpathlineto{\pgfqpoint{1.151802in}{0.929595in}}%
\pgfpathlineto{\pgfqpoint{1.151687in}{0.928633in}}%
\pgfpathlineto{\pgfqpoint{1.151572in}{0.926710in}}%
\pgfpathlineto{\pgfqpoint{1.151342in}{0.931032in}}%
\pgfpathlineto{\pgfqpoint{1.150997in}{0.932808in}}%
\pgfpathlineto{\pgfqpoint{1.150882in}{0.935292in}}%
\pgfpathlineto{\pgfqpoint{1.150249in}{0.939509in}}%
\pgfpathlineto{\pgfqpoint{1.149961in}{0.939483in}}%
\pgfpathlineto{\pgfqpoint{1.149904in}{0.938062in}}%
\pgfpathlineto{\pgfqpoint{1.149616in}{0.942679in}}%
\pgfpathlineto{\pgfqpoint{1.149558in}{0.942074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153471in}{0.926022in}}%
\pgfpathlineto{\pgfqpoint{1.153471in}{0.793286in}}%
\pgfpathlineto{\pgfqpoint{1.153816in}{0.790642in}}%
\pgfpathlineto{\pgfqpoint{1.154277in}{0.790038in}}%
\pgfpathlineto{\pgfqpoint{1.154392in}{0.790156in}}%
\pgfpathlineto{\pgfqpoint{1.154449in}{0.792081in}}%
\pgfpathlineto{\pgfqpoint{1.154507in}{0.792049in}}%
\pgfpathlineto{\pgfqpoint{1.154564in}{0.791322in}}%
\pgfpathlineto{\pgfqpoint{1.154852in}{0.789153in}}%
\pgfpathlineto{\pgfqpoint{1.155025in}{0.786963in}}%
\pgfpathlineto{\pgfqpoint{1.155428in}{0.787681in}}%
\pgfpathlineto{\pgfqpoint{1.155485in}{0.783892in}}%
\pgfpathlineto{\pgfqpoint{1.155773in}{0.782537in}}%
\pgfpathlineto{\pgfqpoint{1.156694in}{0.783473in}}%
\pgfpathlineto{\pgfqpoint{1.156924in}{0.782361in}}%
\pgfpathlineto{\pgfqpoint{1.157039in}{0.783357in}}%
\pgfpathlineto{\pgfqpoint{1.157211in}{0.776859in}}%
\pgfpathlineto{\pgfqpoint{1.157269in}{0.779170in}}%
\pgfpathlineto{\pgfqpoint{1.157384in}{0.776041in}}%
\pgfpathlineto{\pgfqpoint{1.157499in}{0.777583in}}%
\pgfpathlineto{\pgfqpoint{1.157614in}{0.775347in}}%
\pgfpathlineto{\pgfqpoint{1.158477in}{0.777335in}}%
\pgfpathlineto{\pgfqpoint{1.158535in}{0.776455in}}%
\pgfpathlineto{\pgfqpoint{1.158650in}{0.774544in}}%
\pgfpathlineto{\pgfqpoint{1.158707in}{0.776463in}}%
\pgfpathlineto{\pgfqpoint{1.158880in}{0.777548in}}%
\pgfpathlineto{\pgfqpoint{1.159053in}{0.778795in}}%
\pgfpathlineto{\pgfqpoint{1.159110in}{0.780359in}}%
\pgfpathlineto{\pgfqpoint{1.159168in}{0.779895in}}%
\pgfpathlineto{\pgfqpoint{1.159168in}{0.906808in}}%
\pgfpathlineto{\pgfqpoint{1.159168in}{0.906808in}}%
\pgfpathlineto{\pgfqpoint{1.159110in}{0.905707in}}%
\pgfpathlineto{\pgfqpoint{1.159053in}{0.905626in}}%
\pgfpathlineto{\pgfqpoint{1.158880in}{0.911874in}}%
\pgfpathlineto{\pgfqpoint{1.158707in}{0.913255in}}%
\pgfpathlineto{\pgfqpoint{1.158650in}{0.912528in}}%
\pgfpathlineto{\pgfqpoint{1.158535in}{0.909817in}}%
\pgfpathlineto{\pgfqpoint{1.158477in}{0.913821in}}%
\pgfpathlineto{\pgfqpoint{1.157614in}{0.910485in}}%
\pgfpathlineto{\pgfqpoint{1.157499in}{0.911225in}}%
\pgfpathlineto{\pgfqpoint{1.157384in}{0.908074in}}%
\pgfpathlineto{\pgfqpoint{1.157269in}{0.911521in}}%
\pgfpathlineto{\pgfqpoint{1.157211in}{0.910569in}}%
\pgfpathlineto{\pgfqpoint{1.157039in}{0.911534in}}%
\pgfpathlineto{\pgfqpoint{1.156924in}{0.909140in}}%
\pgfpathlineto{\pgfqpoint{1.156694in}{0.909648in}}%
\pgfpathlineto{\pgfqpoint{1.155773in}{0.916517in}}%
\pgfpathlineto{\pgfqpoint{1.155485in}{0.917785in}}%
\pgfpathlineto{\pgfqpoint{1.155428in}{0.919344in}}%
\pgfpathlineto{\pgfqpoint{1.155025in}{0.917916in}}%
\pgfpathlineto{\pgfqpoint{1.154852in}{0.916442in}}%
\pgfpathlineto{\pgfqpoint{1.154564in}{0.918933in}}%
\pgfpathlineto{\pgfqpoint{1.154507in}{0.919528in}}%
\pgfpathlineto{\pgfqpoint{1.154449in}{0.920036in}}%
\pgfpathlineto{\pgfqpoint{1.154392in}{0.919917in}}%
\pgfpathlineto{\pgfqpoint{1.154277in}{0.918853in}}%
\pgfpathlineto{\pgfqpoint{1.153816in}{0.921698in}}%
\pgfpathlineto{\pgfqpoint{1.153471in}{0.926022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159858in}{0.913160in}}%
\pgfpathlineto{\pgfqpoint{1.159858in}{0.779839in}}%
\pgfpathlineto{\pgfqpoint{1.159973in}{0.780326in}}%
\pgfpathlineto{\pgfqpoint{1.160031in}{0.780362in}}%
\pgfpathlineto{\pgfqpoint{1.160088in}{0.779963in}}%
\pgfpathlineto{\pgfqpoint{1.160204in}{0.783680in}}%
\pgfpathlineto{\pgfqpoint{1.160204in}{0.911184in}}%
\pgfpathlineto{\pgfqpoint{1.160204in}{0.911184in}}%
\pgfpathlineto{\pgfqpoint{1.160088in}{0.909643in}}%
\pgfpathlineto{\pgfqpoint{1.160031in}{0.911962in}}%
\pgfpathlineto{\pgfqpoint{1.159973in}{0.910554in}}%
\pgfpathlineto{\pgfqpoint{1.159858in}{0.913160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161642in}{0.910526in}}%
\pgfpathlineto{\pgfqpoint{1.161642in}{0.779712in}}%
\pgfpathlineto{\pgfqpoint{1.161987in}{0.779165in}}%
\pgfpathlineto{\pgfqpoint{1.162275in}{0.782146in}}%
\pgfpathlineto{\pgfqpoint{1.162505in}{0.781234in}}%
\pgfpathlineto{\pgfqpoint{1.162620in}{0.785066in}}%
\pgfpathlineto{\pgfqpoint{1.162793in}{0.784631in}}%
\pgfpathlineto{\pgfqpoint{1.162850in}{0.784369in}}%
\pgfpathlineto{\pgfqpoint{1.163656in}{0.784900in}}%
\pgfpathlineto{\pgfqpoint{1.163656in}{0.899361in}}%
\pgfpathlineto{\pgfqpoint{1.163656in}{0.899361in}}%
\pgfpathlineto{\pgfqpoint{1.162850in}{0.909463in}}%
\pgfpathlineto{\pgfqpoint{1.162793in}{0.906445in}}%
\pgfpathlineto{\pgfqpoint{1.162620in}{0.908973in}}%
\pgfpathlineto{\pgfqpoint{1.162505in}{0.908173in}}%
\pgfpathlineto{\pgfqpoint{1.162275in}{0.908072in}}%
\pgfpathlineto{\pgfqpoint{1.161987in}{0.907793in}}%
\pgfpathlineto{\pgfqpoint{1.161642in}{0.910526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163886in}{0.898230in}}%
\pgfpathlineto{\pgfqpoint{1.163886in}{0.784696in}}%
\pgfpathlineto{\pgfqpoint{1.164059in}{0.786255in}}%
\pgfpathlineto{\pgfqpoint{1.164174in}{0.786315in}}%
\pgfpathlineto{\pgfqpoint{1.164231in}{0.788280in}}%
\pgfpathlineto{\pgfqpoint{1.164692in}{0.786891in}}%
\pgfpathlineto{\pgfqpoint{1.164980in}{0.786741in}}%
\pgfpathlineto{\pgfqpoint{1.164980in}{0.903406in}}%
\pgfpathlineto{\pgfqpoint{1.164980in}{0.903406in}}%
\pgfpathlineto{\pgfqpoint{1.164692in}{0.903402in}}%
\pgfpathlineto{\pgfqpoint{1.164231in}{0.899191in}}%
\pgfpathlineto{\pgfqpoint{1.164174in}{0.898565in}}%
\pgfpathlineto{\pgfqpoint{1.164059in}{0.898020in}}%
\pgfpathlineto{\pgfqpoint{1.163886in}{0.898230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165440in}{0.897672in}}%
\pgfpathlineto{\pgfqpoint{1.165440in}{0.786164in}}%
\pgfpathlineto{\pgfqpoint{1.165440in}{0.897672in}}%
\pgfpathlineto{\pgfqpoint{1.165440in}{0.897672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166361in}{0.896371in}}%
\pgfpathlineto{\pgfqpoint{1.166361in}{0.787957in}}%
\pgfpathlineto{\pgfqpoint{1.166533in}{0.786571in}}%
\pgfpathlineto{\pgfqpoint{1.166591in}{0.788077in}}%
\pgfpathlineto{\pgfqpoint{1.166648in}{0.786085in}}%
\pgfpathlineto{\pgfqpoint{1.166821in}{0.781538in}}%
\pgfpathlineto{\pgfqpoint{1.166878in}{0.780870in}}%
\pgfpathlineto{\pgfqpoint{1.166878in}{0.889146in}}%
\pgfpathlineto{\pgfqpoint{1.166878in}{0.889146in}}%
\pgfpathlineto{\pgfqpoint{1.166821in}{0.890948in}}%
\pgfpathlineto{\pgfqpoint{1.166648in}{0.895825in}}%
\pgfpathlineto{\pgfqpoint{1.166591in}{0.896738in}}%
\pgfpathlineto{\pgfqpoint{1.166533in}{0.899694in}}%
\pgfpathlineto{\pgfqpoint{1.166361in}{0.896371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167224in}{0.889304in}}%
\pgfpathlineto{\pgfqpoint{1.167224in}{0.782845in}}%
\pgfpathlineto{\pgfqpoint{1.167569in}{0.782102in}}%
\pgfpathlineto{\pgfqpoint{1.167799in}{0.781755in}}%
\pgfpathlineto{\pgfqpoint{1.167972in}{0.783463in}}%
\pgfpathlineto{\pgfqpoint{1.167972in}{0.891010in}}%
\pgfpathlineto{\pgfqpoint{1.167972in}{0.891010in}}%
\pgfpathlineto{\pgfqpoint{1.167799in}{0.890232in}}%
\pgfpathlineto{\pgfqpoint{1.167569in}{0.892088in}}%
\pgfpathlineto{\pgfqpoint{1.167224in}{0.889304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168547in}{0.895278in}}%
\pgfpathlineto{\pgfqpoint{1.168547in}{0.785092in}}%
\pgfpathlineto{\pgfqpoint{1.168777in}{0.785138in}}%
\pgfpathlineto{\pgfqpoint{1.169065in}{0.783089in}}%
\pgfpathlineto{\pgfqpoint{1.169295in}{0.786428in}}%
\pgfpathlineto{\pgfqpoint{1.169353in}{0.787497in}}%
\pgfpathlineto{\pgfqpoint{1.169525in}{0.786654in}}%
\pgfpathlineto{\pgfqpoint{1.170101in}{0.788753in}}%
\pgfpathlineto{\pgfqpoint{1.170158in}{0.788810in}}%
\pgfpathlineto{\pgfqpoint{1.170273in}{0.790388in}}%
\pgfpathlineto{\pgfqpoint{1.170331in}{0.789265in}}%
\pgfpathlineto{\pgfqpoint{1.170331in}{0.896903in}}%
\pgfpathlineto{\pgfqpoint{1.170331in}{0.896903in}}%
\pgfpathlineto{\pgfqpoint{1.170273in}{0.896863in}}%
\pgfpathlineto{\pgfqpoint{1.170158in}{0.895616in}}%
\pgfpathlineto{\pgfqpoint{1.170101in}{0.894288in}}%
\pgfpathlineto{\pgfqpoint{1.169525in}{0.894254in}}%
\pgfpathlineto{\pgfqpoint{1.169353in}{0.893853in}}%
\pgfpathlineto{\pgfqpoint{1.169295in}{0.893458in}}%
\pgfpathlineto{\pgfqpoint{1.169065in}{0.895193in}}%
\pgfpathlineto{\pgfqpoint{1.168777in}{0.895453in}}%
\pgfpathlineto{\pgfqpoint{1.168547in}{0.895278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171712in}{0.892557in}}%
\pgfpathlineto{\pgfqpoint{1.171712in}{0.786473in}}%
\pgfpathlineto{\pgfqpoint{1.171885in}{0.785399in}}%
\pgfpathlineto{\pgfqpoint{1.171885in}{0.890968in}}%
\pgfpathlineto{\pgfqpoint{1.171885in}{0.890968in}}%
\pgfpathlineto{\pgfqpoint{1.171712in}{0.892557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172057in}{0.890435in}}%
\pgfpathlineto{\pgfqpoint{1.172057in}{0.782644in}}%
\pgfpathlineto{\pgfqpoint{1.172345in}{0.783547in}}%
\pgfpathlineto{\pgfqpoint{1.172460in}{0.782663in}}%
\pgfpathlineto{\pgfqpoint{1.172575in}{0.782151in}}%
\pgfpathlineto{\pgfqpoint{1.172633in}{0.781523in}}%
\pgfpathlineto{\pgfqpoint{1.173093in}{0.780734in}}%
\pgfpathlineto{\pgfqpoint{1.173496in}{0.781403in}}%
\pgfpathlineto{\pgfqpoint{1.173553in}{0.780420in}}%
\pgfpathlineto{\pgfqpoint{1.173611in}{0.780814in}}%
\pgfpathlineto{\pgfqpoint{1.173611in}{0.896779in}}%
\pgfpathlineto{\pgfqpoint{1.173611in}{0.896779in}}%
\pgfpathlineto{\pgfqpoint{1.173553in}{0.897435in}}%
\pgfpathlineto{\pgfqpoint{1.173496in}{0.898773in}}%
\pgfpathlineto{\pgfqpoint{1.173093in}{0.898064in}}%
\pgfpathlineto{\pgfqpoint{1.172633in}{0.898543in}}%
\pgfpathlineto{\pgfqpoint{1.172575in}{0.899555in}}%
\pgfpathlineto{\pgfqpoint{1.172460in}{0.899691in}}%
\pgfpathlineto{\pgfqpoint{1.172345in}{0.897644in}}%
\pgfpathlineto{\pgfqpoint{1.172057in}{0.890435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174071in}{0.898933in}}%
\pgfpathlineto{\pgfqpoint{1.174071in}{0.780087in}}%
\pgfpathlineto{\pgfqpoint{1.174186in}{0.777889in}}%
\pgfpathlineto{\pgfqpoint{1.174301in}{0.780687in}}%
\pgfpathlineto{\pgfqpoint{1.174531in}{0.782923in}}%
\pgfpathlineto{\pgfqpoint{1.174589in}{0.779192in}}%
\pgfpathlineto{\pgfqpoint{1.174704in}{0.777273in}}%
\pgfpathlineto{\pgfqpoint{1.174819in}{0.774840in}}%
\pgfpathlineto{\pgfqpoint{1.174992in}{0.775832in}}%
\pgfpathlineto{\pgfqpoint{1.175337in}{0.775133in}}%
\pgfpathlineto{\pgfqpoint{1.175337in}{0.900476in}}%
\pgfpathlineto{\pgfqpoint{1.175337in}{0.900476in}}%
\pgfpathlineto{\pgfqpoint{1.174992in}{0.900968in}}%
\pgfpathlineto{\pgfqpoint{1.174819in}{0.902474in}}%
\pgfpathlineto{\pgfqpoint{1.174704in}{0.899899in}}%
\pgfpathlineto{\pgfqpoint{1.174589in}{0.899898in}}%
\pgfpathlineto{\pgfqpoint{1.174531in}{0.900716in}}%
\pgfpathlineto{\pgfqpoint{1.174301in}{0.895148in}}%
\pgfpathlineto{\pgfqpoint{1.174186in}{0.897202in}}%
\pgfpathlineto{\pgfqpoint{1.174071in}{0.898933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175740in}{0.895935in}}%
\pgfpathlineto{\pgfqpoint{1.175740in}{0.772793in}}%
\pgfpathlineto{\pgfqpoint{1.175740in}{0.895935in}}%
\pgfpathlineto{\pgfqpoint{1.175740in}{0.895935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176028in}{0.897093in}}%
\pgfpathlineto{\pgfqpoint{1.176028in}{0.772727in}}%
\pgfpathlineto{\pgfqpoint{1.176315in}{0.772677in}}%
\pgfpathlineto{\pgfqpoint{1.176373in}{0.772093in}}%
\pgfpathlineto{\pgfqpoint{1.176488in}{0.771321in}}%
\pgfpathlineto{\pgfqpoint{1.176545in}{0.770879in}}%
\pgfpathlineto{\pgfqpoint{1.176718in}{0.773204in}}%
\pgfpathlineto{\pgfqpoint{1.177121in}{0.775218in}}%
\pgfpathlineto{\pgfqpoint{1.177466in}{0.776037in}}%
\pgfpathlineto{\pgfqpoint{1.177524in}{0.776490in}}%
\pgfpathlineto{\pgfqpoint{1.177696in}{0.773162in}}%
\pgfpathlineto{\pgfqpoint{1.177696in}{0.895341in}}%
\pgfpathlineto{\pgfqpoint{1.177696in}{0.895341in}}%
\pgfpathlineto{\pgfqpoint{1.177524in}{0.897728in}}%
\pgfpathlineto{\pgfqpoint{1.177466in}{0.894620in}}%
\pgfpathlineto{\pgfqpoint{1.177121in}{0.894853in}}%
\pgfpathlineto{\pgfqpoint{1.176718in}{0.895096in}}%
\pgfpathlineto{\pgfqpoint{1.176545in}{0.893349in}}%
\pgfpathlineto{\pgfqpoint{1.176488in}{0.893444in}}%
\pgfpathlineto{\pgfqpoint{1.176373in}{0.895178in}}%
\pgfpathlineto{\pgfqpoint{1.176315in}{0.895687in}}%
\pgfpathlineto{\pgfqpoint{1.176028in}{0.897093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178041in}{0.893096in}}%
\pgfpathlineto{\pgfqpoint{1.178041in}{0.769273in}}%
\pgfpathlineto{\pgfqpoint{1.178329in}{0.767009in}}%
\pgfpathlineto{\pgfqpoint{1.178674in}{0.766880in}}%
\pgfpathlineto{\pgfqpoint{1.178790in}{0.768347in}}%
\pgfpathlineto{\pgfqpoint{1.179020in}{0.766160in}}%
\pgfpathlineto{\pgfqpoint{1.179365in}{0.767414in}}%
\pgfpathlineto{\pgfqpoint{1.179595in}{0.766784in}}%
\pgfpathlineto{\pgfqpoint{1.179998in}{0.767987in}}%
\pgfpathlineto{\pgfqpoint{1.180113in}{0.768428in}}%
\pgfpathlineto{\pgfqpoint{1.180343in}{0.769126in}}%
\pgfpathlineto{\pgfqpoint{1.180746in}{0.769369in}}%
\pgfpathlineto{\pgfqpoint{1.181149in}{0.770993in}}%
\pgfpathlineto{\pgfqpoint{1.181609in}{0.771741in}}%
\pgfpathlineto{\pgfqpoint{1.181667in}{0.772798in}}%
\pgfpathlineto{\pgfqpoint{1.181782in}{0.772315in}}%
\pgfpathlineto{\pgfqpoint{1.182012in}{0.774093in}}%
\pgfpathlineto{\pgfqpoint{1.182127in}{0.774765in}}%
\pgfpathlineto{\pgfqpoint{1.182184in}{0.772966in}}%
\pgfpathlineto{\pgfqpoint{1.182242in}{0.777837in}}%
\pgfpathlineto{\pgfqpoint{1.183163in}{0.778645in}}%
\pgfpathlineto{\pgfqpoint{1.183393in}{0.779527in}}%
\pgfpathlineto{\pgfqpoint{1.183508in}{0.779845in}}%
\pgfpathlineto{\pgfqpoint{1.183738in}{0.779279in}}%
\pgfpathlineto{\pgfqpoint{1.183796in}{0.778613in}}%
\pgfpathlineto{\pgfqpoint{1.183853in}{0.775641in}}%
\pgfpathlineto{\pgfqpoint{1.183968in}{0.775928in}}%
\pgfpathlineto{\pgfqpoint{1.184371in}{0.771360in}}%
\pgfpathlineto{\pgfqpoint{1.184716in}{0.772150in}}%
\pgfpathlineto{\pgfqpoint{1.184889in}{0.771746in}}%
\pgfpathlineto{\pgfqpoint{1.185292in}{0.770405in}}%
\pgfpathlineto{\pgfqpoint{1.185407in}{0.773456in}}%
\pgfpathlineto{\pgfqpoint{1.185522in}{0.772705in}}%
\pgfpathlineto{\pgfqpoint{1.185752in}{0.771932in}}%
\pgfpathlineto{\pgfqpoint{1.185810in}{0.771923in}}%
\pgfpathlineto{\pgfqpoint{1.186097in}{0.769808in}}%
\pgfpathlineto{\pgfqpoint{1.186500in}{0.769952in}}%
\pgfpathlineto{\pgfqpoint{1.186500in}{0.879462in}}%
\pgfpathlineto{\pgfqpoint{1.186500in}{0.879462in}}%
\pgfpathlineto{\pgfqpoint{1.186097in}{0.883093in}}%
\pgfpathlineto{\pgfqpoint{1.185810in}{0.885600in}}%
\pgfpathlineto{\pgfqpoint{1.185752in}{0.886900in}}%
\pgfpathlineto{\pgfqpoint{1.185522in}{0.885658in}}%
\pgfpathlineto{\pgfqpoint{1.185407in}{0.884091in}}%
\pgfpathlineto{\pgfqpoint{1.185292in}{0.883087in}}%
\pgfpathlineto{\pgfqpoint{1.184889in}{0.883364in}}%
\pgfpathlineto{\pgfqpoint{1.184716in}{0.885077in}}%
\pgfpathlineto{\pgfqpoint{1.184371in}{0.881454in}}%
\pgfpathlineto{\pgfqpoint{1.183968in}{0.883128in}}%
\pgfpathlineto{\pgfqpoint{1.183853in}{0.880809in}}%
\pgfpathlineto{\pgfqpoint{1.183796in}{0.880177in}}%
\pgfpathlineto{\pgfqpoint{1.183738in}{0.880785in}}%
\pgfpathlineto{\pgfqpoint{1.183508in}{0.885576in}}%
\pgfpathlineto{\pgfqpoint{1.183393in}{0.887359in}}%
\pgfpathlineto{\pgfqpoint{1.183163in}{0.886892in}}%
\pgfpathlineto{\pgfqpoint{1.182242in}{0.889114in}}%
\pgfpathlineto{\pgfqpoint{1.182184in}{0.884064in}}%
\pgfpathlineto{\pgfqpoint{1.182127in}{0.884106in}}%
\pgfpathlineto{\pgfqpoint{1.182012in}{0.883813in}}%
\pgfpathlineto{\pgfqpoint{1.181782in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{1.181667in}{0.884362in}}%
\pgfpathlineto{\pgfqpoint{1.181609in}{0.889191in}}%
\pgfpathlineto{\pgfqpoint{1.181149in}{0.889156in}}%
\pgfpathlineto{\pgfqpoint{1.180746in}{0.888581in}}%
\pgfpathlineto{\pgfqpoint{1.180343in}{0.887906in}}%
\pgfpathlineto{\pgfqpoint{1.180113in}{0.886934in}}%
\pgfpathlineto{\pgfqpoint{1.179998in}{0.887437in}}%
\pgfpathlineto{\pgfqpoint{1.179595in}{0.888774in}}%
\pgfpathlineto{\pgfqpoint{1.179365in}{0.888388in}}%
\pgfpathlineto{\pgfqpoint{1.179020in}{0.889061in}}%
\pgfpathlineto{\pgfqpoint{1.178790in}{0.889103in}}%
\pgfpathlineto{\pgfqpoint{1.178674in}{0.886643in}}%
\pgfpathlineto{\pgfqpoint{1.178329in}{0.888000in}}%
\pgfpathlineto{\pgfqpoint{1.178041in}{0.893096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186788in}{0.877369in}}%
\pgfpathlineto{\pgfqpoint{1.186788in}{0.767812in}}%
\pgfpathlineto{\pgfqpoint{1.187133in}{0.766093in}}%
\pgfpathlineto{\pgfqpoint{1.187191in}{0.763396in}}%
\pgfpathlineto{\pgfqpoint{1.187478in}{0.761299in}}%
\pgfpathlineto{\pgfqpoint{1.187708in}{0.760826in}}%
\pgfpathlineto{\pgfqpoint{1.187766in}{0.759108in}}%
\pgfpathlineto{\pgfqpoint{1.188687in}{0.756970in}}%
\pgfpathlineto{\pgfqpoint{1.188859in}{0.755721in}}%
\pgfpathlineto{\pgfqpoint{1.188974in}{0.755510in}}%
\pgfpathlineto{\pgfqpoint{1.189147in}{0.757183in}}%
\pgfpathlineto{\pgfqpoint{1.189262in}{0.756479in}}%
\pgfpathlineto{\pgfqpoint{1.189262in}{0.864871in}}%
\pgfpathlineto{\pgfqpoint{1.189262in}{0.864871in}}%
\pgfpathlineto{\pgfqpoint{1.189147in}{0.866706in}}%
\pgfpathlineto{\pgfqpoint{1.188974in}{0.866418in}}%
\pgfpathlineto{\pgfqpoint{1.188859in}{0.865977in}}%
\pgfpathlineto{\pgfqpoint{1.188687in}{0.866683in}}%
\pgfpathlineto{\pgfqpoint{1.187766in}{0.867706in}}%
\pgfpathlineto{\pgfqpoint{1.187708in}{0.871608in}}%
\pgfpathlineto{\pgfqpoint{1.187478in}{0.871410in}}%
\pgfpathlineto{\pgfqpoint{1.187191in}{0.871856in}}%
\pgfpathlineto{\pgfqpoint{1.187133in}{0.874943in}}%
\pgfpathlineto{\pgfqpoint{1.186788in}{0.877369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190470in}{0.861531in}}%
\pgfpathlineto{\pgfqpoint{1.190470in}{0.754739in}}%
\pgfpathlineto{\pgfqpoint{1.190470in}{0.861531in}}%
\pgfpathlineto{\pgfqpoint{1.190470in}{0.861531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191046in}{0.861757in}}%
\pgfpathlineto{\pgfqpoint{1.191046in}{0.755977in}}%
\pgfpathlineto{\pgfqpoint{1.191161in}{0.751657in}}%
\pgfpathlineto{\pgfqpoint{1.191334in}{0.753110in}}%
\pgfpathlineto{\pgfqpoint{1.191391in}{0.754811in}}%
\pgfpathlineto{\pgfqpoint{1.191621in}{0.753438in}}%
\pgfpathlineto{\pgfqpoint{1.191679in}{0.753672in}}%
\pgfpathlineto{\pgfqpoint{1.191967in}{0.751264in}}%
\pgfpathlineto{\pgfqpoint{1.192082in}{0.748890in}}%
\pgfpathlineto{\pgfqpoint{1.192254in}{0.750170in}}%
\pgfpathlineto{\pgfqpoint{1.192369in}{0.755054in}}%
\pgfpathlineto{\pgfqpoint{1.192484in}{0.756771in}}%
\pgfpathlineto{\pgfqpoint{1.192542in}{0.756478in}}%
\pgfpathlineto{\pgfqpoint{1.192600in}{0.756543in}}%
\pgfpathlineto{\pgfqpoint{1.192657in}{0.756410in}}%
\pgfpathlineto{\pgfqpoint{1.192772in}{0.755170in}}%
\pgfpathlineto{\pgfqpoint{1.193635in}{0.755278in}}%
\pgfpathlineto{\pgfqpoint{1.193923in}{0.755298in}}%
\pgfpathlineto{\pgfqpoint{1.194096in}{0.754134in}}%
\pgfpathlineto{\pgfqpoint{1.194096in}{0.867767in}}%
\pgfpathlineto{\pgfqpoint{1.194096in}{0.867767in}}%
\pgfpathlineto{\pgfqpoint{1.193923in}{0.868596in}}%
\pgfpathlineto{\pgfqpoint{1.193635in}{0.867457in}}%
\pgfpathlineto{\pgfqpoint{1.192772in}{0.868575in}}%
\pgfpathlineto{\pgfqpoint{1.192657in}{0.868903in}}%
\pgfpathlineto{\pgfqpoint{1.192600in}{0.868971in}}%
\pgfpathlineto{\pgfqpoint{1.192542in}{0.869513in}}%
\pgfpathlineto{\pgfqpoint{1.192484in}{0.869195in}}%
\pgfpathlineto{\pgfqpoint{1.192369in}{0.871852in}}%
\pgfpathlineto{\pgfqpoint{1.192254in}{0.866060in}}%
\pgfpathlineto{\pgfqpoint{1.192082in}{0.865083in}}%
\pgfpathlineto{\pgfqpoint{1.191967in}{0.865211in}}%
\pgfpathlineto{\pgfqpoint{1.191679in}{0.860225in}}%
\pgfpathlineto{\pgfqpoint{1.191621in}{0.861867in}}%
\pgfpathlineto{\pgfqpoint{1.191391in}{0.860391in}}%
\pgfpathlineto{\pgfqpoint{1.191334in}{0.856310in}}%
\pgfpathlineto{\pgfqpoint{1.191161in}{0.860009in}}%
\pgfpathlineto{\pgfqpoint{1.191046in}{0.861757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194786in}{0.867471in}}%
\pgfpathlineto{\pgfqpoint{1.194786in}{0.753393in}}%
\pgfpathlineto{\pgfqpoint{1.194901in}{0.754955in}}%
\pgfpathlineto{\pgfqpoint{1.194959in}{0.756252in}}%
\pgfpathlineto{\pgfqpoint{1.195016in}{0.757959in}}%
\pgfpathlineto{\pgfqpoint{1.195246in}{0.756979in}}%
\pgfpathlineto{\pgfqpoint{1.196110in}{0.758858in}}%
\pgfpathlineto{\pgfqpoint{1.196167in}{0.755324in}}%
\pgfpathlineto{\pgfqpoint{1.196282in}{0.754737in}}%
\pgfpathlineto{\pgfqpoint{1.196570in}{0.760907in}}%
\pgfpathlineto{\pgfqpoint{1.196627in}{0.761575in}}%
\pgfpathlineto{\pgfqpoint{1.196742in}{0.762639in}}%
\pgfpathlineto{\pgfqpoint{1.196915in}{0.762915in}}%
\pgfpathlineto{\pgfqpoint{1.197203in}{0.762744in}}%
\pgfpathlineto{\pgfqpoint{1.197836in}{0.761728in}}%
\pgfpathlineto{\pgfqpoint{1.198066in}{0.763046in}}%
\pgfpathlineto{\pgfqpoint{1.198296in}{0.764100in}}%
\pgfpathlineto{\pgfqpoint{1.198411in}{0.761984in}}%
\pgfpathlineto{\pgfqpoint{1.198872in}{0.760498in}}%
\pgfpathlineto{\pgfqpoint{1.199044in}{0.762260in}}%
\pgfpathlineto{\pgfqpoint{1.199044in}{0.861353in}}%
\pgfpathlineto{\pgfqpoint{1.199044in}{0.861353in}}%
\pgfpathlineto{\pgfqpoint{1.198872in}{0.858447in}}%
\pgfpathlineto{\pgfqpoint{1.198411in}{0.862607in}}%
\pgfpathlineto{\pgfqpoint{1.198296in}{0.862885in}}%
\pgfpathlineto{\pgfqpoint{1.198066in}{0.863361in}}%
\pgfpathlineto{\pgfqpoint{1.197836in}{0.862888in}}%
\pgfpathlineto{\pgfqpoint{1.197203in}{0.861881in}}%
\pgfpathlineto{\pgfqpoint{1.196915in}{0.858982in}}%
\pgfpathlineto{\pgfqpoint{1.196742in}{0.858753in}}%
\pgfpathlineto{\pgfqpoint{1.196627in}{0.862760in}}%
\pgfpathlineto{\pgfqpoint{1.196570in}{0.860786in}}%
\pgfpathlineto{\pgfqpoint{1.196282in}{0.859761in}}%
\pgfpathlineto{\pgfqpoint{1.196167in}{0.858820in}}%
\pgfpathlineto{\pgfqpoint{1.196110in}{0.858891in}}%
\pgfpathlineto{\pgfqpoint{1.195246in}{0.858528in}}%
\pgfpathlineto{\pgfqpoint{1.195016in}{0.858787in}}%
\pgfpathlineto{\pgfqpoint{1.194959in}{0.857251in}}%
\pgfpathlineto{\pgfqpoint{1.194901in}{0.865131in}}%
\pgfpathlineto{\pgfqpoint{1.194786in}{0.867471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199735in}{0.862135in}}%
\pgfpathlineto{\pgfqpoint{1.199735in}{0.762131in}}%
\pgfpathlineto{\pgfqpoint{1.199907in}{0.760438in}}%
\pgfpathlineto{\pgfqpoint{1.199965in}{0.757710in}}%
\pgfpathlineto{\pgfqpoint{1.200137in}{0.760461in}}%
\pgfpathlineto{\pgfqpoint{1.200195in}{0.759723in}}%
\pgfpathlineto{\pgfqpoint{1.200425in}{0.758567in}}%
\pgfpathlineto{\pgfqpoint{1.200713in}{0.759476in}}%
\pgfpathlineto{\pgfqpoint{1.200828in}{0.761507in}}%
\pgfpathlineto{\pgfqpoint{1.201173in}{0.762601in}}%
\pgfpathlineto{\pgfqpoint{1.201403in}{0.762283in}}%
\pgfpathlineto{\pgfqpoint{1.201518in}{0.763011in}}%
\pgfpathlineto{\pgfqpoint{1.201634in}{0.764119in}}%
\pgfpathlineto{\pgfqpoint{1.202151in}{0.761280in}}%
\pgfpathlineto{\pgfqpoint{1.202266in}{0.762604in}}%
\pgfpathlineto{\pgfqpoint{1.202554in}{0.761192in}}%
\pgfpathlineto{\pgfqpoint{1.202612in}{0.762989in}}%
\pgfpathlineto{\pgfqpoint{1.202784in}{0.761681in}}%
\pgfpathlineto{\pgfqpoint{1.202899in}{0.761137in}}%
\pgfpathlineto{\pgfqpoint{1.203360in}{0.761032in}}%
\pgfpathlineto{\pgfqpoint{1.203475in}{0.762308in}}%
\pgfpathlineto{\pgfqpoint{1.203705in}{0.762007in}}%
\pgfpathlineto{\pgfqpoint{1.203705in}{0.880411in}}%
\pgfpathlineto{\pgfqpoint{1.203705in}{0.880411in}}%
\pgfpathlineto{\pgfqpoint{1.203475in}{0.878297in}}%
\pgfpathlineto{\pgfqpoint{1.203360in}{0.875435in}}%
\pgfpathlineto{\pgfqpoint{1.202899in}{0.876695in}}%
\pgfpathlineto{\pgfqpoint{1.202784in}{0.875448in}}%
\pgfpathlineto{\pgfqpoint{1.202612in}{0.876459in}}%
\pgfpathlineto{\pgfqpoint{1.202554in}{0.873377in}}%
\pgfpathlineto{\pgfqpoint{1.202266in}{0.874902in}}%
\pgfpathlineto{\pgfqpoint{1.202151in}{0.873996in}}%
\pgfpathlineto{\pgfqpoint{1.201634in}{0.876655in}}%
\pgfpathlineto{\pgfqpoint{1.201518in}{0.875786in}}%
\pgfpathlineto{\pgfqpoint{1.201403in}{0.875255in}}%
\pgfpathlineto{\pgfqpoint{1.201173in}{0.869895in}}%
\pgfpathlineto{\pgfqpoint{1.200828in}{0.868943in}}%
\pgfpathlineto{\pgfqpoint{1.200713in}{0.868146in}}%
\pgfpathlineto{\pgfqpoint{1.200425in}{0.865397in}}%
\pgfpathlineto{\pgfqpoint{1.200195in}{0.865436in}}%
\pgfpathlineto{\pgfqpoint{1.200137in}{0.865674in}}%
\pgfpathlineto{\pgfqpoint{1.199965in}{0.864018in}}%
\pgfpathlineto{\pgfqpoint{1.199907in}{0.862401in}}%
\pgfpathlineto{\pgfqpoint{1.199735in}{0.862135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203820in}{0.880844in}}%
\pgfpathlineto{\pgfqpoint{1.203820in}{0.760973in}}%
\pgfpathlineto{\pgfqpoint{1.204798in}{0.759427in}}%
\pgfpathlineto{\pgfqpoint{1.204856in}{0.759579in}}%
\pgfpathlineto{\pgfqpoint{1.205316in}{0.759071in}}%
\pgfpathlineto{\pgfqpoint{1.205489in}{0.760879in}}%
\pgfpathlineto{\pgfqpoint{1.205661in}{0.759634in}}%
\pgfpathlineto{\pgfqpoint{1.205719in}{0.763320in}}%
\pgfpathlineto{\pgfqpoint{1.205777in}{0.765227in}}%
\pgfpathlineto{\pgfqpoint{1.206064in}{0.766412in}}%
\pgfpathlineto{\pgfqpoint{1.206064in}{0.876180in}}%
\pgfpathlineto{\pgfqpoint{1.206064in}{0.876180in}}%
\pgfpathlineto{\pgfqpoint{1.205777in}{0.873749in}}%
\pgfpathlineto{\pgfqpoint{1.205719in}{0.873805in}}%
\pgfpathlineto{\pgfqpoint{1.205661in}{0.874823in}}%
\pgfpathlineto{\pgfqpoint{1.205489in}{0.877658in}}%
\pgfpathlineto{\pgfqpoint{1.205316in}{0.877318in}}%
\pgfpathlineto{\pgfqpoint{1.204856in}{0.878597in}}%
\pgfpathlineto{\pgfqpoint{1.204798in}{0.880837in}}%
\pgfpathlineto{\pgfqpoint{1.203820in}{0.880844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206582in}{0.879155in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{0.766576in}}%
\pgfpathlineto{\pgfqpoint{1.207330in}{0.767694in}}%
\pgfpathlineto{\pgfqpoint{1.207330in}{0.881342in}}%
\pgfpathlineto{\pgfqpoint{1.207330in}{0.881342in}}%
\pgfpathlineto{\pgfqpoint{1.206582in}{0.879155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207503in}{0.880993in}}%
\pgfpathlineto{\pgfqpoint{1.207503in}{0.766023in}}%
\pgfpathlineto{\pgfqpoint{1.207963in}{0.762720in}}%
\pgfpathlineto{\pgfqpoint{1.208193in}{0.759978in}}%
\pgfpathlineto{\pgfqpoint{1.208308in}{0.759012in}}%
\pgfpathlineto{\pgfqpoint{1.208366in}{0.758187in}}%
\pgfpathlineto{\pgfqpoint{1.208481in}{0.757586in}}%
\pgfpathlineto{\pgfqpoint{1.208481in}{0.870673in}}%
\pgfpathlineto{\pgfqpoint{1.208481in}{0.870673in}}%
\pgfpathlineto{\pgfqpoint{1.208366in}{0.871603in}}%
\pgfpathlineto{\pgfqpoint{1.208308in}{0.874430in}}%
\pgfpathlineto{\pgfqpoint{1.208193in}{0.878337in}}%
\pgfpathlineto{\pgfqpoint{1.207963in}{0.877028in}}%
\pgfpathlineto{\pgfqpoint{1.207503in}{0.880993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208596in}{0.869145in}}%
\pgfpathlineto{\pgfqpoint{1.208596in}{0.759845in}}%
\pgfpathlineto{\pgfqpoint{1.208941in}{0.760295in}}%
\pgfpathlineto{\pgfqpoint{1.209114in}{0.760490in}}%
\pgfpathlineto{\pgfqpoint{1.209287in}{0.760226in}}%
\pgfpathlineto{\pgfqpoint{1.209459in}{0.760477in}}%
\pgfpathlineto{\pgfqpoint{1.209747in}{0.759731in}}%
\pgfpathlineto{\pgfqpoint{1.209804in}{0.760232in}}%
\pgfpathlineto{\pgfqpoint{1.210035in}{0.761278in}}%
\pgfpathlineto{\pgfqpoint{1.210207in}{0.761411in}}%
\pgfpathlineto{\pgfqpoint{1.210265in}{0.761108in}}%
\pgfpathlineto{\pgfqpoint{1.210495in}{0.762783in}}%
\pgfpathlineto{\pgfqpoint{1.210552in}{0.759661in}}%
\pgfpathlineto{\pgfqpoint{1.210552in}{0.877336in}}%
\pgfpathlineto{\pgfqpoint{1.210552in}{0.877336in}}%
\pgfpathlineto{\pgfqpoint{1.210495in}{0.875806in}}%
\pgfpathlineto{\pgfqpoint{1.210265in}{0.874065in}}%
\pgfpathlineto{\pgfqpoint{1.210207in}{0.871982in}}%
\pgfpathlineto{\pgfqpoint{1.210035in}{0.872583in}}%
\pgfpathlineto{\pgfqpoint{1.209804in}{0.872879in}}%
\pgfpathlineto{\pgfqpoint{1.209747in}{0.872637in}}%
\pgfpathlineto{\pgfqpoint{1.209459in}{0.873392in}}%
\pgfpathlineto{\pgfqpoint{1.209287in}{0.874491in}}%
\pgfpathlineto{\pgfqpoint{1.209114in}{0.873981in}}%
\pgfpathlineto{\pgfqpoint{1.208941in}{0.871578in}}%
\pgfpathlineto{\pgfqpoint{1.208596in}{0.869145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211243in}{0.876328in}}%
\pgfpathlineto{\pgfqpoint{1.211243in}{0.757600in}}%
\pgfpathlineto{\pgfqpoint{1.211473in}{0.757737in}}%
\pgfpathlineto{\pgfqpoint{1.211703in}{0.760524in}}%
\pgfpathlineto{\pgfqpoint{1.212106in}{0.761538in}}%
\pgfpathlineto{\pgfqpoint{1.212164in}{0.766969in}}%
\pgfpathlineto{\pgfqpoint{1.212394in}{0.765937in}}%
\pgfpathlineto{\pgfqpoint{1.212739in}{0.766102in}}%
\pgfpathlineto{\pgfqpoint{1.212912in}{0.765960in}}%
\pgfpathlineto{\pgfqpoint{1.212969in}{0.762801in}}%
\pgfpathlineto{\pgfqpoint{1.213084in}{0.763027in}}%
\pgfpathlineto{\pgfqpoint{1.213142in}{0.765876in}}%
\pgfpathlineto{\pgfqpoint{1.213257in}{0.765870in}}%
\pgfpathlineto{\pgfqpoint{1.213257in}{0.886271in}}%
\pgfpathlineto{\pgfqpoint{1.213257in}{0.886271in}}%
\pgfpathlineto{\pgfqpoint{1.213142in}{0.886054in}}%
\pgfpathlineto{\pgfqpoint{1.213084in}{0.885057in}}%
\pgfpathlineto{\pgfqpoint{1.212969in}{0.885351in}}%
\pgfpathlineto{\pgfqpoint{1.212912in}{0.885799in}}%
\pgfpathlineto{\pgfqpoint{1.212739in}{0.885007in}}%
\pgfpathlineto{\pgfqpoint{1.212394in}{0.886057in}}%
\pgfpathlineto{\pgfqpoint{1.212164in}{0.885027in}}%
\pgfpathlineto{\pgfqpoint{1.212106in}{0.884344in}}%
\pgfpathlineto{\pgfqpoint{1.211703in}{0.879316in}}%
\pgfpathlineto{\pgfqpoint{1.211473in}{0.879778in}}%
\pgfpathlineto{\pgfqpoint{1.211243in}{0.876328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213602in}{0.885369in}}%
\pgfpathlineto{\pgfqpoint{1.213602in}{0.768578in}}%
\pgfpathlineto{\pgfqpoint{1.213890in}{0.770927in}}%
\pgfpathlineto{\pgfqpoint{1.214235in}{0.774852in}}%
\pgfpathlineto{\pgfqpoint{1.214350in}{0.773311in}}%
\pgfpathlineto{\pgfqpoint{1.214638in}{0.773640in}}%
\pgfpathlineto{\pgfqpoint{1.214868in}{0.775946in}}%
\pgfpathlineto{\pgfqpoint{1.215156in}{0.778921in}}%
\pgfpathlineto{\pgfqpoint{1.215616in}{0.779474in}}%
\pgfpathlineto{\pgfqpoint{1.215789in}{0.780675in}}%
\pgfpathlineto{\pgfqpoint{1.215846in}{0.778873in}}%
\pgfpathlineto{\pgfqpoint{1.215904in}{0.773650in}}%
\pgfpathlineto{\pgfqpoint{1.216134in}{0.776161in}}%
\pgfpathlineto{\pgfqpoint{1.216192in}{0.774637in}}%
\pgfpathlineto{\pgfqpoint{1.216307in}{0.773735in}}%
\pgfpathlineto{\pgfqpoint{1.216422in}{0.772439in}}%
\pgfpathlineto{\pgfqpoint{1.216825in}{0.771457in}}%
\pgfpathlineto{\pgfqpoint{1.216882in}{0.779368in}}%
\pgfpathlineto{\pgfqpoint{1.217170in}{0.777576in}}%
\pgfpathlineto{\pgfqpoint{1.217285in}{0.779795in}}%
\pgfpathlineto{\pgfqpoint{1.217342in}{0.778695in}}%
\pgfpathlineto{\pgfqpoint{1.217342in}{0.882731in}}%
\pgfpathlineto{\pgfqpoint{1.217342in}{0.882731in}}%
\pgfpathlineto{\pgfqpoint{1.217285in}{0.883792in}}%
\pgfpathlineto{\pgfqpoint{1.217170in}{0.882007in}}%
\pgfpathlineto{\pgfqpoint{1.216882in}{0.882553in}}%
\pgfpathlineto{\pgfqpoint{1.216825in}{0.880583in}}%
\pgfpathlineto{\pgfqpoint{1.216422in}{0.879986in}}%
\pgfpathlineto{\pgfqpoint{1.216307in}{0.876331in}}%
\pgfpathlineto{\pgfqpoint{1.216192in}{0.874930in}}%
\pgfpathlineto{\pgfqpoint{1.216134in}{0.874343in}}%
\pgfpathlineto{\pgfqpoint{1.215904in}{0.876021in}}%
\pgfpathlineto{\pgfqpoint{1.215846in}{0.881585in}}%
\pgfpathlineto{\pgfqpoint{1.215789in}{0.884568in}}%
\pgfpathlineto{\pgfqpoint{1.215616in}{0.881563in}}%
\pgfpathlineto{\pgfqpoint{1.215156in}{0.881295in}}%
\pgfpathlineto{\pgfqpoint{1.214868in}{0.880596in}}%
\pgfpathlineto{\pgfqpoint{1.214638in}{0.881107in}}%
\pgfpathlineto{\pgfqpoint{1.214350in}{0.883340in}}%
\pgfpathlineto{\pgfqpoint{1.214235in}{0.881346in}}%
\pgfpathlineto{\pgfqpoint{1.213890in}{0.882534in}}%
\pgfpathlineto{\pgfqpoint{1.213602in}{0.885369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217573in}{0.883139in}}%
\pgfpathlineto{\pgfqpoint{1.217573in}{0.776433in}}%
\pgfpathlineto{\pgfqpoint{1.217688in}{0.775095in}}%
\pgfpathlineto{\pgfqpoint{1.217918in}{0.770948in}}%
\pgfpathlineto{\pgfqpoint{1.218148in}{0.770280in}}%
\pgfpathlineto{\pgfqpoint{1.218551in}{0.770326in}}%
\pgfpathlineto{\pgfqpoint{1.218666in}{0.771561in}}%
\pgfpathlineto{\pgfqpoint{1.218723in}{0.772271in}}%
\pgfpathlineto{\pgfqpoint{1.219011in}{0.774577in}}%
\pgfpathlineto{\pgfqpoint{1.219299in}{0.776788in}}%
\pgfpathlineto{\pgfqpoint{1.219299in}{0.888874in}}%
\pgfpathlineto{\pgfqpoint{1.219299in}{0.888874in}}%
\pgfpathlineto{\pgfqpoint{1.219011in}{0.889493in}}%
\pgfpathlineto{\pgfqpoint{1.218723in}{0.889401in}}%
\pgfpathlineto{\pgfqpoint{1.218666in}{0.885092in}}%
\pgfpathlineto{\pgfqpoint{1.218551in}{0.886233in}}%
\pgfpathlineto{\pgfqpoint{1.218148in}{0.881332in}}%
\pgfpathlineto{\pgfqpoint{1.217918in}{0.881699in}}%
\pgfpathlineto{\pgfqpoint{1.217688in}{0.883117in}}%
\pgfpathlineto{\pgfqpoint{1.217573in}{0.883139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219817in}{0.886616in}}%
\pgfpathlineto{\pgfqpoint{1.219817in}{0.778625in}}%
\pgfpathlineto{\pgfqpoint{1.219874in}{0.779796in}}%
\pgfpathlineto{\pgfqpoint{1.220104in}{0.781542in}}%
\pgfpathlineto{\pgfqpoint{1.220795in}{0.781879in}}%
\pgfpathlineto{\pgfqpoint{1.221025in}{0.779348in}}%
\pgfpathlineto{\pgfqpoint{1.221140in}{0.780069in}}%
\pgfpathlineto{\pgfqpoint{1.221198in}{0.780657in}}%
\pgfpathlineto{\pgfqpoint{1.221198in}{0.886298in}}%
\pgfpathlineto{\pgfqpoint{1.221198in}{0.886298in}}%
\pgfpathlineto{\pgfqpoint{1.221140in}{0.887204in}}%
\pgfpathlineto{\pgfqpoint{1.221025in}{0.892912in}}%
\pgfpathlineto{\pgfqpoint{1.220795in}{0.889166in}}%
\pgfpathlineto{\pgfqpoint{1.220104in}{0.888272in}}%
\pgfpathlineto{\pgfqpoint{1.219874in}{0.886584in}}%
\pgfpathlineto{\pgfqpoint{1.219817in}{0.886616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221773in}{0.888072in}}%
\pgfpathlineto{\pgfqpoint{1.221773in}{0.782232in}}%
\pgfpathlineto{\pgfqpoint{1.222061in}{0.783951in}}%
\pgfpathlineto{\pgfqpoint{1.222349in}{0.785188in}}%
\pgfpathlineto{\pgfqpoint{1.222924in}{0.787777in}}%
\pgfpathlineto{\pgfqpoint{1.223499in}{0.786184in}}%
\pgfpathlineto{\pgfqpoint{1.224132in}{0.785189in}}%
\pgfpathlineto{\pgfqpoint{1.224247in}{0.784979in}}%
\pgfpathlineto{\pgfqpoint{1.224535in}{0.785980in}}%
\pgfpathlineto{\pgfqpoint{1.224708in}{0.786929in}}%
\pgfpathlineto{\pgfqpoint{1.224765in}{0.788632in}}%
\pgfpathlineto{\pgfqpoint{1.224938in}{0.787309in}}%
\pgfpathlineto{\pgfqpoint{1.224995in}{0.788015in}}%
\pgfpathlineto{\pgfqpoint{1.225111in}{0.786985in}}%
\pgfpathlineto{\pgfqpoint{1.225513in}{0.786352in}}%
\pgfpathlineto{\pgfqpoint{1.225513in}{0.878666in}}%
\pgfpathlineto{\pgfqpoint{1.225513in}{0.878666in}}%
\pgfpathlineto{\pgfqpoint{1.225111in}{0.881388in}}%
\pgfpathlineto{\pgfqpoint{1.224995in}{0.882213in}}%
\pgfpathlineto{\pgfqpoint{1.224938in}{0.880005in}}%
\pgfpathlineto{\pgfqpoint{1.224765in}{0.878690in}}%
\pgfpathlineto{\pgfqpoint{1.224708in}{0.880403in}}%
\pgfpathlineto{\pgfqpoint{1.224535in}{0.877780in}}%
\pgfpathlineto{\pgfqpoint{1.224247in}{0.881194in}}%
\pgfpathlineto{\pgfqpoint{1.224132in}{0.880596in}}%
\pgfpathlineto{\pgfqpoint{1.223499in}{0.883121in}}%
\pgfpathlineto{\pgfqpoint{1.222924in}{0.885593in}}%
\pgfpathlineto{\pgfqpoint{1.222349in}{0.885265in}}%
\pgfpathlineto{\pgfqpoint{1.222061in}{0.885467in}}%
\pgfpathlineto{\pgfqpoint{1.221773in}{0.888072in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225974in}{0.876994in}}%
\pgfpathlineto{\pgfqpoint{1.225974in}{0.787283in}}%
\pgfpathlineto{\pgfqpoint{1.226261in}{0.783939in}}%
\pgfpathlineto{\pgfqpoint{1.226664in}{0.786061in}}%
\pgfpathlineto{\pgfqpoint{1.226894in}{0.783715in}}%
\pgfpathlineto{\pgfqpoint{1.227297in}{0.785129in}}%
\pgfpathlineto{\pgfqpoint{1.227412in}{0.780942in}}%
\pgfpathlineto{\pgfqpoint{1.228448in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{1.228736in}{0.775547in}}%
\pgfpathlineto{\pgfqpoint{1.228793in}{0.776277in}}%
\pgfpathlineto{\pgfqpoint{1.229196in}{0.775358in}}%
\pgfpathlineto{\pgfqpoint{1.229254in}{0.776058in}}%
\pgfpathlineto{\pgfqpoint{1.229369in}{0.776919in}}%
\pgfpathlineto{\pgfqpoint{1.229599in}{0.777942in}}%
\pgfpathlineto{\pgfqpoint{1.230059in}{0.779964in}}%
\pgfpathlineto{\pgfqpoint{1.230232in}{0.779980in}}%
\pgfpathlineto{\pgfqpoint{1.230462in}{0.782011in}}%
\pgfpathlineto{\pgfqpoint{1.230865in}{0.782634in}}%
\pgfpathlineto{\pgfqpoint{1.231095in}{0.782291in}}%
\pgfpathlineto{\pgfqpoint{1.231095in}{0.888484in}}%
\pgfpathlineto{\pgfqpoint{1.231095in}{0.888484in}}%
\pgfpathlineto{\pgfqpoint{1.230865in}{0.889429in}}%
\pgfpathlineto{\pgfqpoint{1.230462in}{0.893819in}}%
\pgfpathlineto{\pgfqpoint{1.230232in}{0.885354in}}%
\pgfpathlineto{\pgfqpoint{1.230059in}{0.883991in}}%
\pgfpathlineto{\pgfqpoint{1.229599in}{0.885171in}}%
\pgfpathlineto{\pgfqpoint{1.229369in}{0.884453in}}%
\pgfpathlineto{\pgfqpoint{1.229254in}{0.882828in}}%
\pgfpathlineto{\pgfqpoint{1.229196in}{0.878987in}}%
\pgfpathlineto{\pgfqpoint{1.228793in}{0.877926in}}%
\pgfpathlineto{\pgfqpoint{1.228736in}{0.876052in}}%
\pgfpathlineto{\pgfqpoint{1.228448in}{0.878584in}}%
\pgfpathlineto{\pgfqpoint{1.227412in}{0.878092in}}%
\pgfpathlineto{\pgfqpoint{1.227297in}{0.878846in}}%
\pgfpathlineto{\pgfqpoint{1.226894in}{0.879835in}}%
\pgfpathlineto{\pgfqpoint{1.226664in}{0.880700in}}%
\pgfpathlineto{\pgfqpoint{1.226261in}{0.875051in}}%
\pgfpathlineto{\pgfqpoint{1.225974in}{0.876994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231440in}{0.890517in}}%
\pgfpathlineto{\pgfqpoint{1.231440in}{0.779772in}}%
\pgfpathlineto{\pgfqpoint{1.231843in}{0.778695in}}%
\pgfpathlineto{\pgfqpoint{1.232073in}{0.778821in}}%
\pgfpathlineto{\pgfqpoint{1.232073in}{0.886472in}}%
\pgfpathlineto{\pgfqpoint{1.232073in}{0.886472in}}%
\pgfpathlineto{\pgfqpoint{1.231843in}{0.889116in}}%
\pgfpathlineto{\pgfqpoint{1.231440in}{0.890517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233109in}{0.886899in}}%
\pgfpathlineto{\pgfqpoint{1.233109in}{0.779284in}}%
\pgfpathlineto{\pgfqpoint{1.233166in}{0.779280in}}%
\pgfpathlineto{\pgfqpoint{1.233224in}{0.778321in}}%
\pgfpathlineto{\pgfqpoint{1.233569in}{0.779102in}}%
\pgfpathlineto{\pgfqpoint{1.233799in}{0.778598in}}%
\pgfpathlineto{\pgfqpoint{1.233972in}{0.780067in}}%
\pgfpathlineto{\pgfqpoint{1.234202in}{0.780602in}}%
\pgfpathlineto{\pgfqpoint{1.234260in}{0.779938in}}%
\pgfpathlineto{\pgfqpoint{1.234547in}{0.779629in}}%
\pgfpathlineto{\pgfqpoint{1.234547in}{0.885374in}}%
\pgfpathlineto{\pgfqpoint{1.234547in}{0.885374in}}%
\pgfpathlineto{\pgfqpoint{1.234260in}{0.886658in}}%
\pgfpathlineto{\pgfqpoint{1.234202in}{0.887126in}}%
\pgfpathlineto{\pgfqpoint{1.233972in}{0.887124in}}%
\pgfpathlineto{\pgfqpoint{1.233799in}{0.884649in}}%
\pgfpathlineto{\pgfqpoint{1.233569in}{0.886220in}}%
\pgfpathlineto{\pgfqpoint{1.233224in}{0.887120in}}%
\pgfpathlineto{\pgfqpoint{1.233166in}{0.889160in}}%
\pgfpathlineto{\pgfqpoint{1.233109in}{0.886899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235123in}{0.884737in}}%
\pgfpathlineto{\pgfqpoint{1.235123in}{0.778056in}}%
\pgfpathlineto{\pgfqpoint{1.235295in}{0.778416in}}%
\pgfpathlineto{\pgfqpoint{1.235526in}{0.772872in}}%
\pgfpathlineto{\pgfqpoint{1.235641in}{0.773311in}}%
\pgfpathlineto{\pgfqpoint{1.235813in}{0.774387in}}%
\pgfpathlineto{\pgfqpoint{1.236159in}{0.775825in}}%
\pgfpathlineto{\pgfqpoint{1.236159in}{0.878187in}}%
\pgfpathlineto{\pgfqpoint{1.236159in}{0.878187in}}%
\pgfpathlineto{\pgfqpoint{1.235813in}{0.880081in}}%
\pgfpathlineto{\pgfqpoint{1.235641in}{0.880722in}}%
\pgfpathlineto{\pgfqpoint{1.235526in}{0.880809in}}%
\pgfpathlineto{\pgfqpoint{1.235295in}{0.884513in}}%
\pgfpathlineto{\pgfqpoint{1.235123in}{0.884737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237079in}{0.877644in}}%
\pgfpathlineto{\pgfqpoint{1.237079in}{0.772008in}}%
\pgfpathlineto{\pgfqpoint{1.237079in}{0.877644in}}%
\pgfpathlineto{\pgfqpoint{1.237079in}{0.877644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237424in}{0.874856in}}%
\pgfpathlineto{\pgfqpoint{1.237424in}{0.769418in}}%
\pgfpathlineto{\pgfqpoint{1.237540in}{0.768203in}}%
\pgfpathlineto{\pgfqpoint{1.237540in}{0.874697in}}%
\pgfpathlineto{\pgfqpoint{1.237540in}{0.874697in}}%
\pgfpathlineto{\pgfqpoint{1.237424in}{0.874856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237827in}{0.873917in}}%
\pgfpathlineto{\pgfqpoint{1.237827in}{0.764783in}}%
\pgfpathlineto{\pgfqpoint{1.237942in}{0.765781in}}%
\pgfpathlineto{\pgfqpoint{1.238172in}{0.764773in}}%
\pgfpathlineto{\pgfqpoint{1.238575in}{0.763489in}}%
\pgfpathlineto{\pgfqpoint{1.238863in}{0.764076in}}%
\pgfpathlineto{\pgfqpoint{1.238978in}{0.764752in}}%
\pgfpathlineto{\pgfqpoint{1.239093in}{0.768676in}}%
\pgfpathlineto{\pgfqpoint{1.239438in}{0.770743in}}%
\pgfpathlineto{\pgfqpoint{1.239496in}{0.771652in}}%
\pgfpathlineto{\pgfqpoint{1.239669in}{0.768966in}}%
\pgfpathlineto{\pgfqpoint{1.239669in}{0.887679in}}%
\pgfpathlineto{\pgfqpoint{1.239669in}{0.887679in}}%
\pgfpathlineto{\pgfqpoint{1.239496in}{0.888792in}}%
\pgfpathlineto{\pgfqpoint{1.239438in}{0.876699in}}%
\pgfpathlineto{\pgfqpoint{1.239093in}{0.875139in}}%
\pgfpathlineto{\pgfqpoint{1.238978in}{0.872361in}}%
\pgfpathlineto{\pgfqpoint{1.238863in}{0.871855in}}%
\pgfpathlineto{\pgfqpoint{1.238575in}{0.871754in}}%
\pgfpathlineto{\pgfqpoint{1.238172in}{0.872662in}}%
\pgfpathlineto{\pgfqpoint{1.237942in}{0.873660in}}%
\pgfpathlineto{\pgfqpoint{1.237827in}{0.873917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240014in}{0.889848in}}%
\pgfpathlineto{\pgfqpoint{1.240014in}{0.769889in}}%
\pgfpathlineto{\pgfqpoint{1.240071in}{0.772242in}}%
\pgfpathlineto{\pgfqpoint{1.240186in}{0.773250in}}%
\pgfpathlineto{\pgfqpoint{1.240186in}{0.889430in}}%
\pgfpathlineto{\pgfqpoint{1.240186in}{0.889430in}}%
\pgfpathlineto{\pgfqpoint{1.240071in}{0.892364in}}%
\pgfpathlineto{\pgfqpoint{1.240014in}{0.889848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240417in}{0.887985in}}%
\pgfpathlineto{\pgfqpoint{1.240417in}{0.764746in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{0.761208in}}%
\pgfpathlineto{\pgfqpoint{1.240647in}{0.761471in}}%
\pgfpathlineto{\pgfqpoint{1.240934in}{0.761158in}}%
\pgfpathlineto{\pgfqpoint{1.240992in}{0.756798in}}%
\pgfpathlineto{\pgfqpoint{1.241280in}{0.757793in}}%
\pgfpathlineto{\pgfqpoint{1.241625in}{0.756177in}}%
\pgfpathlineto{\pgfqpoint{1.242200in}{0.756515in}}%
\pgfpathlineto{\pgfqpoint{1.242488in}{0.758316in}}%
\pgfpathlineto{\pgfqpoint{1.242546in}{0.756684in}}%
\pgfpathlineto{\pgfqpoint{1.242603in}{0.757994in}}%
\pgfpathlineto{\pgfqpoint{1.242776in}{0.756475in}}%
\pgfpathlineto{\pgfqpoint{1.242948in}{0.756046in}}%
\pgfpathlineto{\pgfqpoint{1.243006in}{0.757376in}}%
\pgfpathlineto{\pgfqpoint{1.243121in}{0.752684in}}%
\pgfpathlineto{\pgfqpoint{1.243409in}{0.751924in}}%
\pgfpathlineto{\pgfqpoint{1.243409in}{0.883378in}}%
\pgfpathlineto{\pgfqpoint{1.243409in}{0.883378in}}%
\pgfpathlineto{\pgfqpoint{1.243121in}{0.882978in}}%
\pgfpathlineto{\pgfqpoint{1.243006in}{0.884211in}}%
\pgfpathlineto{\pgfqpoint{1.242948in}{0.882268in}}%
\pgfpathlineto{\pgfqpoint{1.242776in}{0.883225in}}%
\pgfpathlineto{\pgfqpoint{1.242603in}{0.881806in}}%
\pgfpathlineto{\pgfqpoint{1.242546in}{0.881480in}}%
\pgfpathlineto{\pgfqpoint{1.242488in}{0.880451in}}%
\pgfpathlineto{\pgfqpoint{1.242200in}{0.881384in}}%
\pgfpathlineto{\pgfqpoint{1.241625in}{0.881264in}}%
\pgfpathlineto{\pgfqpoint{1.241280in}{0.887251in}}%
\pgfpathlineto{\pgfqpoint{1.240992in}{0.883051in}}%
\pgfpathlineto{\pgfqpoint{1.240934in}{0.885892in}}%
\pgfpathlineto{\pgfqpoint{1.240647in}{0.886519in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{0.886503in}}%
\pgfpathlineto{\pgfqpoint{1.240417in}{0.887985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244042in}{0.883602in}}%
\pgfpathlineto{\pgfqpoint{1.244042in}{0.753819in}}%
\pgfpathlineto{\pgfqpoint{1.244157in}{0.756056in}}%
\pgfpathlineto{\pgfqpoint{1.244272in}{0.753923in}}%
\pgfpathlineto{\pgfqpoint{1.244617in}{0.753459in}}%
\pgfpathlineto{\pgfqpoint{1.244617in}{0.882015in}}%
\pgfpathlineto{\pgfqpoint{1.244617in}{0.882015in}}%
\pgfpathlineto{\pgfqpoint{1.244272in}{0.885178in}}%
\pgfpathlineto{\pgfqpoint{1.244157in}{0.879397in}}%
\pgfpathlineto{\pgfqpoint{1.244042in}{0.883602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245193in}{0.879705in}}%
\pgfpathlineto{\pgfqpoint{1.245193in}{0.752178in}}%
\pgfpathlineto{\pgfqpoint{1.245480in}{0.751296in}}%
\pgfpathlineto{\pgfqpoint{1.245480in}{0.877990in}}%
\pgfpathlineto{\pgfqpoint{1.245480in}{0.877990in}}%
\pgfpathlineto{\pgfqpoint{1.245193in}{0.879705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246286in}{0.870009in}}%
\pgfpathlineto{\pgfqpoint{1.246286in}{0.748074in}}%
\pgfpathlineto{\pgfqpoint{1.246574in}{0.750048in}}%
\pgfpathlineto{\pgfqpoint{1.246746in}{0.749450in}}%
\pgfpathlineto{\pgfqpoint{1.247034in}{0.749551in}}%
\pgfpathlineto{\pgfqpoint{1.247034in}{0.868711in}}%
\pgfpathlineto{\pgfqpoint{1.247034in}{0.868711in}}%
\pgfpathlineto{\pgfqpoint{1.246746in}{0.870155in}}%
\pgfpathlineto{\pgfqpoint{1.246574in}{0.870728in}}%
\pgfpathlineto{\pgfqpoint{1.246286in}{0.870009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247379in}{0.866949in}}%
\pgfpathlineto{\pgfqpoint{1.247379in}{0.750588in}}%
\pgfpathlineto{\pgfqpoint{1.247437in}{0.754913in}}%
\pgfpathlineto{\pgfqpoint{1.248588in}{0.753923in}}%
\pgfpathlineto{\pgfqpoint{1.248703in}{0.752270in}}%
\pgfpathlineto{\pgfqpoint{1.248760in}{0.753487in}}%
\pgfpathlineto{\pgfqpoint{1.248875in}{0.752223in}}%
\pgfpathlineto{\pgfqpoint{1.248875in}{0.863501in}}%
\pgfpathlineto{\pgfqpoint{1.248875in}{0.863501in}}%
\pgfpathlineto{\pgfqpoint{1.248760in}{0.866018in}}%
\pgfpathlineto{\pgfqpoint{1.248703in}{0.865391in}}%
\pgfpathlineto{\pgfqpoint{1.248588in}{0.866691in}}%
\pgfpathlineto{\pgfqpoint{1.247437in}{0.868289in}}%
\pgfpathlineto{\pgfqpoint{1.247379in}{0.866949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249220in}{0.863960in}}%
\pgfpathlineto{\pgfqpoint{1.249220in}{0.751800in}}%
\pgfpathlineto{\pgfqpoint{1.249451in}{0.750764in}}%
\pgfpathlineto{\pgfqpoint{1.250141in}{0.750894in}}%
\pgfpathlineto{\pgfqpoint{1.250199in}{0.751081in}}%
\pgfpathlineto{\pgfqpoint{1.250601in}{0.751021in}}%
\pgfpathlineto{\pgfqpoint{1.250601in}{0.860320in}}%
\pgfpathlineto{\pgfqpoint{1.250601in}{0.860320in}}%
\pgfpathlineto{\pgfqpoint{1.250199in}{0.861489in}}%
\pgfpathlineto{\pgfqpoint{1.250141in}{0.862894in}}%
\pgfpathlineto{\pgfqpoint{1.249451in}{0.863558in}}%
\pgfpathlineto{\pgfqpoint{1.249220in}{0.863960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251062in}{0.857976in}}%
\pgfpathlineto{\pgfqpoint{1.251062in}{0.750498in}}%
\pgfpathlineto{\pgfqpoint{1.251062in}{0.857976in}}%
\pgfpathlineto{\pgfqpoint{1.251062in}{0.857976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251292in}{0.858780in}}%
\pgfpathlineto{\pgfqpoint{1.251292in}{0.750646in}}%
\pgfpathlineto{\pgfqpoint{1.251407in}{0.750217in}}%
\pgfpathlineto{\pgfqpoint{1.251522in}{0.752823in}}%
\pgfpathlineto{\pgfqpoint{1.251522in}{0.851614in}}%
\pgfpathlineto{\pgfqpoint{1.251522in}{0.851614in}}%
\pgfpathlineto{\pgfqpoint{1.251407in}{0.855834in}}%
\pgfpathlineto{\pgfqpoint{1.251292in}{0.858780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252040in}{0.854903in}}%
\pgfpathlineto{\pgfqpoint{1.252040in}{0.750225in}}%
\pgfpathlineto{\pgfqpoint{1.252213in}{0.748980in}}%
\pgfpathlineto{\pgfqpoint{1.252673in}{0.751772in}}%
\pgfpathlineto{\pgfqpoint{1.252961in}{0.751621in}}%
\pgfpathlineto{\pgfqpoint{1.253191in}{0.750361in}}%
\pgfpathlineto{\pgfqpoint{1.253536in}{0.750265in}}%
\pgfpathlineto{\pgfqpoint{1.253939in}{0.751620in}}%
\pgfpathlineto{\pgfqpoint{1.254227in}{0.757627in}}%
\pgfpathlineto{\pgfqpoint{1.254629in}{0.759130in}}%
\pgfpathlineto{\pgfqpoint{1.254629in}{0.853339in}}%
\pgfpathlineto{\pgfqpoint{1.254629in}{0.853339in}}%
\pgfpathlineto{\pgfqpoint{1.254227in}{0.848954in}}%
\pgfpathlineto{\pgfqpoint{1.253939in}{0.850070in}}%
\pgfpathlineto{\pgfqpoint{1.253536in}{0.852081in}}%
\pgfpathlineto{\pgfqpoint{1.253191in}{0.850490in}}%
\pgfpathlineto{\pgfqpoint{1.252961in}{0.851927in}}%
\pgfpathlineto{\pgfqpoint{1.252673in}{0.852837in}}%
\pgfpathlineto{\pgfqpoint{1.252213in}{0.852490in}}%
\pgfpathlineto{\pgfqpoint{1.252040in}{0.854903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254917in}{0.850134in}}%
\pgfpathlineto{\pgfqpoint{1.254917in}{0.756544in}}%
\pgfpathlineto{\pgfqpoint{1.254975in}{0.756942in}}%
\pgfpathlineto{\pgfqpoint{1.255090in}{0.757606in}}%
\pgfpathlineto{\pgfqpoint{1.255377in}{0.760501in}}%
\pgfpathlineto{\pgfqpoint{1.255838in}{0.764946in}}%
\pgfpathlineto{\pgfqpoint{1.255895in}{0.764700in}}%
\pgfpathlineto{\pgfqpoint{1.256471in}{0.766566in}}%
\pgfpathlineto{\pgfqpoint{1.256528in}{0.765595in}}%
\pgfpathlineto{\pgfqpoint{1.256643in}{0.763457in}}%
\pgfpathlineto{\pgfqpoint{1.256874in}{0.764634in}}%
\pgfpathlineto{\pgfqpoint{1.257161in}{0.765227in}}%
\pgfpathlineto{\pgfqpoint{1.257161in}{0.842237in}}%
\pgfpathlineto{\pgfqpoint{1.257161in}{0.842237in}}%
\pgfpathlineto{\pgfqpoint{1.256874in}{0.843640in}}%
\pgfpathlineto{\pgfqpoint{1.256643in}{0.841296in}}%
\pgfpathlineto{\pgfqpoint{1.256528in}{0.842408in}}%
\pgfpathlineto{\pgfqpoint{1.256471in}{0.839472in}}%
\pgfpathlineto{\pgfqpoint{1.255895in}{0.839146in}}%
\pgfpathlineto{\pgfqpoint{1.255838in}{0.837874in}}%
\pgfpathlineto{\pgfqpoint{1.255377in}{0.838784in}}%
\pgfpathlineto{\pgfqpoint{1.255090in}{0.839665in}}%
\pgfpathlineto{\pgfqpoint{1.254975in}{0.846161in}}%
\pgfpathlineto{\pgfqpoint{1.254917in}{0.850134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258657in}{0.837549in}}%
\pgfpathlineto{\pgfqpoint{1.258657in}{0.763890in}}%
\pgfpathlineto{\pgfqpoint{1.258715in}{0.766437in}}%
\pgfpathlineto{\pgfqpoint{1.259003in}{0.763680in}}%
\pgfpathlineto{\pgfqpoint{1.259175in}{0.763290in}}%
\pgfpathlineto{\pgfqpoint{1.259405in}{0.762066in}}%
\pgfpathlineto{\pgfqpoint{1.259693in}{0.762726in}}%
\pgfpathlineto{\pgfqpoint{1.260901in}{0.764408in}}%
\pgfpathlineto{\pgfqpoint{1.260959in}{0.768929in}}%
\pgfpathlineto{\pgfqpoint{1.261074in}{0.767799in}}%
\pgfpathlineto{\pgfqpoint{1.261477in}{0.764558in}}%
\pgfpathlineto{\pgfqpoint{1.261534in}{0.766270in}}%
\pgfpathlineto{\pgfqpoint{1.261765in}{0.766041in}}%
\pgfpathlineto{\pgfqpoint{1.261822in}{0.767482in}}%
\pgfpathlineto{\pgfqpoint{1.261937in}{0.765542in}}%
\pgfpathlineto{\pgfqpoint{1.262110in}{0.765116in}}%
\pgfpathlineto{\pgfqpoint{1.262110in}{0.844167in}}%
\pgfpathlineto{\pgfqpoint{1.262110in}{0.844167in}}%
\pgfpathlineto{\pgfqpoint{1.261937in}{0.842633in}}%
\pgfpathlineto{\pgfqpoint{1.261822in}{0.843730in}}%
\pgfpathlineto{\pgfqpoint{1.261765in}{0.843666in}}%
\pgfpathlineto{\pgfqpoint{1.261534in}{0.843335in}}%
\pgfpathlineto{\pgfqpoint{1.261477in}{0.841118in}}%
\pgfpathlineto{\pgfqpoint{1.261074in}{0.840089in}}%
\pgfpathlineto{\pgfqpoint{1.260959in}{0.841471in}}%
\pgfpathlineto{\pgfqpoint{1.260901in}{0.840043in}}%
\pgfpathlineto{\pgfqpoint{1.259693in}{0.837339in}}%
\pgfpathlineto{\pgfqpoint{1.259405in}{0.837725in}}%
\pgfpathlineto{\pgfqpoint{1.259175in}{0.840641in}}%
\pgfpathlineto{\pgfqpoint{1.259003in}{0.837386in}}%
\pgfpathlineto{\pgfqpoint{1.258715in}{0.839587in}}%
\pgfpathlineto{\pgfqpoint{1.258657in}{0.837549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262282in}{0.846387in}}%
\pgfpathlineto{\pgfqpoint{1.262282in}{0.765469in}}%
\pgfpathlineto{\pgfqpoint{1.262282in}{0.846387in}}%
\pgfpathlineto{\pgfqpoint{1.262282in}{0.846387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262800in}{0.844343in}}%
\pgfpathlineto{\pgfqpoint{1.262800in}{0.762769in}}%
\pgfpathlineto{\pgfqpoint{1.263203in}{0.766644in}}%
\pgfpathlineto{\pgfqpoint{1.263261in}{0.766252in}}%
\pgfpathlineto{\pgfqpoint{1.263261in}{0.843543in}}%
\pgfpathlineto{\pgfqpoint{1.263261in}{0.843543in}}%
\pgfpathlineto{\pgfqpoint{1.263203in}{0.843680in}}%
\pgfpathlineto{\pgfqpoint{1.262800in}{0.844343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264296in}{0.843432in}}%
\pgfpathlineto{\pgfqpoint{1.264296in}{0.763595in}}%
\pgfpathlineto{\pgfqpoint{1.264411in}{0.763555in}}%
\pgfpathlineto{\pgfqpoint{1.264584in}{0.763794in}}%
\pgfpathlineto{\pgfqpoint{1.264642in}{0.765991in}}%
\pgfpathlineto{\pgfqpoint{1.264642in}{0.844406in}}%
\pgfpathlineto{\pgfqpoint{1.264642in}{0.844406in}}%
\pgfpathlineto{\pgfqpoint{1.264584in}{0.841512in}}%
\pgfpathlineto{\pgfqpoint{1.264411in}{0.842665in}}%
\pgfpathlineto{\pgfqpoint{1.264296in}{0.843432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264929in}{0.839973in}}%
\pgfpathlineto{\pgfqpoint{1.264929in}{0.770142in}}%
\pgfpathlineto{\pgfqpoint{1.265102in}{0.769935in}}%
\pgfpathlineto{\pgfqpoint{1.265505in}{0.771121in}}%
\pgfpathlineto{\pgfqpoint{1.265620in}{0.770604in}}%
\pgfpathlineto{\pgfqpoint{1.265965in}{0.770801in}}%
\pgfpathlineto{\pgfqpoint{1.266023in}{0.768423in}}%
\pgfpathlineto{\pgfqpoint{1.266253in}{0.769008in}}%
\pgfpathlineto{\pgfqpoint{1.266541in}{0.769034in}}%
\pgfpathlineto{\pgfqpoint{1.266886in}{0.767778in}}%
\pgfpathlineto{\pgfqpoint{1.267058in}{0.766722in}}%
\pgfpathlineto{\pgfqpoint{1.267404in}{0.765277in}}%
\pgfpathlineto{\pgfqpoint{1.267519in}{0.763664in}}%
\pgfpathlineto{\pgfqpoint{1.267979in}{0.764520in}}%
\pgfpathlineto{\pgfqpoint{1.268037in}{0.764519in}}%
\pgfpathlineto{\pgfqpoint{1.268152in}{0.766263in}}%
\pgfpathlineto{\pgfqpoint{1.268324in}{0.765671in}}%
\pgfpathlineto{\pgfqpoint{1.268382in}{0.771105in}}%
\pgfpathlineto{\pgfqpoint{1.268497in}{0.772105in}}%
\pgfpathlineto{\pgfqpoint{1.268670in}{0.772374in}}%
\pgfpathlineto{\pgfqpoint{1.268842in}{0.771521in}}%
\pgfpathlineto{\pgfqpoint{1.268957in}{0.771096in}}%
\pgfpathlineto{\pgfqpoint{1.268957in}{0.828486in}}%
\pgfpathlineto{\pgfqpoint{1.268957in}{0.828486in}}%
\pgfpathlineto{\pgfqpoint{1.268842in}{0.830155in}}%
\pgfpathlineto{\pgfqpoint{1.268670in}{0.824650in}}%
\pgfpathlineto{\pgfqpoint{1.268497in}{0.823653in}}%
\pgfpathlineto{\pgfqpoint{1.268382in}{0.825961in}}%
\pgfpathlineto{\pgfqpoint{1.268324in}{0.826125in}}%
\pgfpathlineto{\pgfqpoint{1.268152in}{0.825959in}}%
\pgfpathlineto{\pgfqpoint{1.268037in}{0.823886in}}%
\pgfpathlineto{\pgfqpoint{1.267979in}{0.824357in}}%
\pgfpathlineto{\pgfqpoint{1.267519in}{0.825636in}}%
\pgfpathlineto{\pgfqpoint{1.267404in}{0.829860in}}%
\pgfpathlineto{\pgfqpoint{1.267058in}{0.832524in}}%
\pgfpathlineto{\pgfqpoint{1.266886in}{0.833017in}}%
\pgfpathlineto{\pgfqpoint{1.266541in}{0.833283in}}%
\pgfpathlineto{\pgfqpoint{1.266253in}{0.833731in}}%
\pgfpathlineto{\pgfqpoint{1.266023in}{0.830010in}}%
\pgfpathlineto{\pgfqpoint{1.265965in}{0.827812in}}%
\pgfpathlineto{\pgfqpoint{1.265620in}{0.830178in}}%
\pgfpathlineto{\pgfqpoint{1.265505in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{1.265102in}{0.828341in}}%
\pgfpathlineto{\pgfqpoint{1.264929in}{0.839973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269360in}{0.824796in}}%
\pgfpathlineto{\pgfqpoint{1.269360in}{0.771482in}}%
\pgfpathlineto{\pgfqpoint{1.269418in}{0.769782in}}%
\pgfpathlineto{\pgfqpoint{1.269590in}{0.768438in}}%
\pgfpathlineto{\pgfqpoint{1.269878in}{0.768556in}}%
\pgfpathlineto{\pgfqpoint{1.269878in}{0.818267in}}%
\pgfpathlineto{\pgfqpoint{1.269878in}{0.818267in}}%
\pgfpathlineto{\pgfqpoint{1.269590in}{0.823396in}}%
\pgfpathlineto{\pgfqpoint{1.269418in}{0.823507in}}%
\pgfpathlineto{\pgfqpoint{1.269360in}{0.824796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270511in}{0.820356in}}%
\pgfpathlineto{\pgfqpoint{1.270511in}{0.769523in}}%
\pgfpathlineto{\pgfqpoint{1.270856in}{0.768091in}}%
\pgfpathlineto{\pgfqpoint{1.270914in}{0.764106in}}%
\pgfpathlineto{\pgfqpoint{1.271144in}{0.765306in}}%
\pgfpathlineto{\pgfqpoint{1.271144in}{0.819831in}}%
\pgfpathlineto{\pgfqpoint{1.271144in}{0.819831in}}%
\pgfpathlineto{\pgfqpoint{1.270914in}{0.817972in}}%
\pgfpathlineto{\pgfqpoint{1.270856in}{0.818650in}}%
\pgfpathlineto{\pgfqpoint{1.270511in}{0.820356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271374in}{0.818511in}}%
\pgfpathlineto{\pgfqpoint{1.271374in}{0.763098in}}%
\pgfpathlineto{\pgfqpoint{1.271432in}{0.762495in}}%
\pgfpathlineto{\pgfqpoint{1.271719in}{0.762855in}}%
\pgfpathlineto{\pgfqpoint{1.271834in}{0.760274in}}%
\pgfpathlineto{\pgfqpoint{1.272007in}{0.760105in}}%
\pgfpathlineto{\pgfqpoint{1.272122in}{0.758027in}}%
\pgfpathlineto{\pgfqpoint{1.272237in}{0.756427in}}%
\pgfpathlineto{\pgfqpoint{1.272295in}{0.757031in}}%
\pgfpathlineto{\pgfqpoint{1.272295in}{0.818593in}}%
\pgfpathlineto{\pgfqpoint{1.272295in}{0.818593in}}%
\pgfpathlineto{\pgfqpoint{1.272237in}{0.817618in}}%
\pgfpathlineto{\pgfqpoint{1.272122in}{0.817996in}}%
\pgfpathlineto{\pgfqpoint{1.272007in}{0.816188in}}%
\pgfpathlineto{\pgfqpoint{1.271834in}{0.817032in}}%
\pgfpathlineto{\pgfqpoint{1.271719in}{0.818203in}}%
\pgfpathlineto{\pgfqpoint{1.271432in}{0.819146in}}%
\pgfpathlineto{\pgfqpoint{1.271374in}{0.818511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272985in}{0.818366in}}%
\pgfpathlineto{\pgfqpoint{1.272985in}{0.757263in}}%
\pgfpathlineto{\pgfqpoint{1.273100in}{0.760881in}}%
\pgfpathlineto{\pgfqpoint{1.273100in}{0.821714in}}%
\pgfpathlineto{\pgfqpoint{1.273100in}{0.821714in}}%
\pgfpathlineto{\pgfqpoint{1.272985in}{0.818366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273388in}{0.822348in}}%
\pgfpathlineto{\pgfqpoint{1.273388in}{0.759437in}}%
\pgfpathlineto{\pgfqpoint{1.273561in}{0.757545in}}%
\pgfpathlineto{\pgfqpoint{1.273733in}{0.755956in}}%
\pgfpathlineto{\pgfqpoint{1.274366in}{0.756532in}}%
\pgfpathlineto{\pgfqpoint{1.274826in}{0.752081in}}%
\pgfpathlineto{\pgfqpoint{1.274942in}{0.751611in}}%
\pgfpathlineto{\pgfqpoint{1.275057in}{0.750352in}}%
\pgfpathlineto{\pgfqpoint{1.275229in}{0.749364in}}%
\pgfpathlineto{\pgfqpoint{1.275287in}{0.749587in}}%
\pgfpathlineto{\pgfqpoint{1.275747in}{0.750057in}}%
\pgfpathlineto{\pgfqpoint{1.275862in}{0.745469in}}%
\pgfpathlineto{\pgfqpoint{1.275862in}{0.824575in}}%
\pgfpathlineto{\pgfqpoint{1.275862in}{0.824575in}}%
\pgfpathlineto{\pgfqpoint{1.275747in}{0.825026in}}%
\pgfpathlineto{\pgfqpoint{1.275287in}{0.823848in}}%
\pgfpathlineto{\pgfqpoint{1.275229in}{0.824927in}}%
\pgfpathlineto{\pgfqpoint{1.275057in}{0.825583in}}%
\pgfpathlineto{\pgfqpoint{1.274942in}{0.824103in}}%
\pgfpathlineto{\pgfqpoint{1.274826in}{0.821453in}}%
\pgfpathlineto{\pgfqpoint{1.274366in}{0.819952in}}%
\pgfpathlineto{\pgfqpoint{1.273733in}{0.820227in}}%
\pgfpathlineto{\pgfqpoint{1.273561in}{0.822252in}}%
\pgfpathlineto{\pgfqpoint{1.273388in}{0.822348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276323in}{0.820365in}}%
\pgfpathlineto{\pgfqpoint{1.276323in}{0.751655in}}%
\pgfpathlineto{\pgfqpoint{1.276610in}{0.751591in}}%
\pgfpathlineto{\pgfqpoint{1.276898in}{0.754823in}}%
\pgfpathlineto{\pgfqpoint{1.276956in}{0.752840in}}%
\pgfpathlineto{\pgfqpoint{1.277013in}{0.748259in}}%
\pgfpathlineto{\pgfqpoint{1.277071in}{0.745592in}}%
\pgfpathlineto{\pgfqpoint{1.277243in}{0.745043in}}%
\pgfpathlineto{\pgfqpoint{1.277588in}{0.742997in}}%
\pgfpathlineto{\pgfqpoint{1.277704in}{0.741622in}}%
\pgfpathlineto{\pgfqpoint{1.278049in}{0.740674in}}%
\pgfpathlineto{\pgfqpoint{1.278969in}{0.740204in}}%
\pgfpathlineto{\pgfqpoint{1.279200in}{0.740303in}}%
\pgfpathlineto{\pgfqpoint{1.279718in}{0.741496in}}%
\pgfpathlineto{\pgfqpoint{1.279948in}{0.741112in}}%
\pgfpathlineto{\pgfqpoint{1.280063in}{0.741825in}}%
\pgfpathlineto{\pgfqpoint{1.280063in}{0.808631in}}%
\pgfpathlineto{\pgfqpoint{1.280063in}{0.808631in}}%
\pgfpathlineto{\pgfqpoint{1.279948in}{0.812867in}}%
\pgfpathlineto{\pgfqpoint{1.279718in}{0.814030in}}%
\pgfpathlineto{\pgfqpoint{1.279200in}{0.814992in}}%
\pgfpathlineto{\pgfqpoint{1.278969in}{0.814844in}}%
\pgfpathlineto{\pgfqpoint{1.278049in}{0.812048in}}%
\pgfpathlineto{\pgfqpoint{1.277704in}{0.814822in}}%
\pgfpathlineto{\pgfqpoint{1.277588in}{0.819459in}}%
\pgfpathlineto{\pgfqpoint{1.277243in}{0.819266in}}%
\pgfpathlineto{\pgfqpoint{1.277071in}{0.820165in}}%
\pgfpathlineto{\pgfqpoint{1.277013in}{0.819721in}}%
\pgfpathlineto{\pgfqpoint{1.276956in}{0.822204in}}%
\pgfpathlineto{\pgfqpoint{1.276898in}{0.824582in}}%
\pgfpathlineto{\pgfqpoint{1.276610in}{0.823943in}}%
\pgfpathlineto{\pgfqpoint{1.276323in}{0.820365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281099in}{0.807066in}}%
\pgfpathlineto{\pgfqpoint{1.281099in}{0.742958in}}%
\pgfpathlineto{\pgfqpoint{1.281214in}{0.745793in}}%
\pgfpathlineto{\pgfqpoint{1.281271in}{0.746853in}}%
\pgfpathlineto{\pgfqpoint{1.281444in}{0.749301in}}%
\pgfpathlineto{\pgfqpoint{1.281501in}{0.752957in}}%
\pgfpathlineto{\pgfqpoint{1.281616in}{0.750866in}}%
\pgfpathlineto{\pgfqpoint{1.281674in}{0.747056in}}%
\pgfpathlineto{\pgfqpoint{1.281904in}{0.747366in}}%
\pgfpathlineto{\pgfqpoint{1.281904in}{0.810058in}}%
\pgfpathlineto{\pgfqpoint{1.281904in}{0.810058in}}%
\pgfpathlineto{\pgfqpoint{1.281674in}{0.810825in}}%
\pgfpathlineto{\pgfqpoint{1.281616in}{0.811927in}}%
\pgfpathlineto{\pgfqpoint{1.281501in}{0.811778in}}%
\pgfpathlineto{\pgfqpoint{1.281444in}{0.809132in}}%
\pgfpathlineto{\pgfqpoint{1.281271in}{0.809042in}}%
\pgfpathlineto{\pgfqpoint{1.281214in}{0.808718in}}%
\pgfpathlineto{\pgfqpoint{1.281099in}{0.807066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282480in}{0.809139in}}%
\pgfpathlineto{\pgfqpoint{1.282480in}{0.746625in}}%
\pgfpathlineto{\pgfqpoint{1.282537in}{0.747650in}}%
\pgfpathlineto{\pgfqpoint{1.282595in}{0.746015in}}%
\pgfpathlineto{\pgfqpoint{1.282825in}{0.744002in}}%
\pgfpathlineto{\pgfqpoint{1.282997in}{0.746080in}}%
\pgfpathlineto{\pgfqpoint{1.283055in}{0.744398in}}%
\pgfpathlineto{\pgfqpoint{1.283285in}{0.742720in}}%
\pgfpathlineto{\pgfqpoint{1.283285in}{0.808402in}}%
\pgfpathlineto{\pgfqpoint{1.283285in}{0.808402in}}%
\pgfpathlineto{\pgfqpoint{1.283055in}{0.811314in}}%
\pgfpathlineto{\pgfqpoint{1.282997in}{0.814438in}}%
\pgfpathlineto{\pgfqpoint{1.282825in}{0.812848in}}%
\pgfpathlineto{\pgfqpoint{1.282595in}{0.814971in}}%
\pgfpathlineto{\pgfqpoint{1.282537in}{0.817286in}}%
\pgfpathlineto{\pgfqpoint{1.282480in}{0.809139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283688in}{0.806765in}}%
\pgfpathlineto{\pgfqpoint{1.283688in}{0.740383in}}%
\pgfpathlineto{\pgfqpoint{1.284551in}{0.740028in}}%
\pgfpathlineto{\pgfqpoint{1.284551in}{0.806271in}}%
\pgfpathlineto{\pgfqpoint{1.284551in}{0.806271in}}%
\pgfpathlineto{\pgfqpoint{1.283688in}{0.806765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285069in}{0.802756in}}%
\pgfpathlineto{\pgfqpoint{1.285069in}{0.737530in}}%
\pgfpathlineto{\pgfqpoint{1.285242in}{0.736409in}}%
\pgfpathlineto{\pgfqpoint{1.285414in}{0.735107in}}%
\pgfpathlineto{\pgfqpoint{1.285472in}{0.737257in}}%
\pgfpathlineto{\pgfqpoint{1.285644in}{0.737293in}}%
\pgfpathlineto{\pgfqpoint{1.285759in}{0.737487in}}%
\pgfpathlineto{\pgfqpoint{1.285874in}{0.737681in}}%
\pgfpathlineto{\pgfqpoint{1.286105in}{0.736222in}}%
\pgfpathlineto{\pgfqpoint{1.286680in}{0.741067in}}%
\pgfpathlineto{\pgfqpoint{1.286680in}{0.801973in}}%
\pgfpathlineto{\pgfqpoint{1.286680in}{0.801973in}}%
\pgfpathlineto{\pgfqpoint{1.286105in}{0.802771in}}%
\pgfpathlineto{\pgfqpoint{1.285874in}{0.803815in}}%
\pgfpathlineto{\pgfqpoint{1.285759in}{0.802732in}}%
\pgfpathlineto{\pgfqpoint{1.285644in}{0.802107in}}%
\pgfpathlineto{\pgfqpoint{1.285472in}{0.801991in}}%
\pgfpathlineto{\pgfqpoint{1.285414in}{0.800849in}}%
\pgfpathlineto{\pgfqpoint{1.285242in}{0.802201in}}%
\pgfpathlineto{\pgfqpoint{1.285069in}{0.802756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287083in}{0.802787in}}%
\pgfpathlineto{\pgfqpoint{1.287083in}{0.740389in}}%
\pgfpathlineto{\pgfqpoint{1.287888in}{0.740309in}}%
\pgfpathlineto{\pgfqpoint{1.288119in}{0.739680in}}%
\pgfpathlineto{\pgfqpoint{1.288119in}{0.805468in}}%
\pgfpathlineto{\pgfqpoint{1.288119in}{0.805468in}}%
\pgfpathlineto{\pgfqpoint{1.287888in}{0.801731in}}%
\pgfpathlineto{\pgfqpoint{1.287083in}{0.802787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288694in}{0.807970in}}%
\pgfpathlineto{\pgfqpoint{1.288694in}{0.743084in}}%
\pgfpathlineto{\pgfqpoint{1.288694in}{0.807970in}}%
\pgfpathlineto{\pgfqpoint{1.288694in}{0.807970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289385in}{0.803561in}}%
\pgfpathlineto{\pgfqpoint{1.289385in}{0.740118in}}%
\pgfpathlineto{\pgfqpoint{1.289385in}{0.803561in}}%
\pgfpathlineto{\pgfqpoint{1.289385in}{0.803561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289730in}{0.803448in}}%
\pgfpathlineto{\pgfqpoint{1.289730in}{0.739977in}}%
\pgfpathlineto{\pgfqpoint{1.290190in}{0.740945in}}%
\pgfpathlineto{\pgfqpoint{1.290248in}{0.742487in}}%
\pgfpathlineto{\pgfqpoint{1.290363in}{0.740543in}}%
\pgfpathlineto{\pgfqpoint{1.290420in}{0.737838in}}%
\pgfpathlineto{\pgfqpoint{1.290535in}{0.738017in}}%
\pgfpathlineto{\pgfqpoint{1.290593in}{0.733848in}}%
\pgfpathlineto{\pgfqpoint{1.290650in}{0.735140in}}%
\pgfpathlineto{\pgfqpoint{1.290881in}{0.734730in}}%
\pgfpathlineto{\pgfqpoint{1.290881in}{0.799769in}}%
\pgfpathlineto{\pgfqpoint{1.290881in}{0.799769in}}%
\pgfpathlineto{\pgfqpoint{1.290650in}{0.797793in}}%
\pgfpathlineto{\pgfqpoint{1.290593in}{0.797698in}}%
\pgfpathlineto{\pgfqpoint{1.290535in}{0.798116in}}%
\pgfpathlineto{\pgfqpoint{1.290420in}{0.797931in}}%
\pgfpathlineto{\pgfqpoint{1.290363in}{0.800629in}}%
\pgfpathlineto{\pgfqpoint{1.290248in}{0.798046in}}%
\pgfpathlineto{\pgfqpoint{1.290190in}{0.801585in}}%
\pgfpathlineto{\pgfqpoint{1.289730in}{0.803448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291456in}{0.799504in}}%
\pgfpathlineto{\pgfqpoint{1.291456in}{0.735892in}}%
\pgfpathlineto{\pgfqpoint{1.291514in}{0.736720in}}%
\pgfpathlineto{\pgfqpoint{1.292031in}{0.737878in}}%
\pgfpathlineto{\pgfqpoint{1.292549in}{0.738129in}}%
\pgfpathlineto{\pgfqpoint{1.292664in}{0.737117in}}%
\pgfpathlineto{\pgfqpoint{1.292779in}{0.740800in}}%
\pgfpathlineto{\pgfqpoint{1.293585in}{0.740505in}}%
\pgfpathlineto{\pgfqpoint{1.293815in}{0.740228in}}%
\pgfpathlineto{\pgfqpoint{1.294506in}{0.741577in}}%
\pgfpathlineto{\pgfqpoint{1.294621in}{0.740988in}}%
\pgfpathlineto{\pgfqpoint{1.295081in}{0.742399in}}%
\pgfpathlineto{\pgfqpoint{1.295254in}{0.744014in}}%
\pgfpathlineto{\pgfqpoint{1.295254in}{0.792756in}}%
\pgfpathlineto{\pgfqpoint{1.295254in}{0.792756in}}%
\pgfpathlineto{\pgfqpoint{1.295081in}{0.793326in}}%
\pgfpathlineto{\pgfqpoint{1.294621in}{0.793149in}}%
\pgfpathlineto{\pgfqpoint{1.294506in}{0.793331in}}%
\pgfpathlineto{\pgfqpoint{1.293815in}{0.790971in}}%
\pgfpathlineto{\pgfqpoint{1.293585in}{0.792415in}}%
\pgfpathlineto{\pgfqpoint{1.292779in}{0.793058in}}%
\pgfpathlineto{\pgfqpoint{1.292664in}{0.799869in}}%
\pgfpathlineto{\pgfqpoint{1.292549in}{0.800319in}}%
\pgfpathlineto{\pgfqpoint{1.292031in}{0.799219in}}%
\pgfpathlineto{\pgfqpoint{1.291514in}{0.798137in}}%
\pgfpathlineto{\pgfqpoint{1.291456in}{0.799504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296865in}{0.789751in}}%
\pgfpathlineto{\pgfqpoint{1.296865in}{0.742051in}}%
\pgfpathlineto{\pgfqpoint{1.297095in}{0.741486in}}%
\pgfpathlineto{\pgfqpoint{1.297210in}{0.741273in}}%
\pgfpathlineto{\pgfqpoint{1.297440in}{0.740910in}}%
\pgfpathlineto{\pgfqpoint{1.297613in}{0.739317in}}%
\pgfpathlineto{\pgfqpoint{1.297958in}{0.740567in}}%
\pgfpathlineto{\pgfqpoint{1.298649in}{0.738353in}}%
\pgfpathlineto{\pgfqpoint{1.298879in}{0.737696in}}%
\pgfpathlineto{\pgfqpoint{1.298994in}{0.738102in}}%
\pgfpathlineto{\pgfqpoint{1.299167in}{0.739519in}}%
\pgfpathlineto{\pgfqpoint{1.299282in}{0.739944in}}%
\pgfpathlineto{\pgfqpoint{1.299742in}{0.742121in}}%
\pgfpathlineto{\pgfqpoint{1.299915in}{0.743268in}}%
\pgfpathlineto{\pgfqpoint{1.300202in}{0.744053in}}%
\pgfpathlineto{\pgfqpoint{1.300720in}{0.745034in}}%
\pgfpathlineto{\pgfqpoint{1.301065in}{0.745507in}}%
\pgfpathlineto{\pgfqpoint{1.301181in}{0.746147in}}%
\pgfpathlineto{\pgfqpoint{1.301181in}{0.795146in}}%
\pgfpathlineto{\pgfqpoint{1.301181in}{0.795146in}}%
\pgfpathlineto{\pgfqpoint{1.301065in}{0.797450in}}%
\pgfpathlineto{\pgfqpoint{1.300720in}{0.798750in}}%
\pgfpathlineto{\pgfqpoint{1.300202in}{0.797645in}}%
\pgfpathlineto{\pgfqpoint{1.299915in}{0.796187in}}%
\pgfpathlineto{\pgfqpoint{1.299742in}{0.794922in}}%
\pgfpathlineto{\pgfqpoint{1.299282in}{0.792343in}}%
\pgfpathlineto{\pgfqpoint{1.299167in}{0.794051in}}%
\pgfpathlineto{\pgfqpoint{1.298994in}{0.790976in}}%
\pgfpathlineto{\pgfqpoint{1.298879in}{0.791104in}}%
\pgfpathlineto{\pgfqpoint{1.298649in}{0.789619in}}%
\pgfpathlineto{\pgfqpoint{1.297958in}{0.789061in}}%
\pgfpathlineto{\pgfqpoint{1.297613in}{0.788316in}}%
\pgfpathlineto{\pgfqpoint{1.297440in}{0.789581in}}%
\pgfpathlineto{\pgfqpoint{1.297210in}{0.788989in}}%
\pgfpathlineto{\pgfqpoint{1.297095in}{0.789398in}}%
\pgfpathlineto{\pgfqpoint{1.296865in}{0.789751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301756in}{0.793503in}}%
\pgfpathlineto{\pgfqpoint{1.301756in}{0.746832in}}%
\pgfpathlineto{\pgfqpoint{1.301871in}{0.746640in}}%
\pgfpathlineto{\pgfqpoint{1.302101in}{0.739001in}}%
\pgfpathlineto{\pgfqpoint{1.302274in}{0.741695in}}%
\pgfpathlineto{\pgfqpoint{1.302331in}{0.738371in}}%
\pgfpathlineto{\pgfqpoint{1.302446in}{0.737931in}}%
\pgfpathlineto{\pgfqpoint{1.302734in}{0.738459in}}%
\pgfpathlineto{\pgfqpoint{1.302792in}{0.738204in}}%
\pgfpathlineto{\pgfqpoint{1.302792in}{0.794607in}}%
\pgfpathlineto{\pgfqpoint{1.302792in}{0.794607in}}%
\pgfpathlineto{\pgfqpoint{1.302734in}{0.785934in}}%
\pgfpathlineto{\pgfqpoint{1.302446in}{0.785118in}}%
\pgfpathlineto{\pgfqpoint{1.302331in}{0.786703in}}%
\pgfpathlineto{\pgfqpoint{1.302274in}{0.790571in}}%
\pgfpathlineto{\pgfqpoint{1.302101in}{0.790224in}}%
\pgfpathlineto{\pgfqpoint{1.301871in}{0.794821in}}%
\pgfpathlineto{\pgfqpoint{1.301756in}{0.793503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303195in}{0.794871in}}%
\pgfpathlineto{\pgfqpoint{1.303195in}{0.735033in}}%
\pgfpathlineto{\pgfqpoint{1.303310in}{0.733334in}}%
\pgfpathlineto{\pgfqpoint{1.303425in}{0.733389in}}%
\pgfpathlineto{\pgfqpoint{1.303482in}{0.733681in}}%
\pgfpathlineto{\pgfqpoint{1.303655in}{0.733848in}}%
\pgfpathlineto{\pgfqpoint{1.303712in}{0.734422in}}%
\pgfpathlineto{\pgfqpoint{1.303885in}{0.734001in}}%
\pgfpathlineto{\pgfqpoint{1.303943in}{0.735050in}}%
\pgfpathlineto{\pgfqpoint{1.304173in}{0.734968in}}%
\pgfpathlineto{\pgfqpoint{1.304173in}{0.796455in}}%
\pgfpathlineto{\pgfqpoint{1.304173in}{0.796455in}}%
\pgfpathlineto{\pgfqpoint{1.303943in}{0.795868in}}%
\pgfpathlineto{\pgfqpoint{1.303885in}{0.797751in}}%
\pgfpathlineto{\pgfqpoint{1.303712in}{0.797458in}}%
\pgfpathlineto{\pgfqpoint{1.303655in}{0.796102in}}%
\pgfpathlineto{\pgfqpoint{1.303482in}{0.797117in}}%
\pgfpathlineto{\pgfqpoint{1.303425in}{0.796217in}}%
\pgfpathlineto{\pgfqpoint{1.303310in}{0.795909in}}%
\pgfpathlineto{\pgfqpoint{1.303195in}{0.794871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305381in}{0.795821in}}%
\pgfpathlineto{\pgfqpoint{1.305381in}{0.737226in}}%
\pgfpathlineto{\pgfqpoint{1.305496in}{0.735799in}}%
\pgfpathlineto{\pgfqpoint{1.305669in}{0.736005in}}%
\pgfpathlineto{\pgfqpoint{1.306072in}{0.734408in}}%
\pgfpathlineto{\pgfqpoint{1.306129in}{0.730919in}}%
\pgfpathlineto{\pgfqpoint{1.306589in}{0.731658in}}%
\pgfpathlineto{\pgfqpoint{1.306820in}{0.731070in}}%
\pgfpathlineto{\pgfqpoint{1.306935in}{0.731872in}}%
\pgfpathlineto{\pgfqpoint{1.306992in}{0.732609in}}%
\pgfpathlineto{\pgfqpoint{1.307107in}{0.732063in}}%
\pgfpathlineto{\pgfqpoint{1.307222in}{0.730520in}}%
\pgfpathlineto{\pgfqpoint{1.307510in}{0.731968in}}%
\pgfpathlineto{\pgfqpoint{1.307568in}{0.730775in}}%
\pgfpathlineto{\pgfqpoint{1.308316in}{0.730654in}}%
\pgfpathlineto{\pgfqpoint{1.308776in}{0.731092in}}%
\pgfpathlineto{\pgfqpoint{1.308891in}{0.725984in}}%
\pgfpathlineto{\pgfqpoint{1.309006in}{0.728364in}}%
\pgfpathlineto{\pgfqpoint{1.309467in}{0.724881in}}%
\pgfpathlineto{\pgfqpoint{1.309927in}{0.727458in}}%
\pgfpathlineto{\pgfqpoint{1.309927in}{0.791275in}}%
\pgfpathlineto{\pgfqpoint{1.309927in}{0.791275in}}%
\pgfpathlineto{\pgfqpoint{1.309467in}{0.794121in}}%
\pgfpathlineto{\pgfqpoint{1.309006in}{0.801162in}}%
\pgfpathlineto{\pgfqpoint{1.308891in}{0.801668in}}%
\pgfpathlineto{\pgfqpoint{1.308776in}{0.800325in}}%
\pgfpathlineto{\pgfqpoint{1.308316in}{0.798142in}}%
\pgfpathlineto{\pgfqpoint{1.307568in}{0.797502in}}%
\pgfpathlineto{\pgfqpoint{1.307510in}{0.797255in}}%
\pgfpathlineto{\pgfqpoint{1.307222in}{0.798673in}}%
\pgfpathlineto{\pgfqpoint{1.307107in}{0.798957in}}%
\pgfpathlineto{\pgfqpoint{1.306992in}{0.799934in}}%
\pgfpathlineto{\pgfqpoint{1.306935in}{0.799376in}}%
\pgfpathlineto{\pgfqpoint{1.306820in}{0.798640in}}%
\pgfpathlineto{\pgfqpoint{1.306589in}{0.798479in}}%
\pgfpathlineto{\pgfqpoint{1.306129in}{0.796384in}}%
\pgfpathlineto{\pgfqpoint{1.306072in}{0.795423in}}%
\pgfpathlineto{\pgfqpoint{1.305669in}{0.794539in}}%
\pgfpathlineto{\pgfqpoint{1.305496in}{0.796640in}}%
\pgfpathlineto{\pgfqpoint{1.305381in}{0.795821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310042in}{0.795357in}}%
\pgfpathlineto{\pgfqpoint{1.310042in}{0.724686in}}%
\pgfpathlineto{\pgfqpoint{1.310100in}{0.725223in}}%
\pgfpathlineto{\pgfqpoint{1.310445in}{0.724428in}}%
\pgfpathlineto{\pgfqpoint{1.310848in}{0.724871in}}%
\pgfpathlineto{\pgfqpoint{1.310905in}{0.723196in}}%
\pgfpathlineto{\pgfqpoint{1.311020in}{0.720741in}}%
\pgfpathlineto{\pgfqpoint{1.311020in}{0.792305in}}%
\pgfpathlineto{\pgfqpoint{1.311020in}{0.792305in}}%
\pgfpathlineto{\pgfqpoint{1.310905in}{0.795059in}}%
\pgfpathlineto{\pgfqpoint{1.310848in}{0.795677in}}%
\pgfpathlineto{\pgfqpoint{1.310445in}{0.796020in}}%
\pgfpathlineto{\pgfqpoint{1.310100in}{0.794934in}}%
\pgfpathlineto{\pgfqpoint{1.310042in}{0.795357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311135in}{0.795395in}}%
\pgfpathlineto{\pgfqpoint{1.311135in}{0.720414in}}%
\pgfpathlineto{\pgfqpoint{1.311193in}{0.720778in}}%
\pgfpathlineto{\pgfqpoint{1.311308in}{0.721071in}}%
\pgfpathlineto{\pgfqpoint{1.311423in}{0.722201in}}%
\pgfpathlineto{\pgfqpoint{1.311768in}{0.721777in}}%
\pgfpathlineto{\pgfqpoint{1.312113in}{0.719552in}}%
\pgfpathlineto{\pgfqpoint{1.312516in}{0.719186in}}%
\pgfpathlineto{\pgfqpoint{1.312631in}{0.720543in}}%
\pgfpathlineto{\pgfqpoint{1.312804in}{0.721773in}}%
\pgfpathlineto{\pgfqpoint{1.312804in}{0.796333in}}%
\pgfpathlineto{\pgfqpoint{1.312804in}{0.796333in}}%
\pgfpathlineto{\pgfqpoint{1.312631in}{0.795205in}}%
\pgfpathlineto{\pgfqpoint{1.312516in}{0.794784in}}%
\pgfpathlineto{\pgfqpoint{1.312113in}{0.793675in}}%
\pgfpathlineto{\pgfqpoint{1.311768in}{0.794894in}}%
\pgfpathlineto{\pgfqpoint{1.311423in}{0.795041in}}%
\pgfpathlineto{\pgfqpoint{1.311308in}{0.794578in}}%
\pgfpathlineto{\pgfqpoint{1.311193in}{0.795436in}}%
\pgfpathlineto{\pgfqpoint{1.311135in}{0.795395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313034in}{0.793810in}}%
\pgfpathlineto{\pgfqpoint{1.313034in}{0.719394in}}%
\pgfpathlineto{\pgfqpoint{1.313034in}{0.793810in}}%
\pgfpathlineto{\pgfqpoint{1.313034in}{0.793810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313322in}{0.795599in}}%
\pgfpathlineto{\pgfqpoint{1.313322in}{0.721751in}}%
\pgfpathlineto{\pgfqpoint{1.313379in}{0.720187in}}%
\pgfpathlineto{\pgfqpoint{1.313494in}{0.721321in}}%
\pgfpathlineto{\pgfqpoint{1.313552in}{0.718698in}}%
\pgfpathlineto{\pgfqpoint{1.313552in}{0.792515in}}%
\pgfpathlineto{\pgfqpoint{1.313552in}{0.792515in}}%
\pgfpathlineto{\pgfqpoint{1.313494in}{0.792820in}}%
\pgfpathlineto{\pgfqpoint{1.313379in}{0.793099in}}%
\pgfpathlineto{\pgfqpoint{1.313322in}{0.795599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313725in}{0.788997in}}%
\pgfpathlineto{\pgfqpoint{1.313725in}{0.715532in}}%
\pgfpathlineto{\pgfqpoint{1.314012in}{0.715270in}}%
\pgfpathlineto{\pgfqpoint{1.314358in}{0.713149in}}%
\pgfpathlineto{\pgfqpoint{1.314415in}{0.712980in}}%
\pgfpathlineto{\pgfqpoint{1.314473in}{0.713750in}}%
\pgfpathlineto{\pgfqpoint{1.314530in}{0.713452in}}%
\pgfpathlineto{\pgfqpoint{1.314645in}{0.713769in}}%
\pgfpathlineto{\pgfqpoint{1.314991in}{0.714094in}}%
\pgfpathlineto{\pgfqpoint{1.315048in}{0.712586in}}%
\pgfpathlineto{\pgfqpoint{1.315451in}{0.712996in}}%
\pgfpathlineto{\pgfqpoint{1.315566in}{0.712259in}}%
\pgfpathlineto{\pgfqpoint{1.315796in}{0.714775in}}%
\pgfpathlineto{\pgfqpoint{1.316141in}{0.714727in}}%
\pgfpathlineto{\pgfqpoint{1.316141in}{0.790908in}}%
\pgfpathlineto{\pgfqpoint{1.316141in}{0.790908in}}%
\pgfpathlineto{\pgfqpoint{1.315796in}{0.790285in}}%
\pgfpathlineto{\pgfqpoint{1.315566in}{0.788962in}}%
\pgfpathlineto{\pgfqpoint{1.315451in}{0.790383in}}%
\pgfpathlineto{\pgfqpoint{1.315048in}{0.789980in}}%
\pgfpathlineto{\pgfqpoint{1.314991in}{0.789284in}}%
\pgfpathlineto{\pgfqpoint{1.314645in}{0.790212in}}%
\pgfpathlineto{\pgfqpoint{1.314530in}{0.789198in}}%
\pgfpathlineto{\pgfqpoint{1.314473in}{0.789311in}}%
\pgfpathlineto{\pgfqpoint{1.314415in}{0.790394in}}%
\pgfpathlineto{\pgfqpoint{1.314358in}{0.789965in}}%
\pgfpathlineto{\pgfqpoint{1.314012in}{0.788000in}}%
\pgfpathlineto{\pgfqpoint{1.313725in}{0.788997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316947in}{0.785563in}}%
\pgfpathlineto{\pgfqpoint{1.316947in}{0.710166in}}%
\pgfpathlineto{\pgfqpoint{1.317177in}{0.710360in}}%
\pgfpathlineto{\pgfqpoint{1.317350in}{0.711590in}}%
\pgfpathlineto{\pgfqpoint{1.317407in}{0.713234in}}%
\pgfpathlineto{\pgfqpoint{1.317407in}{0.788794in}}%
\pgfpathlineto{\pgfqpoint{1.317407in}{0.788794in}}%
\pgfpathlineto{\pgfqpoint{1.317350in}{0.786694in}}%
\pgfpathlineto{\pgfqpoint{1.317177in}{0.787178in}}%
\pgfpathlineto{\pgfqpoint{1.316947in}{0.785563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317810in}{0.790592in}}%
\pgfpathlineto{\pgfqpoint{1.317810in}{0.713650in}}%
\pgfpathlineto{\pgfqpoint{1.318328in}{0.713950in}}%
\pgfpathlineto{\pgfqpoint{1.318443in}{0.713620in}}%
\pgfpathlineto{\pgfqpoint{1.318673in}{0.710090in}}%
\pgfpathlineto{\pgfqpoint{1.318961in}{0.710112in}}%
\pgfpathlineto{\pgfqpoint{1.319536in}{0.710954in}}%
\pgfpathlineto{\pgfqpoint{1.319536in}{0.792361in}}%
\pgfpathlineto{\pgfqpoint{1.319536in}{0.792361in}}%
\pgfpathlineto{\pgfqpoint{1.318961in}{0.792999in}}%
\pgfpathlineto{\pgfqpoint{1.318673in}{0.791769in}}%
\pgfpathlineto{\pgfqpoint{1.318443in}{0.791066in}}%
\pgfpathlineto{\pgfqpoint{1.318328in}{0.791180in}}%
\pgfpathlineto{\pgfqpoint{1.317810in}{0.790592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320342in}{0.790178in}}%
\pgfpathlineto{\pgfqpoint{1.320342in}{0.711249in}}%
\pgfpathlineto{\pgfqpoint{1.320802in}{0.712081in}}%
\pgfpathlineto{\pgfqpoint{1.320860in}{0.719529in}}%
\pgfpathlineto{\pgfqpoint{1.321090in}{0.720437in}}%
\pgfpathlineto{\pgfqpoint{1.321205in}{0.719611in}}%
\pgfpathlineto{\pgfqpoint{1.321263in}{0.719838in}}%
\pgfpathlineto{\pgfqpoint{1.321320in}{0.720019in}}%
\pgfpathlineto{\pgfqpoint{1.321550in}{0.720605in}}%
\pgfpathlineto{\pgfqpoint{1.321550in}{0.791181in}}%
\pgfpathlineto{\pgfqpoint{1.321550in}{0.791181in}}%
\pgfpathlineto{\pgfqpoint{1.321320in}{0.792032in}}%
\pgfpathlineto{\pgfqpoint{1.321263in}{0.792806in}}%
\pgfpathlineto{\pgfqpoint{1.321205in}{0.793178in}}%
\pgfpathlineto{\pgfqpoint{1.321090in}{0.792494in}}%
\pgfpathlineto{\pgfqpoint{1.320860in}{0.792865in}}%
\pgfpathlineto{\pgfqpoint{1.320802in}{0.791939in}}%
\pgfpathlineto{\pgfqpoint{1.320342in}{0.790178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321838in}{0.791533in}}%
\pgfpathlineto{\pgfqpoint{1.321838in}{0.723564in}}%
\pgfpathlineto{\pgfqpoint{1.321896in}{0.726126in}}%
\pgfpathlineto{\pgfqpoint{1.322068in}{0.727388in}}%
\pgfpathlineto{\pgfqpoint{1.322183in}{0.727651in}}%
\pgfpathlineto{\pgfqpoint{1.322529in}{0.729556in}}%
\pgfpathlineto{\pgfqpoint{1.322644in}{0.728952in}}%
\pgfpathlineto{\pgfqpoint{1.322816in}{0.729680in}}%
\pgfpathlineto{\pgfqpoint{1.322874in}{0.721758in}}%
\pgfpathlineto{\pgfqpoint{1.323161in}{0.723075in}}%
\pgfpathlineto{\pgfqpoint{1.323392in}{0.719795in}}%
\pgfpathlineto{\pgfqpoint{1.323507in}{0.719679in}}%
\pgfpathlineto{\pgfqpoint{1.323737in}{0.717688in}}%
\pgfpathlineto{\pgfqpoint{1.323794in}{0.717756in}}%
\pgfpathlineto{\pgfqpoint{1.324025in}{0.717451in}}%
\pgfpathlineto{\pgfqpoint{1.324427in}{0.721076in}}%
\pgfpathlineto{\pgfqpoint{1.324600in}{0.722619in}}%
\pgfpathlineto{\pgfqpoint{1.324600in}{0.779631in}}%
\pgfpathlineto{\pgfqpoint{1.324600in}{0.779631in}}%
\pgfpathlineto{\pgfqpoint{1.324427in}{0.789601in}}%
\pgfpathlineto{\pgfqpoint{1.324025in}{0.789759in}}%
\pgfpathlineto{\pgfqpoint{1.323794in}{0.790358in}}%
\pgfpathlineto{\pgfqpoint{1.323737in}{0.791321in}}%
\pgfpathlineto{\pgfqpoint{1.323507in}{0.792053in}}%
\pgfpathlineto{\pgfqpoint{1.323392in}{0.791541in}}%
\pgfpathlineto{\pgfqpoint{1.323161in}{0.793360in}}%
\pgfpathlineto{\pgfqpoint{1.322874in}{0.790783in}}%
\pgfpathlineto{\pgfqpoint{1.322816in}{0.791013in}}%
\pgfpathlineto{\pgfqpoint{1.322644in}{0.791055in}}%
\pgfpathlineto{\pgfqpoint{1.322529in}{0.792151in}}%
\pgfpathlineto{\pgfqpoint{1.322183in}{0.792912in}}%
\pgfpathlineto{\pgfqpoint{1.322068in}{0.794358in}}%
\pgfpathlineto{\pgfqpoint{1.321896in}{0.791524in}}%
\pgfpathlineto{\pgfqpoint{1.321838in}{0.791533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324830in}{0.777087in}}%
\pgfpathlineto{\pgfqpoint{1.324830in}{0.717915in}}%
\pgfpathlineto{\pgfqpoint{1.325118in}{0.717293in}}%
\pgfpathlineto{\pgfqpoint{1.326154in}{0.716925in}}%
\pgfpathlineto{\pgfqpoint{1.326269in}{0.716289in}}%
\pgfpathlineto{\pgfqpoint{1.326269in}{0.771729in}}%
\pgfpathlineto{\pgfqpoint{1.326269in}{0.771729in}}%
\pgfpathlineto{\pgfqpoint{1.326154in}{0.770933in}}%
\pgfpathlineto{\pgfqpoint{1.325118in}{0.775938in}}%
\pgfpathlineto{\pgfqpoint{1.324830in}{0.777087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327132in}{0.772860in}}%
\pgfpathlineto{\pgfqpoint{1.327132in}{0.717319in}}%
\pgfpathlineto{\pgfqpoint{1.327304in}{0.718974in}}%
\pgfpathlineto{\pgfqpoint{1.327362in}{0.720273in}}%
\pgfpathlineto{\pgfqpoint{1.327362in}{0.775693in}}%
\pgfpathlineto{\pgfqpoint{1.327362in}{0.775693in}}%
\pgfpathlineto{\pgfqpoint{1.327304in}{0.776035in}}%
\pgfpathlineto{\pgfqpoint{1.327132in}{0.772860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328110in}{0.777727in}}%
\pgfpathlineto{\pgfqpoint{1.328110in}{0.722086in}}%
\pgfpathlineto{\pgfqpoint{1.328283in}{0.720786in}}%
\pgfpathlineto{\pgfqpoint{1.328685in}{0.720152in}}%
\pgfpathlineto{\pgfqpoint{1.328685in}{0.776727in}}%
\pgfpathlineto{\pgfqpoint{1.328685in}{0.776727in}}%
\pgfpathlineto{\pgfqpoint{1.328283in}{0.776131in}}%
\pgfpathlineto{\pgfqpoint{1.328110in}{0.777727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329779in}{0.775646in}}%
\pgfpathlineto{\pgfqpoint{1.329779in}{0.720136in}}%
\pgfpathlineto{\pgfqpoint{1.330009in}{0.723514in}}%
\pgfpathlineto{\pgfqpoint{1.330066in}{0.721545in}}%
\pgfpathlineto{\pgfqpoint{1.330297in}{0.721870in}}%
\pgfpathlineto{\pgfqpoint{1.330584in}{0.719078in}}%
\pgfpathlineto{\pgfqpoint{1.330757in}{0.718778in}}%
\pgfpathlineto{\pgfqpoint{1.330930in}{0.719713in}}%
\pgfpathlineto{\pgfqpoint{1.331275in}{0.720816in}}%
\pgfpathlineto{\pgfqpoint{1.331390in}{0.718750in}}%
\pgfpathlineto{\pgfqpoint{1.331735in}{0.718050in}}%
\pgfpathlineto{\pgfqpoint{1.331793in}{0.717646in}}%
\pgfpathlineto{\pgfqpoint{1.332023in}{0.717932in}}%
\pgfpathlineto{\pgfqpoint{1.332023in}{0.777634in}}%
\pgfpathlineto{\pgfqpoint{1.332023in}{0.777634in}}%
\pgfpathlineto{\pgfqpoint{1.331793in}{0.778507in}}%
\pgfpathlineto{\pgfqpoint{1.331735in}{0.773707in}}%
\pgfpathlineto{\pgfqpoint{1.331390in}{0.774288in}}%
\pgfpathlineto{\pgfqpoint{1.331275in}{0.776103in}}%
\pgfpathlineto{\pgfqpoint{1.330930in}{0.775536in}}%
\pgfpathlineto{\pgfqpoint{1.330757in}{0.774959in}}%
\pgfpathlineto{\pgfqpoint{1.330584in}{0.772552in}}%
\pgfpathlineto{\pgfqpoint{1.330297in}{0.772450in}}%
\pgfpathlineto{\pgfqpoint{1.330066in}{0.772965in}}%
\pgfpathlineto{\pgfqpoint{1.330009in}{0.774728in}}%
\pgfpathlineto{\pgfqpoint{1.329779in}{0.775646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332483in}{0.776690in}}%
\pgfpathlineto{\pgfqpoint{1.332483in}{0.718034in}}%
\pgfpathlineto{\pgfqpoint{1.332713in}{0.721374in}}%
\pgfpathlineto{\pgfqpoint{1.332771in}{0.721275in}}%
\pgfpathlineto{\pgfqpoint{1.332944in}{0.719087in}}%
\pgfpathlineto{\pgfqpoint{1.333001in}{0.719706in}}%
\pgfpathlineto{\pgfqpoint{1.333116in}{0.720789in}}%
\pgfpathlineto{\pgfqpoint{1.333979in}{0.719793in}}%
\pgfpathlineto{\pgfqpoint{1.334842in}{0.719079in}}%
\pgfpathlineto{\pgfqpoint{1.334900in}{0.722060in}}%
\pgfpathlineto{\pgfqpoint{1.334958in}{0.723601in}}%
\pgfpathlineto{\pgfqpoint{1.334958in}{0.776185in}}%
\pgfpathlineto{\pgfqpoint{1.334958in}{0.776185in}}%
\pgfpathlineto{\pgfqpoint{1.334900in}{0.774841in}}%
\pgfpathlineto{\pgfqpoint{1.334842in}{0.775135in}}%
\pgfpathlineto{\pgfqpoint{1.333979in}{0.775209in}}%
\pgfpathlineto{\pgfqpoint{1.333116in}{0.777042in}}%
\pgfpathlineto{\pgfqpoint{1.333001in}{0.776500in}}%
\pgfpathlineto{\pgfqpoint{1.332944in}{0.779133in}}%
\pgfpathlineto{\pgfqpoint{1.332771in}{0.778064in}}%
\pgfpathlineto{\pgfqpoint{1.332713in}{0.775989in}}%
\pgfpathlineto{\pgfqpoint{1.332483in}{0.776690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335245in}{0.772789in}}%
\pgfpathlineto{\pgfqpoint{1.335245in}{0.723227in}}%
\pgfpathlineto{\pgfqpoint{1.335245in}{0.772789in}}%
\pgfpathlineto{\pgfqpoint{1.335245in}{0.772789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335360in}{0.775094in}}%
\pgfpathlineto{\pgfqpoint{1.335360in}{0.727714in}}%
\pgfpathlineto{\pgfqpoint{1.335590in}{0.729030in}}%
\pgfpathlineto{\pgfqpoint{1.335706in}{0.730989in}}%
\pgfpathlineto{\pgfqpoint{1.335936in}{0.730911in}}%
\pgfpathlineto{\pgfqpoint{1.335993in}{0.731407in}}%
\pgfpathlineto{\pgfqpoint{1.335993in}{0.773531in}}%
\pgfpathlineto{\pgfqpoint{1.335993in}{0.773531in}}%
\pgfpathlineto{\pgfqpoint{1.335936in}{0.774413in}}%
\pgfpathlineto{\pgfqpoint{1.335706in}{0.774174in}}%
\pgfpathlineto{\pgfqpoint{1.335590in}{0.773461in}}%
\pgfpathlineto{\pgfqpoint{1.335360in}{0.775094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336741in}{0.773600in}}%
\pgfpathlineto{\pgfqpoint{1.336741in}{0.732834in}}%
\pgfpathlineto{\pgfqpoint{1.336799in}{0.734433in}}%
\pgfpathlineto{\pgfqpoint{1.336914in}{0.735766in}}%
\pgfpathlineto{\pgfqpoint{1.336914in}{0.774872in}}%
\pgfpathlineto{\pgfqpoint{1.336914in}{0.774872in}}%
\pgfpathlineto{\pgfqpoint{1.336799in}{0.773005in}}%
\pgfpathlineto{\pgfqpoint{1.336741in}{0.773600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337029in}{0.771859in}}%
\pgfpathlineto{\pgfqpoint{1.337029in}{0.734088in}}%
\pgfpathlineto{\pgfqpoint{1.337087in}{0.732804in}}%
\pgfpathlineto{\pgfqpoint{1.337144in}{0.732337in}}%
\pgfpathlineto{\pgfqpoint{1.337662in}{0.731973in}}%
\pgfpathlineto{\pgfqpoint{1.337892in}{0.733422in}}%
\pgfpathlineto{\pgfqpoint{1.338065in}{0.729910in}}%
\pgfpathlineto{\pgfqpoint{1.338237in}{0.729532in}}%
\pgfpathlineto{\pgfqpoint{1.338468in}{0.729500in}}%
\pgfpathlineto{\pgfqpoint{1.338928in}{0.726437in}}%
\pgfpathlineto{\pgfqpoint{1.339043in}{0.726205in}}%
\pgfpathlineto{\pgfqpoint{1.339503in}{0.726609in}}%
\pgfpathlineto{\pgfqpoint{1.339618in}{0.727102in}}%
\pgfpathlineto{\pgfqpoint{1.339676in}{0.728111in}}%
\pgfpathlineto{\pgfqpoint{1.339964in}{0.728225in}}%
\pgfpathlineto{\pgfqpoint{1.340194in}{0.728528in}}%
\pgfpathlineto{\pgfqpoint{1.340424in}{0.728179in}}%
\pgfpathlineto{\pgfqpoint{1.340424in}{0.773733in}}%
\pgfpathlineto{\pgfqpoint{1.340424in}{0.773733in}}%
\pgfpathlineto{\pgfqpoint{1.340194in}{0.772558in}}%
\pgfpathlineto{\pgfqpoint{1.339964in}{0.770456in}}%
\pgfpathlineto{\pgfqpoint{1.339676in}{0.771029in}}%
\pgfpathlineto{\pgfqpoint{1.339618in}{0.772004in}}%
\pgfpathlineto{\pgfqpoint{1.339503in}{0.773802in}}%
\pgfpathlineto{\pgfqpoint{1.339043in}{0.770932in}}%
\pgfpathlineto{\pgfqpoint{1.338928in}{0.771359in}}%
\pgfpathlineto{\pgfqpoint{1.338468in}{0.775511in}}%
\pgfpathlineto{\pgfqpoint{1.338237in}{0.776149in}}%
\pgfpathlineto{\pgfqpoint{1.338065in}{0.776099in}}%
\pgfpathlineto{\pgfqpoint{1.337892in}{0.774299in}}%
\pgfpathlineto{\pgfqpoint{1.337662in}{0.773090in}}%
\pgfpathlineto{\pgfqpoint{1.337144in}{0.774483in}}%
\pgfpathlineto{\pgfqpoint{1.337087in}{0.772691in}}%
\pgfpathlineto{\pgfqpoint{1.337029in}{0.771859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340769in}{0.772534in}}%
\pgfpathlineto{\pgfqpoint{1.340769in}{0.729680in}}%
\pgfpathlineto{\pgfqpoint{1.340884in}{0.731832in}}%
\pgfpathlineto{\pgfqpoint{1.340999in}{0.733291in}}%
\pgfpathlineto{\pgfqpoint{1.340999in}{0.772992in}}%
\pgfpathlineto{\pgfqpoint{1.340999in}{0.772992in}}%
\pgfpathlineto{\pgfqpoint{1.340884in}{0.770730in}}%
\pgfpathlineto{\pgfqpoint{1.340769in}{0.772534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341345in}{0.771147in}}%
\pgfpathlineto{\pgfqpoint{1.341345in}{0.733029in}}%
\pgfpathlineto{\pgfqpoint{1.341632in}{0.732086in}}%
\pgfpathlineto{\pgfqpoint{1.342265in}{0.732492in}}%
\pgfpathlineto{\pgfqpoint{1.342380in}{0.733178in}}%
\pgfpathlineto{\pgfqpoint{1.342783in}{0.733932in}}%
\pgfpathlineto{\pgfqpoint{1.342841in}{0.731293in}}%
\pgfpathlineto{\pgfqpoint{1.343013in}{0.730030in}}%
\pgfpathlineto{\pgfqpoint{1.343186in}{0.727927in}}%
\pgfpathlineto{\pgfqpoint{1.343244in}{0.727479in}}%
\pgfpathlineto{\pgfqpoint{1.343531in}{0.726373in}}%
\pgfpathlineto{\pgfqpoint{1.343646in}{0.731245in}}%
\pgfpathlineto{\pgfqpoint{1.343646in}{0.771365in}}%
\pgfpathlineto{\pgfqpoint{1.343646in}{0.771365in}}%
\pgfpathlineto{\pgfqpoint{1.343531in}{0.770895in}}%
\pgfpathlineto{\pgfqpoint{1.343244in}{0.770657in}}%
\pgfpathlineto{\pgfqpoint{1.343186in}{0.768880in}}%
\pgfpathlineto{\pgfqpoint{1.343013in}{0.771740in}}%
\pgfpathlineto{\pgfqpoint{1.342841in}{0.771115in}}%
\pgfpathlineto{\pgfqpoint{1.342783in}{0.768373in}}%
\pgfpathlineto{\pgfqpoint{1.342380in}{0.768590in}}%
\pgfpathlineto{\pgfqpoint{1.342265in}{0.769096in}}%
\pgfpathlineto{\pgfqpoint{1.341632in}{0.770067in}}%
\pgfpathlineto{\pgfqpoint{1.341345in}{0.771147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343876in}{0.771188in}}%
\pgfpathlineto{\pgfqpoint{1.343876in}{0.731485in}}%
\pgfpathlineto{\pgfqpoint{1.343992in}{0.731005in}}%
\pgfpathlineto{\pgfqpoint{1.344049in}{0.731565in}}%
\pgfpathlineto{\pgfqpoint{1.344164in}{0.732094in}}%
\pgfpathlineto{\pgfqpoint{1.344164in}{0.770865in}}%
\pgfpathlineto{\pgfqpoint{1.344164in}{0.770865in}}%
\pgfpathlineto{\pgfqpoint{1.344049in}{0.770294in}}%
\pgfpathlineto{\pgfqpoint{1.343992in}{0.770244in}}%
\pgfpathlineto{\pgfqpoint{1.343876in}{0.771188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344394in}{0.771947in}}%
\pgfpathlineto{\pgfqpoint{1.344394in}{0.734465in}}%
\pgfpathlineto{\pgfqpoint{1.344394in}{0.771947in}}%
\pgfpathlineto{\pgfqpoint{1.344394in}{0.771947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344970in}{0.769007in}}%
\pgfpathlineto{\pgfqpoint{1.344970in}{0.734122in}}%
\pgfpathlineto{\pgfqpoint{1.345315in}{0.733535in}}%
\pgfpathlineto{\pgfqpoint{1.345718in}{0.722819in}}%
\pgfpathlineto{\pgfqpoint{1.346006in}{0.723122in}}%
\pgfpathlineto{\pgfqpoint{1.346121in}{0.723945in}}%
\pgfpathlineto{\pgfqpoint{1.346293in}{0.725145in}}%
\pgfpathlineto{\pgfqpoint{1.346293in}{0.768462in}}%
\pgfpathlineto{\pgfqpoint{1.346293in}{0.768462in}}%
\pgfpathlineto{\pgfqpoint{1.346121in}{0.767429in}}%
\pgfpathlineto{\pgfqpoint{1.346006in}{0.766245in}}%
\pgfpathlineto{\pgfqpoint{1.345718in}{0.764517in}}%
\pgfpathlineto{\pgfqpoint{1.345315in}{0.767404in}}%
\pgfpathlineto{\pgfqpoint{1.344970in}{0.769007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346466in}{0.770172in}}%
\pgfpathlineto{\pgfqpoint{1.346466in}{0.725699in}}%
\pgfpathlineto{\pgfqpoint{1.346926in}{0.726844in}}%
\pgfpathlineto{\pgfqpoint{1.347041in}{0.725169in}}%
\pgfpathlineto{\pgfqpoint{1.347156in}{0.723559in}}%
\pgfpathlineto{\pgfqpoint{1.347674in}{0.723036in}}%
\pgfpathlineto{\pgfqpoint{1.348077in}{0.724065in}}%
\pgfpathlineto{\pgfqpoint{1.348192in}{0.723348in}}%
\pgfpathlineto{\pgfqpoint{1.348422in}{0.723337in}}%
\pgfpathlineto{\pgfqpoint{1.348537in}{0.723823in}}%
\pgfpathlineto{\pgfqpoint{1.348595in}{0.724539in}}%
\pgfpathlineto{\pgfqpoint{1.348940in}{0.724280in}}%
\pgfpathlineto{\pgfqpoint{1.349055in}{0.725120in}}%
\pgfpathlineto{\pgfqpoint{1.349170in}{0.722959in}}%
\pgfpathlineto{\pgfqpoint{1.349343in}{0.729213in}}%
\pgfpathlineto{\pgfqpoint{1.349458in}{0.728583in}}%
\pgfpathlineto{\pgfqpoint{1.350264in}{0.728877in}}%
\pgfpathlineto{\pgfqpoint{1.350551in}{0.724578in}}%
\pgfpathlineto{\pgfqpoint{1.350781in}{0.723222in}}%
\pgfpathlineto{\pgfqpoint{1.350897in}{0.722648in}}%
\pgfpathlineto{\pgfqpoint{1.350954in}{0.722892in}}%
\pgfpathlineto{\pgfqpoint{1.351069in}{0.724348in}}%
\pgfpathlineto{\pgfqpoint{1.351127in}{0.727970in}}%
\pgfpathlineto{\pgfqpoint{1.351242in}{0.728243in}}%
\pgfpathlineto{\pgfqpoint{1.351299in}{0.727318in}}%
\pgfpathlineto{\pgfqpoint{1.351529in}{0.725365in}}%
\pgfpathlineto{\pgfqpoint{1.351817in}{0.727784in}}%
\pgfpathlineto{\pgfqpoint{1.352105in}{0.730354in}}%
\pgfpathlineto{\pgfqpoint{1.352278in}{0.731830in}}%
\pgfpathlineto{\pgfqpoint{1.352278in}{0.772513in}}%
\pgfpathlineto{\pgfqpoint{1.352278in}{0.772513in}}%
\pgfpathlineto{\pgfqpoint{1.352105in}{0.768376in}}%
\pgfpathlineto{\pgfqpoint{1.351817in}{0.769295in}}%
\pgfpathlineto{\pgfqpoint{1.351529in}{0.769180in}}%
\pgfpathlineto{\pgfqpoint{1.351299in}{0.769187in}}%
\pgfpathlineto{\pgfqpoint{1.351242in}{0.768920in}}%
\pgfpathlineto{\pgfqpoint{1.351127in}{0.768303in}}%
\pgfpathlineto{\pgfqpoint{1.351069in}{0.770049in}}%
\pgfpathlineto{\pgfqpoint{1.350954in}{0.771389in}}%
\pgfpathlineto{\pgfqpoint{1.350897in}{0.770354in}}%
\pgfpathlineto{\pgfqpoint{1.350781in}{0.770859in}}%
\pgfpathlineto{\pgfqpoint{1.350551in}{0.770148in}}%
\pgfpathlineto{\pgfqpoint{1.350264in}{0.770878in}}%
\pgfpathlineto{\pgfqpoint{1.349458in}{0.771009in}}%
\pgfpathlineto{\pgfqpoint{1.349343in}{0.771004in}}%
\pgfpathlineto{\pgfqpoint{1.349170in}{0.771446in}}%
\pgfpathlineto{\pgfqpoint{1.349055in}{0.773491in}}%
\pgfpathlineto{\pgfqpoint{1.348940in}{0.772574in}}%
\pgfpathlineto{\pgfqpoint{1.348595in}{0.773715in}}%
\pgfpathlineto{\pgfqpoint{1.348537in}{0.773273in}}%
\pgfpathlineto{\pgfqpoint{1.348422in}{0.773169in}}%
\pgfpathlineto{\pgfqpoint{1.348192in}{0.774142in}}%
\pgfpathlineto{\pgfqpoint{1.348077in}{0.771017in}}%
\pgfpathlineto{\pgfqpoint{1.347674in}{0.769166in}}%
\pgfpathlineto{\pgfqpoint{1.347156in}{0.768898in}}%
\pgfpathlineto{\pgfqpoint{1.347041in}{0.769714in}}%
\pgfpathlineto{\pgfqpoint{1.346926in}{0.768902in}}%
\pgfpathlineto{\pgfqpoint{1.346466in}{0.770172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352910in}{0.772043in}}%
\pgfpathlineto{\pgfqpoint{1.352910in}{0.732232in}}%
\pgfpathlineto{\pgfqpoint{1.353026in}{0.730295in}}%
\pgfpathlineto{\pgfqpoint{1.353659in}{0.730178in}}%
\pgfpathlineto{\pgfqpoint{1.354176in}{0.728757in}}%
\pgfpathlineto{\pgfqpoint{1.354234in}{0.728312in}}%
\pgfpathlineto{\pgfqpoint{1.354522in}{0.729379in}}%
\pgfpathlineto{\pgfqpoint{1.354522in}{0.769533in}}%
\pgfpathlineto{\pgfqpoint{1.354522in}{0.769533in}}%
\pgfpathlineto{\pgfqpoint{1.354234in}{0.770320in}}%
\pgfpathlineto{\pgfqpoint{1.354176in}{0.771176in}}%
\pgfpathlineto{\pgfqpoint{1.353659in}{0.770863in}}%
\pgfpathlineto{\pgfqpoint{1.353026in}{0.771325in}}%
\pgfpathlineto{\pgfqpoint{1.352910in}{0.772043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355097in}{0.768232in}}%
\pgfpathlineto{\pgfqpoint{1.355097in}{0.728014in}}%
\pgfpathlineto{\pgfqpoint{1.355212in}{0.726863in}}%
\pgfpathlineto{\pgfqpoint{1.355327in}{0.726662in}}%
\pgfpathlineto{\pgfqpoint{1.355500in}{0.729194in}}%
\pgfpathlineto{\pgfqpoint{1.355960in}{0.729347in}}%
\pgfpathlineto{\pgfqpoint{1.356248in}{0.732465in}}%
\pgfpathlineto{\pgfqpoint{1.356708in}{0.732837in}}%
\pgfpathlineto{\pgfqpoint{1.356708in}{0.764010in}}%
\pgfpathlineto{\pgfqpoint{1.356708in}{0.764010in}}%
\pgfpathlineto{\pgfqpoint{1.356248in}{0.766429in}}%
\pgfpathlineto{\pgfqpoint{1.355960in}{0.766808in}}%
\pgfpathlineto{\pgfqpoint{1.355500in}{0.764669in}}%
\pgfpathlineto{\pgfqpoint{1.355327in}{0.764476in}}%
\pgfpathlineto{\pgfqpoint{1.355212in}{0.765600in}}%
\pgfpathlineto{\pgfqpoint{1.355097in}{0.768232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356881in}{0.765389in}}%
\pgfpathlineto{\pgfqpoint{1.356881in}{0.729385in}}%
\pgfpathlineto{\pgfqpoint{1.356938in}{0.729818in}}%
\pgfpathlineto{\pgfqpoint{1.356996in}{0.729988in}}%
\pgfpathlineto{\pgfqpoint{1.356996in}{0.764841in}}%
\pgfpathlineto{\pgfqpoint{1.356996in}{0.764841in}}%
\pgfpathlineto{\pgfqpoint{1.356938in}{0.764130in}}%
\pgfpathlineto{\pgfqpoint{1.356881in}{0.765389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358032in}{0.765760in}}%
\pgfpathlineto{\pgfqpoint{1.358032in}{0.730905in}}%
\pgfpathlineto{\pgfqpoint{1.358089in}{0.728107in}}%
\pgfpathlineto{\pgfqpoint{1.358204in}{0.726808in}}%
\pgfpathlineto{\pgfqpoint{1.358319in}{0.726261in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{0.721325in}}%
\pgfpathlineto{\pgfqpoint{1.358895in}{0.721379in}}%
\pgfpathlineto{\pgfqpoint{1.358895in}{0.764787in}}%
\pgfpathlineto{\pgfqpoint{1.358895in}{0.764787in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{0.764646in}}%
\pgfpathlineto{\pgfqpoint{1.358319in}{0.763708in}}%
\pgfpathlineto{\pgfqpoint{1.358204in}{0.764352in}}%
\pgfpathlineto{\pgfqpoint{1.358089in}{0.765602in}}%
\pgfpathlineto{\pgfqpoint{1.358032in}{0.765760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359067in}{0.765420in}}%
\pgfpathlineto{\pgfqpoint{1.359067in}{0.723903in}}%
\pgfpathlineto{\pgfqpoint{1.359355in}{0.720989in}}%
\pgfpathlineto{\pgfqpoint{1.359413in}{0.719406in}}%
\pgfpathlineto{\pgfqpoint{1.359470in}{0.717177in}}%
\pgfpathlineto{\pgfqpoint{1.359470in}{0.765404in}}%
\pgfpathlineto{\pgfqpoint{1.359470in}{0.765404in}}%
\pgfpathlineto{\pgfqpoint{1.359413in}{0.764638in}}%
\pgfpathlineto{\pgfqpoint{1.359355in}{0.764464in}}%
\pgfpathlineto{\pgfqpoint{1.359067in}{0.765420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359815in}{0.762326in}}%
\pgfpathlineto{\pgfqpoint{1.359815in}{0.717491in}}%
\pgfpathlineto{\pgfqpoint{1.359873in}{0.717761in}}%
\pgfpathlineto{\pgfqpoint{1.359988in}{0.717953in}}%
\pgfpathlineto{\pgfqpoint{1.360046in}{0.718944in}}%
\pgfpathlineto{\pgfqpoint{1.360161in}{0.719871in}}%
\pgfpathlineto{\pgfqpoint{1.361542in}{0.727478in}}%
\pgfpathlineto{\pgfqpoint{1.361772in}{0.727726in}}%
\pgfpathlineto{\pgfqpoint{1.362117in}{0.729823in}}%
\pgfpathlineto{\pgfqpoint{1.362232in}{0.729334in}}%
\pgfpathlineto{\pgfqpoint{1.362347in}{0.726918in}}%
\pgfpathlineto{\pgfqpoint{1.363613in}{0.725762in}}%
\pgfpathlineto{\pgfqpoint{1.363728in}{0.725173in}}%
\pgfpathlineto{\pgfqpoint{1.363958in}{0.725922in}}%
\pgfpathlineto{\pgfqpoint{1.364016in}{0.726719in}}%
\pgfpathlineto{\pgfqpoint{1.364074in}{0.726697in}}%
\pgfpathlineto{\pgfqpoint{1.364246in}{0.729351in}}%
\pgfpathlineto{\pgfqpoint{1.364304in}{0.729736in}}%
\pgfpathlineto{\pgfqpoint{1.364764in}{0.728623in}}%
\pgfpathlineto{\pgfqpoint{1.365052in}{0.728745in}}%
\pgfpathlineto{\pgfqpoint{1.365109in}{0.728233in}}%
\pgfpathlineto{\pgfqpoint{1.365455in}{0.728038in}}%
\pgfpathlineto{\pgfqpoint{1.365800in}{0.730643in}}%
\pgfpathlineto{\pgfqpoint{1.366260in}{0.730066in}}%
\pgfpathlineto{\pgfqpoint{1.366375in}{0.724727in}}%
\pgfpathlineto{\pgfqpoint{1.366778in}{0.723819in}}%
\pgfpathlineto{\pgfqpoint{1.367238in}{0.723675in}}%
\pgfpathlineto{\pgfqpoint{1.367641in}{0.727674in}}%
\pgfpathlineto{\pgfqpoint{1.367699in}{0.726714in}}%
\pgfpathlineto{\pgfqpoint{1.368332in}{0.725247in}}%
\pgfpathlineto{\pgfqpoint{1.368332in}{0.780974in}}%
\pgfpathlineto{\pgfqpoint{1.368332in}{0.780974in}}%
\pgfpathlineto{\pgfqpoint{1.367699in}{0.781551in}}%
\pgfpathlineto{\pgfqpoint{1.367641in}{0.778714in}}%
\pgfpathlineto{\pgfqpoint{1.367238in}{0.777102in}}%
\pgfpathlineto{\pgfqpoint{1.366778in}{0.778430in}}%
\pgfpathlineto{\pgfqpoint{1.366375in}{0.779977in}}%
\pgfpathlineto{\pgfqpoint{1.366260in}{0.781855in}}%
\pgfpathlineto{\pgfqpoint{1.365800in}{0.778349in}}%
\pgfpathlineto{\pgfqpoint{1.365455in}{0.777233in}}%
\pgfpathlineto{\pgfqpoint{1.365109in}{0.777090in}}%
\pgfpathlineto{\pgfqpoint{1.365052in}{0.777818in}}%
\pgfpathlineto{\pgfqpoint{1.364764in}{0.774812in}}%
\pgfpathlineto{\pgfqpoint{1.364304in}{0.778147in}}%
\pgfpathlineto{\pgfqpoint{1.364246in}{0.775881in}}%
\pgfpathlineto{\pgfqpoint{1.364074in}{0.773426in}}%
\pgfpathlineto{\pgfqpoint{1.364016in}{0.767969in}}%
\pgfpathlineto{\pgfqpoint{1.363958in}{0.767256in}}%
\pgfpathlineto{\pgfqpoint{1.363728in}{0.768818in}}%
\pgfpathlineto{\pgfqpoint{1.363613in}{0.768589in}}%
\pgfpathlineto{\pgfqpoint{1.362347in}{0.766220in}}%
\pgfpathlineto{\pgfqpoint{1.362232in}{0.765973in}}%
\pgfpathlineto{\pgfqpoint{1.362117in}{0.770282in}}%
\pgfpathlineto{\pgfqpoint{1.361772in}{0.769692in}}%
\pgfpathlineto{\pgfqpoint{1.361542in}{0.769201in}}%
\pgfpathlineto{\pgfqpoint{1.360161in}{0.768753in}}%
\pgfpathlineto{\pgfqpoint{1.360046in}{0.769059in}}%
\pgfpathlineto{\pgfqpoint{1.359988in}{0.771145in}}%
\pgfpathlineto{\pgfqpoint{1.359873in}{0.761645in}}%
\pgfpathlineto{\pgfqpoint{1.359815in}{0.762326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369137in}{0.780207in}}%
\pgfpathlineto{\pgfqpoint{1.369137in}{0.725547in}}%
\pgfpathlineto{\pgfqpoint{1.369195in}{0.726155in}}%
\pgfpathlineto{\pgfqpoint{1.369310in}{0.727324in}}%
\pgfpathlineto{\pgfqpoint{1.369655in}{0.729834in}}%
\pgfpathlineto{\pgfqpoint{1.369713in}{0.731954in}}%
\pgfpathlineto{\pgfqpoint{1.370000in}{0.730722in}}%
\pgfpathlineto{\pgfqpoint{1.370115in}{0.734411in}}%
\pgfpathlineto{\pgfqpoint{1.370633in}{0.734019in}}%
\pgfpathlineto{\pgfqpoint{1.371036in}{0.734580in}}%
\pgfpathlineto{\pgfqpoint{1.371094in}{0.736847in}}%
\pgfpathlineto{\pgfqpoint{1.371209in}{0.737101in}}%
\pgfpathlineto{\pgfqpoint{1.371266in}{0.737057in}}%
\pgfpathlineto{\pgfqpoint{1.371784in}{0.737825in}}%
\pgfpathlineto{\pgfqpoint{1.371957in}{0.738896in}}%
\pgfpathlineto{\pgfqpoint{1.372072in}{0.737906in}}%
\pgfpathlineto{\pgfqpoint{1.372072in}{0.800584in}}%
\pgfpathlineto{\pgfqpoint{1.372072in}{0.800584in}}%
\pgfpathlineto{\pgfqpoint{1.371957in}{0.797607in}}%
\pgfpathlineto{\pgfqpoint{1.371784in}{0.795638in}}%
\pgfpathlineto{\pgfqpoint{1.371266in}{0.794757in}}%
\pgfpathlineto{\pgfqpoint{1.371209in}{0.794894in}}%
\pgfpathlineto{\pgfqpoint{1.371094in}{0.796728in}}%
\pgfpathlineto{\pgfqpoint{1.371036in}{0.796258in}}%
\pgfpathlineto{\pgfqpoint{1.370633in}{0.796024in}}%
\pgfpathlineto{\pgfqpoint{1.370115in}{0.794380in}}%
\pgfpathlineto{\pgfqpoint{1.370000in}{0.795449in}}%
\pgfpathlineto{\pgfqpoint{1.369713in}{0.795314in}}%
\pgfpathlineto{\pgfqpoint{1.369655in}{0.791378in}}%
\pgfpathlineto{\pgfqpoint{1.369310in}{0.784067in}}%
\pgfpathlineto{\pgfqpoint{1.369195in}{0.782923in}}%
\pgfpathlineto{\pgfqpoint{1.369137in}{0.780207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372360in}{0.800137in}}%
\pgfpathlineto{\pgfqpoint{1.372360in}{0.740749in}}%
\pgfpathlineto{\pgfqpoint{1.372532in}{0.742198in}}%
\pgfpathlineto{\pgfqpoint{1.372647in}{0.742631in}}%
\pgfpathlineto{\pgfqpoint{1.372647in}{0.805013in}}%
\pgfpathlineto{\pgfqpoint{1.372647in}{0.805013in}}%
\pgfpathlineto{\pgfqpoint{1.372532in}{0.800549in}}%
\pgfpathlineto{\pgfqpoint{1.372360in}{0.800137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373165in}{0.813282in}}%
\pgfpathlineto{\pgfqpoint{1.373165in}{0.741574in}}%
\pgfpathlineto{\pgfqpoint{1.373395in}{0.742280in}}%
\pgfpathlineto{\pgfqpoint{1.374028in}{0.743154in}}%
\pgfpathlineto{\pgfqpoint{1.374143in}{0.746646in}}%
\pgfpathlineto{\pgfqpoint{1.374258in}{0.750856in}}%
\pgfpathlineto{\pgfqpoint{1.374258in}{0.839631in}}%
\pgfpathlineto{\pgfqpoint{1.374258in}{0.839631in}}%
\pgfpathlineto{\pgfqpoint{1.374143in}{0.835308in}}%
\pgfpathlineto{\pgfqpoint{1.374028in}{0.830253in}}%
\pgfpathlineto{\pgfqpoint{1.373395in}{0.826649in}}%
\pgfpathlineto{\pgfqpoint{1.373165in}{0.813282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375467in}{0.842186in}}%
\pgfpathlineto{\pgfqpoint{1.375467in}{0.754019in}}%
\pgfpathlineto{\pgfqpoint{1.375639in}{0.756101in}}%
\pgfpathlineto{\pgfqpoint{1.375985in}{0.757970in}}%
\pgfpathlineto{\pgfqpoint{1.376330in}{0.758949in}}%
\pgfpathlineto{\pgfqpoint{1.376330in}{0.851353in}}%
\pgfpathlineto{\pgfqpoint{1.376330in}{0.851353in}}%
\pgfpathlineto{\pgfqpoint{1.375985in}{0.847169in}}%
\pgfpathlineto{\pgfqpoint{1.375639in}{0.843985in}}%
\pgfpathlineto{\pgfqpoint{1.375467in}{0.842186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376905in}{0.851730in}}%
\pgfpathlineto{\pgfqpoint{1.376905in}{0.759810in}}%
\pgfpathlineto{\pgfqpoint{1.378977in}{0.764544in}}%
\pgfpathlineto{\pgfqpoint{1.379149in}{0.766053in}}%
\pgfpathlineto{\pgfqpoint{1.379322in}{0.764320in}}%
\pgfpathlineto{\pgfqpoint{1.379322in}{0.851332in}}%
\pgfpathlineto{\pgfqpoint{1.379322in}{0.851332in}}%
\pgfpathlineto{\pgfqpoint{1.379149in}{0.854214in}}%
\pgfpathlineto{\pgfqpoint{1.378977in}{0.853446in}}%
\pgfpathlineto{\pgfqpoint{1.376905in}{0.851730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379437in}{0.851389in}}%
\pgfpathlineto{\pgfqpoint{1.379437in}{0.764333in}}%
\pgfpathlineto{\pgfqpoint{1.379552in}{0.765506in}}%
\pgfpathlineto{\pgfqpoint{1.379667in}{0.766711in}}%
\pgfpathlineto{\pgfqpoint{1.379667in}{0.851833in}}%
\pgfpathlineto{\pgfqpoint{1.379667in}{0.851833in}}%
\pgfpathlineto{\pgfqpoint{1.379552in}{0.851089in}}%
\pgfpathlineto{\pgfqpoint{1.379437in}{0.851389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380761in}{0.854430in}}%
\pgfpathlineto{\pgfqpoint{1.380761in}{0.767062in}}%
\pgfpathlineto{\pgfqpoint{1.380933in}{0.771008in}}%
\pgfpathlineto{\pgfqpoint{1.381106in}{0.773604in}}%
\pgfpathlineto{\pgfqpoint{1.381221in}{0.777931in}}%
\pgfpathlineto{\pgfqpoint{1.381279in}{0.777000in}}%
\pgfpathlineto{\pgfqpoint{1.381279in}{0.864476in}}%
\pgfpathlineto{\pgfqpoint{1.381279in}{0.864476in}}%
\pgfpathlineto{\pgfqpoint{1.381221in}{0.864799in}}%
\pgfpathlineto{\pgfqpoint{1.381106in}{0.860054in}}%
\pgfpathlineto{\pgfqpoint{1.380933in}{0.858715in}}%
\pgfpathlineto{\pgfqpoint{1.380761in}{0.854430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381624in}{0.866414in}}%
\pgfpathlineto{\pgfqpoint{1.381624in}{0.779485in}}%
\pgfpathlineto{\pgfqpoint{1.381681in}{0.782245in}}%
\pgfpathlineto{\pgfqpoint{1.381796in}{0.784769in}}%
\pgfpathlineto{\pgfqpoint{1.381911in}{0.785744in}}%
\pgfpathlineto{\pgfqpoint{1.382027in}{0.783762in}}%
\pgfpathlineto{\pgfqpoint{1.382084in}{0.784548in}}%
\pgfpathlineto{\pgfqpoint{1.382314in}{0.783961in}}%
\pgfpathlineto{\pgfqpoint{1.382832in}{0.784768in}}%
\pgfpathlineto{\pgfqpoint{1.382947in}{0.785003in}}%
\pgfpathlineto{\pgfqpoint{1.383580in}{0.785815in}}%
\pgfpathlineto{\pgfqpoint{1.383925in}{0.784877in}}%
\pgfpathlineto{\pgfqpoint{1.384041in}{0.785289in}}%
\pgfpathlineto{\pgfqpoint{1.384098in}{0.783605in}}%
\pgfpathlineto{\pgfqpoint{1.384328in}{0.781554in}}%
\pgfpathlineto{\pgfqpoint{1.384328in}{0.860662in}}%
\pgfpathlineto{\pgfqpoint{1.384328in}{0.860662in}}%
\pgfpathlineto{\pgfqpoint{1.384098in}{0.860184in}}%
\pgfpathlineto{\pgfqpoint{1.384041in}{0.860812in}}%
\pgfpathlineto{\pgfqpoint{1.383925in}{0.857495in}}%
\pgfpathlineto{\pgfqpoint{1.383580in}{0.856807in}}%
\pgfpathlineto{\pgfqpoint{1.382947in}{0.855441in}}%
\pgfpathlineto{\pgfqpoint{1.382832in}{0.856065in}}%
\pgfpathlineto{\pgfqpoint{1.382314in}{0.856535in}}%
\pgfpathlineto{\pgfqpoint{1.382084in}{0.862536in}}%
\pgfpathlineto{\pgfqpoint{1.382027in}{0.861642in}}%
\pgfpathlineto{\pgfqpoint{1.381911in}{0.862771in}}%
\pgfpathlineto{\pgfqpoint{1.381796in}{0.862975in}}%
\pgfpathlineto{\pgfqpoint{1.381681in}{0.861319in}}%
\pgfpathlineto{\pgfqpoint{1.381624in}{0.866414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385019in}{0.863305in}}%
\pgfpathlineto{\pgfqpoint{1.385019in}{0.783896in}}%
\pgfpathlineto{\pgfqpoint{1.385422in}{0.783607in}}%
\pgfpathlineto{\pgfqpoint{1.385594in}{0.784214in}}%
\pgfpathlineto{\pgfqpoint{1.385767in}{0.783617in}}%
\pgfpathlineto{\pgfqpoint{1.385767in}{0.862397in}}%
\pgfpathlineto{\pgfqpoint{1.385767in}{0.862397in}}%
\pgfpathlineto{\pgfqpoint{1.385594in}{0.865008in}}%
\pgfpathlineto{\pgfqpoint{1.385422in}{0.862657in}}%
\pgfpathlineto{\pgfqpoint{1.385019in}{0.863305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386112in}{0.862112in}}%
\pgfpathlineto{\pgfqpoint{1.386112in}{0.782956in}}%
\pgfpathlineto{\pgfqpoint{1.386457in}{0.785326in}}%
\pgfpathlineto{\pgfqpoint{1.386515in}{0.786498in}}%
\pgfpathlineto{\pgfqpoint{1.386860in}{0.786428in}}%
\pgfpathlineto{\pgfqpoint{1.386860in}{0.865712in}}%
\pgfpathlineto{\pgfqpoint{1.386860in}{0.865712in}}%
\pgfpathlineto{\pgfqpoint{1.386515in}{0.863706in}}%
\pgfpathlineto{\pgfqpoint{1.386457in}{0.863147in}}%
\pgfpathlineto{\pgfqpoint{1.386112in}{0.862112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387551in}{0.868172in}}%
\pgfpathlineto{\pgfqpoint{1.387551in}{0.787531in}}%
\pgfpathlineto{\pgfqpoint{1.388011in}{0.786900in}}%
\pgfpathlineto{\pgfqpoint{1.388299in}{0.788447in}}%
\pgfpathlineto{\pgfqpoint{1.389162in}{0.790083in}}%
\pgfpathlineto{\pgfqpoint{1.389392in}{0.792575in}}%
\pgfpathlineto{\pgfqpoint{1.389392in}{0.871438in}}%
\pgfpathlineto{\pgfqpoint{1.389392in}{0.871438in}}%
\pgfpathlineto{\pgfqpoint{1.389162in}{0.871210in}}%
\pgfpathlineto{\pgfqpoint{1.388299in}{0.869114in}}%
\pgfpathlineto{\pgfqpoint{1.388011in}{0.868873in}}%
\pgfpathlineto{\pgfqpoint{1.387551in}{0.868172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389680in}{0.871479in}}%
\pgfpathlineto{\pgfqpoint{1.389680in}{0.792327in}}%
\pgfpathlineto{\pgfqpoint{1.389910in}{0.792394in}}%
\pgfpathlineto{\pgfqpoint{1.389967in}{0.784917in}}%
\pgfpathlineto{\pgfqpoint{1.390140in}{0.787050in}}%
\pgfpathlineto{\pgfqpoint{1.390600in}{0.789762in}}%
\pgfpathlineto{\pgfqpoint{1.390658in}{0.789470in}}%
\pgfpathlineto{\pgfqpoint{1.390658in}{0.872847in}}%
\pgfpathlineto{\pgfqpoint{1.390658in}{0.872847in}}%
\pgfpathlineto{\pgfqpoint{1.390600in}{0.873337in}}%
\pgfpathlineto{\pgfqpoint{1.390140in}{0.872283in}}%
\pgfpathlineto{\pgfqpoint{1.389967in}{0.872087in}}%
\pgfpathlineto{\pgfqpoint{1.389910in}{0.872122in}}%
\pgfpathlineto{\pgfqpoint{1.389680in}{0.871479in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390888in}{0.875331in}}%
\pgfpathlineto{\pgfqpoint{1.390888in}{0.791639in}}%
\pgfpathlineto{\pgfqpoint{1.391061in}{0.792215in}}%
\pgfpathlineto{\pgfqpoint{1.391291in}{0.795819in}}%
\pgfpathlineto{\pgfqpoint{1.391348in}{0.793825in}}%
\pgfpathlineto{\pgfqpoint{1.391463in}{0.793955in}}%
\pgfpathlineto{\pgfqpoint{1.391981in}{0.793721in}}%
\pgfpathlineto{\pgfqpoint{1.392211in}{0.790465in}}%
\pgfpathlineto{\pgfqpoint{1.392211in}{0.871717in}}%
\pgfpathlineto{\pgfqpoint{1.392211in}{0.871717in}}%
\pgfpathlineto{\pgfqpoint{1.391981in}{0.872181in}}%
\pgfpathlineto{\pgfqpoint{1.391463in}{0.869835in}}%
\pgfpathlineto{\pgfqpoint{1.391348in}{0.876816in}}%
\pgfpathlineto{\pgfqpoint{1.391291in}{0.876140in}}%
\pgfpathlineto{\pgfqpoint{1.391061in}{0.877576in}}%
\pgfpathlineto{\pgfqpoint{1.390888in}{0.875331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392614in}{0.869912in}}%
\pgfpathlineto{\pgfqpoint{1.392614in}{0.791412in}}%
\pgfpathlineto{\pgfqpoint{1.392959in}{0.783546in}}%
\pgfpathlineto{\pgfqpoint{1.393190in}{0.784956in}}%
\pgfpathlineto{\pgfqpoint{1.393247in}{0.785287in}}%
\pgfpathlineto{\pgfqpoint{1.393592in}{0.783541in}}%
\pgfpathlineto{\pgfqpoint{1.393823in}{0.782955in}}%
\pgfpathlineto{\pgfqpoint{1.394456in}{0.783330in}}%
\pgfpathlineto{\pgfqpoint{1.394513in}{0.780159in}}%
\pgfpathlineto{\pgfqpoint{1.394686in}{0.781723in}}%
\pgfpathlineto{\pgfqpoint{1.395089in}{0.781957in}}%
\pgfpathlineto{\pgfqpoint{1.395146in}{0.783566in}}%
\pgfpathlineto{\pgfqpoint{1.395261in}{0.782944in}}%
\pgfpathlineto{\pgfqpoint{1.395319in}{0.783202in}}%
\pgfpathlineto{\pgfqpoint{1.395376in}{0.782412in}}%
\pgfpathlineto{\pgfqpoint{1.395606in}{0.781880in}}%
\pgfpathlineto{\pgfqpoint{1.395721in}{0.782711in}}%
\pgfpathlineto{\pgfqpoint{1.395721in}{0.873182in}}%
\pgfpathlineto{\pgfqpoint{1.395721in}{0.873182in}}%
\pgfpathlineto{\pgfqpoint{1.395606in}{0.874055in}}%
\pgfpathlineto{\pgfqpoint{1.395376in}{0.874501in}}%
\pgfpathlineto{\pgfqpoint{1.395319in}{0.874332in}}%
\pgfpathlineto{\pgfqpoint{1.395261in}{0.873860in}}%
\pgfpathlineto{\pgfqpoint{1.395146in}{0.871823in}}%
\pgfpathlineto{\pgfqpoint{1.395089in}{0.872901in}}%
\pgfpathlineto{\pgfqpoint{1.394686in}{0.871382in}}%
\pgfpathlineto{\pgfqpoint{1.394513in}{0.871866in}}%
\pgfpathlineto{\pgfqpoint{1.394456in}{0.869391in}}%
\pgfpathlineto{\pgfqpoint{1.393823in}{0.874674in}}%
\pgfpathlineto{\pgfqpoint{1.393592in}{0.874957in}}%
\pgfpathlineto{\pgfqpoint{1.393247in}{0.873435in}}%
\pgfpathlineto{\pgfqpoint{1.393190in}{0.872842in}}%
\pgfpathlineto{\pgfqpoint{1.392959in}{0.872019in}}%
\pgfpathlineto{\pgfqpoint{1.392614in}{0.869912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396412in}{0.874430in}}%
\pgfpathlineto{\pgfqpoint{1.396412in}{0.780763in}}%
\pgfpathlineto{\pgfqpoint{1.396412in}{0.874430in}}%
\pgfpathlineto{\pgfqpoint{1.396412in}{0.874430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396872in}{0.875387in}}%
\pgfpathlineto{\pgfqpoint{1.396872in}{0.779567in}}%
\pgfpathlineto{\pgfqpoint{1.397793in}{0.781994in}}%
\pgfpathlineto{\pgfqpoint{1.398023in}{0.777587in}}%
\pgfpathlineto{\pgfqpoint{1.398138in}{0.777503in}}%
\pgfpathlineto{\pgfqpoint{1.398253in}{0.775527in}}%
\pgfpathlineto{\pgfqpoint{1.398311in}{0.775146in}}%
\pgfpathlineto{\pgfqpoint{1.398368in}{0.781489in}}%
\pgfpathlineto{\pgfqpoint{1.398368in}{0.874376in}}%
\pgfpathlineto{\pgfqpoint{1.398368in}{0.874376in}}%
\pgfpathlineto{\pgfqpoint{1.398311in}{0.873108in}}%
\pgfpathlineto{\pgfqpoint{1.398253in}{0.874665in}}%
\pgfpathlineto{\pgfqpoint{1.398138in}{0.875525in}}%
\pgfpathlineto{\pgfqpoint{1.398023in}{0.875888in}}%
\pgfpathlineto{\pgfqpoint{1.397793in}{0.880507in}}%
\pgfpathlineto{\pgfqpoint{1.396872in}{0.875387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398599in}{0.867233in}}%
\pgfpathlineto{\pgfqpoint{1.398599in}{0.780683in}}%
\pgfpathlineto{\pgfqpoint{1.398771in}{0.780609in}}%
\pgfpathlineto{\pgfqpoint{1.399404in}{0.780074in}}%
\pgfpathlineto{\pgfqpoint{1.399462in}{0.780217in}}%
\pgfpathlineto{\pgfqpoint{1.399807in}{0.780005in}}%
\pgfpathlineto{\pgfqpoint{1.399807in}{0.864936in}}%
\pgfpathlineto{\pgfqpoint{1.399807in}{0.864936in}}%
\pgfpathlineto{\pgfqpoint{1.399462in}{0.865388in}}%
\pgfpathlineto{\pgfqpoint{1.399404in}{0.864516in}}%
\pgfpathlineto{\pgfqpoint{1.398771in}{0.864173in}}%
\pgfpathlineto{\pgfqpoint{1.398599in}{0.867233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400095in}{0.864680in}}%
\pgfpathlineto{\pgfqpoint{1.400095in}{0.777480in}}%
\pgfpathlineto{\pgfqpoint{1.400325in}{0.773099in}}%
\pgfpathlineto{\pgfqpoint{1.401361in}{0.771841in}}%
\pgfpathlineto{\pgfqpoint{1.402281in}{0.772475in}}%
\pgfpathlineto{\pgfqpoint{1.402339in}{0.771695in}}%
\pgfpathlineto{\pgfqpoint{1.402511in}{0.770339in}}%
\pgfpathlineto{\pgfqpoint{1.402569in}{0.770808in}}%
\pgfpathlineto{\pgfqpoint{1.402626in}{0.770483in}}%
\pgfpathlineto{\pgfqpoint{1.402742in}{0.770439in}}%
\pgfpathlineto{\pgfqpoint{1.403144in}{0.769418in}}%
\pgfpathlineto{\pgfqpoint{1.403202in}{0.764888in}}%
\pgfpathlineto{\pgfqpoint{1.403259in}{0.765203in}}%
\pgfpathlineto{\pgfqpoint{1.403490in}{0.764568in}}%
\pgfpathlineto{\pgfqpoint{1.403950in}{0.765314in}}%
\pgfpathlineto{\pgfqpoint{1.404007in}{0.765328in}}%
\pgfpathlineto{\pgfqpoint{1.404065in}{0.765637in}}%
\pgfpathlineto{\pgfqpoint{1.404410in}{0.765907in}}%
\pgfpathlineto{\pgfqpoint{1.404525in}{0.765971in}}%
\pgfpathlineto{\pgfqpoint{1.404756in}{0.763919in}}%
\pgfpathlineto{\pgfqpoint{1.405676in}{0.761359in}}%
\pgfpathlineto{\pgfqpoint{1.405734in}{0.761330in}}%
\pgfpathlineto{\pgfqpoint{1.406079in}{0.762552in}}%
\pgfpathlineto{\pgfqpoint{1.406482in}{0.762193in}}%
\pgfpathlineto{\pgfqpoint{1.406885in}{0.763932in}}%
\pgfpathlineto{\pgfqpoint{1.407460in}{0.762304in}}%
\pgfpathlineto{\pgfqpoint{1.407863in}{0.760907in}}%
\pgfpathlineto{\pgfqpoint{1.407978in}{0.759960in}}%
\pgfpathlineto{\pgfqpoint{1.408208in}{0.759398in}}%
\pgfpathlineto{\pgfqpoint{1.408841in}{0.758967in}}%
\pgfpathlineto{\pgfqpoint{1.408956in}{0.757929in}}%
\pgfpathlineto{\pgfqpoint{1.409014in}{0.758043in}}%
\pgfpathlineto{\pgfqpoint{1.409129in}{0.759380in}}%
\pgfpathlineto{\pgfqpoint{1.409359in}{0.759434in}}%
\pgfpathlineto{\pgfqpoint{1.409359in}{0.792760in}}%
\pgfpathlineto{\pgfqpoint{1.409359in}{0.792760in}}%
\pgfpathlineto{\pgfqpoint{1.409129in}{0.793298in}}%
\pgfpathlineto{\pgfqpoint{1.409014in}{0.792346in}}%
\pgfpathlineto{\pgfqpoint{1.408956in}{0.790947in}}%
\pgfpathlineto{\pgfqpoint{1.408841in}{0.800452in}}%
\pgfpathlineto{\pgfqpoint{1.408208in}{0.804662in}}%
\pgfpathlineto{\pgfqpoint{1.407978in}{0.812634in}}%
\pgfpathlineto{\pgfqpoint{1.407863in}{0.812325in}}%
\pgfpathlineto{\pgfqpoint{1.407460in}{0.812616in}}%
\pgfpathlineto{\pgfqpoint{1.406885in}{0.814659in}}%
\pgfpathlineto{\pgfqpoint{1.406482in}{0.815361in}}%
\pgfpathlineto{\pgfqpoint{1.406079in}{0.815897in}}%
\pgfpathlineto{\pgfqpoint{1.405734in}{0.817353in}}%
\pgfpathlineto{\pgfqpoint{1.405676in}{0.810799in}}%
\pgfpathlineto{\pgfqpoint{1.404756in}{0.811766in}}%
\pgfpathlineto{\pgfqpoint{1.404525in}{0.813260in}}%
\pgfpathlineto{\pgfqpoint{1.404410in}{0.817143in}}%
\pgfpathlineto{\pgfqpoint{1.404065in}{0.820392in}}%
\pgfpathlineto{\pgfqpoint{1.404007in}{0.825885in}}%
\pgfpathlineto{\pgfqpoint{1.403950in}{0.834427in}}%
\pgfpathlineto{\pgfqpoint{1.403490in}{0.842412in}}%
\pgfpathlineto{\pgfqpoint{1.403259in}{0.847273in}}%
\pgfpathlineto{\pgfqpoint{1.403202in}{0.858794in}}%
\pgfpathlineto{\pgfqpoint{1.403144in}{0.867616in}}%
\pgfpathlineto{\pgfqpoint{1.402742in}{0.869162in}}%
\pgfpathlineto{\pgfqpoint{1.402626in}{0.865070in}}%
\pgfpathlineto{\pgfqpoint{1.402569in}{0.865363in}}%
\pgfpathlineto{\pgfqpoint{1.402511in}{0.862240in}}%
\pgfpathlineto{\pgfqpoint{1.402339in}{0.865552in}}%
\pgfpathlineto{\pgfqpoint{1.402281in}{0.865962in}}%
\pgfpathlineto{\pgfqpoint{1.401361in}{0.865907in}}%
\pgfpathlineto{\pgfqpoint{1.400325in}{0.866218in}}%
\pgfpathlineto{\pgfqpoint{1.400095in}{0.864680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409474in}{0.792941in}}%
\pgfpathlineto{\pgfqpoint{1.409474in}{0.760210in}}%
\pgfpathlineto{\pgfqpoint{1.409474in}{0.792941in}}%
\pgfpathlineto{\pgfqpoint{1.409474in}{0.792941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410049in}{0.789740in}}%
\pgfpathlineto{\pgfqpoint{1.410049in}{0.760596in}}%
\pgfpathlineto{\pgfqpoint{1.410107in}{0.760308in}}%
\pgfpathlineto{\pgfqpoint{1.410222in}{0.760766in}}%
\pgfpathlineto{\pgfqpoint{1.410452in}{0.759481in}}%
\pgfpathlineto{\pgfqpoint{1.411028in}{0.758915in}}%
\pgfpathlineto{\pgfqpoint{1.411258in}{0.760096in}}%
\pgfpathlineto{\pgfqpoint{1.411776in}{0.762993in}}%
\pgfpathlineto{\pgfqpoint{1.412063in}{0.766071in}}%
\pgfpathlineto{\pgfqpoint{1.412178in}{0.763273in}}%
\pgfpathlineto{\pgfqpoint{1.412236in}{0.763510in}}%
\pgfpathlineto{\pgfqpoint{1.412293in}{0.764813in}}%
\pgfpathlineto{\pgfqpoint{1.412524in}{0.764178in}}%
\pgfpathlineto{\pgfqpoint{1.412696in}{0.767097in}}%
\pgfpathlineto{\pgfqpoint{1.412696in}{0.782640in}}%
\pgfpathlineto{\pgfqpoint{1.412696in}{0.782640in}}%
\pgfpathlineto{\pgfqpoint{1.412524in}{0.779543in}}%
\pgfpathlineto{\pgfqpoint{1.412293in}{0.780540in}}%
\pgfpathlineto{\pgfqpoint{1.412236in}{0.780812in}}%
\pgfpathlineto{\pgfqpoint{1.412178in}{0.778982in}}%
\pgfpathlineto{\pgfqpoint{1.412063in}{0.781524in}}%
\pgfpathlineto{\pgfqpoint{1.411776in}{0.781180in}}%
\pgfpathlineto{\pgfqpoint{1.411258in}{0.783584in}}%
\pgfpathlineto{\pgfqpoint{1.411028in}{0.784582in}}%
\pgfpathlineto{\pgfqpoint{1.410452in}{0.786105in}}%
\pgfpathlineto{\pgfqpoint{1.410222in}{0.786841in}}%
\pgfpathlineto{\pgfqpoint{1.410107in}{0.789485in}}%
\pgfpathlineto{\pgfqpoint{1.410049in}{0.789740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413214in}{0.782917in}}%
\pgfpathlineto{\pgfqpoint{1.413214in}{0.768256in}}%
\pgfpathlineto{\pgfqpoint{1.413905in}{0.768819in}}%
\pgfpathlineto{\pgfqpoint{1.414538in}{0.767633in}}%
\pgfpathlineto{\pgfqpoint{1.414825in}{0.767065in}}%
\pgfpathlineto{\pgfqpoint{1.414998in}{0.764594in}}%
\pgfpathlineto{\pgfqpoint{1.415113in}{0.763403in}}%
\pgfpathlineto{\pgfqpoint{1.415171in}{0.764609in}}%
\pgfpathlineto{\pgfqpoint{1.415171in}{0.784501in}}%
\pgfpathlineto{\pgfqpoint{1.415171in}{0.784501in}}%
\pgfpathlineto{\pgfqpoint{1.415113in}{0.786006in}}%
\pgfpathlineto{\pgfqpoint{1.414998in}{0.783593in}}%
\pgfpathlineto{\pgfqpoint{1.414825in}{0.784174in}}%
\pgfpathlineto{\pgfqpoint{1.414538in}{0.784029in}}%
\pgfpathlineto{\pgfqpoint{1.413905in}{0.784485in}}%
\pgfpathlineto{\pgfqpoint{1.413214in}{0.782917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415286in}{0.782423in}}%
\pgfpathlineto{\pgfqpoint{1.415286in}{0.763356in}}%
\pgfpathlineto{\pgfqpoint{1.415343in}{0.760426in}}%
\pgfpathlineto{\pgfqpoint{1.415401in}{0.759459in}}%
\pgfpathlineto{\pgfqpoint{1.415516in}{0.759633in}}%
\pgfpathlineto{\pgfqpoint{1.416149in}{0.758491in}}%
\pgfpathlineto{\pgfqpoint{1.416379in}{0.758611in}}%
\pgfpathlineto{\pgfqpoint{1.416782in}{0.759777in}}%
\pgfpathlineto{\pgfqpoint{1.417357in}{0.756972in}}%
\pgfpathlineto{\pgfqpoint{1.417415in}{0.754665in}}%
\pgfpathlineto{\pgfqpoint{1.417645in}{0.755194in}}%
\pgfpathlineto{\pgfqpoint{1.417645in}{0.780696in}}%
\pgfpathlineto{\pgfqpoint{1.417645in}{0.780696in}}%
\pgfpathlineto{\pgfqpoint{1.417415in}{0.780565in}}%
\pgfpathlineto{\pgfqpoint{1.417357in}{0.782071in}}%
\pgfpathlineto{\pgfqpoint{1.416782in}{0.778210in}}%
\pgfpathlineto{\pgfqpoint{1.416379in}{0.777804in}}%
\pgfpathlineto{\pgfqpoint{1.416149in}{0.779820in}}%
\pgfpathlineto{\pgfqpoint{1.415516in}{0.782467in}}%
\pgfpathlineto{\pgfqpoint{1.415401in}{0.782804in}}%
\pgfpathlineto{\pgfqpoint{1.415343in}{0.783632in}}%
\pgfpathlineto{\pgfqpoint{1.415286in}{0.782423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418105in}{0.777648in}}%
\pgfpathlineto{\pgfqpoint{1.418105in}{0.755524in}}%
\pgfpathlineto{\pgfqpoint{1.418163in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{1.418220in}{0.752607in}}%
\pgfpathlineto{\pgfqpoint{1.418393in}{0.750894in}}%
\pgfpathlineto{\pgfqpoint{1.418393in}{0.777259in}}%
\pgfpathlineto{\pgfqpoint{1.418393in}{0.777259in}}%
\pgfpathlineto{\pgfqpoint{1.418220in}{0.777344in}}%
\pgfpathlineto{\pgfqpoint{1.418163in}{0.777814in}}%
\pgfpathlineto{\pgfqpoint{1.418105in}{0.777648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418681in}{0.777793in}}%
\pgfpathlineto{\pgfqpoint{1.418681in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{1.418681in}{0.777793in}}%
\pgfpathlineto{\pgfqpoint{1.418681in}{0.777793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419141in}{0.775330in}}%
\pgfpathlineto{\pgfqpoint{1.419141in}{0.744267in}}%
\pgfpathlineto{\pgfqpoint{1.419429in}{0.743469in}}%
\pgfpathlineto{\pgfqpoint{1.419659in}{0.743089in}}%
\pgfpathlineto{\pgfqpoint{1.419774in}{0.740046in}}%
\pgfpathlineto{\pgfqpoint{1.419774in}{0.772180in}}%
\pgfpathlineto{\pgfqpoint{1.419774in}{0.772180in}}%
\pgfpathlineto{\pgfqpoint{1.419659in}{0.774246in}}%
\pgfpathlineto{\pgfqpoint{1.419429in}{0.775334in}}%
\pgfpathlineto{\pgfqpoint{1.419141in}{0.775330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420349in}{0.771959in}}%
\pgfpathlineto{\pgfqpoint{1.420349in}{0.740364in}}%
\pgfpathlineto{\pgfqpoint{1.420637in}{0.740553in}}%
\pgfpathlineto{\pgfqpoint{1.420695in}{0.739681in}}%
\pgfpathlineto{\pgfqpoint{1.420752in}{0.737865in}}%
\pgfpathlineto{\pgfqpoint{1.420810in}{0.734286in}}%
\pgfpathlineto{\pgfqpoint{1.420982in}{0.733999in}}%
\pgfpathlineto{\pgfqpoint{1.421097in}{0.733053in}}%
\pgfpathlineto{\pgfqpoint{1.421558in}{0.731861in}}%
\pgfpathlineto{\pgfqpoint{1.421673in}{0.733036in}}%
\pgfpathlineto{\pgfqpoint{1.421960in}{0.737753in}}%
\pgfpathlineto{\pgfqpoint{1.422018in}{0.740736in}}%
\pgfpathlineto{\pgfqpoint{1.422076in}{0.740183in}}%
\pgfpathlineto{\pgfqpoint{1.422133in}{0.739612in}}%
\pgfpathlineto{\pgfqpoint{1.422478in}{0.741707in}}%
\pgfpathlineto{\pgfqpoint{1.423226in}{0.741089in}}%
\pgfpathlineto{\pgfqpoint{1.423457in}{0.740684in}}%
\pgfpathlineto{\pgfqpoint{1.423514in}{0.740105in}}%
\pgfpathlineto{\pgfqpoint{1.423572in}{0.741555in}}%
\pgfpathlineto{\pgfqpoint{1.423572in}{0.768748in}}%
\pgfpathlineto{\pgfqpoint{1.423572in}{0.768748in}}%
\pgfpathlineto{\pgfqpoint{1.423514in}{0.768097in}}%
\pgfpathlineto{\pgfqpoint{1.423457in}{0.768013in}}%
\pgfpathlineto{\pgfqpoint{1.423226in}{0.768605in}}%
\pgfpathlineto{\pgfqpoint{1.422478in}{0.775736in}}%
\pgfpathlineto{\pgfqpoint{1.422133in}{0.775489in}}%
\pgfpathlineto{\pgfqpoint{1.422076in}{0.775599in}}%
\pgfpathlineto{\pgfqpoint{1.422018in}{0.775606in}}%
\pgfpathlineto{\pgfqpoint{1.421960in}{0.774264in}}%
\pgfpathlineto{\pgfqpoint{1.421673in}{0.775188in}}%
\pgfpathlineto{\pgfqpoint{1.421558in}{0.773540in}}%
\pgfpathlineto{\pgfqpoint{1.421097in}{0.775587in}}%
\pgfpathlineto{\pgfqpoint{1.420982in}{0.774815in}}%
\pgfpathlineto{\pgfqpoint{1.420810in}{0.771089in}}%
\pgfpathlineto{\pgfqpoint{1.420752in}{0.770232in}}%
\pgfpathlineto{\pgfqpoint{1.420695in}{0.770924in}}%
\pgfpathlineto{\pgfqpoint{1.420637in}{0.772481in}}%
\pgfpathlineto{\pgfqpoint{1.420349in}{0.771959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423974in}{0.768055in}}%
\pgfpathlineto{\pgfqpoint{1.423974in}{0.738077in}}%
\pgfpathlineto{\pgfqpoint{1.424032in}{0.739323in}}%
\pgfpathlineto{\pgfqpoint{1.424377in}{0.738092in}}%
\pgfpathlineto{\pgfqpoint{1.424492in}{0.736679in}}%
\pgfpathlineto{\pgfqpoint{1.424895in}{0.736849in}}%
\pgfpathlineto{\pgfqpoint{1.425125in}{0.738504in}}%
\pgfpathlineto{\pgfqpoint{1.425183in}{0.736096in}}%
\pgfpathlineto{\pgfqpoint{1.425183in}{0.769625in}}%
\pgfpathlineto{\pgfqpoint{1.425183in}{0.769625in}}%
\pgfpathlineto{\pgfqpoint{1.425125in}{0.771221in}}%
\pgfpathlineto{\pgfqpoint{1.424895in}{0.771140in}}%
\pgfpathlineto{\pgfqpoint{1.424492in}{0.768346in}}%
\pgfpathlineto{\pgfqpoint{1.424377in}{0.768227in}}%
\pgfpathlineto{\pgfqpoint{1.424032in}{0.769170in}}%
\pgfpathlineto{\pgfqpoint{1.423974in}{0.768055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425413in}{0.768817in}}%
\pgfpathlineto{\pgfqpoint{1.425413in}{0.735059in}}%
\pgfpathlineto{\pgfqpoint{1.425701in}{0.734426in}}%
\pgfpathlineto{\pgfqpoint{1.426046in}{0.736221in}}%
\pgfpathlineto{\pgfqpoint{1.426219in}{0.736109in}}%
\pgfpathlineto{\pgfqpoint{1.426506in}{0.735129in}}%
\pgfpathlineto{\pgfqpoint{1.426794in}{0.735222in}}%
\pgfpathlineto{\pgfqpoint{1.426851in}{0.735493in}}%
\pgfpathlineto{\pgfqpoint{1.426967in}{0.735681in}}%
\pgfpathlineto{\pgfqpoint{1.427254in}{0.732460in}}%
\pgfpathlineto{\pgfqpoint{1.427427in}{0.728209in}}%
\pgfpathlineto{\pgfqpoint{1.427830in}{0.728643in}}%
\pgfpathlineto{\pgfqpoint{1.428405in}{0.727640in}}%
\pgfpathlineto{\pgfqpoint{1.428405in}{0.762451in}}%
\pgfpathlineto{\pgfqpoint{1.428405in}{0.762451in}}%
\pgfpathlineto{\pgfqpoint{1.427830in}{0.762625in}}%
\pgfpathlineto{\pgfqpoint{1.427427in}{0.767356in}}%
\pgfpathlineto{\pgfqpoint{1.427254in}{0.766111in}}%
\pgfpathlineto{\pgfqpoint{1.426967in}{0.768119in}}%
\pgfpathlineto{\pgfqpoint{1.426851in}{0.766873in}}%
\pgfpathlineto{\pgfqpoint{1.426794in}{0.767491in}}%
\pgfpathlineto{\pgfqpoint{1.426506in}{0.767328in}}%
\pgfpathlineto{\pgfqpoint{1.426219in}{0.768523in}}%
\pgfpathlineto{\pgfqpoint{1.426046in}{0.769480in}}%
\pgfpathlineto{\pgfqpoint{1.425701in}{0.769368in}}%
\pgfpathlineto{\pgfqpoint{1.425413in}{0.768817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428693in}{0.762201in}}%
\pgfpathlineto{\pgfqpoint{1.428693in}{0.725835in}}%
\pgfpathlineto{\pgfqpoint{1.428808in}{0.725542in}}%
\pgfpathlineto{\pgfqpoint{1.428808in}{0.761044in}}%
\pgfpathlineto{\pgfqpoint{1.428808in}{0.761044in}}%
\pgfpathlineto{\pgfqpoint{1.428693in}{0.762201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429613in}{0.761314in}}%
\pgfpathlineto{\pgfqpoint{1.429613in}{0.726655in}}%
\pgfpathlineto{\pgfqpoint{1.429729in}{0.726015in}}%
\pgfpathlineto{\pgfqpoint{1.429844in}{0.726054in}}%
\pgfpathlineto{\pgfqpoint{1.430074in}{0.724430in}}%
\pgfpathlineto{\pgfqpoint{1.430189in}{0.721670in}}%
\pgfpathlineto{\pgfqpoint{1.430534in}{0.722154in}}%
\pgfpathlineto{\pgfqpoint{1.430649in}{0.722320in}}%
\pgfpathlineto{\pgfqpoint{1.430764in}{0.722427in}}%
\pgfpathlineto{\pgfqpoint{1.431340in}{0.721608in}}%
\pgfpathlineto{\pgfqpoint{1.431455in}{0.720537in}}%
\pgfpathlineto{\pgfqpoint{1.431800in}{0.720784in}}%
\pgfpathlineto{\pgfqpoint{1.431973in}{0.720069in}}%
\pgfpathlineto{\pgfqpoint{1.432145in}{0.719046in}}%
\pgfpathlineto{\pgfqpoint{1.432433in}{0.718865in}}%
\pgfpathlineto{\pgfqpoint{1.432606in}{0.720543in}}%
\pgfpathlineto{\pgfqpoint{1.432663in}{0.722078in}}%
\pgfpathlineto{\pgfqpoint{1.432893in}{0.721922in}}%
\pgfpathlineto{\pgfqpoint{1.433181in}{0.720672in}}%
\pgfpathlineto{\pgfqpoint{1.433699in}{0.720602in}}%
\pgfpathlineto{\pgfqpoint{1.434044in}{0.722366in}}%
\pgfpathlineto{\pgfqpoint{1.434447in}{0.719901in}}%
\pgfpathlineto{\pgfqpoint{1.434562in}{0.718795in}}%
\pgfpathlineto{\pgfqpoint{1.434677in}{0.714631in}}%
\pgfpathlineto{\pgfqpoint{1.434850in}{0.711688in}}%
\pgfpathlineto{\pgfqpoint{1.434907in}{0.712628in}}%
\pgfpathlineto{\pgfqpoint{1.434907in}{0.747733in}}%
\pgfpathlineto{\pgfqpoint{1.434907in}{0.747733in}}%
\pgfpathlineto{\pgfqpoint{1.434850in}{0.748023in}}%
\pgfpathlineto{\pgfqpoint{1.434677in}{0.748104in}}%
\pgfpathlineto{\pgfqpoint{1.434562in}{0.749230in}}%
\pgfpathlineto{\pgfqpoint{1.434447in}{0.754207in}}%
\pgfpathlineto{\pgfqpoint{1.434044in}{0.754896in}}%
\pgfpathlineto{\pgfqpoint{1.433699in}{0.753632in}}%
\pgfpathlineto{\pgfqpoint{1.433181in}{0.756926in}}%
\pgfpathlineto{\pgfqpoint{1.432893in}{0.758047in}}%
\pgfpathlineto{\pgfqpoint{1.432663in}{0.757898in}}%
\pgfpathlineto{\pgfqpoint{1.432606in}{0.757920in}}%
\pgfpathlineto{\pgfqpoint{1.432433in}{0.759461in}}%
\pgfpathlineto{\pgfqpoint{1.432145in}{0.759991in}}%
\pgfpathlineto{\pgfqpoint{1.431973in}{0.760308in}}%
\pgfpathlineto{\pgfqpoint{1.431800in}{0.758475in}}%
\pgfpathlineto{\pgfqpoint{1.431455in}{0.759572in}}%
\pgfpathlineto{\pgfqpoint{1.431340in}{0.759824in}}%
\pgfpathlineto{\pgfqpoint{1.430764in}{0.765736in}}%
\pgfpathlineto{\pgfqpoint{1.430649in}{0.765789in}}%
\pgfpathlineto{\pgfqpoint{1.430534in}{0.766268in}}%
\pgfpathlineto{\pgfqpoint{1.430189in}{0.764282in}}%
\pgfpathlineto{\pgfqpoint{1.430074in}{0.761877in}}%
\pgfpathlineto{\pgfqpoint{1.429844in}{0.763070in}}%
\pgfpathlineto{\pgfqpoint{1.429729in}{0.760581in}}%
\pgfpathlineto{\pgfqpoint{1.429613in}{0.761314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435080in}{0.746920in}}%
\pgfpathlineto{\pgfqpoint{1.435080in}{0.712103in}}%
\pgfpathlineto{\pgfqpoint{1.435195in}{0.710968in}}%
\pgfpathlineto{\pgfqpoint{1.435195in}{0.747595in}}%
\pgfpathlineto{\pgfqpoint{1.435195in}{0.747595in}}%
\pgfpathlineto{\pgfqpoint{1.435080in}{0.746920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435483in}{0.749779in}}%
\pgfpathlineto{\pgfqpoint{1.435483in}{0.711955in}}%
\pgfpathlineto{\pgfqpoint{1.435540in}{0.711680in}}%
\pgfpathlineto{\pgfqpoint{1.435598in}{0.711500in}}%
\pgfpathlineto{\pgfqpoint{1.435713in}{0.712335in}}%
\pgfpathlineto{\pgfqpoint{1.436173in}{0.712625in}}%
\pgfpathlineto{\pgfqpoint{1.436346in}{0.712469in}}%
\pgfpathlineto{\pgfqpoint{1.436691in}{0.713127in}}%
\pgfpathlineto{\pgfqpoint{1.436749in}{0.711780in}}%
\pgfpathlineto{\pgfqpoint{1.436921in}{0.711274in}}%
\pgfpathlineto{\pgfqpoint{1.436921in}{0.745505in}}%
\pgfpathlineto{\pgfqpoint{1.436921in}{0.745505in}}%
\pgfpathlineto{\pgfqpoint{1.436749in}{0.745766in}}%
\pgfpathlineto{\pgfqpoint{1.436691in}{0.750851in}}%
\pgfpathlineto{\pgfqpoint{1.436346in}{0.750090in}}%
\pgfpathlineto{\pgfqpoint{1.436173in}{0.751159in}}%
\pgfpathlineto{\pgfqpoint{1.435713in}{0.750785in}}%
\pgfpathlineto{\pgfqpoint{1.435598in}{0.748349in}}%
\pgfpathlineto{\pgfqpoint{1.435540in}{0.749810in}}%
\pgfpathlineto{\pgfqpoint{1.435483in}{0.749779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437842in}{0.744025in}}%
\pgfpathlineto{\pgfqpoint{1.437842in}{0.710631in}}%
\pgfpathlineto{\pgfqpoint{1.438015in}{0.711773in}}%
\pgfpathlineto{\pgfqpoint{1.438187in}{0.711230in}}%
\pgfpathlineto{\pgfqpoint{1.438187in}{0.744072in}}%
\pgfpathlineto{\pgfqpoint{1.438187in}{0.744072in}}%
\pgfpathlineto{\pgfqpoint{1.438015in}{0.743871in}}%
\pgfpathlineto{\pgfqpoint{1.437842in}{0.744025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438360in}{0.744316in}}%
\pgfpathlineto{\pgfqpoint{1.438360in}{0.710005in}}%
\pgfpathlineto{\pgfqpoint{1.438475in}{0.709898in}}%
\pgfpathlineto{\pgfqpoint{1.438935in}{0.710832in}}%
\pgfpathlineto{\pgfqpoint{1.438993in}{0.710532in}}%
\pgfpathlineto{\pgfqpoint{1.439453in}{0.709369in}}%
\pgfpathlineto{\pgfqpoint{1.439511in}{0.710011in}}%
\pgfpathlineto{\pgfqpoint{1.439683in}{0.709857in}}%
\pgfpathlineto{\pgfqpoint{1.439683in}{0.744208in}}%
\pgfpathlineto{\pgfqpoint{1.439683in}{0.744208in}}%
\pgfpathlineto{\pgfqpoint{1.439511in}{0.744286in}}%
\pgfpathlineto{\pgfqpoint{1.439453in}{0.744872in}}%
\pgfpathlineto{\pgfqpoint{1.438993in}{0.745711in}}%
\pgfpathlineto{\pgfqpoint{1.438935in}{0.740542in}}%
\pgfpathlineto{\pgfqpoint{1.438475in}{0.740300in}}%
\pgfpathlineto{\pgfqpoint{1.438360in}{0.744316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440604in}{0.745718in}}%
\pgfpathlineto{\pgfqpoint{1.440604in}{0.710751in}}%
\pgfpathlineto{\pgfqpoint{1.440949in}{0.711197in}}%
\pgfpathlineto{\pgfqpoint{1.441179in}{0.712152in}}%
\pgfpathlineto{\pgfqpoint{1.441179in}{0.748761in}}%
\pgfpathlineto{\pgfqpoint{1.441179in}{0.748761in}}%
\pgfpathlineto{\pgfqpoint{1.440949in}{0.748473in}}%
\pgfpathlineto{\pgfqpoint{1.440604in}{0.745718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441640in}{0.746907in}}%
\pgfpathlineto{\pgfqpoint{1.441640in}{0.710465in}}%
\pgfpathlineto{\pgfqpoint{1.441640in}{0.746907in}}%
\pgfpathlineto{\pgfqpoint{1.441640in}{0.746907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442100in}{0.745952in}}%
\pgfpathlineto{\pgfqpoint{1.442100in}{0.711099in}}%
\pgfpathlineto{\pgfqpoint{1.442273in}{0.711847in}}%
\pgfpathlineto{\pgfqpoint{1.442273in}{0.746256in}}%
\pgfpathlineto{\pgfqpoint{1.442273in}{0.746256in}}%
\pgfpathlineto{\pgfqpoint{1.442100in}{0.745952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443481in}{0.747117in}}%
\pgfpathlineto{\pgfqpoint{1.443481in}{0.715816in}}%
\pgfpathlineto{\pgfqpoint{1.443539in}{0.715415in}}%
\pgfpathlineto{\pgfqpoint{1.443654in}{0.716519in}}%
\pgfpathlineto{\pgfqpoint{1.443826in}{0.716871in}}%
\pgfpathlineto{\pgfqpoint{1.444056in}{0.714695in}}%
\pgfpathlineto{\pgfqpoint{1.444114in}{0.714427in}}%
\pgfpathlineto{\pgfqpoint{1.444459in}{0.714148in}}%
\pgfpathlineto{\pgfqpoint{1.445092in}{0.713744in}}%
\pgfpathlineto{\pgfqpoint{1.445610in}{0.712257in}}%
\pgfpathlineto{\pgfqpoint{1.446070in}{0.711291in}}%
\pgfpathlineto{\pgfqpoint{1.446128in}{0.712006in}}%
\pgfpathlineto{\pgfqpoint{1.446243in}{0.712791in}}%
\pgfpathlineto{\pgfqpoint{1.446646in}{0.712965in}}%
\pgfpathlineto{\pgfqpoint{1.446934in}{0.713510in}}%
\pgfpathlineto{\pgfqpoint{1.447164in}{0.711792in}}%
\pgfpathlineto{\pgfqpoint{1.447221in}{0.713214in}}%
\pgfpathlineto{\pgfqpoint{1.447566in}{0.713443in}}%
\pgfpathlineto{\pgfqpoint{1.447797in}{0.715383in}}%
\pgfpathlineto{\pgfqpoint{1.448257in}{0.717064in}}%
\pgfpathlineto{\pgfqpoint{1.448717in}{0.716688in}}%
\pgfpathlineto{\pgfqpoint{1.448775in}{0.717199in}}%
\pgfpathlineto{\pgfqpoint{1.448890in}{0.719275in}}%
\pgfpathlineto{\pgfqpoint{1.449580in}{0.720179in}}%
\pgfpathlineto{\pgfqpoint{1.449811in}{0.721794in}}%
\pgfpathlineto{\pgfqpoint{1.450156in}{0.723738in}}%
\pgfpathlineto{\pgfqpoint{1.450213in}{0.720730in}}%
\pgfpathlineto{\pgfqpoint{1.450386in}{0.717905in}}%
\pgfpathlineto{\pgfqpoint{1.450444in}{0.718142in}}%
\pgfpathlineto{\pgfqpoint{1.450846in}{0.717621in}}%
\pgfpathlineto{\pgfqpoint{1.450904in}{0.718059in}}%
\pgfpathlineto{\pgfqpoint{1.450904in}{0.751093in}}%
\pgfpathlineto{\pgfqpoint{1.450904in}{0.751093in}}%
\pgfpathlineto{\pgfqpoint{1.450846in}{0.749578in}}%
\pgfpathlineto{\pgfqpoint{1.450444in}{0.749998in}}%
\pgfpathlineto{\pgfqpoint{1.450386in}{0.750511in}}%
\pgfpathlineto{\pgfqpoint{1.450213in}{0.753880in}}%
\pgfpathlineto{\pgfqpoint{1.450156in}{0.756677in}}%
\pgfpathlineto{\pgfqpoint{1.449811in}{0.752931in}}%
\pgfpathlineto{\pgfqpoint{1.449580in}{0.751285in}}%
\pgfpathlineto{\pgfqpoint{1.448890in}{0.751736in}}%
\pgfpathlineto{\pgfqpoint{1.448775in}{0.751676in}}%
\pgfpathlineto{\pgfqpoint{1.448717in}{0.753295in}}%
\pgfpathlineto{\pgfqpoint{1.448257in}{0.753483in}}%
\pgfpathlineto{\pgfqpoint{1.447797in}{0.752303in}}%
\pgfpathlineto{\pgfqpoint{1.447566in}{0.750667in}}%
\pgfpathlineto{\pgfqpoint{1.447221in}{0.750671in}}%
\pgfpathlineto{\pgfqpoint{1.447164in}{0.749441in}}%
\pgfpathlineto{\pgfqpoint{1.446934in}{0.750939in}}%
\pgfpathlineto{\pgfqpoint{1.446646in}{0.750885in}}%
\pgfpathlineto{\pgfqpoint{1.446243in}{0.752136in}}%
\pgfpathlineto{\pgfqpoint{1.446128in}{0.749437in}}%
\pgfpathlineto{\pgfqpoint{1.446070in}{0.749269in}}%
\pgfpathlineto{\pgfqpoint{1.445610in}{0.752409in}}%
\pgfpathlineto{\pgfqpoint{1.445092in}{0.751358in}}%
\pgfpathlineto{\pgfqpoint{1.444459in}{0.750455in}}%
\pgfpathlineto{\pgfqpoint{1.444114in}{0.749849in}}%
\pgfpathlineto{\pgfqpoint{1.444056in}{0.748198in}}%
\pgfpathlineto{\pgfqpoint{1.443826in}{0.746646in}}%
\pgfpathlineto{\pgfqpoint{1.443654in}{0.746854in}}%
\pgfpathlineto{\pgfqpoint{1.443539in}{0.746466in}}%
\pgfpathlineto{\pgfqpoint{1.443481in}{0.747117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451249in}{0.751522in}}%
\pgfpathlineto{\pgfqpoint{1.451249in}{0.719652in}}%
\pgfpathlineto{\pgfqpoint{1.451652in}{0.718891in}}%
\pgfpathlineto{\pgfqpoint{1.451709in}{0.723363in}}%
\pgfpathlineto{\pgfqpoint{1.451882in}{0.723870in}}%
\pgfpathlineto{\pgfqpoint{1.452112in}{0.724822in}}%
\pgfpathlineto{\pgfqpoint{1.452515in}{0.724932in}}%
\pgfpathlineto{\pgfqpoint{1.452860in}{0.725387in}}%
\pgfpathlineto{\pgfqpoint{1.452918in}{0.725476in}}%
\pgfpathlineto{\pgfqpoint{1.452918in}{0.758092in}}%
\pgfpathlineto{\pgfqpoint{1.452918in}{0.758092in}}%
\pgfpathlineto{\pgfqpoint{1.452860in}{0.757404in}}%
\pgfpathlineto{\pgfqpoint{1.452515in}{0.758122in}}%
\pgfpathlineto{\pgfqpoint{1.452112in}{0.755000in}}%
\pgfpathlineto{\pgfqpoint{1.451882in}{0.754053in}}%
\pgfpathlineto{\pgfqpoint{1.451709in}{0.753274in}}%
\pgfpathlineto{\pgfqpoint{1.451652in}{0.751725in}}%
\pgfpathlineto{\pgfqpoint{1.451249in}{0.751522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453148in}{0.756938in}}%
\pgfpathlineto{\pgfqpoint{1.453148in}{0.726771in}}%
\pgfpathlineto{\pgfqpoint{1.453206in}{0.725507in}}%
\pgfpathlineto{\pgfqpoint{1.453263in}{0.725317in}}%
\pgfpathlineto{\pgfqpoint{1.453551in}{0.725564in}}%
\pgfpathlineto{\pgfqpoint{1.453781in}{0.725447in}}%
\pgfpathlineto{\pgfqpoint{1.454011in}{0.726767in}}%
\pgfpathlineto{\pgfqpoint{1.454241in}{0.725585in}}%
\pgfpathlineto{\pgfqpoint{1.454644in}{0.725965in}}%
\pgfpathlineto{\pgfqpoint{1.454702in}{0.727787in}}%
\pgfpathlineto{\pgfqpoint{1.454874in}{0.725447in}}%
\pgfpathlineto{\pgfqpoint{1.454874in}{0.767196in}}%
\pgfpathlineto{\pgfqpoint{1.454874in}{0.767196in}}%
\pgfpathlineto{\pgfqpoint{1.454702in}{0.767338in}}%
\pgfpathlineto{\pgfqpoint{1.454644in}{0.765385in}}%
\pgfpathlineto{\pgfqpoint{1.454241in}{0.763443in}}%
\pgfpathlineto{\pgfqpoint{1.454011in}{0.761199in}}%
\pgfpathlineto{\pgfqpoint{1.453781in}{0.756517in}}%
\pgfpathlineto{\pgfqpoint{1.453551in}{0.756081in}}%
\pgfpathlineto{\pgfqpoint{1.453263in}{0.755768in}}%
\pgfpathlineto{\pgfqpoint{1.453206in}{0.755954in}}%
\pgfpathlineto{\pgfqpoint{1.453148in}{0.756938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455622in}{0.767694in}}%
\pgfpathlineto{\pgfqpoint{1.455622in}{0.724211in}}%
\pgfpathlineto{\pgfqpoint{1.455737in}{0.724862in}}%
\pgfpathlineto{\pgfqpoint{1.455968in}{0.724336in}}%
\pgfpathlineto{\pgfqpoint{1.456370in}{0.725397in}}%
\pgfpathlineto{\pgfqpoint{1.456485in}{0.727561in}}%
\pgfpathlineto{\pgfqpoint{1.456658in}{0.727660in}}%
\pgfpathlineto{\pgfqpoint{1.456716in}{0.726665in}}%
\pgfpathlineto{\pgfqpoint{1.456716in}{0.766122in}}%
\pgfpathlineto{\pgfqpoint{1.456716in}{0.766122in}}%
\pgfpathlineto{\pgfqpoint{1.456658in}{0.766627in}}%
\pgfpathlineto{\pgfqpoint{1.456485in}{0.767282in}}%
\pgfpathlineto{\pgfqpoint{1.456370in}{0.767266in}}%
\pgfpathlineto{\pgfqpoint{1.455968in}{0.766346in}}%
\pgfpathlineto{\pgfqpoint{1.455737in}{0.767708in}}%
\pgfpathlineto{\pgfqpoint{1.455622in}{0.767694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457291in}{0.767541in}}%
\pgfpathlineto{\pgfqpoint{1.457291in}{0.726205in}}%
\pgfpathlineto{\pgfqpoint{1.457406in}{0.726096in}}%
\pgfpathlineto{\pgfqpoint{1.457924in}{0.727834in}}%
\pgfpathlineto{\pgfqpoint{1.458327in}{0.729942in}}%
\pgfpathlineto{\pgfqpoint{1.458327in}{0.774767in}}%
\pgfpathlineto{\pgfqpoint{1.458327in}{0.774767in}}%
\pgfpathlineto{\pgfqpoint{1.457924in}{0.773321in}}%
\pgfpathlineto{\pgfqpoint{1.457406in}{0.769579in}}%
\pgfpathlineto{\pgfqpoint{1.457291in}{0.767541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458442in}{0.773704in}}%
\pgfpathlineto{\pgfqpoint{1.458442in}{0.729432in}}%
\pgfpathlineto{\pgfqpoint{1.458557in}{0.732231in}}%
\pgfpathlineto{\pgfqpoint{1.458730in}{0.734440in}}%
\pgfpathlineto{\pgfqpoint{1.459075in}{0.734471in}}%
\pgfpathlineto{\pgfqpoint{1.459190in}{0.732845in}}%
\pgfpathlineto{\pgfqpoint{1.459247in}{0.732998in}}%
\pgfpathlineto{\pgfqpoint{1.459363in}{0.731635in}}%
\pgfpathlineto{\pgfqpoint{1.459420in}{0.730044in}}%
\pgfpathlineto{\pgfqpoint{1.459823in}{0.730286in}}%
\pgfpathlineto{\pgfqpoint{1.459823in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{1.459823in}{0.777311in}}%
\pgfpathlineto{\pgfqpoint{1.459420in}{0.778241in}}%
\pgfpathlineto{\pgfqpoint{1.459363in}{0.775070in}}%
\pgfpathlineto{\pgfqpoint{1.459247in}{0.774949in}}%
\pgfpathlineto{\pgfqpoint{1.459190in}{0.775615in}}%
\pgfpathlineto{\pgfqpoint{1.459075in}{0.775996in}}%
\pgfpathlineto{\pgfqpoint{1.458730in}{0.775074in}}%
\pgfpathlineto{\pgfqpoint{1.458557in}{0.773780in}}%
\pgfpathlineto{\pgfqpoint{1.458442in}{0.773704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460168in}{0.777736in}}%
\pgfpathlineto{\pgfqpoint{1.460168in}{0.731301in}}%
\pgfpathlineto{\pgfqpoint{1.460283in}{0.731154in}}%
\pgfpathlineto{\pgfqpoint{1.460283in}{0.778790in}}%
\pgfpathlineto{\pgfqpoint{1.460283in}{0.778790in}}%
\pgfpathlineto{\pgfqpoint{1.460168in}{0.777736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460398in}{0.781456in}}%
\pgfpathlineto{\pgfqpoint{1.460398in}{0.738126in}}%
\pgfpathlineto{\pgfqpoint{1.460456in}{0.736189in}}%
\pgfpathlineto{\pgfqpoint{1.461031in}{0.735248in}}%
\pgfpathlineto{\pgfqpoint{1.461319in}{0.734263in}}%
\pgfpathlineto{\pgfqpoint{1.461319in}{0.789491in}}%
\pgfpathlineto{\pgfqpoint{1.461319in}{0.789491in}}%
\pgfpathlineto{\pgfqpoint{1.461031in}{0.787795in}}%
\pgfpathlineto{\pgfqpoint{1.460456in}{0.785618in}}%
\pgfpathlineto{\pgfqpoint{1.460398in}{0.781456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462125in}{0.792877in}}%
\pgfpathlineto{\pgfqpoint{1.462125in}{0.732601in}}%
\pgfpathlineto{\pgfqpoint{1.462125in}{0.792877in}}%
\pgfpathlineto{\pgfqpoint{1.462125in}{0.792877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462355in}{0.792281in}}%
\pgfpathlineto{\pgfqpoint{1.462355in}{0.732718in}}%
\pgfpathlineto{\pgfqpoint{1.462355in}{0.792281in}}%
\pgfpathlineto{\pgfqpoint{1.462355in}{0.792281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462757in}{0.793218in}}%
\pgfpathlineto{\pgfqpoint{1.462757in}{0.733748in}}%
\pgfpathlineto{\pgfqpoint{1.462873in}{0.733193in}}%
\pgfpathlineto{\pgfqpoint{1.463045in}{0.733447in}}%
\pgfpathlineto{\pgfqpoint{1.463160in}{0.734643in}}%
\pgfpathlineto{\pgfqpoint{1.463390in}{0.734550in}}%
\pgfpathlineto{\pgfqpoint{1.463736in}{0.734918in}}%
\pgfpathlineto{\pgfqpoint{1.463793in}{0.735147in}}%
\pgfpathlineto{\pgfqpoint{1.463966in}{0.735145in}}%
\pgfpathlineto{\pgfqpoint{1.464023in}{0.734943in}}%
\pgfpathlineto{\pgfqpoint{1.464311in}{0.733689in}}%
\pgfpathlineto{\pgfqpoint{1.464369in}{0.731306in}}%
\pgfpathlineto{\pgfqpoint{1.464426in}{0.732702in}}%
\pgfpathlineto{\pgfqpoint{1.464541in}{0.729521in}}%
\pgfpathlineto{\pgfqpoint{1.464656in}{0.732185in}}%
\pgfpathlineto{\pgfqpoint{1.465117in}{0.732522in}}%
\pgfpathlineto{\pgfqpoint{1.465289in}{0.732018in}}%
\pgfpathlineto{\pgfqpoint{1.465635in}{0.732755in}}%
\pgfpathlineto{\pgfqpoint{1.465750in}{0.730923in}}%
\pgfpathlineto{\pgfqpoint{1.465922in}{0.730778in}}%
\pgfpathlineto{\pgfqpoint{1.465922in}{0.800095in}}%
\pgfpathlineto{\pgfqpoint{1.465922in}{0.800095in}}%
\pgfpathlineto{\pgfqpoint{1.465750in}{0.801176in}}%
\pgfpathlineto{\pgfqpoint{1.465635in}{0.802494in}}%
\pgfpathlineto{\pgfqpoint{1.465289in}{0.798477in}}%
\pgfpathlineto{\pgfqpoint{1.465117in}{0.798461in}}%
\pgfpathlineto{\pgfqpoint{1.464656in}{0.802553in}}%
\pgfpathlineto{\pgfqpoint{1.464541in}{0.802842in}}%
\pgfpathlineto{\pgfqpoint{1.464426in}{0.804466in}}%
\pgfpathlineto{\pgfqpoint{1.464369in}{0.805112in}}%
\pgfpathlineto{\pgfqpoint{1.464311in}{0.802611in}}%
\pgfpathlineto{\pgfqpoint{1.464023in}{0.799425in}}%
\pgfpathlineto{\pgfqpoint{1.463966in}{0.798271in}}%
\pgfpathlineto{\pgfqpoint{1.463793in}{0.796013in}}%
\pgfpathlineto{\pgfqpoint{1.463736in}{0.795692in}}%
\pgfpathlineto{\pgfqpoint{1.463390in}{0.796864in}}%
\pgfpathlineto{\pgfqpoint{1.463160in}{0.796287in}}%
\pgfpathlineto{\pgfqpoint{1.463045in}{0.794453in}}%
\pgfpathlineto{\pgfqpoint{1.462873in}{0.795869in}}%
\pgfpathlineto{\pgfqpoint{1.462757in}{0.793218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466670in}{0.797494in}}%
\pgfpathlineto{\pgfqpoint{1.466670in}{0.731854in}}%
\pgfpathlineto{\pgfqpoint{1.466728in}{0.732377in}}%
\pgfpathlineto{\pgfqpoint{1.467016in}{0.733363in}}%
\pgfpathlineto{\pgfqpoint{1.467073in}{0.732654in}}%
\pgfpathlineto{\pgfqpoint{1.467303in}{0.730623in}}%
\pgfpathlineto{\pgfqpoint{1.467591in}{0.730543in}}%
\pgfpathlineto{\pgfqpoint{1.467821in}{0.731434in}}%
\pgfpathlineto{\pgfqpoint{1.468051in}{0.730749in}}%
\pgfpathlineto{\pgfqpoint{1.468281in}{0.730554in}}%
\pgfpathlineto{\pgfqpoint{1.468454in}{0.730014in}}%
\pgfpathlineto{\pgfqpoint{1.468512in}{0.726538in}}%
\pgfpathlineto{\pgfqpoint{1.468684in}{0.726449in}}%
\pgfpathlineto{\pgfqpoint{1.469375in}{0.726403in}}%
\pgfpathlineto{\pgfqpoint{1.469375in}{0.812041in}}%
\pgfpathlineto{\pgfqpoint{1.469375in}{0.812041in}}%
\pgfpathlineto{\pgfqpoint{1.468684in}{0.811920in}}%
\pgfpathlineto{\pgfqpoint{1.468512in}{0.805349in}}%
\pgfpathlineto{\pgfqpoint{1.468454in}{0.806086in}}%
\pgfpathlineto{\pgfqpoint{1.468281in}{0.806116in}}%
\pgfpathlineto{\pgfqpoint{1.468051in}{0.802580in}}%
\pgfpathlineto{\pgfqpoint{1.467821in}{0.799769in}}%
\pgfpathlineto{\pgfqpoint{1.467591in}{0.798244in}}%
\pgfpathlineto{\pgfqpoint{1.467303in}{0.793293in}}%
\pgfpathlineto{\pgfqpoint{1.467073in}{0.793809in}}%
\pgfpathlineto{\pgfqpoint{1.467016in}{0.796225in}}%
\pgfpathlineto{\pgfqpoint{1.466728in}{0.795888in}}%
\pgfpathlineto{\pgfqpoint{1.466670in}{0.797494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469950in}{0.811271in}}%
\pgfpathlineto{\pgfqpoint{1.469950in}{0.725642in}}%
\pgfpathlineto{\pgfqpoint{1.470008in}{0.725651in}}%
\pgfpathlineto{\pgfqpoint{1.470238in}{0.728543in}}%
\pgfpathlineto{\pgfqpoint{1.470353in}{0.725571in}}%
\pgfpathlineto{\pgfqpoint{1.470468in}{0.725591in}}%
\pgfpathlineto{\pgfqpoint{1.470526in}{0.725420in}}%
\pgfpathlineto{\pgfqpoint{1.470583in}{0.726463in}}%
\pgfpathlineto{\pgfqpoint{1.470813in}{0.727362in}}%
\pgfpathlineto{\pgfqpoint{1.470986in}{0.727719in}}%
\pgfpathlineto{\pgfqpoint{1.471101in}{0.726198in}}%
\pgfpathlineto{\pgfqpoint{1.471274in}{0.729220in}}%
\pgfpathlineto{\pgfqpoint{1.471561in}{0.729267in}}%
\pgfpathlineto{\pgfqpoint{1.472655in}{0.727420in}}%
\pgfpathlineto{\pgfqpoint{1.472770in}{0.728083in}}%
\pgfpathlineto{\pgfqpoint{1.473230in}{0.728194in}}%
\pgfpathlineto{\pgfqpoint{1.473288in}{0.726482in}}%
\pgfpathlineto{\pgfqpoint{1.473633in}{0.724697in}}%
\pgfpathlineto{\pgfqpoint{1.473921in}{0.725010in}}%
\pgfpathlineto{\pgfqpoint{1.474036in}{0.725333in}}%
\pgfpathlineto{\pgfqpoint{1.474151in}{0.723417in}}%
\pgfpathlineto{\pgfqpoint{1.474208in}{0.723755in}}%
\pgfpathlineto{\pgfqpoint{1.474266in}{0.722964in}}%
\pgfpathlineto{\pgfqpoint{1.474784in}{0.722031in}}%
\pgfpathlineto{\pgfqpoint{1.475302in}{0.724670in}}%
\pgfpathlineto{\pgfqpoint{1.475474in}{0.722006in}}%
\pgfpathlineto{\pgfqpoint{1.475647in}{0.723133in}}%
\pgfpathlineto{\pgfqpoint{1.475877in}{0.722276in}}%
\pgfpathlineto{\pgfqpoint{1.475992in}{0.721563in}}%
\pgfpathlineto{\pgfqpoint{1.476107in}{0.723039in}}%
\pgfpathlineto{\pgfqpoint{1.476222in}{0.723000in}}%
\pgfpathlineto{\pgfqpoint{1.476395in}{0.722829in}}%
\pgfpathlineto{\pgfqpoint{1.476567in}{0.724292in}}%
\pgfpathlineto{\pgfqpoint{1.476855in}{0.725136in}}%
\pgfpathlineto{\pgfqpoint{1.476913in}{0.725710in}}%
\pgfpathlineto{\pgfqpoint{1.477373in}{0.728802in}}%
\pgfpathlineto{\pgfqpoint{1.477603in}{0.729673in}}%
\pgfpathlineto{\pgfqpoint{1.477718in}{0.729324in}}%
\pgfpathlineto{\pgfqpoint{1.477891in}{0.727641in}}%
\pgfpathlineto{\pgfqpoint{1.477948in}{0.728677in}}%
\pgfpathlineto{\pgfqpoint{1.478639in}{0.726400in}}%
\pgfpathlineto{\pgfqpoint{1.478754in}{0.727632in}}%
\pgfpathlineto{\pgfqpoint{1.478812in}{0.728049in}}%
\pgfpathlineto{\pgfqpoint{1.479042in}{0.728880in}}%
\pgfpathlineto{\pgfqpoint{1.479099in}{0.729276in}}%
\pgfpathlineto{\pgfqpoint{1.479617in}{0.730809in}}%
\pgfpathlineto{\pgfqpoint{1.479617in}{0.823680in}}%
\pgfpathlineto{\pgfqpoint{1.479617in}{0.823680in}}%
\pgfpathlineto{\pgfqpoint{1.479099in}{0.823393in}}%
\pgfpathlineto{\pgfqpoint{1.479042in}{0.822776in}}%
\pgfpathlineto{\pgfqpoint{1.478812in}{0.823858in}}%
\pgfpathlineto{\pgfqpoint{1.478754in}{0.824939in}}%
\pgfpathlineto{\pgfqpoint{1.478639in}{0.823150in}}%
\pgfpathlineto{\pgfqpoint{1.477948in}{0.822353in}}%
\pgfpathlineto{\pgfqpoint{1.477891in}{0.824231in}}%
\pgfpathlineto{\pgfqpoint{1.477718in}{0.826183in}}%
\pgfpathlineto{\pgfqpoint{1.477603in}{0.827563in}}%
\pgfpathlineto{\pgfqpoint{1.477373in}{0.827557in}}%
\pgfpathlineto{\pgfqpoint{1.476913in}{0.825953in}}%
\pgfpathlineto{\pgfqpoint{1.476855in}{0.825366in}}%
\pgfpathlineto{\pgfqpoint{1.476567in}{0.825027in}}%
\pgfpathlineto{\pgfqpoint{1.476395in}{0.821960in}}%
\pgfpathlineto{\pgfqpoint{1.476222in}{0.821899in}}%
\pgfpathlineto{\pgfqpoint{1.476107in}{0.822377in}}%
\pgfpathlineto{\pgfqpoint{1.475992in}{0.823475in}}%
\pgfpathlineto{\pgfqpoint{1.475877in}{0.822534in}}%
\pgfpathlineto{\pgfqpoint{1.475647in}{0.822028in}}%
\pgfpathlineto{\pgfqpoint{1.475474in}{0.820884in}}%
\pgfpathlineto{\pgfqpoint{1.475302in}{0.819626in}}%
\pgfpathlineto{\pgfqpoint{1.474784in}{0.820268in}}%
\pgfpathlineto{\pgfqpoint{1.474266in}{0.819865in}}%
\pgfpathlineto{\pgfqpoint{1.474208in}{0.820428in}}%
\pgfpathlineto{\pgfqpoint{1.474151in}{0.819793in}}%
\pgfpathlineto{\pgfqpoint{1.474036in}{0.820307in}}%
\pgfpathlineto{\pgfqpoint{1.473921in}{0.819147in}}%
\pgfpathlineto{\pgfqpoint{1.473633in}{0.817523in}}%
\pgfpathlineto{\pgfqpoint{1.473288in}{0.821958in}}%
\pgfpathlineto{\pgfqpoint{1.473230in}{0.826484in}}%
\pgfpathlineto{\pgfqpoint{1.472770in}{0.822144in}}%
\pgfpathlineto{\pgfqpoint{1.472655in}{0.822630in}}%
\pgfpathlineto{\pgfqpoint{1.471561in}{0.826611in}}%
\pgfpathlineto{\pgfqpoint{1.471274in}{0.827285in}}%
\pgfpathlineto{\pgfqpoint{1.471101in}{0.826492in}}%
\pgfpathlineto{\pgfqpoint{1.470986in}{0.820885in}}%
\pgfpathlineto{\pgfqpoint{1.470813in}{0.823323in}}%
\pgfpathlineto{\pgfqpoint{1.470583in}{0.827765in}}%
\pgfpathlineto{\pgfqpoint{1.470526in}{0.815219in}}%
\pgfpathlineto{\pgfqpoint{1.470468in}{0.816238in}}%
\pgfpathlineto{\pgfqpoint{1.470353in}{0.812359in}}%
\pgfpathlineto{\pgfqpoint{1.470238in}{0.811327in}}%
\pgfpathlineto{\pgfqpoint{1.470008in}{0.810791in}}%
\pgfpathlineto{\pgfqpoint{1.469950in}{0.811271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480826in}{0.823338in}}%
\pgfpathlineto{\pgfqpoint{1.480826in}{0.726508in}}%
\pgfpathlineto{\pgfqpoint{1.480883in}{0.726502in}}%
\pgfpathlineto{\pgfqpoint{1.480941in}{0.723310in}}%
\pgfpathlineto{\pgfqpoint{1.480941in}{0.822464in}}%
\pgfpathlineto{\pgfqpoint{1.480941in}{0.822464in}}%
\pgfpathlineto{\pgfqpoint{1.480883in}{0.823658in}}%
\pgfpathlineto{\pgfqpoint{1.480826in}{0.823338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481746in}{0.821232in}}%
\pgfpathlineto{\pgfqpoint{1.481746in}{0.722402in}}%
\pgfpathlineto{\pgfqpoint{1.481746in}{0.821232in}}%
\pgfpathlineto{\pgfqpoint{1.481746in}{0.821232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481976in}{0.819852in}}%
\pgfpathlineto{\pgfqpoint{1.481976in}{0.722862in}}%
\pgfpathlineto{\pgfqpoint{1.482034in}{0.723521in}}%
\pgfpathlineto{\pgfqpoint{1.482149in}{0.724798in}}%
\pgfpathlineto{\pgfqpoint{1.482207in}{0.724607in}}%
\pgfpathlineto{\pgfqpoint{1.482322in}{0.724814in}}%
\pgfpathlineto{\pgfqpoint{1.483012in}{0.725476in}}%
\pgfpathlineto{\pgfqpoint{1.483070in}{0.722761in}}%
\pgfpathlineto{\pgfqpoint{1.483185in}{0.723597in}}%
\pgfpathlineto{\pgfqpoint{1.483588in}{0.724032in}}%
\pgfpathlineto{\pgfqpoint{1.483645in}{0.722603in}}%
\pgfpathlineto{\pgfqpoint{1.483703in}{0.721578in}}%
\pgfpathlineto{\pgfqpoint{1.484163in}{0.721584in}}%
\pgfpathlineto{\pgfqpoint{1.484221in}{0.721587in}}%
\pgfpathlineto{\pgfqpoint{1.484393in}{0.722581in}}%
\pgfpathlineto{\pgfqpoint{1.484508in}{0.722776in}}%
\pgfpathlineto{\pgfqpoint{1.484681in}{0.722873in}}%
\pgfpathlineto{\pgfqpoint{1.484853in}{0.721771in}}%
\pgfpathlineto{\pgfqpoint{1.485026in}{0.720371in}}%
\pgfpathlineto{\pgfqpoint{1.485429in}{0.720259in}}%
\pgfpathlineto{\pgfqpoint{1.485832in}{0.720619in}}%
\pgfpathlineto{\pgfqpoint{1.485947in}{0.719245in}}%
\pgfpathlineto{\pgfqpoint{1.486119in}{0.717574in}}%
\pgfpathlineto{\pgfqpoint{1.486177in}{0.717983in}}%
\pgfpathlineto{\pgfqpoint{1.486292in}{0.717629in}}%
\pgfpathlineto{\pgfqpoint{1.486522in}{0.718502in}}%
\pgfpathlineto{\pgfqpoint{1.486522in}{0.812207in}}%
\pgfpathlineto{\pgfqpoint{1.486522in}{0.812207in}}%
\pgfpathlineto{\pgfqpoint{1.486292in}{0.809253in}}%
\pgfpathlineto{\pgfqpoint{1.486177in}{0.808903in}}%
\pgfpathlineto{\pgfqpoint{1.486119in}{0.809645in}}%
\pgfpathlineto{\pgfqpoint{1.485947in}{0.811929in}}%
\pgfpathlineto{\pgfqpoint{1.485832in}{0.814447in}}%
\pgfpathlineto{\pgfqpoint{1.485429in}{0.814512in}}%
\pgfpathlineto{\pgfqpoint{1.485026in}{0.816516in}}%
\pgfpathlineto{\pgfqpoint{1.484853in}{0.820262in}}%
\pgfpathlineto{\pgfqpoint{1.484681in}{0.822156in}}%
\pgfpathlineto{\pgfqpoint{1.484508in}{0.823900in}}%
\pgfpathlineto{\pgfqpoint{1.484393in}{0.827277in}}%
\pgfpathlineto{\pgfqpoint{1.484221in}{0.825581in}}%
\pgfpathlineto{\pgfqpoint{1.484163in}{0.824724in}}%
\pgfpathlineto{\pgfqpoint{1.483703in}{0.824433in}}%
\pgfpathlineto{\pgfqpoint{1.483645in}{0.824898in}}%
\pgfpathlineto{\pgfqpoint{1.483588in}{0.823534in}}%
\pgfpathlineto{\pgfqpoint{1.483185in}{0.822845in}}%
\pgfpathlineto{\pgfqpoint{1.483070in}{0.823597in}}%
\pgfpathlineto{\pgfqpoint{1.483012in}{0.824618in}}%
\pgfpathlineto{\pgfqpoint{1.482322in}{0.825226in}}%
\pgfpathlineto{\pgfqpoint{1.482207in}{0.822714in}}%
\pgfpathlineto{\pgfqpoint{1.482149in}{0.822941in}}%
\pgfpathlineto{\pgfqpoint{1.482034in}{0.824645in}}%
\pgfpathlineto{\pgfqpoint{1.481976in}{0.819852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486695in}{0.815490in}}%
\pgfpathlineto{\pgfqpoint{1.486695in}{0.718977in}}%
\pgfpathlineto{\pgfqpoint{1.486695in}{0.815490in}}%
\pgfpathlineto{\pgfqpoint{1.486695in}{0.815490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486983in}{0.815496in}}%
\pgfpathlineto{\pgfqpoint{1.486983in}{0.720313in}}%
\pgfpathlineto{\pgfqpoint{1.486983in}{0.815496in}}%
\pgfpathlineto{\pgfqpoint{1.486983in}{0.815496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487615in}{0.816368in}}%
\pgfpathlineto{\pgfqpoint{1.487615in}{0.723742in}}%
\pgfpathlineto{\pgfqpoint{1.487961in}{0.724957in}}%
\pgfpathlineto{\pgfqpoint{1.488248in}{0.722856in}}%
\pgfpathlineto{\pgfqpoint{1.488939in}{0.722979in}}%
\pgfpathlineto{\pgfqpoint{1.489054in}{0.720780in}}%
\pgfpathlineto{\pgfqpoint{1.489169in}{0.722081in}}%
\pgfpathlineto{\pgfqpoint{1.489284in}{0.721874in}}%
\pgfpathlineto{\pgfqpoint{1.489572in}{0.721481in}}%
\pgfpathlineto{\pgfqpoint{1.489975in}{0.722509in}}%
\pgfpathlineto{\pgfqpoint{1.490090in}{0.720863in}}%
\pgfpathlineto{\pgfqpoint{1.490090in}{0.817562in}}%
\pgfpathlineto{\pgfqpoint{1.490090in}{0.817562in}}%
\pgfpathlineto{\pgfqpoint{1.489975in}{0.819443in}}%
\pgfpathlineto{\pgfqpoint{1.489572in}{0.821221in}}%
\pgfpathlineto{\pgfqpoint{1.489284in}{0.814425in}}%
\pgfpathlineto{\pgfqpoint{1.489169in}{0.815896in}}%
\pgfpathlineto{\pgfqpoint{1.489054in}{0.815121in}}%
\pgfpathlineto{\pgfqpoint{1.488939in}{0.814005in}}%
\pgfpathlineto{\pgfqpoint{1.488248in}{0.808975in}}%
\pgfpathlineto{\pgfqpoint{1.487961in}{0.812355in}}%
\pgfpathlineto{\pgfqpoint{1.487615in}{0.816368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490320in}{0.820038in}}%
\pgfpathlineto{\pgfqpoint{1.490320in}{0.724293in}}%
\pgfpathlineto{\pgfqpoint{1.490377in}{0.723370in}}%
\pgfpathlineto{\pgfqpoint{1.490895in}{0.721945in}}%
\pgfpathlineto{\pgfqpoint{1.491471in}{0.724725in}}%
\pgfpathlineto{\pgfqpoint{1.491471in}{0.826550in}}%
\pgfpathlineto{\pgfqpoint{1.491471in}{0.826550in}}%
\pgfpathlineto{\pgfqpoint{1.490895in}{0.821212in}}%
\pgfpathlineto{\pgfqpoint{1.490377in}{0.821557in}}%
\pgfpathlineto{\pgfqpoint{1.490320in}{0.820038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492391in}{0.826533in}}%
\pgfpathlineto{\pgfqpoint{1.492391in}{0.726653in}}%
\pgfpathlineto{\pgfqpoint{1.492679in}{0.726578in}}%
\pgfpathlineto{\pgfqpoint{1.492679in}{0.826327in}}%
\pgfpathlineto{\pgfqpoint{1.492679in}{0.826327in}}%
\pgfpathlineto{\pgfqpoint{1.492391in}{0.826533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493139in}{0.822233in}}%
\pgfpathlineto{\pgfqpoint{1.493139in}{0.728132in}}%
\pgfpathlineto{\pgfqpoint{1.493485in}{0.727985in}}%
\pgfpathlineto{\pgfqpoint{1.493485in}{0.823003in}}%
\pgfpathlineto{\pgfqpoint{1.493485in}{0.823003in}}%
\pgfpathlineto{\pgfqpoint{1.493139in}{0.822233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494060in}{0.820316in}}%
\pgfpathlineto{\pgfqpoint{1.494060in}{0.727948in}}%
\pgfpathlineto{\pgfqpoint{1.494060in}{0.820316in}}%
\pgfpathlineto{\pgfqpoint{1.494060in}{0.820316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494290in}{0.817800in}}%
\pgfpathlineto{\pgfqpoint{1.494290in}{0.728056in}}%
\pgfpathlineto{\pgfqpoint{1.494693in}{0.727605in}}%
\pgfpathlineto{\pgfqpoint{1.494808in}{0.728172in}}%
\pgfpathlineto{\pgfqpoint{1.495269in}{0.727362in}}%
\pgfpathlineto{\pgfqpoint{1.495326in}{0.729199in}}%
\pgfpathlineto{\pgfqpoint{1.495441in}{0.729229in}}%
\pgfpathlineto{\pgfqpoint{1.496132in}{0.729176in}}%
\pgfpathlineto{\pgfqpoint{1.496189in}{0.729472in}}%
\pgfpathlineto{\pgfqpoint{1.496362in}{0.729800in}}%
\pgfpathlineto{\pgfqpoint{1.496362in}{0.808425in}}%
\pgfpathlineto{\pgfqpoint{1.496362in}{0.808425in}}%
\pgfpathlineto{\pgfqpoint{1.496189in}{0.809389in}}%
\pgfpathlineto{\pgfqpoint{1.496132in}{0.810821in}}%
\pgfpathlineto{\pgfqpoint{1.495441in}{0.811340in}}%
\pgfpathlineto{\pgfqpoint{1.495326in}{0.810532in}}%
\pgfpathlineto{\pgfqpoint{1.495269in}{0.811154in}}%
\pgfpathlineto{\pgfqpoint{1.494808in}{0.817746in}}%
\pgfpathlineto{\pgfqpoint{1.494693in}{0.817709in}}%
\pgfpathlineto{\pgfqpoint{1.494290in}{0.817800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497110in}{0.804914in}}%
\pgfpathlineto{\pgfqpoint{1.497110in}{0.730321in}}%
\pgfpathlineto{\pgfqpoint{1.497167in}{0.731217in}}%
\pgfpathlineto{\pgfqpoint{1.497282in}{0.731573in}}%
\pgfpathlineto{\pgfqpoint{1.497340in}{0.732596in}}%
\pgfpathlineto{\pgfqpoint{1.497743in}{0.730668in}}%
\pgfpathlineto{\pgfqpoint{1.497915in}{0.730091in}}%
\pgfpathlineto{\pgfqpoint{1.498031in}{0.732026in}}%
\pgfpathlineto{\pgfqpoint{1.499009in}{0.734048in}}%
\pgfpathlineto{\pgfqpoint{1.499066in}{0.733575in}}%
\pgfpathlineto{\pgfqpoint{1.499124in}{0.735408in}}%
\pgfpathlineto{\pgfqpoint{1.499181in}{0.735805in}}%
\pgfpathlineto{\pgfqpoint{1.499814in}{0.734244in}}%
\pgfpathlineto{\pgfqpoint{1.499814in}{0.791389in}}%
\pgfpathlineto{\pgfqpoint{1.499814in}{0.791389in}}%
\pgfpathlineto{\pgfqpoint{1.499181in}{0.790495in}}%
\pgfpathlineto{\pgfqpoint{1.499124in}{0.796103in}}%
\pgfpathlineto{\pgfqpoint{1.499066in}{0.795614in}}%
\pgfpathlineto{\pgfqpoint{1.499009in}{0.793322in}}%
\pgfpathlineto{\pgfqpoint{1.498031in}{0.792127in}}%
\pgfpathlineto{\pgfqpoint{1.497915in}{0.795388in}}%
\pgfpathlineto{\pgfqpoint{1.497743in}{0.797474in}}%
\pgfpathlineto{\pgfqpoint{1.497340in}{0.795763in}}%
\pgfpathlineto{\pgfqpoint{1.497282in}{0.795139in}}%
\pgfpathlineto{\pgfqpoint{1.497167in}{0.806611in}}%
\pgfpathlineto{\pgfqpoint{1.497110in}{0.804914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499987in}{0.791499in}}%
\pgfpathlineto{\pgfqpoint{1.499987in}{0.735907in}}%
\pgfpathlineto{\pgfqpoint{1.500102in}{0.733602in}}%
\pgfpathlineto{\pgfqpoint{1.500275in}{0.732450in}}%
\pgfpathlineto{\pgfqpoint{1.500562in}{0.731906in}}%
\pgfpathlineto{\pgfqpoint{1.500965in}{0.733864in}}%
\pgfpathlineto{\pgfqpoint{1.501080in}{0.734025in}}%
\pgfpathlineto{\pgfqpoint{1.501080in}{0.795593in}}%
\pgfpathlineto{\pgfqpoint{1.501080in}{0.795593in}}%
\pgfpathlineto{\pgfqpoint{1.500965in}{0.795569in}}%
\pgfpathlineto{\pgfqpoint{1.500562in}{0.794504in}}%
\pgfpathlineto{\pgfqpoint{1.500275in}{0.794777in}}%
\pgfpathlineto{\pgfqpoint{1.500102in}{0.792815in}}%
\pgfpathlineto{\pgfqpoint{1.499987in}{0.791499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501483in}{0.795257in}}%
\pgfpathlineto{\pgfqpoint{1.501483in}{0.732524in}}%
\pgfpathlineto{\pgfqpoint{1.501483in}{0.795257in}}%
\pgfpathlineto{\pgfqpoint{1.501483in}{0.795257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501771in}{0.797589in}}%
\pgfpathlineto{\pgfqpoint{1.501771in}{0.732096in}}%
\pgfpathlineto{\pgfqpoint{1.502634in}{0.732334in}}%
\pgfpathlineto{\pgfqpoint{1.502922in}{0.730167in}}%
\pgfpathlineto{\pgfqpoint{1.503094in}{0.728932in}}%
\pgfpathlineto{\pgfqpoint{1.503209in}{0.725837in}}%
\pgfpathlineto{\pgfqpoint{1.503497in}{0.725085in}}%
\pgfpathlineto{\pgfqpoint{1.503497in}{0.794809in}}%
\pgfpathlineto{\pgfqpoint{1.503497in}{0.794809in}}%
\pgfpathlineto{\pgfqpoint{1.503209in}{0.793511in}}%
\pgfpathlineto{\pgfqpoint{1.503094in}{0.792700in}}%
\pgfpathlineto{\pgfqpoint{1.502922in}{0.794239in}}%
\pgfpathlineto{\pgfqpoint{1.502634in}{0.794974in}}%
\pgfpathlineto{\pgfqpoint{1.501771in}{0.797589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504072in}{0.794937in}}%
\pgfpathlineto{\pgfqpoint{1.504072in}{0.725183in}}%
\pgfpathlineto{\pgfqpoint{1.504130in}{0.722984in}}%
\pgfpathlineto{\pgfqpoint{1.504187in}{0.723094in}}%
\pgfpathlineto{\pgfqpoint{1.504475in}{0.720655in}}%
\pgfpathlineto{\pgfqpoint{1.504533in}{0.719355in}}%
\pgfpathlineto{\pgfqpoint{1.504590in}{0.719679in}}%
\pgfpathlineto{\pgfqpoint{1.504705in}{0.720171in}}%
\pgfpathlineto{\pgfqpoint{1.504763in}{0.720991in}}%
\pgfpathlineto{\pgfqpoint{1.504820in}{0.722971in}}%
\pgfpathlineto{\pgfqpoint{1.505281in}{0.722724in}}%
\pgfpathlineto{\pgfqpoint{1.505453in}{0.722925in}}%
\pgfpathlineto{\pgfqpoint{1.505511in}{0.723268in}}%
\pgfpathlineto{\pgfqpoint{1.505626in}{0.723299in}}%
\pgfpathlineto{\pgfqpoint{1.505741in}{0.721812in}}%
\pgfpathlineto{\pgfqpoint{1.506144in}{0.721752in}}%
\pgfpathlineto{\pgfqpoint{1.506547in}{0.721522in}}%
\pgfpathlineto{\pgfqpoint{1.506662in}{0.721650in}}%
\pgfpathlineto{\pgfqpoint{1.506834in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{1.506949in}{0.723534in}}%
\pgfpathlineto{\pgfqpoint{1.507007in}{0.724905in}}%
\pgfpathlineto{\pgfqpoint{1.507007in}{0.797985in}}%
\pgfpathlineto{\pgfqpoint{1.507007in}{0.797985in}}%
\pgfpathlineto{\pgfqpoint{1.506949in}{0.797698in}}%
\pgfpathlineto{\pgfqpoint{1.506834in}{0.796916in}}%
\pgfpathlineto{\pgfqpoint{1.506662in}{0.794373in}}%
\pgfpathlineto{\pgfqpoint{1.506547in}{0.793907in}}%
\pgfpathlineto{\pgfqpoint{1.506144in}{0.791467in}}%
\pgfpathlineto{\pgfqpoint{1.505741in}{0.791578in}}%
\pgfpathlineto{\pgfqpoint{1.505626in}{0.792131in}}%
\pgfpathlineto{\pgfqpoint{1.505511in}{0.791390in}}%
\pgfpathlineto{\pgfqpoint{1.505453in}{0.792787in}}%
\pgfpathlineto{\pgfqpoint{1.505281in}{0.792674in}}%
\pgfpathlineto{\pgfqpoint{1.504820in}{0.789869in}}%
\pgfpathlineto{\pgfqpoint{1.504763in}{0.790210in}}%
\pgfpathlineto{\pgfqpoint{1.504705in}{0.789891in}}%
\pgfpathlineto{\pgfqpoint{1.504590in}{0.791977in}}%
\pgfpathlineto{\pgfqpoint{1.504533in}{0.794011in}}%
\pgfpathlineto{\pgfqpoint{1.504475in}{0.791983in}}%
\pgfpathlineto{\pgfqpoint{1.504187in}{0.793496in}}%
\pgfpathlineto{\pgfqpoint{1.504130in}{0.794979in}}%
\pgfpathlineto{\pgfqpoint{1.504072in}{0.794937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507525in}{0.796392in}}%
\pgfpathlineto{\pgfqpoint{1.507525in}{0.726398in}}%
\pgfpathlineto{\pgfqpoint{1.507697in}{0.724116in}}%
\pgfpathlineto{\pgfqpoint{1.507755in}{0.723727in}}%
\pgfpathlineto{\pgfqpoint{1.508043in}{0.724463in}}%
\pgfpathlineto{\pgfqpoint{1.508388in}{0.726038in}}%
\pgfpathlineto{\pgfqpoint{1.508561in}{0.727013in}}%
\pgfpathlineto{\pgfqpoint{1.508676in}{0.726445in}}%
\pgfpathlineto{\pgfqpoint{1.508733in}{0.726693in}}%
\pgfpathlineto{\pgfqpoint{1.508963in}{0.726980in}}%
\pgfpathlineto{\pgfqpoint{1.509366in}{0.726523in}}%
\pgfpathlineto{\pgfqpoint{1.509366in}{0.791078in}}%
\pgfpathlineto{\pgfqpoint{1.509366in}{0.791078in}}%
\pgfpathlineto{\pgfqpoint{1.508963in}{0.790832in}}%
\pgfpathlineto{\pgfqpoint{1.508733in}{0.790126in}}%
\pgfpathlineto{\pgfqpoint{1.508676in}{0.787965in}}%
\pgfpathlineto{\pgfqpoint{1.508561in}{0.788417in}}%
\pgfpathlineto{\pgfqpoint{1.508388in}{0.787959in}}%
\pgfpathlineto{\pgfqpoint{1.508043in}{0.788805in}}%
\pgfpathlineto{\pgfqpoint{1.507755in}{0.788569in}}%
\pgfpathlineto{\pgfqpoint{1.507697in}{0.787951in}}%
\pgfpathlineto{\pgfqpoint{1.507525in}{0.796392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509711in}{0.791762in}}%
\pgfpathlineto{\pgfqpoint{1.509711in}{0.729097in}}%
\pgfpathlineto{\pgfqpoint{1.509769in}{0.728118in}}%
\pgfpathlineto{\pgfqpoint{1.509769in}{0.790632in}}%
\pgfpathlineto{\pgfqpoint{1.509769in}{0.790632in}}%
\pgfpathlineto{\pgfqpoint{1.509711in}{0.791762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510229in}{0.791056in}}%
\pgfpathlineto{\pgfqpoint{1.510229in}{0.728750in}}%
\pgfpathlineto{\pgfqpoint{1.510229in}{0.791056in}}%
\pgfpathlineto{\pgfqpoint{1.510229in}{0.791056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510517in}{0.789680in}}%
\pgfpathlineto{\pgfqpoint{1.510517in}{0.728404in}}%
\pgfpathlineto{\pgfqpoint{1.510690in}{0.728418in}}%
\pgfpathlineto{\pgfqpoint{1.510920in}{0.728168in}}%
\pgfpathlineto{\pgfqpoint{1.511208in}{0.729409in}}%
\pgfpathlineto{\pgfqpoint{1.511265in}{0.730053in}}%
\pgfpathlineto{\pgfqpoint{1.511495in}{0.727078in}}%
\pgfpathlineto{\pgfqpoint{1.511668in}{0.726315in}}%
\pgfpathlineto{\pgfqpoint{1.511725in}{0.725247in}}%
\pgfpathlineto{\pgfqpoint{1.511840in}{0.726068in}}%
\pgfpathlineto{\pgfqpoint{1.512013in}{0.726365in}}%
\pgfpathlineto{\pgfqpoint{1.512128in}{0.723709in}}%
\pgfpathlineto{\pgfqpoint{1.512473in}{0.723655in}}%
\pgfpathlineto{\pgfqpoint{1.512704in}{0.729311in}}%
\pgfpathlineto{\pgfqpoint{1.513106in}{0.728437in}}%
\pgfpathlineto{\pgfqpoint{1.513106in}{0.798089in}}%
\pgfpathlineto{\pgfqpoint{1.513106in}{0.798089in}}%
\pgfpathlineto{\pgfqpoint{1.512704in}{0.797924in}}%
\pgfpathlineto{\pgfqpoint{1.512473in}{0.795460in}}%
\pgfpathlineto{\pgfqpoint{1.512128in}{0.796173in}}%
\pgfpathlineto{\pgfqpoint{1.512013in}{0.798021in}}%
\pgfpathlineto{\pgfqpoint{1.511840in}{0.794832in}}%
\pgfpathlineto{\pgfqpoint{1.511725in}{0.793413in}}%
\pgfpathlineto{\pgfqpoint{1.511668in}{0.794574in}}%
\pgfpathlineto{\pgfqpoint{1.511495in}{0.794775in}}%
\pgfpathlineto{\pgfqpoint{1.511265in}{0.794383in}}%
\pgfpathlineto{\pgfqpoint{1.511208in}{0.791936in}}%
\pgfpathlineto{\pgfqpoint{1.510920in}{0.791842in}}%
\pgfpathlineto{\pgfqpoint{1.510690in}{0.789905in}}%
\pgfpathlineto{\pgfqpoint{1.510517in}{0.789680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513797in}{0.797318in}}%
\pgfpathlineto{\pgfqpoint{1.513797in}{0.726793in}}%
\pgfpathlineto{\pgfqpoint{1.513854in}{0.725295in}}%
\pgfpathlineto{\pgfqpoint{1.514027in}{0.725453in}}%
\pgfpathlineto{\pgfqpoint{1.514027in}{0.800622in}}%
\pgfpathlineto{\pgfqpoint{1.514027in}{0.800622in}}%
\pgfpathlineto{\pgfqpoint{1.513854in}{0.795984in}}%
\pgfpathlineto{\pgfqpoint{1.513797in}{0.797318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514430in}{0.795609in}}%
\pgfpathlineto{\pgfqpoint{1.514430in}{0.727438in}}%
\pgfpathlineto{\pgfqpoint{1.514775in}{0.726426in}}%
\pgfpathlineto{\pgfqpoint{1.515120in}{0.725900in}}%
\pgfpathlineto{\pgfqpoint{1.515408in}{0.728307in}}%
\pgfpathlineto{\pgfqpoint{1.515753in}{0.726881in}}%
\pgfpathlineto{\pgfqpoint{1.515811in}{0.727074in}}%
\pgfpathlineto{\pgfqpoint{1.515983in}{0.727883in}}%
\pgfpathlineto{\pgfqpoint{1.515983in}{0.792868in}}%
\pgfpathlineto{\pgfqpoint{1.515983in}{0.792868in}}%
\pgfpathlineto{\pgfqpoint{1.515811in}{0.792529in}}%
\pgfpathlineto{\pgfqpoint{1.515753in}{0.791237in}}%
\pgfpathlineto{\pgfqpoint{1.515408in}{0.797723in}}%
\pgfpathlineto{\pgfqpoint{1.515120in}{0.795410in}}%
\pgfpathlineto{\pgfqpoint{1.514775in}{0.794933in}}%
\pgfpathlineto{\pgfqpoint{1.514430in}{0.795609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516674in}{0.792644in}}%
\pgfpathlineto{\pgfqpoint{1.516674in}{0.728355in}}%
\pgfpathlineto{\pgfqpoint{1.516847in}{0.730010in}}%
\pgfpathlineto{\pgfqpoint{1.517192in}{0.731918in}}%
\pgfpathlineto{\pgfqpoint{1.517364in}{0.731326in}}%
\pgfpathlineto{\pgfqpoint{1.517480in}{0.734379in}}%
\pgfpathlineto{\pgfqpoint{1.517595in}{0.734192in}}%
\pgfpathlineto{\pgfqpoint{1.517710in}{0.734092in}}%
\pgfpathlineto{\pgfqpoint{1.517767in}{0.733136in}}%
\pgfpathlineto{\pgfqpoint{1.518803in}{0.733509in}}%
\pgfpathlineto{\pgfqpoint{1.519206in}{0.731968in}}%
\pgfpathlineto{\pgfqpoint{1.519378in}{0.730787in}}%
\pgfpathlineto{\pgfqpoint{1.519436in}{0.731703in}}%
\pgfpathlineto{\pgfqpoint{1.519954in}{0.725599in}}%
\pgfpathlineto{\pgfqpoint{1.520069in}{0.725827in}}%
\pgfpathlineto{\pgfqpoint{1.520184in}{0.725385in}}%
\pgfpathlineto{\pgfqpoint{1.520644in}{0.725897in}}%
\pgfpathlineto{\pgfqpoint{1.520702in}{0.725395in}}%
\pgfpathlineto{\pgfqpoint{1.520932in}{0.723010in}}%
\pgfpathlineto{\pgfqpoint{1.520990in}{0.726129in}}%
\pgfpathlineto{\pgfqpoint{1.521105in}{0.726948in}}%
\pgfpathlineto{\pgfqpoint{1.521450in}{0.723496in}}%
\pgfpathlineto{\pgfqpoint{1.521680in}{0.724198in}}%
\pgfpathlineto{\pgfqpoint{1.521795in}{0.724507in}}%
\pgfpathlineto{\pgfqpoint{1.521910in}{0.726064in}}%
\pgfpathlineto{\pgfqpoint{1.521910in}{0.787419in}}%
\pgfpathlineto{\pgfqpoint{1.521910in}{0.787419in}}%
\pgfpathlineto{\pgfqpoint{1.521795in}{0.790323in}}%
\pgfpathlineto{\pgfqpoint{1.521680in}{0.791014in}}%
\pgfpathlineto{\pgfqpoint{1.521450in}{0.785887in}}%
\pgfpathlineto{\pgfqpoint{1.521105in}{0.786649in}}%
\pgfpathlineto{\pgfqpoint{1.520990in}{0.789167in}}%
\pgfpathlineto{\pgfqpoint{1.520932in}{0.787891in}}%
\pgfpathlineto{\pgfqpoint{1.520702in}{0.789493in}}%
\pgfpathlineto{\pgfqpoint{1.520644in}{0.785067in}}%
\pgfpathlineto{\pgfqpoint{1.520184in}{0.784605in}}%
\pgfpathlineto{\pgfqpoint{1.520069in}{0.784818in}}%
\pgfpathlineto{\pgfqpoint{1.519954in}{0.783147in}}%
\pgfpathlineto{\pgfqpoint{1.519436in}{0.784425in}}%
\pgfpathlineto{\pgfqpoint{1.519378in}{0.785890in}}%
\pgfpathlineto{\pgfqpoint{1.519206in}{0.785763in}}%
\pgfpathlineto{\pgfqpoint{1.518803in}{0.787618in}}%
\pgfpathlineto{\pgfqpoint{1.517767in}{0.788229in}}%
\pgfpathlineto{\pgfqpoint{1.517710in}{0.789936in}}%
\pgfpathlineto{\pgfqpoint{1.517595in}{0.790227in}}%
\pgfpathlineto{\pgfqpoint{1.517480in}{0.790528in}}%
\pgfpathlineto{\pgfqpoint{1.517364in}{0.790241in}}%
\pgfpathlineto{\pgfqpoint{1.517192in}{0.795814in}}%
\pgfpathlineto{\pgfqpoint{1.516847in}{0.793210in}}%
\pgfpathlineto{\pgfqpoint{1.516674in}{0.792644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522198in}{0.787099in}}%
\pgfpathlineto{\pgfqpoint{1.522198in}{0.726366in}}%
\pgfpathlineto{\pgfqpoint{1.522256in}{0.725928in}}%
\pgfpathlineto{\pgfqpoint{1.522371in}{0.728159in}}%
\pgfpathlineto{\pgfqpoint{1.522773in}{0.726975in}}%
\pgfpathlineto{\pgfqpoint{1.523004in}{0.726879in}}%
\pgfpathlineto{\pgfqpoint{1.523061in}{0.728153in}}%
\pgfpathlineto{\pgfqpoint{1.523119in}{0.727205in}}%
\pgfpathlineto{\pgfqpoint{1.523464in}{0.727716in}}%
\pgfpathlineto{\pgfqpoint{1.523521in}{0.726940in}}%
\pgfpathlineto{\pgfqpoint{1.524097in}{0.726001in}}%
\pgfpathlineto{\pgfqpoint{1.524097in}{0.787274in}}%
\pgfpathlineto{\pgfqpoint{1.524097in}{0.787274in}}%
\pgfpathlineto{\pgfqpoint{1.523521in}{0.786814in}}%
\pgfpathlineto{\pgfqpoint{1.523464in}{0.786974in}}%
\pgfpathlineto{\pgfqpoint{1.523119in}{0.789318in}}%
\pgfpathlineto{\pgfqpoint{1.523061in}{0.787829in}}%
\pgfpathlineto{\pgfqpoint{1.523004in}{0.786707in}}%
\pgfpathlineto{\pgfqpoint{1.522773in}{0.786371in}}%
\pgfpathlineto{\pgfqpoint{1.522371in}{0.787617in}}%
\pgfpathlineto{\pgfqpoint{1.522256in}{0.789294in}}%
\pgfpathlineto{\pgfqpoint{1.522198in}{0.787099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525018in}{0.787065in}}%
\pgfpathlineto{\pgfqpoint{1.525018in}{0.726277in}}%
\pgfpathlineto{\pgfqpoint{1.525305in}{0.726128in}}%
\pgfpathlineto{\pgfqpoint{1.526283in}{0.726895in}}%
\pgfpathlineto{\pgfqpoint{1.526686in}{0.728352in}}%
\pgfpathlineto{\pgfqpoint{1.526974in}{0.727411in}}%
\pgfpathlineto{\pgfqpoint{1.527607in}{0.727459in}}%
\pgfpathlineto{\pgfqpoint{1.527895in}{0.726964in}}%
\pgfpathlineto{\pgfqpoint{1.528240in}{0.727804in}}%
\pgfpathlineto{\pgfqpoint{1.528528in}{0.728232in}}%
\pgfpathlineto{\pgfqpoint{1.528873in}{0.730377in}}%
\pgfpathlineto{\pgfqpoint{1.528873in}{0.792411in}}%
\pgfpathlineto{\pgfqpoint{1.528873in}{0.792411in}}%
\pgfpathlineto{\pgfqpoint{1.528528in}{0.789775in}}%
\pgfpathlineto{\pgfqpoint{1.528240in}{0.789493in}}%
\pgfpathlineto{\pgfqpoint{1.527895in}{0.790742in}}%
\pgfpathlineto{\pgfqpoint{1.527607in}{0.788805in}}%
\pgfpathlineto{\pgfqpoint{1.526974in}{0.788590in}}%
\pgfpathlineto{\pgfqpoint{1.526686in}{0.787972in}}%
\pgfpathlineto{\pgfqpoint{1.526283in}{0.788281in}}%
\pgfpathlineto{\pgfqpoint{1.525305in}{0.786671in}}%
\pgfpathlineto{\pgfqpoint{1.525018in}{0.787065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529218in}{0.793331in}}%
\pgfpathlineto{\pgfqpoint{1.529218in}{0.729848in}}%
\pgfpathlineto{\pgfqpoint{1.529448in}{0.728511in}}%
\pgfpathlineto{\pgfqpoint{1.529563in}{0.727930in}}%
\pgfpathlineto{\pgfqpoint{1.530254in}{0.726778in}}%
\pgfpathlineto{\pgfqpoint{1.530542in}{0.725986in}}%
\pgfpathlineto{\pgfqpoint{1.530657in}{0.726346in}}%
\pgfpathlineto{\pgfqpoint{1.530829in}{0.727718in}}%
\pgfpathlineto{\pgfqpoint{1.530829in}{0.788625in}}%
\pgfpathlineto{\pgfqpoint{1.530829in}{0.788625in}}%
\pgfpathlineto{\pgfqpoint{1.530657in}{0.789552in}}%
\pgfpathlineto{\pgfqpoint{1.530542in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{1.530254in}{0.790295in}}%
\pgfpathlineto{\pgfqpoint{1.529563in}{0.793887in}}%
\pgfpathlineto{\pgfqpoint{1.529448in}{0.794161in}}%
\pgfpathlineto{\pgfqpoint{1.529218in}{0.793331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531174in}{0.787458in}}%
\pgfpathlineto{\pgfqpoint{1.531174in}{0.728416in}}%
\pgfpathlineto{\pgfqpoint{1.531577in}{0.729679in}}%
\pgfpathlineto{\pgfqpoint{1.531692in}{0.730804in}}%
\pgfpathlineto{\pgfqpoint{1.531807in}{0.732990in}}%
\pgfpathlineto{\pgfqpoint{1.532325in}{0.734981in}}%
\pgfpathlineto{\pgfqpoint{1.533016in}{0.734730in}}%
\pgfpathlineto{\pgfqpoint{1.533361in}{0.734517in}}%
\pgfpathlineto{\pgfqpoint{1.533419in}{0.733073in}}%
\pgfpathlineto{\pgfqpoint{1.533476in}{0.732320in}}%
\pgfpathlineto{\pgfqpoint{1.533591in}{0.731655in}}%
\pgfpathlineto{\pgfqpoint{1.533764in}{0.730492in}}%
\pgfpathlineto{\pgfqpoint{1.534339in}{0.730704in}}%
\pgfpathlineto{\pgfqpoint{1.534627in}{0.731084in}}%
\pgfpathlineto{\pgfqpoint{1.534972in}{0.730055in}}%
\pgfpathlineto{\pgfqpoint{1.535317in}{0.729107in}}%
\pgfpathlineto{\pgfqpoint{1.535433in}{0.727569in}}%
\pgfpathlineto{\pgfqpoint{1.535433in}{0.798395in}}%
\pgfpathlineto{\pgfqpoint{1.535433in}{0.798395in}}%
\pgfpathlineto{\pgfqpoint{1.535317in}{0.797836in}}%
\pgfpathlineto{\pgfqpoint{1.534972in}{0.798932in}}%
\pgfpathlineto{\pgfqpoint{1.534627in}{0.799132in}}%
\pgfpathlineto{\pgfqpoint{1.534339in}{0.798918in}}%
\pgfpathlineto{\pgfqpoint{1.533764in}{0.798118in}}%
\pgfpathlineto{\pgfqpoint{1.533591in}{0.798245in}}%
\pgfpathlineto{\pgfqpoint{1.533476in}{0.799438in}}%
\pgfpathlineto{\pgfqpoint{1.533419in}{0.794337in}}%
\pgfpathlineto{\pgfqpoint{1.533361in}{0.795151in}}%
\pgfpathlineto{\pgfqpoint{1.533016in}{0.792809in}}%
\pgfpathlineto{\pgfqpoint{1.532325in}{0.794757in}}%
\pgfpathlineto{\pgfqpoint{1.531807in}{0.792676in}}%
\pgfpathlineto{\pgfqpoint{1.531692in}{0.787099in}}%
\pgfpathlineto{\pgfqpoint{1.531577in}{0.784311in}}%
\pgfpathlineto{\pgfqpoint{1.531174in}{0.787458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535720in}{0.798825in}}%
\pgfpathlineto{\pgfqpoint{1.535720in}{0.732798in}}%
\pgfpathlineto{\pgfqpoint{1.536008in}{0.731292in}}%
\pgfpathlineto{\pgfqpoint{1.536066in}{0.729589in}}%
\pgfpathlineto{\pgfqpoint{1.536468in}{0.729602in}}%
\pgfpathlineto{\pgfqpoint{1.536641in}{0.727913in}}%
\pgfpathlineto{\pgfqpoint{1.537044in}{0.727392in}}%
\pgfpathlineto{\pgfqpoint{1.537331in}{0.725375in}}%
\pgfpathlineto{\pgfqpoint{1.537331in}{0.799552in}}%
\pgfpathlineto{\pgfqpoint{1.537331in}{0.799552in}}%
\pgfpathlineto{\pgfqpoint{1.537044in}{0.799191in}}%
\pgfpathlineto{\pgfqpoint{1.536641in}{0.800600in}}%
\pgfpathlineto{\pgfqpoint{1.536468in}{0.800672in}}%
\pgfpathlineto{\pgfqpoint{1.536066in}{0.799865in}}%
\pgfpathlineto{\pgfqpoint{1.536008in}{0.800943in}}%
\pgfpathlineto{\pgfqpoint{1.535720in}{0.798825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538137in}{0.800313in}}%
\pgfpathlineto{\pgfqpoint{1.538137in}{0.722730in}}%
\pgfpathlineto{\pgfqpoint{1.538310in}{0.723878in}}%
\pgfpathlineto{\pgfqpoint{1.538367in}{0.724088in}}%
\pgfpathlineto{\pgfqpoint{1.538482in}{0.723245in}}%
\pgfpathlineto{\pgfqpoint{1.538828in}{0.714308in}}%
\pgfpathlineto{\pgfqpoint{1.539058in}{0.716216in}}%
\pgfpathlineto{\pgfqpoint{1.539173in}{0.716705in}}%
\pgfpathlineto{\pgfqpoint{1.539345in}{0.716171in}}%
\pgfpathlineto{\pgfqpoint{1.539576in}{0.716952in}}%
\pgfpathlineto{\pgfqpoint{1.539748in}{0.719168in}}%
\pgfpathlineto{\pgfqpoint{1.539806in}{0.718347in}}%
\pgfpathlineto{\pgfqpoint{1.540036in}{0.719522in}}%
\pgfpathlineto{\pgfqpoint{1.541014in}{0.719789in}}%
\pgfpathlineto{\pgfqpoint{1.541129in}{0.718423in}}%
\pgfpathlineto{\pgfqpoint{1.541359in}{0.717485in}}%
\pgfpathlineto{\pgfqpoint{1.541474in}{0.717534in}}%
\pgfpathlineto{\pgfqpoint{1.541590in}{0.716017in}}%
\pgfpathlineto{\pgfqpoint{1.541705in}{0.715516in}}%
\pgfpathlineto{\pgfqpoint{1.542165in}{0.715187in}}%
\pgfpathlineto{\pgfqpoint{1.542280in}{0.715395in}}%
\pgfpathlineto{\pgfqpoint{1.542280in}{0.807153in}}%
\pgfpathlineto{\pgfqpoint{1.542280in}{0.807153in}}%
\pgfpathlineto{\pgfqpoint{1.542165in}{0.808033in}}%
\pgfpathlineto{\pgfqpoint{1.541705in}{0.811111in}}%
\pgfpathlineto{\pgfqpoint{1.541590in}{0.810420in}}%
\pgfpathlineto{\pgfqpoint{1.541474in}{0.810686in}}%
\pgfpathlineto{\pgfqpoint{1.541359in}{0.809902in}}%
\pgfpathlineto{\pgfqpoint{1.541129in}{0.807240in}}%
\pgfpathlineto{\pgfqpoint{1.541014in}{0.809171in}}%
\pgfpathlineto{\pgfqpoint{1.540036in}{0.809050in}}%
\pgfpathlineto{\pgfqpoint{1.539806in}{0.803463in}}%
\pgfpathlineto{\pgfqpoint{1.539748in}{0.800265in}}%
\pgfpathlineto{\pgfqpoint{1.539576in}{0.799961in}}%
\pgfpathlineto{\pgfqpoint{1.539345in}{0.798089in}}%
\pgfpathlineto{\pgfqpoint{1.539173in}{0.795539in}}%
\pgfpathlineto{\pgfqpoint{1.539058in}{0.796044in}}%
\pgfpathlineto{\pgfqpoint{1.538828in}{0.796583in}}%
\pgfpathlineto{\pgfqpoint{1.538482in}{0.798231in}}%
\pgfpathlineto{\pgfqpoint{1.538367in}{0.799230in}}%
\pgfpathlineto{\pgfqpoint{1.538310in}{0.798516in}}%
\pgfpathlineto{\pgfqpoint{1.538137in}{0.800313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542453in}{0.810724in}}%
\pgfpathlineto{\pgfqpoint{1.542453in}{0.711292in}}%
\pgfpathlineto{\pgfqpoint{1.542913in}{0.710347in}}%
\pgfpathlineto{\pgfqpoint{1.543201in}{0.709482in}}%
\pgfpathlineto{\pgfqpoint{1.543488in}{0.705787in}}%
\pgfpathlineto{\pgfqpoint{1.543546in}{0.705899in}}%
\pgfpathlineto{\pgfqpoint{1.543719in}{0.706170in}}%
\pgfpathlineto{\pgfqpoint{1.543834in}{0.706098in}}%
\pgfpathlineto{\pgfqpoint{1.544582in}{0.704549in}}%
\pgfpathlineto{\pgfqpoint{1.544639in}{0.703983in}}%
\pgfpathlineto{\pgfqpoint{1.544869in}{0.704002in}}%
\pgfpathlineto{\pgfqpoint{1.545215in}{0.702872in}}%
\pgfpathlineto{\pgfqpoint{1.545617in}{0.702541in}}%
\pgfpathlineto{\pgfqpoint{1.545733in}{0.702295in}}%
\pgfpathlineto{\pgfqpoint{1.545963in}{0.702182in}}%
\pgfpathlineto{\pgfqpoint{1.546596in}{0.701980in}}%
\pgfpathlineto{\pgfqpoint{1.546768in}{0.702031in}}%
\pgfpathlineto{\pgfqpoint{1.546941in}{0.701648in}}%
\pgfpathlineto{\pgfqpoint{1.546998in}{0.698356in}}%
\pgfpathlineto{\pgfqpoint{1.547171in}{0.697433in}}%
\pgfpathlineto{\pgfqpoint{1.547286in}{0.697112in}}%
\pgfpathlineto{\pgfqpoint{1.547286in}{0.818966in}}%
\pgfpathlineto{\pgfqpoint{1.547286in}{0.818966in}}%
\pgfpathlineto{\pgfqpoint{1.547171in}{0.819467in}}%
\pgfpathlineto{\pgfqpoint{1.546998in}{0.819836in}}%
\pgfpathlineto{\pgfqpoint{1.546941in}{0.820976in}}%
\pgfpathlineto{\pgfqpoint{1.546768in}{0.820542in}}%
\pgfpathlineto{\pgfqpoint{1.546596in}{0.818038in}}%
\pgfpathlineto{\pgfqpoint{1.545963in}{0.818075in}}%
\pgfpathlineto{\pgfqpoint{1.545733in}{0.816429in}}%
\pgfpathlineto{\pgfqpoint{1.545617in}{0.813355in}}%
\pgfpathlineto{\pgfqpoint{1.545215in}{0.810608in}}%
\pgfpathlineto{\pgfqpoint{1.544869in}{0.810805in}}%
\pgfpathlineto{\pgfqpoint{1.544639in}{0.809630in}}%
\pgfpathlineto{\pgfqpoint{1.544582in}{0.811173in}}%
\pgfpathlineto{\pgfqpoint{1.543834in}{0.813004in}}%
\pgfpathlineto{\pgfqpoint{1.543719in}{0.813607in}}%
\pgfpathlineto{\pgfqpoint{1.543546in}{0.811283in}}%
\pgfpathlineto{\pgfqpoint{1.543488in}{0.807960in}}%
\pgfpathlineto{\pgfqpoint{1.543201in}{0.807049in}}%
\pgfpathlineto{\pgfqpoint{1.542913in}{0.810482in}}%
\pgfpathlineto{\pgfqpoint{1.542453in}{0.810724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547862in}{0.816730in}}%
\pgfpathlineto{\pgfqpoint{1.547862in}{0.696461in}}%
\pgfpathlineto{\pgfqpoint{1.547919in}{0.695095in}}%
\pgfpathlineto{\pgfqpoint{1.547977in}{0.695138in}}%
\pgfpathlineto{\pgfqpoint{1.548207in}{0.695271in}}%
\pgfpathlineto{\pgfqpoint{1.548725in}{0.694483in}}%
\pgfpathlineto{\pgfqpoint{1.548840in}{0.692633in}}%
\pgfpathlineto{\pgfqpoint{1.548840in}{0.812018in}}%
\pgfpathlineto{\pgfqpoint{1.548840in}{0.812018in}}%
\pgfpathlineto{\pgfqpoint{1.548725in}{0.811098in}}%
\pgfpathlineto{\pgfqpoint{1.548207in}{0.813685in}}%
\pgfpathlineto{\pgfqpoint{1.547977in}{0.814225in}}%
\pgfpathlineto{\pgfqpoint{1.547919in}{0.818727in}}%
\pgfpathlineto{\pgfqpoint{1.547862in}{0.816730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549012in}{0.811474in}}%
\pgfpathlineto{\pgfqpoint{1.549012in}{0.691107in}}%
\pgfpathlineto{\pgfqpoint{1.549473in}{0.695235in}}%
\pgfpathlineto{\pgfqpoint{1.549645in}{0.694836in}}%
\pgfpathlineto{\pgfqpoint{1.549645in}{0.806826in}}%
\pgfpathlineto{\pgfqpoint{1.549645in}{0.806826in}}%
\pgfpathlineto{\pgfqpoint{1.549473in}{0.807601in}}%
\pgfpathlineto{\pgfqpoint{1.549012in}{0.811474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549760in}{0.806713in}}%
\pgfpathlineto{\pgfqpoint{1.549760in}{0.694908in}}%
\pgfpathlineto{\pgfqpoint{1.550278in}{0.695275in}}%
\pgfpathlineto{\pgfqpoint{1.550508in}{0.695569in}}%
\pgfpathlineto{\pgfqpoint{1.550624in}{0.696254in}}%
\pgfpathlineto{\pgfqpoint{1.550624in}{0.805918in}}%
\pgfpathlineto{\pgfqpoint{1.550624in}{0.805918in}}%
\pgfpathlineto{\pgfqpoint{1.550508in}{0.806300in}}%
\pgfpathlineto{\pgfqpoint{1.550278in}{0.808163in}}%
\pgfpathlineto{\pgfqpoint{1.549760in}{0.806713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551141in}{0.804085in}}%
\pgfpathlineto{\pgfqpoint{1.551141in}{0.696217in}}%
\pgfpathlineto{\pgfqpoint{1.552580in}{0.696858in}}%
\pgfpathlineto{\pgfqpoint{1.552638in}{0.695481in}}%
\pgfpathlineto{\pgfqpoint{1.552638in}{0.803366in}}%
\pgfpathlineto{\pgfqpoint{1.552638in}{0.803366in}}%
\pgfpathlineto{\pgfqpoint{1.552580in}{0.804943in}}%
\pgfpathlineto{\pgfqpoint{1.551141in}{0.804085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552810in}{0.803984in}}%
\pgfpathlineto{\pgfqpoint{1.552810in}{0.693816in}}%
\pgfpathlineto{\pgfqpoint{1.552983in}{0.693394in}}%
\pgfpathlineto{\pgfqpoint{1.553673in}{0.693692in}}%
\pgfpathlineto{\pgfqpoint{1.553731in}{0.693440in}}%
\pgfpathlineto{\pgfqpoint{1.553846in}{0.692383in}}%
\pgfpathlineto{\pgfqpoint{1.554421in}{0.690887in}}%
\pgfpathlineto{\pgfqpoint{1.554594in}{0.690640in}}%
\pgfpathlineto{\pgfqpoint{1.554651in}{0.689690in}}%
\pgfpathlineto{\pgfqpoint{1.554824in}{0.687452in}}%
\pgfpathlineto{\pgfqpoint{1.555169in}{0.688045in}}%
\pgfpathlineto{\pgfqpoint{1.555169in}{0.808062in}}%
\pgfpathlineto{\pgfqpoint{1.555169in}{0.808062in}}%
\pgfpathlineto{\pgfqpoint{1.554824in}{0.808858in}}%
\pgfpathlineto{\pgfqpoint{1.554651in}{0.809329in}}%
\pgfpathlineto{\pgfqpoint{1.554594in}{0.810535in}}%
\pgfpathlineto{\pgfqpoint{1.554421in}{0.810714in}}%
\pgfpathlineto{\pgfqpoint{1.553846in}{0.807693in}}%
\pgfpathlineto{\pgfqpoint{1.553731in}{0.807174in}}%
\pgfpathlineto{\pgfqpoint{1.553673in}{0.805377in}}%
\pgfpathlineto{\pgfqpoint{1.552983in}{0.804905in}}%
\pgfpathlineto{\pgfqpoint{1.552810in}{0.803984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555400in}{0.807680in}}%
\pgfpathlineto{\pgfqpoint{1.555400in}{0.687253in}}%
\pgfpathlineto{\pgfqpoint{1.555630in}{0.686443in}}%
\pgfpathlineto{\pgfqpoint{1.555975in}{0.684952in}}%
\pgfpathlineto{\pgfqpoint{1.556032in}{0.684043in}}%
\pgfpathlineto{\pgfqpoint{1.556090in}{0.681574in}}%
\pgfpathlineto{\pgfqpoint{1.556090in}{0.806937in}}%
\pgfpathlineto{\pgfqpoint{1.556090in}{0.806937in}}%
\pgfpathlineto{\pgfqpoint{1.556032in}{0.804254in}}%
\pgfpathlineto{\pgfqpoint{1.555975in}{0.805173in}}%
\pgfpathlineto{\pgfqpoint{1.555630in}{0.805787in}}%
\pgfpathlineto{\pgfqpoint{1.555400in}{0.807680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556493in}{0.808827in}}%
\pgfpathlineto{\pgfqpoint{1.556493in}{0.678586in}}%
\pgfpathlineto{\pgfqpoint{1.556608in}{0.679205in}}%
\pgfpathlineto{\pgfqpoint{1.556665in}{0.678208in}}%
\pgfpathlineto{\pgfqpoint{1.556723in}{0.678685in}}%
\pgfpathlineto{\pgfqpoint{1.557068in}{0.678413in}}%
\pgfpathlineto{\pgfqpoint{1.557183in}{0.677456in}}%
\pgfpathlineto{\pgfqpoint{1.557471in}{0.676977in}}%
\pgfpathlineto{\pgfqpoint{1.557471in}{0.814500in}}%
\pgfpathlineto{\pgfqpoint{1.557471in}{0.814500in}}%
\pgfpathlineto{\pgfqpoint{1.557183in}{0.810236in}}%
\pgfpathlineto{\pgfqpoint{1.557068in}{0.810231in}}%
\pgfpathlineto{\pgfqpoint{1.556723in}{0.811357in}}%
\pgfpathlineto{\pgfqpoint{1.556665in}{0.810136in}}%
\pgfpathlineto{\pgfqpoint{1.556608in}{0.809364in}}%
\pgfpathlineto{\pgfqpoint{1.556493in}{0.808827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558162in}{0.816979in}}%
\pgfpathlineto{\pgfqpoint{1.558162in}{0.677600in}}%
\pgfpathlineto{\pgfqpoint{1.558162in}{0.816979in}}%
\pgfpathlineto{\pgfqpoint{1.558162in}{0.816979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558334in}{0.814944in}}%
\pgfpathlineto{\pgfqpoint{1.558334in}{0.677369in}}%
\pgfpathlineto{\pgfqpoint{1.558737in}{0.675728in}}%
\pgfpathlineto{\pgfqpoint{1.558910in}{0.674920in}}%
\pgfpathlineto{\pgfqpoint{1.558910in}{0.804705in}}%
\pgfpathlineto{\pgfqpoint{1.558910in}{0.804705in}}%
\pgfpathlineto{\pgfqpoint{1.558737in}{0.808674in}}%
\pgfpathlineto{\pgfqpoint{1.558334in}{0.814944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559082in}{0.804823in}}%
\pgfpathlineto{\pgfqpoint{1.559082in}{0.674609in}}%
\pgfpathlineto{\pgfqpoint{1.559197in}{0.674492in}}%
\pgfpathlineto{\pgfqpoint{1.559370in}{0.674149in}}%
\pgfpathlineto{\pgfqpoint{1.559485in}{0.674141in}}%
\pgfpathlineto{\pgfqpoint{1.560060in}{0.674102in}}%
\pgfpathlineto{\pgfqpoint{1.560233in}{0.674437in}}%
\pgfpathlineto{\pgfqpoint{1.560636in}{0.674463in}}%
\pgfpathlineto{\pgfqpoint{1.560693in}{0.672354in}}%
\pgfpathlineto{\pgfqpoint{1.560981in}{0.670938in}}%
\pgfpathlineto{\pgfqpoint{1.561211in}{0.671375in}}%
\pgfpathlineto{\pgfqpoint{1.561441in}{0.671716in}}%
\pgfpathlineto{\pgfqpoint{1.561614in}{0.671759in}}%
\pgfpathlineto{\pgfqpoint{1.561844in}{0.672967in}}%
\pgfpathlineto{\pgfqpoint{1.561902in}{0.673029in}}%
\pgfpathlineto{\pgfqpoint{1.562189in}{0.673518in}}%
\pgfpathlineto{\pgfqpoint{1.562247in}{0.671755in}}%
\pgfpathlineto{\pgfqpoint{1.562477in}{0.671401in}}%
\pgfpathlineto{\pgfqpoint{1.562822in}{0.670596in}}%
\pgfpathlineto{\pgfqpoint{1.563225in}{0.668831in}}%
\pgfpathlineto{\pgfqpoint{1.563283in}{0.668169in}}%
\pgfpathlineto{\pgfqpoint{1.563283in}{0.790715in}}%
\pgfpathlineto{\pgfqpoint{1.563283in}{0.790715in}}%
\pgfpathlineto{\pgfqpoint{1.563225in}{0.791334in}}%
\pgfpathlineto{\pgfqpoint{1.562822in}{0.791463in}}%
\pgfpathlineto{\pgfqpoint{1.562477in}{0.792934in}}%
\pgfpathlineto{\pgfqpoint{1.562247in}{0.793040in}}%
\pgfpathlineto{\pgfqpoint{1.562189in}{0.794580in}}%
\pgfpathlineto{\pgfqpoint{1.561902in}{0.796635in}}%
\pgfpathlineto{\pgfqpoint{1.561844in}{0.795303in}}%
\pgfpathlineto{\pgfqpoint{1.561614in}{0.794979in}}%
\pgfpathlineto{\pgfqpoint{1.561441in}{0.798575in}}%
\pgfpathlineto{\pgfqpoint{1.561211in}{0.799220in}}%
\pgfpathlineto{\pgfqpoint{1.560981in}{0.798504in}}%
\pgfpathlineto{\pgfqpoint{1.560693in}{0.799602in}}%
\pgfpathlineto{\pgfqpoint{1.560636in}{0.801296in}}%
\pgfpathlineto{\pgfqpoint{1.560233in}{0.800040in}}%
\pgfpathlineto{\pgfqpoint{1.560060in}{0.798607in}}%
\pgfpathlineto{\pgfqpoint{1.559485in}{0.799433in}}%
\pgfpathlineto{\pgfqpoint{1.559370in}{0.803917in}}%
\pgfpathlineto{\pgfqpoint{1.559197in}{0.806360in}}%
\pgfpathlineto{\pgfqpoint{1.559082in}{0.804823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563801in}{0.789695in}}%
\pgfpathlineto{\pgfqpoint{1.563801in}{0.670097in}}%
\pgfpathlineto{\pgfqpoint{1.563858in}{0.670946in}}%
\pgfpathlineto{\pgfqpoint{1.563973in}{0.670675in}}%
\pgfpathlineto{\pgfqpoint{1.564031in}{0.669766in}}%
\pgfpathlineto{\pgfqpoint{1.564203in}{0.670000in}}%
\pgfpathlineto{\pgfqpoint{1.564318in}{0.670109in}}%
\pgfpathlineto{\pgfqpoint{1.564606in}{0.669697in}}%
\pgfpathlineto{\pgfqpoint{1.564721in}{0.669681in}}%
\pgfpathlineto{\pgfqpoint{1.565412in}{0.668881in}}%
\pgfpathlineto{\pgfqpoint{1.565412in}{0.800150in}}%
\pgfpathlineto{\pgfqpoint{1.565412in}{0.800150in}}%
\pgfpathlineto{\pgfqpoint{1.564721in}{0.798677in}}%
\pgfpathlineto{\pgfqpoint{1.564606in}{0.795341in}}%
\pgfpathlineto{\pgfqpoint{1.564318in}{0.794802in}}%
\pgfpathlineto{\pgfqpoint{1.564203in}{0.797102in}}%
\pgfpathlineto{\pgfqpoint{1.564031in}{0.798129in}}%
\pgfpathlineto{\pgfqpoint{1.563973in}{0.796636in}}%
\pgfpathlineto{\pgfqpoint{1.563858in}{0.794614in}}%
\pgfpathlineto{\pgfqpoint{1.563801in}{0.789695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565584in}{0.791068in}}%
\pgfpathlineto{\pgfqpoint{1.565584in}{0.668061in}}%
\pgfpathlineto{\pgfqpoint{1.565699in}{0.668798in}}%
\pgfpathlineto{\pgfqpoint{1.566332in}{0.668801in}}%
\pgfpathlineto{\pgfqpoint{1.566678in}{0.670122in}}%
\pgfpathlineto{\pgfqpoint{1.566965in}{0.670483in}}%
\pgfpathlineto{\pgfqpoint{1.567368in}{0.671302in}}%
\pgfpathlineto{\pgfqpoint{1.567541in}{0.670597in}}%
\pgfpathlineto{\pgfqpoint{1.567713in}{0.669191in}}%
\pgfpathlineto{\pgfqpoint{1.567771in}{0.667562in}}%
\pgfpathlineto{\pgfqpoint{1.568001in}{0.667259in}}%
\pgfpathlineto{\pgfqpoint{1.568807in}{0.666985in}}%
\pgfpathlineto{\pgfqpoint{1.568807in}{0.790098in}}%
\pgfpathlineto{\pgfqpoint{1.568807in}{0.790098in}}%
\pgfpathlineto{\pgfqpoint{1.568001in}{0.789603in}}%
\pgfpathlineto{\pgfqpoint{1.567771in}{0.789812in}}%
\pgfpathlineto{\pgfqpoint{1.567713in}{0.788653in}}%
\pgfpathlineto{\pgfqpoint{1.567541in}{0.789343in}}%
\pgfpathlineto{\pgfqpoint{1.567368in}{0.789797in}}%
\pgfpathlineto{\pgfqpoint{1.566965in}{0.789853in}}%
\pgfpathlineto{\pgfqpoint{1.566678in}{0.790231in}}%
\pgfpathlineto{\pgfqpoint{1.566332in}{0.792390in}}%
\pgfpathlineto{\pgfqpoint{1.565699in}{0.791496in}}%
\pgfpathlineto{\pgfqpoint{1.565584in}{0.791068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569210in}{0.790488in}}%
\pgfpathlineto{\pgfqpoint{1.569210in}{0.665699in}}%
\pgfpathlineto{\pgfqpoint{1.569267in}{0.666494in}}%
\pgfpathlineto{\pgfqpoint{1.569325in}{0.665530in}}%
\pgfpathlineto{\pgfqpoint{1.569958in}{0.665344in}}%
\pgfpathlineto{\pgfqpoint{1.570015in}{0.665285in}}%
\pgfpathlineto{\pgfqpoint{1.570188in}{0.666690in}}%
\pgfpathlineto{\pgfqpoint{1.570303in}{0.665527in}}%
\pgfpathlineto{\pgfqpoint{1.570360in}{0.664651in}}%
\pgfpathlineto{\pgfqpoint{1.570591in}{0.665164in}}%
\pgfpathlineto{\pgfqpoint{1.570648in}{0.665096in}}%
\pgfpathlineto{\pgfqpoint{1.570648in}{0.790269in}}%
\pgfpathlineto{\pgfqpoint{1.570648in}{0.790269in}}%
\pgfpathlineto{\pgfqpoint{1.570591in}{0.794052in}}%
\pgfpathlineto{\pgfqpoint{1.570360in}{0.792080in}}%
\pgfpathlineto{\pgfqpoint{1.570303in}{0.791688in}}%
\pgfpathlineto{\pgfqpoint{1.570188in}{0.788766in}}%
\pgfpathlineto{\pgfqpoint{1.570015in}{0.787513in}}%
\pgfpathlineto{\pgfqpoint{1.569958in}{0.784985in}}%
\pgfpathlineto{\pgfqpoint{1.569325in}{0.785874in}}%
\pgfpathlineto{\pgfqpoint{1.569267in}{0.790740in}}%
\pgfpathlineto{\pgfqpoint{1.569210in}{0.790488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571108in}{0.789088in}}%
\pgfpathlineto{\pgfqpoint{1.571108in}{0.664851in}}%
\pgfpathlineto{\pgfqpoint{1.571223in}{0.664845in}}%
\pgfpathlineto{\pgfqpoint{1.571569in}{0.664133in}}%
\pgfpathlineto{\pgfqpoint{1.571914in}{0.664756in}}%
\pgfpathlineto{\pgfqpoint{1.571972in}{0.661342in}}%
\pgfpathlineto{\pgfqpoint{1.572547in}{0.662509in}}%
\pgfpathlineto{\pgfqpoint{1.572662in}{0.665238in}}%
\pgfpathlineto{\pgfqpoint{1.572892in}{0.665003in}}%
\pgfpathlineto{\pgfqpoint{1.572892in}{0.785209in}}%
\pgfpathlineto{\pgfqpoint{1.572892in}{0.785209in}}%
\pgfpathlineto{\pgfqpoint{1.572662in}{0.783992in}}%
\pgfpathlineto{\pgfqpoint{1.572547in}{0.784110in}}%
\pgfpathlineto{\pgfqpoint{1.571972in}{0.783667in}}%
\pgfpathlineto{\pgfqpoint{1.571914in}{0.785122in}}%
\pgfpathlineto{\pgfqpoint{1.571569in}{0.788094in}}%
\pgfpathlineto{\pgfqpoint{1.571223in}{0.786420in}}%
\pgfpathlineto{\pgfqpoint{1.571108in}{0.789088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573007in}{0.789415in}}%
\pgfpathlineto{\pgfqpoint{1.573007in}{0.662517in}}%
\pgfpathlineto{\pgfqpoint{1.573237in}{0.661253in}}%
\pgfpathlineto{\pgfqpoint{1.573698in}{0.661028in}}%
\pgfpathlineto{\pgfqpoint{1.573755in}{0.659483in}}%
\pgfpathlineto{\pgfqpoint{1.573813in}{0.659180in}}%
\pgfpathlineto{\pgfqpoint{1.573985in}{0.658778in}}%
\pgfpathlineto{\pgfqpoint{1.574101in}{0.658302in}}%
\pgfpathlineto{\pgfqpoint{1.574273in}{0.657600in}}%
\pgfpathlineto{\pgfqpoint{1.574676in}{0.657226in}}%
\pgfpathlineto{\pgfqpoint{1.574734in}{0.657522in}}%
\pgfpathlineto{\pgfqpoint{1.574734in}{0.789251in}}%
\pgfpathlineto{\pgfqpoint{1.574734in}{0.789251in}}%
\pgfpathlineto{\pgfqpoint{1.574676in}{0.788836in}}%
\pgfpathlineto{\pgfqpoint{1.574273in}{0.788346in}}%
\pgfpathlineto{\pgfqpoint{1.574101in}{0.788391in}}%
\pgfpathlineto{\pgfqpoint{1.573985in}{0.789790in}}%
\pgfpathlineto{\pgfqpoint{1.573813in}{0.790594in}}%
\pgfpathlineto{\pgfqpoint{1.573755in}{0.788094in}}%
\pgfpathlineto{\pgfqpoint{1.573698in}{0.788031in}}%
\pgfpathlineto{\pgfqpoint{1.573237in}{0.788195in}}%
\pgfpathlineto{\pgfqpoint{1.573007in}{0.789415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575079in}{0.786486in}}%
\pgfpathlineto{\pgfqpoint{1.575079in}{0.657873in}}%
\pgfpathlineto{\pgfqpoint{1.575309in}{0.657731in}}%
\pgfpathlineto{\pgfqpoint{1.575424in}{0.657701in}}%
\pgfpathlineto{\pgfqpoint{1.575424in}{0.788191in}}%
\pgfpathlineto{\pgfqpoint{1.575424in}{0.788191in}}%
\pgfpathlineto{\pgfqpoint{1.575309in}{0.785410in}}%
\pgfpathlineto{\pgfqpoint{1.575079in}{0.786486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575597in}{0.790146in}}%
\pgfpathlineto{\pgfqpoint{1.575597in}{0.657460in}}%
\pgfpathlineto{\pgfqpoint{1.575884in}{0.656912in}}%
\pgfpathlineto{\pgfqpoint{1.576172in}{0.657107in}}%
\pgfpathlineto{\pgfqpoint{1.576747in}{0.657248in}}%
\pgfpathlineto{\pgfqpoint{1.576747in}{0.783777in}}%
\pgfpathlineto{\pgfqpoint{1.576747in}{0.783777in}}%
\pgfpathlineto{\pgfqpoint{1.576172in}{0.787230in}}%
\pgfpathlineto{\pgfqpoint{1.575884in}{0.788145in}}%
\pgfpathlineto{\pgfqpoint{1.575597in}{0.790146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577093in}{0.783491in}}%
\pgfpathlineto{\pgfqpoint{1.577093in}{0.658244in}}%
\pgfpathlineto{\pgfqpoint{1.577208in}{0.656348in}}%
\pgfpathlineto{\pgfqpoint{1.577380in}{0.656443in}}%
\pgfpathlineto{\pgfqpoint{1.578301in}{0.655968in}}%
\pgfpathlineto{\pgfqpoint{1.578876in}{0.656292in}}%
\pgfpathlineto{\pgfqpoint{1.578934in}{0.656053in}}%
\pgfpathlineto{\pgfqpoint{1.578992in}{0.657085in}}%
\pgfpathlineto{\pgfqpoint{1.579107in}{0.660020in}}%
\pgfpathlineto{\pgfqpoint{1.579279in}{0.660248in}}%
\pgfpathlineto{\pgfqpoint{1.579682in}{0.659912in}}%
\pgfpathlineto{\pgfqpoint{1.579912in}{0.660068in}}%
\pgfpathlineto{\pgfqpoint{1.579970in}{0.660316in}}%
\pgfpathlineto{\pgfqpoint{1.580085in}{0.660784in}}%
\pgfpathlineto{\pgfqpoint{1.580315in}{0.660211in}}%
\pgfpathlineto{\pgfqpoint{1.580488in}{0.660894in}}%
\pgfpathlineto{\pgfqpoint{1.580603in}{0.659432in}}%
\pgfpathlineto{\pgfqpoint{1.581063in}{0.659451in}}%
\pgfpathlineto{\pgfqpoint{1.581121in}{0.660044in}}%
\pgfpathlineto{\pgfqpoint{1.581293in}{0.659547in}}%
\pgfpathlineto{\pgfqpoint{1.581293in}{0.785874in}}%
\pgfpathlineto{\pgfqpoint{1.581293in}{0.785874in}}%
\pgfpathlineto{\pgfqpoint{1.581121in}{0.783428in}}%
\pgfpathlineto{\pgfqpoint{1.581063in}{0.782779in}}%
\pgfpathlineto{\pgfqpoint{1.580603in}{0.782942in}}%
\pgfpathlineto{\pgfqpoint{1.580488in}{0.782703in}}%
\pgfpathlineto{\pgfqpoint{1.580315in}{0.783813in}}%
\pgfpathlineto{\pgfqpoint{1.580085in}{0.782279in}}%
\pgfpathlineto{\pgfqpoint{1.579970in}{0.781941in}}%
\pgfpathlineto{\pgfqpoint{1.579912in}{0.781591in}}%
\pgfpathlineto{\pgfqpoint{1.579682in}{0.781627in}}%
\pgfpathlineto{\pgfqpoint{1.579279in}{0.783005in}}%
\pgfpathlineto{\pgfqpoint{1.579107in}{0.782567in}}%
\pgfpathlineto{\pgfqpoint{1.578992in}{0.783433in}}%
\pgfpathlineto{\pgfqpoint{1.578934in}{0.783614in}}%
\pgfpathlineto{\pgfqpoint{1.578876in}{0.782659in}}%
\pgfpathlineto{\pgfqpoint{1.578301in}{0.785683in}}%
\pgfpathlineto{\pgfqpoint{1.577380in}{0.786011in}}%
\pgfpathlineto{\pgfqpoint{1.577208in}{0.783429in}}%
\pgfpathlineto{\pgfqpoint{1.577093in}{0.783491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582099in}{0.789244in}}%
\pgfpathlineto{\pgfqpoint{1.582099in}{0.657090in}}%
\pgfpathlineto{\pgfqpoint{1.582559in}{0.657185in}}%
\pgfpathlineto{\pgfqpoint{1.582617in}{0.656135in}}%
\pgfpathlineto{\pgfqpoint{1.582962in}{0.655351in}}%
\pgfpathlineto{\pgfqpoint{1.583077in}{0.654761in}}%
\pgfpathlineto{\pgfqpoint{1.583422in}{0.654301in}}%
\pgfpathlineto{\pgfqpoint{1.583537in}{0.653944in}}%
\pgfpathlineto{\pgfqpoint{1.584113in}{0.654390in}}%
\pgfpathlineto{\pgfqpoint{1.584343in}{0.654790in}}%
\pgfpathlineto{\pgfqpoint{1.584516in}{0.653989in}}%
\pgfpathlineto{\pgfqpoint{1.584631in}{0.655076in}}%
\pgfpathlineto{\pgfqpoint{1.584746in}{0.654923in}}%
\pgfpathlineto{\pgfqpoint{1.584746in}{0.782957in}}%
\pgfpathlineto{\pgfqpoint{1.584746in}{0.782957in}}%
\pgfpathlineto{\pgfqpoint{1.584631in}{0.780805in}}%
\pgfpathlineto{\pgfqpoint{1.584516in}{0.779447in}}%
\pgfpathlineto{\pgfqpoint{1.584343in}{0.780849in}}%
\pgfpathlineto{\pgfqpoint{1.584113in}{0.780121in}}%
\pgfpathlineto{\pgfqpoint{1.583537in}{0.783372in}}%
\pgfpathlineto{\pgfqpoint{1.583422in}{0.783955in}}%
\pgfpathlineto{\pgfqpoint{1.583077in}{0.782331in}}%
\pgfpathlineto{\pgfqpoint{1.582962in}{0.783747in}}%
\pgfpathlineto{\pgfqpoint{1.582617in}{0.783827in}}%
\pgfpathlineto{\pgfqpoint{1.582559in}{0.785580in}}%
\pgfpathlineto{\pgfqpoint{1.582099in}{0.789244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585033in}{0.782117in}}%
\pgfpathlineto{\pgfqpoint{1.585033in}{0.657251in}}%
\pgfpathlineto{\pgfqpoint{1.585494in}{0.656101in}}%
\pgfpathlineto{\pgfqpoint{1.585551in}{0.654255in}}%
\pgfpathlineto{\pgfqpoint{1.585724in}{0.653476in}}%
\pgfpathlineto{\pgfqpoint{1.585781in}{0.653156in}}%
\pgfpathlineto{\pgfqpoint{1.585897in}{0.653443in}}%
\pgfpathlineto{\pgfqpoint{1.585897in}{0.784344in}}%
\pgfpathlineto{\pgfqpoint{1.585897in}{0.784344in}}%
\pgfpathlineto{\pgfqpoint{1.585781in}{0.783689in}}%
\pgfpathlineto{\pgfqpoint{1.585724in}{0.783929in}}%
\pgfpathlineto{\pgfqpoint{1.585551in}{0.781619in}}%
\pgfpathlineto{\pgfqpoint{1.585494in}{0.782943in}}%
\pgfpathlineto{\pgfqpoint{1.585033in}{0.782117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586472in}{0.784666in}}%
\pgfpathlineto{\pgfqpoint{1.586472in}{0.653996in}}%
\pgfpathlineto{\pgfqpoint{1.586530in}{0.653785in}}%
\pgfpathlineto{\pgfqpoint{1.586817in}{0.654617in}}%
\pgfpathlineto{\pgfqpoint{1.586932in}{0.652777in}}%
\pgfpathlineto{\pgfqpoint{1.586932in}{0.783475in}}%
\pgfpathlineto{\pgfqpoint{1.586932in}{0.783475in}}%
\pgfpathlineto{\pgfqpoint{1.586817in}{0.782462in}}%
\pgfpathlineto{\pgfqpoint{1.586530in}{0.783593in}}%
\pgfpathlineto{\pgfqpoint{1.586472in}{0.784666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587680in}{0.780308in}}%
\pgfpathlineto{\pgfqpoint{1.587680in}{0.651147in}}%
\pgfpathlineto{\pgfqpoint{1.588313in}{0.651640in}}%
\pgfpathlineto{\pgfqpoint{1.588371in}{0.652718in}}%
\pgfpathlineto{\pgfqpoint{1.588716in}{0.651828in}}%
\pgfpathlineto{\pgfqpoint{1.589176in}{0.651789in}}%
\pgfpathlineto{\pgfqpoint{1.589752in}{0.651849in}}%
\pgfpathlineto{\pgfqpoint{1.589809in}{0.651994in}}%
\pgfpathlineto{\pgfqpoint{1.590040in}{0.653052in}}%
\pgfpathlineto{\pgfqpoint{1.590557in}{0.653407in}}%
\pgfpathlineto{\pgfqpoint{1.590730in}{0.652098in}}%
\pgfpathlineto{\pgfqpoint{1.590788in}{0.651074in}}%
\pgfpathlineto{\pgfqpoint{1.590845in}{0.651163in}}%
\pgfpathlineto{\pgfqpoint{1.591018in}{0.650828in}}%
\pgfpathlineto{\pgfqpoint{1.591075in}{0.651173in}}%
\pgfpathlineto{\pgfqpoint{1.591248in}{0.650079in}}%
\pgfpathlineto{\pgfqpoint{1.591421in}{0.648979in}}%
\pgfpathlineto{\pgfqpoint{1.591766in}{0.651008in}}%
\pgfpathlineto{\pgfqpoint{1.591881in}{0.650529in}}%
\pgfpathlineto{\pgfqpoint{1.591881in}{0.779634in}}%
\pgfpathlineto{\pgfqpoint{1.591881in}{0.779634in}}%
\pgfpathlineto{\pgfqpoint{1.591766in}{0.779017in}}%
\pgfpathlineto{\pgfqpoint{1.591421in}{0.779015in}}%
\pgfpathlineto{\pgfqpoint{1.591248in}{0.777731in}}%
\pgfpathlineto{\pgfqpoint{1.591075in}{0.777773in}}%
\pgfpathlineto{\pgfqpoint{1.591018in}{0.778769in}}%
\pgfpathlineto{\pgfqpoint{1.590845in}{0.783594in}}%
\pgfpathlineto{\pgfqpoint{1.590788in}{0.786294in}}%
\pgfpathlineto{\pgfqpoint{1.590730in}{0.788338in}}%
\pgfpathlineto{\pgfqpoint{1.590557in}{0.787857in}}%
\pgfpathlineto{\pgfqpoint{1.590040in}{0.787941in}}%
\pgfpathlineto{\pgfqpoint{1.589809in}{0.788966in}}%
\pgfpathlineto{\pgfqpoint{1.589752in}{0.783759in}}%
\pgfpathlineto{\pgfqpoint{1.589176in}{0.781123in}}%
\pgfpathlineto{\pgfqpoint{1.588716in}{0.781613in}}%
\pgfpathlineto{\pgfqpoint{1.588371in}{0.780893in}}%
\pgfpathlineto{\pgfqpoint{1.588313in}{0.780941in}}%
\pgfpathlineto{\pgfqpoint{1.587680in}{0.780308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592399in}{0.779514in}}%
\pgfpathlineto{\pgfqpoint{1.592399in}{0.651409in}}%
\pgfpathlineto{\pgfqpoint{1.592686in}{0.651154in}}%
\pgfpathlineto{\pgfqpoint{1.592744in}{0.653101in}}%
\pgfpathlineto{\pgfqpoint{1.592974in}{0.652414in}}%
\pgfpathlineto{\pgfqpoint{1.593089in}{0.652723in}}%
\pgfpathlineto{\pgfqpoint{1.593262in}{0.652633in}}%
\pgfpathlineto{\pgfqpoint{1.593319in}{0.652955in}}%
\pgfpathlineto{\pgfqpoint{1.593550in}{0.655686in}}%
\pgfpathlineto{\pgfqpoint{1.593607in}{0.655801in}}%
\pgfpathlineto{\pgfqpoint{1.593722in}{0.655582in}}%
\pgfpathlineto{\pgfqpoint{1.593780in}{0.657185in}}%
\pgfpathlineto{\pgfqpoint{1.593952in}{0.656825in}}%
\pgfpathlineto{\pgfqpoint{1.594183in}{0.656448in}}%
\pgfpathlineto{\pgfqpoint{1.594240in}{0.656286in}}%
\pgfpathlineto{\pgfqpoint{1.594988in}{0.655621in}}%
\pgfpathlineto{\pgfqpoint{1.595448in}{0.655093in}}%
\pgfpathlineto{\pgfqpoint{1.595679in}{0.654297in}}%
\pgfpathlineto{\pgfqpoint{1.595966in}{0.652562in}}%
\pgfpathlineto{\pgfqpoint{1.596024in}{0.655068in}}%
\pgfpathlineto{\pgfqpoint{1.596369in}{0.654452in}}%
\pgfpathlineto{\pgfqpoint{1.596427in}{0.655360in}}%
\pgfpathlineto{\pgfqpoint{1.596945in}{0.655882in}}%
\pgfpathlineto{\pgfqpoint{1.597117in}{0.658894in}}%
\pgfpathlineto{\pgfqpoint{1.597578in}{0.659249in}}%
\pgfpathlineto{\pgfqpoint{1.597635in}{0.659673in}}%
\pgfpathlineto{\pgfqpoint{1.597693in}{0.659328in}}%
\pgfpathlineto{\pgfqpoint{1.597693in}{0.768195in}}%
\pgfpathlineto{\pgfqpoint{1.597693in}{0.768195in}}%
\pgfpathlineto{\pgfqpoint{1.597635in}{0.768381in}}%
\pgfpathlineto{\pgfqpoint{1.597578in}{0.770189in}}%
\pgfpathlineto{\pgfqpoint{1.597117in}{0.768456in}}%
\pgfpathlineto{\pgfqpoint{1.596945in}{0.768618in}}%
\pgfpathlineto{\pgfqpoint{1.596427in}{0.768946in}}%
\pgfpathlineto{\pgfqpoint{1.596369in}{0.769160in}}%
\pgfpathlineto{\pgfqpoint{1.596024in}{0.769740in}}%
\pgfpathlineto{\pgfqpoint{1.595966in}{0.771979in}}%
\pgfpathlineto{\pgfqpoint{1.595679in}{0.774367in}}%
\pgfpathlineto{\pgfqpoint{1.595448in}{0.774969in}}%
\pgfpathlineto{\pgfqpoint{1.594988in}{0.767062in}}%
\pgfpathlineto{\pgfqpoint{1.594240in}{0.767055in}}%
\pgfpathlineto{\pgfqpoint{1.594183in}{0.764215in}}%
\pgfpathlineto{\pgfqpoint{1.593952in}{0.768026in}}%
\pgfpathlineto{\pgfqpoint{1.593780in}{0.769077in}}%
\pgfpathlineto{\pgfqpoint{1.593722in}{0.771328in}}%
\pgfpathlineto{\pgfqpoint{1.593607in}{0.772391in}}%
\pgfpathlineto{\pgfqpoint{1.593550in}{0.772802in}}%
\pgfpathlineto{\pgfqpoint{1.593319in}{0.773549in}}%
\pgfpathlineto{\pgfqpoint{1.593262in}{0.775218in}}%
\pgfpathlineto{\pgfqpoint{1.593089in}{0.776237in}}%
\pgfpathlineto{\pgfqpoint{1.592974in}{0.779598in}}%
\pgfpathlineto{\pgfqpoint{1.592744in}{0.780599in}}%
\pgfpathlineto{\pgfqpoint{1.592686in}{0.779854in}}%
\pgfpathlineto{\pgfqpoint{1.592399in}{0.779514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598210in}{0.768686in}}%
\pgfpathlineto{\pgfqpoint{1.598210in}{0.659448in}}%
\pgfpathlineto{\pgfqpoint{1.598613in}{0.661462in}}%
\pgfpathlineto{\pgfqpoint{1.598613in}{0.768332in}}%
\pgfpathlineto{\pgfqpoint{1.598613in}{0.768332in}}%
\pgfpathlineto{\pgfqpoint{1.598210in}{0.768686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599189in}{0.766438in}}%
\pgfpathlineto{\pgfqpoint{1.599189in}{0.661677in}}%
\pgfpathlineto{\pgfqpoint{1.599304in}{0.665824in}}%
\pgfpathlineto{\pgfqpoint{1.599304in}{0.767108in}}%
\pgfpathlineto{\pgfqpoint{1.599304in}{0.767108in}}%
\pgfpathlineto{\pgfqpoint{1.599189in}{0.766438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599764in}{0.780155in}}%
\pgfpathlineto{\pgfqpoint{1.599764in}{0.665409in}}%
\pgfpathlineto{\pgfqpoint{1.599879in}{0.665131in}}%
\pgfpathlineto{\pgfqpoint{1.599879in}{0.780786in}}%
\pgfpathlineto{\pgfqpoint{1.599879in}{0.780786in}}%
\pgfpathlineto{\pgfqpoint{1.599764in}{0.780155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600340in}{0.780240in}}%
\pgfpathlineto{\pgfqpoint{1.600340in}{0.668730in}}%
\pgfpathlineto{\pgfqpoint{1.600397in}{0.668558in}}%
\pgfpathlineto{\pgfqpoint{1.600512in}{0.667391in}}%
\pgfpathlineto{\pgfqpoint{1.600512in}{0.780978in}}%
\pgfpathlineto{\pgfqpoint{1.600512in}{0.780978in}}%
\pgfpathlineto{\pgfqpoint{1.600397in}{0.780122in}}%
\pgfpathlineto{\pgfqpoint{1.600340in}{0.780240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600742in}{0.781392in}}%
\pgfpathlineto{\pgfqpoint{1.600742in}{0.670296in}}%
\pgfpathlineto{\pgfqpoint{1.600915in}{0.670064in}}%
\pgfpathlineto{\pgfqpoint{1.601203in}{0.672290in}}%
\pgfpathlineto{\pgfqpoint{1.601203in}{0.777294in}}%
\pgfpathlineto{\pgfqpoint{1.601203in}{0.777294in}}%
\pgfpathlineto{\pgfqpoint{1.600915in}{0.777874in}}%
\pgfpathlineto{\pgfqpoint{1.600742in}{0.781392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601836in}{0.776781in}}%
\pgfpathlineto{\pgfqpoint{1.601836in}{0.675614in}}%
\pgfpathlineto{\pgfqpoint{1.601893in}{0.675001in}}%
\pgfpathlineto{\pgfqpoint{1.602411in}{0.674941in}}%
\pgfpathlineto{\pgfqpoint{1.602526in}{0.676285in}}%
\pgfpathlineto{\pgfqpoint{1.602756in}{0.675313in}}%
\pgfpathlineto{\pgfqpoint{1.602814in}{0.676386in}}%
\pgfpathlineto{\pgfqpoint{1.603102in}{0.675057in}}%
\pgfpathlineto{\pgfqpoint{1.603274in}{0.673964in}}%
\pgfpathlineto{\pgfqpoint{1.603504in}{0.674746in}}%
\pgfpathlineto{\pgfqpoint{1.603677in}{0.674383in}}%
\pgfpathlineto{\pgfqpoint{1.603734in}{0.674024in}}%
\pgfpathlineto{\pgfqpoint{1.603734in}{0.771145in}}%
\pgfpathlineto{\pgfqpoint{1.603734in}{0.771145in}}%
\pgfpathlineto{\pgfqpoint{1.603677in}{0.770684in}}%
\pgfpathlineto{\pgfqpoint{1.603504in}{0.770333in}}%
\pgfpathlineto{\pgfqpoint{1.603274in}{0.769131in}}%
\pgfpathlineto{\pgfqpoint{1.603102in}{0.771083in}}%
\pgfpathlineto{\pgfqpoint{1.602814in}{0.772784in}}%
\pgfpathlineto{\pgfqpoint{1.602756in}{0.776880in}}%
\pgfpathlineto{\pgfqpoint{1.602526in}{0.778781in}}%
\pgfpathlineto{\pgfqpoint{1.602411in}{0.775754in}}%
\pgfpathlineto{\pgfqpoint{1.601893in}{0.777025in}}%
\pgfpathlineto{\pgfqpoint{1.601836in}{0.776781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604195in}{0.771177in}}%
\pgfpathlineto{\pgfqpoint{1.604195in}{0.677286in}}%
\pgfpathlineto{\pgfqpoint{1.604425in}{0.678339in}}%
\pgfpathlineto{\pgfqpoint{1.604540in}{0.679322in}}%
\pgfpathlineto{\pgfqpoint{1.604885in}{0.680740in}}%
\pgfpathlineto{\pgfqpoint{1.604885in}{0.771073in}}%
\pgfpathlineto{\pgfqpoint{1.604885in}{0.771073in}}%
\pgfpathlineto{\pgfqpoint{1.604540in}{0.771048in}}%
\pgfpathlineto{\pgfqpoint{1.604425in}{0.770327in}}%
\pgfpathlineto{\pgfqpoint{1.604195in}{0.771177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605173in}{0.770616in}}%
\pgfpathlineto{\pgfqpoint{1.605173in}{0.681476in}}%
\pgfpathlineto{\pgfqpoint{1.605288in}{0.682161in}}%
\pgfpathlineto{\pgfqpoint{1.605288in}{0.765162in}}%
\pgfpathlineto{\pgfqpoint{1.605288in}{0.765162in}}%
\pgfpathlineto{\pgfqpoint{1.605173in}{0.770616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605461in}{0.763589in}}%
\pgfpathlineto{\pgfqpoint{1.605461in}{0.683653in}}%
\pgfpathlineto{\pgfqpoint{1.605576in}{0.684707in}}%
\pgfpathlineto{\pgfqpoint{1.605748in}{0.685050in}}%
\pgfpathlineto{\pgfqpoint{1.605864in}{0.684998in}}%
\pgfpathlineto{\pgfqpoint{1.605921in}{0.685102in}}%
\pgfpathlineto{\pgfqpoint{1.606036in}{0.687092in}}%
\pgfpathlineto{\pgfqpoint{1.606439in}{0.687377in}}%
\pgfpathlineto{\pgfqpoint{1.606899in}{0.687153in}}%
\pgfpathlineto{\pgfqpoint{1.606957in}{0.688148in}}%
\pgfpathlineto{\pgfqpoint{1.607245in}{0.687815in}}%
\pgfpathlineto{\pgfqpoint{1.607302in}{0.687035in}}%
\pgfpathlineto{\pgfqpoint{1.607532in}{0.687646in}}%
\pgfpathlineto{\pgfqpoint{1.607532in}{0.764017in}}%
\pgfpathlineto{\pgfqpoint{1.607532in}{0.764017in}}%
\pgfpathlineto{\pgfqpoint{1.607302in}{0.758986in}}%
\pgfpathlineto{\pgfqpoint{1.607245in}{0.760602in}}%
\pgfpathlineto{\pgfqpoint{1.606957in}{0.758928in}}%
\pgfpathlineto{\pgfqpoint{1.606899in}{0.758855in}}%
\pgfpathlineto{\pgfqpoint{1.606439in}{0.759002in}}%
\pgfpathlineto{\pgfqpoint{1.606036in}{0.758819in}}%
\pgfpathlineto{\pgfqpoint{1.605921in}{0.762246in}}%
\pgfpathlineto{\pgfqpoint{1.605864in}{0.763934in}}%
\pgfpathlineto{\pgfqpoint{1.605748in}{0.764485in}}%
\pgfpathlineto{\pgfqpoint{1.605576in}{0.763864in}}%
\pgfpathlineto{\pgfqpoint{1.605461in}{0.763589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607993in}{0.764799in}}%
\pgfpathlineto{\pgfqpoint{1.607993in}{0.688450in}}%
\pgfpathlineto{\pgfqpoint{1.608050in}{0.689057in}}%
\pgfpathlineto{\pgfqpoint{1.608453in}{0.689178in}}%
\pgfpathlineto{\pgfqpoint{1.609719in}{0.690393in}}%
\pgfpathlineto{\pgfqpoint{1.609776in}{0.690384in}}%
\pgfpathlineto{\pgfqpoint{1.609949in}{0.688524in}}%
\pgfpathlineto{\pgfqpoint{1.610007in}{0.689072in}}%
\pgfpathlineto{\pgfqpoint{1.610064in}{0.689952in}}%
\pgfpathlineto{\pgfqpoint{1.610122in}{0.690103in}}%
\pgfpathlineto{\pgfqpoint{1.610122in}{0.765234in}}%
\pgfpathlineto{\pgfqpoint{1.610122in}{0.765234in}}%
\pgfpathlineto{\pgfqpoint{1.610064in}{0.767289in}}%
\pgfpathlineto{\pgfqpoint{1.610007in}{0.765421in}}%
\pgfpathlineto{\pgfqpoint{1.609949in}{0.764333in}}%
\pgfpathlineto{\pgfqpoint{1.609776in}{0.764769in}}%
\pgfpathlineto{\pgfqpoint{1.609719in}{0.766759in}}%
\pgfpathlineto{\pgfqpoint{1.608453in}{0.765600in}}%
\pgfpathlineto{\pgfqpoint{1.608050in}{0.764958in}}%
\pgfpathlineto{\pgfqpoint{1.607993in}{0.764799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610409in}{0.766285in}}%
\pgfpathlineto{\pgfqpoint{1.610409in}{0.691928in}}%
\pgfpathlineto{\pgfqpoint{1.610582in}{0.691126in}}%
\pgfpathlineto{\pgfqpoint{1.610927in}{0.691413in}}%
\pgfpathlineto{\pgfqpoint{1.611215in}{0.692352in}}%
\pgfpathlineto{\pgfqpoint{1.611560in}{0.692925in}}%
\pgfpathlineto{\pgfqpoint{1.611618in}{0.693123in}}%
\pgfpathlineto{\pgfqpoint{1.611675in}{0.693168in}}%
\pgfpathlineto{\pgfqpoint{1.611963in}{0.694037in}}%
\pgfpathlineto{\pgfqpoint{1.612078in}{0.694149in}}%
\pgfpathlineto{\pgfqpoint{1.612078in}{0.763269in}}%
\pgfpathlineto{\pgfqpoint{1.612078in}{0.763269in}}%
\pgfpathlineto{\pgfqpoint{1.611963in}{0.764537in}}%
\pgfpathlineto{\pgfqpoint{1.611675in}{0.765776in}}%
\pgfpathlineto{\pgfqpoint{1.611618in}{0.765686in}}%
\pgfpathlineto{\pgfqpoint{1.611560in}{0.766068in}}%
\pgfpathlineto{\pgfqpoint{1.611215in}{0.764433in}}%
\pgfpathlineto{\pgfqpoint{1.610927in}{0.763372in}}%
\pgfpathlineto{\pgfqpoint{1.610582in}{0.766152in}}%
\pgfpathlineto{\pgfqpoint{1.610409in}{0.766285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612999in}{0.762103in}}%
\pgfpathlineto{\pgfqpoint{1.612999in}{0.692063in}}%
\pgfpathlineto{\pgfqpoint{1.613056in}{0.691879in}}%
\pgfpathlineto{\pgfqpoint{1.613229in}{0.692002in}}%
\pgfpathlineto{\pgfqpoint{1.613459in}{0.691602in}}%
\pgfpathlineto{\pgfqpoint{1.614552in}{0.689811in}}%
\pgfpathlineto{\pgfqpoint{1.614667in}{0.690511in}}%
\pgfpathlineto{\pgfqpoint{1.614782in}{0.689941in}}%
\pgfpathlineto{\pgfqpoint{1.614782in}{0.747747in}}%
\pgfpathlineto{\pgfqpoint{1.614782in}{0.747747in}}%
\pgfpathlineto{\pgfqpoint{1.614667in}{0.748010in}}%
\pgfpathlineto{\pgfqpoint{1.614552in}{0.747127in}}%
\pgfpathlineto{\pgfqpoint{1.613459in}{0.747709in}}%
\pgfpathlineto{\pgfqpoint{1.613229in}{0.753842in}}%
\pgfpathlineto{\pgfqpoint{1.613056in}{0.761996in}}%
\pgfpathlineto{\pgfqpoint{1.612999in}{0.762103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614898in}{0.751325in}}%
\pgfpathlineto{\pgfqpoint{1.614898in}{0.690090in}}%
\pgfpathlineto{\pgfqpoint{1.614898in}{0.751325in}}%
\pgfpathlineto{\pgfqpoint{1.614898in}{0.751325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615128in}{0.753181in}}%
\pgfpathlineto{\pgfqpoint{1.615128in}{0.687922in}}%
\pgfpathlineto{\pgfqpoint{1.615300in}{0.688687in}}%
\pgfpathlineto{\pgfqpoint{1.615876in}{0.686882in}}%
\pgfpathlineto{\pgfqpoint{1.615933in}{0.686546in}}%
\pgfpathlineto{\pgfqpoint{1.615991in}{0.686651in}}%
\pgfpathlineto{\pgfqpoint{1.616336in}{0.686497in}}%
\pgfpathlineto{\pgfqpoint{1.616394in}{0.686310in}}%
\pgfpathlineto{\pgfqpoint{1.616451in}{0.686036in}}%
\pgfpathlineto{\pgfqpoint{1.616681in}{0.685244in}}%
\pgfpathlineto{\pgfqpoint{1.616796in}{0.685729in}}%
\pgfpathlineto{\pgfqpoint{1.616912in}{0.685247in}}%
\pgfpathlineto{\pgfqpoint{1.617775in}{0.686453in}}%
\pgfpathlineto{\pgfqpoint{1.617775in}{0.754444in}}%
\pgfpathlineto{\pgfqpoint{1.617775in}{0.754444in}}%
\pgfpathlineto{\pgfqpoint{1.616912in}{0.753826in}}%
\pgfpathlineto{\pgfqpoint{1.616796in}{0.753596in}}%
\pgfpathlineto{\pgfqpoint{1.616681in}{0.754816in}}%
\pgfpathlineto{\pgfqpoint{1.616451in}{0.753451in}}%
\pgfpathlineto{\pgfqpoint{1.616394in}{0.754104in}}%
\pgfpathlineto{\pgfqpoint{1.616336in}{0.756114in}}%
\pgfpathlineto{\pgfqpoint{1.615991in}{0.757586in}}%
\pgfpathlineto{\pgfqpoint{1.615933in}{0.758742in}}%
\pgfpathlineto{\pgfqpoint{1.615876in}{0.756561in}}%
\pgfpathlineto{\pgfqpoint{1.615300in}{0.752713in}}%
\pgfpathlineto{\pgfqpoint{1.615128in}{0.753181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618868in}{0.754136in}}%
\pgfpathlineto{\pgfqpoint{1.618868in}{0.683440in}}%
\pgfpathlineto{\pgfqpoint{1.618868in}{0.754136in}}%
\pgfpathlineto{\pgfqpoint{1.618868in}{0.754136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619443in}{0.753472in}}%
\pgfpathlineto{\pgfqpoint{1.619443in}{0.681217in}}%
\pgfpathlineto{\pgfqpoint{1.619558in}{0.681460in}}%
\pgfpathlineto{\pgfqpoint{1.619731in}{0.681009in}}%
\pgfpathlineto{\pgfqpoint{1.619904in}{0.680600in}}%
\pgfpathlineto{\pgfqpoint{1.620364in}{0.681295in}}%
\pgfpathlineto{\pgfqpoint{1.620767in}{0.681186in}}%
\pgfpathlineto{\pgfqpoint{1.620939in}{0.683452in}}%
\pgfpathlineto{\pgfqpoint{1.621457in}{0.682573in}}%
\pgfpathlineto{\pgfqpoint{1.621630in}{0.678180in}}%
\pgfpathlineto{\pgfqpoint{1.621630in}{0.749001in}}%
\pgfpathlineto{\pgfqpoint{1.621630in}{0.749001in}}%
\pgfpathlineto{\pgfqpoint{1.621457in}{0.750369in}}%
\pgfpathlineto{\pgfqpoint{1.620939in}{0.754167in}}%
\pgfpathlineto{\pgfqpoint{1.620767in}{0.750718in}}%
\pgfpathlineto{\pgfqpoint{1.620364in}{0.750410in}}%
\pgfpathlineto{\pgfqpoint{1.619904in}{0.751657in}}%
\pgfpathlineto{\pgfqpoint{1.619731in}{0.753100in}}%
\pgfpathlineto{\pgfqpoint{1.619558in}{0.753040in}}%
\pgfpathlineto{\pgfqpoint{1.619443in}{0.753472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622378in}{0.742036in}}%
\pgfpathlineto{\pgfqpoint{1.622378in}{0.678818in}}%
\pgfpathlineto{\pgfqpoint{1.622378in}{0.742036in}}%
\pgfpathlineto{\pgfqpoint{1.622378in}{0.742036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623184in}{0.739700in}}%
\pgfpathlineto{\pgfqpoint{1.623184in}{0.676095in}}%
\pgfpathlineto{\pgfqpoint{1.623529in}{0.674887in}}%
\pgfpathlineto{\pgfqpoint{1.623817in}{0.674519in}}%
\pgfpathlineto{\pgfqpoint{1.623874in}{0.676580in}}%
\pgfpathlineto{\pgfqpoint{1.624449in}{0.673999in}}%
\pgfpathlineto{\pgfqpoint{1.624795in}{0.673218in}}%
\pgfpathlineto{\pgfqpoint{1.624852in}{0.672913in}}%
\pgfpathlineto{\pgfqpoint{1.625543in}{0.672315in}}%
\pgfpathlineto{\pgfqpoint{1.625773in}{0.670917in}}%
\pgfpathlineto{\pgfqpoint{1.625946in}{0.666944in}}%
\pgfpathlineto{\pgfqpoint{1.626061in}{0.667583in}}%
\pgfpathlineto{\pgfqpoint{1.626176in}{0.666018in}}%
\pgfpathlineto{\pgfqpoint{1.626866in}{0.664204in}}%
\pgfpathlineto{\pgfqpoint{1.627614in}{0.664984in}}%
\pgfpathlineto{\pgfqpoint{1.627729in}{0.664289in}}%
\pgfpathlineto{\pgfqpoint{1.627844in}{0.664551in}}%
\pgfpathlineto{\pgfqpoint{1.627902in}{0.664090in}}%
\pgfpathlineto{\pgfqpoint{1.627960in}{0.664482in}}%
\pgfpathlineto{\pgfqpoint{1.628017in}{0.665372in}}%
\pgfpathlineto{\pgfqpoint{1.628592in}{0.666459in}}%
\pgfpathlineto{\pgfqpoint{1.628995in}{0.666261in}}%
\pgfpathlineto{\pgfqpoint{1.629225in}{0.664598in}}%
\pgfpathlineto{\pgfqpoint{1.629456in}{0.664131in}}%
\pgfpathlineto{\pgfqpoint{1.630031in}{0.663853in}}%
\pgfpathlineto{\pgfqpoint{1.630146in}{0.661591in}}%
\pgfpathlineto{\pgfqpoint{1.630549in}{0.662176in}}%
\pgfpathlineto{\pgfqpoint{1.630664in}{0.662577in}}%
\pgfpathlineto{\pgfqpoint{1.631757in}{0.662264in}}%
\pgfpathlineto{\pgfqpoint{1.632505in}{0.660818in}}%
\pgfpathlineto{\pgfqpoint{1.632908in}{0.662197in}}%
\pgfpathlineto{\pgfqpoint{1.633311in}{0.660946in}}%
\pgfpathlineto{\pgfqpoint{1.633484in}{0.661106in}}%
\pgfpathlineto{\pgfqpoint{1.633541in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{1.634116in}{0.660015in}}%
\pgfpathlineto{\pgfqpoint{1.634116in}{0.743185in}}%
\pgfpathlineto{\pgfqpoint{1.634116in}{0.743185in}}%
\pgfpathlineto{\pgfqpoint{1.633541in}{0.743600in}}%
\pgfpathlineto{\pgfqpoint{1.633484in}{0.744298in}}%
\pgfpathlineto{\pgfqpoint{1.633311in}{0.742006in}}%
\pgfpathlineto{\pgfqpoint{1.632908in}{0.744428in}}%
\pgfpathlineto{\pgfqpoint{1.632505in}{0.743868in}}%
\pgfpathlineto{\pgfqpoint{1.631757in}{0.744094in}}%
\pgfpathlineto{\pgfqpoint{1.630664in}{0.742614in}}%
\pgfpathlineto{\pgfqpoint{1.630549in}{0.740864in}}%
\pgfpathlineto{\pgfqpoint{1.630146in}{0.742697in}}%
\pgfpathlineto{\pgfqpoint{1.630031in}{0.743485in}}%
\pgfpathlineto{\pgfqpoint{1.629456in}{0.743635in}}%
\pgfpathlineto{\pgfqpoint{1.629225in}{0.737884in}}%
\pgfpathlineto{\pgfqpoint{1.628995in}{0.737996in}}%
\pgfpathlineto{\pgfqpoint{1.628592in}{0.737835in}}%
\pgfpathlineto{\pgfqpoint{1.628017in}{0.737571in}}%
\pgfpathlineto{\pgfqpoint{1.627960in}{0.737244in}}%
\pgfpathlineto{\pgfqpoint{1.627902in}{0.736962in}}%
\pgfpathlineto{\pgfqpoint{1.627844in}{0.736914in}}%
\pgfpathlineto{\pgfqpoint{1.627729in}{0.736847in}}%
\pgfpathlineto{\pgfqpoint{1.627614in}{0.748105in}}%
\pgfpathlineto{\pgfqpoint{1.626866in}{0.748072in}}%
\pgfpathlineto{\pgfqpoint{1.626176in}{0.748776in}}%
\pgfpathlineto{\pgfqpoint{1.626061in}{0.744904in}}%
\pgfpathlineto{\pgfqpoint{1.625946in}{0.745734in}}%
\pgfpathlineto{\pgfqpoint{1.625773in}{0.745495in}}%
\pgfpathlineto{\pgfqpoint{1.625543in}{0.747043in}}%
\pgfpathlineto{\pgfqpoint{1.624852in}{0.750378in}}%
\pgfpathlineto{\pgfqpoint{1.624795in}{0.750278in}}%
\pgfpathlineto{\pgfqpoint{1.624449in}{0.747130in}}%
\pgfpathlineto{\pgfqpoint{1.623874in}{0.745736in}}%
\pgfpathlineto{\pgfqpoint{1.623817in}{0.739019in}}%
\pgfpathlineto{\pgfqpoint{1.623529in}{0.739038in}}%
\pgfpathlineto{\pgfqpoint{1.623184in}{0.739700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634404in}{0.742747in}}%
\pgfpathlineto{\pgfqpoint{1.634404in}{0.657275in}}%
\pgfpathlineto{\pgfqpoint{1.634577in}{0.657270in}}%
\pgfpathlineto{\pgfqpoint{1.634922in}{0.656334in}}%
\pgfpathlineto{\pgfqpoint{1.635382in}{0.655166in}}%
\pgfpathlineto{\pgfqpoint{1.635728in}{0.653941in}}%
\pgfpathlineto{\pgfqpoint{1.635843in}{0.653134in}}%
\pgfpathlineto{\pgfqpoint{1.635900in}{0.653429in}}%
\pgfpathlineto{\pgfqpoint{1.636073in}{0.653762in}}%
\pgfpathlineto{\pgfqpoint{1.636303in}{0.656625in}}%
\pgfpathlineto{\pgfqpoint{1.636418in}{0.659837in}}%
\pgfpathlineto{\pgfqpoint{1.636648in}{0.658846in}}%
\pgfpathlineto{\pgfqpoint{1.636936in}{0.658773in}}%
\pgfpathlineto{\pgfqpoint{1.637109in}{0.658868in}}%
\pgfpathlineto{\pgfqpoint{1.637166in}{0.658889in}}%
\pgfpathlineto{\pgfqpoint{1.637281in}{0.658515in}}%
\pgfpathlineto{\pgfqpoint{1.637339in}{0.658170in}}%
\pgfpathlineto{\pgfqpoint{1.637396in}{0.658216in}}%
\pgfpathlineto{\pgfqpoint{1.637684in}{0.655663in}}%
\pgfpathlineto{\pgfqpoint{1.637799in}{0.655152in}}%
\pgfpathlineto{\pgfqpoint{1.638144in}{0.654850in}}%
\pgfpathlineto{\pgfqpoint{1.638144in}{0.743588in}}%
\pgfpathlineto{\pgfqpoint{1.638144in}{0.743588in}}%
\pgfpathlineto{\pgfqpoint{1.637799in}{0.744374in}}%
\pgfpathlineto{\pgfqpoint{1.637684in}{0.744397in}}%
\pgfpathlineto{\pgfqpoint{1.637396in}{0.745457in}}%
\pgfpathlineto{\pgfqpoint{1.637339in}{0.748405in}}%
\pgfpathlineto{\pgfqpoint{1.637281in}{0.748345in}}%
\pgfpathlineto{\pgfqpoint{1.637166in}{0.752344in}}%
\pgfpathlineto{\pgfqpoint{1.637109in}{0.747194in}}%
\pgfpathlineto{\pgfqpoint{1.636936in}{0.747368in}}%
\pgfpathlineto{\pgfqpoint{1.636648in}{0.746945in}}%
\pgfpathlineto{\pgfqpoint{1.636418in}{0.746702in}}%
\pgfpathlineto{\pgfqpoint{1.636303in}{0.745334in}}%
\pgfpathlineto{\pgfqpoint{1.636073in}{0.744447in}}%
\pgfpathlineto{\pgfqpoint{1.635900in}{0.741456in}}%
\pgfpathlineto{\pgfqpoint{1.635843in}{0.740784in}}%
\pgfpathlineto{\pgfqpoint{1.635728in}{0.741989in}}%
\pgfpathlineto{\pgfqpoint{1.635382in}{0.741302in}}%
\pgfpathlineto{\pgfqpoint{1.634922in}{0.742029in}}%
\pgfpathlineto{\pgfqpoint{1.634577in}{0.741351in}}%
\pgfpathlineto{\pgfqpoint{1.634404in}{0.742747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638662in}{0.744183in}}%
\pgfpathlineto{\pgfqpoint{1.638662in}{0.654869in}}%
\pgfpathlineto{\pgfqpoint{1.638720in}{0.655915in}}%
\pgfpathlineto{\pgfqpoint{1.639295in}{0.655467in}}%
\pgfpathlineto{\pgfqpoint{1.639468in}{0.654107in}}%
\pgfpathlineto{\pgfqpoint{1.639468in}{0.740470in}}%
\pgfpathlineto{\pgfqpoint{1.639468in}{0.740470in}}%
\pgfpathlineto{\pgfqpoint{1.639295in}{0.741907in}}%
\pgfpathlineto{\pgfqpoint{1.638720in}{0.743631in}}%
\pgfpathlineto{\pgfqpoint{1.638662in}{0.744183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640331in}{0.739228in}}%
\pgfpathlineto{\pgfqpoint{1.640331in}{0.654625in}}%
\pgfpathlineto{\pgfqpoint{1.640504in}{0.654381in}}%
\pgfpathlineto{\pgfqpoint{1.640734in}{0.653226in}}%
\pgfpathlineto{\pgfqpoint{1.640964in}{0.653471in}}%
\pgfpathlineto{\pgfqpoint{1.640964in}{0.739496in}}%
\pgfpathlineto{\pgfqpoint{1.640964in}{0.739496in}}%
\pgfpathlineto{\pgfqpoint{1.640734in}{0.739138in}}%
\pgfpathlineto{\pgfqpoint{1.640504in}{0.740069in}}%
\pgfpathlineto{\pgfqpoint{1.640331in}{0.739228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641079in}{0.739727in}}%
\pgfpathlineto{\pgfqpoint{1.641079in}{0.653034in}}%
\pgfpathlineto{\pgfqpoint{1.641252in}{0.653328in}}%
\pgfpathlineto{\pgfqpoint{1.641367in}{0.653376in}}%
\pgfpathlineto{\pgfqpoint{1.641367in}{0.737473in}}%
\pgfpathlineto{\pgfqpoint{1.641367in}{0.737473in}}%
\pgfpathlineto{\pgfqpoint{1.641252in}{0.739630in}}%
\pgfpathlineto{\pgfqpoint{1.641079in}{0.739727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641942in}{0.741234in}}%
\pgfpathlineto{\pgfqpoint{1.641942in}{0.657226in}}%
\pgfpathlineto{\pgfqpoint{1.642000in}{0.657714in}}%
\pgfpathlineto{\pgfqpoint{1.642287in}{0.657312in}}%
\pgfpathlineto{\pgfqpoint{1.642287in}{0.741270in}}%
\pgfpathlineto{\pgfqpoint{1.642287in}{0.741270in}}%
\pgfpathlineto{\pgfqpoint{1.642000in}{0.740820in}}%
\pgfpathlineto{\pgfqpoint{1.641942in}{0.741234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642690in}{0.741990in}}%
\pgfpathlineto{\pgfqpoint{1.642690in}{0.658278in}}%
\pgfpathlineto{\pgfqpoint{1.642920in}{0.658168in}}%
\pgfpathlineto{\pgfqpoint{1.643208in}{0.659125in}}%
\pgfpathlineto{\pgfqpoint{1.643381in}{0.658203in}}%
\pgfpathlineto{\pgfqpoint{1.643381in}{0.742306in}}%
\pgfpathlineto{\pgfqpoint{1.643381in}{0.742306in}}%
\pgfpathlineto{\pgfqpoint{1.643208in}{0.742234in}}%
\pgfpathlineto{\pgfqpoint{1.642920in}{0.741574in}}%
\pgfpathlineto{\pgfqpoint{1.642690in}{0.741990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643668in}{0.741073in}}%
\pgfpathlineto{\pgfqpoint{1.643668in}{0.658740in}}%
\pgfpathlineto{\pgfqpoint{1.643841in}{0.658625in}}%
\pgfpathlineto{\pgfqpoint{1.644071in}{0.658972in}}%
\pgfpathlineto{\pgfqpoint{1.644129in}{0.658219in}}%
\pgfpathlineto{\pgfqpoint{1.644186in}{0.658285in}}%
\pgfpathlineto{\pgfqpoint{1.644359in}{0.658436in}}%
\pgfpathlineto{\pgfqpoint{1.644474in}{0.658639in}}%
\pgfpathlineto{\pgfqpoint{1.644647in}{0.659169in}}%
\pgfpathlineto{\pgfqpoint{1.644762in}{0.660289in}}%
\pgfpathlineto{\pgfqpoint{1.644819in}{0.659978in}}%
\pgfpathlineto{\pgfqpoint{1.645107in}{0.658996in}}%
\pgfpathlineto{\pgfqpoint{1.645164in}{0.659504in}}%
\pgfpathlineto{\pgfqpoint{1.645510in}{0.659637in}}%
\pgfpathlineto{\pgfqpoint{1.645567in}{0.657389in}}%
\pgfpathlineto{\pgfqpoint{1.645625in}{0.657746in}}%
\pgfpathlineto{\pgfqpoint{1.645855in}{0.656409in}}%
\pgfpathlineto{\pgfqpoint{1.646143in}{0.657547in}}%
\pgfpathlineto{\pgfqpoint{1.646661in}{0.657936in}}%
\pgfpathlineto{\pgfqpoint{1.646776in}{0.658176in}}%
\pgfpathlineto{\pgfqpoint{1.647121in}{0.659207in}}%
\pgfpathlineto{\pgfqpoint{1.647466in}{0.657350in}}%
\pgfpathlineto{\pgfqpoint{1.647811in}{0.658348in}}%
\pgfpathlineto{\pgfqpoint{1.647984in}{0.659673in}}%
\pgfpathlineto{\pgfqpoint{1.648329in}{0.659978in}}%
\pgfpathlineto{\pgfqpoint{1.648387in}{0.658726in}}%
\pgfpathlineto{\pgfqpoint{1.648617in}{0.657646in}}%
\pgfpathlineto{\pgfqpoint{1.648905in}{0.658944in}}%
\pgfpathlineto{\pgfqpoint{1.648905in}{0.728389in}}%
\pgfpathlineto{\pgfqpoint{1.648905in}{0.728389in}}%
\pgfpathlineto{\pgfqpoint{1.648617in}{0.727980in}}%
\pgfpathlineto{\pgfqpoint{1.648387in}{0.727481in}}%
\pgfpathlineto{\pgfqpoint{1.648329in}{0.725894in}}%
\pgfpathlineto{\pgfqpoint{1.647984in}{0.726737in}}%
\pgfpathlineto{\pgfqpoint{1.647811in}{0.726346in}}%
\pgfpathlineto{\pgfqpoint{1.647466in}{0.726046in}}%
\pgfpathlineto{\pgfqpoint{1.647121in}{0.726253in}}%
\pgfpathlineto{\pgfqpoint{1.646776in}{0.725999in}}%
\pgfpathlineto{\pgfqpoint{1.646661in}{0.725393in}}%
\pgfpathlineto{\pgfqpoint{1.646143in}{0.724963in}}%
\pgfpathlineto{\pgfqpoint{1.645855in}{0.724907in}}%
\pgfpathlineto{\pgfqpoint{1.645625in}{0.725032in}}%
\pgfpathlineto{\pgfqpoint{1.645567in}{0.725731in}}%
\pgfpathlineto{\pgfqpoint{1.645510in}{0.728576in}}%
\pgfpathlineto{\pgfqpoint{1.645164in}{0.728401in}}%
\pgfpathlineto{\pgfqpoint{1.645107in}{0.728513in}}%
\pgfpathlineto{\pgfqpoint{1.644819in}{0.729990in}}%
\pgfpathlineto{\pgfqpoint{1.644762in}{0.731094in}}%
\pgfpathlineto{\pgfqpoint{1.644647in}{0.732539in}}%
\pgfpathlineto{\pgfqpoint{1.644474in}{0.736431in}}%
\pgfpathlineto{\pgfqpoint{1.644359in}{0.736307in}}%
\pgfpathlineto{\pgfqpoint{1.644186in}{0.738493in}}%
\pgfpathlineto{\pgfqpoint{1.644129in}{0.741588in}}%
\pgfpathlineto{\pgfqpoint{1.644071in}{0.741981in}}%
\pgfpathlineto{\pgfqpoint{1.643841in}{0.741900in}}%
\pgfpathlineto{\pgfqpoint{1.643668in}{0.741073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649768in}{0.728717in}}%
\pgfpathlineto{\pgfqpoint{1.649768in}{0.658357in}}%
\pgfpathlineto{\pgfqpoint{1.650113in}{0.658689in}}%
\pgfpathlineto{\pgfqpoint{1.650631in}{0.659613in}}%
\pgfpathlineto{\pgfqpoint{1.650631in}{0.728726in}}%
\pgfpathlineto{\pgfqpoint{1.650631in}{0.728726in}}%
\pgfpathlineto{\pgfqpoint{1.650113in}{0.728556in}}%
\pgfpathlineto{\pgfqpoint{1.649768in}{0.728717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651667in}{0.729276in}}%
\pgfpathlineto{\pgfqpoint{1.651667in}{0.661646in}}%
\pgfpathlineto{\pgfqpoint{1.652012in}{0.661756in}}%
\pgfpathlineto{\pgfqpoint{1.652185in}{0.662879in}}%
\pgfpathlineto{\pgfqpoint{1.652300in}{0.663135in}}%
\pgfpathlineto{\pgfqpoint{1.652415in}{0.663583in}}%
\pgfpathlineto{\pgfqpoint{1.652818in}{0.663223in}}%
\pgfpathlineto{\pgfqpoint{1.652875in}{0.661786in}}%
\pgfpathlineto{\pgfqpoint{1.652990in}{0.661304in}}%
\pgfpathlineto{\pgfqpoint{1.653163in}{0.664053in}}%
\pgfpathlineto{\pgfqpoint{1.653220in}{0.663675in}}%
\pgfpathlineto{\pgfqpoint{1.653278in}{0.664518in}}%
\pgfpathlineto{\pgfqpoint{1.653393in}{0.664377in}}%
\pgfpathlineto{\pgfqpoint{1.653393in}{0.721869in}}%
\pgfpathlineto{\pgfqpoint{1.653393in}{0.721869in}}%
\pgfpathlineto{\pgfqpoint{1.653278in}{0.722201in}}%
\pgfpathlineto{\pgfqpoint{1.653220in}{0.718030in}}%
\pgfpathlineto{\pgfqpoint{1.653163in}{0.720309in}}%
\pgfpathlineto{\pgfqpoint{1.652990in}{0.718017in}}%
\pgfpathlineto{\pgfqpoint{1.652875in}{0.718761in}}%
\pgfpathlineto{\pgfqpoint{1.652818in}{0.718535in}}%
\pgfpathlineto{\pgfqpoint{1.652415in}{0.718776in}}%
\pgfpathlineto{\pgfqpoint{1.652300in}{0.719648in}}%
\pgfpathlineto{\pgfqpoint{1.652185in}{0.722402in}}%
\pgfpathlineto{\pgfqpoint{1.652012in}{0.724219in}}%
\pgfpathlineto{\pgfqpoint{1.651667in}{0.729276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653911in}{0.720112in}}%
\pgfpathlineto{\pgfqpoint{1.653911in}{0.665916in}}%
\pgfpathlineto{\pgfqpoint{1.653968in}{0.666477in}}%
\pgfpathlineto{\pgfqpoint{1.654831in}{0.665031in}}%
\pgfpathlineto{\pgfqpoint{1.654947in}{0.664640in}}%
\pgfpathlineto{\pgfqpoint{1.655004in}{0.666381in}}%
\pgfpathlineto{\pgfqpoint{1.655119in}{0.665667in}}%
\pgfpathlineto{\pgfqpoint{1.655177in}{0.664640in}}%
\pgfpathlineto{\pgfqpoint{1.655407in}{0.663936in}}%
\pgfpathlineto{\pgfqpoint{1.655407in}{0.716106in}}%
\pgfpathlineto{\pgfqpoint{1.655407in}{0.716106in}}%
\pgfpathlineto{\pgfqpoint{1.655177in}{0.716463in}}%
\pgfpathlineto{\pgfqpoint{1.655119in}{0.717122in}}%
\pgfpathlineto{\pgfqpoint{1.655004in}{0.716825in}}%
\pgfpathlineto{\pgfqpoint{1.654947in}{0.718272in}}%
\pgfpathlineto{\pgfqpoint{1.654831in}{0.718350in}}%
\pgfpathlineto{\pgfqpoint{1.653968in}{0.719366in}}%
\pgfpathlineto{\pgfqpoint{1.653911in}{0.720112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655867in}{0.709470in}}%
\pgfpathlineto{\pgfqpoint{1.655867in}{0.662523in}}%
\pgfpathlineto{\pgfqpoint{1.656097in}{0.663227in}}%
\pgfpathlineto{\pgfqpoint{1.656500in}{0.663593in}}%
\pgfpathlineto{\pgfqpoint{1.656615in}{0.663828in}}%
\pgfpathlineto{\pgfqpoint{1.656845in}{0.663948in}}%
\pgfpathlineto{\pgfqpoint{1.657191in}{0.663630in}}%
\pgfpathlineto{\pgfqpoint{1.657709in}{0.663448in}}%
\pgfpathlineto{\pgfqpoint{1.657824in}{0.663318in}}%
\pgfpathlineto{\pgfqpoint{1.657939in}{0.663943in}}%
\pgfpathlineto{\pgfqpoint{1.658054in}{0.664197in}}%
\pgfpathlineto{\pgfqpoint{1.658226in}{0.661253in}}%
\pgfpathlineto{\pgfqpoint{1.658284in}{0.658822in}}%
\pgfpathlineto{\pgfqpoint{1.658572in}{0.658806in}}%
\pgfpathlineto{\pgfqpoint{1.659147in}{0.660295in}}%
\pgfpathlineto{\pgfqpoint{1.659205in}{0.658025in}}%
\pgfpathlineto{\pgfqpoint{1.659665in}{0.659846in}}%
\pgfpathlineto{\pgfqpoint{1.659780in}{0.660699in}}%
\pgfpathlineto{\pgfqpoint{1.659838in}{0.660921in}}%
\pgfpathlineto{\pgfqpoint{1.660010in}{0.661554in}}%
\pgfpathlineto{\pgfqpoint{1.660471in}{0.663182in}}%
\pgfpathlineto{\pgfqpoint{1.660586in}{0.665891in}}%
\pgfpathlineto{\pgfqpoint{1.660643in}{0.666604in}}%
\pgfpathlineto{\pgfqpoint{1.660701in}{0.665634in}}%
\pgfpathlineto{\pgfqpoint{1.660931in}{0.665822in}}%
\pgfpathlineto{\pgfqpoint{1.660931in}{0.708042in}}%
\pgfpathlineto{\pgfqpoint{1.660931in}{0.708042in}}%
\pgfpathlineto{\pgfqpoint{1.660701in}{0.709172in}}%
\pgfpathlineto{\pgfqpoint{1.660643in}{0.708186in}}%
\pgfpathlineto{\pgfqpoint{1.660586in}{0.709595in}}%
\pgfpathlineto{\pgfqpoint{1.660471in}{0.709941in}}%
\pgfpathlineto{\pgfqpoint{1.660010in}{0.710738in}}%
\pgfpathlineto{\pgfqpoint{1.659838in}{0.711336in}}%
\pgfpathlineto{\pgfqpoint{1.659780in}{0.710867in}}%
\pgfpathlineto{\pgfqpoint{1.659665in}{0.711134in}}%
\pgfpathlineto{\pgfqpoint{1.659205in}{0.708510in}}%
\pgfpathlineto{\pgfqpoint{1.659147in}{0.710325in}}%
\pgfpathlineto{\pgfqpoint{1.658572in}{0.709907in}}%
\pgfpathlineto{\pgfqpoint{1.658284in}{0.709777in}}%
\pgfpathlineto{\pgfqpoint{1.658226in}{0.707860in}}%
\pgfpathlineto{\pgfqpoint{1.658054in}{0.705338in}}%
\pgfpathlineto{\pgfqpoint{1.657939in}{0.706437in}}%
\pgfpathlineto{\pgfqpoint{1.657824in}{0.707467in}}%
\pgfpathlineto{\pgfqpoint{1.657709in}{0.707502in}}%
\pgfpathlineto{\pgfqpoint{1.657191in}{0.706103in}}%
\pgfpathlineto{\pgfqpoint{1.656845in}{0.708861in}}%
\pgfpathlineto{\pgfqpoint{1.656615in}{0.709681in}}%
\pgfpathlineto{\pgfqpoint{1.656500in}{0.709272in}}%
\pgfpathlineto{\pgfqpoint{1.656097in}{0.709461in}}%
\pgfpathlineto{\pgfqpoint{1.655867in}{0.709470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661219in}{0.709048in}}%
\pgfpathlineto{\pgfqpoint{1.661219in}{0.668115in}}%
\pgfpathlineto{\pgfqpoint{1.661219in}{0.709048in}}%
\pgfpathlineto{\pgfqpoint{1.661219in}{0.709048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662197in}{0.706551in}}%
\pgfpathlineto{\pgfqpoint{1.662197in}{0.668424in}}%
\pgfpathlineto{\pgfqpoint{1.662427in}{0.668858in}}%
\pgfpathlineto{\pgfqpoint{1.662542in}{0.668231in}}%
\pgfpathlineto{\pgfqpoint{1.662657in}{0.668596in}}%
\pgfpathlineto{\pgfqpoint{1.662945in}{0.669522in}}%
\pgfpathlineto{\pgfqpoint{1.663233in}{0.670634in}}%
\pgfpathlineto{\pgfqpoint{1.663233in}{0.704777in}}%
\pgfpathlineto{\pgfqpoint{1.663233in}{0.704777in}}%
\pgfpathlineto{\pgfqpoint{1.662945in}{0.706368in}}%
\pgfpathlineto{\pgfqpoint{1.662657in}{0.705459in}}%
\pgfpathlineto{\pgfqpoint{1.662542in}{0.705924in}}%
\pgfpathlineto{\pgfqpoint{1.662427in}{0.706039in}}%
\pgfpathlineto{\pgfqpoint{1.662197in}{0.706551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663348in}{0.706675in}}%
\pgfpathlineto{\pgfqpoint{1.663348in}{0.671418in}}%
\pgfpathlineto{\pgfqpoint{1.663463in}{0.667523in}}%
\pgfpathlineto{\pgfqpoint{1.663981in}{0.667801in}}%
\pgfpathlineto{\pgfqpoint{1.664038in}{0.667744in}}%
\pgfpathlineto{\pgfqpoint{1.664038in}{0.706947in}}%
\pgfpathlineto{\pgfqpoint{1.664038in}{0.706947in}}%
\pgfpathlineto{\pgfqpoint{1.663981in}{0.706398in}}%
\pgfpathlineto{\pgfqpoint{1.663463in}{0.704989in}}%
\pgfpathlineto{\pgfqpoint{1.663348in}{0.706675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664498in}{0.707649in}}%
\pgfpathlineto{\pgfqpoint{1.664498in}{0.667113in}}%
\pgfpathlineto{\pgfqpoint{1.664614in}{0.670182in}}%
\pgfpathlineto{\pgfqpoint{1.664901in}{0.670611in}}%
\pgfpathlineto{\pgfqpoint{1.664901in}{0.706562in}}%
\pgfpathlineto{\pgfqpoint{1.664901in}{0.706562in}}%
\pgfpathlineto{\pgfqpoint{1.664614in}{0.707155in}}%
\pgfpathlineto{\pgfqpoint{1.664498in}{0.707649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665362in}{0.708753in}}%
\pgfpathlineto{\pgfqpoint{1.665362in}{0.671053in}}%
\pgfpathlineto{\pgfqpoint{1.665764in}{0.670050in}}%
\pgfpathlineto{\pgfqpoint{1.665822in}{0.671867in}}%
\pgfpathlineto{\pgfqpoint{1.665995in}{0.671284in}}%
\pgfpathlineto{\pgfqpoint{1.666110in}{0.673104in}}%
\pgfpathlineto{\pgfqpoint{1.666455in}{0.673120in}}%
\pgfpathlineto{\pgfqpoint{1.666743in}{0.672323in}}%
\pgfpathlineto{\pgfqpoint{1.666800in}{0.672899in}}%
\pgfpathlineto{\pgfqpoint{1.667491in}{0.673003in}}%
\pgfpathlineto{\pgfqpoint{1.667893in}{0.672856in}}%
\pgfpathlineto{\pgfqpoint{1.668757in}{0.673590in}}%
\pgfpathlineto{\pgfqpoint{1.668814in}{0.674616in}}%
\pgfpathlineto{\pgfqpoint{1.668814in}{0.706217in}}%
\pgfpathlineto{\pgfqpoint{1.668814in}{0.706217in}}%
\pgfpathlineto{\pgfqpoint{1.668757in}{0.706925in}}%
\pgfpathlineto{\pgfqpoint{1.667893in}{0.707784in}}%
\pgfpathlineto{\pgfqpoint{1.667491in}{0.707420in}}%
\pgfpathlineto{\pgfqpoint{1.666800in}{0.706126in}}%
\pgfpathlineto{\pgfqpoint{1.666743in}{0.706322in}}%
\pgfpathlineto{\pgfqpoint{1.666455in}{0.706151in}}%
\pgfpathlineto{\pgfqpoint{1.666110in}{0.710668in}}%
\pgfpathlineto{\pgfqpoint{1.665995in}{0.709770in}}%
\pgfpathlineto{\pgfqpoint{1.665822in}{0.709576in}}%
\pgfpathlineto{\pgfqpoint{1.665764in}{0.708267in}}%
\pgfpathlineto{\pgfqpoint{1.665362in}{0.708753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669274in}{0.705289in}}%
\pgfpathlineto{\pgfqpoint{1.669274in}{0.673868in}}%
\pgfpathlineto{\pgfqpoint{1.669332in}{0.676119in}}%
\pgfpathlineto{\pgfqpoint{1.669389in}{0.675914in}}%
\pgfpathlineto{\pgfqpoint{1.669447in}{0.674782in}}%
\pgfpathlineto{\pgfqpoint{1.669677in}{0.674033in}}%
\pgfpathlineto{\pgfqpoint{1.669735in}{0.673661in}}%
\pgfpathlineto{\pgfqpoint{1.669792in}{0.672772in}}%
\pgfpathlineto{\pgfqpoint{1.669965in}{0.672610in}}%
\pgfpathlineto{\pgfqpoint{1.670713in}{0.673935in}}%
\pgfpathlineto{\pgfqpoint{1.670828in}{0.672826in}}%
\pgfpathlineto{\pgfqpoint{1.670828in}{0.703746in}}%
\pgfpathlineto{\pgfqpoint{1.670828in}{0.703746in}}%
\pgfpathlineto{\pgfqpoint{1.670713in}{0.703499in}}%
\pgfpathlineto{\pgfqpoint{1.669965in}{0.705500in}}%
\pgfpathlineto{\pgfqpoint{1.669792in}{0.704597in}}%
\pgfpathlineto{\pgfqpoint{1.669735in}{0.704350in}}%
\pgfpathlineto{\pgfqpoint{1.669677in}{0.704440in}}%
\pgfpathlineto{\pgfqpoint{1.669447in}{0.703971in}}%
\pgfpathlineto{\pgfqpoint{1.669389in}{0.704054in}}%
\pgfpathlineto{\pgfqpoint{1.669332in}{0.705482in}}%
\pgfpathlineto{\pgfqpoint{1.669274in}{0.705289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671001in}{0.703600in}}%
\pgfpathlineto{\pgfqpoint{1.671001in}{0.674541in}}%
\pgfpathlineto{\pgfqpoint{1.671346in}{0.674552in}}%
\pgfpathlineto{\pgfqpoint{1.671346in}{0.704587in}}%
\pgfpathlineto{\pgfqpoint{1.671346in}{0.704587in}}%
\pgfpathlineto{\pgfqpoint{1.671001in}{0.703600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672267in}{0.705391in}}%
\pgfpathlineto{\pgfqpoint{1.672267in}{0.676735in}}%
\pgfpathlineto{\pgfqpoint{1.672612in}{0.676690in}}%
\pgfpathlineto{\pgfqpoint{1.672669in}{0.675976in}}%
\pgfpathlineto{\pgfqpoint{1.672842in}{0.675541in}}%
\pgfpathlineto{\pgfqpoint{1.672900in}{0.673650in}}%
\pgfpathlineto{\pgfqpoint{1.672900in}{0.710687in}}%
\pgfpathlineto{\pgfqpoint{1.672900in}{0.710687in}}%
\pgfpathlineto{\pgfqpoint{1.672842in}{0.710655in}}%
\pgfpathlineto{\pgfqpoint{1.672669in}{0.708242in}}%
\pgfpathlineto{\pgfqpoint{1.672612in}{0.705504in}}%
\pgfpathlineto{\pgfqpoint{1.672267in}{0.705391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673245in}{0.709952in}}%
\pgfpathlineto{\pgfqpoint{1.673245in}{0.672383in}}%
\pgfpathlineto{\pgfqpoint{1.673417in}{0.670577in}}%
\pgfpathlineto{\pgfqpoint{1.673705in}{0.670605in}}%
\pgfpathlineto{\pgfqpoint{1.673935in}{0.669355in}}%
\pgfpathlineto{\pgfqpoint{1.673993in}{0.670031in}}%
\pgfpathlineto{\pgfqpoint{1.673993in}{0.708701in}}%
\pgfpathlineto{\pgfqpoint{1.673993in}{0.708701in}}%
\pgfpathlineto{\pgfqpoint{1.673935in}{0.708567in}}%
\pgfpathlineto{\pgfqpoint{1.673705in}{0.708857in}}%
\pgfpathlineto{\pgfqpoint{1.673417in}{0.708991in}}%
\pgfpathlineto{\pgfqpoint{1.673245in}{0.709952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674223in}{0.708181in}}%
\pgfpathlineto{\pgfqpoint{1.674223in}{0.670060in}}%
\pgfpathlineto{\pgfqpoint{1.674396in}{0.670161in}}%
\pgfpathlineto{\pgfqpoint{1.674626in}{0.671738in}}%
\pgfpathlineto{\pgfqpoint{1.674913in}{0.672117in}}%
\pgfpathlineto{\pgfqpoint{1.675144in}{0.671403in}}%
\pgfpathlineto{\pgfqpoint{1.675316in}{0.668653in}}%
\pgfpathlineto{\pgfqpoint{1.675662in}{0.668369in}}%
\pgfpathlineto{\pgfqpoint{1.675662in}{0.701864in}}%
\pgfpathlineto{\pgfqpoint{1.675662in}{0.701864in}}%
\pgfpathlineto{\pgfqpoint{1.675316in}{0.701371in}}%
\pgfpathlineto{\pgfqpoint{1.675144in}{0.702812in}}%
\pgfpathlineto{\pgfqpoint{1.674913in}{0.702816in}}%
\pgfpathlineto{\pgfqpoint{1.674626in}{0.704109in}}%
\pgfpathlineto{\pgfqpoint{1.674396in}{0.708206in}}%
\pgfpathlineto{\pgfqpoint{1.674223in}{0.708181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676410in}{0.701080in}}%
\pgfpathlineto{\pgfqpoint{1.676410in}{0.668738in}}%
\pgfpathlineto{\pgfqpoint{1.676467in}{0.670562in}}%
\pgfpathlineto{\pgfqpoint{1.676640in}{0.668852in}}%
\pgfpathlineto{\pgfqpoint{1.676927in}{0.668605in}}%
\pgfpathlineto{\pgfqpoint{1.676927in}{0.699081in}}%
\pgfpathlineto{\pgfqpoint{1.676927in}{0.699081in}}%
\pgfpathlineto{\pgfqpoint{1.676640in}{0.699318in}}%
\pgfpathlineto{\pgfqpoint{1.676467in}{0.699846in}}%
\pgfpathlineto{\pgfqpoint{1.676410in}{0.701080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677675in}{0.699454in}}%
\pgfpathlineto{\pgfqpoint{1.677675in}{0.673959in}}%
\pgfpathlineto{\pgfqpoint{1.677791in}{0.674386in}}%
\pgfpathlineto{\pgfqpoint{1.677906in}{0.674575in}}%
\pgfpathlineto{\pgfqpoint{1.677963in}{0.674244in}}%
\pgfpathlineto{\pgfqpoint{1.678021in}{0.676776in}}%
\pgfpathlineto{\pgfqpoint{1.678078in}{0.676835in}}%
\pgfpathlineto{\pgfqpoint{1.678193in}{0.679745in}}%
\pgfpathlineto{\pgfqpoint{1.678884in}{0.681124in}}%
\pgfpathlineto{\pgfqpoint{1.679287in}{0.680697in}}%
\pgfpathlineto{\pgfqpoint{1.679574in}{0.680719in}}%
\pgfpathlineto{\pgfqpoint{1.679805in}{0.680162in}}%
\pgfpathlineto{\pgfqpoint{1.679862in}{0.679710in}}%
\pgfpathlineto{\pgfqpoint{1.680092in}{0.680819in}}%
\pgfpathlineto{\pgfqpoint{1.680322in}{0.680595in}}%
\pgfpathlineto{\pgfqpoint{1.680610in}{0.680900in}}%
\pgfpathlineto{\pgfqpoint{1.681761in}{0.683698in}}%
\pgfpathlineto{\pgfqpoint{1.681818in}{0.683366in}}%
\pgfpathlineto{\pgfqpoint{1.681818in}{0.700744in}}%
\pgfpathlineto{\pgfqpoint{1.681818in}{0.700744in}}%
\pgfpathlineto{\pgfqpoint{1.681761in}{0.699130in}}%
\pgfpathlineto{\pgfqpoint{1.680610in}{0.696770in}}%
\pgfpathlineto{\pgfqpoint{1.680322in}{0.696579in}}%
\pgfpathlineto{\pgfqpoint{1.680092in}{0.696427in}}%
\pgfpathlineto{\pgfqpoint{1.679862in}{0.695385in}}%
\pgfpathlineto{\pgfqpoint{1.679805in}{0.695238in}}%
\pgfpathlineto{\pgfqpoint{1.679574in}{0.695000in}}%
\pgfpathlineto{\pgfqpoint{1.679287in}{0.694055in}}%
\pgfpathlineto{\pgfqpoint{1.678884in}{0.692538in}}%
\pgfpathlineto{\pgfqpoint{1.678193in}{0.695872in}}%
\pgfpathlineto{\pgfqpoint{1.678078in}{0.696696in}}%
\pgfpathlineto{\pgfqpoint{1.678021in}{0.698652in}}%
\pgfpathlineto{\pgfqpoint{1.677963in}{0.698390in}}%
\pgfpathlineto{\pgfqpoint{1.677906in}{0.699478in}}%
\pgfpathlineto{\pgfqpoint{1.677791in}{0.699716in}}%
\pgfpathlineto{\pgfqpoint{1.677675in}{0.699454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683545in}{0.701628in}}%
\pgfpathlineto{\pgfqpoint{1.683545in}{0.684062in}}%
\pgfpathlineto{\pgfqpoint{1.683602in}{0.683684in}}%
\pgfpathlineto{\pgfqpoint{1.683948in}{0.681266in}}%
\pgfpathlineto{\pgfqpoint{1.684235in}{0.679930in}}%
\pgfpathlineto{\pgfqpoint{1.684408in}{0.680165in}}%
\pgfpathlineto{\pgfqpoint{1.684868in}{0.681177in}}%
\pgfpathlineto{\pgfqpoint{1.684926in}{0.681648in}}%
\pgfpathlineto{\pgfqpoint{1.684983in}{0.678727in}}%
\pgfpathlineto{\pgfqpoint{1.685386in}{0.681785in}}%
\pgfpathlineto{\pgfqpoint{1.685444in}{0.683508in}}%
\pgfpathlineto{\pgfqpoint{1.685501in}{0.683663in}}%
\pgfpathlineto{\pgfqpoint{1.685789in}{0.679940in}}%
\pgfpathlineto{\pgfqpoint{1.685846in}{0.680795in}}%
\pgfpathlineto{\pgfqpoint{1.685904in}{0.682576in}}%
\pgfpathlineto{\pgfqpoint{1.686019in}{0.681043in}}%
\pgfpathlineto{\pgfqpoint{1.686479in}{0.681820in}}%
\pgfpathlineto{\pgfqpoint{1.686479in}{0.702440in}}%
\pgfpathlineto{\pgfqpoint{1.686479in}{0.702440in}}%
\pgfpathlineto{\pgfqpoint{1.686019in}{0.703029in}}%
\pgfpathlineto{\pgfqpoint{1.685904in}{0.704029in}}%
\pgfpathlineto{\pgfqpoint{1.685846in}{0.703539in}}%
\pgfpathlineto{\pgfqpoint{1.685789in}{0.703306in}}%
\pgfpathlineto{\pgfqpoint{1.685501in}{0.704817in}}%
\pgfpathlineto{\pgfqpoint{1.685444in}{0.705649in}}%
\pgfpathlineto{\pgfqpoint{1.685386in}{0.705048in}}%
\pgfpathlineto{\pgfqpoint{1.684983in}{0.705237in}}%
\pgfpathlineto{\pgfqpoint{1.684926in}{0.704913in}}%
\pgfpathlineto{\pgfqpoint{1.684868in}{0.705865in}}%
\pgfpathlineto{\pgfqpoint{1.684408in}{0.704645in}}%
\pgfpathlineto{\pgfqpoint{1.684235in}{0.703975in}}%
\pgfpathlineto{\pgfqpoint{1.683948in}{0.704958in}}%
\pgfpathlineto{\pgfqpoint{1.683602in}{0.702576in}}%
\pgfpathlineto{\pgfqpoint{1.683545in}{0.701628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686825in}{0.701130in}}%
\pgfpathlineto{\pgfqpoint{1.686825in}{0.680028in}}%
\pgfpathlineto{\pgfqpoint{1.687458in}{0.680269in}}%
\pgfpathlineto{\pgfqpoint{1.687803in}{0.681538in}}%
\pgfpathlineto{\pgfqpoint{1.687975in}{0.681518in}}%
\pgfpathlineto{\pgfqpoint{1.688608in}{0.680120in}}%
\pgfpathlineto{\pgfqpoint{1.689356in}{0.676622in}}%
\pgfpathlineto{\pgfqpoint{1.689874in}{0.677450in}}%
\pgfpathlineto{\pgfqpoint{1.690047in}{0.677135in}}%
\pgfpathlineto{\pgfqpoint{1.690335in}{0.677431in}}%
\pgfpathlineto{\pgfqpoint{1.690910in}{0.676302in}}%
\pgfpathlineto{\pgfqpoint{1.691025in}{0.676372in}}%
\pgfpathlineto{\pgfqpoint{1.691025in}{0.700494in}}%
\pgfpathlineto{\pgfqpoint{1.691025in}{0.700494in}}%
\pgfpathlineto{\pgfqpoint{1.690910in}{0.699699in}}%
\pgfpathlineto{\pgfqpoint{1.690335in}{0.702591in}}%
\pgfpathlineto{\pgfqpoint{1.690047in}{0.702836in}}%
\pgfpathlineto{\pgfqpoint{1.689874in}{0.701861in}}%
\pgfpathlineto{\pgfqpoint{1.689356in}{0.703527in}}%
\pgfpathlineto{\pgfqpoint{1.688608in}{0.701762in}}%
\pgfpathlineto{\pgfqpoint{1.687975in}{0.701740in}}%
\pgfpathlineto{\pgfqpoint{1.687803in}{0.701316in}}%
\pgfpathlineto{\pgfqpoint{1.687458in}{0.700312in}}%
\pgfpathlineto{\pgfqpoint{1.686825in}{0.701130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691140in}{0.700023in}}%
\pgfpathlineto{\pgfqpoint{1.691140in}{0.676668in}}%
\pgfpathlineto{\pgfqpoint{1.691313in}{0.676322in}}%
\pgfpathlineto{\pgfqpoint{1.691428in}{0.676544in}}%
\pgfpathlineto{\pgfqpoint{1.691601in}{0.675265in}}%
\pgfpathlineto{\pgfqpoint{1.691946in}{0.676495in}}%
\pgfpathlineto{\pgfqpoint{1.692521in}{0.674522in}}%
\pgfpathlineto{\pgfqpoint{1.692694in}{0.676044in}}%
\pgfpathlineto{\pgfqpoint{1.692751in}{0.680783in}}%
\pgfpathlineto{\pgfqpoint{1.692866in}{0.679583in}}%
\pgfpathlineto{\pgfqpoint{1.692982in}{0.681852in}}%
\pgfpathlineto{\pgfqpoint{1.693212in}{0.686585in}}%
\pgfpathlineto{\pgfqpoint{1.693269in}{0.685814in}}%
\pgfpathlineto{\pgfqpoint{1.693384in}{0.685258in}}%
\pgfpathlineto{\pgfqpoint{1.693730in}{0.686023in}}%
\pgfpathlineto{\pgfqpoint{1.693787in}{0.685784in}}%
\pgfpathlineto{\pgfqpoint{1.693845in}{0.687181in}}%
\pgfpathlineto{\pgfqpoint{1.693960in}{0.689810in}}%
\pgfpathlineto{\pgfqpoint{1.694247in}{0.689703in}}%
\pgfpathlineto{\pgfqpoint{1.694363in}{0.691173in}}%
\pgfpathlineto{\pgfqpoint{1.694535in}{0.693721in}}%
\pgfpathlineto{\pgfqpoint{1.694593in}{0.693867in}}%
\pgfpathlineto{\pgfqpoint{1.694593in}{0.704111in}}%
\pgfpathlineto{\pgfqpoint{1.694593in}{0.704111in}}%
\pgfpathlineto{\pgfqpoint{1.694535in}{0.704741in}}%
\pgfpathlineto{\pgfqpoint{1.694363in}{0.702090in}}%
\pgfpathlineto{\pgfqpoint{1.694247in}{0.702270in}}%
\pgfpathlineto{\pgfqpoint{1.693960in}{0.702610in}}%
\pgfpathlineto{\pgfqpoint{1.693845in}{0.701003in}}%
\pgfpathlineto{\pgfqpoint{1.693787in}{0.701310in}}%
\pgfpathlineto{\pgfqpoint{1.693730in}{0.701387in}}%
\pgfpathlineto{\pgfqpoint{1.693384in}{0.699475in}}%
\pgfpathlineto{\pgfqpoint{1.693269in}{0.696147in}}%
\pgfpathlineto{\pgfqpoint{1.693212in}{0.699382in}}%
\pgfpathlineto{\pgfqpoint{1.692982in}{0.697993in}}%
\pgfpathlineto{\pgfqpoint{1.692866in}{0.696510in}}%
\pgfpathlineto{\pgfqpoint{1.692751in}{0.696682in}}%
\pgfpathlineto{\pgfqpoint{1.692694in}{0.697147in}}%
\pgfpathlineto{\pgfqpoint{1.692521in}{0.696670in}}%
\pgfpathlineto{\pgfqpoint{1.691946in}{0.698201in}}%
\pgfpathlineto{\pgfqpoint{1.691601in}{0.700764in}}%
\pgfpathlineto{\pgfqpoint{1.691428in}{0.699402in}}%
\pgfpathlineto{\pgfqpoint{1.691313in}{0.700583in}}%
\pgfpathlineto{\pgfqpoint{1.691140in}{0.700023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694996in}{0.706728in}}%
\pgfpathlineto{\pgfqpoint{1.694996in}{0.691649in}}%
\pgfpathlineto{\pgfqpoint{1.694996in}{0.706728in}}%
\pgfpathlineto{\pgfqpoint{1.694996in}{0.706728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695686in}{0.710538in}}%
\pgfpathlineto{\pgfqpoint{1.695686in}{0.691489in}}%
\pgfpathlineto{\pgfqpoint{1.695859in}{0.691978in}}%
\pgfpathlineto{\pgfqpoint{1.695916in}{0.693811in}}%
\pgfpathlineto{\pgfqpoint{1.696031in}{0.693832in}}%
\pgfpathlineto{\pgfqpoint{1.696089in}{0.695694in}}%
\pgfpathlineto{\pgfqpoint{1.696146in}{0.696500in}}%
\pgfpathlineto{\pgfqpoint{1.696204in}{0.695954in}}%
\pgfpathlineto{\pgfqpoint{1.696261in}{0.697062in}}%
\pgfpathlineto{\pgfqpoint{1.696549in}{0.697035in}}%
\pgfpathlineto{\pgfqpoint{1.697009in}{0.697164in}}%
\pgfpathlineto{\pgfqpoint{1.697067in}{0.699649in}}%
\pgfpathlineto{\pgfqpoint{1.697182in}{0.699124in}}%
\pgfpathlineto{\pgfqpoint{1.697240in}{0.701346in}}%
\pgfpathlineto{\pgfqpoint{1.697355in}{0.703455in}}%
\pgfpathlineto{\pgfqpoint{1.697470in}{0.706196in}}%
\pgfpathlineto{\pgfqpoint{1.697642in}{0.704245in}}%
\pgfpathlineto{\pgfqpoint{1.697815in}{0.701328in}}%
\pgfpathlineto{\pgfqpoint{1.698621in}{0.701850in}}%
\pgfpathlineto{\pgfqpoint{1.698851in}{0.702070in}}%
\pgfpathlineto{\pgfqpoint{1.699081in}{0.701898in}}%
\pgfpathlineto{\pgfqpoint{1.699196in}{0.702020in}}%
\pgfpathlineto{\pgfqpoint{1.699311in}{0.702414in}}%
\pgfpathlineto{\pgfqpoint{1.699311in}{0.720157in}}%
\pgfpathlineto{\pgfqpoint{1.699311in}{0.720157in}}%
\pgfpathlineto{\pgfqpoint{1.699196in}{0.718730in}}%
\pgfpathlineto{\pgfqpoint{1.699081in}{0.718503in}}%
\pgfpathlineto{\pgfqpoint{1.698851in}{0.718164in}}%
\pgfpathlineto{\pgfqpoint{1.698621in}{0.718536in}}%
\pgfpathlineto{\pgfqpoint{1.697815in}{0.718173in}}%
\pgfpathlineto{\pgfqpoint{1.697642in}{0.716453in}}%
\pgfpathlineto{\pgfqpoint{1.697470in}{0.717664in}}%
\pgfpathlineto{\pgfqpoint{1.697355in}{0.717123in}}%
\pgfpathlineto{\pgfqpoint{1.697240in}{0.716534in}}%
\pgfpathlineto{\pgfqpoint{1.697182in}{0.716102in}}%
\pgfpathlineto{\pgfqpoint{1.697067in}{0.715804in}}%
\pgfpathlineto{\pgfqpoint{1.697009in}{0.713505in}}%
\pgfpathlineto{\pgfqpoint{1.696549in}{0.713523in}}%
\pgfpathlineto{\pgfqpoint{1.696261in}{0.714361in}}%
\pgfpathlineto{\pgfqpoint{1.696204in}{0.714382in}}%
\pgfpathlineto{\pgfqpoint{1.696146in}{0.715171in}}%
\pgfpathlineto{\pgfqpoint{1.696089in}{0.714693in}}%
\pgfpathlineto{\pgfqpoint{1.696031in}{0.714580in}}%
\pgfpathlineto{\pgfqpoint{1.695916in}{0.713733in}}%
\pgfpathlineto{\pgfqpoint{1.695859in}{0.712565in}}%
\pgfpathlineto{\pgfqpoint{1.695686in}{0.710538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700289in}{0.719933in}}%
\pgfpathlineto{\pgfqpoint{1.700289in}{0.702827in}}%
\pgfpathlineto{\pgfqpoint{1.700577in}{0.703485in}}%
\pgfpathlineto{\pgfqpoint{1.700577in}{0.720679in}}%
\pgfpathlineto{\pgfqpoint{1.700577in}{0.720679in}}%
\pgfpathlineto{\pgfqpoint{1.700289in}{0.719933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700807in}{0.720607in}}%
\pgfpathlineto{\pgfqpoint{1.700807in}{0.701565in}}%
\pgfpathlineto{\pgfqpoint{1.700807in}{0.720607in}}%
\pgfpathlineto{\pgfqpoint{1.700807in}{0.720607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701037in}{0.721195in}}%
\pgfpathlineto{\pgfqpoint{1.701037in}{0.701874in}}%
\pgfpathlineto{\pgfqpoint{1.701095in}{0.701263in}}%
\pgfpathlineto{\pgfqpoint{1.701152in}{0.701829in}}%
\pgfpathlineto{\pgfqpoint{1.701152in}{0.723333in}}%
\pgfpathlineto{\pgfqpoint{1.701152in}{0.723333in}}%
\pgfpathlineto{\pgfqpoint{1.701095in}{0.721391in}}%
\pgfpathlineto{\pgfqpoint{1.701037in}{0.721195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701498in}{0.722988in}}%
\pgfpathlineto{\pgfqpoint{1.701498in}{0.701452in}}%
\pgfpathlineto{\pgfqpoint{1.701613in}{0.700330in}}%
\pgfpathlineto{\pgfqpoint{1.701670in}{0.702535in}}%
\pgfpathlineto{\pgfqpoint{1.701785in}{0.702543in}}%
\pgfpathlineto{\pgfqpoint{1.701843in}{0.702242in}}%
\pgfpathlineto{\pgfqpoint{1.701958in}{0.703958in}}%
\pgfpathlineto{\pgfqpoint{1.702073in}{0.703666in}}%
\pgfpathlineto{\pgfqpoint{1.702188in}{0.703188in}}%
\pgfpathlineto{\pgfqpoint{1.702476in}{0.703773in}}%
\pgfpathlineto{\pgfqpoint{1.702821in}{0.704480in}}%
\pgfpathlineto{\pgfqpoint{1.702879in}{0.703636in}}%
\pgfpathlineto{\pgfqpoint{1.702879in}{0.731564in}}%
\pgfpathlineto{\pgfqpoint{1.702879in}{0.731564in}}%
\pgfpathlineto{\pgfqpoint{1.702821in}{0.733527in}}%
\pgfpathlineto{\pgfqpoint{1.702476in}{0.730309in}}%
\pgfpathlineto{\pgfqpoint{1.702188in}{0.731549in}}%
\pgfpathlineto{\pgfqpoint{1.702073in}{0.732651in}}%
\pgfpathlineto{\pgfqpoint{1.701958in}{0.730935in}}%
\pgfpathlineto{\pgfqpoint{1.701843in}{0.730266in}}%
\pgfpathlineto{\pgfqpoint{1.701785in}{0.724321in}}%
\pgfpathlineto{\pgfqpoint{1.701670in}{0.724148in}}%
\pgfpathlineto{\pgfqpoint{1.701613in}{0.724817in}}%
\pgfpathlineto{\pgfqpoint{1.701498in}{0.722988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703569in}{0.731600in}}%
\pgfpathlineto{\pgfqpoint{1.703569in}{0.704506in}}%
\pgfpathlineto{\pgfqpoint{1.703799in}{0.704174in}}%
\pgfpathlineto{\pgfqpoint{1.704202in}{0.703931in}}%
\pgfpathlineto{\pgfqpoint{1.704260in}{0.702799in}}%
\pgfpathlineto{\pgfqpoint{1.704490in}{0.701805in}}%
\pgfpathlineto{\pgfqpoint{1.704547in}{0.702067in}}%
\pgfpathlineto{\pgfqpoint{1.704778in}{0.701955in}}%
\pgfpathlineto{\pgfqpoint{1.705065in}{0.699476in}}%
\pgfpathlineto{\pgfqpoint{1.705123in}{0.698913in}}%
\pgfpathlineto{\pgfqpoint{1.705353in}{0.698650in}}%
\pgfpathlineto{\pgfqpoint{1.705353in}{0.732793in}}%
\pgfpathlineto{\pgfqpoint{1.705353in}{0.732793in}}%
\pgfpathlineto{\pgfqpoint{1.705123in}{0.731342in}}%
\pgfpathlineto{\pgfqpoint{1.705065in}{0.731213in}}%
\pgfpathlineto{\pgfqpoint{1.704778in}{0.730463in}}%
\pgfpathlineto{\pgfqpoint{1.704547in}{0.728671in}}%
\pgfpathlineto{\pgfqpoint{1.704490in}{0.731381in}}%
\pgfpathlineto{\pgfqpoint{1.704260in}{0.731818in}}%
\pgfpathlineto{\pgfqpoint{1.704202in}{0.731329in}}%
\pgfpathlineto{\pgfqpoint{1.703799in}{0.732769in}}%
\pgfpathlineto{\pgfqpoint{1.703569in}{0.731600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705583in}{0.735944in}}%
\pgfpathlineto{\pgfqpoint{1.705583in}{0.698484in}}%
\pgfpathlineto{\pgfqpoint{1.706101in}{0.697707in}}%
\pgfpathlineto{\pgfqpoint{1.706389in}{0.697520in}}%
\pgfpathlineto{\pgfqpoint{1.706504in}{0.696558in}}%
\pgfpathlineto{\pgfqpoint{1.707079in}{0.695772in}}%
\pgfpathlineto{\pgfqpoint{1.707137in}{0.695045in}}%
\pgfpathlineto{\pgfqpoint{1.707597in}{0.695893in}}%
\pgfpathlineto{\pgfqpoint{1.707597in}{0.733386in}}%
\pgfpathlineto{\pgfqpoint{1.707597in}{0.733386in}}%
\pgfpathlineto{\pgfqpoint{1.707137in}{0.735516in}}%
\pgfpathlineto{\pgfqpoint{1.707079in}{0.735003in}}%
\pgfpathlineto{\pgfqpoint{1.706504in}{0.734769in}}%
\pgfpathlineto{\pgfqpoint{1.706389in}{0.735576in}}%
\pgfpathlineto{\pgfqpoint{1.706101in}{0.736065in}}%
\pgfpathlineto{\pgfqpoint{1.705583in}{0.735944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708000in}{0.731731in}}%
\pgfpathlineto{\pgfqpoint{1.708000in}{0.695147in}}%
\pgfpathlineto{\pgfqpoint{1.708000in}{0.731731in}}%
\pgfpathlineto{\pgfqpoint{1.708000in}{0.731731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708921in}{0.732466in}}%
\pgfpathlineto{\pgfqpoint{1.708921in}{0.696362in}}%
\pgfpathlineto{\pgfqpoint{1.709266in}{0.696382in}}%
\pgfpathlineto{\pgfqpoint{1.709611in}{0.696866in}}%
\pgfpathlineto{\pgfqpoint{1.709784in}{0.697530in}}%
\pgfpathlineto{\pgfqpoint{1.709956in}{0.695837in}}%
\pgfpathlineto{\pgfqpoint{1.710129in}{0.695802in}}%
\pgfpathlineto{\pgfqpoint{1.710244in}{0.695367in}}%
\pgfpathlineto{\pgfqpoint{1.710417in}{0.696898in}}%
\pgfpathlineto{\pgfqpoint{1.710935in}{0.698585in}}%
\pgfpathlineto{\pgfqpoint{1.711913in}{0.697946in}}%
\pgfpathlineto{\pgfqpoint{1.711970in}{0.698039in}}%
\pgfpathlineto{\pgfqpoint{1.712488in}{0.698948in}}%
\pgfpathlineto{\pgfqpoint{1.712546in}{0.701286in}}%
\pgfpathlineto{\pgfqpoint{1.712603in}{0.701350in}}%
\pgfpathlineto{\pgfqpoint{1.713179in}{0.700472in}}%
\pgfpathlineto{\pgfqpoint{1.713236in}{0.698768in}}%
\pgfpathlineto{\pgfqpoint{1.713294in}{0.692977in}}%
\pgfpathlineto{\pgfqpoint{1.713697in}{0.694277in}}%
\pgfpathlineto{\pgfqpoint{1.713754in}{0.692940in}}%
\pgfpathlineto{\pgfqpoint{1.713869in}{0.693819in}}%
\pgfpathlineto{\pgfqpoint{1.713927in}{0.693550in}}%
\pgfpathlineto{\pgfqpoint{1.714042in}{0.694102in}}%
\pgfpathlineto{\pgfqpoint{1.714099in}{0.693818in}}%
\pgfpathlineto{\pgfqpoint{1.714214in}{0.695664in}}%
\pgfpathlineto{\pgfqpoint{1.714330in}{0.695046in}}%
\pgfpathlineto{\pgfqpoint{1.714962in}{0.693561in}}%
\pgfpathlineto{\pgfqpoint{1.715193in}{0.693900in}}%
\pgfpathlineto{\pgfqpoint{1.715250in}{0.693342in}}%
\pgfpathlineto{\pgfqpoint{1.715480in}{0.693922in}}%
\pgfpathlineto{\pgfqpoint{1.715826in}{0.693552in}}%
\pgfpathlineto{\pgfqpoint{1.715941in}{0.695311in}}%
\pgfpathlineto{\pgfqpoint{1.716228in}{0.695898in}}%
\pgfpathlineto{\pgfqpoint{1.716228in}{0.731127in}}%
\pgfpathlineto{\pgfqpoint{1.716228in}{0.731127in}}%
\pgfpathlineto{\pgfqpoint{1.715941in}{0.731925in}}%
\pgfpathlineto{\pgfqpoint{1.715826in}{0.731362in}}%
\pgfpathlineto{\pgfqpoint{1.715480in}{0.731215in}}%
\pgfpathlineto{\pgfqpoint{1.715250in}{0.730431in}}%
\pgfpathlineto{\pgfqpoint{1.715193in}{0.730284in}}%
\pgfpathlineto{\pgfqpoint{1.714962in}{0.736422in}}%
\pgfpathlineto{\pgfqpoint{1.714330in}{0.735408in}}%
\pgfpathlineto{\pgfqpoint{1.714214in}{0.735495in}}%
\pgfpathlineto{\pgfqpoint{1.714099in}{0.733899in}}%
\pgfpathlineto{\pgfqpoint{1.714042in}{0.734247in}}%
\pgfpathlineto{\pgfqpoint{1.713927in}{0.734672in}}%
\pgfpathlineto{\pgfqpoint{1.713869in}{0.736238in}}%
\pgfpathlineto{\pgfqpoint{1.713754in}{0.735965in}}%
\pgfpathlineto{\pgfqpoint{1.713697in}{0.736008in}}%
\pgfpathlineto{\pgfqpoint{1.713294in}{0.736388in}}%
\pgfpathlineto{\pgfqpoint{1.713236in}{0.736431in}}%
\pgfpathlineto{\pgfqpoint{1.713179in}{0.736493in}}%
\pgfpathlineto{\pgfqpoint{1.712603in}{0.735876in}}%
\pgfpathlineto{\pgfqpoint{1.712546in}{0.736522in}}%
\pgfpathlineto{\pgfqpoint{1.712488in}{0.735763in}}%
\pgfpathlineto{\pgfqpoint{1.711970in}{0.734033in}}%
\pgfpathlineto{\pgfqpoint{1.711913in}{0.734919in}}%
\pgfpathlineto{\pgfqpoint{1.710935in}{0.733261in}}%
\pgfpathlineto{\pgfqpoint{1.710417in}{0.731736in}}%
\pgfpathlineto{\pgfqpoint{1.710244in}{0.730031in}}%
\pgfpathlineto{\pgfqpoint{1.710129in}{0.729066in}}%
\pgfpathlineto{\pgfqpoint{1.709956in}{0.728895in}}%
\pgfpathlineto{\pgfqpoint{1.709784in}{0.729415in}}%
\pgfpathlineto{\pgfqpoint{1.709611in}{0.729565in}}%
\pgfpathlineto{\pgfqpoint{1.709266in}{0.729412in}}%
\pgfpathlineto{\pgfqpoint{1.708921in}{0.732466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716689in}{0.731613in}}%
\pgfpathlineto{\pgfqpoint{1.716689in}{0.697200in}}%
\pgfpathlineto{\pgfqpoint{1.716861in}{0.696371in}}%
\pgfpathlineto{\pgfqpoint{1.716861in}{0.729586in}}%
\pgfpathlineto{\pgfqpoint{1.716861in}{0.729586in}}%
\pgfpathlineto{\pgfqpoint{1.716689in}{0.731613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717955in}{0.726454in}}%
\pgfpathlineto{\pgfqpoint{1.717955in}{0.699206in}}%
\pgfpathlineto{\pgfqpoint{1.718070in}{0.697596in}}%
\pgfpathlineto{\pgfqpoint{1.718185in}{0.696606in}}%
\pgfpathlineto{\pgfqpoint{1.718357in}{0.699503in}}%
\pgfpathlineto{\pgfqpoint{1.718588in}{0.698338in}}%
\pgfpathlineto{\pgfqpoint{1.718645in}{0.697220in}}%
\pgfpathlineto{\pgfqpoint{1.718703in}{0.695770in}}%
\pgfpathlineto{\pgfqpoint{1.718760in}{0.696142in}}%
\pgfpathlineto{\pgfqpoint{1.719623in}{0.696779in}}%
\pgfpathlineto{\pgfqpoint{1.719796in}{0.696536in}}%
\pgfpathlineto{\pgfqpoint{1.720429in}{0.695738in}}%
\pgfpathlineto{\pgfqpoint{1.720602in}{0.695897in}}%
\pgfpathlineto{\pgfqpoint{1.720602in}{0.722010in}}%
\pgfpathlineto{\pgfqpoint{1.720602in}{0.722010in}}%
\pgfpathlineto{\pgfqpoint{1.720429in}{0.727536in}}%
\pgfpathlineto{\pgfqpoint{1.719796in}{0.729913in}}%
\pgfpathlineto{\pgfqpoint{1.719623in}{0.729578in}}%
\pgfpathlineto{\pgfqpoint{1.718760in}{0.725939in}}%
\pgfpathlineto{\pgfqpoint{1.718703in}{0.728090in}}%
\pgfpathlineto{\pgfqpoint{1.718645in}{0.730407in}}%
\pgfpathlineto{\pgfqpoint{1.718588in}{0.729499in}}%
\pgfpathlineto{\pgfqpoint{1.718357in}{0.728303in}}%
\pgfpathlineto{\pgfqpoint{1.718185in}{0.725258in}}%
\pgfpathlineto{\pgfqpoint{1.718070in}{0.726706in}}%
\pgfpathlineto{\pgfqpoint{1.717955in}{0.726454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720832in}{0.721872in}}%
\pgfpathlineto{\pgfqpoint{1.720832in}{0.694799in}}%
\pgfpathlineto{\pgfqpoint{1.721062in}{0.694356in}}%
\pgfpathlineto{\pgfqpoint{1.721292in}{0.693028in}}%
\pgfpathlineto{\pgfqpoint{1.721407in}{0.693068in}}%
\pgfpathlineto{\pgfqpoint{1.721465in}{0.691483in}}%
\pgfpathlineto{\pgfqpoint{1.721637in}{0.692038in}}%
\pgfpathlineto{\pgfqpoint{1.721695in}{0.691342in}}%
\pgfpathlineto{\pgfqpoint{1.721695in}{0.716835in}}%
\pgfpathlineto{\pgfqpoint{1.721695in}{0.716835in}}%
\pgfpathlineto{\pgfqpoint{1.721637in}{0.716434in}}%
\pgfpathlineto{\pgfqpoint{1.721465in}{0.716536in}}%
\pgfpathlineto{\pgfqpoint{1.721407in}{0.720689in}}%
\pgfpathlineto{\pgfqpoint{1.721292in}{0.720263in}}%
\pgfpathlineto{\pgfqpoint{1.721062in}{0.720958in}}%
\pgfpathlineto{\pgfqpoint{1.720832in}{0.721872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722040in}{0.714406in}}%
\pgfpathlineto{\pgfqpoint{1.722040in}{0.688179in}}%
\pgfpathlineto{\pgfqpoint{1.722328in}{0.688288in}}%
\pgfpathlineto{\pgfqpoint{1.722385in}{0.689113in}}%
\pgfpathlineto{\pgfqpoint{1.722558in}{0.688217in}}%
\pgfpathlineto{\pgfqpoint{1.722558in}{0.717156in}}%
\pgfpathlineto{\pgfqpoint{1.722558in}{0.717156in}}%
\pgfpathlineto{\pgfqpoint{1.722385in}{0.717571in}}%
\pgfpathlineto{\pgfqpoint{1.722328in}{0.717790in}}%
\pgfpathlineto{\pgfqpoint{1.722040in}{0.714406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723709in}{0.716161in}}%
\pgfpathlineto{\pgfqpoint{1.723709in}{0.688898in}}%
\pgfpathlineto{\pgfqpoint{1.724054in}{0.689291in}}%
\pgfpathlineto{\pgfqpoint{1.724112in}{0.689061in}}%
\pgfpathlineto{\pgfqpoint{1.724169in}{0.688977in}}%
\pgfpathlineto{\pgfqpoint{1.724342in}{0.690960in}}%
\pgfpathlineto{\pgfqpoint{1.724457in}{0.692056in}}%
\pgfpathlineto{\pgfqpoint{1.724860in}{0.693813in}}%
\pgfpathlineto{\pgfqpoint{1.724917in}{0.694973in}}%
\pgfpathlineto{\pgfqpoint{1.724975in}{0.695361in}}%
\pgfpathlineto{\pgfqpoint{1.725147in}{0.694236in}}%
\pgfpathlineto{\pgfqpoint{1.725550in}{0.693674in}}%
\pgfpathlineto{\pgfqpoint{1.725723in}{0.692539in}}%
\pgfpathlineto{\pgfqpoint{1.726010in}{0.692673in}}%
\pgfpathlineto{\pgfqpoint{1.726586in}{0.691959in}}%
\pgfpathlineto{\pgfqpoint{1.726701in}{0.689253in}}%
\pgfpathlineto{\pgfqpoint{1.726816in}{0.689143in}}%
\pgfpathlineto{\pgfqpoint{1.726874in}{0.685744in}}%
\pgfpathlineto{\pgfqpoint{1.727104in}{0.687912in}}%
\pgfpathlineto{\pgfqpoint{1.727391in}{0.687511in}}%
\pgfpathlineto{\pgfqpoint{1.727507in}{0.685491in}}%
\pgfpathlineto{\pgfqpoint{1.727909in}{0.685340in}}%
\pgfpathlineto{\pgfqpoint{1.728024in}{0.686104in}}%
\pgfpathlineto{\pgfqpoint{1.728542in}{0.685295in}}%
\pgfpathlineto{\pgfqpoint{1.728600in}{0.685545in}}%
\pgfpathlineto{\pgfqpoint{1.728600in}{0.721414in}}%
\pgfpathlineto{\pgfqpoint{1.728600in}{0.721414in}}%
\pgfpathlineto{\pgfqpoint{1.728542in}{0.720399in}}%
\pgfpathlineto{\pgfqpoint{1.728024in}{0.720619in}}%
\pgfpathlineto{\pgfqpoint{1.727909in}{0.718862in}}%
\pgfpathlineto{\pgfqpoint{1.727507in}{0.719287in}}%
\pgfpathlineto{\pgfqpoint{1.727391in}{0.720518in}}%
\pgfpathlineto{\pgfqpoint{1.727104in}{0.719177in}}%
\pgfpathlineto{\pgfqpoint{1.726874in}{0.717458in}}%
\pgfpathlineto{\pgfqpoint{1.726816in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{1.726701in}{0.719953in}}%
\pgfpathlineto{\pgfqpoint{1.726586in}{0.723232in}}%
\pgfpathlineto{\pgfqpoint{1.726010in}{0.722111in}}%
\pgfpathlineto{\pgfqpoint{1.725723in}{0.721274in}}%
\pgfpathlineto{\pgfqpoint{1.725550in}{0.722155in}}%
\pgfpathlineto{\pgfqpoint{1.725147in}{0.721643in}}%
\pgfpathlineto{\pgfqpoint{1.724975in}{0.720840in}}%
\pgfpathlineto{\pgfqpoint{1.724917in}{0.723495in}}%
\pgfpathlineto{\pgfqpoint{1.724860in}{0.721610in}}%
\pgfpathlineto{\pgfqpoint{1.724457in}{0.720292in}}%
\pgfpathlineto{\pgfqpoint{1.724342in}{0.720171in}}%
\pgfpathlineto{\pgfqpoint{1.724169in}{0.720827in}}%
\pgfpathlineto{\pgfqpoint{1.724112in}{0.719675in}}%
\pgfpathlineto{\pgfqpoint{1.724054in}{0.720418in}}%
\pgfpathlineto{\pgfqpoint{1.723709in}{0.716161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728945in}{0.724109in}}%
\pgfpathlineto{\pgfqpoint{1.728945in}{0.688906in}}%
\pgfpathlineto{\pgfqpoint{1.730153in}{0.689207in}}%
\pgfpathlineto{\pgfqpoint{1.730441in}{0.688841in}}%
\pgfpathlineto{\pgfqpoint{1.730902in}{0.688036in}}%
\pgfpathlineto{\pgfqpoint{1.730902in}{0.722623in}}%
\pgfpathlineto{\pgfqpoint{1.730902in}{0.722623in}}%
\pgfpathlineto{\pgfqpoint{1.730441in}{0.723586in}}%
\pgfpathlineto{\pgfqpoint{1.730153in}{0.723876in}}%
\pgfpathlineto{\pgfqpoint{1.728945in}{0.724109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731650in}{0.721863in}}%
\pgfpathlineto{\pgfqpoint{1.731650in}{0.688407in}}%
\pgfpathlineto{\pgfqpoint{1.731822in}{0.687904in}}%
\pgfpathlineto{\pgfqpoint{1.731937in}{0.686719in}}%
\pgfpathlineto{\pgfqpoint{1.732052in}{0.687513in}}%
\pgfpathlineto{\pgfqpoint{1.732110in}{0.687706in}}%
\pgfpathlineto{\pgfqpoint{1.732225in}{0.688043in}}%
\pgfpathlineto{\pgfqpoint{1.732858in}{0.686951in}}%
\pgfpathlineto{\pgfqpoint{1.733031in}{0.687654in}}%
\pgfpathlineto{\pgfqpoint{1.733146in}{0.686044in}}%
\pgfpathlineto{\pgfqpoint{1.733146in}{0.718021in}}%
\pgfpathlineto{\pgfqpoint{1.733146in}{0.718021in}}%
\pgfpathlineto{\pgfqpoint{1.733031in}{0.718794in}}%
\pgfpathlineto{\pgfqpoint{1.732858in}{0.718242in}}%
\pgfpathlineto{\pgfqpoint{1.732225in}{0.719911in}}%
\pgfpathlineto{\pgfqpoint{1.732110in}{0.719360in}}%
\pgfpathlineto{\pgfqpoint{1.732052in}{0.720092in}}%
\pgfpathlineto{\pgfqpoint{1.731937in}{0.719710in}}%
\pgfpathlineto{\pgfqpoint{1.731822in}{0.721390in}}%
\pgfpathlineto{\pgfqpoint{1.731650in}{0.721863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733548in}{0.717137in}}%
\pgfpathlineto{\pgfqpoint{1.733548in}{0.685706in}}%
\pgfpathlineto{\pgfqpoint{1.733721in}{0.685245in}}%
\pgfpathlineto{\pgfqpoint{1.733951in}{0.684290in}}%
\pgfpathlineto{\pgfqpoint{1.734181in}{0.683731in}}%
\pgfpathlineto{\pgfqpoint{1.734239in}{0.683903in}}%
\pgfpathlineto{\pgfqpoint{1.734354in}{0.683416in}}%
\pgfpathlineto{\pgfqpoint{1.734469in}{0.682945in}}%
\pgfpathlineto{\pgfqpoint{1.734469in}{0.715211in}}%
\pgfpathlineto{\pgfqpoint{1.734469in}{0.715211in}}%
\pgfpathlineto{\pgfqpoint{1.734354in}{0.715201in}}%
\pgfpathlineto{\pgfqpoint{1.734239in}{0.716127in}}%
\pgfpathlineto{\pgfqpoint{1.734181in}{0.718675in}}%
\pgfpathlineto{\pgfqpoint{1.733951in}{0.719500in}}%
\pgfpathlineto{\pgfqpoint{1.733721in}{0.719927in}}%
\pgfpathlineto{\pgfqpoint{1.733548in}{0.717137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735102in}{0.722996in}}%
\pgfpathlineto{\pgfqpoint{1.735102in}{0.684187in}}%
\pgfpathlineto{\pgfqpoint{1.735562in}{0.683172in}}%
\pgfpathlineto{\pgfqpoint{1.735677in}{0.680503in}}%
\pgfpathlineto{\pgfqpoint{1.735735in}{0.680321in}}%
\pgfpathlineto{\pgfqpoint{1.735908in}{0.679616in}}%
\pgfpathlineto{\pgfqpoint{1.735908in}{0.719214in}}%
\pgfpathlineto{\pgfqpoint{1.735908in}{0.719214in}}%
\pgfpathlineto{\pgfqpoint{1.735735in}{0.721300in}}%
\pgfpathlineto{\pgfqpoint{1.735677in}{0.720835in}}%
\pgfpathlineto{\pgfqpoint{1.735562in}{0.721245in}}%
\pgfpathlineto{\pgfqpoint{1.735102in}{0.722996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736195in}{0.717777in}}%
\pgfpathlineto{\pgfqpoint{1.736195in}{0.679756in}}%
\pgfpathlineto{\pgfqpoint{1.736253in}{0.680021in}}%
\pgfpathlineto{\pgfqpoint{1.736483in}{0.677815in}}%
\pgfpathlineto{\pgfqpoint{1.736771in}{0.679106in}}%
\pgfpathlineto{\pgfqpoint{1.737001in}{0.680258in}}%
\pgfpathlineto{\pgfqpoint{1.737346in}{0.678834in}}%
\pgfpathlineto{\pgfqpoint{1.737346in}{0.718892in}}%
\pgfpathlineto{\pgfqpoint{1.737346in}{0.718892in}}%
\pgfpathlineto{\pgfqpoint{1.737001in}{0.719288in}}%
\pgfpathlineto{\pgfqpoint{1.736771in}{0.716807in}}%
\pgfpathlineto{\pgfqpoint{1.736483in}{0.716425in}}%
\pgfpathlineto{\pgfqpoint{1.736253in}{0.717589in}}%
\pgfpathlineto{\pgfqpoint{1.736195in}{0.717777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738382in}{0.720460in}}%
\pgfpathlineto{\pgfqpoint{1.738382in}{0.678654in}}%
\pgfpathlineto{\pgfqpoint{1.738439in}{0.677907in}}%
\pgfpathlineto{\pgfqpoint{1.738439in}{0.720222in}}%
\pgfpathlineto{\pgfqpoint{1.738439in}{0.720222in}}%
\pgfpathlineto{\pgfqpoint{1.738382in}{0.720460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739015in}{0.723674in}}%
\pgfpathlineto{\pgfqpoint{1.739015in}{0.686112in}}%
\pgfpathlineto{\pgfqpoint{1.739303in}{0.686997in}}%
\pgfpathlineto{\pgfqpoint{1.739303in}{0.722625in}}%
\pgfpathlineto{\pgfqpoint{1.739303in}{0.722625in}}%
\pgfpathlineto{\pgfqpoint{1.739015in}{0.723674in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740281in}{0.719766in}}%
\pgfpathlineto{\pgfqpoint{1.740281in}{0.686328in}}%
\pgfpathlineto{\pgfqpoint{1.740281in}{0.719766in}}%
\pgfpathlineto{\pgfqpoint{1.740281in}{0.719766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740684in}{0.718932in}}%
\pgfpathlineto{\pgfqpoint{1.740684in}{0.685358in}}%
\pgfpathlineto{\pgfqpoint{1.740741in}{0.682948in}}%
\pgfpathlineto{\pgfqpoint{1.741374in}{0.682358in}}%
\pgfpathlineto{\pgfqpoint{1.741374in}{0.715872in}}%
\pgfpathlineto{\pgfqpoint{1.741374in}{0.715872in}}%
\pgfpathlineto{\pgfqpoint{1.740741in}{0.717371in}}%
\pgfpathlineto{\pgfqpoint{1.740684in}{0.718932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741892in}{0.715052in}}%
\pgfpathlineto{\pgfqpoint{1.741892in}{0.685556in}}%
\pgfpathlineto{\pgfqpoint{1.742007in}{0.684305in}}%
\pgfpathlineto{\pgfqpoint{1.742065in}{0.684405in}}%
\pgfpathlineto{\pgfqpoint{1.742122in}{0.683632in}}%
\pgfpathlineto{\pgfqpoint{1.742352in}{0.683358in}}%
\pgfpathlineto{\pgfqpoint{1.742467in}{0.684176in}}%
\pgfpathlineto{\pgfqpoint{1.742467in}{0.704792in}}%
\pgfpathlineto{\pgfqpoint{1.742467in}{0.704792in}}%
\pgfpathlineto{\pgfqpoint{1.742352in}{0.705733in}}%
\pgfpathlineto{\pgfqpoint{1.742122in}{0.710422in}}%
\pgfpathlineto{\pgfqpoint{1.742065in}{0.713916in}}%
\pgfpathlineto{\pgfqpoint{1.742007in}{0.714204in}}%
\pgfpathlineto{\pgfqpoint{1.741892in}{0.715052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742870in}{0.704292in}}%
\pgfpathlineto{\pgfqpoint{1.742870in}{0.683122in}}%
\pgfpathlineto{\pgfqpoint{1.742985in}{0.681455in}}%
\pgfpathlineto{\pgfqpoint{1.743043in}{0.680867in}}%
\pgfpathlineto{\pgfqpoint{1.743330in}{0.679028in}}%
\pgfpathlineto{\pgfqpoint{1.743503in}{0.677172in}}%
\pgfpathlineto{\pgfqpoint{1.743561in}{0.676917in}}%
\pgfpathlineto{\pgfqpoint{1.744194in}{0.678122in}}%
\pgfpathlineto{\pgfqpoint{1.744366in}{0.679113in}}%
\pgfpathlineto{\pgfqpoint{1.744827in}{0.678199in}}%
\pgfpathlineto{\pgfqpoint{1.745344in}{0.678508in}}%
\pgfpathlineto{\pgfqpoint{1.745460in}{0.678633in}}%
\pgfpathlineto{\pgfqpoint{1.745517in}{0.680016in}}%
\pgfpathlineto{\pgfqpoint{1.745575in}{0.680339in}}%
\pgfpathlineto{\pgfqpoint{1.746208in}{0.679857in}}%
\pgfpathlineto{\pgfqpoint{1.746438in}{0.676879in}}%
\pgfpathlineto{\pgfqpoint{1.746438in}{0.710106in}}%
\pgfpathlineto{\pgfqpoint{1.746438in}{0.710106in}}%
\pgfpathlineto{\pgfqpoint{1.746208in}{0.710121in}}%
\pgfpathlineto{\pgfqpoint{1.745575in}{0.709679in}}%
\pgfpathlineto{\pgfqpoint{1.745517in}{0.708697in}}%
\pgfpathlineto{\pgfqpoint{1.745460in}{0.707034in}}%
\pgfpathlineto{\pgfqpoint{1.745344in}{0.706344in}}%
\pgfpathlineto{\pgfqpoint{1.744827in}{0.704943in}}%
\pgfpathlineto{\pgfqpoint{1.744366in}{0.705196in}}%
\pgfpathlineto{\pgfqpoint{1.744194in}{0.701399in}}%
\pgfpathlineto{\pgfqpoint{1.743561in}{0.701248in}}%
\pgfpathlineto{\pgfqpoint{1.743503in}{0.700064in}}%
\pgfpathlineto{\pgfqpoint{1.743330in}{0.700983in}}%
\pgfpathlineto{\pgfqpoint{1.743043in}{0.699740in}}%
\pgfpathlineto{\pgfqpoint{1.742985in}{0.699803in}}%
\pgfpathlineto{\pgfqpoint{1.742870in}{0.704292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747128in}{0.712048in}}%
\pgfpathlineto{\pgfqpoint{1.747128in}{0.678025in}}%
\pgfpathlineto{\pgfqpoint{1.747301in}{0.677386in}}%
\pgfpathlineto{\pgfqpoint{1.747531in}{0.678195in}}%
\pgfpathlineto{\pgfqpoint{1.747876in}{0.680970in}}%
\pgfpathlineto{\pgfqpoint{1.747991in}{0.681915in}}%
\pgfpathlineto{\pgfqpoint{1.748049in}{0.683393in}}%
\pgfpathlineto{\pgfqpoint{1.748452in}{0.684249in}}%
\pgfpathlineto{\pgfqpoint{1.748567in}{0.684317in}}%
\pgfpathlineto{\pgfqpoint{1.748739in}{0.683889in}}%
\pgfpathlineto{\pgfqpoint{1.749142in}{0.692564in}}%
\pgfpathlineto{\pgfqpoint{1.749200in}{0.692880in}}%
\pgfpathlineto{\pgfqpoint{1.749315in}{0.693164in}}%
\pgfpathlineto{\pgfqpoint{1.749372in}{0.693095in}}%
\pgfpathlineto{\pgfqpoint{1.749430in}{0.692999in}}%
\pgfpathlineto{\pgfqpoint{1.749545in}{0.692338in}}%
\pgfpathlineto{\pgfqpoint{1.749718in}{0.693012in}}%
\pgfpathlineto{\pgfqpoint{1.750120in}{0.690424in}}%
\pgfpathlineto{\pgfqpoint{1.750351in}{0.691545in}}%
\pgfpathlineto{\pgfqpoint{1.750351in}{0.714478in}}%
\pgfpathlineto{\pgfqpoint{1.750351in}{0.714478in}}%
\pgfpathlineto{\pgfqpoint{1.750120in}{0.713436in}}%
\pgfpathlineto{\pgfqpoint{1.749718in}{0.715536in}}%
\pgfpathlineto{\pgfqpoint{1.749545in}{0.718553in}}%
\pgfpathlineto{\pgfqpoint{1.749430in}{0.718218in}}%
\pgfpathlineto{\pgfqpoint{1.749372in}{0.719351in}}%
\pgfpathlineto{\pgfqpoint{1.749315in}{0.714905in}}%
\pgfpathlineto{\pgfqpoint{1.749200in}{0.713663in}}%
\pgfpathlineto{\pgfqpoint{1.749142in}{0.713933in}}%
\pgfpathlineto{\pgfqpoint{1.748739in}{0.712746in}}%
\pgfpathlineto{\pgfqpoint{1.748567in}{0.711977in}}%
\pgfpathlineto{\pgfqpoint{1.748452in}{0.712727in}}%
\pgfpathlineto{\pgfqpoint{1.748049in}{0.711762in}}%
\pgfpathlineto{\pgfqpoint{1.747991in}{0.714307in}}%
\pgfpathlineto{\pgfqpoint{1.747876in}{0.713631in}}%
\pgfpathlineto{\pgfqpoint{1.747531in}{0.712276in}}%
\pgfpathlineto{\pgfqpoint{1.747301in}{0.712318in}}%
\pgfpathlineto{\pgfqpoint{1.747128in}{0.712048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750581in}{0.715746in}}%
\pgfpathlineto{\pgfqpoint{1.750581in}{0.691610in}}%
\pgfpathlineto{\pgfqpoint{1.750696in}{0.691071in}}%
\pgfpathlineto{\pgfqpoint{1.750811in}{0.689282in}}%
\pgfpathlineto{\pgfqpoint{1.750868in}{0.689161in}}%
\pgfpathlineto{\pgfqpoint{1.750984in}{0.688544in}}%
\pgfpathlineto{\pgfqpoint{1.751041in}{0.692269in}}%
\pgfpathlineto{\pgfqpoint{1.751041in}{0.716500in}}%
\pgfpathlineto{\pgfqpoint{1.751041in}{0.716500in}}%
\pgfpathlineto{\pgfqpoint{1.750984in}{0.715657in}}%
\pgfpathlineto{\pgfqpoint{1.750868in}{0.714710in}}%
\pgfpathlineto{\pgfqpoint{1.750811in}{0.713955in}}%
\pgfpathlineto{\pgfqpoint{1.750696in}{0.715956in}}%
\pgfpathlineto{\pgfqpoint{1.750581in}{0.715746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751271in}{0.716181in}}%
\pgfpathlineto{\pgfqpoint{1.751271in}{0.694012in}}%
\pgfpathlineto{\pgfqpoint{1.751559in}{0.695271in}}%
\pgfpathlineto{\pgfqpoint{1.751674in}{0.694306in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.694739in}}%
\pgfpathlineto{\pgfqpoint{1.752365in}{0.694376in}}%
\pgfpathlineto{\pgfqpoint{1.752480in}{0.694281in}}%
\pgfpathlineto{\pgfqpoint{1.752997in}{0.693913in}}%
\pgfpathlineto{\pgfqpoint{1.753228in}{0.695790in}}%
\pgfpathlineto{\pgfqpoint{1.753400in}{0.696694in}}%
\pgfpathlineto{\pgfqpoint{1.753515in}{0.696403in}}%
\pgfpathlineto{\pgfqpoint{1.753515in}{0.715035in}}%
\pgfpathlineto{\pgfqpoint{1.753515in}{0.715035in}}%
\pgfpathlineto{\pgfqpoint{1.753400in}{0.720095in}}%
\pgfpathlineto{\pgfqpoint{1.753228in}{0.717990in}}%
\pgfpathlineto{\pgfqpoint{1.752997in}{0.716754in}}%
\pgfpathlineto{\pgfqpoint{1.752480in}{0.717341in}}%
\pgfpathlineto{\pgfqpoint{1.752365in}{0.717825in}}%
\pgfpathlineto{\pgfqpoint{1.751789in}{0.717190in}}%
\pgfpathlineto{\pgfqpoint{1.751674in}{0.717573in}}%
\pgfpathlineto{\pgfqpoint{1.751559in}{0.717855in}}%
\pgfpathlineto{\pgfqpoint{1.751271in}{0.716181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753746in}{0.716062in}}%
\pgfpathlineto{\pgfqpoint{1.753746in}{0.695886in}}%
\pgfpathlineto{\pgfqpoint{1.753803in}{0.699426in}}%
\pgfpathlineto{\pgfqpoint{1.754148in}{0.699827in}}%
\pgfpathlineto{\pgfqpoint{1.754378in}{0.699376in}}%
\pgfpathlineto{\pgfqpoint{1.754436in}{0.699319in}}%
\pgfpathlineto{\pgfqpoint{1.754551in}{0.699873in}}%
\pgfpathlineto{\pgfqpoint{1.754781in}{0.701284in}}%
\pgfpathlineto{\pgfqpoint{1.754896in}{0.700993in}}%
\pgfpathlineto{\pgfqpoint{1.755299in}{0.702053in}}%
\pgfpathlineto{\pgfqpoint{1.755587in}{0.704397in}}%
\pgfpathlineto{\pgfqpoint{1.755817in}{0.703852in}}%
\pgfpathlineto{\pgfqpoint{1.756105in}{0.703610in}}%
\pgfpathlineto{\pgfqpoint{1.757083in}{0.703884in}}%
\pgfpathlineto{\pgfqpoint{1.757198in}{0.703822in}}%
\pgfpathlineto{\pgfqpoint{1.757198in}{0.727715in}}%
\pgfpathlineto{\pgfqpoint{1.757198in}{0.727715in}}%
\pgfpathlineto{\pgfqpoint{1.757083in}{0.726295in}}%
\pgfpathlineto{\pgfqpoint{1.756105in}{0.725033in}}%
\pgfpathlineto{\pgfqpoint{1.755817in}{0.724757in}}%
\pgfpathlineto{\pgfqpoint{1.755587in}{0.724239in}}%
\pgfpathlineto{\pgfqpoint{1.755299in}{0.720866in}}%
\pgfpathlineto{\pgfqpoint{1.754896in}{0.722757in}}%
\pgfpathlineto{\pgfqpoint{1.754781in}{0.720408in}}%
\pgfpathlineto{\pgfqpoint{1.754551in}{0.719520in}}%
\pgfpathlineto{\pgfqpoint{1.754436in}{0.719413in}}%
\pgfpathlineto{\pgfqpoint{1.754378in}{0.720384in}}%
\pgfpathlineto{\pgfqpoint{1.754148in}{0.719357in}}%
\pgfpathlineto{\pgfqpoint{1.753803in}{0.718394in}}%
\pgfpathlineto{\pgfqpoint{1.753746in}{0.716062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758176in}{0.721520in}}%
\pgfpathlineto{\pgfqpoint{1.758176in}{0.703095in}}%
\pgfpathlineto{\pgfqpoint{1.758694in}{0.702419in}}%
\pgfpathlineto{\pgfqpoint{1.758809in}{0.703221in}}%
\pgfpathlineto{\pgfqpoint{1.758867in}{0.703104in}}%
\pgfpathlineto{\pgfqpoint{1.758924in}{0.702885in}}%
\pgfpathlineto{\pgfqpoint{1.759327in}{0.703126in}}%
\pgfpathlineto{\pgfqpoint{1.759615in}{0.704312in}}%
\pgfpathlineto{\pgfqpoint{1.759960in}{0.707693in}}%
\pgfpathlineto{\pgfqpoint{1.759960in}{0.727625in}}%
\pgfpathlineto{\pgfqpoint{1.759960in}{0.727625in}}%
\pgfpathlineto{\pgfqpoint{1.759615in}{0.725677in}}%
\pgfpathlineto{\pgfqpoint{1.759327in}{0.725467in}}%
\pgfpathlineto{\pgfqpoint{1.758924in}{0.726163in}}%
\pgfpathlineto{\pgfqpoint{1.758867in}{0.724688in}}%
\pgfpathlineto{\pgfqpoint{1.758809in}{0.724768in}}%
\pgfpathlineto{\pgfqpoint{1.758694in}{0.721032in}}%
\pgfpathlineto{\pgfqpoint{1.758176in}{0.721520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760305in}{0.726440in}}%
\pgfpathlineto{\pgfqpoint{1.760305in}{0.709708in}}%
\pgfpathlineto{\pgfqpoint{1.760478in}{0.706100in}}%
\pgfpathlineto{\pgfqpoint{1.760535in}{0.705199in}}%
\pgfpathlineto{\pgfqpoint{1.760593in}{0.706175in}}%
\pgfpathlineto{\pgfqpoint{1.760881in}{0.706942in}}%
\pgfpathlineto{\pgfqpoint{1.760996in}{0.707342in}}%
\pgfpathlineto{\pgfqpoint{1.760996in}{0.726976in}}%
\pgfpathlineto{\pgfqpoint{1.760996in}{0.726976in}}%
\pgfpathlineto{\pgfqpoint{1.760881in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{1.760593in}{0.725490in}}%
\pgfpathlineto{\pgfqpoint{1.760535in}{0.727290in}}%
\pgfpathlineto{\pgfqpoint{1.760478in}{0.725419in}}%
\pgfpathlineto{\pgfqpoint{1.760305in}{0.726440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761341in}{0.728302in}}%
\pgfpathlineto{\pgfqpoint{1.761341in}{0.709846in}}%
\pgfpathlineto{\pgfqpoint{1.761399in}{0.710648in}}%
\pgfpathlineto{\pgfqpoint{1.761859in}{0.711262in}}%
\pgfpathlineto{\pgfqpoint{1.761916in}{0.711210in}}%
\pgfpathlineto{\pgfqpoint{1.762377in}{0.710815in}}%
\pgfpathlineto{\pgfqpoint{1.762549in}{0.711841in}}%
\pgfpathlineto{\pgfqpoint{1.762952in}{0.712640in}}%
\pgfpathlineto{\pgfqpoint{1.763413in}{0.713050in}}%
\pgfpathlineto{\pgfqpoint{1.763470in}{0.711938in}}%
\pgfpathlineto{\pgfqpoint{1.763528in}{0.712489in}}%
\pgfpathlineto{\pgfqpoint{1.763700in}{0.713191in}}%
\pgfpathlineto{\pgfqpoint{1.763758in}{0.711447in}}%
\pgfpathlineto{\pgfqpoint{1.763815in}{0.711063in}}%
\pgfpathlineto{\pgfqpoint{1.763930in}{0.710627in}}%
\pgfpathlineto{\pgfqpoint{1.763988in}{0.711166in}}%
\pgfpathlineto{\pgfqpoint{1.764161in}{0.712495in}}%
\pgfpathlineto{\pgfqpoint{1.764218in}{0.712984in}}%
\pgfpathlineto{\pgfqpoint{1.764218in}{0.726608in}}%
\pgfpathlineto{\pgfqpoint{1.764218in}{0.726608in}}%
\pgfpathlineto{\pgfqpoint{1.764161in}{0.726412in}}%
\pgfpathlineto{\pgfqpoint{1.763988in}{0.726007in}}%
\pgfpathlineto{\pgfqpoint{1.763930in}{0.724087in}}%
\pgfpathlineto{\pgfqpoint{1.763815in}{0.722563in}}%
\pgfpathlineto{\pgfqpoint{1.763758in}{0.722476in}}%
\pgfpathlineto{\pgfqpoint{1.763700in}{0.725327in}}%
\pgfpathlineto{\pgfqpoint{1.763528in}{0.725122in}}%
\pgfpathlineto{\pgfqpoint{1.763470in}{0.725923in}}%
\pgfpathlineto{\pgfqpoint{1.763413in}{0.724932in}}%
\pgfpathlineto{\pgfqpoint{1.762952in}{0.724127in}}%
\pgfpathlineto{\pgfqpoint{1.762549in}{0.722775in}}%
\pgfpathlineto{\pgfqpoint{1.762377in}{0.723031in}}%
\pgfpathlineto{\pgfqpoint{1.761916in}{0.727559in}}%
\pgfpathlineto{\pgfqpoint{1.761859in}{0.727842in}}%
\pgfpathlineto{\pgfqpoint{1.761399in}{0.727763in}}%
\pgfpathlineto{\pgfqpoint{1.761341in}{0.728302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764333in}{0.724519in}}%
\pgfpathlineto{\pgfqpoint{1.764333in}{0.712401in}}%
\pgfpathlineto{\pgfqpoint{1.764506in}{0.712079in}}%
\pgfpathlineto{\pgfqpoint{1.764794in}{0.714664in}}%
\pgfpathlineto{\pgfqpoint{1.765081in}{0.714175in}}%
\pgfpathlineto{\pgfqpoint{1.765369in}{0.716905in}}%
\pgfpathlineto{\pgfqpoint{1.765484in}{0.715992in}}%
\pgfpathlineto{\pgfqpoint{1.765599in}{0.716034in}}%
\pgfpathlineto{\pgfqpoint{1.766117in}{0.716342in}}%
\pgfpathlineto{\pgfqpoint{1.766175in}{0.719114in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{0.717685in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{0.720958in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{0.720958in}}%
\pgfpathlineto{\pgfqpoint{1.766175in}{0.724481in}}%
\pgfpathlineto{\pgfqpoint{1.766117in}{0.725229in}}%
\pgfpathlineto{\pgfqpoint{1.765599in}{0.725103in}}%
\pgfpathlineto{\pgfqpoint{1.765484in}{0.726906in}}%
\pgfpathlineto{\pgfqpoint{1.765369in}{0.726836in}}%
\pgfpathlineto{\pgfqpoint{1.765081in}{0.727566in}}%
\pgfpathlineto{\pgfqpoint{1.764794in}{0.725222in}}%
\pgfpathlineto{\pgfqpoint{1.764506in}{0.724098in}}%
\pgfpathlineto{\pgfqpoint{1.764333in}{0.724519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766405in}{0.724378in}}%
\pgfpathlineto{\pgfqpoint{1.766405in}{0.718564in}}%
\pgfpathlineto{\pgfqpoint{1.766462in}{0.719200in}}%
\pgfpathlineto{\pgfqpoint{1.766520in}{0.716931in}}%
\pgfpathlineto{\pgfqpoint{1.766692in}{0.717888in}}%
\pgfpathlineto{\pgfqpoint{1.766692in}{0.721861in}}%
\pgfpathlineto{\pgfqpoint{1.766692in}{0.721861in}}%
\pgfpathlineto{\pgfqpoint{1.766520in}{0.721884in}}%
\pgfpathlineto{\pgfqpoint{1.766462in}{0.722864in}}%
\pgfpathlineto{\pgfqpoint{1.766405in}{0.724378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767843in}{0.737968in}}%
\pgfpathlineto{\pgfqpoint{1.767843in}{0.718947in}}%
\pgfpathlineto{\pgfqpoint{1.768361in}{0.718758in}}%
\pgfpathlineto{\pgfqpoint{1.768419in}{0.718769in}}%
\pgfpathlineto{\pgfqpoint{1.768419in}{0.738530in}}%
\pgfpathlineto{\pgfqpoint{1.768419in}{0.738530in}}%
\pgfpathlineto{\pgfqpoint{1.768361in}{0.737423in}}%
\pgfpathlineto{\pgfqpoint{1.767843in}{0.737968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768937in}{0.737129in}}%
\pgfpathlineto{\pgfqpoint{1.768937in}{0.720887in}}%
\pgfpathlineto{\pgfqpoint{1.768937in}{0.737129in}}%
\pgfpathlineto{\pgfqpoint{1.768937in}{0.737129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769224in}{0.738036in}}%
\pgfpathlineto{\pgfqpoint{1.769224in}{0.716183in}}%
\pgfpathlineto{\pgfqpoint{1.769224in}{0.738036in}}%
\pgfpathlineto{\pgfqpoint{1.769224in}{0.738036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769915in}{0.736015in}}%
\pgfpathlineto{\pgfqpoint{1.769915in}{0.715562in}}%
\pgfpathlineto{\pgfqpoint{1.770433in}{0.714704in}}%
\pgfpathlineto{\pgfqpoint{1.770663in}{0.714149in}}%
\pgfpathlineto{\pgfqpoint{1.770720in}{0.715638in}}%
\pgfpathlineto{\pgfqpoint{1.770778in}{0.715099in}}%
\pgfpathlineto{\pgfqpoint{1.770778in}{0.735148in}}%
\pgfpathlineto{\pgfqpoint{1.770778in}{0.735148in}}%
\pgfpathlineto{\pgfqpoint{1.770720in}{0.734615in}}%
\pgfpathlineto{\pgfqpoint{1.770663in}{0.735268in}}%
\pgfpathlineto{\pgfqpoint{1.770433in}{0.736020in}}%
\pgfpathlineto{\pgfqpoint{1.769915in}{0.736015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771238in}{0.736453in}}%
\pgfpathlineto{\pgfqpoint{1.771238in}{0.712662in}}%
\pgfpathlineto{\pgfqpoint{1.771468in}{0.712045in}}%
\pgfpathlineto{\pgfqpoint{1.771468in}{0.736605in}}%
\pgfpathlineto{\pgfqpoint{1.771468in}{0.736605in}}%
\pgfpathlineto{\pgfqpoint{1.771238in}{0.736453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771699in}{0.734987in}}%
\pgfpathlineto{\pgfqpoint{1.771699in}{0.710305in}}%
\pgfpathlineto{\pgfqpoint{1.771929in}{0.710009in}}%
\pgfpathlineto{\pgfqpoint{1.771986in}{0.710754in}}%
\pgfpathlineto{\pgfqpoint{1.772159in}{0.711012in}}%
\pgfpathlineto{\pgfqpoint{1.772389in}{0.701208in}}%
\pgfpathlineto{\pgfqpoint{1.772504in}{0.702951in}}%
\pgfpathlineto{\pgfqpoint{1.773712in}{0.702285in}}%
\pgfpathlineto{\pgfqpoint{1.773885in}{0.702964in}}%
\pgfpathlineto{\pgfqpoint{1.774000in}{0.702997in}}%
\pgfpathlineto{\pgfqpoint{1.774058in}{0.705694in}}%
\pgfpathlineto{\pgfqpoint{1.774345in}{0.706259in}}%
\pgfpathlineto{\pgfqpoint{1.774403in}{0.705844in}}%
\pgfpathlineto{\pgfqpoint{1.774576in}{0.704699in}}%
\pgfpathlineto{\pgfqpoint{1.774806in}{0.707464in}}%
\pgfpathlineto{\pgfqpoint{1.774921in}{0.707792in}}%
\pgfpathlineto{\pgfqpoint{1.775036in}{0.707285in}}%
\pgfpathlineto{\pgfqpoint{1.775209in}{0.708028in}}%
\pgfpathlineto{\pgfqpoint{1.775324in}{0.709786in}}%
\pgfpathlineto{\pgfqpoint{1.775611in}{0.706195in}}%
\pgfpathlineto{\pgfqpoint{1.775669in}{0.703160in}}%
\pgfpathlineto{\pgfqpoint{1.776302in}{0.701871in}}%
\pgfpathlineto{\pgfqpoint{1.776359in}{0.705876in}}%
\pgfpathlineto{\pgfqpoint{1.776935in}{0.705095in}}%
\pgfpathlineto{\pgfqpoint{1.776935in}{0.728267in}}%
\pgfpathlineto{\pgfqpoint{1.776935in}{0.728267in}}%
\pgfpathlineto{\pgfqpoint{1.776359in}{0.729629in}}%
\pgfpathlineto{\pgfqpoint{1.776302in}{0.730789in}}%
\pgfpathlineto{\pgfqpoint{1.775669in}{0.730936in}}%
\pgfpathlineto{\pgfqpoint{1.775611in}{0.730814in}}%
\pgfpathlineto{\pgfqpoint{1.775324in}{0.731690in}}%
\pgfpathlineto{\pgfqpoint{1.775209in}{0.731386in}}%
\pgfpathlineto{\pgfqpoint{1.775036in}{0.730690in}}%
\pgfpathlineto{\pgfqpoint{1.774921in}{0.730938in}}%
\pgfpathlineto{\pgfqpoint{1.774806in}{0.732388in}}%
\pgfpathlineto{\pgfqpoint{1.774576in}{0.731274in}}%
\pgfpathlineto{\pgfqpoint{1.774403in}{0.733082in}}%
\pgfpathlineto{\pgfqpoint{1.774345in}{0.732559in}}%
\pgfpathlineto{\pgfqpoint{1.774058in}{0.732530in}}%
\pgfpathlineto{\pgfqpoint{1.774000in}{0.732503in}}%
\pgfpathlineto{\pgfqpoint{1.773885in}{0.732767in}}%
\pgfpathlineto{\pgfqpoint{1.773712in}{0.732260in}}%
\pgfpathlineto{\pgfqpoint{1.772504in}{0.733385in}}%
\pgfpathlineto{\pgfqpoint{1.772389in}{0.732345in}}%
\pgfpathlineto{\pgfqpoint{1.772159in}{0.733186in}}%
\pgfpathlineto{\pgfqpoint{1.771986in}{0.733877in}}%
\pgfpathlineto{\pgfqpoint{1.771929in}{0.734357in}}%
\pgfpathlineto{\pgfqpoint{1.771699in}{0.734987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777165in}{0.723456in}}%
\pgfpathlineto{\pgfqpoint{1.777165in}{0.702228in}}%
\pgfpathlineto{\pgfqpoint{1.777223in}{0.702040in}}%
\pgfpathlineto{\pgfqpoint{1.777223in}{0.722455in}}%
\pgfpathlineto{\pgfqpoint{1.777223in}{0.722455in}}%
\pgfpathlineto{\pgfqpoint{1.777165in}{0.723456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778431in}{0.722039in}}%
\pgfpathlineto{\pgfqpoint{1.778431in}{0.704619in}}%
\pgfpathlineto{\pgfqpoint{1.778661in}{0.703266in}}%
\pgfpathlineto{\pgfqpoint{1.778661in}{0.721666in}}%
\pgfpathlineto{\pgfqpoint{1.778661in}{0.721666in}}%
\pgfpathlineto{\pgfqpoint{1.778431in}{0.722039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778834in}{0.721740in}}%
\pgfpathlineto{\pgfqpoint{1.778834in}{0.703064in}}%
\pgfpathlineto{\pgfqpoint{1.778891in}{0.703725in}}%
\pgfpathlineto{\pgfqpoint{1.778949in}{0.704498in}}%
\pgfpathlineto{\pgfqpoint{1.779006in}{0.703748in}}%
\pgfpathlineto{\pgfqpoint{1.779582in}{0.706258in}}%
\pgfpathlineto{\pgfqpoint{1.779869in}{0.706139in}}%
\pgfpathlineto{\pgfqpoint{1.779869in}{0.721578in}}%
\pgfpathlineto{\pgfqpoint{1.779869in}{0.721578in}}%
\pgfpathlineto{\pgfqpoint{1.779582in}{0.721983in}}%
\pgfpathlineto{\pgfqpoint{1.779006in}{0.722412in}}%
\pgfpathlineto{\pgfqpoint{1.778949in}{0.721011in}}%
\pgfpathlineto{\pgfqpoint{1.778891in}{0.721924in}}%
\pgfpathlineto{\pgfqpoint{1.778834in}{0.721740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780157in}{0.718618in}}%
\pgfpathlineto{\pgfqpoint{1.780157in}{0.704405in}}%
\pgfpathlineto{\pgfqpoint{1.780445in}{0.703007in}}%
\pgfpathlineto{\pgfqpoint{1.780675in}{0.701849in}}%
\pgfpathlineto{\pgfqpoint{1.780733in}{0.699927in}}%
\pgfpathlineto{\pgfqpoint{1.781308in}{0.700593in}}%
\pgfpathlineto{\pgfqpoint{1.781711in}{0.698306in}}%
\pgfpathlineto{\pgfqpoint{1.781768in}{0.698745in}}%
\pgfpathlineto{\pgfqpoint{1.781941in}{0.699047in}}%
\pgfpathlineto{\pgfqpoint{1.782056in}{0.699118in}}%
\pgfpathlineto{\pgfqpoint{1.782229in}{0.698972in}}%
\pgfpathlineto{\pgfqpoint{1.782401in}{0.698483in}}%
\pgfpathlineto{\pgfqpoint{1.782631in}{0.698587in}}%
\pgfpathlineto{\pgfqpoint{1.782862in}{0.698520in}}%
\pgfpathlineto{\pgfqpoint{1.783264in}{0.700855in}}%
\pgfpathlineto{\pgfqpoint{1.783379in}{0.701022in}}%
\pgfpathlineto{\pgfqpoint{1.784070in}{0.700285in}}%
\pgfpathlineto{\pgfqpoint{1.784300in}{0.699261in}}%
\pgfpathlineto{\pgfqpoint{1.784530in}{0.699349in}}%
\pgfpathlineto{\pgfqpoint{1.784645in}{0.697247in}}%
\pgfpathlineto{\pgfqpoint{1.784703in}{0.697807in}}%
\pgfpathlineto{\pgfqpoint{1.784933in}{0.696893in}}%
\pgfpathlineto{\pgfqpoint{1.784991in}{0.697818in}}%
\pgfpathlineto{\pgfqpoint{1.785048in}{0.698426in}}%
\pgfpathlineto{\pgfqpoint{1.785106in}{0.698209in}}%
\pgfpathlineto{\pgfqpoint{1.785106in}{0.721540in}}%
\pgfpathlineto{\pgfqpoint{1.785106in}{0.721540in}}%
\pgfpathlineto{\pgfqpoint{1.785048in}{0.722401in}}%
\pgfpathlineto{\pgfqpoint{1.784991in}{0.720886in}}%
\pgfpathlineto{\pgfqpoint{1.784933in}{0.722590in}}%
\pgfpathlineto{\pgfqpoint{1.784703in}{0.722549in}}%
\pgfpathlineto{\pgfqpoint{1.784645in}{0.722423in}}%
\pgfpathlineto{\pgfqpoint{1.784530in}{0.722533in}}%
\pgfpathlineto{\pgfqpoint{1.784300in}{0.723185in}}%
\pgfpathlineto{\pgfqpoint{1.784070in}{0.721272in}}%
\pgfpathlineto{\pgfqpoint{1.783379in}{0.721830in}}%
\pgfpathlineto{\pgfqpoint{1.783264in}{0.722157in}}%
\pgfpathlineto{\pgfqpoint{1.782862in}{0.722626in}}%
\pgfpathlineto{\pgfqpoint{1.782631in}{0.723692in}}%
\pgfpathlineto{\pgfqpoint{1.782401in}{0.723912in}}%
\pgfpathlineto{\pgfqpoint{1.782229in}{0.724142in}}%
\pgfpathlineto{\pgfqpoint{1.782056in}{0.723960in}}%
\pgfpathlineto{\pgfqpoint{1.781941in}{0.722620in}}%
\pgfpathlineto{\pgfqpoint{1.781768in}{0.720159in}}%
\pgfpathlineto{\pgfqpoint{1.781711in}{0.719288in}}%
\pgfpathlineto{\pgfqpoint{1.781308in}{0.721338in}}%
\pgfpathlineto{\pgfqpoint{1.780733in}{0.718025in}}%
\pgfpathlineto{\pgfqpoint{1.780675in}{0.719987in}}%
\pgfpathlineto{\pgfqpoint{1.780445in}{0.718588in}}%
\pgfpathlineto{\pgfqpoint{1.780157in}{0.718618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786026in}{0.718405in}}%
\pgfpathlineto{\pgfqpoint{1.786026in}{0.692099in}}%
\pgfpathlineto{\pgfqpoint{1.786257in}{0.692300in}}%
\pgfpathlineto{\pgfqpoint{1.786314in}{0.692181in}}%
\pgfpathlineto{\pgfqpoint{1.786832in}{0.692093in}}%
\pgfpathlineto{\pgfqpoint{1.786832in}{0.718934in}}%
\pgfpathlineto{\pgfqpoint{1.786832in}{0.718934in}}%
\pgfpathlineto{\pgfqpoint{1.786314in}{0.718858in}}%
\pgfpathlineto{\pgfqpoint{1.786257in}{0.718280in}}%
\pgfpathlineto{\pgfqpoint{1.786026in}{0.718405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787062in}{0.716143in}}%
\pgfpathlineto{\pgfqpoint{1.787062in}{0.691863in}}%
\pgfpathlineto{\pgfqpoint{1.787235in}{0.691679in}}%
\pgfpathlineto{\pgfqpoint{1.787292in}{0.690326in}}%
\pgfpathlineto{\pgfqpoint{1.787350in}{0.690948in}}%
\pgfpathlineto{\pgfqpoint{1.787465in}{0.690057in}}%
\pgfpathlineto{\pgfqpoint{1.787465in}{0.709764in}}%
\pgfpathlineto{\pgfqpoint{1.787465in}{0.709764in}}%
\pgfpathlineto{\pgfqpoint{1.787350in}{0.710646in}}%
\pgfpathlineto{\pgfqpoint{1.787292in}{0.711997in}}%
\pgfpathlineto{\pgfqpoint{1.787235in}{0.714155in}}%
\pgfpathlineto{\pgfqpoint{1.787062in}{0.716143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787868in}{0.709998in}}%
\pgfpathlineto{\pgfqpoint{1.787868in}{0.691860in}}%
\pgfpathlineto{\pgfqpoint{1.788213in}{0.692434in}}%
\pgfpathlineto{\pgfqpoint{1.788213in}{0.711115in}}%
\pgfpathlineto{\pgfqpoint{1.788213in}{0.711115in}}%
\pgfpathlineto{\pgfqpoint{1.787868in}{0.709998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788731in}{0.707384in}}%
\pgfpathlineto{\pgfqpoint{1.788731in}{0.691531in}}%
\pgfpathlineto{\pgfqpoint{1.788788in}{0.691344in}}%
\pgfpathlineto{\pgfqpoint{1.788788in}{0.707593in}}%
\pgfpathlineto{\pgfqpoint{1.788788in}{0.707593in}}%
\pgfpathlineto{\pgfqpoint{1.788731in}{0.707384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790342in}{0.707656in}}%
\pgfpathlineto{\pgfqpoint{1.790342in}{0.693001in}}%
\pgfpathlineto{\pgfqpoint{1.790400in}{0.692208in}}%
\pgfpathlineto{\pgfqpoint{1.790457in}{0.686833in}}%
\pgfpathlineto{\pgfqpoint{1.791148in}{0.689988in}}%
\pgfpathlineto{\pgfqpoint{1.791320in}{0.689044in}}%
\pgfpathlineto{\pgfqpoint{1.791435in}{0.690045in}}%
\pgfpathlineto{\pgfqpoint{1.791435in}{0.696459in}}%
\pgfpathlineto{\pgfqpoint{1.791435in}{0.696459in}}%
\pgfpathlineto{\pgfqpoint{1.791320in}{0.696006in}}%
\pgfpathlineto{\pgfqpoint{1.791148in}{0.697691in}}%
\pgfpathlineto{\pgfqpoint{1.790457in}{0.696700in}}%
\pgfpathlineto{\pgfqpoint{1.790400in}{0.707312in}}%
\pgfpathlineto{\pgfqpoint{1.790342in}{0.707656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791781in}{0.694475in}}%
\pgfpathlineto{\pgfqpoint{1.791781in}{0.688349in}}%
\pgfpathlineto{\pgfqpoint{1.791896in}{0.687692in}}%
\pgfpathlineto{\pgfqpoint{1.792011in}{0.687229in}}%
\pgfpathlineto{\pgfqpoint{1.792011in}{0.696116in}}%
\pgfpathlineto{\pgfqpoint{1.792011in}{0.696116in}}%
\pgfpathlineto{\pgfqpoint{1.791896in}{0.695099in}}%
\pgfpathlineto{\pgfqpoint{1.791781in}{0.694475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792414in}{0.695875in}}%
\pgfpathlineto{\pgfqpoint{1.792414in}{0.684747in}}%
\pgfpathlineto{\pgfqpoint{1.792471in}{0.685421in}}%
\pgfpathlineto{\pgfqpoint{1.792586in}{0.685573in}}%
\pgfpathlineto{\pgfqpoint{1.792586in}{0.697855in}}%
\pgfpathlineto{\pgfqpoint{1.792586in}{0.697855in}}%
\pgfpathlineto{\pgfqpoint{1.792471in}{0.698027in}}%
\pgfpathlineto{\pgfqpoint{1.792414in}{0.695875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793219in}{0.696038in}}%
\pgfpathlineto{\pgfqpoint{1.793219in}{0.684288in}}%
\pgfpathlineto{\pgfqpoint{1.793449in}{0.683450in}}%
\pgfpathlineto{\pgfqpoint{1.793622in}{0.684088in}}%
\pgfpathlineto{\pgfqpoint{1.793852in}{0.684427in}}%
\pgfpathlineto{\pgfqpoint{1.793967in}{0.683514in}}%
\pgfpathlineto{\pgfqpoint{1.794025in}{0.684092in}}%
\pgfpathlineto{\pgfqpoint{1.794025in}{0.694746in}}%
\pgfpathlineto{\pgfqpoint{1.794025in}{0.694746in}}%
\pgfpathlineto{\pgfqpoint{1.793967in}{0.694340in}}%
\pgfpathlineto{\pgfqpoint{1.793852in}{0.694516in}}%
\pgfpathlineto{\pgfqpoint{1.793622in}{0.694566in}}%
\pgfpathlineto{\pgfqpoint{1.793449in}{0.695414in}}%
\pgfpathlineto{\pgfqpoint{1.793219in}{0.696038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794197in}{0.697959in}}%
\pgfpathlineto{\pgfqpoint{1.794197in}{0.685670in}}%
\pgfpathlineto{\pgfqpoint{1.794255in}{0.685906in}}%
\pgfpathlineto{\pgfqpoint{1.794485in}{0.685051in}}%
\pgfpathlineto{\pgfqpoint{1.794773in}{0.684199in}}%
\pgfpathlineto{\pgfqpoint{1.795118in}{0.685475in}}%
\pgfpathlineto{\pgfqpoint{1.795348in}{0.685069in}}%
\pgfpathlineto{\pgfqpoint{1.795751in}{0.684371in}}%
\pgfpathlineto{\pgfqpoint{1.795924in}{0.685121in}}%
\pgfpathlineto{\pgfqpoint{1.796326in}{0.686576in}}%
\pgfpathlineto{\pgfqpoint{1.796326in}{0.702259in}}%
\pgfpathlineto{\pgfqpoint{1.796326in}{0.702259in}}%
\pgfpathlineto{\pgfqpoint{1.795924in}{0.700741in}}%
\pgfpathlineto{\pgfqpoint{1.795751in}{0.700319in}}%
\pgfpathlineto{\pgfqpoint{1.795348in}{0.699517in}}%
\pgfpathlineto{\pgfqpoint{1.795118in}{0.699119in}}%
\pgfpathlineto{\pgfqpoint{1.794773in}{0.698476in}}%
\pgfpathlineto{\pgfqpoint{1.794485in}{0.699957in}}%
\pgfpathlineto{\pgfqpoint{1.794255in}{0.698350in}}%
\pgfpathlineto{\pgfqpoint{1.794197in}{0.697959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796557in}{0.700943in}}%
\pgfpathlineto{\pgfqpoint{1.796557in}{0.684951in}}%
\pgfpathlineto{\pgfqpoint{1.796614in}{0.685195in}}%
\pgfpathlineto{\pgfqpoint{1.796672in}{0.684802in}}%
\pgfpathlineto{\pgfqpoint{1.796844in}{0.684746in}}%
\pgfpathlineto{\pgfqpoint{1.797132in}{0.685734in}}%
\pgfpathlineto{\pgfqpoint{1.797420in}{0.685613in}}%
\pgfpathlineto{\pgfqpoint{1.797535in}{0.685057in}}%
\pgfpathlineto{\pgfqpoint{1.797650in}{0.686106in}}%
\pgfpathlineto{\pgfqpoint{1.797765in}{0.684607in}}%
\pgfpathlineto{\pgfqpoint{1.797938in}{0.689284in}}%
\pgfpathlineto{\pgfqpoint{1.798340in}{0.689640in}}%
\pgfpathlineto{\pgfqpoint{1.798628in}{0.688381in}}%
\pgfpathlineto{\pgfqpoint{1.798801in}{0.686211in}}%
\pgfpathlineto{\pgfqpoint{1.799261in}{0.686619in}}%
\pgfpathlineto{\pgfqpoint{1.799491in}{0.686581in}}%
\pgfpathlineto{\pgfqpoint{1.799894in}{0.685623in}}%
\pgfpathlineto{\pgfqpoint{1.800124in}{0.686062in}}%
\pgfpathlineto{\pgfqpoint{1.800182in}{0.687652in}}%
\pgfpathlineto{\pgfqpoint{1.800469in}{0.691639in}}%
\pgfpathlineto{\pgfqpoint{1.800930in}{0.692031in}}%
\pgfpathlineto{\pgfqpoint{1.801160in}{0.690162in}}%
\pgfpathlineto{\pgfqpoint{1.801217in}{0.692016in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{0.695086in}}%
\pgfpathlineto{\pgfqpoint{1.801505in}{0.693070in}}%
\pgfpathlineto{\pgfqpoint{1.801850in}{0.690597in}}%
\pgfpathlineto{\pgfqpoint{1.801908in}{0.693497in}}%
\pgfpathlineto{\pgfqpoint{1.802656in}{0.693901in}}%
\pgfpathlineto{\pgfqpoint{1.802713in}{0.692413in}}%
\pgfpathlineto{\pgfqpoint{1.802944in}{0.691743in}}%
\pgfpathlineto{\pgfqpoint{1.803231in}{0.691137in}}%
\pgfpathlineto{\pgfqpoint{1.803404in}{0.690133in}}%
\pgfpathlineto{\pgfqpoint{1.803634in}{0.690742in}}%
\pgfpathlineto{\pgfqpoint{1.803634in}{0.706571in}}%
\pgfpathlineto{\pgfqpoint{1.803634in}{0.706571in}}%
\pgfpathlineto{\pgfqpoint{1.803404in}{0.706743in}}%
\pgfpathlineto{\pgfqpoint{1.803231in}{0.709016in}}%
\pgfpathlineto{\pgfqpoint{1.802944in}{0.708685in}}%
\pgfpathlineto{\pgfqpoint{1.802713in}{0.710251in}}%
\pgfpathlineto{\pgfqpoint{1.802656in}{0.710966in}}%
\pgfpathlineto{\pgfqpoint{1.801908in}{0.710381in}}%
\pgfpathlineto{\pgfqpoint{1.801850in}{0.707585in}}%
\pgfpathlineto{\pgfqpoint{1.801505in}{0.709441in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{0.709458in}}%
\pgfpathlineto{\pgfqpoint{1.801217in}{0.709707in}}%
\pgfpathlineto{\pgfqpoint{1.801160in}{0.710562in}}%
\pgfpathlineto{\pgfqpoint{1.800930in}{0.711269in}}%
\pgfpathlineto{\pgfqpoint{1.800469in}{0.711702in}}%
\pgfpathlineto{\pgfqpoint{1.800182in}{0.712599in}}%
\pgfpathlineto{\pgfqpoint{1.800124in}{0.711007in}}%
\pgfpathlineto{\pgfqpoint{1.799894in}{0.710767in}}%
\pgfpathlineto{\pgfqpoint{1.799491in}{0.705112in}}%
\pgfpathlineto{\pgfqpoint{1.799261in}{0.704376in}}%
\pgfpathlineto{\pgfqpoint{1.798801in}{0.703720in}}%
\pgfpathlineto{\pgfqpoint{1.798628in}{0.701562in}}%
\pgfpathlineto{\pgfqpoint{1.798340in}{0.701428in}}%
\pgfpathlineto{\pgfqpoint{1.797938in}{0.701679in}}%
\pgfpathlineto{\pgfqpoint{1.797765in}{0.700004in}}%
\pgfpathlineto{\pgfqpoint{1.797650in}{0.702588in}}%
\pgfpathlineto{\pgfqpoint{1.797535in}{0.702841in}}%
\pgfpathlineto{\pgfqpoint{1.797420in}{0.702710in}}%
\pgfpathlineto{\pgfqpoint{1.797132in}{0.703513in}}%
\pgfpathlineto{\pgfqpoint{1.796844in}{0.702944in}}%
\pgfpathlineto{\pgfqpoint{1.796672in}{0.702401in}}%
\pgfpathlineto{\pgfqpoint{1.796614in}{0.701461in}}%
\pgfpathlineto{\pgfqpoint{1.796557in}{0.700943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804152in}{0.702812in}}%
\pgfpathlineto{\pgfqpoint{1.804152in}{0.686753in}}%
\pgfpathlineto{\pgfqpoint{1.804727in}{0.687141in}}%
\pgfpathlineto{\pgfqpoint{1.804785in}{0.685898in}}%
\pgfpathlineto{\pgfqpoint{1.804843in}{0.686956in}}%
\pgfpathlineto{\pgfqpoint{1.805360in}{0.684873in}}%
\pgfpathlineto{\pgfqpoint{1.805591in}{0.684951in}}%
\pgfpathlineto{\pgfqpoint{1.805706in}{0.684667in}}%
\pgfpathlineto{\pgfqpoint{1.805878in}{0.684924in}}%
\pgfpathlineto{\pgfqpoint{1.805993in}{0.685301in}}%
\pgfpathlineto{\pgfqpoint{1.806224in}{0.687404in}}%
\pgfpathlineto{\pgfqpoint{1.806281in}{0.686020in}}%
\pgfpathlineto{\pgfqpoint{1.806396in}{0.685927in}}%
\pgfpathlineto{\pgfqpoint{1.806856in}{0.685524in}}%
\pgfpathlineto{\pgfqpoint{1.807029in}{0.685475in}}%
\pgfpathlineto{\pgfqpoint{1.807720in}{0.684502in}}%
\pgfpathlineto{\pgfqpoint{1.807777in}{0.683363in}}%
\pgfpathlineto{\pgfqpoint{1.807950in}{0.683137in}}%
\pgfpathlineto{\pgfqpoint{1.808698in}{0.683220in}}%
\pgfpathlineto{\pgfqpoint{1.808928in}{0.683741in}}%
\pgfpathlineto{\pgfqpoint{1.809043in}{0.683199in}}%
\pgfpathlineto{\pgfqpoint{1.809446in}{0.683197in}}%
\pgfpathlineto{\pgfqpoint{1.809618in}{0.682585in}}%
\pgfpathlineto{\pgfqpoint{1.809906in}{0.682568in}}%
\pgfpathlineto{\pgfqpoint{1.809964in}{0.684566in}}%
\pgfpathlineto{\pgfqpoint{1.810021in}{0.684821in}}%
\pgfpathlineto{\pgfqpoint{1.810079in}{0.684578in}}%
\pgfpathlineto{\pgfqpoint{1.810366in}{0.684691in}}%
\pgfpathlineto{\pgfqpoint{1.810712in}{0.683576in}}%
\pgfpathlineto{\pgfqpoint{1.810827in}{0.683838in}}%
\pgfpathlineto{\pgfqpoint{1.811115in}{0.683772in}}%
\pgfpathlineto{\pgfqpoint{1.811345in}{0.683940in}}%
\pgfpathlineto{\pgfqpoint{1.811575in}{0.683750in}}%
\pgfpathlineto{\pgfqpoint{1.811632in}{0.683970in}}%
\pgfpathlineto{\pgfqpoint{1.811747in}{0.683687in}}%
\pgfpathlineto{\pgfqpoint{1.811863in}{0.683135in}}%
\pgfpathlineto{\pgfqpoint{1.811978in}{0.686589in}}%
\pgfpathlineto{\pgfqpoint{1.812438in}{0.686469in}}%
\pgfpathlineto{\pgfqpoint{1.812841in}{0.685301in}}%
\pgfpathlineto{\pgfqpoint{1.813013in}{0.683437in}}%
\pgfpathlineto{\pgfqpoint{1.813186in}{0.683958in}}%
\pgfpathlineto{\pgfqpoint{1.814164in}{0.684046in}}%
\pgfpathlineto{\pgfqpoint{1.814337in}{0.682562in}}%
\pgfpathlineto{\pgfqpoint{1.814337in}{0.704374in}}%
\pgfpathlineto{\pgfqpoint{1.814337in}{0.704374in}}%
\pgfpathlineto{\pgfqpoint{1.814164in}{0.704771in}}%
\pgfpathlineto{\pgfqpoint{1.813186in}{0.706297in}}%
\pgfpathlineto{\pgfqpoint{1.813013in}{0.703630in}}%
\pgfpathlineto{\pgfqpoint{1.812841in}{0.704271in}}%
\pgfpathlineto{\pgfqpoint{1.812438in}{0.706637in}}%
\pgfpathlineto{\pgfqpoint{1.811978in}{0.706267in}}%
\pgfpathlineto{\pgfqpoint{1.811863in}{0.707922in}}%
\pgfpathlineto{\pgfqpoint{1.811747in}{0.708238in}}%
\pgfpathlineto{\pgfqpoint{1.811632in}{0.707853in}}%
\pgfpathlineto{\pgfqpoint{1.811575in}{0.705317in}}%
\pgfpathlineto{\pgfqpoint{1.811345in}{0.704136in}}%
\pgfpathlineto{\pgfqpoint{1.811115in}{0.702393in}}%
\pgfpathlineto{\pgfqpoint{1.810827in}{0.703092in}}%
\pgfpathlineto{\pgfqpoint{1.810712in}{0.703060in}}%
\pgfpathlineto{\pgfqpoint{1.810366in}{0.703619in}}%
\pgfpathlineto{\pgfqpoint{1.810079in}{0.704326in}}%
\pgfpathlineto{\pgfqpoint{1.810021in}{0.704394in}}%
\pgfpathlineto{\pgfqpoint{1.809964in}{0.704985in}}%
\pgfpathlineto{\pgfqpoint{1.809906in}{0.702925in}}%
\pgfpathlineto{\pgfqpoint{1.809618in}{0.700551in}}%
\pgfpathlineto{\pgfqpoint{1.809446in}{0.703284in}}%
\pgfpathlineto{\pgfqpoint{1.809043in}{0.703706in}}%
\pgfpathlineto{\pgfqpoint{1.808928in}{0.703622in}}%
\pgfpathlineto{\pgfqpoint{1.808698in}{0.703263in}}%
\pgfpathlineto{\pgfqpoint{1.807950in}{0.704242in}}%
\pgfpathlineto{\pgfqpoint{1.807777in}{0.703153in}}%
\pgfpathlineto{\pgfqpoint{1.807720in}{0.702850in}}%
\pgfpathlineto{\pgfqpoint{1.807029in}{0.702633in}}%
\pgfpathlineto{\pgfqpoint{1.806856in}{0.702106in}}%
\pgfpathlineto{\pgfqpoint{1.806396in}{0.702423in}}%
\pgfpathlineto{\pgfqpoint{1.806281in}{0.702521in}}%
\pgfpathlineto{\pgfqpoint{1.806224in}{0.703004in}}%
\pgfpathlineto{\pgfqpoint{1.805993in}{0.700815in}}%
\pgfpathlineto{\pgfqpoint{1.805878in}{0.701684in}}%
\pgfpathlineto{\pgfqpoint{1.805706in}{0.702173in}}%
\pgfpathlineto{\pgfqpoint{1.805591in}{0.703301in}}%
\pgfpathlineto{\pgfqpoint{1.805360in}{0.702270in}}%
\pgfpathlineto{\pgfqpoint{1.804843in}{0.701358in}}%
\pgfpathlineto{\pgfqpoint{1.804785in}{0.700554in}}%
\pgfpathlineto{\pgfqpoint{1.804727in}{0.702223in}}%
\pgfpathlineto{\pgfqpoint{1.804152in}{0.702812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814970in}{0.702368in}}%
\pgfpathlineto{\pgfqpoint{1.814970in}{0.680988in}}%
\pgfpathlineto{\pgfqpoint{1.815258in}{0.683154in}}%
\pgfpathlineto{\pgfqpoint{1.815258in}{0.703433in}}%
\pgfpathlineto{\pgfqpoint{1.815258in}{0.703433in}}%
\pgfpathlineto{\pgfqpoint{1.814970in}{0.702368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815488in}{0.703171in}}%
\pgfpathlineto{\pgfqpoint{1.815488in}{0.683078in}}%
\pgfpathlineto{\pgfqpoint{1.815603in}{0.682032in}}%
\pgfpathlineto{\pgfqpoint{1.815718in}{0.680970in}}%
\pgfpathlineto{\pgfqpoint{1.815890in}{0.680705in}}%
\pgfpathlineto{\pgfqpoint{1.816006in}{0.679347in}}%
\pgfpathlineto{\pgfqpoint{1.816408in}{0.679668in}}%
\pgfpathlineto{\pgfqpoint{1.816408in}{0.704253in}}%
\pgfpathlineto{\pgfqpoint{1.816408in}{0.704253in}}%
\pgfpathlineto{\pgfqpoint{1.816006in}{0.704540in}}%
\pgfpathlineto{\pgfqpoint{1.815890in}{0.704510in}}%
\pgfpathlineto{\pgfqpoint{1.815718in}{0.704015in}}%
\pgfpathlineto{\pgfqpoint{1.815603in}{0.703391in}}%
\pgfpathlineto{\pgfqpoint{1.815488in}{0.703171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816639in}{0.703458in}}%
\pgfpathlineto{\pgfqpoint{1.816639in}{0.679384in}}%
\pgfpathlineto{\pgfqpoint{1.816811in}{0.678278in}}%
\pgfpathlineto{\pgfqpoint{1.816926in}{0.679115in}}%
\pgfpathlineto{\pgfqpoint{1.817041in}{0.678398in}}%
\pgfpathlineto{\pgfqpoint{1.817271in}{0.679258in}}%
\pgfpathlineto{\pgfqpoint{1.817387in}{0.677939in}}%
\pgfpathlineto{\pgfqpoint{1.817387in}{0.702050in}}%
\pgfpathlineto{\pgfqpoint{1.817387in}{0.702050in}}%
\pgfpathlineto{\pgfqpoint{1.817271in}{0.701942in}}%
\pgfpathlineto{\pgfqpoint{1.817041in}{0.703685in}}%
\pgfpathlineto{\pgfqpoint{1.816926in}{0.703191in}}%
\pgfpathlineto{\pgfqpoint{1.816811in}{0.702873in}}%
\pgfpathlineto{\pgfqpoint{1.816639in}{0.703458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818077in}{0.701775in}}%
\pgfpathlineto{\pgfqpoint{1.818077in}{0.679963in}}%
\pgfpathlineto{\pgfqpoint{1.818135in}{0.679218in}}%
\pgfpathlineto{\pgfqpoint{1.818250in}{0.681868in}}%
\pgfpathlineto{\pgfqpoint{1.818595in}{0.676115in}}%
\pgfpathlineto{\pgfqpoint{1.818710in}{0.676626in}}%
\pgfpathlineto{\pgfqpoint{1.818825in}{0.677206in}}%
\pgfpathlineto{\pgfqpoint{1.819055in}{0.677164in}}%
\pgfpathlineto{\pgfqpoint{1.819458in}{0.676385in}}%
\pgfpathlineto{\pgfqpoint{1.819688in}{0.676482in}}%
\pgfpathlineto{\pgfqpoint{1.820091in}{0.674592in}}%
\pgfpathlineto{\pgfqpoint{1.820149in}{0.673920in}}%
\pgfpathlineto{\pgfqpoint{1.820206in}{0.672303in}}%
\pgfpathlineto{\pgfqpoint{1.820379in}{0.671958in}}%
\pgfpathlineto{\pgfqpoint{1.820436in}{0.670936in}}%
\pgfpathlineto{\pgfqpoint{1.820666in}{0.671173in}}%
\pgfpathlineto{\pgfqpoint{1.820724in}{0.672525in}}%
\pgfpathlineto{\pgfqpoint{1.821357in}{0.672337in}}%
\pgfpathlineto{\pgfqpoint{1.821587in}{0.670869in}}%
\pgfpathlineto{\pgfqpoint{1.821587in}{0.709698in}}%
\pgfpathlineto{\pgfqpoint{1.821587in}{0.709698in}}%
\pgfpathlineto{\pgfqpoint{1.821357in}{0.715249in}}%
\pgfpathlineto{\pgfqpoint{1.820724in}{0.715753in}}%
\pgfpathlineto{\pgfqpoint{1.820666in}{0.715181in}}%
\pgfpathlineto{\pgfqpoint{1.820436in}{0.715694in}}%
\pgfpathlineto{\pgfqpoint{1.820379in}{0.715471in}}%
\pgfpathlineto{\pgfqpoint{1.820206in}{0.713526in}}%
\pgfpathlineto{\pgfqpoint{1.820149in}{0.712042in}}%
\pgfpathlineto{\pgfqpoint{1.820091in}{0.709870in}}%
\pgfpathlineto{\pgfqpoint{1.819688in}{0.707585in}}%
\pgfpathlineto{\pgfqpoint{1.819458in}{0.708438in}}%
\pgfpathlineto{\pgfqpoint{1.819055in}{0.710901in}}%
\pgfpathlineto{\pgfqpoint{1.818825in}{0.712261in}}%
\pgfpathlineto{\pgfqpoint{1.818710in}{0.707832in}}%
\pgfpathlineto{\pgfqpoint{1.818595in}{0.702392in}}%
\pgfpathlineto{\pgfqpoint{1.818250in}{0.703585in}}%
\pgfpathlineto{\pgfqpoint{1.818135in}{0.702309in}}%
\pgfpathlineto{\pgfqpoint{1.818077in}{0.701775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822220in}{0.701884in}}%
\pgfpathlineto{\pgfqpoint{1.822220in}{0.672436in}}%
\pgfpathlineto{\pgfqpoint{1.822565in}{0.673987in}}%
\pgfpathlineto{\pgfqpoint{1.822623in}{0.675070in}}%
\pgfpathlineto{\pgfqpoint{1.822738in}{0.672857in}}%
\pgfpathlineto{\pgfqpoint{1.822738in}{0.701328in}}%
\pgfpathlineto{\pgfqpoint{1.822738in}{0.701328in}}%
\pgfpathlineto{\pgfqpoint{1.822623in}{0.701691in}}%
\pgfpathlineto{\pgfqpoint{1.822565in}{0.703024in}}%
\pgfpathlineto{\pgfqpoint{1.822220in}{0.701884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823198in}{0.700435in}}%
\pgfpathlineto{\pgfqpoint{1.823198in}{0.674425in}}%
\pgfpathlineto{\pgfqpoint{1.824004in}{0.674841in}}%
\pgfpathlineto{\pgfqpoint{1.824234in}{0.675022in}}%
\pgfpathlineto{\pgfqpoint{1.824292in}{0.672103in}}%
\pgfpathlineto{\pgfqpoint{1.824292in}{0.699010in}}%
\pgfpathlineto{\pgfqpoint{1.824292in}{0.699010in}}%
\pgfpathlineto{\pgfqpoint{1.824234in}{0.701236in}}%
\pgfpathlineto{\pgfqpoint{1.824004in}{0.700160in}}%
\pgfpathlineto{\pgfqpoint{1.823198in}{0.700435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824637in}{0.699089in}}%
\pgfpathlineto{\pgfqpoint{1.824637in}{0.671401in}}%
\pgfpathlineto{\pgfqpoint{1.824694in}{0.672134in}}%
\pgfpathlineto{\pgfqpoint{1.824867in}{0.672242in}}%
\pgfpathlineto{\pgfqpoint{1.824867in}{0.697207in}}%
\pgfpathlineto{\pgfqpoint{1.824867in}{0.697207in}}%
\pgfpathlineto{\pgfqpoint{1.824694in}{0.698253in}}%
\pgfpathlineto{\pgfqpoint{1.824637in}{0.699089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826363in}{0.699695in}}%
\pgfpathlineto{\pgfqpoint{1.826363in}{0.670296in}}%
\pgfpathlineto{\pgfqpoint{1.826363in}{0.699695in}}%
\pgfpathlineto{\pgfqpoint{1.826363in}{0.699695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826708in}{0.700210in}}%
\pgfpathlineto{\pgfqpoint{1.826708in}{0.669253in}}%
\pgfpathlineto{\pgfqpoint{1.826938in}{0.669023in}}%
\pgfpathlineto{\pgfqpoint{1.827629in}{0.669680in}}%
\pgfpathlineto{\pgfqpoint{1.827687in}{0.669053in}}%
\pgfpathlineto{\pgfqpoint{1.828089in}{0.671775in}}%
\pgfpathlineto{\pgfqpoint{1.828780in}{0.672850in}}%
\pgfpathlineto{\pgfqpoint{1.828780in}{0.705235in}}%
\pgfpathlineto{\pgfqpoint{1.828780in}{0.705235in}}%
\pgfpathlineto{\pgfqpoint{1.828089in}{0.703971in}}%
\pgfpathlineto{\pgfqpoint{1.827687in}{0.700465in}}%
\pgfpathlineto{\pgfqpoint{1.827629in}{0.701171in}}%
\pgfpathlineto{\pgfqpoint{1.826938in}{0.700677in}}%
\pgfpathlineto{\pgfqpoint{1.826708in}{0.700210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830218in}{0.706356in}}%
\pgfpathlineto{\pgfqpoint{1.830218in}{0.674346in}}%
\pgfpathlineto{\pgfqpoint{1.830449in}{0.673963in}}%
\pgfpathlineto{\pgfqpoint{1.830679in}{0.674071in}}%
\pgfpathlineto{\pgfqpoint{1.830679in}{0.706881in}}%
\pgfpathlineto{\pgfqpoint{1.830679in}{0.706881in}}%
\pgfpathlineto{\pgfqpoint{1.830449in}{0.707171in}}%
\pgfpathlineto{\pgfqpoint{1.830218in}{0.706356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831024in}{0.707830in}}%
\pgfpathlineto{\pgfqpoint{1.831024in}{0.674544in}}%
\pgfpathlineto{\pgfqpoint{1.831139in}{0.673102in}}%
\pgfpathlineto{\pgfqpoint{1.831657in}{0.672813in}}%
\pgfpathlineto{\pgfqpoint{1.831714in}{0.673009in}}%
\pgfpathlineto{\pgfqpoint{1.831714in}{0.705466in}}%
\pgfpathlineto{\pgfqpoint{1.831714in}{0.705466in}}%
\pgfpathlineto{\pgfqpoint{1.831657in}{0.705369in}}%
\pgfpathlineto{\pgfqpoint{1.831139in}{0.706193in}}%
\pgfpathlineto{\pgfqpoint{1.831024in}{0.707830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832117in}{0.706625in}}%
\pgfpathlineto{\pgfqpoint{1.832117in}{0.673061in}}%
\pgfpathlineto{\pgfqpoint{1.832405in}{0.672979in}}%
\pgfpathlineto{\pgfqpoint{1.832980in}{0.672178in}}%
\pgfpathlineto{\pgfqpoint{1.833211in}{0.670988in}}%
\pgfpathlineto{\pgfqpoint{1.833383in}{0.671854in}}%
\pgfpathlineto{\pgfqpoint{1.833383in}{0.707546in}}%
\pgfpathlineto{\pgfqpoint{1.833383in}{0.707546in}}%
\pgfpathlineto{\pgfqpoint{1.833211in}{0.708345in}}%
\pgfpathlineto{\pgfqpoint{1.832980in}{0.710167in}}%
\pgfpathlineto{\pgfqpoint{1.832405in}{0.708361in}}%
\pgfpathlineto{\pgfqpoint{1.832117in}{0.706625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834304in}{0.706800in}}%
\pgfpathlineto{\pgfqpoint{1.834304in}{0.671156in}}%
\pgfpathlineto{\pgfqpoint{1.835052in}{0.671051in}}%
\pgfpathlineto{\pgfqpoint{1.835109in}{0.670065in}}%
\pgfpathlineto{\pgfqpoint{1.835397in}{0.668425in}}%
\pgfpathlineto{\pgfqpoint{1.835742in}{0.668278in}}%
\pgfpathlineto{\pgfqpoint{1.835742in}{0.707453in}}%
\pgfpathlineto{\pgfqpoint{1.835742in}{0.707453in}}%
\pgfpathlineto{\pgfqpoint{1.835397in}{0.707110in}}%
\pgfpathlineto{\pgfqpoint{1.835109in}{0.707463in}}%
\pgfpathlineto{\pgfqpoint{1.835052in}{0.706966in}}%
\pgfpathlineto{\pgfqpoint{1.834304in}{0.706800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836490in}{0.707452in}}%
\pgfpathlineto{\pgfqpoint{1.836490in}{0.666731in}}%
\pgfpathlineto{\pgfqpoint{1.836721in}{0.666542in}}%
\pgfpathlineto{\pgfqpoint{1.837469in}{0.666635in}}%
\pgfpathlineto{\pgfqpoint{1.837584in}{0.666246in}}%
\pgfpathlineto{\pgfqpoint{1.837699in}{0.665738in}}%
\pgfpathlineto{\pgfqpoint{1.837814in}{0.665547in}}%
\pgfpathlineto{\pgfqpoint{1.838389in}{0.665281in}}%
\pgfpathlineto{\pgfqpoint{1.838504in}{0.666956in}}%
\pgfpathlineto{\pgfqpoint{1.838562in}{0.668005in}}%
\pgfpathlineto{\pgfqpoint{1.838907in}{0.667151in}}%
\pgfpathlineto{\pgfqpoint{1.839080in}{0.670906in}}%
\pgfpathlineto{\pgfqpoint{1.839137in}{0.670732in}}%
\pgfpathlineto{\pgfqpoint{1.839252in}{0.672251in}}%
\pgfpathlineto{\pgfqpoint{1.839540in}{0.671208in}}%
\pgfpathlineto{\pgfqpoint{1.839655in}{0.672091in}}%
\pgfpathlineto{\pgfqpoint{1.839655in}{0.708218in}}%
\pgfpathlineto{\pgfqpoint{1.839655in}{0.708218in}}%
\pgfpathlineto{\pgfqpoint{1.839540in}{0.713369in}}%
\pgfpathlineto{\pgfqpoint{1.839252in}{0.714872in}}%
\pgfpathlineto{\pgfqpoint{1.839137in}{0.714470in}}%
\pgfpathlineto{\pgfqpoint{1.839080in}{0.711981in}}%
\pgfpathlineto{\pgfqpoint{1.838907in}{0.711183in}}%
\pgfpathlineto{\pgfqpoint{1.838562in}{0.711609in}}%
\pgfpathlineto{\pgfqpoint{1.838504in}{0.711816in}}%
\pgfpathlineto{\pgfqpoint{1.838389in}{0.708759in}}%
\pgfpathlineto{\pgfqpoint{1.837814in}{0.708851in}}%
\pgfpathlineto{\pgfqpoint{1.837699in}{0.706728in}}%
\pgfpathlineto{\pgfqpoint{1.837584in}{0.708893in}}%
\pgfpathlineto{\pgfqpoint{1.837469in}{0.707553in}}%
\pgfpathlineto{\pgfqpoint{1.836721in}{0.707222in}}%
\pgfpathlineto{\pgfqpoint{1.836490in}{0.707452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839770in}{0.707896in}}%
\pgfpathlineto{\pgfqpoint{1.839770in}{0.671585in}}%
\pgfpathlineto{\pgfqpoint{1.839770in}{0.707896in}}%
\pgfpathlineto{\pgfqpoint{1.839770in}{0.707896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840231in}{0.708417in}}%
\pgfpathlineto{\pgfqpoint{1.840231in}{0.669567in}}%
\pgfpathlineto{\pgfqpoint{1.840461in}{0.670237in}}%
\pgfpathlineto{\pgfqpoint{1.840691in}{0.670241in}}%
\pgfpathlineto{\pgfqpoint{1.841497in}{0.670284in}}%
\pgfpathlineto{\pgfqpoint{1.841554in}{0.670713in}}%
\pgfpathlineto{\pgfqpoint{1.841727in}{0.670171in}}%
\pgfpathlineto{\pgfqpoint{1.841957in}{0.670753in}}%
\pgfpathlineto{\pgfqpoint{1.842245in}{0.671588in}}%
\pgfpathlineto{\pgfqpoint{1.842245in}{0.706529in}}%
\pgfpathlineto{\pgfqpoint{1.842245in}{0.706529in}}%
\pgfpathlineto{\pgfqpoint{1.841957in}{0.708978in}}%
\pgfpathlineto{\pgfqpoint{1.841727in}{0.705543in}}%
\pgfpathlineto{\pgfqpoint{1.841554in}{0.706826in}}%
\pgfpathlineto{\pgfqpoint{1.841497in}{0.706895in}}%
\pgfpathlineto{\pgfqpoint{1.840691in}{0.706557in}}%
\pgfpathlineto{\pgfqpoint{1.840461in}{0.706632in}}%
\pgfpathlineto{\pgfqpoint{1.840231in}{0.708417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842360in}{0.706180in}}%
\pgfpathlineto{\pgfqpoint{1.842360in}{0.667914in}}%
\pgfpathlineto{\pgfqpoint{1.842878in}{0.669203in}}%
\pgfpathlineto{\pgfqpoint{1.843050in}{0.669939in}}%
\pgfpathlineto{\pgfqpoint{1.843280in}{0.670319in}}%
\pgfpathlineto{\pgfqpoint{1.843338in}{0.670479in}}%
\pgfpathlineto{\pgfqpoint{1.843395in}{0.670569in}}%
\pgfpathlineto{\pgfqpoint{1.843453in}{0.670396in}}%
\pgfpathlineto{\pgfqpoint{1.843453in}{0.701645in}}%
\pgfpathlineto{\pgfqpoint{1.843453in}{0.701645in}}%
\pgfpathlineto{\pgfqpoint{1.843395in}{0.704276in}}%
\pgfpathlineto{\pgfqpoint{1.843338in}{0.704519in}}%
\pgfpathlineto{\pgfqpoint{1.843280in}{0.705288in}}%
\pgfpathlineto{\pgfqpoint{1.843050in}{0.706199in}}%
\pgfpathlineto{\pgfqpoint{1.842878in}{0.705840in}}%
\pgfpathlineto{\pgfqpoint{1.842360in}{0.706180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843568in}{0.703421in}}%
\pgfpathlineto{\pgfqpoint{1.843568in}{0.671700in}}%
\pgfpathlineto{\pgfqpoint{1.844028in}{0.671273in}}%
\pgfpathlineto{\pgfqpoint{1.844143in}{0.671339in}}%
\pgfpathlineto{\pgfqpoint{1.844201in}{0.672984in}}%
\pgfpathlineto{\pgfqpoint{1.844891in}{0.668021in}}%
\pgfpathlineto{\pgfqpoint{1.845007in}{0.666003in}}%
\pgfpathlineto{\pgfqpoint{1.845179in}{0.667411in}}%
\pgfpathlineto{\pgfqpoint{1.845179in}{0.699050in}}%
\pgfpathlineto{\pgfqpoint{1.845179in}{0.699050in}}%
\pgfpathlineto{\pgfqpoint{1.845007in}{0.696908in}}%
\pgfpathlineto{\pgfqpoint{1.844891in}{0.699013in}}%
\pgfpathlineto{\pgfqpoint{1.844201in}{0.702716in}}%
\pgfpathlineto{\pgfqpoint{1.844143in}{0.702532in}}%
\pgfpathlineto{\pgfqpoint{1.844028in}{0.703207in}}%
\pgfpathlineto{\pgfqpoint{1.843568in}{0.703421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845467in}{0.700817in}}%
\pgfpathlineto{\pgfqpoint{1.845467in}{0.668054in}}%
\pgfpathlineto{\pgfqpoint{1.845640in}{0.666300in}}%
\pgfpathlineto{\pgfqpoint{1.845697in}{0.666032in}}%
\pgfpathlineto{\pgfqpoint{1.845812in}{0.666136in}}%
\pgfpathlineto{\pgfqpoint{1.845927in}{0.664883in}}%
\pgfpathlineto{\pgfqpoint{1.846042in}{0.664918in}}%
\pgfpathlineto{\pgfqpoint{1.846100in}{0.664820in}}%
\pgfpathlineto{\pgfqpoint{1.846388in}{0.664562in}}%
\pgfpathlineto{\pgfqpoint{1.846560in}{0.664172in}}%
\pgfpathlineto{\pgfqpoint{1.846790in}{0.664214in}}%
\pgfpathlineto{\pgfqpoint{1.846790in}{0.691099in}}%
\pgfpathlineto{\pgfqpoint{1.846790in}{0.691099in}}%
\pgfpathlineto{\pgfqpoint{1.846560in}{0.693028in}}%
\pgfpathlineto{\pgfqpoint{1.846388in}{0.693461in}}%
\pgfpathlineto{\pgfqpoint{1.846100in}{0.694562in}}%
\pgfpathlineto{\pgfqpoint{1.846042in}{0.695034in}}%
\pgfpathlineto{\pgfqpoint{1.845927in}{0.695211in}}%
\pgfpathlineto{\pgfqpoint{1.845812in}{0.696470in}}%
\pgfpathlineto{\pgfqpoint{1.845697in}{0.698157in}}%
\pgfpathlineto{\pgfqpoint{1.845640in}{0.697890in}}%
\pgfpathlineto{\pgfqpoint{1.845467in}{0.700817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847021in}{0.690756in}}%
\pgfpathlineto{\pgfqpoint{1.847021in}{0.664966in}}%
\pgfpathlineto{\pgfqpoint{1.847193in}{0.664746in}}%
\pgfpathlineto{\pgfqpoint{1.847251in}{0.664486in}}%
\pgfpathlineto{\pgfqpoint{1.847366in}{0.662998in}}%
\pgfpathlineto{\pgfqpoint{1.847538in}{0.658894in}}%
\pgfpathlineto{\pgfqpoint{1.847711in}{0.658754in}}%
\pgfpathlineto{\pgfqpoint{1.848286in}{0.659365in}}%
\pgfpathlineto{\pgfqpoint{1.848344in}{0.657466in}}%
\pgfpathlineto{\pgfqpoint{1.848574in}{0.661471in}}%
\pgfpathlineto{\pgfqpoint{1.848977in}{0.660467in}}%
\pgfpathlineto{\pgfqpoint{1.848977in}{0.685234in}}%
\pgfpathlineto{\pgfqpoint{1.848977in}{0.685234in}}%
\pgfpathlineto{\pgfqpoint{1.848574in}{0.685815in}}%
\pgfpathlineto{\pgfqpoint{1.848344in}{0.685930in}}%
\pgfpathlineto{\pgfqpoint{1.848286in}{0.685474in}}%
\pgfpathlineto{\pgfqpoint{1.847711in}{0.685312in}}%
\pgfpathlineto{\pgfqpoint{1.847538in}{0.686218in}}%
\pgfpathlineto{\pgfqpoint{1.847366in}{0.685931in}}%
\pgfpathlineto{\pgfqpoint{1.847251in}{0.688086in}}%
\pgfpathlineto{\pgfqpoint{1.847193in}{0.687947in}}%
\pgfpathlineto{\pgfqpoint{1.847021in}{0.690756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849552in}{0.682455in}}%
\pgfpathlineto{\pgfqpoint{1.849552in}{0.660132in}}%
\pgfpathlineto{\pgfqpoint{1.849610in}{0.659733in}}%
\pgfpathlineto{\pgfqpoint{1.849955in}{0.659311in}}%
\pgfpathlineto{\pgfqpoint{1.850013in}{0.658288in}}%
\pgfpathlineto{\pgfqpoint{1.850070in}{0.658655in}}%
\pgfpathlineto{\pgfqpoint{1.850185in}{0.658736in}}%
\pgfpathlineto{\pgfqpoint{1.850588in}{0.659404in}}%
\pgfpathlineto{\pgfqpoint{1.850588in}{0.685078in}}%
\pgfpathlineto{\pgfqpoint{1.850588in}{0.685078in}}%
\pgfpathlineto{\pgfqpoint{1.850185in}{0.684367in}}%
\pgfpathlineto{\pgfqpoint{1.850070in}{0.684202in}}%
\pgfpathlineto{\pgfqpoint{1.850013in}{0.683590in}}%
\pgfpathlineto{\pgfqpoint{1.849955in}{0.683700in}}%
\pgfpathlineto{\pgfqpoint{1.849610in}{0.683433in}}%
\pgfpathlineto{\pgfqpoint{1.849552in}{0.682455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851106in}{0.685033in}}%
\pgfpathlineto{\pgfqpoint{1.851106in}{0.659757in}}%
\pgfpathlineto{\pgfqpoint{1.851336in}{0.659249in}}%
\pgfpathlineto{\pgfqpoint{1.851394in}{0.658497in}}%
\pgfpathlineto{\pgfqpoint{1.851624in}{0.659707in}}%
\pgfpathlineto{\pgfqpoint{1.851854in}{0.660034in}}%
\pgfpathlineto{\pgfqpoint{1.851912in}{0.658759in}}%
\pgfpathlineto{\pgfqpoint{1.851912in}{0.681706in}}%
\pgfpathlineto{\pgfqpoint{1.851912in}{0.681706in}}%
\pgfpathlineto{\pgfqpoint{1.851854in}{0.682074in}}%
\pgfpathlineto{\pgfqpoint{1.851624in}{0.683973in}}%
\pgfpathlineto{\pgfqpoint{1.851394in}{0.682756in}}%
\pgfpathlineto{\pgfqpoint{1.851336in}{0.684591in}}%
\pgfpathlineto{\pgfqpoint{1.851106in}{0.685033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852199in}{0.680764in}}%
\pgfpathlineto{\pgfqpoint{1.852199in}{0.658195in}}%
\pgfpathlineto{\pgfqpoint{1.852257in}{0.653906in}}%
\pgfpathlineto{\pgfqpoint{1.852314in}{0.654574in}}%
\pgfpathlineto{\pgfqpoint{1.852314in}{0.682861in}}%
\pgfpathlineto{\pgfqpoint{1.852314in}{0.682861in}}%
\pgfpathlineto{\pgfqpoint{1.852257in}{0.682087in}}%
\pgfpathlineto{\pgfqpoint{1.852199in}{0.680764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852487in}{0.682465in}}%
\pgfpathlineto{\pgfqpoint{1.852487in}{0.654733in}}%
\pgfpathlineto{\pgfqpoint{1.852545in}{0.654635in}}%
\pgfpathlineto{\pgfqpoint{1.853120in}{0.655074in}}%
\pgfpathlineto{\pgfqpoint{1.853177in}{0.655058in}}%
\pgfpathlineto{\pgfqpoint{1.853465in}{0.653777in}}%
\pgfpathlineto{\pgfqpoint{1.853523in}{0.652435in}}%
\pgfpathlineto{\pgfqpoint{1.853523in}{0.675502in}}%
\pgfpathlineto{\pgfqpoint{1.853523in}{0.675502in}}%
\pgfpathlineto{\pgfqpoint{1.853465in}{0.674066in}}%
\pgfpathlineto{\pgfqpoint{1.853177in}{0.675478in}}%
\pgfpathlineto{\pgfqpoint{1.853120in}{0.676335in}}%
\pgfpathlineto{\pgfqpoint{1.852545in}{0.679391in}}%
\pgfpathlineto{\pgfqpoint{1.852487in}{0.682465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853810in}{0.675300in}}%
\pgfpathlineto{\pgfqpoint{1.853810in}{0.654394in}}%
\pgfpathlineto{\pgfqpoint{1.854271in}{0.653995in}}%
\pgfpathlineto{\pgfqpoint{1.854386in}{0.654167in}}%
\pgfpathlineto{\pgfqpoint{1.854443in}{0.654678in}}%
\pgfpathlineto{\pgfqpoint{1.854558in}{0.654622in}}%
\pgfpathlineto{\pgfqpoint{1.854961in}{0.655168in}}%
\pgfpathlineto{\pgfqpoint{1.855076in}{0.655019in}}%
\pgfpathlineto{\pgfqpoint{1.855191in}{0.654726in}}%
\pgfpathlineto{\pgfqpoint{1.855364in}{0.656620in}}%
\pgfpathlineto{\pgfqpoint{1.855479in}{0.659352in}}%
\pgfpathlineto{\pgfqpoint{1.855652in}{0.661881in}}%
\pgfpathlineto{\pgfqpoint{1.855709in}{0.661709in}}%
\pgfpathlineto{\pgfqpoint{1.855882in}{0.661917in}}%
\pgfpathlineto{\pgfqpoint{1.855997in}{0.662937in}}%
\pgfpathlineto{\pgfqpoint{1.856170in}{0.662365in}}%
\pgfpathlineto{\pgfqpoint{1.856170in}{0.677236in}}%
\pgfpathlineto{\pgfqpoint{1.856170in}{0.677236in}}%
\pgfpathlineto{\pgfqpoint{1.855997in}{0.677935in}}%
\pgfpathlineto{\pgfqpoint{1.855882in}{0.677873in}}%
\pgfpathlineto{\pgfqpoint{1.855709in}{0.678700in}}%
\pgfpathlineto{\pgfqpoint{1.855652in}{0.678313in}}%
\pgfpathlineto{\pgfqpoint{1.855479in}{0.678640in}}%
\pgfpathlineto{\pgfqpoint{1.855364in}{0.674309in}}%
\pgfpathlineto{\pgfqpoint{1.855191in}{0.670640in}}%
\pgfpathlineto{\pgfqpoint{1.855076in}{0.671822in}}%
\pgfpathlineto{\pgfqpoint{1.854961in}{0.671650in}}%
\pgfpathlineto{\pgfqpoint{1.854558in}{0.669417in}}%
\pgfpathlineto{\pgfqpoint{1.854443in}{0.673343in}}%
\pgfpathlineto{\pgfqpoint{1.854386in}{0.673292in}}%
\pgfpathlineto{\pgfqpoint{1.854271in}{0.672703in}}%
\pgfpathlineto{\pgfqpoint{1.853810in}{0.675300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856688in}{0.675434in}}%
\pgfpathlineto{\pgfqpoint{1.856688in}{0.661031in}}%
\pgfpathlineto{\pgfqpoint{1.857090in}{0.660386in}}%
\pgfpathlineto{\pgfqpoint{1.857320in}{0.660113in}}%
\pgfpathlineto{\pgfqpoint{1.857551in}{0.659743in}}%
\pgfpathlineto{\pgfqpoint{1.857551in}{0.673901in}}%
\pgfpathlineto{\pgfqpoint{1.857551in}{0.673901in}}%
\pgfpathlineto{\pgfqpoint{1.857320in}{0.674067in}}%
\pgfpathlineto{\pgfqpoint{1.857090in}{0.674580in}}%
\pgfpathlineto{\pgfqpoint{1.856688in}{0.675434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858069in}{0.672766in}}%
\pgfpathlineto{\pgfqpoint{1.858069in}{0.658995in}}%
\pgfpathlineto{\pgfqpoint{1.858241in}{0.659482in}}%
\pgfpathlineto{\pgfqpoint{1.858241in}{0.672090in}}%
\pgfpathlineto{\pgfqpoint{1.858241in}{0.672090in}}%
\pgfpathlineto{\pgfqpoint{1.858069in}{0.672766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858817in}{0.672989in}}%
\pgfpathlineto{\pgfqpoint{1.858817in}{0.660073in}}%
\pgfpathlineto{\pgfqpoint{1.858989in}{0.658545in}}%
\pgfpathlineto{\pgfqpoint{1.859219in}{0.658627in}}%
\pgfpathlineto{\pgfqpoint{1.859219in}{0.672788in}}%
\pgfpathlineto{\pgfqpoint{1.859219in}{0.672788in}}%
\pgfpathlineto{\pgfqpoint{1.858989in}{0.674036in}}%
\pgfpathlineto{\pgfqpoint{1.858817in}{0.672989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859565in}{0.672613in}}%
\pgfpathlineto{\pgfqpoint{1.859565in}{0.657426in}}%
\pgfpathlineto{\pgfqpoint{1.860082in}{0.657693in}}%
\pgfpathlineto{\pgfqpoint{1.860370in}{0.656749in}}%
\pgfpathlineto{\pgfqpoint{1.860600in}{0.657561in}}%
\pgfpathlineto{\pgfqpoint{1.861003in}{0.655308in}}%
\pgfpathlineto{\pgfqpoint{1.861291in}{0.654469in}}%
\pgfpathlineto{\pgfqpoint{1.861866in}{0.654447in}}%
\pgfpathlineto{\pgfqpoint{1.861924in}{0.654339in}}%
\pgfpathlineto{\pgfqpoint{1.862096in}{0.654027in}}%
\pgfpathlineto{\pgfqpoint{1.862499in}{0.653118in}}%
\pgfpathlineto{\pgfqpoint{1.863190in}{0.652541in}}%
\pgfpathlineto{\pgfqpoint{1.863190in}{0.673505in}}%
\pgfpathlineto{\pgfqpoint{1.863190in}{0.673505in}}%
\pgfpathlineto{\pgfqpoint{1.862499in}{0.672778in}}%
\pgfpathlineto{\pgfqpoint{1.862096in}{0.672633in}}%
\pgfpathlineto{\pgfqpoint{1.861924in}{0.671804in}}%
\pgfpathlineto{\pgfqpoint{1.861866in}{0.672349in}}%
\pgfpathlineto{\pgfqpoint{1.861291in}{0.671438in}}%
\pgfpathlineto{\pgfqpoint{1.861003in}{0.670906in}}%
\pgfpathlineto{\pgfqpoint{1.860600in}{0.670977in}}%
\pgfpathlineto{\pgfqpoint{1.860370in}{0.670892in}}%
\pgfpathlineto{\pgfqpoint{1.860082in}{0.671374in}}%
\pgfpathlineto{\pgfqpoint{1.859565in}{0.672613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863823in}{0.674091in}}%
\pgfpathlineto{\pgfqpoint{1.863823in}{0.652852in}}%
\pgfpathlineto{\pgfqpoint{1.863938in}{0.652639in}}%
\pgfpathlineto{\pgfqpoint{1.863938in}{0.675319in}}%
\pgfpathlineto{\pgfqpoint{1.863938in}{0.675319in}}%
\pgfpathlineto{\pgfqpoint{1.863823in}{0.674091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864341in}{0.672854in}}%
\pgfpathlineto{\pgfqpoint{1.864341in}{0.650274in}}%
\pgfpathlineto{\pgfqpoint{1.864456in}{0.650044in}}%
\pgfpathlineto{\pgfqpoint{1.864743in}{0.650094in}}%
\pgfpathlineto{\pgfqpoint{1.864801in}{0.650498in}}%
\pgfpathlineto{\pgfqpoint{1.865261in}{0.649641in}}%
\pgfpathlineto{\pgfqpoint{1.865491in}{0.650113in}}%
\pgfpathlineto{\pgfqpoint{1.865549in}{0.650419in}}%
\pgfpathlineto{\pgfqpoint{1.865606in}{0.648976in}}%
\pgfpathlineto{\pgfqpoint{1.865722in}{0.647831in}}%
\pgfpathlineto{\pgfqpoint{1.865779in}{0.648057in}}%
\pgfpathlineto{\pgfqpoint{1.866470in}{0.648603in}}%
\pgfpathlineto{\pgfqpoint{1.866642in}{0.649151in}}%
\pgfpathlineto{\pgfqpoint{1.866700in}{0.647720in}}%
\pgfpathlineto{\pgfqpoint{1.866872in}{0.648204in}}%
\pgfpathlineto{\pgfqpoint{1.866987in}{0.649893in}}%
\pgfpathlineto{\pgfqpoint{1.867103in}{0.650908in}}%
\pgfpathlineto{\pgfqpoint{1.867620in}{0.651298in}}%
\pgfpathlineto{\pgfqpoint{1.867793in}{0.652115in}}%
\pgfpathlineto{\pgfqpoint{1.867908in}{0.651324in}}%
\pgfpathlineto{\pgfqpoint{1.867966in}{0.651352in}}%
\pgfpathlineto{\pgfqpoint{1.868023in}{0.651000in}}%
\pgfpathlineto{\pgfqpoint{1.868368in}{0.652622in}}%
\pgfpathlineto{\pgfqpoint{1.868829in}{0.652766in}}%
\pgfpathlineto{\pgfqpoint{1.868829in}{0.684268in}}%
\pgfpathlineto{\pgfqpoint{1.868829in}{0.684268in}}%
\pgfpathlineto{\pgfqpoint{1.868368in}{0.683688in}}%
\pgfpathlineto{\pgfqpoint{1.868023in}{0.682268in}}%
\pgfpathlineto{\pgfqpoint{1.867966in}{0.683003in}}%
\pgfpathlineto{\pgfqpoint{1.867908in}{0.681938in}}%
\pgfpathlineto{\pgfqpoint{1.867793in}{0.679156in}}%
\pgfpathlineto{\pgfqpoint{1.867620in}{0.678451in}}%
\pgfpathlineto{\pgfqpoint{1.867103in}{0.677282in}}%
\pgfpathlineto{\pgfqpoint{1.866987in}{0.675798in}}%
\pgfpathlineto{\pgfqpoint{1.866872in}{0.673831in}}%
\pgfpathlineto{\pgfqpoint{1.866700in}{0.671858in}}%
\pgfpathlineto{\pgfqpoint{1.866642in}{0.671407in}}%
\pgfpathlineto{\pgfqpoint{1.866470in}{0.671265in}}%
\pgfpathlineto{\pgfqpoint{1.865779in}{0.670416in}}%
\pgfpathlineto{\pgfqpoint{1.865722in}{0.670837in}}%
\pgfpathlineto{\pgfqpoint{1.865606in}{0.671014in}}%
\pgfpathlineto{\pgfqpoint{1.865549in}{0.671794in}}%
\pgfpathlineto{\pgfqpoint{1.865491in}{0.672630in}}%
\pgfpathlineto{\pgfqpoint{1.865261in}{0.674805in}}%
\pgfpathlineto{\pgfqpoint{1.864801in}{0.673610in}}%
\pgfpathlineto{\pgfqpoint{1.864743in}{0.673514in}}%
\pgfpathlineto{\pgfqpoint{1.864456in}{0.673931in}}%
\pgfpathlineto{\pgfqpoint{1.864341in}{0.672854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869577in}{0.684110in}}%
\pgfpathlineto{\pgfqpoint{1.869577in}{0.652189in}}%
\pgfpathlineto{\pgfqpoint{1.869634in}{0.652280in}}%
\pgfpathlineto{\pgfqpoint{1.869749in}{0.652653in}}%
\pgfpathlineto{\pgfqpoint{1.869807in}{0.653557in}}%
\pgfpathlineto{\pgfqpoint{1.869807in}{0.683406in}}%
\pgfpathlineto{\pgfqpoint{1.869807in}{0.683406in}}%
\pgfpathlineto{\pgfqpoint{1.869749in}{0.683552in}}%
\pgfpathlineto{\pgfqpoint{1.869634in}{0.684275in}}%
\pgfpathlineto{\pgfqpoint{1.869577in}{0.684110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.870555in}{0.684965in}}%
\pgfpathlineto{\pgfqpoint{1.870555in}{0.654108in}}%
\pgfpathlineto{\pgfqpoint{1.870670in}{0.653888in}}%
\pgfpathlineto{\pgfqpoint{1.871246in}{0.654692in}}%
\pgfpathlineto{\pgfqpoint{1.871303in}{0.651716in}}%
\pgfpathlineto{\pgfqpoint{1.871591in}{0.651562in}}%
\pgfpathlineto{\pgfqpoint{1.871648in}{0.651737in}}%
\pgfpathlineto{\pgfqpoint{1.872799in}{0.653231in}}%
\pgfpathlineto{\pgfqpoint{1.873144in}{0.653540in}}%
\pgfpathlineto{\pgfqpoint{1.873375in}{0.654105in}}%
\pgfpathlineto{\pgfqpoint{1.873547in}{0.655931in}}%
\pgfpathlineto{\pgfqpoint{1.873662in}{0.655561in}}%
\pgfpathlineto{\pgfqpoint{1.874123in}{0.655160in}}%
\pgfpathlineto{\pgfqpoint{1.874123in}{0.688316in}}%
\pgfpathlineto{\pgfqpoint{1.874123in}{0.688316in}}%
\pgfpathlineto{\pgfqpoint{1.873662in}{0.688702in}}%
\pgfpathlineto{\pgfqpoint{1.873547in}{0.689626in}}%
\pgfpathlineto{\pgfqpoint{1.873375in}{0.689908in}}%
\pgfpathlineto{\pgfqpoint{1.873144in}{0.689535in}}%
\pgfpathlineto{\pgfqpoint{1.872799in}{0.690255in}}%
\pgfpathlineto{\pgfqpoint{1.871648in}{0.688250in}}%
\pgfpathlineto{\pgfqpoint{1.871591in}{0.687809in}}%
\pgfpathlineto{\pgfqpoint{1.871303in}{0.686167in}}%
\pgfpathlineto{\pgfqpoint{1.871246in}{0.686053in}}%
\pgfpathlineto{\pgfqpoint{1.870670in}{0.685512in}}%
\pgfpathlineto{\pgfqpoint{1.870555in}{0.684965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874468in}{0.683249in}}%
\pgfpathlineto{\pgfqpoint{1.874468in}{0.653594in}}%
\pgfpathlineto{\pgfqpoint{1.874641in}{0.654782in}}%
\pgfpathlineto{\pgfqpoint{1.874641in}{0.683574in}}%
\pgfpathlineto{\pgfqpoint{1.874641in}{0.683574in}}%
\pgfpathlineto{\pgfqpoint{1.874468in}{0.683249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875101in}{0.685857in}}%
\pgfpathlineto{\pgfqpoint{1.875101in}{0.656407in}}%
\pgfpathlineto{\pgfqpoint{1.875216in}{0.657059in}}%
\pgfpathlineto{\pgfqpoint{1.875446in}{0.657033in}}%
\pgfpathlineto{\pgfqpoint{1.875561in}{0.657648in}}%
\pgfpathlineto{\pgfqpoint{1.875619in}{0.657126in}}%
\pgfpathlineto{\pgfqpoint{1.875619in}{0.687342in}}%
\pgfpathlineto{\pgfqpoint{1.875619in}{0.687342in}}%
\pgfpathlineto{\pgfqpoint{1.875561in}{0.687520in}}%
\pgfpathlineto{\pgfqpoint{1.875446in}{0.687272in}}%
\pgfpathlineto{\pgfqpoint{1.875216in}{0.686948in}}%
\pgfpathlineto{\pgfqpoint{1.875101in}{0.685857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875791in}{0.686560in}}%
\pgfpathlineto{\pgfqpoint{1.875791in}{0.656413in}}%
\pgfpathlineto{\pgfqpoint{1.875906in}{0.656148in}}%
\pgfpathlineto{\pgfqpoint{1.876137in}{0.655936in}}%
\pgfpathlineto{\pgfqpoint{1.876194in}{0.655578in}}%
\pgfpathlineto{\pgfqpoint{1.876424in}{0.658183in}}%
\pgfpathlineto{\pgfqpoint{1.876942in}{0.658064in}}%
\pgfpathlineto{\pgfqpoint{1.877287in}{0.658681in}}%
\pgfpathlineto{\pgfqpoint{1.877345in}{0.657030in}}%
\pgfpathlineto{\pgfqpoint{1.877403in}{0.657464in}}%
\pgfpathlineto{\pgfqpoint{1.877633in}{0.656406in}}%
\pgfpathlineto{\pgfqpoint{1.877978in}{0.656551in}}%
\pgfpathlineto{\pgfqpoint{1.878208in}{0.656061in}}%
\pgfpathlineto{\pgfqpoint{1.878323in}{0.658258in}}%
\pgfpathlineto{\pgfqpoint{1.878553in}{0.658262in}}%
\pgfpathlineto{\pgfqpoint{1.879474in}{0.657406in}}%
\pgfpathlineto{\pgfqpoint{1.879532in}{0.657459in}}%
\pgfpathlineto{\pgfqpoint{1.879762in}{0.655629in}}%
\pgfpathlineto{\pgfqpoint{1.879819in}{0.656437in}}%
\pgfpathlineto{\pgfqpoint{1.879819in}{0.685350in}}%
\pgfpathlineto{\pgfqpoint{1.879819in}{0.685350in}}%
\pgfpathlineto{\pgfqpoint{1.879762in}{0.684087in}}%
\pgfpathlineto{\pgfqpoint{1.879532in}{0.686901in}}%
\pgfpathlineto{\pgfqpoint{1.879474in}{0.686872in}}%
\pgfpathlineto{\pgfqpoint{1.878553in}{0.688084in}}%
\pgfpathlineto{\pgfqpoint{1.878323in}{0.687334in}}%
\pgfpathlineto{\pgfqpoint{1.878208in}{0.685765in}}%
\pgfpathlineto{\pgfqpoint{1.877978in}{0.687378in}}%
\pgfpathlineto{\pgfqpoint{1.877633in}{0.686761in}}%
\pgfpathlineto{\pgfqpoint{1.877403in}{0.687577in}}%
\pgfpathlineto{\pgfqpoint{1.877345in}{0.687616in}}%
\pgfpathlineto{\pgfqpoint{1.877287in}{0.688315in}}%
\pgfpathlineto{\pgfqpoint{1.876942in}{0.687459in}}%
\pgfpathlineto{\pgfqpoint{1.876424in}{0.688040in}}%
\pgfpathlineto{\pgfqpoint{1.876194in}{0.684192in}}%
\pgfpathlineto{\pgfqpoint{1.876137in}{0.685127in}}%
\pgfpathlineto{\pgfqpoint{1.875906in}{0.685594in}}%
\pgfpathlineto{\pgfqpoint{1.875791in}{0.686560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880395in}{0.685515in}}%
\pgfpathlineto{\pgfqpoint{1.880395in}{0.654419in}}%
\pgfpathlineto{\pgfqpoint{1.880510in}{0.654636in}}%
\pgfpathlineto{\pgfqpoint{1.880567in}{0.654854in}}%
\pgfpathlineto{\pgfqpoint{1.880797in}{0.653474in}}%
\pgfpathlineto{\pgfqpoint{1.881085in}{0.654490in}}%
\pgfpathlineto{\pgfqpoint{1.881200in}{0.656477in}}%
\pgfpathlineto{\pgfqpoint{1.881488in}{0.656621in}}%
\pgfpathlineto{\pgfqpoint{1.881661in}{0.656458in}}%
\pgfpathlineto{\pgfqpoint{1.881661in}{0.692026in}}%
\pgfpathlineto{\pgfqpoint{1.881661in}{0.692026in}}%
\pgfpathlineto{\pgfqpoint{1.881488in}{0.693357in}}%
\pgfpathlineto{\pgfqpoint{1.881200in}{0.691597in}}%
\pgfpathlineto{\pgfqpoint{1.881085in}{0.687832in}}%
\pgfpathlineto{\pgfqpoint{1.880797in}{0.686026in}}%
\pgfpathlineto{\pgfqpoint{1.880567in}{0.686237in}}%
\pgfpathlineto{\pgfqpoint{1.880510in}{0.686372in}}%
\pgfpathlineto{\pgfqpoint{1.880395in}{0.685515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881776in}{0.687687in}}%
\pgfpathlineto{\pgfqpoint{1.881776in}{0.656729in}}%
\pgfpathlineto{\pgfqpoint{1.881776in}{0.687687in}}%
\pgfpathlineto{\pgfqpoint{1.881776in}{0.687687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882524in}{0.687475in}}%
\pgfpathlineto{\pgfqpoint{1.882524in}{0.656057in}}%
\pgfpathlineto{\pgfqpoint{1.882696in}{0.653303in}}%
\pgfpathlineto{\pgfqpoint{1.882811in}{0.653759in}}%
\pgfpathlineto{\pgfqpoint{1.882984in}{0.653658in}}%
\pgfpathlineto{\pgfqpoint{1.883329in}{0.654100in}}%
\pgfpathlineto{\pgfqpoint{1.883502in}{0.651985in}}%
\pgfpathlineto{\pgfqpoint{1.884135in}{0.652980in}}%
\pgfpathlineto{\pgfqpoint{1.884595in}{0.652839in}}%
\pgfpathlineto{\pgfqpoint{1.884595in}{0.698385in}}%
\pgfpathlineto{\pgfqpoint{1.884595in}{0.698385in}}%
\pgfpathlineto{\pgfqpoint{1.884135in}{0.692549in}}%
\pgfpathlineto{\pgfqpoint{1.883502in}{0.691805in}}%
\pgfpathlineto{\pgfqpoint{1.883329in}{0.688117in}}%
\pgfpathlineto{\pgfqpoint{1.882984in}{0.687305in}}%
\pgfpathlineto{\pgfqpoint{1.882811in}{0.687296in}}%
\pgfpathlineto{\pgfqpoint{1.882696in}{0.686434in}}%
\pgfpathlineto{\pgfqpoint{1.882524in}{0.687475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884768in}{0.697489in}}%
\pgfpathlineto{\pgfqpoint{1.884768in}{0.653111in}}%
\pgfpathlineto{\pgfqpoint{1.884940in}{0.652129in}}%
\pgfpathlineto{\pgfqpoint{1.885113in}{0.653183in}}%
\pgfpathlineto{\pgfqpoint{1.885171in}{0.653891in}}%
\pgfpathlineto{\pgfqpoint{1.885286in}{0.653683in}}%
\pgfpathlineto{\pgfqpoint{1.885401in}{0.654471in}}%
\pgfpathlineto{\pgfqpoint{1.885458in}{0.654185in}}%
\pgfpathlineto{\pgfqpoint{1.885631in}{0.658243in}}%
\pgfpathlineto{\pgfqpoint{1.885861in}{0.658123in}}%
\pgfpathlineto{\pgfqpoint{1.886264in}{0.657967in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{0.658370in}}%
\pgfpathlineto{\pgfqpoint{1.886782in}{0.656863in}}%
\pgfpathlineto{\pgfqpoint{1.886839in}{0.657326in}}%
\pgfpathlineto{\pgfqpoint{1.886954in}{0.656799in}}%
\pgfpathlineto{\pgfqpoint{1.887300in}{0.657141in}}%
\pgfpathlineto{\pgfqpoint{1.887587in}{0.655749in}}%
\pgfpathlineto{\pgfqpoint{1.887645in}{0.655487in}}%
\pgfpathlineto{\pgfqpoint{1.887760in}{0.655381in}}%
\pgfpathlineto{\pgfqpoint{1.887818in}{0.655812in}}%
\pgfpathlineto{\pgfqpoint{1.887875in}{0.655101in}}%
\pgfpathlineto{\pgfqpoint{1.887933in}{0.654311in}}%
\pgfpathlineto{\pgfqpoint{1.887990in}{0.654624in}}%
\pgfpathlineto{\pgfqpoint{1.888105in}{0.656175in}}%
\pgfpathlineto{\pgfqpoint{1.888278in}{0.656429in}}%
\pgfpathlineto{\pgfqpoint{1.888738in}{0.654721in}}%
\pgfpathlineto{\pgfqpoint{1.888853in}{0.655075in}}%
\pgfpathlineto{\pgfqpoint{1.889026in}{0.655242in}}%
\pgfpathlineto{\pgfqpoint{1.889314in}{0.654067in}}%
\pgfpathlineto{\pgfqpoint{1.889314in}{0.710380in}}%
\pgfpathlineto{\pgfqpoint{1.889314in}{0.710380in}}%
\pgfpathlineto{\pgfqpoint{1.889026in}{0.709840in}}%
\pgfpathlineto{\pgfqpoint{1.888853in}{0.710186in}}%
\pgfpathlineto{\pgfqpoint{1.888738in}{0.709020in}}%
\pgfpathlineto{\pgfqpoint{1.888278in}{0.709220in}}%
\pgfpathlineto{\pgfqpoint{1.888105in}{0.710870in}}%
\pgfpathlineto{\pgfqpoint{1.887990in}{0.707804in}}%
\pgfpathlineto{\pgfqpoint{1.887933in}{0.708658in}}%
\pgfpathlineto{\pgfqpoint{1.887875in}{0.709010in}}%
\pgfpathlineto{\pgfqpoint{1.887818in}{0.708851in}}%
\pgfpathlineto{\pgfqpoint{1.887760in}{0.709402in}}%
\pgfpathlineto{\pgfqpoint{1.887645in}{0.708641in}}%
\pgfpathlineto{\pgfqpoint{1.887587in}{0.709055in}}%
\pgfpathlineto{\pgfqpoint{1.887300in}{0.709676in}}%
\pgfpathlineto{\pgfqpoint{1.886954in}{0.709560in}}%
\pgfpathlineto{\pgfqpoint{1.886839in}{0.711310in}}%
\pgfpathlineto{\pgfqpoint{1.886782in}{0.711886in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{0.708845in}}%
\pgfpathlineto{\pgfqpoint{1.886264in}{0.708996in}}%
\pgfpathlineto{\pgfqpoint{1.885861in}{0.712082in}}%
\pgfpathlineto{\pgfqpoint{1.885631in}{0.711697in}}%
\pgfpathlineto{\pgfqpoint{1.885458in}{0.709687in}}%
\pgfpathlineto{\pgfqpoint{1.885401in}{0.707884in}}%
\pgfpathlineto{\pgfqpoint{1.885286in}{0.708195in}}%
\pgfpathlineto{\pgfqpoint{1.885171in}{0.702706in}}%
\pgfpathlineto{\pgfqpoint{1.885113in}{0.700367in}}%
\pgfpathlineto{\pgfqpoint{1.884940in}{0.697563in}}%
\pgfpathlineto{\pgfqpoint{1.884768in}{0.697489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889774in}{0.713190in}}%
\pgfpathlineto{\pgfqpoint{1.889774in}{0.658068in}}%
\pgfpathlineto{\pgfqpoint{1.890119in}{0.658778in}}%
\pgfpathlineto{\pgfqpoint{1.890522in}{0.658640in}}%
\pgfpathlineto{\pgfqpoint{1.890580in}{0.658688in}}%
\pgfpathlineto{\pgfqpoint{1.890752in}{0.659204in}}%
\pgfpathlineto{\pgfqpoint{1.890810in}{0.659368in}}%
\pgfpathlineto{\pgfqpoint{1.890810in}{0.712107in}}%
\pgfpathlineto{\pgfqpoint{1.890810in}{0.712107in}}%
\pgfpathlineto{\pgfqpoint{1.890752in}{0.712032in}}%
\pgfpathlineto{\pgfqpoint{1.890580in}{0.713667in}}%
\pgfpathlineto{\pgfqpoint{1.890522in}{0.713763in}}%
\pgfpathlineto{\pgfqpoint{1.890119in}{0.713592in}}%
\pgfpathlineto{\pgfqpoint{1.889774in}{0.713190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891212in}{0.711245in}}%
\pgfpathlineto{\pgfqpoint{1.891212in}{0.658725in}}%
\pgfpathlineto{\pgfqpoint{1.891443in}{0.658538in}}%
\pgfpathlineto{\pgfqpoint{1.891558in}{0.658464in}}%
\pgfpathlineto{\pgfqpoint{1.891615in}{0.657154in}}%
\pgfpathlineto{\pgfqpoint{1.891673in}{0.657849in}}%
\pgfpathlineto{\pgfqpoint{1.891730in}{0.657361in}}%
\pgfpathlineto{\pgfqpoint{1.891845in}{0.660244in}}%
\pgfpathlineto{\pgfqpoint{1.892018in}{0.659973in}}%
\pgfpathlineto{\pgfqpoint{1.892478in}{0.659133in}}%
\pgfpathlineto{\pgfqpoint{1.892824in}{0.658491in}}%
\pgfpathlineto{\pgfqpoint{1.893054in}{0.659989in}}%
\pgfpathlineto{\pgfqpoint{1.893054in}{0.704114in}}%
\pgfpathlineto{\pgfqpoint{1.893054in}{0.704114in}}%
\pgfpathlineto{\pgfqpoint{1.892824in}{0.703379in}}%
\pgfpathlineto{\pgfqpoint{1.892478in}{0.703442in}}%
\pgfpathlineto{\pgfqpoint{1.892018in}{0.704575in}}%
\pgfpathlineto{\pgfqpoint{1.891845in}{0.705506in}}%
\pgfpathlineto{\pgfqpoint{1.891730in}{0.708248in}}%
\pgfpathlineto{\pgfqpoint{1.891673in}{0.708246in}}%
\pgfpathlineto{\pgfqpoint{1.891615in}{0.708074in}}%
\pgfpathlineto{\pgfqpoint{1.891558in}{0.711367in}}%
\pgfpathlineto{\pgfqpoint{1.891443in}{0.710642in}}%
\pgfpathlineto{\pgfqpoint{1.891212in}{0.711245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893802in}{0.702395in}}%
\pgfpathlineto{\pgfqpoint{1.893802in}{0.661287in}}%
\pgfpathlineto{\pgfqpoint{1.894147in}{0.662048in}}%
\pgfpathlineto{\pgfqpoint{1.894205in}{0.661869in}}%
\pgfpathlineto{\pgfqpoint{1.894435in}{0.661607in}}%
\pgfpathlineto{\pgfqpoint{1.894953in}{0.662990in}}%
\pgfpathlineto{\pgfqpoint{1.894953in}{0.704940in}}%
\pgfpathlineto{\pgfqpoint{1.894953in}{0.704940in}}%
\pgfpathlineto{\pgfqpoint{1.894435in}{0.704120in}}%
\pgfpathlineto{\pgfqpoint{1.894205in}{0.703840in}}%
\pgfpathlineto{\pgfqpoint{1.894147in}{0.703275in}}%
\pgfpathlineto{\pgfqpoint{1.893802in}{0.702395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895701in}{0.704883in}}%
\pgfpathlineto{\pgfqpoint{1.895701in}{0.664063in}}%
\pgfpathlineto{\pgfqpoint{1.895701in}{0.704883in}}%
\pgfpathlineto{\pgfqpoint{1.895701in}{0.704883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896276in}{0.705231in}}%
\pgfpathlineto{\pgfqpoint{1.896276in}{0.664211in}}%
\pgfpathlineto{\pgfqpoint{1.896621in}{0.662485in}}%
\pgfpathlineto{\pgfqpoint{1.896736in}{0.663143in}}%
\pgfpathlineto{\pgfqpoint{1.897197in}{0.662726in}}%
\pgfpathlineto{\pgfqpoint{1.897254in}{0.663293in}}%
\pgfpathlineto{\pgfqpoint{1.897254in}{0.705192in}}%
\pgfpathlineto{\pgfqpoint{1.897254in}{0.705192in}}%
\pgfpathlineto{\pgfqpoint{1.897197in}{0.704794in}}%
\pgfpathlineto{\pgfqpoint{1.896736in}{0.704842in}}%
\pgfpathlineto{\pgfqpoint{1.896621in}{0.704912in}}%
\pgfpathlineto{\pgfqpoint{1.896276in}{0.705231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897715in}{0.706844in}}%
\pgfpathlineto{\pgfqpoint{1.897715in}{0.665700in}}%
\pgfpathlineto{\pgfqpoint{1.897772in}{0.666471in}}%
\pgfpathlineto{\pgfqpoint{1.897772in}{0.706560in}}%
\pgfpathlineto{\pgfqpoint{1.897772in}{0.706560in}}%
\pgfpathlineto{\pgfqpoint{1.897715in}{0.706844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898463in}{0.709800in}}%
\pgfpathlineto{\pgfqpoint{1.898463in}{0.668559in}}%
\pgfpathlineto{\pgfqpoint{1.898520in}{0.668718in}}%
\pgfpathlineto{\pgfqpoint{1.898693in}{0.667734in}}%
\pgfpathlineto{\pgfqpoint{1.899556in}{0.667515in}}%
\pgfpathlineto{\pgfqpoint{1.899844in}{0.667244in}}%
\pgfpathlineto{\pgfqpoint{1.900477in}{0.666534in}}%
\pgfpathlineto{\pgfqpoint{1.900534in}{0.666173in}}%
\pgfpathlineto{\pgfqpoint{1.901052in}{0.667566in}}%
\pgfpathlineto{\pgfqpoint{1.901110in}{0.667418in}}%
\pgfpathlineto{\pgfqpoint{1.901110in}{0.711854in}}%
\pgfpathlineto{\pgfqpoint{1.901110in}{0.711854in}}%
\pgfpathlineto{\pgfqpoint{1.901052in}{0.712244in}}%
\pgfpathlineto{\pgfqpoint{1.900534in}{0.710136in}}%
\pgfpathlineto{\pgfqpoint{1.900477in}{0.709191in}}%
\pgfpathlineto{\pgfqpoint{1.899844in}{0.710125in}}%
\pgfpathlineto{\pgfqpoint{1.899556in}{0.711021in}}%
\pgfpathlineto{\pgfqpoint{1.898693in}{0.710688in}}%
\pgfpathlineto{\pgfqpoint{1.898520in}{0.710477in}}%
\pgfpathlineto{\pgfqpoint{1.898463in}{0.709800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901225in}{0.711706in}}%
\pgfpathlineto{\pgfqpoint{1.901225in}{0.668134in}}%
\pgfpathlineto{\pgfqpoint{1.901340in}{0.667777in}}%
\pgfpathlineto{\pgfqpoint{1.901455in}{0.664638in}}%
\pgfpathlineto{\pgfqpoint{1.901743in}{0.666302in}}%
\pgfpathlineto{\pgfqpoint{1.901915in}{0.666459in}}%
\pgfpathlineto{\pgfqpoint{1.901973in}{0.665474in}}%
\pgfpathlineto{\pgfqpoint{1.902376in}{0.665002in}}%
\pgfpathlineto{\pgfqpoint{1.902376in}{0.708087in}}%
\pgfpathlineto{\pgfqpoint{1.902376in}{0.708087in}}%
\pgfpathlineto{\pgfqpoint{1.901973in}{0.707428in}}%
\pgfpathlineto{\pgfqpoint{1.901915in}{0.707178in}}%
\pgfpathlineto{\pgfqpoint{1.901743in}{0.707405in}}%
\pgfpathlineto{\pgfqpoint{1.901455in}{0.708116in}}%
\pgfpathlineto{\pgfqpoint{1.901340in}{0.710595in}}%
\pgfpathlineto{\pgfqpoint{1.901225in}{0.711706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902606in}{0.706601in}}%
\pgfpathlineto{\pgfqpoint{1.902606in}{0.665429in}}%
\pgfpathlineto{\pgfqpoint{1.902836in}{0.665950in}}%
\pgfpathlineto{\pgfqpoint{1.902893in}{0.665452in}}%
\pgfpathlineto{\pgfqpoint{1.902951in}{0.663369in}}%
\pgfpathlineto{\pgfqpoint{1.903009in}{0.664469in}}%
\pgfpathlineto{\pgfqpoint{1.903066in}{0.665294in}}%
\pgfpathlineto{\pgfqpoint{1.903239in}{0.665184in}}%
\pgfpathlineto{\pgfqpoint{1.903354in}{0.665596in}}%
\pgfpathlineto{\pgfqpoint{1.903757in}{0.665292in}}%
\pgfpathlineto{\pgfqpoint{1.904102in}{0.664455in}}%
\pgfpathlineto{\pgfqpoint{1.904332in}{0.666051in}}%
\pgfpathlineto{\pgfqpoint{1.904447in}{0.664943in}}%
\pgfpathlineto{\pgfqpoint{1.904505in}{0.664830in}}%
\pgfpathlineto{\pgfqpoint{1.904792in}{0.664231in}}%
\pgfpathlineto{\pgfqpoint{1.905080in}{0.662605in}}%
\pgfpathlineto{\pgfqpoint{1.905368in}{0.663000in}}%
\pgfpathlineto{\pgfqpoint{1.905771in}{0.663917in}}%
\pgfpathlineto{\pgfqpoint{1.905886in}{0.663485in}}%
\pgfpathlineto{\pgfqpoint{1.906116in}{0.663822in}}%
\pgfpathlineto{\pgfqpoint{1.906116in}{0.708411in}}%
\pgfpathlineto{\pgfqpoint{1.906116in}{0.708411in}}%
\pgfpathlineto{\pgfqpoint{1.905886in}{0.709068in}}%
\pgfpathlineto{\pgfqpoint{1.905771in}{0.708832in}}%
\pgfpathlineto{\pgfqpoint{1.905368in}{0.707153in}}%
\pgfpathlineto{\pgfqpoint{1.905080in}{0.705567in}}%
\pgfpathlineto{\pgfqpoint{1.904792in}{0.707640in}}%
\pgfpathlineto{\pgfqpoint{1.904505in}{0.709924in}}%
\pgfpathlineto{\pgfqpoint{1.904447in}{0.711231in}}%
\pgfpathlineto{\pgfqpoint{1.904332in}{0.709246in}}%
\pgfpathlineto{\pgfqpoint{1.904102in}{0.709825in}}%
\pgfpathlineto{\pgfqpoint{1.903757in}{0.709930in}}%
\pgfpathlineto{\pgfqpoint{1.903354in}{0.710764in}}%
\pgfpathlineto{\pgfqpoint{1.903239in}{0.709502in}}%
\pgfpathlineto{\pgfqpoint{1.903066in}{0.710014in}}%
\pgfpathlineto{\pgfqpoint{1.903009in}{0.708629in}}%
\pgfpathlineto{\pgfqpoint{1.902951in}{0.708319in}}%
\pgfpathlineto{\pgfqpoint{1.902893in}{0.706877in}}%
\pgfpathlineto{\pgfqpoint{1.902836in}{0.706557in}}%
\pgfpathlineto{\pgfqpoint{1.902606in}{0.706601in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.906403in}{0.707869in}}%
\pgfpathlineto{\pgfqpoint{1.906403in}{0.663525in}}%
\pgfpathlineto{\pgfqpoint{1.906634in}{0.666403in}}%
\pgfpathlineto{\pgfqpoint{1.906864in}{0.667429in}}%
\pgfpathlineto{\pgfqpoint{1.907612in}{0.668679in}}%
\pgfpathlineto{\pgfqpoint{1.907727in}{0.666635in}}%
\pgfpathlineto{\pgfqpoint{1.907784in}{0.666672in}}%
\pgfpathlineto{\pgfqpoint{1.908187in}{0.662858in}}%
\pgfpathlineto{\pgfqpoint{1.908245in}{0.662912in}}%
\pgfpathlineto{\pgfqpoint{1.908590in}{0.664054in}}%
\pgfpathlineto{\pgfqpoint{1.908705in}{0.663956in}}%
\pgfpathlineto{\pgfqpoint{1.908878in}{0.662613in}}%
\pgfpathlineto{\pgfqpoint{1.908993in}{0.659857in}}%
\pgfpathlineto{\pgfqpoint{1.909108in}{0.660431in}}%
\pgfpathlineto{\pgfqpoint{1.909108in}{0.693109in}}%
\pgfpathlineto{\pgfqpoint{1.909108in}{0.693109in}}%
\pgfpathlineto{\pgfqpoint{1.908993in}{0.693269in}}%
\pgfpathlineto{\pgfqpoint{1.908878in}{0.696231in}}%
\pgfpathlineto{\pgfqpoint{1.908705in}{0.696833in}}%
\pgfpathlineto{\pgfqpoint{1.908590in}{0.697732in}}%
\pgfpathlineto{\pgfqpoint{1.908245in}{0.698112in}}%
\pgfpathlineto{\pgfqpoint{1.908187in}{0.698441in}}%
\pgfpathlineto{\pgfqpoint{1.907784in}{0.701715in}}%
\pgfpathlineto{\pgfqpoint{1.907727in}{0.701805in}}%
\pgfpathlineto{\pgfqpoint{1.907612in}{0.703735in}}%
\pgfpathlineto{\pgfqpoint{1.906864in}{0.703464in}}%
\pgfpathlineto{\pgfqpoint{1.906634in}{0.706759in}}%
\pgfpathlineto{\pgfqpoint{1.906403in}{0.707869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909338in}{0.693224in}}%
\pgfpathlineto{\pgfqpoint{1.909338in}{0.657045in}}%
\pgfpathlineto{\pgfqpoint{1.909396in}{0.656601in}}%
\pgfpathlineto{\pgfqpoint{1.909626in}{0.657285in}}%
\pgfpathlineto{\pgfqpoint{1.909683in}{0.656286in}}%
\pgfpathlineto{\pgfqpoint{1.909741in}{0.656849in}}%
\pgfpathlineto{\pgfqpoint{1.909856in}{0.656054in}}%
\pgfpathlineto{\pgfqpoint{1.910201in}{0.657860in}}%
\pgfpathlineto{\pgfqpoint{1.910201in}{0.690224in}}%
\pgfpathlineto{\pgfqpoint{1.910201in}{0.690224in}}%
\pgfpathlineto{\pgfqpoint{1.909856in}{0.691713in}}%
\pgfpathlineto{\pgfqpoint{1.909741in}{0.691952in}}%
\pgfpathlineto{\pgfqpoint{1.909683in}{0.691405in}}%
\pgfpathlineto{\pgfqpoint{1.909626in}{0.692163in}}%
\pgfpathlineto{\pgfqpoint{1.909396in}{0.692820in}}%
\pgfpathlineto{\pgfqpoint{1.909338in}{0.693224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910949in}{0.686159in}}%
\pgfpathlineto{\pgfqpoint{1.910949in}{0.659250in}}%
\pgfpathlineto{\pgfqpoint{1.911007in}{0.660694in}}%
\pgfpathlineto{\pgfqpoint{1.911122in}{0.658115in}}%
\pgfpathlineto{\pgfqpoint{1.911467in}{0.658901in}}%
\pgfpathlineto{\pgfqpoint{1.911812in}{0.659108in}}%
\pgfpathlineto{\pgfqpoint{1.911927in}{0.658304in}}%
\pgfpathlineto{\pgfqpoint{1.912100in}{0.658793in}}%
\pgfpathlineto{\pgfqpoint{1.912445in}{0.659782in}}%
\pgfpathlineto{\pgfqpoint{1.912676in}{0.660304in}}%
\pgfpathlineto{\pgfqpoint{1.912733in}{0.659903in}}%
\pgfpathlineto{\pgfqpoint{1.912791in}{0.659897in}}%
\pgfpathlineto{\pgfqpoint{1.913481in}{0.661409in}}%
\pgfpathlineto{\pgfqpoint{1.914287in}{0.661171in}}%
\pgfpathlineto{\pgfqpoint{1.914459in}{0.660785in}}%
\pgfpathlineto{\pgfqpoint{1.914517in}{0.660209in}}%
\pgfpathlineto{\pgfqpoint{1.914689in}{0.659727in}}%
\pgfpathlineto{\pgfqpoint{1.915207in}{0.658713in}}%
\pgfpathlineto{\pgfqpoint{1.915322in}{0.659209in}}%
\pgfpathlineto{\pgfqpoint{1.915438in}{0.659717in}}%
\pgfpathlineto{\pgfqpoint{1.915725in}{0.661895in}}%
\pgfpathlineto{\pgfqpoint{1.915783in}{0.661662in}}%
\pgfpathlineto{\pgfqpoint{1.915898in}{0.661474in}}%
\pgfpathlineto{\pgfqpoint{1.916128in}{0.662247in}}%
\pgfpathlineto{\pgfqpoint{1.916531in}{0.662510in}}%
\pgfpathlineto{\pgfqpoint{1.916588in}{0.661674in}}%
\pgfpathlineto{\pgfqpoint{1.916588in}{0.683873in}}%
\pgfpathlineto{\pgfqpoint{1.916588in}{0.683873in}}%
\pgfpathlineto{\pgfqpoint{1.916531in}{0.683211in}}%
\pgfpathlineto{\pgfqpoint{1.916128in}{0.683029in}}%
\pgfpathlineto{\pgfqpoint{1.915898in}{0.683148in}}%
\pgfpathlineto{\pgfqpoint{1.915783in}{0.683396in}}%
\pgfpathlineto{\pgfqpoint{1.915725in}{0.685662in}}%
\pgfpathlineto{\pgfqpoint{1.915438in}{0.683659in}}%
\pgfpathlineto{\pgfqpoint{1.915322in}{0.682945in}}%
\pgfpathlineto{\pgfqpoint{1.915207in}{0.683570in}}%
\pgfpathlineto{\pgfqpoint{1.914689in}{0.683707in}}%
\pgfpathlineto{\pgfqpoint{1.914517in}{0.683502in}}%
\pgfpathlineto{\pgfqpoint{1.914459in}{0.685589in}}%
\pgfpathlineto{\pgfqpoint{1.914287in}{0.686997in}}%
\pgfpathlineto{\pgfqpoint{1.913481in}{0.687563in}}%
\pgfpathlineto{\pgfqpoint{1.912791in}{0.687590in}}%
\pgfpathlineto{\pgfqpoint{1.912733in}{0.687554in}}%
\pgfpathlineto{\pgfqpoint{1.912676in}{0.689022in}}%
\pgfpathlineto{\pgfqpoint{1.912445in}{0.687239in}}%
\pgfpathlineto{\pgfqpoint{1.912100in}{0.685787in}}%
\pgfpathlineto{\pgfqpoint{1.911927in}{0.685393in}}%
\pgfpathlineto{\pgfqpoint{1.911812in}{0.684335in}}%
\pgfpathlineto{\pgfqpoint{1.911467in}{0.684705in}}%
\pgfpathlineto{\pgfqpoint{1.911122in}{0.684474in}}%
\pgfpathlineto{\pgfqpoint{1.911007in}{0.684142in}}%
\pgfpathlineto{\pgfqpoint{1.910949in}{0.686159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916876in}{0.682874in}}%
\pgfpathlineto{\pgfqpoint{1.916876in}{0.661732in}}%
\pgfpathlineto{\pgfqpoint{1.917106in}{0.661674in}}%
\pgfpathlineto{\pgfqpoint{1.917164in}{0.661579in}}%
\pgfpathlineto{\pgfqpoint{1.917682in}{0.663159in}}%
\pgfpathlineto{\pgfqpoint{1.918027in}{0.662455in}}%
\pgfpathlineto{\pgfqpoint{1.918027in}{0.687140in}}%
\pgfpathlineto{\pgfqpoint{1.918027in}{0.687140in}}%
\pgfpathlineto{\pgfqpoint{1.917682in}{0.684300in}}%
\pgfpathlineto{\pgfqpoint{1.917164in}{0.684072in}}%
\pgfpathlineto{\pgfqpoint{1.917106in}{0.684178in}}%
\pgfpathlineto{\pgfqpoint{1.916876in}{0.682874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918257in}{0.686825in}}%
\pgfpathlineto{\pgfqpoint{1.918257in}{0.660100in}}%
\pgfpathlineto{\pgfqpoint{1.918545in}{0.660175in}}%
\pgfpathlineto{\pgfqpoint{1.918890in}{0.660378in}}%
\pgfpathlineto{\pgfqpoint{1.919063in}{0.660235in}}%
\pgfpathlineto{\pgfqpoint{1.919178in}{0.659939in}}%
\pgfpathlineto{\pgfqpoint{1.919523in}{0.660753in}}%
\pgfpathlineto{\pgfqpoint{1.919753in}{0.659540in}}%
\pgfpathlineto{\pgfqpoint{1.920041in}{0.661175in}}%
\pgfpathlineto{\pgfqpoint{1.920098in}{0.661667in}}%
\pgfpathlineto{\pgfqpoint{1.920213in}{0.661737in}}%
\pgfpathlineto{\pgfqpoint{1.920271in}{0.662006in}}%
\pgfpathlineto{\pgfqpoint{1.920444in}{0.662203in}}%
\pgfpathlineto{\pgfqpoint{1.920616in}{0.661198in}}%
\pgfpathlineto{\pgfqpoint{1.920789in}{0.660701in}}%
\pgfpathlineto{\pgfqpoint{1.920962in}{0.660901in}}%
\pgfpathlineto{\pgfqpoint{1.921192in}{0.663540in}}%
\pgfpathlineto{\pgfqpoint{1.921249in}{0.662960in}}%
\pgfpathlineto{\pgfqpoint{1.921307in}{0.663107in}}%
\pgfpathlineto{\pgfqpoint{1.921307in}{0.686567in}}%
\pgfpathlineto{\pgfqpoint{1.921307in}{0.686567in}}%
\pgfpathlineto{\pgfqpoint{1.921249in}{0.686762in}}%
\pgfpathlineto{\pgfqpoint{1.921192in}{0.687330in}}%
\pgfpathlineto{\pgfqpoint{1.920962in}{0.687859in}}%
\pgfpathlineto{\pgfqpoint{1.920789in}{0.688857in}}%
\pgfpathlineto{\pgfqpoint{1.920616in}{0.689114in}}%
\pgfpathlineto{\pgfqpoint{1.920444in}{0.689025in}}%
\pgfpathlineto{\pgfqpoint{1.920271in}{0.688577in}}%
\pgfpathlineto{\pgfqpoint{1.920213in}{0.688413in}}%
\pgfpathlineto{\pgfqpoint{1.920098in}{0.687501in}}%
\pgfpathlineto{\pgfqpoint{1.920041in}{0.686900in}}%
\pgfpathlineto{\pgfqpoint{1.919753in}{0.685787in}}%
\pgfpathlineto{\pgfqpoint{1.919523in}{0.684779in}}%
\pgfpathlineto{\pgfqpoint{1.919178in}{0.685401in}}%
\pgfpathlineto{\pgfqpoint{1.919063in}{0.685919in}}%
\pgfpathlineto{\pgfqpoint{1.918890in}{0.686591in}}%
\pgfpathlineto{\pgfqpoint{1.918545in}{0.686924in}}%
\pgfpathlineto{\pgfqpoint{1.918257in}{0.686825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921882in}{0.692439in}}%
\pgfpathlineto{\pgfqpoint{1.921882in}{0.662885in}}%
\pgfpathlineto{\pgfqpoint{1.921940in}{0.661482in}}%
\pgfpathlineto{\pgfqpoint{1.922112in}{0.661215in}}%
\pgfpathlineto{\pgfqpoint{1.922112in}{0.691497in}}%
\pgfpathlineto{\pgfqpoint{1.922112in}{0.691497in}}%
\pgfpathlineto{\pgfqpoint{1.921940in}{0.692134in}}%
\pgfpathlineto{\pgfqpoint{1.921882in}{0.692439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922515in}{0.691511in}}%
\pgfpathlineto{\pgfqpoint{1.922515in}{0.661835in}}%
\pgfpathlineto{\pgfqpoint{1.922573in}{0.664900in}}%
\pgfpathlineto{\pgfqpoint{1.922860in}{0.665053in}}%
\pgfpathlineto{\pgfqpoint{1.922975in}{0.665117in}}%
\pgfpathlineto{\pgfqpoint{1.923091in}{0.665539in}}%
\pgfpathlineto{\pgfqpoint{1.923148in}{0.665200in}}%
\pgfpathlineto{\pgfqpoint{1.923263in}{0.666161in}}%
\pgfpathlineto{\pgfqpoint{1.923321in}{0.666391in}}%
\pgfpathlineto{\pgfqpoint{1.923436in}{0.666927in}}%
\pgfpathlineto{\pgfqpoint{1.923436in}{0.688757in}}%
\pgfpathlineto{\pgfqpoint{1.923436in}{0.688757in}}%
\pgfpathlineto{\pgfqpoint{1.923321in}{0.689221in}}%
\pgfpathlineto{\pgfqpoint{1.923263in}{0.688495in}}%
\pgfpathlineto{\pgfqpoint{1.923148in}{0.688491in}}%
\pgfpathlineto{\pgfqpoint{1.923091in}{0.687083in}}%
\pgfpathlineto{\pgfqpoint{1.922975in}{0.689670in}}%
\pgfpathlineto{\pgfqpoint{1.922860in}{0.690650in}}%
\pgfpathlineto{\pgfqpoint{1.922573in}{0.690421in}}%
\pgfpathlineto{\pgfqpoint{1.922515in}{0.691511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923896in}{0.688909in}}%
\pgfpathlineto{\pgfqpoint{1.923896in}{0.666243in}}%
\pgfpathlineto{\pgfqpoint{1.924587in}{0.667253in}}%
\pgfpathlineto{\pgfqpoint{1.924874in}{0.666978in}}%
\pgfpathlineto{\pgfqpoint{1.924874in}{0.686998in}}%
\pgfpathlineto{\pgfqpoint{1.924874in}{0.686998in}}%
\pgfpathlineto{\pgfqpoint{1.924587in}{0.689186in}}%
\pgfpathlineto{\pgfqpoint{1.923896in}{0.688909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925277in}{0.692958in}}%
\pgfpathlineto{\pgfqpoint{1.925277in}{0.667565in}}%
\pgfpathlineto{\pgfqpoint{1.925392in}{0.671864in}}%
\pgfpathlineto{\pgfqpoint{1.925450in}{0.671573in}}%
\pgfpathlineto{\pgfqpoint{1.925507in}{0.669548in}}%
\pgfpathlineto{\pgfqpoint{1.925565in}{0.669182in}}%
\pgfpathlineto{\pgfqpoint{1.925622in}{0.668973in}}%
\pgfpathlineto{\pgfqpoint{1.925795in}{0.667712in}}%
\pgfpathlineto{\pgfqpoint{1.925853in}{0.669327in}}%
\pgfpathlineto{\pgfqpoint{1.925910in}{0.669226in}}%
\pgfpathlineto{\pgfqpoint{1.926486in}{0.669020in}}%
\pgfpathlineto{\pgfqpoint{1.926601in}{0.669329in}}%
\pgfpathlineto{\pgfqpoint{1.926658in}{0.669962in}}%
\pgfpathlineto{\pgfqpoint{1.927176in}{0.670468in}}%
\pgfpathlineto{\pgfqpoint{1.927924in}{0.665626in}}%
\pgfpathlineto{\pgfqpoint{1.928097in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.928212in}{0.662847in}}%
\pgfpathlineto{\pgfqpoint{1.928384in}{0.662422in}}%
\pgfpathlineto{\pgfqpoint{1.928672in}{0.662974in}}%
\pgfpathlineto{\pgfqpoint{1.928787in}{0.663350in}}%
\pgfpathlineto{\pgfqpoint{1.929363in}{0.663206in}}%
\pgfpathlineto{\pgfqpoint{1.929708in}{0.663086in}}%
\pgfpathlineto{\pgfqpoint{1.929708in}{0.695560in}}%
\pgfpathlineto{\pgfqpoint{1.929708in}{0.695560in}}%
\pgfpathlineto{\pgfqpoint{1.929363in}{0.695780in}}%
\pgfpathlineto{\pgfqpoint{1.928787in}{0.695546in}}%
\pgfpathlineto{\pgfqpoint{1.928672in}{0.695843in}}%
\pgfpathlineto{\pgfqpoint{1.928384in}{0.695999in}}%
\pgfpathlineto{\pgfqpoint{1.928212in}{0.695240in}}%
\pgfpathlineto{\pgfqpoint{1.928097in}{0.689017in}}%
\pgfpathlineto{\pgfqpoint{1.927924in}{0.688433in}}%
\pgfpathlineto{\pgfqpoint{1.927176in}{0.689498in}}%
\pgfpathlineto{\pgfqpoint{1.926658in}{0.689807in}}%
\pgfpathlineto{\pgfqpoint{1.926601in}{0.689077in}}%
\pgfpathlineto{\pgfqpoint{1.926486in}{0.688439in}}%
\pgfpathlineto{\pgfqpoint{1.925910in}{0.688446in}}%
\pgfpathlineto{\pgfqpoint{1.925853in}{0.688338in}}%
\pgfpathlineto{\pgfqpoint{1.925795in}{0.687937in}}%
\pgfpathlineto{\pgfqpoint{1.925622in}{0.689623in}}%
\pgfpathlineto{\pgfqpoint{1.925565in}{0.689322in}}%
\pgfpathlineto{\pgfqpoint{1.925507in}{0.689682in}}%
\pgfpathlineto{\pgfqpoint{1.925450in}{0.691363in}}%
\pgfpathlineto{\pgfqpoint{1.925392in}{0.693343in}}%
\pgfpathlineto{\pgfqpoint{1.925277in}{0.692958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930053in}{0.695190in}}%
\pgfpathlineto{\pgfqpoint{1.930053in}{0.662173in}}%
\pgfpathlineto{\pgfqpoint{1.930226in}{0.661611in}}%
\pgfpathlineto{\pgfqpoint{1.930398in}{0.662114in}}%
\pgfpathlineto{\pgfqpoint{1.930744in}{0.661725in}}%
\pgfpathlineto{\pgfqpoint{1.930801in}{0.660903in}}%
\pgfpathlineto{\pgfqpoint{1.930974in}{0.664265in}}%
\pgfpathlineto{\pgfqpoint{1.931031in}{0.665730in}}%
\pgfpathlineto{\pgfqpoint{1.931089in}{0.665013in}}%
\pgfpathlineto{\pgfqpoint{1.931319in}{0.667136in}}%
\pgfpathlineto{\pgfqpoint{1.931377in}{0.666819in}}%
\pgfpathlineto{\pgfqpoint{1.931377in}{0.700656in}}%
\pgfpathlineto{\pgfqpoint{1.931377in}{0.700656in}}%
\pgfpathlineto{\pgfqpoint{1.931319in}{0.701216in}}%
\pgfpathlineto{\pgfqpoint{1.931089in}{0.700521in}}%
\pgfpathlineto{\pgfqpoint{1.931031in}{0.700478in}}%
\pgfpathlineto{\pgfqpoint{1.930974in}{0.700415in}}%
\pgfpathlineto{\pgfqpoint{1.930801in}{0.694699in}}%
\pgfpathlineto{\pgfqpoint{1.930744in}{0.696723in}}%
\pgfpathlineto{\pgfqpoint{1.930398in}{0.696063in}}%
\pgfpathlineto{\pgfqpoint{1.930226in}{0.694728in}}%
\pgfpathlineto{\pgfqpoint{1.930053in}{0.695190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931722in}{0.702368in}}%
\pgfpathlineto{\pgfqpoint{1.931722in}{0.665700in}}%
\pgfpathlineto{\pgfqpoint{1.931722in}{0.702368in}}%
\pgfpathlineto{\pgfqpoint{1.931722in}{0.702368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931837in}{0.703065in}}%
\pgfpathlineto{\pgfqpoint{1.931837in}{0.665536in}}%
\pgfpathlineto{\pgfqpoint{1.931837in}{0.703065in}}%
\pgfpathlineto{\pgfqpoint{1.931837in}{0.703065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932182in}{0.702124in}}%
\pgfpathlineto{\pgfqpoint{1.932182in}{0.664534in}}%
\pgfpathlineto{\pgfqpoint{1.932527in}{0.663153in}}%
\pgfpathlineto{\pgfqpoint{1.932585in}{0.663137in}}%
\pgfpathlineto{\pgfqpoint{1.932642in}{0.664418in}}%
\pgfpathlineto{\pgfqpoint{1.933218in}{0.664586in}}%
\pgfpathlineto{\pgfqpoint{1.933448in}{0.666845in}}%
\pgfpathlineto{\pgfqpoint{1.933563in}{0.667363in}}%
\pgfpathlineto{\pgfqpoint{1.933966in}{0.666910in}}%
\pgfpathlineto{\pgfqpoint{1.934023in}{0.668208in}}%
\pgfpathlineto{\pgfqpoint{1.934311in}{0.668729in}}%
\pgfpathlineto{\pgfqpoint{1.934541in}{0.668350in}}%
\pgfpathlineto{\pgfqpoint{1.934541in}{0.705243in}}%
\pgfpathlineto{\pgfqpoint{1.934541in}{0.705243in}}%
\pgfpathlineto{\pgfqpoint{1.934311in}{0.705163in}}%
\pgfpathlineto{\pgfqpoint{1.934023in}{0.704873in}}%
\pgfpathlineto{\pgfqpoint{1.933966in}{0.702411in}}%
\pgfpathlineto{\pgfqpoint{1.933563in}{0.703883in}}%
\pgfpathlineto{\pgfqpoint{1.933448in}{0.703259in}}%
\pgfpathlineto{\pgfqpoint{1.933218in}{0.703952in}}%
\pgfpathlineto{\pgfqpoint{1.932642in}{0.703443in}}%
\pgfpathlineto{\pgfqpoint{1.932585in}{0.702171in}}%
\pgfpathlineto{\pgfqpoint{1.932527in}{0.701931in}}%
\pgfpathlineto{\pgfqpoint{1.932182in}{0.702124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935289in}{0.703515in}}%
\pgfpathlineto{\pgfqpoint{1.935289in}{0.666948in}}%
\pgfpathlineto{\pgfqpoint{1.935404in}{0.665340in}}%
\pgfpathlineto{\pgfqpoint{1.935520in}{0.667073in}}%
\pgfpathlineto{\pgfqpoint{1.936095in}{0.667567in}}%
\pgfpathlineto{\pgfqpoint{1.936325in}{0.668886in}}%
\pgfpathlineto{\pgfqpoint{1.936440in}{0.669126in}}%
\pgfpathlineto{\pgfqpoint{1.936958in}{0.666329in}}%
\pgfpathlineto{\pgfqpoint{1.936958in}{0.700818in}}%
\pgfpathlineto{\pgfqpoint{1.936958in}{0.700818in}}%
\pgfpathlineto{\pgfqpoint{1.936440in}{0.700441in}}%
\pgfpathlineto{\pgfqpoint{1.936325in}{0.699408in}}%
\pgfpathlineto{\pgfqpoint{1.936095in}{0.699802in}}%
\pgfpathlineto{\pgfqpoint{1.935520in}{0.699827in}}%
\pgfpathlineto{\pgfqpoint{1.935404in}{0.699877in}}%
\pgfpathlineto{\pgfqpoint{1.935289in}{0.703515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937246in}{0.699735in}}%
\pgfpathlineto{\pgfqpoint{1.937246in}{0.666017in}}%
\pgfpathlineto{\pgfqpoint{1.937246in}{0.699735in}}%
\pgfpathlineto{\pgfqpoint{1.937246in}{0.699735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937821in}{0.699193in}}%
\pgfpathlineto{\pgfqpoint{1.937821in}{0.665697in}}%
\pgfpathlineto{\pgfqpoint{1.937879in}{0.665972in}}%
\pgfpathlineto{\pgfqpoint{1.937994in}{0.664581in}}%
\pgfpathlineto{\pgfqpoint{1.938454in}{0.663814in}}%
\pgfpathlineto{\pgfqpoint{1.938742in}{0.663505in}}%
\pgfpathlineto{\pgfqpoint{1.939145in}{0.663792in}}%
\pgfpathlineto{\pgfqpoint{1.939317in}{0.661836in}}%
\pgfpathlineto{\pgfqpoint{1.939432in}{0.661368in}}%
\pgfpathlineto{\pgfqpoint{1.939605in}{0.661082in}}%
\pgfpathlineto{\pgfqpoint{1.939778in}{0.660978in}}%
\pgfpathlineto{\pgfqpoint{1.939893in}{0.661304in}}%
\pgfpathlineto{\pgfqpoint{1.940411in}{0.661187in}}%
\pgfpathlineto{\pgfqpoint{1.940928in}{0.662016in}}%
\pgfpathlineto{\pgfqpoint{1.941159in}{0.662292in}}%
\pgfpathlineto{\pgfqpoint{1.942079in}{0.663695in}}%
\pgfpathlineto{\pgfqpoint{1.942367in}{0.662531in}}%
\pgfpathlineto{\pgfqpoint{1.942367in}{0.693138in}}%
\pgfpathlineto{\pgfqpoint{1.942367in}{0.693138in}}%
\pgfpathlineto{\pgfqpoint{1.942079in}{0.693323in}}%
\pgfpathlineto{\pgfqpoint{1.941159in}{0.692315in}}%
\pgfpathlineto{\pgfqpoint{1.940928in}{0.691282in}}%
\pgfpathlineto{\pgfqpoint{1.940411in}{0.692433in}}%
\pgfpathlineto{\pgfqpoint{1.939893in}{0.693680in}}%
\pgfpathlineto{\pgfqpoint{1.939778in}{0.694406in}}%
\pgfpathlineto{\pgfqpoint{1.939605in}{0.695103in}}%
\pgfpathlineto{\pgfqpoint{1.939432in}{0.695433in}}%
\pgfpathlineto{\pgfqpoint{1.939317in}{0.695721in}}%
\pgfpathlineto{\pgfqpoint{1.939145in}{0.696206in}}%
\pgfpathlineto{\pgfqpoint{1.938742in}{0.696202in}}%
\pgfpathlineto{\pgfqpoint{1.938454in}{0.696458in}}%
\pgfpathlineto{\pgfqpoint{1.937994in}{0.695783in}}%
\pgfpathlineto{\pgfqpoint{1.937879in}{0.699579in}}%
\pgfpathlineto{\pgfqpoint{1.937821in}{0.699193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942770in}{0.693861in}}%
\pgfpathlineto{\pgfqpoint{1.942770in}{0.662806in}}%
\pgfpathlineto{\pgfqpoint{1.943058in}{0.656846in}}%
\pgfpathlineto{\pgfqpoint{1.943115in}{0.657429in}}%
\pgfpathlineto{\pgfqpoint{1.943345in}{0.657850in}}%
\pgfpathlineto{\pgfqpoint{1.943518in}{0.660568in}}%
\pgfpathlineto{\pgfqpoint{1.943690in}{0.662306in}}%
\pgfpathlineto{\pgfqpoint{1.943806in}{0.660735in}}%
\pgfpathlineto{\pgfqpoint{1.943978in}{0.659706in}}%
\pgfpathlineto{\pgfqpoint{1.944208in}{0.659811in}}%
\pgfpathlineto{\pgfqpoint{1.944208in}{0.690045in}}%
\pgfpathlineto{\pgfqpoint{1.944208in}{0.690045in}}%
\pgfpathlineto{\pgfqpoint{1.943978in}{0.690113in}}%
\pgfpathlineto{\pgfqpoint{1.943806in}{0.690723in}}%
\pgfpathlineto{\pgfqpoint{1.943690in}{0.690097in}}%
\pgfpathlineto{\pgfqpoint{1.943518in}{0.693255in}}%
\pgfpathlineto{\pgfqpoint{1.943345in}{0.688913in}}%
\pgfpathlineto{\pgfqpoint{1.943115in}{0.688064in}}%
\pgfpathlineto{\pgfqpoint{1.943058in}{0.692949in}}%
\pgfpathlineto{\pgfqpoint{1.942770in}{0.693861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944554in}{0.689979in}}%
\pgfpathlineto{\pgfqpoint{1.944554in}{0.659491in}}%
\pgfpathlineto{\pgfqpoint{1.944611in}{0.658906in}}%
\pgfpathlineto{\pgfqpoint{1.944899in}{0.658851in}}%
\pgfpathlineto{\pgfqpoint{1.945187in}{0.658663in}}%
\pgfpathlineto{\pgfqpoint{1.945244in}{0.658025in}}%
\pgfpathlineto{\pgfqpoint{1.945762in}{0.657707in}}%
\pgfpathlineto{\pgfqpoint{1.945935in}{0.652263in}}%
\pgfpathlineto{\pgfqpoint{1.946165in}{0.652292in}}%
\pgfpathlineto{\pgfqpoint{1.946625in}{0.651699in}}%
\pgfpathlineto{\pgfqpoint{1.947085in}{0.653216in}}%
\pgfpathlineto{\pgfqpoint{1.947258in}{0.657222in}}%
\pgfpathlineto{\pgfqpoint{1.947316in}{0.657270in}}%
\pgfpathlineto{\pgfqpoint{1.947373in}{0.657227in}}%
\pgfpathlineto{\pgfqpoint{1.947661in}{0.656784in}}%
\pgfpathlineto{\pgfqpoint{1.947661in}{0.696661in}}%
\pgfpathlineto{\pgfqpoint{1.947661in}{0.696661in}}%
\pgfpathlineto{\pgfqpoint{1.947373in}{0.697319in}}%
\pgfpathlineto{\pgfqpoint{1.947316in}{0.697913in}}%
\pgfpathlineto{\pgfqpoint{1.947258in}{0.694174in}}%
\pgfpathlineto{\pgfqpoint{1.947085in}{0.694517in}}%
\pgfpathlineto{\pgfqpoint{1.946625in}{0.692885in}}%
\pgfpathlineto{\pgfqpoint{1.946165in}{0.694185in}}%
\pgfpathlineto{\pgfqpoint{1.945935in}{0.694415in}}%
\pgfpathlineto{\pgfqpoint{1.945762in}{0.695077in}}%
\pgfpathlineto{\pgfqpoint{1.945244in}{0.696351in}}%
\pgfpathlineto{\pgfqpoint{1.945187in}{0.693311in}}%
\pgfpathlineto{\pgfqpoint{1.944899in}{0.693040in}}%
\pgfpathlineto{\pgfqpoint{1.944611in}{0.692641in}}%
\pgfpathlineto{\pgfqpoint{1.944554in}{0.689979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948006in}{0.694535in}}%
\pgfpathlineto{\pgfqpoint{1.948006in}{0.656953in}}%
\pgfpathlineto{\pgfqpoint{1.948409in}{0.657137in}}%
\pgfpathlineto{\pgfqpoint{1.948524in}{0.657033in}}%
\pgfpathlineto{\pgfqpoint{1.949272in}{0.656906in}}%
\pgfpathlineto{\pgfqpoint{1.949445in}{0.653594in}}%
\pgfpathlineto{\pgfqpoint{1.949502in}{0.654053in}}%
\pgfpathlineto{\pgfqpoint{1.949560in}{0.653997in}}%
\pgfpathlineto{\pgfqpoint{1.949675in}{0.654795in}}%
\pgfpathlineto{\pgfqpoint{1.949847in}{0.654980in}}%
\pgfpathlineto{\pgfqpoint{1.950135in}{0.655196in}}%
\pgfpathlineto{\pgfqpoint{1.950883in}{0.654570in}}%
\pgfpathlineto{\pgfqpoint{1.950883in}{0.701412in}}%
\pgfpathlineto{\pgfqpoint{1.950883in}{0.701412in}}%
\pgfpathlineto{\pgfqpoint{1.950135in}{0.698861in}}%
\pgfpathlineto{\pgfqpoint{1.949847in}{0.699837in}}%
\pgfpathlineto{\pgfqpoint{1.949675in}{0.700327in}}%
\pgfpathlineto{\pgfqpoint{1.949560in}{0.700379in}}%
\pgfpathlineto{\pgfqpoint{1.949502in}{0.700320in}}%
\pgfpathlineto{\pgfqpoint{1.949445in}{0.696435in}}%
\pgfpathlineto{\pgfqpoint{1.949272in}{0.696557in}}%
\pgfpathlineto{\pgfqpoint{1.948524in}{0.697657in}}%
\pgfpathlineto{\pgfqpoint{1.948409in}{0.697103in}}%
\pgfpathlineto{\pgfqpoint{1.948006in}{0.694535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951574in}{0.700528in}}%
\pgfpathlineto{\pgfqpoint{1.951574in}{0.653690in}}%
\pgfpathlineto{\pgfqpoint{1.951689in}{0.653600in}}%
\pgfpathlineto{\pgfqpoint{1.952264in}{0.653726in}}%
\pgfpathlineto{\pgfqpoint{1.952437in}{0.653627in}}%
\pgfpathlineto{\pgfqpoint{1.952494in}{0.653245in}}%
\pgfpathlineto{\pgfqpoint{1.952667in}{0.652817in}}%
\pgfpathlineto{\pgfqpoint{1.953415in}{0.652943in}}%
\pgfpathlineto{\pgfqpoint{1.953703in}{0.651856in}}%
\pgfpathlineto{\pgfqpoint{1.953933in}{0.655476in}}%
\pgfpathlineto{\pgfqpoint{1.954796in}{0.655283in}}%
\pgfpathlineto{\pgfqpoint{1.954796in}{0.697315in}}%
\pgfpathlineto{\pgfqpoint{1.954796in}{0.697315in}}%
\pgfpathlineto{\pgfqpoint{1.953933in}{0.697827in}}%
\pgfpathlineto{\pgfqpoint{1.953703in}{0.695571in}}%
\pgfpathlineto{\pgfqpoint{1.953415in}{0.695579in}}%
\pgfpathlineto{\pgfqpoint{1.952667in}{0.693110in}}%
\pgfpathlineto{\pgfqpoint{1.952494in}{0.694574in}}%
\pgfpathlineto{\pgfqpoint{1.952437in}{0.693760in}}%
\pgfpathlineto{\pgfqpoint{1.952264in}{0.693778in}}%
\pgfpathlineto{\pgfqpoint{1.951689in}{0.695120in}}%
\pgfpathlineto{\pgfqpoint{1.951574in}{0.700528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955717in}{0.696924in}}%
\pgfpathlineto{\pgfqpoint{1.955717in}{0.655407in}}%
\pgfpathlineto{\pgfqpoint{1.955889in}{0.656290in}}%
\pgfpathlineto{\pgfqpoint{1.956004in}{0.657981in}}%
\pgfpathlineto{\pgfqpoint{1.956004in}{0.697783in}}%
\pgfpathlineto{\pgfqpoint{1.956004in}{0.697783in}}%
\pgfpathlineto{\pgfqpoint{1.955889in}{0.697543in}}%
\pgfpathlineto{\pgfqpoint{1.955717in}{0.696924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956177in}{0.697219in}}%
\pgfpathlineto{\pgfqpoint{1.956177in}{0.658222in}}%
\pgfpathlineto{\pgfqpoint{1.956350in}{0.658065in}}%
\pgfpathlineto{\pgfqpoint{1.956580in}{0.658006in}}%
\pgfpathlineto{\pgfqpoint{1.956752in}{0.658756in}}%
\pgfpathlineto{\pgfqpoint{1.956810in}{0.659154in}}%
\pgfpathlineto{\pgfqpoint{1.956983in}{0.658630in}}%
\pgfpathlineto{\pgfqpoint{1.957616in}{0.658739in}}%
\pgfpathlineto{\pgfqpoint{1.957673in}{0.661712in}}%
\pgfpathlineto{\pgfqpoint{1.957731in}{0.661539in}}%
\pgfpathlineto{\pgfqpoint{1.958479in}{0.661662in}}%
\pgfpathlineto{\pgfqpoint{1.958594in}{0.661411in}}%
\pgfpathlineto{\pgfqpoint{1.959112in}{0.658227in}}%
\pgfpathlineto{\pgfqpoint{1.959687in}{0.659398in}}%
\pgfpathlineto{\pgfqpoint{1.960205in}{0.658933in}}%
\pgfpathlineto{\pgfqpoint{1.960320in}{0.657529in}}%
\pgfpathlineto{\pgfqpoint{1.960550in}{0.657355in}}%
\pgfpathlineto{\pgfqpoint{1.960723in}{0.654353in}}%
\pgfpathlineto{\pgfqpoint{1.960780in}{0.655737in}}%
\pgfpathlineto{\pgfqpoint{1.961471in}{0.656030in}}%
\pgfpathlineto{\pgfqpoint{1.961701in}{0.654482in}}%
\pgfpathlineto{\pgfqpoint{1.961759in}{0.655486in}}%
\pgfpathlineto{\pgfqpoint{1.961759in}{0.704962in}}%
\pgfpathlineto{\pgfqpoint{1.961759in}{0.704962in}}%
\pgfpathlineto{\pgfqpoint{1.961701in}{0.703898in}}%
\pgfpathlineto{\pgfqpoint{1.961471in}{0.703323in}}%
\pgfpathlineto{\pgfqpoint{1.960780in}{0.703338in}}%
\pgfpathlineto{\pgfqpoint{1.960723in}{0.703475in}}%
\pgfpathlineto{\pgfqpoint{1.960550in}{0.703604in}}%
\pgfpathlineto{\pgfqpoint{1.960320in}{0.703195in}}%
\pgfpathlineto{\pgfqpoint{1.960205in}{0.701767in}}%
\pgfpathlineto{\pgfqpoint{1.959687in}{0.701963in}}%
\pgfpathlineto{\pgfqpoint{1.959112in}{0.700431in}}%
\pgfpathlineto{\pgfqpoint{1.958594in}{0.704706in}}%
\pgfpathlineto{\pgfqpoint{1.958479in}{0.703177in}}%
\pgfpathlineto{\pgfqpoint{1.957731in}{0.702914in}}%
\pgfpathlineto{\pgfqpoint{1.957673in}{0.701023in}}%
\pgfpathlineto{\pgfqpoint{1.957616in}{0.694990in}}%
\pgfpathlineto{\pgfqpoint{1.956983in}{0.696240in}}%
\pgfpathlineto{\pgfqpoint{1.956810in}{0.697066in}}%
\pgfpathlineto{\pgfqpoint{1.956752in}{0.697287in}}%
\pgfpathlineto{\pgfqpoint{1.956580in}{0.697849in}}%
\pgfpathlineto{\pgfqpoint{1.956350in}{0.696993in}}%
\pgfpathlineto{\pgfqpoint{1.956177in}{0.697219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962794in}{0.705126in}}%
\pgfpathlineto{\pgfqpoint{1.962794in}{0.655437in}}%
\pgfpathlineto{\pgfqpoint{1.962852in}{0.655476in}}%
\pgfpathlineto{\pgfqpoint{1.962852in}{0.705607in}}%
\pgfpathlineto{\pgfqpoint{1.962852in}{0.705607in}}%
\pgfpathlineto{\pgfqpoint{1.962794in}{0.705126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963312in}{0.703900in}}%
\pgfpathlineto{\pgfqpoint{1.963312in}{0.653866in}}%
\pgfpathlineto{\pgfqpoint{1.963370in}{0.654441in}}%
\pgfpathlineto{\pgfqpoint{1.963600in}{0.653975in}}%
\pgfpathlineto{\pgfqpoint{1.963657in}{0.653081in}}%
\pgfpathlineto{\pgfqpoint{1.963772in}{0.653059in}}%
\pgfpathlineto{\pgfqpoint{1.963945in}{0.653190in}}%
\pgfpathlineto{\pgfqpoint{1.964175in}{0.654064in}}%
\pgfpathlineto{\pgfqpoint{1.964233in}{0.653245in}}%
\pgfpathlineto{\pgfqpoint{1.964290in}{0.654172in}}%
\pgfpathlineto{\pgfqpoint{1.964405in}{0.655012in}}%
\pgfpathlineto{\pgfqpoint{1.964636in}{0.655246in}}%
\pgfpathlineto{\pgfqpoint{1.964751in}{0.657532in}}%
\pgfpathlineto{\pgfqpoint{1.964866in}{0.657602in}}%
\pgfpathlineto{\pgfqpoint{1.964923in}{0.657724in}}%
\pgfpathlineto{\pgfqpoint{1.964923in}{0.707151in}}%
\pgfpathlineto{\pgfqpoint{1.964923in}{0.707151in}}%
\pgfpathlineto{\pgfqpoint{1.964866in}{0.706820in}}%
\pgfpathlineto{\pgfqpoint{1.964751in}{0.706231in}}%
\pgfpathlineto{\pgfqpoint{1.964636in}{0.705850in}}%
\pgfpathlineto{\pgfqpoint{1.964405in}{0.705361in}}%
\pgfpathlineto{\pgfqpoint{1.964290in}{0.705488in}}%
\pgfpathlineto{\pgfqpoint{1.964233in}{0.702423in}}%
\pgfpathlineto{\pgfqpoint{1.964175in}{0.702270in}}%
\pgfpathlineto{\pgfqpoint{1.963945in}{0.702740in}}%
\pgfpathlineto{\pgfqpoint{1.963772in}{0.704033in}}%
\pgfpathlineto{\pgfqpoint{1.963657in}{0.704774in}}%
\pgfpathlineto{\pgfqpoint{1.963600in}{0.704743in}}%
\pgfpathlineto{\pgfqpoint{1.963370in}{0.704512in}}%
\pgfpathlineto{\pgfqpoint{1.963312in}{0.703900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965211in}{0.710131in}}%
\pgfpathlineto{\pgfqpoint{1.965211in}{0.658698in}}%
\pgfpathlineto{\pgfqpoint{1.965211in}{0.710131in}}%
\pgfpathlineto{\pgfqpoint{1.965211in}{0.710131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965499in}{0.714144in}}%
\pgfpathlineto{\pgfqpoint{1.965499in}{0.660143in}}%
\pgfpathlineto{\pgfqpoint{1.966419in}{0.660611in}}%
\pgfpathlineto{\pgfqpoint{1.966650in}{0.661357in}}%
\pgfpathlineto{\pgfqpoint{1.966707in}{0.661856in}}%
\pgfpathlineto{\pgfqpoint{1.966822in}{0.663462in}}%
\pgfpathlineto{\pgfqpoint{1.966995in}{0.665724in}}%
\pgfpathlineto{\pgfqpoint{1.967052in}{0.664586in}}%
\pgfpathlineto{\pgfqpoint{1.967685in}{0.664267in}}%
\pgfpathlineto{\pgfqpoint{1.967800in}{0.664229in}}%
\pgfpathlineto{\pgfqpoint{1.968088in}{0.663799in}}%
\pgfpathlineto{\pgfqpoint{1.968146in}{0.663917in}}%
\pgfpathlineto{\pgfqpoint{1.968318in}{0.665337in}}%
\pgfpathlineto{\pgfqpoint{1.968376in}{0.663751in}}%
\pgfpathlineto{\pgfqpoint{1.968548in}{0.664002in}}%
\pgfpathlineto{\pgfqpoint{1.968779in}{0.665130in}}%
\pgfpathlineto{\pgfqpoint{1.968894in}{0.664786in}}%
\pgfpathlineto{\pgfqpoint{1.969009in}{0.665629in}}%
\pgfpathlineto{\pgfqpoint{1.969009in}{0.721532in}}%
\pgfpathlineto{\pgfqpoint{1.969009in}{0.721532in}}%
\pgfpathlineto{\pgfqpoint{1.968894in}{0.720319in}}%
\pgfpathlineto{\pgfqpoint{1.968779in}{0.721593in}}%
\pgfpathlineto{\pgfqpoint{1.968548in}{0.720993in}}%
\pgfpathlineto{\pgfqpoint{1.968376in}{0.721387in}}%
\pgfpathlineto{\pgfqpoint{1.968318in}{0.722374in}}%
\pgfpathlineto{\pgfqpoint{1.968146in}{0.721945in}}%
\pgfpathlineto{\pgfqpoint{1.968088in}{0.724697in}}%
\pgfpathlineto{\pgfqpoint{1.967800in}{0.724563in}}%
\pgfpathlineto{\pgfqpoint{1.967685in}{0.724472in}}%
\pgfpathlineto{\pgfqpoint{1.967052in}{0.724864in}}%
\pgfpathlineto{\pgfqpoint{1.966995in}{0.725273in}}%
\pgfpathlineto{\pgfqpoint{1.966822in}{0.724770in}}%
\pgfpathlineto{\pgfqpoint{1.966707in}{0.723697in}}%
\pgfpathlineto{\pgfqpoint{1.966650in}{0.724960in}}%
\pgfpathlineto{\pgfqpoint{1.966419in}{0.714463in}}%
\pgfpathlineto{\pgfqpoint{1.965499in}{0.714144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969181in}{0.720577in}}%
\pgfpathlineto{\pgfqpoint{1.969181in}{0.666326in}}%
\pgfpathlineto{\pgfqpoint{1.969872in}{0.666450in}}%
\pgfpathlineto{\pgfqpoint{1.969929in}{0.667106in}}%
\pgfpathlineto{\pgfqpoint{1.970102in}{0.667472in}}%
\pgfpathlineto{\pgfqpoint{1.970275in}{0.668650in}}%
\pgfpathlineto{\pgfqpoint{1.970332in}{0.668693in}}%
\pgfpathlineto{\pgfqpoint{1.970505in}{0.669819in}}%
\pgfpathlineto{\pgfqpoint{1.970908in}{0.668326in}}%
\pgfpathlineto{\pgfqpoint{1.971195in}{0.669018in}}%
\pgfpathlineto{\pgfqpoint{1.971253in}{0.664253in}}%
\pgfpathlineto{\pgfqpoint{1.971310in}{0.664175in}}%
\pgfpathlineto{\pgfqpoint{1.971426in}{0.666472in}}%
\pgfpathlineto{\pgfqpoint{1.972001in}{0.665796in}}%
\pgfpathlineto{\pgfqpoint{1.972231in}{0.671881in}}%
\pgfpathlineto{\pgfqpoint{1.972231in}{0.711110in}}%
\pgfpathlineto{\pgfqpoint{1.972231in}{0.711110in}}%
\pgfpathlineto{\pgfqpoint{1.972001in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.971426in}{0.712053in}}%
\pgfpathlineto{\pgfqpoint{1.971310in}{0.712789in}}%
\pgfpathlineto{\pgfqpoint{1.971253in}{0.712255in}}%
\pgfpathlineto{\pgfqpoint{1.971195in}{0.712928in}}%
\pgfpathlineto{\pgfqpoint{1.970908in}{0.711356in}}%
\pgfpathlineto{\pgfqpoint{1.970505in}{0.712798in}}%
\pgfpathlineto{\pgfqpoint{1.970332in}{0.712361in}}%
\pgfpathlineto{\pgfqpoint{1.970275in}{0.713092in}}%
\pgfpathlineto{\pgfqpoint{1.970102in}{0.712279in}}%
\pgfpathlineto{\pgfqpoint{1.969929in}{0.716036in}}%
\pgfpathlineto{\pgfqpoint{1.969872in}{0.721177in}}%
\pgfpathlineto{\pgfqpoint{1.969181in}{0.720577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972519in}{0.710462in}}%
\pgfpathlineto{\pgfqpoint{1.972519in}{0.671818in}}%
\pgfpathlineto{\pgfqpoint{1.972691in}{0.670450in}}%
\pgfpathlineto{\pgfqpoint{1.972922in}{0.670391in}}%
\pgfpathlineto{\pgfqpoint{1.972979in}{0.670587in}}%
\pgfpathlineto{\pgfqpoint{1.973152in}{0.669263in}}%
\pgfpathlineto{\pgfqpoint{1.973727in}{0.669719in}}%
\pgfpathlineto{\pgfqpoint{1.973842in}{0.669357in}}%
\pgfpathlineto{\pgfqpoint{1.973900in}{0.668983in}}%
\pgfpathlineto{\pgfqpoint{1.974072in}{0.669188in}}%
\pgfpathlineto{\pgfqpoint{1.974820in}{0.672646in}}%
\pgfpathlineto{\pgfqpoint{1.974820in}{0.700542in}}%
\pgfpathlineto{\pgfqpoint{1.974820in}{0.700542in}}%
\pgfpathlineto{\pgfqpoint{1.974072in}{0.701076in}}%
\pgfpathlineto{\pgfqpoint{1.973900in}{0.704254in}}%
\pgfpathlineto{\pgfqpoint{1.973842in}{0.705128in}}%
\pgfpathlineto{\pgfqpoint{1.973727in}{0.706041in}}%
\pgfpathlineto{\pgfqpoint{1.973152in}{0.706054in}}%
\pgfpathlineto{\pgfqpoint{1.972979in}{0.707733in}}%
\pgfpathlineto{\pgfqpoint{1.972922in}{0.706989in}}%
\pgfpathlineto{\pgfqpoint{1.972691in}{0.709152in}}%
\pgfpathlineto{\pgfqpoint{1.972519in}{0.710462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975108in}{0.700575in}}%
\pgfpathlineto{\pgfqpoint{1.975108in}{0.674951in}}%
\pgfpathlineto{\pgfqpoint{1.975166in}{0.674795in}}%
\pgfpathlineto{\pgfqpoint{1.975799in}{0.674256in}}%
\pgfpathlineto{\pgfqpoint{1.975856in}{0.674059in}}%
\pgfpathlineto{\pgfqpoint{1.975856in}{0.699601in}}%
\pgfpathlineto{\pgfqpoint{1.975856in}{0.699601in}}%
\pgfpathlineto{\pgfqpoint{1.975799in}{0.699212in}}%
\pgfpathlineto{\pgfqpoint{1.975166in}{0.700150in}}%
\pgfpathlineto{\pgfqpoint{1.975108in}{0.700575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976489in}{0.697993in}}%
\pgfpathlineto{\pgfqpoint{1.976489in}{0.673092in}}%
\pgfpathlineto{\pgfqpoint{1.977122in}{0.673382in}}%
\pgfpathlineto{\pgfqpoint{1.977122in}{0.699296in}}%
\pgfpathlineto{\pgfqpoint{1.977122in}{0.699296in}}%
\pgfpathlineto{\pgfqpoint{1.976489in}{0.697993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977582in}{0.700613in}}%
\pgfpathlineto{\pgfqpoint{1.977582in}{0.675868in}}%
\pgfpathlineto{\pgfqpoint{1.977870in}{0.675901in}}%
\pgfpathlineto{\pgfqpoint{1.977870in}{0.698693in}}%
\pgfpathlineto{\pgfqpoint{1.977870in}{0.698693in}}%
\pgfpathlineto{\pgfqpoint{1.977582in}{0.700613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978733in}{0.697263in}}%
\pgfpathlineto{\pgfqpoint{1.978733in}{0.675630in}}%
\pgfpathlineto{\pgfqpoint{1.978733in}{0.697263in}}%
\pgfpathlineto{\pgfqpoint{1.978733in}{0.697263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979424in}{0.697812in}}%
\pgfpathlineto{\pgfqpoint{1.979424in}{0.678214in}}%
\pgfpathlineto{\pgfqpoint{1.979654in}{0.677883in}}%
\pgfpathlineto{\pgfqpoint{1.980114in}{0.677932in}}%
\pgfpathlineto{\pgfqpoint{1.980229in}{0.678716in}}%
\pgfpathlineto{\pgfqpoint{1.980517in}{0.679462in}}%
\pgfpathlineto{\pgfqpoint{1.980690in}{0.679227in}}%
\pgfpathlineto{\pgfqpoint{1.980690in}{0.700926in}}%
\pgfpathlineto{\pgfqpoint{1.980690in}{0.700926in}}%
\pgfpathlineto{\pgfqpoint{1.980517in}{0.701686in}}%
\pgfpathlineto{\pgfqpoint{1.980229in}{0.700672in}}%
\pgfpathlineto{\pgfqpoint{1.980114in}{0.698809in}}%
\pgfpathlineto{\pgfqpoint{1.979654in}{0.697701in}}%
\pgfpathlineto{\pgfqpoint{1.979424in}{0.697812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980805in}{0.698537in}}%
\pgfpathlineto{\pgfqpoint{1.980805in}{0.676754in}}%
\pgfpathlineto{\pgfqpoint{1.980805in}{0.698537in}}%
\pgfpathlineto{\pgfqpoint{1.980805in}{0.698537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981725in}{0.694262in}}%
\pgfpathlineto{\pgfqpoint{1.981725in}{0.674309in}}%
\pgfpathlineto{\pgfqpoint{1.981725in}{0.694262in}}%
\pgfpathlineto{\pgfqpoint{1.981725in}{0.694262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982474in}{0.694756in}}%
\pgfpathlineto{\pgfqpoint{1.982474in}{0.671527in}}%
\pgfpathlineto{\pgfqpoint{1.982704in}{0.672376in}}%
\pgfpathlineto{\pgfqpoint{1.983452in}{0.672602in}}%
\pgfpathlineto{\pgfqpoint{1.983567in}{0.675409in}}%
\pgfpathlineto{\pgfqpoint{1.983682in}{0.675256in}}%
\pgfpathlineto{\pgfqpoint{1.983970in}{0.675701in}}%
\pgfpathlineto{\pgfqpoint{1.985063in}{0.674611in}}%
\pgfpathlineto{\pgfqpoint{1.985120in}{0.673312in}}%
\pgfpathlineto{\pgfqpoint{1.985236in}{0.672970in}}%
\pgfpathlineto{\pgfqpoint{1.985466in}{0.673424in}}%
\pgfpathlineto{\pgfqpoint{1.985638in}{0.672766in}}%
\pgfpathlineto{\pgfqpoint{1.986501in}{0.675517in}}%
\pgfpathlineto{\pgfqpoint{1.986501in}{0.683242in}}%
\pgfpathlineto{\pgfqpoint{1.986501in}{0.683242in}}%
\pgfpathlineto{\pgfqpoint{1.985638in}{0.681564in}}%
\pgfpathlineto{\pgfqpoint{1.985466in}{0.682668in}}%
\pgfpathlineto{\pgfqpoint{1.985236in}{0.682520in}}%
\pgfpathlineto{\pgfqpoint{1.985120in}{0.682944in}}%
\pgfpathlineto{\pgfqpoint{1.985063in}{0.684632in}}%
\pgfpathlineto{\pgfqpoint{1.983970in}{0.686740in}}%
\pgfpathlineto{\pgfqpoint{1.983682in}{0.686809in}}%
\pgfpathlineto{\pgfqpoint{1.983567in}{0.685986in}}%
\pgfpathlineto{\pgfqpoint{1.983452in}{0.689769in}}%
\pgfpathlineto{\pgfqpoint{1.982704in}{0.691110in}}%
\pgfpathlineto{\pgfqpoint{1.982474in}{0.694756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986789in}{0.683644in}}%
\pgfpathlineto{\pgfqpoint{1.986789in}{0.672150in}}%
\pgfpathlineto{\pgfqpoint{1.987307in}{0.672235in}}%
\pgfpathlineto{\pgfqpoint{1.987422in}{0.672046in}}%
\pgfpathlineto{\pgfqpoint{1.987422in}{0.682630in}}%
\pgfpathlineto{\pgfqpoint{1.987422in}{0.682630in}}%
\pgfpathlineto{\pgfqpoint{1.987307in}{0.683268in}}%
\pgfpathlineto{\pgfqpoint{1.986789in}{0.683644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988400in}{0.684965in}}%
\pgfpathlineto{\pgfqpoint{1.988400in}{0.673851in}}%
\pgfpathlineto{\pgfqpoint{1.988976in}{0.672161in}}%
\pgfpathlineto{\pgfqpoint{1.989321in}{0.673267in}}%
\pgfpathlineto{\pgfqpoint{1.989321in}{0.685821in}}%
\pgfpathlineto{\pgfqpoint{1.989321in}{0.685821in}}%
\pgfpathlineto{\pgfqpoint{1.988976in}{0.684286in}}%
\pgfpathlineto{\pgfqpoint{1.988400in}{0.684965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989839in}{0.683198in}}%
\pgfpathlineto{\pgfqpoint{1.989839in}{0.677624in}}%
\pgfpathlineto{\pgfqpoint{1.989896in}{0.679937in}}%
\pgfpathlineto{\pgfqpoint{1.989954in}{0.679268in}}%
\pgfpathlineto{\pgfqpoint{1.990529in}{0.679889in}}%
\pgfpathlineto{\pgfqpoint{1.990529in}{0.687494in}}%
\pgfpathlineto{\pgfqpoint{1.990529in}{0.687494in}}%
\pgfpathlineto{\pgfqpoint{1.989954in}{0.687146in}}%
\pgfpathlineto{\pgfqpoint{1.989896in}{0.686565in}}%
\pgfpathlineto{\pgfqpoint{1.989839in}{0.683198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990760in}{0.686171in}}%
\pgfpathlineto{\pgfqpoint{1.990760in}{0.677800in}}%
\pgfpathlineto{\pgfqpoint{1.990760in}{0.686171in}}%
\pgfpathlineto{\pgfqpoint{1.990760in}{0.686171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991335in}{0.684340in}}%
\pgfpathlineto{\pgfqpoint{1.991335in}{0.677594in}}%
\pgfpathlineto{\pgfqpoint{1.991565in}{0.677589in}}%
\pgfpathlineto{\pgfqpoint{1.991680in}{0.678828in}}%
\pgfpathlineto{\pgfqpoint{1.991910in}{0.673935in}}%
\pgfpathlineto{\pgfqpoint{1.992141in}{0.674150in}}%
\pgfpathlineto{\pgfqpoint{1.992543in}{0.672596in}}%
\pgfpathlineto{\pgfqpoint{1.992543in}{0.680601in}}%
\pgfpathlineto{\pgfqpoint{1.992543in}{0.680601in}}%
\pgfpathlineto{\pgfqpoint{1.992141in}{0.680925in}}%
\pgfpathlineto{\pgfqpoint{1.991910in}{0.679429in}}%
\pgfpathlineto{\pgfqpoint{1.991680in}{0.682732in}}%
\pgfpathlineto{\pgfqpoint{1.991565in}{0.683028in}}%
\pgfpathlineto{\pgfqpoint{1.991335in}{0.684340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992831in}{0.683646in}}%
\pgfpathlineto{\pgfqpoint{1.992831in}{0.673889in}}%
\pgfpathlineto{\pgfqpoint{1.992831in}{0.683646in}}%
\pgfpathlineto{\pgfqpoint{1.992831in}{0.683646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993119in}{0.684012in}}%
\pgfpathlineto{\pgfqpoint{1.993119in}{0.674019in}}%
\pgfpathlineto{\pgfqpoint{1.993234in}{0.674354in}}%
\pgfpathlineto{\pgfqpoint{1.993291in}{0.675901in}}%
\pgfpathlineto{\pgfqpoint{1.993522in}{0.675915in}}%
\pgfpathlineto{\pgfqpoint{1.993809in}{0.675354in}}%
\pgfpathlineto{\pgfqpoint{1.993924in}{0.675323in}}%
\pgfpathlineto{\pgfqpoint{1.994270in}{0.675789in}}%
\pgfpathlineto{\pgfqpoint{1.994557in}{0.675422in}}%
\pgfpathlineto{\pgfqpoint{1.994557in}{0.699427in}}%
\pgfpathlineto{\pgfqpoint{1.994557in}{0.699427in}}%
\pgfpathlineto{\pgfqpoint{1.994270in}{0.697726in}}%
\pgfpathlineto{\pgfqpoint{1.993924in}{0.695400in}}%
\pgfpathlineto{\pgfqpoint{1.993809in}{0.691902in}}%
\pgfpathlineto{\pgfqpoint{1.993522in}{0.693347in}}%
\pgfpathlineto{\pgfqpoint{1.993291in}{0.691232in}}%
\pgfpathlineto{\pgfqpoint{1.993234in}{0.690952in}}%
\pgfpathlineto{\pgfqpoint{1.993119in}{0.684012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995018in}{0.699127in}}%
\pgfpathlineto{\pgfqpoint{1.995018in}{0.673942in}}%
\pgfpathlineto{\pgfqpoint{1.995133in}{0.670608in}}%
\pgfpathlineto{\pgfqpoint{1.995651in}{0.670375in}}%
\pgfpathlineto{\pgfqpoint{1.995766in}{0.670324in}}%
\pgfpathlineto{\pgfqpoint{1.995996in}{0.668886in}}%
\pgfpathlineto{\pgfqpoint{1.996284in}{0.668344in}}%
\pgfpathlineto{\pgfqpoint{1.996341in}{0.670736in}}%
\pgfpathlineto{\pgfqpoint{1.996456in}{0.672275in}}%
\pgfpathlineto{\pgfqpoint{1.996571in}{0.672982in}}%
\pgfpathlineto{\pgfqpoint{1.996801in}{0.672332in}}%
\pgfpathlineto{\pgfqpoint{1.996859in}{0.672703in}}%
\pgfpathlineto{\pgfqpoint{1.996916in}{0.672302in}}%
\pgfpathlineto{\pgfqpoint{1.996974in}{0.671718in}}%
\pgfpathlineto{\pgfqpoint{1.997262in}{0.671822in}}%
\pgfpathlineto{\pgfqpoint{1.997549in}{0.670700in}}%
\pgfpathlineto{\pgfqpoint{1.997607in}{0.670477in}}%
\pgfpathlineto{\pgfqpoint{1.997665in}{0.673297in}}%
\pgfpathlineto{\pgfqpoint{1.998067in}{0.673104in}}%
\pgfpathlineto{\pgfqpoint{1.998067in}{0.705061in}}%
\pgfpathlineto{\pgfqpoint{1.998067in}{0.705061in}}%
\pgfpathlineto{\pgfqpoint{1.997665in}{0.705224in}}%
\pgfpathlineto{\pgfqpoint{1.997607in}{0.704695in}}%
\pgfpathlineto{\pgfqpoint{1.997549in}{0.705901in}}%
\pgfpathlineto{\pgfqpoint{1.997262in}{0.699050in}}%
\pgfpathlineto{\pgfqpoint{1.996974in}{0.699305in}}%
\pgfpathlineto{\pgfqpoint{1.996916in}{0.698449in}}%
\pgfpathlineto{\pgfqpoint{1.996859in}{0.698939in}}%
\pgfpathlineto{\pgfqpoint{1.996801in}{0.698533in}}%
\pgfpathlineto{\pgfqpoint{1.996571in}{0.698753in}}%
\pgfpathlineto{\pgfqpoint{1.996456in}{0.698267in}}%
\pgfpathlineto{\pgfqpoint{1.996341in}{0.698554in}}%
\pgfpathlineto{\pgfqpoint{1.996284in}{0.695938in}}%
\pgfpathlineto{\pgfqpoint{1.995996in}{0.696827in}}%
\pgfpathlineto{\pgfqpoint{1.995766in}{0.697120in}}%
\pgfpathlineto{\pgfqpoint{1.995651in}{0.696726in}}%
\pgfpathlineto{\pgfqpoint{1.995133in}{0.697447in}}%
\pgfpathlineto{\pgfqpoint{1.995018in}{0.699127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998873in}{0.708017in}}%
\pgfpathlineto{\pgfqpoint{1.998873in}{0.675299in}}%
\pgfpathlineto{\pgfqpoint{2.000311in}{0.675901in}}%
\pgfpathlineto{\pgfqpoint{2.000772in}{0.674400in}}%
\pgfpathlineto{\pgfqpoint{2.000887in}{0.675333in}}%
\pgfpathlineto{\pgfqpoint{2.001405in}{0.674060in}}%
\pgfpathlineto{\pgfqpoint{2.001923in}{0.674238in}}%
\pgfpathlineto{\pgfqpoint{2.001980in}{0.675008in}}%
\pgfpathlineto{\pgfqpoint{2.002095in}{0.675265in}}%
\pgfpathlineto{\pgfqpoint{2.002786in}{0.675777in}}%
\pgfpathlineto{\pgfqpoint{2.002958in}{0.675536in}}%
\pgfpathlineto{\pgfqpoint{2.003189in}{0.675801in}}%
\pgfpathlineto{\pgfqpoint{2.003361in}{0.675258in}}%
\pgfpathlineto{\pgfqpoint{2.003419in}{0.675447in}}%
\pgfpathlineto{\pgfqpoint{2.003649in}{0.675640in}}%
\pgfpathlineto{\pgfqpoint{2.003764in}{0.676465in}}%
\pgfpathlineto{\pgfqpoint{2.004167in}{0.677502in}}%
\pgfpathlineto{\pgfqpoint{2.004282in}{0.677037in}}%
\pgfpathlineto{\pgfqpoint{2.004339in}{0.677501in}}%
\pgfpathlineto{\pgfqpoint{2.004397in}{0.679368in}}%
\pgfpathlineto{\pgfqpoint{2.004685in}{0.679600in}}%
\pgfpathlineto{\pgfqpoint{2.004857in}{0.680039in}}%
\pgfpathlineto{\pgfqpoint{2.004915in}{0.679203in}}%
\pgfpathlineto{\pgfqpoint{2.005030in}{0.680004in}}%
\pgfpathlineto{\pgfqpoint{2.005202in}{0.681554in}}%
\pgfpathlineto{\pgfqpoint{2.005202in}{0.700994in}}%
\pgfpathlineto{\pgfqpoint{2.005202in}{0.700994in}}%
\pgfpathlineto{\pgfqpoint{2.005030in}{0.700825in}}%
\pgfpathlineto{\pgfqpoint{2.004915in}{0.701136in}}%
\pgfpathlineto{\pgfqpoint{2.004857in}{0.700469in}}%
\pgfpathlineto{\pgfqpoint{2.004685in}{0.700742in}}%
\pgfpathlineto{\pgfqpoint{2.004397in}{0.701047in}}%
\pgfpathlineto{\pgfqpoint{2.004339in}{0.698001in}}%
\pgfpathlineto{\pgfqpoint{2.004282in}{0.697140in}}%
\pgfpathlineto{\pgfqpoint{2.004167in}{0.696889in}}%
\pgfpathlineto{\pgfqpoint{2.003764in}{0.694547in}}%
\pgfpathlineto{\pgfqpoint{2.003649in}{0.697488in}}%
\pgfpathlineto{\pgfqpoint{2.003419in}{0.702055in}}%
\pgfpathlineto{\pgfqpoint{2.003361in}{0.701605in}}%
\pgfpathlineto{\pgfqpoint{2.003189in}{0.702685in}}%
\pgfpathlineto{\pgfqpoint{2.002958in}{0.702954in}}%
\pgfpathlineto{\pgfqpoint{2.002786in}{0.702440in}}%
\pgfpathlineto{\pgfqpoint{2.002095in}{0.701868in}}%
\pgfpathlineto{\pgfqpoint{2.001980in}{0.702525in}}%
\pgfpathlineto{\pgfqpoint{2.001923in}{0.702365in}}%
\pgfpathlineto{\pgfqpoint{2.001405in}{0.701808in}}%
\pgfpathlineto{\pgfqpoint{2.000887in}{0.701653in}}%
\pgfpathlineto{\pgfqpoint{2.000772in}{0.706735in}}%
\pgfpathlineto{\pgfqpoint{2.000311in}{0.705331in}}%
\pgfpathlineto{\pgfqpoint{1.998873in}{0.708017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005548in}{0.700830in}}%
\pgfpathlineto{\pgfqpoint{2.005548in}{0.681650in}}%
\pgfpathlineto{\pgfqpoint{2.005605in}{0.681979in}}%
\pgfpathlineto{\pgfqpoint{2.005605in}{0.704485in}}%
\pgfpathlineto{\pgfqpoint{2.005605in}{0.704485in}}%
\pgfpathlineto{\pgfqpoint{2.005548in}{0.700830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007044in}{0.705652in}}%
\pgfpathlineto{\pgfqpoint{2.007044in}{0.685238in}}%
\pgfpathlineto{\pgfqpoint{2.007044in}{0.705652in}}%
\pgfpathlineto{\pgfqpoint{2.007044in}{0.705652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008195in}{0.702974in}}%
\pgfpathlineto{\pgfqpoint{2.008195in}{0.684609in}}%
\pgfpathlineto{\pgfqpoint{2.008195in}{0.702974in}}%
\pgfpathlineto{\pgfqpoint{2.008195in}{0.702974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008713in}{0.703268in}}%
\pgfpathlineto{\pgfqpoint{2.008713in}{0.684794in}}%
\pgfpathlineto{\pgfqpoint{2.008943in}{0.685116in}}%
\pgfpathlineto{\pgfqpoint{2.009058in}{0.684911in}}%
\pgfpathlineto{\pgfqpoint{2.009115in}{0.684491in}}%
\pgfpathlineto{\pgfqpoint{2.009173in}{0.682939in}}%
\pgfpathlineto{\pgfqpoint{2.009173in}{0.704892in}}%
\pgfpathlineto{\pgfqpoint{2.009173in}{0.704892in}}%
\pgfpathlineto{\pgfqpoint{2.009115in}{0.705792in}}%
\pgfpathlineto{\pgfqpoint{2.009058in}{0.704548in}}%
\pgfpathlineto{\pgfqpoint{2.008943in}{0.704156in}}%
\pgfpathlineto{\pgfqpoint{2.008713in}{0.703268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009288in}{0.705094in}}%
\pgfpathlineto{\pgfqpoint{2.009288in}{0.682897in}}%
\pgfpathlineto{\pgfqpoint{2.009288in}{0.705094in}}%
\pgfpathlineto{\pgfqpoint{2.009288in}{0.705094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010324in}{0.708648in}}%
\pgfpathlineto{\pgfqpoint{2.010324in}{0.683055in}}%
\pgfpathlineto{\pgfqpoint{2.010669in}{0.683948in}}%
\pgfpathlineto{\pgfqpoint{2.010669in}{0.709613in}}%
\pgfpathlineto{\pgfqpoint{2.010669in}{0.709613in}}%
\pgfpathlineto{\pgfqpoint{2.010324in}{0.708648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011129in}{0.710031in}}%
\pgfpathlineto{\pgfqpoint{2.011129in}{0.686808in}}%
\pgfpathlineto{\pgfqpoint{2.011244in}{0.687115in}}%
\pgfpathlineto{\pgfqpoint{2.011417in}{0.685014in}}%
\pgfpathlineto{\pgfqpoint{2.012050in}{0.683495in}}%
\pgfpathlineto{\pgfqpoint{2.012568in}{0.683785in}}%
\pgfpathlineto{\pgfqpoint{2.013373in}{0.683688in}}%
\pgfpathlineto{\pgfqpoint{2.013949in}{0.683667in}}%
\pgfpathlineto{\pgfqpoint{2.014237in}{0.685018in}}%
\pgfpathlineto{\pgfqpoint{2.014409in}{0.684345in}}%
\pgfpathlineto{\pgfqpoint{2.014754in}{0.686160in}}%
\pgfpathlineto{\pgfqpoint{2.014812in}{0.691203in}}%
\pgfpathlineto{\pgfqpoint{2.015100in}{0.691832in}}%
\pgfpathlineto{\pgfqpoint{2.015330in}{0.692122in}}%
\pgfpathlineto{\pgfqpoint{2.015790in}{0.692408in}}%
\pgfpathlineto{\pgfqpoint{2.015790in}{0.717666in}}%
\pgfpathlineto{\pgfqpoint{2.015790in}{0.717666in}}%
\pgfpathlineto{\pgfqpoint{2.015330in}{0.717552in}}%
\pgfpathlineto{\pgfqpoint{2.015100in}{0.713725in}}%
\pgfpathlineto{\pgfqpoint{2.014812in}{0.714010in}}%
\pgfpathlineto{\pgfqpoint{2.014754in}{0.713827in}}%
\pgfpathlineto{\pgfqpoint{2.014409in}{0.712881in}}%
\pgfpathlineto{\pgfqpoint{2.014237in}{0.712492in}}%
\pgfpathlineto{\pgfqpoint{2.013949in}{0.713911in}}%
\pgfpathlineto{\pgfqpoint{2.013373in}{0.714711in}}%
\pgfpathlineto{\pgfqpoint{2.012568in}{0.714564in}}%
\pgfpathlineto{\pgfqpoint{2.012050in}{0.714338in}}%
\pgfpathlineto{\pgfqpoint{2.011417in}{0.713089in}}%
\pgfpathlineto{\pgfqpoint{2.011244in}{0.708369in}}%
\pgfpathlineto{\pgfqpoint{2.011129in}{0.710031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016366in}{0.717140in}}%
\pgfpathlineto{\pgfqpoint{2.016366in}{0.691530in}}%
\pgfpathlineto{\pgfqpoint{2.016481in}{0.690419in}}%
\pgfpathlineto{\pgfqpoint{2.016826in}{0.690256in}}%
\pgfpathlineto{\pgfqpoint{2.016941in}{0.690263in}}%
\pgfpathlineto{\pgfqpoint{2.017286in}{0.689753in}}%
\pgfpathlineto{\pgfqpoint{2.017689in}{0.687512in}}%
\pgfpathlineto{\pgfqpoint{2.018725in}{0.688359in}}%
\pgfpathlineto{\pgfqpoint{2.018725in}{0.709610in}}%
\pgfpathlineto{\pgfqpoint{2.018725in}{0.709610in}}%
\pgfpathlineto{\pgfqpoint{2.017689in}{0.710501in}}%
\pgfpathlineto{\pgfqpoint{2.017286in}{0.715198in}}%
\pgfpathlineto{\pgfqpoint{2.016941in}{0.715323in}}%
\pgfpathlineto{\pgfqpoint{2.016826in}{0.715543in}}%
\pgfpathlineto{\pgfqpoint{2.016481in}{0.716375in}}%
\pgfpathlineto{\pgfqpoint{2.016366in}{0.717140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018955in}{0.707168in}}%
\pgfpathlineto{\pgfqpoint{2.018955in}{0.689581in}}%
\pgfpathlineto{\pgfqpoint{2.019012in}{0.689496in}}%
\pgfpathlineto{\pgfqpoint{2.019588in}{0.689664in}}%
\pgfpathlineto{\pgfqpoint{2.019761in}{0.689071in}}%
\pgfpathlineto{\pgfqpoint{2.019818in}{0.687996in}}%
\pgfpathlineto{\pgfqpoint{2.020106in}{0.685178in}}%
\pgfpathlineto{\pgfqpoint{2.020278in}{0.685714in}}%
\pgfpathlineto{\pgfqpoint{2.020566in}{0.684089in}}%
\pgfpathlineto{\pgfqpoint{2.020739in}{0.682555in}}%
\pgfpathlineto{\pgfqpoint{2.020796in}{0.682328in}}%
\pgfpathlineto{\pgfqpoint{2.021257in}{0.682235in}}%
\pgfpathlineto{\pgfqpoint{2.021372in}{0.680343in}}%
\pgfpathlineto{\pgfqpoint{2.021372in}{0.701129in}}%
\pgfpathlineto{\pgfqpoint{2.021372in}{0.701129in}}%
\pgfpathlineto{\pgfqpoint{2.021257in}{0.701706in}}%
\pgfpathlineto{\pgfqpoint{2.020796in}{0.703524in}}%
\pgfpathlineto{\pgfqpoint{2.020739in}{0.704318in}}%
\pgfpathlineto{\pgfqpoint{2.020566in}{0.705254in}}%
\pgfpathlineto{\pgfqpoint{2.020278in}{0.705942in}}%
\pgfpathlineto{\pgfqpoint{2.020106in}{0.705569in}}%
\pgfpathlineto{\pgfqpoint{2.019818in}{0.705719in}}%
\pgfpathlineto{\pgfqpoint{2.019761in}{0.706813in}}%
\pgfpathlineto{\pgfqpoint{2.019588in}{0.706330in}}%
\pgfpathlineto{\pgfqpoint{2.019012in}{0.706431in}}%
\pgfpathlineto{\pgfqpoint{2.018955in}{0.707168in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021832in}{0.699208in}}%
\pgfpathlineto{\pgfqpoint{2.021832in}{0.680525in}}%
\pgfpathlineto{\pgfqpoint{2.022695in}{0.680803in}}%
\pgfpathlineto{\pgfqpoint{2.023098in}{0.680607in}}%
\pgfpathlineto{\pgfqpoint{2.023673in}{0.677363in}}%
\pgfpathlineto{\pgfqpoint{2.023673in}{0.692182in}}%
\pgfpathlineto{\pgfqpoint{2.023673in}{0.692182in}}%
\pgfpathlineto{\pgfqpoint{2.023098in}{0.695001in}}%
\pgfpathlineto{\pgfqpoint{2.022695in}{0.694638in}}%
\pgfpathlineto{\pgfqpoint{2.021832in}{0.699208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024249in}{0.694105in}}%
\pgfpathlineto{\pgfqpoint{2.024249in}{0.676747in}}%
\pgfpathlineto{\pgfqpoint{2.024479in}{0.673866in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{0.672553in}}%
\pgfpathlineto{\pgfqpoint{2.024997in}{0.671733in}}%
\pgfpathlineto{\pgfqpoint{2.025112in}{0.672075in}}%
\pgfpathlineto{\pgfqpoint{2.025227in}{0.672078in}}%
\pgfpathlineto{\pgfqpoint{2.025285in}{0.671585in}}%
\pgfpathlineto{\pgfqpoint{2.025745in}{0.671160in}}%
\pgfpathlineto{\pgfqpoint{2.025802in}{0.669738in}}%
\pgfpathlineto{\pgfqpoint{2.026493in}{0.669370in}}%
\pgfpathlineto{\pgfqpoint{2.026493in}{0.687359in}}%
\pgfpathlineto{\pgfqpoint{2.026493in}{0.687359in}}%
\pgfpathlineto{\pgfqpoint{2.025802in}{0.687013in}}%
\pgfpathlineto{\pgfqpoint{2.025745in}{0.687937in}}%
\pgfpathlineto{\pgfqpoint{2.025285in}{0.687053in}}%
\pgfpathlineto{\pgfqpoint{2.025227in}{0.685876in}}%
\pgfpathlineto{\pgfqpoint{2.025112in}{0.686414in}}%
\pgfpathlineto{\pgfqpoint{2.024997in}{0.688697in}}%
\pgfpathlineto{\pgfqpoint{2.024824in}{0.691848in}}%
\pgfpathlineto{\pgfqpoint{2.024479in}{0.692862in}}%
\pgfpathlineto{\pgfqpoint{2.024249in}{0.694105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026838in}{0.686405in}}%
\pgfpathlineto{\pgfqpoint{2.026838in}{0.669543in}}%
\pgfpathlineto{\pgfqpoint{2.027011in}{0.669106in}}%
\pgfpathlineto{\pgfqpoint{2.027126in}{0.667551in}}%
\pgfpathlineto{\pgfqpoint{2.027298in}{0.667522in}}%
\pgfpathlineto{\pgfqpoint{2.027471in}{0.666632in}}%
\pgfpathlineto{\pgfqpoint{2.027644in}{0.666811in}}%
\pgfpathlineto{\pgfqpoint{2.027644in}{0.683335in}}%
\pgfpathlineto{\pgfqpoint{2.027644in}{0.683335in}}%
\pgfpathlineto{\pgfqpoint{2.027471in}{0.684255in}}%
\pgfpathlineto{\pgfqpoint{2.027298in}{0.684220in}}%
\pgfpathlineto{\pgfqpoint{2.027126in}{0.685189in}}%
\pgfpathlineto{\pgfqpoint{2.027011in}{0.686273in}}%
\pgfpathlineto{\pgfqpoint{2.026838in}{0.686405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028449in}{0.683478in}}%
\pgfpathlineto{\pgfqpoint{2.028449in}{0.666592in}}%
\pgfpathlineto{\pgfqpoint{2.028507in}{0.665004in}}%
\pgfpathlineto{\pgfqpoint{2.029543in}{0.665134in}}%
\pgfpathlineto{\pgfqpoint{2.029830in}{0.664412in}}%
\pgfpathlineto{\pgfqpoint{2.030176in}{0.664720in}}%
\pgfpathlineto{\pgfqpoint{2.030233in}{0.664437in}}%
\pgfpathlineto{\pgfqpoint{2.031096in}{0.664438in}}%
\pgfpathlineto{\pgfqpoint{2.031269in}{0.664516in}}%
\pgfpathlineto{\pgfqpoint{2.031326in}{0.664849in}}%
\pgfpathlineto{\pgfqpoint{2.031326in}{0.674120in}}%
\pgfpathlineto{\pgfqpoint{2.031326in}{0.674120in}}%
\pgfpathlineto{\pgfqpoint{2.031269in}{0.673880in}}%
\pgfpathlineto{\pgfqpoint{2.031096in}{0.673666in}}%
\pgfpathlineto{\pgfqpoint{2.030233in}{0.673781in}}%
\pgfpathlineto{\pgfqpoint{2.030176in}{0.674935in}}%
\pgfpathlineto{\pgfqpoint{2.029830in}{0.675407in}}%
\pgfpathlineto{\pgfqpoint{2.029543in}{0.675951in}}%
\pgfpathlineto{\pgfqpoint{2.028507in}{0.676251in}}%
\pgfpathlineto{\pgfqpoint{2.028449in}{0.683478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031902in}{0.674826in}}%
\pgfpathlineto{\pgfqpoint{2.031902in}{0.663884in}}%
\pgfpathlineto{\pgfqpoint{2.032592in}{0.664495in}}%
\pgfpathlineto{\pgfqpoint{2.033168in}{0.664356in}}%
\pgfpathlineto{\pgfqpoint{2.033340in}{0.663712in}}%
\pgfpathlineto{\pgfqpoint{2.033628in}{0.664381in}}%
\pgfpathlineto{\pgfqpoint{2.033973in}{0.663412in}}%
\pgfpathlineto{\pgfqpoint{2.033973in}{0.672772in}}%
\pgfpathlineto{\pgfqpoint{2.033973in}{0.672772in}}%
\pgfpathlineto{\pgfqpoint{2.033628in}{0.673089in}}%
\pgfpathlineto{\pgfqpoint{2.033340in}{0.672806in}}%
\pgfpathlineto{\pgfqpoint{2.033168in}{0.674028in}}%
\pgfpathlineto{\pgfqpoint{2.032592in}{0.674903in}}%
\pgfpathlineto{\pgfqpoint{2.031902in}{0.674826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034203in}{0.674261in}}%
\pgfpathlineto{\pgfqpoint{2.034203in}{0.660241in}}%
\pgfpathlineto{\pgfqpoint{2.034491in}{0.660131in}}%
\pgfpathlineto{\pgfqpoint{2.034549in}{0.659852in}}%
\pgfpathlineto{\pgfqpoint{2.034721in}{0.659249in}}%
\pgfpathlineto{\pgfqpoint{2.034836in}{0.657393in}}%
\pgfpathlineto{\pgfqpoint{2.034952in}{0.656467in}}%
\pgfpathlineto{\pgfqpoint{2.035009in}{0.656304in}}%
\pgfpathlineto{\pgfqpoint{2.035182in}{0.655129in}}%
\pgfpathlineto{\pgfqpoint{2.035469in}{0.653799in}}%
\pgfpathlineto{\pgfqpoint{2.035700in}{0.654113in}}%
\pgfpathlineto{\pgfqpoint{2.035700in}{0.671812in}}%
\pgfpathlineto{\pgfqpoint{2.035700in}{0.671812in}}%
\pgfpathlineto{\pgfqpoint{2.035469in}{0.671273in}}%
\pgfpathlineto{\pgfqpoint{2.035182in}{0.673651in}}%
\pgfpathlineto{\pgfqpoint{2.035009in}{0.674787in}}%
\pgfpathlineto{\pgfqpoint{2.034952in}{0.674403in}}%
\pgfpathlineto{\pgfqpoint{2.034836in}{0.676216in}}%
\pgfpathlineto{\pgfqpoint{2.034721in}{0.676651in}}%
\pgfpathlineto{\pgfqpoint{2.034549in}{0.674642in}}%
\pgfpathlineto{\pgfqpoint{2.034491in}{0.675475in}}%
\pgfpathlineto{\pgfqpoint{2.034203in}{0.674261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037426in}{0.671267in}}%
\pgfpathlineto{\pgfqpoint{2.037426in}{0.654753in}}%
\pgfpathlineto{\pgfqpoint{2.037771in}{0.653849in}}%
\pgfpathlineto{\pgfqpoint{2.038116in}{0.653891in}}%
\pgfpathlineto{\pgfqpoint{2.038289in}{0.654642in}}%
\pgfpathlineto{\pgfqpoint{2.038807in}{0.650807in}}%
\pgfpathlineto{\pgfqpoint{2.038864in}{0.649612in}}%
\pgfpathlineto{\pgfqpoint{2.039440in}{0.649296in}}%
\pgfpathlineto{\pgfqpoint{2.039785in}{0.647932in}}%
\pgfpathlineto{\pgfqpoint{2.039900in}{0.647701in}}%
\pgfpathlineto{\pgfqpoint{2.040130in}{0.645189in}}%
\pgfpathlineto{\pgfqpoint{2.041108in}{0.645436in}}%
\pgfpathlineto{\pgfqpoint{2.041396in}{0.645042in}}%
\pgfpathlineto{\pgfqpoint{2.041454in}{0.641825in}}%
\pgfpathlineto{\pgfqpoint{2.041569in}{0.641180in}}%
\pgfpathlineto{\pgfqpoint{2.041741in}{0.641756in}}%
\pgfpathlineto{\pgfqpoint{2.042087in}{0.641521in}}%
\pgfpathlineto{\pgfqpoint{2.042144in}{0.641708in}}%
\pgfpathlineto{\pgfqpoint{2.042202in}{0.640818in}}%
\pgfpathlineto{\pgfqpoint{2.042202in}{0.660701in}}%
\pgfpathlineto{\pgfqpoint{2.042202in}{0.660701in}}%
\pgfpathlineto{\pgfqpoint{2.042144in}{0.660934in}}%
\pgfpathlineto{\pgfqpoint{2.042087in}{0.659168in}}%
\pgfpathlineto{\pgfqpoint{2.041741in}{0.660718in}}%
\pgfpathlineto{\pgfqpoint{2.041569in}{0.662000in}}%
\pgfpathlineto{\pgfqpoint{2.041454in}{0.663244in}}%
\pgfpathlineto{\pgfqpoint{2.041396in}{0.664261in}}%
\pgfpathlineto{\pgfqpoint{2.041108in}{0.666114in}}%
\pgfpathlineto{\pgfqpoint{2.040130in}{0.664741in}}%
\pgfpathlineto{\pgfqpoint{2.039900in}{0.665225in}}%
\pgfpathlineto{\pgfqpoint{2.039785in}{0.665868in}}%
\pgfpathlineto{\pgfqpoint{2.039440in}{0.666030in}}%
\pgfpathlineto{\pgfqpoint{2.038864in}{0.665255in}}%
\pgfpathlineto{\pgfqpoint{2.038807in}{0.666078in}}%
\pgfpathlineto{\pgfqpoint{2.038289in}{0.670733in}}%
\pgfpathlineto{\pgfqpoint{2.038116in}{0.670882in}}%
\pgfpathlineto{\pgfqpoint{2.037771in}{0.671508in}}%
\pgfpathlineto{\pgfqpoint{2.037426in}{0.671267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043122in}{0.657054in}}%
\pgfpathlineto{\pgfqpoint{2.043122in}{0.638982in}}%
\pgfpathlineto{\pgfqpoint{2.043237in}{0.636890in}}%
\pgfpathlineto{\pgfqpoint{2.043295in}{0.635382in}}%
\pgfpathlineto{\pgfqpoint{2.043353in}{0.635507in}}%
\pgfpathlineto{\pgfqpoint{2.043353in}{0.651956in}}%
\pgfpathlineto{\pgfqpoint{2.043353in}{0.651956in}}%
\pgfpathlineto{\pgfqpoint{2.043295in}{0.649825in}}%
\pgfpathlineto{\pgfqpoint{2.043237in}{0.652388in}}%
\pgfpathlineto{\pgfqpoint{2.043122in}{0.657054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043755in}{0.653020in}}%
\pgfpathlineto{\pgfqpoint{2.043755in}{0.635500in}}%
\pgfpathlineto{\pgfqpoint{2.043755in}{0.653020in}}%
\pgfpathlineto{\pgfqpoint{2.043755in}{0.653020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044964in}{0.652271in}}%
\pgfpathlineto{\pgfqpoint{2.044964in}{0.634548in}}%
\pgfpathlineto{\pgfqpoint{2.045597in}{0.633954in}}%
\pgfpathlineto{\pgfqpoint{2.045597in}{0.652129in}}%
\pgfpathlineto{\pgfqpoint{2.045597in}{0.652129in}}%
\pgfpathlineto{\pgfqpoint{2.044964in}{0.652271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045884in}{0.647822in}}%
\pgfpathlineto{\pgfqpoint{2.045884in}{0.635563in}}%
\pgfpathlineto{\pgfqpoint{2.045942in}{0.635771in}}%
\pgfpathlineto{\pgfqpoint{2.045999in}{0.637645in}}%
\pgfpathlineto{\pgfqpoint{2.046115in}{0.637749in}}%
\pgfpathlineto{\pgfqpoint{2.046287in}{0.637026in}}%
\pgfpathlineto{\pgfqpoint{2.046460in}{0.637118in}}%
\pgfpathlineto{\pgfqpoint{2.046690in}{0.634572in}}%
\pgfpathlineto{\pgfqpoint{2.047265in}{0.634339in}}%
\pgfpathlineto{\pgfqpoint{2.047496in}{0.635033in}}%
\pgfpathlineto{\pgfqpoint{2.047553in}{0.635246in}}%
\pgfpathlineto{\pgfqpoint{2.047726in}{0.635294in}}%
\pgfpathlineto{\pgfqpoint{2.048071in}{0.634974in}}%
\pgfpathlineto{\pgfqpoint{2.048589in}{0.635011in}}%
\pgfpathlineto{\pgfqpoint{2.048704in}{0.635360in}}%
\pgfpathlineto{\pgfqpoint{2.048819in}{0.636030in}}%
\pgfpathlineto{\pgfqpoint{2.048992in}{0.635761in}}%
\pgfpathlineto{\pgfqpoint{2.049164in}{0.637890in}}%
\pgfpathlineto{\pgfqpoint{2.049222in}{0.637691in}}%
\pgfpathlineto{\pgfqpoint{2.049452in}{0.636048in}}%
\pgfpathlineto{\pgfqpoint{2.049625in}{0.635139in}}%
\pgfpathlineto{\pgfqpoint{2.049797in}{0.635388in}}%
\pgfpathlineto{\pgfqpoint{2.050142in}{0.635231in}}%
\pgfpathlineto{\pgfqpoint{2.050200in}{0.634747in}}%
\pgfpathlineto{\pgfqpoint{2.050603in}{0.634183in}}%
\pgfpathlineto{\pgfqpoint{2.051696in}{0.633489in}}%
\pgfpathlineto{\pgfqpoint{2.051926in}{0.633677in}}%
\pgfpathlineto{\pgfqpoint{2.051926in}{0.645494in}}%
\pgfpathlineto{\pgfqpoint{2.051926in}{0.645494in}}%
\pgfpathlineto{\pgfqpoint{2.051696in}{0.645760in}}%
\pgfpathlineto{\pgfqpoint{2.050603in}{0.646308in}}%
\pgfpathlineto{\pgfqpoint{2.050200in}{0.647378in}}%
\pgfpathlineto{\pgfqpoint{2.050142in}{0.649597in}}%
\pgfpathlineto{\pgfqpoint{2.049797in}{0.649414in}}%
\pgfpathlineto{\pgfqpoint{2.049625in}{0.648682in}}%
\pgfpathlineto{\pgfqpoint{2.049452in}{0.649177in}}%
\pgfpathlineto{\pgfqpoint{2.049222in}{0.648937in}}%
\pgfpathlineto{\pgfqpoint{2.049164in}{0.648848in}}%
\pgfpathlineto{\pgfqpoint{2.048992in}{0.649015in}}%
\pgfpathlineto{\pgfqpoint{2.048819in}{0.649619in}}%
\pgfpathlineto{\pgfqpoint{2.048704in}{0.649400in}}%
\pgfpathlineto{\pgfqpoint{2.048589in}{0.649139in}}%
\pgfpathlineto{\pgfqpoint{2.048071in}{0.649463in}}%
\pgfpathlineto{\pgfqpoint{2.047726in}{0.648550in}}%
\pgfpathlineto{\pgfqpoint{2.047553in}{0.648147in}}%
\pgfpathlineto{\pgfqpoint{2.047496in}{0.648114in}}%
\pgfpathlineto{\pgfqpoint{2.047265in}{0.647163in}}%
\pgfpathlineto{\pgfqpoint{2.046690in}{0.645833in}}%
\pgfpathlineto{\pgfqpoint{2.046460in}{0.646460in}}%
\pgfpathlineto{\pgfqpoint{2.046287in}{0.646914in}}%
\pgfpathlineto{\pgfqpoint{2.046115in}{0.647979in}}%
\pgfpathlineto{\pgfqpoint{2.045999in}{0.649708in}}%
\pgfpathlineto{\pgfqpoint{2.045942in}{0.648094in}}%
\pgfpathlineto{\pgfqpoint{2.045884in}{0.647822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053077in}{0.645773in}}%
\pgfpathlineto{\pgfqpoint{2.053077in}{0.633554in}}%
\pgfpathlineto{\pgfqpoint{2.053422in}{0.632846in}}%
\pgfpathlineto{\pgfqpoint{2.053653in}{0.631526in}}%
\pgfpathlineto{\pgfqpoint{2.053998in}{0.631591in}}%
\pgfpathlineto{\pgfqpoint{2.054055in}{0.632082in}}%
\pgfpathlineto{\pgfqpoint{2.054055in}{0.645663in}}%
\pgfpathlineto{\pgfqpoint{2.054055in}{0.645663in}}%
\pgfpathlineto{\pgfqpoint{2.053998in}{0.644995in}}%
\pgfpathlineto{\pgfqpoint{2.053653in}{0.645129in}}%
\pgfpathlineto{\pgfqpoint{2.053422in}{0.645829in}}%
\pgfpathlineto{\pgfqpoint{2.053077in}{0.645773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054573in}{0.645942in}}%
\pgfpathlineto{\pgfqpoint{2.054573in}{0.632547in}}%
\pgfpathlineto{\pgfqpoint{2.054631in}{0.630933in}}%
\pgfpathlineto{\pgfqpoint{2.054861in}{0.631207in}}%
\pgfpathlineto{\pgfqpoint{2.054861in}{0.644408in}}%
\pgfpathlineto{\pgfqpoint{2.054861in}{0.644408in}}%
\pgfpathlineto{\pgfqpoint{2.054631in}{0.644370in}}%
\pgfpathlineto{\pgfqpoint{2.054573in}{0.645942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055551in}{0.645944in}}%
\pgfpathlineto{\pgfqpoint{2.055551in}{0.631643in}}%
\pgfpathlineto{\pgfqpoint{2.055782in}{0.632106in}}%
\pgfpathlineto{\pgfqpoint{2.055897in}{0.632892in}}%
\pgfpathlineto{\pgfqpoint{2.055897in}{0.649080in}}%
\pgfpathlineto{\pgfqpoint{2.055897in}{0.649080in}}%
\pgfpathlineto{\pgfqpoint{2.055782in}{0.647542in}}%
\pgfpathlineto{\pgfqpoint{2.055551in}{0.645944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056357in}{0.648662in}}%
\pgfpathlineto{\pgfqpoint{2.056357in}{0.632750in}}%
\pgfpathlineto{\pgfqpoint{2.056530in}{0.633324in}}%
\pgfpathlineto{\pgfqpoint{2.056760in}{0.634365in}}%
\pgfpathlineto{\pgfqpoint{2.056817in}{0.634290in}}%
\pgfpathlineto{\pgfqpoint{2.057047in}{0.635006in}}%
\pgfpathlineto{\pgfqpoint{2.057105in}{0.635325in}}%
\pgfpathlineto{\pgfqpoint{2.057853in}{0.635394in}}%
\pgfpathlineto{\pgfqpoint{2.058026in}{0.635406in}}%
\pgfpathlineto{\pgfqpoint{2.058371in}{0.634252in}}%
\pgfpathlineto{\pgfqpoint{2.058428in}{0.636789in}}%
\pgfpathlineto{\pgfqpoint{2.058544in}{0.636456in}}%
\pgfpathlineto{\pgfqpoint{2.058831in}{0.636775in}}%
\pgfpathlineto{\pgfqpoint{2.059004in}{0.636013in}}%
\pgfpathlineto{\pgfqpoint{2.059292in}{0.636868in}}%
\pgfpathlineto{\pgfqpoint{2.059579in}{0.638281in}}%
\pgfpathlineto{\pgfqpoint{2.059752in}{0.638023in}}%
\pgfpathlineto{\pgfqpoint{2.059867in}{0.638969in}}%
\pgfpathlineto{\pgfqpoint{2.059867in}{0.652784in}}%
\pgfpathlineto{\pgfqpoint{2.059867in}{0.652784in}}%
\pgfpathlineto{\pgfqpoint{2.059752in}{0.651744in}}%
\pgfpathlineto{\pgfqpoint{2.059579in}{0.651442in}}%
\pgfpathlineto{\pgfqpoint{2.059292in}{0.651644in}}%
\pgfpathlineto{\pgfqpoint{2.059004in}{0.650755in}}%
\pgfpathlineto{\pgfqpoint{2.058831in}{0.650863in}}%
\pgfpathlineto{\pgfqpoint{2.058544in}{0.651022in}}%
\pgfpathlineto{\pgfqpoint{2.058428in}{0.651711in}}%
\pgfpathlineto{\pgfqpoint{2.058371in}{0.650747in}}%
\pgfpathlineto{\pgfqpoint{2.058026in}{0.652235in}}%
\pgfpathlineto{\pgfqpoint{2.057853in}{0.651910in}}%
\pgfpathlineto{\pgfqpoint{2.057105in}{0.652589in}}%
\pgfpathlineto{\pgfqpoint{2.057047in}{0.652378in}}%
\pgfpathlineto{\pgfqpoint{2.056817in}{0.652586in}}%
\pgfpathlineto{\pgfqpoint{2.056760in}{0.652607in}}%
\pgfpathlineto{\pgfqpoint{2.056530in}{0.652510in}}%
\pgfpathlineto{\pgfqpoint{2.056357in}{0.648662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060212in}{0.651546in}}%
\pgfpathlineto{\pgfqpoint{2.060212in}{0.638026in}}%
\pgfpathlineto{\pgfqpoint{2.060500in}{0.638655in}}%
\pgfpathlineto{\pgfqpoint{2.060558in}{0.638616in}}%
\pgfpathlineto{\pgfqpoint{2.060730in}{0.637823in}}%
\pgfpathlineto{\pgfqpoint{2.060960in}{0.639199in}}%
\pgfpathlineto{\pgfqpoint{2.061075in}{0.639018in}}%
\pgfpathlineto{\pgfqpoint{2.061536in}{0.638008in}}%
\pgfpathlineto{\pgfqpoint{2.061766in}{0.635318in}}%
\pgfpathlineto{\pgfqpoint{2.061766in}{0.649588in}}%
\pgfpathlineto{\pgfqpoint{2.061766in}{0.649588in}}%
\pgfpathlineto{\pgfqpoint{2.061536in}{0.648316in}}%
\pgfpathlineto{\pgfqpoint{2.061075in}{0.648094in}}%
\pgfpathlineto{\pgfqpoint{2.060960in}{0.649255in}}%
\pgfpathlineto{\pgfqpoint{2.060730in}{0.649746in}}%
\pgfpathlineto{\pgfqpoint{2.060558in}{0.650508in}}%
\pgfpathlineto{\pgfqpoint{2.060500in}{0.651399in}}%
\pgfpathlineto{\pgfqpoint{2.060212in}{0.651546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062456in}{0.647192in}}%
\pgfpathlineto{\pgfqpoint{2.062456in}{0.634721in}}%
\pgfpathlineto{\pgfqpoint{2.062629in}{0.637556in}}%
\pgfpathlineto{\pgfqpoint{2.062687in}{0.637843in}}%
\pgfpathlineto{\pgfqpoint{2.062917in}{0.637587in}}%
\pgfpathlineto{\pgfqpoint{2.062974in}{0.637868in}}%
\pgfpathlineto{\pgfqpoint{2.063089in}{0.639668in}}%
\pgfpathlineto{\pgfqpoint{2.063665in}{0.640095in}}%
\pgfpathlineto{\pgfqpoint{2.063952in}{0.641668in}}%
\pgfpathlineto{\pgfqpoint{2.064068in}{0.643086in}}%
\pgfpathlineto{\pgfqpoint{2.064413in}{0.643586in}}%
\pgfpathlineto{\pgfqpoint{2.064643in}{0.644732in}}%
\pgfpathlineto{\pgfqpoint{2.064758in}{0.645099in}}%
\pgfpathlineto{\pgfqpoint{2.064931in}{0.644883in}}%
\pgfpathlineto{\pgfqpoint{2.065046in}{0.644049in}}%
\pgfpathlineto{\pgfqpoint{2.065103in}{0.647098in}}%
\pgfpathlineto{\pgfqpoint{2.065449in}{0.647276in}}%
\pgfpathlineto{\pgfqpoint{2.065736in}{0.644968in}}%
\pgfpathlineto{\pgfqpoint{2.066312in}{0.645170in}}%
\pgfpathlineto{\pgfqpoint{2.066657in}{0.645289in}}%
\pgfpathlineto{\pgfqpoint{2.066830in}{0.645341in}}%
\pgfpathlineto{\pgfqpoint{2.066887in}{0.645960in}}%
\pgfpathlineto{\pgfqpoint{2.067002in}{0.646054in}}%
\pgfpathlineto{\pgfqpoint{2.067060in}{0.646618in}}%
\pgfpathlineto{\pgfqpoint{2.067520in}{0.646113in}}%
\pgfpathlineto{\pgfqpoint{2.067635in}{0.644389in}}%
\pgfpathlineto{\pgfqpoint{2.067693in}{0.644449in}}%
\pgfpathlineto{\pgfqpoint{2.067750in}{0.644781in}}%
\pgfpathlineto{\pgfqpoint{2.067808in}{0.644623in}}%
\pgfpathlineto{\pgfqpoint{2.067980in}{0.644406in}}%
\pgfpathlineto{\pgfqpoint{2.068095in}{0.644039in}}%
\pgfpathlineto{\pgfqpoint{2.068211in}{0.644010in}}%
\pgfpathlineto{\pgfqpoint{2.068268in}{0.643843in}}%
\pgfpathlineto{\pgfqpoint{2.068671in}{0.645726in}}%
\pgfpathlineto{\pgfqpoint{2.068671in}{0.654225in}}%
\pgfpathlineto{\pgfqpoint{2.068671in}{0.654225in}}%
\pgfpathlineto{\pgfqpoint{2.068268in}{0.654811in}}%
\pgfpathlineto{\pgfqpoint{2.068211in}{0.654634in}}%
\pgfpathlineto{\pgfqpoint{2.068095in}{0.654720in}}%
\pgfpathlineto{\pgfqpoint{2.067980in}{0.655000in}}%
\pgfpathlineto{\pgfqpoint{2.067808in}{0.654943in}}%
\pgfpathlineto{\pgfqpoint{2.067750in}{0.654023in}}%
\pgfpathlineto{\pgfqpoint{2.067693in}{0.655070in}}%
\pgfpathlineto{\pgfqpoint{2.067635in}{0.659133in}}%
\pgfpathlineto{\pgfqpoint{2.067520in}{0.661117in}}%
\pgfpathlineto{\pgfqpoint{2.067060in}{0.660462in}}%
\pgfpathlineto{\pgfqpoint{2.067002in}{0.660352in}}%
\pgfpathlineto{\pgfqpoint{2.066887in}{0.660143in}}%
\pgfpathlineto{\pgfqpoint{2.066830in}{0.654808in}}%
\pgfpathlineto{\pgfqpoint{2.066657in}{0.654825in}}%
\pgfpathlineto{\pgfqpoint{2.066312in}{0.655108in}}%
\pgfpathlineto{\pgfqpoint{2.065736in}{0.654549in}}%
\pgfpathlineto{\pgfqpoint{2.065449in}{0.656032in}}%
\pgfpathlineto{\pgfqpoint{2.065103in}{0.652816in}}%
\pgfpathlineto{\pgfqpoint{2.065046in}{0.652571in}}%
\pgfpathlineto{\pgfqpoint{2.064931in}{0.651452in}}%
\pgfpathlineto{\pgfqpoint{2.064758in}{0.651565in}}%
\pgfpathlineto{\pgfqpoint{2.064643in}{0.651581in}}%
\pgfpathlineto{\pgfqpoint{2.064413in}{0.651969in}}%
\pgfpathlineto{\pgfqpoint{2.064068in}{0.651294in}}%
\pgfpathlineto{\pgfqpoint{2.063952in}{0.652048in}}%
\pgfpathlineto{\pgfqpoint{2.063665in}{0.651649in}}%
\pgfpathlineto{\pgfqpoint{2.063089in}{0.651605in}}%
\pgfpathlineto{\pgfqpoint{2.062974in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{2.062917in}{0.646687in}}%
\pgfpathlineto{\pgfqpoint{2.062687in}{0.646994in}}%
\pgfpathlineto{\pgfqpoint{2.062629in}{0.647680in}}%
\pgfpathlineto{\pgfqpoint{2.062456in}{0.647192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068959in}{0.653978in}}%
\pgfpathlineto{\pgfqpoint{2.068959in}{0.646303in}}%
\pgfpathlineto{\pgfqpoint{2.069419in}{0.646072in}}%
\pgfpathlineto{\pgfqpoint{2.069937in}{0.646668in}}%
\pgfpathlineto{\pgfqpoint{2.070109in}{0.646356in}}%
\pgfpathlineto{\pgfqpoint{2.070282in}{0.645797in}}%
\pgfpathlineto{\pgfqpoint{2.070282in}{0.654486in}}%
\pgfpathlineto{\pgfqpoint{2.070282in}{0.654486in}}%
\pgfpathlineto{\pgfqpoint{2.070109in}{0.655014in}}%
\pgfpathlineto{\pgfqpoint{2.069937in}{0.654520in}}%
\pgfpathlineto{\pgfqpoint{2.069419in}{0.654204in}}%
\pgfpathlineto{\pgfqpoint{2.068959in}{0.653978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070627in}{0.650467in}}%
\pgfpathlineto{\pgfqpoint{2.070627in}{0.643767in}}%
\pgfpathlineto{\pgfqpoint{2.070627in}{0.650467in}}%
\pgfpathlineto{\pgfqpoint{2.070627in}{0.650467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070800in}{0.652791in}}%
\pgfpathlineto{\pgfqpoint{2.070800in}{0.643944in}}%
\pgfpathlineto{\pgfqpoint{2.071145in}{0.642767in}}%
\pgfpathlineto{\pgfqpoint{2.072066in}{0.645492in}}%
\pgfpathlineto{\pgfqpoint{2.072181in}{0.647462in}}%
\pgfpathlineto{\pgfqpoint{2.072469in}{0.648396in}}%
\pgfpathlineto{\pgfqpoint{2.072584in}{0.647416in}}%
\pgfpathlineto{\pgfqpoint{2.072756in}{0.646904in}}%
\pgfpathlineto{\pgfqpoint{2.072871in}{0.646928in}}%
\pgfpathlineto{\pgfqpoint{2.072929in}{0.646640in}}%
\pgfpathlineto{\pgfqpoint{2.073562in}{0.645651in}}%
\pgfpathlineto{\pgfqpoint{2.073619in}{0.644545in}}%
\pgfpathlineto{\pgfqpoint{2.073850in}{0.643885in}}%
\pgfpathlineto{\pgfqpoint{2.074022in}{0.642036in}}%
\pgfpathlineto{\pgfqpoint{2.074137in}{0.642178in}}%
\pgfpathlineto{\pgfqpoint{2.075288in}{0.641669in}}%
\pgfpathlineto{\pgfqpoint{2.075288in}{0.654855in}}%
\pgfpathlineto{\pgfqpoint{2.075288in}{0.654855in}}%
\pgfpathlineto{\pgfqpoint{2.074137in}{0.653925in}}%
\pgfpathlineto{\pgfqpoint{2.074022in}{0.654579in}}%
\pgfpathlineto{\pgfqpoint{2.073850in}{0.654436in}}%
\pgfpathlineto{\pgfqpoint{2.073619in}{0.654085in}}%
\pgfpathlineto{\pgfqpoint{2.073562in}{0.654614in}}%
\pgfpathlineto{\pgfqpoint{2.072929in}{0.654410in}}%
\pgfpathlineto{\pgfqpoint{2.072871in}{0.655811in}}%
\pgfpathlineto{\pgfqpoint{2.072756in}{0.656983in}}%
\pgfpathlineto{\pgfqpoint{2.072584in}{0.656683in}}%
\pgfpathlineto{\pgfqpoint{2.072469in}{0.658368in}}%
\pgfpathlineto{\pgfqpoint{2.072181in}{0.659233in}}%
\pgfpathlineto{\pgfqpoint{2.072066in}{0.655882in}}%
\pgfpathlineto{\pgfqpoint{2.071145in}{0.653061in}}%
\pgfpathlineto{\pgfqpoint{2.070800in}{0.652791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075864in}{0.654738in}}%
\pgfpathlineto{\pgfqpoint{2.075864in}{0.643273in}}%
\pgfpathlineto{\pgfqpoint{2.075921in}{0.642276in}}%
\pgfpathlineto{\pgfqpoint{2.075979in}{0.641381in}}%
\pgfpathlineto{\pgfqpoint{2.076612in}{0.642912in}}%
\pgfpathlineto{\pgfqpoint{2.077014in}{0.640809in}}%
\pgfpathlineto{\pgfqpoint{2.077302in}{0.641224in}}%
\pgfpathlineto{\pgfqpoint{2.077417in}{0.641484in}}%
\pgfpathlineto{\pgfqpoint{2.077820in}{0.642936in}}%
\pgfpathlineto{\pgfqpoint{2.077878in}{0.642973in}}%
\pgfpathlineto{\pgfqpoint{2.078395in}{0.643041in}}%
\pgfpathlineto{\pgfqpoint{2.078626in}{0.642554in}}%
\pgfpathlineto{\pgfqpoint{2.078626in}{0.662635in}}%
\pgfpathlineto{\pgfqpoint{2.078626in}{0.662635in}}%
\pgfpathlineto{\pgfqpoint{2.078395in}{0.662481in}}%
\pgfpathlineto{\pgfqpoint{2.077878in}{0.662979in}}%
\pgfpathlineto{\pgfqpoint{2.077820in}{0.661155in}}%
\pgfpathlineto{\pgfqpoint{2.077417in}{0.657423in}}%
\pgfpathlineto{\pgfqpoint{2.077302in}{0.656074in}}%
\pgfpathlineto{\pgfqpoint{2.077014in}{0.655508in}}%
\pgfpathlineto{\pgfqpoint{2.076612in}{0.656136in}}%
\pgfpathlineto{\pgfqpoint{2.075979in}{0.654390in}}%
\pgfpathlineto{\pgfqpoint{2.075921in}{0.654183in}}%
\pgfpathlineto{\pgfqpoint{2.075864in}{0.654738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079546in}{0.662513in}}%
\pgfpathlineto{\pgfqpoint{2.079546in}{0.641869in}}%
\pgfpathlineto{\pgfqpoint{2.079661in}{0.641829in}}%
\pgfpathlineto{\pgfqpoint{2.079892in}{0.640965in}}%
\pgfpathlineto{\pgfqpoint{2.081042in}{0.642001in}}%
\pgfpathlineto{\pgfqpoint{2.081445in}{0.643255in}}%
\pgfpathlineto{\pgfqpoint{2.081905in}{0.642147in}}%
\pgfpathlineto{\pgfqpoint{2.082021in}{0.641636in}}%
\pgfpathlineto{\pgfqpoint{2.082136in}{0.641126in}}%
\pgfpathlineto{\pgfqpoint{2.082193in}{0.641063in}}%
\pgfpathlineto{\pgfqpoint{2.082251in}{0.640078in}}%
\pgfpathlineto{\pgfqpoint{2.082423in}{0.639878in}}%
\pgfpathlineto{\pgfqpoint{2.082423in}{0.662358in}}%
\pgfpathlineto{\pgfqpoint{2.082423in}{0.662358in}}%
\pgfpathlineto{\pgfqpoint{2.082251in}{0.663078in}}%
\pgfpathlineto{\pgfqpoint{2.082193in}{0.664717in}}%
\pgfpathlineto{\pgfqpoint{2.082136in}{0.664923in}}%
\pgfpathlineto{\pgfqpoint{2.082021in}{0.665100in}}%
\pgfpathlineto{\pgfqpoint{2.081905in}{0.665672in}}%
\pgfpathlineto{\pgfqpoint{2.081445in}{0.665715in}}%
\pgfpathlineto{\pgfqpoint{2.081042in}{0.664255in}}%
\pgfpathlineto{\pgfqpoint{2.079892in}{0.663199in}}%
\pgfpathlineto{\pgfqpoint{2.079661in}{0.663007in}}%
\pgfpathlineto{\pgfqpoint{2.079546in}{0.662513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082538in}{0.662043in}}%
\pgfpathlineto{\pgfqpoint{2.082538in}{0.639774in}}%
\pgfpathlineto{\pgfqpoint{2.082884in}{0.640073in}}%
\pgfpathlineto{\pgfqpoint{2.082941in}{0.640102in}}%
\pgfpathlineto{\pgfqpoint{2.083229in}{0.641254in}}%
\pgfpathlineto{\pgfqpoint{2.083459in}{0.642687in}}%
\pgfpathlineto{\pgfqpoint{2.083517in}{0.641374in}}%
\pgfpathlineto{\pgfqpoint{2.083574in}{0.642320in}}%
\pgfpathlineto{\pgfqpoint{2.083689in}{0.641803in}}%
\pgfpathlineto{\pgfqpoint{2.083919in}{0.641798in}}%
\pgfpathlineto{\pgfqpoint{2.084035in}{0.640309in}}%
\pgfpathlineto{\pgfqpoint{2.084265in}{0.640712in}}%
\pgfpathlineto{\pgfqpoint{2.084265in}{0.663862in}}%
\pgfpathlineto{\pgfqpoint{2.084265in}{0.663862in}}%
\pgfpathlineto{\pgfqpoint{2.084035in}{0.663579in}}%
\pgfpathlineto{\pgfqpoint{2.083919in}{0.663402in}}%
\pgfpathlineto{\pgfqpoint{2.083689in}{0.664298in}}%
\pgfpathlineto{\pgfqpoint{2.083574in}{0.664276in}}%
\pgfpathlineto{\pgfqpoint{2.083517in}{0.665099in}}%
\pgfpathlineto{\pgfqpoint{2.083459in}{0.665315in}}%
\pgfpathlineto{\pgfqpoint{2.083229in}{0.663535in}}%
\pgfpathlineto{\pgfqpoint{2.082941in}{0.662529in}}%
\pgfpathlineto{\pgfqpoint{2.082884in}{0.662048in}}%
\pgfpathlineto{\pgfqpoint{2.082538in}{0.662043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084667in}{0.663528in}}%
\pgfpathlineto{\pgfqpoint{2.084667in}{0.638379in}}%
\pgfpathlineto{\pgfqpoint{2.084840in}{0.638311in}}%
\pgfpathlineto{\pgfqpoint{2.085013in}{0.638651in}}%
\pgfpathlineto{\pgfqpoint{2.085185in}{0.638651in}}%
\pgfpathlineto{\pgfqpoint{2.085185in}{0.661747in}}%
\pgfpathlineto{\pgfqpoint{2.085185in}{0.661747in}}%
\pgfpathlineto{\pgfqpoint{2.085013in}{0.661808in}}%
\pgfpathlineto{\pgfqpoint{2.084840in}{0.663436in}}%
\pgfpathlineto{\pgfqpoint{2.084667in}{0.663528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085416in}{0.662118in}}%
\pgfpathlineto{\pgfqpoint{2.085416in}{0.638115in}}%
\pgfpathlineto{\pgfqpoint{2.085531in}{0.637693in}}%
\pgfpathlineto{\pgfqpoint{2.085588in}{0.635863in}}%
\pgfpathlineto{\pgfqpoint{2.085761in}{0.633556in}}%
\pgfpathlineto{\pgfqpoint{2.085933in}{0.633759in}}%
\pgfpathlineto{\pgfqpoint{2.085991in}{0.634336in}}%
\pgfpathlineto{\pgfqpoint{2.086279in}{0.635346in}}%
\pgfpathlineto{\pgfqpoint{2.086394in}{0.635228in}}%
\pgfpathlineto{\pgfqpoint{2.086451in}{0.635492in}}%
\pgfpathlineto{\pgfqpoint{2.086681in}{0.634920in}}%
\pgfpathlineto{\pgfqpoint{2.086969in}{0.633950in}}%
\pgfpathlineto{\pgfqpoint{2.087084in}{0.632566in}}%
\pgfpathlineto{\pgfqpoint{2.087257in}{0.631328in}}%
\pgfpathlineto{\pgfqpoint{2.087257in}{0.658691in}}%
\pgfpathlineto{\pgfqpoint{2.087257in}{0.658691in}}%
\pgfpathlineto{\pgfqpoint{2.087084in}{0.657285in}}%
\pgfpathlineto{\pgfqpoint{2.086969in}{0.657929in}}%
\pgfpathlineto{\pgfqpoint{2.086681in}{0.661930in}}%
\pgfpathlineto{\pgfqpoint{2.086451in}{0.661831in}}%
\pgfpathlineto{\pgfqpoint{2.086394in}{0.661037in}}%
\pgfpathlineto{\pgfqpoint{2.086279in}{0.661464in}}%
\pgfpathlineto{\pgfqpoint{2.085991in}{0.659511in}}%
\pgfpathlineto{\pgfqpoint{2.085933in}{0.661140in}}%
\pgfpathlineto{\pgfqpoint{2.085761in}{0.661674in}}%
\pgfpathlineto{\pgfqpoint{2.085588in}{0.661603in}}%
\pgfpathlineto{\pgfqpoint{2.085531in}{0.662790in}}%
\pgfpathlineto{\pgfqpoint{2.085416in}{0.662118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087487in}{0.658572in}}%
\pgfpathlineto{\pgfqpoint{2.087487in}{0.632212in}}%
\pgfpathlineto{\pgfqpoint{2.087487in}{0.658572in}}%
\pgfpathlineto{\pgfqpoint{2.087487in}{0.658572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087717in}{0.657050in}}%
\pgfpathlineto{\pgfqpoint{2.087717in}{0.633292in}}%
\pgfpathlineto{\pgfqpoint{2.087890in}{0.633675in}}%
\pgfpathlineto{\pgfqpoint{2.087947in}{0.634305in}}%
\pgfpathlineto{\pgfqpoint{2.088005in}{0.634525in}}%
\pgfpathlineto{\pgfqpoint{2.088235in}{0.634099in}}%
\pgfpathlineto{\pgfqpoint{2.088408in}{0.634558in}}%
\pgfpathlineto{\pgfqpoint{2.088753in}{0.633483in}}%
\pgfpathlineto{\pgfqpoint{2.088926in}{0.633163in}}%
\pgfpathlineto{\pgfqpoint{2.089328in}{0.633509in}}%
\pgfpathlineto{\pgfqpoint{2.089559in}{0.635330in}}%
\pgfpathlineto{\pgfqpoint{2.089674in}{0.635537in}}%
\pgfpathlineto{\pgfqpoint{2.089846in}{0.632495in}}%
\pgfpathlineto{\pgfqpoint{2.089904in}{0.632506in}}%
\pgfpathlineto{\pgfqpoint{2.090767in}{0.632421in}}%
\pgfpathlineto{\pgfqpoint{2.090767in}{0.649622in}}%
\pgfpathlineto{\pgfqpoint{2.090767in}{0.649622in}}%
\pgfpathlineto{\pgfqpoint{2.089904in}{0.649910in}}%
\pgfpathlineto{\pgfqpoint{2.089846in}{0.648667in}}%
\pgfpathlineto{\pgfqpoint{2.089674in}{0.651494in}}%
\pgfpathlineto{\pgfqpoint{2.089559in}{0.651087in}}%
\pgfpathlineto{\pgfqpoint{2.089328in}{0.655214in}}%
\pgfpathlineto{\pgfqpoint{2.088926in}{0.655208in}}%
\pgfpathlineto{\pgfqpoint{2.088753in}{0.655294in}}%
\pgfpathlineto{\pgfqpoint{2.088408in}{0.656469in}}%
\pgfpathlineto{\pgfqpoint{2.088235in}{0.655336in}}%
\pgfpathlineto{\pgfqpoint{2.088005in}{0.655198in}}%
\pgfpathlineto{\pgfqpoint{2.087947in}{0.655890in}}%
\pgfpathlineto{\pgfqpoint{2.087890in}{0.656829in}}%
\pgfpathlineto{\pgfqpoint{2.087717in}{0.657050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091630in}{0.649578in}}%
\pgfpathlineto{\pgfqpoint{2.091630in}{0.629571in}}%
\pgfpathlineto{\pgfqpoint{2.091975in}{0.630855in}}%
\pgfpathlineto{\pgfqpoint{2.092666in}{0.630483in}}%
\pgfpathlineto{\pgfqpoint{2.093299in}{0.630129in}}%
\pgfpathlineto{\pgfqpoint{2.093299in}{0.651290in}}%
\pgfpathlineto{\pgfqpoint{2.093299in}{0.651290in}}%
\pgfpathlineto{\pgfqpoint{2.092666in}{0.650817in}}%
\pgfpathlineto{\pgfqpoint{2.091975in}{0.650879in}}%
\pgfpathlineto{\pgfqpoint{2.091630in}{0.649578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094277in}{0.651606in}}%
\pgfpathlineto{\pgfqpoint{2.094277in}{0.630554in}}%
\pgfpathlineto{\pgfqpoint{2.094507in}{0.630932in}}%
\pgfpathlineto{\pgfqpoint{2.094507in}{0.654697in}}%
\pgfpathlineto{\pgfqpoint{2.094507in}{0.654697in}}%
\pgfpathlineto{\pgfqpoint{2.094277in}{0.651606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094795in}{0.654257in}}%
\pgfpathlineto{\pgfqpoint{2.094795in}{0.630823in}}%
\pgfpathlineto{\pgfqpoint{2.094967in}{0.631967in}}%
\pgfpathlineto{\pgfqpoint{2.095140in}{0.632477in}}%
\pgfpathlineto{\pgfqpoint{2.095313in}{0.629114in}}%
\pgfpathlineto{\pgfqpoint{2.095370in}{0.627225in}}%
\pgfpathlineto{\pgfqpoint{2.095485in}{0.627565in}}%
\pgfpathlineto{\pgfqpoint{2.095600in}{0.627970in}}%
\pgfpathlineto{\pgfqpoint{2.095658in}{0.628286in}}%
\pgfpathlineto{\pgfqpoint{2.095831in}{0.627957in}}%
\pgfpathlineto{\pgfqpoint{2.096521in}{0.627830in}}%
\pgfpathlineto{\pgfqpoint{2.096636in}{0.628489in}}%
\pgfpathlineto{\pgfqpoint{2.097212in}{0.628267in}}%
\pgfpathlineto{\pgfqpoint{2.097212in}{0.651611in}}%
\pgfpathlineto{\pgfqpoint{2.097212in}{0.651611in}}%
\pgfpathlineto{\pgfqpoint{2.096636in}{0.650552in}}%
\pgfpathlineto{\pgfqpoint{2.096521in}{0.649570in}}%
\pgfpathlineto{\pgfqpoint{2.095831in}{0.651137in}}%
\pgfpathlineto{\pgfqpoint{2.095658in}{0.651252in}}%
\pgfpathlineto{\pgfqpoint{2.095600in}{0.652346in}}%
\pgfpathlineto{\pgfqpoint{2.095485in}{0.651884in}}%
\pgfpathlineto{\pgfqpoint{2.095370in}{0.651320in}}%
\pgfpathlineto{\pgfqpoint{2.095313in}{0.651756in}}%
\pgfpathlineto{\pgfqpoint{2.095140in}{0.653899in}}%
\pgfpathlineto{\pgfqpoint{2.094967in}{0.652912in}}%
\pgfpathlineto{\pgfqpoint{2.094795in}{0.654257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098190in}{0.652949in}}%
\pgfpathlineto{\pgfqpoint{2.098190in}{0.629065in}}%
\pgfpathlineto{\pgfqpoint{2.098305in}{0.628726in}}%
\pgfpathlineto{\pgfqpoint{2.098420in}{0.628744in}}%
\pgfpathlineto{\pgfqpoint{2.098420in}{0.653998in}}%
\pgfpathlineto{\pgfqpoint{2.098420in}{0.653998in}}%
\pgfpathlineto{\pgfqpoint{2.098305in}{0.653746in}}%
\pgfpathlineto{\pgfqpoint{2.098190in}{0.652949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098650in}{0.654023in}}%
\pgfpathlineto{\pgfqpoint{2.098650in}{0.628915in}}%
\pgfpathlineto{\pgfqpoint{2.099283in}{0.628438in}}%
\pgfpathlineto{\pgfqpoint{2.099283in}{0.650600in}}%
\pgfpathlineto{\pgfqpoint{2.099283in}{0.650600in}}%
\pgfpathlineto{\pgfqpoint{2.098650in}{0.654023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099456in}{0.648197in}}%
\pgfpathlineto{\pgfqpoint{2.099456in}{0.630442in}}%
\pgfpathlineto{\pgfqpoint{2.100031in}{0.629817in}}%
\pgfpathlineto{\pgfqpoint{2.100204in}{0.629455in}}%
\pgfpathlineto{\pgfqpoint{2.100894in}{0.630564in}}%
\pgfpathlineto{\pgfqpoint{2.100894in}{0.648016in}}%
\pgfpathlineto{\pgfqpoint{2.100894in}{0.648016in}}%
\pgfpathlineto{\pgfqpoint{2.100204in}{0.647555in}}%
\pgfpathlineto{\pgfqpoint{2.100031in}{0.648062in}}%
\pgfpathlineto{\pgfqpoint{2.099456in}{0.648197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101239in}{0.652207in}}%
\pgfpathlineto{\pgfqpoint{2.101239in}{0.629952in}}%
\pgfpathlineto{\pgfqpoint{2.101355in}{0.628894in}}%
\pgfpathlineto{\pgfqpoint{2.101585in}{0.628687in}}%
\pgfpathlineto{\pgfqpoint{2.101700in}{0.629450in}}%
\pgfpathlineto{\pgfqpoint{2.101757in}{0.628762in}}%
\pgfpathlineto{\pgfqpoint{2.102160in}{0.628976in}}%
\pgfpathlineto{\pgfqpoint{2.102390in}{0.629295in}}%
\pgfpathlineto{\pgfqpoint{2.102448in}{0.628892in}}%
\pgfpathlineto{\pgfqpoint{2.102448in}{0.645256in}}%
\pgfpathlineto{\pgfqpoint{2.102448in}{0.645256in}}%
\pgfpathlineto{\pgfqpoint{2.102390in}{0.644613in}}%
\pgfpathlineto{\pgfqpoint{2.102160in}{0.647225in}}%
\pgfpathlineto{\pgfqpoint{2.101757in}{0.647714in}}%
\pgfpathlineto{\pgfqpoint{2.101700in}{0.649347in}}%
\pgfpathlineto{\pgfqpoint{2.101585in}{0.649159in}}%
\pgfpathlineto{\pgfqpoint{2.101355in}{0.652463in}}%
\pgfpathlineto{\pgfqpoint{2.101239in}{0.652207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102678in}{0.644621in}}%
\pgfpathlineto{\pgfqpoint{2.102678in}{0.628530in}}%
\pgfpathlineto{\pgfqpoint{2.103196in}{0.629169in}}%
\pgfpathlineto{\pgfqpoint{2.103311in}{0.628903in}}%
\pgfpathlineto{\pgfqpoint{2.103311in}{0.644682in}}%
\pgfpathlineto{\pgfqpoint{2.103311in}{0.644682in}}%
\pgfpathlineto{\pgfqpoint{2.103196in}{0.645323in}}%
\pgfpathlineto{\pgfqpoint{2.102678in}{0.644621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104001in}{0.644302in}}%
\pgfpathlineto{\pgfqpoint{2.104001in}{0.628349in}}%
\pgfpathlineto{\pgfqpoint{2.104404in}{0.628824in}}%
\pgfpathlineto{\pgfqpoint{2.104692in}{0.628567in}}%
\pgfpathlineto{\pgfqpoint{2.104807in}{0.627476in}}%
\pgfpathlineto{\pgfqpoint{2.105152in}{0.626748in}}%
\pgfpathlineto{\pgfqpoint{2.105440in}{0.626236in}}%
\pgfpathlineto{\pgfqpoint{2.105613in}{0.626551in}}%
\pgfpathlineto{\pgfqpoint{2.105670in}{0.627462in}}%
\pgfpathlineto{\pgfqpoint{2.106131in}{0.626750in}}%
\pgfpathlineto{\pgfqpoint{2.106246in}{0.625722in}}%
\pgfpathlineto{\pgfqpoint{2.106418in}{0.625649in}}%
\pgfpathlineto{\pgfqpoint{2.106533in}{0.626314in}}%
\pgfpathlineto{\pgfqpoint{2.107281in}{0.625889in}}%
\pgfpathlineto{\pgfqpoint{2.107569in}{0.625994in}}%
\pgfpathlineto{\pgfqpoint{2.107857in}{0.622618in}}%
\pgfpathlineto{\pgfqpoint{2.107857in}{0.637057in}}%
\pgfpathlineto{\pgfqpoint{2.107857in}{0.637057in}}%
\pgfpathlineto{\pgfqpoint{2.107569in}{0.637014in}}%
\pgfpathlineto{\pgfqpoint{2.107281in}{0.637203in}}%
\pgfpathlineto{\pgfqpoint{2.106533in}{0.638136in}}%
\pgfpathlineto{\pgfqpoint{2.106418in}{0.636950in}}%
\pgfpathlineto{\pgfqpoint{2.106246in}{0.638343in}}%
\pgfpathlineto{\pgfqpoint{2.106131in}{0.638372in}}%
\pgfpathlineto{\pgfqpoint{2.105670in}{0.640147in}}%
\pgfpathlineto{\pgfqpoint{2.105613in}{0.638682in}}%
\pgfpathlineto{\pgfqpoint{2.105440in}{0.639451in}}%
\pgfpathlineto{\pgfqpoint{2.105152in}{0.640782in}}%
\pgfpathlineto{\pgfqpoint{2.104807in}{0.643061in}}%
\pgfpathlineto{\pgfqpoint{2.104692in}{0.643798in}}%
\pgfpathlineto{\pgfqpoint{2.104404in}{0.646330in}}%
\pgfpathlineto{\pgfqpoint{2.104001in}{0.644302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109008in}{0.636324in}}%
\pgfpathlineto{\pgfqpoint{2.109008in}{0.618612in}}%
\pgfpathlineto{\pgfqpoint{2.109238in}{0.618808in}}%
\pgfpathlineto{\pgfqpoint{2.109295in}{0.618617in}}%
\pgfpathlineto{\pgfqpoint{2.109353in}{0.619852in}}%
\pgfpathlineto{\pgfqpoint{2.109468in}{0.619691in}}%
\pgfpathlineto{\pgfqpoint{2.109986in}{0.620722in}}%
\pgfpathlineto{\pgfqpoint{2.110389in}{0.622872in}}%
\pgfpathlineto{\pgfqpoint{2.110504in}{0.622596in}}%
\pgfpathlineto{\pgfqpoint{2.110676in}{0.624095in}}%
\pgfpathlineto{\pgfqpoint{2.110849in}{0.623647in}}%
\pgfpathlineto{\pgfqpoint{2.110906in}{0.622668in}}%
\pgfpathlineto{\pgfqpoint{2.111022in}{0.622865in}}%
\pgfpathlineto{\pgfqpoint{2.111079in}{0.622811in}}%
\pgfpathlineto{\pgfqpoint{2.111367in}{0.622835in}}%
\pgfpathlineto{\pgfqpoint{2.111539in}{0.623160in}}%
\pgfpathlineto{\pgfqpoint{2.111539in}{0.635410in}}%
\pgfpathlineto{\pgfqpoint{2.111539in}{0.635410in}}%
\pgfpathlineto{\pgfqpoint{2.111367in}{0.635159in}}%
\pgfpathlineto{\pgfqpoint{2.111079in}{0.636220in}}%
\pgfpathlineto{\pgfqpoint{2.111022in}{0.637020in}}%
\pgfpathlineto{\pgfqpoint{2.110906in}{0.635088in}}%
\pgfpathlineto{\pgfqpoint{2.110849in}{0.635413in}}%
\pgfpathlineto{\pgfqpoint{2.110676in}{0.636723in}}%
\pgfpathlineto{\pgfqpoint{2.110504in}{0.636867in}}%
\pgfpathlineto{\pgfqpoint{2.110389in}{0.636461in}}%
\pgfpathlineto{\pgfqpoint{2.109986in}{0.636723in}}%
\pgfpathlineto{\pgfqpoint{2.109468in}{0.637004in}}%
\pgfpathlineto{\pgfqpoint{2.109353in}{0.637686in}}%
\pgfpathlineto{\pgfqpoint{2.109295in}{0.636344in}}%
\pgfpathlineto{\pgfqpoint{2.109238in}{0.636726in}}%
\pgfpathlineto{\pgfqpoint{2.109008in}{0.636324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111770in}{0.635090in}}%
\pgfpathlineto{\pgfqpoint{2.111770in}{0.623449in}}%
\pgfpathlineto{\pgfqpoint{2.112345in}{0.623559in}}%
\pgfpathlineto{\pgfqpoint{2.112575in}{0.623219in}}%
\pgfpathlineto{\pgfqpoint{2.112748in}{0.623514in}}%
\pgfpathlineto{\pgfqpoint{2.112978in}{0.622704in}}%
\pgfpathlineto{\pgfqpoint{2.112978in}{0.635688in}}%
\pgfpathlineto{\pgfqpoint{2.112978in}{0.635688in}}%
\pgfpathlineto{\pgfqpoint{2.112748in}{0.636088in}}%
\pgfpathlineto{\pgfqpoint{2.112575in}{0.636068in}}%
\pgfpathlineto{\pgfqpoint{2.112345in}{0.635576in}}%
\pgfpathlineto{\pgfqpoint{2.111770in}{0.635090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113208in}{0.635350in}}%
\pgfpathlineto{\pgfqpoint{2.113208in}{0.622610in}}%
\pgfpathlineto{\pgfqpoint{2.113266in}{0.621826in}}%
\pgfpathlineto{\pgfqpoint{2.113438in}{0.622072in}}%
\pgfpathlineto{\pgfqpoint{2.113726in}{0.621916in}}%
\pgfpathlineto{\pgfqpoint{2.113726in}{0.636397in}}%
\pgfpathlineto{\pgfqpoint{2.113726in}{0.636397in}}%
\pgfpathlineto{\pgfqpoint{2.113438in}{0.635773in}}%
\pgfpathlineto{\pgfqpoint{2.113266in}{0.635157in}}%
\pgfpathlineto{\pgfqpoint{2.113208in}{0.635350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114359in}{0.635797in}}%
\pgfpathlineto{\pgfqpoint{2.114359in}{0.622286in}}%
\pgfpathlineto{\pgfqpoint{2.114589in}{0.622045in}}%
\pgfpathlineto{\pgfqpoint{2.114992in}{0.621351in}}%
\pgfpathlineto{\pgfqpoint{2.115222in}{0.619588in}}%
\pgfpathlineto{\pgfqpoint{2.115222in}{0.633565in}}%
\pgfpathlineto{\pgfqpoint{2.115222in}{0.633565in}}%
\pgfpathlineto{\pgfqpoint{2.114992in}{0.633732in}}%
\pgfpathlineto{\pgfqpoint{2.114589in}{0.634317in}}%
\pgfpathlineto{\pgfqpoint{2.114359in}{0.635797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115567in}{0.632427in}}%
\pgfpathlineto{\pgfqpoint{2.115567in}{0.618787in}}%
\pgfpathlineto{\pgfqpoint{2.115625in}{0.618659in}}%
\pgfpathlineto{\pgfqpoint{2.115740in}{0.618586in}}%
\pgfpathlineto{\pgfqpoint{2.115970in}{0.618009in}}%
\pgfpathlineto{\pgfqpoint{2.116028in}{0.617809in}}%
\pgfpathlineto{\pgfqpoint{2.116085in}{0.617552in}}%
\pgfpathlineto{\pgfqpoint{2.116315in}{0.615633in}}%
\pgfpathlineto{\pgfqpoint{2.116373in}{0.615306in}}%
\pgfpathlineto{\pgfqpoint{2.116546in}{0.615363in}}%
\pgfpathlineto{\pgfqpoint{2.116661in}{0.614112in}}%
\pgfpathlineto{\pgfqpoint{2.116776in}{0.613542in}}%
\pgfpathlineto{\pgfqpoint{2.116948in}{0.613283in}}%
\pgfpathlineto{\pgfqpoint{2.117006in}{0.612767in}}%
\pgfpathlineto{\pgfqpoint{2.117121in}{0.611512in}}%
\pgfpathlineto{\pgfqpoint{2.117294in}{0.611319in}}%
\pgfpathlineto{\pgfqpoint{2.117466in}{0.613092in}}%
\pgfpathlineto{\pgfqpoint{2.117581in}{0.613690in}}%
\pgfpathlineto{\pgfqpoint{2.117696in}{0.613329in}}%
\pgfpathlineto{\pgfqpoint{2.117754in}{0.613418in}}%
\pgfpathlineto{\pgfqpoint{2.117869in}{0.611078in}}%
\pgfpathlineto{\pgfqpoint{2.118099in}{0.610285in}}%
\pgfpathlineto{\pgfqpoint{2.118329in}{0.610357in}}%
\pgfpathlineto{\pgfqpoint{2.118329in}{0.625292in}}%
\pgfpathlineto{\pgfqpoint{2.118329in}{0.625292in}}%
\pgfpathlineto{\pgfqpoint{2.118099in}{0.625432in}}%
\pgfpathlineto{\pgfqpoint{2.117869in}{0.626322in}}%
\pgfpathlineto{\pgfqpoint{2.117754in}{0.627954in}}%
\pgfpathlineto{\pgfqpoint{2.117696in}{0.627835in}}%
\pgfpathlineto{\pgfqpoint{2.117581in}{0.628465in}}%
\pgfpathlineto{\pgfqpoint{2.117466in}{0.628259in}}%
\pgfpathlineto{\pgfqpoint{2.117294in}{0.629329in}}%
\pgfpathlineto{\pgfqpoint{2.117121in}{0.629861in}}%
\pgfpathlineto{\pgfqpoint{2.117006in}{0.629973in}}%
\pgfpathlineto{\pgfqpoint{2.116948in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{2.116776in}{0.630896in}}%
\pgfpathlineto{\pgfqpoint{2.116661in}{0.632388in}}%
\pgfpathlineto{\pgfqpoint{2.116546in}{0.631814in}}%
\pgfpathlineto{\pgfqpoint{2.116373in}{0.632750in}}%
\pgfpathlineto{\pgfqpoint{2.116315in}{0.633080in}}%
\pgfpathlineto{\pgfqpoint{2.116085in}{0.633333in}}%
\pgfpathlineto{\pgfqpoint{2.116028in}{0.631335in}}%
\pgfpathlineto{\pgfqpoint{2.115970in}{0.632126in}}%
\pgfpathlineto{\pgfqpoint{2.115740in}{0.633750in}}%
\pgfpathlineto{\pgfqpoint{2.115625in}{0.632768in}}%
\pgfpathlineto{\pgfqpoint{2.115567in}{0.632427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118790in}{0.625092in}}%
\pgfpathlineto{\pgfqpoint{2.118790in}{0.610563in}}%
\pgfpathlineto{\pgfqpoint{2.119135in}{0.611319in}}%
\pgfpathlineto{\pgfqpoint{2.119192in}{0.611733in}}%
\pgfpathlineto{\pgfqpoint{2.119192in}{0.625573in}}%
\pgfpathlineto{\pgfqpoint{2.119192in}{0.625573in}}%
\pgfpathlineto{\pgfqpoint{2.119135in}{0.628508in}}%
\pgfpathlineto{\pgfqpoint{2.118790in}{0.625092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119595in}{0.625972in}}%
\pgfpathlineto{\pgfqpoint{2.119595in}{0.611490in}}%
\pgfpathlineto{\pgfqpoint{2.119825in}{0.610307in}}%
\pgfpathlineto{\pgfqpoint{2.120286in}{0.609958in}}%
\pgfpathlineto{\pgfqpoint{2.120343in}{0.607116in}}%
\pgfpathlineto{\pgfqpoint{2.120401in}{0.608597in}}%
\pgfpathlineto{\pgfqpoint{2.120689in}{0.606895in}}%
\pgfpathlineto{\pgfqpoint{2.120919in}{0.606762in}}%
\pgfpathlineto{\pgfqpoint{2.120976in}{0.607029in}}%
\pgfpathlineto{\pgfqpoint{2.121034in}{0.607090in}}%
\pgfpathlineto{\pgfqpoint{2.121149in}{0.609028in}}%
\pgfpathlineto{\pgfqpoint{2.121149in}{0.625854in}}%
\pgfpathlineto{\pgfqpoint{2.121149in}{0.625854in}}%
\pgfpathlineto{\pgfqpoint{2.121034in}{0.623991in}}%
\pgfpathlineto{\pgfqpoint{2.120976in}{0.623997in}}%
\pgfpathlineto{\pgfqpoint{2.120919in}{0.623935in}}%
\pgfpathlineto{\pgfqpoint{2.120689in}{0.624004in}}%
\pgfpathlineto{\pgfqpoint{2.120401in}{0.624860in}}%
\pgfpathlineto{\pgfqpoint{2.120343in}{0.624725in}}%
\pgfpathlineto{\pgfqpoint{2.120286in}{0.625159in}}%
\pgfpathlineto{\pgfqpoint{2.119825in}{0.625498in}}%
\pgfpathlineto{\pgfqpoint{2.119595in}{0.625972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121379in}{0.625809in}}%
\pgfpathlineto{\pgfqpoint{2.121379in}{0.609134in}}%
\pgfpathlineto{\pgfqpoint{2.121839in}{0.609602in}}%
\pgfpathlineto{\pgfqpoint{2.122127in}{0.609072in}}%
\pgfpathlineto{\pgfqpoint{2.122242in}{0.611474in}}%
\pgfpathlineto{\pgfqpoint{2.122242in}{0.625542in}}%
\pgfpathlineto{\pgfqpoint{2.122242in}{0.625542in}}%
\pgfpathlineto{\pgfqpoint{2.122127in}{0.626981in}}%
\pgfpathlineto{\pgfqpoint{2.121839in}{0.625511in}}%
\pgfpathlineto{\pgfqpoint{2.121379in}{0.625809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122645in}{0.625635in}}%
\pgfpathlineto{\pgfqpoint{2.122645in}{0.611487in}}%
\pgfpathlineto{\pgfqpoint{2.122645in}{0.625635in}}%
\pgfpathlineto{\pgfqpoint{2.122645in}{0.625635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122933in}{0.625695in}}%
\pgfpathlineto{\pgfqpoint{2.122933in}{0.611881in}}%
\pgfpathlineto{\pgfqpoint{2.122990in}{0.611052in}}%
\pgfpathlineto{\pgfqpoint{2.123508in}{0.611323in}}%
\pgfpathlineto{\pgfqpoint{2.123508in}{0.624693in}}%
\pgfpathlineto{\pgfqpoint{2.123508in}{0.624693in}}%
\pgfpathlineto{\pgfqpoint{2.122990in}{0.625732in}}%
\pgfpathlineto{\pgfqpoint{2.122933in}{0.625695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124371in}{0.624667in}}%
\pgfpathlineto{\pgfqpoint{2.124371in}{0.610834in}}%
\pgfpathlineto{\pgfqpoint{2.124716in}{0.611349in}}%
\pgfpathlineto{\pgfqpoint{2.124774in}{0.610624in}}%
\pgfpathlineto{\pgfqpoint{2.124889in}{0.610905in}}%
\pgfpathlineto{\pgfqpoint{2.125177in}{0.612887in}}%
\pgfpathlineto{\pgfqpoint{2.125292in}{0.610644in}}%
\pgfpathlineto{\pgfqpoint{2.125349in}{0.609622in}}%
\pgfpathlineto{\pgfqpoint{2.125349in}{0.623014in}}%
\pgfpathlineto{\pgfqpoint{2.125349in}{0.623014in}}%
\pgfpathlineto{\pgfqpoint{2.125292in}{0.624041in}}%
\pgfpathlineto{\pgfqpoint{2.125177in}{0.623848in}}%
\pgfpathlineto{\pgfqpoint{2.124889in}{0.621088in}}%
\pgfpathlineto{\pgfqpoint{2.124774in}{0.625128in}}%
\pgfpathlineto{\pgfqpoint{2.124716in}{0.625470in}}%
\pgfpathlineto{\pgfqpoint{2.124371in}{0.624667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125982in}{0.622770in}}%
\pgfpathlineto{\pgfqpoint{2.125982in}{0.607405in}}%
\pgfpathlineto{\pgfqpoint{2.126270in}{0.607485in}}%
\pgfpathlineto{\pgfqpoint{2.126385in}{0.608411in}}%
\pgfpathlineto{\pgfqpoint{2.126500in}{0.607966in}}%
\pgfpathlineto{\pgfqpoint{2.126558in}{0.608348in}}%
\pgfpathlineto{\pgfqpoint{2.126673in}{0.608807in}}%
\pgfpathlineto{\pgfqpoint{2.126845in}{0.608461in}}%
\pgfpathlineto{\pgfqpoint{2.126961in}{0.607920in}}%
\pgfpathlineto{\pgfqpoint{2.127018in}{0.607679in}}%
\pgfpathlineto{\pgfqpoint{2.127076in}{0.607478in}}%
\pgfpathlineto{\pgfqpoint{2.127421in}{0.608003in}}%
\pgfpathlineto{\pgfqpoint{2.127651in}{0.608378in}}%
\pgfpathlineto{\pgfqpoint{2.127766in}{0.608406in}}%
\pgfpathlineto{\pgfqpoint{2.128342in}{0.608442in}}%
\pgfpathlineto{\pgfqpoint{2.128399in}{0.609019in}}%
\pgfpathlineto{\pgfqpoint{2.128399in}{0.620470in}}%
\pgfpathlineto{\pgfqpoint{2.128399in}{0.620470in}}%
\pgfpathlineto{\pgfqpoint{2.128342in}{0.622391in}}%
\pgfpathlineto{\pgfqpoint{2.127766in}{0.622442in}}%
\pgfpathlineto{\pgfqpoint{2.127651in}{0.623063in}}%
\pgfpathlineto{\pgfqpoint{2.127421in}{0.623726in}}%
\pgfpathlineto{\pgfqpoint{2.127076in}{0.622833in}}%
\pgfpathlineto{\pgfqpoint{2.127018in}{0.622171in}}%
\pgfpathlineto{\pgfqpoint{2.126961in}{0.622562in}}%
\pgfpathlineto{\pgfqpoint{2.126845in}{0.622520in}}%
\pgfpathlineto{\pgfqpoint{2.126673in}{0.621966in}}%
\pgfpathlineto{\pgfqpoint{2.126558in}{0.622321in}}%
\pgfpathlineto{\pgfqpoint{2.126500in}{0.623679in}}%
\pgfpathlineto{\pgfqpoint{2.126385in}{0.624075in}}%
\pgfpathlineto{\pgfqpoint{2.126270in}{0.622870in}}%
\pgfpathlineto{\pgfqpoint{2.125982in}{0.622770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128802in}{0.620645in}}%
\pgfpathlineto{\pgfqpoint{2.128802in}{0.609026in}}%
\pgfpathlineto{\pgfqpoint{2.129377in}{0.610399in}}%
\pgfpathlineto{\pgfqpoint{2.129435in}{0.609377in}}%
\pgfpathlineto{\pgfqpoint{2.129492in}{0.606846in}}%
\pgfpathlineto{\pgfqpoint{2.129607in}{0.607063in}}%
\pgfpathlineto{\pgfqpoint{2.130413in}{0.606331in}}%
\pgfpathlineto{\pgfqpoint{2.130701in}{0.606711in}}%
\pgfpathlineto{\pgfqpoint{2.130931in}{0.607067in}}%
\pgfpathlineto{\pgfqpoint{2.130931in}{0.622291in}}%
\pgfpathlineto{\pgfqpoint{2.130931in}{0.622291in}}%
\pgfpathlineto{\pgfqpoint{2.130701in}{0.622164in}}%
\pgfpathlineto{\pgfqpoint{2.130413in}{0.622692in}}%
\pgfpathlineto{\pgfqpoint{2.129607in}{0.620507in}}%
\pgfpathlineto{\pgfqpoint{2.129492in}{0.619602in}}%
\pgfpathlineto{\pgfqpoint{2.129435in}{0.620570in}}%
\pgfpathlineto{\pgfqpoint{2.129377in}{0.620460in}}%
\pgfpathlineto{\pgfqpoint{2.128802in}{0.620645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131391in}{0.622042in}}%
\pgfpathlineto{\pgfqpoint{2.131391in}{0.606875in}}%
\pgfpathlineto{\pgfqpoint{2.131737in}{0.608487in}}%
\pgfpathlineto{\pgfqpoint{2.132139in}{0.608359in}}%
\pgfpathlineto{\pgfqpoint{2.132254in}{0.607836in}}%
\pgfpathlineto{\pgfqpoint{2.132312in}{0.609099in}}%
\pgfpathlineto{\pgfqpoint{2.132427in}{0.609743in}}%
\pgfpathlineto{\pgfqpoint{2.132485in}{0.609535in}}%
\pgfpathlineto{\pgfqpoint{2.132657in}{0.609188in}}%
\pgfpathlineto{\pgfqpoint{2.133002in}{0.609694in}}%
\pgfpathlineto{\pgfqpoint{2.133060in}{0.609757in}}%
\pgfpathlineto{\pgfqpoint{2.133118in}{0.610170in}}%
\pgfpathlineto{\pgfqpoint{2.133175in}{0.609638in}}%
\pgfpathlineto{\pgfqpoint{2.133635in}{0.609602in}}%
\pgfpathlineto{\pgfqpoint{2.133693in}{0.609714in}}%
\pgfpathlineto{\pgfqpoint{2.133750in}{0.609729in}}%
\pgfpathlineto{\pgfqpoint{2.133808in}{0.609915in}}%
\pgfpathlineto{\pgfqpoint{2.133808in}{0.621763in}}%
\pgfpathlineto{\pgfqpoint{2.133808in}{0.621763in}}%
\pgfpathlineto{\pgfqpoint{2.133750in}{0.621216in}}%
\pgfpathlineto{\pgfqpoint{2.133693in}{0.621006in}}%
\pgfpathlineto{\pgfqpoint{2.133635in}{0.621065in}}%
\pgfpathlineto{\pgfqpoint{2.133175in}{0.621231in}}%
\pgfpathlineto{\pgfqpoint{2.133118in}{0.621719in}}%
\pgfpathlineto{\pgfqpoint{2.133060in}{0.623221in}}%
\pgfpathlineto{\pgfqpoint{2.133002in}{0.621762in}}%
\pgfpathlineto{\pgfqpoint{2.132657in}{0.621903in}}%
\pgfpathlineto{\pgfqpoint{2.132485in}{0.621581in}}%
\pgfpathlineto{\pgfqpoint{2.132427in}{0.622279in}}%
\pgfpathlineto{\pgfqpoint{2.132312in}{0.622192in}}%
\pgfpathlineto{\pgfqpoint{2.132254in}{0.621253in}}%
\pgfpathlineto{\pgfqpoint{2.132139in}{0.621581in}}%
\pgfpathlineto{\pgfqpoint{2.131737in}{0.622323in}}%
\pgfpathlineto{\pgfqpoint{2.131391in}{0.622042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.134038in}{0.620978in}}%
\pgfpathlineto{\pgfqpoint{2.134038in}{0.609440in}}%
\pgfpathlineto{\pgfqpoint{2.134096in}{0.608571in}}%
\pgfpathlineto{\pgfqpoint{2.134268in}{0.609046in}}%
\pgfpathlineto{\pgfqpoint{2.134671in}{0.608778in}}%
\pgfpathlineto{\pgfqpoint{2.134959in}{0.608950in}}%
\pgfpathlineto{\pgfqpoint{2.135419in}{0.607889in}}%
\pgfpathlineto{\pgfqpoint{2.135477in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{2.135592in}{0.608132in}}%
\pgfpathlineto{\pgfqpoint{2.136167in}{0.607931in}}%
\pgfpathlineto{\pgfqpoint{2.136167in}{0.623133in}}%
\pgfpathlineto{\pgfqpoint{2.136167in}{0.623133in}}%
\pgfpathlineto{\pgfqpoint{2.135592in}{0.623207in}}%
\pgfpathlineto{\pgfqpoint{2.135477in}{0.623091in}}%
\pgfpathlineto{\pgfqpoint{2.135419in}{0.623350in}}%
\pgfpathlineto{\pgfqpoint{2.134959in}{0.621187in}}%
\pgfpathlineto{\pgfqpoint{2.134671in}{0.620973in}}%
\pgfpathlineto{\pgfqpoint{2.134268in}{0.621291in}}%
\pgfpathlineto{\pgfqpoint{2.134096in}{0.620913in}}%
\pgfpathlineto{\pgfqpoint{2.134038in}{0.620978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136455in}{0.622943in}}%
\pgfpathlineto{\pgfqpoint{2.136455in}{0.608742in}}%
\pgfpathlineto{\pgfqpoint{2.136915in}{0.608769in}}%
\pgfpathlineto{\pgfqpoint{2.137203in}{0.609674in}}%
\pgfpathlineto{\pgfqpoint{2.137663in}{0.610693in}}%
\pgfpathlineto{\pgfqpoint{2.137663in}{0.625147in}}%
\pgfpathlineto{\pgfqpoint{2.137663in}{0.625147in}}%
\pgfpathlineto{\pgfqpoint{2.137203in}{0.624807in}}%
\pgfpathlineto{\pgfqpoint{2.136915in}{0.623446in}}%
\pgfpathlineto{\pgfqpoint{2.136455in}{0.622943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137836in}{0.625958in}}%
\pgfpathlineto{\pgfqpoint{2.137836in}{0.614052in}}%
\pgfpathlineto{\pgfqpoint{2.138181in}{0.613908in}}%
\pgfpathlineto{\pgfqpoint{2.138239in}{0.613683in}}%
\pgfpathlineto{\pgfqpoint{2.138296in}{0.612469in}}%
\pgfpathlineto{\pgfqpoint{2.138411in}{0.612270in}}%
\pgfpathlineto{\pgfqpoint{2.138526in}{0.612101in}}%
\pgfpathlineto{\pgfqpoint{2.138526in}{0.626300in}}%
\pgfpathlineto{\pgfqpoint{2.138526in}{0.626300in}}%
\pgfpathlineto{\pgfqpoint{2.138411in}{0.625010in}}%
\pgfpathlineto{\pgfqpoint{2.138296in}{0.624629in}}%
\pgfpathlineto{\pgfqpoint{2.138239in}{0.628085in}}%
\pgfpathlineto{\pgfqpoint{2.138181in}{0.626392in}}%
\pgfpathlineto{\pgfqpoint{2.137836in}{0.625958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138814in}{0.625759in}}%
\pgfpathlineto{\pgfqpoint{2.138814in}{0.610059in}}%
\pgfpathlineto{\pgfqpoint{2.138929in}{0.609165in}}%
\pgfpathlineto{\pgfqpoint{2.139447in}{0.609290in}}%
\pgfpathlineto{\pgfqpoint{2.139505in}{0.609450in}}%
\pgfpathlineto{\pgfqpoint{2.139677in}{0.609151in}}%
\pgfpathlineto{\pgfqpoint{2.139735in}{0.608617in}}%
\pgfpathlineto{\pgfqpoint{2.139735in}{0.622205in}}%
\pgfpathlineto{\pgfqpoint{2.139735in}{0.622205in}}%
\pgfpathlineto{\pgfqpoint{2.139677in}{0.623097in}}%
\pgfpathlineto{\pgfqpoint{2.139505in}{0.623218in}}%
\pgfpathlineto{\pgfqpoint{2.139447in}{0.623087in}}%
\pgfpathlineto{\pgfqpoint{2.138929in}{0.624772in}}%
\pgfpathlineto{\pgfqpoint{2.138814in}{0.625759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140253in}{0.624401in}}%
\pgfpathlineto{\pgfqpoint{2.140253in}{0.608591in}}%
\pgfpathlineto{\pgfqpoint{2.140253in}{0.624401in}}%
\pgfpathlineto{\pgfqpoint{2.140253in}{0.624401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140886in}{0.626955in}}%
\pgfpathlineto{\pgfqpoint{2.140886in}{0.608360in}}%
\pgfpathlineto{\pgfqpoint{2.141346in}{0.608570in}}%
\pgfpathlineto{\pgfqpoint{2.141576in}{0.608563in}}%
\pgfpathlineto{\pgfqpoint{2.141749in}{0.607858in}}%
\pgfpathlineto{\pgfqpoint{2.141921in}{0.605636in}}%
\pgfpathlineto{\pgfqpoint{2.142382in}{0.604593in}}%
\pgfpathlineto{\pgfqpoint{2.142439in}{0.605432in}}%
\pgfpathlineto{\pgfqpoint{2.142727in}{0.606288in}}%
\pgfpathlineto{\pgfqpoint{2.143015in}{0.606203in}}%
\pgfpathlineto{\pgfqpoint{2.143015in}{0.626952in}}%
\pgfpathlineto{\pgfqpoint{2.143015in}{0.626952in}}%
\pgfpathlineto{\pgfqpoint{2.142727in}{0.629739in}}%
\pgfpathlineto{\pgfqpoint{2.142439in}{0.628014in}}%
\pgfpathlineto{\pgfqpoint{2.142382in}{0.627282in}}%
\pgfpathlineto{\pgfqpoint{2.141921in}{0.626096in}}%
\pgfpathlineto{\pgfqpoint{2.141749in}{0.628131in}}%
\pgfpathlineto{\pgfqpoint{2.141576in}{0.626928in}}%
\pgfpathlineto{\pgfqpoint{2.141346in}{0.627090in}}%
\pgfpathlineto{\pgfqpoint{2.140886in}{0.626955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143130in}{0.627327in}}%
\pgfpathlineto{\pgfqpoint{2.143130in}{0.606990in}}%
\pgfpathlineto{\pgfqpoint{2.143302in}{0.606896in}}%
\pgfpathlineto{\pgfqpoint{2.143648in}{0.606889in}}%
\pgfpathlineto{\pgfqpoint{2.144453in}{0.606362in}}%
\pgfpathlineto{\pgfqpoint{2.144511in}{0.606289in}}%
\pgfpathlineto{\pgfqpoint{2.144626in}{0.604716in}}%
\pgfpathlineto{\pgfqpoint{2.145029in}{0.604985in}}%
\pgfpathlineto{\pgfqpoint{2.145144in}{0.604964in}}%
\pgfpathlineto{\pgfqpoint{2.145374in}{0.604964in}}%
\pgfpathlineto{\pgfqpoint{2.145374in}{0.626852in}}%
\pgfpathlineto{\pgfqpoint{2.145374in}{0.626852in}}%
\pgfpathlineto{\pgfqpoint{2.145144in}{0.626964in}}%
\pgfpathlineto{\pgfqpoint{2.145029in}{0.627068in}}%
\pgfpathlineto{\pgfqpoint{2.144626in}{0.627285in}}%
\pgfpathlineto{\pgfqpoint{2.144511in}{0.628214in}}%
\pgfpathlineto{\pgfqpoint{2.144453in}{0.627930in}}%
\pgfpathlineto{\pgfqpoint{2.143648in}{0.628037in}}%
\pgfpathlineto{\pgfqpoint{2.143302in}{0.627061in}}%
\pgfpathlineto{\pgfqpoint{2.143130in}{0.627327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145719in}{0.627207in}}%
\pgfpathlineto{\pgfqpoint{2.145719in}{0.603887in}}%
\pgfpathlineto{\pgfqpoint{2.145834in}{0.604181in}}%
\pgfpathlineto{\pgfqpoint{2.145834in}{0.627389in}}%
\pgfpathlineto{\pgfqpoint{2.145834in}{0.627389in}}%
\pgfpathlineto{\pgfqpoint{2.145719in}{0.627207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146122in}{0.628256in}}%
\pgfpathlineto{\pgfqpoint{2.146122in}{0.606725in}}%
\pgfpathlineto{\pgfqpoint{2.146295in}{0.606438in}}%
\pgfpathlineto{\pgfqpoint{2.146352in}{0.606596in}}%
\pgfpathlineto{\pgfqpoint{2.146352in}{0.627250in}}%
\pgfpathlineto{\pgfqpoint{2.146352in}{0.627250in}}%
\pgfpathlineto{\pgfqpoint{2.146295in}{0.627492in}}%
\pgfpathlineto{\pgfqpoint{2.146122in}{0.628256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147215in}{0.627189in}}%
\pgfpathlineto{\pgfqpoint{2.147215in}{0.607198in}}%
\pgfpathlineto{\pgfqpoint{2.147906in}{0.605889in}}%
\pgfpathlineto{\pgfqpoint{2.148711in}{0.604707in}}%
\pgfpathlineto{\pgfqpoint{2.148884in}{0.604700in}}%
\pgfpathlineto{\pgfqpoint{2.149517in}{0.606083in}}%
\pgfpathlineto{\pgfqpoint{2.149574in}{0.606339in}}%
\pgfpathlineto{\pgfqpoint{2.150150in}{0.606594in}}%
\pgfpathlineto{\pgfqpoint{2.150495in}{0.606467in}}%
\pgfpathlineto{\pgfqpoint{2.151013in}{0.606976in}}%
\pgfpathlineto{\pgfqpoint{2.151358in}{0.607226in}}%
\pgfpathlineto{\pgfqpoint{2.151588in}{0.606479in}}%
\pgfpathlineto{\pgfqpoint{2.151588in}{0.622559in}}%
\pgfpathlineto{\pgfqpoint{2.151588in}{0.622559in}}%
\pgfpathlineto{\pgfqpoint{2.151358in}{0.622806in}}%
\pgfpathlineto{\pgfqpoint{2.151013in}{0.625188in}}%
\pgfpathlineto{\pgfqpoint{2.150495in}{0.625361in}}%
\pgfpathlineto{\pgfqpoint{2.150150in}{0.625143in}}%
\pgfpathlineto{\pgfqpoint{2.149574in}{0.624857in}}%
\pgfpathlineto{\pgfqpoint{2.149517in}{0.624523in}}%
\pgfpathlineto{\pgfqpoint{2.148884in}{0.624327in}}%
\pgfpathlineto{\pgfqpoint{2.148711in}{0.625570in}}%
\pgfpathlineto{\pgfqpoint{2.147906in}{0.626825in}}%
\pgfpathlineto{\pgfqpoint{2.147215in}{0.627189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151703in}{0.621941in}}%
\pgfpathlineto{\pgfqpoint{2.151703in}{0.606288in}}%
\pgfpathlineto{\pgfqpoint{2.151934in}{0.605597in}}%
\pgfpathlineto{\pgfqpoint{2.152279in}{0.605275in}}%
\pgfpathlineto{\pgfqpoint{2.152912in}{0.605041in}}%
\pgfpathlineto{\pgfqpoint{2.153084in}{0.605131in}}%
\pgfpathlineto{\pgfqpoint{2.153890in}{0.605276in}}%
\pgfpathlineto{\pgfqpoint{2.154293in}{0.604386in}}%
\pgfpathlineto{\pgfqpoint{2.154465in}{0.603761in}}%
\pgfpathlineto{\pgfqpoint{2.154523in}{0.603940in}}%
\pgfpathlineto{\pgfqpoint{2.154926in}{0.604808in}}%
\pgfpathlineto{\pgfqpoint{2.156249in}{0.603755in}}%
\pgfpathlineto{\pgfqpoint{2.156364in}{0.602068in}}%
\pgfpathlineto{\pgfqpoint{2.156710in}{0.602549in}}%
\pgfpathlineto{\pgfqpoint{2.156997in}{0.603163in}}%
\pgfpathlineto{\pgfqpoint{2.157227in}{0.602199in}}%
\pgfpathlineto{\pgfqpoint{2.158493in}{0.601546in}}%
\pgfpathlineto{\pgfqpoint{2.158781in}{0.603006in}}%
\pgfpathlineto{\pgfqpoint{2.158954in}{0.603077in}}%
\pgfpathlineto{\pgfqpoint{2.159069in}{0.603923in}}%
\pgfpathlineto{\pgfqpoint{2.159299in}{0.605029in}}%
\pgfpathlineto{\pgfqpoint{2.159587in}{0.602988in}}%
\pgfpathlineto{\pgfqpoint{2.159702in}{0.603201in}}%
\pgfpathlineto{\pgfqpoint{2.159759in}{0.603761in}}%
\pgfpathlineto{\pgfqpoint{2.160105in}{0.603143in}}%
\pgfpathlineto{\pgfqpoint{2.160450in}{0.606568in}}%
\pgfpathlineto{\pgfqpoint{2.160622in}{0.606970in}}%
\pgfpathlineto{\pgfqpoint{2.160738in}{0.606850in}}%
\pgfpathlineto{\pgfqpoint{2.161198in}{0.606476in}}%
\pgfpathlineto{\pgfqpoint{2.161370in}{0.607366in}}%
\pgfpathlineto{\pgfqpoint{2.161543in}{0.607697in}}%
\pgfpathlineto{\pgfqpoint{2.161888in}{0.608393in}}%
\pgfpathlineto{\pgfqpoint{2.161888in}{0.625337in}}%
\pgfpathlineto{\pgfqpoint{2.161888in}{0.625337in}}%
\pgfpathlineto{\pgfqpoint{2.161543in}{0.624591in}}%
\pgfpathlineto{\pgfqpoint{2.161370in}{0.623667in}}%
\pgfpathlineto{\pgfqpoint{2.161198in}{0.623763in}}%
\pgfpathlineto{\pgfqpoint{2.160738in}{0.623795in}}%
\pgfpathlineto{\pgfqpoint{2.160622in}{0.624040in}}%
\pgfpathlineto{\pgfqpoint{2.160450in}{0.623856in}}%
\pgfpathlineto{\pgfqpoint{2.160105in}{0.622963in}}%
\pgfpathlineto{\pgfqpoint{2.159759in}{0.623765in}}%
\pgfpathlineto{\pgfqpoint{2.159702in}{0.622829in}}%
\pgfpathlineto{\pgfqpoint{2.159587in}{0.624817in}}%
\pgfpathlineto{\pgfqpoint{2.159299in}{0.625909in}}%
\pgfpathlineto{\pgfqpoint{2.159069in}{0.625269in}}%
\pgfpathlineto{\pgfqpoint{2.158954in}{0.625144in}}%
\pgfpathlineto{\pgfqpoint{2.158781in}{0.625068in}}%
\pgfpathlineto{\pgfqpoint{2.158493in}{0.624997in}}%
\pgfpathlineto{\pgfqpoint{2.157227in}{0.625178in}}%
\pgfpathlineto{\pgfqpoint{2.156997in}{0.624286in}}%
\pgfpathlineto{\pgfqpoint{2.156710in}{0.624169in}}%
\pgfpathlineto{\pgfqpoint{2.156364in}{0.624287in}}%
\pgfpathlineto{\pgfqpoint{2.156249in}{0.625597in}}%
\pgfpathlineto{\pgfqpoint{2.154926in}{0.626175in}}%
\pgfpathlineto{\pgfqpoint{2.154523in}{0.623126in}}%
\pgfpathlineto{\pgfqpoint{2.154465in}{0.623182in}}%
\pgfpathlineto{\pgfqpoint{2.154293in}{0.623799in}}%
\pgfpathlineto{\pgfqpoint{2.153890in}{0.623267in}}%
\pgfpathlineto{\pgfqpoint{2.153084in}{0.622428in}}%
\pgfpathlineto{\pgfqpoint{2.152912in}{0.621279in}}%
\pgfpathlineto{\pgfqpoint{2.152279in}{0.622142in}}%
\pgfpathlineto{\pgfqpoint{2.151934in}{0.622396in}}%
\pgfpathlineto{\pgfqpoint{2.151703in}{0.621941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162579in}{0.624813in}}%
\pgfpathlineto{\pgfqpoint{2.162579in}{0.609684in}}%
\pgfpathlineto{\pgfqpoint{2.162694in}{0.609201in}}%
\pgfpathlineto{\pgfqpoint{2.162809in}{0.608417in}}%
\pgfpathlineto{\pgfqpoint{2.162924in}{0.607739in}}%
\pgfpathlineto{\pgfqpoint{2.162982in}{0.608770in}}%
\pgfpathlineto{\pgfqpoint{2.163097in}{0.608279in}}%
\pgfpathlineto{\pgfqpoint{2.163154in}{0.611851in}}%
\pgfpathlineto{\pgfqpoint{2.163212in}{0.611821in}}%
\pgfpathlineto{\pgfqpoint{2.163327in}{0.611864in}}%
\pgfpathlineto{\pgfqpoint{2.163845in}{0.611418in}}%
\pgfpathlineto{\pgfqpoint{2.164075in}{0.612508in}}%
\pgfpathlineto{\pgfqpoint{2.164132in}{0.613081in}}%
\pgfpathlineto{\pgfqpoint{2.164132in}{0.630838in}}%
\pgfpathlineto{\pgfqpoint{2.164132in}{0.630838in}}%
\pgfpathlineto{\pgfqpoint{2.164075in}{0.629664in}}%
\pgfpathlineto{\pgfqpoint{2.163845in}{0.629427in}}%
\pgfpathlineto{\pgfqpoint{2.163327in}{0.629231in}}%
\pgfpathlineto{\pgfqpoint{2.163212in}{0.627936in}}%
\pgfpathlineto{\pgfqpoint{2.163154in}{0.628321in}}%
\pgfpathlineto{\pgfqpoint{2.163097in}{0.623670in}}%
\pgfpathlineto{\pgfqpoint{2.162982in}{0.622927in}}%
\pgfpathlineto{\pgfqpoint{2.162924in}{0.622630in}}%
\pgfpathlineto{\pgfqpoint{2.162809in}{0.623363in}}%
\pgfpathlineto{\pgfqpoint{2.162694in}{0.624733in}}%
\pgfpathlineto{\pgfqpoint{2.162579in}{0.624813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164938in}{0.630232in}}%
\pgfpathlineto{\pgfqpoint{2.164938in}{0.612905in}}%
\pgfpathlineto{\pgfqpoint{2.165111in}{0.612898in}}%
\pgfpathlineto{\pgfqpoint{2.165456in}{0.612593in}}%
\pgfpathlineto{\pgfqpoint{2.165513in}{0.612246in}}%
\pgfpathlineto{\pgfqpoint{2.165744in}{0.612957in}}%
\pgfpathlineto{\pgfqpoint{2.165859in}{0.614624in}}%
\pgfpathlineto{\pgfqpoint{2.165974in}{0.615746in}}%
\pgfpathlineto{\pgfqpoint{2.166031in}{0.616928in}}%
\pgfpathlineto{\pgfqpoint{2.166031in}{0.630091in}}%
\pgfpathlineto{\pgfqpoint{2.166031in}{0.630091in}}%
\pgfpathlineto{\pgfqpoint{2.165974in}{0.630311in}}%
\pgfpathlineto{\pgfqpoint{2.165859in}{0.630305in}}%
\pgfpathlineto{\pgfqpoint{2.165744in}{0.630415in}}%
\pgfpathlineto{\pgfqpoint{2.165513in}{0.628447in}}%
\pgfpathlineto{\pgfqpoint{2.165456in}{0.628790in}}%
\pgfpathlineto{\pgfqpoint{2.165111in}{0.630542in}}%
\pgfpathlineto{\pgfqpoint{2.164938in}{0.630232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166204in}{0.629175in}}%
\pgfpathlineto{\pgfqpoint{2.166204in}{0.614447in}}%
\pgfpathlineto{\pgfqpoint{2.166377in}{0.615251in}}%
\pgfpathlineto{\pgfqpoint{2.166549in}{0.615203in}}%
\pgfpathlineto{\pgfqpoint{2.166664in}{0.615203in}}%
\pgfpathlineto{\pgfqpoint{2.166722in}{0.615229in}}%
\pgfpathlineto{\pgfqpoint{2.167355in}{0.616506in}}%
\pgfpathlineto{\pgfqpoint{2.167412in}{0.616454in}}%
\pgfpathlineto{\pgfqpoint{2.167470in}{0.615666in}}%
\pgfpathlineto{\pgfqpoint{2.167815in}{0.616057in}}%
\pgfpathlineto{\pgfqpoint{2.168391in}{0.616471in}}%
\pgfpathlineto{\pgfqpoint{2.168966in}{0.616526in}}%
\pgfpathlineto{\pgfqpoint{2.169081in}{0.619296in}}%
\pgfpathlineto{\pgfqpoint{2.169541in}{0.619729in}}%
\pgfpathlineto{\pgfqpoint{2.169714in}{0.619310in}}%
\pgfpathlineto{\pgfqpoint{2.170577in}{0.619126in}}%
\pgfpathlineto{\pgfqpoint{2.170577in}{0.635580in}}%
\pgfpathlineto{\pgfqpoint{2.170577in}{0.635580in}}%
\pgfpathlineto{\pgfqpoint{2.169714in}{0.637604in}}%
\pgfpathlineto{\pgfqpoint{2.169541in}{0.637100in}}%
\pgfpathlineto{\pgfqpoint{2.169081in}{0.636384in}}%
\pgfpathlineto{\pgfqpoint{2.168966in}{0.635322in}}%
\pgfpathlineto{\pgfqpoint{2.168391in}{0.636280in}}%
\pgfpathlineto{\pgfqpoint{2.167815in}{0.635572in}}%
\pgfpathlineto{\pgfqpoint{2.167470in}{0.632679in}}%
\pgfpathlineto{\pgfqpoint{2.167412in}{0.632991in}}%
\pgfpathlineto{\pgfqpoint{2.167355in}{0.633366in}}%
\pgfpathlineto{\pgfqpoint{2.166722in}{0.632465in}}%
\pgfpathlineto{\pgfqpoint{2.166664in}{0.634459in}}%
\pgfpathlineto{\pgfqpoint{2.166549in}{0.632253in}}%
\pgfpathlineto{\pgfqpoint{2.166377in}{0.632739in}}%
\pgfpathlineto{\pgfqpoint{2.166204in}{0.629175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171670in}{0.637589in}}%
\pgfpathlineto{\pgfqpoint{2.171670in}{0.617615in}}%
\pgfpathlineto{\pgfqpoint{2.172016in}{0.617738in}}%
\pgfpathlineto{\pgfqpoint{2.172246in}{0.618159in}}%
\pgfpathlineto{\pgfqpoint{2.172534in}{0.618201in}}%
\pgfpathlineto{\pgfqpoint{2.172591in}{0.618419in}}%
\pgfpathlineto{\pgfqpoint{2.172706in}{0.618541in}}%
\pgfpathlineto{\pgfqpoint{2.172821in}{0.618551in}}%
\pgfpathlineto{\pgfqpoint{2.173109in}{0.618507in}}%
\pgfpathlineto{\pgfqpoint{2.173339in}{0.619137in}}%
\pgfpathlineto{\pgfqpoint{2.173569in}{0.619074in}}%
\pgfpathlineto{\pgfqpoint{2.173915in}{0.619816in}}%
\pgfpathlineto{\pgfqpoint{2.173972in}{0.619585in}}%
\pgfpathlineto{\pgfqpoint{2.174087in}{0.619814in}}%
\pgfpathlineto{\pgfqpoint{2.174145in}{0.620700in}}%
\pgfpathlineto{\pgfqpoint{2.175123in}{0.621193in}}%
\pgfpathlineto{\pgfqpoint{2.175813in}{0.621278in}}%
\pgfpathlineto{\pgfqpoint{2.175813in}{0.637999in}}%
\pgfpathlineto{\pgfqpoint{2.175813in}{0.637999in}}%
\pgfpathlineto{\pgfqpoint{2.175123in}{0.636433in}}%
\pgfpathlineto{\pgfqpoint{2.174145in}{0.635008in}}%
\pgfpathlineto{\pgfqpoint{2.174087in}{0.634901in}}%
\pgfpathlineto{\pgfqpoint{2.173972in}{0.634862in}}%
\pgfpathlineto{\pgfqpoint{2.173915in}{0.635252in}}%
\pgfpathlineto{\pgfqpoint{2.173569in}{0.635217in}}%
\pgfpathlineto{\pgfqpoint{2.173339in}{0.635379in}}%
\pgfpathlineto{\pgfqpoint{2.173109in}{0.635132in}}%
\pgfpathlineto{\pgfqpoint{2.172821in}{0.636818in}}%
\pgfpathlineto{\pgfqpoint{2.172706in}{0.637890in}}%
\pgfpathlineto{\pgfqpoint{2.172591in}{0.637863in}}%
\pgfpathlineto{\pgfqpoint{2.172534in}{0.635598in}}%
\pgfpathlineto{\pgfqpoint{2.172246in}{0.637332in}}%
\pgfpathlineto{\pgfqpoint{2.172016in}{0.637619in}}%
\pgfpathlineto{\pgfqpoint{2.171670in}{0.637589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175929in}{0.638471in}}%
\pgfpathlineto{\pgfqpoint{2.175929in}{0.622868in}}%
\pgfpathlineto{\pgfqpoint{2.176216in}{0.622789in}}%
\pgfpathlineto{\pgfqpoint{2.176274in}{0.622856in}}%
\pgfpathlineto{\pgfqpoint{2.176331in}{0.621541in}}%
\pgfpathlineto{\pgfqpoint{2.176331in}{0.638074in}}%
\pgfpathlineto{\pgfqpoint{2.176331in}{0.638074in}}%
\pgfpathlineto{\pgfqpoint{2.176274in}{0.637939in}}%
\pgfpathlineto{\pgfqpoint{2.176216in}{0.638484in}}%
\pgfpathlineto{\pgfqpoint{2.175929in}{0.638471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177022in}{0.637419in}}%
\pgfpathlineto{\pgfqpoint{2.177022in}{0.621092in}}%
\pgfpathlineto{\pgfqpoint{2.177137in}{0.621703in}}%
\pgfpathlineto{\pgfqpoint{2.177252in}{0.621270in}}%
\pgfpathlineto{\pgfqpoint{2.177367in}{0.620580in}}%
\pgfpathlineto{\pgfqpoint{2.177425in}{0.623116in}}%
\pgfpathlineto{\pgfqpoint{2.177482in}{0.622832in}}%
\pgfpathlineto{\pgfqpoint{2.177712in}{0.623280in}}%
\pgfpathlineto{\pgfqpoint{2.177827in}{0.624064in}}%
\pgfpathlineto{\pgfqpoint{2.177942in}{0.623775in}}%
\pgfpathlineto{\pgfqpoint{2.178288in}{0.623377in}}%
\pgfpathlineto{\pgfqpoint{2.178575in}{0.623333in}}%
\pgfpathlineto{\pgfqpoint{2.178575in}{0.640837in}}%
\pgfpathlineto{\pgfqpoint{2.178575in}{0.640837in}}%
\pgfpathlineto{\pgfqpoint{2.178288in}{0.641573in}}%
\pgfpathlineto{\pgfqpoint{2.177942in}{0.641517in}}%
\pgfpathlineto{\pgfqpoint{2.177827in}{0.641295in}}%
\pgfpathlineto{\pgfqpoint{2.177712in}{0.640943in}}%
\pgfpathlineto{\pgfqpoint{2.177482in}{0.638052in}}%
\pgfpathlineto{\pgfqpoint{2.177425in}{0.637546in}}%
\pgfpathlineto{\pgfqpoint{2.177367in}{0.636482in}}%
\pgfpathlineto{\pgfqpoint{2.177252in}{0.637054in}}%
\pgfpathlineto{\pgfqpoint{2.177137in}{0.637959in}}%
\pgfpathlineto{\pgfqpoint{2.177022in}{0.637419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178806in}{0.640806in}}%
\pgfpathlineto{\pgfqpoint{2.178806in}{0.623881in}}%
\pgfpathlineto{\pgfqpoint{2.178921in}{0.624045in}}%
\pgfpathlineto{\pgfqpoint{2.179036in}{0.623771in}}%
\pgfpathlineto{\pgfqpoint{2.179208in}{0.622671in}}%
\pgfpathlineto{\pgfqpoint{2.179439in}{0.622824in}}%
\pgfpathlineto{\pgfqpoint{2.179439in}{0.641837in}}%
\pgfpathlineto{\pgfqpoint{2.179439in}{0.641837in}}%
\pgfpathlineto{\pgfqpoint{2.179208in}{0.641694in}}%
\pgfpathlineto{\pgfqpoint{2.179036in}{0.640331in}}%
\pgfpathlineto{\pgfqpoint{2.178921in}{0.640737in}}%
\pgfpathlineto{\pgfqpoint{2.178806in}{0.640806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179899in}{0.642283in}}%
\pgfpathlineto{\pgfqpoint{2.179899in}{0.623161in}}%
\pgfpathlineto{\pgfqpoint{2.179956in}{0.624081in}}%
\pgfpathlineto{\pgfqpoint{2.180072in}{0.624120in}}%
\pgfpathlineto{\pgfqpoint{2.180244in}{0.624419in}}%
\pgfpathlineto{\pgfqpoint{2.180302in}{0.622829in}}%
\pgfpathlineto{\pgfqpoint{2.180417in}{0.622560in}}%
\pgfpathlineto{\pgfqpoint{2.180474in}{0.621691in}}%
\pgfpathlineto{\pgfqpoint{2.180474in}{0.642153in}}%
\pgfpathlineto{\pgfqpoint{2.180474in}{0.642153in}}%
\pgfpathlineto{\pgfqpoint{2.180417in}{0.642140in}}%
\pgfpathlineto{\pgfqpoint{2.180302in}{0.642547in}}%
\pgfpathlineto{\pgfqpoint{2.180244in}{0.643262in}}%
\pgfpathlineto{\pgfqpoint{2.180072in}{0.644089in}}%
\pgfpathlineto{\pgfqpoint{2.179956in}{0.644395in}}%
\pgfpathlineto{\pgfqpoint{2.179899in}{0.642283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181107in}{0.640818in}}%
\pgfpathlineto{\pgfqpoint{2.181107in}{0.622389in}}%
\pgfpathlineto{\pgfqpoint{2.181107in}{0.640818in}}%
\pgfpathlineto{\pgfqpoint{2.181107in}{0.640818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181453in}{0.641129in}}%
\pgfpathlineto{\pgfqpoint{2.181453in}{0.622058in}}%
\pgfpathlineto{\pgfqpoint{2.181510in}{0.622725in}}%
\pgfpathlineto{\pgfqpoint{2.181798in}{0.619140in}}%
\pgfpathlineto{\pgfqpoint{2.181798in}{0.641917in}}%
\pgfpathlineto{\pgfqpoint{2.181798in}{0.641917in}}%
\pgfpathlineto{\pgfqpoint{2.181510in}{0.642280in}}%
\pgfpathlineto{\pgfqpoint{2.181453in}{0.641129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182834in}{0.642762in}}%
\pgfpathlineto{\pgfqpoint{2.182834in}{0.620150in}}%
\pgfpathlineto{\pgfqpoint{2.183064in}{0.620013in}}%
\pgfpathlineto{\pgfqpoint{2.183466in}{0.618974in}}%
\pgfpathlineto{\pgfqpoint{2.183754in}{0.621922in}}%
\pgfpathlineto{\pgfqpoint{2.183812in}{0.621564in}}%
\pgfpathlineto{\pgfqpoint{2.183869in}{0.620700in}}%
\pgfpathlineto{\pgfqpoint{2.183984in}{0.620197in}}%
\pgfpathlineto{\pgfqpoint{2.184099in}{0.622198in}}%
\pgfpathlineto{\pgfqpoint{2.184272in}{0.622079in}}%
\pgfpathlineto{\pgfqpoint{2.184330in}{0.622600in}}%
\pgfpathlineto{\pgfqpoint{2.184502in}{0.623600in}}%
\pgfpathlineto{\pgfqpoint{2.184675in}{0.623547in}}%
\pgfpathlineto{\pgfqpoint{2.184732in}{0.622233in}}%
\pgfpathlineto{\pgfqpoint{2.184963in}{0.622453in}}%
\pgfpathlineto{\pgfqpoint{2.185193in}{0.623591in}}%
\pgfpathlineto{\pgfqpoint{2.186344in}{0.622874in}}%
\pgfpathlineto{\pgfqpoint{2.186746in}{0.621822in}}%
\pgfpathlineto{\pgfqpoint{2.186804in}{0.621234in}}%
\pgfpathlineto{\pgfqpoint{2.186804in}{0.637537in}}%
\pgfpathlineto{\pgfqpoint{2.186804in}{0.637537in}}%
\pgfpathlineto{\pgfqpoint{2.186746in}{0.639262in}}%
\pgfpathlineto{\pgfqpoint{2.186344in}{0.640448in}}%
\pgfpathlineto{\pgfqpoint{2.185193in}{0.641938in}}%
\pgfpathlineto{\pgfqpoint{2.184963in}{0.642099in}}%
\pgfpathlineto{\pgfqpoint{2.184732in}{0.641354in}}%
\pgfpathlineto{\pgfqpoint{2.184675in}{0.643017in}}%
\pgfpathlineto{\pgfqpoint{2.184502in}{0.643747in}}%
\pgfpathlineto{\pgfqpoint{2.184330in}{0.642793in}}%
\pgfpathlineto{\pgfqpoint{2.184272in}{0.642520in}}%
\pgfpathlineto{\pgfqpoint{2.184099in}{0.642555in}}%
\pgfpathlineto{\pgfqpoint{2.183984in}{0.641950in}}%
\pgfpathlineto{\pgfqpoint{2.183869in}{0.642751in}}%
\pgfpathlineto{\pgfqpoint{2.183812in}{0.642538in}}%
\pgfpathlineto{\pgfqpoint{2.183754in}{0.642786in}}%
\pgfpathlineto{\pgfqpoint{2.183466in}{0.642339in}}%
\pgfpathlineto{\pgfqpoint{2.183064in}{0.642464in}}%
\pgfpathlineto{\pgfqpoint{2.182834in}{0.642762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187034in}{0.637870in}}%
\pgfpathlineto{\pgfqpoint{2.187034in}{0.621509in}}%
\pgfpathlineto{\pgfqpoint{2.187264in}{0.621295in}}%
\pgfpathlineto{\pgfqpoint{2.187322in}{0.622382in}}%
\pgfpathlineto{\pgfqpoint{2.187379in}{0.622810in}}%
\pgfpathlineto{\pgfqpoint{2.187667in}{0.623569in}}%
\pgfpathlineto{\pgfqpoint{2.187667in}{0.641128in}}%
\pgfpathlineto{\pgfqpoint{2.187667in}{0.641128in}}%
\pgfpathlineto{\pgfqpoint{2.187379in}{0.641338in}}%
\pgfpathlineto{\pgfqpoint{2.187322in}{0.641177in}}%
\pgfpathlineto{\pgfqpoint{2.187264in}{0.639440in}}%
\pgfpathlineto{\pgfqpoint{2.187034in}{0.637870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188185in}{0.639828in}}%
\pgfpathlineto{\pgfqpoint{2.188185in}{0.624239in}}%
\pgfpathlineto{\pgfqpoint{2.188242in}{0.623828in}}%
\pgfpathlineto{\pgfqpoint{2.188300in}{0.623973in}}%
\pgfpathlineto{\pgfqpoint{2.188358in}{0.623254in}}%
\pgfpathlineto{\pgfqpoint{2.188818in}{0.622657in}}%
\pgfpathlineto{\pgfqpoint{2.189048in}{0.623164in}}%
\pgfpathlineto{\pgfqpoint{2.189048in}{0.634922in}}%
\pgfpathlineto{\pgfqpoint{2.189048in}{0.634922in}}%
\pgfpathlineto{\pgfqpoint{2.188818in}{0.634806in}}%
\pgfpathlineto{\pgfqpoint{2.188358in}{0.635034in}}%
\pgfpathlineto{\pgfqpoint{2.188300in}{0.636677in}}%
\pgfpathlineto{\pgfqpoint{2.188242in}{0.635702in}}%
\pgfpathlineto{\pgfqpoint{2.188185in}{0.639828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189738in}{0.634282in}}%
\pgfpathlineto{\pgfqpoint{2.189738in}{0.623973in}}%
\pgfpathlineto{\pgfqpoint{2.189969in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{2.190026in}{0.621834in}}%
\pgfpathlineto{\pgfqpoint{2.190141in}{0.621919in}}%
\pgfpathlineto{\pgfqpoint{2.190141in}{0.635325in}}%
\pgfpathlineto{\pgfqpoint{2.190141in}{0.635325in}}%
\pgfpathlineto{\pgfqpoint{2.190026in}{0.635457in}}%
\pgfpathlineto{\pgfqpoint{2.189969in}{0.635080in}}%
\pgfpathlineto{\pgfqpoint{2.189738in}{0.634282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190889in}{0.633807in}}%
\pgfpathlineto{\pgfqpoint{2.190889in}{0.620232in}}%
\pgfpathlineto{\pgfqpoint{2.191119in}{0.620746in}}%
\pgfpathlineto{\pgfqpoint{2.191235in}{0.621542in}}%
\pgfpathlineto{\pgfqpoint{2.191465in}{0.620676in}}%
\pgfpathlineto{\pgfqpoint{2.191810in}{0.620328in}}%
\pgfpathlineto{\pgfqpoint{2.192098in}{0.619792in}}%
\pgfpathlineto{\pgfqpoint{2.192500in}{0.619422in}}%
\pgfpathlineto{\pgfqpoint{2.192616in}{0.620765in}}%
\pgfpathlineto{\pgfqpoint{2.192673in}{0.619263in}}%
\pgfpathlineto{\pgfqpoint{2.192961in}{0.619450in}}%
\pgfpathlineto{\pgfqpoint{2.193076in}{0.620142in}}%
\pgfpathlineto{\pgfqpoint{2.193076in}{0.631132in}}%
\pgfpathlineto{\pgfqpoint{2.193076in}{0.631132in}}%
\pgfpathlineto{\pgfqpoint{2.192961in}{0.630665in}}%
\pgfpathlineto{\pgfqpoint{2.192673in}{0.630580in}}%
\pgfpathlineto{\pgfqpoint{2.192616in}{0.631978in}}%
\pgfpathlineto{\pgfqpoint{2.192500in}{0.630834in}}%
\pgfpathlineto{\pgfqpoint{2.192098in}{0.633314in}}%
\pgfpathlineto{\pgfqpoint{2.191810in}{0.633213in}}%
\pgfpathlineto{\pgfqpoint{2.191465in}{0.633738in}}%
\pgfpathlineto{\pgfqpoint{2.191235in}{0.633503in}}%
\pgfpathlineto{\pgfqpoint{2.191119in}{0.632698in}}%
\pgfpathlineto{\pgfqpoint{2.190889in}{0.633807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193364in}{0.629276in}}%
\pgfpathlineto{\pgfqpoint{2.193364in}{0.620118in}}%
\pgfpathlineto{\pgfqpoint{2.193536in}{0.620406in}}%
\pgfpathlineto{\pgfqpoint{2.193881in}{0.620414in}}%
\pgfpathlineto{\pgfqpoint{2.193881in}{0.629139in}}%
\pgfpathlineto{\pgfqpoint{2.193881in}{0.629139in}}%
\pgfpathlineto{\pgfqpoint{2.193536in}{0.629042in}}%
\pgfpathlineto{\pgfqpoint{2.193364in}{0.629276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194112in}{0.628386in}}%
\pgfpathlineto{\pgfqpoint{2.194112in}{0.621621in}}%
\pgfpathlineto{\pgfqpoint{2.194169in}{0.620882in}}%
\pgfpathlineto{\pgfqpoint{2.194457in}{0.620771in}}%
\pgfpathlineto{\pgfqpoint{2.194572in}{0.619679in}}%
\pgfpathlineto{\pgfqpoint{2.194630in}{0.619318in}}%
\pgfpathlineto{\pgfqpoint{2.194745in}{0.617936in}}%
\pgfpathlineto{\pgfqpoint{2.195032in}{0.617658in}}%
\pgfpathlineto{\pgfqpoint{2.195665in}{0.617850in}}%
\pgfpathlineto{\pgfqpoint{2.195780in}{0.618491in}}%
\pgfpathlineto{\pgfqpoint{2.196068in}{0.617007in}}%
\pgfpathlineto{\pgfqpoint{2.196126in}{0.617250in}}%
\pgfpathlineto{\pgfqpoint{2.196126in}{0.625545in}}%
\pgfpathlineto{\pgfqpoint{2.196126in}{0.625545in}}%
\pgfpathlineto{\pgfqpoint{2.196068in}{0.625358in}}%
\pgfpathlineto{\pgfqpoint{2.195780in}{0.625389in}}%
\pgfpathlineto{\pgfqpoint{2.195665in}{0.624917in}}%
\pgfpathlineto{\pgfqpoint{2.195032in}{0.624403in}}%
\pgfpathlineto{\pgfqpoint{2.194745in}{0.626124in}}%
\pgfpathlineto{\pgfqpoint{2.194630in}{0.625556in}}%
\pgfpathlineto{\pgfqpoint{2.194572in}{0.627525in}}%
\pgfpathlineto{\pgfqpoint{2.194457in}{0.628526in}}%
\pgfpathlineto{\pgfqpoint{2.194169in}{0.628484in}}%
\pgfpathlineto{\pgfqpoint{2.194112in}{0.628386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196816in}{0.625064in}}%
\pgfpathlineto{\pgfqpoint{2.196816in}{0.621103in}}%
\pgfpathlineto{\pgfqpoint{2.197449in}{0.621530in}}%
\pgfpathlineto{\pgfqpoint{2.197679in}{0.621845in}}%
\pgfpathlineto{\pgfqpoint{2.198427in}{0.621449in}}%
\pgfpathlineto{\pgfqpoint{2.198773in}{0.621544in}}%
\pgfpathlineto{\pgfqpoint{2.198945in}{0.622078in}}%
\pgfpathlineto{\pgfqpoint{2.198945in}{0.624321in}}%
\pgfpathlineto{\pgfqpoint{2.198945in}{0.624321in}}%
\pgfpathlineto{\pgfqpoint{2.198773in}{0.624184in}}%
\pgfpathlineto{\pgfqpoint{2.198427in}{0.623901in}}%
\pgfpathlineto{\pgfqpoint{2.197679in}{0.624657in}}%
\pgfpathlineto{\pgfqpoint{2.197449in}{0.624374in}}%
\pgfpathlineto{\pgfqpoint{2.196816in}{0.625064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199175in}{0.624031in}}%
\pgfpathlineto{\pgfqpoint{2.199175in}{0.619839in}}%
\pgfpathlineto{\pgfqpoint{2.199348in}{0.619930in}}%
\pgfpathlineto{\pgfqpoint{2.199405in}{0.620979in}}%
\pgfpathlineto{\pgfqpoint{2.200384in}{0.620710in}}%
\pgfpathlineto{\pgfqpoint{2.200671in}{0.620975in}}%
\pgfpathlineto{\pgfqpoint{2.200786in}{0.622306in}}%
\pgfpathlineto{\pgfqpoint{2.200959in}{0.622179in}}%
\pgfpathlineto{\pgfqpoint{2.201247in}{0.624953in}}%
\pgfpathlineto{\pgfqpoint{2.201304in}{0.625807in}}%
\pgfpathlineto{\pgfqpoint{2.201592in}{0.625108in}}%
\pgfpathlineto{\pgfqpoint{2.201707in}{0.624991in}}%
\pgfpathlineto{\pgfqpoint{2.201707in}{0.627805in}}%
\pgfpathlineto{\pgfqpoint{2.201707in}{0.627805in}}%
\pgfpathlineto{\pgfqpoint{2.201592in}{0.627248in}}%
\pgfpathlineto{\pgfqpoint{2.201304in}{0.627441in}}%
\pgfpathlineto{\pgfqpoint{2.201247in}{0.627393in}}%
\pgfpathlineto{\pgfqpoint{2.200959in}{0.626887in}}%
\pgfpathlineto{\pgfqpoint{2.200786in}{0.627016in}}%
\pgfpathlineto{\pgfqpoint{2.200671in}{0.626440in}}%
\pgfpathlineto{\pgfqpoint{2.200384in}{0.627743in}}%
\pgfpathlineto{\pgfqpoint{2.199405in}{0.628210in}}%
\pgfpathlineto{\pgfqpoint{2.199348in}{0.623741in}}%
\pgfpathlineto{\pgfqpoint{2.199175in}{0.624031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202513in}{0.628661in}}%
\pgfpathlineto{\pgfqpoint{2.202513in}{0.625865in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{0.625273in}}%
\pgfpathlineto{\pgfqpoint{2.202743in}{0.624644in}}%
\pgfpathlineto{\pgfqpoint{2.202800in}{0.627491in}}%
\pgfpathlineto{\pgfqpoint{2.202800in}{0.629013in}}%
\pgfpathlineto{\pgfqpoint{2.202800in}{0.629013in}}%
\pgfpathlineto{\pgfqpoint{2.202743in}{0.627783in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{0.628658in}}%
\pgfpathlineto{\pgfqpoint{2.202513in}{0.628661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203146in}{0.627247in}}%
\pgfpathlineto{\pgfqpoint{2.203146in}{0.626598in}}%
\pgfpathlineto{\pgfqpoint{2.203146in}{0.627247in}}%
\pgfpathlineto{\pgfqpoint{2.203146in}{0.627247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203779in}{0.627052in}}%
\pgfpathlineto{\pgfqpoint{2.203779in}{0.626441in}}%
\pgfpathlineto{\pgfqpoint{2.204009in}{0.625495in}}%
\pgfpathlineto{\pgfqpoint{2.204181in}{0.625334in}}%
\pgfpathlineto{\pgfqpoint{2.204181in}{0.626199in}}%
\pgfpathlineto{\pgfqpoint{2.204181in}{0.626199in}}%
\pgfpathlineto{\pgfqpoint{2.204009in}{0.626318in}}%
\pgfpathlineto{\pgfqpoint{2.203779in}{0.627052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204814in}{0.626756in}}%
\pgfpathlineto{\pgfqpoint{2.204814in}{0.626089in}}%
\pgfpathlineto{\pgfqpoint{2.205045in}{0.626959in}}%
\pgfpathlineto{\pgfqpoint{2.205045in}{0.628566in}}%
\pgfpathlineto{\pgfqpoint{2.205045in}{0.628566in}}%
\pgfpathlineto{\pgfqpoint{2.204814in}{0.626756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205908in}{0.629481in}}%
\pgfpathlineto{\pgfqpoint{2.205908in}{0.628956in}}%
\pgfpathlineto{\pgfqpoint{2.206195in}{0.629016in}}%
\pgfpathlineto{\pgfqpoint{2.206368in}{0.628394in}}%
\pgfpathlineto{\pgfqpoint{2.206598in}{0.627965in}}%
\pgfpathlineto{\pgfqpoint{2.207001in}{0.627608in}}%
\pgfpathlineto{\pgfqpoint{2.207231in}{0.625599in}}%
\pgfpathlineto{\pgfqpoint{2.207231in}{0.630340in}}%
\pgfpathlineto{\pgfqpoint{2.207231in}{0.630340in}}%
\pgfpathlineto{\pgfqpoint{2.207001in}{0.629994in}}%
\pgfpathlineto{\pgfqpoint{2.206598in}{0.630426in}}%
\pgfpathlineto{\pgfqpoint{2.206368in}{0.630667in}}%
\pgfpathlineto{\pgfqpoint{2.206195in}{0.630326in}}%
\pgfpathlineto{\pgfqpoint{2.205908in}{0.629481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208440in}{0.629768in}}%
\pgfpathlineto{\pgfqpoint{2.208440in}{0.625128in}}%
\pgfpathlineto{\pgfqpoint{2.208727in}{0.624918in}}%
\pgfpathlineto{\pgfqpoint{2.208785in}{0.626393in}}%
\pgfpathlineto{\pgfqpoint{2.209188in}{0.626812in}}%
\pgfpathlineto{\pgfqpoint{2.209303in}{0.624384in}}%
\pgfpathlineto{\pgfqpoint{2.209418in}{0.624357in}}%
\pgfpathlineto{\pgfqpoint{2.209533in}{0.624488in}}%
\pgfpathlineto{\pgfqpoint{2.209993in}{0.625074in}}%
\pgfpathlineto{\pgfqpoint{2.210051in}{0.625197in}}%
\pgfpathlineto{\pgfqpoint{2.210569in}{0.625828in}}%
\pgfpathlineto{\pgfqpoint{2.210914in}{0.625526in}}%
\pgfpathlineto{\pgfqpoint{2.211086in}{0.624965in}}%
\pgfpathlineto{\pgfqpoint{2.211144in}{0.625323in}}%
\pgfpathlineto{\pgfqpoint{2.212007in}{0.626386in}}%
\pgfpathlineto{\pgfqpoint{2.212640in}{0.627256in}}%
\pgfpathlineto{\pgfqpoint{2.212640in}{0.632103in}}%
\pgfpathlineto{\pgfqpoint{2.212640in}{0.632103in}}%
\pgfpathlineto{\pgfqpoint{2.212007in}{0.628330in}}%
\pgfpathlineto{\pgfqpoint{2.211144in}{0.626687in}}%
\pgfpathlineto{\pgfqpoint{2.211086in}{0.626715in}}%
\pgfpathlineto{\pgfqpoint{2.210914in}{0.626398in}}%
\pgfpathlineto{\pgfqpoint{2.210569in}{0.626147in}}%
\pgfpathlineto{\pgfqpoint{2.210051in}{0.625742in}}%
\pgfpathlineto{\pgfqpoint{2.209993in}{0.627056in}}%
\pgfpathlineto{\pgfqpoint{2.209533in}{0.627328in}}%
\pgfpathlineto{\pgfqpoint{2.209418in}{0.627627in}}%
\pgfpathlineto{\pgfqpoint{2.209303in}{0.627609in}}%
\pgfpathlineto{\pgfqpoint{2.209188in}{0.631090in}}%
\pgfpathlineto{\pgfqpoint{2.208785in}{0.629361in}}%
\pgfpathlineto{\pgfqpoint{2.208727in}{0.628775in}}%
\pgfpathlineto{\pgfqpoint{2.208440in}{0.629768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212985in}{0.631912in}}%
\pgfpathlineto{\pgfqpoint{2.212985in}{0.627363in}}%
\pgfpathlineto{\pgfqpoint{2.213215in}{0.630123in}}%
\pgfpathlineto{\pgfqpoint{2.213273in}{0.630341in}}%
\pgfpathlineto{\pgfqpoint{2.213503in}{0.630150in}}%
\pgfpathlineto{\pgfqpoint{2.213791in}{0.632378in}}%
\pgfpathlineto{\pgfqpoint{2.213848in}{0.632178in}}%
\pgfpathlineto{\pgfqpoint{2.213906in}{0.632603in}}%
\pgfpathlineto{\pgfqpoint{2.213964in}{0.631649in}}%
\pgfpathlineto{\pgfqpoint{2.214251in}{0.632199in}}%
\pgfpathlineto{\pgfqpoint{2.214366in}{0.631646in}}%
\pgfpathlineto{\pgfqpoint{2.214539in}{0.631848in}}%
\pgfpathlineto{\pgfqpoint{2.214539in}{0.638803in}}%
\pgfpathlineto{\pgfqpoint{2.214539in}{0.638803in}}%
\pgfpathlineto{\pgfqpoint{2.214366in}{0.638742in}}%
\pgfpathlineto{\pgfqpoint{2.214251in}{0.638250in}}%
\pgfpathlineto{\pgfqpoint{2.213964in}{0.638970in}}%
\pgfpathlineto{\pgfqpoint{2.213906in}{0.639209in}}%
\pgfpathlineto{\pgfqpoint{2.213848in}{0.638720in}}%
\pgfpathlineto{\pgfqpoint{2.213791in}{0.637354in}}%
\pgfpathlineto{\pgfqpoint{2.213503in}{0.635038in}}%
\pgfpathlineto{\pgfqpoint{2.213273in}{0.635377in}}%
\pgfpathlineto{\pgfqpoint{2.213215in}{0.635615in}}%
\pgfpathlineto{\pgfqpoint{2.212985in}{0.631912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214884in}{0.639107in}}%
\pgfpathlineto{\pgfqpoint{2.214884in}{0.630880in}}%
\pgfpathlineto{\pgfqpoint{2.215114in}{0.632389in}}%
\pgfpathlineto{\pgfqpoint{2.215287in}{0.631538in}}%
\pgfpathlineto{\pgfqpoint{2.215575in}{0.634374in}}%
\pgfpathlineto{\pgfqpoint{2.215747in}{0.634359in}}%
\pgfpathlineto{\pgfqpoint{2.215805in}{0.634406in}}%
\pgfpathlineto{\pgfqpoint{2.216323in}{0.634368in}}%
\pgfpathlineto{\pgfqpoint{2.216380in}{0.634664in}}%
\pgfpathlineto{\pgfqpoint{2.216783in}{0.634777in}}%
\pgfpathlineto{\pgfqpoint{2.216898in}{0.636653in}}%
\pgfpathlineto{\pgfqpoint{2.216956in}{0.636618in}}%
\pgfpathlineto{\pgfqpoint{2.217243in}{0.636740in}}%
\pgfpathlineto{\pgfqpoint{2.217358in}{0.637268in}}%
\pgfpathlineto{\pgfqpoint{2.217704in}{0.637297in}}%
\pgfpathlineto{\pgfqpoint{2.217934in}{0.638213in}}%
\pgfpathlineto{\pgfqpoint{2.218049in}{0.638172in}}%
\pgfpathlineto{\pgfqpoint{2.218164in}{0.640783in}}%
\pgfpathlineto{\pgfqpoint{2.218222in}{0.641185in}}%
\pgfpathlineto{\pgfqpoint{2.218394in}{0.642207in}}%
\pgfpathlineto{\pgfqpoint{2.218509in}{0.641939in}}%
\pgfpathlineto{\pgfqpoint{2.218567in}{0.641846in}}%
\pgfpathlineto{\pgfqpoint{2.218682in}{0.642396in}}%
\pgfpathlineto{\pgfqpoint{2.218739in}{0.642459in}}%
\pgfpathlineto{\pgfqpoint{2.218855in}{0.642929in}}%
\pgfpathlineto{\pgfqpoint{2.218912in}{0.643665in}}%
\pgfpathlineto{\pgfqpoint{2.219142in}{0.643035in}}%
\pgfpathlineto{\pgfqpoint{2.219372in}{0.642431in}}%
\pgfpathlineto{\pgfqpoint{2.219488in}{0.642015in}}%
\pgfpathlineto{\pgfqpoint{2.219775in}{0.642282in}}%
\pgfpathlineto{\pgfqpoint{2.219890in}{0.641792in}}%
\pgfpathlineto{\pgfqpoint{2.220408in}{0.641687in}}%
\pgfpathlineto{\pgfqpoint{2.220926in}{0.640816in}}%
\pgfpathlineto{\pgfqpoint{2.221099in}{0.642639in}}%
\pgfpathlineto{\pgfqpoint{2.221214in}{0.642894in}}%
\pgfpathlineto{\pgfqpoint{2.221271in}{0.643177in}}%
\pgfpathlineto{\pgfqpoint{2.221329in}{0.642882in}}%
\pgfpathlineto{\pgfqpoint{2.221386in}{0.642155in}}%
\pgfpathlineto{\pgfqpoint{2.221559in}{0.641978in}}%
\pgfpathlineto{\pgfqpoint{2.221847in}{0.642574in}}%
\pgfpathlineto{\pgfqpoint{2.222019in}{0.642628in}}%
\pgfpathlineto{\pgfqpoint{2.222019in}{0.652635in}}%
\pgfpathlineto{\pgfqpoint{2.222019in}{0.652635in}}%
\pgfpathlineto{\pgfqpoint{2.221847in}{0.652527in}}%
\pgfpathlineto{\pgfqpoint{2.221559in}{0.652694in}}%
\pgfpathlineto{\pgfqpoint{2.221386in}{0.653355in}}%
\pgfpathlineto{\pgfqpoint{2.221329in}{0.653700in}}%
\pgfpathlineto{\pgfqpoint{2.221271in}{0.653870in}}%
\pgfpathlineto{\pgfqpoint{2.221214in}{0.653259in}}%
\pgfpathlineto{\pgfqpoint{2.221099in}{0.653948in}}%
\pgfpathlineto{\pgfqpoint{2.220926in}{0.653145in}}%
\pgfpathlineto{\pgfqpoint{2.220408in}{0.653809in}}%
\pgfpathlineto{\pgfqpoint{2.219890in}{0.656354in}}%
\pgfpathlineto{\pgfqpoint{2.219775in}{0.656195in}}%
\pgfpathlineto{\pgfqpoint{2.219488in}{0.655652in}}%
\pgfpathlineto{\pgfqpoint{2.219372in}{0.656060in}}%
\pgfpathlineto{\pgfqpoint{2.219142in}{0.655437in}}%
\pgfpathlineto{\pgfqpoint{2.218912in}{0.655356in}}%
\pgfpathlineto{\pgfqpoint{2.218855in}{0.654869in}}%
\pgfpathlineto{\pgfqpoint{2.218739in}{0.654421in}}%
\pgfpathlineto{\pgfqpoint{2.218682in}{0.654921in}}%
\pgfpathlineto{\pgfqpoint{2.218567in}{0.654925in}}%
\pgfpathlineto{\pgfqpoint{2.218509in}{0.654447in}}%
\pgfpathlineto{\pgfqpoint{2.218394in}{0.655536in}}%
\pgfpathlineto{\pgfqpoint{2.218222in}{0.649017in}}%
\pgfpathlineto{\pgfqpoint{2.218164in}{0.647199in}}%
\pgfpathlineto{\pgfqpoint{2.218049in}{0.643906in}}%
\pgfpathlineto{\pgfqpoint{2.217934in}{0.643865in}}%
\pgfpathlineto{\pgfqpoint{2.217704in}{0.643275in}}%
\pgfpathlineto{\pgfqpoint{2.217358in}{0.643084in}}%
\pgfpathlineto{\pgfqpoint{2.217243in}{0.640411in}}%
\pgfpathlineto{\pgfqpoint{2.216956in}{0.639484in}}%
\pgfpathlineto{\pgfqpoint{2.216898in}{0.640356in}}%
\pgfpathlineto{\pgfqpoint{2.216783in}{0.640121in}}%
\pgfpathlineto{\pgfqpoint{2.216380in}{0.639522in}}%
\pgfpathlineto{\pgfqpoint{2.216323in}{0.639628in}}%
\pgfpathlineto{\pgfqpoint{2.215805in}{0.639652in}}%
\pgfpathlineto{\pgfqpoint{2.215747in}{0.639660in}}%
\pgfpathlineto{\pgfqpoint{2.215575in}{0.638783in}}%
\pgfpathlineto{\pgfqpoint{2.215287in}{0.638394in}}%
\pgfpathlineto{\pgfqpoint{2.215114in}{0.639385in}}%
\pgfpathlineto{\pgfqpoint{2.214884in}{0.639107in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222365in}{0.650983in}}%
\pgfpathlineto{\pgfqpoint{2.222365in}{0.640986in}}%
\pgfpathlineto{\pgfqpoint{2.222422in}{0.640978in}}%
\pgfpathlineto{\pgfqpoint{2.222940in}{0.641115in}}%
\pgfpathlineto{\pgfqpoint{2.222940in}{0.651574in}}%
\pgfpathlineto{\pgfqpoint{2.222940in}{0.651574in}}%
\pgfpathlineto{\pgfqpoint{2.222422in}{0.651470in}}%
\pgfpathlineto{\pgfqpoint{2.222365in}{0.650983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223458in}{0.651646in}}%
\pgfpathlineto{\pgfqpoint{2.223458in}{0.640704in}}%
\pgfpathlineto{\pgfqpoint{2.223515in}{0.639892in}}%
\pgfpathlineto{\pgfqpoint{2.223688in}{0.638197in}}%
\pgfpathlineto{\pgfqpoint{2.223976in}{0.637406in}}%
\pgfpathlineto{\pgfqpoint{2.224033in}{0.637607in}}%
\pgfpathlineto{\pgfqpoint{2.224206in}{0.637910in}}%
\pgfpathlineto{\pgfqpoint{2.224379in}{0.637021in}}%
\pgfpathlineto{\pgfqpoint{2.224494in}{0.636814in}}%
\pgfpathlineto{\pgfqpoint{2.224666in}{0.636989in}}%
\pgfpathlineto{\pgfqpoint{2.225012in}{0.636507in}}%
\pgfpathlineto{\pgfqpoint{2.225357in}{0.636875in}}%
\pgfpathlineto{\pgfqpoint{2.225414in}{0.637663in}}%
\pgfpathlineto{\pgfqpoint{2.225472in}{0.637996in}}%
\pgfpathlineto{\pgfqpoint{2.225875in}{0.634046in}}%
\pgfpathlineto{\pgfqpoint{2.225990in}{0.635173in}}%
\pgfpathlineto{\pgfqpoint{2.226047in}{0.634233in}}%
\pgfpathlineto{\pgfqpoint{2.226162in}{0.634744in}}%
\pgfpathlineto{\pgfqpoint{2.226335in}{0.634747in}}%
\pgfpathlineto{\pgfqpoint{2.226795in}{0.635080in}}%
\pgfpathlineto{\pgfqpoint{2.226910in}{0.635415in}}%
\pgfpathlineto{\pgfqpoint{2.226910in}{0.647780in}}%
\pgfpathlineto{\pgfqpoint{2.226910in}{0.647780in}}%
\pgfpathlineto{\pgfqpoint{2.226795in}{0.647797in}}%
\pgfpathlineto{\pgfqpoint{2.226335in}{0.646781in}}%
\pgfpathlineto{\pgfqpoint{2.226162in}{0.646738in}}%
\pgfpathlineto{\pgfqpoint{2.226047in}{0.646771in}}%
\pgfpathlineto{\pgfqpoint{2.225990in}{0.647136in}}%
\pgfpathlineto{\pgfqpoint{2.225875in}{0.646653in}}%
\pgfpathlineto{\pgfqpoint{2.225472in}{0.646336in}}%
\pgfpathlineto{\pgfqpoint{2.225414in}{0.645834in}}%
\pgfpathlineto{\pgfqpoint{2.225357in}{0.644956in}}%
\pgfpathlineto{\pgfqpoint{2.225012in}{0.644382in}}%
\pgfpathlineto{\pgfqpoint{2.224666in}{0.644698in}}%
\pgfpathlineto{\pgfqpoint{2.224494in}{0.644752in}}%
\pgfpathlineto{\pgfqpoint{2.224379in}{0.645199in}}%
\pgfpathlineto{\pgfqpoint{2.224206in}{0.649511in}}%
\pgfpathlineto{\pgfqpoint{2.224033in}{0.648766in}}%
\pgfpathlineto{\pgfqpoint{2.223976in}{0.648825in}}%
\pgfpathlineto{\pgfqpoint{2.223688in}{0.649353in}}%
\pgfpathlineto{\pgfqpoint{2.223515in}{0.649461in}}%
\pgfpathlineto{\pgfqpoint{2.223458in}{0.651646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227025in}{0.649103in}}%
\pgfpathlineto{\pgfqpoint{2.227025in}{0.634144in}}%
\pgfpathlineto{\pgfqpoint{2.227313in}{0.635807in}}%
\pgfpathlineto{\pgfqpoint{2.227543in}{0.635160in}}%
\pgfpathlineto{\pgfqpoint{2.227774in}{0.634999in}}%
\pgfpathlineto{\pgfqpoint{2.227889in}{0.635019in}}%
\pgfpathlineto{\pgfqpoint{2.227889in}{0.648577in}}%
\pgfpathlineto{\pgfqpoint{2.227889in}{0.648577in}}%
\pgfpathlineto{\pgfqpoint{2.227774in}{0.649134in}}%
\pgfpathlineto{\pgfqpoint{2.227543in}{0.649315in}}%
\pgfpathlineto{\pgfqpoint{2.227313in}{0.649153in}}%
\pgfpathlineto{\pgfqpoint{2.227025in}{0.649103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228464in}{0.647488in}}%
\pgfpathlineto{\pgfqpoint{2.228464in}{0.633807in}}%
\pgfpathlineto{\pgfqpoint{2.228694in}{0.634679in}}%
\pgfpathlineto{\pgfqpoint{2.229903in}{0.634828in}}%
\pgfpathlineto{\pgfqpoint{2.230018in}{0.635054in}}%
\pgfpathlineto{\pgfqpoint{2.231168in}{0.632788in}}%
\pgfpathlineto{\pgfqpoint{2.231341in}{0.632617in}}%
\pgfpathlineto{\pgfqpoint{2.231399in}{0.629337in}}%
\pgfpathlineto{\pgfqpoint{2.232032in}{0.629346in}}%
\pgfpathlineto{\pgfqpoint{2.232147in}{0.629160in}}%
\pgfpathlineto{\pgfqpoint{2.232377in}{0.629844in}}%
\pgfpathlineto{\pgfqpoint{2.232377in}{0.647127in}}%
\pgfpathlineto{\pgfqpoint{2.232377in}{0.647127in}}%
\pgfpathlineto{\pgfqpoint{2.232147in}{0.647543in}}%
\pgfpathlineto{\pgfqpoint{2.232032in}{0.648671in}}%
\pgfpathlineto{\pgfqpoint{2.231399in}{0.648792in}}%
\pgfpathlineto{\pgfqpoint{2.231341in}{0.648626in}}%
\pgfpathlineto{\pgfqpoint{2.231168in}{0.648314in}}%
\pgfpathlineto{\pgfqpoint{2.230018in}{0.647983in}}%
\pgfpathlineto{\pgfqpoint{2.229903in}{0.647269in}}%
\pgfpathlineto{\pgfqpoint{2.228694in}{0.647913in}}%
\pgfpathlineto{\pgfqpoint{2.228464in}{0.647488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232665in}{0.647646in}}%
\pgfpathlineto{\pgfqpoint{2.232665in}{0.631043in}}%
\pgfpathlineto{\pgfqpoint{2.232780in}{0.630827in}}%
\pgfpathlineto{\pgfqpoint{2.232837in}{0.631288in}}%
\pgfpathlineto{\pgfqpoint{2.232895in}{0.629760in}}%
\pgfpathlineto{\pgfqpoint{2.232952in}{0.629827in}}%
\pgfpathlineto{\pgfqpoint{2.233067in}{0.630102in}}%
\pgfpathlineto{\pgfqpoint{2.233355in}{0.630647in}}%
\pgfpathlineto{\pgfqpoint{2.233470in}{0.630018in}}%
\pgfpathlineto{\pgfqpoint{2.233815in}{0.630276in}}%
\pgfpathlineto{\pgfqpoint{2.233930in}{0.629712in}}%
\pgfpathlineto{\pgfqpoint{2.234218in}{0.629669in}}%
\pgfpathlineto{\pgfqpoint{2.234333in}{0.629484in}}%
\pgfpathlineto{\pgfqpoint{2.234391in}{0.627579in}}%
\pgfpathlineto{\pgfqpoint{2.234909in}{0.628599in}}%
\pgfpathlineto{\pgfqpoint{2.234966in}{0.628524in}}%
\pgfpathlineto{\pgfqpoint{2.235139in}{0.626923in}}%
\pgfpathlineto{\pgfqpoint{2.235369in}{0.626069in}}%
\pgfpathlineto{\pgfqpoint{2.235657in}{0.625544in}}%
\pgfpathlineto{\pgfqpoint{2.236520in}{0.626086in}}%
\pgfpathlineto{\pgfqpoint{2.236808in}{0.626187in}}%
\pgfpathlineto{\pgfqpoint{2.237038in}{0.625465in}}%
\pgfpathlineto{\pgfqpoint{2.237153in}{0.626908in}}%
\pgfpathlineto{\pgfqpoint{2.237210in}{0.628046in}}%
\pgfpathlineto{\pgfqpoint{2.237441in}{0.628528in}}%
\pgfpathlineto{\pgfqpoint{2.237556in}{0.623837in}}%
\pgfpathlineto{\pgfqpoint{2.237901in}{0.621823in}}%
\pgfpathlineto{\pgfqpoint{2.238131in}{0.622217in}}%
\pgfpathlineto{\pgfqpoint{2.238189in}{0.623592in}}%
\pgfpathlineto{\pgfqpoint{2.238534in}{0.623319in}}%
\pgfpathlineto{\pgfqpoint{2.238534in}{0.641882in}}%
\pgfpathlineto{\pgfqpoint{2.238534in}{0.641882in}}%
\pgfpathlineto{\pgfqpoint{2.238189in}{0.641782in}}%
\pgfpathlineto{\pgfqpoint{2.238131in}{0.640922in}}%
\pgfpathlineto{\pgfqpoint{2.237901in}{0.644305in}}%
\pgfpathlineto{\pgfqpoint{2.237556in}{0.644116in}}%
\pgfpathlineto{\pgfqpoint{2.237441in}{0.644375in}}%
\pgfpathlineto{\pgfqpoint{2.237210in}{0.643943in}}%
\pgfpathlineto{\pgfqpoint{2.237153in}{0.643677in}}%
\pgfpathlineto{\pgfqpoint{2.237038in}{0.642102in}}%
\pgfpathlineto{\pgfqpoint{2.236808in}{0.642950in}}%
\pgfpathlineto{\pgfqpoint{2.236520in}{0.642856in}}%
\pgfpathlineto{\pgfqpoint{2.235657in}{0.642957in}}%
\pgfpathlineto{\pgfqpoint{2.235369in}{0.642823in}}%
\pgfpathlineto{\pgfqpoint{2.235139in}{0.643279in}}%
\pgfpathlineto{\pgfqpoint{2.234966in}{0.644626in}}%
\pgfpathlineto{\pgfqpoint{2.234909in}{0.644303in}}%
\pgfpathlineto{\pgfqpoint{2.234391in}{0.643720in}}%
\pgfpathlineto{\pgfqpoint{2.234333in}{0.646242in}}%
\pgfpathlineto{\pgfqpoint{2.234218in}{0.646098in}}%
\pgfpathlineto{\pgfqpoint{2.233930in}{0.646796in}}%
\pgfpathlineto{\pgfqpoint{2.233815in}{0.645455in}}%
\pgfpathlineto{\pgfqpoint{2.233470in}{0.644726in}}%
\pgfpathlineto{\pgfqpoint{2.233355in}{0.645145in}}%
\pgfpathlineto{\pgfqpoint{2.233067in}{0.644196in}}%
\pgfpathlineto{\pgfqpoint{2.232952in}{0.643918in}}%
\pgfpathlineto{\pgfqpoint{2.232895in}{0.644272in}}%
\pgfpathlineto{\pgfqpoint{2.232837in}{0.647225in}}%
\pgfpathlineto{\pgfqpoint{2.232780in}{0.648296in}}%
\pgfpathlineto{\pgfqpoint{2.232665in}{0.647646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239109in}{0.642537in}}%
\pgfpathlineto{\pgfqpoint{2.239109in}{0.622908in}}%
\pgfpathlineto{\pgfqpoint{2.239167in}{0.623232in}}%
\pgfpathlineto{\pgfqpoint{2.239167in}{0.638361in}}%
\pgfpathlineto{\pgfqpoint{2.239167in}{0.638361in}}%
\pgfpathlineto{\pgfqpoint{2.239109in}{0.642537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239570in}{0.639406in}}%
\pgfpathlineto{\pgfqpoint{2.239570in}{0.623787in}}%
\pgfpathlineto{\pgfqpoint{2.239627in}{0.622168in}}%
\pgfpathlineto{\pgfqpoint{2.239857in}{0.615632in}}%
\pgfpathlineto{\pgfqpoint{2.239972in}{0.615962in}}%
\pgfpathlineto{\pgfqpoint{2.240145in}{0.616621in}}%
\pgfpathlineto{\pgfqpoint{2.240260in}{0.616204in}}%
\pgfpathlineto{\pgfqpoint{2.240433in}{0.616454in}}%
\pgfpathlineto{\pgfqpoint{2.240548in}{0.616600in}}%
\pgfpathlineto{\pgfqpoint{2.240778in}{0.617118in}}%
\pgfpathlineto{\pgfqpoint{2.240951in}{0.617128in}}%
\pgfpathlineto{\pgfqpoint{2.240951in}{0.629473in}}%
\pgfpathlineto{\pgfqpoint{2.240951in}{0.629473in}}%
\pgfpathlineto{\pgfqpoint{2.240778in}{0.629137in}}%
\pgfpathlineto{\pgfqpoint{2.240548in}{0.630628in}}%
\pgfpathlineto{\pgfqpoint{2.240433in}{0.636627in}}%
\pgfpathlineto{\pgfqpoint{2.240260in}{0.636580in}}%
\pgfpathlineto{\pgfqpoint{2.240145in}{0.636482in}}%
\pgfpathlineto{\pgfqpoint{2.239972in}{0.636367in}}%
\pgfpathlineto{\pgfqpoint{2.239857in}{0.638327in}}%
\pgfpathlineto{\pgfqpoint{2.239627in}{0.639003in}}%
\pgfpathlineto{\pgfqpoint{2.239570in}{0.639406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241296in}{0.629167in}}%
\pgfpathlineto{\pgfqpoint{2.241296in}{0.616100in}}%
\pgfpathlineto{\pgfqpoint{2.241353in}{0.618838in}}%
\pgfpathlineto{\pgfqpoint{2.241411in}{0.618866in}}%
\pgfpathlineto{\pgfqpoint{2.241468in}{0.619389in}}%
\pgfpathlineto{\pgfqpoint{2.241641in}{0.619590in}}%
\pgfpathlineto{\pgfqpoint{2.241641in}{0.630754in}}%
\pgfpathlineto{\pgfqpoint{2.241641in}{0.630754in}}%
\pgfpathlineto{\pgfqpoint{2.241468in}{0.631753in}}%
\pgfpathlineto{\pgfqpoint{2.241411in}{0.631529in}}%
\pgfpathlineto{\pgfqpoint{2.241353in}{0.630769in}}%
\pgfpathlineto{\pgfqpoint{2.241296in}{0.629167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242734in}{0.631127in}}%
\pgfpathlineto{\pgfqpoint{2.242734in}{0.621165in}}%
\pgfpathlineto{\pgfqpoint{2.242907in}{0.622825in}}%
\pgfpathlineto{\pgfqpoint{2.242965in}{0.622675in}}%
\pgfpathlineto{\pgfqpoint{2.243310in}{0.622320in}}%
\pgfpathlineto{\pgfqpoint{2.243482in}{0.622829in}}%
\pgfpathlineto{\pgfqpoint{2.243482in}{0.632225in}}%
\pgfpathlineto{\pgfqpoint{2.243482in}{0.632225in}}%
\pgfpathlineto{\pgfqpoint{2.243310in}{0.631380in}}%
\pgfpathlineto{\pgfqpoint{2.242965in}{0.631469in}}%
\pgfpathlineto{\pgfqpoint{2.242907in}{0.631050in}}%
\pgfpathlineto{\pgfqpoint{2.242734in}{0.631127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243597in}{0.631709in}}%
\pgfpathlineto{\pgfqpoint{2.243597in}{0.622453in}}%
\pgfpathlineto{\pgfqpoint{2.243655in}{0.622655in}}%
\pgfpathlineto{\pgfqpoint{2.243770in}{0.622981in}}%
\pgfpathlineto{\pgfqpoint{2.243828in}{0.623510in}}%
\pgfpathlineto{\pgfqpoint{2.244230in}{0.624427in}}%
\pgfpathlineto{\pgfqpoint{2.244748in}{0.624121in}}%
\pgfpathlineto{\pgfqpoint{2.244863in}{0.624483in}}%
\pgfpathlineto{\pgfqpoint{2.244921in}{0.624527in}}%
\pgfpathlineto{\pgfqpoint{2.245266in}{0.624752in}}%
\pgfpathlineto{\pgfqpoint{2.245324in}{0.625366in}}%
\pgfpathlineto{\pgfqpoint{2.246302in}{0.624329in}}%
\pgfpathlineto{\pgfqpoint{2.246302in}{0.636101in}}%
\pgfpathlineto{\pgfqpoint{2.246302in}{0.636101in}}%
\pgfpathlineto{\pgfqpoint{2.245324in}{0.635345in}}%
\pgfpathlineto{\pgfqpoint{2.245266in}{0.634667in}}%
\pgfpathlineto{\pgfqpoint{2.244921in}{0.633417in}}%
\pgfpathlineto{\pgfqpoint{2.244863in}{0.632811in}}%
\pgfpathlineto{\pgfqpoint{2.244748in}{0.632838in}}%
\pgfpathlineto{\pgfqpoint{2.244230in}{0.632679in}}%
\pgfpathlineto{\pgfqpoint{2.243828in}{0.631402in}}%
\pgfpathlineto{\pgfqpoint{2.243770in}{0.631985in}}%
\pgfpathlineto{\pgfqpoint{2.243655in}{0.631745in}}%
\pgfpathlineto{\pgfqpoint{2.243597in}{0.631709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246762in}{0.637053in}}%
\pgfpathlineto{\pgfqpoint{2.246762in}{0.624602in}}%
\pgfpathlineto{\pgfqpoint{2.246877in}{0.624717in}}%
\pgfpathlineto{\pgfqpoint{2.247625in}{0.624719in}}%
\pgfpathlineto{\pgfqpoint{2.248258in}{0.624095in}}%
\pgfpathlineto{\pgfqpoint{2.248373in}{0.624689in}}%
\pgfpathlineto{\pgfqpoint{2.248431in}{0.626777in}}%
\pgfpathlineto{\pgfqpoint{2.248891in}{0.625845in}}%
\pgfpathlineto{\pgfqpoint{2.249006in}{0.626363in}}%
\pgfpathlineto{\pgfqpoint{2.249294in}{0.627103in}}%
\pgfpathlineto{\pgfqpoint{2.249294in}{0.648597in}}%
\pgfpathlineto{\pgfqpoint{2.249294in}{0.648597in}}%
\pgfpathlineto{\pgfqpoint{2.249006in}{0.644609in}}%
\pgfpathlineto{\pgfqpoint{2.248891in}{0.644391in}}%
\pgfpathlineto{\pgfqpoint{2.248431in}{0.645222in}}%
\pgfpathlineto{\pgfqpoint{2.248373in}{0.643982in}}%
\pgfpathlineto{\pgfqpoint{2.248258in}{0.643682in}}%
\pgfpathlineto{\pgfqpoint{2.247625in}{0.636139in}}%
\pgfpathlineto{\pgfqpoint{2.246877in}{0.636083in}}%
\pgfpathlineto{\pgfqpoint{2.246762in}{0.637053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249697in}{0.649202in}}%
\pgfpathlineto{\pgfqpoint{2.249697in}{0.626024in}}%
\pgfpathlineto{\pgfqpoint{2.249754in}{0.625206in}}%
\pgfpathlineto{\pgfqpoint{2.249812in}{0.624895in}}%
\pgfpathlineto{\pgfqpoint{2.249870in}{0.624652in}}%
\pgfpathlineto{\pgfqpoint{2.249870in}{0.650359in}}%
\pgfpathlineto{\pgfqpoint{2.249870in}{0.650359in}}%
\pgfpathlineto{\pgfqpoint{2.249812in}{0.650113in}}%
\pgfpathlineto{\pgfqpoint{2.249754in}{0.648843in}}%
\pgfpathlineto{\pgfqpoint{2.249697in}{0.649202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250215in}{0.650419in}}%
\pgfpathlineto{\pgfqpoint{2.250215in}{0.624916in}}%
\pgfpathlineto{\pgfqpoint{2.250272in}{0.625587in}}%
\pgfpathlineto{\pgfqpoint{2.250330in}{0.626384in}}%
\pgfpathlineto{\pgfqpoint{2.250445in}{0.626438in}}%
\pgfpathlineto{\pgfqpoint{2.250502in}{0.628211in}}%
\pgfpathlineto{\pgfqpoint{2.250560in}{0.628517in}}%
\pgfpathlineto{\pgfqpoint{2.250618in}{0.630518in}}%
\pgfpathlineto{\pgfqpoint{2.250675in}{0.630109in}}%
\pgfpathlineto{\pgfqpoint{2.250733in}{0.630203in}}%
\pgfpathlineto{\pgfqpoint{2.250790in}{0.629372in}}%
\pgfpathlineto{\pgfqpoint{2.250848in}{0.630190in}}%
\pgfpathlineto{\pgfqpoint{2.251020in}{0.634141in}}%
\pgfpathlineto{\pgfqpoint{2.251193in}{0.633933in}}%
\pgfpathlineto{\pgfqpoint{2.251308in}{0.634847in}}%
\pgfpathlineto{\pgfqpoint{2.251366in}{0.634695in}}%
\pgfpathlineto{\pgfqpoint{2.251423in}{0.635676in}}%
\pgfpathlineto{\pgfqpoint{2.251423in}{0.651923in}}%
\pgfpathlineto{\pgfqpoint{2.251423in}{0.651923in}}%
\pgfpathlineto{\pgfqpoint{2.251366in}{0.650407in}}%
\pgfpathlineto{\pgfqpoint{2.251308in}{0.650446in}}%
\pgfpathlineto{\pgfqpoint{2.251193in}{0.647070in}}%
\pgfpathlineto{\pgfqpoint{2.251020in}{0.647678in}}%
\pgfpathlineto{\pgfqpoint{2.250848in}{0.648949in}}%
\pgfpathlineto{\pgfqpoint{2.250790in}{0.650325in}}%
\pgfpathlineto{\pgfqpoint{2.250733in}{0.651131in}}%
\pgfpathlineto{\pgfqpoint{2.250675in}{0.651329in}}%
\pgfpathlineto{\pgfqpoint{2.250618in}{0.651072in}}%
\pgfpathlineto{\pgfqpoint{2.250560in}{0.650735in}}%
\pgfpathlineto{\pgfqpoint{2.250502in}{0.650549in}}%
\pgfpathlineto{\pgfqpoint{2.250445in}{0.650136in}}%
\pgfpathlineto{\pgfqpoint{2.250330in}{0.649965in}}%
\pgfpathlineto{\pgfqpoint{2.250272in}{0.650218in}}%
\pgfpathlineto{\pgfqpoint{2.250215in}{0.650419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251711in}{0.652578in}}%
\pgfpathlineto{\pgfqpoint{2.251711in}{0.634333in}}%
\pgfpathlineto{\pgfqpoint{2.251768in}{0.633753in}}%
\pgfpathlineto{\pgfqpoint{2.251883in}{0.633619in}}%
\pgfpathlineto{\pgfqpoint{2.252229in}{0.633407in}}%
\pgfpathlineto{\pgfqpoint{2.252401in}{0.638014in}}%
\pgfpathlineto{\pgfqpoint{2.252747in}{0.638108in}}%
\pgfpathlineto{\pgfqpoint{2.253149in}{0.637847in}}%
\pgfpathlineto{\pgfqpoint{2.253207in}{0.637874in}}%
\pgfpathlineto{\pgfqpoint{2.254128in}{0.637151in}}%
\pgfpathlineto{\pgfqpoint{2.254185in}{0.637317in}}%
\pgfpathlineto{\pgfqpoint{2.254300in}{0.637008in}}%
\pgfpathlineto{\pgfqpoint{2.254530in}{0.638902in}}%
\pgfpathlineto{\pgfqpoint{2.255048in}{0.638294in}}%
\pgfpathlineto{\pgfqpoint{2.255221in}{0.637445in}}%
\pgfpathlineto{\pgfqpoint{2.255624in}{0.637828in}}%
\pgfpathlineto{\pgfqpoint{2.255624in}{0.660235in}}%
\pgfpathlineto{\pgfqpoint{2.255624in}{0.660235in}}%
\pgfpathlineto{\pgfqpoint{2.255221in}{0.659659in}}%
\pgfpathlineto{\pgfqpoint{2.255048in}{0.658506in}}%
\pgfpathlineto{\pgfqpoint{2.254530in}{0.657245in}}%
\pgfpathlineto{\pgfqpoint{2.254300in}{0.657645in}}%
\pgfpathlineto{\pgfqpoint{2.254185in}{0.658127in}}%
\pgfpathlineto{\pgfqpoint{2.254128in}{0.658330in}}%
\pgfpathlineto{\pgfqpoint{2.253207in}{0.653363in}}%
\pgfpathlineto{\pgfqpoint{2.253149in}{0.653024in}}%
\pgfpathlineto{\pgfqpoint{2.252747in}{0.652793in}}%
\pgfpathlineto{\pgfqpoint{2.252401in}{0.652629in}}%
\pgfpathlineto{\pgfqpoint{2.252229in}{0.651852in}}%
\pgfpathlineto{\pgfqpoint{2.251883in}{0.651400in}}%
\pgfpathlineto{\pgfqpoint{2.251768in}{0.652232in}}%
\pgfpathlineto{\pgfqpoint{2.251711in}{0.652578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256026in}{0.661123in}}%
\pgfpathlineto{\pgfqpoint{2.256026in}{0.636923in}}%
\pgfpathlineto{\pgfqpoint{2.256084in}{0.636786in}}%
\pgfpathlineto{\pgfqpoint{2.256199in}{0.637762in}}%
\pgfpathlineto{\pgfqpoint{2.256659in}{0.638419in}}%
\pgfpathlineto{\pgfqpoint{2.256717in}{0.638964in}}%
\pgfpathlineto{\pgfqpoint{2.257810in}{0.639991in}}%
\pgfpathlineto{\pgfqpoint{2.258156in}{0.639946in}}%
\pgfpathlineto{\pgfqpoint{2.258271in}{0.639638in}}%
\pgfpathlineto{\pgfqpoint{2.258673in}{0.639140in}}%
\pgfpathlineto{\pgfqpoint{2.259019in}{0.638462in}}%
\pgfpathlineto{\pgfqpoint{2.259019in}{0.663178in}}%
\pgfpathlineto{\pgfqpoint{2.259019in}{0.663178in}}%
\pgfpathlineto{\pgfqpoint{2.258673in}{0.663386in}}%
\pgfpathlineto{\pgfqpoint{2.258271in}{0.663452in}}%
\pgfpathlineto{\pgfqpoint{2.258156in}{0.663553in}}%
\pgfpathlineto{\pgfqpoint{2.257810in}{0.663883in}}%
\pgfpathlineto{\pgfqpoint{2.256717in}{0.663501in}}%
\pgfpathlineto{\pgfqpoint{2.256659in}{0.663682in}}%
\pgfpathlineto{\pgfqpoint{2.256199in}{0.662357in}}%
\pgfpathlineto{\pgfqpoint{2.256084in}{0.661756in}}%
\pgfpathlineto{\pgfqpoint{2.256026in}{0.661123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260112in}{0.664771in}}%
\pgfpathlineto{\pgfqpoint{2.260112in}{0.639463in}}%
\pgfpathlineto{\pgfqpoint{2.260169in}{0.638732in}}%
\pgfpathlineto{\pgfqpoint{2.260687in}{0.638790in}}%
\pgfpathlineto{\pgfqpoint{2.260860in}{0.639092in}}%
\pgfpathlineto{\pgfqpoint{2.261148in}{0.640432in}}%
\pgfpathlineto{\pgfqpoint{2.261435in}{0.640990in}}%
\pgfpathlineto{\pgfqpoint{2.261723in}{0.641190in}}%
\pgfpathlineto{\pgfqpoint{2.262011in}{0.641126in}}%
\pgfpathlineto{\pgfqpoint{2.262241in}{0.640602in}}%
\pgfpathlineto{\pgfqpoint{2.262414in}{0.641283in}}%
\pgfpathlineto{\pgfqpoint{2.262586in}{0.641096in}}%
\pgfpathlineto{\pgfqpoint{2.262644in}{0.642302in}}%
\pgfpathlineto{\pgfqpoint{2.262701in}{0.642641in}}%
\pgfpathlineto{\pgfqpoint{2.262701in}{0.659056in}}%
\pgfpathlineto{\pgfqpoint{2.262701in}{0.659056in}}%
\pgfpathlineto{\pgfqpoint{2.262644in}{0.658905in}}%
\pgfpathlineto{\pgfqpoint{2.262586in}{0.658280in}}%
\pgfpathlineto{\pgfqpoint{2.262414in}{0.660225in}}%
\pgfpathlineto{\pgfqpoint{2.262241in}{0.659823in}}%
\pgfpathlineto{\pgfqpoint{2.262011in}{0.660180in}}%
\pgfpathlineto{\pgfqpoint{2.261723in}{0.661122in}}%
\pgfpathlineto{\pgfqpoint{2.261435in}{0.661082in}}%
\pgfpathlineto{\pgfqpoint{2.261148in}{0.664102in}}%
\pgfpathlineto{\pgfqpoint{2.260860in}{0.664526in}}%
\pgfpathlineto{\pgfqpoint{2.260687in}{0.664076in}}%
\pgfpathlineto{\pgfqpoint{2.260169in}{0.665270in}}%
\pgfpathlineto{\pgfqpoint{2.260112in}{0.664771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263219in}{0.659051in}}%
\pgfpathlineto{\pgfqpoint{2.263219in}{0.643056in}}%
\pgfpathlineto{\pgfqpoint{2.263449in}{0.640543in}}%
\pgfpathlineto{\pgfqpoint{2.263737in}{0.639263in}}%
\pgfpathlineto{\pgfqpoint{2.264082in}{0.639556in}}%
\pgfpathlineto{\pgfqpoint{2.264773in}{0.639745in}}%
\pgfpathlineto{\pgfqpoint{2.264830in}{0.640172in}}%
\pgfpathlineto{\pgfqpoint{2.265406in}{0.641812in}}%
\pgfpathlineto{\pgfqpoint{2.265866in}{0.641798in}}%
\pgfpathlineto{\pgfqpoint{2.265981in}{0.641133in}}%
\pgfpathlineto{\pgfqpoint{2.266039in}{0.641036in}}%
\pgfpathlineto{\pgfqpoint{2.266096in}{0.640504in}}%
\pgfpathlineto{\pgfqpoint{2.266154in}{0.639593in}}%
\pgfpathlineto{\pgfqpoint{2.266844in}{0.639878in}}%
\pgfpathlineto{\pgfqpoint{2.266959in}{0.637302in}}%
\pgfpathlineto{\pgfqpoint{2.267190in}{0.637497in}}%
\pgfpathlineto{\pgfqpoint{2.267305in}{0.638706in}}%
\pgfpathlineto{\pgfqpoint{2.267535in}{0.637942in}}%
\pgfpathlineto{\pgfqpoint{2.268571in}{0.637810in}}%
\pgfpathlineto{\pgfqpoint{2.268801in}{0.640181in}}%
\pgfpathlineto{\pgfqpoint{2.268916in}{0.639175in}}%
\pgfpathlineto{\pgfqpoint{2.268973in}{0.638051in}}%
\pgfpathlineto{\pgfqpoint{2.269376in}{0.640093in}}%
\pgfpathlineto{\pgfqpoint{2.269549in}{0.640324in}}%
\pgfpathlineto{\pgfqpoint{2.269664in}{0.641377in}}%
\pgfpathlineto{\pgfqpoint{2.269721in}{0.641474in}}%
\pgfpathlineto{\pgfqpoint{2.269779in}{0.642340in}}%
\pgfpathlineto{\pgfqpoint{2.269952in}{0.641974in}}%
\pgfpathlineto{\pgfqpoint{2.270009in}{0.642137in}}%
\pgfpathlineto{\pgfqpoint{2.270124in}{0.642553in}}%
\pgfpathlineto{\pgfqpoint{2.270239in}{0.641821in}}%
\pgfpathlineto{\pgfqpoint{2.270815in}{0.641933in}}%
\pgfpathlineto{\pgfqpoint{2.270930in}{0.641360in}}%
\pgfpathlineto{\pgfqpoint{2.270987in}{0.642062in}}%
\pgfpathlineto{\pgfqpoint{2.271333in}{0.642672in}}%
\pgfpathlineto{\pgfqpoint{2.271505in}{0.641426in}}%
\pgfpathlineto{\pgfqpoint{2.271678in}{0.641469in}}%
\pgfpathlineto{\pgfqpoint{2.271735in}{0.641435in}}%
\pgfpathlineto{\pgfqpoint{2.271908in}{0.641706in}}%
\pgfpathlineto{\pgfqpoint{2.271965in}{0.642018in}}%
\pgfpathlineto{\pgfqpoint{2.272541in}{0.641905in}}%
\pgfpathlineto{\pgfqpoint{2.272886in}{0.641640in}}%
\pgfpathlineto{\pgfqpoint{2.273174in}{0.641596in}}%
\pgfpathlineto{\pgfqpoint{2.273231in}{0.641852in}}%
\pgfpathlineto{\pgfqpoint{2.273346in}{0.640795in}}%
\pgfpathlineto{\pgfqpoint{2.273346in}{0.663590in}}%
\pgfpathlineto{\pgfqpoint{2.273346in}{0.663590in}}%
\pgfpathlineto{\pgfqpoint{2.273231in}{0.660598in}}%
\pgfpathlineto{\pgfqpoint{2.273174in}{0.660939in}}%
\pgfpathlineto{\pgfqpoint{2.272886in}{0.664545in}}%
\pgfpathlineto{\pgfqpoint{2.272541in}{0.664751in}}%
\pgfpathlineto{\pgfqpoint{2.271965in}{0.664127in}}%
\pgfpathlineto{\pgfqpoint{2.271908in}{0.663619in}}%
\pgfpathlineto{\pgfqpoint{2.271735in}{0.662563in}}%
\pgfpathlineto{\pgfqpoint{2.271678in}{0.669737in}}%
\pgfpathlineto{\pgfqpoint{2.271505in}{0.669104in}}%
\pgfpathlineto{\pgfqpoint{2.271333in}{0.668817in}}%
\pgfpathlineto{\pgfqpoint{2.270987in}{0.668825in}}%
\pgfpathlineto{\pgfqpoint{2.270930in}{0.669347in}}%
\pgfpathlineto{\pgfqpoint{2.270815in}{0.670270in}}%
\pgfpathlineto{\pgfqpoint{2.270239in}{0.670524in}}%
\pgfpathlineto{\pgfqpoint{2.270124in}{0.668982in}}%
\pgfpathlineto{\pgfqpoint{2.270009in}{0.669408in}}%
\pgfpathlineto{\pgfqpoint{2.269952in}{0.667226in}}%
\pgfpathlineto{\pgfqpoint{2.269779in}{0.667114in}}%
\pgfpathlineto{\pgfqpoint{2.269721in}{0.666736in}}%
\pgfpathlineto{\pgfqpoint{2.269664in}{0.666435in}}%
\pgfpathlineto{\pgfqpoint{2.269549in}{0.665762in}}%
\pgfpathlineto{\pgfqpoint{2.269376in}{0.666612in}}%
\pgfpathlineto{\pgfqpoint{2.268973in}{0.665442in}}%
\pgfpathlineto{\pgfqpoint{2.268916in}{0.665070in}}%
\pgfpathlineto{\pgfqpoint{2.268801in}{0.665652in}}%
\pgfpathlineto{\pgfqpoint{2.268571in}{0.665028in}}%
\pgfpathlineto{\pgfqpoint{2.267535in}{0.663378in}}%
\pgfpathlineto{\pgfqpoint{2.267305in}{0.664078in}}%
\pgfpathlineto{\pgfqpoint{2.267190in}{0.663325in}}%
\pgfpathlineto{\pgfqpoint{2.266959in}{0.662408in}}%
\pgfpathlineto{\pgfqpoint{2.266844in}{0.663131in}}%
\pgfpathlineto{\pgfqpoint{2.266154in}{0.662812in}}%
\pgfpathlineto{\pgfqpoint{2.266096in}{0.663174in}}%
\pgfpathlineto{\pgfqpoint{2.266039in}{0.662976in}}%
\pgfpathlineto{\pgfqpoint{2.265981in}{0.661877in}}%
\pgfpathlineto{\pgfqpoint{2.265866in}{0.660102in}}%
\pgfpathlineto{\pgfqpoint{2.265406in}{0.657578in}}%
\pgfpathlineto{\pgfqpoint{2.264830in}{0.655099in}}%
\pgfpathlineto{\pgfqpoint{2.264773in}{0.654836in}}%
\pgfpathlineto{\pgfqpoint{2.264082in}{0.655379in}}%
\pgfpathlineto{\pgfqpoint{2.263737in}{0.655189in}}%
\pgfpathlineto{\pgfqpoint{2.263449in}{0.657685in}}%
\pgfpathlineto{\pgfqpoint{2.263219in}{0.659051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273807in}{0.663643in}}%
\pgfpathlineto{\pgfqpoint{2.273807in}{0.639522in}}%
\pgfpathlineto{\pgfqpoint{2.273979in}{0.640676in}}%
\pgfpathlineto{\pgfqpoint{2.273979in}{0.663965in}}%
\pgfpathlineto{\pgfqpoint{2.273979in}{0.663965in}}%
\pgfpathlineto{\pgfqpoint{2.273807in}{0.663643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274382in}{0.664176in}}%
\pgfpathlineto{\pgfqpoint{2.274382in}{0.638877in}}%
\pgfpathlineto{\pgfqpoint{2.274440in}{0.638755in}}%
\pgfpathlineto{\pgfqpoint{2.274670in}{0.638366in}}%
\pgfpathlineto{\pgfqpoint{2.274670in}{0.666497in}}%
\pgfpathlineto{\pgfqpoint{2.274670in}{0.666497in}}%
\pgfpathlineto{\pgfqpoint{2.274440in}{0.665789in}}%
\pgfpathlineto{\pgfqpoint{2.274382in}{0.664176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275591in}{0.665053in}}%
\pgfpathlineto{\pgfqpoint{2.275591in}{0.636397in}}%
\pgfpathlineto{\pgfqpoint{2.275821in}{0.636077in}}%
\pgfpathlineto{\pgfqpoint{2.275993in}{0.636155in}}%
\pgfpathlineto{\pgfqpoint{2.276339in}{0.636279in}}%
\pgfpathlineto{\pgfqpoint{2.276339in}{0.665806in}}%
\pgfpathlineto{\pgfqpoint{2.276339in}{0.665806in}}%
\pgfpathlineto{\pgfqpoint{2.275993in}{0.666033in}}%
\pgfpathlineto{\pgfqpoint{2.275821in}{0.664740in}}%
\pgfpathlineto{\pgfqpoint{2.275591in}{0.665053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277259in}{0.665131in}}%
\pgfpathlineto{\pgfqpoint{2.277259in}{0.637222in}}%
\pgfpathlineto{\pgfqpoint{2.277317in}{0.637510in}}%
\pgfpathlineto{\pgfqpoint{2.277374in}{0.637322in}}%
\pgfpathlineto{\pgfqpoint{2.277432in}{0.638974in}}%
\pgfpathlineto{\pgfqpoint{2.277489in}{0.639311in}}%
\pgfpathlineto{\pgfqpoint{2.277605in}{0.637799in}}%
\pgfpathlineto{\pgfqpoint{2.277950in}{0.636420in}}%
\pgfpathlineto{\pgfqpoint{2.277950in}{0.661976in}}%
\pgfpathlineto{\pgfqpoint{2.277950in}{0.661976in}}%
\pgfpathlineto{\pgfqpoint{2.277605in}{0.663871in}}%
\pgfpathlineto{\pgfqpoint{2.277489in}{0.667015in}}%
\pgfpathlineto{\pgfqpoint{2.277432in}{0.666184in}}%
\pgfpathlineto{\pgfqpoint{2.277374in}{0.666126in}}%
\pgfpathlineto{\pgfqpoint{2.277317in}{0.665868in}}%
\pgfpathlineto{\pgfqpoint{2.277259in}{0.665131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278468in}{0.661174in}}%
\pgfpathlineto{\pgfqpoint{2.278468in}{0.636122in}}%
\pgfpathlineto{\pgfqpoint{2.278928in}{0.635006in}}%
\pgfpathlineto{\pgfqpoint{2.279216in}{0.635418in}}%
\pgfpathlineto{\pgfqpoint{2.279791in}{0.635738in}}%
\pgfpathlineto{\pgfqpoint{2.280079in}{0.634010in}}%
\pgfpathlineto{\pgfqpoint{2.280136in}{0.634248in}}%
\pgfpathlineto{\pgfqpoint{2.280251in}{0.634463in}}%
\pgfpathlineto{\pgfqpoint{2.280424in}{0.634501in}}%
\pgfpathlineto{\pgfqpoint{2.281057in}{0.632426in}}%
\pgfpathlineto{\pgfqpoint{2.281287in}{0.633216in}}%
\pgfpathlineto{\pgfqpoint{2.281517in}{0.633279in}}%
\pgfpathlineto{\pgfqpoint{2.281978in}{0.634025in}}%
\pgfpathlineto{\pgfqpoint{2.282093in}{0.633842in}}%
\pgfpathlineto{\pgfqpoint{2.282553in}{0.633639in}}%
\pgfpathlineto{\pgfqpoint{2.282553in}{0.657520in}}%
\pgfpathlineto{\pgfqpoint{2.282553in}{0.657520in}}%
\pgfpathlineto{\pgfqpoint{2.282093in}{0.658275in}}%
\pgfpathlineto{\pgfqpoint{2.281978in}{0.658619in}}%
\pgfpathlineto{\pgfqpoint{2.281517in}{0.659852in}}%
\pgfpathlineto{\pgfqpoint{2.281287in}{0.665425in}}%
\pgfpathlineto{\pgfqpoint{2.281057in}{0.663635in}}%
\pgfpathlineto{\pgfqpoint{2.280424in}{0.664045in}}%
\pgfpathlineto{\pgfqpoint{2.280251in}{0.663713in}}%
\pgfpathlineto{\pgfqpoint{2.280136in}{0.662119in}}%
\pgfpathlineto{\pgfqpoint{2.280079in}{0.660462in}}%
\pgfpathlineto{\pgfqpoint{2.279791in}{0.659654in}}%
\pgfpathlineto{\pgfqpoint{2.279216in}{0.659380in}}%
\pgfpathlineto{\pgfqpoint{2.278928in}{0.659780in}}%
\pgfpathlineto{\pgfqpoint{2.278468in}{0.661174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282668in}{0.655984in}}%
\pgfpathlineto{\pgfqpoint{2.282668in}{0.633981in}}%
\pgfpathlineto{\pgfqpoint{2.283013in}{0.634259in}}%
\pgfpathlineto{\pgfqpoint{2.283129in}{0.634760in}}%
\pgfpathlineto{\pgfqpoint{2.283301in}{0.634821in}}%
\pgfpathlineto{\pgfqpoint{2.283301in}{0.652315in}}%
\pgfpathlineto{\pgfqpoint{2.283301in}{0.652315in}}%
\pgfpathlineto{\pgfqpoint{2.283129in}{0.655124in}}%
\pgfpathlineto{\pgfqpoint{2.283013in}{0.655072in}}%
\pgfpathlineto{\pgfqpoint{2.282668in}{0.655984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284682in}{0.651543in}}%
\pgfpathlineto{\pgfqpoint{2.284682in}{0.633544in}}%
\pgfpathlineto{\pgfqpoint{2.284682in}{0.651543in}}%
\pgfpathlineto{\pgfqpoint{2.284682in}{0.651543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285143in}{0.652627in}}%
\pgfpathlineto{\pgfqpoint{2.285143in}{0.638405in}}%
\pgfpathlineto{\pgfqpoint{2.285258in}{0.638315in}}%
\pgfpathlineto{\pgfqpoint{2.285373in}{0.638170in}}%
\pgfpathlineto{\pgfqpoint{2.285775in}{0.637731in}}%
\pgfpathlineto{\pgfqpoint{2.286293in}{0.637474in}}%
\pgfpathlineto{\pgfqpoint{2.286581in}{0.638791in}}%
\pgfpathlineto{\pgfqpoint{2.286581in}{0.654261in}}%
\pgfpathlineto{\pgfqpoint{2.286581in}{0.654261in}}%
\pgfpathlineto{\pgfqpoint{2.286293in}{0.653551in}}%
\pgfpathlineto{\pgfqpoint{2.285775in}{0.653087in}}%
\pgfpathlineto{\pgfqpoint{2.285373in}{0.653259in}}%
\pgfpathlineto{\pgfqpoint{2.285258in}{0.652941in}}%
\pgfpathlineto{\pgfqpoint{2.285143in}{0.652627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287329in}{0.653866in}}%
\pgfpathlineto{\pgfqpoint{2.287329in}{0.638429in}}%
\pgfpathlineto{\pgfqpoint{2.287387in}{0.638725in}}%
\pgfpathlineto{\pgfqpoint{2.287502in}{0.639316in}}%
\pgfpathlineto{\pgfqpoint{2.287732in}{0.639481in}}%
\pgfpathlineto{\pgfqpoint{2.287905in}{0.639719in}}%
\pgfpathlineto{\pgfqpoint{2.287962in}{0.640248in}}%
\pgfpathlineto{\pgfqpoint{2.288135in}{0.640305in}}%
\pgfpathlineto{\pgfqpoint{2.288192in}{0.643010in}}%
\pgfpathlineto{\pgfqpoint{2.288250in}{0.644530in}}%
\pgfpathlineto{\pgfqpoint{2.288480in}{0.646621in}}%
\pgfpathlineto{\pgfqpoint{2.288595in}{0.644684in}}%
\pgfpathlineto{\pgfqpoint{2.288653in}{0.643354in}}%
\pgfpathlineto{\pgfqpoint{2.289170in}{0.642931in}}%
\pgfpathlineto{\pgfqpoint{2.289228in}{0.644602in}}%
\pgfpathlineto{\pgfqpoint{2.289631in}{0.644158in}}%
\pgfpathlineto{\pgfqpoint{2.290034in}{0.643986in}}%
\pgfpathlineto{\pgfqpoint{2.290149in}{0.643998in}}%
\pgfpathlineto{\pgfqpoint{2.290436in}{0.644966in}}%
\pgfpathlineto{\pgfqpoint{2.290609in}{0.645230in}}%
\pgfpathlineto{\pgfqpoint{2.290667in}{0.646064in}}%
\pgfpathlineto{\pgfqpoint{2.290724in}{0.646938in}}%
\pgfpathlineto{\pgfqpoint{2.290897in}{0.648254in}}%
\pgfpathlineto{\pgfqpoint{2.291472in}{0.647943in}}%
\pgfpathlineto{\pgfqpoint{2.291472in}{0.656443in}}%
\pgfpathlineto{\pgfqpoint{2.291472in}{0.656443in}}%
\pgfpathlineto{\pgfqpoint{2.290897in}{0.657337in}}%
\pgfpathlineto{\pgfqpoint{2.290724in}{0.657117in}}%
\pgfpathlineto{\pgfqpoint{2.290667in}{0.655607in}}%
\pgfpathlineto{\pgfqpoint{2.290609in}{0.654120in}}%
\pgfpathlineto{\pgfqpoint{2.290436in}{0.654163in}}%
\pgfpathlineto{\pgfqpoint{2.290149in}{0.654088in}}%
\pgfpathlineto{\pgfqpoint{2.290034in}{0.651854in}}%
\pgfpathlineto{\pgfqpoint{2.289631in}{0.651376in}}%
\pgfpathlineto{\pgfqpoint{2.289228in}{0.651438in}}%
\pgfpathlineto{\pgfqpoint{2.289170in}{0.651561in}}%
\pgfpathlineto{\pgfqpoint{2.288653in}{0.651960in}}%
\pgfpathlineto{\pgfqpoint{2.288595in}{0.653125in}}%
\pgfpathlineto{\pgfqpoint{2.288480in}{0.657898in}}%
\pgfpathlineto{\pgfqpoint{2.288250in}{0.656509in}}%
\pgfpathlineto{\pgfqpoint{2.288192in}{0.655062in}}%
\pgfpathlineto{\pgfqpoint{2.288135in}{0.654722in}}%
\pgfpathlineto{\pgfqpoint{2.287962in}{0.653734in}}%
\pgfpathlineto{\pgfqpoint{2.287905in}{0.654407in}}%
\pgfpathlineto{\pgfqpoint{2.287732in}{0.654997in}}%
\pgfpathlineto{\pgfqpoint{2.287502in}{0.653548in}}%
\pgfpathlineto{\pgfqpoint{2.287387in}{0.653749in}}%
\pgfpathlineto{\pgfqpoint{2.287329in}{0.653866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291760in}{0.656008in}}%
\pgfpathlineto{\pgfqpoint{2.291760in}{0.648602in}}%
\pgfpathlineto{\pgfqpoint{2.291817in}{0.648965in}}%
\pgfpathlineto{\pgfqpoint{2.292048in}{0.649903in}}%
\pgfpathlineto{\pgfqpoint{2.292163in}{0.648640in}}%
\pgfpathlineto{\pgfqpoint{2.292393in}{0.648973in}}%
\pgfpathlineto{\pgfqpoint{2.292623in}{0.649239in}}%
\pgfpathlineto{\pgfqpoint{2.292623in}{0.657804in}}%
\pgfpathlineto{\pgfqpoint{2.292623in}{0.657804in}}%
\pgfpathlineto{\pgfqpoint{2.292393in}{0.657622in}}%
\pgfpathlineto{\pgfqpoint{2.292163in}{0.657117in}}%
\pgfpathlineto{\pgfqpoint{2.292048in}{0.657555in}}%
\pgfpathlineto{\pgfqpoint{2.291817in}{0.655968in}}%
\pgfpathlineto{\pgfqpoint{2.291760in}{0.656008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293256in}{0.659657in}}%
\pgfpathlineto{\pgfqpoint{2.293256in}{0.647282in}}%
\pgfpathlineto{\pgfqpoint{2.293313in}{0.649935in}}%
\pgfpathlineto{\pgfqpoint{2.293313in}{0.661203in}}%
\pgfpathlineto{\pgfqpoint{2.293313in}{0.661203in}}%
\pgfpathlineto{\pgfqpoint{2.293256in}{0.659657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293544in}{0.661584in}}%
\pgfpathlineto{\pgfqpoint{2.293544in}{0.648551in}}%
\pgfpathlineto{\pgfqpoint{2.294694in}{0.648886in}}%
\pgfpathlineto{\pgfqpoint{2.294810in}{0.648118in}}%
\pgfpathlineto{\pgfqpoint{2.295442in}{0.648313in}}%
\pgfpathlineto{\pgfqpoint{2.295500in}{0.649327in}}%
\pgfpathlineto{\pgfqpoint{2.295558in}{0.649439in}}%
\pgfpathlineto{\pgfqpoint{2.295730in}{0.650130in}}%
\pgfpathlineto{\pgfqpoint{2.295845in}{0.650246in}}%
\pgfpathlineto{\pgfqpoint{2.295960in}{0.650357in}}%
\pgfpathlineto{\pgfqpoint{2.296306in}{0.650292in}}%
\pgfpathlineto{\pgfqpoint{2.296363in}{0.650726in}}%
\pgfpathlineto{\pgfqpoint{2.296651in}{0.650210in}}%
\pgfpathlineto{\pgfqpoint{2.296766in}{0.649021in}}%
\pgfpathlineto{\pgfqpoint{2.296766in}{0.659297in}}%
\pgfpathlineto{\pgfqpoint{2.296766in}{0.659297in}}%
\pgfpathlineto{\pgfqpoint{2.296651in}{0.659574in}}%
\pgfpathlineto{\pgfqpoint{2.296363in}{0.661508in}}%
\pgfpathlineto{\pgfqpoint{2.296306in}{0.661704in}}%
\pgfpathlineto{\pgfqpoint{2.295960in}{0.661893in}}%
\pgfpathlineto{\pgfqpoint{2.295845in}{0.661783in}}%
\pgfpathlineto{\pgfqpoint{2.295730in}{0.663396in}}%
\pgfpathlineto{\pgfqpoint{2.295558in}{0.662759in}}%
\pgfpathlineto{\pgfqpoint{2.295500in}{0.662216in}}%
\pgfpathlineto{\pgfqpoint{2.295442in}{0.660961in}}%
\pgfpathlineto{\pgfqpoint{2.294810in}{0.661024in}}%
\pgfpathlineto{\pgfqpoint{2.294694in}{0.662053in}}%
\pgfpathlineto{\pgfqpoint{2.293544in}{0.661584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297169in}{0.659170in}}%
\pgfpathlineto{\pgfqpoint{2.297169in}{0.647968in}}%
\pgfpathlineto{\pgfqpoint{2.297456in}{0.648755in}}%
\pgfpathlineto{\pgfqpoint{2.297572in}{0.648505in}}%
\pgfpathlineto{\pgfqpoint{2.297687in}{0.650087in}}%
\pgfpathlineto{\pgfqpoint{2.297917in}{0.650234in}}%
\pgfpathlineto{\pgfqpoint{2.297974in}{0.651553in}}%
\pgfpathlineto{\pgfqpoint{2.298032in}{0.652201in}}%
\pgfpathlineto{\pgfqpoint{2.298262in}{0.651692in}}%
\pgfpathlineto{\pgfqpoint{2.298377in}{0.652234in}}%
\pgfpathlineto{\pgfqpoint{2.298435in}{0.651866in}}%
\pgfpathlineto{\pgfqpoint{2.298722in}{0.651488in}}%
\pgfpathlineto{\pgfqpoint{2.298895in}{0.651265in}}%
\pgfpathlineto{\pgfqpoint{2.299068in}{0.651526in}}%
\pgfpathlineto{\pgfqpoint{2.299125in}{0.651951in}}%
\pgfpathlineto{\pgfqpoint{2.299125in}{0.667323in}}%
\pgfpathlineto{\pgfqpoint{2.299125in}{0.667323in}}%
\pgfpathlineto{\pgfqpoint{2.299068in}{0.665113in}}%
\pgfpathlineto{\pgfqpoint{2.298895in}{0.665502in}}%
\pgfpathlineto{\pgfqpoint{2.298722in}{0.663684in}}%
\pgfpathlineto{\pgfqpoint{2.298435in}{0.663271in}}%
\pgfpathlineto{\pgfqpoint{2.298377in}{0.663229in}}%
\pgfpathlineto{\pgfqpoint{2.298262in}{0.663595in}}%
\pgfpathlineto{\pgfqpoint{2.298032in}{0.663819in}}%
\pgfpathlineto{\pgfqpoint{2.297974in}{0.659458in}}%
\pgfpathlineto{\pgfqpoint{2.297917in}{0.659649in}}%
\pgfpathlineto{\pgfqpoint{2.297687in}{0.658951in}}%
\pgfpathlineto{\pgfqpoint{2.297572in}{0.658747in}}%
\pgfpathlineto{\pgfqpoint{2.297456in}{0.657653in}}%
\pgfpathlineto{\pgfqpoint{2.297169in}{0.659170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299470in}{0.667964in}}%
\pgfpathlineto{\pgfqpoint{2.299470in}{0.653929in}}%
\pgfpathlineto{\pgfqpoint{2.299585in}{0.653395in}}%
\pgfpathlineto{\pgfqpoint{2.300506in}{0.652423in}}%
\pgfpathlineto{\pgfqpoint{2.300621in}{0.652993in}}%
\pgfpathlineto{\pgfqpoint{2.300679in}{0.652433in}}%
\pgfpathlineto{\pgfqpoint{2.300736in}{0.651615in}}%
\pgfpathlineto{\pgfqpoint{2.300794in}{0.651005in}}%
\pgfpathlineto{\pgfqpoint{2.300794in}{0.670425in}}%
\pgfpathlineto{\pgfqpoint{2.300794in}{0.670425in}}%
\pgfpathlineto{\pgfqpoint{2.300736in}{0.670606in}}%
\pgfpathlineto{\pgfqpoint{2.300679in}{0.667849in}}%
\pgfpathlineto{\pgfqpoint{2.300621in}{0.667949in}}%
\pgfpathlineto{\pgfqpoint{2.300506in}{0.668249in}}%
\pgfpathlineto{\pgfqpoint{2.299585in}{0.668105in}}%
\pgfpathlineto{\pgfqpoint{2.299470in}{0.667964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301599in}{0.676486in}}%
\pgfpathlineto{\pgfqpoint{2.301599in}{0.651025in}}%
\pgfpathlineto{\pgfqpoint{2.301657in}{0.648865in}}%
\pgfpathlineto{\pgfqpoint{2.301945in}{0.648847in}}%
\pgfpathlineto{\pgfqpoint{2.302060in}{0.649954in}}%
\pgfpathlineto{\pgfqpoint{2.302347in}{0.649578in}}%
\pgfpathlineto{\pgfqpoint{2.302405in}{0.651170in}}%
\pgfpathlineto{\pgfqpoint{2.302750in}{0.652943in}}%
\pgfpathlineto{\pgfqpoint{2.303383in}{0.651222in}}%
\pgfpathlineto{\pgfqpoint{2.303959in}{0.652017in}}%
\pgfpathlineto{\pgfqpoint{2.304419in}{0.655490in}}%
\pgfpathlineto{\pgfqpoint{2.304419in}{0.680515in}}%
\pgfpathlineto{\pgfqpoint{2.304419in}{0.680515in}}%
\pgfpathlineto{\pgfqpoint{2.303959in}{0.677709in}}%
\pgfpathlineto{\pgfqpoint{2.303383in}{0.678479in}}%
\pgfpathlineto{\pgfqpoint{2.302750in}{0.677676in}}%
\pgfpathlineto{\pgfqpoint{2.302405in}{0.678435in}}%
\pgfpathlineto{\pgfqpoint{2.302347in}{0.677901in}}%
\pgfpathlineto{\pgfqpoint{2.302060in}{0.676177in}}%
\pgfpathlineto{\pgfqpoint{2.301945in}{0.675628in}}%
\pgfpathlineto{\pgfqpoint{2.301657in}{0.675918in}}%
\pgfpathlineto{\pgfqpoint{2.301599in}{0.676486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304707in}{0.680585in}}%
\pgfpathlineto{\pgfqpoint{2.304707in}{0.655531in}}%
\pgfpathlineto{\pgfqpoint{2.305167in}{0.655859in}}%
\pgfpathlineto{\pgfqpoint{2.305858in}{0.655461in}}%
\pgfpathlineto{\pgfqpoint{2.305858in}{0.680176in}}%
\pgfpathlineto{\pgfqpoint{2.305858in}{0.680176in}}%
\pgfpathlineto{\pgfqpoint{2.305167in}{0.680523in}}%
\pgfpathlineto{\pgfqpoint{2.304707in}{0.680585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306318in}{0.679516in}}%
\pgfpathlineto{\pgfqpoint{2.306318in}{0.656046in}}%
\pgfpathlineto{\pgfqpoint{2.306663in}{0.660024in}}%
\pgfpathlineto{\pgfqpoint{2.306778in}{0.658019in}}%
\pgfpathlineto{\pgfqpoint{2.307008in}{0.659254in}}%
\pgfpathlineto{\pgfqpoint{2.307066in}{0.658291in}}%
\pgfpathlineto{\pgfqpoint{2.307181in}{0.659773in}}%
\pgfpathlineto{\pgfqpoint{2.307469in}{0.659851in}}%
\pgfpathlineto{\pgfqpoint{2.307526in}{0.660572in}}%
\pgfpathlineto{\pgfqpoint{2.307584in}{0.660543in}}%
\pgfpathlineto{\pgfqpoint{2.307699in}{0.661082in}}%
\pgfpathlineto{\pgfqpoint{2.308102in}{0.662015in}}%
\pgfpathlineto{\pgfqpoint{2.308274in}{0.659368in}}%
\pgfpathlineto{\pgfqpoint{2.308274in}{0.680292in}}%
\pgfpathlineto{\pgfqpoint{2.308274in}{0.680292in}}%
\pgfpathlineto{\pgfqpoint{2.308102in}{0.679730in}}%
\pgfpathlineto{\pgfqpoint{2.307699in}{0.681538in}}%
\pgfpathlineto{\pgfqpoint{2.307584in}{0.682300in}}%
\pgfpathlineto{\pgfqpoint{2.307526in}{0.681570in}}%
\pgfpathlineto{\pgfqpoint{2.307469in}{0.683261in}}%
\pgfpathlineto{\pgfqpoint{2.307181in}{0.681801in}}%
\pgfpathlineto{\pgfqpoint{2.307066in}{0.681147in}}%
\pgfpathlineto{\pgfqpoint{2.307008in}{0.682478in}}%
\pgfpathlineto{\pgfqpoint{2.306778in}{0.682094in}}%
\pgfpathlineto{\pgfqpoint{2.306663in}{0.681774in}}%
\pgfpathlineto{\pgfqpoint{2.306318in}{0.679516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308389in}{0.681241in}}%
\pgfpathlineto{\pgfqpoint{2.308389in}{0.659895in}}%
\pgfpathlineto{\pgfqpoint{2.308389in}{0.681241in}}%
\pgfpathlineto{\pgfqpoint{2.308389in}{0.681241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308504in}{0.681881in}}%
\pgfpathlineto{\pgfqpoint{2.308504in}{0.660101in}}%
\pgfpathlineto{\pgfqpoint{2.308620in}{0.659504in}}%
\pgfpathlineto{\pgfqpoint{2.309540in}{0.659939in}}%
\pgfpathlineto{\pgfqpoint{2.310173in}{0.660850in}}%
\pgfpathlineto{\pgfqpoint{2.310288in}{0.660864in}}%
\pgfpathlineto{\pgfqpoint{2.310691in}{0.662631in}}%
\pgfpathlineto{\pgfqpoint{2.310979in}{0.662244in}}%
\pgfpathlineto{\pgfqpoint{2.311151in}{0.659285in}}%
\pgfpathlineto{\pgfqpoint{2.311497in}{0.659233in}}%
\pgfpathlineto{\pgfqpoint{2.311554in}{0.659007in}}%
\pgfpathlineto{\pgfqpoint{2.312532in}{0.658405in}}%
\pgfpathlineto{\pgfqpoint{2.312763in}{0.657768in}}%
\pgfpathlineto{\pgfqpoint{2.312763in}{0.681828in}}%
\pgfpathlineto{\pgfqpoint{2.312763in}{0.681828in}}%
\pgfpathlineto{\pgfqpoint{2.312532in}{0.683389in}}%
\pgfpathlineto{\pgfqpoint{2.311554in}{0.683088in}}%
\pgfpathlineto{\pgfqpoint{2.311497in}{0.682782in}}%
\pgfpathlineto{\pgfqpoint{2.311151in}{0.682105in}}%
\pgfpathlineto{\pgfqpoint{2.310979in}{0.683206in}}%
\pgfpathlineto{\pgfqpoint{2.310691in}{0.682145in}}%
\pgfpathlineto{\pgfqpoint{2.310288in}{0.682355in}}%
\pgfpathlineto{\pgfqpoint{2.310173in}{0.683453in}}%
\pgfpathlineto{\pgfqpoint{2.309540in}{0.683988in}}%
\pgfpathlineto{\pgfqpoint{2.308620in}{0.683666in}}%
\pgfpathlineto{\pgfqpoint{2.308504in}{0.681881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312935in}{0.681907in}}%
\pgfpathlineto{\pgfqpoint{2.312935in}{0.652024in}}%
\pgfpathlineto{\pgfqpoint{2.312935in}{0.681907in}}%
\pgfpathlineto{\pgfqpoint{2.312935in}{0.681907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313626in}{0.685977in}}%
\pgfpathlineto{\pgfqpoint{2.313626in}{0.652113in}}%
\pgfpathlineto{\pgfqpoint{2.314086in}{0.652880in}}%
\pgfpathlineto{\pgfqpoint{2.314201in}{0.651013in}}%
\pgfpathlineto{\pgfqpoint{2.314489in}{0.648768in}}%
\pgfpathlineto{\pgfqpoint{2.314546in}{0.648711in}}%
\pgfpathlineto{\pgfqpoint{2.314604in}{0.650696in}}%
\pgfpathlineto{\pgfqpoint{2.314776in}{0.650977in}}%
\pgfpathlineto{\pgfqpoint{2.314834in}{0.651327in}}%
\pgfpathlineto{\pgfqpoint{2.314949in}{0.650343in}}%
\pgfpathlineto{\pgfqpoint{2.315237in}{0.652569in}}%
\pgfpathlineto{\pgfqpoint{2.315525in}{0.652130in}}%
\pgfpathlineto{\pgfqpoint{2.315697in}{0.649661in}}%
\pgfpathlineto{\pgfqpoint{2.315755in}{0.649303in}}%
\pgfpathlineto{\pgfqpoint{2.316100in}{0.648685in}}%
\pgfpathlineto{\pgfqpoint{2.316790in}{0.647654in}}%
\pgfpathlineto{\pgfqpoint{2.317021in}{0.647686in}}%
\pgfpathlineto{\pgfqpoint{2.317136in}{0.646601in}}%
\pgfpathlineto{\pgfqpoint{2.317481in}{0.648366in}}%
\pgfpathlineto{\pgfqpoint{2.318056in}{0.648364in}}%
\pgfpathlineto{\pgfqpoint{2.318229in}{0.651732in}}%
\pgfpathlineto{\pgfqpoint{2.318517in}{0.651853in}}%
\pgfpathlineto{\pgfqpoint{2.319035in}{0.649574in}}%
\pgfpathlineto{\pgfqpoint{2.319035in}{0.680094in}}%
\pgfpathlineto{\pgfqpoint{2.319035in}{0.680094in}}%
\pgfpathlineto{\pgfqpoint{2.318517in}{0.681854in}}%
\pgfpathlineto{\pgfqpoint{2.318229in}{0.682551in}}%
\pgfpathlineto{\pgfqpoint{2.318056in}{0.682905in}}%
\pgfpathlineto{\pgfqpoint{2.317481in}{0.682442in}}%
\pgfpathlineto{\pgfqpoint{2.317136in}{0.680369in}}%
\pgfpathlineto{\pgfqpoint{2.317021in}{0.681902in}}%
\pgfpathlineto{\pgfqpoint{2.316790in}{0.677532in}}%
\pgfpathlineto{\pgfqpoint{2.316100in}{0.679743in}}%
\pgfpathlineto{\pgfqpoint{2.315755in}{0.679806in}}%
\pgfpathlineto{\pgfqpoint{2.315697in}{0.682328in}}%
\pgfpathlineto{\pgfqpoint{2.315525in}{0.681838in}}%
\pgfpathlineto{\pgfqpoint{2.315237in}{0.682083in}}%
\pgfpathlineto{\pgfqpoint{2.314949in}{0.681277in}}%
\pgfpathlineto{\pgfqpoint{2.314834in}{0.682168in}}%
\pgfpathlineto{\pgfqpoint{2.314776in}{0.682224in}}%
\pgfpathlineto{\pgfqpoint{2.314604in}{0.681657in}}%
\pgfpathlineto{\pgfqpoint{2.314546in}{0.681938in}}%
\pgfpathlineto{\pgfqpoint{2.314489in}{0.681765in}}%
\pgfpathlineto{\pgfqpoint{2.314201in}{0.685201in}}%
\pgfpathlineto{\pgfqpoint{2.314086in}{0.686691in}}%
\pgfpathlineto{\pgfqpoint{2.313626in}{0.685977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319495in}{0.679089in}}%
\pgfpathlineto{\pgfqpoint{2.319495in}{0.648974in}}%
\pgfpathlineto{\pgfqpoint{2.319610in}{0.648683in}}%
\pgfpathlineto{\pgfqpoint{2.320070in}{0.648282in}}%
\pgfpathlineto{\pgfqpoint{2.320416in}{0.647454in}}%
\pgfpathlineto{\pgfqpoint{2.320761in}{0.645718in}}%
\pgfpathlineto{\pgfqpoint{2.321221in}{0.645712in}}%
\pgfpathlineto{\pgfqpoint{2.321336in}{0.646535in}}%
\pgfpathlineto{\pgfqpoint{2.321451in}{0.646012in}}%
\pgfpathlineto{\pgfqpoint{2.321624in}{0.645650in}}%
\pgfpathlineto{\pgfqpoint{2.321739in}{0.645637in}}%
\pgfpathlineto{\pgfqpoint{2.322084in}{0.645409in}}%
\pgfpathlineto{\pgfqpoint{2.322602in}{0.645857in}}%
\pgfpathlineto{\pgfqpoint{2.322775in}{0.645834in}}%
\pgfpathlineto{\pgfqpoint{2.323062in}{0.645356in}}%
\pgfpathlineto{\pgfqpoint{2.323293in}{0.643949in}}%
\pgfpathlineto{\pgfqpoint{2.323523in}{0.643824in}}%
\pgfpathlineto{\pgfqpoint{2.324098in}{0.643741in}}%
\pgfpathlineto{\pgfqpoint{2.324443in}{0.644260in}}%
\pgfpathlineto{\pgfqpoint{2.324674in}{0.642499in}}%
\pgfpathlineto{\pgfqpoint{2.325076in}{0.639278in}}%
\pgfpathlineto{\pgfqpoint{2.325076in}{0.677150in}}%
\pgfpathlineto{\pgfqpoint{2.325076in}{0.677150in}}%
\pgfpathlineto{\pgfqpoint{2.324674in}{0.678502in}}%
\pgfpathlineto{\pgfqpoint{2.324443in}{0.678648in}}%
\pgfpathlineto{\pgfqpoint{2.324098in}{0.678540in}}%
\pgfpathlineto{\pgfqpoint{2.323523in}{0.674512in}}%
\pgfpathlineto{\pgfqpoint{2.323293in}{0.675830in}}%
\pgfpathlineto{\pgfqpoint{2.323062in}{0.678618in}}%
\pgfpathlineto{\pgfqpoint{2.322775in}{0.678852in}}%
\pgfpathlineto{\pgfqpoint{2.322602in}{0.678765in}}%
\pgfpathlineto{\pgfqpoint{2.322084in}{0.679129in}}%
\pgfpathlineto{\pgfqpoint{2.321739in}{0.679368in}}%
\pgfpathlineto{\pgfqpoint{2.321624in}{0.678687in}}%
\pgfpathlineto{\pgfqpoint{2.321451in}{0.678569in}}%
\pgfpathlineto{\pgfqpoint{2.321336in}{0.678973in}}%
\pgfpathlineto{\pgfqpoint{2.321221in}{0.677600in}}%
\pgfpathlineto{\pgfqpoint{2.320761in}{0.678097in}}%
\pgfpathlineto{\pgfqpoint{2.320416in}{0.679743in}}%
\pgfpathlineto{\pgfqpoint{2.320070in}{0.676865in}}%
\pgfpathlineto{\pgfqpoint{2.319610in}{0.677936in}}%
\pgfpathlineto{\pgfqpoint{2.319495in}{0.679089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325594in}{0.675210in}}%
\pgfpathlineto{\pgfqpoint{2.325594in}{0.639270in}}%
\pgfpathlineto{\pgfqpoint{2.325652in}{0.638482in}}%
\pgfpathlineto{\pgfqpoint{2.325709in}{0.638970in}}%
\pgfpathlineto{\pgfqpoint{2.325824in}{0.639511in}}%
\pgfpathlineto{\pgfqpoint{2.325882in}{0.639677in}}%
\pgfpathlineto{\pgfqpoint{2.325940in}{0.639858in}}%
\pgfpathlineto{\pgfqpoint{2.326227in}{0.640963in}}%
\pgfpathlineto{\pgfqpoint{2.326342in}{0.638698in}}%
\pgfpathlineto{\pgfqpoint{2.326400in}{0.637432in}}%
\pgfpathlineto{\pgfqpoint{2.326457in}{0.638396in}}%
\pgfpathlineto{\pgfqpoint{2.326515in}{0.637098in}}%
\pgfpathlineto{\pgfqpoint{2.326975in}{0.636928in}}%
\pgfpathlineto{\pgfqpoint{2.326975in}{0.667860in}}%
\pgfpathlineto{\pgfqpoint{2.326975in}{0.667860in}}%
\pgfpathlineto{\pgfqpoint{2.326515in}{0.669052in}}%
\pgfpathlineto{\pgfqpoint{2.326457in}{0.669338in}}%
\pgfpathlineto{\pgfqpoint{2.326400in}{0.672994in}}%
\pgfpathlineto{\pgfqpoint{2.326342in}{0.673601in}}%
\pgfpathlineto{\pgfqpoint{2.326227in}{0.674688in}}%
\pgfpathlineto{\pgfqpoint{2.325940in}{0.674638in}}%
\pgfpathlineto{\pgfqpoint{2.325882in}{0.674627in}}%
\pgfpathlineto{\pgfqpoint{2.325824in}{0.674249in}}%
\pgfpathlineto{\pgfqpoint{2.325709in}{0.674346in}}%
\pgfpathlineto{\pgfqpoint{2.325652in}{0.674362in}}%
\pgfpathlineto{\pgfqpoint{2.325594in}{0.675210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328011in}{0.663130in}}%
\pgfpathlineto{\pgfqpoint{2.328011in}{0.636742in}}%
\pgfpathlineto{\pgfqpoint{2.328299in}{0.636447in}}%
\pgfpathlineto{\pgfqpoint{2.328356in}{0.636616in}}%
\pgfpathlineto{\pgfqpoint{2.328817in}{0.635549in}}%
\pgfpathlineto{\pgfqpoint{2.329104in}{0.635433in}}%
\pgfpathlineto{\pgfqpoint{2.329162in}{0.634423in}}%
\pgfpathlineto{\pgfqpoint{2.329335in}{0.633724in}}%
\pgfpathlineto{\pgfqpoint{2.329450in}{0.633214in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{0.633156in}}%
\pgfpathlineto{\pgfqpoint{2.329622in}{0.633300in}}%
\pgfpathlineto{\pgfqpoint{2.329852in}{0.633649in}}%
\pgfpathlineto{\pgfqpoint{2.329852in}{0.664618in}}%
\pgfpathlineto{\pgfqpoint{2.329852in}{0.664618in}}%
\pgfpathlineto{\pgfqpoint{2.329622in}{0.665248in}}%
\pgfpathlineto{\pgfqpoint{2.329565in}{0.663876in}}%
\pgfpathlineto{\pgfqpoint{2.329450in}{0.664583in}}%
\pgfpathlineto{\pgfqpoint{2.329335in}{0.660340in}}%
\pgfpathlineto{\pgfqpoint{2.329162in}{0.660539in}}%
\pgfpathlineto{\pgfqpoint{2.329104in}{0.660649in}}%
\pgfpathlineto{\pgfqpoint{2.328817in}{0.661612in}}%
\pgfpathlineto{\pgfqpoint{2.328356in}{0.662678in}}%
\pgfpathlineto{\pgfqpoint{2.328299in}{0.662442in}}%
\pgfpathlineto{\pgfqpoint{2.328011in}{0.663130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329967in}{0.664365in}}%
\pgfpathlineto{\pgfqpoint{2.329967in}{0.629411in}}%
\pgfpathlineto{\pgfqpoint{2.330543in}{0.627873in}}%
\pgfpathlineto{\pgfqpoint{2.330658in}{0.627748in}}%
\pgfpathlineto{\pgfqpoint{2.330946in}{0.628187in}}%
\pgfpathlineto{\pgfqpoint{2.331061in}{0.629784in}}%
\pgfpathlineto{\pgfqpoint{2.331176in}{0.628629in}}%
\pgfpathlineto{\pgfqpoint{2.331291in}{0.628473in}}%
\pgfpathlineto{\pgfqpoint{2.331579in}{0.628379in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{0.628102in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{0.661299in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{0.661299in}}%
\pgfpathlineto{\pgfqpoint{2.331579in}{0.662269in}}%
\pgfpathlineto{\pgfqpoint{2.331291in}{0.661999in}}%
\pgfpathlineto{\pgfqpoint{2.331176in}{0.662041in}}%
\pgfpathlineto{\pgfqpoint{2.331061in}{0.662572in}}%
\pgfpathlineto{\pgfqpoint{2.330946in}{0.662281in}}%
\pgfpathlineto{\pgfqpoint{2.330658in}{0.659855in}}%
\pgfpathlineto{\pgfqpoint{2.330543in}{0.661768in}}%
\pgfpathlineto{\pgfqpoint{2.329967in}{0.664365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332960in}{0.662189in}}%
\pgfpathlineto{\pgfqpoint{2.332960in}{0.629632in}}%
\pgfpathlineto{\pgfqpoint{2.333190in}{0.627503in}}%
\pgfpathlineto{\pgfqpoint{2.333190in}{0.657814in}}%
\pgfpathlineto{\pgfqpoint{2.333190in}{0.657814in}}%
\pgfpathlineto{\pgfqpoint{2.332960in}{0.662189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333593in}{0.656593in}}%
\pgfpathlineto{\pgfqpoint{2.333593in}{0.627191in}}%
\pgfpathlineto{\pgfqpoint{2.333593in}{0.656593in}}%
\pgfpathlineto{\pgfqpoint{2.333593in}{0.656593in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334456in}{0.653999in}}%
\pgfpathlineto{\pgfqpoint{2.334456in}{0.626174in}}%
\pgfpathlineto{\pgfqpoint{2.334513in}{0.626994in}}%
\pgfpathlineto{\pgfqpoint{2.335031in}{0.626311in}}%
\pgfpathlineto{\pgfqpoint{2.335549in}{0.628283in}}%
\pgfpathlineto{\pgfqpoint{2.335549in}{0.651948in}}%
\pgfpathlineto{\pgfqpoint{2.335549in}{0.651948in}}%
\pgfpathlineto{\pgfqpoint{2.335031in}{0.652684in}}%
\pgfpathlineto{\pgfqpoint{2.334513in}{0.654294in}}%
\pgfpathlineto{\pgfqpoint{2.334456in}{0.653999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335837in}{0.651354in}}%
\pgfpathlineto{\pgfqpoint{2.335837in}{0.628762in}}%
\pgfpathlineto{\pgfqpoint{2.336009in}{0.628191in}}%
\pgfpathlineto{\pgfqpoint{2.336182in}{0.628296in}}%
\pgfpathlineto{\pgfqpoint{2.336240in}{0.628434in}}%
\pgfpathlineto{\pgfqpoint{2.336757in}{0.629076in}}%
\pgfpathlineto{\pgfqpoint{2.337160in}{0.627238in}}%
\pgfpathlineto{\pgfqpoint{2.337218in}{0.628006in}}%
\pgfpathlineto{\pgfqpoint{2.337218in}{0.650897in}}%
\pgfpathlineto{\pgfqpoint{2.337218in}{0.650897in}}%
\pgfpathlineto{\pgfqpoint{2.337160in}{0.649946in}}%
\pgfpathlineto{\pgfqpoint{2.336757in}{0.649454in}}%
\pgfpathlineto{\pgfqpoint{2.336240in}{0.649796in}}%
\pgfpathlineto{\pgfqpoint{2.336182in}{0.649551in}}%
\pgfpathlineto{\pgfqpoint{2.336009in}{0.651175in}}%
\pgfpathlineto{\pgfqpoint{2.335837in}{0.651354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337621in}{0.649427in}}%
\pgfpathlineto{\pgfqpoint{2.337621in}{0.626894in}}%
\pgfpathlineto{\pgfqpoint{2.337736in}{0.627179in}}%
\pgfpathlineto{\pgfqpoint{2.338081in}{0.627378in}}%
\pgfpathlineto{\pgfqpoint{2.338138in}{0.626093in}}%
\pgfpathlineto{\pgfqpoint{2.338196in}{0.626610in}}%
\pgfpathlineto{\pgfqpoint{2.338541in}{0.626643in}}%
\pgfpathlineto{\pgfqpoint{2.338599in}{0.626228in}}%
\pgfpathlineto{\pgfqpoint{2.338656in}{0.625459in}}%
\pgfpathlineto{\pgfqpoint{2.338656in}{0.646242in}}%
\pgfpathlineto{\pgfqpoint{2.338656in}{0.646242in}}%
\pgfpathlineto{\pgfqpoint{2.338599in}{0.648133in}}%
\pgfpathlineto{\pgfqpoint{2.338541in}{0.647668in}}%
\pgfpathlineto{\pgfqpoint{2.338196in}{0.649353in}}%
\pgfpathlineto{\pgfqpoint{2.338138in}{0.649048in}}%
\pgfpathlineto{\pgfqpoint{2.338081in}{0.649956in}}%
\pgfpathlineto{\pgfqpoint{2.337736in}{0.648559in}}%
\pgfpathlineto{\pgfqpoint{2.337621in}{0.649427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339750in}{0.648315in}}%
\pgfpathlineto{\pgfqpoint{2.339750in}{0.627252in}}%
\pgfpathlineto{\pgfqpoint{2.339922in}{0.628503in}}%
\pgfpathlineto{\pgfqpoint{2.340095in}{0.627093in}}%
\pgfpathlineto{\pgfqpoint{2.340613in}{0.628375in}}%
\pgfpathlineto{\pgfqpoint{2.340843in}{0.627034in}}%
\pgfpathlineto{\pgfqpoint{2.341073in}{0.629130in}}%
\pgfpathlineto{\pgfqpoint{2.341246in}{0.628828in}}%
\pgfpathlineto{\pgfqpoint{2.341303in}{0.628570in}}%
\pgfpathlineto{\pgfqpoint{2.341476in}{0.628859in}}%
\pgfpathlineto{\pgfqpoint{2.341648in}{0.629335in}}%
\pgfpathlineto{\pgfqpoint{2.342224in}{0.628340in}}%
\pgfpathlineto{\pgfqpoint{2.342972in}{0.627062in}}%
\pgfpathlineto{\pgfqpoint{2.343260in}{0.626903in}}%
\pgfpathlineto{\pgfqpoint{2.343777in}{0.627150in}}%
\pgfpathlineto{\pgfqpoint{2.344008in}{0.625395in}}%
\pgfpathlineto{\pgfqpoint{2.344238in}{0.625445in}}%
\pgfpathlineto{\pgfqpoint{2.344583in}{0.622958in}}%
\pgfpathlineto{\pgfqpoint{2.344641in}{0.624139in}}%
\pgfpathlineto{\pgfqpoint{2.344756in}{0.624444in}}%
\pgfpathlineto{\pgfqpoint{2.344871in}{0.623021in}}%
\pgfpathlineto{\pgfqpoint{2.345216in}{0.624514in}}%
\pgfpathlineto{\pgfqpoint{2.345389in}{0.624560in}}%
\pgfpathlineto{\pgfqpoint{2.345504in}{0.624138in}}%
\pgfpathlineto{\pgfqpoint{2.345504in}{0.649470in}}%
\pgfpathlineto{\pgfqpoint{2.345504in}{0.649470in}}%
\pgfpathlineto{\pgfqpoint{2.345389in}{0.649759in}}%
\pgfpathlineto{\pgfqpoint{2.345216in}{0.650895in}}%
\pgfpathlineto{\pgfqpoint{2.344871in}{0.651112in}}%
\pgfpathlineto{\pgfqpoint{2.344756in}{0.655585in}}%
\pgfpathlineto{\pgfqpoint{2.344641in}{0.655602in}}%
\pgfpathlineto{\pgfqpoint{2.344583in}{0.655251in}}%
\pgfpathlineto{\pgfqpoint{2.344238in}{0.653971in}}%
\pgfpathlineto{\pgfqpoint{2.344008in}{0.653744in}}%
\pgfpathlineto{\pgfqpoint{2.343777in}{0.654021in}}%
\pgfpathlineto{\pgfqpoint{2.343260in}{0.653133in}}%
\pgfpathlineto{\pgfqpoint{2.342972in}{0.652783in}}%
\pgfpathlineto{\pgfqpoint{2.342224in}{0.652928in}}%
\pgfpathlineto{\pgfqpoint{2.341648in}{0.654139in}}%
\pgfpathlineto{\pgfqpoint{2.341476in}{0.652513in}}%
\pgfpathlineto{\pgfqpoint{2.341303in}{0.652266in}}%
\pgfpathlineto{\pgfqpoint{2.341246in}{0.652556in}}%
\pgfpathlineto{\pgfqpoint{2.341073in}{0.650463in}}%
\pgfpathlineto{\pgfqpoint{2.340843in}{0.647351in}}%
\pgfpathlineto{\pgfqpoint{2.340613in}{0.649004in}}%
\pgfpathlineto{\pgfqpoint{2.340095in}{0.648876in}}%
\pgfpathlineto{\pgfqpoint{2.339922in}{0.649219in}}%
\pgfpathlineto{\pgfqpoint{2.339750in}{0.648315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345734in}{0.649997in}}%
\pgfpathlineto{\pgfqpoint{2.345734in}{0.625551in}}%
\pgfpathlineto{\pgfqpoint{2.345734in}{0.649997in}}%
\pgfpathlineto{\pgfqpoint{2.345734in}{0.649997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346539in}{0.650621in}}%
\pgfpathlineto{\pgfqpoint{2.346539in}{0.625837in}}%
\pgfpathlineto{\pgfqpoint{2.346885in}{0.626878in}}%
\pgfpathlineto{\pgfqpoint{2.346942in}{0.627445in}}%
\pgfpathlineto{\pgfqpoint{2.347057in}{0.627515in}}%
\pgfpathlineto{\pgfqpoint{2.347115in}{0.627862in}}%
\pgfpathlineto{\pgfqpoint{2.347287in}{0.625918in}}%
\pgfpathlineto{\pgfqpoint{2.347403in}{0.626468in}}%
\pgfpathlineto{\pgfqpoint{2.347690in}{0.626468in}}%
\pgfpathlineto{\pgfqpoint{2.347748in}{0.625539in}}%
\pgfpathlineto{\pgfqpoint{2.347805in}{0.625726in}}%
\pgfpathlineto{\pgfqpoint{2.347805in}{0.650150in}}%
\pgfpathlineto{\pgfqpoint{2.347805in}{0.650150in}}%
\pgfpathlineto{\pgfqpoint{2.347748in}{0.649122in}}%
\pgfpathlineto{\pgfqpoint{2.347690in}{0.649884in}}%
\pgfpathlineto{\pgfqpoint{2.347403in}{0.649522in}}%
\pgfpathlineto{\pgfqpoint{2.347287in}{0.654237in}}%
\pgfpathlineto{\pgfqpoint{2.347115in}{0.653124in}}%
\pgfpathlineto{\pgfqpoint{2.347057in}{0.652933in}}%
\pgfpathlineto{\pgfqpoint{2.346942in}{0.651864in}}%
\pgfpathlineto{\pgfqpoint{2.346885in}{0.652566in}}%
\pgfpathlineto{\pgfqpoint{2.346539in}{0.650621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347978in}{0.649864in}}%
\pgfpathlineto{\pgfqpoint{2.347978in}{0.625842in}}%
\pgfpathlineto{\pgfqpoint{2.348496in}{0.624428in}}%
\pgfpathlineto{\pgfqpoint{2.348611in}{0.624948in}}%
\pgfpathlineto{\pgfqpoint{2.348611in}{0.649693in}}%
\pgfpathlineto{\pgfqpoint{2.348611in}{0.649693in}}%
\pgfpathlineto{\pgfqpoint{2.348496in}{0.649968in}}%
\pgfpathlineto{\pgfqpoint{2.347978in}{0.649864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348726in}{0.647589in}}%
\pgfpathlineto{\pgfqpoint{2.348726in}{0.624644in}}%
\pgfpathlineto{\pgfqpoint{2.349301in}{0.624835in}}%
\pgfpathlineto{\pgfqpoint{2.349301in}{0.647393in}}%
\pgfpathlineto{\pgfqpoint{2.349301in}{0.647393in}}%
\pgfpathlineto{\pgfqpoint{2.348726in}{0.647589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350567in}{0.646550in}}%
\pgfpathlineto{\pgfqpoint{2.350567in}{0.624331in}}%
\pgfpathlineto{\pgfqpoint{2.350682in}{0.624187in}}%
\pgfpathlineto{\pgfqpoint{2.350855in}{0.624325in}}%
\pgfpathlineto{\pgfqpoint{2.351200in}{0.624096in}}%
\pgfpathlineto{\pgfqpoint{2.351373in}{0.624056in}}%
\pgfpathlineto{\pgfqpoint{2.351430in}{0.623877in}}%
\pgfpathlineto{\pgfqpoint{2.351430in}{0.646194in}}%
\pgfpathlineto{\pgfqpoint{2.351430in}{0.646194in}}%
\pgfpathlineto{\pgfqpoint{2.351373in}{0.646850in}}%
\pgfpathlineto{\pgfqpoint{2.351200in}{0.647776in}}%
\pgfpathlineto{\pgfqpoint{2.350855in}{0.648459in}}%
\pgfpathlineto{\pgfqpoint{2.350682in}{0.645826in}}%
\pgfpathlineto{\pgfqpoint{2.350567in}{0.646550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351603in}{0.646790in}}%
\pgfpathlineto{\pgfqpoint{2.351603in}{0.624816in}}%
\pgfpathlineto{\pgfqpoint{2.352063in}{0.625182in}}%
\pgfpathlineto{\pgfqpoint{2.352351in}{0.625905in}}%
\pgfpathlineto{\pgfqpoint{2.352351in}{0.646458in}}%
\pgfpathlineto{\pgfqpoint{2.352351in}{0.646458in}}%
\pgfpathlineto{\pgfqpoint{2.352063in}{0.646762in}}%
\pgfpathlineto{\pgfqpoint{2.351603in}{0.646790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353214in}{0.647691in}}%
\pgfpathlineto{\pgfqpoint{2.353214in}{0.624759in}}%
\pgfpathlineto{\pgfqpoint{2.353387in}{0.624660in}}%
\pgfpathlineto{\pgfqpoint{2.353560in}{0.623834in}}%
\pgfpathlineto{\pgfqpoint{2.353732in}{0.625888in}}%
\pgfpathlineto{\pgfqpoint{2.353790in}{0.626329in}}%
\pgfpathlineto{\pgfqpoint{2.354135in}{0.626466in}}%
\pgfpathlineto{\pgfqpoint{2.354192in}{0.627155in}}%
\pgfpathlineto{\pgfqpoint{2.354250in}{0.625619in}}%
\pgfpathlineto{\pgfqpoint{2.354538in}{0.625466in}}%
\pgfpathlineto{\pgfqpoint{2.354595in}{0.626154in}}%
\pgfpathlineto{\pgfqpoint{2.354653in}{0.626816in}}%
\pgfpathlineto{\pgfqpoint{2.354825in}{0.627062in}}%
\pgfpathlineto{\pgfqpoint{2.354883in}{0.629077in}}%
\pgfpathlineto{\pgfqpoint{2.355056in}{0.628817in}}%
\pgfpathlineto{\pgfqpoint{2.355113in}{0.629191in}}%
\pgfpathlineto{\pgfqpoint{2.355573in}{0.629027in}}%
\pgfpathlineto{\pgfqpoint{2.355689in}{0.630910in}}%
\pgfpathlineto{\pgfqpoint{2.355746in}{0.630724in}}%
\pgfpathlineto{\pgfqpoint{2.356034in}{0.630721in}}%
\pgfpathlineto{\pgfqpoint{2.356149in}{0.631002in}}%
\pgfpathlineto{\pgfqpoint{2.356206in}{0.631240in}}%
\pgfpathlineto{\pgfqpoint{2.356322in}{0.631239in}}%
\pgfpathlineto{\pgfqpoint{2.356437in}{0.631890in}}%
\pgfpathlineto{\pgfqpoint{2.356954in}{0.631750in}}%
\pgfpathlineto{\pgfqpoint{2.357530in}{0.629516in}}%
\pgfpathlineto{\pgfqpoint{2.357530in}{0.654325in}}%
\pgfpathlineto{\pgfqpoint{2.357530in}{0.654325in}}%
\pgfpathlineto{\pgfqpoint{2.356954in}{0.654363in}}%
\pgfpathlineto{\pgfqpoint{2.356437in}{0.655027in}}%
\pgfpathlineto{\pgfqpoint{2.356322in}{0.653474in}}%
\pgfpathlineto{\pgfqpoint{2.356206in}{0.653269in}}%
\pgfpathlineto{\pgfqpoint{2.356149in}{0.653880in}}%
\pgfpathlineto{\pgfqpoint{2.356034in}{0.654198in}}%
\pgfpathlineto{\pgfqpoint{2.355746in}{0.653739in}}%
\pgfpathlineto{\pgfqpoint{2.355689in}{0.654482in}}%
\pgfpathlineto{\pgfqpoint{2.355573in}{0.649661in}}%
\pgfpathlineto{\pgfqpoint{2.355113in}{0.649544in}}%
\pgfpathlineto{\pgfqpoint{2.355056in}{0.648288in}}%
\pgfpathlineto{\pgfqpoint{2.354883in}{0.647162in}}%
\pgfpathlineto{\pgfqpoint{2.354825in}{0.646591in}}%
\pgfpathlineto{\pgfqpoint{2.354653in}{0.646349in}}%
\pgfpathlineto{\pgfqpoint{2.354595in}{0.647782in}}%
\pgfpathlineto{\pgfqpoint{2.354538in}{0.646972in}}%
\pgfpathlineto{\pgfqpoint{2.354250in}{0.646806in}}%
\pgfpathlineto{\pgfqpoint{2.354192in}{0.647106in}}%
\pgfpathlineto{\pgfqpoint{2.354135in}{0.646431in}}%
\pgfpathlineto{\pgfqpoint{2.353790in}{0.647015in}}%
\pgfpathlineto{\pgfqpoint{2.353732in}{0.646664in}}%
\pgfpathlineto{\pgfqpoint{2.353560in}{0.645150in}}%
\pgfpathlineto{\pgfqpoint{2.353387in}{0.647430in}}%
\pgfpathlineto{\pgfqpoint{2.353214in}{0.647691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358393in}{0.655616in}}%
\pgfpathlineto{\pgfqpoint{2.358393in}{0.629338in}}%
\pgfpathlineto{\pgfqpoint{2.358393in}{0.655616in}}%
\pgfpathlineto{\pgfqpoint{2.358393in}{0.655616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358911in}{0.655258in}}%
\pgfpathlineto{\pgfqpoint{2.358911in}{0.627361in}}%
\pgfpathlineto{\pgfqpoint{2.359314in}{0.627006in}}%
\pgfpathlineto{\pgfqpoint{2.359371in}{0.627355in}}%
\pgfpathlineto{\pgfqpoint{2.360004in}{0.627196in}}%
\pgfpathlineto{\pgfqpoint{2.360234in}{0.624100in}}%
\pgfpathlineto{\pgfqpoint{2.360580in}{0.624503in}}%
\pgfpathlineto{\pgfqpoint{2.360752in}{0.624901in}}%
\pgfpathlineto{\pgfqpoint{2.360867in}{0.625680in}}%
\pgfpathlineto{\pgfqpoint{2.361270in}{0.625680in}}%
\pgfpathlineto{\pgfqpoint{2.361500in}{0.625428in}}%
\pgfpathlineto{\pgfqpoint{2.361673in}{0.625680in}}%
\pgfpathlineto{\pgfqpoint{2.361730in}{0.626938in}}%
\pgfpathlineto{\pgfqpoint{2.361846in}{0.627234in}}%
\pgfpathlineto{\pgfqpoint{2.361903in}{0.627193in}}%
\pgfpathlineto{\pgfqpoint{2.362536in}{0.629720in}}%
\pgfpathlineto{\pgfqpoint{2.362651in}{0.629108in}}%
\pgfpathlineto{\pgfqpoint{2.362709in}{0.628857in}}%
\pgfpathlineto{\pgfqpoint{2.362881in}{0.628058in}}%
\pgfpathlineto{\pgfqpoint{2.363457in}{0.628328in}}%
\pgfpathlineto{\pgfqpoint{2.363629in}{0.628564in}}%
\pgfpathlineto{\pgfqpoint{2.363687in}{0.627999in}}%
\pgfpathlineto{\pgfqpoint{2.363802in}{0.627575in}}%
\pgfpathlineto{\pgfqpoint{2.363975in}{0.627564in}}%
\pgfpathlineto{\pgfqpoint{2.364550in}{0.627665in}}%
\pgfpathlineto{\pgfqpoint{2.364550in}{0.639637in}}%
\pgfpathlineto{\pgfqpoint{2.364550in}{0.639637in}}%
\pgfpathlineto{\pgfqpoint{2.363975in}{0.640713in}}%
\pgfpathlineto{\pgfqpoint{2.363802in}{0.640439in}}%
\pgfpathlineto{\pgfqpoint{2.363687in}{0.643059in}}%
\pgfpathlineto{\pgfqpoint{2.363629in}{0.643600in}}%
\pgfpathlineto{\pgfqpoint{2.363457in}{0.643374in}}%
\pgfpathlineto{\pgfqpoint{2.362881in}{0.643696in}}%
\pgfpathlineto{\pgfqpoint{2.362709in}{0.644057in}}%
\pgfpathlineto{\pgfqpoint{2.362651in}{0.646489in}}%
\pgfpathlineto{\pgfqpoint{2.362536in}{0.650379in}}%
\pgfpathlineto{\pgfqpoint{2.361903in}{0.650142in}}%
\pgfpathlineto{\pgfqpoint{2.361846in}{0.650680in}}%
\pgfpathlineto{\pgfqpoint{2.361730in}{0.651662in}}%
\pgfpathlineto{\pgfqpoint{2.361673in}{0.651346in}}%
\pgfpathlineto{\pgfqpoint{2.361500in}{0.651504in}}%
\pgfpathlineto{\pgfqpoint{2.361270in}{0.651611in}}%
\pgfpathlineto{\pgfqpoint{2.360867in}{0.652194in}}%
\pgfpathlineto{\pgfqpoint{2.360752in}{0.652352in}}%
\pgfpathlineto{\pgfqpoint{2.360580in}{0.652362in}}%
\pgfpathlineto{\pgfqpoint{2.360234in}{0.651696in}}%
\pgfpathlineto{\pgfqpoint{2.360004in}{0.651658in}}%
\pgfpathlineto{\pgfqpoint{2.359371in}{0.651328in}}%
\pgfpathlineto{\pgfqpoint{2.359314in}{0.653283in}}%
\pgfpathlineto{\pgfqpoint{2.358911in}{0.655258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364838in}{0.638966in}}%
\pgfpathlineto{\pgfqpoint{2.364838in}{0.627368in}}%
\pgfpathlineto{\pgfqpoint{2.364895in}{0.627379in}}%
\pgfpathlineto{\pgfqpoint{2.365125in}{0.626990in}}%
\pgfpathlineto{\pgfqpoint{2.365356in}{0.626864in}}%
\pgfpathlineto{\pgfqpoint{2.365413in}{0.627657in}}%
\pgfpathlineto{\pgfqpoint{2.365873in}{0.628047in}}%
\pgfpathlineto{\pgfqpoint{2.365989in}{0.627533in}}%
\pgfpathlineto{\pgfqpoint{2.366276in}{0.625094in}}%
\pgfpathlineto{\pgfqpoint{2.366391in}{0.624515in}}%
\pgfpathlineto{\pgfqpoint{2.366679in}{0.625469in}}%
\pgfpathlineto{\pgfqpoint{2.367139in}{0.627006in}}%
\pgfpathlineto{\pgfqpoint{2.367945in}{0.626258in}}%
\pgfpathlineto{\pgfqpoint{2.368118in}{0.624170in}}%
\pgfpathlineto{\pgfqpoint{2.368635in}{0.623359in}}%
\pgfpathlineto{\pgfqpoint{2.369844in}{0.623593in}}%
\pgfpathlineto{\pgfqpoint{2.370074in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{2.370362in}{0.622427in}}%
\pgfpathlineto{\pgfqpoint{2.370937in}{0.622982in}}%
\pgfpathlineto{\pgfqpoint{2.371110in}{0.623916in}}%
\pgfpathlineto{\pgfqpoint{2.371225in}{0.623800in}}%
\pgfpathlineto{\pgfqpoint{2.371225in}{0.632949in}}%
\pgfpathlineto{\pgfqpoint{2.371225in}{0.632949in}}%
\pgfpathlineto{\pgfqpoint{2.371110in}{0.633239in}}%
\pgfpathlineto{\pgfqpoint{2.370937in}{0.633497in}}%
\pgfpathlineto{\pgfqpoint{2.370362in}{0.634685in}}%
\pgfpathlineto{\pgfqpoint{2.370074in}{0.635286in}}%
\pgfpathlineto{\pgfqpoint{2.369844in}{0.635169in}}%
\pgfpathlineto{\pgfqpoint{2.368635in}{0.635700in}}%
\pgfpathlineto{\pgfqpoint{2.368118in}{0.635997in}}%
\pgfpathlineto{\pgfqpoint{2.367945in}{0.635519in}}%
\pgfpathlineto{\pgfqpoint{2.367139in}{0.636641in}}%
\pgfpathlineto{\pgfqpoint{2.366679in}{0.637267in}}%
\pgfpathlineto{\pgfqpoint{2.366391in}{0.634996in}}%
\pgfpathlineto{\pgfqpoint{2.366276in}{0.635052in}}%
\pgfpathlineto{\pgfqpoint{2.365989in}{0.637714in}}%
\pgfpathlineto{\pgfqpoint{2.365873in}{0.638408in}}%
\pgfpathlineto{\pgfqpoint{2.365413in}{0.638293in}}%
\pgfpathlineto{\pgfqpoint{2.365356in}{0.638575in}}%
\pgfpathlineto{\pgfqpoint{2.365125in}{0.639727in}}%
\pgfpathlineto{\pgfqpoint{2.364895in}{0.639295in}}%
\pgfpathlineto{\pgfqpoint{2.364838in}{0.638966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371455in}{0.630900in}}%
\pgfpathlineto{\pgfqpoint{2.371455in}{0.623406in}}%
\pgfpathlineto{\pgfqpoint{2.371513in}{0.623939in}}%
\pgfpathlineto{\pgfqpoint{2.371570in}{0.624647in}}%
\pgfpathlineto{\pgfqpoint{2.371628in}{0.624474in}}%
\pgfpathlineto{\pgfqpoint{2.371628in}{0.630060in}}%
\pgfpathlineto{\pgfqpoint{2.371628in}{0.630060in}}%
\pgfpathlineto{\pgfqpoint{2.371570in}{0.630452in}}%
\pgfpathlineto{\pgfqpoint{2.371513in}{0.630824in}}%
\pgfpathlineto{\pgfqpoint{2.371455in}{0.630900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371858in}{0.629765in}}%
\pgfpathlineto{\pgfqpoint{2.371858in}{0.623921in}}%
\pgfpathlineto{\pgfqpoint{2.371858in}{0.629765in}}%
\pgfpathlineto{\pgfqpoint{2.371858in}{0.629765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372145in}{0.630686in}}%
\pgfpathlineto{\pgfqpoint{2.372145in}{0.624805in}}%
\pgfpathlineto{\pgfqpoint{2.372721in}{0.624541in}}%
\pgfpathlineto{\pgfqpoint{2.372778in}{0.624363in}}%
\pgfpathlineto{\pgfqpoint{2.372894in}{0.623943in}}%
\pgfpathlineto{\pgfqpoint{2.373009in}{0.623504in}}%
\pgfpathlineto{\pgfqpoint{2.373009in}{0.633865in}}%
\pgfpathlineto{\pgfqpoint{2.373009in}{0.633865in}}%
\pgfpathlineto{\pgfqpoint{2.372894in}{0.634874in}}%
\pgfpathlineto{\pgfqpoint{2.372778in}{0.635026in}}%
\pgfpathlineto{\pgfqpoint{2.372721in}{0.630916in}}%
\pgfpathlineto{\pgfqpoint{2.372145in}{0.630686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373526in}{0.633547in}}%
\pgfpathlineto{\pgfqpoint{2.373526in}{0.624334in}}%
\pgfpathlineto{\pgfqpoint{2.373526in}{0.633547in}}%
\pgfpathlineto{\pgfqpoint{2.373526in}{0.633547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373929in}{0.632965in}}%
\pgfpathlineto{\pgfqpoint{2.373929in}{0.623670in}}%
\pgfpathlineto{\pgfqpoint{2.374159in}{0.622827in}}%
\pgfpathlineto{\pgfqpoint{2.374217in}{0.623111in}}%
\pgfpathlineto{\pgfqpoint{2.374332in}{0.622759in}}%
\pgfpathlineto{\pgfqpoint{2.374390in}{0.622964in}}%
\pgfpathlineto{\pgfqpoint{2.374562in}{0.623600in}}%
\pgfpathlineto{\pgfqpoint{2.374562in}{0.635236in}}%
\pgfpathlineto{\pgfqpoint{2.374562in}{0.635236in}}%
\pgfpathlineto{\pgfqpoint{2.374390in}{0.634585in}}%
\pgfpathlineto{\pgfqpoint{2.374332in}{0.634806in}}%
\pgfpathlineto{\pgfqpoint{2.374217in}{0.634502in}}%
\pgfpathlineto{\pgfqpoint{2.374159in}{0.633912in}}%
\pgfpathlineto{\pgfqpoint{2.373929in}{0.632965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375023in}{0.635644in}}%
\pgfpathlineto{\pgfqpoint{2.375023in}{0.624144in}}%
\pgfpathlineto{\pgfqpoint{2.375138in}{0.623281in}}%
\pgfpathlineto{\pgfqpoint{2.375828in}{0.623114in}}%
\pgfpathlineto{\pgfqpoint{2.376288in}{0.622432in}}%
\pgfpathlineto{\pgfqpoint{2.376576in}{0.623369in}}%
\pgfpathlineto{\pgfqpoint{2.376634in}{0.622248in}}%
\pgfpathlineto{\pgfqpoint{2.376691in}{0.622027in}}%
\pgfpathlineto{\pgfqpoint{2.377094in}{0.622221in}}%
\pgfpathlineto{\pgfqpoint{2.377209in}{0.622317in}}%
\pgfpathlineto{\pgfqpoint{2.377209in}{0.631040in}}%
\pgfpathlineto{\pgfqpoint{2.377209in}{0.631040in}}%
\pgfpathlineto{\pgfqpoint{2.377094in}{0.631753in}}%
\pgfpathlineto{\pgfqpoint{2.376691in}{0.632326in}}%
\pgfpathlineto{\pgfqpoint{2.376634in}{0.633634in}}%
\pgfpathlineto{\pgfqpoint{2.376576in}{0.633893in}}%
\pgfpathlineto{\pgfqpoint{2.376288in}{0.632586in}}%
\pgfpathlineto{\pgfqpoint{2.375828in}{0.635288in}}%
\pgfpathlineto{\pgfqpoint{2.375138in}{0.635434in}}%
\pgfpathlineto{\pgfqpoint{2.375023in}{0.635644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378705in}{0.632354in}}%
\pgfpathlineto{\pgfqpoint{2.378705in}{0.622445in}}%
\pgfpathlineto{\pgfqpoint{2.378935in}{0.621893in}}%
\pgfpathlineto{\pgfqpoint{2.378935in}{0.632087in}}%
\pgfpathlineto{\pgfqpoint{2.378935in}{0.632087in}}%
\pgfpathlineto{\pgfqpoint{2.378705in}{0.632354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379338in}{0.632183in}}%
\pgfpathlineto{\pgfqpoint{2.379338in}{0.621915in}}%
\pgfpathlineto{\pgfqpoint{2.379396in}{0.620753in}}%
\pgfpathlineto{\pgfqpoint{2.379568in}{0.621535in}}%
\pgfpathlineto{\pgfqpoint{2.379626in}{0.621681in}}%
\pgfpathlineto{\pgfqpoint{2.379914in}{0.621695in}}%
\pgfpathlineto{\pgfqpoint{2.380029in}{0.621812in}}%
\pgfpathlineto{\pgfqpoint{2.380431in}{0.620891in}}%
\pgfpathlineto{\pgfqpoint{2.380892in}{0.620965in}}%
\pgfpathlineto{\pgfqpoint{2.381180in}{0.619919in}}%
\pgfpathlineto{\pgfqpoint{2.381525in}{0.619996in}}%
\pgfpathlineto{\pgfqpoint{2.381755in}{0.620367in}}%
\pgfpathlineto{\pgfqpoint{2.381928in}{0.618710in}}%
\pgfpathlineto{\pgfqpoint{2.381985in}{0.617874in}}%
\pgfpathlineto{\pgfqpoint{2.382043in}{0.617432in}}%
\pgfpathlineto{\pgfqpoint{2.382215in}{0.615657in}}%
\pgfpathlineto{\pgfqpoint{2.382330in}{0.616352in}}%
\pgfpathlineto{\pgfqpoint{2.382388in}{0.616385in}}%
\pgfpathlineto{\pgfqpoint{2.382388in}{0.628289in}}%
\pgfpathlineto{\pgfqpoint{2.382388in}{0.628289in}}%
\pgfpathlineto{\pgfqpoint{2.382330in}{0.628863in}}%
\pgfpathlineto{\pgfqpoint{2.382215in}{0.628882in}}%
\pgfpathlineto{\pgfqpoint{2.382043in}{0.628465in}}%
\pgfpathlineto{\pgfqpoint{2.381985in}{0.630090in}}%
\pgfpathlineto{\pgfqpoint{2.381928in}{0.631284in}}%
\pgfpathlineto{\pgfqpoint{2.381755in}{0.632423in}}%
\pgfpathlineto{\pgfqpoint{2.381525in}{0.629099in}}%
\pgfpathlineto{\pgfqpoint{2.381180in}{0.628340in}}%
\pgfpathlineto{\pgfqpoint{2.380892in}{0.628842in}}%
\pgfpathlineto{\pgfqpoint{2.380431in}{0.628583in}}%
\pgfpathlineto{\pgfqpoint{2.380029in}{0.630340in}}%
\pgfpathlineto{\pgfqpoint{2.379914in}{0.630228in}}%
\pgfpathlineto{\pgfqpoint{2.379626in}{0.629410in}}%
\pgfpathlineto{\pgfqpoint{2.379568in}{0.631519in}}%
\pgfpathlineto{\pgfqpoint{2.379396in}{0.631566in}}%
\pgfpathlineto{\pgfqpoint{2.379338in}{0.632183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383021in}{0.629001in}}%
\pgfpathlineto{\pgfqpoint{2.383021in}{0.616799in}}%
\pgfpathlineto{\pgfqpoint{2.383654in}{0.616441in}}%
\pgfpathlineto{\pgfqpoint{2.383711in}{0.614955in}}%
\pgfpathlineto{\pgfqpoint{2.384287in}{0.614815in}}%
\pgfpathlineto{\pgfqpoint{2.384517in}{0.614532in}}%
\pgfpathlineto{\pgfqpoint{2.384920in}{0.613781in}}%
\pgfpathlineto{\pgfqpoint{2.385438in}{0.613478in}}%
\pgfpathlineto{\pgfqpoint{2.385553in}{0.613227in}}%
\pgfpathlineto{\pgfqpoint{2.385725in}{0.614245in}}%
\pgfpathlineto{\pgfqpoint{2.386186in}{0.614753in}}%
\pgfpathlineto{\pgfqpoint{2.386186in}{0.623167in}}%
\pgfpathlineto{\pgfqpoint{2.386186in}{0.623167in}}%
\pgfpathlineto{\pgfqpoint{2.385725in}{0.622692in}}%
\pgfpathlineto{\pgfqpoint{2.385553in}{0.623354in}}%
\pgfpathlineto{\pgfqpoint{2.385438in}{0.623907in}}%
\pgfpathlineto{\pgfqpoint{2.384920in}{0.624217in}}%
\pgfpathlineto{\pgfqpoint{2.384517in}{0.625526in}}%
\pgfpathlineto{\pgfqpoint{2.384287in}{0.626268in}}%
\pgfpathlineto{\pgfqpoint{2.383711in}{0.626023in}}%
\pgfpathlineto{\pgfqpoint{2.383654in}{0.627011in}}%
\pgfpathlineto{\pgfqpoint{2.383021in}{0.629001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387049in}{0.626121in}}%
\pgfpathlineto{\pgfqpoint{2.387049in}{0.615496in}}%
\pgfpathlineto{\pgfqpoint{2.387567in}{0.615470in}}%
\pgfpathlineto{\pgfqpoint{2.387624in}{0.615791in}}%
\pgfpathlineto{\pgfqpoint{2.387739in}{0.615183in}}%
\pgfpathlineto{\pgfqpoint{2.387854in}{0.615621in}}%
\pgfpathlineto{\pgfqpoint{2.387854in}{0.625362in}}%
\pgfpathlineto{\pgfqpoint{2.387854in}{0.625362in}}%
\pgfpathlineto{\pgfqpoint{2.387739in}{0.624975in}}%
\pgfpathlineto{\pgfqpoint{2.387624in}{0.626246in}}%
\pgfpathlineto{\pgfqpoint{2.387567in}{0.625599in}}%
\pgfpathlineto{\pgfqpoint{2.387049in}{0.626121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388027in}{0.624273in}}%
\pgfpathlineto{\pgfqpoint{2.388027in}{0.616132in}}%
\pgfpathlineto{\pgfqpoint{2.388142in}{0.616377in}}%
\pgfpathlineto{\pgfqpoint{2.388142in}{0.624237in}}%
\pgfpathlineto{\pgfqpoint{2.388142in}{0.624237in}}%
\pgfpathlineto{\pgfqpoint{2.388027in}{0.624273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388890in}{0.622180in}}%
\pgfpathlineto{\pgfqpoint{2.388890in}{0.614898in}}%
\pgfpathlineto{\pgfqpoint{2.388948in}{0.614205in}}%
\pgfpathlineto{\pgfqpoint{2.388948in}{0.622416in}}%
\pgfpathlineto{\pgfqpoint{2.388948in}{0.622416in}}%
\pgfpathlineto{\pgfqpoint{2.388890in}{0.622180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389120in}{0.623902in}}%
\pgfpathlineto{\pgfqpoint{2.389120in}{0.614440in}}%
\pgfpathlineto{\pgfqpoint{2.389293in}{0.614628in}}%
\pgfpathlineto{\pgfqpoint{2.389696in}{0.615183in}}%
\pgfpathlineto{\pgfqpoint{2.389753in}{0.616074in}}%
\pgfpathlineto{\pgfqpoint{2.390041in}{0.615890in}}%
\pgfpathlineto{\pgfqpoint{2.390156in}{0.616853in}}%
\pgfpathlineto{\pgfqpoint{2.390329in}{0.615902in}}%
\pgfpathlineto{\pgfqpoint{2.390329in}{0.628008in}}%
\pgfpathlineto{\pgfqpoint{2.390329in}{0.628008in}}%
\pgfpathlineto{\pgfqpoint{2.390156in}{0.628456in}}%
\pgfpathlineto{\pgfqpoint{2.390041in}{0.627159in}}%
\pgfpathlineto{\pgfqpoint{2.389753in}{0.627441in}}%
\pgfpathlineto{\pgfqpoint{2.389696in}{0.627047in}}%
\pgfpathlineto{\pgfqpoint{2.389293in}{0.624223in}}%
\pgfpathlineto{\pgfqpoint{2.389120in}{0.623902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391249in}{0.629114in}}%
\pgfpathlineto{\pgfqpoint{2.391249in}{0.617964in}}%
\pgfpathlineto{\pgfqpoint{2.391249in}{0.629114in}}%
\pgfpathlineto{\pgfqpoint{2.391249in}{0.629114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391767in}{0.628581in}}%
\pgfpathlineto{\pgfqpoint{2.391767in}{0.617995in}}%
\pgfpathlineto{\pgfqpoint{2.392515in}{0.619397in}}%
\pgfpathlineto{\pgfqpoint{2.392860in}{0.618545in}}%
\pgfpathlineto{\pgfqpoint{2.393148in}{0.619163in}}%
\pgfpathlineto{\pgfqpoint{2.393206in}{0.619156in}}%
\pgfpathlineto{\pgfqpoint{2.393436in}{0.619659in}}%
\pgfpathlineto{\pgfqpoint{2.393609in}{0.618645in}}%
\pgfpathlineto{\pgfqpoint{2.393724in}{0.617832in}}%
\pgfpathlineto{\pgfqpoint{2.394011in}{0.617849in}}%
\pgfpathlineto{\pgfqpoint{2.394126in}{0.618058in}}%
\pgfpathlineto{\pgfqpoint{2.394299in}{0.618360in}}%
\pgfpathlineto{\pgfqpoint{2.394587in}{0.618114in}}%
\pgfpathlineto{\pgfqpoint{2.394702in}{0.618884in}}%
\pgfpathlineto{\pgfqpoint{2.394759in}{0.620506in}}%
\pgfpathlineto{\pgfqpoint{2.394759in}{0.627946in}}%
\pgfpathlineto{\pgfqpoint{2.394759in}{0.627946in}}%
\pgfpathlineto{\pgfqpoint{2.394702in}{0.626743in}}%
\pgfpathlineto{\pgfqpoint{2.394587in}{0.627885in}}%
\pgfpathlineto{\pgfqpoint{2.394299in}{0.628038in}}%
\pgfpathlineto{\pgfqpoint{2.394126in}{0.628446in}}%
\pgfpathlineto{\pgfqpoint{2.394011in}{0.628602in}}%
\pgfpathlineto{\pgfqpoint{2.393724in}{0.628667in}}%
\pgfpathlineto{\pgfqpoint{2.393609in}{0.627321in}}%
\pgfpathlineto{\pgfqpoint{2.393436in}{0.628887in}}%
\pgfpathlineto{\pgfqpoint{2.393206in}{0.628338in}}%
\pgfpathlineto{\pgfqpoint{2.393148in}{0.627969in}}%
\pgfpathlineto{\pgfqpoint{2.392860in}{0.628809in}}%
\pgfpathlineto{\pgfqpoint{2.392515in}{0.630617in}}%
\pgfpathlineto{\pgfqpoint{2.391767in}{0.628581in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395047in}{0.628171in}}%
\pgfpathlineto{\pgfqpoint{2.395047in}{0.620544in}}%
\pgfpathlineto{\pgfqpoint{2.395105in}{0.620677in}}%
\pgfpathlineto{\pgfqpoint{2.395277in}{0.621583in}}%
\pgfpathlineto{\pgfqpoint{2.395392in}{0.620795in}}%
\pgfpathlineto{\pgfqpoint{2.395392in}{0.630728in}}%
\pgfpathlineto{\pgfqpoint{2.395392in}{0.630728in}}%
\pgfpathlineto{\pgfqpoint{2.395277in}{0.632235in}}%
\pgfpathlineto{\pgfqpoint{2.395105in}{0.628308in}}%
\pgfpathlineto{\pgfqpoint{2.395047in}{0.628171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395565in}{0.631014in}}%
\pgfpathlineto{\pgfqpoint{2.395565in}{0.619663in}}%
\pgfpathlineto{\pgfqpoint{2.396083in}{0.617554in}}%
\pgfpathlineto{\pgfqpoint{2.396140in}{0.617574in}}%
\pgfpathlineto{\pgfqpoint{2.396198in}{0.618248in}}%
\pgfpathlineto{\pgfqpoint{2.396313in}{0.618026in}}%
\pgfpathlineto{\pgfqpoint{2.396428in}{0.617073in}}%
\pgfpathlineto{\pgfqpoint{2.396543in}{0.616776in}}%
\pgfpathlineto{\pgfqpoint{2.396543in}{0.626775in}}%
\pgfpathlineto{\pgfqpoint{2.396543in}{0.626775in}}%
\pgfpathlineto{\pgfqpoint{2.396428in}{0.625354in}}%
\pgfpathlineto{\pgfqpoint{2.396313in}{0.624838in}}%
\pgfpathlineto{\pgfqpoint{2.396198in}{0.625467in}}%
\pgfpathlineto{\pgfqpoint{2.396140in}{0.629439in}}%
\pgfpathlineto{\pgfqpoint{2.396083in}{0.630444in}}%
\pgfpathlineto{\pgfqpoint{2.395565in}{0.631014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396716in}{0.627387in}}%
\pgfpathlineto{\pgfqpoint{2.396716in}{0.616905in}}%
\pgfpathlineto{\pgfqpoint{2.397003in}{0.617510in}}%
\pgfpathlineto{\pgfqpoint{2.397119in}{0.616450in}}%
\pgfpathlineto{\pgfqpoint{2.397119in}{0.630617in}}%
\pgfpathlineto{\pgfqpoint{2.397119in}{0.630617in}}%
\pgfpathlineto{\pgfqpoint{2.397003in}{0.629612in}}%
\pgfpathlineto{\pgfqpoint{2.396716in}{0.627387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398039in}{0.631858in}}%
\pgfpathlineto{\pgfqpoint{2.398039in}{0.616304in}}%
\pgfpathlineto{\pgfqpoint{2.398039in}{0.631858in}}%
\pgfpathlineto{\pgfqpoint{2.398039in}{0.631858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398212in}{0.630993in}}%
\pgfpathlineto{\pgfqpoint{2.398212in}{0.616191in}}%
\pgfpathlineto{\pgfqpoint{2.398845in}{0.616072in}}%
\pgfpathlineto{\pgfqpoint{2.399133in}{0.617999in}}%
\pgfpathlineto{\pgfqpoint{2.399133in}{0.630709in}}%
\pgfpathlineto{\pgfqpoint{2.399133in}{0.630709in}}%
\pgfpathlineto{\pgfqpoint{2.398845in}{0.631132in}}%
\pgfpathlineto{\pgfqpoint{2.398212in}{0.630993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399478in}{0.630811in}}%
\pgfpathlineto{\pgfqpoint{2.399478in}{0.616240in}}%
\pgfpathlineto{\pgfqpoint{2.399881in}{0.615825in}}%
\pgfpathlineto{\pgfqpoint{2.399996in}{0.615249in}}%
\pgfpathlineto{\pgfqpoint{2.400226in}{0.613185in}}%
\pgfpathlineto{\pgfqpoint{2.400456in}{0.614041in}}%
\pgfpathlineto{\pgfqpoint{2.400571in}{0.621137in}}%
\pgfpathlineto{\pgfqpoint{2.400686in}{0.621907in}}%
\pgfpathlineto{\pgfqpoint{2.400859in}{0.622494in}}%
\pgfpathlineto{\pgfqpoint{2.401204in}{0.621702in}}%
\pgfpathlineto{\pgfqpoint{2.401262in}{0.622404in}}%
\pgfpathlineto{\pgfqpoint{2.401664in}{0.622181in}}%
\pgfpathlineto{\pgfqpoint{2.401722in}{0.621913in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{0.621172in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{0.637614in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{0.637614in}}%
\pgfpathlineto{\pgfqpoint{2.401722in}{0.637574in}}%
\pgfpathlineto{\pgfqpoint{2.401664in}{0.637204in}}%
\pgfpathlineto{\pgfqpoint{2.401262in}{0.638109in}}%
\pgfpathlineto{\pgfqpoint{2.401204in}{0.638443in}}%
\pgfpathlineto{\pgfqpoint{2.400859in}{0.639916in}}%
\pgfpathlineto{\pgfqpoint{2.400686in}{0.637745in}}%
\pgfpathlineto{\pgfqpoint{2.400571in}{0.635722in}}%
\pgfpathlineto{\pgfqpoint{2.400456in}{0.630433in}}%
\pgfpathlineto{\pgfqpoint{2.400226in}{0.630385in}}%
\pgfpathlineto{\pgfqpoint{2.399996in}{0.630511in}}%
\pgfpathlineto{\pgfqpoint{2.399881in}{0.631039in}}%
\pgfpathlineto{\pgfqpoint{2.399478in}{0.630811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403391in}{0.637809in}}%
\pgfpathlineto{\pgfqpoint{2.403391in}{0.621732in}}%
\pgfpathlineto{\pgfqpoint{2.403851in}{0.621598in}}%
\pgfpathlineto{\pgfqpoint{2.404024in}{0.621839in}}%
\pgfpathlineto{\pgfqpoint{2.404024in}{0.638565in}}%
\pgfpathlineto{\pgfqpoint{2.404024in}{0.638565in}}%
\pgfpathlineto{\pgfqpoint{2.403851in}{0.637646in}}%
\pgfpathlineto{\pgfqpoint{2.403391in}{0.637809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404254in}{0.639120in}}%
\pgfpathlineto{\pgfqpoint{2.404254in}{0.623061in}}%
\pgfpathlineto{\pgfqpoint{2.404426in}{0.622136in}}%
\pgfpathlineto{\pgfqpoint{2.404484in}{0.621617in}}%
\pgfpathlineto{\pgfqpoint{2.404772in}{0.620897in}}%
\pgfpathlineto{\pgfqpoint{2.404829in}{0.621271in}}%
\pgfpathlineto{\pgfqpoint{2.405002in}{0.622495in}}%
\pgfpathlineto{\pgfqpoint{2.405059in}{0.622360in}}%
\pgfpathlineto{\pgfqpoint{2.405405in}{0.622807in}}%
\pgfpathlineto{\pgfqpoint{2.405577in}{0.624445in}}%
\pgfpathlineto{\pgfqpoint{2.405635in}{0.625109in}}%
\pgfpathlineto{\pgfqpoint{2.405807in}{0.625221in}}%
\pgfpathlineto{\pgfqpoint{2.405865in}{0.624926in}}%
\pgfpathlineto{\pgfqpoint{2.406210in}{0.625780in}}%
\pgfpathlineto{\pgfqpoint{2.406210in}{0.635096in}}%
\pgfpathlineto{\pgfqpoint{2.406210in}{0.635096in}}%
\pgfpathlineto{\pgfqpoint{2.405865in}{0.634771in}}%
\pgfpathlineto{\pgfqpoint{2.405807in}{0.634886in}}%
\pgfpathlineto{\pgfqpoint{2.405635in}{0.635102in}}%
\pgfpathlineto{\pgfqpoint{2.405577in}{0.635395in}}%
\pgfpathlineto{\pgfqpoint{2.405405in}{0.635623in}}%
\pgfpathlineto{\pgfqpoint{2.405059in}{0.636415in}}%
\pgfpathlineto{\pgfqpoint{2.405002in}{0.635451in}}%
\pgfpathlineto{\pgfqpoint{2.404829in}{0.635972in}}%
\pgfpathlineto{\pgfqpoint{2.404772in}{0.634438in}}%
\pgfpathlineto{\pgfqpoint{2.404484in}{0.634973in}}%
\pgfpathlineto{\pgfqpoint{2.404426in}{0.638318in}}%
\pgfpathlineto{\pgfqpoint{2.404254in}{0.639120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406843in}{0.640612in}}%
\pgfpathlineto{\pgfqpoint{2.406843in}{0.628445in}}%
\pgfpathlineto{\pgfqpoint{2.406843in}{0.640612in}}%
\pgfpathlineto{\pgfqpoint{2.406843in}{0.640612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407534in}{0.642846in}}%
\pgfpathlineto{\pgfqpoint{2.407534in}{0.630363in}}%
\pgfpathlineto{\pgfqpoint{2.407591in}{0.629851in}}%
\pgfpathlineto{\pgfqpoint{2.407591in}{0.643919in}}%
\pgfpathlineto{\pgfqpoint{2.407591in}{0.643919in}}%
\pgfpathlineto{\pgfqpoint{2.407534in}{0.642846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407821in}{0.643449in}}%
\pgfpathlineto{\pgfqpoint{2.407821in}{0.629608in}}%
\pgfpathlineto{\pgfqpoint{2.407936in}{0.629460in}}%
\pgfpathlineto{\pgfqpoint{2.408397in}{0.629482in}}%
\pgfpathlineto{\pgfqpoint{2.408454in}{0.629754in}}%
\pgfpathlineto{\pgfqpoint{2.408569in}{0.630659in}}%
\pgfpathlineto{\pgfqpoint{2.408569in}{0.641335in}}%
\pgfpathlineto{\pgfqpoint{2.408569in}{0.641335in}}%
\pgfpathlineto{\pgfqpoint{2.408454in}{0.640328in}}%
\pgfpathlineto{\pgfqpoint{2.408397in}{0.640071in}}%
\pgfpathlineto{\pgfqpoint{2.407936in}{0.639898in}}%
\pgfpathlineto{\pgfqpoint{2.407821in}{0.643449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409087in}{0.640976in}}%
\pgfpathlineto{\pgfqpoint{2.409087in}{0.628002in}}%
\pgfpathlineto{\pgfqpoint{2.409202in}{0.627154in}}%
\pgfpathlineto{\pgfqpoint{2.409202in}{0.640545in}}%
\pgfpathlineto{\pgfqpoint{2.409202in}{0.640545in}}%
\pgfpathlineto{\pgfqpoint{2.409087in}{0.640976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409605in}{0.640676in}}%
\pgfpathlineto{\pgfqpoint{2.409605in}{0.627033in}}%
\pgfpathlineto{\pgfqpoint{2.409605in}{0.640676in}}%
\pgfpathlineto{\pgfqpoint{2.409605in}{0.640676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409950in}{0.642680in}}%
\pgfpathlineto{\pgfqpoint{2.409950in}{0.627937in}}%
\pgfpathlineto{\pgfqpoint{2.410008in}{0.627430in}}%
\pgfpathlineto{\pgfqpoint{2.410238in}{0.626220in}}%
\pgfpathlineto{\pgfqpoint{2.410468in}{0.626903in}}%
\pgfpathlineto{\pgfqpoint{2.410813in}{0.624514in}}%
\pgfpathlineto{\pgfqpoint{2.411044in}{0.624069in}}%
\pgfpathlineto{\pgfqpoint{2.411274in}{0.624335in}}%
\pgfpathlineto{\pgfqpoint{2.411331in}{0.625342in}}%
\pgfpathlineto{\pgfqpoint{2.411446in}{0.624816in}}%
\pgfpathlineto{\pgfqpoint{2.411619in}{0.624621in}}%
\pgfpathlineto{\pgfqpoint{2.411677in}{0.624112in}}%
\pgfpathlineto{\pgfqpoint{2.411792in}{0.624955in}}%
\pgfpathlineto{\pgfqpoint{2.412597in}{0.626600in}}%
\pgfpathlineto{\pgfqpoint{2.412655in}{0.625509in}}%
\pgfpathlineto{\pgfqpoint{2.412655in}{0.645491in}}%
\pgfpathlineto{\pgfqpoint{2.412655in}{0.645491in}}%
\pgfpathlineto{\pgfqpoint{2.412597in}{0.645752in}}%
\pgfpathlineto{\pgfqpoint{2.411792in}{0.645428in}}%
\pgfpathlineto{\pgfqpoint{2.411677in}{0.645731in}}%
\pgfpathlineto{\pgfqpoint{2.411619in}{0.645997in}}%
\pgfpathlineto{\pgfqpoint{2.411446in}{0.645303in}}%
\pgfpathlineto{\pgfqpoint{2.411331in}{0.644790in}}%
\pgfpathlineto{\pgfqpoint{2.411274in}{0.643042in}}%
\pgfpathlineto{\pgfqpoint{2.411044in}{0.642721in}}%
\pgfpathlineto{\pgfqpoint{2.410813in}{0.642528in}}%
\pgfpathlineto{\pgfqpoint{2.410468in}{0.642614in}}%
\pgfpathlineto{\pgfqpoint{2.410238in}{0.642332in}}%
\pgfpathlineto{\pgfqpoint{2.410008in}{0.642621in}}%
\pgfpathlineto{\pgfqpoint{2.409950in}{0.642680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413173in}{0.647361in}}%
\pgfpathlineto{\pgfqpoint{2.413173in}{0.625171in}}%
\pgfpathlineto{\pgfqpoint{2.413518in}{0.625596in}}%
\pgfpathlineto{\pgfqpoint{2.413518in}{0.648689in}}%
\pgfpathlineto{\pgfqpoint{2.413518in}{0.648689in}}%
\pgfpathlineto{\pgfqpoint{2.413173in}{0.647361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414093in}{0.649154in}}%
\pgfpathlineto{\pgfqpoint{2.414093in}{0.627904in}}%
\pgfpathlineto{\pgfqpoint{2.414266in}{0.627069in}}%
\pgfpathlineto{\pgfqpoint{2.414899in}{0.627908in}}%
\pgfpathlineto{\pgfqpoint{2.415359in}{0.628698in}}%
\pgfpathlineto{\pgfqpoint{2.415877in}{0.628441in}}%
\pgfpathlineto{\pgfqpoint{2.416107in}{0.628645in}}%
\pgfpathlineto{\pgfqpoint{2.416222in}{0.627825in}}%
\pgfpathlineto{\pgfqpoint{2.416280in}{0.627591in}}%
\pgfpathlineto{\pgfqpoint{2.416568in}{0.627199in}}%
\pgfpathlineto{\pgfqpoint{2.416740in}{0.626328in}}%
\pgfpathlineto{\pgfqpoint{2.416740in}{0.651518in}}%
\pgfpathlineto{\pgfqpoint{2.416740in}{0.651518in}}%
\pgfpathlineto{\pgfqpoint{2.416568in}{0.647736in}}%
\pgfpathlineto{\pgfqpoint{2.416280in}{0.647617in}}%
\pgfpathlineto{\pgfqpoint{2.416222in}{0.648558in}}%
\pgfpathlineto{\pgfqpoint{2.416107in}{0.649898in}}%
\pgfpathlineto{\pgfqpoint{2.415877in}{0.649723in}}%
\pgfpathlineto{\pgfqpoint{2.415359in}{0.649993in}}%
\pgfpathlineto{\pgfqpoint{2.414899in}{0.649444in}}%
\pgfpathlineto{\pgfqpoint{2.414266in}{0.650603in}}%
\pgfpathlineto{\pgfqpoint{2.414093in}{0.649154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417258in}{0.649394in}}%
\pgfpathlineto{\pgfqpoint{2.417258in}{0.623664in}}%
\pgfpathlineto{\pgfqpoint{2.417316in}{0.622510in}}%
\pgfpathlineto{\pgfqpoint{2.417373in}{0.622686in}}%
\pgfpathlineto{\pgfqpoint{2.417546in}{0.620378in}}%
\pgfpathlineto{\pgfqpoint{2.417661in}{0.620507in}}%
\pgfpathlineto{\pgfqpoint{2.417834in}{0.623107in}}%
\pgfpathlineto{\pgfqpoint{2.418006in}{0.625305in}}%
\pgfpathlineto{\pgfqpoint{2.418351in}{0.625954in}}%
\pgfpathlineto{\pgfqpoint{2.418754in}{0.629322in}}%
\pgfpathlineto{\pgfqpoint{2.418984in}{0.629154in}}%
\pgfpathlineto{\pgfqpoint{2.419272in}{0.629910in}}%
\pgfpathlineto{\pgfqpoint{2.419617in}{0.630175in}}%
\pgfpathlineto{\pgfqpoint{2.419732in}{0.630199in}}%
\pgfpathlineto{\pgfqpoint{2.419790in}{0.630320in}}%
\pgfpathlineto{\pgfqpoint{2.419847in}{0.628952in}}%
\pgfpathlineto{\pgfqpoint{2.420135in}{0.625686in}}%
\pgfpathlineto{\pgfqpoint{2.420193in}{0.625516in}}%
\pgfpathlineto{\pgfqpoint{2.420250in}{0.625712in}}%
\pgfpathlineto{\pgfqpoint{2.420480in}{0.624493in}}%
\pgfpathlineto{\pgfqpoint{2.420653in}{0.624082in}}%
\pgfpathlineto{\pgfqpoint{2.420826in}{0.623889in}}%
\pgfpathlineto{\pgfqpoint{2.420826in}{0.652873in}}%
\pgfpathlineto{\pgfqpoint{2.420826in}{0.652873in}}%
\pgfpathlineto{\pgfqpoint{2.420653in}{0.652700in}}%
\pgfpathlineto{\pgfqpoint{2.420480in}{0.652658in}}%
\pgfpathlineto{\pgfqpoint{2.420250in}{0.653521in}}%
\pgfpathlineto{\pgfqpoint{2.420193in}{0.653764in}}%
\pgfpathlineto{\pgfqpoint{2.420135in}{0.652834in}}%
\pgfpathlineto{\pgfqpoint{2.419847in}{0.651913in}}%
\pgfpathlineto{\pgfqpoint{2.419790in}{0.652175in}}%
\pgfpathlineto{\pgfqpoint{2.419732in}{0.652790in}}%
\pgfpathlineto{\pgfqpoint{2.419617in}{0.652151in}}%
\pgfpathlineto{\pgfqpoint{2.419272in}{0.652713in}}%
\pgfpathlineto{\pgfqpoint{2.418984in}{0.652598in}}%
\pgfpathlineto{\pgfqpoint{2.418754in}{0.651365in}}%
\pgfpathlineto{\pgfqpoint{2.418351in}{0.649186in}}%
\pgfpathlineto{\pgfqpoint{2.418006in}{0.648577in}}%
\pgfpathlineto{\pgfqpoint{2.417834in}{0.649257in}}%
\pgfpathlineto{\pgfqpoint{2.417661in}{0.648635in}}%
\pgfpathlineto{\pgfqpoint{2.417546in}{0.647492in}}%
\pgfpathlineto{\pgfqpoint{2.417373in}{0.647096in}}%
\pgfpathlineto{\pgfqpoint{2.417316in}{0.647513in}}%
\pgfpathlineto{\pgfqpoint{2.417258in}{0.649394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421459in}{0.653528in}}%
\pgfpathlineto{\pgfqpoint{2.421459in}{0.624684in}}%
\pgfpathlineto{\pgfqpoint{2.421631in}{0.624134in}}%
\pgfpathlineto{\pgfqpoint{2.422092in}{0.624923in}}%
\pgfpathlineto{\pgfqpoint{2.422609in}{0.624815in}}%
\pgfpathlineto{\pgfqpoint{2.422667in}{0.624488in}}%
\pgfpathlineto{\pgfqpoint{2.422840in}{0.624110in}}%
\pgfpathlineto{\pgfqpoint{2.422840in}{0.660986in}}%
\pgfpathlineto{\pgfqpoint{2.422840in}{0.660986in}}%
\pgfpathlineto{\pgfqpoint{2.422667in}{0.660733in}}%
\pgfpathlineto{\pgfqpoint{2.422609in}{0.657188in}}%
\pgfpathlineto{\pgfqpoint{2.422092in}{0.654860in}}%
\pgfpathlineto{\pgfqpoint{2.421631in}{0.652862in}}%
\pgfpathlineto{\pgfqpoint{2.421459in}{0.653528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423588in}{0.663577in}}%
\pgfpathlineto{\pgfqpoint{2.423588in}{0.623501in}}%
\pgfpathlineto{\pgfqpoint{2.423588in}{0.663577in}}%
\pgfpathlineto{\pgfqpoint{2.423588in}{0.663577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423990in}{0.661428in}}%
\pgfpathlineto{\pgfqpoint{2.423990in}{0.623669in}}%
\pgfpathlineto{\pgfqpoint{2.424048in}{0.622713in}}%
\pgfpathlineto{\pgfqpoint{2.424393in}{0.623686in}}%
\pgfpathlineto{\pgfqpoint{2.424566in}{0.625952in}}%
\pgfpathlineto{\pgfqpoint{2.424911in}{0.626845in}}%
\pgfpathlineto{\pgfqpoint{2.424911in}{0.651180in}}%
\pgfpathlineto{\pgfqpoint{2.424911in}{0.651180in}}%
\pgfpathlineto{\pgfqpoint{2.424566in}{0.662053in}}%
\pgfpathlineto{\pgfqpoint{2.424393in}{0.661214in}}%
\pgfpathlineto{\pgfqpoint{2.424048in}{0.661102in}}%
\pgfpathlineto{\pgfqpoint{2.423990in}{0.661428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425141in}{0.651589in}}%
\pgfpathlineto{\pgfqpoint{2.425141in}{0.625833in}}%
\pgfpathlineto{\pgfqpoint{2.425141in}{0.651589in}}%
\pgfpathlineto{\pgfqpoint{2.425141in}{0.651589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425774in}{0.650580in}}%
\pgfpathlineto{\pgfqpoint{2.425774in}{0.626104in}}%
\pgfpathlineto{\pgfqpoint{2.425889in}{0.626454in}}%
\pgfpathlineto{\pgfqpoint{2.426177in}{0.626150in}}%
\pgfpathlineto{\pgfqpoint{2.426580in}{0.626689in}}%
\pgfpathlineto{\pgfqpoint{2.426983in}{0.626671in}}%
\pgfpathlineto{\pgfqpoint{2.427098in}{0.626341in}}%
\pgfpathlineto{\pgfqpoint{2.427155in}{0.627305in}}%
\pgfpathlineto{\pgfqpoint{2.427385in}{0.626961in}}%
\pgfpathlineto{\pgfqpoint{2.427558in}{0.628226in}}%
\pgfpathlineto{\pgfqpoint{2.427673in}{0.627805in}}%
\pgfpathlineto{\pgfqpoint{2.427731in}{0.628729in}}%
\pgfpathlineto{\pgfqpoint{2.427731in}{0.652123in}}%
\pgfpathlineto{\pgfqpoint{2.427731in}{0.652123in}}%
\pgfpathlineto{\pgfqpoint{2.427673in}{0.651059in}}%
\pgfpathlineto{\pgfqpoint{2.427558in}{0.650903in}}%
\pgfpathlineto{\pgfqpoint{2.427385in}{0.651624in}}%
\pgfpathlineto{\pgfqpoint{2.427155in}{0.651612in}}%
\pgfpathlineto{\pgfqpoint{2.427098in}{0.651721in}}%
\pgfpathlineto{\pgfqpoint{2.426983in}{0.653220in}}%
\pgfpathlineto{\pgfqpoint{2.426580in}{0.653890in}}%
\pgfpathlineto{\pgfqpoint{2.426177in}{0.655584in}}%
\pgfpathlineto{\pgfqpoint{2.425889in}{0.651425in}}%
\pgfpathlineto{\pgfqpoint{2.425774in}{0.650580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427903in}{0.653789in}}%
\pgfpathlineto{\pgfqpoint{2.427903in}{0.630597in}}%
\pgfpathlineto{\pgfqpoint{2.428651in}{0.631092in}}%
\pgfpathlineto{\pgfqpoint{2.428766in}{0.631593in}}%
\pgfpathlineto{\pgfqpoint{2.428824in}{0.629682in}}%
\pgfpathlineto{\pgfqpoint{2.428824in}{0.657794in}}%
\pgfpathlineto{\pgfqpoint{2.428824in}{0.657794in}}%
\pgfpathlineto{\pgfqpoint{2.428766in}{0.654663in}}%
\pgfpathlineto{\pgfqpoint{2.428651in}{0.654760in}}%
\pgfpathlineto{\pgfqpoint{2.427903in}{0.653789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428997in}{0.657753in}}%
\pgfpathlineto{\pgfqpoint{2.428997in}{0.627998in}}%
\pgfpathlineto{\pgfqpoint{2.429054in}{0.627853in}}%
\pgfpathlineto{\pgfqpoint{2.429227in}{0.627670in}}%
\pgfpathlineto{\pgfqpoint{2.429342in}{0.628066in}}%
\pgfpathlineto{\pgfqpoint{2.429457in}{0.629222in}}%
\pgfpathlineto{\pgfqpoint{2.429860in}{0.629010in}}%
\pgfpathlineto{\pgfqpoint{2.430090in}{0.629876in}}%
\pgfpathlineto{\pgfqpoint{2.430493in}{0.626421in}}%
\pgfpathlineto{\pgfqpoint{2.430550in}{0.625705in}}%
\pgfpathlineto{\pgfqpoint{2.430665in}{0.632139in}}%
\pgfpathlineto{\pgfqpoint{2.431068in}{0.632692in}}%
\pgfpathlineto{\pgfqpoint{2.431989in}{0.632975in}}%
\pgfpathlineto{\pgfqpoint{2.432046in}{0.634574in}}%
\pgfpathlineto{\pgfqpoint{2.432276in}{0.633433in}}%
\pgfpathlineto{\pgfqpoint{2.432334in}{0.632576in}}%
\pgfpathlineto{\pgfqpoint{2.432449in}{0.632804in}}%
\pgfpathlineto{\pgfqpoint{2.432564in}{0.633191in}}%
\pgfpathlineto{\pgfqpoint{2.432967in}{0.638647in}}%
\pgfpathlineto{\pgfqpoint{2.433025in}{0.638050in}}%
\pgfpathlineto{\pgfqpoint{2.433600in}{0.639152in}}%
\pgfpathlineto{\pgfqpoint{2.433657in}{0.639210in}}%
\pgfpathlineto{\pgfqpoint{2.433888in}{0.639010in}}%
\pgfpathlineto{\pgfqpoint{2.433945in}{0.638928in}}%
\pgfpathlineto{\pgfqpoint{2.434463in}{0.639625in}}%
\pgfpathlineto{\pgfqpoint{2.434463in}{0.659202in}}%
\pgfpathlineto{\pgfqpoint{2.434463in}{0.659202in}}%
\pgfpathlineto{\pgfqpoint{2.433945in}{0.659612in}}%
\pgfpathlineto{\pgfqpoint{2.433888in}{0.657852in}}%
\pgfpathlineto{\pgfqpoint{2.433657in}{0.658407in}}%
\pgfpathlineto{\pgfqpoint{2.433600in}{0.658644in}}%
\pgfpathlineto{\pgfqpoint{2.433025in}{0.657857in}}%
\pgfpathlineto{\pgfqpoint{2.432967in}{0.658050in}}%
\pgfpathlineto{\pgfqpoint{2.432564in}{0.655218in}}%
\pgfpathlineto{\pgfqpoint{2.432449in}{0.654963in}}%
\pgfpathlineto{\pgfqpoint{2.432334in}{0.654803in}}%
\pgfpathlineto{\pgfqpoint{2.432276in}{0.655769in}}%
\pgfpathlineto{\pgfqpoint{2.432046in}{0.656486in}}%
\pgfpathlineto{\pgfqpoint{2.431989in}{0.655874in}}%
\pgfpathlineto{\pgfqpoint{2.431068in}{0.656625in}}%
\pgfpathlineto{\pgfqpoint{2.430665in}{0.656717in}}%
\pgfpathlineto{\pgfqpoint{2.430550in}{0.657324in}}%
\pgfpathlineto{\pgfqpoint{2.430493in}{0.658552in}}%
\pgfpathlineto{\pgfqpoint{2.430090in}{0.661481in}}%
\pgfpathlineto{\pgfqpoint{2.429860in}{0.661405in}}%
\pgfpathlineto{\pgfqpoint{2.429457in}{0.661548in}}%
\pgfpathlineto{\pgfqpoint{2.429342in}{0.660461in}}%
\pgfpathlineto{\pgfqpoint{2.429227in}{0.659856in}}%
\pgfpathlineto{\pgfqpoint{2.429054in}{0.658061in}}%
\pgfpathlineto{\pgfqpoint{2.428997in}{0.657753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434981in}{0.659825in}}%
\pgfpathlineto{\pgfqpoint{2.434981in}{0.639111in}}%
\pgfpathlineto{\pgfqpoint{2.435038in}{0.639813in}}%
\pgfpathlineto{\pgfqpoint{2.435154in}{0.639124in}}%
\pgfpathlineto{\pgfqpoint{2.435211in}{0.639133in}}%
\pgfpathlineto{\pgfqpoint{2.435269in}{0.639136in}}%
\pgfpathlineto{\pgfqpoint{2.435326in}{0.638345in}}%
\pgfpathlineto{\pgfqpoint{2.435326in}{0.665697in}}%
\pgfpathlineto{\pgfqpoint{2.435326in}{0.665697in}}%
\pgfpathlineto{\pgfqpoint{2.435269in}{0.664822in}}%
\pgfpathlineto{\pgfqpoint{2.435211in}{0.664682in}}%
\pgfpathlineto{\pgfqpoint{2.435154in}{0.663279in}}%
\pgfpathlineto{\pgfqpoint{2.435038in}{0.663128in}}%
\pgfpathlineto{\pgfqpoint{2.434981in}{0.659825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.667263in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.639365in}}%
\pgfpathlineto{\pgfqpoint{2.436362in}{0.640111in}}%
\pgfpathlineto{\pgfqpoint{2.436535in}{0.641513in}}%
\pgfpathlineto{\pgfqpoint{2.437283in}{0.641243in}}%
\pgfpathlineto{\pgfqpoint{2.438491in}{0.640479in}}%
\pgfpathlineto{\pgfqpoint{2.438606in}{0.640574in}}%
\pgfpathlineto{\pgfqpoint{2.438721in}{0.640653in}}%
\pgfpathlineto{\pgfqpoint{2.438836in}{0.641359in}}%
\pgfpathlineto{\pgfqpoint{2.439066in}{0.641401in}}%
\pgfpathlineto{\pgfqpoint{2.439239in}{0.641769in}}%
\pgfpathlineto{\pgfqpoint{2.439239in}{0.661851in}}%
\pgfpathlineto{\pgfqpoint{2.439239in}{0.661851in}}%
\pgfpathlineto{\pgfqpoint{2.439066in}{0.661010in}}%
\pgfpathlineto{\pgfqpoint{2.438836in}{0.660969in}}%
\pgfpathlineto{\pgfqpoint{2.438721in}{0.662169in}}%
\pgfpathlineto{\pgfqpoint{2.438606in}{0.662371in}}%
\pgfpathlineto{\pgfqpoint{2.438491in}{0.662050in}}%
\pgfpathlineto{\pgfqpoint{2.437283in}{0.663589in}}%
\pgfpathlineto{\pgfqpoint{2.436535in}{0.663116in}}%
\pgfpathlineto{\pgfqpoint{2.436362in}{0.665886in}}%
\pgfpathlineto{\pgfqpoint{2.436074in}{0.667263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439872in}{0.662482in}}%
\pgfpathlineto{\pgfqpoint{2.439872in}{0.643358in}}%
\pgfpathlineto{\pgfqpoint{2.440275in}{0.643323in}}%
\pgfpathlineto{\pgfqpoint{2.440275in}{0.658991in}}%
\pgfpathlineto{\pgfqpoint{2.440275in}{0.658991in}}%
\pgfpathlineto{\pgfqpoint{2.439872in}{0.662482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440562in}{0.660214in}}%
\pgfpathlineto{\pgfqpoint{2.440562in}{0.643816in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{0.642505in}}%
\pgfpathlineto{\pgfqpoint{2.440850in}{0.642881in}}%
\pgfpathlineto{\pgfqpoint{2.440850in}{0.659711in}}%
\pgfpathlineto{\pgfqpoint{2.440850in}{0.659711in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{0.660274in}}%
\pgfpathlineto{\pgfqpoint{2.440562in}{0.660214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441656in}{0.659671in}}%
\pgfpathlineto{\pgfqpoint{2.441656in}{0.643150in}}%
\pgfpathlineto{\pgfqpoint{2.441713in}{0.642271in}}%
\pgfpathlineto{\pgfqpoint{2.441771in}{0.642320in}}%
\pgfpathlineto{\pgfqpoint{2.441828in}{0.641794in}}%
\pgfpathlineto{\pgfqpoint{2.441886in}{0.641056in}}%
\pgfpathlineto{\pgfqpoint{2.442059in}{0.640349in}}%
\pgfpathlineto{\pgfqpoint{2.442231in}{0.641117in}}%
\pgfpathlineto{\pgfqpoint{2.442289in}{0.640938in}}%
\pgfpathlineto{\pgfqpoint{2.442461in}{0.640143in}}%
\pgfpathlineto{\pgfqpoint{2.442519in}{0.639158in}}%
\pgfpathlineto{\pgfqpoint{2.442634in}{0.639441in}}%
\pgfpathlineto{\pgfqpoint{2.442634in}{0.661593in}}%
\pgfpathlineto{\pgfqpoint{2.442634in}{0.661593in}}%
\pgfpathlineto{\pgfqpoint{2.442519in}{0.660602in}}%
\pgfpathlineto{\pgfqpoint{2.442461in}{0.660493in}}%
\pgfpathlineto{\pgfqpoint{2.442289in}{0.660964in}}%
\pgfpathlineto{\pgfqpoint{2.442231in}{0.660692in}}%
\pgfpathlineto{\pgfqpoint{2.442059in}{0.660307in}}%
\pgfpathlineto{\pgfqpoint{2.441886in}{0.661103in}}%
\pgfpathlineto{\pgfqpoint{2.441828in}{0.661647in}}%
\pgfpathlineto{\pgfqpoint{2.441771in}{0.661462in}}%
\pgfpathlineto{\pgfqpoint{2.441713in}{0.659406in}}%
\pgfpathlineto{\pgfqpoint{2.441656in}{0.659671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443209in}{0.660120in}}%
\pgfpathlineto{\pgfqpoint{2.443209in}{0.639469in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.639493in}}%
\pgfpathlineto{\pgfqpoint{2.443324in}{0.638949in}}%
\pgfpathlineto{\pgfqpoint{2.443497in}{0.637050in}}%
\pgfpathlineto{\pgfqpoint{2.443612in}{0.636682in}}%
\pgfpathlineto{\pgfqpoint{2.444245in}{0.637060in}}%
\pgfpathlineto{\pgfqpoint{2.444533in}{0.636347in}}%
\pgfpathlineto{\pgfqpoint{2.444590in}{0.636200in}}%
\pgfpathlineto{\pgfqpoint{2.444648in}{0.636869in}}%
\pgfpathlineto{\pgfqpoint{2.444705in}{0.636481in}}%
\pgfpathlineto{\pgfqpoint{2.444878in}{0.637580in}}%
\pgfpathlineto{\pgfqpoint{2.444878in}{0.651301in}}%
\pgfpathlineto{\pgfqpoint{2.444878in}{0.651301in}}%
\pgfpathlineto{\pgfqpoint{2.444705in}{0.655061in}}%
\pgfpathlineto{\pgfqpoint{2.444648in}{0.657227in}}%
\pgfpathlineto{\pgfqpoint{2.444590in}{0.657695in}}%
\pgfpathlineto{\pgfqpoint{2.444533in}{0.657807in}}%
\pgfpathlineto{\pgfqpoint{2.444245in}{0.656632in}}%
\pgfpathlineto{\pgfqpoint{2.443612in}{0.656674in}}%
\pgfpathlineto{\pgfqpoint{2.443497in}{0.655420in}}%
\pgfpathlineto{\pgfqpoint{2.443324in}{0.657199in}}%
\pgfpathlineto{\pgfqpoint{2.443267in}{0.658107in}}%
\pgfpathlineto{\pgfqpoint{2.443209in}{0.660120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445338in}{0.651280in}}%
\pgfpathlineto{\pgfqpoint{2.445338in}{0.637458in}}%
\pgfpathlineto{\pgfqpoint{2.445396in}{0.636273in}}%
\pgfpathlineto{\pgfqpoint{2.445741in}{0.636396in}}%
\pgfpathlineto{\pgfqpoint{2.445799in}{0.633674in}}%
\pgfpathlineto{\pgfqpoint{2.446086in}{0.634807in}}%
\pgfpathlineto{\pgfqpoint{2.446086in}{0.651171in}}%
\pgfpathlineto{\pgfqpoint{2.446086in}{0.651171in}}%
\pgfpathlineto{\pgfqpoint{2.445799in}{0.651030in}}%
\pgfpathlineto{\pgfqpoint{2.445741in}{0.650803in}}%
\pgfpathlineto{\pgfqpoint{2.445396in}{0.650400in}}%
\pgfpathlineto{\pgfqpoint{2.445338in}{0.651280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446374in}{0.650612in}}%
\pgfpathlineto{\pgfqpoint{2.446374in}{0.634639in}}%
\pgfpathlineto{\pgfqpoint{2.446604in}{0.635710in}}%
\pgfpathlineto{\pgfqpoint{2.447180in}{0.635555in}}%
\pgfpathlineto{\pgfqpoint{2.447813in}{0.634542in}}%
\pgfpathlineto{\pgfqpoint{2.447928in}{0.635307in}}%
\pgfpathlineto{\pgfqpoint{2.448100in}{0.635113in}}%
\pgfpathlineto{\pgfqpoint{2.448158in}{0.635446in}}%
\pgfpathlineto{\pgfqpoint{2.448216in}{0.635573in}}%
\pgfpathlineto{\pgfqpoint{2.448273in}{0.634737in}}%
\pgfpathlineto{\pgfqpoint{2.448503in}{0.636742in}}%
\pgfpathlineto{\pgfqpoint{2.448676in}{0.637160in}}%
\pgfpathlineto{\pgfqpoint{2.449194in}{0.637297in}}%
\pgfpathlineto{\pgfqpoint{2.449251in}{0.636473in}}%
\pgfpathlineto{\pgfqpoint{2.449309in}{0.636257in}}%
\pgfpathlineto{\pgfqpoint{2.449769in}{0.636375in}}%
\pgfpathlineto{\pgfqpoint{2.449827in}{0.635962in}}%
\pgfpathlineto{\pgfqpoint{2.449884in}{0.635345in}}%
\pgfpathlineto{\pgfqpoint{2.450402in}{0.633996in}}%
\pgfpathlineto{\pgfqpoint{2.450460in}{0.634373in}}%
\pgfpathlineto{\pgfqpoint{2.450632in}{0.634407in}}%
\pgfpathlineto{\pgfqpoint{2.450978in}{0.635904in}}%
\pgfpathlineto{\pgfqpoint{2.451150in}{0.637089in}}%
\pgfpathlineto{\pgfqpoint{2.451208in}{0.637486in}}%
\pgfpathlineto{\pgfqpoint{2.451610in}{0.637186in}}%
\pgfpathlineto{\pgfqpoint{2.452474in}{0.636015in}}%
\pgfpathlineto{\pgfqpoint{2.452531in}{0.636618in}}%
\pgfpathlineto{\pgfqpoint{2.452589in}{0.635740in}}%
\pgfpathlineto{\pgfqpoint{2.452761in}{0.632546in}}%
\pgfpathlineto{\pgfqpoint{2.452991in}{0.629718in}}%
\pgfpathlineto{\pgfqpoint{2.453107in}{0.630070in}}%
\pgfpathlineto{\pgfqpoint{2.453279in}{0.627698in}}%
\pgfpathlineto{\pgfqpoint{2.453452in}{0.627840in}}%
\pgfpathlineto{\pgfqpoint{2.453624in}{0.629765in}}%
\pgfpathlineto{\pgfqpoint{2.453624in}{0.640263in}}%
\pgfpathlineto{\pgfqpoint{2.453624in}{0.640263in}}%
\pgfpathlineto{\pgfqpoint{2.453452in}{0.639473in}}%
\pgfpathlineto{\pgfqpoint{2.453279in}{0.641389in}}%
\pgfpathlineto{\pgfqpoint{2.453107in}{0.640876in}}%
\pgfpathlineto{\pgfqpoint{2.452991in}{0.640753in}}%
\pgfpathlineto{\pgfqpoint{2.452761in}{0.644962in}}%
\pgfpathlineto{\pgfqpoint{2.452589in}{0.644781in}}%
\pgfpathlineto{\pgfqpoint{2.452531in}{0.647003in}}%
\pgfpathlineto{\pgfqpoint{2.452474in}{0.649058in}}%
\pgfpathlineto{\pgfqpoint{2.451610in}{0.648630in}}%
\pgfpathlineto{\pgfqpoint{2.451208in}{0.648560in}}%
\pgfpathlineto{\pgfqpoint{2.451150in}{0.648202in}}%
\pgfpathlineto{\pgfqpoint{2.450978in}{0.646291in}}%
\pgfpathlineto{\pgfqpoint{2.450632in}{0.645508in}}%
\pgfpathlineto{\pgfqpoint{2.450460in}{0.646141in}}%
\pgfpathlineto{\pgfqpoint{2.450402in}{0.646075in}}%
\pgfpathlineto{\pgfqpoint{2.449884in}{0.646562in}}%
\pgfpathlineto{\pgfqpoint{2.449827in}{0.646416in}}%
\pgfpathlineto{\pgfqpoint{2.449769in}{0.646607in}}%
\pgfpathlineto{\pgfqpoint{2.449309in}{0.646417in}}%
\pgfpathlineto{\pgfqpoint{2.449251in}{0.646002in}}%
\pgfpathlineto{\pgfqpoint{2.449194in}{0.645978in}}%
\pgfpathlineto{\pgfqpoint{2.448676in}{0.645868in}}%
\pgfpathlineto{\pgfqpoint{2.448503in}{0.646162in}}%
\pgfpathlineto{\pgfqpoint{2.448273in}{0.646086in}}%
\pgfpathlineto{\pgfqpoint{2.448216in}{0.647945in}}%
\pgfpathlineto{\pgfqpoint{2.448158in}{0.648353in}}%
\pgfpathlineto{\pgfqpoint{2.448100in}{0.647960in}}%
\pgfpathlineto{\pgfqpoint{2.447928in}{0.647580in}}%
\pgfpathlineto{\pgfqpoint{2.447813in}{0.648875in}}%
\pgfpathlineto{\pgfqpoint{2.447180in}{0.649804in}}%
\pgfpathlineto{\pgfqpoint{2.446604in}{0.650531in}}%
\pgfpathlineto{\pgfqpoint{2.446374in}{0.650612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454372in}{0.642027in}}%
\pgfpathlineto{\pgfqpoint{2.454372in}{0.630774in}}%
\pgfpathlineto{\pgfqpoint{2.454833in}{0.630139in}}%
\pgfpathlineto{\pgfqpoint{2.454890in}{0.628073in}}%
\pgfpathlineto{\pgfqpoint{2.455121in}{0.630269in}}%
\pgfpathlineto{\pgfqpoint{2.455581in}{0.629580in}}%
\pgfpathlineto{\pgfqpoint{2.455869in}{0.629281in}}%
\pgfpathlineto{\pgfqpoint{2.455926in}{0.629452in}}%
\pgfpathlineto{\pgfqpoint{2.455984in}{0.628733in}}%
\pgfpathlineto{\pgfqpoint{2.456214in}{0.629400in}}%
\pgfpathlineto{\pgfqpoint{2.456386in}{0.631845in}}%
\pgfpathlineto{\pgfqpoint{2.456502in}{0.631412in}}%
\pgfpathlineto{\pgfqpoint{2.456559in}{0.631566in}}%
\pgfpathlineto{\pgfqpoint{2.456847in}{0.631269in}}%
\pgfpathlineto{\pgfqpoint{2.456904in}{0.631070in}}%
\pgfpathlineto{\pgfqpoint{2.456904in}{0.641734in}}%
\pgfpathlineto{\pgfqpoint{2.456904in}{0.641734in}}%
\pgfpathlineto{\pgfqpoint{2.456847in}{0.642591in}}%
\pgfpathlineto{\pgfqpoint{2.456559in}{0.641978in}}%
\pgfpathlineto{\pgfqpoint{2.456502in}{0.640746in}}%
\pgfpathlineto{\pgfqpoint{2.456386in}{0.640032in}}%
\pgfpathlineto{\pgfqpoint{2.456214in}{0.637587in}}%
\pgfpathlineto{\pgfqpoint{2.455984in}{0.636864in}}%
\pgfpathlineto{\pgfqpoint{2.455926in}{0.637624in}}%
\pgfpathlineto{\pgfqpoint{2.455869in}{0.637501in}}%
\pgfpathlineto{\pgfqpoint{2.455581in}{0.641675in}}%
\pgfpathlineto{\pgfqpoint{2.455121in}{0.640982in}}%
\pgfpathlineto{\pgfqpoint{2.454890in}{0.640951in}}%
\pgfpathlineto{\pgfqpoint{2.454833in}{0.641867in}}%
\pgfpathlineto{\pgfqpoint{2.454372in}{0.642027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457422in}{0.641571in}}%
\pgfpathlineto{\pgfqpoint{2.457422in}{0.632292in}}%
\pgfpathlineto{\pgfqpoint{2.457537in}{0.633732in}}%
\pgfpathlineto{\pgfqpoint{2.457940in}{0.633743in}}%
\pgfpathlineto{\pgfqpoint{2.457940in}{0.643361in}}%
\pgfpathlineto{\pgfqpoint{2.457940in}{0.643361in}}%
\pgfpathlineto{\pgfqpoint{2.457537in}{0.642398in}}%
\pgfpathlineto{\pgfqpoint{2.457422in}{0.641571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458113in}{0.643085in}}%
\pgfpathlineto{\pgfqpoint{2.458113in}{0.630762in}}%
\pgfpathlineto{\pgfqpoint{2.458458in}{0.630917in}}%
\pgfpathlineto{\pgfqpoint{2.458861in}{0.630323in}}%
\pgfpathlineto{\pgfqpoint{2.458976in}{0.627181in}}%
\pgfpathlineto{\pgfqpoint{2.459609in}{0.629491in}}%
\pgfpathlineto{\pgfqpoint{2.459666in}{0.628221in}}%
\pgfpathlineto{\pgfqpoint{2.459839in}{0.627926in}}%
\pgfpathlineto{\pgfqpoint{2.459896in}{0.628174in}}%
\pgfpathlineto{\pgfqpoint{2.459954in}{0.628267in}}%
\pgfpathlineto{\pgfqpoint{2.460127in}{0.628608in}}%
\pgfpathlineto{\pgfqpoint{2.460184in}{0.627329in}}%
\pgfpathlineto{\pgfqpoint{2.460414in}{0.626801in}}%
\pgfpathlineto{\pgfqpoint{2.460472in}{0.627040in}}%
\pgfpathlineto{\pgfqpoint{2.460472in}{0.641755in}}%
\pgfpathlineto{\pgfqpoint{2.460472in}{0.641755in}}%
\pgfpathlineto{\pgfqpoint{2.460414in}{0.642776in}}%
\pgfpathlineto{\pgfqpoint{2.460184in}{0.643703in}}%
\pgfpathlineto{\pgfqpoint{2.460127in}{0.642869in}}%
\pgfpathlineto{\pgfqpoint{2.459954in}{0.641665in}}%
\pgfpathlineto{\pgfqpoint{2.459896in}{0.641766in}}%
\pgfpathlineto{\pgfqpoint{2.459839in}{0.641555in}}%
\pgfpathlineto{\pgfqpoint{2.459666in}{0.640881in}}%
\pgfpathlineto{\pgfqpoint{2.459609in}{0.641004in}}%
\pgfpathlineto{\pgfqpoint{2.458976in}{0.642497in}}%
\pgfpathlineto{\pgfqpoint{2.458861in}{0.641894in}}%
\pgfpathlineto{\pgfqpoint{2.458458in}{0.642143in}}%
\pgfpathlineto{\pgfqpoint{2.458113in}{0.643085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460760in}{0.641780in}}%
\pgfpathlineto{\pgfqpoint{2.460760in}{0.628089in}}%
\pgfpathlineto{\pgfqpoint{2.461105in}{0.627482in}}%
\pgfpathlineto{\pgfqpoint{2.461968in}{0.627269in}}%
\pgfpathlineto{\pgfqpoint{2.462256in}{0.627299in}}%
\pgfpathlineto{\pgfqpoint{2.462543in}{0.627866in}}%
\pgfpathlineto{\pgfqpoint{2.463407in}{0.627766in}}%
\pgfpathlineto{\pgfqpoint{2.463809in}{0.627848in}}%
\pgfpathlineto{\pgfqpoint{2.463924in}{0.629262in}}%
\pgfpathlineto{\pgfqpoint{2.464097in}{0.628524in}}%
\pgfpathlineto{\pgfqpoint{2.464212in}{0.627856in}}%
\pgfpathlineto{\pgfqpoint{2.464500in}{0.628064in}}%
\pgfpathlineto{\pgfqpoint{2.465248in}{0.631092in}}%
\pgfpathlineto{\pgfqpoint{2.465420in}{0.630517in}}%
\pgfpathlineto{\pgfqpoint{2.466226in}{0.630761in}}%
\pgfpathlineto{\pgfqpoint{2.466514in}{0.632308in}}%
\pgfpathlineto{\pgfqpoint{2.466974in}{0.633072in}}%
\pgfpathlineto{\pgfqpoint{2.467032in}{0.634274in}}%
\pgfpathlineto{\pgfqpoint{2.467204in}{0.633542in}}%
\pgfpathlineto{\pgfqpoint{2.467492in}{0.634651in}}%
\pgfpathlineto{\pgfqpoint{2.467607in}{0.635112in}}%
\pgfpathlineto{\pgfqpoint{2.467895in}{0.634709in}}%
\pgfpathlineto{\pgfqpoint{2.467952in}{0.633994in}}%
\pgfpathlineto{\pgfqpoint{2.468240in}{0.633639in}}%
\pgfpathlineto{\pgfqpoint{2.468298in}{0.633897in}}%
\pgfpathlineto{\pgfqpoint{2.468355in}{0.633740in}}%
\pgfpathlineto{\pgfqpoint{2.468528in}{0.633990in}}%
\pgfpathlineto{\pgfqpoint{2.468700in}{0.633383in}}%
\pgfpathlineto{\pgfqpoint{2.468815in}{0.633537in}}%
\pgfpathlineto{\pgfqpoint{2.469218in}{0.632924in}}%
\pgfpathlineto{\pgfqpoint{2.469448in}{0.632914in}}%
\pgfpathlineto{\pgfqpoint{2.469563in}{0.633405in}}%
\pgfpathlineto{\pgfqpoint{2.469563in}{0.640708in}}%
\pgfpathlineto{\pgfqpoint{2.469563in}{0.640708in}}%
\pgfpathlineto{\pgfqpoint{2.469448in}{0.641356in}}%
\pgfpathlineto{\pgfqpoint{2.469218in}{0.642039in}}%
\pgfpathlineto{\pgfqpoint{2.468815in}{0.642160in}}%
\pgfpathlineto{\pgfqpoint{2.468700in}{0.642033in}}%
\pgfpathlineto{\pgfqpoint{2.468528in}{0.642770in}}%
\pgfpathlineto{\pgfqpoint{2.468355in}{0.642238in}}%
\pgfpathlineto{\pgfqpoint{2.468298in}{0.642611in}}%
\pgfpathlineto{\pgfqpoint{2.468240in}{0.642815in}}%
\pgfpathlineto{\pgfqpoint{2.467952in}{0.642935in}}%
\pgfpathlineto{\pgfqpoint{2.467895in}{0.642964in}}%
\pgfpathlineto{\pgfqpoint{2.467607in}{0.641635in}}%
\pgfpathlineto{\pgfqpoint{2.467492in}{0.643163in}}%
\pgfpathlineto{\pgfqpoint{2.467204in}{0.643432in}}%
\pgfpathlineto{\pgfqpoint{2.467032in}{0.642844in}}%
\pgfpathlineto{\pgfqpoint{2.466974in}{0.641948in}}%
\pgfpathlineto{\pgfqpoint{2.466514in}{0.640891in}}%
\pgfpathlineto{\pgfqpoint{2.466226in}{0.641661in}}%
\pgfpathlineto{\pgfqpoint{2.465420in}{0.640942in}}%
\pgfpathlineto{\pgfqpoint{2.465248in}{0.642407in}}%
\pgfpathlineto{\pgfqpoint{2.464500in}{0.642500in}}%
\pgfpathlineto{\pgfqpoint{2.464212in}{0.642347in}}%
\pgfpathlineto{\pgfqpoint{2.464097in}{0.643151in}}%
\pgfpathlineto{\pgfqpoint{2.463924in}{0.642832in}}%
\pgfpathlineto{\pgfqpoint{2.463809in}{0.642415in}}%
\pgfpathlineto{\pgfqpoint{2.463407in}{0.641384in}}%
\pgfpathlineto{\pgfqpoint{2.462543in}{0.642334in}}%
\pgfpathlineto{\pgfqpoint{2.462256in}{0.640663in}}%
\pgfpathlineto{\pgfqpoint{2.461968in}{0.640231in}}%
\pgfpathlineto{\pgfqpoint{2.461105in}{0.641685in}}%
\pgfpathlineto{\pgfqpoint{2.460760in}{0.641780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.470369in}{0.644258in}}%
\pgfpathlineto{\pgfqpoint{2.470369in}{0.635219in}}%
\pgfpathlineto{\pgfqpoint{2.470427in}{0.635439in}}%
\pgfpathlineto{\pgfqpoint{2.470484in}{0.635067in}}%
\pgfpathlineto{\pgfqpoint{2.470599in}{0.634460in}}%
\pgfpathlineto{\pgfqpoint{2.470599in}{0.644274in}}%
\pgfpathlineto{\pgfqpoint{2.470599in}{0.644274in}}%
\pgfpathlineto{\pgfqpoint{2.470484in}{0.644170in}}%
\pgfpathlineto{\pgfqpoint{2.470427in}{0.644246in}}%
\pgfpathlineto{\pgfqpoint{2.470369in}{0.644258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471060in}{0.643199in}}%
\pgfpathlineto{\pgfqpoint{2.471060in}{0.633506in}}%
\pgfpathlineto{\pgfqpoint{2.471117in}{0.633506in}}%
\pgfpathlineto{\pgfqpoint{2.471347in}{0.634462in}}%
\pgfpathlineto{\pgfqpoint{2.471462in}{0.634958in}}%
\pgfpathlineto{\pgfqpoint{2.471693in}{0.634471in}}%
\pgfpathlineto{\pgfqpoint{2.471750in}{0.633782in}}%
\pgfpathlineto{\pgfqpoint{2.472038in}{0.633715in}}%
\pgfpathlineto{\pgfqpoint{2.472095in}{0.633024in}}%
\pgfpathlineto{\pgfqpoint{2.472441in}{0.632900in}}%
\pgfpathlineto{\pgfqpoint{2.472613in}{0.631641in}}%
\pgfpathlineto{\pgfqpoint{2.473074in}{0.631047in}}%
\pgfpathlineto{\pgfqpoint{2.473074in}{0.648398in}}%
\pgfpathlineto{\pgfqpoint{2.473074in}{0.648398in}}%
\pgfpathlineto{\pgfqpoint{2.472613in}{0.648222in}}%
\pgfpathlineto{\pgfqpoint{2.472441in}{0.646653in}}%
\pgfpathlineto{\pgfqpoint{2.472095in}{0.645559in}}%
\pgfpathlineto{\pgfqpoint{2.472038in}{0.645476in}}%
\pgfpathlineto{\pgfqpoint{2.471750in}{0.645280in}}%
\pgfpathlineto{\pgfqpoint{2.471693in}{0.646185in}}%
\pgfpathlineto{\pgfqpoint{2.471462in}{0.647283in}}%
\pgfpathlineto{\pgfqpoint{2.471347in}{0.643601in}}%
\pgfpathlineto{\pgfqpoint{2.471117in}{0.643458in}}%
\pgfpathlineto{\pgfqpoint{2.471060in}{0.643199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473476in}{0.650843in}}%
\pgfpathlineto{\pgfqpoint{2.473476in}{0.629634in}}%
\pgfpathlineto{\pgfqpoint{2.473534in}{0.627991in}}%
\pgfpathlineto{\pgfqpoint{2.473879in}{0.628414in}}%
\pgfpathlineto{\pgfqpoint{2.473994in}{0.628132in}}%
\pgfpathlineto{\pgfqpoint{2.474455in}{0.627852in}}%
\pgfpathlineto{\pgfqpoint{2.474570in}{0.626965in}}%
\pgfpathlineto{\pgfqpoint{2.475087in}{0.626506in}}%
\pgfpathlineto{\pgfqpoint{2.475203in}{0.625267in}}%
\pgfpathlineto{\pgfqpoint{2.475203in}{0.648652in}}%
\pgfpathlineto{\pgfqpoint{2.475203in}{0.648652in}}%
\pgfpathlineto{\pgfqpoint{2.475087in}{0.649024in}}%
\pgfpathlineto{\pgfqpoint{2.474570in}{0.649720in}}%
\pgfpathlineto{\pgfqpoint{2.474455in}{0.650217in}}%
\pgfpathlineto{\pgfqpoint{2.473994in}{0.651109in}}%
\pgfpathlineto{\pgfqpoint{2.473879in}{0.651136in}}%
\pgfpathlineto{\pgfqpoint{2.473534in}{0.650461in}}%
\pgfpathlineto{\pgfqpoint{2.473476in}{0.650843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476181in}{0.647124in}}%
\pgfpathlineto{\pgfqpoint{2.476181in}{0.623966in}}%
\pgfpathlineto{\pgfqpoint{2.476296in}{0.624043in}}%
\pgfpathlineto{\pgfqpoint{2.476468in}{0.624098in}}%
\pgfpathlineto{\pgfqpoint{2.476526in}{0.625906in}}%
\pgfpathlineto{\pgfqpoint{2.476584in}{0.622852in}}%
\pgfpathlineto{\pgfqpoint{2.476699in}{0.622543in}}%
\pgfpathlineto{\pgfqpoint{2.476756in}{0.622584in}}%
\pgfpathlineto{\pgfqpoint{2.477217in}{0.622218in}}%
\pgfpathlineto{\pgfqpoint{2.477217in}{0.643973in}}%
\pgfpathlineto{\pgfqpoint{2.477217in}{0.643973in}}%
\pgfpathlineto{\pgfqpoint{2.476756in}{0.647196in}}%
\pgfpathlineto{\pgfqpoint{2.476699in}{0.647253in}}%
\pgfpathlineto{\pgfqpoint{2.476584in}{0.645661in}}%
\pgfpathlineto{\pgfqpoint{2.476526in}{0.646972in}}%
\pgfpathlineto{\pgfqpoint{2.476468in}{0.647445in}}%
\pgfpathlineto{\pgfqpoint{2.476296in}{0.647325in}}%
\pgfpathlineto{\pgfqpoint{2.476181in}{0.647124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477619in}{0.640378in}}%
\pgfpathlineto{\pgfqpoint{2.477619in}{0.620324in}}%
\pgfpathlineto{\pgfqpoint{2.478022in}{0.620003in}}%
\pgfpathlineto{\pgfqpoint{2.478137in}{0.619969in}}%
\pgfpathlineto{\pgfqpoint{2.478195in}{0.619582in}}%
\pgfpathlineto{\pgfqpoint{2.478310in}{0.619365in}}%
\pgfpathlineto{\pgfqpoint{2.479691in}{0.619323in}}%
\pgfpathlineto{\pgfqpoint{2.479691in}{0.640879in}}%
\pgfpathlineto{\pgfqpoint{2.479691in}{0.640879in}}%
\pgfpathlineto{\pgfqpoint{2.478310in}{0.642024in}}%
\pgfpathlineto{\pgfqpoint{2.478195in}{0.641878in}}%
\pgfpathlineto{\pgfqpoint{2.478137in}{0.641902in}}%
\pgfpathlineto{\pgfqpoint{2.478022in}{0.640415in}}%
\pgfpathlineto{\pgfqpoint{2.477619in}{0.640378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480554in}{0.640200in}}%
\pgfpathlineto{\pgfqpoint{2.480554in}{0.618630in}}%
\pgfpathlineto{\pgfqpoint{2.481072in}{0.619007in}}%
\pgfpathlineto{\pgfqpoint{2.481417in}{0.619086in}}%
\pgfpathlineto{\pgfqpoint{2.481475in}{0.618846in}}%
\pgfpathlineto{\pgfqpoint{2.481532in}{0.618695in}}%
\pgfpathlineto{\pgfqpoint{2.481590in}{0.616530in}}%
\pgfpathlineto{\pgfqpoint{2.481820in}{0.615923in}}%
\pgfpathlineto{\pgfqpoint{2.481820in}{0.636858in}}%
\pgfpathlineto{\pgfqpoint{2.481820in}{0.636858in}}%
\pgfpathlineto{\pgfqpoint{2.481590in}{0.636506in}}%
\pgfpathlineto{\pgfqpoint{2.481532in}{0.636580in}}%
\pgfpathlineto{\pgfqpoint{2.481475in}{0.636977in}}%
\pgfpathlineto{\pgfqpoint{2.481417in}{0.636756in}}%
\pgfpathlineto{\pgfqpoint{2.481072in}{0.636710in}}%
\pgfpathlineto{\pgfqpoint{2.480554in}{0.640200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482165in}{0.634215in}}%
\pgfpathlineto{\pgfqpoint{2.482165in}{0.615386in}}%
\pgfpathlineto{\pgfqpoint{2.482223in}{0.614969in}}%
\pgfpathlineto{\pgfqpoint{2.482280in}{0.619362in}}%
\pgfpathlineto{\pgfqpoint{2.482453in}{0.619597in}}%
\pgfpathlineto{\pgfqpoint{2.482453in}{0.633477in}}%
\pgfpathlineto{\pgfqpoint{2.482453in}{0.633477in}}%
\pgfpathlineto{\pgfqpoint{2.482280in}{0.633853in}}%
\pgfpathlineto{\pgfqpoint{2.482223in}{0.633905in}}%
\pgfpathlineto{\pgfqpoint{2.482165in}{0.634215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483143in}{0.633157in}}%
\pgfpathlineto{\pgfqpoint{2.483143in}{0.618538in}}%
\pgfpathlineto{\pgfqpoint{2.483143in}{0.633157in}}%
\pgfpathlineto{\pgfqpoint{2.483143in}{0.633157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483661in}{0.632759in}}%
\pgfpathlineto{\pgfqpoint{2.483661in}{0.617271in}}%
\pgfpathlineto{\pgfqpoint{2.483719in}{0.617284in}}%
\pgfpathlineto{\pgfqpoint{2.483834in}{0.617417in}}%
\pgfpathlineto{\pgfqpoint{2.483834in}{0.634229in}}%
\pgfpathlineto{\pgfqpoint{2.483834in}{0.634229in}}%
\pgfpathlineto{\pgfqpoint{2.483719in}{0.633577in}}%
\pgfpathlineto{\pgfqpoint{2.483661in}{0.632759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483949in}{0.635185in}}%
\pgfpathlineto{\pgfqpoint{2.483949in}{0.618020in}}%
\pgfpathlineto{\pgfqpoint{2.484006in}{0.616883in}}%
\pgfpathlineto{\pgfqpoint{2.484122in}{0.616529in}}%
\pgfpathlineto{\pgfqpoint{2.484524in}{0.616396in}}%
\pgfpathlineto{\pgfqpoint{2.484524in}{0.635265in}}%
\pgfpathlineto{\pgfqpoint{2.484524in}{0.635265in}}%
\pgfpathlineto{\pgfqpoint{2.484122in}{0.634541in}}%
\pgfpathlineto{\pgfqpoint{2.484006in}{0.633328in}}%
\pgfpathlineto{\pgfqpoint{2.483949in}{0.635185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486020in}{0.634650in}}%
\pgfpathlineto{\pgfqpoint{2.486020in}{0.616219in}}%
\pgfpathlineto{\pgfqpoint{2.486020in}{0.634650in}}%
\pgfpathlineto{\pgfqpoint{2.486020in}{0.634650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487286in}{0.635709in}}%
\pgfpathlineto{\pgfqpoint{2.487286in}{0.616150in}}%
\pgfpathlineto{\pgfqpoint{2.487401in}{0.615609in}}%
\pgfpathlineto{\pgfqpoint{2.487459in}{0.615239in}}%
\pgfpathlineto{\pgfqpoint{2.487919in}{0.616571in}}%
\pgfpathlineto{\pgfqpoint{2.488149in}{0.616729in}}%
\pgfpathlineto{\pgfqpoint{2.488265in}{0.615738in}}%
\pgfpathlineto{\pgfqpoint{2.488322in}{0.615470in}}%
\pgfpathlineto{\pgfqpoint{2.488380in}{0.615691in}}%
\pgfpathlineto{\pgfqpoint{2.488552in}{0.613587in}}%
\pgfpathlineto{\pgfqpoint{2.489530in}{0.613271in}}%
\pgfpathlineto{\pgfqpoint{2.489703in}{0.614132in}}%
\pgfpathlineto{\pgfqpoint{2.489818in}{0.613119in}}%
\pgfpathlineto{\pgfqpoint{2.490221in}{0.612901in}}%
\pgfpathlineto{\pgfqpoint{2.490221in}{0.639264in}}%
\pgfpathlineto{\pgfqpoint{2.490221in}{0.639264in}}%
\pgfpathlineto{\pgfqpoint{2.489818in}{0.639698in}}%
\pgfpathlineto{\pgfqpoint{2.489703in}{0.640471in}}%
\pgfpathlineto{\pgfqpoint{2.489530in}{0.639450in}}%
\pgfpathlineto{\pgfqpoint{2.488552in}{0.639180in}}%
\pgfpathlineto{\pgfqpoint{2.488380in}{0.640730in}}%
\pgfpathlineto{\pgfqpoint{2.488322in}{0.640368in}}%
\pgfpathlineto{\pgfqpoint{2.488265in}{0.641633in}}%
\pgfpathlineto{\pgfqpoint{2.488149in}{0.641346in}}%
\pgfpathlineto{\pgfqpoint{2.487919in}{0.641285in}}%
\pgfpathlineto{\pgfqpoint{2.487459in}{0.640172in}}%
\pgfpathlineto{\pgfqpoint{2.487401in}{0.637274in}}%
\pgfpathlineto{\pgfqpoint{2.487286in}{0.635709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490566in}{0.639803in}}%
\pgfpathlineto{\pgfqpoint{2.490566in}{0.613019in}}%
\pgfpathlineto{\pgfqpoint{2.490911in}{0.612660in}}%
\pgfpathlineto{\pgfqpoint{2.490911in}{0.641076in}}%
\pgfpathlineto{\pgfqpoint{2.490911in}{0.641076in}}%
\pgfpathlineto{\pgfqpoint{2.490566in}{0.639803in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491027in}{0.640289in}}%
\pgfpathlineto{\pgfqpoint{2.491027in}{0.611598in}}%
\pgfpathlineto{\pgfqpoint{2.491084in}{0.611866in}}%
\pgfpathlineto{\pgfqpoint{2.491257in}{0.612325in}}%
\pgfpathlineto{\pgfqpoint{2.491775in}{0.611441in}}%
\pgfpathlineto{\pgfqpoint{2.491890in}{0.611232in}}%
\pgfpathlineto{\pgfqpoint{2.492292in}{0.610427in}}%
\pgfpathlineto{\pgfqpoint{2.492350in}{0.609078in}}%
\pgfpathlineto{\pgfqpoint{2.492465in}{0.609305in}}%
\pgfpathlineto{\pgfqpoint{2.492810in}{0.609305in}}%
\pgfpathlineto{\pgfqpoint{2.492868in}{0.610591in}}%
\pgfpathlineto{\pgfqpoint{2.492925in}{0.610586in}}%
\pgfpathlineto{\pgfqpoint{2.493271in}{0.607518in}}%
\pgfpathlineto{\pgfqpoint{2.493846in}{0.609360in}}%
\pgfpathlineto{\pgfqpoint{2.494019in}{0.610433in}}%
\pgfpathlineto{\pgfqpoint{2.494134in}{0.610625in}}%
\pgfpathlineto{\pgfqpoint{2.494249in}{0.610126in}}%
\pgfpathlineto{\pgfqpoint{2.494306in}{0.609609in}}%
\pgfpathlineto{\pgfqpoint{2.494594in}{0.609889in}}%
\pgfpathlineto{\pgfqpoint{2.494709in}{0.610144in}}%
\pgfpathlineto{\pgfqpoint{2.495054in}{0.608201in}}%
\pgfpathlineto{\pgfqpoint{2.495112in}{0.608651in}}%
\pgfpathlineto{\pgfqpoint{2.495112in}{0.634080in}}%
\pgfpathlineto{\pgfqpoint{2.495112in}{0.634080in}}%
\pgfpathlineto{\pgfqpoint{2.495054in}{0.634063in}}%
\pgfpathlineto{\pgfqpoint{2.494709in}{0.636598in}}%
\pgfpathlineto{\pgfqpoint{2.494594in}{0.636260in}}%
\pgfpathlineto{\pgfqpoint{2.494306in}{0.636239in}}%
\pgfpathlineto{\pgfqpoint{2.494249in}{0.636388in}}%
\pgfpathlineto{\pgfqpoint{2.494134in}{0.638720in}}%
\pgfpathlineto{\pgfqpoint{2.494019in}{0.637104in}}%
\pgfpathlineto{\pgfqpoint{2.493846in}{0.636004in}}%
\pgfpathlineto{\pgfqpoint{2.493271in}{0.633757in}}%
\pgfpathlineto{\pgfqpoint{2.492925in}{0.636830in}}%
\pgfpathlineto{\pgfqpoint{2.492868in}{0.635781in}}%
\pgfpathlineto{\pgfqpoint{2.492810in}{0.636704in}}%
\pgfpathlineto{\pgfqpoint{2.492465in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{2.492350in}{0.637175in}}%
\pgfpathlineto{\pgfqpoint{2.492292in}{0.637121in}}%
\pgfpathlineto{\pgfqpoint{2.491890in}{0.637435in}}%
\pgfpathlineto{\pgfqpoint{2.491775in}{0.637787in}}%
\pgfpathlineto{\pgfqpoint{2.491257in}{0.638516in}}%
\pgfpathlineto{\pgfqpoint{2.491084in}{0.638310in}}%
\pgfpathlineto{\pgfqpoint{2.491027in}{0.640289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495342in}{0.637931in}}%
\pgfpathlineto{\pgfqpoint{2.495342in}{0.610117in}}%
\pgfpathlineto{\pgfqpoint{2.495687in}{0.610163in}}%
\pgfpathlineto{\pgfqpoint{2.495802in}{0.609527in}}%
\pgfpathlineto{\pgfqpoint{2.496090in}{0.608518in}}%
\pgfpathlineto{\pgfqpoint{2.496320in}{0.609273in}}%
\pgfpathlineto{\pgfqpoint{2.496435in}{0.608091in}}%
\pgfpathlineto{\pgfqpoint{2.496493in}{0.608768in}}%
\pgfpathlineto{\pgfqpoint{2.496550in}{0.608595in}}%
\pgfpathlineto{\pgfqpoint{2.496781in}{0.607447in}}%
\pgfpathlineto{\pgfqpoint{2.497126in}{0.608184in}}%
\pgfpathlineto{\pgfqpoint{2.497241in}{0.608512in}}%
\pgfpathlineto{\pgfqpoint{2.497299in}{0.608943in}}%
\pgfpathlineto{\pgfqpoint{2.497414in}{0.613370in}}%
\pgfpathlineto{\pgfqpoint{2.497816in}{0.613171in}}%
\pgfpathlineto{\pgfqpoint{2.498277in}{0.613746in}}%
\pgfpathlineto{\pgfqpoint{2.498449in}{0.613548in}}%
\pgfpathlineto{\pgfqpoint{2.498852in}{0.614263in}}%
\pgfpathlineto{\pgfqpoint{2.498910in}{0.614487in}}%
\pgfpathlineto{\pgfqpoint{2.498967in}{0.614742in}}%
\pgfpathlineto{\pgfqpoint{2.499140in}{0.614514in}}%
\pgfpathlineto{\pgfqpoint{2.499773in}{0.614210in}}%
\pgfpathlineto{\pgfqpoint{2.499945in}{0.614703in}}%
\pgfpathlineto{\pgfqpoint{2.500003in}{0.615204in}}%
\pgfpathlineto{\pgfqpoint{2.500463in}{0.617813in}}%
\pgfpathlineto{\pgfqpoint{2.500636in}{0.617015in}}%
\pgfpathlineto{\pgfqpoint{2.500981in}{0.617675in}}%
\pgfpathlineto{\pgfqpoint{2.501614in}{0.616274in}}%
\pgfpathlineto{\pgfqpoint{2.502074in}{0.615784in}}%
\pgfpathlineto{\pgfqpoint{2.502074in}{0.645418in}}%
\pgfpathlineto{\pgfqpoint{2.502074in}{0.645418in}}%
\pgfpathlineto{\pgfqpoint{2.501614in}{0.645081in}}%
\pgfpathlineto{\pgfqpoint{2.500981in}{0.645740in}}%
\pgfpathlineto{\pgfqpoint{2.500636in}{0.645591in}}%
\pgfpathlineto{\pgfqpoint{2.500463in}{0.646743in}}%
\pgfpathlineto{\pgfqpoint{2.500003in}{0.646198in}}%
\pgfpathlineto{\pgfqpoint{2.499945in}{0.645037in}}%
\pgfpathlineto{\pgfqpoint{2.499773in}{0.644523in}}%
\pgfpathlineto{\pgfqpoint{2.499140in}{0.645104in}}%
\pgfpathlineto{\pgfqpoint{2.498967in}{0.645681in}}%
\pgfpathlineto{\pgfqpoint{2.498910in}{0.645356in}}%
\pgfpathlineto{\pgfqpoint{2.498852in}{0.643341in}}%
\pgfpathlineto{\pgfqpoint{2.498449in}{0.642877in}}%
\pgfpathlineto{\pgfqpoint{2.498277in}{0.642982in}}%
\pgfpathlineto{\pgfqpoint{2.497816in}{0.642707in}}%
\pgfpathlineto{\pgfqpoint{2.497414in}{0.642660in}}%
\pgfpathlineto{\pgfqpoint{2.497299in}{0.638244in}}%
\pgfpathlineto{\pgfqpoint{2.497241in}{0.637830in}}%
\pgfpathlineto{\pgfqpoint{2.497126in}{0.637261in}}%
\pgfpathlineto{\pgfqpoint{2.496781in}{0.637514in}}%
\pgfpathlineto{\pgfqpoint{2.496550in}{0.637640in}}%
\pgfpathlineto{\pgfqpoint{2.496493in}{0.636679in}}%
\pgfpathlineto{\pgfqpoint{2.496435in}{0.636212in}}%
\pgfpathlineto{\pgfqpoint{2.496320in}{0.637696in}}%
\pgfpathlineto{\pgfqpoint{2.496090in}{0.636864in}}%
\pgfpathlineto{\pgfqpoint{2.495802in}{0.637448in}}%
\pgfpathlineto{\pgfqpoint{2.495687in}{0.637825in}}%
\pgfpathlineto{\pgfqpoint{2.495342in}{0.637931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502305in}{0.644835in}}%
\pgfpathlineto{\pgfqpoint{2.502305in}{0.615887in}}%
\pgfpathlineto{\pgfqpoint{2.502362in}{0.615801in}}%
\pgfpathlineto{\pgfqpoint{2.502823in}{0.616060in}}%
\pgfpathlineto{\pgfqpoint{2.503340in}{0.616066in}}%
\pgfpathlineto{\pgfqpoint{2.504088in}{0.616444in}}%
\pgfpathlineto{\pgfqpoint{2.504204in}{0.616508in}}%
\pgfpathlineto{\pgfqpoint{2.504376in}{0.615866in}}%
\pgfpathlineto{\pgfqpoint{2.504836in}{0.616705in}}%
\pgfpathlineto{\pgfqpoint{2.504836in}{0.647087in}}%
\pgfpathlineto{\pgfqpoint{2.504836in}{0.647087in}}%
\pgfpathlineto{\pgfqpoint{2.504376in}{0.647354in}}%
\pgfpathlineto{\pgfqpoint{2.504204in}{0.646295in}}%
\pgfpathlineto{\pgfqpoint{2.504088in}{0.648016in}}%
\pgfpathlineto{\pgfqpoint{2.503340in}{0.647687in}}%
\pgfpathlineto{\pgfqpoint{2.502823in}{0.646958in}}%
\pgfpathlineto{\pgfqpoint{2.502362in}{0.644439in}}%
\pgfpathlineto{\pgfqpoint{2.502305in}{0.644835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505297in}{0.648230in}}%
\pgfpathlineto{\pgfqpoint{2.505297in}{0.616666in}}%
\pgfpathlineto{\pgfqpoint{2.505987in}{0.616791in}}%
\pgfpathlineto{\pgfqpoint{2.506045in}{0.616457in}}%
\pgfpathlineto{\pgfqpoint{2.506217in}{0.617354in}}%
\pgfpathlineto{\pgfqpoint{2.506390in}{0.617260in}}%
\pgfpathlineto{\pgfqpoint{2.506563in}{0.617044in}}%
\pgfpathlineto{\pgfqpoint{2.506563in}{0.649677in}}%
\pgfpathlineto{\pgfqpoint{2.506563in}{0.649677in}}%
\pgfpathlineto{\pgfqpoint{2.506390in}{0.649818in}}%
\pgfpathlineto{\pgfqpoint{2.506217in}{0.649866in}}%
\pgfpathlineto{\pgfqpoint{2.506045in}{0.649055in}}%
\pgfpathlineto{\pgfqpoint{2.505987in}{0.648935in}}%
\pgfpathlineto{\pgfqpoint{2.505297in}{0.648230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507426in}{0.650801in}}%
\pgfpathlineto{\pgfqpoint{2.507426in}{0.617841in}}%
\pgfpathlineto{\pgfqpoint{2.507483in}{0.617458in}}%
\pgfpathlineto{\pgfqpoint{2.507714in}{0.617198in}}%
\pgfpathlineto{\pgfqpoint{2.507829in}{0.618137in}}%
\pgfpathlineto{\pgfqpoint{2.507944in}{0.618483in}}%
\pgfpathlineto{\pgfqpoint{2.507944in}{0.649932in}}%
\pgfpathlineto{\pgfqpoint{2.507944in}{0.649932in}}%
\pgfpathlineto{\pgfqpoint{2.507829in}{0.649259in}}%
\pgfpathlineto{\pgfqpoint{2.507714in}{0.650372in}}%
\pgfpathlineto{\pgfqpoint{2.507483in}{0.651284in}}%
\pgfpathlineto{\pgfqpoint{2.507426in}{0.650801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509037in}{0.649650in}}%
\pgfpathlineto{\pgfqpoint{2.509037in}{0.618568in}}%
\pgfpathlineto{\pgfqpoint{2.509440in}{0.617728in}}%
\pgfpathlineto{\pgfqpoint{2.509497in}{0.618515in}}%
\pgfpathlineto{\pgfqpoint{2.509612in}{0.618581in}}%
\pgfpathlineto{\pgfqpoint{2.509670in}{0.618644in}}%
\pgfpathlineto{\pgfqpoint{2.509785in}{0.618572in}}%
\pgfpathlineto{\pgfqpoint{2.509900in}{0.618535in}}%
\pgfpathlineto{\pgfqpoint{2.510418in}{0.617573in}}%
\pgfpathlineto{\pgfqpoint{2.510533in}{0.617886in}}%
\pgfpathlineto{\pgfqpoint{2.510763in}{0.617621in}}%
\pgfpathlineto{\pgfqpoint{2.510936in}{0.617875in}}%
\pgfpathlineto{\pgfqpoint{2.510993in}{0.617049in}}%
\pgfpathlineto{\pgfqpoint{2.511051in}{0.617453in}}%
\pgfpathlineto{\pgfqpoint{2.511109in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{2.511281in}{0.617550in}}%
\pgfpathlineto{\pgfqpoint{2.511511in}{0.617859in}}%
\pgfpathlineto{\pgfqpoint{2.511626in}{0.618480in}}%
\pgfpathlineto{\pgfqpoint{2.511684in}{0.619583in}}%
\pgfpathlineto{\pgfqpoint{2.511857in}{0.618502in}}%
\pgfpathlineto{\pgfqpoint{2.512029in}{0.617411in}}%
\pgfpathlineto{\pgfqpoint{2.512144in}{0.619057in}}%
\pgfpathlineto{\pgfqpoint{2.512202in}{0.621100in}}%
\pgfpathlineto{\pgfqpoint{2.512259in}{0.621282in}}%
\pgfpathlineto{\pgfqpoint{2.512374in}{0.620403in}}%
\pgfpathlineto{\pgfqpoint{2.512662in}{0.622092in}}%
\pgfpathlineto{\pgfqpoint{2.512662in}{0.649009in}}%
\pgfpathlineto{\pgfqpoint{2.512662in}{0.649009in}}%
\pgfpathlineto{\pgfqpoint{2.512374in}{0.647384in}}%
\pgfpathlineto{\pgfqpoint{2.512259in}{0.648230in}}%
\pgfpathlineto{\pgfqpoint{2.512202in}{0.644593in}}%
\pgfpathlineto{\pgfqpoint{2.512144in}{0.645013in}}%
\pgfpathlineto{\pgfqpoint{2.512029in}{0.644850in}}%
\pgfpathlineto{\pgfqpoint{2.511857in}{0.647237in}}%
\pgfpathlineto{\pgfqpoint{2.511684in}{0.649392in}}%
\pgfpathlineto{\pgfqpoint{2.511626in}{0.649228in}}%
\pgfpathlineto{\pgfqpoint{2.511511in}{0.649794in}}%
\pgfpathlineto{\pgfqpoint{2.511281in}{0.648728in}}%
\pgfpathlineto{\pgfqpoint{2.511109in}{0.647763in}}%
\pgfpathlineto{\pgfqpoint{2.511051in}{0.648295in}}%
\pgfpathlineto{\pgfqpoint{2.510993in}{0.647967in}}%
\pgfpathlineto{\pgfqpoint{2.510936in}{0.648738in}}%
\pgfpathlineto{\pgfqpoint{2.510763in}{0.648566in}}%
\pgfpathlineto{\pgfqpoint{2.510533in}{0.649496in}}%
\pgfpathlineto{\pgfqpoint{2.510418in}{0.647930in}}%
\pgfpathlineto{\pgfqpoint{2.509900in}{0.648152in}}%
\pgfpathlineto{\pgfqpoint{2.509785in}{0.652007in}}%
\pgfpathlineto{\pgfqpoint{2.509670in}{0.651868in}}%
\pgfpathlineto{\pgfqpoint{2.509612in}{0.651089in}}%
\pgfpathlineto{\pgfqpoint{2.509497in}{0.650599in}}%
\pgfpathlineto{\pgfqpoint{2.509440in}{0.649940in}}%
\pgfpathlineto{\pgfqpoint{2.509037in}{0.649650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512777in}{0.647468in}}%
\pgfpathlineto{\pgfqpoint{2.512777in}{0.621728in}}%
\pgfpathlineto{\pgfqpoint{2.512950in}{0.620746in}}%
\pgfpathlineto{\pgfqpoint{2.513353in}{0.620458in}}%
\pgfpathlineto{\pgfqpoint{2.513410in}{0.620856in}}%
\pgfpathlineto{\pgfqpoint{2.513583in}{0.622466in}}%
\pgfpathlineto{\pgfqpoint{2.513813in}{0.623548in}}%
\pgfpathlineto{\pgfqpoint{2.513928in}{0.623455in}}%
\pgfpathlineto{\pgfqpoint{2.513986in}{0.623847in}}%
\pgfpathlineto{\pgfqpoint{2.514273in}{0.623841in}}%
\pgfpathlineto{\pgfqpoint{2.514388in}{0.623720in}}%
\pgfpathlineto{\pgfqpoint{2.514503in}{0.625471in}}%
\pgfpathlineto{\pgfqpoint{2.514734in}{0.624664in}}%
\pgfpathlineto{\pgfqpoint{2.515252in}{0.623195in}}%
\pgfpathlineto{\pgfqpoint{2.515252in}{0.651886in}}%
\pgfpathlineto{\pgfqpoint{2.515252in}{0.651886in}}%
\pgfpathlineto{\pgfqpoint{2.514734in}{0.653531in}}%
\pgfpathlineto{\pgfqpoint{2.514503in}{0.654654in}}%
\pgfpathlineto{\pgfqpoint{2.514388in}{0.652959in}}%
\pgfpathlineto{\pgfqpoint{2.514273in}{0.653616in}}%
\pgfpathlineto{\pgfqpoint{2.513986in}{0.652653in}}%
\pgfpathlineto{\pgfqpoint{2.513928in}{0.650349in}}%
\pgfpathlineto{\pgfqpoint{2.513813in}{0.651223in}}%
\pgfpathlineto{\pgfqpoint{2.513583in}{0.650740in}}%
\pgfpathlineto{\pgfqpoint{2.513410in}{0.649093in}}%
\pgfpathlineto{\pgfqpoint{2.513353in}{0.647311in}}%
\pgfpathlineto{\pgfqpoint{2.512950in}{0.647097in}}%
\pgfpathlineto{\pgfqpoint{2.512777in}{0.647468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515654in}{0.650371in}}%
\pgfpathlineto{\pgfqpoint{2.515654in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.515942in}{0.621298in}}%
\pgfpathlineto{\pgfqpoint{2.515942in}{0.649369in}}%
\pgfpathlineto{\pgfqpoint{2.515942in}{0.649369in}}%
\pgfpathlineto{\pgfqpoint{2.515654in}{0.650371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516345in}{0.649532in}}%
\pgfpathlineto{\pgfqpoint{2.516345in}{0.621036in}}%
\pgfpathlineto{\pgfqpoint{2.516345in}{0.649532in}}%
\pgfpathlineto{\pgfqpoint{2.516345in}{0.649532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516978in}{0.648281in}}%
\pgfpathlineto{\pgfqpoint{2.516978in}{0.621120in}}%
\pgfpathlineto{\pgfqpoint{2.516978in}{0.648281in}}%
\pgfpathlineto{\pgfqpoint{2.516978in}{0.648281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517496in}{0.646529in}}%
\pgfpathlineto{\pgfqpoint{2.517496in}{0.619933in}}%
\pgfpathlineto{\pgfqpoint{2.517611in}{0.620181in}}%
\pgfpathlineto{\pgfqpoint{2.517841in}{0.620159in}}%
\pgfpathlineto{\pgfqpoint{2.518244in}{0.620249in}}%
\pgfpathlineto{\pgfqpoint{2.518301in}{0.619119in}}%
\pgfpathlineto{\pgfqpoint{2.518416in}{0.619064in}}%
\pgfpathlineto{\pgfqpoint{2.519164in}{0.620053in}}%
\pgfpathlineto{\pgfqpoint{2.519452in}{0.621824in}}%
\pgfpathlineto{\pgfqpoint{2.519567in}{0.621799in}}%
\pgfpathlineto{\pgfqpoint{2.519682in}{0.622459in}}%
\pgfpathlineto{\pgfqpoint{2.520373in}{0.623807in}}%
\pgfpathlineto{\pgfqpoint{2.520373in}{0.650343in}}%
\pgfpathlineto{\pgfqpoint{2.520373in}{0.650343in}}%
\pgfpathlineto{\pgfqpoint{2.519682in}{0.649080in}}%
\pgfpathlineto{\pgfqpoint{2.519567in}{0.648538in}}%
\pgfpathlineto{\pgfqpoint{2.519452in}{0.648230in}}%
\pgfpathlineto{\pgfqpoint{2.519164in}{0.646414in}}%
\pgfpathlineto{\pgfqpoint{2.518416in}{0.646427in}}%
\pgfpathlineto{\pgfqpoint{2.518301in}{0.645362in}}%
\pgfpathlineto{\pgfqpoint{2.518244in}{0.646581in}}%
\pgfpathlineto{\pgfqpoint{2.517841in}{0.647100in}}%
\pgfpathlineto{\pgfqpoint{2.517611in}{0.647004in}}%
\pgfpathlineto{\pgfqpoint{2.517496in}{0.646529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521408in}{0.643209in}}%
\pgfpathlineto{\pgfqpoint{2.521408in}{0.619646in}}%
\pgfpathlineto{\pgfqpoint{2.521466in}{0.620081in}}%
\pgfpathlineto{\pgfqpoint{2.521754in}{0.620190in}}%
\pgfpathlineto{\pgfqpoint{2.521984in}{0.619481in}}%
\pgfpathlineto{\pgfqpoint{2.522157in}{0.618570in}}%
\pgfpathlineto{\pgfqpoint{2.522329in}{0.618850in}}%
\pgfpathlineto{\pgfqpoint{2.522329in}{0.644419in}}%
\pgfpathlineto{\pgfqpoint{2.522329in}{0.644419in}}%
\pgfpathlineto{\pgfqpoint{2.522157in}{0.644361in}}%
\pgfpathlineto{\pgfqpoint{2.521984in}{0.645180in}}%
\pgfpathlineto{\pgfqpoint{2.521754in}{0.645155in}}%
\pgfpathlineto{\pgfqpoint{2.521466in}{0.643967in}}%
\pgfpathlineto{\pgfqpoint{2.521408in}{0.643209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522559in}{0.644339in}}%
\pgfpathlineto{\pgfqpoint{2.522559in}{0.619231in}}%
\pgfpathlineto{\pgfqpoint{2.522732in}{0.618999in}}%
\pgfpathlineto{\pgfqpoint{2.522732in}{0.642983in}}%
\pgfpathlineto{\pgfqpoint{2.522732in}{0.642983in}}%
\pgfpathlineto{\pgfqpoint{2.522559in}{0.644339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523422in}{0.642872in}}%
\pgfpathlineto{\pgfqpoint{2.523422in}{0.617952in}}%
\pgfpathlineto{\pgfqpoint{2.523595in}{0.617871in}}%
\pgfpathlineto{\pgfqpoint{2.523883in}{0.619534in}}%
\pgfpathlineto{\pgfqpoint{2.523998in}{0.619840in}}%
\pgfpathlineto{\pgfqpoint{2.524286in}{0.619837in}}%
\pgfpathlineto{\pgfqpoint{2.524286in}{0.645155in}}%
\pgfpathlineto{\pgfqpoint{2.524286in}{0.645155in}}%
\pgfpathlineto{\pgfqpoint{2.523998in}{0.645098in}}%
\pgfpathlineto{\pgfqpoint{2.523883in}{0.645132in}}%
\pgfpathlineto{\pgfqpoint{2.523595in}{0.642545in}}%
\pgfpathlineto{\pgfqpoint{2.523422in}{0.642872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525149in}{0.644387in}}%
\pgfpathlineto{\pgfqpoint{2.525149in}{0.617941in}}%
\pgfpathlineto{\pgfqpoint{2.525494in}{0.618207in}}%
\pgfpathlineto{\pgfqpoint{2.525609in}{0.617603in}}%
\pgfpathlineto{\pgfqpoint{2.526242in}{0.618495in}}%
\pgfpathlineto{\pgfqpoint{2.526530in}{0.618156in}}%
\pgfpathlineto{\pgfqpoint{2.526875in}{0.617964in}}%
\pgfpathlineto{\pgfqpoint{2.527105in}{0.617414in}}%
\pgfpathlineto{\pgfqpoint{2.527220in}{0.617933in}}%
\pgfpathlineto{\pgfqpoint{2.527278in}{0.617238in}}%
\pgfpathlineto{\pgfqpoint{2.527335in}{0.618419in}}%
\pgfpathlineto{\pgfqpoint{2.527623in}{0.619145in}}%
\pgfpathlineto{\pgfqpoint{2.527796in}{0.619212in}}%
\pgfpathlineto{\pgfqpoint{2.528256in}{0.619756in}}%
\pgfpathlineto{\pgfqpoint{2.528486in}{0.618995in}}%
\pgfpathlineto{\pgfqpoint{2.528601in}{0.618847in}}%
\pgfpathlineto{\pgfqpoint{2.528716in}{0.619426in}}%
\pgfpathlineto{\pgfqpoint{2.528774in}{0.619103in}}%
\pgfpathlineto{\pgfqpoint{2.528831in}{0.617720in}}%
\pgfpathlineto{\pgfqpoint{2.529234in}{0.617563in}}%
\pgfpathlineto{\pgfqpoint{2.529349in}{0.617817in}}%
\pgfpathlineto{\pgfqpoint{2.529464in}{0.617142in}}%
\pgfpathlineto{\pgfqpoint{2.529579in}{0.620072in}}%
\pgfpathlineto{\pgfqpoint{2.529982in}{0.619560in}}%
\pgfpathlineto{\pgfqpoint{2.530673in}{0.618288in}}%
\pgfpathlineto{\pgfqpoint{2.530673in}{0.642119in}}%
\pgfpathlineto{\pgfqpoint{2.530673in}{0.642119in}}%
\pgfpathlineto{\pgfqpoint{2.529982in}{0.642132in}}%
\pgfpathlineto{\pgfqpoint{2.529579in}{0.641915in}}%
\pgfpathlineto{\pgfqpoint{2.529464in}{0.641846in}}%
\pgfpathlineto{\pgfqpoint{2.529349in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{2.529234in}{0.642054in}}%
\pgfpathlineto{\pgfqpoint{2.528831in}{0.641141in}}%
\pgfpathlineto{\pgfqpoint{2.528774in}{0.644065in}}%
\pgfpathlineto{\pgfqpoint{2.528716in}{0.644948in}}%
\pgfpathlineto{\pgfqpoint{2.528601in}{0.644075in}}%
\pgfpathlineto{\pgfqpoint{2.528486in}{0.643188in}}%
\pgfpathlineto{\pgfqpoint{2.528256in}{0.643163in}}%
\pgfpathlineto{\pgfqpoint{2.527796in}{0.642421in}}%
\pgfpathlineto{\pgfqpoint{2.527623in}{0.642362in}}%
\pgfpathlineto{\pgfqpoint{2.527335in}{0.641782in}}%
\pgfpathlineto{\pgfqpoint{2.527278in}{0.642549in}}%
\pgfpathlineto{\pgfqpoint{2.527220in}{0.642836in}}%
\pgfpathlineto{\pgfqpoint{2.527105in}{0.642716in}}%
\pgfpathlineto{\pgfqpoint{2.526875in}{0.643212in}}%
\pgfpathlineto{\pgfqpoint{2.526530in}{0.643610in}}%
\pgfpathlineto{\pgfqpoint{2.526242in}{0.645174in}}%
\pgfpathlineto{\pgfqpoint{2.525609in}{0.645549in}}%
\pgfpathlineto{\pgfqpoint{2.525494in}{0.644884in}}%
\pgfpathlineto{\pgfqpoint{2.525149in}{0.644387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.530903in}{0.643450in}}%
\pgfpathlineto{\pgfqpoint{2.530903in}{0.618319in}}%
\pgfpathlineto{\pgfqpoint{2.530960in}{0.617715in}}%
\pgfpathlineto{\pgfqpoint{2.530960in}{0.644039in}}%
\pgfpathlineto{\pgfqpoint{2.530960in}{0.644039in}}%
\pgfpathlineto{\pgfqpoint{2.530903in}{0.643450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531708in}{0.642700in}}%
\pgfpathlineto{\pgfqpoint{2.531708in}{0.618307in}}%
\pgfpathlineto{\pgfqpoint{2.532859in}{0.618462in}}%
\pgfpathlineto{\pgfqpoint{2.532917in}{0.617867in}}%
\pgfpathlineto{\pgfqpoint{2.533320in}{0.618765in}}%
\pgfpathlineto{\pgfqpoint{2.533435in}{0.619162in}}%
\pgfpathlineto{\pgfqpoint{2.533435in}{0.644076in}}%
\pgfpathlineto{\pgfqpoint{2.533435in}{0.644076in}}%
\pgfpathlineto{\pgfqpoint{2.533320in}{0.644755in}}%
\pgfpathlineto{\pgfqpoint{2.532917in}{0.644926in}}%
\pgfpathlineto{\pgfqpoint{2.532859in}{0.644880in}}%
\pgfpathlineto{\pgfqpoint{2.531708in}{0.642700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534183in}{0.644203in}}%
\pgfpathlineto{\pgfqpoint{2.534183in}{0.620048in}}%
\pgfpathlineto{\pgfqpoint{2.534413in}{0.619948in}}%
\pgfpathlineto{\pgfqpoint{2.534528in}{0.622630in}}%
\pgfpathlineto{\pgfqpoint{2.534643in}{0.622891in}}%
\pgfpathlineto{\pgfqpoint{2.534701in}{0.622313in}}%
\pgfpathlineto{\pgfqpoint{2.534873in}{0.622699in}}%
\pgfpathlineto{\pgfqpoint{2.534988in}{0.622531in}}%
\pgfpathlineto{\pgfqpoint{2.535161in}{0.622816in}}%
\pgfpathlineto{\pgfqpoint{2.535161in}{0.644922in}}%
\pgfpathlineto{\pgfqpoint{2.535161in}{0.644922in}}%
\pgfpathlineto{\pgfqpoint{2.534988in}{0.645416in}}%
\pgfpathlineto{\pgfqpoint{2.534873in}{0.645529in}}%
\pgfpathlineto{\pgfqpoint{2.534701in}{0.644161in}}%
\pgfpathlineto{\pgfqpoint{2.534643in}{0.645735in}}%
\pgfpathlineto{\pgfqpoint{2.534528in}{0.645733in}}%
\pgfpathlineto{\pgfqpoint{2.534413in}{0.644558in}}%
\pgfpathlineto{\pgfqpoint{2.534183in}{0.644203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535736in}{0.646006in}}%
\pgfpathlineto{\pgfqpoint{2.535736in}{0.623107in}}%
\pgfpathlineto{\pgfqpoint{2.535794in}{0.623539in}}%
\pgfpathlineto{\pgfqpoint{2.536139in}{0.622160in}}%
\pgfpathlineto{\pgfqpoint{2.536369in}{0.622531in}}%
\pgfpathlineto{\pgfqpoint{2.536427in}{0.623576in}}%
\pgfpathlineto{\pgfqpoint{2.536542in}{0.622859in}}%
\pgfpathlineto{\pgfqpoint{2.537117in}{0.621044in}}%
\pgfpathlineto{\pgfqpoint{2.537405in}{0.622332in}}%
\pgfpathlineto{\pgfqpoint{2.537750in}{0.622368in}}%
\pgfpathlineto{\pgfqpoint{2.537808in}{0.622438in}}%
\pgfpathlineto{\pgfqpoint{2.537808in}{0.645296in}}%
\pgfpathlineto{\pgfqpoint{2.537808in}{0.645296in}}%
\pgfpathlineto{\pgfqpoint{2.537750in}{0.645466in}}%
\pgfpathlineto{\pgfqpoint{2.537405in}{0.644175in}}%
\pgfpathlineto{\pgfqpoint{2.537117in}{0.643125in}}%
\pgfpathlineto{\pgfqpoint{2.536542in}{0.642588in}}%
\pgfpathlineto{\pgfqpoint{2.536427in}{0.645762in}}%
\pgfpathlineto{\pgfqpoint{2.536369in}{0.644235in}}%
\pgfpathlineto{\pgfqpoint{2.536139in}{0.644013in}}%
\pgfpathlineto{\pgfqpoint{2.535794in}{0.645196in}}%
\pgfpathlineto{\pgfqpoint{2.535736in}{0.646006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538383in}{0.643882in}}%
\pgfpathlineto{\pgfqpoint{2.538383in}{0.621515in}}%
\pgfpathlineto{\pgfqpoint{2.538729in}{0.623289in}}%
\pgfpathlineto{\pgfqpoint{2.538729in}{0.645262in}}%
\pgfpathlineto{\pgfqpoint{2.538729in}{0.645262in}}%
\pgfpathlineto{\pgfqpoint{2.538383in}{0.643882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539074in}{0.644895in}}%
\pgfpathlineto{\pgfqpoint{2.539074in}{0.623213in}}%
\pgfpathlineto{\pgfqpoint{2.539189in}{0.623334in}}%
\pgfpathlineto{\pgfqpoint{2.539419in}{0.621266in}}%
\pgfpathlineto{\pgfqpoint{2.539419in}{0.644905in}}%
\pgfpathlineto{\pgfqpoint{2.539419in}{0.644905in}}%
\pgfpathlineto{\pgfqpoint{2.539189in}{0.645090in}}%
\pgfpathlineto{\pgfqpoint{2.539074in}{0.644895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540282in}{0.643882in}}%
\pgfpathlineto{\pgfqpoint{2.540282in}{0.621993in}}%
\pgfpathlineto{\pgfqpoint{2.540685in}{0.621695in}}%
\pgfpathlineto{\pgfqpoint{2.540915in}{0.620833in}}%
\pgfpathlineto{\pgfqpoint{2.541030in}{0.620652in}}%
\pgfpathlineto{\pgfqpoint{2.541088in}{0.621017in}}%
\pgfpathlineto{\pgfqpoint{2.541260in}{0.619112in}}%
\pgfpathlineto{\pgfqpoint{2.541318in}{0.619902in}}%
\pgfpathlineto{\pgfqpoint{2.541721in}{0.619522in}}%
\pgfpathlineto{\pgfqpoint{2.542123in}{0.619416in}}%
\pgfpathlineto{\pgfqpoint{2.542181in}{0.619324in}}%
\pgfpathlineto{\pgfqpoint{2.542181in}{0.643409in}}%
\pgfpathlineto{\pgfqpoint{2.542181in}{0.643409in}}%
\pgfpathlineto{\pgfqpoint{2.542123in}{0.643505in}}%
\pgfpathlineto{\pgfqpoint{2.541721in}{0.643202in}}%
\pgfpathlineto{\pgfqpoint{2.541318in}{0.643606in}}%
\pgfpathlineto{\pgfqpoint{2.541260in}{0.642433in}}%
\pgfpathlineto{\pgfqpoint{2.541088in}{0.642777in}}%
\pgfpathlineto{\pgfqpoint{2.541030in}{0.641469in}}%
\pgfpathlineto{\pgfqpoint{2.540915in}{0.642235in}}%
\pgfpathlineto{\pgfqpoint{2.540685in}{0.644012in}}%
\pgfpathlineto{\pgfqpoint{2.540282in}{0.643882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542354in}{0.642315in}}%
\pgfpathlineto{\pgfqpoint{2.542354in}{0.618710in}}%
\pgfpathlineto{\pgfqpoint{2.543332in}{0.619486in}}%
\pgfpathlineto{\pgfqpoint{2.543447in}{0.617112in}}%
\pgfpathlineto{\pgfqpoint{2.543907in}{0.617175in}}%
\pgfpathlineto{\pgfqpoint{2.544137in}{0.618081in}}%
\pgfpathlineto{\pgfqpoint{2.544943in}{0.617739in}}%
\pgfpathlineto{\pgfqpoint{2.545001in}{0.618027in}}%
\pgfpathlineto{\pgfqpoint{2.545058in}{0.618326in}}%
\pgfpathlineto{\pgfqpoint{2.545058in}{0.639685in}}%
\pgfpathlineto{\pgfqpoint{2.545058in}{0.639685in}}%
\pgfpathlineto{\pgfqpoint{2.545001in}{0.639782in}}%
\pgfpathlineto{\pgfqpoint{2.544943in}{0.641927in}}%
\pgfpathlineto{\pgfqpoint{2.544137in}{0.643180in}}%
\pgfpathlineto{\pgfqpoint{2.543907in}{0.642620in}}%
\pgfpathlineto{\pgfqpoint{2.543447in}{0.641926in}}%
\pgfpathlineto{\pgfqpoint{2.543332in}{0.643602in}}%
\pgfpathlineto{\pgfqpoint{2.542354in}{0.642315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545518in}{0.639769in}}%
\pgfpathlineto{\pgfqpoint{2.545518in}{0.623061in}}%
\pgfpathlineto{\pgfqpoint{2.545749in}{0.623398in}}%
\pgfpathlineto{\pgfqpoint{2.545749in}{0.640312in}}%
\pgfpathlineto{\pgfqpoint{2.545749in}{0.640312in}}%
\pgfpathlineto{\pgfqpoint{2.545518in}{0.639769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545864in}{0.640330in}}%
\pgfpathlineto{\pgfqpoint{2.545864in}{0.628719in}}%
\pgfpathlineto{\pgfqpoint{2.545979in}{0.627871in}}%
\pgfpathlineto{\pgfqpoint{2.545979in}{0.641459in}}%
\pgfpathlineto{\pgfqpoint{2.545979in}{0.641459in}}%
\pgfpathlineto{\pgfqpoint{2.545864in}{0.640330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546266in}{0.641521in}}%
\pgfpathlineto{\pgfqpoint{2.546266in}{0.626444in}}%
\pgfpathlineto{\pgfqpoint{2.546324in}{0.625584in}}%
\pgfpathlineto{\pgfqpoint{2.546727in}{0.625857in}}%
\pgfpathlineto{\pgfqpoint{2.546784in}{0.626088in}}%
\pgfpathlineto{\pgfqpoint{2.546899in}{0.626605in}}%
\pgfpathlineto{\pgfqpoint{2.547417in}{0.627302in}}%
\pgfpathlineto{\pgfqpoint{2.547475in}{0.626980in}}%
\pgfpathlineto{\pgfqpoint{2.547763in}{0.626991in}}%
\pgfpathlineto{\pgfqpoint{2.547820in}{0.627100in}}%
\pgfpathlineto{\pgfqpoint{2.548338in}{0.624305in}}%
\pgfpathlineto{\pgfqpoint{2.548338in}{0.643047in}}%
\pgfpathlineto{\pgfqpoint{2.548338in}{0.643047in}}%
\pgfpathlineto{\pgfqpoint{2.547820in}{0.640451in}}%
\pgfpathlineto{\pgfqpoint{2.547763in}{0.640029in}}%
\pgfpathlineto{\pgfqpoint{2.547475in}{0.640654in}}%
\pgfpathlineto{\pgfqpoint{2.547417in}{0.640654in}}%
\pgfpathlineto{\pgfqpoint{2.546899in}{0.640919in}}%
\pgfpathlineto{\pgfqpoint{2.546784in}{0.641149in}}%
\pgfpathlineto{\pgfqpoint{2.546727in}{0.640534in}}%
\pgfpathlineto{\pgfqpoint{2.546324in}{0.640427in}}%
\pgfpathlineto{\pgfqpoint{2.546266in}{0.641521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.548683in}{0.642449in}}%
\pgfpathlineto{\pgfqpoint{2.548683in}{0.624600in}}%
\pgfpathlineto{\pgfqpoint{2.548741in}{0.623255in}}%
\pgfpathlineto{\pgfqpoint{2.548741in}{0.646636in}}%
\pgfpathlineto{\pgfqpoint{2.548741in}{0.646636in}}%
\pgfpathlineto{\pgfqpoint{2.548683in}{0.642449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549661in}{0.651024in}}%
\pgfpathlineto{\pgfqpoint{2.549661in}{0.623548in}}%
\pgfpathlineto{\pgfqpoint{2.549661in}{0.651024in}}%
\pgfpathlineto{\pgfqpoint{2.549661in}{0.651024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550582in}{0.651895in}}%
\pgfpathlineto{\pgfqpoint{2.550582in}{0.623586in}}%
\pgfpathlineto{\pgfqpoint{2.550755in}{0.623129in}}%
\pgfpathlineto{\pgfqpoint{2.550870in}{0.623513in}}%
\pgfpathlineto{\pgfqpoint{2.550985in}{0.623177in}}%
\pgfpathlineto{\pgfqpoint{2.551100in}{0.622657in}}%
\pgfpathlineto{\pgfqpoint{2.551273in}{0.622492in}}%
\pgfpathlineto{\pgfqpoint{2.551273in}{0.651962in}}%
\pgfpathlineto{\pgfqpoint{2.551273in}{0.651962in}}%
\pgfpathlineto{\pgfqpoint{2.551100in}{0.651250in}}%
\pgfpathlineto{\pgfqpoint{2.550985in}{0.651090in}}%
\pgfpathlineto{\pgfqpoint{2.550870in}{0.651245in}}%
\pgfpathlineto{\pgfqpoint{2.550755in}{0.651127in}}%
\pgfpathlineto{\pgfqpoint{2.550582in}{0.651895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.552423in}{0.651948in}}%
\pgfpathlineto{\pgfqpoint{2.552423in}{0.626453in}}%
\pgfpathlineto{\pgfqpoint{2.552596in}{0.626135in}}%
\pgfpathlineto{\pgfqpoint{2.552596in}{0.652174in}}%
\pgfpathlineto{\pgfqpoint{2.552596in}{0.652174in}}%
\pgfpathlineto{\pgfqpoint{2.552423in}{0.651948in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.552941in}{0.651756in}}%
\pgfpathlineto{\pgfqpoint{2.552941in}{0.625745in}}%
\pgfpathlineto{\pgfqpoint{2.553344in}{0.626230in}}%
\pgfpathlineto{\pgfqpoint{2.553459in}{0.626827in}}%
\pgfpathlineto{\pgfqpoint{2.553862in}{0.626567in}}%
\pgfpathlineto{\pgfqpoint{2.553977in}{0.624843in}}%
\pgfpathlineto{\pgfqpoint{2.554610in}{0.623168in}}%
\pgfpathlineto{\pgfqpoint{2.554783in}{0.624136in}}%
\pgfpathlineto{\pgfqpoint{2.554955in}{0.624254in}}%
\pgfpathlineto{\pgfqpoint{2.555301in}{0.622968in}}%
\pgfpathlineto{\pgfqpoint{2.555646in}{0.623168in}}%
\pgfpathlineto{\pgfqpoint{2.555646in}{0.653670in}}%
\pgfpathlineto{\pgfqpoint{2.555646in}{0.653670in}}%
\pgfpathlineto{\pgfqpoint{2.555301in}{0.653361in}}%
\pgfpathlineto{\pgfqpoint{2.554955in}{0.654091in}}%
\pgfpathlineto{\pgfqpoint{2.554783in}{0.654198in}}%
\pgfpathlineto{\pgfqpoint{2.554610in}{0.653099in}}%
\pgfpathlineto{\pgfqpoint{2.553977in}{0.653709in}}%
\pgfpathlineto{\pgfqpoint{2.553862in}{0.654300in}}%
\pgfpathlineto{\pgfqpoint{2.553459in}{0.653720in}}%
\pgfpathlineto{\pgfqpoint{2.553344in}{0.651093in}}%
\pgfpathlineto{\pgfqpoint{2.552941in}{0.651756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556509in}{0.653678in}}%
\pgfpathlineto{\pgfqpoint{2.556509in}{0.623476in}}%
\pgfpathlineto{\pgfqpoint{2.556797in}{0.623264in}}%
\pgfpathlineto{\pgfqpoint{2.557142in}{0.623113in}}%
\pgfpathlineto{\pgfqpoint{2.557142in}{0.657408in}}%
\pgfpathlineto{\pgfqpoint{2.557142in}{0.657408in}}%
\pgfpathlineto{\pgfqpoint{2.556797in}{0.655488in}}%
\pgfpathlineto{\pgfqpoint{2.556509in}{0.653678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557430in}{0.658664in}}%
\pgfpathlineto{\pgfqpoint{2.557430in}{0.623147in}}%
\pgfpathlineto{\pgfqpoint{2.557545in}{0.623277in}}%
\pgfpathlineto{\pgfqpoint{2.557717in}{0.621791in}}%
\pgfpathlineto{\pgfqpoint{2.558178in}{0.621445in}}%
\pgfpathlineto{\pgfqpoint{2.558523in}{0.621083in}}%
\pgfpathlineto{\pgfqpoint{2.558638in}{0.621415in}}%
\pgfpathlineto{\pgfqpoint{2.558983in}{0.622772in}}%
\pgfpathlineto{\pgfqpoint{2.559041in}{0.621734in}}%
\pgfpathlineto{\pgfqpoint{2.559213in}{0.621873in}}%
\pgfpathlineto{\pgfqpoint{2.559271in}{0.621586in}}%
\pgfpathlineto{\pgfqpoint{2.559444in}{0.621688in}}%
\pgfpathlineto{\pgfqpoint{2.559444in}{0.665275in}}%
\pgfpathlineto{\pgfqpoint{2.559444in}{0.665275in}}%
\pgfpathlineto{\pgfqpoint{2.559271in}{0.664172in}}%
\pgfpathlineto{\pgfqpoint{2.559213in}{0.664480in}}%
\pgfpathlineto{\pgfqpoint{2.559041in}{0.665682in}}%
\pgfpathlineto{\pgfqpoint{2.558983in}{0.665062in}}%
\pgfpathlineto{\pgfqpoint{2.558638in}{0.664759in}}%
\pgfpathlineto{\pgfqpoint{2.558523in}{0.663930in}}%
\pgfpathlineto{\pgfqpoint{2.558178in}{0.663368in}}%
\pgfpathlineto{\pgfqpoint{2.557717in}{0.663817in}}%
\pgfpathlineto{\pgfqpoint{2.557545in}{0.662883in}}%
\pgfpathlineto{\pgfqpoint{2.557430in}{0.658664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559904in}{0.665709in}}%
\pgfpathlineto{\pgfqpoint{2.559904in}{0.621910in}}%
\pgfpathlineto{\pgfqpoint{2.559904in}{0.665709in}}%
\pgfpathlineto{\pgfqpoint{2.559904in}{0.665709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560076in}{0.664442in}}%
\pgfpathlineto{\pgfqpoint{2.560076in}{0.621287in}}%
\pgfpathlineto{\pgfqpoint{2.561400in}{0.622206in}}%
\pgfpathlineto{\pgfqpoint{2.561975in}{0.620206in}}%
\pgfpathlineto{\pgfqpoint{2.562723in}{0.619690in}}%
\pgfpathlineto{\pgfqpoint{2.562838in}{0.620460in}}%
\pgfpathlineto{\pgfqpoint{2.562896in}{0.619638in}}%
\pgfpathlineto{\pgfqpoint{2.563241in}{0.619744in}}%
\pgfpathlineto{\pgfqpoint{2.563299in}{0.620067in}}%
\pgfpathlineto{\pgfqpoint{2.563529in}{0.619503in}}%
\pgfpathlineto{\pgfqpoint{2.563529in}{0.665589in}}%
\pgfpathlineto{\pgfqpoint{2.563529in}{0.665589in}}%
\pgfpathlineto{\pgfqpoint{2.563299in}{0.666096in}}%
\pgfpathlineto{\pgfqpoint{2.563241in}{0.664990in}}%
\pgfpathlineto{\pgfqpoint{2.562896in}{0.663491in}}%
\pgfpathlineto{\pgfqpoint{2.562838in}{0.663196in}}%
\pgfpathlineto{\pgfqpoint{2.562723in}{0.661672in}}%
\pgfpathlineto{\pgfqpoint{2.561975in}{0.663166in}}%
\pgfpathlineto{\pgfqpoint{2.561400in}{0.663714in}}%
\pgfpathlineto{\pgfqpoint{2.560076in}{0.664442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564277in}{0.667547in}}%
\pgfpathlineto{\pgfqpoint{2.564277in}{0.618915in}}%
\pgfpathlineto{\pgfqpoint{2.564392in}{0.619617in}}%
\pgfpathlineto{\pgfqpoint{2.564450in}{0.619076in}}%
\pgfpathlineto{\pgfqpoint{2.564622in}{0.619335in}}%
\pgfpathlineto{\pgfqpoint{2.564737in}{0.620682in}}%
\pgfpathlineto{\pgfqpoint{2.564968in}{0.620631in}}%
\pgfpathlineto{\pgfqpoint{2.565083in}{0.620400in}}%
\pgfpathlineto{\pgfqpoint{2.565198in}{0.621589in}}%
\pgfpathlineto{\pgfqpoint{2.565313in}{0.621282in}}%
\pgfpathlineto{\pgfqpoint{2.565428in}{0.620751in}}%
\pgfpathlineto{\pgfqpoint{2.565428in}{0.672466in}}%
\pgfpathlineto{\pgfqpoint{2.565428in}{0.672466in}}%
\pgfpathlineto{\pgfqpoint{2.565313in}{0.673278in}}%
\pgfpathlineto{\pgfqpoint{2.565198in}{0.670955in}}%
\pgfpathlineto{\pgfqpoint{2.565083in}{0.669416in}}%
\pgfpathlineto{\pgfqpoint{2.564968in}{0.668635in}}%
\pgfpathlineto{\pgfqpoint{2.564737in}{0.668949in}}%
\pgfpathlineto{\pgfqpoint{2.564622in}{0.667852in}}%
\pgfpathlineto{\pgfqpoint{2.564450in}{0.666975in}}%
\pgfpathlineto{\pgfqpoint{2.564392in}{0.668637in}}%
\pgfpathlineto{\pgfqpoint{2.564277in}{0.667547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566118in}{0.672587in}}%
\pgfpathlineto{\pgfqpoint{2.566118in}{0.620073in}}%
\pgfpathlineto{\pgfqpoint{2.566349in}{0.620681in}}%
\pgfpathlineto{\pgfqpoint{2.566636in}{0.620578in}}%
\pgfpathlineto{\pgfqpoint{2.566694in}{0.620891in}}%
\pgfpathlineto{\pgfqpoint{2.567212in}{0.619915in}}%
\pgfpathlineto{\pgfqpoint{2.567442in}{0.620783in}}%
\pgfpathlineto{\pgfqpoint{2.567557in}{0.621956in}}%
\pgfpathlineto{\pgfqpoint{2.567557in}{0.675596in}}%
\pgfpathlineto{\pgfqpoint{2.567557in}{0.675596in}}%
\pgfpathlineto{\pgfqpoint{2.567442in}{0.674968in}}%
\pgfpathlineto{\pgfqpoint{2.567212in}{0.672928in}}%
\pgfpathlineto{\pgfqpoint{2.566694in}{0.672665in}}%
\pgfpathlineto{\pgfqpoint{2.566636in}{0.672298in}}%
\pgfpathlineto{\pgfqpoint{2.566349in}{0.673326in}}%
\pgfpathlineto{\pgfqpoint{2.566118in}{0.672587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567845in}{0.676032in}}%
\pgfpathlineto{\pgfqpoint{2.567845in}{0.624031in}}%
\pgfpathlineto{\pgfqpoint{2.568075in}{0.624137in}}%
\pgfpathlineto{\pgfqpoint{2.568190in}{0.623414in}}%
\pgfpathlineto{\pgfqpoint{2.568478in}{0.623310in}}%
\pgfpathlineto{\pgfqpoint{2.568478in}{0.674615in}}%
\pgfpathlineto{\pgfqpoint{2.568478in}{0.674615in}}%
\pgfpathlineto{\pgfqpoint{2.568190in}{0.674256in}}%
\pgfpathlineto{\pgfqpoint{2.568075in}{0.676857in}}%
\pgfpathlineto{\pgfqpoint{2.567845in}{0.676032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568995in}{0.677214in}}%
\pgfpathlineto{\pgfqpoint{2.568995in}{0.624972in}}%
\pgfpathlineto{\pgfqpoint{2.569168in}{0.626459in}}%
\pgfpathlineto{\pgfqpoint{2.569226in}{0.626516in}}%
\pgfpathlineto{\pgfqpoint{2.569283in}{0.627377in}}%
\pgfpathlineto{\pgfqpoint{2.569916in}{0.627470in}}%
\pgfpathlineto{\pgfqpoint{2.570434in}{0.627209in}}%
\pgfpathlineto{\pgfqpoint{2.570664in}{0.626187in}}%
\pgfpathlineto{\pgfqpoint{2.570952in}{0.626371in}}%
\pgfpathlineto{\pgfqpoint{2.571124in}{0.627476in}}%
\pgfpathlineto{\pgfqpoint{2.571297in}{0.623214in}}%
\pgfpathlineto{\pgfqpoint{2.571470in}{0.624730in}}%
\pgfpathlineto{\pgfqpoint{2.571527in}{0.620273in}}%
\pgfpathlineto{\pgfqpoint{2.571642in}{0.619620in}}%
\pgfpathlineto{\pgfqpoint{2.571700in}{0.619045in}}%
\pgfpathlineto{\pgfqpoint{2.571700in}{0.679478in}}%
\pgfpathlineto{\pgfqpoint{2.571700in}{0.679478in}}%
\pgfpathlineto{\pgfqpoint{2.571642in}{0.681022in}}%
\pgfpathlineto{\pgfqpoint{2.571527in}{0.679998in}}%
\pgfpathlineto{\pgfqpoint{2.571470in}{0.680643in}}%
\pgfpathlineto{\pgfqpoint{2.571297in}{0.681516in}}%
\pgfpathlineto{\pgfqpoint{2.571124in}{0.678811in}}%
\pgfpathlineto{\pgfqpoint{2.570952in}{0.678593in}}%
\pgfpathlineto{\pgfqpoint{2.570664in}{0.678310in}}%
\pgfpathlineto{\pgfqpoint{2.570434in}{0.679424in}}%
\pgfpathlineto{\pgfqpoint{2.569916in}{0.679348in}}%
\pgfpathlineto{\pgfqpoint{2.569283in}{0.679328in}}%
\pgfpathlineto{\pgfqpoint{2.569226in}{0.679158in}}%
\pgfpathlineto{\pgfqpoint{2.569168in}{0.679180in}}%
\pgfpathlineto{\pgfqpoint{2.568995in}{0.677214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571930in}{0.680055in}}%
\pgfpathlineto{\pgfqpoint{2.571930in}{0.619107in}}%
\pgfpathlineto{\pgfqpoint{2.572045in}{0.619806in}}%
\pgfpathlineto{\pgfqpoint{2.572160in}{0.620475in}}%
\pgfpathlineto{\pgfqpoint{2.572218in}{0.621661in}}%
\pgfpathlineto{\pgfqpoint{2.572218in}{0.680529in}}%
\pgfpathlineto{\pgfqpoint{2.572218in}{0.680529in}}%
\pgfpathlineto{\pgfqpoint{2.572160in}{0.680845in}}%
\pgfpathlineto{\pgfqpoint{2.572045in}{0.681130in}}%
\pgfpathlineto{\pgfqpoint{2.571930in}{0.680055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572621in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{2.572621in}{0.621701in}}%
\pgfpathlineto{\pgfqpoint{2.572793in}{0.621585in}}%
\pgfpathlineto{\pgfqpoint{2.573196in}{0.621783in}}%
\pgfpathlineto{\pgfqpoint{2.573311in}{0.622452in}}%
\pgfpathlineto{\pgfqpoint{2.573656in}{0.622931in}}%
\pgfpathlineto{\pgfqpoint{2.574347in}{0.623213in}}%
\pgfpathlineto{\pgfqpoint{2.574462in}{0.623325in}}%
\pgfpathlineto{\pgfqpoint{2.574634in}{0.626601in}}%
\pgfpathlineto{\pgfqpoint{2.574865in}{0.627813in}}%
\pgfpathlineto{\pgfqpoint{2.575325in}{0.627209in}}%
\pgfpathlineto{\pgfqpoint{2.575383in}{0.626143in}}%
\pgfpathlineto{\pgfqpoint{2.575498in}{0.626063in}}%
\pgfpathlineto{\pgfqpoint{2.575728in}{0.623772in}}%
\pgfpathlineto{\pgfqpoint{2.576015in}{0.624106in}}%
\pgfpathlineto{\pgfqpoint{2.576476in}{0.624718in}}%
\pgfpathlineto{\pgfqpoint{2.576476in}{0.682306in}}%
\pgfpathlineto{\pgfqpoint{2.576476in}{0.682306in}}%
\pgfpathlineto{\pgfqpoint{2.576015in}{0.682110in}}%
\pgfpathlineto{\pgfqpoint{2.575728in}{0.680619in}}%
\pgfpathlineto{\pgfqpoint{2.575498in}{0.682617in}}%
\pgfpathlineto{\pgfqpoint{2.575383in}{0.679669in}}%
\pgfpathlineto{\pgfqpoint{2.575325in}{0.678607in}}%
\pgfpathlineto{\pgfqpoint{2.574865in}{0.678250in}}%
\pgfpathlineto{\pgfqpoint{2.574634in}{0.679059in}}%
\pgfpathlineto{\pgfqpoint{2.574462in}{0.677825in}}%
\pgfpathlineto{\pgfqpoint{2.574347in}{0.678010in}}%
\pgfpathlineto{\pgfqpoint{2.573656in}{0.678495in}}%
\pgfpathlineto{\pgfqpoint{2.573311in}{0.679877in}}%
\pgfpathlineto{\pgfqpoint{2.573196in}{0.680798in}}%
\pgfpathlineto{\pgfqpoint{2.572793in}{0.681312in}}%
\pgfpathlineto{\pgfqpoint{2.572621in}{0.681793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.576764in}{0.680070in}}%
\pgfpathlineto{\pgfqpoint{2.576764in}{0.624679in}}%
\pgfpathlineto{\pgfqpoint{2.577281in}{0.624784in}}%
\pgfpathlineto{\pgfqpoint{2.577396in}{0.623491in}}%
\pgfpathlineto{\pgfqpoint{2.577512in}{0.624153in}}%
\pgfpathlineto{\pgfqpoint{2.577627in}{0.624157in}}%
\pgfpathlineto{\pgfqpoint{2.577799in}{0.625489in}}%
\pgfpathlineto{\pgfqpoint{2.577857in}{0.625041in}}%
\pgfpathlineto{\pgfqpoint{2.577972in}{0.626296in}}%
\pgfpathlineto{\pgfqpoint{2.578029in}{0.626663in}}%
\pgfpathlineto{\pgfqpoint{2.578547in}{0.626334in}}%
\pgfpathlineto{\pgfqpoint{2.578835in}{0.625707in}}%
\pgfpathlineto{\pgfqpoint{2.579065in}{0.626163in}}%
\pgfpathlineto{\pgfqpoint{2.579583in}{0.626849in}}%
\pgfpathlineto{\pgfqpoint{2.579813in}{0.626746in}}%
\pgfpathlineto{\pgfqpoint{2.580043in}{0.627416in}}%
\pgfpathlineto{\pgfqpoint{2.580561in}{0.627881in}}%
\pgfpathlineto{\pgfqpoint{2.580619in}{0.628442in}}%
\pgfpathlineto{\pgfqpoint{2.580676in}{0.629190in}}%
\pgfpathlineto{\pgfqpoint{2.580964in}{0.628893in}}%
\pgfpathlineto{\pgfqpoint{2.581079in}{0.630357in}}%
\pgfpathlineto{\pgfqpoint{2.581309in}{0.630111in}}%
\pgfpathlineto{\pgfqpoint{2.581712in}{0.630375in}}%
\pgfpathlineto{\pgfqpoint{2.581827in}{0.630309in}}%
\pgfpathlineto{\pgfqpoint{2.581827in}{0.680332in}}%
\pgfpathlineto{\pgfqpoint{2.581827in}{0.680332in}}%
\pgfpathlineto{\pgfqpoint{2.581712in}{0.680317in}}%
\pgfpathlineto{\pgfqpoint{2.581309in}{0.680722in}}%
\pgfpathlineto{\pgfqpoint{2.581079in}{0.681039in}}%
\pgfpathlineto{\pgfqpoint{2.580964in}{0.681089in}}%
\pgfpathlineto{\pgfqpoint{2.580676in}{0.681115in}}%
\pgfpathlineto{\pgfqpoint{2.580619in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{2.580561in}{0.680349in}}%
\pgfpathlineto{\pgfqpoint{2.580043in}{0.679155in}}%
\pgfpathlineto{\pgfqpoint{2.579813in}{0.681075in}}%
\pgfpathlineto{\pgfqpoint{2.579583in}{0.680318in}}%
\pgfpathlineto{\pgfqpoint{2.579065in}{0.680894in}}%
\pgfpathlineto{\pgfqpoint{2.578835in}{0.680636in}}%
\pgfpathlineto{\pgfqpoint{2.578547in}{0.676774in}}%
\pgfpathlineto{\pgfqpoint{2.578029in}{0.677105in}}%
\pgfpathlineto{\pgfqpoint{2.577972in}{0.676784in}}%
\pgfpathlineto{\pgfqpoint{2.577857in}{0.674500in}}%
\pgfpathlineto{\pgfqpoint{2.577799in}{0.673111in}}%
\pgfpathlineto{\pgfqpoint{2.577627in}{0.672251in}}%
\pgfpathlineto{\pgfqpoint{2.577512in}{0.672148in}}%
\pgfpathlineto{\pgfqpoint{2.577396in}{0.676159in}}%
\pgfpathlineto{\pgfqpoint{2.577281in}{0.680408in}}%
\pgfpathlineto{\pgfqpoint{2.576764in}{0.680070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582288in}{0.678115in}}%
\pgfpathlineto{\pgfqpoint{2.582288in}{0.628314in}}%
\pgfpathlineto{\pgfqpoint{2.583036in}{0.628202in}}%
\pgfpathlineto{\pgfqpoint{2.583036in}{0.677375in}}%
\pgfpathlineto{\pgfqpoint{2.583036in}{0.677375in}}%
\pgfpathlineto{\pgfqpoint{2.582288in}{0.678115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583553in}{0.677603in}}%
\pgfpathlineto{\pgfqpoint{2.583553in}{0.631681in}}%
\pgfpathlineto{\pgfqpoint{2.583611in}{0.631257in}}%
\pgfpathlineto{\pgfqpoint{2.583611in}{0.673486in}}%
\pgfpathlineto{\pgfqpoint{2.583611in}{0.673486in}}%
\pgfpathlineto{\pgfqpoint{2.583553in}{0.677603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583726in}{0.672812in}}%
\pgfpathlineto{\pgfqpoint{2.583726in}{0.632158in}}%
\pgfpathlineto{\pgfqpoint{2.583841in}{0.633041in}}%
\pgfpathlineto{\pgfqpoint{2.583956in}{0.633086in}}%
\pgfpathlineto{\pgfqpoint{2.584359in}{0.632333in}}%
\pgfpathlineto{\pgfqpoint{2.584417in}{0.633319in}}%
\pgfpathlineto{\pgfqpoint{2.584532in}{0.633296in}}%
\pgfpathlineto{\pgfqpoint{2.584647in}{0.632332in}}%
\pgfpathlineto{\pgfqpoint{2.584819in}{0.633084in}}%
\pgfpathlineto{\pgfqpoint{2.584934in}{0.632702in}}%
\pgfpathlineto{\pgfqpoint{2.585913in}{0.632517in}}%
\pgfpathlineto{\pgfqpoint{2.586143in}{0.632556in}}%
\pgfpathlineto{\pgfqpoint{2.586258in}{0.632552in}}%
\pgfpathlineto{\pgfqpoint{2.587581in}{0.632750in}}%
\pgfpathlineto{\pgfqpoint{2.587639in}{0.632014in}}%
\pgfpathlineto{\pgfqpoint{2.588272in}{0.632726in}}%
\pgfpathlineto{\pgfqpoint{2.588502in}{0.632992in}}%
\pgfpathlineto{\pgfqpoint{2.588790in}{0.637126in}}%
\pgfpathlineto{\pgfqpoint{2.588847in}{0.638192in}}%
\pgfpathlineto{\pgfqpoint{2.588962in}{0.637789in}}%
\pgfpathlineto{\pgfqpoint{2.588962in}{0.669970in}}%
\pgfpathlineto{\pgfqpoint{2.588962in}{0.669970in}}%
\pgfpathlineto{\pgfqpoint{2.588847in}{0.667720in}}%
\pgfpathlineto{\pgfqpoint{2.588790in}{0.669377in}}%
\pgfpathlineto{\pgfqpoint{2.588502in}{0.670590in}}%
\pgfpathlineto{\pgfqpoint{2.588272in}{0.673036in}}%
\pgfpathlineto{\pgfqpoint{2.587639in}{0.674634in}}%
\pgfpathlineto{\pgfqpoint{2.587581in}{0.675630in}}%
\pgfpathlineto{\pgfqpoint{2.586258in}{0.676154in}}%
\pgfpathlineto{\pgfqpoint{2.586143in}{0.675875in}}%
\pgfpathlineto{\pgfqpoint{2.585913in}{0.672224in}}%
\pgfpathlineto{\pgfqpoint{2.584934in}{0.673356in}}%
\pgfpathlineto{\pgfqpoint{2.584819in}{0.674319in}}%
\pgfpathlineto{\pgfqpoint{2.584647in}{0.674604in}}%
\pgfpathlineto{\pgfqpoint{2.584532in}{0.671669in}}%
\pgfpathlineto{\pgfqpoint{2.584417in}{0.672405in}}%
\pgfpathlineto{\pgfqpoint{2.584359in}{0.672348in}}%
\pgfpathlineto{\pgfqpoint{2.583956in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{2.583841in}{0.675421in}}%
\pgfpathlineto{\pgfqpoint{2.583726in}{0.672812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589250in}{0.667159in}}%
\pgfpathlineto{\pgfqpoint{2.589250in}{0.636795in}}%
\pgfpathlineto{\pgfqpoint{2.590171in}{0.637094in}}%
\pgfpathlineto{\pgfqpoint{2.590574in}{0.636834in}}%
\pgfpathlineto{\pgfqpoint{2.590689in}{0.636738in}}%
\pgfpathlineto{\pgfqpoint{2.590804in}{0.636616in}}%
\pgfpathlineto{\pgfqpoint{2.590976in}{0.636602in}}%
\pgfpathlineto{\pgfqpoint{2.591206in}{0.636518in}}%
\pgfpathlineto{\pgfqpoint{2.591264in}{0.637176in}}%
\pgfpathlineto{\pgfqpoint{2.591609in}{0.636049in}}%
\pgfpathlineto{\pgfqpoint{2.591782in}{0.635895in}}%
\pgfpathlineto{\pgfqpoint{2.592703in}{0.634353in}}%
\pgfpathlineto{\pgfqpoint{2.593278in}{0.634494in}}%
\pgfpathlineto{\pgfqpoint{2.593336in}{0.633181in}}%
\pgfpathlineto{\pgfqpoint{2.593336in}{0.662665in}}%
\pgfpathlineto{\pgfqpoint{2.593336in}{0.662665in}}%
\pgfpathlineto{\pgfqpoint{2.593278in}{0.663482in}}%
\pgfpathlineto{\pgfqpoint{2.592703in}{0.664125in}}%
\pgfpathlineto{\pgfqpoint{2.591782in}{0.664749in}}%
\pgfpathlineto{\pgfqpoint{2.591609in}{0.663297in}}%
\pgfpathlineto{\pgfqpoint{2.591264in}{0.662812in}}%
\pgfpathlineto{\pgfqpoint{2.591206in}{0.664143in}}%
\pgfpathlineto{\pgfqpoint{2.590976in}{0.664484in}}%
\pgfpathlineto{\pgfqpoint{2.590804in}{0.665555in}}%
\pgfpathlineto{\pgfqpoint{2.590689in}{0.666869in}}%
\pgfpathlineto{\pgfqpoint{2.590574in}{0.667219in}}%
\pgfpathlineto{\pgfqpoint{2.590171in}{0.666907in}}%
\pgfpathlineto{\pgfqpoint{2.589250in}{0.667159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593911in}{0.661328in}}%
\pgfpathlineto{\pgfqpoint{2.593911in}{0.633525in}}%
\pgfpathlineto{\pgfqpoint{2.593968in}{0.632937in}}%
\pgfpathlineto{\pgfqpoint{2.594084in}{0.633320in}}%
\pgfpathlineto{\pgfqpoint{2.594084in}{0.659006in}}%
\pgfpathlineto{\pgfqpoint{2.594084in}{0.659006in}}%
\pgfpathlineto{\pgfqpoint{2.593968in}{0.660286in}}%
\pgfpathlineto{\pgfqpoint{2.593911in}{0.661328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594429in}{0.657970in}}%
\pgfpathlineto{\pgfqpoint{2.594429in}{0.631369in}}%
\pgfpathlineto{\pgfqpoint{2.594544in}{0.631638in}}%
\pgfpathlineto{\pgfqpoint{2.594544in}{0.658147in}}%
\pgfpathlineto{\pgfqpoint{2.594544in}{0.658147in}}%
\pgfpathlineto{\pgfqpoint{2.594429in}{0.657970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594889in}{0.659358in}}%
\pgfpathlineto{\pgfqpoint{2.594889in}{0.631684in}}%
\pgfpathlineto{\pgfqpoint{2.595177in}{0.632008in}}%
\pgfpathlineto{\pgfqpoint{2.595349in}{0.632236in}}%
\pgfpathlineto{\pgfqpoint{2.595580in}{0.632764in}}%
\pgfpathlineto{\pgfqpoint{2.595637in}{0.632689in}}%
\pgfpathlineto{\pgfqpoint{2.595810in}{0.630466in}}%
\pgfpathlineto{\pgfqpoint{2.595867in}{0.631191in}}%
\pgfpathlineto{\pgfqpoint{2.596328in}{0.630225in}}%
\pgfpathlineto{\pgfqpoint{2.596615in}{0.629578in}}%
\pgfpathlineto{\pgfqpoint{2.596673in}{0.629247in}}%
\pgfpathlineto{\pgfqpoint{2.597076in}{0.630207in}}%
\pgfpathlineto{\pgfqpoint{2.597133in}{0.631138in}}%
\pgfpathlineto{\pgfqpoint{2.597363in}{0.632326in}}%
\pgfpathlineto{\pgfqpoint{2.598802in}{0.631950in}}%
\pgfpathlineto{\pgfqpoint{2.598802in}{0.653975in}}%
\pgfpathlineto{\pgfqpoint{2.598802in}{0.653975in}}%
\pgfpathlineto{\pgfqpoint{2.597363in}{0.653310in}}%
\pgfpathlineto{\pgfqpoint{2.597133in}{0.656247in}}%
\pgfpathlineto{\pgfqpoint{2.597076in}{0.656520in}}%
\pgfpathlineto{\pgfqpoint{2.596673in}{0.655964in}}%
\pgfpathlineto{\pgfqpoint{2.596615in}{0.656414in}}%
\pgfpathlineto{\pgfqpoint{2.596328in}{0.656982in}}%
\pgfpathlineto{\pgfqpoint{2.595867in}{0.656856in}}%
\pgfpathlineto{\pgfqpoint{2.595810in}{0.656261in}}%
\pgfpathlineto{\pgfqpoint{2.595637in}{0.657262in}}%
\pgfpathlineto{\pgfqpoint{2.595580in}{0.657406in}}%
\pgfpathlineto{\pgfqpoint{2.595349in}{0.659846in}}%
\pgfpathlineto{\pgfqpoint{2.595177in}{0.659882in}}%
\pgfpathlineto{\pgfqpoint{2.594889in}{0.659358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599262in}{0.653023in}}%
\pgfpathlineto{\pgfqpoint{2.599262in}{0.631264in}}%
\pgfpathlineto{\pgfqpoint{2.599320in}{0.631247in}}%
\pgfpathlineto{\pgfqpoint{2.599665in}{0.631992in}}%
\pgfpathlineto{\pgfqpoint{2.600241in}{0.633442in}}%
\pgfpathlineto{\pgfqpoint{2.600241in}{0.652343in}}%
\pgfpathlineto{\pgfqpoint{2.600241in}{0.652343in}}%
\pgfpathlineto{\pgfqpoint{2.599665in}{0.652727in}}%
\pgfpathlineto{\pgfqpoint{2.599320in}{0.652812in}}%
\pgfpathlineto{\pgfqpoint{2.599262in}{0.653023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600758in}{0.652900in}}%
\pgfpathlineto{\pgfqpoint{2.600758in}{0.634383in}}%
\pgfpathlineto{\pgfqpoint{2.600758in}{0.652900in}}%
\pgfpathlineto{\pgfqpoint{2.600758in}{0.652900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601449in}{0.652780in}}%
\pgfpathlineto{\pgfqpoint{2.601449in}{0.634577in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{0.634711in}}%
\pgfpathlineto{\pgfqpoint{2.603060in}{0.634688in}}%
\pgfpathlineto{\pgfqpoint{2.603175in}{0.632741in}}%
\pgfpathlineto{\pgfqpoint{2.603290in}{0.631837in}}%
\pgfpathlineto{\pgfqpoint{2.603463in}{0.632850in}}%
\pgfpathlineto{\pgfqpoint{2.603693in}{0.633039in}}%
\pgfpathlineto{\pgfqpoint{2.603981in}{0.632786in}}%
\pgfpathlineto{\pgfqpoint{2.604268in}{0.634626in}}%
\pgfpathlineto{\pgfqpoint{2.604326in}{0.634938in}}%
\pgfpathlineto{\pgfqpoint{2.604499in}{0.635654in}}%
\pgfpathlineto{\pgfqpoint{2.604671in}{0.635665in}}%
\pgfpathlineto{\pgfqpoint{2.604729in}{0.635341in}}%
\pgfpathlineto{\pgfqpoint{2.604844in}{0.635181in}}%
\pgfpathlineto{\pgfqpoint{2.604844in}{0.646838in}}%
\pgfpathlineto{\pgfqpoint{2.604844in}{0.646838in}}%
\pgfpathlineto{\pgfqpoint{2.604729in}{0.649546in}}%
\pgfpathlineto{\pgfqpoint{2.604671in}{0.651075in}}%
\pgfpathlineto{\pgfqpoint{2.604499in}{0.652670in}}%
\pgfpathlineto{\pgfqpoint{2.604326in}{0.651354in}}%
\pgfpathlineto{\pgfqpoint{2.604268in}{0.652149in}}%
\pgfpathlineto{\pgfqpoint{2.603981in}{0.651508in}}%
\pgfpathlineto{\pgfqpoint{2.603693in}{0.651616in}}%
\pgfpathlineto{\pgfqpoint{2.603463in}{0.651967in}}%
\pgfpathlineto{\pgfqpoint{2.603290in}{0.651827in}}%
\pgfpathlineto{\pgfqpoint{2.603175in}{0.651954in}}%
\pgfpathlineto{\pgfqpoint{2.603060in}{0.651690in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{0.652892in}}%
\pgfpathlineto{\pgfqpoint{2.601449in}{0.652780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605419in}{0.647348in}}%
\pgfpathlineto{\pgfqpoint{2.605419in}{0.634224in}}%
\pgfpathlineto{\pgfqpoint{2.606397in}{0.634200in}}%
\pgfpathlineto{\pgfqpoint{2.606455in}{0.634921in}}%
\pgfpathlineto{\pgfqpoint{2.607261in}{0.636611in}}%
\pgfpathlineto{\pgfqpoint{2.607261in}{0.646794in}}%
\pgfpathlineto{\pgfqpoint{2.607261in}{0.646794in}}%
\pgfpathlineto{\pgfqpoint{2.606455in}{0.646667in}}%
\pgfpathlineto{\pgfqpoint{2.606397in}{0.645367in}}%
\pgfpathlineto{\pgfqpoint{2.605419in}{0.647348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.607894in}{0.647061in}}%
\pgfpathlineto{\pgfqpoint{2.607894in}{0.636803in}}%
\pgfpathlineto{\pgfqpoint{2.608009in}{0.637039in}}%
\pgfpathlineto{\pgfqpoint{2.608411in}{0.637423in}}%
\pgfpathlineto{\pgfqpoint{2.608527in}{0.637858in}}%
\pgfpathlineto{\pgfqpoint{2.608584in}{0.638090in}}%
\pgfpathlineto{\pgfqpoint{2.608642in}{0.638514in}}%
\pgfpathlineto{\pgfqpoint{2.608699in}{0.638166in}}%
\pgfpathlineto{\pgfqpoint{2.608757in}{0.637611in}}%
\pgfpathlineto{\pgfqpoint{2.609044in}{0.637596in}}%
\pgfpathlineto{\pgfqpoint{2.609275in}{0.637425in}}%
\pgfpathlineto{\pgfqpoint{2.609620in}{0.640612in}}%
\pgfpathlineto{\pgfqpoint{2.609965in}{0.642473in}}%
\pgfpathlineto{\pgfqpoint{2.610195in}{0.642129in}}%
\pgfpathlineto{\pgfqpoint{2.610540in}{0.642188in}}%
\pgfpathlineto{\pgfqpoint{2.610656in}{0.642863in}}%
\pgfpathlineto{\pgfqpoint{2.610713in}{0.642759in}}%
\pgfpathlineto{\pgfqpoint{2.610886in}{0.642503in}}%
\pgfpathlineto{\pgfqpoint{2.611979in}{0.641992in}}%
\pgfpathlineto{\pgfqpoint{2.612152in}{0.642695in}}%
\pgfpathlineto{\pgfqpoint{2.612209in}{0.642932in}}%
\pgfpathlineto{\pgfqpoint{2.612267in}{0.642117in}}%
\pgfpathlineto{\pgfqpoint{2.612497in}{0.642014in}}%
\pgfpathlineto{\pgfqpoint{2.612554in}{0.641897in}}%
\pgfpathlineto{\pgfqpoint{2.612554in}{0.647577in}}%
\pgfpathlineto{\pgfqpoint{2.612554in}{0.647577in}}%
\pgfpathlineto{\pgfqpoint{2.612497in}{0.646647in}}%
\pgfpathlineto{\pgfqpoint{2.612267in}{0.646248in}}%
\pgfpathlineto{\pgfqpoint{2.612209in}{0.646607in}}%
\pgfpathlineto{\pgfqpoint{2.612152in}{0.645217in}}%
\pgfpathlineto{\pgfqpoint{2.611979in}{0.642832in}}%
\pgfpathlineto{\pgfqpoint{2.610886in}{0.642770in}}%
\pgfpathlineto{\pgfqpoint{2.610713in}{0.643694in}}%
\pgfpathlineto{\pgfqpoint{2.610656in}{0.643847in}}%
\pgfpathlineto{\pgfqpoint{2.610540in}{0.644740in}}%
\pgfpathlineto{\pgfqpoint{2.610195in}{0.647146in}}%
\pgfpathlineto{\pgfqpoint{2.609965in}{0.645850in}}%
\pgfpathlineto{\pgfqpoint{2.609620in}{0.645237in}}%
\pgfpathlineto{\pgfqpoint{2.609275in}{0.644509in}}%
\pgfpathlineto{\pgfqpoint{2.609044in}{0.647279in}}%
\pgfpathlineto{\pgfqpoint{2.608757in}{0.646980in}}%
\pgfpathlineto{\pgfqpoint{2.608699in}{0.646364in}}%
\pgfpathlineto{\pgfqpoint{2.608642in}{0.648900in}}%
\pgfpathlineto{\pgfqpoint{2.608584in}{0.649444in}}%
\pgfpathlineto{\pgfqpoint{2.608527in}{0.649270in}}%
\pgfpathlineto{\pgfqpoint{2.608411in}{0.648619in}}%
\pgfpathlineto{\pgfqpoint{2.608009in}{0.648429in}}%
\pgfpathlineto{\pgfqpoint{2.607894in}{0.647061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612727in}{0.649763in}}%
\pgfpathlineto{\pgfqpoint{2.612727in}{0.640323in}}%
\pgfpathlineto{\pgfqpoint{2.612785in}{0.641362in}}%
\pgfpathlineto{\pgfqpoint{2.613015in}{0.642230in}}%
\pgfpathlineto{\pgfqpoint{2.613015in}{0.652604in}}%
\pgfpathlineto{\pgfqpoint{2.613015in}{0.652604in}}%
\pgfpathlineto{\pgfqpoint{2.612785in}{0.651724in}}%
\pgfpathlineto{\pgfqpoint{2.612727in}{0.649763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613820in}{0.654546in}}%
\pgfpathlineto{\pgfqpoint{2.613820in}{0.642617in}}%
\pgfpathlineto{\pgfqpoint{2.613993in}{0.639531in}}%
\pgfpathlineto{\pgfqpoint{2.614166in}{0.641035in}}%
\pgfpathlineto{\pgfqpoint{2.614856in}{0.641430in}}%
\pgfpathlineto{\pgfqpoint{2.615201in}{0.642437in}}%
\pgfpathlineto{\pgfqpoint{2.615432in}{0.642878in}}%
\pgfpathlineto{\pgfqpoint{2.615547in}{0.641398in}}%
\pgfpathlineto{\pgfqpoint{2.615604in}{0.643013in}}%
\pgfpathlineto{\pgfqpoint{2.616122in}{0.643178in}}%
\pgfpathlineto{\pgfqpoint{2.616697in}{0.643613in}}%
\pgfpathlineto{\pgfqpoint{2.616755in}{0.637155in}}%
\pgfpathlineto{\pgfqpoint{2.616928in}{0.636208in}}%
\pgfpathlineto{\pgfqpoint{2.617100in}{0.636733in}}%
\pgfpathlineto{\pgfqpoint{2.617561in}{0.637187in}}%
\pgfpathlineto{\pgfqpoint{2.617848in}{0.637703in}}%
\pgfpathlineto{\pgfqpoint{2.617848in}{0.659873in}}%
\pgfpathlineto{\pgfqpoint{2.617848in}{0.659873in}}%
\pgfpathlineto{\pgfqpoint{2.617561in}{0.657964in}}%
\pgfpathlineto{\pgfqpoint{2.617100in}{0.658154in}}%
\pgfpathlineto{\pgfqpoint{2.616928in}{0.657719in}}%
\pgfpathlineto{\pgfqpoint{2.616755in}{0.657454in}}%
\pgfpathlineto{\pgfqpoint{2.616697in}{0.659779in}}%
\pgfpathlineto{\pgfqpoint{2.616122in}{0.657894in}}%
\pgfpathlineto{\pgfqpoint{2.615604in}{0.656445in}}%
\pgfpathlineto{\pgfqpoint{2.615547in}{0.655546in}}%
\pgfpathlineto{\pgfqpoint{2.615432in}{0.657176in}}%
\pgfpathlineto{\pgfqpoint{2.615201in}{0.658002in}}%
\pgfpathlineto{\pgfqpoint{2.614856in}{0.658121in}}%
\pgfpathlineto{\pgfqpoint{2.614166in}{0.658034in}}%
\pgfpathlineto{\pgfqpoint{2.613993in}{0.655835in}}%
\pgfpathlineto{\pgfqpoint{2.613820in}{0.654546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618539in}{0.661127in}}%
\pgfpathlineto{\pgfqpoint{2.618539in}{0.639705in}}%
\pgfpathlineto{\pgfqpoint{2.618826in}{0.641416in}}%
\pgfpathlineto{\pgfqpoint{2.618884in}{0.641210in}}%
\pgfpathlineto{\pgfqpoint{2.619229in}{0.639911in}}%
\pgfpathlineto{\pgfqpoint{2.619575in}{0.641127in}}%
\pgfpathlineto{\pgfqpoint{2.619632in}{0.641167in}}%
\pgfpathlineto{\pgfqpoint{2.619862in}{0.640752in}}%
\pgfpathlineto{\pgfqpoint{2.620035in}{0.642197in}}%
\pgfpathlineto{\pgfqpoint{2.620092in}{0.642746in}}%
\pgfpathlineto{\pgfqpoint{2.620207in}{0.643321in}}%
\pgfpathlineto{\pgfqpoint{2.620495in}{0.644166in}}%
\pgfpathlineto{\pgfqpoint{2.620610in}{0.644133in}}%
\pgfpathlineto{\pgfqpoint{2.620668in}{0.642348in}}%
\pgfpathlineto{\pgfqpoint{2.621358in}{0.641874in}}%
\pgfpathlineto{\pgfqpoint{2.621473in}{0.642998in}}%
\pgfpathlineto{\pgfqpoint{2.621531in}{0.643300in}}%
\pgfpathlineto{\pgfqpoint{2.621646in}{0.644454in}}%
\pgfpathlineto{\pgfqpoint{2.621704in}{0.646526in}}%
\pgfpathlineto{\pgfqpoint{2.621819in}{0.646971in}}%
\pgfpathlineto{\pgfqpoint{2.621934in}{0.646066in}}%
\pgfpathlineto{\pgfqpoint{2.621934in}{0.674902in}}%
\pgfpathlineto{\pgfqpoint{2.621934in}{0.674902in}}%
\pgfpathlineto{\pgfqpoint{2.621819in}{0.674934in}}%
\pgfpathlineto{\pgfqpoint{2.621704in}{0.674505in}}%
\pgfpathlineto{\pgfqpoint{2.621646in}{0.673768in}}%
\pgfpathlineto{\pgfqpoint{2.621531in}{0.672471in}}%
\pgfpathlineto{\pgfqpoint{2.621473in}{0.672036in}}%
\pgfpathlineto{\pgfqpoint{2.621358in}{0.670412in}}%
\pgfpathlineto{\pgfqpoint{2.620668in}{0.671617in}}%
\pgfpathlineto{\pgfqpoint{2.620610in}{0.673658in}}%
\pgfpathlineto{\pgfqpoint{2.620495in}{0.672580in}}%
\pgfpathlineto{\pgfqpoint{2.620207in}{0.672263in}}%
\pgfpathlineto{\pgfqpoint{2.620092in}{0.672453in}}%
\pgfpathlineto{\pgfqpoint{2.620035in}{0.671261in}}%
\pgfpathlineto{\pgfqpoint{2.619862in}{0.667002in}}%
\pgfpathlineto{\pgfqpoint{2.619632in}{0.666897in}}%
\pgfpathlineto{\pgfqpoint{2.619575in}{0.662974in}}%
\pgfpathlineto{\pgfqpoint{2.619229in}{0.662149in}}%
\pgfpathlineto{\pgfqpoint{2.618884in}{0.662083in}}%
\pgfpathlineto{\pgfqpoint{2.618826in}{0.662474in}}%
\pgfpathlineto{\pgfqpoint{2.618539in}{0.661127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622682in}{0.675728in}}%
\pgfpathlineto{\pgfqpoint{2.622682in}{0.646523in}}%
\pgfpathlineto{\pgfqpoint{2.622969in}{0.647493in}}%
\pgfpathlineto{\pgfqpoint{2.623602in}{0.647234in}}%
\pgfpathlineto{\pgfqpoint{2.623660in}{0.646137in}}%
\pgfpathlineto{\pgfqpoint{2.623948in}{0.647654in}}%
\pgfpathlineto{\pgfqpoint{2.624063in}{0.647322in}}%
\pgfpathlineto{\pgfqpoint{2.624293in}{0.646931in}}%
\pgfpathlineto{\pgfqpoint{2.624408in}{0.647103in}}%
\pgfpathlineto{\pgfqpoint{2.624408in}{0.675208in}}%
\pgfpathlineto{\pgfqpoint{2.624408in}{0.675208in}}%
\pgfpathlineto{\pgfqpoint{2.624293in}{0.674897in}}%
\pgfpathlineto{\pgfqpoint{2.624063in}{0.675548in}}%
\pgfpathlineto{\pgfqpoint{2.623948in}{0.674633in}}%
\pgfpathlineto{\pgfqpoint{2.623660in}{0.674844in}}%
\pgfpathlineto{\pgfqpoint{2.623602in}{0.674813in}}%
\pgfpathlineto{\pgfqpoint{2.622969in}{0.676454in}}%
\pgfpathlineto{\pgfqpoint{2.622682in}{0.675728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624523in}{0.675095in}}%
\pgfpathlineto{\pgfqpoint{2.624523in}{0.645930in}}%
\pgfpathlineto{\pgfqpoint{2.624696in}{0.645393in}}%
\pgfpathlineto{\pgfqpoint{2.624811in}{0.650736in}}%
\pgfpathlineto{\pgfqpoint{2.625329in}{0.649367in}}%
\pgfpathlineto{\pgfqpoint{2.625559in}{0.648667in}}%
\pgfpathlineto{\pgfqpoint{2.625616in}{0.648903in}}%
\pgfpathlineto{\pgfqpoint{2.625674in}{0.648622in}}%
\pgfpathlineto{\pgfqpoint{2.626019in}{0.648674in}}%
\pgfpathlineto{\pgfqpoint{2.626134in}{0.648547in}}%
\pgfpathlineto{\pgfqpoint{2.626134in}{0.676671in}}%
\pgfpathlineto{\pgfqpoint{2.626134in}{0.676671in}}%
\pgfpathlineto{\pgfqpoint{2.626019in}{0.676988in}}%
\pgfpathlineto{\pgfqpoint{2.625674in}{0.676231in}}%
\pgfpathlineto{\pgfqpoint{2.625616in}{0.675871in}}%
\pgfpathlineto{\pgfqpoint{2.625559in}{0.676462in}}%
\pgfpathlineto{\pgfqpoint{2.625329in}{0.674708in}}%
\pgfpathlineto{\pgfqpoint{2.624811in}{0.675544in}}%
\pgfpathlineto{\pgfqpoint{2.624696in}{0.675593in}}%
\pgfpathlineto{\pgfqpoint{2.624523in}{0.675095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627285in}{0.677411in}}%
\pgfpathlineto{\pgfqpoint{2.627285in}{0.648563in}}%
\pgfpathlineto{\pgfqpoint{2.627515in}{0.647850in}}%
\pgfpathlineto{\pgfqpoint{2.627861in}{0.648377in}}%
\pgfpathlineto{\pgfqpoint{2.627861in}{0.676603in}}%
\pgfpathlineto{\pgfqpoint{2.627861in}{0.676603in}}%
\pgfpathlineto{\pgfqpoint{2.627515in}{0.677151in}}%
\pgfpathlineto{\pgfqpoint{2.627285in}{0.677411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628609in}{0.674606in}}%
\pgfpathlineto{\pgfqpoint{2.628609in}{0.647105in}}%
\pgfpathlineto{\pgfqpoint{2.628666in}{0.645820in}}%
\pgfpathlineto{\pgfqpoint{2.628666in}{0.674588in}}%
\pgfpathlineto{\pgfqpoint{2.628666in}{0.674588in}}%
\pgfpathlineto{\pgfqpoint{2.628609in}{0.674606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628954in}{0.674658in}}%
\pgfpathlineto{\pgfqpoint{2.628954in}{0.646172in}}%
\pgfpathlineto{\pgfqpoint{2.629184in}{0.646128in}}%
\pgfpathlineto{\pgfqpoint{2.629874in}{0.646155in}}%
\pgfpathlineto{\pgfqpoint{2.629874in}{0.674697in}}%
\pgfpathlineto{\pgfqpoint{2.629874in}{0.674697in}}%
\pgfpathlineto{\pgfqpoint{2.629184in}{0.674684in}}%
\pgfpathlineto{\pgfqpoint{2.628954in}{0.674658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630392in}{0.672295in}}%
\pgfpathlineto{\pgfqpoint{2.630392in}{0.646971in}}%
\pgfpathlineto{\pgfqpoint{2.630507in}{0.647287in}}%
\pgfpathlineto{\pgfqpoint{2.630565in}{0.647425in}}%
\pgfpathlineto{\pgfqpoint{2.630738in}{0.647592in}}%
\pgfpathlineto{\pgfqpoint{2.631313in}{0.648370in}}%
\pgfpathlineto{\pgfqpoint{2.631428in}{0.649150in}}%
\pgfpathlineto{\pgfqpoint{2.631658in}{0.649123in}}%
\pgfpathlineto{\pgfqpoint{2.631716in}{0.648583in}}%
\pgfpathlineto{\pgfqpoint{2.631946in}{0.649875in}}%
\pgfpathlineto{\pgfqpoint{2.632004in}{0.650523in}}%
\pgfpathlineto{\pgfqpoint{2.632406in}{0.650624in}}%
\pgfpathlineto{\pgfqpoint{2.632579in}{0.649754in}}%
\pgfpathlineto{\pgfqpoint{2.632752in}{0.652524in}}%
\pgfpathlineto{\pgfqpoint{2.632809in}{0.652807in}}%
\pgfpathlineto{\pgfqpoint{2.633097in}{0.652788in}}%
\pgfpathlineto{\pgfqpoint{2.633787in}{0.654213in}}%
\pgfpathlineto{\pgfqpoint{2.633960in}{0.653644in}}%
\pgfpathlineto{\pgfqpoint{2.634133in}{0.653886in}}%
\pgfpathlineto{\pgfqpoint{2.634996in}{0.653606in}}%
\pgfpathlineto{\pgfqpoint{2.635226in}{0.653803in}}%
\pgfpathlineto{\pgfqpoint{2.635398in}{0.652446in}}%
\pgfpathlineto{\pgfqpoint{2.635686in}{0.652988in}}%
\pgfpathlineto{\pgfqpoint{2.635744in}{0.653643in}}%
\pgfpathlineto{\pgfqpoint{2.635744in}{0.676717in}}%
\pgfpathlineto{\pgfqpoint{2.635744in}{0.676717in}}%
\pgfpathlineto{\pgfqpoint{2.635686in}{0.675258in}}%
\pgfpathlineto{\pgfqpoint{2.635398in}{0.676288in}}%
\pgfpathlineto{\pgfqpoint{2.635226in}{0.678384in}}%
\pgfpathlineto{\pgfqpoint{2.634996in}{0.680048in}}%
\pgfpathlineto{\pgfqpoint{2.634133in}{0.680332in}}%
\pgfpathlineto{\pgfqpoint{2.633960in}{0.679869in}}%
\pgfpathlineto{\pgfqpoint{2.633787in}{0.678671in}}%
\pgfpathlineto{\pgfqpoint{2.633097in}{0.675747in}}%
\pgfpathlineto{\pgfqpoint{2.632809in}{0.677072in}}%
\pgfpathlineto{\pgfqpoint{2.632752in}{0.677504in}}%
\pgfpathlineto{\pgfqpoint{2.632579in}{0.678360in}}%
\pgfpathlineto{\pgfqpoint{2.632406in}{0.678741in}}%
\pgfpathlineto{\pgfqpoint{2.632004in}{0.677297in}}%
\pgfpathlineto{\pgfqpoint{2.631946in}{0.677179in}}%
\pgfpathlineto{\pgfqpoint{2.631716in}{0.676524in}}%
\pgfpathlineto{\pgfqpoint{2.631658in}{0.676475in}}%
\pgfpathlineto{\pgfqpoint{2.631428in}{0.675518in}}%
\pgfpathlineto{\pgfqpoint{2.631313in}{0.675333in}}%
\pgfpathlineto{\pgfqpoint{2.630738in}{0.673945in}}%
\pgfpathlineto{\pgfqpoint{2.630565in}{0.674198in}}%
\pgfpathlineto{\pgfqpoint{2.630507in}{0.675101in}}%
\pgfpathlineto{\pgfqpoint{2.630392in}{0.672295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635974in}{0.675881in}}%
\pgfpathlineto{\pgfqpoint{2.635974in}{0.653622in}}%
\pgfpathlineto{\pgfqpoint{2.636147in}{0.653172in}}%
\pgfpathlineto{\pgfqpoint{2.636147in}{0.674505in}}%
\pgfpathlineto{\pgfqpoint{2.636147in}{0.674505in}}%
\pgfpathlineto{\pgfqpoint{2.635974in}{0.675881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636319in}{0.673496in}}%
\pgfpathlineto{\pgfqpoint{2.636319in}{0.654074in}}%
\pgfpathlineto{\pgfqpoint{2.636377in}{0.654921in}}%
\pgfpathlineto{\pgfqpoint{2.636779in}{0.654594in}}%
\pgfpathlineto{\pgfqpoint{2.637010in}{0.655334in}}%
\pgfpathlineto{\pgfqpoint{2.637182in}{0.656064in}}%
\pgfpathlineto{\pgfqpoint{2.638160in}{0.654577in}}%
\pgfpathlineto{\pgfqpoint{2.638391in}{0.654361in}}%
\pgfpathlineto{\pgfqpoint{2.638736in}{0.653797in}}%
\pgfpathlineto{\pgfqpoint{2.638793in}{0.654578in}}%
\pgfpathlineto{\pgfqpoint{2.638851in}{0.654498in}}%
\pgfpathlineto{\pgfqpoint{2.638909in}{0.653662in}}%
\pgfpathlineto{\pgfqpoint{2.639541in}{0.653379in}}%
\pgfpathlineto{\pgfqpoint{2.639829in}{0.652385in}}%
\pgfpathlineto{\pgfqpoint{2.639887in}{0.652143in}}%
\pgfpathlineto{\pgfqpoint{2.640059in}{0.651636in}}%
\pgfpathlineto{\pgfqpoint{2.640174in}{0.650837in}}%
\pgfpathlineto{\pgfqpoint{2.640232in}{0.650998in}}%
\pgfpathlineto{\pgfqpoint{2.640347in}{0.650793in}}%
\pgfpathlineto{\pgfqpoint{2.640520in}{0.651055in}}%
\pgfpathlineto{\pgfqpoint{2.640807in}{0.651485in}}%
\pgfpathlineto{\pgfqpoint{2.641383in}{0.652671in}}%
\pgfpathlineto{\pgfqpoint{2.641613in}{0.654507in}}%
\pgfpathlineto{\pgfqpoint{2.641728in}{0.654769in}}%
\pgfpathlineto{\pgfqpoint{2.641786in}{0.652822in}}%
\pgfpathlineto{\pgfqpoint{2.641843in}{0.652598in}}%
\pgfpathlineto{\pgfqpoint{2.642016in}{0.650905in}}%
\pgfpathlineto{\pgfqpoint{2.642016in}{0.663365in}}%
\pgfpathlineto{\pgfqpoint{2.642016in}{0.663365in}}%
\pgfpathlineto{\pgfqpoint{2.641843in}{0.662556in}}%
\pgfpathlineto{\pgfqpoint{2.641786in}{0.667015in}}%
\pgfpathlineto{\pgfqpoint{2.641728in}{0.667177in}}%
\pgfpathlineto{\pgfqpoint{2.641613in}{0.666902in}}%
\pgfpathlineto{\pgfqpoint{2.641383in}{0.663284in}}%
\pgfpathlineto{\pgfqpoint{2.640807in}{0.664116in}}%
\pgfpathlineto{\pgfqpoint{2.640520in}{0.661908in}}%
\pgfpathlineto{\pgfqpoint{2.640347in}{0.663180in}}%
\pgfpathlineto{\pgfqpoint{2.640232in}{0.663929in}}%
\pgfpathlineto{\pgfqpoint{2.640174in}{0.663103in}}%
\pgfpathlineto{\pgfqpoint{2.640059in}{0.663175in}}%
\pgfpathlineto{\pgfqpoint{2.639887in}{0.663863in}}%
\pgfpathlineto{\pgfqpoint{2.639829in}{0.663569in}}%
\pgfpathlineto{\pgfqpoint{2.639541in}{0.664713in}}%
\pgfpathlineto{\pgfqpoint{2.638909in}{0.664563in}}%
\pgfpathlineto{\pgfqpoint{2.638851in}{0.665320in}}%
\pgfpathlineto{\pgfqpoint{2.638793in}{0.665531in}}%
\pgfpathlineto{\pgfqpoint{2.638736in}{0.664900in}}%
\pgfpathlineto{\pgfqpoint{2.638391in}{0.665413in}}%
\pgfpathlineto{\pgfqpoint{2.638160in}{0.666041in}}%
\pgfpathlineto{\pgfqpoint{2.637182in}{0.668309in}}%
\pgfpathlineto{\pgfqpoint{2.637010in}{0.670068in}}%
\pgfpathlineto{\pgfqpoint{2.636779in}{0.671518in}}%
\pgfpathlineto{\pgfqpoint{2.636377in}{0.672402in}}%
\pgfpathlineto{\pgfqpoint{2.636319in}{0.673496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642821in}{0.660836in}}%
\pgfpathlineto{\pgfqpoint{2.642821in}{0.652622in}}%
\pgfpathlineto{\pgfqpoint{2.643224in}{0.652156in}}%
\pgfpathlineto{\pgfqpoint{2.643339in}{0.651443in}}%
\pgfpathlineto{\pgfqpoint{2.643339in}{0.661069in}}%
\pgfpathlineto{\pgfqpoint{2.643339in}{0.661069in}}%
\pgfpathlineto{\pgfqpoint{2.643224in}{0.660818in}}%
\pgfpathlineto{\pgfqpoint{2.642821in}{0.660836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643742in}{0.662122in}}%
\pgfpathlineto{\pgfqpoint{2.643742in}{0.654357in}}%
\pgfpathlineto{\pgfqpoint{2.644087in}{0.654174in}}%
\pgfpathlineto{\pgfqpoint{2.644087in}{0.662771in}}%
\pgfpathlineto{\pgfqpoint{2.644087in}{0.662771in}}%
\pgfpathlineto{\pgfqpoint{2.643742in}{0.662122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644548in}{0.662264in}}%
\pgfpathlineto{\pgfqpoint{2.644548in}{0.654563in}}%
\pgfpathlineto{\pgfqpoint{2.644778in}{0.655722in}}%
\pgfpathlineto{\pgfqpoint{2.645008in}{0.655149in}}%
\pgfpathlineto{\pgfqpoint{2.645181in}{0.655250in}}%
\pgfpathlineto{\pgfqpoint{2.645353in}{0.655173in}}%
\pgfpathlineto{\pgfqpoint{2.645756in}{0.655979in}}%
\pgfpathlineto{\pgfqpoint{2.645756in}{0.665737in}}%
\pgfpathlineto{\pgfqpoint{2.645756in}{0.665737in}}%
\pgfpathlineto{\pgfqpoint{2.645353in}{0.665380in}}%
\pgfpathlineto{\pgfqpoint{2.645181in}{0.664038in}}%
\pgfpathlineto{\pgfqpoint{2.645008in}{0.664096in}}%
\pgfpathlineto{\pgfqpoint{2.644778in}{0.663488in}}%
\pgfpathlineto{\pgfqpoint{2.644548in}{0.662264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.646044in}{0.665317in}}%
\pgfpathlineto{\pgfqpoint{2.646044in}{0.655875in}}%
\pgfpathlineto{\pgfqpoint{2.646389in}{0.656283in}}%
\pgfpathlineto{\pgfqpoint{2.646964in}{0.660618in}}%
\pgfpathlineto{\pgfqpoint{2.647310in}{0.661626in}}%
\pgfpathlineto{\pgfqpoint{2.647597in}{0.661203in}}%
\pgfpathlineto{\pgfqpoint{2.647770in}{0.662772in}}%
\pgfpathlineto{\pgfqpoint{2.647770in}{0.672056in}}%
\pgfpathlineto{\pgfqpoint{2.647770in}{0.672056in}}%
\pgfpathlineto{\pgfqpoint{2.647597in}{0.668640in}}%
\pgfpathlineto{\pgfqpoint{2.647310in}{0.668169in}}%
\pgfpathlineto{\pgfqpoint{2.646964in}{0.666921in}}%
\pgfpathlineto{\pgfqpoint{2.646389in}{0.666046in}}%
\pgfpathlineto{\pgfqpoint{2.646044in}{0.665317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647943in}{0.672936in}}%
\pgfpathlineto{\pgfqpoint{2.647943in}{0.662024in}}%
\pgfpathlineto{\pgfqpoint{2.648115in}{0.663240in}}%
\pgfpathlineto{\pgfqpoint{2.648115in}{0.672627in}}%
\pgfpathlineto{\pgfqpoint{2.648115in}{0.672627in}}%
\pgfpathlineto{\pgfqpoint{2.647943in}{0.672936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648748in}{0.673711in}}%
\pgfpathlineto{\pgfqpoint{2.648748in}{0.666609in}}%
\pgfpathlineto{\pgfqpoint{2.648863in}{0.666480in}}%
\pgfpathlineto{\pgfqpoint{2.649036in}{0.666162in}}%
\pgfpathlineto{\pgfqpoint{2.649208in}{0.665849in}}%
\pgfpathlineto{\pgfqpoint{2.649381in}{0.666465in}}%
\pgfpathlineto{\pgfqpoint{2.649611in}{0.665834in}}%
\pgfpathlineto{\pgfqpoint{2.649611in}{0.669569in}}%
\pgfpathlineto{\pgfqpoint{2.649611in}{0.669569in}}%
\pgfpathlineto{\pgfqpoint{2.649381in}{0.671670in}}%
\pgfpathlineto{\pgfqpoint{2.649208in}{0.671102in}}%
\pgfpathlineto{\pgfqpoint{2.649036in}{0.671559in}}%
\pgfpathlineto{\pgfqpoint{2.648863in}{0.673517in}}%
\pgfpathlineto{\pgfqpoint{2.648748in}{0.673711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649956in}{0.669437in}}%
\pgfpathlineto{\pgfqpoint{2.649956in}{0.661462in}}%
\pgfpathlineto{\pgfqpoint{2.651280in}{0.662324in}}%
\pgfpathlineto{\pgfqpoint{2.651510in}{0.661572in}}%
\pgfpathlineto{\pgfqpoint{2.651683in}{0.662046in}}%
\pgfpathlineto{\pgfqpoint{2.651798in}{0.661483in}}%
\pgfpathlineto{\pgfqpoint{2.651798in}{0.670879in}}%
\pgfpathlineto{\pgfqpoint{2.651798in}{0.670879in}}%
\pgfpathlineto{\pgfqpoint{2.651683in}{0.670556in}}%
\pgfpathlineto{\pgfqpoint{2.651510in}{0.671158in}}%
\pgfpathlineto{\pgfqpoint{2.651280in}{0.668721in}}%
\pgfpathlineto{\pgfqpoint{2.649956in}{0.669437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652373in}{0.672641in}}%
\pgfpathlineto{\pgfqpoint{2.652373in}{0.661717in}}%
\pgfpathlineto{\pgfqpoint{2.652431in}{0.662882in}}%
\pgfpathlineto{\pgfqpoint{2.652603in}{0.663323in}}%
\pgfpathlineto{\pgfqpoint{2.652834in}{0.667360in}}%
\pgfpathlineto{\pgfqpoint{2.652949in}{0.666548in}}%
\pgfpathlineto{\pgfqpoint{2.653236in}{0.667860in}}%
\pgfpathlineto{\pgfqpoint{2.653869in}{0.667734in}}%
\pgfpathlineto{\pgfqpoint{2.653927in}{0.668112in}}%
\pgfpathlineto{\pgfqpoint{2.653984in}{0.667597in}}%
\pgfpathlineto{\pgfqpoint{2.654042in}{0.667080in}}%
\pgfpathlineto{\pgfqpoint{2.654099in}{0.667606in}}%
\pgfpathlineto{\pgfqpoint{2.654157in}{0.667515in}}%
\pgfpathlineto{\pgfqpoint{2.654502in}{0.668360in}}%
\pgfpathlineto{\pgfqpoint{2.654502in}{0.673959in}}%
\pgfpathlineto{\pgfqpoint{2.654502in}{0.673959in}}%
\pgfpathlineto{\pgfqpoint{2.654157in}{0.673529in}}%
\pgfpathlineto{\pgfqpoint{2.654099in}{0.674007in}}%
\pgfpathlineto{\pgfqpoint{2.654042in}{0.672640in}}%
\pgfpathlineto{\pgfqpoint{2.653984in}{0.672048in}}%
\pgfpathlineto{\pgfqpoint{2.653927in}{0.674459in}}%
\pgfpathlineto{\pgfqpoint{2.653869in}{0.674734in}}%
\pgfpathlineto{\pgfqpoint{2.653236in}{0.674652in}}%
\pgfpathlineto{\pgfqpoint{2.652949in}{0.674032in}}%
\pgfpathlineto{\pgfqpoint{2.652834in}{0.675321in}}%
\pgfpathlineto{\pgfqpoint{2.652603in}{0.674308in}}%
\pgfpathlineto{\pgfqpoint{2.652431in}{0.673185in}}%
\pgfpathlineto{\pgfqpoint{2.652373in}{0.672641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655308in}{0.676156in}}%
\pgfpathlineto{\pgfqpoint{2.655308in}{0.669875in}}%
\pgfpathlineto{\pgfqpoint{2.655423in}{0.669974in}}%
\pgfpathlineto{\pgfqpoint{2.655423in}{0.676392in}}%
\pgfpathlineto{\pgfqpoint{2.655423in}{0.676392in}}%
\pgfpathlineto{\pgfqpoint{2.655308in}{0.676156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655768in}{0.678752in}}%
\pgfpathlineto{\pgfqpoint{2.655768in}{0.672898in}}%
\pgfpathlineto{\pgfqpoint{2.656113in}{0.672150in}}%
\pgfpathlineto{\pgfqpoint{2.656229in}{0.671918in}}%
\pgfpathlineto{\pgfqpoint{2.656401in}{0.671262in}}%
\pgfpathlineto{\pgfqpoint{2.656459in}{0.670843in}}%
\pgfpathlineto{\pgfqpoint{2.656746in}{0.671438in}}%
\pgfpathlineto{\pgfqpoint{2.656861in}{0.671362in}}%
\pgfpathlineto{\pgfqpoint{2.656977in}{0.671243in}}%
\pgfpathlineto{\pgfqpoint{2.656977in}{0.676312in}}%
\pgfpathlineto{\pgfqpoint{2.656977in}{0.676312in}}%
\pgfpathlineto{\pgfqpoint{2.656861in}{0.675941in}}%
\pgfpathlineto{\pgfqpoint{2.656746in}{0.676123in}}%
\pgfpathlineto{\pgfqpoint{2.656459in}{0.677368in}}%
\pgfpathlineto{\pgfqpoint{2.656401in}{0.679364in}}%
\pgfpathlineto{\pgfqpoint{2.656229in}{0.680677in}}%
\pgfpathlineto{\pgfqpoint{2.656113in}{0.680990in}}%
\pgfpathlineto{\pgfqpoint{2.655768in}{0.678752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657610in}{0.679035in}}%
\pgfpathlineto{\pgfqpoint{2.657610in}{0.672681in}}%
\pgfpathlineto{\pgfqpoint{2.657667in}{0.673199in}}%
\pgfpathlineto{\pgfqpoint{2.657725in}{0.673794in}}%
\pgfpathlineto{\pgfqpoint{2.657897in}{0.671205in}}%
\pgfpathlineto{\pgfqpoint{2.657955in}{0.672135in}}%
\pgfpathlineto{\pgfqpoint{2.658012in}{0.671423in}}%
\pgfpathlineto{\pgfqpoint{2.658185in}{0.670194in}}%
\pgfpathlineto{\pgfqpoint{2.658415in}{0.670143in}}%
\pgfpathlineto{\pgfqpoint{2.658530in}{0.665965in}}%
\pgfpathlineto{\pgfqpoint{2.658530in}{0.675444in}}%
\pgfpathlineto{\pgfqpoint{2.658530in}{0.675444in}}%
\pgfpathlineto{\pgfqpoint{2.658415in}{0.675479in}}%
\pgfpathlineto{\pgfqpoint{2.658185in}{0.675317in}}%
\pgfpathlineto{\pgfqpoint{2.658012in}{0.677239in}}%
\pgfpathlineto{\pgfqpoint{2.657955in}{0.678665in}}%
\pgfpathlineto{\pgfqpoint{2.657897in}{0.678643in}}%
\pgfpathlineto{\pgfqpoint{2.657725in}{0.678786in}}%
\pgfpathlineto{\pgfqpoint{2.657667in}{0.679429in}}%
\pgfpathlineto{\pgfqpoint{2.657610in}{0.679035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.658645in}{0.677933in}}%
\pgfpathlineto{\pgfqpoint{2.658645in}{0.667418in}}%
\pgfpathlineto{\pgfqpoint{2.659278in}{0.667669in}}%
\pgfpathlineto{\pgfqpoint{2.659508in}{0.668414in}}%
\pgfpathlineto{\pgfqpoint{2.659508in}{0.678608in}}%
\pgfpathlineto{\pgfqpoint{2.659508in}{0.678608in}}%
\pgfpathlineto{\pgfqpoint{2.659278in}{0.678780in}}%
\pgfpathlineto{\pgfqpoint{2.658645in}{0.677933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660084in}{0.680229in}}%
\pgfpathlineto{\pgfqpoint{2.660084in}{0.668675in}}%
\pgfpathlineto{\pgfqpoint{2.660199in}{0.668362in}}%
\pgfpathlineto{\pgfqpoint{2.660717in}{0.669385in}}%
\pgfpathlineto{\pgfqpoint{2.660774in}{0.669829in}}%
\pgfpathlineto{\pgfqpoint{2.661004in}{0.669506in}}%
\pgfpathlineto{\pgfqpoint{2.661004in}{0.678796in}}%
\pgfpathlineto{\pgfqpoint{2.661004in}{0.678796in}}%
\pgfpathlineto{\pgfqpoint{2.660774in}{0.680258in}}%
\pgfpathlineto{\pgfqpoint{2.660717in}{0.680133in}}%
\pgfpathlineto{\pgfqpoint{2.660199in}{0.679205in}}%
\pgfpathlineto{\pgfqpoint{2.660084in}{0.680229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661235in}{0.680293in}}%
\pgfpathlineto{\pgfqpoint{2.661235in}{0.672306in}}%
\pgfpathlineto{\pgfqpoint{2.661350in}{0.672943in}}%
\pgfpathlineto{\pgfqpoint{2.661522in}{0.672772in}}%
\pgfpathlineto{\pgfqpoint{2.661695in}{0.672729in}}%
\pgfpathlineto{\pgfqpoint{2.661983in}{0.675212in}}%
\pgfpathlineto{\pgfqpoint{2.662443in}{0.675135in}}%
\pgfpathlineto{\pgfqpoint{2.662961in}{0.675468in}}%
\pgfpathlineto{\pgfqpoint{2.663421in}{0.676896in}}%
\pgfpathlineto{\pgfqpoint{2.663651in}{0.675863in}}%
\pgfpathlineto{\pgfqpoint{2.663766in}{0.676429in}}%
\pgfpathlineto{\pgfqpoint{2.663766in}{0.679753in}}%
\pgfpathlineto{\pgfqpoint{2.663766in}{0.679753in}}%
\pgfpathlineto{\pgfqpoint{2.663651in}{0.679710in}}%
\pgfpathlineto{\pgfqpoint{2.663421in}{0.683284in}}%
\pgfpathlineto{\pgfqpoint{2.662961in}{0.682844in}}%
\pgfpathlineto{\pgfqpoint{2.662443in}{0.683354in}}%
\pgfpathlineto{\pgfqpoint{2.661983in}{0.681820in}}%
\pgfpathlineto{\pgfqpoint{2.661695in}{0.681770in}}%
\pgfpathlineto{\pgfqpoint{2.661522in}{0.682341in}}%
\pgfpathlineto{\pgfqpoint{2.661350in}{0.681755in}}%
\pgfpathlineto{\pgfqpoint{2.661235in}{0.680293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663939in}{0.679967in}}%
\pgfpathlineto{\pgfqpoint{2.663939in}{0.677386in}}%
\pgfpathlineto{\pgfqpoint{2.664112in}{0.678680in}}%
\pgfpathlineto{\pgfqpoint{2.664284in}{0.678130in}}%
\pgfpathlineto{\pgfqpoint{2.664457in}{0.678605in}}%
\pgfpathlineto{\pgfqpoint{2.664457in}{0.681397in}}%
\pgfpathlineto{\pgfqpoint{2.664457in}{0.681397in}}%
\pgfpathlineto{\pgfqpoint{2.664284in}{0.681229in}}%
\pgfpathlineto{\pgfqpoint{2.664112in}{0.681074in}}%
\pgfpathlineto{\pgfqpoint{2.663939in}{0.679967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664745in}{0.683450in}}%
\pgfpathlineto{\pgfqpoint{2.664745in}{0.676149in}}%
\pgfpathlineto{\pgfqpoint{2.665205in}{0.676230in}}%
\pgfpathlineto{\pgfqpoint{2.666471in}{0.675248in}}%
\pgfpathlineto{\pgfqpoint{2.666528in}{0.674841in}}%
\pgfpathlineto{\pgfqpoint{2.666586in}{0.675202in}}%
\pgfpathlineto{\pgfqpoint{2.666759in}{0.674911in}}%
\pgfpathlineto{\pgfqpoint{2.667104in}{0.674818in}}%
\pgfpathlineto{\pgfqpoint{2.667219in}{0.675189in}}%
\pgfpathlineto{\pgfqpoint{2.667219in}{0.680318in}}%
\pgfpathlineto{\pgfqpoint{2.667219in}{0.680318in}}%
\pgfpathlineto{\pgfqpoint{2.667104in}{0.679084in}}%
\pgfpathlineto{\pgfqpoint{2.666759in}{0.679593in}}%
\pgfpathlineto{\pgfqpoint{2.666586in}{0.680339in}}%
\pgfpathlineto{\pgfqpoint{2.666528in}{0.681897in}}%
\pgfpathlineto{\pgfqpoint{2.666471in}{0.682656in}}%
\pgfpathlineto{\pgfqpoint{2.665205in}{0.683526in}}%
\pgfpathlineto{\pgfqpoint{2.664745in}{0.683450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667794in}{0.681454in}}%
\pgfpathlineto{\pgfqpoint{2.667794in}{0.675074in}}%
\pgfpathlineto{\pgfqpoint{2.667794in}{0.681454in}}%
\pgfpathlineto{\pgfqpoint{2.667794in}{0.681454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668140in}{0.680382in}}%
\pgfpathlineto{\pgfqpoint{2.668140in}{0.674512in}}%
\pgfpathlineto{\pgfqpoint{2.668255in}{0.674938in}}%
\pgfpathlineto{\pgfqpoint{2.668312in}{0.673858in}}%
\pgfpathlineto{\pgfqpoint{2.668427in}{0.673924in}}%
\pgfpathlineto{\pgfqpoint{2.668773in}{0.674006in}}%
\pgfpathlineto{\pgfqpoint{2.668773in}{0.678436in}}%
\pgfpathlineto{\pgfqpoint{2.668773in}{0.678436in}}%
\pgfpathlineto{\pgfqpoint{2.668427in}{0.679219in}}%
\pgfpathlineto{\pgfqpoint{2.668312in}{0.679645in}}%
\pgfpathlineto{\pgfqpoint{2.668255in}{0.680309in}}%
\pgfpathlineto{\pgfqpoint{2.668140in}{0.680382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669060in}{0.677804in}}%
\pgfpathlineto{\pgfqpoint{2.669060in}{0.674809in}}%
\pgfpathlineto{\pgfqpoint{2.669808in}{0.673730in}}%
\pgfpathlineto{\pgfqpoint{2.670384in}{0.673828in}}%
\pgfpathlineto{\pgfqpoint{2.670441in}{0.673235in}}%
\pgfpathlineto{\pgfqpoint{2.671017in}{0.674946in}}%
\pgfpathlineto{\pgfqpoint{2.671017in}{0.678060in}}%
\pgfpathlineto{\pgfqpoint{2.671017in}{0.678060in}}%
\pgfpathlineto{\pgfqpoint{2.670441in}{0.676619in}}%
\pgfpathlineto{\pgfqpoint{2.670384in}{0.676689in}}%
\pgfpathlineto{\pgfqpoint{2.669808in}{0.676926in}}%
\pgfpathlineto{\pgfqpoint{2.669060in}{0.677804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.671132in}{0.676248in}}%
\pgfpathlineto{\pgfqpoint{2.671132in}{0.673795in}}%
\pgfpathlineto{\pgfqpoint{2.671247in}{0.674951in}}%
\pgfpathlineto{\pgfqpoint{2.671995in}{0.674964in}}%
\pgfpathlineto{\pgfqpoint{2.672052in}{0.675751in}}%
\pgfpathlineto{\pgfqpoint{2.672168in}{0.675374in}}%
\pgfpathlineto{\pgfqpoint{2.672283in}{0.675791in}}%
\pgfpathlineto{\pgfqpoint{2.672283in}{0.677502in}}%
\pgfpathlineto{\pgfqpoint{2.672283in}{0.677502in}}%
\pgfpathlineto{\pgfqpoint{2.672168in}{0.678081in}}%
\pgfpathlineto{\pgfqpoint{2.672052in}{0.679412in}}%
\pgfpathlineto{\pgfqpoint{2.671995in}{0.678723in}}%
\pgfpathlineto{\pgfqpoint{2.671247in}{0.677637in}}%
\pgfpathlineto{\pgfqpoint{2.671132in}{0.676248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672743in}{0.676021in}}%
\pgfpathlineto{\pgfqpoint{2.672743in}{0.674009in}}%
\pgfpathlineto{\pgfqpoint{2.673088in}{0.673199in}}%
\pgfpathlineto{\pgfqpoint{2.673203in}{0.673321in}}%
\pgfpathlineto{\pgfqpoint{2.673203in}{0.673573in}}%
\pgfpathlineto{\pgfqpoint{2.673203in}{0.673573in}}%
\pgfpathlineto{\pgfqpoint{2.673088in}{0.674657in}}%
\pgfpathlineto{\pgfqpoint{2.672743in}{0.676021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673318in}{0.681992in}}%
\pgfpathlineto{\pgfqpoint{2.673318in}{0.674384in}}%
\pgfpathlineto{\pgfqpoint{2.673376in}{0.671296in}}%
\pgfpathlineto{\pgfqpoint{2.673779in}{0.670588in}}%
\pgfpathlineto{\pgfqpoint{2.674354in}{0.671083in}}%
\pgfpathlineto{\pgfqpoint{2.674469in}{0.668208in}}%
\pgfpathlineto{\pgfqpoint{2.674642in}{0.668880in}}%
\pgfpathlineto{\pgfqpoint{2.674814in}{0.668714in}}%
\pgfpathlineto{\pgfqpoint{2.675620in}{0.666853in}}%
\pgfpathlineto{\pgfqpoint{2.675620in}{0.679922in}}%
\pgfpathlineto{\pgfqpoint{2.675620in}{0.679922in}}%
\pgfpathlineto{\pgfqpoint{2.674814in}{0.678725in}}%
\pgfpathlineto{\pgfqpoint{2.674642in}{0.677747in}}%
\pgfpathlineto{\pgfqpoint{2.674469in}{0.677584in}}%
\pgfpathlineto{\pgfqpoint{2.674354in}{0.677968in}}%
\pgfpathlineto{\pgfqpoint{2.673779in}{0.679518in}}%
\pgfpathlineto{\pgfqpoint{2.673376in}{0.679839in}}%
\pgfpathlineto{\pgfqpoint{2.673318in}{0.681992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675793in}{0.679832in}}%
\pgfpathlineto{\pgfqpoint{2.675793in}{0.666922in}}%
\pgfpathlineto{\pgfqpoint{2.675850in}{0.666168in}}%
\pgfpathlineto{\pgfqpoint{2.675850in}{0.680159in}}%
\pgfpathlineto{\pgfqpoint{2.675850in}{0.680159in}}%
\pgfpathlineto{\pgfqpoint{2.675793in}{0.679832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676368in}{0.678290in}}%
\pgfpathlineto{\pgfqpoint{2.676368in}{0.664474in}}%
\pgfpathlineto{\pgfqpoint{2.676368in}{0.678290in}}%
\pgfpathlineto{\pgfqpoint{2.676368in}{0.678290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676771in}{0.676693in}}%
\pgfpathlineto{\pgfqpoint{2.676771in}{0.664279in}}%
\pgfpathlineto{\pgfqpoint{2.677231in}{0.664756in}}%
\pgfpathlineto{\pgfqpoint{2.677346in}{0.665007in}}%
\pgfpathlineto{\pgfqpoint{2.677404in}{0.665727in}}%
\pgfpathlineto{\pgfqpoint{2.677404in}{0.678248in}}%
\pgfpathlineto{\pgfqpoint{2.677404in}{0.678248in}}%
\pgfpathlineto{\pgfqpoint{2.677346in}{0.676653in}}%
\pgfpathlineto{\pgfqpoint{2.677231in}{0.676078in}}%
\pgfpathlineto{\pgfqpoint{2.676771in}{0.676693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678094in}{0.674963in}}%
\pgfpathlineto{\pgfqpoint{2.678094in}{0.664802in}}%
\pgfpathlineto{\pgfqpoint{2.678842in}{0.666711in}}%
\pgfpathlineto{\pgfqpoint{2.678842in}{0.674938in}}%
\pgfpathlineto{\pgfqpoint{2.678842in}{0.674938in}}%
\pgfpathlineto{\pgfqpoint{2.678094in}{0.674963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679130in}{0.675434in}}%
\pgfpathlineto{\pgfqpoint{2.679130in}{0.665908in}}%
\pgfpathlineto{\pgfqpoint{2.679245in}{0.664622in}}%
\pgfpathlineto{\pgfqpoint{2.679360in}{0.665878in}}%
\pgfpathlineto{\pgfqpoint{2.679418in}{0.665043in}}%
\pgfpathlineto{\pgfqpoint{2.679418in}{0.677891in}}%
\pgfpathlineto{\pgfqpoint{2.679418in}{0.677891in}}%
\pgfpathlineto{\pgfqpoint{2.679360in}{0.676698in}}%
\pgfpathlineto{\pgfqpoint{2.679245in}{0.675050in}}%
\pgfpathlineto{\pgfqpoint{2.679130in}{0.675434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.680454in}{0.675948in}}%
\pgfpathlineto{\pgfqpoint{2.680454in}{0.663817in}}%
\pgfpathlineto{\pgfqpoint{2.680569in}{0.664318in}}%
\pgfpathlineto{\pgfqpoint{2.680626in}{0.664643in}}%
\pgfpathlineto{\pgfqpoint{2.680684in}{0.663440in}}%
\pgfpathlineto{\pgfqpoint{2.680799in}{0.663701in}}%
\pgfpathlineto{\pgfqpoint{2.680914in}{0.665125in}}%
\pgfpathlineto{\pgfqpoint{2.681547in}{0.664867in}}%
\pgfpathlineto{\pgfqpoint{2.681777in}{0.665216in}}%
\pgfpathlineto{\pgfqpoint{2.681835in}{0.666586in}}%
\pgfpathlineto{\pgfqpoint{2.681950in}{0.666351in}}%
\pgfpathlineto{\pgfqpoint{2.682410in}{0.665279in}}%
\pgfpathlineto{\pgfqpoint{2.682468in}{0.664832in}}%
\pgfpathlineto{\pgfqpoint{2.682813in}{0.664327in}}%
\pgfpathlineto{\pgfqpoint{2.683043in}{0.662795in}}%
\pgfpathlineto{\pgfqpoint{2.683043in}{0.674390in}}%
\pgfpathlineto{\pgfqpoint{2.683043in}{0.674390in}}%
\pgfpathlineto{\pgfqpoint{2.682813in}{0.675265in}}%
\pgfpathlineto{\pgfqpoint{2.682468in}{0.674349in}}%
\pgfpathlineto{\pgfqpoint{2.682410in}{0.675463in}}%
\pgfpathlineto{\pgfqpoint{2.681950in}{0.676613in}}%
\pgfpathlineto{\pgfqpoint{2.681835in}{0.674964in}}%
\pgfpathlineto{\pgfqpoint{2.681777in}{0.673775in}}%
\pgfpathlineto{\pgfqpoint{2.681547in}{0.673856in}}%
\pgfpathlineto{\pgfqpoint{2.680914in}{0.673701in}}%
\pgfpathlineto{\pgfqpoint{2.680799in}{0.673944in}}%
\pgfpathlineto{\pgfqpoint{2.680684in}{0.674823in}}%
\pgfpathlineto{\pgfqpoint{2.680626in}{0.675499in}}%
\pgfpathlineto{\pgfqpoint{2.680569in}{0.675687in}}%
\pgfpathlineto{\pgfqpoint{2.680454in}{0.675948in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683618in}{0.674786in}}%
\pgfpathlineto{\pgfqpoint{2.683618in}{0.663593in}}%
\pgfpathlineto{\pgfqpoint{2.683849in}{0.662973in}}%
\pgfpathlineto{\pgfqpoint{2.684079in}{0.662224in}}%
\pgfpathlineto{\pgfqpoint{2.684539in}{0.662439in}}%
\pgfpathlineto{\pgfqpoint{2.684597in}{0.661968in}}%
\pgfpathlineto{\pgfqpoint{2.684654in}{0.661617in}}%
\pgfpathlineto{\pgfqpoint{2.684769in}{0.661477in}}%
\pgfpathlineto{\pgfqpoint{2.684769in}{0.674629in}}%
\pgfpathlineto{\pgfqpoint{2.684769in}{0.674629in}}%
\pgfpathlineto{\pgfqpoint{2.684654in}{0.675089in}}%
\pgfpathlineto{\pgfqpoint{2.684597in}{0.674116in}}%
\pgfpathlineto{\pgfqpoint{2.684539in}{0.675091in}}%
\pgfpathlineto{\pgfqpoint{2.684079in}{0.674190in}}%
\pgfpathlineto{\pgfqpoint{2.683849in}{0.674187in}}%
\pgfpathlineto{\pgfqpoint{2.683618in}{0.674786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685172in}{0.673097in}}%
\pgfpathlineto{\pgfqpoint{2.685172in}{0.660676in}}%
\pgfpathlineto{\pgfqpoint{2.685287in}{0.660130in}}%
\pgfpathlineto{\pgfqpoint{2.685632in}{0.658351in}}%
\pgfpathlineto{\pgfqpoint{2.685862in}{0.657804in}}%
\pgfpathlineto{\pgfqpoint{2.686150in}{0.660096in}}%
\pgfpathlineto{\pgfqpoint{2.686150in}{0.669207in}}%
\pgfpathlineto{\pgfqpoint{2.686150in}{0.669207in}}%
\pgfpathlineto{\pgfqpoint{2.685862in}{0.668053in}}%
\pgfpathlineto{\pgfqpoint{2.685632in}{0.668867in}}%
\pgfpathlineto{\pgfqpoint{2.685287in}{0.672390in}}%
\pgfpathlineto{\pgfqpoint{2.685172in}{0.673097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687013in}{0.671245in}}%
\pgfpathlineto{\pgfqpoint{2.687013in}{0.659956in}}%
\pgfpathlineto{\pgfqpoint{2.687071in}{0.660539in}}%
\pgfpathlineto{\pgfqpoint{2.687186in}{0.660700in}}%
\pgfpathlineto{\pgfqpoint{2.687186in}{0.673747in}}%
\pgfpathlineto{\pgfqpoint{2.687186in}{0.673747in}}%
\pgfpathlineto{\pgfqpoint{2.687071in}{0.672142in}}%
\pgfpathlineto{\pgfqpoint{2.687013in}{0.671245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687416in}{0.672451in}}%
\pgfpathlineto{\pgfqpoint{2.687416in}{0.661339in}}%
\pgfpathlineto{\pgfqpoint{2.687646in}{0.661173in}}%
\pgfpathlineto{\pgfqpoint{2.687934in}{0.659117in}}%
\pgfpathlineto{\pgfqpoint{2.688337in}{0.658214in}}%
\pgfpathlineto{\pgfqpoint{2.688337in}{0.672035in}}%
\pgfpathlineto{\pgfqpoint{2.688337in}{0.672035in}}%
\pgfpathlineto{\pgfqpoint{2.687934in}{0.671018in}}%
\pgfpathlineto{\pgfqpoint{2.687646in}{0.672340in}}%
\pgfpathlineto{\pgfqpoint{2.687416in}{0.672451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689085in}{0.670557in}}%
\pgfpathlineto{\pgfqpoint{2.689085in}{0.658306in}}%
\pgfpathlineto{\pgfqpoint{2.689603in}{0.658078in}}%
\pgfpathlineto{\pgfqpoint{2.689775in}{0.658624in}}%
\pgfpathlineto{\pgfqpoint{2.689833in}{0.659050in}}%
\pgfpathlineto{\pgfqpoint{2.689833in}{0.669837in}}%
\pgfpathlineto{\pgfqpoint{2.689833in}{0.669837in}}%
\pgfpathlineto{\pgfqpoint{2.689775in}{0.669609in}}%
\pgfpathlineto{\pgfqpoint{2.689603in}{0.669514in}}%
\pgfpathlineto{\pgfqpoint{2.689085in}{0.670557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.690408in}{0.671306in}}%
\pgfpathlineto{\pgfqpoint{2.690408in}{0.658163in}}%
\pgfpathlineto{\pgfqpoint{2.690696in}{0.659920in}}%
\pgfpathlineto{\pgfqpoint{2.690754in}{0.660050in}}%
\pgfpathlineto{\pgfqpoint{2.691214in}{0.660178in}}%
\pgfpathlineto{\pgfqpoint{2.691214in}{0.675118in}}%
\pgfpathlineto{\pgfqpoint{2.691214in}{0.675118in}}%
\pgfpathlineto{\pgfqpoint{2.690754in}{0.675749in}}%
\pgfpathlineto{\pgfqpoint{2.690696in}{0.673212in}}%
\pgfpathlineto{\pgfqpoint{2.690408in}{0.671306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.691444in}{0.675793in}}%
\pgfpathlineto{\pgfqpoint{2.691444in}{0.659850in}}%
\pgfpathlineto{\pgfqpoint{2.691502in}{0.659718in}}%
\pgfpathlineto{\pgfqpoint{2.691559in}{0.660567in}}%
\pgfpathlineto{\pgfqpoint{2.691617in}{0.659928in}}%
\pgfpathlineto{\pgfqpoint{2.691674in}{0.659470in}}%
\pgfpathlineto{\pgfqpoint{2.692077in}{0.659236in}}%
\pgfpathlineto{\pgfqpoint{2.692135in}{0.659552in}}%
\pgfpathlineto{\pgfqpoint{2.692192in}{0.659185in}}%
\pgfpathlineto{\pgfqpoint{2.692192in}{0.673148in}}%
\pgfpathlineto{\pgfqpoint{2.692192in}{0.673148in}}%
\pgfpathlineto{\pgfqpoint{2.692135in}{0.673583in}}%
\pgfpathlineto{\pgfqpoint{2.692077in}{0.676850in}}%
\pgfpathlineto{\pgfqpoint{2.691674in}{0.674612in}}%
\pgfpathlineto{\pgfqpoint{2.691617in}{0.675003in}}%
\pgfpathlineto{\pgfqpoint{2.691559in}{0.676116in}}%
\pgfpathlineto{\pgfqpoint{2.691502in}{0.675778in}}%
\pgfpathlineto{\pgfqpoint{2.691444in}{0.675793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693746in}{0.674204in}}%
\pgfpathlineto{\pgfqpoint{2.693746in}{0.658418in}}%
\pgfpathlineto{\pgfqpoint{2.693746in}{0.674204in}}%
\pgfpathlineto{\pgfqpoint{2.693746in}{0.674204in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694091in}{0.673552in}}%
\pgfpathlineto{\pgfqpoint{2.694091in}{0.656884in}}%
\pgfpathlineto{\pgfqpoint{2.694321in}{0.656780in}}%
\pgfpathlineto{\pgfqpoint{2.694494in}{0.656896in}}%
\pgfpathlineto{\pgfqpoint{2.694609in}{0.658628in}}%
\pgfpathlineto{\pgfqpoint{2.694781in}{0.658453in}}%
\pgfpathlineto{\pgfqpoint{2.695242in}{0.658282in}}%
\pgfpathlineto{\pgfqpoint{2.695242in}{0.669343in}}%
\pgfpathlineto{\pgfqpoint{2.695242in}{0.669343in}}%
\pgfpathlineto{\pgfqpoint{2.694781in}{0.669048in}}%
\pgfpathlineto{\pgfqpoint{2.694609in}{0.669781in}}%
\pgfpathlineto{\pgfqpoint{2.694494in}{0.675045in}}%
\pgfpathlineto{\pgfqpoint{2.694321in}{0.673594in}}%
\pgfpathlineto{\pgfqpoint{2.694091in}{0.673552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695414in}{0.667685in}}%
\pgfpathlineto{\pgfqpoint{2.695414in}{0.659604in}}%
\pgfpathlineto{\pgfqpoint{2.695645in}{0.656213in}}%
\pgfpathlineto{\pgfqpoint{2.695760in}{0.653407in}}%
\pgfpathlineto{\pgfqpoint{2.696393in}{0.653695in}}%
\pgfpathlineto{\pgfqpoint{2.696508in}{0.657051in}}%
\pgfpathlineto{\pgfqpoint{2.696623in}{0.657241in}}%
\pgfpathlineto{\pgfqpoint{2.697026in}{0.655385in}}%
\pgfpathlineto{\pgfqpoint{2.697083in}{0.657178in}}%
\pgfpathlineto{\pgfqpoint{2.697428in}{0.656838in}}%
\pgfpathlineto{\pgfqpoint{2.697889in}{0.656379in}}%
\pgfpathlineto{\pgfqpoint{2.698291in}{0.656355in}}%
\pgfpathlineto{\pgfqpoint{2.698349in}{0.656059in}}%
\pgfpathlineto{\pgfqpoint{2.698464in}{0.655684in}}%
\pgfpathlineto{\pgfqpoint{2.698867in}{0.656461in}}%
\pgfpathlineto{\pgfqpoint{2.698867in}{0.669206in}}%
\pgfpathlineto{\pgfqpoint{2.698867in}{0.669206in}}%
\pgfpathlineto{\pgfqpoint{2.698464in}{0.668779in}}%
\pgfpathlineto{\pgfqpoint{2.698349in}{0.668845in}}%
\pgfpathlineto{\pgfqpoint{2.698291in}{0.667832in}}%
\pgfpathlineto{\pgfqpoint{2.697889in}{0.667370in}}%
\pgfpathlineto{\pgfqpoint{2.697428in}{0.667208in}}%
\pgfpathlineto{\pgfqpoint{2.697083in}{0.667206in}}%
\pgfpathlineto{\pgfqpoint{2.697026in}{0.666560in}}%
\pgfpathlineto{\pgfqpoint{2.696623in}{0.665837in}}%
\pgfpathlineto{\pgfqpoint{2.696508in}{0.665920in}}%
\pgfpathlineto{\pgfqpoint{2.696393in}{0.666285in}}%
\pgfpathlineto{\pgfqpoint{2.695760in}{0.665096in}}%
\pgfpathlineto{\pgfqpoint{2.695645in}{0.666825in}}%
\pgfpathlineto{\pgfqpoint{2.695414in}{0.667685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699155in}{0.667492in}}%
\pgfpathlineto{\pgfqpoint{2.699155in}{0.655738in}}%
\pgfpathlineto{\pgfqpoint{2.699212in}{0.654818in}}%
\pgfpathlineto{\pgfqpoint{2.699270in}{0.654769in}}%
\pgfpathlineto{\pgfqpoint{2.699327in}{0.654157in}}%
\pgfpathlineto{\pgfqpoint{2.699442in}{0.654031in}}%
\pgfpathlineto{\pgfqpoint{2.699615in}{0.654200in}}%
\pgfpathlineto{\pgfqpoint{2.699788in}{0.653081in}}%
\pgfpathlineto{\pgfqpoint{2.699788in}{0.663553in}}%
\pgfpathlineto{\pgfqpoint{2.699788in}{0.663553in}}%
\pgfpathlineto{\pgfqpoint{2.699615in}{0.664689in}}%
\pgfpathlineto{\pgfqpoint{2.699442in}{0.665921in}}%
\pgfpathlineto{\pgfqpoint{2.699327in}{0.664141in}}%
\pgfpathlineto{\pgfqpoint{2.699270in}{0.667417in}}%
\pgfpathlineto{\pgfqpoint{2.699212in}{0.667195in}}%
\pgfpathlineto{\pgfqpoint{2.699155in}{0.667492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700305in}{0.663328in}}%
\pgfpathlineto{\pgfqpoint{2.700305in}{0.653082in}}%
\pgfpathlineto{\pgfqpoint{2.700651in}{0.655526in}}%
\pgfpathlineto{\pgfqpoint{2.700881in}{0.653743in}}%
\pgfpathlineto{\pgfqpoint{2.700996in}{0.654787in}}%
\pgfpathlineto{\pgfqpoint{2.701053in}{0.654262in}}%
\pgfpathlineto{\pgfqpoint{2.701053in}{0.662807in}}%
\pgfpathlineto{\pgfqpoint{2.701053in}{0.662807in}}%
\pgfpathlineto{\pgfqpoint{2.700996in}{0.663277in}}%
\pgfpathlineto{\pgfqpoint{2.700881in}{0.665141in}}%
\pgfpathlineto{\pgfqpoint{2.700651in}{0.663149in}}%
\pgfpathlineto{\pgfqpoint{2.700305in}{0.663328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702492in}{0.661307in}}%
\pgfpathlineto{\pgfqpoint{2.702492in}{0.652298in}}%
\pgfpathlineto{\pgfqpoint{2.702550in}{0.651368in}}%
\pgfpathlineto{\pgfqpoint{2.702837in}{0.652122in}}%
\pgfpathlineto{\pgfqpoint{2.702952in}{0.651048in}}%
\pgfpathlineto{\pgfqpoint{2.703067in}{0.651286in}}%
\pgfpathlineto{\pgfqpoint{2.703240in}{0.651998in}}%
\pgfpathlineto{\pgfqpoint{2.703298in}{0.652076in}}%
\pgfpathlineto{\pgfqpoint{2.703470in}{0.651849in}}%
\pgfpathlineto{\pgfqpoint{2.703585in}{0.651292in}}%
\pgfpathlineto{\pgfqpoint{2.703643in}{0.650092in}}%
\pgfpathlineto{\pgfqpoint{2.703700in}{0.648150in}}%
\pgfpathlineto{\pgfqpoint{2.704046in}{0.648259in}}%
\pgfpathlineto{\pgfqpoint{2.704276in}{0.648480in}}%
\pgfpathlineto{\pgfqpoint{2.705369in}{0.647319in}}%
\pgfpathlineto{\pgfqpoint{2.705427in}{0.647748in}}%
\pgfpathlineto{\pgfqpoint{2.705887in}{0.649650in}}%
\pgfpathlineto{\pgfqpoint{2.706520in}{0.649624in}}%
\pgfpathlineto{\pgfqpoint{2.706750in}{0.650952in}}%
\pgfpathlineto{\pgfqpoint{2.707153in}{0.650757in}}%
\pgfpathlineto{\pgfqpoint{2.707153in}{0.666786in}}%
\pgfpathlineto{\pgfqpoint{2.707153in}{0.666786in}}%
\pgfpathlineto{\pgfqpoint{2.706750in}{0.666373in}}%
\pgfpathlineto{\pgfqpoint{2.706520in}{0.664679in}}%
\pgfpathlineto{\pgfqpoint{2.705887in}{0.664917in}}%
\pgfpathlineto{\pgfqpoint{2.705427in}{0.664094in}}%
\pgfpathlineto{\pgfqpoint{2.705369in}{0.663764in}}%
\pgfpathlineto{\pgfqpoint{2.704276in}{0.665691in}}%
\pgfpathlineto{\pgfqpoint{2.704046in}{0.663718in}}%
\pgfpathlineto{\pgfqpoint{2.703700in}{0.663206in}}%
\pgfpathlineto{\pgfqpoint{2.703643in}{0.661930in}}%
\pgfpathlineto{\pgfqpoint{2.703585in}{0.663341in}}%
\pgfpathlineto{\pgfqpoint{2.703470in}{0.662292in}}%
\pgfpathlineto{\pgfqpoint{2.703298in}{0.663004in}}%
\pgfpathlineto{\pgfqpoint{2.703240in}{0.663061in}}%
\pgfpathlineto{\pgfqpoint{2.703067in}{0.661875in}}%
\pgfpathlineto{\pgfqpoint{2.702952in}{0.660989in}}%
\pgfpathlineto{\pgfqpoint{2.702837in}{0.660445in}}%
\pgfpathlineto{\pgfqpoint{2.702550in}{0.660283in}}%
\pgfpathlineto{\pgfqpoint{2.702492in}{0.661307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707556in}{0.664781in}}%
\pgfpathlineto{\pgfqpoint{2.707556in}{0.650915in}}%
\pgfpathlineto{\pgfqpoint{2.707556in}{0.664781in}}%
\pgfpathlineto{\pgfqpoint{2.707556in}{0.664781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708074in}{0.664873in}}%
\pgfpathlineto{\pgfqpoint{2.708074in}{0.649524in}}%
\pgfpathlineto{\pgfqpoint{2.708246in}{0.648660in}}%
\pgfpathlineto{\pgfqpoint{2.708304in}{0.651368in}}%
\pgfpathlineto{\pgfqpoint{2.708707in}{0.653368in}}%
\pgfpathlineto{\pgfqpoint{2.708764in}{0.654372in}}%
\pgfpathlineto{\pgfqpoint{2.709224in}{0.653591in}}%
\pgfpathlineto{\pgfqpoint{2.709512in}{0.653987in}}%
\pgfpathlineto{\pgfqpoint{2.709627in}{0.656184in}}%
\pgfpathlineto{\pgfqpoint{2.709972in}{0.657037in}}%
\pgfpathlineto{\pgfqpoint{2.710088in}{0.657670in}}%
\pgfpathlineto{\pgfqpoint{2.710318in}{0.658167in}}%
\pgfpathlineto{\pgfqpoint{2.711123in}{0.656940in}}%
\pgfpathlineto{\pgfqpoint{2.711238in}{0.656816in}}%
\pgfpathlineto{\pgfqpoint{2.711641in}{0.656567in}}%
\pgfpathlineto{\pgfqpoint{2.711814in}{0.656429in}}%
\pgfpathlineto{\pgfqpoint{2.711929in}{0.657526in}}%
\pgfpathlineto{\pgfqpoint{2.712101in}{0.658141in}}%
\pgfpathlineto{\pgfqpoint{2.712389in}{0.658592in}}%
\pgfpathlineto{\pgfqpoint{2.712389in}{0.670105in}}%
\pgfpathlineto{\pgfqpoint{2.712389in}{0.670105in}}%
\pgfpathlineto{\pgfqpoint{2.712101in}{0.669919in}}%
\pgfpathlineto{\pgfqpoint{2.711929in}{0.669561in}}%
\pgfpathlineto{\pgfqpoint{2.711814in}{0.668559in}}%
\pgfpathlineto{\pgfqpoint{2.711641in}{0.669657in}}%
\pgfpathlineto{\pgfqpoint{2.711238in}{0.669683in}}%
\pgfpathlineto{\pgfqpoint{2.711123in}{0.671766in}}%
\pgfpathlineto{\pgfqpoint{2.710318in}{0.672710in}}%
\pgfpathlineto{\pgfqpoint{2.710088in}{0.672320in}}%
\pgfpathlineto{\pgfqpoint{2.709972in}{0.670712in}}%
\pgfpathlineto{\pgfqpoint{2.709627in}{0.669884in}}%
\pgfpathlineto{\pgfqpoint{2.709512in}{0.668497in}}%
\pgfpathlineto{\pgfqpoint{2.709224in}{0.668147in}}%
\pgfpathlineto{\pgfqpoint{2.708764in}{0.668127in}}%
\pgfpathlineto{\pgfqpoint{2.708707in}{0.664516in}}%
\pgfpathlineto{\pgfqpoint{2.708304in}{0.664666in}}%
\pgfpathlineto{\pgfqpoint{2.708246in}{0.664708in}}%
\pgfpathlineto{\pgfqpoint{2.708074in}{0.664873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713598in}{0.670452in}}%
\pgfpathlineto{\pgfqpoint{2.713598in}{0.658512in}}%
\pgfpathlineto{\pgfqpoint{2.713655in}{0.660219in}}%
\pgfpathlineto{\pgfqpoint{2.713828in}{0.660982in}}%
\pgfpathlineto{\pgfqpoint{2.714288in}{0.661689in}}%
\pgfpathlineto{\pgfqpoint{2.714403in}{0.662719in}}%
\pgfpathlineto{\pgfqpoint{2.715324in}{0.663314in}}%
\pgfpathlineto{\pgfqpoint{2.715381in}{0.659762in}}%
\pgfpathlineto{\pgfqpoint{2.715439in}{0.659247in}}%
\pgfpathlineto{\pgfqpoint{2.716072in}{0.658755in}}%
\pgfpathlineto{\pgfqpoint{2.716187in}{0.659989in}}%
\pgfpathlineto{\pgfqpoint{2.716187in}{0.675074in}}%
\pgfpathlineto{\pgfqpoint{2.716187in}{0.675074in}}%
\pgfpathlineto{\pgfqpoint{2.716072in}{0.674305in}}%
\pgfpathlineto{\pgfqpoint{2.715439in}{0.674225in}}%
\pgfpathlineto{\pgfqpoint{2.715381in}{0.676075in}}%
\pgfpathlineto{\pgfqpoint{2.715324in}{0.675151in}}%
\pgfpathlineto{\pgfqpoint{2.714403in}{0.675929in}}%
\pgfpathlineto{\pgfqpoint{2.714288in}{0.674495in}}%
\pgfpathlineto{\pgfqpoint{2.713828in}{0.671068in}}%
\pgfpathlineto{\pgfqpoint{2.713655in}{0.670039in}}%
\pgfpathlineto{\pgfqpoint{2.713598in}{0.670452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716532in}{0.673096in}}%
\pgfpathlineto{\pgfqpoint{2.716532in}{0.657839in}}%
\pgfpathlineto{\pgfqpoint{2.716993in}{0.658156in}}%
\pgfpathlineto{\pgfqpoint{2.717050in}{0.657909in}}%
\pgfpathlineto{\pgfqpoint{2.717050in}{0.673612in}}%
\pgfpathlineto{\pgfqpoint{2.717050in}{0.673612in}}%
\pgfpathlineto{\pgfqpoint{2.716993in}{0.673224in}}%
\pgfpathlineto{\pgfqpoint{2.716532in}{0.673096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717683in}{0.674192in}}%
\pgfpathlineto{\pgfqpoint{2.717683in}{0.661470in}}%
\pgfpathlineto{\pgfqpoint{2.717798in}{0.662092in}}%
\pgfpathlineto{\pgfqpoint{2.717856in}{0.660243in}}%
\pgfpathlineto{\pgfqpoint{2.717913in}{0.660147in}}%
\pgfpathlineto{\pgfqpoint{2.718258in}{0.659353in}}%
\pgfpathlineto{\pgfqpoint{2.718258in}{0.669997in}}%
\pgfpathlineto{\pgfqpoint{2.718258in}{0.669997in}}%
\pgfpathlineto{\pgfqpoint{2.717913in}{0.672984in}}%
\pgfpathlineto{\pgfqpoint{2.717856in}{0.673189in}}%
\pgfpathlineto{\pgfqpoint{2.717798in}{0.673779in}}%
\pgfpathlineto{\pgfqpoint{2.717683in}{0.674192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719582in}{0.668012in}}%
\pgfpathlineto{\pgfqpoint{2.719582in}{0.658955in}}%
\pgfpathlineto{\pgfqpoint{2.720618in}{0.658003in}}%
\pgfpathlineto{\pgfqpoint{2.720618in}{0.668042in}}%
\pgfpathlineto{\pgfqpoint{2.720618in}{0.668042in}}%
\pgfpathlineto{\pgfqpoint{2.719582in}{0.668012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720733in}{0.667903in}}%
\pgfpathlineto{\pgfqpoint{2.720733in}{0.657379in}}%
\pgfpathlineto{\pgfqpoint{2.721136in}{0.660374in}}%
\pgfpathlineto{\pgfqpoint{2.721423in}{0.658499in}}%
\pgfpathlineto{\pgfqpoint{2.721481in}{0.660056in}}%
\pgfpathlineto{\pgfqpoint{2.721711in}{0.658420in}}%
\pgfpathlineto{\pgfqpoint{2.722056in}{0.660375in}}%
\pgfpathlineto{\pgfqpoint{2.722286in}{0.661520in}}%
\pgfpathlineto{\pgfqpoint{2.722401in}{0.662376in}}%
\pgfpathlineto{\pgfqpoint{2.722401in}{0.674116in}}%
\pgfpathlineto{\pgfqpoint{2.722401in}{0.674116in}}%
\pgfpathlineto{\pgfqpoint{2.722286in}{0.672273in}}%
\pgfpathlineto{\pgfqpoint{2.722056in}{0.671567in}}%
\pgfpathlineto{\pgfqpoint{2.721711in}{0.671014in}}%
\pgfpathlineto{\pgfqpoint{2.721481in}{0.671311in}}%
\pgfpathlineto{\pgfqpoint{2.721423in}{0.671572in}}%
\pgfpathlineto{\pgfqpoint{2.721136in}{0.670443in}}%
\pgfpathlineto{\pgfqpoint{2.720733in}{0.667903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722862in}{0.672807in}}%
\pgfpathlineto{\pgfqpoint{2.722862in}{0.663172in}}%
\pgfpathlineto{\pgfqpoint{2.723782in}{0.666860in}}%
\pgfpathlineto{\pgfqpoint{2.723898in}{0.667241in}}%
\pgfpathlineto{\pgfqpoint{2.724185in}{0.668138in}}%
\pgfpathlineto{\pgfqpoint{2.724243in}{0.668242in}}%
\pgfpathlineto{\pgfqpoint{2.724300in}{0.670269in}}%
\pgfpathlineto{\pgfqpoint{2.724991in}{0.670093in}}%
\pgfpathlineto{\pgfqpoint{2.725106in}{0.676600in}}%
\pgfpathlineto{\pgfqpoint{2.725739in}{0.676921in}}%
\pgfpathlineto{\pgfqpoint{2.725796in}{0.677431in}}%
\pgfpathlineto{\pgfqpoint{2.725796in}{0.678630in}}%
\pgfpathlineto{\pgfqpoint{2.725796in}{0.678630in}}%
\pgfpathlineto{\pgfqpoint{2.725739in}{0.678153in}}%
\pgfpathlineto{\pgfqpoint{2.725106in}{0.677570in}}%
\pgfpathlineto{\pgfqpoint{2.724991in}{0.675723in}}%
\pgfpathlineto{\pgfqpoint{2.724300in}{0.675077in}}%
\pgfpathlineto{\pgfqpoint{2.724243in}{0.671249in}}%
\pgfpathlineto{\pgfqpoint{2.724185in}{0.671829in}}%
\pgfpathlineto{\pgfqpoint{2.723898in}{0.673752in}}%
\pgfpathlineto{\pgfqpoint{2.723782in}{0.673115in}}%
\pgfpathlineto{\pgfqpoint{2.722862in}{0.672807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726487in}{0.679407in}}%
\pgfpathlineto{\pgfqpoint{2.726487in}{0.677706in}}%
\pgfpathlineto{\pgfqpoint{2.726602in}{0.678556in}}%
\pgfpathlineto{\pgfqpoint{2.726659in}{0.677032in}}%
\pgfpathlineto{\pgfqpoint{2.726717in}{0.678000in}}%
\pgfpathlineto{\pgfqpoint{2.727005in}{0.677373in}}%
\pgfpathlineto{\pgfqpoint{2.727235in}{0.676538in}}%
\pgfpathlineto{\pgfqpoint{2.727235in}{0.683270in}}%
\pgfpathlineto{\pgfqpoint{2.727235in}{0.683270in}}%
\pgfpathlineto{\pgfqpoint{2.727005in}{0.681181in}}%
\pgfpathlineto{\pgfqpoint{2.726717in}{0.682073in}}%
\pgfpathlineto{\pgfqpoint{2.726659in}{0.680485in}}%
\pgfpathlineto{\pgfqpoint{2.726602in}{0.680971in}}%
\pgfpathlineto{\pgfqpoint{2.726487in}{0.679407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.727465in}{0.681381in}}%
\pgfpathlineto{\pgfqpoint{2.727465in}{0.677627in}}%
\pgfpathlineto{\pgfqpoint{2.727925in}{0.677423in}}%
\pgfpathlineto{\pgfqpoint{2.727983in}{0.678081in}}%
\pgfpathlineto{\pgfqpoint{2.728098in}{0.678448in}}%
\pgfpathlineto{\pgfqpoint{2.728328in}{0.678777in}}%
\pgfpathlineto{\pgfqpoint{2.728443in}{0.674113in}}%
\pgfpathlineto{\pgfqpoint{2.728558in}{0.675074in}}%
\pgfpathlineto{\pgfqpoint{2.728616in}{0.674172in}}%
\pgfpathlineto{\pgfqpoint{2.728673in}{0.674615in}}%
\pgfpathlineto{\pgfqpoint{2.729134in}{0.674974in}}%
\pgfpathlineto{\pgfqpoint{2.729939in}{0.674115in}}%
\pgfpathlineto{\pgfqpoint{2.730285in}{0.674443in}}%
\pgfpathlineto{\pgfqpoint{2.730457in}{0.675523in}}%
\pgfpathlineto{\pgfqpoint{2.730515in}{0.674957in}}%
\pgfpathlineto{\pgfqpoint{2.730975in}{0.675346in}}%
\pgfpathlineto{\pgfqpoint{2.731090in}{0.676874in}}%
\pgfpathlineto{\pgfqpoint{2.731148in}{0.680071in}}%
\pgfpathlineto{\pgfqpoint{2.731148in}{0.692700in}}%
\pgfpathlineto{\pgfqpoint{2.731148in}{0.692700in}}%
\pgfpathlineto{\pgfqpoint{2.731090in}{0.690610in}}%
\pgfpathlineto{\pgfqpoint{2.730975in}{0.689600in}}%
\pgfpathlineto{\pgfqpoint{2.730515in}{0.687819in}}%
\pgfpathlineto{\pgfqpoint{2.730457in}{0.687075in}}%
\pgfpathlineto{\pgfqpoint{2.730285in}{0.685770in}}%
\pgfpathlineto{\pgfqpoint{2.729939in}{0.685521in}}%
\pgfpathlineto{\pgfqpoint{2.729134in}{0.685526in}}%
\pgfpathlineto{\pgfqpoint{2.728673in}{0.684549in}}%
\pgfpathlineto{\pgfqpoint{2.728616in}{0.682346in}}%
\pgfpathlineto{\pgfqpoint{2.728558in}{0.682608in}}%
\pgfpathlineto{\pgfqpoint{2.728443in}{0.681318in}}%
\pgfpathlineto{\pgfqpoint{2.728328in}{0.682805in}}%
\pgfpathlineto{\pgfqpoint{2.728098in}{0.682616in}}%
\pgfpathlineto{\pgfqpoint{2.727983in}{0.681920in}}%
\pgfpathlineto{\pgfqpoint{2.727925in}{0.680792in}}%
\pgfpathlineto{\pgfqpoint{2.727465in}{0.681381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731551in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{2.731551in}{0.680779in}}%
\pgfpathlineto{\pgfqpoint{2.731666in}{0.680430in}}%
\pgfpathlineto{\pgfqpoint{2.731723in}{0.679564in}}%
\pgfpathlineto{\pgfqpoint{2.731838in}{0.680529in}}%
\pgfpathlineto{\pgfqpoint{2.731896in}{0.680780in}}%
\pgfpathlineto{\pgfqpoint{2.732126in}{0.681940in}}%
\pgfpathlineto{\pgfqpoint{2.732183in}{0.681300in}}%
\pgfpathlineto{\pgfqpoint{2.732241in}{0.681615in}}%
\pgfpathlineto{\pgfqpoint{2.732241in}{0.691474in}}%
\pgfpathlineto{\pgfqpoint{2.732241in}{0.691474in}}%
\pgfpathlineto{\pgfqpoint{2.732183in}{0.690646in}}%
\pgfpathlineto{\pgfqpoint{2.732126in}{0.691106in}}%
\pgfpathlineto{\pgfqpoint{2.731896in}{0.691206in}}%
\pgfpathlineto{\pgfqpoint{2.731838in}{0.692198in}}%
\pgfpathlineto{\pgfqpoint{2.731723in}{0.692720in}}%
\pgfpathlineto{\pgfqpoint{2.731666in}{0.693845in}}%
\pgfpathlineto{\pgfqpoint{2.731551in}{0.692990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.732759in}{0.693534in}}%
\pgfpathlineto{\pgfqpoint{2.732759in}{0.683030in}}%
\pgfpathlineto{\pgfqpoint{2.732816in}{0.681811in}}%
\pgfpathlineto{\pgfqpoint{2.732874in}{0.682601in}}%
\pgfpathlineto{\pgfqpoint{2.732932in}{0.680116in}}%
\pgfpathlineto{\pgfqpoint{2.733564in}{0.680620in}}%
\pgfpathlineto{\pgfqpoint{2.733737in}{0.680752in}}%
\pgfpathlineto{\pgfqpoint{2.734600in}{0.680372in}}%
\pgfpathlineto{\pgfqpoint{2.734658in}{0.678736in}}%
\pgfpathlineto{\pgfqpoint{2.735118in}{0.678679in}}%
\pgfpathlineto{\pgfqpoint{2.735291in}{0.676277in}}%
\pgfpathlineto{\pgfqpoint{2.735291in}{0.690186in}}%
\pgfpathlineto{\pgfqpoint{2.735291in}{0.690186in}}%
\pgfpathlineto{\pgfqpoint{2.735118in}{0.692345in}}%
\pgfpathlineto{\pgfqpoint{2.734658in}{0.694395in}}%
\pgfpathlineto{\pgfqpoint{2.734600in}{0.694297in}}%
\pgfpathlineto{\pgfqpoint{2.733737in}{0.694656in}}%
\pgfpathlineto{\pgfqpoint{2.733564in}{0.693618in}}%
\pgfpathlineto{\pgfqpoint{2.732932in}{0.693260in}}%
\pgfpathlineto{\pgfqpoint{2.732874in}{0.693900in}}%
\pgfpathlineto{\pgfqpoint{2.732816in}{0.695403in}}%
\pgfpathlineto{\pgfqpoint{2.732759in}{0.693534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735694in}{0.689193in}}%
\pgfpathlineto{\pgfqpoint{2.735694in}{0.675448in}}%
\pgfpathlineto{\pgfqpoint{2.735694in}{0.689193in}}%
\pgfpathlineto{\pgfqpoint{2.735694in}{0.689193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736039in}{0.687872in}}%
\pgfpathlineto{\pgfqpoint{2.736039in}{0.674312in}}%
\pgfpathlineto{\pgfqpoint{2.736096in}{0.674572in}}%
\pgfpathlineto{\pgfqpoint{2.736787in}{0.674969in}}%
\pgfpathlineto{\pgfqpoint{2.736959in}{0.676179in}}%
\pgfpathlineto{\pgfqpoint{2.737017in}{0.676556in}}%
\pgfpathlineto{\pgfqpoint{2.737190in}{0.678984in}}%
\pgfpathlineto{\pgfqpoint{2.737420in}{0.679705in}}%
\pgfpathlineto{\pgfqpoint{2.737420in}{0.692874in}}%
\pgfpathlineto{\pgfqpoint{2.737420in}{0.692874in}}%
\pgfpathlineto{\pgfqpoint{2.737190in}{0.691476in}}%
\pgfpathlineto{\pgfqpoint{2.737017in}{0.691059in}}%
\pgfpathlineto{\pgfqpoint{2.736959in}{0.689256in}}%
\pgfpathlineto{\pgfqpoint{2.736787in}{0.688685in}}%
\pgfpathlineto{\pgfqpoint{2.736096in}{0.687911in}}%
\pgfpathlineto{\pgfqpoint{2.736039in}{0.687872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738053in}{0.692994in}}%
\pgfpathlineto{\pgfqpoint{2.738053in}{0.676817in}}%
\pgfpathlineto{\pgfqpoint{2.738053in}{0.692994in}}%
\pgfpathlineto{\pgfqpoint{2.738053in}{0.692994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738743in}{0.693717in}}%
\pgfpathlineto{\pgfqpoint{2.738743in}{0.677363in}}%
\pgfpathlineto{\pgfqpoint{2.738801in}{0.675882in}}%
\pgfpathlineto{\pgfqpoint{2.738858in}{0.676414in}}%
\pgfpathlineto{\pgfqpoint{2.739319in}{0.675758in}}%
\pgfpathlineto{\pgfqpoint{2.739376in}{0.675773in}}%
\pgfpathlineto{\pgfqpoint{2.739549in}{0.675140in}}%
\pgfpathlineto{\pgfqpoint{2.739549in}{0.693777in}}%
\pgfpathlineto{\pgfqpoint{2.739549in}{0.693777in}}%
\pgfpathlineto{\pgfqpoint{2.739376in}{0.693823in}}%
\pgfpathlineto{\pgfqpoint{2.739319in}{0.694326in}}%
\pgfpathlineto{\pgfqpoint{2.738858in}{0.695479in}}%
\pgfpathlineto{\pgfqpoint{2.738801in}{0.694367in}}%
\pgfpathlineto{\pgfqpoint{2.738743in}{0.693717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740124in}{0.694161in}}%
\pgfpathlineto{\pgfqpoint{2.740124in}{0.677367in}}%
\pgfpathlineto{\pgfqpoint{2.740354in}{0.677273in}}%
\pgfpathlineto{\pgfqpoint{2.740527in}{0.676934in}}%
\pgfpathlineto{\pgfqpoint{2.741218in}{0.674826in}}%
\pgfpathlineto{\pgfqpoint{2.741218in}{0.693729in}}%
\pgfpathlineto{\pgfqpoint{2.741218in}{0.693729in}}%
\pgfpathlineto{\pgfqpoint{2.740527in}{0.693423in}}%
\pgfpathlineto{\pgfqpoint{2.740354in}{0.693771in}}%
\pgfpathlineto{\pgfqpoint{2.740124in}{0.694161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741448in}{0.691887in}}%
\pgfpathlineto{\pgfqpoint{2.741448in}{0.674258in}}%
\pgfpathlineto{\pgfqpoint{2.741448in}{0.691887in}}%
\pgfpathlineto{\pgfqpoint{2.741448in}{0.691887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742138in}{0.691083in}}%
\pgfpathlineto{\pgfqpoint{2.742138in}{0.673676in}}%
\pgfpathlineto{\pgfqpoint{2.742138in}{0.691083in}}%
\pgfpathlineto{\pgfqpoint{2.742138in}{0.691083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742483in}{0.692094in}}%
\pgfpathlineto{\pgfqpoint{2.742483in}{0.674373in}}%
\pgfpathlineto{\pgfqpoint{2.742886in}{0.674227in}}%
\pgfpathlineto{\pgfqpoint{2.743174in}{0.673610in}}%
\pgfpathlineto{\pgfqpoint{2.743577in}{0.673839in}}%
\pgfpathlineto{\pgfqpoint{2.743864in}{0.673044in}}%
\pgfpathlineto{\pgfqpoint{2.743864in}{0.689176in}}%
\pgfpathlineto{\pgfqpoint{2.743864in}{0.689176in}}%
\pgfpathlineto{\pgfqpoint{2.743577in}{0.690297in}}%
\pgfpathlineto{\pgfqpoint{2.743174in}{0.691426in}}%
\pgfpathlineto{\pgfqpoint{2.742886in}{0.691566in}}%
\pgfpathlineto{\pgfqpoint{2.742483in}{0.692094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744497in}{0.689352in}}%
\pgfpathlineto{\pgfqpoint{2.744497in}{0.673606in}}%
\pgfpathlineto{\pgfqpoint{2.744612in}{0.672156in}}%
\pgfpathlineto{\pgfqpoint{2.744785in}{0.673113in}}%
\pgfpathlineto{\pgfqpoint{2.744785in}{0.694165in}}%
\pgfpathlineto{\pgfqpoint{2.744785in}{0.694165in}}%
\pgfpathlineto{\pgfqpoint{2.744612in}{0.693873in}}%
\pgfpathlineto{\pgfqpoint{2.744497in}{0.689352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.745303in}{0.694377in}}%
\pgfpathlineto{\pgfqpoint{2.745303in}{0.671141in}}%
\pgfpathlineto{\pgfqpoint{2.745476in}{0.670198in}}%
\pgfpathlineto{\pgfqpoint{2.745648in}{0.672547in}}%
\pgfpathlineto{\pgfqpoint{2.746109in}{0.672310in}}%
\pgfpathlineto{\pgfqpoint{2.746339in}{0.670334in}}%
\pgfpathlineto{\pgfqpoint{2.746396in}{0.668128in}}%
\pgfpathlineto{\pgfqpoint{2.746396in}{0.692819in}}%
\pgfpathlineto{\pgfqpoint{2.746396in}{0.692819in}}%
\pgfpathlineto{\pgfqpoint{2.746339in}{0.695042in}}%
\pgfpathlineto{\pgfqpoint{2.746109in}{0.695267in}}%
\pgfpathlineto{\pgfqpoint{2.745648in}{0.695605in}}%
\pgfpathlineto{\pgfqpoint{2.745476in}{0.693878in}}%
\pgfpathlineto{\pgfqpoint{2.745303in}{0.694377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.746511in}{0.690380in}}%
\pgfpathlineto{\pgfqpoint{2.746511in}{0.665884in}}%
\pgfpathlineto{\pgfqpoint{2.746799in}{0.663818in}}%
\pgfpathlineto{\pgfqpoint{2.747087in}{0.659073in}}%
\pgfpathlineto{\pgfqpoint{2.747087in}{0.690084in}}%
\pgfpathlineto{\pgfqpoint{2.747087in}{0.690084in}}%
\pgfpathlineto{\pgfqpoint{2.746799in}{0.690100in}}%
\pgfpathlineto{\pgfqpoint{2.746511in}{0.690380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747259in}{0.690709in}}%
\pgfpathlineto{\pgfqpoint{2.747259in}{0.659649in}}%
\pgfpathlineto{\pgfqpoint{2.747547in}{0.660574in}}%
\pgfpathlineto{\pgfqpoint{2.747605in}{0.659727in}}%
\pgfpathlineto{\pgfqpoint{2.747662in}{0.659366in}}%
\pgfpathlineto{\pgfqpoint{2.747720in}{0.659265in}}%
\pgfpathlineto{\pgfqpoint{2.747835in}{0.657138in}}%
\pgfpathlineto{\pgfqpoint{2.748065in}{0.655938in}}%
\pgfpathlineto{\pgfqpoint{2.748238in}{0.656412in}}%
\pgfpathlineto{\pgfqpoint{2.748410in}{0.654934in}}%
\pgfpathlineto{\pgfqpoint{2.748640in}{0.654697in}}%
\pgfpathlineto{\pgfqpoint{2.748698in}{0.653033in}}%
\pgfpathlineto{\pgfqpoint{2.748871in}{0.654800in}}%
\pgfpathlineto{\pgfqpoint{2.748928in}{0.656058in}}%
\pgfpathlineto{\pgfqpoint{2.749043in}{0.655690in}}%
\pgfpathlineto{\pgfqpoint{2.749101in}{0.656826in}}%
\pgfpathlineto{\pgfqpoint{2.749273in}{0.657447in}}%
\pgfpathlineto{\pgfqpoint{2.749388in}{0.655564in}}%
\pgfpathlineto{\pgfqpoint{2.749791in}{0.657864in}}%
\pgfpathlineto{\pgfqpoint{2.749964in}{0.659337in}}%
\pgfpathlineto{\pgfqpoint{2.750194in}{0.658701in}}%
\pgfpathlineto{\pgfqpoint{2.750309in}{0.656426in}}%
\pgfpathlineto{\pgfqpoint{2.750367in}{0.655861in}}%
\pgfpathlineto{\pgfqpoint{2.751230in}{0.655741in}}%
\pgfpathlineto{\pgfqpoint{2.751402in}{0.655180in}}%
\pgfpathlineto{\pgfqpoint{2.751690in}{0.655024in}}%
\pgfpathlineto{\pgfqpoint{2.751978in}{0.654883in}}%
\pgfpathlineto{\pgfqpoint{2.752093in}{0.656649in}}%
\pgfpathlineto{\pgfqpoint{2.752381in}{0.656550in}}%
\pgfpathlineto{\pgfqpoint{2.752783in}{0.656823in}}%
\pgfpathlineto{\pgfqpoint{2.752898in}{0.656973in}}%
\pgfpathlineto{\pgfqpoint{2.753014in}{0.656934in}}%
\pgfpathlineto{\pgfqpoint{2.753186in}{0.657009in}}%
\pgfpathlineto{\pgfqpoint{2.753474in}{0.657862in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{0.659797in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{0.691330in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{0.691330in}}%
\pgfpathlineto{\pgfqpoint{2.753474in}{0.691893in}}%
\pgfpathlineto{\pgfqpoint{2.753186in}{0.690775in}}%
\pgfpathlineto{\pgfqpoint{2.753014in}{0.690560in}}%
\pgfpathlineto{\pgfqpoint{2.752898in}{0.690690in}}%
\pgfpathlineto{\pgfqpoint{2.752783in}{0.692307in}}%
\pgfpathlineto{\pgfqpoint{2.752381in}{0.692400in}}%
\pgfpathlineto{\pgfqpoint{2.752093in}{0.694003in}}%
\pgfpathlineto{\pgfqpoint{2.751978in}{0.691089in}}%
\pgfpathlineto{\pgfqpoint{2.751690in}{0.690385in}}%
\pgfpathlineto{\pgfqpoint{2.751402in}{0.691962in}}%
\pgfpathlineto{\pgfqpoint{2.751230in}{0.691768in}}%
\pgfpathlineto{\pgfqpoint{2.750367in}{0.690767in}}%
\pgfpathlineto{\pgfqpoint{2.750309in}{0.691257in}}%
\pgfpathlineto{\pgfqpoint{2.750194in}{0.689211in}}%
\pgfpathlineto{\pgfqpoint{2.749964in}{0.690139in}}%
\pgfpathlineto{\pgfqpoint{2.749791in}{0.697350in}}%
\pgfpathlineto{\pgfqpoint{2.749388in}{0.696854in}}%
\pgfpathlineto{\pgfqpoint{2.749273in}{0.697175in}}%
\pgfpathlineto{\pgfqpoint{2.749101in}{0.693625in}}%
\pgfpathlineto{\pgfqpoint{2.749043in}{0.692919in}}%
\pgfpathlineto{\pgfqpoint{2.748928in}{0.693571in}}%
\pgfpathlineto{\pgfqpoint{2.748871in}{0.690208in}}%
\pgfpathlineto{\pgfqpoint{2.748698in}{0.689764in}}%
\pgfpathlineto{\pgfqpoint{2.748640in}{0.690921in}}%
\pgfpathlineto{\pgfqpoint{2.748410in}{0.691726in}}%
\pgfpathlineto{\pgfqpoint{2.748238in}{0.691866in}}%
\pgfpathlineto{\pgfqpoint{2.748065in}{0.692463in}}%
\pgfpathlineto{\pgfqpoint{2.747835in}{0.692176in}}%
\pgfpathlineto{\pgfqpoint{2.747720in}{0.693342in}}%
\pgfpathlineto{\pgfqpoint{2.747662in}{0.693149in}}%
\pgfpathlineto{\pgfqpoint{2.747605in}{0.691637in}}%
\pgfpathlineto{\pgfqpoint{2.747547in}{0.691184in}}%
\pgfpathlineto{\pgfqpoint{2.747259in}{0.690709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754279in}{0.691090in}}%
\pgfpathlineto{\pgfqpoint{2.754279in}{0.660545in}}%
\pgfpathlineto{\pgfqpoint{2.754625in}{0.659937in}}%
\pgfpathlineto{\pgfqpoint{2.754682in}{0.658130in}}%
\pgfpathlineto{\pgfqpoint{2.754912in}{0.659107in}}%
\pgfpathlineto{\pgfqpoint{2.755028in}{0.658673in}}%
\pgfpathlineto{\pgfqpoint{2.755200in}{0.658834in}}%
\pgfpathlineto{\pgfqpoint{2.755258in}{0.658572in}}%
\pgfpathlineto{\pgfqpoint{2.755373in}{0.657404in}}%
\pgfpathlineto{\pgfqpoint{2.755833in}{0.658112in}}%
\pgfpathlineto{\pgfqpoint{2.756524in}{0.657739in}}%
\pgfpathlineto{\pgfqpoint{2.756524in}{0.681850in}}%
\pgfpathlineto{\pgfqpoint{2.756524in}{0.681850in}}%
\pgfpathlineto{\pgfqpoint{2.755833in}{0.685942in}}%
\pgfpathlineto{\pgfqpoint{2.755373in}{0.687202in}}%
\pgfpathlineto{\pgfqpoint{2.755258in}{0.687626in}}%
\pgfpathlineto{\pgfqpoint{2.755200in}{0.687693in}}%
\pgfpathlineto{\pgfqpoint{2.755028in}{0.688275in}}%
\pgfpathlineto{\pgfqpoint{2.754912in}{0.690647in}}%
\pgfpathlineto{\pgfqpoint{2.754682in}{0.691279in}}%
\pgfpathlineto{\pgfqpoint{2.754625in}{0.690084in}}%
\pgfpathlineto{\pgfqpoint{2.754279in}{0.691090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.757502in}{0.681052in}}%
\pgfpathlineto{\pgfqpoint{2.757502in}{0.656201in}}%
\pgfpathlineto{\pgfqpoint{2.757617in}{0.655254in}}%
\pgfpathlineto{\pgfqpoint{2.757847in}{0.655598in}}%
\pgfpathlineto{\pgfqpoint{2.757847in}{0.682520in}}%
\pgfpathlineto{\pgfqpoint{2.757847in}{0.682520in}}%
\pgfpathlineto{\pgfqpoint{2.757617in}{0.680827in}}%
\pgfpathlineto{\pgfqpoint{2.757502in}{0.681052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758595in}{0.683005in}}%
\pgfpathlineto{\pgfqpoint{2.758595in}{0.654868in}}%
\pgfpathlineto{\pgfqpoint{2.758653in}{0.653150in}}%
\pgfpathlineto{\pgfqpoint{2.758998in}{0.653140in}}%
\pgfpathlineto{\pgfqpoint{2.759055in}{0.653510in}}%
\pgfpathlineto{\pgfqpoint{2.759171in}{0.652300in}}%
\pgfpathlineto{\pgfqpoint{2.759343in}{0.651684in}}%
\pgfpathlineto{\pgfqpoint{2.759401in}{0.651910in}}%
\pgfpathlineto{\pgfqpoint{2.759516in}{0.649870in}}%
\pgfpathlineto{\pgfqpoint{2.760091in}{0.649568in}}%
\pgfpathlineto{\pgfqpoint{2.760149in}{0.651078in}}%
\pgfpathlineto{\pgfqpoint{2.760552in}{0.650850in}}%
\pgfpathlineto{\pgfqpoint{2.760782in}{0.650776in}}%
\pgfpathlineto{\pgfqpoint{2.760954in}{0.652032in}}%
\pgfpathlineto{\pgfqpoint{2.761415in}{0.652032in}}%
\pgfpathlineto{\pgfqpoint{2.761702in}{0.652584in}}%
\pgfpathlineto{\pgfqpoint{2.761817in}{0.651276in}}%
\pgfpathlineto{\pgfqpoint{2.761817in}{0.676650in}}%
\pgfpathlineto{\pgfqpoint{2.761817in}{0.676650in}}%
\pgfpathlineto{\pgfqpoint{2.761702in}{0.676719in}}%
\pgfpathlineto{\pgfqpoint{2.761415in}{0.677023in}}%
\pgfpathlineto{\pgfqpoint{2.760954in}{0.677167in}}%
\pgfpathlineto{\pgfqpoint{2.760782in}{0.677628in}}%
\pgfpathlineto{\pgfqpoint{2.760552in}{0.678054in}}%
\pgfpathlineto{\pgfqpoint{2.760149in}{0.680507in}}%
\pgfpathlineto{\pgfqpoint{2.760091in}{0.680510in}}%
\pgfpathlineto{\pgfqpoint{2.759516in}{0.680727in}}%
\pgfpathlineto{\pgfqpoint{2.759401in}{0.679375in}}%
\pgfpathlineto{\pgfqpoint{2.759343in}{0.679051in}}%
\pgfpathlineto{\pgfqpoint{2.759171in}{0.680404in}}%
\pgfpathlineto{\pgfqpoint{2.759055in}{0.682206in}}%
\pgfpathlineto{\pgfqpoint{2.758998in}{0.682605in}}%
\pgfpathlineto{\pgfqpoint{2.758653in}{0.683165in}}%
\pgfpathlineto{\pgfqpoint{2.758595in}{0.683005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.762105in}{0.676621in}}%
\pgfpathlineto{\pgfqpoint{2.762105in}{0.650543in}}%
\pgfpathlineto{\pgfqpoint{2.762220in}{0.649902in}}%
\pgfpathlineto{\pgfqpoint{2.762220in}{0.676938in}}%
\pgfpathlineto{\pgfqpoint{2.762220in}{0.676938in}}%
\pgfpathlineto{\pgfqpoint{2.762105in}{0.676621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.762738in}{0.679268in}}%
\pgfpathlineto{\pgfqpoint{2.762738in}{0.648242in}}%
\pgfpathlineto{\pgfqpoint{2.763141in}{0.648531in}}%
\pgfpathlineto{\pgfqpoint{2.763256in}{0.649122in}}%
\pgfpathlineto{\pgfqpoint{2.763256in}{0.677676in}}%
\pgfpathlineto{\pgfqpoint{2.763256in}{0.677676in}}%
\pgfpathlineto{\pgfqpoint{2.763141in}{0.679188in}}%
\pgfpathlineto{\pgfqpoint{2.762738in}{0.679268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.764407in}{0.677884in}}%
\pgfpathlineto{\pgfqpoint{2.764407in}{0.646539in}}%
\pgfpathlineto{\pgfqpoint{2.764464in}{0.646607in}}%
\pgfpathlineto{\pgfqpoint{2.764522in}{0.646749in}}%
\pgfpathlineto{\pgfqpoint{2.764522in}{0.673855in}}%
\pgfpathlineto{\pgfqpoint{2.764522in}{0.673855in}}%
\pgfpathlineto{\pgfqpoint{2.764464in}{0.675048in}}%
\pgfpathlineto{\pgfqpoint{2.764407in}{0.677884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.765270in}{0.673481in}}%
\pgfpathlineto{\pgfqpoint{2.765270in}{0.645273in}}%
\pgfpathlineto{\pgfqpoint{2.765270in}{0.673481in}}%
\pgfpathlineto{\pgfqpoint{2.765270in}{0.673481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766133in}{0.675389in}}%
\pgfpathlineto{\pgfqpoint{2.766133in}{0.647142in}}%
\pgfpathlineto{\pgfqpoint{2.766363in}{0.647231in}}%
\pgfpathlineto{\pgfqpoint{2.766593in}{0.648233in}}%
\pgfpathlineto{\pgfqpoint{2.766651in}{0.648727in}}%
\pgfpathlineto{\pgfqpoint{2.766766in}{0.648197in}}%
\pgfpathlineto{\pgfqpoint{2.766996in}{0.651117in}}%
\pgfpathlineto{\pgfqpoint{2.767169in}{0.650386in}}%
\pgfpathlineto{\pgfqpoint{2.767169in}{0.676302in}}%
\pgfpathlineto{\pgfqpoint{2.767169in}{0.676302in}}%
\pgfpathlineto{\pgfqpoint{2.766996in}{0.675588in}}%
\pgfpathlineto{\pgfqpoint{2.766766in}{0.674784in}}%
\pgfpathlineto{\pgfqpoint{2.766651in}{0.674705in}}%
\pgfpathlineto{\pgfqpoint{2.766593in}{0.674236in}}%
\pgfpathlineto{\pgfqpoint{2.766363in}{0.674534in}}%
\pgfpathlineto{\pgfqpoint{2.766133in}{0.675389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767341in}{0.675662in}}%
\pgfpathlineto{\pgfqpoint{2.767341in}{0.649529in}}%
\pgfpathlineto{\pgfqpoint{2.767572in}{0.649302in}}%
\pgfpathlineto{\pgfqpoint{2.767572in}{0.675784in}}%
\pgfpathlineto{\pgfqpoint{2.767572in}{0.675784in}}%
\pgfpathlineto{\pgfqpoint{2.767341in}{0.675662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767859in}{0.675851in}}%
\pgfpathlineto{\pgfqpoint{2.767859in}{0.645278in}}%
\pgfpathlineto{\pgfqpoint{2.768205in}{0.645784in}}%
\pgfpathlineto{\pgfqpoint{2.768492in}{0.646269in}}%
\pgfpathlineto{\pgfqpoint{2.768722in}{0.646599in}}%
\pgfpathlineto{\pgfqpoint{2.769240in}{0.647754in}}%
\pgfpathlineto{\pgfqpoint{2.769355in}{0.647217in}}%
\pgfpathlineto{\pgfqpoint{2.769355in}{0.679346in}}%
\pgfpathlineto{\pgfqpoint{2.769355in}{0.679346in}}%
\pgfpathlineto{\pgfqpoint{2.769240in}{0.680157in}}%
\pgfpathlineto{\pgfqpoint{2.768722in}{0.679827in}}%
\pgfpathlineto{\pgfqpoint{2.768492in}{0.678656in}}%
\pgfpathlineto{\pgfqpoint{2.768205in}{0.675842in}}%
\pgfpathlineto{\pgfqpoint{2.767859in}{0.675851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770449in}{0.679355in}}%
\pgfpathlineto{\pgfqpoint{2.770449in}{0.646700in}}%
\pgfpathlineto{\pgfqpoint{2.770506in}{0.647227in}}%
\pgfpathlineto{\pgfqpoint{2.770794in}{0.648048in}}%
\pgfpathlineto{\pgfqpoint{2.771024in}{0.648830in}}%
\pgfpathlineto{\pgfqpoint{2.771600in}{0.648595in}}%
\pgfpathlineto{\pgfqpoint{2.771600in}{0.677314in}}%
\pgfpathlineto{\pgfqpoint{2.771600in}{0.677314in}}%
\pgfpathlineto{\pgfqpoint{2.771024in}{0.677208in}}%
\pgfpathlineto{\pgfqpoint{2.770794in}{0.675276in}}%
\pgfpathlineto{\pgfqpoint{2.770506in}{0.678709in}}%
\pgfpathlineto{\pgfqpoint{2.770449in}{0.679355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771830in}{0.678406in}}%
\pgfpathlineto{\pgfqpoint{2.771830in}{0.649777in}}%
\pgfpathlineto{\pgfqpoint{2.771887in}{0.649552in}}%
\pgfpathlineto{\pgfqpoint{2.771887in}{0.677811in}}%
\pgfpathlineto{\pgfqpoint{2.771887in}{0.677811in}}%
\pgfpathlineto{\pgfqpoint{2.771830in}{0.678406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.772175in}{0.683043in}}%
\pgfpathlineto{\pgfqpoint{2.772175in}{0.649666in}}%
\pgfpathlineto{\pgfqpoint{2.772520in}{0.650167in}}%
\pgfpathlineto{\pgfqpoint{2.772520in}{0.683917in}}%
\pgfpathlineto{\pgfqpoint{2.772520in}{0.683917in}}%
\pgfpathlineto{\pgfqpoint{2.772175in}{0.683043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.773038in}{0.686651in}}%
\pgfpathlineto{\pgfqpoint{2.773038in}{0.653019in}}%
\pgfpathlineto{\pgfqpoint{2.773211in}{0.653176in}}%
\pgfpathlineto{\pgfqpoint{2.773268in}{0.653135in}}%
\pgfpathlineto{\pgfqpoint{2.774189in}{0.654482in}}%
\pgfpathlineto{\pgfqpoint{2.774189in}{0.686657in}}%
\pgfpathlineto{\pgfqpoint{2.774189in}{0.686657in}}%
\pgfpathlineto{\pgfqpoint{2.773268in}{0.687323in}}%
\pgfpathlineto{\pgfqpoint{2.773211in}{0.686825in}}%
\pgfpathlineto{\pgfqpoint{2.773038in}{0.686651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774362in}{0.685999in}}%
\pgfpathlineto{\pgfqpoint{2.774362in}{0.654779in}}%
\pgfpathlineto{\pgfqpoint{2.774419in}{0.653077in}}%
\pgfpathlineto{\pgfqpoint{2.774707in}{0.651298in}}%
\pgfpathlineto{\pgfqpoint{2.774764in}{0.652521in}}%
\pgfpathlineto{\pgfqpoint{2.774764in}{0.686070in}}%
\pgfpathlineto{\pgfqpoint{2.774764in}{0.686070in}}%
\pgfpathlineto{\pgfqpoint{2.774707in}{0.687523in}}%
\pgfpathlineto{\pgfqpoint{2.774419in}{0.688153in}}%
\pgfpathlineto{\pgfqpoint{2.774362in}{0.685999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775397in}{0.684903in}}%
\pgfpathlineto{\pgfqpoint{2.775397in}{0.650780in}}%
\pgfpathlineto{\pgfqpoint{2.775627in}{0.650032in}}%
\pgfpathlineto{\pgfqpoint{2.775743in}{0.649562in}}%
\pgfpathlineto{\pgfqpoint{2.775973in}{0.646905in}}%
\pgfpathlineto{\pgfqpoint{2.775973in}{0.683128in}}%
\pgfpathlineto{\pgfqpoint{2.775973in}{0.683128in}}%
\pgfpathlineto{\pgfqpoint{2.775743in}{0.682991in}}%
\pgfpathlineto{\pgfqpoint{2.775627in}{0.684437in}}%
\pgfpathlineto{\pgfqpoint{2.775397in}{0.684903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776778in}{0.684133in}}%
\pgfpathlineto{\pgfqpoint{2.776778in}{0.647054in}}%
\pgfpathlineto{\pgfqpoint{2.776893in}{0.646552in}}%
\pgfpathlineto{\pgfqpoint{2.777008in}{0.648527in}}%
\pgfpathlineto{\pgfqpoint{2.777066in}{0.648302in}}%
\pgfpathlineto{\pgfqpoint{2.777354in}{0.649656in}}%
\pgfpathlineto{\pgfqpoint{2.777354in}{0.680469in}}%
\pgfpathlineto{\pgfqpoint{2.777354in}{0.680469in}}%
\pgfpathlineto{\pgfqpoint{2.777066in}{0.683472in}}%
\pgfpathlineto{\pgfqpoint{2.777008in}{0.683898in}}%
\pgfpathlineto{\pgfqpoint{2.776893in}{0.684133in}}%
\pgfpathlineto{\pgfqpoint{2.776778in}{0.684133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778102in}{0.680695in}}%
\pgfpathlineto{\pgfqpoint{2.778102in}{0.649631in}}%
\pgfpathlineto{\pgfqpoint{2.778620in}{0.650004in}}%
\pgfpathlineto{\pgfqpoint{2.778907in}{0.649435in}}%
\pgfpathlineto{\pgfqpoint{2.779022in}{0.649262in}}%
\pgfpathlineto{\pgfqpoint{2.779195in}{0.649344in}}%
\pgfpathlineto{\pgfqpoint{2.779310in}{0.649957in}}%
\pgfpathlineto{\pgfqpoint{2.779425in}{0.649430in}}%
\pgfpathlineto{\pgfqpoint{2.779425in}{0.679505in}}%
\pgfpathlineto{\pgfqpoint{2.779425in}{0.679505in}}%
\pgfpathlineto{\pgfqpoint{2.779310in}{0.679613in}}%
\pgfpathlineto{\pgfqpoint{2.779195in}{0.678372in}}%
\pgfpathlineto{\pgfqpoint{2.779022in}{0.678124in}}%
\pgfpathlineto{\pgfqpoint{2.778907in}{0.678239in}}%
\pgfpathlineto{\pgfqpoint{2.778620in}{0.679425in}}%
\pgfpathlineto{\pgfqpoint{2.778102in}{0.680695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779540in}{0.678643in}}%
\pgfpathlineto{\pgfqpoint{2.779540in}{0.651810in}}%
\pgfpathlineto{\pgfqpoint{2.779886in}{0.649456in}}%
\pgfpathlineto{\pgfqpoint{2.779943in}{0.649598in}}%
\pgfpathlineto{\pgfqpoint{2.780231in}{0.649756in}}%
\pgfpathlineto{\pgfqpoint{2.780288in}{0.650323in}}%
\pgfpathlineto{\pgfqpoint{2.780346in}{0.650572in}}%
\pgfpathlineto{\pgfqpoint{2.780518in}{0.648447in}}%
\pgfpathlineto{\pgfqpoint{2.780806in}{0.648661in}}%
\pgfpathlineto{\pgfqpoint{2.780806in}{0.677621in}}%
\pgfpathlineto{\pgfqpoint{2.780806in}{0.677621in}}%
\pgfpathlineto{\pgfqpoint{2.780518in}{0.677728in}}%
\pgfpathlineto{\pgfqpoint{2.780346in}{0.680452in}}%
\pgfpathlineto{\pgfqpoint{2.780288in}{0.680636in}}%
\pgfpathlineto{\pgfqpoint{2.780231in}{0.679720in}}%
\pgfpathlineto{\pgfqpoint{2.779943in}{0.680382in}}%
\pgfpathlineto{\pgfqpoint{2.779886in}{0.678967in}}%
\pgfpathlineto{\pgfqpoint{2.779540in}{0.678643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781784in}{0.679548in}}%
\pgfpathlineto{\pgfqpoint{2.781784in}{0.648530in}}%
\pgfpathlineto{\pgfqpoint{2.781899in}{0.648183in}}%
\pgfpathlineto{\pgfqpoint{2.782015in}{0.649020in}}%
\pgfpathlineto{\pgfqpoint{2.782245in}{0.649079in}}%
\pgfpathlineto{\pgfqpoint{2.782878in}{0.650406in}}%
\pgfpathlineto{\pgfqpoint{2.783108in}{0.651752in}}%
\pgfpathlineto{\pgfqpoint{2.783165in}{0.652714in}}%
\pgfpathlineto{\pgfqpoint{2.783165in}{0.687096in}}%
\pgfpathlineto{\pgfqpoint{2.783165in}{0.687096in}}%
\pgfpathlineto{\pgfqpoint{2.783108in}{0.685781in}}%
\pgfpathlineto{\pgfqpoint{2.782878in}{0.683155in}}%
\pgfpathlineto{\pgfqpoint{2.782245in}{0.682758in}}%
\pgfpathlineto{\pgfqpoint{2.782015in}{0.681948in}}%
\pgfpathlineto{\pgfqpoint{2.781899in}{0.682264in}}%
\pgfpathlineto{\pgfqpoint{2.781784in}{0.679548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783280in}{0.686546in}}%
\pgfpathlineto{\pgfqpoint{2.783280in}{0.652757in}}%
\pgfpathlineto{\pgfqpoint{2.783338in}{0.653468in}}%
\pgfpathlineto{\pgfqpoint{2.784086in}{0.653905in}}%
\pgfpathlineto{\pgfqpoint{2.784144in}{0.654162in}}%
\pgfpathlineto{\pgfqpoint{2.784431in}{0.654014in}}%
\pgfpathlineto{\pgfqpoint{2.785007in}{0.654858in}}%
\pgfpathlineto{\pgfqpoint{2.785064in}{0.655170in}}%
\pgfpathlineto{\pgfqpoint{2.785410in}{0.655042in}}%
\pgfpathlineto{\pgfqpoint{2.785410in}{0.683951in}}%
\pgfpathlineto{\pgfqpoint{2.785410in}{0.683951in}}%
\pgfpathlineto{\pgfqpoint{2.785064in}{0.684444in}}%
\pgfpathlineto{\pgfqpoint{2.785007in}{0.684407in}}%
\pgfpathlineto{\pgfqpoint{2.784431in}{0.684244in}}%
\pgfpathlineto{\pgfqpoint{2.784144in}{0.684936in}}%
\pgfpathlineto{\pgfqpoint{2.784086in}{0.684011in}}%
\pgfpathlineto{\pgfqpoint{2.783338in}{0.684571in}}%
\pgfpathlineto{\pgfqpoint{2.783280in}{0.686546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785640in}{0.684429in}}%
\pgfpathlineto{\pgfqpoint{2.785640in}{0.655217in}}%
\pgfpathlineto{\pgfqpoint{2.785697in}{0.654591in}}%
\pgfpathlineto{\pgfqpoint{2.785755in}{0.652853in}}%
\pgfpathlineto{\pgfqpoint{2.785870in}{0.653116in}}%
\pgfpathlineto{\pgfqpoint{2.785985in}{0.653229in}}%
\pgfpathlineto{\pgfqpoint{2.785985in}{0.685375in}}%
\pgfpathlineto{\pgfqpoint{2.785985in}{0.685375in}}%
\pgfpathlineto{\pgfqpoint{2.785870in}{0.685235in}}%
\pgfpathlineto{\pgfqpoint{2.785755in}{0.684290in}}%
\pgfpathlineto{\pgfqpoint{2.785697in}{0.684504in}}%
\pgfpathlineto{\pgfqpoint{2.785640in}{0.684429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786388in}{0.684654in}}%
\pgfpathlineto{\pgfqpoint{2.786388in}{0.653148in}}%
\pgfpathlineto{\pgfqpoint{2.786445in}{0.653144in}}%
\pgfpathlineto{\pgfqpoint{2.786503in}{0.652245in}}%
\pgfpathlineto{\pgfqpoint{2.786618in}{0.651527in}}%
\pgfpathlineto{\pgfqpoint{2.787251in}{0.652025in}}%
\pgfpathlineto{\pgfqpoint{2.787539in}{0.652719in}}%
\pgfpathlineto{\pgfqpoint{2.787654in}{0.652518in}}%
\pgfpathlineto{\pgfqpoint{2.787711in}{0.653758in}}%
\pgfpathlineto{\pgfqpoint{2.787999in}{0.653545in}}%
\pgfpathlineto{\pgfqpoint{2.788287in}{0.653901in}}%
\pgfpathlineto{\pgfqpoint{2.788344in}{0.653271in}}%
\pgfpathlineto{\pgfqpoint{2.788804in}{0.652617in}}%
\pgfpathlineto{\pgfqpoint{2.789092in}{0.652965in}}%
\pgfpathlineto{\pgfqpoint{2.789092in}{0.684339in}}%
\pgfpathlineto{\pgfqpoint{2.789092in}{0.684339in}}%
\pgfpathlineto{\pgfqpoint{2.788804in}{0.683194in}}%
\pgfpathlineto{\pgfqpoint{2.788344in}{0.682558in}}%
\pgfpathlineto{\pgfqpoint{2.788287in}{0.681372in}}%
\pgfpathlineto{\pgfqpoint{2.787999in}{0.681276in}}%
\pgfpathlineto{\pgfqpoint{2.787711in}{0.682560in}}%
\pgfpathlineto{\pgfqpoint{2.787654in}{0.683083in}}%
\pgfpathlineto{\pgfqpoint{2.787539in}{0.684997in}}%
\pgfpathlineto{\pgfqpoint{2.787251in}{0.686139in}}%
\pgfpathlineto{\pgfqpoint{2.786618in}{0.686079in}}%
\pgfpathlineto{\pgfqpoint{2.786503in}{0.685410in}}%
\pgfpathlineto{\pgfqpoint{2.786445in}{0.685698in}}%
\pgfpathlineto{\pgfqpoint{2.786388in}{0.684654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789495in}{0.684374in}}%
\pgfpathlineto{\pgfqpoint{2.789495in}{0.652637in}}%
\pgfpathlineto{\pgfqpoint{2.789610in}{0.652308in}}%
\pgfpathlineto{\pgfqpoint{2.789783in}{0.651340in}}%
\pgfpathlineto{\pgfqpoint{2.790013in}{0.651324in}}%
\pgfpathlineto{\pgfqpoint{2.790301in}{0.650394in}}%
\pgfpathlineto{\pgfqpoint{2.790646in}{0.648675in}}%
\pgfpathlineto{\pgfqpoint{2.790646in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.790646in}{0.679003in}}%
\pgfpathlineto{\pgfqpoint{2.790301in}{0.679263in}}%
\pgfpathlineto{\pgfqpoint{2.790013in}{0.683066in}}%
\pgfpathlineto{\pgfqpoint{2.789783in}{0.682845in}}%
\pgfpathlineto{\pgfqpoint{2.789610in}{0.683723in}}%
\pgfpathlineto{\pgfqpoint{2.789495in}{0.684374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791049in}{0.679452in}}%
\pgfpathlineto{\pgfqpoint{2.791049in}{0.647419in}}%
\pgfpathlineto{\pgfqpoint{2.791164in}{0.648502in}}%
\pgfpathlineto{\pgfqpoint{2.791164in}{0.678970in}}%
\pgfpathlineto{\pgfqpoint{2.791164in}{0.678970in}}%
\pgfpathlineto{\pgfqpoint{2.791049in}{0.679452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791451in}{0.679786in}}%
\pgfpathlineto{\pgfqpoint{2.791451in}{0.647079in}}%
\pgfpathlineto{\pgfqpoint{2.791566in}{0.646855in}}%
\pgfpathlineto{\pgfqpoint{2.791739in}{0.646651in}}%
\pgfpathlineto{\pgfqpoint{2.791797in}{0.646216in}}%
\pgfpathlineto{\pgfqpoint{2.791969in}{0.645421in}}%
\pgfpathlineto{\pgfqpoint{2.792199in}{0.645636in}}%
\pgfpathlineto{\pgfqpoint{2.792372in}{0.645183in}}%
\pgfpathlineto{\pgfqpoint{2.792717in}{0.645445in}}%
\pgfpathlineto{\pgfqpoint{2.793120in}{0.644578in}}%
\pgfpathlineto{\pgfqpoint{2.793235in}{0.645241in}}%
\pgfpathlineto{\pgfqpoint{2.793638in}{0.645505in}}%
\pgfpathlineto{\pgfqpoint{2.793696in}{0.645218in}}%
\pgfpathlineto{\pgfqpoint{2.793868in}{0.643855in}}%
\pgfpathlineto{\pgfqpoint{2.794616in}{0.642860in}}%
\pgfpathlineto{\pgfqpoint{2.794731in}{0.642611in}}%
\pgfpathlineto{\pgfqpoint{2.794904in}{0.643142in}}%
\pgfpathlineto{\pgfqpoint{2.795134in}{0.641303in}}%
\pgfpathlineto{\pgfqpoint{2.795537in}{0.641384in}}%
\pgfpathlineto{\pgfqpoint{2.795709in}{0.641800in}}%
\pgfpathlineto{\pgfqpoint{2.795709in}{0.673474in}}%
\pgfpathlineto{\pgfqpoint{2.795709in}{0.673474in}}%
\pgfpathlineto{\pgfqpoint{2.795537in}{0.672600in}}%
\pgfpathlineto{\pgfqpoint{2.795134in}{0.671351in}}%
\pgfpathlineto{\pgfqpoint{2.794904in}{0.671816in}}%
\pgfpathlineto{\pgfqpoint{2.794731in}{0.672392in}}%
\pgfpathlineto{\pgfqpoint{2.794616in}{0.676426in}}%
\pgfpathlineto{\pgfqpoint{2.793868in}{0.675344in}}%
\pgfpathlineto{\pgfqpoint{2.793696in}{0.677203in}}%
\pgfpathlineto{\pgfqpoint{2.793638in}{0.678161in}}%
\pgfpathlineto{\pgfqpoint{2.793235in}{0.678619in}}%
\pgfpathlineto{\pgfqpoint{2.793120in}{0.679615in}}%
\pgfpathlineto{\pgfqpoint{2.792717in}{0.679516in}}%
\pgfpathlineto{\pgfqpoint{2.792372in}{0.679420in}}%
\pgfpathlineto{\pgfqpoint{2.792199in}{0.679481in}}%
\pgfpathlineto{\pgfqpoint{2.791969in}{0.680201in}}%
\pgfpathlineto{\pgfqpoint{2.791797in}{0.678989in}}%
\pgfpathlineto{\pgfqpoint{2.791739in}{0.679577in}}%
\pgfpathlineto{\pgfqpoint{2.791566in}{0.679574in}}%
\pgfpathlineto{\pgfqpoint{2.791451in}{0.679786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.797206in}{0.673631in}}%
\pgfpathlineto{\pgfqpoint{2.797206in}{0.642049in}}%
\pgfpathlineto{\pgfqpoint{2.798011in}{0.642616in}}%
\pgfpathlineto{\pgfqpoint{2.798299in}{0.640093in}}%
\pgfpathlineto{\pgfqpoint{2.798932in}{0.640080in}}%
\pgfpathlineto{\pgfqpoint{2.798989in}{0.640172in}}%
\pgfpathlineto{\pgfqpoint{2.798989in}{0.670900in}}%
\pgfpathlineto{\pgfqpoint{2.798989in}{0.670900in}}%
\pgfpathlineto{\pgfqpoint{2.798932in}{0.671899in}}%
\pgfpathlineto{\pgfqpoint{2.798299in}{0.670606in}}%
\pgfpathlineto{\pgfqpoint{2.798011in}{0.672941in}}%
\pgfpathlineto{\pgfqpoint{2.797206in}{0.673631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.800140in}{0.669801in}}%
\pgfpathlineto{\pgfqpoint{2.800140in}{0.637080in}}%
\pgfpathlineto{\pgfqpoint{2.800428in}{0.637243in}}%
\pgfpathlineto{\pgfqpoint{2.801176in}{0.637623in}}%
\pgfpathlineto{\pgfqpoint{2.801521in}{0.636001in}}%
\pgfpathlineto{\pgfqpoint{2.801579in}{0.636357in}}%
\pgfpathlineto{\pgfqpoint{2.802039in}{0.636095in}}%
\pgfpathlineto{\pgfqpoint{2.802097in}{0.636207in}}%
\pgfpathlineto{\pgfqpoint{2.802672in}{0.636283in}}%
\pgfpathlineto{\pgfqpoint{2.802672in}{0.660903in}}%
\pgfpathlineto{\pgfqpoint{2.802672in}{0.660903in}}%
\pgfpathlineto{\pgfqpoint{2.802097in}{0.660916in}}%
\pgfpathlineto{\pgfqpoint{2.802039in}{0.660879in}}%
\pgfpathlineto{\pgfqpoint{2.801579in}{0.661750in}}%
\pgfpathlineto{\pgfqpoint{2.801521in}{0.661465in}}%
\pgfpathlineto{\pgfqpoint{2.801176in}{0.665018in}}%
\pgfpathlineto{\pgfqpoint{2.800428in}{0.665057in}}%
\pgfpathlineto{\pgfqpoint{2.800140in}{0.669801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803247in}{0.658241in}}%
\pgfpathlineto{\pgfqpoint{2.803247in}{0.636810in}}%
\pgfpathlineto{\pgfqpoint{2.803247in}{0.658241in}}%
\pgfpathlineto{\pgfqpoint{2.803247in}{0.658241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803823in}{0.657907in}}%
\pgfpathlineto{\pgfqpoint{2.803823in}{0.634686in}}%
\pgfpathlineto{\pgfqpoint{2.803938in}{0.635009in}}%
\pgfpathlineto{\pgfqpoint{2.804053in}{0.634125in}}%
\pgfpathlineto{\pgfqpoint{2.804053in}{0.657724in}}%
\pgfpathlineto{\pgfqpoint{2.804053in}{0.657724in}}%
\pgfpathlineto{\pgfqpoint{2.803938in}{0.657938in}}%
\pgfpathlineto{\pgfqpoint{2.803823in}{0.657907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804456in}{0.657312in}}%
\pgfpathlineto{\pgfqpoint{2.804456in}{0.634904in}}%
\pgfpathlineto{\pgfqpoint{2.804456in}{0.657312in}}%
\pgfpathlineto{\pgfqpoint{2.804456in}{0.657312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804859in}{0.661174in}}%
\pgfpathlineto{\pgfqpoint{2.804859in}{0.633677in}}%
\pgfpathlineto{\pgfqpoint{2.805031in}{0.635588in}}%
\pgfpathlineto{\pgfqpoint{2.805146in}{0.635718in}}%
\pgfpathlineto{\pgfqpoint{2.805376in}{0.636580in}}%
\pgfpathlineto{\pgfqpoint{2.805607in}{0.636817in}}%
\pgfpathlineto{\pgfqpoint{2.805837in}{0.636083in}}%
\pgfpathlineto{\pgfqpoint{2.805952in}{0.635807in}}%
\pgfpathlineto{\pgfqpoint{2.806067in}{0.635719in}}%
\pgfpathlineto{\pgfqpoint{2.806240in}{0.635662in}}%
\pgfpathlineto{\pgfqpoint{2.806240in}{0.671442in}}%
\pgfpathlineto{\pgfqpoint{2.806240in}{0.671442in}}%
\pgfpathlineto{\pgfqpoint{2.806067in}{0.661806in}}%
\pgfpathlineto{\pgfqpoint{2.805952in}{0.662567in}}%
\pgfpathlineto{\pgfqpoint{2.805837in}{0.662878in}}%
\pgfpathlineto{\pgfqpoint{2.805607in}{0.662436in}}%
\pgfpathlineto{\pgfqpoint{2.805376in}{0.662090in}}%
\pgfpathlineto{\pgfqpoint{2.805146in}{0.661306in}}%
\pgfpathlineto{\pgfqpoint{2.805031in}{0.661547in}}%
\pgfpathlineto{\pgfqpoint{2.804859in}{0.661174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806355in}{0.671067in}}%
\pgfpathlineto{\pgfqpoint{2.806355in}{0.635858in}}%
\pgfpathlineto{\pgfqpoint{2.806355in}{0.671067in}}%
\pgfpathlineto{\pgfqpoint{2.806355in}{0.671067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807218in}{0.671717in}}%
\pgfpathlineto{\pgfqpoint{2.807218in}{0.636645in}}%
\pgfpathlineto{\pgfqpoint{2.807736in}{0.637505in}}%
\pgfpathlineto{\pgfqpoint{2.807908in}{0.637344in}}%
\pgfpathlineto{\pgfqpoint{2.808023in}{0.636059in}}%
\pgfpathlineto{\pgfqpoint{2.808369in}{0.635470in}}%
\pgfpathlineto{\pgfqpoint{2.808656in}{0.635044in}}%
\pgfpathlineto{\pgfqpoint{2.809519in}{0.634972in}}%
\pgfpathlineto{\pgfqpoint{2.809635in}{0.634881in}}%
\pgfpathlineto{\pgfqpoint{2.809750in}{0.632814in}}%
\pgfpathlineto{\pgfqpoint{2.809865in}{0.632767in}}%
\pgfpathlineto{\pgfqpoint{2.810785in}{0.632097in}}%
\pgfpathlineto{\pgfqpoint{2.810843in}{0.631820in}}%
\pgfpathlineto{\pgfqpoint{2.810900in}{0.631730in}}%
\pgfpathlineto{\pgfqpoint{2.811073in}{0.631248in}}%
\pgfpathlineto{\pgfqpoint{2.811131in}{0.631291in}}%
\pgfpathlineto{\pgfqpoint{2.811188in}{0.628933in}}%
\pgfpathlineto{\pgfqpoint{2.811188in}{0.663253in}}%
\pgfpathlineto{\pgfqpoint{2.811188in}{0.663253in}}%
\pgfpathlineto{\pgfqpoint{2.811131in}{0.664097in}}%
\pgfpathlineto{\pgfqpoint{2.811073in}{0.663245in}}%
\pgfpathlineto{\pgfqpoint{2.810900in}{0.667103in}}%
\pgfpathlineto{\pgfqpoint{2.810843in}{0.668695in}}%
\pgfpathlineto{\pgfqpoint{2.810785in}{0.668115in}}%
\pgfpathlineto{\pgfqpoint{2.809865in}{0.668189in}}%
\pgfpathlineto{\pgfqpoint{2.809750in}{0.669060in}}%
\pgfpathlineto{\pgfqpoint{2.809635in}{0.669589in}}%
\pgfpathlineto{\pgfqpoint{2.809519in}{0.668245in}}%
\pgfpathlineto{\pgfqpoint{2.808656in}{0.670427in}}%
\pgfpathlineto{\pgfqpoint{2.808369in}{0.669203in}}%
\pgfpathlineto{\pgfqpoint{2.808023in}{0.669968in}}%
\pgfpathlineto{\pgfqpoint{2.807908in}{0.671518in}}%
\pgfpathlineto{\pgfqpoint{2.807736in}{0.672520in}}%
\pgfpathlineto{\pgfqpoint{2.807218in}{0.671717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.811476in}{0.662444in}}%
\pgfpathlineto{\pgfqpoint{2.811476in}{0.629923in}}%
\pgfpathlineto{\pgfqpoint{2.811591in}{0.630112in}}%
\pgfpathlineto{\pgfqpoint{2.811764in}{0.630267in}}%
\pgfpathlineto{\pgfqpoint{2.812051in}{0.630214in}}%
\pgfpathlineto{\pgfqpoint{2.812109in}{0.630317in}}%
\pgfpathlineto{\pgfqpoint{2.812109in}{0.660741in}}%
\pgfpathlineto{\pgfqpoint{2.812109in}{0.660741in}}%
\pgfpathlineto{\pgfqpoint{2.812051in}{0.660448in}}%
\pgfpathlineto{\pgfqpoint{2.811764in}{0.660833in}}%
\pgfpathlineto{\pgfqpoint{2.811591in}{0.661197in}}%
\pgfpathlineto{\pgfqpoint{2.811476in}{0.662444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812627in}{0.660863in}}%
\pgfpathlineto{\pgfqpoint{2.812627in}{0.630996in}}%
\pgfpathlineto{\pgfqpoint{2.813375in}{0.631444in}}%
\pgfpathlineto{\pgfqpoint{2.813605in}{0.632024in}}%
\pgfpathlineto{\pgfqpoint{2.813662in}{0.633724in}}%
\pgfpathlineto{\pgfqpoint{2.813950in}{0.632953in}}%
\pgfpathlineto{\pgfqpoint{2.814410in}{0.631362in}}%
\pgfpathlineto{\pgfqpoint{2.814698in}{0.631301in}}%
\pgfpathlineto{\pgfqpoint{2.814871in}{0.630804in}}%
\pgfpathlineto{\pgfqpoint{2.814871in}{0.662940in}}%
\pgfpathlineto{\pgfqpoint{2.814871in}{0.662940in}}%
\pgfpathlineto{\pgfqpoint{2.814698in}{0.662788in}}%
\pgfpathlineto{\pgfqpoint{2.814410in}{0.663294in}}%
\pgfpathlineto{\pgfqpoint{2.813950in}{0.663591in}}%
\pgfpathlineto{\pgfqpoint{2.813662in}{0.663111in}}%
\pgfpathlineto{\pgfqpoint{2.813605in}{0.660776in}}%
\pgfpathlineto{\pgfqpoint{2.813375in}{0.660436in}}%
\pgfpathlineto{\pgfqpoint{2.812627in}{0.660863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815446in}{0.662687in}}%
\pgfpathlineto{\pgfqpoint{2.815446in}{0.630884in}}%
\pgfpathlineto{\pgfqpoint{2.815734in}{0.630900in}}%
\pgfpathlineto{\pgfqpoint{2.816309in}{0.628397in}}%
\pgfpathlineto{\pgfqpoint{2.816367in}{0.627980in}}%
\pgfpathlineto{\pgfqpoint{2.817230in}{0.628071in}}%
\pgfpathlineto{\pgfqpoint{2.818151in}{0.629204in}}%
\pgfpathlineto{\pgfqpoint{2.818208in}{0.628991in}}%
\pgfpathlineto{\pgfqpoint{2.818381in}{0.629125in}}%
\pgfpathlineto{\pgfqpoint{2.818438in}{0.628954in}}%
\pgfpathlineto{\pgfqpoint{2.818611in}{0.628323in}}%
\pgfpathlineto{\pgfqpoint{2.818956in}{0.628076in}}%
\pgfpathlineto{\pgfqpoint{2.818956in}{0.660787in}}%
\pgfpathlineto{\pgfqpoint{2.818956in}{0.660787in}}%
\pgfpathlineto{\pgfqpoint{2.818611in}{0.659258in}}%
\pgfpathlineto{\pgfqpoint{2.818438in}{0.659672in}}%
\pgfpathlineto{\pgfqpoint{2.818381in}{0.659957in}}%
\pgfpathlineto{\pgfqpoint{2.818208in}{0.659605in}}%
\pgfpathlineto{\pgfqpoint{2.818151in}{0.659342in}}%
\pgfpathlineto{\pgfqpoint{2.817230in}{0.658444in}}%
\pgfpathlineto{\pgfqpoint{2.816367in}{0.659567in}}%
\pgfpathlineto{\pgfqpoint{2.816309in}{0.659654in}}%
\pgfpathlineto{\pgfqpoint{2.815734in}{0.660808in}}%
\pgfpathlineto{\pgfqpoint{2.815446in}{0.662687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.819129in}{0.660969in}}%
\pgfpathlineto{\pgfqpoint{2.819129in}{0.628296in}}%
\pgfpathlineto{\pgfqpoint{2.819129in}{0.660969in}}%
\pgfpathlineto{\pgfqpoint{2.819129in}{0.660969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.819359in}{0.660929in}}%
\pgfpathlineto{\pgfqpoint{2.819359in}{0.628461in}}%
\pgfpathlineto{\pgfqpoint{2.819417in}{0.629377in}}%
\pgfpathlineto{\pgfqpoint{2.819474in}{0.629789in}}%
\pgfpathlineto{\pgfqpoint{2.819877in}{0.629336in}}%
\pgfpathlineto{\pgfqpoint{2.819934in}{0.629887in}}%
\pgfpathlineto{\pgfqpoint{2.820280in}{0.629340in}}%
\pgfpathlineto{\pgfqpoint{2.820625in}{0.629757in}}%
\pgfpathlineto{\pgfqpoint{2.820740in}{0.629520in}}%
\pgfpathlineto{\pgfqpoint{2.820740in}{0.661210in}}%
\pgfpathlineto{\pgfqpoint{2.820740in}{0.661210in}}%
\pgfpathlineto{\pgfqpoint{2.820625in}{0.660497in}}%
\pgfpathlineto{\pgfqpoint{2.820280in}{0.660329in}}%
\pgfpathlineto{\pgfqpoint{2.819934in}{0.660715in}}%
\pgfpathlineto{\pgfqpoint{2.819877in}{0.661008in}}%
\pgfpathlineto{\pgfqpoint{2.819474in}{0.661011in}}%
\pgfpathlineto{\pgfqpoint{2.819417in}{0.661679in}}%
\pgfpathlineto{\pgfqpoint{2.819359in}{0.660929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821085in}{0.661049in}}%
\pgfpathlineto{\pgfqpoint{2.821085in}{0.630106in}}%
\pgfpathlineto{\pgfqpoint{2.821431in}{0.630678in}}%
\pgfpathlineto{\pgfqpoint{2.821833in}{0.631460in}}%
\pgfpathlineto{\pgfqpoint{2.822064in}{0.631288in}}%
\pgfpathlineto{\pgfqpoint{2.822121in}{0.631642in}}%
\pgfpathlineto{\pgfqpoint{2.822179in}{0.630842in}}%
\pgfpathlineto{\pgfqpoint{2.822236in}{0.634473in}}%
\pgfpathlineto{\pgfqpoint{2.822466in}{0.635222in}}%
\pgfpathlineto{\pgfqpoint{2.823272in}{0.635045in}}%
\pgfpathlineto{\pgfqpoint{2.823272in}{0.664875in}}%
\pgfpathlineto{\pgfqpoint{2.823272in}{0.664875in}}%
\pgfpathlineto{\pgfqpoint{2.822466in}{0.665108in}}%
\pgfpathlineto{\pgfqpoint{2.822236in}{0.664006in}}%
\pgfpathlineto{\pgfqpoint{2.822179in}{0.663281in}}%
\pgfpathlineto{\pgfqpoint{2.822121in}{0.661286in}}%
\pgfpathlineto{\pgfqpoint{2.822064in}{0.662201in}}%
\pgfpathlineto{\pgfqpoint{2.821833in}{0.662688in}}%
\pgfpathlineto{\pgfqpoint{2.821431in}{0.663023in}}%
\pgfpathlineto{\pgfqpoint{2.821085in}{0.661049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.823617in}{0.665832in}}%
\pgfpathlineto{\pgfqpoint{2.823617in}{0.635230in}}%
\pgfpathlineto{\pgfqpoint{2.823847in}{0.635245in}}%
\pgfpathlineto{\pgfqpoint{2.823905in}{0.637227in}}%
\pgfpathlineto{\pgfqpoint{2.824250in}{0.636113in}}%
\pgfpathlineto{\pgfqpoint{2.824538in}{0.635399in}}%
\pgfpathlineto{\pgfqpoint{2.824595in}{0.634565in}}%
\pgfpathlineto{\pgfqpoint{2.824653in}{0.635457in}}%
\pgfpathlineto{\pgfqpoint{2.824710in}{0.634330in}}%
\pgfpathlineto{\pgfqpoint{2.824826in}{0.633896in}}%
\pgfpathlineto{\pgfqpoint{2.824883in}{0.634032in}}%
\pgfpathlineto{\pgfqpoint{2.825343in}{0.633358in}}%
\pgfpathlineto{\pgfqpoint{2.825458in}{0.633271in}}%
\pgfpathlineto{\pgfqpoint{2.825516in}{0.634064in}}%
\pgfpathlineto{\pgfqpoint{2.825574in}{0.634486in}}%
\pgfpathlineto{\pgfqpoint{2.825861in}{0.634185in}}%
\pgfpathlineto{\pgfqpoint{2.825861in}{0.661961in}}%
\pgfpathlineto{\pgfqpoint{2.825861in}{0.661961in}}%
\pgfpathlineto{\pgfqpoint{2.825574in}{0.662449in}}%
\pgfpathlineto{\pgfqpoint{2.825516in}{0.663893in}}%
\pgfpathlineto{\pgfqpoint{2.825458in}{0.664782in}}%
\pgfpathlineto{\pgfqpoint{2.825343in}{0.664419in}}%
\pgfpathlineto{\pgfqpoint{2.824883in}{0.665359in}}%
\pgfpathlineto{\pgfqpoint{2.824826in}{0.664872in}}%
\pgfpathlineto{\pgfqpoint{2.824710in}{0.666384in}}%
\pgfpathlineto{\pgfqpoint{2.824653in}{0.666308in}}%
\pgfpathlineto{\pgfqpoint{2.824595in}{0.664840in}}%
\pgfpathlineto{\pgfqpoint{2.824538in}{0.665480in}}%
\pgfpathlineto{\pgfqpoint{2.824250in}{0.665558in}}%
\pgfpathlineto{\pgfqpoint{2.823905in}{0.665777in}}%
\pgfpathlineto{\pgfqpoint{2.823847in}{0.665520in}}%
\pgfpathlineto{\pgfqpoint{2.823617in}{0.665832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826149in}{0.661949in}}%
\pgfpathlineto{\pgfqpoint{2.826149in}{0.634811in}}%
\pgfpathlineto{\pgfqpoint{2.826609in}{0.635286in}}%
\pgfpathlineto{\pgfqpoint{2.826724in}{0.635583in}}%
\pgfpathlineto{\pgfqpoint{2.826955in}{0.635497in}}%
\pgfpathlineto{\pgfqpoint{2.827300in}{0.635114in}}%
\pgfpathlineto{\pgfqpoint{2.827357in}{0.635718in}}%
\pgfpathlineto{\pgfqpoint{2.827530in}{0.636228in}}%
\pgfpathlineto{\pgfqpoint{2.827818in}{0.636268in}}%
\pgfpathlineto{\pgfqpoint{2.828278in}{0.634966in}}%
\pgfpathlineto{\pgfqpoint{2.828278in}{0.663971in}}%
\pgfpathlineto{\pgfqpoint{2.828278in}{0.663971in}}%
\pgfpathlineto{\pgfqpoint{2.827818in}{0.665056in}}%
\pgfpathlineto{\pgfqpoint{2.827530in}{0.663975in}}%
\pgfpathlineto{\pgfqpoint{2.827357in}{0.663689in}}%
\pgfpathlineto{\pgfqpoint{2.827300in}{0.662877in}}%
\pgfpathlineto{\pgfqpoint{2.826955in}{0.663149in}}%
\pgfpathlineto{\pgfqpoint{2.826724in}{0.663648in}}%
\pgfpathlineto{\pgfqpoint{2.826609in}{0.663987in}}%
\pgfpathlineto{\pgfqpoint{2.826149in}{0.661949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828566in}{0.666170in}}%
\pgfpathlineto{\pgfqpoint{2.828566in}{0.635224in}}%
\pgfpathlineto{\pgfqpoint{2.829256in}{0.635768in}}%
\pgfpathlineto{\pgfqpoint{2.829544in}{0.635221in}}%
\pgfpathlineto{\pgfqpoint{2.829544in}{0.665396in}}%
\pgfpathlineto{\pgfqpoint{2.829544in}{0.665396in}}%
\pgfpathlineto{\pgfqpoint{2.829256in}{0.666167in}}%
\pgfpathlineto{\pgfqpoint{2.828566in}{0.666170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830292in}{0.665653in}}%
\pgfpathlineto{\pgfqpoint{2.830292in}{0.636449in}}%
\pgfpathlineto{\pgfqpoint{2.830867in}{0.636628in}}%
\pgfpathlineto{\pgfqpoint{2.830982in}{0.636203in}}%
\pgfpathlineto{\pgfqpoint{2.831040in}{0.633907in}}%
\pgfpathlineto{\pgfqpoint{2.831040in}{0.666448in}}%
\pgfpathlineto{\pgfqpoint{2.831040in}{0.666448in}}%
\pgfpathlineto{\pgfqpoint{2.830982in}{0.666424in}}%
\pgfpathlineto{\pgfqpoint{2.830867in}{0.666035in}}%
\pgfpathlineto{\pgfqpoint{2.830292in}{0.665653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831155in}{0.666207in}}%
\pgfpathlineto{\pgfqpoint{2.831155in}{0.633851in}}%
\pgfpathlineto{\pgfqpoint{2.831328in}{0.633203in}}%
\pgfpathlineto{\pgfqpoint{2.831385in}{0.633107in}}%
\pgfpathlineto{\pgfqpoint{2.832133in}{0.633186in}}%
\pgfpathlineto{\pgfqpoint{2.832306in}{0.633004in}}%
\pgfpathlineto{\pgfqpoint{2.832536in}{0.632783in}}%
\pgfpathlineto{\pgfqpoint{2.832651in}{0.632213in}}%
\pgfpathlineto{\pgfqpoint{2.832651in}{0.661178in}}%
\pgfpathlineto{\pgfqpoint{2.832651in}{0.661178in}}%
\pgfpathlineto{\pgfqpoint{2.832536in}{0.661892in}}%
\pgfpathlineto{\pgfqpoint{2.832306in}{0.662426in}}%
\pgfpathlineto{\pgfqpoint{2.832133in}{0.662018in}}%
\pgfpathlineto{\pgfqpoint{2.831385in}{0.662188in}}%
\pgfpathlineto{\pgfqpoint{2.831328in}{0.662345in}}%
\pgfpathlineto{\pgfqpoint{2.831155in}{0.666207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833227in}{0.660247in}}%
\pgfpathlineto{\pgfqpoint{2.833227in}{0.630563in}}%
\pgfpathlineto{\pgfqpoint{2.833284in}{0.630033in}}%
\pgfpathlineto{\pgfqpoint{2.833284in}{0.660738in}}%
\pgfpathlineto{\pgfqpoint{2.833284in}{0.660738in}}%
\pgfpathlineto{\pgfqpoint{2.833227in}{0.660247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833572in}{0.651369in}}%
\pgfpathlineto{\pgfqpoint{2.833572in}{0.631463in}}%
\pgfpathlineto{\pgfqpoint{2.833572in}{0.651369in}}%
\pgfpathlineto{\pgfqpoint{2.833572in}{0.651369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833975in}{0.650069in}}%
\pgfpathlineto{\pgfqpoint{2.833975in}{0.631659in}}%
\pgfpathlineto{\pgfqpoint{2.834435in}{0.631875in}}%
\pgfpathlineto{\pgfqpoint{2.834608in}{0.631457in}}%
\pgfpathlineto{\pgfqpoint{2.834608in}{0.648958in}}%
\pgfpathlineto{\pgfqpoint{2.834608in}{0.648958in}}%
\pgfpathlineto{\pgfqpoint{2.834435in}{0.650250in}}%
\pgfpathlineto{\pgfqpoint{2.833975in}{0.650069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835125in}{0.649416in}}%
\pgfpathlineto{\pgfqpoint{2.835125in}{0.632726in}}%
\pgfpathlineto{\pgfqpoint{2.835125in}{0.649416in}}%
\pgfpathlineto{\pgfqpoint{2.835125in}{0.649416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835241in}{0.650149in}}%
\pgfpathlineto{\pgfqpoint{2.835241in}{0.631251in}}%
\pgfpathlineto{\pgfqpoint{2.835413in}{0.631683in}}%
\pgfpathlineto{\pgfqpoint{2.835701in}{0.631434in}}%
\pgfpathlineto{\pgfqpoint{2.835758in}{0.633773in}}%
\pgfpathlineto{\pgfqpoint{2.835816in}{0.632492in}}%
\pgfpathlineto{\pgfqpoint{2.835931in}{0.630699in}}%
\pgfpathlineto{\pgfqpoint{2.836161in}{0.630852in}}%
\pgfpathlineto{\pgfqpoint{2.836334in}{0.631249in}}%
\pgfpathlineto{\pgfqpoint{2.837024in}{0.630901in}}%
\pgfpathlineto{\pgfqpoint{2.837197in}{0.631264in}}%
\pgfpathlineto{\pgfqpoint{2.837255in}{0.631389in}}%
\pgfpathlineto{\pgfqpoint{2.837485in}{0.631191in}}%
\pgfpathlineto{\pgfqpoint{2.837887in}{0.632259in}}%
\pgfpathlineto{\pgfqpoint{2.838348in}{0.629539in}}%
\pgfpathlineto{\pgfqpoint{2.838405in}{0.630039in}}%
\pgfpathlineto{\pgfqpoint{2.838463in}{0.630050in}}%
\pgfpathlineto{\pgfqpoint{2.838578in}{0.629815in}}%
\pgfpathlineto{\pgfqpoint{2.838808in}{0.629644in}}%
\pgfpathlineto{\pgfqpoint{2.839499in}{0.629020in}}%
\pgfpathlineto{\pgfqpoint{2.839614in}{0.628978in}}%
\pgfpathlineto{\pgfqpoint{2.839671in}{0.628091in}}%
\pgfpathlineto{\pgfqpoint{2.839844in}{0.628187in}}%
\pgfpathlineto{\pgfqpoint{2.840419in}{0.627492in}}%
\pgfpathlineto{\pgfqpoint{2.840419in}{0.657186in}}%
\pgfpathlineto{\pgfqpoint{2.840419in}{0.657186in}}%
\pgfpathlineto{\pgfqpoint{2.839844in}{0.657732in}}%
\pgfpathlineto{\pgfqpoint{2.839671in}{0.659642in}}%
\pgfpathlineto{\pgfqpoint{2.839614in}{0.654654in}}%
\pgfpathlineto{\pgfqpoint{2.839499in}{0.654629in}}%
\pgfpathlineto{\pgfqpoint{2.838808in}{0.651495in}}%
\pgfpathlineto{\pgfqpoint{2.838578in}{0.650829in}}%
\pgfpathlineto{\pgfqpoint{2.838463in}{0.650858in}}%
\pgfpathlineto{\pgfqpoint{2.838405in}{0.651585in}}%
\pgfpathlineto{\pgfqpoint{2.838348in}{0.650633in}}%
\pgfpathlineto{\pgfqpoint{2.837887in}{0.650343in}}%
\pgfpathlineto{\pgfqpoint{2.837485in}{0.650150in}}%
\pgfpathlineto{\pgfqpoint{2.837255in}{0.650972in}}%
\pgfpathlineto{\pgfqpoint{2.837197in}{0.650319in}}%
\pgfpathlineto{\pgfqpoint{2.837024in}{0.648777in}}%
\pgfpathlineto{\pgfqpoint{2.836334in}{0.648459in}}%
\pgfpathlineto{\pgfqpoint{2.836161in}{0.648102in}}%
\pgfpathlineto{\pgfqpoint{2.835931in}{0.647951in}}%
\pgfpathlineto{\pgfqpoint{2.835816in}{0.648425in}}%
\pgfpathlineto{\pgfqpoint{2.835758in}{0.649579in}}%
\pgfpathlineto{\pgfqpoint{2.835701in}{0.648643in}}%
\pgfpathlineto{\pgfqpoint{2.835413in}{0.649964in}}%
\pgfpathlineto{\pgfqpoint{2.835241in}{0.650149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840937in}{0.657374in}}%
\pgfpathlineto{\pgfqpoint{2.840937in}{0.626361in}}%
\pgfpathlineto{\pgfqpoint{2.841282in}{0.626218in}}%
\pgfpathlineto{\pgfqpoint{2.841340in}{0.626458in}}%
\pgfpathlineto{\pgfqpoint{2.841398in}{0.626069in}}%
\pgfpathlineto{\pgfqpoint{2.841455in}{0.626651in}}%
\pgfpathlineto{\pgfqpoint{2.841858in}{0.627091in}}%
\pgfpathlineto{\pgfqpoint{2.841858in}{0.656696in}}%
\pgfpathlineto{\pgfqpoint{2.841858in}{0.656696in}}%
\pgfpathlineto{\pgfqpoint{2.841455in}{0.657279in}}%
\pgfpathlineto{\pgfqpoint{2.841398in}{0.656919in}}%
\pgfpathlineto{\pgfqpoint{2.841340in}{0.657240in}}%
\pgfpathlineto{\pgfqpoint{2.841282in}{0.657085in}}%
\pgfpathlineto{\pgfqpoint{2.840937in}{0.657374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842663in}{0.657100in}}%
\pgfpathlineto{\pgfqpoint{2.842663in}{0.627316in}}%
\pgfpathlineto{\pgfqpoint{2.843009in}{0.627419in}}%
\pgfpathlineto{\pgfqpoint{2.843124in}{0.627549in}}%
\pgfpathlineto{\pgfqpoint{2.843411in}{0.627880in}}%
\pgfpathlineto{\pgfqpoint{2.843411in}{0.656019in}}%
\pgfpathlineto{\pgfqpoint{2.843411in}{0.656019in}}%
\pgfpathlineto{\pgfqpoint{2.843124in}{0.656748in}}%
\pgfpathlineto{\pgfqpoint{2.843009in}{0.656739in}}%
\pgfpathlineto{\pgfqpoint{2.842663in}{0.657100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.843642in}{0.655428in}}%
\pgfpathlineto{\pgfqpoint{2.843642in}{0.627789in}}%
\pgfpathlineto{\pgfqpoint{2.843757in}{0.627287in}}%
\pgfpathlineto{\pgfqpoint{2.843814in}{0.626389in}}%
\pgfpathlineto{\pgfqpoint{2.844102in}{0.625069in}}%
\pgfpathlineto{\pgfqpoint{2.844447in}{0.624979in}}%
\pgfpathlineto{\pgfqpoint{2.844620in}{0.623911in}}%
\pgfpathlineto{\pgfqpoint{2.844735in}{0.622633in}}%
\pgfpathlineto{\pgfqpoint{2.844792in}{0.624089in}}%
\pgfpathlineto{\pgfqpoint{2.844850in}{0.624267in}}%
\pgfpathlineto{\pgfqpoint{2.845541in}{0.624154in}}%
\pgfpathlineto{\pgfqpoint{2.845771in}{0.625470in}}%
\pgfpathlineto{\pgfqpoint{2.846001in}{0.621965in}}%
\pgfpathlineto{\pgfqpoint{2.846173in}{0.622462in}}%
\pgfpathlineto{\pgfqpoint{2.846404in}{0.622511in}}%
\pgfpathlineto{\pgfqpoint{2.846461in}{0.622655in}}%
\pgfpathlineto{\pgfqpoint{2.846519in}{0.623796in}}%
\pgfpathlineto{\pgfqpoint{2.846749in}{0.621795in}}%
\pgfpathlineto{\pgfqpoint{2.846806in}{0.621237in}}%
\pgfpathlineto{\pgfqpoint{2.847842in}{0.621217in}}%
\pgfpathlineto{\pgfqpoint{2.847900in}{0.622254in}}%
\pgfpathlineto{\pgfqpoint{2.848245in}{0.621027in}}%
\pgfpathlineto{\pgfqpoint{2.848360in}{0.621454in}}%
\pgfpathlineto{\pgfqpoint{2.848418in}{0.621823in}}%
\pgfpathlineto{\pgfqpoint{2.848590in}{0.620492in}}%
\pgfpathlineto{\pgfqpoint{2.848705in}{0.620009in}}%
\pgfpathlineto{\pgfqpoint{2.848820in}{0.621048in}}%
\pgfpathlineto{\pgfqpoint{2.848878in}{0.619359in}}%
\pgfpathlineto{\pgfqpoint{2.848878in}{0.647566in}}%
\pgfpathlineto{\pgfqpoint{2.848878in}{0.647566in}}%
\pgfpathlineto{\pgfqpoint{2.848820in}{0.647808in}}%
\pgfpathlineto{\pgfqpoint{2.848705in}{0.647762in}}%
\pgfpathlineto{\pgfqpoint{2.848590in}{0.648720in}}%
\pgfpathlineto{\pgfqpoint{2.848418in}{0.647724in}}%
\pgfpathlineto{\pgfqpoint{2.848360in}{0.648864in}}%
\pgfpathlineto{\pgfqpoint{2.848245in}{0.650250in}}%
\pgfpathlineto{\pgfqpoint{2.847900in}{0.650187in}}%
\pgfpathlineto{\pgfqpoint{2.847842in}{0.650869in}}%
\pgfpathlineto{\pgfqpoint{2.846806in}{0.652095in}}%
\pgfpathlineto{\pgfqpoint{2.846749in}{0.652218in}}%
\pgfpathlineto{\pgfqpoint{2.846519in}{0.652316in}}%
\pgfpathlineto{\pgfqpoint{2.846461in}{0.652579in}}%
\pgfpathlineto{\pgfqpoint{2.846404in}{0.653220in}}%
\pgfpathlineto{\pgfqpoint{2.846173in}{0.653744in}}%
\pgfpathlineto{\pgfqpoint{2.846001in}{0.655055in}}%
\pgfpathlineto{\pgfqpoint{2.845771in}{0.654872in}}%
\pgfpathlineto{\pgfqpoint{2.845541in}{0.654373in}}%
\pgfpathlineto{\pgfqpoint{2.844850in}{0.653401in}}%
\pgfpathlineto{\pgfqpoint{2.844792in}{0.654298in}}%
\pgfpathlineto{\pgfqpoint{2.844735in}{0.653919in}}%
\pgfpathlineto{\pgfqpoint{2.844620in}{0.656521in}}%
\pgfpathlineto{\pgfqpoint{2.844447in}{0.655670in}}%
\pgfpathlineto{\pgfqpoint{2.844102in}{0.654794in}}%
\pgfpathlineto{\pgfqpoint{2.843814in}{0.656193in}}%
\pgfpathlineto{\pgfqpoint{2.843757in}{0.655351in}}%
\pgfpathlineto{\pgfqpoint{2.843642in}{0.655428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849281in}{0.648616in}}%
\pgfpathlineto{\pgfqpoint{2.849281in}{0.618897in}}%
\pgfpathlineto{\pgfqpoint{2.849281in}{0.648616in}}%
\pgfpathlineto{\pgfqpoint{2.849281in}{0.648616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849453in}{0.646894in}}%
\pgfpathlineto{\pgfqpoint{2.849453in}{0.617952in}}%
\pgfpathlineto{\pgfqpoint{2.850029in}{0.619280in}}%
\pgfpathlineto{\pgfqpoint{2.850834in}{0.618886in}}%
\pgfpathlineto{\pgfqpoint{2.850892in}{0.618464in}}%
\pgfpathlineto{\pgfqpoint{2.851007in}{0.618285in}}%
\pgfpathlineto{\pgfqpoint{2.851122in}{0.618737in}}%
\pgfpathlineto{\pgfqpoint{2.851985in}{0.618016in}}%
\pgfpathlineto{\pgfqpoint{2.852043in}{0.617189in}}%
\pgfpathlineto{\pgfqpoint{2.852388in}{0.617254in}}%
\pgfpathlineto{\pgfqpoint{2.852676in}{0.617388in}}%
\pgfpathlineto{\pgfqpoint{2.852906in}{0.617033in}}%
\pgfpathlineto{\pgfqpoint{2.853136in}{0.616987in}}%
\pgfpathlineto{\pgfqpoint{2.853194in}{0.616781in}}%
\pgfpathlineto{\pgfqpoint{2.853309in}{0.615287in}}%
\pgfpathlineto{\pgfqpoint{2.853424in}{0.614602in}}%
\pgfpathlineto{\pgfqpoint{2.853539in}{0.615288in}}%
\pgfpathlineto{\pgfqpoint{2.853596in}{0.616332in}}%
\pgfpathlineto{\pgfqpoint{2.853769in}{0.616233in}}%
\pgfpathlineto{\pgfqpoint{2.853884in}{0.615754in}}%
\pgfpathlineto{\pgfqpoint{2.853999in}{0.615500in}}%
\pgfpathlineto{\pgfqpoint{2.854172in}{0.615815in}}%
\pgfpathlineto{\pgfqpoint{2.854575in}{0.617576in}}%
\pgfpathlineto{\pgfqpoint{2.854920in}{0.617551in}}%
\pgfpathlineto{\pgfqpoint{2.854920in}{0.655377in}}%
\pgfpathlineto{\pgfqpoint{2.854920in}{0.655377in}}%
\pgfpathlineto{\pgfqpoint{2.854575in}{0.654058in}}%
\pgfpathlineto{\pgfqpoint{2.854172in}{0.653670in}}%
\pgfpathlineto{\pgfqpoint{2.853999in}{0.653846in}}%
\pgfpathlineto{\pgfqpoint{2.853884in}{0.653720in}}%
\pgfpathlineto{\pgfqpoint{2.853769in}{0.654340in}}%
\pgfpathlineto{\pgfqpoint{2.853596in}{0.652718in}}%
\pgfpathlineto{\pgfqpoint{2.853539in}{0.653234in}}%
\pgfpathlineto{\pgfqpoint{2.853424in}{0.654352in}}%
\pgfpathlineto{\pgfqpoint{2.853309in}{0.655472in}}%
\pgfpathlineto{\pgfqpoint{2.853194in}{0.655606in}}%
\pgfpathlineto{\pgfqpoint{2.853136in}{0.655452in}}%
\pgfpathlineto{\pgfqpoint{2.852906in}{0.655328in}}%
\pgfpathlineto{\pgfqpoint{2.852676in}{0.656222in}}%
\pgfpathlineto{\pgfqpoint{2.852388in}{0.656672in}}%
\pgfpathlineto{\pgfqpoint{2.852043in}{0.656808in}}%
\pgfpathlineto{\pgfqpoint{2.851985in}{0.654869in}}%
\pgfpathlineto{\pgfqpoint{2.851122in}{0.652622in}}%
\pgfpathlineto{\pgfqpoint{2.851007in}{0.648029in}}%
\pgfpathlineto{\pgfqpoint{2.850892in}{0.649291in}}%
\pgfpathlineto{\pgfqpoint{2.850834in}{0.647369in}}%
\pgfpathlineto{\pgfqpoint{2.850029in}{0.647179in}}%
\pgfpathlineto{\pgfqpoint{2.849453in}{0.646894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.855495in}{0.655318in}}%
\pgfpathlineto{\pgfqpoint{2.855495in}{0.617118in}}%
\pgfpathlineto{\pgfqpoint{2.855610in}{0.616904in}}%
\pgfpathlineto{\pgfqpoint{2.855783in}{0.616584in}}%
\pgfpathlineto{\pgfqpoint{2.856128in}{0.616069in}}%
\pgfpathlineto{\pgfqpoint{2.856128in}{0.658328in}}%
\pgfpathlineto{\pgfqpoint{2.856128in}{0.658328in}}%
\pgfpathlineto{\pgfqpoint{2.855783in}{0.656595in}}%
\pgfpathlineto{\pgfqpoint{2.855610in}{0.654843in}}%
\pgfpathlineto{\pgfqpoint{2.855495in}{0.655318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856301in}{0.658702in}}%
\pgfpathlineto{\pgfqpoint{2.856301in}{0.617382in}}%
\pgfpathlineto{\pgfqpoint{2.856589in}{0.616857in}}%
\pgfpathlineto{\pgfqpoint{2.857164in}{0.618397in}}%
\pgfpathlineto{\pgfqpoint{2.857452in}{0.618830in}}%
\pgfpathlineto{\pgfqpoint{2.857739in}{0.618956in}}%
\pgfpathlineto{\pgfqpoint{2.857854in}{0.618873in}}%
\pgfpathlineto{\pgfqpoint{2.858085in}{0.618987in}}%
\pgfpathlineto{\pgfqpoint{2.858085in}{0.656807in}}%
\pgfpathlineto{\pgfqpoint{2.858085in}{0.656807in}}%
\pgfpathlineto{\pgfqpoint{2.857854in}{0.658578in}}%
\pgfpathlineto{\pgfqpoint{2.857739in}{0.659135in}}%
\pgfpathlineto{\pgfqpoint{2.857452in}{0.659138in}}%
\pgfpathlineto{\pgfqpoint{2.857164in}{0.659173in}}%
\pgfpathlineto{\pgfqpoint{2.856589in}{0.659108in}}%
\pgfpathlineto{\pgfqpoint{2.856301in}{0.658702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858545in}{0.656542in}}%
\pgfpathlineto{\pgfqpoint{2.858545in}{0.619462in}}%
\pgfpathlineto{\pgfqpoint{2.858775in}{0.620901in}}%
\pgfpathlineto{\pgfqpoint{2.858833in}{0.620371in}}%
\pgfpathlineto{\pgfqpoint{2.859063in}{0.620614in}}%
\pgfpathlineto{\pgfqpoint{2.859293in}{0.619425in}}%
\pgfpathlineto{\pgfqpoint{2.859466in}{0.620485in}}%
\pgfpathlineto{\pgfqpoint{2.859466in}{0.657771in}}%
\pgfpathlineto{\pgfqpoint{2.859466in}{0.657771in}}%
\pgfpathlineto{\pgfqpoint{2.859293in}{0.657649in}}%
\pgfpathlineto{\pgfqpoint{2.859063in}{0.658321in}}%
\pgfpathlineto{\pgfqpoint{2.858833in}{0.658412in}}%
\pgfpathlineto{\pgfqpoint{2.858775in}{0.657782in}}%
\pgfpathlineto{\pgfqpoint{2.858545in}{0.656542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860214in}{0.656627in}}%
\pgfpathlineto{\pgfqpoint{2.860214in}{0.620284in}}%
\pgfpathlineto{\pgfqpoint{2.860444in}{0.620018in}}%
\pgfpathlineto{\pgfqpoint{2.860789in}{0.620814in}}%
\pgfpathlineto{\pgfqpoint{2.860904in}{0.620293in}}%
\pgfpathlineto{\pgfqpoint{2.861019in}{0.619966in}}%
\pgfpathlineto{\pgfqpoint{2.861595in}{0.620140in}}%
\pgfpathlineto{\pgfqpoint{2.861595in}{0.657967in}}%
\pgfpathlineto{\pgfqpoint{2.861595in}{0.657967in}}%
\pgfpathlineto{\pgfqpoint{2.861019in}{0.657769in}}%
\pgfpathlineto{\pgfqpoint{2.860904in}{0.658503in}}%
\pgfpathlineto{\pgfqpoint{2.860789in}{0.658872in}}%
\pgfpathlineto{\pgfqpoint{2.860444in}{0.656625in}}%
\pgfpathlineto{\pgfqpoint{2.860214in}{0.656627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861882in}{0.658560in}}%
\pgfpathlineto{\pgfqpoint{2.861882in}{0.619531in}}%
\pgfpathlineto{\pgfqpoint{2.861882in}{0.658560in}}%
\pgfpathlineto{\pgfqpoint{2.861882in}{0.658560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862113in}{0.658021in}}%
\pgfpathlineto{\pgfqpoint{2.862113in}{0.619116in}}%
\pgfpathlineto{\pgfqpoint{2.862285in}{0.618977in}}%
\pgfpathlineto{\pgfqpoint{2.862343in}{0.619437in}}%
\pgfpathlineto{\pgfqpoint{2.862688in}{0.619206in}}%
\pgfpathlineto{\pgfqpoint{2.863494in}{0.620511in}}%
\pgfpathlineto{\pgfqpoint{2.863724in}{0.621361in}}%
\pgfpathlineto{\pgfqpoint{2.863724in}{0.660298in}}%
\pgfpathlineto{\pgfqpoint{2.863724in}{0.660298in}}%
\pgfpathlineto{\pgfqpoint{2.863494in}{0.660729in}}%
\pgfpathlineto{\pgfqpoint{2.862688in}{0.657727in}}%
\pgfpathlineto{\pgfqpoint{2.862343in}{0.657195in}}%
\pgfpathlineto{\pgfqpoint{2.862285in}{0.656256in}}%
\pgfpathlineto{\pgfqpoint{2.862113in}{0.658021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864242in}{0.660795in}}%
\pgfpathlineto{\pgfqpoint{2.864242in}{0.621213in}}%
\pgfpathlineto{\pgfqpoint{2.864357in}{0.620948in}}%
\pgfpathlineto{\pgfqpoint{2.864472in}{0.621105in}}%
\pgfpathlineto{\pgfqpoint{2.864932in}{0.621102in}}%
\pgfpathlineto{\pgfqpoint{2.864990in}{0.621336in}}%
\pgfpathlineto{\pgfqpoint{2.865047in}{0.621828in}}%
\pgfpathlineto{\pgfqpoint{2.865795in}{0.619204in}}%
\pgfpathlineto{\pgfqpoint{2.865910in}{0.619237in}}%
\pgfpathlineto{\pgfqpoint{2.866140in}{0.619112in}}%
\pgfpathlineto{\pgfqpoint{2.866140in}{0.654766in}}%
\pgfpathlineto{\pgfqpoint{2.866140in}{0.654766in}}%
\pgfpathlineto{\pgfqpoint{2.865910in}{0.655024in}}%
\pgfpathlineto{\pgfqpoint{2.865795in}{0.655164in}}%
\pgfpathlineto{\pgfqpoint{2.865047in}{0.657943in}}%
\pgfpathlineto{\pgfqpoint{2.864990in}{0.657435in}}%
\pgfpathlineto{\pgfqpoint{2.864932in}{0.660682in}}%
\pgfpathlineto{\pgfqpoint{2.864472in}{0.662326in}}%
\pgfpathlineto{\pgfqpoint{2.864357in}{0.661538in}}%
\pgfpathlineto{\pgfqpoint{2.864242in}{0.660795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866371in}{0.653162in}}%
\pgfpathlineto{\pgfqpoint{2.866371in}{0.617954in}}%
\pgfpathlineto{\pgfqpoint{2.866658in}{0.618179in}}%
\pgfpathlineto{\pgfqpoint{2.866716in}{0.621013in}}%
\pgfpathlineto{\pgfqpoint{2.866773in}{0.621008in}}%
\pgfpathlineto{\pgfqpoint{2.867234in}{0.621290in}}%
\pgfpathlineto{\pgfqpoint{2.867349in}{0.620732in}}%
\pgfpathlineto{\pgfqpoint{2.867579in}{0.620502in}}%
\pgfpathlineto{\pgfqpoint{2.867809in}{0.621512in}}%
\pgfpathlineto{\pgfqpoint{2.867982in}{0.621436in}}%
\pgfpathlineto{\pgfqpoint{2.868039in}{0.621175in}}%
\pgfpathlineto{\pgfqpoint{2.868097in}{0.621290in}}%
\pgfpathlineto{\pgfqpoint{2.868154in}{0.621516in}}%
\pgfpathlineto{\pgfqpoint{2.868269in}{0.620479in}}%
\pgfpathlineto{\pgfqpoint{2.868442in}{0.617952in}}%
\pgfpathlineto{\pgfqpoint{2.868500in}{0.617200in}}%
\pgfpathlineto{\pgfqpoint{2.868672in}{0.618228in}}%
\pgfpathlineto{\pgfqpoint{2.869190in}{0.618180in}}%
\pgfpathlineto{\pgfqpoint{2.869420in}{0.618044in}}%
\pgfpathlineto{\pgfqpoint{2.869650in}{0.616948in}}%
\pgfpathlineto{\pgfqpoint{2.869823in}{0.618210in}}%
\pgfpathlineto{\pgfqpoint{2.869938in}{0.618018in}}%
\pgfpathlineto{\pgfqpoint{2.869996in}{0.617321in}}%
\pgfpathlineto{\pgfqpoint{2.870283in}{0.617994in}}%
\pgfpathlineto{\pgfqpoint{2.870283in}{0.658064in}}%
\pgfpathlineto{\pgfqpoint{2.870283in}{0.658064in}}%
\pgfpathlineto{\pgfqpoint{2.869996in}{0.658291in}}%
\pgfpathlineto{\pgfqpoint{2.869938in}{0.658060in}}%
\pgfpathlineto{\pgfqpoint{2.869823in}{0.657953in}}%
\pgfpathlineto{\pgfqpoint{2.869650in}{0.658583in}}%
\pgfpathlineto{\pgfqpoint{2.869420in}{0.658544in}}%
\pgfpathlineto{\pgfqpoint{2.869190in}{0.658873in}}%
\pgfpathlineto{\pgfqpoint{2.868672in}{0.659305in}}%
\pgfpathlineto{\pgfqpoint{2.868500in}{0.659284in}}%
\pgfpathlineto{\pgfqpoint{2.868442in}{0.656210in}}%
\pgfpathlineto{\pgfqpoint{2.868269in}{0.656091in}}%
\pgfpathlineto{\pgfqpoint{2.868154in}{0.656995in}}%
\pgfpathlineto{\pgfqpoint{2.868097in}{0.657132in}}%
\pgfpathlineto{\pgfqpoint{2.868039in}{0.656801in}}%
\pgfpathlineto{\pgfqpoint{2.867982in}{0.656362in}}%
\pgfpathlineto{\pgfqpoint{2.867809in}{0.655911in}}%
\pgfpathlineto{\pgfqpoint{2.867579in}{0.655789in}}%
\pgfpathlineto{\pgfqpoint{2.867349in}{0.656368in}}%
\pgfpathlineto{\pgfqpoint{2.867234in}{0.656668in}}%
\pgfpathlineto{\pgfqpoint{2.866773in}{0.654146in}}%
\pgfpathlineto{\pgfqpoint{2.866716in}{0.654003in}}%
\pgfpathlineto{\pgfqpoint{2.866658in}{0.653470in}}%
\pgfpathlineto{\pgfqpoint{2.866371in}{0.653162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870399in}{0.657486in}}%
\pgfpathlineto{\pgfqpoint{2.870399in}{0.619107in}}%
\pgfpathlineto{\pgfqpoint{2.871377in}{0.619458in}}%
\pgfpathlineto{\pgfqpoint{2.871434in}{0.618384in}}%
\pgfpathlineto{\pgfqpoint{2.871780in}{0.618808in}}%
\pgfpathlineto{\pgfqpoint{2.872067in}{0.618346in}}%
\pgfpathlineto{\pgfqpoint{2.872182in}{0.619839in}}%
\pgfpathlineto{\pgfqpoint{2.872297in}{0.620361in}}%
\pgfpathlineto{\pgfqpoint{2.872412in}{0.621735in}}%
\pgfpathlineto{\pgfqpoint{2.872412in}{0.658301in}}%
\pgfpathlineto{\pgfqpoint{2.872412in}{0.658301in}}%
\pgfpathlineto{\pgfqpoint{2.872297in}{0.658163in}}%
\pgfpathlineto{\pgfqpoint{2.872182in}{0.656185in}}%
\pgfpathlineto{\pgfqpoint{2.872067in}{0.657322in}}%
\pgfpathlineto{\pgfqpoint{2.871780in}{0.657598in}}%
\pgfpathlineto{\pgfqpoint{2.871434in}{0.657142in}}%
\pgfpathlineto{\pgfqpoint{2.871377in}{0.657098in}}%
\pgfpathlineto{\pgfqpoint{2.870399in}{0.657486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873621in}{0.659564in}}%
\pgfpathlineto{\pgfqpoint{2.873621in}{0.622297in}}%
\pgfpathlineto{\pgfqpoint{2.873736in}{0.622492in}}%
\pgfpathlineto{\pgfqpoint{2.874196in}{0.622679in}}%
\pgfpathlineto{\pgfqpoint{2.874599in}{0.621712in}}%
\pgfpathlineto{\pgfqpoint{2.874657in}{0.620598in}}%
\pgfpathlineto{\pgfqpoint{2.874772in}{0.622013in}}%
\pgfpathlineto{\pgfqpoint{2.875002in}{0.622569in}}%
\pgfpathlineto{\pgfqpoint{2.875462in}{0.622531in}}%
\pgfpathlineto{\pgfqpoint{2.875807in}{0.623987in}}%
\pgfpathlineto{\pgfqpoint{2.875865in}{0.625486in}}%
\pgfpathlineto{\pgfqpoint{2.875980in}{0.627175in}}%
\pgfpathlineto{\pgfqpoint{2.876498in}{0.626245in}}%
\pgfpathlineto{\pgfqpoint{2.876498in}{0.658169in}}%
\pgfpathlineto{\pgfqpoint{2.876498in}{0.658169in}}%
\pgfpathlineto{\pgfqpoint{2.875980in}{0.658589in}}%
\pgfpathlineto{\pgfqpoint{2.875865in}{0.660433in}}%
\pgfpathlineto{\pgfqpoint{2.875807in}{0.660912in}}%
\pgfpathlineto{\pgfqpoint{2.875462in}{0.660835in}}%
\pgfpathlineto{\pgfqpoint{2.875002in}{0.660469in}}%
\pgfpathlineto{\pgfqpoint{2.874772in}{0.661228in}}%
\pgfpathlineto{\pgfqpoint{2.874657in}{0.660199in}}%
\pgfpathlineto{\pgfqpoint{2.874599in}{0.660440in}}%
\pgfpathlineto{\pgfqpoint{2.874196in}{0.659571in}}%
\pgfpathlineto{\pgfqpoint{2.873736in}{0.660848in}}%
\pgfpathlineto{\pgfqpoint{2.873621in}{0.659564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877591in}{0.656543in}}%
\pgfpathlineto{\pgfqpoint{2.877591in}{0.625322in}}%
\pgfpathlineto{\pgfqpoint{2.877821in}{0.623898in}}%
\pgfpathlineto{\pgfqpoint{2.878052in}{0.622372in}}%
\pgfpathlineto{\pgfqpoint{2.878224in}{0.622638in}}%
\pgfpathlineto{\pgfqpoint{2.878397in}{0.621847in}}%
\pgfpathlineto{\pgfqpoint{2.878684in}{0.622655in}}%
\pgfpathlineto{\pgfqpoint{2.878915in}{0.623215in}}%
\pgfpathlineto{\pgfqpoint{2.878915in}{0.658952in}}%
\pgfpathlineto{\pgfqpoint{2.878915in}{0.658952in}}%
\pgfpathlineto{\pgfqpoint{2.878684in}{0.657327in}}%
\pgfpathlineto{\pgfqpoint{2.878397in}{0.656163in}}%
\pgfpathlineto{\pgfqpoint{2.878224in}{0.656426in}}%
\pgfpathlineto{\pgfqpoint{2.878052in}{0.655738in}}%
\pgfpathlineto{\pgfqpoint{2.877821in}{0.656535in}}%
\pgfpathlineto{\pgfqpoint{2.877591in}{0.656543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879260in}{0.659415in}}%
\pgfpathlineto{\pgfqpoint{2.879260in}{0.624931in}}%
\pgfpathlineto{\pgfqpoint{2.879433in}{0.625597in}}%
\pgfpathlineto{\pgfqpoint{2.879605in}{0.626146in}}%
\pgfpathlineto{\pgfqpoint{2.879605in}{0.661444in}}%
\pgfpathlineto{\pgfqpoint{2.879605in}{0.661444in}}%
\pgfpathlineto{\pgfqpoint{2.879433in}{0.660297in}}%
\pgfpathlineto{\pgfqpoint{2.879260in}{0.659415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880698in}{0.661528in}}%
\pgfpathlineto{\pgfqpoint{2.880698in}{0.626745in}}%
\pgfpathlineto{\pgfqpoint{2.880814in}{0.627042in}}%
\pgfpathlineto{\pgfqpoint{2.881389in}{0.626537in}}%
\pgfpathlineto{\pgfqpoint{2.881907in}{0.625903in}}%
\pgfpathlineto{\pgfqpoint{2.881907in}{0.661048in}}%
\pgfpathlineto{\pgfqpoint{2.881907in}{0.661048in}}%
\pgfpathlineto{\pgfqpoint{2.881389in}{0.661097in}}%
\pgfpathlineto{\pgfqpoint{2.880814in}{0.661743in}}%
\pgfpathlineto{\pgfqpoint{2.880698in}{0.661528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882425in}{0.661141in}}%
\pgfpathlineto{\pgfqpoint{2.882425in}{0.626100in}}%
\pgfpathlineto{\pgfqpoint{2.882482in}{0.625752in}}%
\pgfpathlineto{\pgfqpoint{2.882482in}{0.661061in}}%
\pgfpathlineto{\pgfqpoint{2.882482in}{0.661061in}}%
\pgfpathlineto{\pgfqpoint{2.882425in}{0.661141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882655in}{0.661860in}}%
\pgfpathlineto{\pgfqpoint{2.882655in}{0.626514in}}%
\pgfpathlineto{\pgfqpoint{2.883173in}{0.626594in}}%
\pgfpathlineto{\pgfqpoint{2.883345in}{0.626644in}}%
\pgfpathlineto{\pgfqpoint{2.883691in}{0.628437in}}%
\pgfpathlineto{\pgfqpoint{2.883748in}{0.627435in}}%
\pgfpathlineto{\pgfqpoint{2.884151in}{0.626961in}}%
\pgfpathlineto{\pgfqpoint{2.884208in}{0.626363in}}%
\pgfpathlineto{\pgfqpoint{2.884324in}{0.624880in}}%
\pgfpathlineto{\pgfqpoint{2.884381in}{0.625297in}}%
\pgfpathlineto{\pgfqpoint{2.884726in}{0.625377in}}%
\pgfpathlineto{\pgfqpoint{2.884841in}{0.625114in}}%
\pgfpathlineto{\pgfqpoint{2.884899in}{0.624281in}}%
\pgfpathlineto{\pgfqpoint{2.884957in}{0.625752in}}%
\pgfpathlineto{\pgfqpoint{2.885072in}{0.625098in}}%
\pgfpathlineto{\pgfqpoint{2.885244in}{0.623939in}}%
\pgfpathlineto{\pgfqpoint{2.885705in}{0.624589in}}%
\pgfpathlineto{\pgfqpoint{2.885992in}{0.625445in}}%
\pgfpathlineto{\pgfqpoint{2.886280in}{0.625787in}}%
\pgfpathlineto{\pgfqpoint{2.886338in}{0.626314in}}%
\pgfpathlineto{\pgfqpoint{2.886338in}{0.677040in}}%
\pgfpathlineto{\pgfqpoint{2.886338in}{0.677040in}}%
\pgfpathlineto{\pgfqpoint{2.886280in}{0.677588in}}%
\pgfpathlineto{\pgfqpoint{2.885992in}{0.677065in}}%
\pgfpathlineto{\pgfqpoint{2.885705in}{0.676460in}}%
\pgfpathlineto{\pgfqpoint{2.885244in}{0.677177in}}%
\pgfpathlineto{\pgfqpoint{2.885072in}{0.678020in}}%
\pgfpathlineto{\pgfqpoint{2.884957in}{0.675682in}}%
\pgfpathlineto{\pgfqpoint{2.884899in}{0.673801in}}%
\pgfpathlineto{\pgfqpoint{2.884841in}{0.672456in}}%
\pgfpathlineto{\pgfqpoint{2.884726in}{0.664168in}}%
\pgfpathlineto{\pgfqpoint{2.884381in}{0.659839in}}%
\pgfpathlineto{\pgfqpoint{2.884324in}{0.660024in}}%
\pgfpathlineto{\pgfqpoint{2.884208in}{0.659420in}}%
\pgfpathlineto{\pgfqpoint{2.884151in}{0.659100in}}%
\pgfpathlineto{\pgfqpoint{2.883748in}{0.661786in}}%
\pgfpathlineto{\pgfqpoint{2.883691in}{0.662411in}}%
\pgfpathlineto{\pgfqpoint{2.883345in}{0.661074in}}%
\pgfpathlineto{\pgfqpoint{2.883173in}{0.660729in}}%
\pgfpathlineto{\pgfqpoint{2.882655in}{0.661860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887258in}{0.677833in}}%
\pgfpathlineto{\pgfqpoint{2.887258in}{0.626259in}}%
\pgfpathlineto{\pgfqpoint{2.887431in}{0.626914in}}%
\pgfpathlineto{\pgfqpoint{2.887776in}{0.626549in}}%
\pgfpathlineto{\pgfqpoint{2.888121in}{0.626634in}}%
\pgfpathlineto{\pgfqpoint{2.888179in}{0.626617in}}%
\pgfpathlineto{\pgfqpoint{2.889042in}{0.625646in}}%
\pgfpathlineto{\pgfqpoint{2.889445in}{0.625201in}}%
\pgfpathlineto{\pgfqpoint{2.889732in}{0.625497in}}%
\pgfpathlineto{\pgfqpoint{2.889790in}{0.626015in}}%
\pgfpathlineto{\pgfqpoint{2.890135in}{0.625564in}}%
\pgfpathlineto{\pgfqpoint{2.890135in}{0.679411in}}%
\pgfpathlineto{\pgfqpoint{2.890135in}{0.679411in}}%
\pgfpathlineto{\pgfqpoint{2.889790in}{0.679346in}}%
\pgfpathlineto{\pgfqpoint{2.889732in}{0.679511in}}%
\pgfpathlineto{\pgfqpoint{2.889445in}{0.679030in}}%
\pgfpathlineto{\pgfqpoint{2.889042in}{0.678002in}}%
\pgfpathlineto{\pgfqpoint{2.888179in}{0.678669in}}%
\pgfpathlineto{\pgfqpoint{2.888121in}{0.677627in}}%
\pgfpathlineto{\pgfqpoint{2.887776in}{0.676777in}}%
\pgfpathlineto{\pgfqpoint{2.887431in}{0.678391in}}%
\pgfpathlineto{\pgfqpoint{2.887258in}{0.677833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890308in}{0.680516in}}%
\pgfpathlineto{\pgfqpoint{2.890308in}{0.625441in}}%
\pgfpathlineto{\pgfqpoint{2.890596in}{0.626523in}}%
\pgfpathlineto{\pgfqpoint{2.890711in}{0.628260in}}%
\pgfpathlineto{\pgfqpoint{2.890768in}{0.629062in}}%
\pgfpathlineto{\pgfqpoint{2.890826in}{0.628466in}}%
\pgfpathlineto{\pgfqpoint{2.890826in}{0.679922in}}%
\pgfpathlineto{\pgfqpoint{2.890826in}{0.679922in}}%
\pgfpathlineto{\pgfqpoint{2.890768in}{0.681024in}}%
\pgfpathlineto{\pgfqpoint{2.890711in}{0.680673in}}%
\pgfpathlineto{\pgfqpoint{2.890596in}{0.680466in}}%
\pgfpathlineto{\pgfqpoint{2.890308in}{0.680516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890998in}{0.681193in}}%
\pgfpathlineto{\pgfqpoint{2.890998in}{0.628065in}}%
\pgfpathlineto{\pgfqpoint{2.891113in}{0.628214in}}%
\pgfpathlineto{\pgfqpoint{2.891344in}{0.628232in}}%
\pgfpathlineto{\pgfqpoint{2.891746in}{0.628037in}}%
\pgfpathlineto{\pgfqpoint{2.891804in}{0.628058in}}%
\pgfpathlineto{\pgfqpoint{2.891862in}{0.628626in}}%
\pgfpathlineto{\pgfqpoint{2.892149in}{0.630101in}}%
\pgfpathlineto{\pgfqpoint{2.892437in}{0.631761in}}%
\pgfpathlineto{\pgfqpoint{2.892610in}{0.631096in}}%
\pgfpathlineto{\pgfqpoint{2.892725in}{0.631662in}}%
\pgfpathlineto{\pgfqpoint{2.892782in}{0.632779in}}%
\pgfpathlineto{\pgfqpoint{2.892840in}{0.633793in}}%
\pgfpathlineto{\pgfqpoint{2.892897in}{0.633742in}}%
\pgfpathlineto{\pgfqpoint{2.893127in}{0.634834in}}%
\pgfpathlineto{\pgfqpoint{2.893185in}{0.636635in}}%
\pgfpathlineto{\pgfqpoint{2.893185in}{0.696967in}}%
\pgfpathlineto{\pgfqpoint{2.893185in}{0.696967in}}%
\pgfpathlineto{\pgfqpoint{2.893127in}{0.694822in}}%
\pgfpathlineto{\pgfqpoint{2.892897in}{0.693707in}}%
\pgfpathlineto{\pgfqpoint{2.892840in}{0.692700in}}%
\pgfpathlineto{\pgfqpoint{2.892782in}{0.694893in}}%
\pgfpathlineto{\pgfqpoint{2.892725in}{0.690820in}}%
\pgfpathlineto{\pgfqpoint{2.892610in}{0.691026in}}%
\pgfpathlineto{\pgfqpoint{2.892437in}{0.689657in}}%
\pgfpathlineto{\pgfqpoint{2.892149in}{0.688006in}}%
\pgfpathlineto{\pgfqpoint{2.891862in}{0.686951in}}%
\pgfpathlineto{\pgfqpoint{2.891804in}{0.686825in}}%
\pgfpathlineto{\pgfqpoint{2.891746in}{0.683759in}}%
\pgfpathlineto{\pgfqpoint{2.891344in}{0.683657in}}%
\pgfpathlineto{\pgfqpoint{2.891113in}{0.681571in}}%
\pgfpathlineto{\pgfqpoint{2.890998in}{0.681193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.893473in}{0.696397in}}%
\pgfpathlineto{\pgfqpoint{2.893473in}{0.637622in}}%
\pgfpathlineto{\pgfqpoint{2.893588in}{0.636382in}}%
\pgfpathlineto{\pgfqpoint{2.893645in}{0.636423in}}%
\pgfpathlineto{\pgfqpoint{2.893875in}{0.637724in}}%
\pgfpathlineto{\pgfqpoint{2.894278in}{0.636348in}}%
\pgfpathlineto{\pgfqpoint{2.894278in}{0.702921in}}%
\pgfpathlineto{\pgfqpoint{2.894278in}{0.702921in}}%
\pgfpathlineto{\pgfqpoint{2.893875in}{0.702368in}}%
\pgfpathlineto{\pgfqpoint{2.893645in}{0.699624in}}%
\pgfpathlineto{\pgfqpoint{2.893588in}{0.699078in}}%
\pgfpathlineto{\pgfqpoint{2.893473in}{0.696397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894624in}{0.702628in}}%
\pgfpathlineto{\pgfqpoint{2.894624in}{0.636330in}}%
\pgfpathlineto{\pgfqpoint{2.894681in}{0.636631in}}%
\pgfpathlineto{\pgfqpoint{2.895544in}{0.635561in}}%
\pgfpathlineto{\pgfqpoint{2.895602in}{0.634368in}}%
\pgfpathlineto{\pgfqpoint{2.895717in}{0.634820in}}%
\pgfpathlineto{\pgfqpoint{2.895717in}{0.707304in}}%
\pgfpathlineto{\pgfqpoint{2.895717in}{0.707304in}}%
\pgfpathlineto{\pgfqpoint{2.895602in}{0.704092in}}%
\pgfpathlineto{\pgfqpoint{2.895544in}{0.701181in}}%
\pgfpathlineto{\pgfqpoint{2.894681in}{0.698429in}}%
\pgfpathlineto{\pgfqpoint{2.894624in}{0.702628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896005in}{0.707981in}}%
\pgfpathlineto{\pgfqpoint{2.896005in}{0.634636in}}%
\pgfpathlineto{\pgfqpoint{2.896062in}{0.633989in}}%
\pgfpathlineto{\pgfqpoint{2.896177in}{0.633792in}}%
\pgfpathlineto{\pgfqpoint{2.896407in}{0.631340in}}%
\pgfpathlineto{\pgfqpoint{2.896637in}{0.631736in}}%
\pgfpathlineto{\pgfqpoint{2.896925in}{0.631153in}}%
\pgfpathlineto{\pgfqpoint{2.896983in}{0.628562in}}%
\pgfpathlineto{\pgfqpoint{2.897386in}{0.629048in}}%
\pgfpathlineto{\pgfqpoint{2.897386in}{0.710950in}}%
\pgfpathlineto{\pgfqpoint{2.897386in}{0.710950in}}%
\pgfpathlineto{\pgfqpoint{2.896983in}{0.710327in}}%
\pgfpathlineto{\pgfqpoint{2.896925in}{0.710667in}}%
\pgfpathlineto{\pgfqpoint{2.896637in}{0.708352in}}%
\pgfpathlineto{\pgfqpoint{2.896407in}{0.708361in}}%
\pgfpathlineto{\pgfqpoint{2.896177in}{0.708693in}}%
\pgfpathlineto{\pgfqpoint{2.896062in}{0.708641in}}%
\pgfpathlineto{\pgfqpoint{2.896005in}{0.707981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898018in}{0.711817in}}%
\pgfpathlineto{\pgfqpoint{2.898018in}{0.628633in}}%
\pgfpathlineto{\pgfqpoint{2.898249in}{0.629636in}}%
\pgfpathlineto{\pgfqpoint{2.898421in}{0.630892in}}%
\pgfpathlineto{\pgfqpoint{2.898479in}{0.631191in}}%
\pgfpathlineto{\pgfqpoint{2.898536in}{0.630664in}}%
\pgfpathlineto{\pgfqpoint{2.898709in}{0.631006in}}%
\pgfpathlineto{\pgfqpoint{2.898882in}{0.630336in}}%
\pgfpathlineto{\pgfqpoint{2.899112in}{0.628483in}}%
\pgfpathlineto{\pgfqpoint{2.899112in}{0.715048in}}%
\pgfpathlineto{\pgfqpoint{2.899112in}{0.715048in}}%
\pgfpathlineto{\pgfqpoint{2.898882in}{0.714527in}}%
\pgfpathlineto{\pgfqpoint{2.898709in}{0.715142in}}%
\pgfpathlineto{\pgfqpoint{2.898536in}{0.713687in}}%
\pgfpathlineto{\pgfqpoint{2.898479in}{0.712799in}}%
\pgfpathlineto{\pgfqpoint{2.898421in}{0.713275in}}%
\pgfpathlineto{\pgfqpoint{2.898249in}{0.712734in}}%
\pgfpathlineto{\pgfqpoint{2.898018in}{0.711817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899630in}{0.714538in}}%
\pgfpathlineto{\pgfqpoint{2.899630in}{0.630262in}}%
\pgfpathlineto{\pgfqpoint{2.899745in}{0.629873in}}%
\pgfpathlineto{\pgfqpoint{2.900148in}{0.630133in}}%
\pgfpathlineto{\pgfqpoint{2.900263in}{0.629441in}}%
\pgfpathlineto{\pgfqpoint{2.900263in}{0.714462in}}%
\pgfpathlineto{\pgfqpoint{2.900263in}{0.714462in}}%
\pgfpathlineto{\pgfqpoint{2.900148in}{0.714438in}}%
\pgfpathlineto{\pgfqpoint{2.899745in}{0.714734in}}%
\pgfpathlineto{\pgfqpoint{2.899630in}{0.714538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900435in}{0.715339in}}%
\pgfpathlineto{\pgfqpoint{2.900435in}{0.631753in}}%
\pgfpathlineto{\pgfqpoint{2.900780in}{0.630948in}}%
\pgfpathlineto{\pgfqpoint{2.900838in}{0.632149in}}%
\pgfpathlineto{\pgfqpoint{2.900896in}{0.631783in}}%
\pgfpathlineto{\pgfqpoint{2.900953in}{0.631348in}}%
\pgfpathlineto{\pgfqpoint{2.900953in}{0.716121in}}%
\pgfpathlineto{\pgfqpoint{2.900953in}{0.716121in}}%
\pgfpathlineto{\pgfqpoint{2.900896in}{0.715404in}}%
\pgfpathlineto{\pgfqpoint{2.900838in}{0.715244in}}%
\pgfpathlineto{\pgfqpoint{2.900780in}{0.715046in}}%
\pgfpathlineto{\pgfqpoint{2.900435in}{0.715339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.901701in}{0.717664in}}%
\pgfpathlineto{\pgfqpoint{2.901701in}{0.631880in}}%
\pgfpathlineto{\pgfqpoint{2.901701in}{0.717664in}}%
\pgfpathlineto{\pgfqpoint{2.901701in}{0.717664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902104in}{0.717353in}}%
\pgfpathlineto{\pgfqpoint{2.902104in}{0.629631in}}%
\pgfpathlineto{\pgfqpoint{2.902219in}{0.629807in}}%
\pgfpathlineto{\pgfqpoint{2.902277in}{0.629522in}}%
\pgfpathlineto{\pgfqpoint{2.902507in}{0.629429in}}%
\pgfpathlineto{\pgfqpoint{2.902622in}{0.629577in}}%
\pgfpathlineto{\pgfqpoint{2.902679in}{0.629529in}}%
\pgfpathlineto{\pgfqpoint{2.903082in}{0.630278in}}%
\pgfpathlineto{\pgfqpoint{2.903082in}{0.713271in}}%
\pgfpathlineto{\pgfqpoint{2.903082in}{0.713271in}}%
\pgfpathlineto{\pgfqpoint{2.902679in}{0.715881in}}%
\pgfpathlineto{\pgfqpoint{2.902622in}{0.718215in}}%
\pgfpathlineto{\pgfqpoint{2.902507in}{0.719396in}}%
\pgfpathlineto{\pgfqpoint{2.902277in}{0.718542in}}%
\pgfpathlineto{\pgfqpoint{2.902219in}{0.717554in}}%
\pgfpathlineto{\pgfqpoint{2.902104in}{0.717353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903255in}{0.714039in}}%
\pgfpathlineto{\pgfqpoint{2.903255in}{0.629329in}}%
\pgfpathlineto{\pgfqpoint{2.903427in}{0.629587in}}%
\pgfpathlineto{\pgfqpoint{2.903485in}{0.629370in}}%
\pgfpathlineto{\pgfqpoint{2.903945in}{0.629934in}}%
\pgfpathlineto{\pgfqpoint{2.904003in}{0.630106in}}%
\pgfpathlineto{\pgfqpoint{2.904060in}{0.632130in}}%
\pgfpathlineto{\pgfqpoint{2.904118in}{0.632603in}}%
\pgfpathlineto{\pgfqpoint{2.904175in}{0.632358in}}%
\pgfpathlineto{\pgfqpoint{2.904291in}{0.631840in}}%
\pgfpathlineto{\pgfqpoint{2.904348in}{0.631853in}}%
\pgfpathlineto{\pgfqpoint{2.904693in}{0.632131in}}%
\pgfpathlineto{\pgfqpoint{2.904693in}{0.720372in}}%
\pgfpathlineto{\pgfqpoint{2.904693in}{0.720372in}}%
\pgfpathlineto{\pgfqpoint{2.904348in}{0.720410in}}%
\pgfpathlineto{\pgfqpoint{2.904291in}{0.720743in}}%
\pgfpathlineto{\pgfqpoint{2.904175in}{0.720580in}}%
\pgfpathlineto{\pgfqpoint{2.904118in}{0.720681in}}%
\pgfpathlineto{\pgfqpoint{2.904060in}{0.717183in}}%
\pgfpathlineto{\pgfqpoint{2.904003in}{0.716770in}}%
\pgfpathlineto{\pgfqpoint{2.903945in}{0.716328in}}%
\pgfpathlineto{\pgfqpoint{2.903485in}{0.716601in}}%
\pgfpathlineto{\pgfqpoint{2.903427in}{0.713519in}}%
\pgfpathlineto{\pgfqpoint{2.903255in}{0.714039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905096in}{0.718806in}}%
\pgfpathlineto{\pgfqpoint{2.905096in}{0.631882in}}%
\pgfpathlineto{\pgfqpoint{2.905096in}{0.718806in}}%
\pgfpathlineto{\pgfqpoint{2.905096in}{0.718806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905384in}{0.718201in}}%
\pgfpathlineto{\pgfqpoint{2.905384in}{0.632280in}}%
\pgfpathlineto{\pgfqpoint{2.905384in}{0.718201in}}%
\pgfpathlineto{\pgfqpoint{2.905384in}{0.718201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.906017in}{0.718583in}}%
\pgfpathlineto{\pgfqpoint{2.906017in}{0.633850in}}%
\pgfpathlineto{\pgfqpoint{2.906132in}{0.634232in}}%
\pgfpathlineto{\pgfqpoint{2.906477in}{0.633780in}}%
\pgfpathlineto{\pgfqpoint{2.906535in}{0.633771in}}%
\pgfpathlineto{\pgfqpoint{2.906707in}{0.633560in}}%
\pgfpathlineto{\pgfqpoint{2.906707in}{0.717872in}}%
\pgfpathlineto{\pgfqpoint{2.906707in}{0.717872in}}%
\pgfpathlineto{\pgfqpoint{2.906535in}{0.719224in}}%
\pgfpathlineto{\pgfqpoint{2.906477in}{0.719333in}}%
\pgfpathlineto{\pgfqpoint{2.906132in}{0.719248in}}%
\pgfpathlineto{\pgfqpoint{2.906017in}{0.718583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.906937in}{0.709653in}}%
\pgfpathlineto{\pgfqpoint{2.906937in}{0.633255in}}%
\pgfpathlineto{\pgfqpoint{2.907053in}{0.633909in}}%
\pgfpathlineto{\pgfqpoint{2.907053in}{0.709757in}}%
\pgfpathlineto{\pgfqpoint{2.907053in}{0.709757in}}%
\pgfpathlineto{\pgfqpoint{2.906937in}{0.709653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.907225in}{0.709591in}}%
\pgfpathlineto{\pgfqpoint{2.907225in}{0.636150in}}%
\pgfpathlineto{\pgfqpoint{2.907858in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{2.908031in}{0.637175in}}%
\pgfpathlineto{\pgfqpoint{2.908031in}{0.710200in}}%
\pgfpathlineto{\pgfqpoint{2.908031in}{0.710200in}}%
\pgfpathlineto{\pgfqpoint{2.907858in}{0.709078in}}%
\pgfpathlineto{\pgfqpoint{2.907225in}{0.709591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908606in}{0.711122in}}%
\pgfpathlineto{\pgfqpoint{2.908606in}{0.637991in}}%
\pgfpathlineto{\pgfqpoint{2.908664in}{0.638407in}}%
\pgfpathlineto{\pgfqpoint{2.908779in}{0.638902in}}%
\pgfpathlineto{\pgfqpoint{2.908894in}{0.638442in}}%
\pgfpathlineto{\pgfqpoint{2.909124in}{0.638535in}}%
\pgfpathlineto{\pgfqpoint{2.909297in}{0.637403in}}%
\pgfpathlineto{\pgfqpoint{2.909930in}{0.636746in}}%
\pgfpathlineto{\pgfqpoint{2.910160in}{0.636031in}}%
\pgfpathlineto{\pgfqpoint{2.910160in}{0.718252in}}%
\pgfpathlineto{\pgfqpoint{2.910160in}{0.718252in}}%
\pgfpathlineto{\pgfqpoint{2.909930in}{0.718080in}}%
\pgfpathlineto{\pgfqpoint{2.909297in}{0.718068in}}%
\pgfpathlineto{\pgfqpoint{2.909124in}{0.717809in}}%
\pgfpathlineto{\pgfqpoint{2.908894in}{0.717518in}}%
\pgfpathlineto{\pgfqpoint{2.908779in}{0.717142in}}%
\pgfpathlineto{\pgfqpoint{2.908664in}{0.717162in}}%
\pgfpathlineto{\pgfqpoint{2.908606in}{0.711122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.910735in}{0.717376in}}%
\pgfpathlineto{\pgfqpoint{2.910735in}{0.635316in}}%
\pgfpathlineto{\pgfqpoint{2.910908in}{0.635822in}}%
\pgfpathlineto{\pgfqpoint{2.911023in}{0.634726in}}%
\pgfpathlineto{\pgfqpoint{2.911138in}{0.635665in}}%
\pgfpathlineto{\pgfqpoint{2.911138in}{0.719797in}}%
\pgfpathlineto{\pgfqpoint{2.911138in}{0.719797in}}%
\pgfpathlineto{\pgfqpoint{2.911023in}{0.717555in}}%
\pgfpathlineto{\pgfqpoint{2.910908in}{0.718257in}}%
\pgfpathlineto{\pgfqpoint{2.910735in}{0.717376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.911598in}{0.720736in}}%
\pgfpathlineto{\pgfqpoint{2.911598in}{0.635575in}}%
\pgfpathlineto{\pgfqpoint{2.911598in}{0.720736in}}%
\pgfpathlineto{\pgfqpoint{2.911598in}{0.720736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912231in}{0.722357in}}%
\pgfpathlineto{\pgfqpoint{2.912231in}{0.632448in}}%
\pgfpathlineto{\pgfqpoint{2.912634in}{0.633551in}}%
\pgfpathlineto{\pgfqpoint{2.912634in}{0.720288in}}%
\pgfpathlineto{\pgfqpoint{2.912634in}{0.720288in}}%
\pgfpathlineto{\pgfqpoint{2.912231in}{0.722357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913037in}{0.717096in}}%
\pgfpathlineto{\pgfqpoint{2.913037in}{0.633223in}}%
\pgfpathlineto{\pgfqpoint{2.913094in}{0.633056in}}%
\pgfpathlineto{\pgfqpoint{2.913267in}{0.632159in}}%
\pgfpathlineto{\pgfqpoint{2.913670in}{0.632538in}}%
\pgfpathlineto{\pgfqpoint{2.913727in}{0.632198in}}%
\pgfpathlineto{\pgfqpoint{2.914418in}{0.630989in}}%
\pgfpathlineto{\pgfqpoint{2.914533in}{0.631014in}}%
\pgfpathlineto{\pgfqpoint{2.914648in}{0.630752in}}%
\pgfpathlineto{\pgfqpoint{2.914878in}{0.631118in}}%
\pgfpathlineto{\pgfqpoint{2.914936in}{0.630990in}}%
\pgfpathlineto{\pgfqpoint{2.914993in}{0.630042in}}%
\pgfpathlineto{\pgfqpoint{2.915396in}{0.630785in}}%
\pgfpathlineto{\pgfqpoint{2.915396in}{0.713194in}}%
\pgfpathlineto{\pgfqpoint{2.915396in}{0.713194in}}%
\pgfpathlineto{\pgfqpoint{2.914993in}{0.712350in}}%
\pgfpathlineto{\pgfqpoint{2.914936in}{0.713065in}}%
\pgfpathlineto{\pgfqpoint{2.914878in}{0.712897in}}%
\pgfpathlineto{\pgfqpoint{2.914648in}{0.714521in}}%
\pgfpathlineto{\pgfqpoint{2.914533in}{0.714460in}}%
\pgfpathlineto{\pgfqpoint{2.914418in}{0.715369in}}%
\pgfpathlineto{\pgfqpoint{2.913727in}{0.716340in}}%
\pgfpathlineto{\pgfqpoint{2.913670in}{0.716927in}}%
\pgfpathlineto{\pgfqpoint{2.913267in}{0.716555in}}%
\pgfpathlineto{\pgfqpoint{2.913094in}{0.717822in}}%
\pgfpathlineto{\pgfqpoint{2.913037in}{0.717096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915971in}{0.712811in}}%
\pgfpathlineto{\pgfqpoint{2.915971in}{0.631230in}}%
\pgfpathlineto{\pgfqpoint{2.916317in}{0.632209in}}%
\pgfpathlineto{\pgfqpoint{2.916489in}{0.632177in}}%
\pgfpathlineto{\pgfqpoint{2.916950in}{0.632093in}}%
\pgfpathlineto{\pgfqpoint{2.917410in}{0.631701in}}%
\pgfpathlineto{\pgfqpoint{2.917525in}{0.638405in}}%
\pgfpathlineto{\pgfqpoint{2.917525in}{0.711977in}}%
\pgfpathlineto{\pgfqpoint{2.917525in}{0.711977in}}%
\pgfpathlineto{\pgfqpoint{2.917410in}{0.711866in}}%
\pgfpathlineto{\pgfqpoint{2.916950in}{0.708267in}}%
\pgfpathlineto{\pgfqpoint{2.916489in}{0.707616in}}%
\pgfpathlineto{\pgfqpoint{2.916317in}{0.711987in}}%
\pgfpathlineto{\pgfqpoint{2.915971in}{0.712811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917928in}{0.710781in}}%
\pgfpathlineto{\pgfqpoint{2.917928in}{0.638322in}}%
\pgfpathlineto{\pgfqpoint{2.917985in}{0.637853in}}%
\pgfpathlineto{\pgfqpoint{2.918043in}{0.637938in}}%
\pgfpathlineto{\pgfqpoint{2.918101in}{0.637065in}}%
\pgfpathlineto{\pgfqpoint{2.918446in}{0.637587in}}%
\pgfpathlineto{\pgfqpoint{2.918676in}{0.636315in}}%
\pgfpathlineto{\pgfqpoint{2.918676in}{0.711987in}}%
\pgfpathlineto{\pgfqpoint{2.918676in}{0.711987in}}%
\pgfpathlineto{\pgfqpoint{2.918446in}{0.712187in}}%
\pgfpathlineto{\pgfqpoint{2.918101in}{0.708974in}}%
\pgfpathlineto{\pgfqpoint{2.918043in}{0.708495in}}%
\pgfpathlineto{\pgfqpoint{2.917985in}{0.710504in}}%
\pgfpathlineto{\pgfqpoint{2.917928in}{0.710781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919021in}{0.712452in}}%
\pgfpathlineto{\pgfqpoint{2.919021in}{0.636755in}}%
\pgfpathlineto{\pgfqpoint{2.919251in}{0.636857in}}%
\pgfpathlineto{\pgfqpoint{2.919251in}{0.713255in}}%
\pgfpathlineto{\pgfqpoint{2.919251in}{0.713255in}}%
\pgfpathlineto{\pgfqpoint{2.919021in}{0.712452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919999in}{0.710177in}}%
\pgfpathlineto{\pgfqpoint{2.919999in}{0.635935in}}%
\pgfpathlineto{\pgfqpoint{2.921150in}{0.637280in}}%
\pgfpathlineto{\pgfqpoint{2.921150in}{0.708525in}}%
\pgfpathlineto{\pgfqpoint{2.921150in}{0.708525in}}%
\pgfpathlineto{\pgfqpoint{2.919999in}{0.710177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.921495in}{0.707898in}}%
\pgfpathlineto{\pgfqpoint{2.921495in}{0.636881in}}%
\pgfpathlineto{\pgfqpoint{2.921495in}{0.707898in}}%
\pgfpathlineto{\pgfqpoint{2.921495in}{0.707898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922819in}{0.708425in}}%
\pgfpathlineto{\pgfqpoint{2.922819in}{0.638255in}}%
\pgfpathlineto{\pgfqpoint{2.922876in}{0.637018in}}%
\pgfpathlineto{\pgfqpoint{2.923164in}{0.634121in}}%
\pgfpathlineto{\pgfqpoint{2.923337in}{0.633110in}}%
\pgfpathlineto{\pgfqpoint{2.923337in}{0.715289in}}%
\pgfpathlineto{\pgfqpoint{2.923337in}{0.715289in}}%
\pgfpathlineto{\pgfqpoint{2.923164in}{0.712915in}}%
\pgfpathlineto{\pgfqpoint{2.922876in}{0.712897in}}%
\pgfpathlineto{\pgfqpoint{2.922819in}{0.708425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.924257in}{0.720939in}}%
\pgfpathlineto{\pgfqpoint{2.924257in}{0.633028in}}%
\pgfpathlineto{\pgfqpoint{2.924603in}{0.633486in}}%
\pgfpathlineto{\pgfqpoint{2.924603in}{0.719938in}}%
\pgfpathlineto{\pgfqpoint{2.924603in}{0.719938in}}%
\pgfpathlineto{\pgfqpoint{2.924257in}{0.720939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.924948in}{0.720806in}}%
\pgfpathlineto{\pgfqpoint{2.924948in}{0.632502in}}%
\pgfpathlineto{\pgfqpoint{2.925121in}{0.632085in}}%
\pgfpathlineto{\pgfqpoint{2.925236in}{0.630565in}}%
\pgfpathlineto{\pgfqpoint{2.925466in}{0.630932in}}%
\pgfpathlineto{\pgfqpoint{2.925523in}{0.632547in}}%
\pgfpathlineto{\pgfqpoint{2.925754in}{0.631589in}}%
\pgfpathlineto{\pgfqpoint{2.925869in}{0.632006in}}%
\pgfpathlineto{\pgfqpoint{2.926041in}{0.632013in}}%
\pgfpathlineto{\pgfqpoint{2.926214in}{0.632439in}}%
\pgfpathlineto{\pgfqpoint{2.926559in}{0.632790in}}%
\pgfpathlineto{\pgfqpoint{2.927250in}{0.633137in}}%
\pgfpathlineto{\pgfqpoint{2.927422in}{0.633304in}}%
\pgfpathlineto{\pgfqpoint{2.927480in}{0.633932in}}%
\pgfpathlineto{\pgfqpoint{2.927998in}{0.638590in}}%
\pgfpathlineto{\pgfqpoint{2.928228in}{0.640321in}}%
\pgfpathlineto{\pgfqpoint{2.928285in}{0.640542in}}%
\pgfpathlineto{\pgfqpoint{2.928343in}{0.640244in}}%
\pgfpathlineto{\pgfqpoint{2.928400in}{0.640825in}}%
\pgfpathlineto{\pgfqpoint{2.928516in}{0.640716in}}%
\pgfpathlineto{\pgfqpoint{2.928746in}{0.641397in}}%
\pgfpathlineto{\pgfqpoint{2.929321in}{0.641291in}}%
\pgfpathlineto{\pgfqpoint{2.929436in}{0.641013in}}%
\pgfpathlineto{\pgfqpoint{2.929666in}{0.640618in}}%
\pgfpathlineto{\pgfqpoint{2.929724in}{0.642941in}}%
\pgfpathlineto{\pgfqpoint{2.929839in}{0.642634in}}%
\pgfpathlineto{\pgfqpoint{2.930127in}{0.642767in}}%
\pgfpathlineto{\pgfqpoint{2.930357in}{0.642384in}}%
\pgfpathlineto{\pgfqpoint{2.930414in}{0.642226in}}%
\pgfpathlineto{\pgfqpoint{2.930702in}{0.643840in}}%
\pgfpathlineto{\pgfqpoint{2.931220in}{0.641803in}}%
\pgfpathlineto{\pgfqpoint{2.931393in}{0.638046in}}%
\pgfpathlineto{\pgfqpoint{2.931393in}{0.735767in}}%
\pgfpathlineto{\pgfqpoint{2.931393in}{0.735767in}}%
\pgfpathlineto{\pgfqpoint{2.931220in}{0.735193in}}%
\pgfpathlineto{\pgfqpoint{2.930702in}{0.738507in}}%
\pgfpathlineto{\pgfqpoint{2.930414in}{0.737981in}}%
\pgfpathlineto{\pgfqpoint{2.930357in}{0.739019in}}%
\pgfpathlineto{\pgfqpoint{2.930127in}{0.736631in}}%
\pgfpathlineto{\pgfqpoint{2.929839in}{0.736696in}}%
\pgfpathlineto{\pgfqpoint{2.929724in}{0.733961in}}%
\pgfpathlineto{\pgfqpoint{2.929666in}{0.732680in}}%
\pgfpathlineto{\pgfqpoint{2.929436in}{0.732671in}}%
\pgfpathlineto{\pgfqpoint{2.929321in}{0.729718in}}%
\pgfpathlineto{\pgfqpoint{2.928746in}{0.729596in}}%
\pgfpathlineto{\pgfqpoint{2.928516in}{0.731525in}}%
\pgfpathlineto{\pgfqpoint{2.928400in}{0.731979in}}%
\pgfpathlineto{\pgfqpoint{2.928343in}{0.731320in}}%
\pgfpathlineto{\pgfqpoint{2.928285in}{0.730128in}}%
\pgfpathlineto{\pgfqpoint{2.928228in}{0.728515in}}%
\pgfpathlineto{\pgfqpoint{2.927998in}{0.727668in}}%
\pgfpathlineto{\pgfqpoint{2.927480in}{0.725616in}}%
\pgfpathlineto{\pgfqpoint{2.927422in}{0.725728in}}%
\pgfpathlineto{\pgfqpoint{2.927250in}{0.725868in}}%
\pgfpathlineto{\pgfqpoint{2.926559in}{0.724804in}}%
\pgfpathlineto{\pgfqpoint{2.926214in}{0.724004in}}%
\pgfpathlineto{\pgfqpoint{2.926041in}{0.722552in}}%
\pgfpathlineto{\pgfqpoint{2.925869in}{0.724088in}}%
\pgfpathlineto{\pgfqpoint{2.925754in}{0.726819in}}%
\pgfpathlineto{\pgfqpoint{2.925523in}{0.726466in}}%
\pgfpathlineto{\pgfqpoint{2.925466in}{0.725612in}}%
\pgfpathlineto{\pgfqpoint{2.925236in}{0.719901in}}%
\pgfpathlineto{\pgfqpoint{2.925121in}{0.721560in}}%
\pgfpathlineto{\pgfqpoint{2.924948in}{0.720806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.931795in}{0.735956in}}%
\pgfpathlineto{\pgfqpoint{2.931795in}{0.643986in}}%
\pgfpathlineto{\pgfqpoint{2.932141in}{0.645054in}}%
\pgfpathlineto{\pgfqpoint{2.932371in}{0.647577in}}%
\pgfpathlineto{\pgfqpoint{2.932486in}{0.647468in}}%
\pgfpathlineto{\pgfqpoint{2.932659in}{0.649306in}}%
\pgfpathlineto{\pgfqpoint{2.933004in}{0.650333in}}%
\pgfpathlineto{\pgfqpoint{2.933407in}{0.651103in}}%
\pgfpathlineto{\pgfqpoint{2.933407in}{0.737168in}}%
\pgfpathlineto{\pgfqpoint{2.933407in}{0.737168in}}%
\pgfpathlineto{\pgfqpoint{2.933004in}{0.735430in}}%
\pgfpathlineto{\pgfqpoint{2.932659in}{0.735888in}}%
\pgfpathlineto{\pgfqpoint{2.932486in}{0.733566in}}%
\pgfpathlineto{\pgfqpoint{2.932371in}{0.732737in}}%
\pgfpathlineto{\pgfqpoint{2.932141in}{0.736780in}}%
\pgfpathlineto{\pgfqpoint{2.931795in}{0.735956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933924in}{0.735489in}}%
\pgfpathlineto{\pgfqpoint{2.933924in}{0.654066in}}%
\pgfpathlineto{\pgfqpoint{2.933924in}{0.735489in}}%
\pgfpathlineto{\pgfqpoint{2.933924in}{0.735489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934212in}{0.735805in}}%
\pgfpathlineto{\pgfqpoint{2.934212in}{0.655115in}}%
\pgfpathlineto{\pgfqpoint{2.934442in}{0.655057in}}%
\pgfpathlineto{\pgfqpoint{2.934730in}{0.656884in}}%
\pgfpathlineto{\pgfqpoint{2.934960in}{0.656774in}}%
\pgfpathlineto{\pgfqpoint{2.935478in}{0.658383in}}%
\pgfpathlineto{\pgfqpoint{2.935536in}{0.659739in}}%
\pgfpathlineto{\pgfqpoint{2.935536in}{0.734407in}}%
\pgfpathlineto{\pgfqpoint{2.935536in}{0.734407in}}%
\pgfpathlineto{\pgfqpoint{2.935478in}{0.736994in}}%
\pgfpathlineto{\pgfqpoint{2.934960in}{0.737020in}}%
\pgfpathlineto{\pgfqpoint{2.934730in}{0.736365in}}%
\pgfpathlineto{\pgfqpoint{2.934442in}{0.736236in}}%
\pgfpathlineto{\pgfqpoint{2.934212in}{0.735805in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935881in}{0.735030in}}%
\pgfpathlineto{\pgfqpoint{2.935881in}{0.660647in}}%
\pgfpathlineto{\pgfqpoint{2.936054in}{0.660522in}}%
\pgfpathlineto{\pgfqpoint{2.936054in}{0.735175in}}%
\pgfpathlineto{\pgfqpoint{2.936054in}{0.735175in}}%
\pgfpathlineto{\pgfqpoint{2.935881in}{0.735030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.936744in}{0.735348in}}%
\pgfpathlineto{\pgfqpoint{2.936744in}{0.663653in}}%
\pgfpathlineto{\pgfqpoint{2.936744in}{0.735348in}}%
\pgfpathlineto{\pgfqpoint{2.936744in}{0.735348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937550in}{0.735414in}}%
\pgfpathlineto{\pgfqpoint{2.937550in}{0.663806in}}%
\pgfpathlineto{\pgfqpoint{2.937952in}{0.662929in}}%
\pgfpathlineto{\pgfqpoint{2.937952in}{0.734195in}}%
\pgfpathlineto{\pgfqpoint{2.937952in}{0.734195in}}%
\pgfpathlineto{\pgfqpoint{2.937550in}{0.735414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202266in}{0.516761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.202266in,y=0.419538in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777683in}{0.516761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.777683in,y=0.419538in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.353099in}{0.516761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.353099in,y=0.419538in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.928516in}{0.516761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.928516in,y=0.419538in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.966563in,y=0.278124in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Training Steps [\(\displaystyle x10^6\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661203in}{0.516761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.508617in,y=0.483281in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661203in}{0.837724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.397892in,y=0.804245in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661203in}{1.158688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.397892in,y=1.125208in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661203in}{1.479651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.397892in,y=1.446172in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661203in}{1.800615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.397892in,y=1.767135in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661203in}{2.121578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.342529in,y=2.088099in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.139058in,y=1.319169in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont TD-Error [\(\displaystyle x10^3\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669028in}{1.946800in}}%
\pgfpathlineto{\pgfqpoint{0.671330in}{1.650323in}}%
\pgfpathlineto{\pgfqpoint{0.674380in}{1.481861in}}%
\pgfpathmoveto{\pgfqpoint{0.674552in}{1.473117in}}%
\pgfpathlineto{\pgfqpoint{0.675703in}{1.445488in}}%
\pgfpathlineto{\pgfqpoint{0.676854in}{1.422997in}}%
\pgfpathlineto{\pgfqpoint{0.676969in}{1.428040in}}%
\pgfpathlineto{\pgfqpoint{0.677199in}{1.427956in}}%
\pgfpathlineto{\pgfqpoint{0.677774in}{1.422557in}}%
\pgfpathlineto{\pgfqpoint{0.677890in}{1.423947in}}%
\pgfpathlineto{\pgfqpoint{0.677890in}{1.423947in}}%
\pgfpathlineto{\pgfqpoint{0.679155in}{1.430073in}}%
\pgfpathlineto{\pgfqpoint{0.679846in}{1.430840in}}%
\pgfpathlineto{\pgfqpoint{0.680652in}{1.438191in}}%
\pgfpathlineto{\pgfqpoint{0.685025in}{1.469120in}}%
\pgfpathlineto{\pgfqpoint{0.685370in}{1.472628in}}%
\pgfpathlineto{\pgfqpoint{0.685888in}{1.471648in}}%
\pgfpathlineto{\pgfqpoint{0.688362in}{1.486243in}}%
\pgfpathlineto{\pgfqpoint{0.688707in}{1.483041in}}%
\pgfpathlineto{\pgfqpoint{0.689053in}{1.477600in}}%
\pgfpathlineto{\pgfqpoint{0.689225in}{1.480406in}}%
\pgfpathlineto{\pgfqpoint{0.689225in}{1.480406in}}%
\pgfpathlineto{\pgfqpoint{0.689686in}{1.489666in}}%
\pgfpathlineto{\pgfqpoint{0.690203in}{1.486454in}}%
\pgfpathlineto{\pgfqpoint{0.692620in}{1.476886in}}%
\pgfpathlineto{\pgfqpoint{0.693426in}{1.469184in}}%
\pgfpathlineto{\pgfqpoint{0.694519in}{1.466128in}}%
\pgfpathlineto{\pgfqpoint{0.695612in}{1.454073in}}%
\pgfpathlineto{\pgfqpoint{0.698662in}{1.415228in}}%
\pgfpathlineto{\pgfqpoint{0.700503in}{1.372468in}}%
\pgfpathlineto{\pgfqpoint{0.701597in}{1.359325in}}%
\pgfpathlineto{\pgfqpoint{0.714371in}{1.125197in}}%
\pgfpathlineto{\pgfqpoint{0.715292in}{1.121617in}}%
\pgfpathlineto{\pgfqpoint{0.715407in}{1.115859in}}%
\pgfpathmoveto{\pgfqpoint{0.715579in}{1.113370in}}%
\pgfpathlineto{\pgfqpoint{0.718284in}{1.094837in}}%
\pgfpathlineto{\pgfqpoint{0.720125in}{1.062023in}}%
\pgfpathlineto{\pgfqpoint{0.720355in}{1.062334in}}%
\pgfpathlineto{\pgfqpoint{0.722082in}{1.038826in}}%
\pgfpathlineto{\pgfqpoint{0.724096in}{1.019929in}}%
\pgfpathmoveto{\pgfqpoint{0.724326in}{1.017450in}}%
\pgfpathlineto{\pgfqpoint{0.724844in}{1.008983in}}%
\pgfpathlineto{\pgfqpoint{0.724901in}{1.009169in}}%
\pgfpathlineto{\pgfqpoint{0.725994in}{1.005142in}}%
\pgfpathlineto{\pgfqpoint{0.726455in}{1.005209in}}%
\pgfpathlineto{\pgfqpoint{0.726512in}{1.006921in}}%
\pgfpathlineto{\pgfqpoint{0.726512in}{1.006921in}}%
\pgfpathlineto{\pgfqpoint{0.726512in}{1.006921in}}%
\pgfpathlineto{\pgfqpoint{0.728066in}{0.987552in}}%
\pgfpathlineto{\pgfqpoint{0.728296in}{0.988740in}}%
\pgfpathlineto{\pgfqpoint{0.728411in}{0.991719in}}%
\pgfpathlineto{\pgfqpoint{0.728526in}{0.989260in}}%
\pgfpathlineto{\pgfqpoint{0.728526in}{0.989260in}}%
\pgfpathlineto{\pgfqpoint{0.729907in}{0.979613in}}%
\pgfpathlineto{\pgfqpoint{0.730655in}{0.980799in}}%
\pgfpathlineto{\pgfqpoint{0.731979in}{0.982405in}}%
\pgfpathlineto{\pgfqpoint{0.733360in}{0.974419in}}%
\pgfpathlineto{\pgfqpoint{0.733820in}{0.969920in}}%
\pgfpathlineto{\pgfqpoint{0.735604in}{0.956791in}}%
\pgfpathlineto{\pgfqpoint{0.735834in}{0.963848in}}%
\pgfpathlineto{\pgfqpoint{0.736179in}{0.963368in}}%
\pgfpathlineto{\pgfqpoint{0.736179in}{0.963368in}}%
\pgfpathlineto{\pgfqpoint{0.736179in}{0.963368in}}%
\pgfpathlineto{\pgfqpoint{0.736237in}{0.964669in}}%
\pgfpathlineto{\pgfqpoint{0.737157in}{0.964417in}}%
\pgfpathlineto{\pgfqpoint{0.737157in}{0.964417in}}%
\pgfpathlineto{\pgfqpoint{0.737503in}{0.961457in}}%
\pgfpathlineto{\pgfqpoint{0.738251in}{0.962559in}}%
\pgfpathlineto{\pgfqpoint{0.739459in}{0.970481in}}%
\pgfpathmoveto{\pgfqpoint{0.739747in}{0.970127in}}%
\pgfpathlineto{\pgfqpoint{0.739804in}{0.970558in}}%
\pgfpathlineto{\pgfqpoint{0.739804in}{0.970558in}}%
\pgfpathlineto{\pgfqpoint{0.739804in}{0.970558in}}%
\pgfpathlineto{\pgfqpoint{0.740495in}{0.962555in}}%
\pgfpathlineto{\pgfqpoint{0.741818in}{0.963530in}}%
\pgfpathlineto{\pgfqpoint{0.742797in}{0.966061in}}%
\pgfpathlineto{\pgfqpoint{0.743257in}{0.962877in}}%
\pgfpathmoveto{\pgfqpoint{0.743602in}{0.966793in}}%
\pgfpathlineto{\pgfqpoint{0.743717in}{0.969625in}}%
\pgfpathlineto{\pgfqpoint{0.743717in}{0.969625in}}%
\pgfpathlineto{\pgfqpoint{0.743717in}{0.969625in}}%
\pgfpathlineto{\pgfqpoint{0.744983in}{0.961908in}}%
\pgfpathlineto{\pgfqpoint{0.745386in}{0.970910in}}%
\pgfpathlineto{\pgfqpoint{0.745616in}{0.967718in}}%
\pgfpathlineto{\pgfqpoint{0.746940in}{0.967287in}}%
\pgfpathlineto{\pgfqpoint{0.747170in}{0.963012in}}%
\pgfpathlineto{\pgfqpoint{0.747515in}{0.966659in}}%
\pgfpathmoveto{\pgfqpoint{0.747918in}{0.965143in}}%
\pgfpathlineto{\pgfqpoint{0.749011in}{0.964235in}}%
\pgfpathlineto{\pgfqpoint{0.750219in}{0.959712in}}%
\pgfpathlineto{\pgfqpoint{0.751658in}{0.953735in}}%
\pgfpathlineto{\pgfqpoint{0.752176in}{0.952494in}}%
\pgfpathlineto{\pgfqpoint{0.752464in}{0.955267in}}%
\pgfpathlineto{\pgfqpoint{0.752809in}{0.953748in}}%
\pgfpathlineto{\pgfqpoint{0.754420in}{0.955296in}}%
\pgfpathlineto{\pgfqpoint{0.756146in}{0.942492in}}%
\pgfpathlineto{\pgfqpoint{0.756779in}{0.943357in}}%
\pgfpathlineto{\pgfqpoint{0.758505in}{0.934301in}}%
\pgfpathlineto{\pgfqpoint{0.759829in}{0.936870in}}%
\pgfpathlineto{\pgfqpoint{0.761037in}{0.939796in}}%
\pgfpathlineto{\pgfqpoint{0.761958in}{0.924323in}}%
\pgfpathlineto{\pgfqpoint{0.763684in}{0.925171in}}%
\pgfpathlineto{\pgfqpoint{0.765813in}{0.915992in}}%
\pgfpathlineto{\pgfqpoint{0.766331in}{0.918603in}}%
\pgfpathlineto{\pgfqpoint{0.766389in}{0.920933in}}%
\pgfpathlineto{\pgfqpoint{0.767022in}{0.919481in}}%
\pgfpathlineto{\pgfqpoint{0.767712in}{0.919326in}}%
\pgfpathlineto{\pgfqpoint{0.769438in}{0.908746in}}%
\pgfpathlineto{\pgfqpoint{0.769899in}{0.907404in}}%
\pgfpathlineto{\pgfqpoint{0.769899in}{0.907404in}}%
\pgfpathlineto{\pgfqpoint{0.769899in}{0.907404in}}%
\pgfpathlineto{\pgfqpoint{0.770819in}{0.912529in}}%
\pgfpathlineto{\pgfqpoint{0.771395in}{0.913057in}}%
\pgfpathlineto{\pgfqpoint{0.771625in}{0.911772in}}%
\pgfpathlineto{\pgfqpoint{0.771913in}{0.905286in}}%
\pgfpathlineto{\pgfqpoint{0.772603in}{0.906018in}}%
\pgfpathlineto{\pgfqpoint{0.773121in}{0.905753in}}%
\pgfpathlineto{\pgfqpoint{0.773409in}{0.906734in}}%
\pgfpathlineto{\pgfqpoint{0.773524in}{0.909913in}}%
\pgfpathlineto{\pgfqpoint{0.773524in}{0.909913in}}%
\pgfpathlineto{\pgfqpoint{0.773524in}{0.909913in}}%
\pgfpathlineto{\pgfqpoint{0.773927in}{0.902707in}}%
\pgfpathlineto{\pgfqpoint{0.775077in}{0.903691in}}%
\pgfpathlineto{\pgfqpoint{0.775595in}{0.905274in}}%
\pgfpathlineto{\pgfqpoint{0.775768in}{0.904177in}}%
\pgfpathlineto{\pgfqpoint{0.775768in}{0.904177in}}%
\pgfpathlineto{\pgfqpoint{0.775883in}{0.903001in}}%
\pgfpathlineto{\pgfqpoint{0.776343in}{0.903841in}}%
\pgfpathlineto{\pgfqpoint{0.776343in}{0.903841in}}%
\pgfpathlineto{\pgfqpoint{0.776516in}{0.904503in}}%
\pgfpathmoveto{\pgfqpoint{0.776631in}{0.902123in}}%
\pgfpathlineto{\pgfqpoint{0.779105in}{0.894339in}}%
\pgfpathlineto{\pgfqpoint{0.779393in}{0.895567in}}%
\pgfpathlineto{\pgfqpoint{0.781119in}{0.895717in}}%
\pgfpathlineto{\pgfqpoint{0.781234in}{0.896355in}}%
\pgfpathlineto{\pgfqpoint{0.781234in}{0.896355in}}%
\pgfpathlineto{\pgfqpoint{0.781234in}{0.896355in}}%
\pgfpathlineto{\pgfqpoint{0.781292in}{0.895600in}}%
\pgfpathlineto{\pgfqpoint{0.781925in}{0.896079in}}%
\pgfpathlineto{\pgfqpoint{0.781925in}{0.896079in}}%
\pgfpathlineto{\pgfqpoint{0.782213in}{0.899811in}}%
\pgfpathlineto{\pgfqpoint{0.783076in}{0.897515in}}%
\pgfpathlineto{\pgfqpoint{0.783191in}{0.899027in}}%
\pgfpathmoveto{\pgfqpoint{0.783536in}{0.895298in}}%
\pgfpathlineto{\pgfqpoint{0.785090in}{0.893582in}}%
\pgfpathlineto{\pgfqpoint{0.785838in}{0.891738in}}%
\pgfpathlineto{\pgfqpoint{0.785953in}{0.890114in}}%
\pgfpathlineto{\pgfqpoint{0.785953in}{0.890114in}}%
\pgfpathlineto{\pgfqpoint{0.785953in}{0.890114in}}%
\pgfpathlineto{\pgfqpoint{0.786240in}{0.894944in}}%
\pgfpathlineto{\pgfqpoint{0.786816in}{0.892324in}}%
\pgfpathlineto{\pgfqpoint{0.787679in}{0.891211in}}%
\pgfpathlineto{\pgfqpoint{0.791534in}{0.876444in}}%
\pgfpathlineto{\pgfqpoint{0.792167in}{0.878870in}}%
\pgfpathlineto{\pgfqpoint{0.792858in}{0.880674in}}%
\pgfpathlineto{\pgfqpoint{0.793088in}{0.879129in}}%
\pgfpathlineto{\pgfqpoint{0.793491in}{0.878259in}}%
\pgfpathlineto{\pgfqpoint{0.793491in}{0.878259in}}%
\pgfpathlineto{\pgfqpoint{0.793491in}{0.878259in}}%
\pgfpathlineto{\pgfqpoint{0.793894in}{0.879970in}}%
\pgfpathlineto{\pgfqpoint{0.793894in}{0.879970in}}%
\pgfpathlineto{\pgfqpoint{0.793894in}{0.879970in}}%
\pgfpathlineto{\pgfqpoint{0.794469in}{0.877171in}}%
\pgfpathmoveto{\pgfqpoint{0.794872in}{0.872496in}}%
\pgfpathlineto{\pgfqpoint{0.794987in}{0.870080in}}%
\pgfpathlineto{\pgfqpoint{0.795044in}{0.869501in}}%
\pgfpathlineto{\pgfqpoint{0.795044in}{0.869501in}}%
\pgfpathlineto{\pgfqpoint{0.795332in}{0.870325in}}%
\pgfpathlineto{\pgfqpoint{0.795332in}{0.870325in}}%
\pgfpathlineto{\pgfqpoint{0.795332in}{0.870325in}}%
\pgfpathlineto{\pgfqpoint{0.797461in}{0.860831in}}%
\pgfpathlineto{\pgfqpoint{0.797691in}{0.862229in}}%
\pgfpathlineto{\pgfqpoint{0.800338in}{0.851917in}}%
\pgfpathmoveto{\pgfqpoint{0.801547in}{0.851459in}}%
\pgfpathlineto{\pgfqpoint{0.802870in}{0.847060in}}%
\pgfpathlineto{\pgfqpoint{0.802928in}{0.846737in}}%
\pgfpathlineto{\pgfqpoint{0.802928in}{0.846737in}}%
\pgfpathlineto{\pgfqpoint{0.802928in}{0.846737in}}%
\pgfpathlineto{\pgfqpoint{0.803158in}{0.849019in}}%
\pgfpathlineto{\pgfqpoint{0.803445in}{0.848788in}}%
\pgfpathlineto{\pgfqpoint{0.805344in}{0.846313in}}%
\pgfpathlineto{\pgfqpoint{0.806265in}{0.844700in}}%
\pgfpathlineto{\pgfqpoint{0.806783in}{0.844984in}}%
\pgfpathlineto{\pgfqpoint{0.807071in}{0.844417in}}%
\pgfpathlineto{\pgfqpoint{0.807761in}{0.840629in}}%
\pgfpathlineto{\pgfqpoint{0.807819in}{0.842063in}}%
\pgfpathlineto{\pgfqpoint{0.810293in}{0.833438in}}%
\pgfpathlineto{\pgfqpoint{0.810523in}{0.831448in}}%
\pgfpathlineto{\pgfqpoint{0.811156in}{0.832559in}}%
\pgfpathlineto{\pgfqpoint{0.812249in}{0.831695in}}%
\pgfpathlineto{\pgfqpoint{0.812364in}{0.832354in}}%
\pgfpathlineto{\pgfqpoint{0.812595in}{0.833218in}}%
\pgfpathlineto{\pgfqpoint{0.812595in}{0.833218in}}%
\pgfpathlineto{\pgfqpoint{0.812595in}{0.833218in}}%
\pgfpathlineto{\pgfqpoint{0.813803in}{0.829911in}}%
\pgfpathlineto{\pgfqpoint{0.813976in}{0.830324in}}%
\pgfpathlineto{\pgfqpoint{0.815069in}{0.829853in}}%
\pgfpathlineto{\pgfqpoint{0.815587in}{0.827675in}}%
\pgfpathmoveto{\pgfqpoint{0.816450in}{0.830514in}}%
\pgfpathlineto{\pgfqpoint{0.816565in}{0.831109in}}%
\pgfpathlineto{\pgfqpoint{0.817198in}{0.831043in}}%
\pgfpathlineto{\pgfqpoint{0.819154in}{0.827554in}}%
\pgfpathlineto{\pgfqpoint{0.820765in}{0.816313in}}%
\pgfpathlineto{\pgfqpoint{0.820881in}{0.816817in}}%
\pgfpathlineto{\pgfqpoint{0.822549in}{0.816328in}}%
\pgfpathlineto{\pgfqpoint{0.823412in}{0.811745in}}%
\pgfpathlineto{\pgfqpoint{0.823930in}{0.813723in}}%
\pgfpathlineto{\pgfqpoint{0.824045in}{0.813635in}}%
\pgfpathlineto{\pgfqpoint{0.825139in}{0.807705in}}%
\pgfpathlineto{\pgfqpoint{0.825714in}{0.808215in}}%
\pgfpathmoveto{\pgfqpoint{0.825887in}{0.804834in}}%
\pgfpathlineto{\pgfqpoint{0.826059in}{0.804463in}}%
\pgfpathlineto{\pgfqpoint{0.826059in}{0.804463in}}%
\pgfpathlineto{\pgfqpoint{0.826059in}{0.804463in}}%
\pgfpathlineto{\pgfqpoint{0.826117in}{0.804545in}}%
\pgfpathlineto{\pgfqpoint{0.826117in}{0.804545in}}%
\pgfpathlineto{\pgfqpoint{0.826117in}{0.804545in}}%
\pgfpathlineto{\pgfqpoint{0.826750in}{0.803469in}}%
\pgfpathlineto{\pgfqpoint{0.827901in}{0.806438in}}%
\pgfpathlineto{\pgfqpoint{0.827958in}{0.805460in}}%
\pgfpathlineto{\pgfqpoint{0.830835in}{0.799265in}}%
\pgfpathlineto{\pgfqpoint{0.831813in}{0.793526in}}%
\pgfpathlineto{\pgfqpoint{0.835496in}{0.787730in}}%
\pgfpathlineto{\pgfqpoint{0.835899in}{0.789382in}}%
\pgfpathlineto{\pgfqpoint{0.836359in}{0.788621in}}%
\pgfpathlineto{\pgfqpoint{0.837453in}{0.781139in}}%
\pgfpathlineto{\pgfqpoint{0.837625in}{0.781570in}}%
\pgfpathlineto{\pgfqpoint{0.837798in}{0.778548in}}%
\pgfpathlineto{\pgfqpoint{0.837855in}{0.779904in}}%
\pgfpathmoveto{\pgfqpoint{0.837970in}{0.780469in}}%
\pgfpathlineto{\pgfqpoint{0.839236in}{0.774402in}}%
\pgfpathlineto{\pgfqpoint{0.839409in}{0.773290in}}%
\pgfpathlineto{\pgfqpoint{0.839409in}{0.773290in}}%
\pgfpathlineto{\pgfqpoint{0.839409in}{0.773290in}}%
\pgfpathlineto{\pgfqpoint{0.839582in}{0.774595in}}%
\pgfpathlineto{\pgfqpoint{0.839754in}{0.774371in}}%
\pgfpathlineto{\pgfqpoint{0.839754in}{0.774371in}}%
\pgfpathlineto{\pgfqpoint{0.840675in}{0.770728in}}%
\pgfpathlineto{\pgfqpoint{0.840847in}{0.773025in}}%
\pgfpathlineto{\pgfqpoint{0.841078in}{0.774364in}}%
\pgfpathlineto{\pgfqpoint{0.841998in}{0.773921in}}%
\pgfpathlineto{\pgfqpoint{0.842171in}{0.774905in}}%
\pgfpathlineto{\pgfqpoint{0.842574in}{0.774079in}}%
\pgfpathlineto{\pgfqpoint{0.842574in}{0.774079in}}%
\pgfpathlineto{\pgfqpoint{0.846026in}{0.762290in}}%
\pgfpathlineto{\pgfqpoint{0.846717in}{0.763274in}}%
\pgfpathlineto{\pgfqpoint{0.847580in}{0.759623in}}%
\pgfpathmoveto{\pgfqpoint{0.848443in}{0.759432in}}%
\pgfpathlineto{\pgfqpoint{0.848501in}{0.761368in}}%
\pgfpathlineto{\pgfqpoint{0.848616in}{0.761556in}}%
\pgfpathlineto{\pgfqpoint{0.848616in}{0.761556in}}%
\pgfpathlineto{\pgfqpoint{0.848731in}{0.761000in}}%
\pgfpathlineto{\pgfqpoint{0.848961in}{0.761504in}}%
\pgfpathlineto{\pgfqpoint{0.848961in}{0.761504in}}%
\pgfpathlineto{\pgfqpoint{0.849018in}{0.762917in}}%
\pgfpathlineto{\pgfqpoint{0.849018in}{0.762917in}}%
\pgfpathlineto{\pgfqpoint{0.849018in}{0.762917in}}%
\pgfpathlineto{\pgfqpoint{0.850284in}{0.760907in}}%
\pgfpathlineto{\pgfqpoint{0.851090in}{0.757641in}}%
\pgfpathlineto{\pgfqpoint{0.851953in}{0.758627in}}%
\pgfpathlineto{\pgfqpoint{0.853046in}{0.762076in}}%
\pgfpathlineto{\pgfqpoint{0.853334in}{0.760713in}}%
\pgfpathlineto{\pgfqpoint{0.853852in}{0.761082in}}%
\pgfpathlineto{\pgfqpoint{0.853909in}{0.760126in}}%
\pgfpathlineto{\pgfqpoint{0.854715in}{0.756327in}}%
\pgfpathlineto{\pgfqpoint{0.855233in}{0.758742in}}%
\pgfpathlineto{\pgfqpoint{0.856902in}{0.756441in}}%
\pgfpathlineto{\pgfqpoint{0.857189in}{0.756924in}}%
\pgfpathlineto{\pgfqpoint{0.857304in}{0.757667in}}%
\pgfpathlineto{\pgfqpoint{0.857419in}{0.757601in}}%
\pgfpathlineto{\pgfqpoint{0.857419in}{0.757601in}}%
\pgfpathlineto{\pgfqpoint{0.857535in}{0.755468in}}%
\pgfpathlineto{\pgfqpoint{0.858052in}{0.756013in}}%
\pgfpathlineto{\pgfqpoint{0.858973in}{0.754979in}}%
\pgfpathlineto{\pgfqpoint{0.863116in}{0.743429in}}%
\pgfpathlineto{\pgfqpoint{0.863576in}{0.743217in}}%
\pgfpathlineto{\pgfqpoint{0.863634in}{0.742377in}}%
\pgfpathlineto{\pgfqpoint{0.864555in}{0.739982in}}%
\pgfpathlineto{\pgfqpoint{0.864900in}{0.740388in}}%
\pgfpathlineto{\pgfqpoint{0.866338in}{0.738162in}}%
\pgfpathlineto{\pgfqpoint{0.866396in}{0.738271in}}%
\pgfpathlineto{\pgfqpoint{0.868007in}{0.732597in}}%
\pgfpathmoveto{\pgfqpoint{0.868583in}{0.733175in}}%
\pgfpathlineto{\pgfqpoint{0.868985in}{0.728869in}}%
\pgfpathmoveto{\pgfqpoint{0.869216in}{0.728094in}}%
\pgfpathlineto{\pgfqpoint{0.870597in}{0.723932in}}%
\pgfpathlineto{\pgfqpoint{0.870827in}{0.722516in}}%
\pgfpathlineto{\pgfqpoint{0.871345in}{0.723603in}}%
\pgfpathlineto{\pgfqpoint{0.871345in}{0.723603in}}%
\pgfpathlineto{\pgfqpoint{0.871460in}{0.725298in}}%
\pgfpathlineto{\pgfqpoint{0.871805in}{0.724513in}}%
\pgfpathlineto{\pgfqpoint{0.871805in}{0.724513in}}%
\pgfpathlineto{\pgfqpoint{0.876293in}{0.716877in}}%
\pgfpathlineto{\pgfqpoint{0.876984in}{0.718362in}}%
\pgfpathlineto{\pgfqpoint{0.878710in}{0.711741in}}%
\pgfpathlineto{\pgfqpoint{0.880206in}{0.712573in}}%
\pgfpathlineto{\pgfqpoint{0.880264in}{0.713278in}}%
\pgfpathlineto{\pgfqpoint{0.881012in}{0.712595in}}%
\pgfpathlineto{\pgfqpoint{0.882162in}{0.712013in}}%
\pgfpathlineto{\pgfqpoint{0.883026in}{0.708833in}}%
\pgfpathmoveto{\pgfqpoint{0.883658in}{0.706515in}}%
\pgfpathlineto{\pgfqpoint{0.884694in}{0.701714in}}%
\pgfpathlineto{\pgfqpoint{0.884752in}{0.701861in}}%
\pgfpathlineto{\pgfqpoint{0.889815in}{0.694901in}}%
\pgfpathlineto{\pgfqpoint{0.890046in}{0.695379in}}%
\pgfpathlineto{\pgfqpoint{0.890046in}{0.695379in}}%
\pgfpathlineto{\pgfqpoint{0.890046in}{0.695379in}}%
\pgfpathlineto{\pgfqpoint{0.891139in}{0.692661in}}%
\pgfpathlineto{\pgfqpoint{0.892520in}{0.689287in}}%
\pgfpathlineto{\pgfqpoint{0.892635in}{0.688144in}}%
\pgfpathlineto{\pgfqpoint{0.892808in}{0.688376in}}%
\pgfpathmoveto{\pgfqpoint{0.893210in}{0.687940in}}%
\pgfpathlineto{\pgfqpoint{0.893556in}{0.688472in}}%
\pgfpathlineto{\pgfqpoint{0.893556in}{0.688472in}}%
\pgfpathlineto{\pgfqpoint{0.893556in}{0.688472in}}%
\pgfpathlineto{\pgfqpoint{0.894534in}{0.687545in}}%
\pgfpathmoveto{\pgfqpoint{0.894994in}{0.686633in}}%
\pgfpathlineto{\pgfqpoint{0.896030in}{0.683591in}}%
\pgfpathlineto{\pgfqpoint{0.897526in}{0.678924in}}%
\pgfpathlineto{\pgfqpoint{0.898159in}{0.680300in}}%
\pgfpathlineto{\pgfqpoint{0.898274in}{0.679322in}}%
\pgfpathlineto{\pgfqpoint{0.899828in}{0.680012in}}%
\pgfpathlineto{\pgfqpoint{0.899885in}{0.679570in}}%
\pgfpathlineto{\pgfqpoint{0.900806in}{0.678077in}}%
\pgfpathlineto{\pgfqpoint{0.900863in}{0.678296in}}%
\pgfpathlineto{\pgfqpoint{0.901094in}{0.679378in}}%
\pgfpathlineto{\pgfqpoint{0.901209in}{0.679251in}}%
\pgfpathlineto{\pgfqpoint{0.901209in}{0.679251in}}%
\pgfpathlineto{\pgfqpoint{0.902072in}{0.672319in}}%
\pgfpathlineto{\pgfqpoint{0.905985in}{0.668949in}}%
\pgfpathlineto{\pgfqpoint{0.907423in}{0.668910in}}%
\pgfpathlineto{\pgfqpoint{0.907481in}{0.669633in}}%
\pgfpathlineto{\pgfqpoint{0.909034in}{0.671867in}}%
\pgfpathlineto{\pgfqpoint{0.909380in}{0.672454in}}%
\pgfpathlineto{\pgfqpoint{0.909380in}{0.672454in}}%
\pgfpathlineto{\pgfqpoint{0.909380in}{0.672454in}}%
\pgfpathlineto{\pgfqpoint{0.910300in}{0.670702in}}%
\pgfpathlineto{\pgfqpoint{0.911969in}{0.670485in}}%
\pgfpathlineto{\pgfqpoint{0.913407in}{0.669519in}}%
\pgfpathlineto{\pgfqpoint{0.915076in}{0.667258in}}%
\pgfpathlineto{\pgfqpoint{0.915249in}{0.667087in}}%
\pgfpathlineto{\pgfqpoint{0.915249in}{0.667087in}}%
\pgfpathlineto{\pgfqpoint{0.915249in}{0.667087in}}%
\pgfpathlineto{\pgfqpoint{0.915364in}{0.667783in}}%
\pgfpathlineto{\pgfqpoint{0.915882in}{0.667594in}}%
\pgfpathlineto{\pgfqpoint{0.917148in}{0.666140in}}%
\pgfpathlineto{\pgfqpoint{0.917378in}{0.665595in}}%
\pgfpathlineto{\pgfqpoint{0.917378in}{0.665595in}}%
\pgfpathlineto{\pgfqpoint{0.917378in}{0.665595in}}%
\pgfpathlineto{\pgfqpoint{0.918586in}{0.668615in}}%
\pgfpathlineto{\pgfqpoint{0.919680in}{0.668341in}}%
\pgfpathmoveto{\pgfqpoint{0.920370in}{0.668566in}}%
\pgfpathlineto{\pgfqpoint{0.922499in}{0.667962in}}%
\pgfpathlineto{\pgfqpoint{0.923707in}{0.667152in}}%
\pgfpathlineto{\pgfqpoint{0.927045in}{0.667747in}}%
\pgfpathlineto{\pgfqpoint{0.928714in}{0.668832in}}%
\pgfpathlineto{\pgfqpoint{0.928829in}{0.668284in}}%
\pgfpathlineto{\pgfqpoint{0.929519in}{0.665927in}}%
\pgfpathlineto{\pgfqpoint{0.930095in}{0.666851in}}%
\pgfpathlineto{\pgfqpoint{0.932281in}{0.667977in}}%
\pgfpathlineto{\pgfqpoint{0.932914in}{0.668754in}}%
\pgfpathlineto{\pgfqpoint{0.933259in}{0.668501in}}%
\pgfpathlineto{\pgfqpoint{0.935331in}{0.665264in}}%
\pgfpathlineto{\pgfqpoint{0.936712in}{0.666939in}}%
\pgfpathlineto{\pgfqpoint{0.936769in}{0.666676in}}%
\pgfpathmoveto{\pgfqpoint{0.937057in}{0.666618in}}%
\pgfpathlineto{\pgfqpoint{0.938265in}{0.666855in}}%
\pgfpathlineto{\pgfqpoint{0.938611in}{0.667743in}}%
\pgfpathlineto{\pgfqpoint{0.938726in}{0.667248in}}%
\pgfpathlineto{\pgfqpoint{0.938726in}{0.667248in}}%
\pgfpathlineto{\pgfqpoint{0.939129in}{0.666419in}}%
\pgfpathlineto{\pgfqpoint{0.939762in}{0.666752in}}%
\pgfpathlineto{\pgfqpoint{0.940452in}{0.667624in}}%
\pgfpathlineto{\pgfqpoint{0.940740in}{0.667282in}}%
\pgfpathlineto{\pgfqpoint{0.942984in}{0.668305in}}%
\pgfpathlineto{\pgfqpoint{0.943789in}{0.667301in}}%
\pgfpathlineto{\pgfqpoint{0.945343in}{0.667369in}}%
\pgfpathlineto{\pgfqpoint{0.945803in}{0.668944in}}%
\pgfpathlineto{\pgfqpoint{0.946436in}{0.667713in}}%
\pgfpathlineto{\pgfqpoint{0.946667in}{0.667452in}}%
\pgfpathlineto{\pgfqpoint{0.946667in}{0.667452in}}%
\pgfpathlineto{\pgfqpoint{0.946667in}{0.667452in}}%
\pgfpathlineto{\pgfqpoint{0.948681in}{0.669900in}}%
\pgfpathlineto{\pgfqpoint{0.949716in}{0.667224in}}%
\pgfpathlineto{\pgfqpoint{0.949831in}{0.667289in}}%
\pgfpathlineto{\pgfqpoint{0.950867in}{0.667886in}}%
\pgfpathlineto{\pgfqpoint{0.950925in}{0.667226in}}%
\pgfpathlineto{\pgfqpoint{0.951097in}{0.667106in}}%
\pgfpathlineto{\pgfqpoint{0.951097in}{0.667106in}}%
\pgfpathlineto{\pgfqpoint{0.951097in}{0.667106in}}%
\pgfpathlineto{\pgfqpoint{0.951730in}{0.668289in}}%
\pgfpathlineto{\pgfqpoint{0.952248in}{0.667850in}}%
\pgfpathlineto{\pgfqpoint{0.953687in}{0.666257in}}%
\pgfpathlineto{\pgfqpoint{0.953744in}{0.666676in}}%
\pgfpathlineto{\pgfqpoint{0.955931in}{0.665914in}}%
\pgfpathlineto{\pgfqpoint{0.955988in}{0.666775in}}%
\pgfpathlineto{\pgfqpoint{0.956679in}{0.666564in}}%
\pgfpathlineto{\pgfqpoint{0.960534in}{0.664982in}}%
\pgfpathlineto{\pgfqpoint{0.960592in}{0.665017in}}%
\pgfpathlineto{\pgfqpoint{0.960592in}{0.665017in}}%
\pgfpathlineto{\pgfqpoint{0.960592in}{0.665017in}}%
\pgfpathlineto{\pgfqpoint{0.961685in}{0.662366in}}%
\pgfpathlineto{\pgfqpoint{0.961742in}{0.662808in}}%
\pgfpathmoveto{\pgfqpoint{0.962145in}{0.662195in}}%
\pgfpathlineto{\pgfqpoint{0.962318in}{0.662312in}}%
\pgfpathlineto{\pgfqpoint{0.962318in}{0.662312in}}%
\pgfpathlineto{\pgfqpoint{0.962318in}{0.662312in}}%
\pgfpathlineto{\pgfqpoint{0.963354in}{0.660591in}}%
\pgfpathlineto{\pgfqpoint{0.963699in}{0.661174in}}%
\pgfpathlineto{\pgfqpoint{0.964044in}{0.661860in}}%
\pgfpathlineto{\pgfqpoint{0.964620in}{0.661378in}}%
\pgfpathlineto{\pgfqpoint{0.965483in}{0.661115in}}%
\pgfpathlineto{\pgfqpoint{0.965598in}{0.660423in}}%
\pgfpathlineto{\pgfqpoint{0.965598in}{0.660423in}}%
\pgfpathlineto{\pgfqpoint{0.965598in}{0.660423in}}%
\pgfpathlineto{\pgfqpoint{0.965828in}{0.661353in}}%
\pgfpathlineto{\pgfqpoint{0.965885in}{0.660466in}}%
\pgfpathlineto{\pgfqpoint{0.965885in}{0.660466in}}%
\pgfpathlineto{\pgfqpoint{0.967784in}{0.658618in}}%
\pgfpathlineto{\pgfqpoint{0.968072in}{0.659851in}}%
\pgfpathlineto{\pgfqpoint{0.968590in}{0.660562in}}%
\pgfpathlineto{\pgfqpoint{0.968590in}{0.660562in}}%
\pgfpathlineto{\pgfqpoint{0.968590in}{0.660562in}}%
\pgfpathlineto{\pgfqpoint{0.968647in}{0.659497in}}%
\pgfpathlineto{\pgfqpoint{0.969453in}{0.659621in}}%
\pgfpathlineto{\pgfqpoint{0.969798in}{0.660100in}}%
\pgfpathlineto{\pgfqpoint{0.970028in}{0.659710in}}%
\pgfpathlineto{\pgfqpoint{0.970431in}{0.658880in}}%
\pgfpathlineto{\pgfqpoint{0.970604in}{0.659855in}}%
\pgfpathlineto{\pgfqpoint{0.972445in}{0.662384in}}%
\pgfpathlineto{\pgfqpoint{0.973136in}{0.662906in}}%
\pgfpathlineto{\pgfqpoint{0.973366in}{0.661898in}}%
\pgfpathmoveto{\pgfqpoint{0.973884in}{0.661377in}}%
\pgfpathlineto{\pgfqpoint{0.974402in}{0.660685in}}%
\pgfpathlineto{\pgfqpoint{0.974402in}{0.660685in}}%
\pgfpathlineto{\pgfqpoint{0.974402in}{0.660685in}}%
\pgfpathlineto{\pgfqpoint{0.975668in}{0.663286in}}%
\pgfpathlineto{\pgfqpoint{0.977394in}{0.663884in}}%
\pgfpathlineto{\pgfqpoint{0.977451in}{0.663393in}}%
\pgfpathlineto{\pgfqpoint{0.977739in}{0.662610in}}%
\pgfpathlineto{\pgfqpoint{0.978084in}{0.662741in}}%
\pgfpathlineto{\pgfqpoint{0.979465in}{0.662292in}}%
\pgfpathmoveto{\pgfqpoint{0.979868in}{0.663087in}}%
\pgfpathlineto{\pgfqpoint{0.980386in}{0.664133in}}%
\pgfpathlineto{\pgfqpoint{0.980789in}{0.663931in}}%
\pgfpathlineto{\pgfqpoint{0.981824in}{0.663783in}}%
\pgfpathlineto{\pgfqpoint{0.983436in}{0.665414in}}%
\pgfpathlineto{\pgfqpoint{0.984932in}{0.666461in}}%
\pgfpathlineto{\pgfqpoint{0.985450in}{0.666947in}}%
\pgfpathlineto{\pgfqpoint{0.985967in}{0.669782in}}%
\pgfpathlineto{\pgfqpoint{0.986485in}{0.669330in}}%
\pgfpathlineto{\pgfqpoint{0.987579in}{0.669733in}}%
\pgfpathlineto{\pgfqpoint{0.988327in}{0.668355in}}%
\pgfpathlineto{\pgfqpoint{0.988384in}{0.668760in}}%
\pgfpathlineto{\pgfqpoint{0.989017in}{0.668526in}}%
\pgfpathlineto{\pgfqpoint{0.989075in}{0.669788in}}%
\pgfpathlineto{\pgfqpoint{0.989823in}{0.669267in}}%
\pgfpathlineto{\pgfqpoint{0.991204in}{0.668890in}}%
\pgfpathlineto{\pgfqpoint{0.991261in}{0.667810in}}%
\pgfpathlineto{\pgfqpoint{0.991319in}{0.668220in}}%
\pgfpathmoveto{\pgfqpoint{0.992124in}{0.668510in}}%
\pgfpathlineto{\pgfqpoint{0.992872in}{0.669104in}}%
\pgfpathlineto{\pgfqpoint{0.992872in}{0.669104in}}%
\pgfpathlineto{\pgfqpoint{0.992872in}{0.669104in}}%
\pgfpathlineto{\pgfqpoint{0.993736in}{0.667853in}}%
\pgfpathlineto{\pgfqpoint{0.993908in}{0.668328in}}%
\pgfpathlineto{\pgfqpoint{0.994714in}{0.668272in}}%
\pgfpathlineto{\pgfqpoint{0.994944in}{0.668634in}}%
\pgfpathlineto{\pgfqpoint{0.996210in}{0.668074in}}%
\pgfpathlineto{\pgfqpoint{0.996440in}{0.668686in}}%
\pgfpathlineto{\pgfqpoint{1.002539in}{0.668035in}}%
\pgfpathlineto{\pgfqpoint{1.002885in}{0.667374in}}%
\pgfpathlineto{\pgfqpoint{1.003172in}{0.668264in}}%
\pgfpathlineto{\pgfqpoint{1.003172in}{0.668264in}}%
\pgfpathlineto{\pgfqpoint{1.004726in}{0.669562in}}%
\pgfpathlineto{\pgfqpoint{1.005301in}{0.669182in}}%
\pgfpathlineto{\pgfqpoint{1.005474in}{0.669741in}}%
\pgfpathlineto{\pgfqpoint{1.006625in}{0.671040in}}%
\pgfpathlineto{\pgfqpoint{1.007833in}{0.672236in}}%
\pgfpathlineto{\pgfqpoint{1.007891in}{0.671596in}}%
\pgfpathlineto{\pgfqpoint{1.009099in}{0.668936in}}%
\pgfpathlineto{\pgfqpoint{1.009617in}{0.669189in}}%
\pgfpathlineto{\pgfqpoint{1.010825in}{0.670680in}}%
\pgfpathlineto{\pgfqpoint{1.011343in}{0.670432in}}%
\pgfpathlineto{\pgfqpoint{1.011516in}{0.671104in}}%
\pgfpathlineto{\pgfqpoint{1.012897in}{0.671999in}}%
\pgfpathlineto{\pgfqpoint{1.013185in}{0.671460in}}%
\pgfpathlineto{\pgfqpoint{1.014163in}{0.669627in}}%
\pgfpathlineto{\pgfqpoint{1.016522in}{0.669254in}}%
\pgfpathlineto{\pgfqpoint{1.018191in}{0.668255in}}%
\pgfpathlineto{\pgfqpoint{1.020032in}{0.668772in}}%
\pgfpathlineto{\pgfqpoint{1.021528in}{0.667390in}}%
\pgfpathlineto{\pgfqpoint{1.021873in}{0.668358in}}%
\pgfpathlineto{\pgfqpoint{1.022852in}{0.670539in}}%
\pgfpathlineto{\pgfqpoint{1.023887in}{0.670543in}}%
\pgfpathlineto{\pgfqpoint{1.023945in}{0.670964in}}%
\pgfpathlineto{\pgfqpoint{1.024348in}{0.671970in}}%
\pgfpathlineto{\pgfqpoint{1.025096in}{0.671631in}}%
\pgfpathlineto{\pgfqpoint{1.028088in}{0.670818in}}%
\pgfpathlineto{\pgfqpoint{1.029181in}{0.671456in}}%
\pgfpathlineto{\pgfqpoint{1.029239in}{0.671045in}}%
\pgfpathmoveto{\pgfqpoint{1.030390in}{0.672055in}}%
\pgfpathlineto{\pgfqpoint{1.031023in}{0.672383in}}%
\pgfpathlineto{\pgfqpoint{1.031023in}{0.672383in}}%
\pgfpathlineto{\pgfqpoint{1.031023in}{0.672383in}}%
\pgfpathlineto{\pgfqpoint{1.031138in}{0.671911in}}%
\pgfpathmoveto{\pgfqpoint{1.031310in}{0.672072in}}%
\pgfpathlineto{\pgfqpoint{1.032231in}{0.673953in}}%
\pgfpathlineto{\pgfqpoint{1.034302in}{0.674857in}}%
\pgfpathlineto{\pgfqpoint{1.034360in}{0.674545in}}%
\pgfpathlineto{\pgfqpoint{1.034590in}{0.673720in}}%
\pgfpathlineto{\pgfqpoint{1.035511in}{0.674099in}}%
\pgfpathlineto{\pgfqpoint{1.036777in}{0.671962in}}%
\pgfpathlineto{\pgfqpoint{1.037064in}{0.673560in}}%
\pgfpathmoveto{\pgfqpoint{1.037640in}{0.674996in}}%
\pgfpathlineto{\pgfqpoint{1.037928in}{0.674859in}}%
\pgfpathlineto{\pgfqpoint{1.038273in}{0.675492in}}%
\pgfpathlineto{\pgfqpoint{1.041956in}{0.677956in}}%
\pgfpathmoveto{\pgfqpoint{1.042301in}{0.678455in}}%
\pgfpathlineto{\pgfqpoint{1.042819in}{0.678835in}}%
\pgfpathlineto{\pgfqpoint{1.042819in}{0.678835in}}%
\pgfpathlineto{\pgfqpoint{1.042819in}{0.678835in}}%
\pgfpathlineto{\pgfqpoint{1.043106in}{0.677763in}}%
\pgfpathmoveto{\pgfqpoint{1.043279in}{0.677528in}}%
\pgfpathlineto{\pgfqpoint{1.043394in}{0.678070in}}%
\pgfpathlineto{\pgfqpoint{1.043394in}{0.678070in}}%
\pgfpathlineto{\pgfqpoint{1.043394in}{0.678070in}}%
\pgfpathlineto{\pgfqpoint{1.054845in}{0.671757in}}%
\pgfpathlineto{\pgfqpoint{1.054902in}{0.670505in}}%
\pgfpathlineto{\pgfqpoint{1.054960in}{0.670594in}}%
\pgfpathlineto{\pgfqpoint{1.054960in}{0.670594in}}%
\pgfpathlineto{\pgfqpoint{1.055881in}{0.672707in}}%
\pgfpathlineto{\pgfqpoint{1.059448in}{0.670169in}}%
\pgfpathlineto{\pgfqpoint{1.060024in}{0.669123in}}%
\pgfpathlineto{\pgfqpoint{1.060714in}{0.669846in}}%
\pgfpathlineto{\pgfqpoint{1.063131in}{0.669740in}}%
\pgfpathlineto{\pgfqpoint{1.064512in}{0.667877in}}%
\pgfpathlineto{\pgfqpoint{1.066756in}{0.667617in}}%
\pgfpathlineto{\pgfqpoint{1.067734in}{0.665920in}}%
\pgfpathmoveto{\pgfqpoint{1.068425in}{0.666045in}}%
\pgfpathlineto{\pgfqpoint{1.068482in}{0.665757in}}%
\pgfpathlineto{\pgfqpoint{1.068540in}{0.665756in}}%
\pgfpathlineto{\pgfqpoint{1.068540in}{0.665756in}}%
\pgfpathlineto{\pgfqpoint{1.069575in}{0.667172in}}%
\pgfpathlineto{\pgfqpoint{1.071417in}{0.668862in}}%
\pgfpathlineto{\pgfqpoint{1.071705in}{0.668406in}}%
\pgfpathlineto{\pgfqpoint{1.074409in}{0.667071in}}%
\pgfpathlineto{\pgfqpoint{1.074927in}{0.666000in}}%
\pgfpathlineto{\pgfqpoint{1.075042in}{0.666991in}}%
\pgfpathlineto{\pgfqpoint{1.076826in}{0.667225in}}%
\pgfpathlineto{\pgfqpoint{1.076941in}{0.666906in}}%
\pgfpathlineto{\pgfqpoint{1.077286in}{0.666719in}}%
\pgfpathlineto{\pgfqpoint{1.077286in}{0.666719in}}%
\pgfpathlineto{\pgfqpoint{1.077286in}{0.666719in}}%
\pgfpathlineto{\pgfqpoint{1.079127in}{0.669714in}}%
\pgfpathlineto{\pgfqpoint{1.079185in}{0.669646in}}%
\pgfpathlineto{\pgfqpoint{1.080048in}{0.666491in}}%
\pgfpathlineto{\pgfqpoint{1.080163in}{0.667188in}}%
\pgfpathlineto{\pgfqpoint{1.081487in}{0.667172in}}%
\pgfpathlineto{\pgfqpoint{1.082753in}{0.667629in}}%
\pgfpathlineto{\pgfqpoint{1.083270in}{0.668556in}}%
\pgfpathlineto{\pgfqpoint{1.083961in}{0.667869in}}%
\pgfpathlineto{\pgfqpoint{1.086378in}{0.667267in}}%
\pgfpathlineto{\pgfqpoint{1.087471in}{0.667364in}}%
\pgfpathlineto{\pgfqpoint{1.087644in}{0.666615in}}%
\pgfpathmoveto{\pgfqpoint{1.087989in}{0.665606in}}%
\pgfpathlineto{\pgfqpoint{1.089600in}{0.665524in}}%
\pgfpathmoveto{\pgfqpoint{1.090175in}{0.666100in}}%
\pgfpathlineto{\pgfqpoint{1.090981in}{0.665805in}}%
\pgfpathlineto{\pgfqpoint{1.091096in}{0.666205in}}%
\pgfpathlineto{\pgfqpoint{1.091844in}{0.665139in}}%
\pgfpathlineto{\pgfqpoint{1.091902in}{0.663588in}}%
\pgfpathlineto{\pgfqpoint{1.092650in}{0.663754in}}%
\pgfpathlineto{\pgfqpoint{1.094491in}{0.665510in}}%
\pgfpathmoveto{\pgfqpoint{1.094664in}{0.666447in}}%
\pgfpathlineto{\pgfqpoint{1.095124in}{0.666873in}}%
\pgfpathlineto{\pgfqpoint{1.095297in}{0.666754in}}%
\pgfpathmoveto{\pgfqpoint{1.095699in}{0.666398in}}%
\pgfpathlineto{\pgfqpoint{1.096160in}{0.667151in}}%
\pgfpathlineto{\pgfqpoint{1.096160in}{0.667151in}}%
\pgfpathlineto{\pgfqpoint{1.096160in}{0.667151in}}%
\pgfpathlineto{\pgfqpoint{1.097253in}{0.667509in}}%
\pgfpathlineto{\pgfqpoint{1.098346in}{0.667924in}}%
\pgfpathlineto{\pgfqpoint{1.098461in}{0.666815in}}%
\pgfpathlineto{\pgfqpoint{1.098576in}{0.667552in}}%
\pgfpathlineto{\pgfqpoint{1.098576in}{0.667552in}}%
\pgfpathlineto{\pgfqpoint{1.100360in}{0.670067in}}%
\pgfpathlineto{\pgfqpoint{1.100590in}{0.669369in}}%
\pgfpathlineto{\pgfqpoint{1.100936in}{0.669846in}}%
\pgfpathlineto{\pgfqpoint{1.103698in}{0.671261in}}%
\pgfpathlineto{\pgfqpoint{1.104216in}{0.670945in}}%
\pgfpathlineto{\pgfqpoint{1.104273in}{0.671213in}}%
\pgfpathlineto{\pgfqpoint{1.106172in}{0.673028in}}%
\pgfpathlineto{\pgfqpoint{1.106230in}{0.672519in}}%
\pgfpathlineto{\pgfqpoint{1.107783in}{0.673995in}}%
\pgfpathlineto{\pgfqpoint{1.107841in}{0.673908in}}%
\pgfpathlineto{\pgfqpoint{1.109797in}{0.673908in}}%
\pgfpathlineto{\pgfqpoint{1.111178in}{0.676149in}}%
\pgfpathlineto{\pgfqpoint{1.112502in}{0.676221in}}%
\pgfpathmoveto{\pgfqpoint{1.113307in}{0.675843in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{0.674646in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{0.674646in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{0.674646in}}%
\pgfpathlineto{\pgfqpoint{1.114861in}{0.673905in}}%
\pgfpathlineto{\pgfqpoint{1.116012in}{0.671802in}}%
\pgfpathlineto{\pgfqpoint{1.116357in}{0.672037in}}%
\pgfpathlineto{\pgfqpoint{1.117853in}{0.673541in}}%
\pgfpathlineto{\pgfqpoint{1.117968in}{0.673410in}}%
\pgfpathmoveto{\pgfqpoint{1.118428in}{0.673767in}}%
\pgfpathlineto{\pgfqpoint{1.118946in}{0.672647in}}%
\pgfpathlineto{\pgfqpoint{1.119522in}{0.673460in}}%
\pgfpathlineto{\pgfqpoint{1.119809in}{0.674021in}}%
\pgfpathlineto{\pgfqpoint{1.119809in}{0.674021in}}%
\pgfpathlineto{\pgfqpoint{1.119809in}{0.674021in}}%
\pgfpathlineto{\pgfqpoint{1.121075in}{0.671884in}}%
\pgfpathlineto{\pgfqpoint{1.122169in}{0.672073in}}%
\pgfpathlineto{\pgfqpoint{1.123434in}{0.671040in}}%
\pgfpathlineto{\pgfqpoint{1.125046in}{0.668523in}}%
\pgfpathlineto{\pgfqpoint{1.125218in}{0.668668in}}%
\pgfpathlineto{\pgfqpoint{1.125448in}{0.668733in}}%
\pgfpathmoveto{\pgfqpoint{1.125621in}{0.670187in}}%
\pgfpathlineto{\pgfqpoint{1.126887in}{0.670783in}}%
\pgfpathmoveto{\pgfqpoint{1.127060in}{0.670849in}}%
\pgfpathlineto{\pgfqpoint{1.128095in}{0.671642in}}%
\pgfpathlineto{\pgfqpoint{1.130282in}{0.671766in}}%
\pgfpathlineto{\pgfqpoint{1.130570in}{0.672422in}}%
\pgfpathlineto{\pgfqpoint{1.130570in}{0.672422in}}%
\pgfpathlineto{\pgfqpoint{1.130570in}{0.672422in}}%
\pgfpathlineto{\pgfqpoint{1.131778in}{0.669317in}}%
\pgfpathlineto{\pgfqpoint{1.132929in}{0.670792in}}%
\pgfpathlineto{\pgfqpoint{1.134252in}{0.670584in}}%
\pgfpathmoveto{\pgfqpoint{1.134540in}{0.670589in}}%
\pgfpathlineto{\pgfqpoint{1.136036in}{0.670553in}}%
\pgfpathlineto{\pgfqpoint{1.136496in}{0.670797in}}%
\pgfpathlineto{\pgfqpoint{1.136784in}{0.669831in}}%
\pgfpathlineto{\pgfqpoint{1.137244in}{0.669125in}}%
\pgfpathlineto{\pgfqpoint{1.137417in}{0.669495in}}%
\pgfpathlineto{\pgfqpoint{1.137417in}{0.669495in}}%
\pgfpathlineto{\pgfqpoint{1.138625in}{0.671963in}}%
\pgfpathlineto{\pgfqpoint{1.141157in}{0.673628in}}%
\pgfpathlineto{\pgfqpoint{1.141503in}{0.673458in}}%
\pgfpathlineto{\pgfqpoint{1.141503in}{0.673458in}}%
\pgfpathlineto{\pgfqpoint{1.141503in}{0.673458in}}%
\pgfpathlineto{\pgfqpoint{1.141790in}{0.675018in}}%
\pgfpathlineto{\pgfqpoint{1.142653in}{0.674737in}}%
\pgfpathlineto{\pgfqpoint{1.142768in}{0.674985in}}%
\pgfpathlineto{\pgfqpoint{1.142768in}{0.674985in}}%
\pgfpathlineto{\pgfqpoint{1.142768in}{0.674985in}}%
\pgfpathlineto{\pgfqpoint{1.142884in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{1.143862in}{0.674344in}}%
\pgfpathlineto{\pgfqpoint{1.144322in}{0.675398in}}%
\pgfpathlineto{\pgfqpoint{1.145128in}{0.674695in}}%
\pgfpathlineto{\pgfqpoint{1.148465in}{0.675950in}}%
\pgfpathlineto{\pgfqpoint{1.151802in}{0.675549in}}%
\pgfpathlineto{\pgfqpoint{1.151860in}{0.676084in}}%
\pgfpathlineto{\pgfqpoint{1.151860in}{0.676084in}}%
\pgfpathlineto{\pgfqpoint{1.151860in}{0.676084in}}%
\pgfpathlineto{\pgfqpoint{1.153471in}{0.672545in}}%
\pgfpathlineto{\pgfqpoint{1.158880in}{0.671849in}}%
\pgfpathlineto{\pgfqpoint{1.160088in}{0.670603in}}%
\pgfpathlineto{\pgfqpoint{1.160204in}{0.670907in}}%
\pgfpathmoveto{\pgfqpoint{1.161469in}{0.669932in}}%
\pgfpathlineto{\pgfqpoint{1.163656in}{0.667704in}}%
\pgfpathlineto{\pgfqpoint{1.163771in}{0.668416in}}%
\pgfpathlineto{\pgfqpoint{1.164692in}{0.668044in}}%
\pgfpathlineto{\pgfqpoint{1.166361in}{0.667631in}}%
\pgfpathlineto{\pgfqpoint{1.166533in}{0.668043in}}%
\pgfpathlineto{\pgfqpoint{1.166821in}{0.668936in}}%
\pgfpathlineto{\pgfqpoint{1.166878in}{0.668113in}}%
\pgfpathlineto{\pgfqpoint{1.166878in}{0.668113in}}%
\pgfpathlineto{\pgfqpoint{1.167224in}{0.667272in}}%
\pgfpathlineto{\pgfqpoint{1.167972in}{0.667381in}}%
\pgfpathlineto{\pgfqpoint{1.171712in}{0.665611in}}%
\pgfpathlineto{\pgfqpoint{1.171885in}{0.666055in}}%
\pgfpathlineto{\pgfqpoint{1.171885in}{0.666055in}}%
\pgfpathlineto{\pgfqpoint{1.171885in}{0.666055in}}%
\pgfpathlineto{\pgfqpoint{1.173093in}{0.664933in}}%
\pgfpathlineto{\pgfqpoint{1.176718in}{0.663931in}}%
\pgfpathlineto{\pgfqpoint{1.177696in}{0.662878in}}%
\pgfpathlineto{\pgfqpoint{1.178041in}{0.663677in}}%
\pgfpathlineto{\pgfqpoint{1.178329in}{0.664921in}}%
\pgfpathlineto{\pgfqpoint{1.178790in}{0.663944in}}%
\pgfpathlineto{\pgfqpoint{1.179365in}{0.662507in}}%
\pgfpathlineto{\pgfqpoint{1.179998in}{0.663065in}}%
\pgfpathlineto{\pgfqpoint{1.181149in}{0.664062in}}%
\pgfpathlineto{\pgfqpoint{1.183393in}{0.663385in}}%
\pgfpathlineto{\pgfqpoint{1.183508in}{0.663599in}}%
\pgfpathlineto{\pgfqpoint{1.183738in}{0.663894in}}%
\pgfpathlineto{\pgfqpoint{1.183738in}{0.663894in}}%
\pgfpathlineto{\pgfqpoint{1.183738in}{0.663894in}}%
\pgfpathlineto{\pgfqpoint{1.183968in}{0.662698in}}%
\pgfpathmoveto{\pgfqpoint{1.184371in}{0.662486in}}%
\pgfpathlineto{\pgfqpoint{1.185752in}{0.660565in}}%
\pgfpathlineto{\pgfqpoint{1.186788in}{0.659237in}}%
\pgfpathlineto{\pgfqpoint{1.190470in}{0.658010in}}%
\pgfpathlineto{\pgfqpoint{1.190528in}{0.658310in}}%
\pgfpathmoveto{\pgfqpoint{1.191046in}{0.657829in}}%
\pgfpathlineto{\pgfqpoint{1.192600in}{0.654184in}}%
\pgfpathlineto{\pgfqpoint{1.192772in}{0.655065in}}%
\pgfpathlineto{\pgfqpoint{1.194959in}{0.655022in}}%
\pgfpathlineto{\pgfqpoint{1.195016in}{0.654534in}}%
\pgfpathlineto{\pgfqpoint{1.197203in}{0.651843in}}%
\pgfpathlineto{\pgfqpoint{1.200828in}{0.650020in}}%
\pgfpathlineto{\pgfqpoint{1.202899in}{0.646532in}}%
\pgfpathlineto{\pgfqpoint{1.203360in}{0.646360in}}%
\pgfpathlineto{\pgfqpoint{1.203475in}{0.647992in}}%
\pgfpathlineto{\pgfqpoint{1.203820in}{0.647724in}}%
\pgfpathlineto{\pgfqpoint{1.205316in}{0.646956in}}%
\pgfpathlineto{\pgfqpoint{1.205661in}{0.646166in}}%
\pgfpathlineto{\pgfqpoint{1.206122in}{0.646687in}}%
\pgfpathlineto{\pgfqpoint{1.208308in}{0.648040in}}%
\pgfpathlineto{\pgfqpoint{1.208481in}{0.648886in}}%
\pgfpathmoveto{\pgfqpoint{1.208596in}{0.648513in}}%
\pgfpathlineto{\pgfqpoint{1.209804in}{0.649345in}}%
\pgfpathlineto{\pgfqpoint{1.210265in}{0.648738in}}%
\pgfpathlineto{\pgfqpoint{1.210898in}{0.648613in}}%
\pgfpathlineto{\pgfqpoint{1.212912in}{0.646633in}}%
\pgfpathlineto{\pgfqpoint{1.214235in}{0.649043in}}%
\pgfpathlineto{\pgfqpoint{1.214868in}{0.649031in}}%
\pgfpathlineto{\pgfqpoint{1.215156in}{0.648624in}}%
\pgfpathlineto{\pgfqpoint{1.219299in}{0.648064in}}%
\pgfpathlineto{\pgfqpoint{1.221025in}{0.649203in}}%
\pgfpathlineto{\pgfqpoint{1.221140in}{0.648749in}}%
\pgfpathlineto{\pgfqpoint{1.222061in}{0.648004in}}%
\pgfpathlineto{\pgfqpoint{1.222349in}{0.648082in}}%
\pgfpathlineto{\pgfqpoint{1.224995in}{0.648689in}}%
\pgfpathlineto{\pgfqpoint{1.225974in}{0.646735in}}%
\pgfpathlineto{\pgfqpoint{1.227412in}{0.647837in}}%
\pgfpathlineto{\pgfqpoint{1.231095in}{0.645236in}}%
\pgfpathlineto{\pgfqpoint{1.233224in}{0.643746in}}%
\pgfpathmoveto{\pgfqpoint{1.233569in}{0.643712in}}%
\pgfpathlineto{\pgfqpoint{1.235813in}{0.644736in}}%
\pgfpathlineto{\pgfqpoint{1.236159in}{0.644610in}}%
\pgfpathmoveto{\pgfqpoint{1.237079in}{0.643700in}}%
\pgfpathlineto{\pgfqpoint{1.237137in}{0.643533in}}%
\pgfpathlineto{\pgfqpoint{1.237137in}{0.643533in}}%
\pgfpathlineto{\pgfqpoint{1.237137in}{0.643533in}}%
\pgfpathlineto{\pgfqpoint{1.237655in}{0.644590in}}%
\pgfpathlineto{\pgfqpoint{1.237770in}{0.643585in}}%
\pgfpathlineto{\pgfqpoint{1.237770in}{0.643585in}}%
\pgfpathlineto{\pgfqpoint{1.237827in}{0.643027in}}%
\pgfpathlineto{\pgfqpoint{1.237827in}{0.643027in}}%
\pgfpathlineto{\pgfqpoint{1.237827in}{0.643027in}}%
\pgfpathlineto{\pgfqpoint{1.238172in}{0.644165in}}%
\pgfpathlineto{\pgfqpoint{1.238978in}{0.643536in}}%
\pgfpathlineto{\pgfqpoint{1.239669in}{0.643921in}}%
\pgfpathmoveto{\pgfqpoint{1.240014in}{0.643750in}}%
\pgfpathlineto{\pgfqpoint{1.240992in}{0.645637in}}%
\pgfpathlineto{\pgfqpoint{1.241280in}{0.645429in}}%
\pgfpathlineto{\pgfqpoint{1.242200in}{0.644941in}}%
\pgfpathlineto{\pgfqpoint{1.242488in}{0.645280in}}%
\pgfpathlineto{\pgfqpoint{1.242546in}{0.645672in}}%
\pgfpathlineto{\pgfqpoint{1.242603in}{0.645300in}}%
\pgfpathlineto{\pgfqpoint{1.242603in}{0.645300in}}%
\pgfpathlineto{\pgfqpoint{1.244157in}{0.643858in}}%
\pgfpathlineto{\pgfqpoint{1.244272in}{0.643912in}}%
\pgfpathlineto{\pgfqpoint{1.247207in}{0.644675in}}%
\pgfpathmoveto{\pgfqpoint{1.247379in}{0.644394in}}%
\pgfpathlineto{\pgfqpoint{1.247437in}{0.644024in}}%
\pgfpathlineto{\pgfqpoint{1.250141in}{0.643833in}}%
\pgfpathlineto{\pgfqpoint{1.250199in}{0.643538in}}%
\pgfpathlineto{\pgfqpoint{1.250601in}{0.643410in}}%
\pgfpathmoveto{\pgfqpoint{1.251062in}{0.643795in}}%
\pgfpathlineto{\pgfqpoint{1.251177in}{0.643327in}}%
\pgfpathlineto{\pgfqpoint{1.251177in}{0.643327in}}%
\pgfpathlineto{\pgfqpoint{1.251177in}{0.643327in}}%
\pgfpathlineto{\pgfqpoint{1.251292in}{0.643513in}}%
\pgfpathlineto{\pgfqpoint{1.251292in}{0.643513in}}%
\pgfpathlineto{\pgfqpoint{1.251292in}{0.643513in}}%
\pgfpathlineto{\pgfqpoint{1.252673in}{0.642469in}}%
\pgfpathlineto{\pgfqpoint{1.254629in}{0.643328in}}%
\pgfpathmoveto{\pgfqpoint{1.254917in}{0.643512in}}%
\pgfpathlineto{\pgfqpoint{1.255895in}{0.643831in}}%
\pgfpathlineto{\pgfqpoint{1.257794in}{0.642707in}}%
\pgfpathmoveto{\pgfqpoint{1.258657in}{0.642771in}}%
\pgfpathlineto{\pgfqpoint{1.258715in}{0.643319in}}%
\pgfpathlineto{\pgfqpoint{1.259693in}{0.643616in}}%
\pgfpathlineto{\pgfqpoint{1.262225in}{0.640252in}}%
\pgfpathlineto{\pgfqpoint{1.263203in}{0.638895in}}%
\pgfpathlineto{\pgfqpoint{1.263261in}{0.639231in}}%
\pgfpathmoveto{\pgfqpoint{1.264239in}{0.638633in}}%
\pgfpathlineto{\pgfqpoint{1.264296in}{0.638245in}}%
\pgfpathlineto{\pgfqpoint{1.264296in}{0.638245in}}%
\pgfpathlineto{\pgfqpoint{1.264296in}{0.638245in}}%
\pgfpathlineto{\pgfqpoint{1.265965in}{0.638080in}}%
\pgfpathlineto{\pgfqpoint{1.267058in}{0.637407in}}%
\pgfpathlineto{\pgfqpoint{1.267979in}{0.636551in}}%
\pgfpathlineto{\pgfqpoint{1.268037in}{0.636091in}}%
\pgfpathlineto{\pgfqpoint{1.268037in}{0.636091in}}%
\pgfpathlineto{\pgfqpoint{1.268037in}{0.636091in}}%
\pgfpathlineto{\pgfqpoint{1.269072in}{0.637356in}}%
\pgfpathlineto{\pgfqpoint{1.270338in}{0.636216in}}%
\pgfpathlineto{\pgfqpoint{1.270511in}{0.636566in}}%
\pgfpathlineto{\pgfqpoint{1.272122in}{0.637103in}}%
\pgfpathlineto{\pgfqpoint{1.272295in}{0.637495in}}%
\pgfpathmoveto{\pgfqpoint{1.272582in}{0.637637in}}%
\pgfpathlineto{\pgfqpoint{1.275287in}{0.637956in}}%
\pgfpathmoveto{\pgfqpoint{1.275747in}{0.637737in}}%
\pgfpathlineto{\pgfqpoint{1.278969in}{0.637718in}}%
\pgfpathlineto{\pgfqpoint{1.281904in}{0.637835in}}%
\pgfpathlineto{\pgfqpoint{1.283055in}{0.638447in}}%
\pgfpathlineto{\pgfqpoint{1.286680in}{0.639930in}}%
\pgfpathlineto{\pgfqpoint{1.287083in}{0.639386in}}%
\pgfpathlineto{\pgfqpoint{1.288694in}{0.641303in}}%
\pgfpathmoveto{\pgfqpoint{1.289039in}{0.641280in}}%
\pgfpathlineto{\pgfqpoint{1.290420in}{0.639962in}}%
\pgfpathlineto{\pgfqpoint{1.290650in}{0.639121in}}%
\pgfpathlineto{\pgfqpoint{1.291514in}{0.639678in}}%
\pgfpathlineto{\pgfqpoint{1.293815in}{0.639033in}}%
\pgfpathlineto{\pgfqpoint{1.294621in}{0.639381in}}%
\pgfpathlineto{\pgfqpoint{1.296290in}{0.638257in}}%
\pgfpathmoveto{\pgfqpoint{1.296865in}{0.637950in}}%
\pgfpathlineto{\pgfqpoint{1.300202in}{0.636190in}}%
\pgfpathlineto{\pgfqpoint{1.309927in}{0.630007in}}%
\pgfpathmoveto{\pgfqpoint{1.310042in}{0.629670in}}%
\pgfpathlineto{\pgfqpoint{1.310100in}{0.629112in}}%
\pgfpathlineto{\pgfqpoint{1.310445in}{0.628960in}}%
\pgfpathlineto{\pgfqpoint{1.310445in}{0.628960in}}%
\pgfpathlineto{\pgfqpoint{1.310848in}{0.629560in}}%
\pgfpathlineto{\pgfqpoint{1.311020in}{0.628671in}}%
\pgfpathlineto{\pgfqpoint{1.311020in}{0.628671in}}%
\pgfpathlineto{\pgfqpoint{1.311423in}{0.627849in}}%
\pgfpathlineto{\pgfqpoint{1.312113in}{0.628074in}}%
\pgfpathlineto{\pgfqpoint{1.316141in}{0.630027in}}%
\pgfpathmoveto{\pgfqpoint{1.316314in}{0.629498in}}%
\pgfpathlineto{\pgfqpoint{1.317810in}{0.628890in}}%
\pgfpathlineto{\pgfqpoint{1.320112in}{0.628594in}}%
\pgfpathlineto{\pgfqpoint{1.322068in}{0.629566in}}%
\pgfpathlineto{\pgfqpoint{1.322183in}{0.629139in}}%
\pgfpathlineto{\pgfqpoint{1.323161in}{0.629652in}}%
\pgfpathlineto{\pgfqpoint{1.323737in}{0.630535in}}%
\pgfpathlineto{\pgfqpoint{1.324427in}{0.629888in}}%
\pgfpathlineto{\pgfqpoint{1.325118in}{0.628660in}}%
\pgfpathlineto{\pgfqpoint{1.329779in}{0.629484in}}%
\pgfpathlineto{\pgfqpoint{1.331275in}{0.629256in}}%
\pgfpathlineto{\pgfqpoint{1.332023in}{0.630876in}}%
\pgfpathlineto{\pgfqpoint{1.332368in}{0.630590in}}%
\pgfpathlineto{\pgfqpoint{1.332713in}{0.630249in}}%
\pgfpathlineto{\pgfqpoint{1.332771in}{0.630761in}}%
\pgfpathlineto{\pgfqpoint{1.332771in}{0.630761in}}%
\pgfpathlineto{\pgfqpoint{1.333116in}{0.631445in}}%
\pgfpathlineto{\pgfqpoint{1.333979in}{0.631050in}}%
\pgfpathlineto{\pgfqpoint{1.334958in}{0.630850in}}%
\pgfpathmoveto{\pgfqpoint{1.335245in}{0.630365in}}%
\pgfpathlineto{\pgfqpoint{1.335993in}{0.629831in}}%
\pgfpathmoveto{\pgfqpoint{1.336741in}{0.629741in}}%
\pgfpathlineto{\pgfqpoint{1.336799in}{0.629311in}}%
\pgfpathlineto{\pgfqpoint{1.336799in}{0.629311in}}%
\pgfpathlineto{\pgfqpoint{1.336799in}{0.629311in}}%
\pgfpathlineto{\pgfqpoint{1.336971in}{0.629769in}}%
\pgfpathlineto{\pgfqpoint{1.336971in}{0.629769in}}%
\pgfpathlineto{\pgfqpoint{1.336971in}{0.629769in}}%
\pgfpathlineto{\pgfqpoint{1.338065in}{0.627860in}}%
\pgfpathlineto{\pgfqpoint{1.339043in}{0.627053in}}%
\pgfpathlineto{\pgfqpoint{1.340597in}{0.626513in}}%
\pgfpathmoveto{\pgfqpoint{1.340769in}{0.626656in}}%
\pgfpathlineto{\pgfqpoint{1.340999in}{0.627701in}}%
\pgfpathlineto{\pgfqpoint{1.341632in}{0.627047in}}%
\pgfpathlineto{\pgfqpoint{1.342783in}{0.627600in}}%
\pgfpathlineto{\pgfqpoint{1.343013in}{0.626812in}}%
\pgfpathlineto{\pgfqpoint{1.344164in}{0.626144in}}%
\pgfpathmoveto{\pgfqpoint{1.344394in}{0.625916in}}%
\pgfpathlineto{\pgfqpoint{1.346121in}{0.625148in}}%
\pgfpathmoveto{\pgfqpoint{1.346293in}{0.625794in}}%
\pgfpathlineto{\pgfqpoint{1.347674in}{0.626035in}}%
\pgfpathlineto{\pgfqpoint{1.350781in}{0.627107in}}%
\pgfpathlineto{\pgfqpoint{1.350897in}{0.626922in}}%
\pgfpathlineto{\pgfqpoint{1.350897in}{0.626922in}}%
\pgfpathlineto{\pgfqpoint{1.350897in}{0.626922in}}%
\pgfpathlineto{\pgfqpoint{1.351069in}{0.627769in}}%
\pgfpathlineto{\pgfqpoint{1.351529in}{0.627367in}}%
\pgfpathlineto{\pgfqpoint{1.351529in}{0.627367in}}%
\pgfpathlineto{\pgfqpoint{1.352623in}{0.625311in}}%
\pgfpathlineto{\pgfqpoint{1.353026in}{0.625688in}}%
\pgfpathlineto{\pgfqpoint{1.355212in}{0.624199in}}%
\pgfpathlineto{\pgfqpoint{1.356708in}{0.624470in}}%
\pgfpathlineto{\pgfqpoint{1.356823in}{0.625379in}}%
\pgfpathlineto{\pgfqpoint{1.357456in}{0.624601in}}%
\pgfpathlineto{\pgfqpoint{1.359355in}{0.625014in}}%
\pgfpathlineto{\pgfqpoint{1.359815in}{0.626149in}}%
\pgfpathlineto{\pgfqpoint{1.360161in}{0.626001in}}%
\pgfpathlineto{\pgfqpoint{1.362347in}{0.625283in}}%
\pgfpathlineto{\pgfqpoint{1.364074in}{0.624485in}}%
\pgfpathlineto{\pgfqpoint{1.364304in}{0.624981in}}%
\pgfpathlineto{\pgfqpoint{1.371094in}{0.624130in}}%
\pgfpathlineto{\pgfqpoint{1.372244in}{0.622983in}}%
\pgfpathlineto{\pgfqpoint{1.372532in}{0.623425in}}%
\pgfpathlineto{\pgfqpoint{1.372820in}{0.623642in}}%
\pgfpathlineto{\pgfqpoint{1.373395in}{0.623256in}}%
\pgfpathlineto{\pgfqpoint{1.374258in}{0.622825in}}%
\pgfpathmoveto{\pgfqpoint{1.375467in}{0.622736in}}%
\pgfpathlineto{\pgfqpoint{1.376905in}{0.621740in}}%
\pgfpathlineto{\pgfqpoint{1.379667in}{0.622626in}}%
\pgfpathmoveto{\pgfqpoint{1.380761in}{0.622780in}}%
\pgfpathlineto{\pgfqpoint{1.389910in}{0.619082in}}%
\pgfpathlineto{\pgfqpoint{1.390658in}{0.620220in}}%
\pgfpathlineto{\pgfqpoint{1.391061in}{0.620165in}}%
\pgfpathlineto{\pgfqpoint{1.391981in}{0.619051in}}%
\pgfpathlineto{\pgfqpoint{1.392211in}{0.619366in}}%
\pgfpathlineto{\pgfqpoint{1.394456in}{0.619601in}}%
\pgfpathlineto{\pgfqpoint{1.395606in}{0.618653in}}%
\pgfpathlineto{\pgfqpoint{1.395952in}{0.618934in}}%
\pgfpathlineto{\pgfqpoint{1.396470in}{0.618577in}}%
\pgfpathlineto{\pgfqpoint{1.398023in}{0.618580in}}%
\pgfpathlineto{\pgfqpoint{1.398771in}{0.618093in}}%
\pgfpathlineto{\pgfqpoint{1.403259in}{0.616882in}}%
\pgfpathlineto{\pgfqpoint{1.404525in}{0.617219in}}%
\pgfpathlineto{\pgfqpoint{1.409129in}{0.617528in}}%
\pgfpathlineto{\pgfqpoint{1.409359in}{0.617011in}}%
\pgfpathlineto{\pgfqpoint{1.410222in}{0.617444in}}%
\pgfpathlineto{\pgfqpoint{1.415516in}{0.616674in}}%
\pgfpathmoveto{\pgfqpoint{1.416149in}{0.616462in}}%
\pgfpathlineto{\pgfqpoint{1.418163in}{0.616505in}}%
\pgfpathlineto{\pgfqpoint{1.418220in}{0.616062in}}%
\pgfpathlineto{\pgfqpoint{1.418450in}{0.615153in}}%
\pgfpathlineto{\pgfqpoint{1.419429in}{0.615758in}}%
\pgfpathlineto{\pgfqpoint{1.420810in}{0.615921in}}%
\pgfpathlineto{\pgfqpoint{1.422076in}{0.615569in}}%
\pgfpathlineto{\pgfqpoint{1.422133in}{0.615193in}}%
\pgfpathlineto{\pgfqpoint{1.423572in}{0.615380in}}%
\pgfpathmoveto{\pgfqpoint{1.423917in}{0.615113in}}%
\pgfpathlineto{\pgfqpoint{1.423974in}{0.615702in}}%
\pgfpathlineto{\pgfqpoint{1.423974in}{0.615702in}}%
\pgfpathlineto{\pgfqpoint{1.423974in}{0.615702in}}%
\pgfpathlineto{\pgfqpoint{1.425355in}{0.614832in}}%
\pgfpathlineto{\pgfqpoint{1.426967in}{0.613459in}}%
\pgfpathlineto{\pgfqpoint{1.430074in}{0.613646in}}%
\pgfpathlineto{\pgfqpoint{1.431455in}{0.612974in}}%
\pgfpathlineto{\pgfqpoint{1.435598in}{0.611914in}}%
\pgfpathlineto{\pgfqpoint{1.435713in}{0.611349in}}%
\pgfpathmoveto{\pgfqpoint{1.436173in}{0.611520in}}%
\pgfpathlineto{\pgfqpoint{1.436346in}{0.611741in}}%
\pgfpathlineto{\pgfqpoint{1.437209in}{0.611215in}}%
\pgfpathlineto{\pgfqpoint{1.441410in}{0.610080in}}%
\pgfpathlineto{\pgfqpoint{1.442042in}{0.609256in}}%
\pgfpathlineto{\pgfqpoint{1.442273in}{0.609436in}}%
\pgfpathlineto{\pgfqpoint{1.451249in}{0.610725in}}%
\pgfpathlineto{\pgfqpoint{1.453781in}{0.609364in}}%
\pgfpathlineto{\pgfqpoint{1.456716in}{0.607646in}}%
\pgfpathlineto{\pgfqpoint{1.458327in}{0.607756in}}%
\pgfpathlineto{\pgfqpoint{1.458384in}{0.607891in}}%
\pgfpathlineto{\pgfqpoint{1.458442in}{0.608017in}}%
\pgfpathlineto{\pgfqpoint{1.458557in}{0.607898in}}%
\pgfpathlineto{\pgfqpoint{1.458557in}{0.607898in}}%
\pgfpathlineto{\pgfqpoint{1.460456in}{0.606850in}}%
\pgfpathlineto{\pgfqpoint{1.462125in}{0.607363in}}%
\pgfpathlineto{\pgfqpoint{1.462873in}{0.607706in}}%
\pgfpathlineto{\pgfqpoint{1.463160in}{0.607285in}}%
\pgfpathlineto{\pgfqpoint{1.465750in}{0.606161in}}%
\pgfpathlineto{\pgfqpoint{1.466152in}{0.607001in}}%
\pgfpathlineto{\pgfqpoint{1.467073in}{0.606081in}}%
\pgfpathlineto{\pgfqpoint{1.468512in}{0.605331in}}%
\pgfpathlineto{\pgfqpoint{1.469720in}{0.605018in}}%
\pgfpathlineto{\pgfqpoint{1.474266in}{0.604732in}}%
\pgfpathmoveto{\pgfqpoint{1.474784in}{0.604984in}}%
\pgfpathlineto{\pgfqpoint{1.479099in}{0.605223in}}%
\pgfpathmoveto{\pgfqpoint{1.480020in}{0.605393in}}%
\pgfpathlineto{\pgfqpoint{1.485947in}{0.604316in}}%
\pgfpathmoveto{\pgfqpoint{1.486119in}{0.604366in}}%
\pgfpathlineto{\pgfqpoint{1.486177in}{0.604512in}}%
\pgfpathlineto{\pgfqpoint{1.486177in}{0.604512in}}%
\pgfpathlineto{\pgfqpoint{1.486177in}{0.604512in}}%
\pgfpathlineto{\pgfqpoint{1.486695in}{0.603919in}}%
\pgfpathmoveto{\pgfqpoint{1.486983in}{0.603986in}}%
\pgfpathlineto{\pgfqpoint{1.490320in}{0.602052in}}%
\pgfpathlineto{\pgfqpoint{1.490377in}{0.602265in}}%
\pgfpathlineto{\pgfqpoint{1.492276in}{0.602640in}}%
\pgfpathlineto{\pgfqpoint{1.493082in}{0.602344in}}%
\pgfpathlineto{\pgfqpoint{1.493139in}{0.602023in}}%
\pgfpathlineto{\pgfqpoint{1.494060in}{0.601969in}}%
\pgfpathlineto{\pgfqpoint{1.494290in}{0.602441in}}%
\pgfpathlineto{\pgfqpoint{1.495441in}{0.601716in}}%
\pgfpathlineto{\pgfqpoint{1.506144in}{0.598393in}}%
\pgfpathlineto{\pgfqpoint{1.507467in}{0.597824in}}%
\pgfpathlineto{\pgfqpoint{1.508676in}{0.596005in}}%
\pgfpathlineto{\pgfqpoint{1.509366in}{0.596022in}}%
\pgfpathmoveto{\pgfqpoint{1.509711in}{0.596080in}}%
\pgfpathlineto{\pgfqpoint{1.509769in}{0.596169in}}%
\pgfpathlineto{\pgfqpoint{1.510172in}{0.596032in}}%
\pgfpathlineto{\pgfqpoint{1.510172in}{0.596032in}}%
\pgfpathlineto{\pgfqpoint{1.511265in}{0.595466in}}%
\pgfpathlineto{\pgfqpoint{1.515120in}{0.593771in}}%
\pgfpathmoveto{\pgfqpoint{1.515408in}{0.593630in}}%
\pgfpathlineto{\pgfqpoint{1.515753in}{0.594085in}}%
\pgfpathlineto{\pgfqpoint{1.515753in}{0.594085in}}%
\pgfpathlineto{\pgfqpoint{1.515753in}{0.594085in}}%
\pgfpathlineto{\pgfqpoint{1.515983in}{0.593716in}}%
\pgfpathlineto{\pgfqpoint{1.516674in}{0.594268in}}%
\pgfpathlineto{\pgfqpoint{1.517710in}{0.595354in}}%
\pgfpathlineto{\pgfqpoint{1.517767in}{0.595006in}}%
\pgfpathlineto{\pgfqpoint{1.520069in}{0.594315in}}%
\pgfpathmoveto{\pgfqpoint{1.520184in}{0.594072in}}%
\pgfpathlineto{\pgfqpoint{1.523521in}{0.594234in}}%
\pgfpathlineto{\pgfqpoint{1.525305in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.541359in}{0.592771in}}%
\pgfpathlineto{\pgfqpoint{1.542280in}{0.591919in}}%
\pgfpathlineto{\pgfqpoint{1.542453in}{0.592157in}}%
\pgfpathlineto{\pgfqpoint{1.545215in}{0.592320in}}%
\pgfpathlineto{\pgfqpoint{1.546768in}{0.592479in}}%
\pgfpathlineto{\pgfqpoint{1.552638in}{0.591029in}}%
\pgfpathlineto{\pgfqpoint{1.555169in}{0.589578in}}%
\pgfpathlineto{\pgfqpoint{1.556090in}{0.589652in}}%
\pgfpathlineto{\pgfqpoint{1.557471in}{0.589631in}}%
\pgfpathlineto{\pgfqpoint{1.560981in}{0.588715in}}%
\pgfpathlineto{\pgfqpoint{1.561844in}{0.588432in}}%
\pgfpathlineto{\pgfqpoint{1.562247in}{0.588748in}}%
\pgfpathlineto{\pgfqpoint{1.564203in}{0.588839in}}%
\pgfpathlineto{\pgfqpoint{1.564318in}{0.588290in}}%
\pgfpathlineto{\pgfqpoint{1.565412in}{0.587901in}}%
\pgfpathlineto{\pgfqpoint{1.565699in}{0.588259in}}%
\pgfpathlineto{\pgfqpoint{1.571108in}{0.585367in}}%
\pgfpathlineto{\pgfqpoint{1.571223in}{0.585618in}}%
\pgfpathlineto{\pgfqpoint{1.576747in}{0.586421in}}%
\pgfpathmoveto{\pgfqpoint{1.577093in}{0.586302in}}%
\pgfpathlineto{\pgfqpoint{1.578301in}{0.585958in}}%
\pgfpathlineto{\pgfqpoint{1.581293in}{0.585603in}}%
\pgfpathmoveto{\pgfqpoint{1.581754in}{0.585432in}}%
\pgfpathlineto{\pgfqpoint{1.585033in}{0.585761in}}%
\pgfpathlineto{\pgfqpoint{1.586472in}{0.585575in}}%
\pgfpathlineto{\pgfqpoint{1.586530in}{0.585984in}}%
\pgfpathlineto{\pgfqpoint{1.587680in}{0.585973in}}%
\pgfpathlineto{\pgfqpoint{1.589176in}{0.586057in}}%
\pgfpathlineto{\pgfqpoint{1.592974in}{0.587321in}}%
\pgfpathlineto{\pgfqpoint{1.593550in}{0.586527in}}%
\pgfpathlineto{\pgfqpoint{1.594183in}{0.587175in}}%
\pgfpathlineto{\pgfqpoint{1.598613in}{0.586270in}}%
\pgfpathlineto{\pgfqpoint{1.599016in}{0.587027in}}%
\pgfpathlineto{\pgfqpoint{1.599879in}{0.586587in}}%
\pgfpathlineto{\pgfqpoint{1.604425in}{0.586282in}}%
\pgfpathlineto{\pgfqpoint{1.605058in}{0.585154in}}%
\pgfpathlineto{\pgfqpoint{1.605288in}{0.585366in}}%
\pgfpathmoveto{\pgfqpoint{1.605461in}{0.585201in}}%
\pgfpathlineto{\pgfqpoint{1.605576in}{0.585347in}}%
\pgfpathlineto{\pgfqpoint{1.605748in}{0.585259in}}%
\pgfpathlineto{\pgfqpoint{1.605748in}{0.585259in}}%
\pgfpathlineto{\pgfqpoint{1.605864in}{0.584941in}}%
\pgfpathlineto{\pgfqpoint{1.606439in}{0.585367in}}%
\pgfpathlineto{\pgfqpoint{1.610064in}{0.585628in}}%
\pgfpathlineto{\pgfqpoint{1.610927in}{0.585094in}}%
\pgfpathlineto{\pgfqpoint{1.611215in}{0.585305in}}%
\pgfpathlineto{\pgfqpoint{1.612999in}{0.585417in}}%
\pgfpathlineto{\pgfqpoint{1.613459in}{0.585070in}}%
\pgfpathlineto{\pgfqpoint{1.614782in}{0.584995in}}%
\pgfpathmoveto{\pgfqpoint{1.615128in}{0.585148in}}%
\pgfpathlineto{\pgfqpoint{1.621630in}{0.582417in}}%
\pgfpathmoveto{\pgfqpoint{1.622378in}{0.582710in}}%
\pgfpathlineto{\pgfqpoint{1.626176in}{0.582484in}}%
\pgfpathmoveto{\pgfqpoint{1.626866in}{0.582348in}}%
\pgfpathlineto{\pgfqpoint{1.634922in}{0.582899in}}%
\pgfpathlineto{\pgfqpoint{1.639468in}{0.580847in}}%
\pgfpathlineto{\pgfqpoint{1.643381in}{0.581297in}}%
\pgfpathmoveto{\pgfqpoint{1.643668in}{0.581326in}}%
\pgfpathlineto{\pgfqpoint{1.645164in}{0.582976in}}%
\pgfpathlineto{\pgfqpoint{1.649020in}{0.583417in}}%
\pgfpathlineto{\pgfqpoint{1.656097in}{0.582480in}}%
\pgfpathlineto{\pgfqpoint{1.657824in}{0.582702in}}%
\pgfpathlineto{\pgfqpoint{1.659665in}{0.582683in}}%
\pgfpathlineto{\pgfqpoint{1.661621in}{0.582626in}}%
\pgfpathlineto{\pgfqpoint{1.664038in}{0.582385in}}%
\pgfpathlineto{\pgfqpoint{1.666743in}{0.580558in}}%
\pgfpathlineto{\pgfqpoint{1.667893in}{0.580868in}}%
\pgfpathlineto{\pgfqpoint{1.669735in}{0.580116in}}%
\pgfpathlineto{\pgfqpoint{1.671001in}{0.579121in}}%
\pgfpathlineto{\pgfqpoint{1.672842in}{0.579988in}}%
\pgfpathlineto{\pgfqpoint{1.672900in}{0.579767in}}%
\pgfpathmoveto{\pgfqpoint{1.673245in}{0.579867in}}%
\pgfpathlineto{\pgfqpoint{1.673417in}{0.579451in}}%
\pgfpathlineto{\pgfqpoint{1.673417in}{0.579451in}}%
\pgfpathlineto{\pgfqpoint{1.673417in}{0.579451in}}%
\pgfpathlineto{\pgfqpoint{1.674626in}{0.579298in}}%
\pgfpathlineto{\pgfqpoint{1.677215in}{0.579578in}}%
\pgfpathmoveto{\pgfqpoint{1.677560in}{0.579666in}}%
\pgfpathlineto{\pgfqpoint{1.679862in}{0.580203in}}%
\pgfpathlineto{\pgfqpoint{1.680610in}{0.580129in}}%
\pgfpathlineto{\pgfqpoint{1.684408in}{0.579407in}}%
\pgfpathmoveto{\pgfqpoint{1.684868in}{0.579758in}}%
\pgfpathlineto{\pgfqpoint{1.684926in}{0.579903in}}%
\pgfpathlineto{\pgfqpoint{1.684926in}{0.579903in}}%
\pgfpathlineto{\pgfqpoint{1.684926in}{0.579903in}}%
\pgfpathlineto{\pgfqpoint{1.685904in}{0.579158in}}%
\pgfpathlineto{\pgfqpoint{1.686019in}{0.579193in}}%
\pgfpathlineto{\pgfqpoint{1.686710in}{0.578924in}}%
\pgfpathmoveto{\pgfqpoint{1.686825in}{0.578987in}}%
\pgfpathlineto{\pgfqpoint{1.691025in}{0.579788in}}%
\pgfpathmoveto{\pgfqpoint{1.691140in}{0.579928in}}%
\pgfpathlineto{\pgfqpoint{1.695686in}{0.579825in}}%
\pgfpathlineto{\pgfqpoint{1.699944in}{0.578147in}}%
\pgfpathlineto{\pgfqpoint{1.700577in}{0.577697in}}%
\pgfpathmoveto{\pgfqpoint{1.700750in}{0.577512in}}%
\pgfpathlineto{\pgfqpoint{1.701498in}{0.576534in}}%
\pgfpathlineto{\pgfqpoint{1.701613in}{0.576256in}}%
\pgfpathlineto{\pgfqpoint{1.702476in}{0.576756in}}%
\pgfpathlineto{\pgfqpoint{1.702879in}{0.577376in}}%
\pgfpathmoveto{\pgfqpoint{1.703569in}{0.577549in}}%
\pgfpathlineto{\pgfqpoint{1.706504in}{0.577642in}}%
\pgfpathlineto{\pgfqpoint{1.715250in}{0.577078in}}%
\pgfpathmoveto{\pgfqpoint{1.715480in}{0.577486in}}%
\pgfpathlineto{\pgfqpoint{1.718357in}{0.577694in}}%
\pgfpathlineto{\pgfqpoint{1.722558in}{0.577359in}}%
\pgfpathmoveto{\pgfqpoint{1.723709in}{0.577686in}}%
\pgfpathlineto{\pgfqpoint{1.726010in}{0.576970in}}%
\pgfpathlineto{\pgfqpoint{1.730441in}{0.576471in}}%
\pgfpathlineto{\pgfqpoint{1.732858in}{0.577489in}}%
\pgfpathlineto{\pgfqpoint{1.734469in}{0.577047in}}%
\pgfpathmoveto{\pgfqpoint{1.735102in}{0.577274in}}%
\pgfpathlineto{\pgfqpoint{1.735562in}{0.577474in}}%
\pgfpathlineto{\pgfqpoint{1.736253in}{0.576934in}}%
\pgfpathlineto{\pgfqpoint{1.737346in}{0.576915in}}%
\pgfpathlineto{\pgfqpoint{1.753630in}{0.576854in}}%
\pgfpathlineto{\pgfqpoint{1.754436in}{0.576497in}}%
\pgfpathlineto{\pgfqpoint{1.754781in}{0.576894in}}%
\pgfpathlineto{\pgfqpoint{1.758924in}{0.576573in}}%
\pgfpathlineto{\pgfqpoint{1.760593in}{0.576885in}}%
\pgfpathlineto{\pgfqpoint{1.762549in}{0.577813in}}%
\pgfpathlineto{\pgfqpoint{1.766290in}{0.578266in}}%
\pgfpathlineto{\pgfqpoint{1.767210in}{0.577857in}}%
\pgfpathlineto{\pgfqpoint{1.771699in}{0.578007in}}%
\pgfpathlineto{\pgfqpoint{1.774000in}{0.578913in}}%
\pgfpathlineto{\pgfqpoint{1.774921in}{0.577741in}}%
\pgfpathlineto{\pgfqpoint{1.775209in}{0.578017in}}%
\pgfpathlineto{\pgfqpoint{1.776935in}{0.578323in}}%
\pgfpathlineto{\pgfqpoint{1.777165in}{0.577939in}}%
\pgfpathlineto{\pgfqpoint{1.777280in}{0.578230in}}%
\pgfpathlineto{\pgfqpoint{1.778661in}{0.578749in}}%
\pgfpathmoveto{\pgfqpoint{1.778834in}{0.578688in}}%
\pgfpathlineto{\pgfqpoint{1.778891in}{0.578502in}}%
\pgfpathlineto{\pgfqpoint{1.779006in}{0.578387in}}%
\pgfpathlineto{\pgfqpoint{1.779006in}{0.578387in}}%
\pgfpathlineto{\pgfqpoint{1.780675in}{0.578764in}}%
\pgfpathlineto{\pgfqpoint{1.780733in}{0.578407in}}%
\pgfpathlineto{\pgfqpoint{1.787292in}{0.577136in}}%
\pgfpathlineto{\pgfqpoint{1.788213in}{0.576923in}}%
\pgfpathmoveto{\pgfqpoint{1.788731in}{0.576655in}}%
\pgfpathlineto{\pgfqpoint{1.788788in}{0.576488in}}%
\pgfpathlineto{\pgfqpoint{1.788788in}{0.576488in}}%
\pgfpathlineto{\pgfqpoint{1.788788in}{0.576488in}}%
\pgfpathlineto{\pgfqpoint{1.790342in}{0.576937in}}%
\pgfpathlineto{\pgfqpoint{1.790457in}{0.576806in}}%
\pgfpathlineto{\pgfqpoint{1.794025in}{0.577420in}}%
\pgfpathmoveto{\pgfqpoint{1.794197in}{0.577588in}}%
\pgfpathlineto{\pgfqpoint{1.796326in}{0.577167in}}%
\pgfpathmoveto{\pgfqpoint{1.796557in}{0.577092in}}%
\pgfpathlineto{\pgfqpoint{1.800124in}{0.576142in}}%
\pgfpathlineto{\pgfqpoint{1.801217in}{0.575798in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{0.576019in}}%
\pgfpathlineto{\pgfqpoint{1.803634in}{0.575955in}}%
\pgfpathmoveto{\pgfqpoint{1.803979in}{0.575457in}}%
\pgfpathlineto{\pgfqpoint{1.807950in}{0.576120in}}%
\pgfpathlineto{\pgfqpoint{1.811575in}{0.576012in}}%
\pgfpathlineto{\pgfqpoint{1.811632in}{0.576098in}}%
\pgfpathlineto{\pgfqpoint{1.811632in}{0.576098in}}%
\pgfpathlineto{\pgfqpoint{1.811632in}{0.576098in}}%
\pgfpathlineto{\pgfqpoint{1.812841in}{0.575126in}}%
\pgfpathlineto{\pgfqpoint{1.813186in}{0.575319in}}%
\pgfpathlineto{\pgfqpoint{1.816466in}{0.574999in}}%
\pgfpathmoveto{\pgfqpoint{1.816639in}{0.574510in}}%
\pgfpathlineto{\pgfqpoint{1.817271in}{0.573501in}}%
\pgfpathlineto{\pgfqpoint{1.818710in}{0.573546in}}%
\pgfpathlineto{\pgfqpoint{1.820091in}{0.573764in}}%
\pgfpathlineto{\pgfqpoint{1.820149in}{0.573695in}}%
\pgfpathlineto{\pgfqpoint{1.821587in}{0.573583in}}%
\pgfpathlineto{\pgfqpoint{1.822738in}{0.573693in}}%
\pgfpathlineto{\pgfqpoint{1.831714in}{0.573064in}}%
\pgfpathlineto{\pgfqpoint{1.834304in}{0.572947in}}%
\pgfpathlineto{\pgfqpoint{1.846100in}{0.573896in}}%
\pgfpathlineto{\pgfqpoint{1.849322in}{0.574674in}}%
\pgfpathlineto{\pgfqpoint{1.850588in}{0.574768in}}%
\pgfpathlineto{\pgfqpoint{1.851912in}{0.574637in}}%
\pgfpathmoveto{\pgfqpoint{1.852199in}{0.574782in}}%
\pgfpathlineto{\pgfqpoint{1.853810in}{0.574527in}}%
\pgfpathlineto{\pgfqpoint{1.863823in}{0.574351in}}%
\pgfpathlineto{\pgfqpoint{1.864341in}{0.574371in}}%
\pgfpathlineto{\pgfqpoint{1.864743in}{0.573743in}}%
\pgfpathlineto{\pgfqpoint{1.865606in}{0.573170in}}%
\pgfpathlineto{\pgfqpoint{1.865779in}{0.573268in}}%
\pgfpathlineto{\pgfqpoint{1.868829in}{0.572347in}}%
\pgfpathlineto{\pgfqpoint{1.879819in}{0.573143in}}%
\pgfpathmoveto{\pgfqpoint{1.880395in}{0.572969in}}%
\pgfpathlineto{\pgfqpoint{1.885631in}{0.573907in}}%
\pgfpathlineto{\pgfqpoint{1.886782in}{0.574311in}}%
\pgfpathlineto{\pgfqpoint{1.887645in}{0.574718in}}%
\pgfpathlineto{\pgfqpoint{1.887933in}{0.574563in}}%
\pgfpathlineto{\pgfqpoint{1.889026in}{0.574289in}}%
\pgfpathlineto{\pgfqpoint{1.890810in}{0.574787in}}%
\pgfpathlineto{\pgfqpoint{1.893802in}{0.575096in}}%
\pgfpathlineto{\pgfqpoint{1.895873in}{0.575034in}}%
\pgfpathlineto{\pgfqpoint{1.897197in}{0.575107in}}%
\pgfpathlineto{\pgfqpoint{1.897254in}{0.574835in}}%
\pgfpathlineto{\pgfqpoint{1.899844in}{0.574632in}}%
\pgfpathlineto{\pgfqpoint{1.901110in}{0.574299in}}%
\pgfpathmoveto{\pgfqpoint{1.901225in}{0.574263in}}%
\pgfpathlineto{\pgfqpoint{1.902606in}{0.575210in}}%
\pgfpathlineto{\pgfqpoint{1.914459in}{0.574391in}}%
\pgfpathlineto{\pgfqpoint{1.915322in}{0.573477in}}%
\pgfpathlineto{\pgfqpoint{1.915725in}{0.573641in}}%
\pgfpathlineto{\pgfqpoint{1.918027in}{0.573721in}}%
\pgfpathmoveto{\pgfqpoint{1.918257in}{0.573900in}}%
\pgfpathlineto{\pgfqpoint{1.919523in}{0.573745in}}%
\pgfpathmoveto{\pgfqpoint{1.919753in}{0.573382in}}%
\pgfpathlineto{\pgfqpoint{1.920041in}{0.573297in}}%
\pgfpathlineto{\pgfqpoint{1.920041in}{0.573297in}}%
\pgfpathlineto{\pgfqpoint{1.920041in}{0.573297in}}%
\pgfpathlineto{\pgfqpoint{1.921249in}{0.573521in}}%
\pgfpathlineto{\pgfqpoint{1.921940in}{0.573387in}}%
\pgfpathlineto{\pgfqpoint{1.922112in}{0.572987in}}%
\pgfpathlineto{\pgfqpoint{1.924874in}{0.572717in}}%
\pgfpathlineto{\pgfqpoint{1.925795in}{0.573215in}}%
\pgfpathlineto{\pgfqpoint{1.925910in}{0.572762in}}%
\pgfpathlineto{\pgfqpoint{1.931722in}{0.571865in}}%
\pgfpathlineto{\pgfqpoint{1.932642in}{0.571127in}}%
\pgfpathlineto{\pgfqpoint{1.938742in}{0.571160in}}%
\pgfpathlineto{\pgfqpoint{1.942079in}{0.570423in}}%
\pgfpathlineto{\pgfqpoint{1.944208in}{0.570112in}}%
\pgfpathlineto{\pgfqpoint{1.951171in}{0.569801in}}%
\pgfpathlineto{\pgfqpoint{1.960780in}{0.570626in}}%
\pgfpathlineto{\pgfqpoint{1.965211in}{0.569267in}}%
\pgfpathmoveto{\pgfqpoint{1.965384in}{0.569484in}}%
\pgfpathlineto{\pgfqpoint{1.969872in}{0.569259in}}%
\pgfpathlineto{\pgfqpoint{1.971253in}{0.568981in}}%
\pgfpathlineto{\pgfqpoint{1.972001in}{0.569609in}}%
\pgfpathlineto{\pgfqpoint{1.972231in}{0.569513in}}%
\pgfpathlineto{\pgfqpoint{1.973152in}{0.569240in}}%
\pgfpathlineto{\pgfqpoint{2.001980in}{0.571269in}}%
\pgfpathlineto{\pgfqpoint{2.002786in}{0.570677in}}%
\pgfpathlineto{\pgfqpoint{2.003189in}{0.570931in}}%
\pgfpathlineto{\pgfqpoint{2.005605in}{0.570163in}}%
\pgfpathlineto{\pgfqpoint{2.015100in}{0.569962in}}%
\pgfpathlineto{\pgfqpoint{2.016481in}{0.570185in}}%
\pgfpathlineto{\pgfqpoint{2.020566in}{0.570042in}}%
\pgfpathlineto{\pgfqpoint{2.021832in}{0.570455in}}%
\pgfpathlineto{\pgfqpoint{2.029543in}{0.571206in}}%
\pgfpathlineto{\pgfqpoint{2.031096in}{0.571249in}}%
\pgfpathlineto{\pgfqpoint{2.031614in}{0.570983in}}%
\pgfpathmoveto{\pgfqpoint{2.031902in}{0.571199in}}%
\pgfpathlineto{\pgfqpoint{2.037081in}{0.571647in}}%
\pgfpathlineto{\pgfqpoint{2.055091in}{0.573767in}}%
\pgfpathlineto{\pgfqpoint{2.055897in}{0.573107in}}%
\pgfpathmoveto{\pgfqpoint{2.056357in}{0.573004in}}%
\pgfpathlineto{\pgfqpoint{2.058544in}{0.573256in}}%
\pgfpathlineto{\pgfqpoint{2.062629in}{0.572891in}}%
\pgfpathlineto{\pgfqpoint{2.063665in}{0.573040in}}%
\pgfpathlineto{\pgfqpoint{2.067980in}{0.570862in}}%
\pgfpathlineto{\pgfqpoint{2.069419in}{0.571346in}}%
\pgfpathlineto{\pgfqpoint{2.072066in}{0.570955in}}%
\pgfpathlineto{\pgfqpoint{2.072871in}{0.570389in}}%
\pgfpathlineto{\pgfqpoint{2.072929in}{0.570473in}}%
\pgfpathlineto{\pgfqpoint{2.082941in}{0.571661in}}%
\pgfpathmoveto{\pgfqpoint{2.083229in}{0.571683in}}%
\pgfpathlineto{\pgfqpoint{2.086394in}{0.572522in}}%
\pgfpathlineto{\pgfqpoint{2.087257in}{0.573118in}}%
\pgfpathmoveto{\pgfqpoint{2.087487in}{0.573093in}}%
\pgfpathlineto{\pgfqpoint{2.087545in}{0.573244in}}%
\pgfpathlineto{\pgfqpoint{2.087545in}{0.573244in}}%
\pgfpathlineto{\pgfqpoint{2.087545in}{0.573244in}}%
\pgfpathlineto{\pgfqpoint{2.088926in}{0.573165in}}%
\pgfpathlineto{\pgfqpoint{2.090767in}{0.573046in}}%
\pgfpathlineto{\pgfqpoint{2.091975in}{0.572619in}}%
\pgfpathlineto{\pgfqpoint{2.095313in}{0.573461in}}%
\pgfpathlineto{\pgfqpoint{2.095658in}{0.574109in}}%
\pgfpathlineto{\pgfqpoint{2.095831in}{0.574065in}}%
\pgfpathlineto{\pgfqpoint{2.098190in}{0.574981in}}%
\pgfpathlineto{\pgfqpoint{2.099283in}{0.575177in}}%
\pgfpathlineto{\pgfqpoint{2.099341in}{0.574934in}}%
\pgfpathlineto{\pgfqpoint{2.109295in}{0.574806in}}%
\pgfpathlineto{\pgfqpoint{2.110389in}{0.575039in}}%
\pgfpathlineto{\pgfqpoint{2.111770in}{0.574190in}}%
\pgfpathlineto{\pgfqpoint{2.114186in}{0.574370in}}%
\pgfpathlineto{\pgfqpoint{2.116315in}{0.575256in}}%
\pgfpathlineto{\pgfqpoint{2.117581in}{0.573946in}}%
\pgfpathlineto{\pgfqpoint{2.117696in}{0.574369in}}%
\pgfpathlineto{\pgfqpoint{2.118387in}{0.574067in}}%
\pgfpathlineto{\pgfqpoint{2.123508in}{0.573773in}}%
\pgfpathmoveto{\pgfqpoint{2.124256in}{0.573992in}}%
\pgfpathlineto{\pgfqpoint{2.124371in}{0.573685in}}%
\pgfpathlineto{\pgfqpoint{2.124716in}{0.573804in}}%
\pgfpathlineto{\pgfqpoint{2.124716in}{0.573804in}}%
\pgfpathlineto{\pgfqpoint{2.127076in}{0.574835in}}%
\pgfpathlineto{\pgfqpoint{2.129607in}{0.575013in}}%
\pgfpathlineto{\pgfqpoint{2.142727in}{0.574821in}}%
\pgfpathmoveto{\pgfqpoint{2.143015in}{0.574912in}}%
\pgfpathlineto{\pgfqpoint{2.143072in}{0.575073in}}%
\pgfpathlineto{\pgfqpoint{2.143072in}{0.575073in}}%
\pgfpathlineto{\pgfqpoint{2.143072in}{0.575073in}}%
\pgfpathlineto{\pgfqpoint{2.144626in}{0.575200in}}%
\pgfpathmoveto{\pgfqpoint{2.145029in}{0.575158in}}%
\pgfpathlineto{\pgfqpoint{2.146352in}{0.574994in}}%
\pgfpathlineto{\pgfqpoint{2.153084in}{0.575335in}}%
\pgfpathlineto{\pgfqpoint{2.162579in}{0.576098in}}%
\pgfpathlineto{\pgfqpoint{2.163845in}{0.575618in}}%
\pgfpathlineto{\pgfqpoint{2.165111in}{0.576223in}}%
\pgfpathlineto{\pgfqpoint{2.176331in}{0.578397in}}%
\pgfpathlineto{\pgfqpoint{2.177252in}{0.578548in}}%
\pgfpathlineto{\pgfqpoint{2.177482in}{0.578010in}}%
\pgfpathlineto{\pgfqpoint{2.179036in}{0.578761in}}%
\pgfpathlineto{\pgfqpoint{2.188818in}{0.579889in}}%
\pgfpathlineto{\pgfqpoint{2.191119in}{0.580099in}}%
\pgfpathlineto{\pgfqpoint{2.192098in}{0.580340in}}%
\pgfpathlineto{\pgfqpoint{2.200786in}{0.580716in}}%
\pgfpathlineto{\pgfqpoint{2.202283in}{0.580731in}}%
\pgfpathlineto{\pgfqpoint{2.204527in}{0.580574in}}%
\pgfpathlineto{\pgfqpoint{2.206598in}{0.580031in}}%
\pgfpathlineto{\pgfqpoint{2.208727in}{0.579683in}}%
\pgfpathlineto{\pgfqpoint{2.212007in}{0.580027in}}%
\pgfpathlineto{\pgfqpoint{2.221559in}{0.577391in}}%
\pgfpathmoveto{\pgfqpoint{2.221847in}{0.577427in}}%
\pgfpathlineto{\pgfqpoint{2.222019in}{0.577523in}}%
\pgfpathmoveto{\pgfqpoint{2.222365in}{0.577623in}}%
\pgfpathlineto{\pgfqpoint{2.224666in}{0.575418in}}%
\pgfpathlineto{\pgfqpoint{2.226335in}{0.574859in}}%
\pgfpathlineto{\pgfqpoint{2.232377in}{0.574200in}}%
\pgfpathmoveto{\pgfqpoint{2.232665in}{0.573836in}}%
\pgfpathlineto{\pgfqpoint{2.232780in}{0.573653in}}%
\pgfpathlineto{\pgfqpoint{2.232895in}{0.573558in}}%
\pgfpathlineto{\pgfqpoint{2.232895in}{0.573558in}}%
\pgfpathlineto{\pgfqpoint{2.233930in}{0.574079in}}%
\pgfpathlineto{\pgfqpoint{2.236808in}{0.574058in}}%
\pgfpathlineto{\pgfqpoint{2.237901in}{0.573922in}}%
\pgfpathlineto{\pgfqpoint{2.240145in}{0.573047in}}%
\pgfpathlineto{\pgfqpoint{2.241353in}{0.572970in}}%
\pgfpathlineto{\pgfqpoint{2.241411in}{0.572915in}}%
\pgfpathlineto{\pgfqpoint{2.242159in}{0.573035in}}%
\pgfpathlineto{\pgfqpoint{2.250790in}{0.573877in}}%
\pgfpathlineto{\pgfqpoint{2.251883in}{0.573186in}}%
\pgfpathlineto{\pgfqpoint{2.259824in}{0.572404in}}%
\pgfpathlineto{\pgfqpoint{2.261148in}{0.572742in}}%
\pgfpathlineto{\pgfqpoint{2.263219in}{0.572513in}}%
\pgfpathlineto{\pgfqpoint{2.266039in}{0.572446in}}%
\pgfpathlineto{\pgfqpoint{2.267190in}{0.571907in}}%
\pgfpathlineto{\pgfqpoint{2.267305in}{0.572085in}}%
\pgfpathlineto{\pgfqpoint{2.271678in}{0.571585in}}%
\pgfpathlineto{\pgfqpoint{2.271735in}{0.571763in}}%
\pgfpathlineto{\pgfqpoint{2.273174in}{0.571993in}}%
\pgfpathlineto{\pgfqpoint{2.275821in}{0.571924in}}%
\pgfpathlineto{\pgfqpoint{2.281517in}{0.572994in}}%
\pgfpathlineto{\pgfqpoint{2.281978in}{0.572649in}}%
\pgfpathlineto{\pgfqpoint{2.282093in}{0.572837in}}%
\pgfpathmoveto{\pgfqpoint{2.282553in}{0.572827in}}%
\pgfpathlineto{\pgfqpoint{2.284164in}{0.573057in}}%
\pgfpathlineto{\pgfqpoint{2.288192in}{0.572997in}}%
\pgfpathlineto{\pgfqpoint{2.288480in}{0.572708in}}%
\pgfpathlineto{\pgfqpoint{2.289228in}{0.573044in}}%
\pgfpathlineto{\pgfqpoint{2.291760in}{0.574136in}}%
\pgfpathlineto{\pgfqpoint{2.292738in}{0.573836in}}%
\pgfpathlineto{\pgfqpoint{2.294810in}{0.573986in}}%
\pgfpathlineto{\pgfqpoint{2.302750in}{0.574522in}}%
\pgfpathlineto{\pgfqpoint{2.308274in}{0.574697in}}%
\pgfpathmoveto{\pgfqpoint{2.308389in}{0.574779in}}%
\pgfpathlineto{\pgfqpoint{2.308447in}{0.575076in}}%
\pgfpathlineto{\pgfqpoint{2.308447in}{0.575076in}}%
\pgfpathlineto{\pgfqpoint{2.308447in}{0.575076in}}%
\pgfpathlineto{\pgfqpoint{2.309540in}{0.575155in}}%
\pgfpathlineto{\pgfqpoint{2.317481in}{0.573708in}}%
\pgfpathlineto{\pgfqpoint{2.320761in}{0.573130in}}%
\pgfpathlineto{\pgfqpoint{2.324098in}{0.573350in}}%
\pgfpathmoveto{\pgfqpoint{2.324443in}{0.573441in}}%
\pgfpathlineto{\pgfqpoint{2.326342in}{0.573576in}}%
\pgfpathlineto{\pgfqpoint{2.326400in}{0.573745in}}%
\pgfpathlineto{\pgfqpoint{2.327551in}{0.573931in}}%
\pgfpathlineto{\pgfqpoint{2.340095in}{0.572899in}}%
\pgfpathmoveto{\pgfqpoint{2.340613in}{0.573205in}}%
\pgfpathlineto{\pgfqpoint{2.342972in}{0.573909in}}%
\pgfpathlineto{\pgfqpoint{2.344583in}{0.574229in}}%
\pgfpathlineto{\pgfqpoint{2.344756in}{0.573617in}}%
\pgfpathlineto{\pgfqpoint{2.345734in}{0.573820in}}%
\pgfpathlineto{\pgfqpoint{2.349762in}{0.573207in}}%
\pgfpathmoveto{\pgfqpoint{2.350567in}{0.573134in}}%
\pgfpathlineto{\pgfqpoint{2.352063in}{0.572946in}}%
\pgfpathlineto{\pgfqpoint{2.355573in}{0.572854in}}%
\pgfpathlineto{\pgfqpoint{2.356954in}{0.573634in}}%
\pgfpathlineto{\pgfqpoint{2.363802in}{0.574014in}}%
\pgfpathlineto{\pgfqpoint{2.365125in}{0.573429in}}%
\pgfpathlineto{\pgfqpoint{2.366679in}{0.573339in}}%
\pgfpathlineto{\pgfqpoint{2.368635in}{0.573870in}}%
\pgfpathlineto{\pgfqpoint{2.375023in}{0.573992in}}%
\pgfpathlineto{\pgfqpoint{2.376634in}{0.573471in}}%
\pgfpathlineto{\pgfqpoint{2.377094in}{0.573667in}}%
\pgfpathlineto{\pgfqpoint{2.377209in}{0.573478in}}%
\pgfpathlineto{\pgfqpoint{2.379626in}{0.573743in}}%
\pgfpathlineto{\pgfqpoint{2.383021in}{0.572008in}}%
\pgfpathlineto{\pgfqpoint{2.390329in}{0.570929in}}%
\pgfpathmoveto{\pgfqpoint{2.391249in}{0.570820in}}%
\pgfpathlineto{\pgfqpoint{2.392515in}{0.570002in}}%
\pgfpathlineto{\pgfqpoint{2.393436in}{0.570292in}}%
\pgfpathlineto{\pgfqpoint{2.393724in}{0.569621in}}%
\pgfpathlineto{\pgfqpoint{2.396083in}{0.569253in}}%
\pgfpathlineto{\pgfqpoint{2.396716in}{0.569777in}}%
\pgfpathlineto{\pgfqpoint{2.397119in}{0.569544in}}%
\pgfpathlineto{\pgfqpoint{2.399996in}{0.570018in}}%
\pgfpathlineto{\pgfqpoint{2.402758in}{0.568570in}}%
\pgfpathmoveto{\pgfqpoint{2.403391in}{0.568540in}}%
\pgfpathlineto{\pgfqpoint{2.405865in}{0.569746in}}%
\pgfpathlineto{\pgfqpoint{2.407821in}{0.569367in}}%
\pgfpathlineto{\pgfqpoint{2.409087in}{0.568648in}}%
\pgfpathlineto{\pgfqpoint{2.409605in}{0.568657in}}%
\pgfpathmoveto{\pgfqpoint{2.409950in}{0.568684in}}%
\pgfpathlineto{\pgfqpoint{2.410008in}{0.568358in}}%
\pgfpathlineto{\pgfqpoint{2.410008in}{0.568358in}}%
\pgfpathlineto{\pgfqpoint{2.410008in}{0.568358in}}%
\pgfpathlineto{\pgfqpoint{2.414899in}{0.568731in}}%
\pgfpathlineto{\pgfqpoint{2.418006in}{0.567317in}}%
\pgfpathlineto{\pgfqpoint{2.424566in}{0.567068in}}%
\pgfpathmoveto{\pgfqpoint{2.425141in}{0.567212in}}%
\pgfpathlineto{\pgfqpoint{2.425199in}{0.566819in}}%
\pgfpathlineto{\pgfqpoint{2.426177in}{0.566794in}}%
\pgfpathlineto{\pgfqpoint{2.430090in}{0.566505in}}%
\pgfpathlineto{\pgfqpoint{2.433600in}{0.566913in}}%
\pgfpathlineto{\pgfqpoint{2.434463in}{0.566183in}}%
\pgfpathlineto{\pgfqpoint{2.434578in}{0.566333in}}%
\pgfpathlineto{\pgfqpoint{2.436535in}{0.567241in}}%
\pgfpathlineto{\pgfqpoint{2.442519in}{0.566581in}}%
\pgfpathlineto{\pgfqpoint{2.443612in}{0.566017in}}%
\pgfpathlineto{\pgfqpoint{2.452474in}{0.565810in}}%
\pgfpathlineto{\pgfqpoint{2.453624in}{0.565183in}}%
\pgfpathlineto{\pgfqpoint{2.456847in}{0.565053in}}%
\pgfpathlineto{\pgfqpoint{2.457422in}{0.564968in}}%
\pgfpathlineto{\pgfqpoint{2.457422in}{0.564968in}}%
\pgfpathlineto{\pgfqpoint{2.457422in}{0.564968in}}%
\pgfpathlineto{\pgfqpoint{2.458113in}{0.564578in}}%
\pgfpathlineto{\pgfqpoint{2.458458in}{0.564762in}}%
\pgfpathlineto{\pgfqpoint{2.462543in}{0.563909in}}%
\pgfpathlineto{\pgfqpoint{2.468355in}{0.564364in}}%
\pgfpathlineto{\pgfqpoint{2.480094in}{0.567198in}}%
\pgfpathmoveto{\pgfqpoint{2.480554in}{0.567214in}}%
\pgfpathlineto{\pgfqpoint{2.486020in}{0.569269in}}%
\pgfpathmoveto{\pgfqpoint{2.487114in}{0.569141in}}%
\pgfpathlineto{\pgfqpoint{2.487171in}{0.569368in}}%
\pgfpathlineto{\pgfqpoint{2.488149in}{0.569360in}}%
\pgfpathlineto{\pgfqpoint{2.488322in}{0.568771in}}%
\pgfpathlineto{\pgfqpoint{2.488552in}{0.568891in}}%
\pgfpathlineto{\pgfqpoint{2.490221in}{0.569375in}}%
\pgfpathmoveto{\pgfqpoint{2.490394in}{0.569130in}}%
\pgfpathlineto{\pgfqpoint{2.490566in}{0.569387in}}%
\pgfpathlineto{\pgfqpoint{2.490566in}{0.569387in}}%
\pgfpathlineto{\pgfqpoint{2.490566in}{0.569387in}}%
\pgfpathlineto{\pgfqpoint{2.492465in}{0.568870in}}%
\pgfpathlineto{\pgfqpoint{2.494709in}{0.569251in}}%
\pgfpathlineto{\pgfqpoint{2.495342in}{0.568856in}}%
\pgfpathmoveto{\pgfqpoint{2.495687in}{0.568740in}}%
\pgfpathlineto{\pgfqpoint{2.500636in}{0.568072in}}%
\pgfpathlineto{\pgfqpoint{2.502190in}{0.569186in}}%
\pgfpathlineto{\pgfqpoint{2.502305in}{0.569096in}}%
\pgfpathlineto{\pgfqpoint{2.503340in}{0.568945in}}%
\pgfpathlineto{\pgfqpoint{2.505987in}{0.567978in}}%
\pgfpathlineto{\pgfqpoint{2.506563in}{0.567066in}}%
\pgfpathmoveto{\pgfqpoint{2.507426in}{0.567109in}}%
\pgfpathlineto{\pgfqpoint{2.508174in}{0.566645in}}%
\pgfpathmoveto{\pgfqpoint{2.509037in}{0.566285in}}%
\pgfpathlineto{\pgfqpoint{2.516805in}{0.565349in}}%
\pgfpathlineto{\pgfqpoint{2.518416in}{0.564118in}}%
\pgfpathlineto{\pgfqpoint{2.522157in}{0.564226in}}%
\pgfpathlineto{\pgfqpoint{2.523883in}{0.564896in}}%
\pgfpathlineto{\pgfqpoint{2.524976in}{0.564265in}}%
\pgfpathlineto{\pgfqpoint{2.526875in}{0.563830in}}%
\pgfpathlineto{\pgfqpoint{2.529349in}{0.564063in}}%
\pgfpathlineto{\pgfqpoint{2.530673in}{0.563779in}}%
\pgfpathmoveto{\pgfqpoint{2.530903in}{0.564127in}}%
\pgfpathlineto{\pgfqpoint{2.531708in}{0.564516in}}%
\pgfpathmoveto{\pgfqpoint{2.532859in}{0.564575in}}%
\pgfpathlineto{\pgfqpoint{2.532917in}{0.564329in}}%
\pgfpathlineto{\pgfqpoint{2.533320in}{0.564408in}}%
\pgfpathlineto{\pgfqpoint{2.533320in}{0.564408in}}%
\pgfpathlineto{\pgfqpoint{2.534873in}{0.564712in}}%
\pgfpathlineto{\pgfqpoint{2.536139in}{0.564496in}}%
\pgfpathlineto{\pgfqpoint{2.539419in}{0.565335in}}%
\pgfpathmoveto{\pgfqpoint{2.540282in}{0.565090in}}%
\pgfpathlineto{\pgfqpoint{2.546899in}{0.565999in}}%
\pgfpathlineto{\pgfqpoint{2.552596in}{0.564686in}}%
\pgfpathmoveto{\pgfqpoint{2.552941in}{0.564781in}}%
\pgfpathlineto{\pgfqpoint{2.555991in}{0.565252in}}%
\pgfpathmoveto{\pgfqpoint{2.556509in}{0.564910in}}%
\pgfpathlineto{\pgfqpoint{2.558178in}{0.564828in}}%
\pgfpathlineto{\pgfqpoint{2.560076in}{0.564579in}}%
\pgfpathlineto{\pgfqpoint{2.583841in}{0.563930in}}%
\pgfpathlineto{\pgfqpoint{2.584532in}{0.564499in}}%
\pgfpathlineto{\pgfqpoint{2.584934in}{0.564037in}}%
\pgfpathlineto{\pgfqpoint{2.595177in}{0.563112in}}%
\pgfpathlineto{\pgfqpoint{2.596673in}{0.562614in}}%
\pgfpathlineto{\pgfqpoint{2.597363in}{0.563029in}}%
\pgfpathmoveto{\pgfqpoint{2.598802in}{0.562753in}}%
\pgfpathlineto{\pgfqpoint{2.603060in}{0.563309in}}%
\pgfpathlineto{\pgfqpoint{2.604729in}{0.562549in}}%
\pgfpathlineto{\pgfqpoint{2.604844in}{0.562692in}}%
\pgfpathlineto{\pgfqpoint{2.615432in}{0.563925in}}%
\pgfpathlineto{\pgfqpoint{2.616122in}{0.564921in}}%
\pgfpathlineto{\pgfqpoint{2.616755in}{0.564697in}}%
\pgfpathmoveto{\pgfqpoint{2.616928in}{0.564755in}}%
\pgfpathlineto{\pgfqpoint{2.618826in}{0.565742in}}%
\pgfpathlineto{\pgfqpoint{2.620035in}{0.565565in}}%
\pgfpathlineto{\pgfqpoint{2.620092in}{0.565690in}}%
\pgfpathlineto{\pgfqpoint{2.626192in}{0.568905in}}%
\pgfpathmoveto{\pgfqpoint{2.626882in}{0.568839in}}%
\pgfpathlineto{\pgfqpoint{2.629874in}{0.569924in}}%
\pgfpathmoveto{\pgfqpoint{2.630392in}{0.569669in}}%
\pgfpathlineto{\pgfqpoint{2.632004in}{0.570702in}}%
\pgfpathlineto{\pgfqpoint{2.639541in}{0.570477in}}%
\pgfpathlineto{\pgfqpoint{2.641383in}{0.571030in}}%
\pgfpathlineto{\pgfqpoint{2.643397in}{0.572203in}}%
\pgfpathlineto{\pgfqpoint{2.645756in}{0.571262in}}%
\pgfpathlineto{\pgfqpoint{2.645814in}{0.571637in}}%
\pgfpathmoveto{\pgfqpoint{2.646044in}{0.571619in}}%
\pgfpathlineto{\pgfqpoint{2.647770in}{0.570737in}}%
\pgfpathmoveto{\pgfqpoint{2.647943in}{0.570646in}}%
\pgfpathlineto{\pgfqpoint{2.649611in}{0.570380in}}%
\pgfpathmoveto{\pgfqpoint{2.649841in}{0.570292in}}%
\pgfpathlineto{\pgfqpoint{2.649956in}{0.570497in}}%
\pgfpathmoveto{\pgfqpoint{2.651280in}{0.570422in}}%
\pgfpathlineto{\pgfqpoint{2.657955in}{0.568262in}}%
\pgfpathlineto{\pgfqpoint{2.658185in}{0.567972in}}%
\pgfpathlineto{\pgfqpoint{2.658530in}{0.568338in}}%
\pgfpathlineto{\pgfqpoint{2.658530in}{0.568338in}}%
\pgfpathlineto{\pgfqpoint{2.658645in}{0.568928in}}%
\pgfpathlineto{\pgfqpoint{2.659508in}{0.568770in}}%
\pgfpathlineto{\pgfqpoint{2.674814in}{0.564448in}}%
\pgfpathlineto{\pgfqpoint{2.702492in}{0.564815in}}%
\pgfpathlineto{\pgfqpoint{2.703700in}{0.564868in}}%
\pgfpathlineto{\pgfqpoint{2.707556in}{0.565126in}}%
\pgfpathmoveto{\pgfqpoint{2.708074in}{0.565163in}}%
\pgfpathlineto{\pgfqpoint{2.710318in}{0.564274in}}%
\pgfpathlineto{\pgfqpoint{2.713022in}{0.564661in}}%
\pgfpathlineto{\pgfqpoint{2.717798in}{0.564497in}}%
\pgfpathlineto{\pgfqpoint{2.717856in}{0.564704in}}%
\pgfpathlineto{\pgfqpoint{2.717856in}{0.564704in}}%
\pgfpathlineto{\pgfqpoint{2.717856in}{0.564704in}}%
\pgfpathlineto{\pgfqpoint{2.718891in}{0.564062in}}%
\pgfpathmoveto{\pgfqpoint{2.719352in}{0.564164in}}%
\pgfpathlineto{\pgfqpoint{2.722689in}{0.563157in}}%
\pgfpathmoveto{\pgfqpoint{2.722862in}{0.562747in}}%
\pgfpathlineto{\pgfqpoint{2.725796in}{0.562988in}}%
\pgfpathmoveto{\pgfqpoint{2.726487in}{0.563035in}}%
\pgfpathlineto{\pgfqpoint{2.726602in}{0.563378in}}%
\pgfpathlineto{\pgfqpoint{2.727235in}{0.563209in}}%
\pgfpathlineto{\pgfqpoint{2.727235in}{0.563209in}}%
\pgfpathlineto{\pgfqpoint{2.727465in}{0.562972in}}%
\pgfpathlineto{\pgfqpoint{2.728328in}{0.563295in}}%
\pgfpathlineto{\pgfqpoint{2.729134in}{0.563655in}}%
\pgfpathlineto{\pgfqpoint{2.757157in}{0.560592in}}%
\pgfpathlineto{\pgfqpoint{2.759401in}{0.561678in}}%
\pgfpathlineto{\pgfqpoint{2.760782in}{0.562422in}}%
\pgfpathlineto{\pgfqpoint{2.762105in}{0.562511in}}%
\pgfpathlineto{\pgfqpoint{2.762220in}{0.562199in}}%
\pgfpathlineto{\pgfqpoint{2.764522in}{0.562232in}}%
\pgfpathmoveto{\pgfqpoint{2.765270in}{0.561823in}}%
\pgfpathlineto{\pgfqpoint{2.767744in}{0.562389in}}%
\pgfpathlineto{\pgfqpoint{2.769355in}{0.562321in}}%
\pgfpathlineto{\pgfqpoint{2.774362in}{0.562384in}}%
\pgfpathlineto{\pgfqpoint{2.775743in}{0.563147in}}%
\pgfpathlineto{\pgfqpoint{2.789610in}{0.563203in}}%
\pgfpathlineto{\pgfqpoint{2.790301in}{0.563674in}}%
\pgfpathlineto{\pgfqpoint{2.790646in}{0.563497in}}%
\pgfpathlineto{\pgfqpoint{2.793235in}{0.563766in}}%
\pgfpathlineto{\pgfqpoint{2.796055in}{0.563746in}}%
\pgfpathlineto{\pgfqpoint{2.804053in}{0.564081in}}%
\pgfpathmoveto{\pgfqpoint{2.804456in}{0.564181in}}%
\pgfpathlineto{\pgfqpoint{2.804801in}{0.563992in}}%
\pgfpathlineto{\pgfqpoint{2.804801in}{0.563992in}}%
\pgfpathlineto{\pgfqpoint{2.804801in}{0.563992in}}%
\pgfpathlineto{\pgfqpoint{2.805146in}{0.564361in}}%
\pgfpathlineto{\pgfqpoint{2.805837in}{0.564008in}}%
\pgfpathlineto{\pgfqpoint{2.806297in}{0.563304in}}%
\pgfpathlineto{\pgfqpoint{2.806642in}{0.563873in}}%
\pgfpathlineto{\pgfqpoint{2.808656in}{0.564318in}}%
\pgfpathmoveto{\pgfqpoint{2.809519in}{0.564385in}}%
\pgfpathlineto{\pgfqpoint{2.813662in}{0.565320in}}%
\pgfpathlineto{\pgfqpoint{2.815446in}{0.565096in}}%
\pgfpathlineto{\pgfqpoint{2.816367in}{0.565469in}}%
\pgfpathlineto{\pgfqpoint{2.818438in}{0.565104in}}%
\pgfpathlineto{\pgfqpoint{2.818611in}{0.565673in}}%
\pgfpathlineto{\pgfqpoint{2.825516in}{0.567771in}}%
\pgfpathlineto{\pgfqpoint{2.826724in}{0.568803in}}%
\pgfpathlineto{\pgfqpoint{2.834608in}{0.568809in}}%
\pgfpathlineto{\pgfqpoint{2.835931in}{0.567373in}}%
\pgfpathlineto{\pgfqpoint{2.836161in}{0.567471in}}%
\pgfpathlineto{\pgfqpoint{2.837887in}{0.567784in}}%
\pgfpathlineto{\pgfqpoint{2.838348in}{0.567350in}}%
\pgfpathlineto{\pgfqpoint{2.838808in}{0.568041in}}%
\pgfpathlineto{\pgfqpoint{2.842663in}{0.567325in}}%
\pgfpathlineto{\pgfqpoint{2.843757in}{0.567342in}}%
\pgfpathlineto{\pgfqpoint{2.843814in}{0.567510in}}%
\pgfpathlineto{\pgfqpoint{2.846173in}{0.566902in}}%
\pgfpathlineto{\pgfqpoint{2.849223in}{0.565344in}}%
\pgfpathlineto{\pgfqpoint{2.849281in}{0.565472in}}%
\pgfpathlineto{\pgfqpoint{2.850029in}{0.566104in}}%
\pgfpathlineto{\pgfqpoint{2.856589in}{0.567332in}}%
\pgfpathlineto{\pgfqpoint{2.859696in}{0.567827in}}%
\pgfpathlineto{\pgfqpoint{2.863494in}{0.567798in}}%
\pgfpathlineto{\pgfqpoint{2.863724in}{0.568276in}}%
\pgfpathlineto{\pgfqpoint{2.864472in}{0.567721in}}%
\pgfpathlineto{\pgfqpoint{2.865795in}{0.568717in}}%
\pgfpathlineto{\pgfqpoint{2.867234in}{0.569909in}}%
\pgfpathlineto{\pgfqpoint{2.868672in}{0.569625in}}%
\pgfpathlineto{\pgfqpoint{2.871377in}{0.569046in}}%
\pgfpathlineto{\pgfqpoint{2.871434in}{0.569279in}}%
\pgfpathlineto{\pgfqpoint{2.871780in}{0.569606in}}%
\pgfpathlineto{\pgfqpoint{2.872182in}{0.568934in}}%
\pgfpathlineto{\pgfqpoint{2.872412in}{0.568370in}}%
\pgfpathlineto{\pgfqpoint{2.873218in}{0.568695in}}%
\pgfpathlineto{\pgfqpoint{2.877821in}{0.568676in}}%
\pgfpathlineto{\pgfqpoint{2.879030in}{0.566729in}}%
\pgfpathlineto{\pgfqpoint{2.879260in}{0.566867in}}%
\pgfpathlineto{\pgfqpoint{2.880698in}{0.567560in}}%
\pgfpathlineto{\pgfqpoint{2.880814in}{0.567125in}}%
\pgfpathlineto{\pgfqpoint{2.884841in}{0.566431in}}%
\pgfpathlineto{\pgfqpoint{2.884957in}{0.566118in}}%
\pgfpathlineto{\pgfqpoint{2.885705in}{0.566452in}}%
\pgfpathlineto{\pgfqpoint{2.888179in}{0.566013in}}%
\pgfpathmoveto{\pgfqpoint{2.889445in}{0.566219in}}%
\pgfpathlineto{\pgfqpoint{2.890135in}{0.565179in}}%
\pgfpathlineto{\pgfqpoint{2.890711in}{0.563506in}}%
\pgfpathlineto{\pgfqpoint{2.890826in}{0.563573in}}%
\pgfpathmoveto{\pgfqpoint{2.890998in}{0.564171in}}%
\pgfpathlineto{\pgfqpoint{2.891113in}{0.564340in}}%
\pgfpathlineto{\pgfqpoint{2.891113in}{0.564340in}}%
\pgfpathlineto{\pgfqpoint{2.891113in}{0.564340in}}%
\pgfpathlineto{\pgfqpoint{2.892610in}{0.563929in}}%
\pgfpathlineto{\pgfqpoint{2.892725in}{0.564126in}}%
\pgfpathlineto{\pgfqpoint{2.896983in}{0.561221in}}%
\pgfpathlineto{\pgfqpoint{2.898536in}{0.561108in}}%
\pgfpathlineto{\pgfqpoint{2.905384in}{0.560332in}}%
\pgfpathmoveto{\pgfqpoint{2.906017in}{0.560287in}}%
\pgfpathlineto{\pgfqpoint{2.907858in}{0.559917in}}%
\pgfpathlineto{\pgfqpoint{2.909930in}{0.559819in}}%
\pgfpathlineto{\pgfqpoint{2.911426in}{0.560046in}}%
\pgfpathlineto{\pgfqpoint{2.912634in}{0.560236in}}%
\pgfpathlineto{\pgfqpoint{2.916489in}{0.561201in}}%
\pgfpathlineto{\pgfqpoint{2.917525in}{0.562093in}}%
\pgfpathmoveto{\pgfqpoint{2.917928in}{0.561916in}}%
\pgfpathlineto{\pgfqpoint{2.917985in}{0.562065in}}%
\pgfpathlineto{\pgfqpoint{2.917985in}{0.562065in}}%
\pgfpathlineto{\pgfqpoint{2.917985in}{0.562065in}}%
\pgfpathlineto{\pgfqpoint{2.918101in}{0.561766in}}%
\pgfpathlineto{\pgfqpoint{2.918101in}{0.561766in}}%
\pgfpathlineto{\pgfqpoint{2.918101in}{0.561766in}}%
\pgfpathlineto{\pgfqpoint{2.919999in}{0.562928in}}%
\pgfpathlineto{\pgfqpoint{2.925523in}{0.563097in}}%
\pgfpathlineto{\pgfqpoint{2.925523in}{0.563097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661203in}{0.516761in}}{\pgfqpoint{2.610722in}{1.604817in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.666266in}{1.236486in}}%
\pgfpathlineto{\pgfqpoint{0.666611in}{1.229656in}}%
\pgfpathmoveto{\pgfqpoint{0.667475in}{1.141012in}}%
\pgfpathlineto{\pgfqpoint{0.668683in}{1.069992in}}%
\pgfpathmoveto{\pgfqpoint{0.669028in}{1.032643in}}%
\pgfpathlineto{\pgfqpoint{0.670121in}{1.003162in}}%
\pgfpathmoveto{\pgfqpoint{0.670409in}{0.995106in}}%
\pgfpathlineto{\pgfqpoint{0.670524in}{0.988549in}}%
\pgfpathlineto{\pgfqpoint{0.671042in}{0.984434in}}%
\pgfpathmoveto{\pgfqpoint{0.671330in}{0.971655in}}%
\pgfpathlineto{\pgfqpoint{0.671618in}{0.967143in}}%
\pgfpathlineto{\pgfqpoint{0.671618in}{0.967143in}}%
\pgfpathlineto{\pgfqpoint{0.671618in}{0.967143in}}%
\pgfpathlineto{\pgfqpoint{0.671790in}{0.967456in}}%
\pgfpathlineto{\pgfqpoint{0.672826in}{0.951240in}}%
\pgfpathmoveto{\pgfqpoint{0.673516in}{0.944805in}}%
\pgfpathlineto{\pgfqpoint{0.674380in}{0.917461in}}%
\pgfpathmoveto{\pgfqpoint{0.674552in}{0.913681in}}%
\pgfpathlineto{\pgfqpoint{0.676624in}{0.885533in}}%
\pgfpathlineto{\pgfqpoint{0.676739in}{0.886247in}}%
\pgfpathlineto{\pgfqpoint{0.677314in}{0.871698in}}%
\pgfpathmoveto{\pgfqpoint{0.677717in}{0.861350in}}%
\pgfpathlineto{\pgfqpoint{0.677774in}{0.858530in}}%
\pgfpathmoveto{\pgfqpoint{0.678005in}{0.855385in}}%
\pgfpathlineto{\pgfqpoint{0.678292in}{0.851325in}}%
\pgfpathlineto{\pgfqpoint{0.678292in}{0.851325in}}%
\pgfpathlineto{\pgfqpoint{0.678292in}{0.851325in}}%
\pgfpathlineto{\pgfqpoint{0.678465in}{0.855173in}}%
\pgfpathlineto{\pgfqpoint{0.678925in}{0.852401in}}%
\pgfpathlineto{\pgfqpoint{0.678925in}{0.852401in}}%
\pgfpathlineto{\pgfqpoint{0.680134in}{0.841621in}}%
\pgfpathmoveto{\pgfqpoint{0.680652in}{0.824213in}}%
\pgfpathlineto{\pgfqpoint{0.680997in}{0.826409in}}%
\pgfpathlineto{\pgfqpoint{0.680997in}{0.826409in}}%
\pgfpathlineto{\pgfqpoint{0.680997in}{0.826409in}}%
\pgfpathlineto{\pgfqpoint{0.681457in}{0.821419in}}%
\pgfpathlineto{\pgfqpoint{0.682953in}{0.813002in}}%
\pgfpathlineto{\pgfqpoint{0.683414in}{0.812358in}}%
\pgfpathlineto{\pgfqpoint{0.683816in}{0.814660in}}%
\pgfpathmoveto{\pgfqpoint{0.684334in}{0.812062in}}%
\pgfpathlineto{\pgfqpoint{0.684392in}{0.809782in}}%
\pgfpathlineto{\pgfqpoint{0.685370in}{0.808336in}}%
\pgfpathlineto{\pgfqpoint{0.685888in}{0.807595in}}%
\pgfpathlineto{\pgfqpoint{0.686866in}{0.802221in}}%
\pgfpathlineto{\pgfqpoint{0.687614in}{0.806454in}}%
\pgfpathlineto{\pgfqpoint{0.687959in}{0.802758in}}%
\pgfpathlineto{\pgfqpoint{0.688362in}{0.796455in}}%
\pgfpathmoveto{\pgfqpoint{0.688995in}{0.794375in}}%
\pgfpathlineto{\pgfqpoint{0.689053in}{0.791934in}}%
\pgfpathlineto{\pgfqpoint{0.689053in}{0.791934in}}%
\pgfpathlineto{\pgfqpoint{0.689053in}{0.791934in}}%
\pgfpathlineto{\pgfqpoint{0.689225in}{0.793024in}}%
\pgfpathlineto{\pgfqpoint{0.689225in}{0.793024in}}%
\pgfpathlineto{\pgfqpoint{0.689225in}{0.793024in}}%
\pgfpathlineto{\pgfqpoint{0.689398in}{0.790368in}}%
\pgfpathlineto{\pgfqpoint{0.689398in}{0.790368in}}%
\pgfpathlineto{\pgfqpoint{0.689398in}{0.790368in}}%
\pgfpathlineto{\pgfqpoint{0.689916in}{0.795295in}}%
\pgfpathmoveto{\pgfqpoint{0.690203in}{0.790527in}}%
\pgfpathlineto{\pgfqpoint{0.690491in}{0.790742in}}%
\pgfpathlineto{\pgfqpoint{0.690721in}{0.796076in}}%
\pgfpathmoveto{\pgfqpoint{0.691124in}{0.794054in}}%
\pgfpathlineto{\pgfqpoint{0.691182in}{0.791398in}}%
\pgfpathlineto{\pgfqpoint{0.692045in}{0.791068in}}%
\pgfpathlineto{\pgfqpoint{0.692620in}{0.789946in}}%
\pgfpathmoveto{\pgfqpoint{0.692908in}{0.791462in}}%
\pgfpathlineto{\pgfqpoint{0.693311in}{0.789305in}}%
\pgfpathmoveto{\pgfqpoint{0.694634in}{0.784446in}}%
\pgfpathlineto{\pgfqpoint{0.695382in}{0.782538in}}%
\pgfpathlineto{\pgfqpoint{0.695612in}{0.780633in}}%
\pgfpathmoveto{\pgfqpoint{0.696303in}{0.778207in}}%
\pgfpathlineto{\pgfqpoint{0.696648in}{0.779432in}}%
\pgfpathlineto{\pgfqpoint{0.696648in}{0.779432in}}%
\pgfpathlineto{\pgfqpoint{0.696648in}{0.779432in}}%
\pgfpathlineto{\pgfqpoint{0.696936in}{0.777186in}}%
\pgfpathlineto{\pgfqpoint{0.697626in}{0.777615in}}%
\pgfpathmoveto{\pgfqpoint{0.698662in}{0.776178in}}%
\pgfpathlineto{\pgfqpoint{0.698777in}{0.775827in}}%
\pgfpathmoveto{\pgfqpoint{0.699698in}{0.774710in}}%
\pgfpathlineto{\pgfqpoint{0.699755in}{0.775379in}}%
\pgfpathmoveto{\pgfqpoint{0.701136in}{0.775845in}}%
\pgfpathlineto{\pgfqpoint{0.701194in}{0.774045in}}%
\pgfpathlineto{\pgfqpoint{0.701597in}{0.772706in}}%
\pgfpathlineto{\pgfqpoint{0.701597in}{0.772706in}}%
\pgfpathlineto{\pgfqpoint{0.701827in}{0.775022in}}%
\pgfpathlineto{\pgfqpoint{0.703265in}{0.776474in}}%
\pgfpathlineto{\pgfqpoint{0.703323in}{0.777360in}}%
\pgfpathlineto{\pgfqpoint{0.703323in}{0.777360in}}%
\pgfpathlineto{\pgfqpoint{0.703323in}{0.777360in}}%
\pgfpathlineto{\pgfqpoint{0.703438in}{0.774281in}}%
\pgfpathlineto{\pgfqpoint{0.703956in}{0.776238in}}%
\pgfpathlineto{\pgfqpoint{0.705164in}{0.769396in}}%
\pgfpathmoveto{\pgfqpoint{0.705740in}{0.770731in}}%
\pgfpathlineto{\pgfqpoint{0.708962in}{0.750861in}}%
\pgfpathlineto{\pgfqpoint{0.709653in}{0.754725in}}%
\pgfpathlineto{\pgfqpoint{0.710688in}{0.754424in}}%
\pgfpathlineto{\pgfqpoint{0.711264in}{0.744845in}}%
\pgfpathmoveto{\pgfqpoint{0.711551in}{0.742688in}}%
\pgfpathlineto{\pgfqpoint{0.711724in}{0.740156in}}%
\pgfpathlineto{\pgfqpoint{0.711724in}{0.740156in}}%
\pgfpathlineto{\pgfqpoint{0.711724in}{0.740156in}}%
\pgfpathlineto{\pgfqpoint{0.712299in}{0.742393in}}%
\pgfpathlineto{\pgfqpoint{0.712472in}{0.740577in}}%
\pgfpathlineto{\pgfqpoint{0.713105in}{0.737262in}}%
\pgfpathlineto{\pgfqpoint{0.713335in}{0.739541in}}%
\pgfpathlineto{\pgfqpoint{0.714371in}{0.737979in}}%
\pgfpathlineto{\pgfqpoint{0.715292in}{0.735846in}}%
\pgfpathmoveto{\pgfqpoint{0.715579in}{0.740393in}}%
\pgfpathlineto{\pgfqpoint{0.716788in}{0.744519in}}%
\pgfpathlineto{\pgfqpoint{0.717075in}{0.742798in}}%
\pgfpathlineto{\pgfqpoint{0.717363in}{0.741131in}}%
\pgfpathlineto{\pgfqpoint{0.717593in}{0.741472in}}%
\pgfpathlineto{\pgfqpoint{0.717593in}{0.741472in}}%
\pgfpathlineto{\pgfqpoint{0.718284in}{0.747653in}}%
\pgfpathlineto{\pgfqpoint{0.718284in}{0.747653in}}%
\pgfpathlineto{\pgfqpoint{0.718284in}{0.747653in}}%
\pgfpathlineto{\pgfqpoint{0.718341in}{0.737763in}}%
\pgfpathlineto{\pgfqpoint{0.718572in}{0.738755in}}%
\pgfpathmoveto{\pgfqpoint{0.718974in}{0.737810in}}%
\pgfpathlineto{\pgfqpoint{0.719147in}{0.735859in}}%
\pgfpathmoveto{\pgfqpoint{0.719492in}{0.736394in}}%
\pgfpathlineto{\pgfqpoint{0.719607in}{0.735725in}}%
\pgfpathlineto{\pgfqpoint{0.719607in}{0.735725in}}%
\pgfpathlineto{\pgfqpoint{0.719607in}{0.735725in}}%
\pgfpathlineto{\pgfqpoint{0.719665in}{0.736120in}}%
\pgfpathmoveto{\pgfqpoint{0.719780in}{0.734806in}}%
\pgfpathlineto{\pgfqpoint{0.720010in}{0.733450in}}%
\pgfpathlineto{\pgfqpoint{0.720643in}{0.732565in}}%
\pgfpathlineto{\pgfqpoint{0.720643in}{0.732565in}}%
\pgfpathlineto{\pgfqpoint{0.720873in}{0.734159in}}%
\pgfpathlineto{\pgfqpoint{0.720988in}{0.733482in}}%
\pgfpathlineto{\pgfqpoint{0.720988in}{0.733482in}}%
\pgfpathlineto{\pgfqpoint{0.722082in}{0.728155in}}%
\pgfpathmoveto{\pgfqpoint{0.722599in}{0.729048in}}%
\pgfpathlineto{\pgfqpoint{0.723117in}{0.735004in}}%
\pgfpathlineto{\pgfqpoint{0.723290in}{0.733326in}}%
\pgfpathlineto{\pgfqpoint{0.723290in}{0.733326in}}%
\pgfpathlineto{\pgfqpoint{0.723520in}{0.728919in}}%
\pgfpathlineto{\pgfqpoint{0.723750in}{0.731755in}}%
\pgfpathmoveto{\pgfqpoint{0.724326in}{0.731808in}}%
\pgfpathlineto{\pgfqpoint{0.724498in}{0.730156in}}%
\pgfpathmoveto{\pgfqpoint{0.724613in}{0.730032in}}%
\pgfpathlineto{\pgfqpoint{0.724844in}{0.728850in}}%
\pgfpathlineto{\pgfqpoint{0.724844in}{0.728850in}}%
\pgfpathlineto{\pgfqpoint{0.724844in}{0.728850in}}%
\pgfpathlineto{\pgfqpoint{0.725016in}{0.731346in}}%
\pgfpathlineto{\pgfqpoint{0.725649in}{0.730960in}}%
\pgfpathmoveto{\pgfqpoint{0.726915in}{0.731106in}}%
\pgfpathlineto{\pgfqpoint{0.727375in}{0.730426in}}%
\pgfpathlineto{\pgfqpoint{0.727606in}{0.726324in}}%
\pgfpathlineto{\pgfqpoint{0.727663in}{0.727700in}}%
\pgfpathmoveto{\pgfqpoint{0.728008in}{0.725163in}}%
\pgfpathlineto{\pgfqpoint{0.728066in}{0.725253in}}%
\pgfpathlineto{\pgfqpoint{0.728296in}{0.723392in}}%
\pgfpathlineto{\pgfqpoint{0.728296in}{0.723392in}}%
\pgfpathlineto{\pgfqpoint{0.728296in}{0.723392in}}%
\pgfpathlineto{\pgfqpoint{0.729504in}{0.728268in}}%
\pgfpathlineto{\pgfqpoint{0.729907in}{0.727351in}}%
\pgfpathlineto{\pgfqpoint{0.729907in}{0.727351in}}%
\pgfpathlineto{\pgfqpoint{0.729907in}{0.727351in}}%
\pgfpathlineto{\pgfqpoint{0.730598in}{0.730894in}}%
\pgfpathmoveto{\pgfqpoint{0.730828in}{0.728393in}}%
\pgfpathlineto{\pgfqpoint{0.731173in}{0.729080in}}%
\pgfpathlineto{\pgfqpoint{0.731173in}{0.729080in}}%
\pgfpathlineto{\pgfqpoint{0.731173in}{0.729080in}}%
\pgfpathlineto{\pgfqpoint{0.731403in}{0.728091in}}%
\pgfpathlineto{\pgfqpoint{0.731403in}{0.728091in}}%
\pgfpathlineto{\pgfqpoint{0.731403in}{0.728091in}}%
\pgfpathlineto{\pgfqpoint{0.732094in}{0.731421in}}%
\pgfpathlineto{\pgfqpoint{0.732439in}{0.728853in}}%
\pgfpathlineto{\pgfqpoint{0.732957in}{0.727795in}}%
\pgfpathmoveto{\pgfqpoint{0.733820in}{0.728900in}}%
\pgfpathlineto{\pgfqpoint{0.735086in}{0.726973in}}%
\pgfpathlineto{\pgfqpoint{0.735604in}{0.731379in}}%
\pgfpathlineto{\pgfqpoint{0.735834in}{0.730187in}}%
\pgfpathmoveto{\pgfqpoint{0.736237in}{0.732901in}}%
\pgfpathlineto{\pgfqpoint{0.736467in}{0.734641in}}%
\pgfpathlineto{\pgfqpoint{0.736467in}{0.734641in}}%
\pgfpathlineto{\pgfqpoint{0.736467in}{0.734641in}}%
\pgfpathlineto{\pgfqpoint{0.736582in}{0.733715in}}%
\pgfpathlineto{\pgfqpoint{0.737157in}{0.733930in}}%
\pgfpathlineto{\pgfqpoint{0.737157in}{0.733930in}}%
\pgfpathlineto{\pgfqpoint{0.737215in}{0.735920in}}%
\pgfpathlineto{\pgfqpoint{0.737675in}{0.734233in}}%
\pgfpathlineto{\pgfqpoint{0.737675in}{0.734233in}}%
\pgfpathlineto{\pgfqpoint{0.737790in}{0.730750in}}%
\pgfpathlineto{\pgfqpoint{0.738654in}{0.732700in}}%
\pgfpathmoveto{\pgfqpoint{0.739286in}{0.735947in}}%
\pgfpathlineto{\pgfqpoint{0.739459in}{0.731628in}}%
\pgfpathmoveto{\pgfqpoint{0.739747in}{0.732514in}}%
\pgfpathlineto{\pgfqpoint{0.739804in}{0.731748in}}%
\pgfpathlineto{\pgfqpoint{0.740092in}{0.731414in}}%
\pgfpathmoveto{\pgfqpoint{0.740495in}{0.734163in}}%
\pgfpathlineto{\pgfqpoint{0.741761in}{0.730914in}}%
\pgfpathlineto{\pgfqpoint{0.741818in}{0.729302in}}%
\pgfpathlineto{\pgfqpoint{0.741818in}{0.729302in}}%
\pgfpathlineto{\pgfqpoint{0.741818in}{0.729302in}}%
\pgfpathlineto{\pgfqpoint{0.743084in}{0.740815in}}%
\pgfpathlineto{\pgfqpoint{0.743257in}{0.739427in}}%
\pgfpathmoveto{\pgfqpoint{0.743602in}{0.739950in}}%
\pgfpathlineto{\pgfqpoint{0.744120in}{0.748484in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.745372in}}%
\pgfpathmoveto{\pgfqpoint{0.744810in}{0.743418in}}%
\pgfpathlineto{\pgfqpoint{0.744868in}{0.744520in}}%
\pgfpathlineto{\pgfqpoint{0.744868in}{0.744520in}}%
\pgfpathlineto{\pgfqpoint{0.744868in}{0.744520in}}%
\pgfpathlineto{\pgfqpoint{0.745616in}{0.735178in}}%
\pgfpathlineto{\pgfqpoint{0.746652in}{0.733684in}}%
\pgfpathlineto{\pgfqpoint{0.747457in}{0.730227in}}%
\pgfpathlineto{\pgfqpoint{0.747515in}{0.733721in}}%
\pgfpathmoveto{\pgfqpoint{0.747918in}{0.736638in}}%
\pgfpathlineto{\pgfqpoint{0.748321in}{0.736908in}}%
\pgfpathlineto{\pgfqpoint{0.749011in}{0.745194in}}%
\pgfpathlineto{\pgfqpoint{0.749529in}{0.744322in}}%
\pgfpathmoveto{\pgfqpoint{0.750737in}{0.746165in}}%
\pgfpathlineto{\pgfqpoint{0.751025in}{0.747852in}}%
\pgfpathlineto{\pgfqpoint{0.751658in}{0.748976in}}%
\pgfpathlineto{\pgfqpoint{0.752118in}{0.746070in}}%
\pgfpathlineto{\pgfqpoint{0.752118in}{0.746070in}}%
\pgfpathlineto{\pgfqpoint{0.752118in}{0.746070in}}%
\pgfpathlineto{\pgfqpoint{0.752809in}{0.752097in}}%
\pgfpathmoveto{\pgfqpoint{0.754420in}{0.751949in}}%
\pgfpathlineto{\pgfqpoint{0.754593in}{0.753470in}}%
\pgfpathlineto{\pgfqpoint{0.754593in}{0.753470in}}%
\pgfpathlineto{\pgfqpoint{0.754593in}{0.753470in}}%
\pgfpathlineto{\pgfqpoint{0.754995in}{0.752010in}}%
\pgfpathmoveto{\pgfqpoint{0.755398in}{0.755573in}}%
\pgfpathlineto{\pgfqpoint{0.755571in}{0.756874in}}%
\pgfpathlineto{\pgfqpoint{0.755571in}{0.756874in}}%
\pgfpathlineto{\pgfqpoint{0.755571in}{0.756874in}}%
\pgfpathlineto{\pgfqpoint{0.755801in}{0.755435in}}%
\pgfpathlineto{\pgfqpoint{0.755801in}{0.755435in}}%
\pgfpathlineto{\pgfqpoint{0.755801in}{0.755435in}}%
\pgfpathlineto{\pgfqpoint{0.756779in}{0.761794in}}%
\pgfpathmoveto{\pgfqpoint{0.757757in}{0.759909in}}%
\pgfpathlineto{\pgfqpoint{0.758218in}{0.759903in}}%
\pgfpathlineto{\pgfqpoint{0.758390in}{0.758128in}}%
\pgfpathlineto{\pgfqpoint{0.758448in}{0.758970in}}%
\pgfpathlineto{\pgfqpoint{0.758448in}{0.758970in}}%
\pgfpathlineto{\pgfqpoint{0.759311in}{0.762287in}}%
\pgfpathmoveto{\pgfqpoint{0.759829in}{0.761213in}}%
\pgfpathlineto{\pgfqpoint{0.759944in}{0.765621in}}%
\pgfpathmoveto{\pgfqpoint{0.760980in}{0.765727in}}%
\pgfpathlineto{\pgfqpoint{0.761037in}{0.765469in}}%
\pgfpathlineto{\pgfqpoint{0.761037in}{0.765469in}}%
\pgfpathlineto{\pgfqpoint{0.761037in}{0.765469in}}%
\pgfpathlineto{\pgfqpoint{0.761095in}{0.765493in}}%
\pgfpathlineto{\pgfqpoint{0.761095in}{0.765493in}}%
\pgfpathlineto{\pgfqpoint{0.761095in}{0.765493in}}%
\pgfpathlineto{\pgfqpoint{0.761210in}{0.764394in}}%
\pgfpathmoveto{\pgfqpoint{0.761728in}{0.759893in}}%
\pgfpathlineto{\pgfqpoint{0.761958in}{0.756767in}}%
\pgfpathmoveto{\pgfqpoint{0.762994in}{0.757291in}}%
\pgfpathlineto{\pgfqpoint{0.763684in}{0.757592in}}%
\pgfpathlineto{\pgfqpoint{0.763799in}{0.757442in}}%
\pgfpathlineto{\pgfqpoint{0.765008in}{0.754725in}}%
\pgfpathlineto{\pgfqpoint{0.765180in}{0.754568in}}%
\pgfpathlineto{\pgfqpoint{0.765180in}{0.754568in}}%
\pgfpathlineto{\pgfqpoint{0.765180in}{0.754568in}}%
\pgfpathlineto{\pgfqpoint{0.765295in}{0.755116in}}%
\pgfpathlineto{\pgfqpoint{0.765295in}{0.755116in}}%
\pgfpathlineto{\pgfqpoint{0.765295in}{0.755116in}}%
\pgfpathlineto{\pgfqpoint{0.766849in}{0.746959in}}%
\pgfpathmoveto{\pgfqpoint{0.767712in}{0.748424in}}%
\pgfpathlineto{\pgfqpoint{0.767827in}{0.749055in}}%
\pgfpathlineto{\pgfqpoint{0.767827in}{0.749055in}}%
\pgfpathlineto{\pgfqpoint{0.767827in}{0.749055in}}%
\pgfpathlineto{\pgfqpoint{0.767885in}{0.748760in}}%
\pgfpathmoveto{\pgfqpoint{0.768345in}{0.747159in}}%
\pgfpathlineto{\pgfqpoint{0.768633in}{0.747982in}}%
\pgfpathlineto{\pgfqpoint{0.768633in}{0.747982in}}%
\pgfpathlineto{\pgfqpoint{0.768633in}{0.747982in}}%
\pgfpathlineto{\pgfqpoint{0.768805in}{0.747134in}}%
\pgfpathlineto{\pgfqpoint{0.769208in}{0.747877in}}%
\pgfpathlineto{\pgfqpoint{0.769208in}{0.747877in}}%
\pgfpathlineto{\pgfqpoint{0.769266in}{0.748328in}}%
\pgfpathlineto{\pgfqpoint{0.769266in}{0.748328in}}%
\pgfpathlineto{\pgfqpoint{0.769266in}{0.748328in}}%
\pgfpathlineto{\pgfqpoint{0.769438in}{0.746345in}}%
\pgfpathlineto{\pgfqpoint{0.769956in}{0.747823in}}%
\pgfpathlineto{\pgfqpoint{0.769956in}{0.747823in}}%
\pgfpathlineto{\pgfqpoint{0.770014in}{0.748622in}}%
\pgfpathlineto{\pgfqpoint{0.770244in}{0.748578in}}%
\pgfpathlineto{\pgfqpoint{0.770244in}{0.748578in}}%
\pgfpathlineto{\pgfqpoint{0.771913in}{0.737989in}}%
\pgfpathlineto{\pgfqpoint{0.772373in}{0.736786in}}%
\pgfpathlineto{\pgfqpoint{0.773409in}{0.747178in}}%
\pgfpathlineto{\pgfqpoint{0.773869in}{0.743724in}}%
\pgfpathlineto{\pgfqpoint{0.774387in}{0.740086in}}%
\pgfpathmoveto{\pgfqpoint{0.775077in}{0.740676in}}%
\pgfpathlineto{\pgfqpoint{0.775308in}{0.743254in}}%
\pgfpathlineto{\pgfqpoint{0.775308in}{0.743254in}}%
\pgfpathlineto{\pgfqpoint{0.775308in}{0.743254in}}%
\pgfpathlineto{\pgfqpoint{0.775595in}{0.742110in}}%
\pgfpathlineto{\pgfqpoint{0.775768in}{0.743263in}}%
\pgfpathmoveto{\pgfqpoint{0.775998in}{0.742890in}}%
\pgfpathlineto{\pgfqpoint{0.776343in}{0.743778in}}%
\pgfpathlineto{\pgfqpoint{0.776343in}{0.743778in}}%
\pgfpathlineto{\pgfqpoint{0.776343in}{0.743778in}}%
\pgfpathlineto{\pgfqpoint{0.776516in}{0.741407in}}%
\pgfpathmoveto{\pgfqpoint{0.776631in}{0.740385in}}%
\pgfpathlineto{\pgfqpoint{0.777206in}{0.742554in}}%
\pgfpathlineto{\pgfqpoint{0.777206in}{0.742554in}}%
\pgfpathlineto{\pgfqpoint{0.777206in}{0.742554in}}%
\pgfpathlineto{\pgfqpoint{0.777897in}{0.740568in}}%
\pgfpathlineto{\pgfqpoint{0.778185in}{0.731245in}}%
\pgfpathmoveto{\pgfqpoint{0.779105in}{0.729313in}}%
\pgfpathlineto{\pgfqpoint{0.779335in}{0.723109in}}%
\pgfpathlineto{\pgfqpoint{0.779335in}{0.723109in}}%
\pgfpathlineto{\pgfqpoint{0.779335in}{0.723109in}}%
\pgfpathlineto{\pgfqpoint{0.779566in}{0.730391in}}%
\pgfpathmoveto{\pgfqpoint{0.781119in}{0.729740in}}%
\pgfpathlineto{\pgfqpoint{0.781234in}{0.730513in}}%
\pgfpathlineto{\pgfqpoint{0.781234in}{0.730513in}}%
\pgfpathlineto{\pgfqpoint{0.781234in}{0.730513in}}%
\pgfpathlineto{\pgfqpoint{0.781580in}{0.728583in}}%
\pgfpathlineto{\pgfqpoint{0.781580in}{0.728583in}}%
\pgfpathlineto{\pgfqpoint{0.781580in}{0.728583in}}%
\pgfpathlineto{\pgfqpoint{0.781925in}{0.731125in}}%
\pgfpathlineto{\pgfqpoint{0.782040in}{0.730344in}}%
\pgfpathlineto{\pgfqpoint{0.782040in}{0.730344in}}%
\pgfpathlineto{\pgfqpoint{0.783191in}{0.722083in}}%
\pgfpathlineto{\pgfqpoint{0.785435in}{0.716295in}}%
\pgfpathlineto{\pgfqpoint{0.785953in}{0.722231in}}%
\pgfpathmoveto{\pgfqpoint{0.786816in}{0.725843in}}%
\pgfpathlineto{\pgfqpoint{0.787449in}{0.725332in}}%
\pgfpathmoveto{\pgfqpoint{0.787967in}{0.721250in}}%
\pgfpathlineto{\pgfqpoint{0.788024in}{0.719840in}}%
\pgfpathlineto{\pgfqpoint{0.788024in}{0.719840in}}%
\pgfpathlineto{\pgfqpoint{0.788024in}{0.719840in}}%
\pgfpathlineto{\pgfqpoint{0.789578in}{0.722658in}}%
\pgfpathlineto{\pgfqpoint{0.789866in}{0.722037in}}%
\pgfpathmoveto{\pgfqpoint{0.790153in}{0.725166in}}%
\pgfpathlineto{\pgfqpoint{0.790671in}{0.725082in}}%
\pgfpathlineto{\pgfqpoint{0.790729in}{0.722746in}}%
\pgfpathlineto{\pgfqpoint{0.790959in}{0.724846in}}%
\pgfpathmoveto{\pgfqpoint{0.791074in}{0.724119in}}%
\pgfpathlineto{\pgfqpoint{0.791362in}{0.724436in}}%
\pgfpathlineto{\pgfqpoint{0.791995in}{0.731881in}}%
\pgfpathlineto{\pgfqpoint{0.792167in}{0.731214in}}%
\pgfpathlineto{\pgfqpoint{0.792858in}{0.731290in}}%
\pgfpathlineto{\pgfqpoint{0.794354in}{0.736499in}}%
\pgfpathlineto{\pgfqpoint{0.794469in}{0.736121in}}%
\pgfpathmoveto{\pgfqpoint{0.795677in}{0.738321in}}%
\pgfpathlineto{\pgfqpoint{0.795735in}{0.735984in}}%
\pgfpathlineto{\pgfqpoint{0.795792in}{0.735039in}}%
\pgfpathlineto{\pgfqpoint{0.795792in}{0.735039in}}%
\pgfpathlineto{\pgfqpoint{0.795850in}{0.736253in}}%
\pgfpathlineto{\pgfqpoint{0.795850in}{0.736253in}}%
\pgfpathlineto{\pgfqpoint{0.795850in}{0.736253in}}%
\pgfpathlineto{\pgfqpoint{0.796540in}{0.731540in}}%
\pgfpathlineto{\pgfqpoint{0.797001in}{0.733968in}}%
\pgfpathlineto{\pgfqpoint{0.797116in}{0.730048in}}%
\pgfpathmoveto{\pgfqpoint{0.798037in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{0.798957in}{0.733796in}}%
\pgfpathlineto{\pgfqpoint{0.798957in}{0.733796in}}%
\pgfpathlineto{\pgfqpoint{0.798957in}{0.733796in}}%
\pgfpathlineto{\pgfqpoint{0.799015in}{0.732234in}}%
\pgfpathmoveto{\pgfqpoint{0.799187in}{0.731877in}}%
\pgfpathlineto{\pgfqpoint{0.801547in}{0.738664in}}%
\pgfpathmoveto{\pgfqpoint{0.801719in}{0.735448in}}%
\pgfpathlineto{\pgfqpoint{0.802064in}{0.734624in}}%
\pgfpathlineto{\pgfqpoint{0.802064in}{0.734624in}}%
\pgfpathlineto{\pgfqpoint{0.802064in}{0.734624in}}%
\pgfpathlineto{\pgfqpoint{0.802467in}{0.735227in}}%
\pgfpathlineto{\pgfqpoint{0.802582in}{0.739415in}}%
\pgfpathlineto{\pgfqpoint{0.802582in}{0.739415in}}%
\pgfpathlineto{\pgfqpoint{0.802582in}{0.739415in}}%
\pgfpathlineto{\pgfqpoint{0.802755in}{0.734953in}}%
\pgfpathlineto{\pgfqpoint{0.802928in}{0.736418in}}%
\pgfpathlineto{\pgfqpoint{0.802928in}{0.736418in}}%
\pgfpathlineto{\pgfqpoint{0.803158in}{0.740726in}}%
\pgfpathmoveto{\pgfqpoint{0.804193in}{0.740635in}}%
\pgfpathlineto{\pgfqpoint{0.804596in}{0.740872in}}%
\pgfpathmoveto{\pgfqpoint{0.805344in}{0.745675in}}%
\pgfpathlineto{\pgfqpoint{0.805632in}{0.748461in}}%
\pgfpathlineto{\pgfqpoint{0.805632in}{0.748461in}}%
\pgfpathlineto{\pgfqpoint{0.805632in}{0.748461in}}%
\pgfpathlineto{\pgfqpoint{0.806265in}{0.744267in}}%
\pgfpathlineto{\pgfqpoint{0.806783in}{0.745036in}}%
\pgfpathlineto{\pgfqpoint{0.808854in}{0.748678in}}%
\pgfpathlineto{\pgfqpoint{0.809027in}{0.750208in}}%
\pgfpathlineto{\pgfqpoint{0.809027in}{0.750208in}}%
\pgfpathlineto{\pgfqpoint{0.809027in}{0.750208in}}%
\pgfpathlineto{\pgfqpoint{0.810178in}{0.741561in}}%
\pgfpathlineto{\pgfqpoint{0.810235in}{0.742006in}}%
\pgfpathlineto{\pgfqpoint{0.810293in}{0.744522in}}%
\pgfpathmoveto{\pgfqpoint{0.810523in}{0.744907in}}%
\pgfpathlineto{\pgfqpoint{0.810753in}{0.745841in}}%
\pgfpathlineto{\pgfqpoint{0.810753in}{0.745841in}}%
\pgfpathlineto{\pgfqpoint{0.810753in}{0.745841in}}%
\pgfpathlineto{\pgfqpoint{0.811098in}{0.745560in}}%
\pgfpathlineto{\pgfqpoint{0.811156in}{0.745846in}}%
\pgfpathmoveto{\pgfqpoint{0.812249in}{0.744676in}}%
\pgfpathlineto{\pgfqpoint{0.812364in}{0.743802in}}%
\pgfpathlineto{\pgfqpoint{0.812364in}{0.743802in}}%
\pgfpathlineto{\pgfqpoint{0.812364in}{0.743802in}}%
\pgfpathlineto{\pgfqpoint{0.813803in}{0.748996in}}%
\pgfpathmoveto{\pgfqpoint{0.815069in}{0.750357in}}%
\pgfpathlineto{\pgfqpoint{0.817198in}{0.745503in}}%
\pgfpathmoveto{\pgfqpoint{0.818349in}{0.745922in}}%
\pgfpathlineto{\pgfqpoint{0.818636in}{0.747424in}}%
\pgfpathlineto{\pgfqpoint{0.818636in}{0.747424in}}%
\pgfpathlineto{\pgfqpoint{0.818636in}{0.747424in}}%
\pgfpathlineto{\pgfqpoint{0.819269in}{0.745106in}}%
\pgfpathmoveto{\pgfqpoint{0.819672in}{0.745975in}}%
\pgfpathlineto{\pgfqpoint{0.819845in}{0.745272in}}%
\pgfpathmoveto{\pgfqpoint{0.820363in}{0.742644in}}%
\pgfpathlineto{\pgfqpoint{0.821398in}{0.749837in}}%
\pgfpathlineto{\pgfqpoint{0.821974in}{0.750006in}}%
\pgfpathlineto{\pgfqpoint{0.822377in}{0.752302in}}%
\pgfpathlineto{\pgfqpoint{0.822492in}{0.752278in}}%
\pgfpathmoveto{\pgfqpoint{0.823125in}{0.751014in}}%
\pgfpathlineto{\pgfqpoint{0.823412in}{0.752198in}}%
\pgfpathlineto{\pgfqpoint{0.823470in}{0.752393in}}%
\pgfpathmoveto{\pgfqpoint{0.824045in}{0.751644in}}%
\pgfpathlineto{\pgfqpoint{0.824160in}{0.750034in}}%
\pgfpathlineto{\pgfqpoint{0.824160in}{0.750034in}}%
\pgfpathlineto{\pgfqpoint{0.824160in}{0.750034in}}%
\pgfpathlineto{\pgfqpoint{0.825714in}{0.756989in}}%
\pgfpathmoveto{\pgfqpoint{0.825887in}{0.758830in}}%
\pgfpathlineto{\pgfqpoint{0.826117in}{0.761920in}}%
\pgfpathlineto{\pgfqpoint{0.826117in}{0.761920in}}%
\pgfpathlineto{\pgfqpoint{0.826117in}{0.761920in}}%
\pgfpathlineto{\pgfqpoint{0.827670in}{0.756912in}}%
\pgfpathlineto{\pgfqpoint{0.827728in}{0.758600in}}%
\pgfpathlineto{\pgfqpoint{0.827958in}{0.756993in}}%
\pgfpathlineto{\pgfqpoint{0.827958in}{0.756993in}}%
\pgfpathlineto{\pgfqpoint{0.830145in}{0.749630in}}%
\pgfpathlineto{\pgfqpoint{0.830260in}{0.751110in}}%
\pgfpathlineto{\pgfqpoint{0.830548in}{0.757139in}}%
\pgfpathlineto{\pgfqpoint{0.830893in}{0.753989in}}%
\pgfpathmoveto{\pgfqpoint{0.831813in}{0.754728in}}%
\pgfpathlineto{\pgfqpoint{0.832561in}{0.754378in}}%
\pgfpathlineto{\pgfqpoint{0.832964in}{0.750971in}}%
\pgfpathlineto{\pgfqpoint{0.833310in}{0.754138in}}%
\pgfpathlineto{\pgfqpoint{0.834173in}{0.754629in}}%
\pgfpathlineto{\pgfqpoint{0.834748in}{0.753517in}}%
\pgfpathlineto{\pgfqpoint{0.834978in}{0.754113in}}%
\pgfpathlineto{\pgfqpoint{0.835496in}{0.755524in}}%
\pgfpathlineto{\pgfqpoint{0.837107in}{0.766642in}}%
\pgfpathlineto{\pgfqpoint{0.837453in}{0.766888in}}%
\pgfpathlineto{\pgfqpoint{0.837625in}{0.770649in}}%
\pgfpathlineto{\pgfqpoint{0.837855in}{0.767370in}}%
\pgfpathmoveto{\pgfqpoint{0.838028in}{0.767498in}}%
\pgfpathlineto{\pgfqpoint{0.838201in}{0.768028in}}%
\pgfpathlineto{\pgfqpoint{0.838201in}{0.768028in}}%
\pgfpathlineto{\pgfqpoint{0.838201in}{0.768028in}}%
\pgfpathlineto{\pgfqpoint{0.838431in}{0.767522in}}%
\pgfpathlineto{\pgfqpoint{0.840099in}{0.779907in}}%
\pgfpathlineto{\pgfqpoint{0.840387in}{0.775365in}}%
\pgfpathmoveto{\pgfqpoint{0.840617in}{0.776737in}}%
\pgfpathlineto{\pgfqpoint{0.840790in}{0.778991in}}%
\pgfpathlineto{\pgfqpoint{0.840790in}{0.778991in}}%
\pgfpathlineto{\pgfqpoint{0.840790in}{0.778991in}}%
\pgfpathlineto{\pgfqpoint{0.841998in}{0.767261in}}%
\pgfpathlineto{\pgfqpoint{0.842401in}{0.770464in}}%
\pgfpathlineto{\pgfqpoint{0.842804in}{0.768050in}}%
\pgfpathmoveto{\pgfqpoint{0.843149in}{0.764637in}}%
\pgfpathlineto{\pgfqpoint{0.844012in}{0.761946in}}%
\pgfpathmoveto{\pgfqpoint{0.844242in}{0.762727in}}%
\pgfpathlineto{\pgfqpoint{0.844300in}{0.762102in}}%
\pgfpathlineto{\pgfqpoint{0.844300in}{0.762102in}}%
\pgfpathlineto{\pgfqpoint{0.844300in}{0.762102in}}%
\pgfpathlineto{\pgfqpoint{0.845163in}{0.763843in}}%
\pgfpathmoveto{\pgfqpoint{0.846026in}{0.763879in}}%
\pgfpathlineto{\pgfqpoint{0.846199in}{0.761982in}}%
\pgfpathlineto{\pgfqpoint{0.846199in}{0.761982in}}%
\pgfpathlineto{\pgfqpoint{0.846199in}{0.761982in}}%
\pgfpathlineto{\pgfqpoint{0.846429in}{0.764186in}}%
\pgfpathlineto{\pgfqpoint{0.846487in}{0.763923in}}%
\pgfpathlineto{\pgfqpoint{0.846487in}{0.763923in}}%
\pgfpathlineto{\pgfqpoint{0.847350in}{0.760852in}}%
\pgfpathmoveto{\pgfqpoint{0.848731in}{0.769654in}}%
\pgfpathlineto{\pgfqpoint{0.848961in}{0.765500in}}%
\pgfpathlineto{\pgfqpoint{0.849191in}{0.765249in}}%
\pgfpathlineto{\pgfqpoint{0.849191in}{0.765249in}}%
\pgfpathlineto{\pgfqpoint{0.849651in}{0.766107in}}%
\pgfpathlineto{\pgfqpoint{0.851205in}{0.761510in}}%
\pgfpathmoveto{\pgfqpoint{0.852471in}{0.763454in}}%
\pgfpathlineto{\pgfqpoint{0.853046in}{0.771810in}}%
\pgfpathlineto{\pgfqpoint{0.853276in}{0.769328in}}%
\pgfpathmoveto{\pgfqpoint{0.853852in}{0.771718in}}%
\pgfpathlineto{\pgfqpoint{0.853909in}{0.771391in}}%
\pgfpathmoveto{\pgfqpoint{0.854082in}{0.776983in}}%
\pgfpathlineto{\pgfqpoint{0.856844in}{0.826407in}}%
\pgfpathlineto{\pgfqpoint{0.856902in}{0.826182in}}%
\pgfpathlineto{\pgfqpoint{0.857074in}{0.826199in}}%
\pgfpathlineto{\pgfqpoint{0.857304in}{0.832875in}}%
\pgfpathmoveto{\pgfqpoint{0.858743in}{0.847668in}}%
\pgfpathlineto{\pgfqpoint{0.858916in}{0.847296in}}%
\pgfpathlineto{\pgfqpoint{0.859203in}{0.853729in}}%
\pgfpathmoveto{\pgfqpoint{0.859721in}{0.857809in}}%
\pgfpathlineto{\pgfqpoint{0.859836in}{0.858899in}}%
\pgfpathlineto{\pgfqpoint{0.859836in}{0.858899in}}%
\pgfpathlineto{\pgfqpoint{0.859836in}{0.858899in}}%
\pgfpathlineto{\pgfqpoint{0.859951in}{0.856989in}}%
\pgfpathlineto{\pgfqpoint{0.859951in}{0.856989in}}%
\pgfpathlineto{\pgfqpoint{0.859951in}{0.856989in}}%
\pgfpathlineto{\pgfqpoint{0.860699in}{0.871701in}}%
\pgfpathmoveto{\pgfqpoint{0.861160in}{0.880144in}}%
\pgfpathlineto{\pgfqpoint{0.862483in}{0.895992in}}%
\pgfpathmoveto{\pgfqpoint{0.863116in}{0.900291in}}%
\pgfpathlineto{\pgfqpoint{0.866338in}{0.928651in}}%
\pgfpathlineto{\pgfqpoint{0.866396in}{0.927611in}}%
\pgfpathlineto{\pgfqpoint{0.866396in}{0.927611in}}%
\pgfpathlineto{\pgfqpoint{0.866396in}{0.927611in}}%
\pgfpathlineto{\pgfqpoint{0.867086in}{0.933729in}}%
\pgfpathmoveto{\pgfqpoint{0.867317in}{0.933849in}}%
\pgfpathlineto{\pgfqpoint{0.867719in}{0.934309in}}%
\pgfpathlineto{\pgfqpoint{0.867719in}{0.934309in}}%
\pgfpathlineto{\pgfqpoint{0.867719in}{0.934309in}}%
\pgfpathlineto{\pgfqpoint{0.867777in}{0.933036in}}%
\pgfpathlineto{\pgfqpoint{0.867777in}{0.933036in}}%
\pgfpathlineto{\pgfqpoint{0.867777in}{0.933036in}}%
\pgfpathlineto{\pgfqpoint{0.868007in}{0.934401in}}%
\pgfpathmoveto{\pgfqpoint{0.868698in}{0.943354in}}%
\pgfpathlineto{\pgfqpoint{0.868813in}{0.943601in}}%
\pgfpathlineto{\pgfqpoint{0.868813in}{0.943601in}}%
\pgfpathlineto{\pgfqpoint{0.868813in}{0.943601in}}%
\pgfpathlineto{\pgfqpoint{0.868870in}{0.942348in}}%
\pgfpathlineto{\pgfqpoint{0.868870in}{0.942348in}}%
\pgfpathlineto{\pgfqpoint{0.868870in}{0.942348in}}%
\pgfpathlineto{\pgfqpoint{0.868928in}{0.943669in}}%
\pgfpathlineto{\pgfqpoint{0.868985in}{0.943413in}}%
\pgfpathmoveto{\pgfqpoint{0.869216in}{0.946562in}}%
\pgfpathlineto{\pgfqpoint{0.869388in}{0.947801in}}%
\pgfpathlineto{\pgfqpoint{0.869906in}{0.947879in}}%
\pgfpathmoveto{\pgfqpoint{0.870366in}{0.954273in}}%
\pgfpathlineto{\pgfqpoint{0.871460in}{0.957628in}}%
\pgfpathlineto{\pgfqpoint{0.872726in}{0.968112in}}%
\pgfpathmoveto{\pgfqpoint{0.873243in}{0.968839in}}%
\pgfpathlineto{\pgfqpoint{0.874452in}{0.978530in}}%
\pgfpathmoveto{\pgfqpoint{0.875085in}{0.964946in}}%
\pgfpathlineto{\pgfqpoint{0.875833in}{0.947363in}}%
\pgfpathmoveto{\pgfqpoint{0.876293in}{0.939824in}}%
\pgfpathlineto{\pgfqpoint{0.876984in}{0.934287in}}%
\pgfpathlineto{\pgfqpoint{0.876984in}{0.934287in}}%
\pgfpathlineto{\pgfqpoint{0.876984in}{0.934287in}}%
\pgfpathlineto{\pgfqpoint{0.877847in}{0.935459in}}%
\pgfpathlineto{\pgfqpoint{0.878537in}{0.925079in}}%
\pgfpathlineto{\pgfqpoint{0.878710in}{0.926523in}}%
\pgfpathlineto{\pgfqpoint{0.880264in}{0.917224in}}%
\pgfpathmoveto{\pgfqpoint{0.881472in}{0.913009in}}%
\pgfpathlineto{\pgfqpoint{0.881990in}{0.909329in}}%
\pgfpathlineto{\pgfqpoint{0.882393in}{0.906015in}}%
\pgfpathmoveto{\pgfqpoint{0.883026in}{0.902008in}}%
\pgfpathlineto{\pgfqpoint{0.883658in}{0.902699in}}%
\pgfpathlineto{\pgfqpoint{0.883658in}{0.902699in}}%
\pgfpathlineto{\pgfqpoint{0.883658in}{0.902699in}}%
\pgfpathlineto{\pgfqpoint{0.884637in}{0.896049in}}%
\pgfpathmoveto{\pgfqpoint{0.884752in}{0.895957in}}%
\pgfpathlineto{\pgfqpoint{0.885960in}{0.890287in}}%
\pgfpathlineto{\pgfqpoint{0.887917in}{0.869967in}}%
\pgfpathmoveto{\pgfqpoint{0.888147in}{0.862579in}}%
\pgfpathlineto{\pgfqpoint{0.888204in}{0.861444in}}%
\pgfpathlineto{\pgfqpoint{0.888204in}{0.861444in}}%
\pgfpathlineto{\pgfqpoint{0.888204in}{0.861444in}}%
\pgfpathlineto{\pgfqpoint{0.888607in}{0.863112in}}%
\pgfpathlineto{\pgfqpoint{0.889355in}{0.861545in}}%
\pgfpathmoveto{\pgfqpoint{0.890046in}{0.864224in}}%
\pgfpathlineto{\pgfqpoint{0.890103in}{0.864560in}}%
\pgfpathlineto{\pgfqpoint{0.890103in}{0.864560in}}%
\pgfpathlineto{\pgfqpoint{0.890103in}{0.864560in}}%
\pgfpathlineto{\pgfqpoint{0.890506in}{0.862778in}}%
\pgfpathlineto{\pgfqpoint{0.890621in}{0.863337in}}%
\pgfpathlineto{\pgfqpoint{0.890621in}{0.863337in}}%
\pgfpathlineto{\pgfqpoint{0.890851in}{0.865862in}}%
\pgfpathlineto{\pgfqpoint{0.891024in}{0.865476in}}%
\pgfpathmoveto{\pgfqpoint{0.892520in}{0.850057in}}%
\pgfpathlineto{\pgfqpoint{0.892635in}{0.850478in}}%
\pgfpathlineto{\pgfqpoint{0.892635in}{0.850478in}}%
\pgfpathlineto{\pgfqpoint{0.892635in}{0.850478in}}%
\pgfpathlineto{\pgfqpoint{0.892692in}{0.850302in}}%
\pgfpathlineto{\pgfqpoint{0.892808in}{0.854893in}}%
\pgfpathmoveto{\pgfqpoint{0.893210in}{0.850673in}}%
\pgfpathlineto{\pgfqpoint{0.893556in}{0.851190in}}%
\pgfpathlineto{\pgfqpoint{0.894534in}{0.856962in}}%
\pgfpathlineto{\pgfqpoint{0.895800in}{0.853424in}}%
\pgfpathlineto{\pgfqpoint{0.895857in}{0.854822in}}%
\pgfpathmoveto{\pgfqpoint{0.896260in}{0.860501in}}%
\pgfpathlineto{\pgfqpoint{0.897468in}{0.864036in}}%
\pgfpathlineto{\pgfqpoint{0.897468in}{0.864036in}}%
\pgfpathlineto{\pgfqpoint{0.897468in}{0.864036in}}%
\pgfpathlineto{\pgfqpoint{0.897526in}{0.861249in}}%
\pgfpathlineto{\pgfqpoint{0.898274in}{0.863017in}}%
\pgfpathlineto{\pgfqpoint{0.899597in}{0.859604in}}%
\pgfpathlineto{\pgfqpoint{0.899828in}{0.860731in}}%
\pgfpathlineto{\pgfqpoint{0.900863in}{0.866682in}}%
\pgfpathlineto{\pgfqpoint{0.901094in}{0.865561in}}%
\pgfpathlineto{\pgfqpoint{0.901439in}{0.859002in}}%
\pgfpathmoveto{\pgfqpoint{0.901611in}{0.858516in}}%
\pgfpathlineto{\pgfqpoint{0.901784in}{0.859079in}}%
\pgfpathlineto{\pgfqpoint{0.902935in}{0.851926in}}%
\pgfpathmoveto{\pgfqpoint{0.903683in}{0.845695in}}%
\pgfpathlineto{\pgfqpoint{0.903913in}{0.840976in}}%
\pgfpathlineto{\pgfqpoint{0.903913in}{0.840976in}}%
\pgfpathlineto{\pgfqpoint{0.903913in}{0.840976in}}%
\pgfpathlineto{\pgfqpoint{0.904431in}{0.842667in}}%
\pgfpathmoveto{\pgfqpoint{0.904604in}{0.844351in}}%
\pgfpathlineto{\pgfqpoint{0.904719in}{0.847128in}}%
\pgfpathlineto{\pgfqpoint{0.905006in}{0.847333in}}%
\pgfpathmoveto{\pgfqpoint{0.905985in}{0.849352in}}%
\pgfpathlineto{\pgfqpoint{0.906157in}{0.851140in}}%
\pgfpathlineto{\pgfqpoint{0.906963in}{0.852484in}}%
\pgfpathlineto{\pgfqpoint{0.907423in}{0.851725in}}%
\pgfpathlineto{\pgfqpoint{0.908344in}{0.845551in}}%
\pgfpathlineto{\pgfqpoint{0.908459in}{0.847215in}}%
\pgfpathmoveto{\pgfqpoint{0.908862in}{0.847553in}}%
\pgfpathlineto{\pgfqpoint{0.908977in}{0.849398in}}%
\pgfpathlineto{\pgfqpoint{0.909034in}{0.850369in}}%
\pgfpathlineto{\pgfqpoint{0.909034in}{0.850369in}}%
\pgfpathlineto{\pgfqpoint{0.909725in}{0.847354in}}%
\pgfpathmoveto{\pgfqpoint{0.910013in}{0.847468in}}%
\pgfpathlineto{\pgfqpoint{0.911163in}{0.846484in}}%
\pgfpathlineto{\pgfqpoint{0.911681in}{0.842176in}}%
\pgfpathmoveto{\pgfqpoint{0.912142in}{0.840988in}}%
\pgfpathlineto{\pgfqpoint{0.912199in}{0.839092in}}%
\pgfpathlineto{\pgfqpoint{0.912199in}{0.839092in}}%
\pgfpathlineto{\pgfqpoint{0.912199in}{0.839092in}}%
\pgfpathlineto{\pgfqpoint{0.912257in}{0.840526in}}%
\pgfpathmoveto{\pgfqpoint{0.912832in}{0.838149in}}%
\pgfpathlineto{\pgfqpoint{0.913407in}{0.837790in}}%
\pgfpathmoveto{\pgfqpoint{0.913925in}{0.840271in}}%
\pgfpathlineto{\pgfqpoint{0.914098in}{0.841165in}}%
\pgfpathlineto{\pgfqpoint{0.914098in}{0.841165in}}%
\pgfpathlineto{\pgfqpoint{0.914098in}{0.841165in}}%
\pgfpathlineto{\pgfqpoint{0.914673in}{0.839563in}}%
\pgfpathmoveto{\pgfqpoint{0.915249in}{0.839303in}}%
\pgfpathlineto{\pgfqpoint{0.916802in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{0.917148in}{0.844739in}}%
\pgfpathlineto{\pgfqpoint{0.917666in}{0.840980in}}%
\pgfpathlineto{\pgfqpoint{0.917781in}{0.841382in}}%
\pgfpathmoveto{\pgfqpoint{0.919392in}{0.838646in}}%
\pgfpathlineto{\pgfqpoint{0.919680in}{0.837413in}}%
\pgfpathmoveto{\pgfqpoint{0.920658in}{0.833056in}}%
\pgfpathlineto{\pgfqpoint{0.921636in}{0.822362in}}%
\pgfpathlineto{\pgfqpoint{0.922326in}{0.815419in}}%
\pgfpathlineto{\pgfqpoint{0.922672in}{0.815688in}}%
\pgfpathlineto{\pgfqpoint{0.923074in}{0.819230in}}%
\pgfpathlineto{\pgfqpoint{0.923707in}{0.816894in}}%
\pgfpathlineto{\pgfqpoint{0.924340in}{0.813187in}}%
\pgfpathlineto{\pgfqpoint{0.924801in}{0.806636in}}%
\pgfpathlineto{\pgfqpoint{0.925146in}{0.807896in}}%
\pgfpathmoveto{\pgfqpoint{0.925261in}{0.807195in}}%
\pgfpathlineto{\pgfqpoint{0.925434in}{0.806591in}}%
\pgfpathlineto{\pgfqpoint{0.925434in}{0.806591in}}%
\pgfpathlineto{\pgfqpoint{0.925434in}{0.806591in}}%
\pgfpathlineto{\pgfqpoint{0.925952in}{0.807397in}}%
\pgfpathlineto{\pgfqpoint{0.925952in}{0.807397in}}%
\pgfpathlineto{\pgfqpoint{0.925952in}{0.807397in}}%
\pgfpathlineto{\pgfqpoint{0.927045in}{0.802886in}}%
\pgfpathlineto{\pgfqpoint{0.927333in}{0.803827in}}%
\pgfpathlineto{\pgfqpoint{0.927333in}{0.803827in}}%
\pgfpathlineto{\pgfqpoint{0.927333in}{0.803827in}}%
\pgfpathlineto{\pgfqpoint{0.927678in}{0.801226in}}%
\pgfpathlineto{\pgfqpoint{0.927678in}{0.801226in}}%
\pgfpathlineto{\pgfqpoint{0.927678in}{0.801226in}}%
\pgfpathlineto{\pgfqpoint{0.927908in}{0.806363in}}%
\pgfpathlineto{\pgfqpoint{0.928196in}{0.806209in}}%
\pgfpathmoveto{\pgfqpoint{0.928541in}{0.808213in}}%
\pgfpathlineto{\pgfqpoint{0.928598in}{0.808828in}}%
\pgfpathlineto{\pgfqpoint{0.928598in}{0.808828in}}%
\pgfpathlineto{\pgfqpoint{0.928598in}{0.808828in}}%
\pgfpathlineto{\pgfqpoint{0.928944in}{0.799730in}}%
\pgfpathmoveto{\pgfqpoint{0.929462in}{0.797266in}}%
\pgfpathlineto{\pgfqpoint{0.929519in}{0.800300in}}%
\pgfpathmoveto{\pgfqpoint{0.930037in}{0.794828in}}%
\pgfpathlineto{\pgfqpoint{0.930382in}{0.791581in}}%
\pgfpathlineto{\pgfqpoint{0.930555in}{0.787113in}}%
\pgfpathlineto{\pgfqpoint{0.930785in}{0.788453in}}%
\pgfpathmoveto{\pgfqpoint{0.931648in}{0.789833in}}%
\pgfpathlineto{\pgfqpoint{0.932914in}{0.792897in}}%
\pgfpathlineto{\pgfqpoint{0.933259in}{0.791451in}}%
\pgfpathmoveto{\pgfqpoint{0.933777in}{0.795537in}}%
\pgfpathlineto{\pgfqpoint{0.934007in}{0.792764in}}%
\pgfpathlineto{\pgfqpoint{0.934122in}{0.792366in}}%
\pgfpathlineto{\pgfqpoint{0.934122in}{0.792366in}}%
\pgfpathlineto{\pgfqpoint{0.934410in}{0.793397in}}%
\pgfpathlineto{\pgfqpoint{0.934410in}{0.793397in}}%
\pgfpathlineto{\pgfqpoint{0.934410in}{0.793397in}}%
\pgfpathlineto{\pgfqpoint{0.935906in}{0.789695in}}%
\pgfpathlineto{\pgfqpoint{0.936769in}{0.800804in}}%
\pgfpathlineto{\pgfqpoint{0.937460in}{0.799608in}}%
\pgfpathlineto{\pgfqpoint{0.938265in}{0.796568in}}%
\pgfpathlineto{\pgfqpoint{0.938611in}{0.797538in}}%
\pgfpathmoveto{\pgfqpoint{0.939129in}{0.798074in}}%
\pgfpathlineto{\pgfqpoint{0.939762in}{0.797313in}}%
\pgfpathlineto{\pgfqpoint{0.941143in}{0.789993in}}%
\pgfpathlineto{\pgfqpoint{0.942984in}{0.787015in}}%
\pgfpathlineto{\pgfqpoint{0.944595in}{0.801228in}}%
\pgfpathlineto{\pgfqpoint{0.945573in}{0.797758in}}%
\pgfpathmoveto{\pgfqpoint{0.945746in}{0.797433in}}%
\pgfpathlineto{\pgfqpoint{0.945803in}{0.800138in}}%
\pgfpathlineto{\pgfqpoint{0.945803in}{0.800138in}}%
\pgfpathlineto{\pgfqpoint{0.945803in}{0.800138in}}%
\pgfpathlineto{\pgfqpoint{0.946436in}{0.799441in}}%
\pgfpathlineto{\pgfqpoint{0.946954in}{0.808518in}}%
\pgfpathmoveto{\pgfqpoint{0.947069in}{0.806874in}}%
\pgfpathlineto{\pgfqpoint{0.947184in}{0.807242in}}%
\pgfpathmoveto{\pgfqpoint{0.947415in}{0.807648in}}%
\pgfpathlineto{\pgfqpoint{0.947645in}{0.805285in}}%
\pgfpathlineto{\pgfqpoint{0.947645in}{0.805285in}}%
\pgfpathlineto{\pgfqpoint{0.947645in}{0.805285in}}%
\pgfpathlineto{\pgfqpoint{0.948681in}{0.809374in}}%
\pgfpathlineto{\pgfqpoint{0.948911in}{0.801993in}}%
\pgfpathlineto{\pgfqpoint{0.949831in}{0.804532in}}%
\pgfpathlineto{\pgfqpoint{0.951097in}{0.811019in}}%
\pgfpathmoveto{\pgfqpoint{0.951443in}{0.813838in}}%
\pgfpathlineto{\pgfqpoint{0.951615in}{0.813996in}}%
\pgfpathlineto{\pgfqpoint{0.951730in}{0.815680in}}%
\pgfpathlineto{\pgfqpoint{0.952248in}{0.814363in}}%
\pgfpathlineto{\pgfqpoint{0.952248in}{0.814363in}}%
\pgfpathlineto{\pgfqpoint{0.952766in}{0.806488in}}%
\pgfpathlineto{\pgfqpoint{0.952881in}{0.807502in}}%
\pgfpathmoveto{\pgfqpoint{0.953399in}{0.808311in}}%
\pgfpathlineto{\pgfqpoint{0.953687in}{0.806578in}}%
\pgfpathlineto{\pgfqpoint{0.953687in}{0.806578in}}%
\pgfpathlineto{\pgfqpoint{0.953687in}{0.806578in}}%
\pgfpathlineto{\pgfqpoint{0.953744in}{0.806853in}}%
\pgfpathlineto{\pgfqpoint{0.954492in}{0.806552in}}%
\pgfpathlineto{\pgfqpoint{0.954607in}{0.803015in}}%
\pgfpathlineto{\pgfqpoint{0.955125in}{0.803403in}}%
\pgfpathmoveto{\pgfqpoint{0.956679in}{0.803658in}}%
\pgfpathlineto{\pgfqpoint{0.957139in}{0.803355in}}%
\pgfpathmoveto{\pgfqpoint{0.957369in}{0.803929in}}%
\pgfpathlineto{\pgfqpoint{0.957945in}{0.803893in}}%
\pgfpathlineto{\pgfqpoint{0.958865in}{0.805992in}}%
\pgfpathlineto{\pgfqpoint{0.961685in}{0.793030in}}%
\pgfpathlineto{\pgfqpoint{0.961742in}{0.786980in}}%
\pgfpathmoveto{\pgfqpoint{0.962145in}{0.789317in}}%
\pgfpathlineto{\pgfqpoint{0.962375in}{0.792575in}}%
\pgfpathlineto{\pgfqpoint{0.962491in}{0.792543in}}%
\pgfpathmoveto{\pgfqpoint{0.963354in}{0.790511in}}%
\pgfpathlineto{\pgfqpoint{0.963411in}{0.790471in}}%
\pgfpathlineto{\pgfqpoint{0.964044in}{0.788153in}}%
\pgfpathlineto{\pgfqpoint{0.964389in}{0.789794in}}%
\pgfpathlineto{\pgfqpoint{0.964620in}{0.791514in}}%
\pgfpathlineto{\pgfqpoint{0.964620in}{0.791514in}}%
\pgfpathlineto{\pgfqpoint{0.964620in}{0.791514in}}%
\pgfpathlineto{\pgfqpoint{0.965195in}{0.788409in}}%
\pgfpathlineto{\pgfqpoint{0.965195in}{0.788409in}}%
\pgfpathlineto{\pgfqpoint{0.965195in}{0.788409in}}%
\pgfpathlineto{\pgfqpoint{0.965828in}{0.796316in}}%
\pgfpathlineto{\pgfqpoint{0.966346in}{0.794979in}}%
\pgfpathlineto{\pgfqpoint{0.966576in}{0.796100in}}%
\pgfpathlineto{\pgfqpoint{0.966806in}{0.795277in}}%
\pgfpathlineto{\pgfqpoint{0.967036in}{0.791930in}}%
\pgfpathlineto{\pgfqpoint{0.967036in}{0.791930in}}%
\pgfpathlineto{\pgfqpoint{0.967036in}{0.791930in}}%
\pgfpathlineto{\pgfqpoint{0.967382in}{0.796909in}}%
\pgfpathlineto{\pgfqpoint{0.967382in}{0.796909in}}%
\pgfpathlineto{\pgfqpoint{0.967382in}{0.796909in}}%
\pgfpathlineto{\pgfqpoint{0.968245in}{0.788838in}}%
\pgfpathlineto{\pgfqpoint{0.968475in}{0.790411in}}%
\pgfpathmoveto{\pgfqpoint{0.968647in}{0.785105in}}%
\pgfpathlineto{\pgfqpoint{0.969165in}{0.784328in}}%
\pgfpathmoveto{\pgfqpoint{0.969741in}{0.779872in}}%
\pgfpathlineto{\pgfqpoint{0.970028in}{0.778106in}}%
\pgfpathlineto{\pgfqpoint{0.970028in}{0.778106in}}%
\pgfpathlineto{\pgfqpoint{0.970028in}{0.778106in}}%
\pgfpathlineto{\pgfqpoint{0.971122in}{0.786415in}}%
\pgfpathlineto{\pgfqpoint{0.972273in}{0.783828in}}%
\pgfpathlineto{\pgfqpoint{0.973366in}{0.777774in}}%
\pgfpathmoveto{\pgfqpoint{0.973884in}{0.781571in}}%
\pgfpathlineto{\pgfqpoint{0.973941in}{0.777876in}}%
\pgfpathlineto{\pgfqpoint{0.973941in}{0.777876in}}%
\pgfpathlineto{\pgfqpoint{0.973941in}{0.777876in}}%
\pgfpathlineto{\pgfqpoint{0.974402in}{0.779900in}}%
\pgfpathmoveto{\pgfqpoint{0.974747in}{0.778255in}}%
\pgfpathlineto{\pgfqpoint{0.975150in}{0.778819in}}%
\pgfpathmoveto{\pgfqpoint{0.975322in}{0.778221in}}%
\pgfpathlineto{\pgfqpoint{0.976991in}{0.785479in}}%
\pgfpathlineto{\pgfqpoint{0.977279in}{0.788445in}}%
\pgfpathmoveto{\pgfqpoint{0.977394in}{0.791213in}}%
\pgfpathlineto{\pgfqpoint{0.977451in}{0.789939in}}%
\pgfpathlineto{\pgfqpoint{0.977451in}{0.789939in}}%
\pgfpathlineto{\pgfqpoint{0.977451in}{0.789939in}}%
\pgfpathlineto{\pgfqpoint{0.977566in}{0.791843in}}%
\pgfpathmoveto{\pgfqpoint{0.977739in}{0.793541in}}%
\pgfpathlineto{\pgfqpoint{0.978084in}{0.794235in}}%
\pgfpathlineto{\pgfqpoint{0.979062in}{0.793046in}}%
\pgfpathlineto{\pgfqpoint{0.979465in}{0.799772in}}%
\pgfpathmoveto{\pgfqpoint{0.979868in}{0.800606in}}%
\pgfpathlineto{\pgfqpoint{0.979926in}{0.798355in}}%
\pgfpathlineto{\pgfqpoint{0.980041in}{0.798209in}}%
\pgfpathlineto{\pgfqpoint{0.980041in}{0.798209in}}%
\pgfpathlineto{\pgfqpoint{0.980789in}{0.804328in}}%
\pgfpathlineto{\pgfqpoint{0.981479in}{0.803863in}}%
\pgfpathlineto{\pgfqpoint{0.982803in}{0.806951in}}%
\pgfpathmoveto{\pgfqpoint{0.983033in}{0.806613in}}%
\pgfpathlineto{\pgfqpoint{0.983090in}{0.806708in}}%
\pgfpathlineto{\pgfqpoint{0.984471in}{0.813739in}}%
\pgfpathmoveto{\pgfqpoint{0.985162in}{0.816742in}}%
\pgfpathlineto{\pgfqpoint{0.985219in}{0.813846in}}%
\pgfpathlineto{\pgfqpoint{0.985219in}{0.813846in}}%
\pgfpathlineto{\pgfqpoint{0.985219in}{0.813846in}}%
\pgfpathlineto{\pgfqpoint{0.985967in}{0.820800in}}%
\pgfpathlineto{\pgfqpoint{0.986946in}{0.818542in}}%
\pgfpathlineto{\pgfqpoint{0.988327in}{0.821104in}}%
\pgfpathmoveto{\pgfqpoint{0.989017in}{0.823594in}}%
\pgfpathlineto{\pgfqpoint{0.989075in}{0.829032in}}%
\pgfpathmoveto{\pgfqpoint{0.989362in}{0.830187in}}%
\pgfpathlineto{\pgfqpoint{0.989650in}{0.828648in}}%
\pgfpathlineto{\pgfqpoint{0.990513in}{0.821153in}}%
\pgfpathmoveto{\pgfqpoint{0.990801in}{0.819098in}}%
\pgfpathlineto{\pgfqpoint{0.991146in}{0.821854in}}%
\pgfpathlineto{\pgfqpoint{0.991146in}{0.821854in}}%
\pgfpathlineto{\pgfqpoint{0.991146in}{0.821854in}}%
\pgfpathlineto{\pgfqpoint{0.991319in}{0.819931in}}%
\pgfpathlineto{\pgfqpoint{0.992124in}{0.820197in}}%
\pgfpathlineto{\pgfqpoint{0.994369in}{0.829826in}}%
\pgfpathlineto{\pgfqpoint{0.994944in}{0.825098in}}%
\pgfpathlineto{\pgfqpoint{0.995922in}{0.826639in}}%
\pgfpathlineto{\pgfqpoint{0.996210in}{0.828106in}}%
\pgfpathlineto{\pgfqpoint{0.996210in}{0.828106in}}%
\pgfpathlineto{\pgfqpoint{0.996210in}{0.828106in}}%
\pgfpathlineto{\pgfqpoint{0.996440in}{0.826181in}}%
\pgfpathmoveto{\pgfqpoint{0.996900in}{0.825180in}}%
\pgfpathlineto{\pgfqpoint{0.997361in}{0.824605in}}%
\pgfpathlineto{\pgfqpoint{0.997418in}{0.820301in}}%
\pgfpathlineto{\pgfqpoint{0.998396in}{0.821263in}}%
\pgfpathlineto{\pgfqpoint{0.998569in}{0.822566in}}%
\pgfpathmoveto{\pgfqpoint{0.999029in}{0.820446in}}%
\pgfpathlineto{\pgfqpoint{0.999317in}{0.818612in}}%
\pgfpathlineto{\pgfqpoint{1.000180in}{0.818408in}}%
\pgfpathlineto{\pgfqpoint{1.000986in}{0.818652in}}%
\pgfpathlineto{\pgfqpoint{1.001101in}{0.821172in}}%
\pgfpathlineto{\pgfqpoint{1.001504in}{0.820519in}}%
\pgfpathlineto{\pgfqpoint{1.001504in}{0.820519in}}%
\pgfpathlineto{\pgfqpoint{1.001561in}{0.815679in}}%
\pgfpathlineto{\pgfqpoint{1.002137in}{0.817778in}}%
\pgfpathmoveto{\pgfqpoint{1.002539in}{0.816907in}}%
\pgfpathlineto{\pgfqpoint{1.002885in}{0.816022in}}%
\pgfpathlineto{\pgfqpoint{1.002885in}{0.816022in}}%
\pgfpathlineto{\pgfqpoint{1.002885in}{0.816022in}}%
\pgfpathlineto{\pgfqpoint{1.004151in}{0.824290in}}%
\pgfpathmoveto{\pgfqpoint{1.005014in}{0.824470in}}%
\pgfpathlineto{\pgfqpoint{1.005071in}{0.820346in}}%
\pgfpathlineto{\pgfqpoint{1.005301in}{0.819475in}}%
\pgfpathlineto{\pgfqpoint{1.005301in}{0.819475in}}%
\pgfpathlineto{\pgfqpoint{1.005532in}{0.822766in}}%
\pgfpathlineto{\pgfqpoint{1.005532in}{0.822766in}}%
\pgfpathlineto{\pgfqpoint{1.005532in}{0.822766in}}%
\pgfpathlineto{\pgfqpoint{1.005877in}{0.817492in}}%
\pgfpathlineto{\pgfqpoint{1.006050in}{0.818288in}}%
\pgfpathlineto{\pgfqpoint{1.006050in}{0.818288in}}%
\pgfpathlineto{\pgfqpoint{1.006970in}{0.833470in}}%
\pgfpathlineto{\pgfqpoint{1.007546in}{0.831103in}}%
\pgfpathmoveto{\pgfqpoint{1.007891in}{0.834185in}}%
\pgfpathlineto{\pgfqpoint{1.008179in}{0.832467in}}%
\pgfpathlineto{\pgfqpoint{1.008179in}{0.832467in}}%
\pgfpathlineto{\pgfqpoint{1.008179in}{0.832467in}}%
\pgfpathlineto{\pgfqpoint{1.008524in}{0.833431in}}%
\pgfpathlineto{\pgfqpoint{1.008524in}{0.833431in}}%
\pgfpathlineto{\pgfqpoint{1.008524in}{0.833431in}}%
\pgfpathlineto{\pgfqpoint{1.009099in}{0.827948in}}%
\pgfpathmoveto{\pgfqpoint{1.010538in}{0.823082in}}%
\pgfpathlineto{\pgfqpoint{1.010768in}{0.822915in}}%
\pgfpathlineto{\pgfqpoint{1.011401in}{0.827018in}}%
\pgfpathlineto{\pgfqpoint{1.011919in}{0.826444in}}%
\pgfpathmoveto{\pgfqpoint{1.012034in}{0.827591in}}%
\pgfpathlineto{\pgfqpoint{1.012379in}{0.828350in}}%
\pgfpathmoveto{\pgfqpoint{1.012897in}{0.832746in}}%
\pgfpathlineto{\pgfqpoint{1.013070in}{0.834310in}}%
\pgfpathlineto{\pgfqpoint{1.013070in}{0.834310in}}%
\pgfpathlineto{\pgfqpoint{1.013070in}{0.834310in}}%
\pgfpathlineto{\pgfqpoint{1.013242in}{0.828542in}}%
\pgfpathlineto{\pgfqpoint{1.013530in}{0.830598in}}%
\pgfpathlineto{\pgfqpoint{1.013530in}{0.830598in}}%
\pgfpathlineto{\pgfqpoint{1.013645in}{0.837603in}}%
\pgfpathmoveto{\pgfqpoint{1.014163in}{0.837526in}}%
\pgfpathlineto{\pgfqpoint{1.014508in}{0.839225in}}%
\pgfpathlineto{\pgfqpoint{1.014738in}{0.839589in}}%
\pgfpathlineto{\pgfqpoint{1.014738in}{0.839589in}}%
\pgfpathlineto{\pgfqpoint{1.015026in}{0.838234in}}%
\pgfpathlineto{\pgfqpoint{1.015026in}{0.838234in}}%
\pgfpathlineto{\pgfqpoint{1.015026in}{0.838234in}}%
\pgfpathlineto{\pgfqpoint{1.015084in}{0.841262in}}%
\pgfpathmoveto{\pgfqpoint{1.015314in}{0.837706in}}%
\pgfpathlineto{\pgfqpoint{1.015486in}{0.837714in}}%
\pgfpathlineto{\pgfqpoint{1.016004in}{0.835444in}}%
\pgfpathmoveto{\pgfqpoint{1.016522in}{0.835187in}}%
\pgfpathlineto{\pgfqpoint{1.016810in}{0.835964in}}%
\pgfpathmoveto{\pgfqpoint{1.017443in}{0.833101in}}%
\pgfpathlineto{\pgfqpoint{1.018076in}{0.839212in}}%
\pgfpathlineto{\pgfqpoint{1.018076in}{0.839212in}}%
\pgfpathlineto{\pgfqpoint{1.018076in}{0.839212in}}%
\pgfpathlineto{\pgfqpoint{1.018133in}{0.837069in}}%
\pgfpathlineto{\pgfqpoint{1.018881in}{0.837375in}}%
\pgfpathlineto{\pgfqpoint{1.018881in}{0.837375in}}%
\pgfpathlineto{\pgfqpoint{1.019111in}{0.842403in}}%
\pgfpathmoveto{\pgfqpoint{1.019802in}{0.839175in}}%
\pgfpathlineto{\pgfqpoint{1.021125in}{0.846637in}}%
\pgfpathlineto{\pgfqpoint{1.021528in}{0.849636in}}%
\pgfpathlineto{\pgfqpoint{1.021816in}{0.849488in}}%
\pgfpathmoveto{\pgfqpoint{1.021989in}{0.851200in}}%
\pgfpathlineto{\pgfqpoint{1.022161in}{0.849729in}}%
\pgfpathlineto{\pgfqpoint{1.022161in}{0.849729in}}%
\pgfpathlineto{\pgfqpoint{1.022161in}{0.849729in}}%
\pgfpathlineto{\pgfqpoint{1.022564in}{0.857166in}}%
\pgfpathlineto{\pgfqpoint{1.022852in}{0.857083in}}%
\pgfpathlineto{\pgfqpoint{1.025038in}{0.847503in}}%
\pgfpathmoveto{\pgfqpoint{1.026304in}{0.844700in}}%
\pgfpathlineto{\pgfqpoint{1.026995in}{0.843103in}}%
\pgfpathlineto{\pgfqpoint{1.027052in}{0.841350in}}%
\pgfpathlineto{\pgfqpoint{1.028663in}{0.828616in}}%
\pgfpathmoveto{\pgfqpoint{1.030390in}{0.829216in}}%
\pgfpathlineto{\pgfqpoint{1.031023in}{0.830295in}}%
\pgfpathmoveto{\pgfqpoint{1.031310in}{0.821473in}}%
\pgfpathlineto{\pgfqpoint{1.031368in}{0.816973in}}%
\pgfpathmoveto{\pgfqpoint{1.031713in}{0.820596in}}%
\pgfpathlineto{\pgfqpoint{1.032231in}{0.821888in}}%
\pgfpathlineto{\pgfqpoint{1.034302in}{0.815603in}}%
\pgfpathmoveto{\pgfqpoint{1.034590in}{0.818029in}}%
\pgfpathlineto{\pgfqpoint{1.035511in}{0.818471in}}%
\pgfpathlineto{\pgfqpoint{1.036374in}{0.814225in}}%
\pgfpathmoveto{\pgfqpoint{1.036489in}{0.809053in}}%
\pgfpathlineto{\pgfqpoint{1.036604in}{0.811743in}}%
\pgfpathlineto{\pgfqpoint{1.036604in}{0.811743in}}%
\pgfpathlineto{\pgfqpoint{1.036604in}{0.811743in}}%
\pgfpathlineto{\pgfqpoint{1.036949in}{0.804687in}}%
\pgfpathmoveto{\pgfqpoint{1.038273in}{0.800176in}}%
\pgfpathlineto{\pgfqpoint{1.038733in}{0.799394in}}%
\pgfpathlineto{\pgfqpoint{1.038733in}{0.799394in}}%
\pgfpathlineto{\pgfqpoint{1.038733in}{0.799394in}}%
\pgfpathlineto{\pgfqpoint{1.039136in}{0.802023in}}%
\pgfpathlineto{\pgfqpoint{1.040057in}{0.807669in}}%
\pgfpathlineto{\pgfqpoint{1.040287in}{0.806252in}}%
\pgfpathlineto{\pgfqpoint{1.040805in}{0.806994in}}%
\pgfpathmoveto{\pgfqpoint{1.041380in}{0.808329in}}%
\pgfpathlineto{\pgfqpoint{1.041495in}{0.807690in}}%
\pgfpathlineto{\pgfqpoint{1.041495in}{0.807690in}}%
\pgfpathlineto{\pgfqpoint{1.041495in}{0.807690in}}%
\pgfpathlineto{\pgfqpoint{1.042819in}{0.814035in}}%
\pgfpathmoveto{\pgfqpoint{1.043279in}{0.816885in}}%
\pgfpathlineto{\pgfqpoint{1.043394in}{0.818699in}}%
\pgfpathlineto{\pgfqpoint{1.043394in}{0.818699in}}%
\pgfpathlineto{\pgfqpoint{1.043394in}{0.818699in}}%
\pgfpathlineto{\pgfqpoint{1.043682in}{0.809428in}}%
\pgfpathlineto{\pgfqpoint{1.043912in}{0.810622in}}%
\pgfpathmoveto{\pgfqpoint{1.044142in}{0.810607in}}%
\pgfpathlineto{\pgfqpoint{1.044200in}{0.809687in}}%
\pgfpathlineto{\pgfqpoint{1.044545in}{0.809089in}}%
\pgfpathlineto{\pgfqpoint{1.047134in}{0.817130in}}%
\pgfpathlineto{\pgfqpoint{1.047767in}{0.816243in}}%
\pgfpathlineto{\pgfqpoint{1.048343in}{0.811369in}}%
\pgfpathlineto{\pgfqpoint{1.048918in}{0.815672in}}%
\pgfpathlineto{\pgfqpoint{1.049551in}{0.815859in}}%
\pgfpathlineto{\pgfqpoint{1.049839in}{0.812888in}}%
\pgfpathmoveto{\pgfqpoint{1.050241in}{0.808999in}}%
\pgfpathlineto{\pgfqpoint{1.050299in}{0.808566in}}%
\pgfpathlineto{\pgfqpoint{1.050299in}{0.808566in}}%
\pgfpathlineto{\pgfqpoint{1.050299in}{0.808566in}}%
\pgfpathlineto{\pgfqpoint{1.051220in}{0.808075in}}%
\pgfpathlineto{\pgfqpoint{1.052716in}{0.816458in}}%
\pgfpathlineto{\pgfqpoint{1.052831in}{0.818492in}}%
\pgfpathmoveto{\pgfqpoint{1.053291in}{0.820860in}}%
\pgfpathlineto{\pgfqpoint{1.054097in}{0.823869in}}%
\pgfpathlineto{\pgfqpoint{1.054672in}{0.821122in}}%
\pgfpathlineto{\pgfqpoint{1.054845in}{0.821544in}}%
\pgfpathlineto{\pgfqpoint{1.054845in}{0.821544in}}%
\pgfpathlineto{\pgfqpoint{1.055248in}{0.831126in}}%
\pgfpathlineto{\pgfqpoint{1.055881in}{0.829560in}}%
\pgfpathlineto{\pgfqpoint{1.056916in}{0.832620in}}%
\pgfpathlineto{\pgfqpoint{1.057089in}{0.831864in}}%
\pgfpathlineto{\pgfqpoint{1.057434in}{0.827427in}}%
\pgfpathlineto{\pgfqpoint{1.057664in}{0.830445in}}%
\pgfpathlineto{\pgfqpoint{1.057664in}{0.830445in}}%
\pgfpathlineto{\pgfqpoint{1.057952in}{0.832299in}}%
\pgfpathlineto{\pgfqpoint{1.060024in}{0.834757in}}%
\pgfpathlineto{\pgfqpoint{1.060714in}{0.839454in}}%
\pgfpathlineto{\pgfqpoint{1.061117in}{0.838710in}}%
\pgfpathlineto{\pgfqpoint{1.062958in}{0.843042in}}%
\pgfpathlineto{\pgfqpoint{1.063131in}{0.840412in}}%
\pgfpathlineto{\pgfqpoint{1.063419in}{0.838715in}}%
\pgfpathmoveto{\pgfqpoint{1.064972in}{0.840943in}}%
\pgfpathlineto{\pgfqpoint{1.065202in}{0.843319in}}%
\pgfpathlineto{\pgfqpoint{1.065202in}{0.843319in}}%
\pgfpathlineto{\pgfqpoint{1.065202in}{0.843319in}}%
\pgfpathlineto{\pgfqpoint{1.065432in}{0.839216in}}%
\pgfpathlineto{\pgfqpoint{1.066296in}{0.840164in}}%
\pgfpathlineto{\pgfqpoint{1.066411in}{0.845730in}}%
\pgfpathlineto{\pgfqpoint{1.066756in}{0.841957in}}%
\pgfpathlineto{\pgfqpoint{1.066756in}{0.841957in}}%
\pgfpathlineto{\pgfqpoint{1.067101in}{0.834453in}}%
\pgfpathlineto{\pgfqpoint{1.067734in}{0.836107in}}%
\pgfpathmoveto{\pgfqpoint{1.068425in}{0.839599in}}%
\pgfpathlineto{\pgfqpoint{1.068482in}{0.841619in}}%
\pgfpathlineto{\pgfqpoint{1.068482in}{0.841619in}}%
\pgfpathlineto{\pgfqpoint{1.068482in}{0.841619in}}%
\pgfpathlineto{\pgfqpoint{1.068540in}{0.838922in}}%
\pgfpathlineto{\pgfqpoint{1.068540in}{0.838922in}}%
\pgfpathlineto{\pgfqpoint{1.068540in}{0.838922in}}%
\pgfpathlineto{\pgfqpoint{1.069345in}{0.846787in}}%
\pgfpathmoveto{\pgfqpoint{1.070208in}{0.843560in}}%
\pgfpathlineto{\pgfqpoint{1.070324in}{0.845009in}}%
\pgfpathlineto{\pgfqpoint{1.070324in}{0.845009in}}%
\pgfpathlineto{\pgfqpoint{1.070324in}{0.845009in}}%
\pgfpathlineto{\pgfqpoint{1.071417in}{0.835674in}}%
\pgfpathlineto{\pgfqpoint{1.072165in}{0.838580in}}%
\pgfpathlineto{\pgfqpoint{1.072222in}{0.841608in}}%
\pgfpathlineto{\pgfqpoint{1.073258in}{0.839604in}}%
\pgfpathlineto{\pgfqpoint{1.073488in}{0.841357in}}%
\pgfpathmoveto{\pgfqpoint{1.073661in}{0.841560in}}%
\pgfpathlineto{\pgfqpoint{1.073776in}{0.841319in}}%
\pgfpathlineto{\pgfqpoint{1.073776in}{0.841319in}}%
\pgfpathlineto{\pgfqpoint{1.073776in}{0.841319in}}%
\pgfpathlineto{\pgfqpoint{1.074179in}{0.842882in}}%
\pgfpathlineto{\pgfqpoint{1.074812in}{0.842130in}}%
\pgfpathlineto{\pgfqpoint{1.074927in}{0.839634in}}%
\pgfpathlineto{\pgfqpoint{1.075617in}{0.842046in}}%
\pgfpathmoveto{\pgfqpoint{1.076941in}{0.845271in}}%
\pgfpathlineto{\pgfqpoint{1.077113in}{0.847513in}}%
\pgfpathlineto{\pgfqpoint{1.077113in}{0.847513in}}%
\pgfpathlineto{\pgfqpoint{1.077113in}{0.847513in}}%
\pgfpathlineto{\pgfqpoint{1.077171in}{0.846053in}}%
\pgfpathlineto{\pgfqpoint{1.077286in}{0.846524in}}%
\pgfpathlineto{\pgfqpoint{1.077286in}{0.846524in}}%
\pgfpathlineto{\pgfqpoint{1.077574in}{0.847541in}}%
\pgfpathlineto{\pgfqpoint{1.078610in}{0.885411in}}%
\pgfpathlineto{\pgfqpoint{1.079991in}{1.020794in}}%
\pgfpathmoveto{\pgfqpoint{1.080106in}{1.027097in}}%
\pgfpathlineto{\pgfqpoint{1.080508in}{1.053769in}}%
\pgfpathmoveto{\pgfqpoint{1.081026in}{1.058735in}}%
\pgfpathlineto{\pgfqpoint{1.081487in}{1.063043in}}%
\pgfpathlineto{\pgfqpoint{1.081487in}{1.063043in}}%
\pgfpathlineto{\pgfqpoint{1.081487in}{1.063043in}}%
\pgfpathlineto{\pgfqpoint{1.081947in}{1.061763in}}%
\pgfpathmoveto{\pgfqpoint{1.082753in}{1.059607in}}%
\pgfpathlineto{\pgfqpoint{1.082868in}{1.059413in}}%
\pgfpathlineto{\pgfqpoint{1.083903in}{1.068702in}}%
\pgfpathmoveto{\pgfqpoint{1.084076in}{1.076590in}}%
\pgfpathlineto{\pgfqpoint{1.084249in}{1.079262in}}%
\pgfpathlineto{\pgfqpoint{1.084594in}{1.081893in}}%
\pgfpathlineto{\pgfqpoint{1.084594in}{1.081893in}}%
\pgfpathlineto{\pgfqpoint{1.084709in}{1.079074in}}%
\pgfpathmoveto{\pgfqpoint{1.085112in}{1.081713in}}%
\pgfpathlineto{\pgfqpoint{1.085572in}{1.078408in}}%
\pgfpathlineto{\pgfqpoint{1.085572in}{1.078408in}}%
\pgfpathlineto{\pgfqpoint{1.085572in}{1.078408in}}%
\pgfpathlineto{\pgfqpoint{1.086608in}{1.085666in}}%
\pgfpathlineto{\pgfqpoint{1.087011in}{1.083510in}}%
\pgfpathlineto{\pgfqpoint{1.087298in}{1.082389in}}%
\pgfpathlineto{\pgfqpoint{1.087356in}{1.082902in}}%
\pgfpathlineto{\pgfqpoint{1.087356in}{1.082902in}}%
\pgfpathlineto{\pgfqpoint{1.087644in}{1.089159in}}%
\pgfpathmoveto{\pgfqpoint{1.087989in}{1.090477in}}%
\pgfpathlineto{\pgfqpoint{1.088679in}{1.092145in}}%
\pgfpathlineto{\pgfqpoint{1.089140in}{1.087619in}}%
\pgfpathlineto{\pgfqpoint{1.089197in}{1.091811in}}%
\pgfpathlineto{\pgfqpoint{1.089600in}{1.097828in}}%
\pgfpathmoveto{\pgfqpoint{1.090175in}{1.098649in}}%
\pgfpathlineto{\pgfqpoint{1.090233in}{1.098945in}}%
\pgfpathlineto{\pgfqpoint{1.090233in}{1.098945in}}%
\pgfpathlineto{\pgfqpoint{1.090233in}{1.098945in}}%
\pgfpathlineto{\pgfqpoint{1.090290in}{1.098363in}}%
\pgfpathlineto{\pgfqpoint{1.090290in}{1.098363in}}%
\pgfpathlineto{\pgfqpoint{1.090290in}{1.098363in}}%
\pgfpathlineto{\pgfqpoint{1.090923in}{1.099520in}}%
\pgfpathlineto{\pgfqpoint{1.090981in}{1.102862in}}%
\pgfpathlineto{\pgfqpoint{1.091096in}{1.100861in}}%
\pgfpathmoveto{\pgfqpoint{1.091499in}{1.100837in}}%
\pgfpathlineto{\pgfqpoint{1.091729in}{1.111815in}}%
\pgfpathmoveto{\pgfqpoint{1.091902in}{1.116246in}}%
\pgfpathlineto{\pgfqpoint{1.092132in}{1.111604in}}%
\pgfpathlineto{\pgfqpoint{1.092132in}{1.111604in}}%
\pgfpathlineto{\pgfqpoint{1.092132in}{1.111604in}}%
\pgfpathlineto{\pgfqpoint{1.092477in}{1.113638in}}%
\pgfpathmoveto{\pgfqpoint{1.093110in}{1.120194in}}%
\pgfpathlineto{\pgfqpoint{1.093398in}{1.118311in}}%
\pgfpathlineto{\pgfqpoint{1.093398in}{1.118311in}}%
\pgfpathlineto{\pgfqpoint{1.093398in}{1.118311in}}%
\pgfpathlineto{\pgfqpoint{1.093513in}{1.124085in}}%
\pgfpathmoveto{\pgfqpoint{1.093858in}{1.123420in}}%
\pgfpathlineto{\pgfqpoint{1.094491in}{1.122591in}}%
\pgfpathmoveto{\pgfqpoint{1.095124in}{1.122489in}}%
\pgfpathlineto{\pgfqpoint{1.095297in}{1.124534in}}%
\pgfpathmoveto{\pgfqpoint{1.095699in}{1.125329in}}%
\pgfpathlineto{\pgfqpoint{1.096160in}{1.121905in}}%
\pgfpathlineto{\pgfqpoint{1.097253in}{1.120705in}}%
\pgfpathlineto{\pgfqpoint{1.097541in}{1.123909in}}%
\pgfpathmoveto{\pgfqpoint{1.097828in}{1.127074in}}%
\pgfpathlineto{\pgfqpoint{1.098346in}{1.129351in}}%
\pgfpathlineto{\pgfqpoint{1.098346in}{1.129351in}}%
\pgfpathlineto{\pgfqpoint{1.098346in}{1.129351in}}%
\pgfpathlineto{\pgfqpoint{1.098461in}{1.125746in}}%
\pgfpathlineto{\pgfqpoint{1.099267in}{1.126847in}}%
\pgfpathlineto{\pgfqpoint{1.099612in}{1.127410in}}%
\pgfpathlineto{\pgfqpoint{1.099670in}{1.127044in}}%
\pgfpathlineto{\pgfqpoint{1.099670in}{1.127044in}}%
\pgfpathlineto{\pgfqpoint{1.099727in}{1.126563in}}%
\pgfpathlineto{\pgfqpoint{1.099727in}{1.126563in}}%
\pgfpathlineto{\pgfqpoint{1.099727in}{1.126563in}}%
\pgfpathlineto{\pgfqpoint{1.099957in}{1.129154in}}%
\pgfpathmoveto{\pgfqpoint{1.100360in}{1.127698in}}%
\pgfpathlineto{\pgfqpoint{1.100590in}{1.128215in}}%
\pgfpathlineto{\pgfqpoint{1.100706in}{1.128330in}}%
\pgfpathlineto{\pgfqpoint{1.102087in}{1.106753in}}%
\pgfpathlineto{\pgfqpoint{1.102432in}{1.058792in}}%
\pgfpathmoveto{\pgfqpoint{1.102719in}{0.976612in}}%
\pgfpathlineto{\pgfqpoint{1.103870in}{0.919261in}}%
\pgfpathlineto{\pgfqpoint{1.104273in}{0.922707in}}%
\pgfpathlineto{\pgfqpoint{1.105194in}{0.922079in}}%
\pgfpathlineto{\pgfqpoint{1.105366in}{0.923561in}}%
\pgfpathlineto{\pgfqpoint{1.105539in}{0.923151in}}%
\pgfpathmoveto{\pgfqpoint{1.105827in}{0.920100in}}%
\pgfpathlineto{\pgfqpoint{1.106057in}{0.915682in}}%
\pgfpathmoveto{\pgfqpoint{1.106230in}{0.917927in}}%
\pgfpathlineto{\pgfqpoint{1.106747in}{0.911857in}}%
\pgfpathlineto{\pgfqpoint{1.107323in}{0.911302in}}%
\pgfpathmoveto{\pgfqpoint{1.107841in}{0.908264in}}%
\pgfpathlineto{\pgfqpoint{1.109452in}{0.897619in}}%
\pgfpathlineto{\pgfqpoint{1.109797in}{0.898196in}}%
\pgfpathmoveto{\pgfqpoint{1.110085in}{0.899118in}}%
\pgfpathlineto{\pgfqpoint{1.110430in}{0.896092in}}%
\pgfpathmoveto{\pgfqpoint{1.110775in}{0.896729in}}%
\pgfpathlineto{\pgfqpoint{1.110833in}{0.897415in}}%
\pgfpathlineto{\pgfqpoint{1.110833in}{0.897415in}}%
\pgfpathlineto{\pgfqpoint{1.110833in}{0.897415in}}%
\pgfpathlineto{\pgfqpoint{1.111466in}{0.892757in}}%
\pgfpathlineto{\pgfqpoint{1.111466in}{0.892757in}}%
\pgfpathlineto{\pgfqpoint{1.111466in}{0.892757in}}%
\pgfpathlineto{\pgfqpoint{1.111926in}{0.901825in}}%
\pgfpathlineto{\pgfqpoint{1.112156in}{0.895019in}}%
\pgfpathlineto{\pgfqpoint{1.112156in}{0.895019in}}%
\pgfpathlineto{\pgfqpoint{1.113307in}{0.882834in}}%
\pgfpathlineto{\pgfqpoint{1.113998in}{0.879490in}}%
\pgfpathmoveto{\pgfqpoint{1.114458in}{0.879409in}}%
\pgfpathlineto{\pgfqpoint{1.115206in}{0.875108in}}%
\pgfpathlineto{\pgfqpoint{1.115321in}{0.871672in}}%
\pgfpathlineto{\pgfqpoint{1.115666in}{0.873003in}}%
\pgfpathlineto{\pgfqpoint{1.115666in}{0.873003in}}%
\pgfpathlineto{\pgfqpoint{1.116012in}{0.880576in}}%
\pgfpathmoveto{\pgfqpoint{1.116357in}{0.882500in}}%
\pgfpathlineto{\pgfqpoint{1.116875in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.117047in}{0.879490in}}%
\pgfpathmoveto{\pgfqpoint{1.118428in}{0.879321in}}%
\pgfpathlineto{\pgfqpoint{1.118716in}{0.878580in}}%
\pgfpathlineto{\pgfqpoint{1.118716in}{0.878580in}}%
\pgfpathlineto{\pgfqpoint{1.118716in}{0.878580in}}%
\pgfpathlineto{\pgfqpoint{1.119522in}{0.880403in}}%
\pgfpathmoveto{\pgfqpoint{1.121075in}{0.882028in}}%
\pgfpathlineto{\pgfqpoint{1.122053in}{0.878209in}}%
\pgfpathlineto{\pgfqpoint{1.122341in}{0.879060in}}%
\pgfpathlineto{\pgfqpoint{1.122917in}{0.876566in}}%
\pgfpathlineto{\pgfqpoint{1.122917in}{0.876566in}}%
\pgfpathlineto{\pgfqpoint{1.122917in}{0.876566in}}%
\pgfpathlineto{\pgfqpoint{1.123434in}{0.880224in}}%
\pgfpathmoveto{\pgfqpoint{1.124355in}{0.883307in}}%
\pgfpathlineto{\pgfqpoint{1.124470in}{0.885061in}}%
\pgfpathmoveto{\pgfqpoint{1.124931in}{0.889694in}}%
\pgfpathlineto{\pgfqpoint{1.125046in}{0.884347in}}%
\pgfpathlineto{\pgfqpoint{1.125046in}{0.884347in}}%
\pgfpathlineto{\pgfqpoint{1.125046in}{0.884347in}}%
\pgfpathlineto{\pgfqpoint{1.125218in}{0.886321in}}%
\pgfpathlineto{\pgfqpoint{1.125218in}{0.886321in}}%
\pgfpathlineto{\pgfqpoint{1.125218in}{0.886321in}}%
\pgfpathlineto{\pgfqpoint{1.125448in}{0.881346in}}%
\pgfpathmoveto{\pgfqpoint{1.125621in}{0.884612in}}%
\pgfpathlineto{\pgfqpoint{1.125736in}{0.886068in}}%
\pgfpathlineto{\pgfqpoint{1.126887in}{0.886327in}}%
\pgfpathlineto{\pgfqpoint{1.127117in}{0.895476in}}%
\pgfpathlineto{\pgfqpoint{1.127865in}{0.888184in}}%
\pgfpathlineto{\pgfqpoint{1.128095in}{0.889064in}}%
\pgfpathlineto{\pgfqpoint{1.129419in}{0.887222in}}%
\pgfpathlineto{\pgfqpoint{1.129591in}{0.889638in}}%
\pgfpathlineto{\pgfqpoint{1.130339in}{0.888525in}}%
\pgfpathmoveto{\pgfqpoint{1.130570in}{0.887253in}}%
\pgfpathlineto{\pgfqpoint{1.130627in}{0.883058in}}%
\pgfpathlineto{\pgfqpoint{1.131087in}{0.879971in}}%
\pgfpathmoveto{\pgfqpoint{1.131433in}{0.884862in}}%
\pgfpathlineto{\pgfqpoint{1.131778in}{0.883470in}}%
\pgfpathlineto{\pgfqpoint{1.131778in}{0.883470in}}%
\pgfpathlineto{\pgfqpoint{1.131778in}{0.883470in}}%
\pgfpathlineto{\pgfqpoint{1.132066in}{0.886832in}}%
\pgfpathlineto{\pgfqpoint{1.132353in}{0.886595in}}%
\pgfpathlineto{\pgfqpoint{1.132353in}{0.886595in}}%
\pgfpathlineto{\pgfqpoint{1.132929in}{0.881059in}}%
\pgfpathlineto{\pgfqpoint{1.133849in}{0.882382in}}%
\pgfpathlineto{\pgfqpoint{1.134252in}{0.879266in}}%
\pgfpathmoveto{\pgfqpoint{1.134540in}{0.877951in}}%
\pgfpathlineto{\pgfqpoint{1.135230in}{0.887910in}}%
\pgfpathlineto{\pgfqpoint{1.135691in}{0.887400in}}%
\pgfpathmoveto{\pgfqpoint{1.136036in}{0.887078in}}%
\pgfpathlineto{\pgfqpoint{1.136496in}{0.885270in}}%
\pgfpathlineto{\pgfqpoint{1.136496in}{0.885270in}}%
\pgfpathlineto{\pgfqpoint{1.136496in}{0.885270in}}%
\pgfpathlineto{\pgfqpoint{1.136611in}{0.886214in}}%
\pgfpathlineto{\pgfqpoint{1.136784in}{0.886132in}}%
\pgfpathlineto{\pgfqpoint{1.136784in}{0.886132in}}%
\pgfpathlineto{\pgfqpoint{1.137762in}{0.879075in}}%
\pgfpathlineto{\pgfqpoint{1.138338in}{0.880887in}}%
\pgfpathlineto{\pgfqpoint{1.138625in}{0.880504in}}%
\pgfpathlineto{\pgfqpoint{1.139028in}{0.882794in}}%
\pgfpathlineto{\pgfqpoint{1.139834in}{0.881967in}}%
\pgfpathlineto{\pgfqpoint{1.140006in}{0.881299in}}%
\pgfpathlineto{\pgfqpoint{1.140006in}{0.881299in}}%
\pgfpathlineto{\pgfqpoint{1.140006in}{0.881299in}}%
\pgfpathlineto{\pgfqpoint{1.141560in}{0.886901in}}%
\pgfpathlineto{\pgfqpoint{1.141790in}{0.884986in}}%
\pgfpathlineto{\pgfqpoint{1.141963in}{0.883411in}}%
\pgfpathlineto{\pgfqpoint{1.142653in}{0.884990in}}%
\pgfpathlineto{\pgfqpoint{1.142653in}{0.884990in}}%
\pgfpathlineto{\pgfqpoint{1.143056in}{0.886999in}}%
\pgfpathlineto{\pgfqpoint{1.143401in}{0.886190in}}%
\pgfpathmoveto{\pgfqpoint{1.143689in}{0.889380in}}%
\pgfpathlineto{\pgfqpoint{1.144265in}{0.875037in}}%
\pgfpathlineto{\pgfqpoint{1.144380in}{0.875536in}}%
\pgfpathmoveto{\pgfqpoint{1.144610in}{0.875382in}}%
\pgfpathlineto{\pgfqpoint{1.144840in}{0.875963in}}%
\pgfpathlineto{\pgfqpoint{1.144840in}{0.875963in}}%
\pgfpathlineto{\pgfqpoint{1.144840in}{0.875963in}}%
\pgfpathlineto{\pgfqpoint{1.145128in}{0.871687in}}%
\pgfpathlineto{\pgfqpoint{1.146394in}{0.873068in}}%
\pgfpathlineto{\pgfqpoint{1.146451in}{0.873908in}}%
\pgfpathlineto{\pgfqpoint{1.146624in}{0.873742in}}%
\pgfpathlineto{\pgfqpoint{1.146624in}{0.873742in}}%
\pgfpathlineto{\pgfqpoint{1.146681in}{0.871795in}}%
\pgfpathmoveto{\pgfqpoint{1.147947in}{0.870824in}}%
\pgfpathlineto{\pgfqpoint{1.148177in}{0.867037in}}%
\pgfpathmoveto{\pgfqpoint{1.149558in}{0.867600in}}%
\pgfpathlineto{\pgfqpoint{1.149616in}{0.867725in}}%
\pgfpathlineto{\pgfqpoint{1.149616in}{0.867725in}}%
\pgfpathlineto{\pgfqpoint{1.149616in}{0.867725in}}%
\pgfpathlineto{\pgfqpoint{1.149904in}{0.866080in}}%
\pgfpathlineto{\pgfqpoint{1.149961in}{0.867342in}}%
\pgfpathlineto{\pgfqpoint{1.149961in}{0.867342in}}%
\pgfpathlineto{\pgfqpoint{1.150249in}{0.868544in}}%
\pgfpathlineto{\pgfqpoint{1.152320in}{0.854782in}}%
\pgfpathlineto{\pgfqpoint{1.153068in}{0.858887in}}%
\pgfpathmoveto{\pgfqpoint{1.153471in}{0.859654in}}%
\pgfpathlineto{\pgfqpoint{1.155025in}{0.852439in}}%
\pgfpathlineto{\pgfqpoint{1.155428in}{0.853512in}}%
\pgfpathlineto{\pgfqpoint{1.155428in}{0.853512in}}%
\pgfpathlineto{\pgfqpoint{1.155428in}{0.853512in}}%
\pgfpathlineto{\pgfqpoint{1.155773in}{0.849527in}}%
\pgfpathlineto{\pgfqpoint{1.157384in}{0.842058in}}%
\pgfpathlineto{\pgfqpoint{1.157614in}{0.842916in}}%
\pgfpathlineto{\pgfqpoint{1.158477in}{0.845578in}}%
\pgfpathlineto{\pgfqpoint{1.158880in}{0.844711in}}%
\pgfpathlineto{\pgfqpoint{1.159053in}{0.842210in}}%
\pgfpathlineto{\pgfqpoint{1.159168in}{0.843351in}}%
\pgfpathmoveto{\pgfqpoint{1.159858in}{0.846500in}}%
\pgfpathlineto{\pgfqpoint{1.159973in}{0.845440in}}%
\pgfpathlineto{\pgfqpoint{1.159973in}{0.845440in}}%
\pgfpathlineto{\pgfqpoint{1.159973in}{0.845440in}}%
\pgfpathlineto{\pgfqpoint{1.160031in}{0.846162in}}%
\pgfpathlineto{\pgfqpoint{1.160031in}{0.846162in}}%
\pgfpathlineto{\pgfqpoint{1.160031in}{0.846162in}}%
\pgfpathlineto{\pgfqpoint{1.160088in}{0.844803in}}%
\pgfpathlineto{\pgfqpoint{1.160088in}{0.844803in}}%
\pgfpathlineto{\pgfqpoint{1.160088in}{0.844803in}}%
\pgfpathlineto{\pgfqpoint{1.160204in}{0.847432in}}%
\pgfpathmoveto{\pgfqpoint{1.161642in}{0.845119in}}%
\pgfpathlineto{\pgfqpoint{1.161987in}{0.843479in}}%
\pgfpathlineto{\pgfqpoint{1.161987in}{0.843479in}}%
\pgfpathlineto{\pgfqpoint{1.161987in}{0.843479in}}%
\pgfpathlineto{\pgfqpoint{1.162620in}{0.847019in}}%
\pgfpathlineto{\pgfqpoint{1.162850in}{0.846916in}}%
\pgfpathlineto{\pgfqpoint{1.163656in}{0.842131in}}%
\pgfpathmoveto{\pgfqpoint{1.163886in}{0.841463in}}%
\pgfpathlineto{\pgfqpoint{1.164980in}{0.845073in}}%
\pgfpathmoveto{\pgfqpoint{1.166361in}{0.842164in}}%
\pgfpathlineto{\pgfqpoint{1.166533in}{0.843133in}}%
\pgfpathlineto{\pgfqpoint{1.166533in}{0.843133in}}%
\pgfpathlineto{\pgfqpoint{1.166533in}{0.843133in}}%
\pgfpathlineto{\pgfqpoint{1.166878in}{0.835008in}}%
\pgfpathmoveto{\pgfqpoint{1.167224in}{0.836074in}}%
\pgfpathlineto{\pgfqpoint{1.167569in}{0.837095in}}%
\pgfpathlineto{\pgfqpoint{1.167569in}{0.837095in}}%
\pgfpathlineto{\pgfqpoint{1.167569in}{0.837095in}}%
\pgfpathlineto{\pgfqpoint{1.167799in}{0.835994in}}%
\pgfpathlineto{\pgfqpoint{1.167799in}{0.835994in}}%
\pgfpathlineto{\pgfqpoint{1.167799in}{0.835994in}}%
\pgfpathlineto{\pgfqpoint{1.167972in}{0.837237in}}%
\pgfpathmoveto{\pgfqpoint{1.168547in}{0.840185in}}%
\pgfpathlineto{\pgfqpoint{1.168777in}{0.840295in}}%
\pgfpathlineto{\pgfqpoint{1.169065in}{0.839141in}}%
\pgfpathlineto{\pgfqpoint{1.169295in}{0.839943in}}%
\pgfpathlineto{\pgfqpoint{1.169295in}{0.839943in}}%
\pgfpathlineto{\pgfqpoint{1.170273in}{0.843626in}}%
\pgfpathlineto{\pgfqpoint{1.170331in}{0.843084in}}%
\pgfpathmoveto{\pgfqpoint{1.171712in}{0.839515in}}%
\pgfpathlineto{\pgfqpoint{1.171885in}{0.838184in}}%
\pgfpathmoveto{\pgfqpoint{1.172057in}{0.836540in}}%
\pgfpathlineto{\pgfqpoint{1.172345in}{0.840595in}}%
\pgfpathlineto{\pgfqpoint{1.172575in}{0.840853in}}%
\pgfpathlineto{\pgfqpoint{1.172575in}{0.840853in}}%
\pgfpathlineto{\pgfqpoint{1.173611in}{0.838796in}}%
\pgfpathmoveto{\pgfqpoint{1.174071in}{0.839510in}}%
\pgfpathlineto{\pgfqpoint{1.174186in}{0.837545in}}%
\pgfpathlineto{\pgfqpoint{1.174186in}{0.837545in}}%
\pgfpathlineto{\pgfqpoint{1.174186in}{0.837545in}}%
\pgfpathlineto{\pgfqpoint{1.174531in}{0.841819in}}%
\pgfpathlineto{\pgfqpoint{1.175337in}{0.837805in}}%
\pgfpathmoveto{\pgfqpoint{1.176028in}{0.834910in}}%
\pgfpathlineto{\pgfqpoint{1.176545in}{0.832114in}}%
\pgfpathlineto{\pgfqpoint{1.176718in}{0.834150in}}%
\pgfpathlineto{\pgfqpoint{1.176718in}{0.834150in}}%
\pgfpathlineto{\pgfqpoint{1.177524in}{0.837109in}}%
\pgfpathlineto{\pgfqpoint{1.177696in}{0.834252in}}%
\pgfpathmoveto{\pgfqpoint{1.178041in}{0.831184in}}%
\pgfpathlineto{\pgfqpoint{1.178329in}{0.827504in}}%
\pgfpathlineto{\pgfqpoint{1.178674in}{0.826761in}}%
\pgfpathlineto{\pgfqpoint{1.178674in}{0.826761in}}%
\pgfpathlineto{\pgfqpoint{1.178790in}{0.828725in}}%
\pgfpathlineto{\pgfqpoint{1.179595in}{0.827779in}}%
\pgfpathlineto{\pgfqpoint{1.180343in}{0.828516in}}%
\pgfpathlineto{\pgfqpoint{1.181609in}{0.830466in}}%
\pgfpathlineto{\pgfqpoint{1.182127in}{0.829435in}}%
\pgfpathlineto{\pgfqpoint{1.182184in}{0.828515in}}%
\pgfpathlineto{\pgfqpoint{1.182184in}{0.828515in}}%
\pgfpathlineto{\pgfqpoint{1.182184in}{0.828515in}}%
\pgfpathlineto{\pgfqpoint{1.182242in}{0.833475in}}%
\pgfpathlineto{\pgfqpoint{1.183163in}{0.832769in}}%
\pgfpathlineto{\pgfqpoint{1.183393in}{0.833443in}}%
\pgfpathlineto{\pgfqpoint{1.183508in}{0.832710in}}%
\pgfpathlineto{\pgfqpoint{1.184371in}{0.826407in}}%
\pgfpathlineto{\pgfqpoint{1.184889in}{0.827555in}}%
\pgfpathlineto{\pgfqpoint{1.185292in}{0.826746in}}%
\pgfpathlineto{\pgfqpoint{1.185292in}{0.826746in}}%
\pgfpathlineto{\pgfqpoint{1.185292in}{0.826746in}}%
\pgfpathlineto{\pgfqpoint{1.185752in}{0.829416in}}%
\pgfpathlineto{\pgfqpoint{1.185810in}{0.828761in}}%
\pgfpathlineto{\pgfqpoint{1.185810in}{0.828761in}}%
\pgfpathlineto{\pgfqpoint{1.186500in}{0.824707in}}%
\pgfpathmoveto{\pgfqpoint{1.186788in}{0.822590in}}%
\pgfpathlineto{\pgfqpoint{1.189262in}{0.810675in}}%
\pgfpathmoveto{\pgfqpoint{1.191046in}{0.808867in}}%
\pgfpathlineto{\pgfqpoint{1.191161in}{0.805833in}}%
\pgfpathlineto{\pgfqpoint{1.191334in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{1.191334in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{1.192369in}{0.813453in}}%
\pgfpathlineto{\pgfqpoint{1.192600in}{0.812757in}}%
\pgfpathlineto{\pgfqpoint{1.194096in}{0.810951in}}%
\pgfpathmoveto{\pgfqpoint{1.194786in}{0.810432in}}%
\pgfpathlineto{\pgfqpoint{1.196167in}{0.807072in}}%
\pgfpathlineto{\pgfqpoint{1.196282in}{0.807249in}}%
\pgfpathlineto{\pgfqpoint{1.197203in}{0.812312in}}%
\pgfpathlineto{\pgfqpoint{1.198066in}{0.813204in}}%
\pgfpathlineto{\pgfqpoint{1.198296in}{0.813493in}}%
\pgfpathlineto{\pgfqpoint{1.198296in}{0.813493in}}%
\pgfpathlineto{\pgfqpoint{1.198296in}{0.813493in}}%
\pgfpathlineto{\pgfqpoint{1.198872in}{0.809472in}}%
\pgfpathlineto{\pgfqpoint{1.199044in}{0.811807in}}%
\pgfpathmoveto{\pgfqpoint{1.199735in}{0.812133in}}%
\pgfpathlineto{\pgfqpoint{1.199907in}{0.811420in}}%
\pgfpathlineto{\pgfqpoint{1.199965in}{0.810864in}}%
\pgfpathlineto{\pgfqpoint{1.199965in}{0.810864in}}%
\pgfpathlineto{\pgfqpoint{1.201634in}{0.820387in}}%
\pgfpathlineto{\pgfqpoint{1.202554in}{0.817285in}}%
\pgfpathlineto{\pgfqpoint{1.202899in}{0.818916in}}%
\pgfpathlineto{\pgfqpoint{1.203360in}{0.818233in}}%
\pgfpathlineto{\pgfqpoint{1.203705in}{0.821209in}}%
\pgfpathmoveto{\pgfqpoint{1.203820in}{0.820909in}}%
\pgfpathlineto{\pgfqpoint{1.204798in}{0.820132in}}%
\pgfpathlineto{\pgfqpoint{1.204856in}{0.819088in}}%
\pgfpathlineto{\pgfqpoint{1.205661in}{0.817228in}}%
\pgfpathlineto{\pgfqpoint{1.205777in}{0.819488in}}%
\pgfpathlineto{\pgfqpoint{1.206064in}{0.821296in}}%
\pgfpathmoveto{\pgfqpoint{1.206582in}{0.822865in}}%
\pgfpathlineto{\pgfqpoint{1.207330in}{0.824518in}}%
\pgfpathmoveto{\pgfqpoint{1.207503in}{0.823508in}}%
\pgfpathlineto{\pgfqpoint{1.208481in}{0.814129in}}%
\pgfpathmoveto{\pgfqpoint{1.208596in}{0.814495in}}%
\pgfpathlineto{\pgfqpoint{1.210495in}{0.819295in}}%
\pgfpathlineto{\pgfqpoint{1.210552in}{0.818499in}}%
\pgfpathmoveto{\pgfqpoint{1.211243in}{0.816964in}}%
\pgfpathlineto{\pgfqpoint{1.213257in}{0.826071in}}%
\pgfpathmoveto{\pgfqpoint{1.213602in}{0.826973in}}%
\pgfpathlineto{\pgfqpoint{1.213890in}{0.826730in}}%
\pgfpathlineto{\pgfqpoint{1.215789in}{0.832621in}}%
\pgfpathlineto{\pgfqpoint{1.215846in}{0.830229in}}%
\pgfpathlineto{\pgfqpoint{1.216192in}{0.824784in}}%
\pgfpathlineto{\pgfqpoint{1.216825in}{0.826020in}}%
\pgfpathlineto{\pgfqpoint{1.216825in}{0.826020in}}%
\pgfpathlineto{\pgfqpoint{1.217285in}{0.831794in}}%
\pgfpathlineto{\pgfqpoint{1.217342in}{0.830713in}}%
\pgfpathmoveto{\pgfqpoint{1.217573in}{0.829786in}}%
\pgfpathlineto{\pgfqpoint{1.218148in}{0.825806in}}%
\pgfpathlineto{\pgfqpoint{1.218666in}{0.828327in}}%
\pgfpathlineto{\pgfqpoint{1.219299in}{0.832831in}}%
\pgfpathmoveto{\pgfqpoint{1.219817in}{0.832621in}}%
\pgfpathlineto{\pgfqpoint{1.221025in}{0.836130in}}%
\pgfpathlineto{\pgfqpoint{1.221198in}{0.833477in}}%
\pgfpathmoveto{\pgfqpoint{1.221773in}{0.835152in}}%
\pgfpathlineto{\pgfqpoint{1.222061in}{0.834709in}}%
\pgfpathlineto{\pgfqpoint{1.222061in}{0.834709in}}%
\pgfpathlineto{\pgfqpoint{1.222061in}{0.834709in}}%
\pgfpathlineto{\pgfqpoint{1.222924in}{0.836685in}}%
\pgfpathlineto{\pgfqpoint{1.224535in}{0.831880in}}%
\pgfpathlineto{\pgfqpoint{1.224765in}{0.833661in}}%
\pgfpathlineto{\pgfqpoint{1.224938in}{0.833657in}}%
\pgfpathlineto{\pgfqpoint{1.224995in}{0.835114in}}%
\pgfpathlineto{\pgfqpoint{1.225111in}{0.834187in}}%
\pgfpathlineto{\pgfqpoint{1.225111in}{0.834187in}}%
\pgfpathlineto{\pgfqpoint{1.225513in}{0.832509in}}%
\pgfpathmoveto{\pgfqpoint{1.225974in}{0.832138in}}%
\pgfpathlineto{\pgfqpoint{1.226261in}{0.829495in}}%
\pgfpathlineto{\pgfqpoint{1.226261in}{0.829495in}}%
\pgfpathlineto{\pgfqpoint{1.226261in}{0.829495in}}%
\pgfpathlineto{\pgfqpoint{1.226664in}{0.833381in}}%
\pgfpathlineto{\pgfqpoint{1.227297in}{0.831987in}}%
\pgfpathlineto{\pgfqpoint{1.228448in}{0.828478in}}%
\pgfpathlineto{\pgfqpoint{1.228736in}{0.825799in}}%
\pgfpathlineto{\pgfqpoint{1.229196in}{0.827172in}}%
\pgfpathlineto{\pgfqpoint{1.229196in}{0.827172in}}%
\pgfpathlineto{\pgfqpoint{1.230462in}{0.837915in}}%
\pgfpathlineto{\pgfqpoint{1.231095in}{0.835387in}}%
\pgfpathmoveto{\pgfqpoint{1.231440in}{0.835145in}}%
\pgfpathlineto{\pgfqpoint{1.231843in}{0.833905in}}%
\pgfpathlineto{\pgfqpoint{1.232073in}{0.832646in}}%
\pgfpathmoveto{\pgfqpoint{1.233109in}{0.833091in}}%
\pgfpathlineto{\pgfqpoint{1.233166in}{0.834220in}}%
\pgfpathlineto{\pgfqpoint{1.233166in}{0.834220in}}%
\pgfpathlineto{\pgfqpoint{1.233166in}{0.834220in}}%
\pgfpathlineto{\pgfqpoint{1.233799in}{0.831624in}}%
\pgfpathlineto{\pgfqpoint{1.234260in}{0.833298in}}%
\pgfpathlineto{\pgfqpoint{1.234547in}{0.832501in}}%
\pgfpathmoveto{\pgfqpoint{1.235123in}{0.831396in}}%
\pgfpathlineto{\pgfqpoint{1.235295in}{0.831465in}}%
\pgfpathlineto{\pgfqpoint{1.235526in}{0.826840in}}%
\pgfpathlineto{\pgfqpoint{1.236159in}{0.827006in}}%
\pgfpathmoveto{\pgfqpoint{1.237424in}{0.822137in}}%
\pgfpathlineto{\pgfqpoint{1.237540in}{0.821450in}}%
\pgfpathmoveto{\pgfqpoint{1.237827in}{0.819350in}}%
\pgfpathlineto{\pgfqpoint{1.237942in}{0.819721in}}%
\pgfpathlineto{\pgfqpoint{1.237942in}{0.819721in}}%
\pgfpathlineto{\pgfqpoint{1.237942in}{0.819721in}}%
\pgfpathlineto{\pgfqpoint{1.238575in}{0.817622in}}%
\pgfpathlineto{\pgfqpoint{1.238978in}{0.818556in}}%
\pgfpathlineto{\pgfqpoint{1.239496in}{0.830222in}}%
\pgfpathlineto{\pgfqpoint{1.239669in}{0.828323in}}%
\pgfpathmoveto{\pgfqpoint{1.240014in}{0.829868in}}%
\pgfpathlineto{\pgfqpoint{1.240071in}{0.832303in}}%
\pgfpathlineto{\pgfqpoint{1.240071in}{0.832303in}}%
\pgfpathlineto{\pgfqpoint{1.240071in}{0.832303in}}%
\pgfpathlineto{\pgfqpoint{1.240186in}{0.831340in}}%
\pgfpathmoveto{\pgfqpoint{1.240417in}{0.826366in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{0.823855in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{0.823855in}}%
\pgfpathlineto{\pgfqpoint{1.240474in}{0.823855in}}%
\pgfpathlineto{\pgfqpoint{1.240647in}{0.823995in}}%
\pgfpathlineto{\pgfqpoint{1.240934in}{0.823525in}}%
\pgfpathlineto{\pgfqpoint{1.241625in}{0.818721in}}%
\pgfpathlineto{\pgfqpoint{1.242776in}{0.819850in}}%
\pgfpathlineto{\pgfqpoint{1.242948in}{0.819157in}}%
\pgfpathlineto{\pgfqpoint{1.243006in}{0.820793in}}%
\pgfpathlineto{\pgfqpoint{1.243006in}{0.820793in}}%
\pgfpathlineto{\pgfqpoint{1.243006in}{0.820793in}}%
\pgfpathlineto{\pgfqpoint{1.243409in}{0.817651in}}%
\pgfpathmoveto{\pgfqpoint{1.244042in}{0.818710in}}%
\pgfpathlineto{\pgfqpoint{1.244157in}{0.817727in}}%
\pgfpathlineto{\pgfqpoint{1.244157in}{0.817727in}}%
\pgfpathlineto{\pgfqpoint{1.244157in}{0.817727in}}%
\pgfpathlineto{\pgfqpoint{1.244272in}{0.819550in}}%
\pgfpathlineto{\pgfqpoint{1.244617in}{0.817737in}}%
\pgfpathmoveto{\pgfqpoint{1.245193in}{0.815941in}}%
\pgfpathlineto{\pgfqpoint{1.245480in}{0.814643in}}%
\pgfpathmoveto{\pgfqpoint{1.246286in}{0.809041in}}%
\pgfpathlineto{\pgfqpoint{1.246574in}{0.810388in}}%
\pgfpathlineto{\pgfqpoint{1.246574in}{0.810388in}}%
\pgfpathlineto{\pgfqpoint{1.246574in}{0.810388in}}%
\pgfpathlineto{\pgfqpoint{1.247034in}{0.809131in}}%
\pgfpathmoveto{\pgfqpoint{1.247379in}{0.808769in}}%
\pgfpathlineto{\pgfqpoint{1.247437in}{0.811601in}}%
\pgfpathlineto{\pgfqpoint{1.248703in}{0.808830in}}%
\pgfpathlineto{\pgfqpoint{1.248760in}{0.809752in}}%
\pgfpathlineto{\pgfqpoint{1.248875in}{0.807862in}}%
\pgfpathmoveto{\pgfqpoint{1.249220in}{0.807880in}}%
\pgfpathlineto{\pgfqpoint{1.250601in}{0.805671in}}%
\pgfpathmoveto{\pgfqpoint{1.251292in}{0.804713in}}%
\pgfpathlineto{\pgfqpoint{1.251407in}{0.803026in}}%
\pgfpathlineto{\pgfqpoint{1.251522in}{0.802219in}}%
\pgfpathmoveto{\pgfqpoint{1.252040in}{0.802564in}}%
\pgfpathlineto{\pgfqpoint{1.252213in}{0.800735in}}%
\pgfpathlineto{\pgfqpoint{1.252213in}{0.800735in}}%
\pgfpathlineto{\pgfqpoint{1.252213in}{0.800735in}}%
\pgfpathlineto{\pgfqpoint{1.252673in}{0.802305in}}%
\pgfpathlineto{\pgfqpoint{1.252961in}{0.801774in}}%
\pgfpathlineto{\pgfqpoint{1.252961in}{0.801774in}}%
\pgfpathlineto{\pgfqpoint{1.253191in}{0.800425in}}%
\pgfpathlineto{\pgfqpoint{1.253939in}{0.800845in}}%
\pgfpathlineto{\pgfqpoint{1.254629in}{0.806235in}}%
\pgfpathmoveto{\pgfqpoint{1.254917in}{0.803339in}}%
\pgfpathlineto{\pgfqpoint{1.255090in}{0.798636in}}%
\pgfpathlineto{\pgfqpoint{1.255838in}{0.801410in}}%
\pgfpathlineto{\pgfqpoint{1.255838in}{0.801410in}}%
\pgfpathlineto{\pgfqpoint{1.256874in}{0.804137in}}%
\pgfpathlineto{\pgfqpoint{1.257161in}{0.803732in}}%
\pgfpathmoveto{\pgfqpoint{1.258657in}{0.800719in}}%
\pgfpathlineto{\pgfqpoint{1.258715in}{0.803012in}}%
\pgfpathlineto{\pgfqpoint{1.258715in}{0.803012in}}%
\pgfpathlineto{\pgfqpoint{1.258715in}{0.803012in}}%
\pgfpathlineto{\pgfqpoint{1.259405in}{0.799895in}}%
\pgfpathlineto{\pgfqpoint{1.259693in}{0.800033in}}%
\pgfpathlineto{\pgfqpoint{1.260901in}{0.802226in}}%
\pgfpathlineto{\pgfqpoint{1.261822in}{0.805606in}}%
\pgfpathlineto{\pgfqpoint{1.261937in}{0.804088in}}%
\pgfpathlineto{\pgfqpoint{1.262110in}{0.804642in}}%
\pgfpathmoveto{\pgfqpoint{1.262800in}{0.803556in}}%
\pgfpathlineto{\pgfqpoint{1.263203in}{0.805162in}}%
\pgfpathlineto{\pgfqpoint{1.263203in}{0.805162in}}%
\pgfpathlineto{\pgfqpoint{1.263203in}{0.805162in}}%
\pgfpathlineto{\pgfqpoint{1.263261in}{0.804897in}}%
\pgfpathmoveto{\pgfqpoint{1.264296in}{0.803514in}}%
\pgfpathlineto{\pgfqpoint{1.264584in}{0.802653in}}%
\pgfpathlineto{\pgfqpoint{1.264584in}{0.802653in}}%
\pgfpathlineto{\pgfqpoint{1.264584in}{0.802653in}}%
\pgfpathlineto{\pgfqpoint{1.264642in}{0.805199in}}%
\pgfpathmoveto{\pgfqpoint{1.264929in}{0.805057in}}%
\pgfpathlineto{\pgfqpoint{1.265102in}{0.799138in}}%
\pgfpathlineto{\pgfqpoint{1.265102in}{0.799138in}}%
\pgfpathlineto{\pgfqpoint{1.265102in}{0.799138in}}%
\pgfpathlineto{\pgfqpoint{1.265505in}{0.801542in}}%
\pgfpathlineto{\pgfqpoint{1.266541in}{0.801158in}}%
\pgfpathlineto{\pgfqpoint{1.267404in}{0.797569in}}%
\pgfpathlineto{\pgfqpoint{1.268037in}{0.794203in}}%
\pgfpathlineto{\pgfqpoint{1.268324in}{0.795898in}}%
\pgfpathlineto{\pgfqpoint{1.268324in}{0.795898in}}%
\pgfpathlineto{\pgfqpoint{1.268842in}{0.800838in}}%
\pgfpathlineto{\pgfqpoint{1.268957in}{0.799791in}}%
\pgfpathmoveto{\pgfqpoint{1.269360in}{0.798139in}}%
\pgfpathlineto{\pgfqpoint{1.269878in}{0.793412in}}%
\pgfpathmoveto{\pgfqpoint{1.270511in}{0.794939in}}%
\pgfpathlineto{\pgfqpoint{1.270914in}{0.791039in}}%
\pgfpathlineto{\pgfqpoint{1.271144in}{0.792569in}}%
\pgfpathmoveto{\pgfqpoint{1.271374in}{0.790805in}}%
\pgfpathlineto{\pgfqpoint{1.271719in}{0.790529in}}%
\pgfpathlineto{\pgfqpoint{1.272237in}{0.787022in}}%
\pgfpathlineto{\pgfqpoint{1.272295in}{0.787812in}}%
\pgfpathmoveto{\pgfqpoint{1.272985in}{0.787814in}}%
\pgfpathlineto{\pgfqpoint{1.273100in}{0.791297in}}%
\pgfpathmoveto{\pgfqpoint{1.273388in}{0.790892in}}%
\pgfpathlineto{\pgfqpoint{1.274826in}{0.786767in}}%
\pgfpathlineto{\pgfqpoint{1.274942in}{0.787857in}}%
\pgfpathlineto{\pgfqpoint{1.275057in}{0.787968in}}%
\pgfpathlineto{\pgfqpoint{1.275057in}{0.787968in}}%
\pgfpathlineto{\pgfqpoint{1.275057in}{0.787968in}}%
\pgfpathlineto{\pgfqpoint{1.275862in}{0.785022in}}%
\pgfpathmoveto{\pgfqpoint{1.276323in}{0.786010in}}%
\pgfpathlineto{\pgfqpoint{1.276898in}{0.789702in}}%
\pgfpathlineto{\pgfqpoint{1.276898in}{0.789702in}}%
\pgfpathlineto{\pgfqpoint{1.276898in}{0.789702in}}%
\pgfpathlineto{\pgfqpoint{1.278049in}{0.776361in}}%
\pgfpathlineto{\pgfqpoint{1.279718in}{0.777763in}}%
\pgfpathlineto{\pgfqpoint{1.279948in}{0.776989in}}%
\pgfpathlineto{\pgfqpoint{1.280063in}{0.775228in}}%
\pgfpathmoveto{\pgfqpoint{1.281099in}{0.775012in}}%
\pgfpathlineto{\pgfqpoint{1.281501in}{0.782367in}}%
\pgfpathlineto{\pgfqpoint{1.281904in}{0.778712in}}%
\pgfpathmoveto{\pgfqpoint{1.282480in}{0.777882in}}%
\pgfpathlineto{\pgfqpoint{1.282537in}{0.782468in}}%
\pgfpathlineto{\pgfqpoint{1.282537in}{0.782468in}}%
\pgfpathlineto{\pgfqpoint{1.282537in}{0.782468in}}%
\pgfpathlineto{\pgfqpoint{1.283285in}{0.775561in}}%
\pgfpathmoveto{\pgfqpoint{1.283688in}{0.773574in}}%
\pgfpathlineto{\pgfqpoint{1.284551in}{0.773150in}}%
\pgfpathmoveto{\pgfqpoint{1.285069in}{0.770143in}}%
\pgfpathlineto{\pgfqpoint{1.285414in}{0.767978in}}%
\pgfpathlineto{\pgfqpoint{1.285414in}{0.767978in}}%
\pgfpathlineto{\pgfqpoint{1.285414in}{0.767978in}}%
\pgfpathlineto{\pgfqpoint{1.285874in}{0.770748in}}%
\pgfpathlineto{\pgfqpoint{1.286105in}{0.769497in}}%
\pgfpathlineto{\pgfqpoint{1.286680in}{0.771520in}}%
\pgfpathmoveto{\pgfqpoint{1.287083in}{0.771588in}}%
\pgfpathlineto{\pgfqpoint{1.287888in}{0.771020in}}%
\pgfpathlineto{\pgfqpoint{1.288119in}{0.772574in}}%
\pgfpathmoveto{\pgfqpoint{1.289730in}{0.771712in}}%
\pgfpathlineto{\pgfqpoint{1.290248in}{0.770267in}}%
\pgfpathlineto{\pgfqpoint{1.290363in}{0.770586in}}%
\pgfpathlineto{\pgfqpoint{1.290593in}{0.765773in}}%
\pgfpathlineto{\pgfqpoint{1.290881in}{0.767249in}}%
\pgfpathmoveto{\pgfqpoint{1.291456in}{0.767698in}}%
\pgfpathlineto{\pgfqpoint{1.291514in}{0.767428in}}%
\pgfpathlineto{\pgfqpoint{1.291514in}{0.767428in}}%
\pgfpathlineto{\pgfqpoint{1.291514in}{0.767428in}}%
\pgfpathlineto{\pgfqpoint{1.292549in}{0.769224in}}%
\pgfpathlineto{\pgfqpoint{1.292664in}{0.768493in}}%
\pgfpathlineto{\pgfqpoint{1.293815in}{0.765599in}}%
\pgfpathlineto{\pgfqpoint{1.295254in}{0.768385in}}%
\pgfpathmoveto{\pgfqpoint{1.296865in}{0.765901in}}%
\pgfpathlineto{\pgfqpoint{1.298649in}{0.763986in}}%
\pgfpathlineto{\pgfqpoint{1.299167in}{0.766785in}}%
\pgfpathlineto{\pgfqpoint{1.299282in}{0.766144in}}%
\pgfpathlineto{\pgfqpoint{1.300720in}{0.771892in}}%
\pgfpathlineto{\pgfqpoint{1.301181in}{0.770647in}}%
\pgfpathmoveto{\pgfqpoint{1.301756in}{0.770167in}}%
\pgfpathlineto{\pgfqpoint{1.301871in}{0.770731in}}%
\pgfpathlineto{\pgfqpoint{1.302446in}{0.761524in}}%
\pgfpathlineto{\pgfqpoint{1.302792in}{0.766405in}}%
\pgfpathmoveto{\pgfqpoint{1.303195in}{0.764952in}}%
\pgfpathlineto{\pgfqpoint{1.303310in}{0.764622in}}%
\pgfpathlineto{\pgfqpoint{1.303310in}{0.764622in}}%
\pgfpathlineto{\pgfqpoint{1.303310in}{0.764622in}}%
\pgfpathlineto{\pgfqpoint{1.304173in}{0.765711in}}%
\pgfpathmoveto{\pgfqpoint{1.305381in}{0.766523in}}%
\pgfpathlineto{\pgfqpoint{1.306129in}{0.763652in}}%
\pgfpathlineto{\pgfqpoint{1.306820in}{0.764855in}}%
\pgfpathlineto{\pgfqpoint{1.306992in}{0.766271in}}%
\pgfpathlineto{\pgfqpoint{1.307107in}{0.765510in}}%
\pgfpathlineto{\pgfqpoint{1.307107in}{0.765510in}}%
\pgfpathlineto{\pgfqpoint{1.307568in}{0.764138in}}%
\pgfpathlineto{\pgfqpoint{1.308316in}{0.764398in}}%
\pgfpathlineto{\pgfqpoint{1.308776in}{0.765709in}}%
\pgfpathlineto{\pgfqpoint{1.308776in}{0.765709in}}%
\pgfpathlineto{\pgfqpoint{1.308776in}{0.765709in}}%
\pgfpathlineto{\pgfqpoint{1.309927in}{0.759366in}}%
\pgfpathmoveto{\pgfqpoint{1.310042in}{0.760022in}}%
\pgfpathlineto{\pgfqpoint{1.310848in}{0.760274in}}%
\pgfpathlineto{\pgfqpoint{1.311020in}{0.756523in}}%
\pgfpathmoveto{\pgfqpoint{1.311135in}{0.757904in}}%
\pgfpathlineto{\pgfqpoint{1.311193in}{0.758107in}}%
\pgfpathlineto{\pgfqpoint{1.311193in}{0.758107in}}%
\pgfpathlineto{\pgfqpoint{1.311193in}{0.758107in}}%
\pgfpathlineto{\pgfqpoint{1.311308in}{0.757825in}}%
\pgfpathlineto{\pgfqpoint{1.311308in}{0.757825in}}%
\pgfpathlineto{\pgfqpoint{1.311308in}{0.757825in}}%
\pgfpathlineto{\pgfqpoint{1.311423in}{0.758621in}}%
\pgfpathlineto{\pgfqpoint{1.311768in}{0.758336in}}%
\pgfpathlineto{\pgfqpoint{1.311768in}{0.758336in}}%
\pgfpathlineto{\pgfqpoint{1.312113in}{0.756613in}}%
\pgfpathlineto{\pgfqpoint{1.312631in}{0.757874in}}%
\pgfpathlineto{\pgfqpoint{1.312804in}{0.759053in}}%
\pgfpathmoveto{\pgfqpoint{1.313322in}{0.758675in}}%
\pgfpathlineto{\pgfqpoint{1.313379in}{0.756643in}}%
\pgfpathlineto{\pgfqpoint{1.313379in}{0.756643in}}%
\pgfpathlineto{\pgfqpoint{1.313379in}{0.756643in}}%
\pgfpathlineto{\pgfqpoint{1.313494in}{0.757071in}}%
\pgfpathlineto{\pgfqpoint{1.313494in}{0.757071in}}%
\pgfpathlineto{\pgfqpoint{1.313494in}{0.757071in}}%
\pgfpathlineto{\pgfqpoint{1.313552in}{0.755606in}}%
\pgfpathmoveto{\pgfqpoint{1.313725in}{0.752265in}}%
\pgfpathlineto{\pgfqpoint{1.314012in}{0.751635in}}%
\pgfpathlineto{\pgfqpoint{1.314530in}{0.751325in}}%
\pgfpathlineto{\pgfqpoint{1.314530in}{0.751325in}}%
\pgfpathlineto{\pgfqpoint{1.314645in}{0.751991in}}%
\pgfpathlineto{\pgfqpoint{1.315451in}{0.751690in}}%
\pgfpathlineto{\pgfqpoint{1.315566in}{0.750611in}}%
\pgfpathlineto{\pgfqpoint{1.315566in}{0.750611in}}%
\pgfpathlineto{\pgfqpoint{1.315566in}{0.750611in}}%
\pgfpathlineto{\pgfqpoint{1.316141in}{0.752817in}}%
\pgfpathmoveto{\pgfqpoint{1.316947in}{0.747864in}}%
\pgfpathlineto{\pgfqpoint{1.317407in}{0.751014in}}%
\pgfpathmoveto{\pgfqpoint{1.317810in}{0.752121in}}%
\pgfpathlineto{\pgfqpoint{1.318328in}{0.752565in}}%
\pgfpathlineto{\pgfqpoint{1.318328in}{0.752565in}}%
\pgfpathlineto{\pgfqpoint{1.318328in}{0.752565in}}%
\pgfpathlineto{\pgfqpoint{1.318673in}{0.750930in}}%
\pgfpathlineto{\pgfqpoint{1.319536in}{0.751657in}}%
\pgfpathmoveto{\pgfqpoint{1.320342in}{0.750713in}}%
\pgfpathlineto{\pgfqpoint{1.320802in}{0.752010in}}%
\pgfpathlineto{\pgfqpoint{1.321090in}{0.756465in}}%
\pgfpathlineto{\pgfqpoint{1.321550in}{0.755893in}}%
\pgfpathmoveto{\pgfqpoint{1.321838in}{0.757549in}}%
\pgfpathlineto{\pgfqpoint{1.322529in}{0.760853in}}%
\pgfpathlineto{\pgfqpoint{1.322816in}{0.760347in}}%
\pgfpathlineto{\pgfqpoint{1.322816in}{0.760347in}}%
\pgfpathlineto{\pgfqpoint{1.323794in}{0.754057in}}%
\pgfpathlineto{\pgfqpoint{1.324025in}{0.753605in}}%
\pgfpathlineto{\pgfqpoint{1.324427in}{0.755339in}}%
\pgfpathlineto{\pgfqpoint{1.324600in}{0.751125in}}%
\pgfpathmoveto{\pgfqpoint{1.324830in}{0.747501in}}%
\pgfpathlineto{\pgfqpoint{1.326154in}{0.743929in}}%
\pgfpathlineto{\pgfqpoint{1.326269in}{0.744009in}}%
\pgfpathmoveto{\pgfqpoint{1.327132in}{0.745090in}}%
\pgfpathlineto{\pgfqpoint{1.327304in}{0.747504in}}%
\pgfpathlineto{\pgfqpoint{1.327362in}{0.747983in}}%
\pgfpathmoveto{\pgfqpoint{1.328110in}{0.749907in}}%
\pgfpathlineto{\pgfqpoint{1.328283in}{0.748458in}}%
\pgfpathlineto{\pgfqpoint{1.328685in}{0.748440in}}%
\pgfpathmoveto{\pgfqpoint{1.329779in}{0.747891in}}%
\pgfpathlineto{\pgfqpoint{1.330009in}{0.749121in}}%
\pgfpathlineto{\pgfqpoint{1.330009in}{0.749121in}}%
\pgfpathlineto{\pgfqpoint{1.330009in}{0.749121in}}%
\pgfpathlineto{\pgfqpoint{1.330584in}{0.745815in}}%
\pgfpathlineto{\pgfqpoint{1.330930in}{0.747625in}}%
\pgfpathlineto{\pgfqpoint{1.331275in}{0.748459in}}%
\pgfpathlineto{\pgfqpoint{1.331275in}{0.748459in}}%
\pgfpathlineto{\pgfqpoint{1.331275in}{0.748459in}}%
\pgfpathlineto{\pgfqpoint{1.331735in}{0.745879in}}%
\pgfpathlineto{\pgfqpoint{1.332023in}{0.747783in}}%
\pgfpathmoveto{\pgfqpoint{1.332483in}{0.747362in}}%
\pgfpathlineto{\pgfqpoint{1.332713in}{0.748682in}}%
\pgfpathlineto{\pgfqpoint{1.332944in}{0.749110in}}%
\pgfpathlineto{\pgfqpoint{1.332944in}{0.749110in}}%
\pgfpathlineto{\pgfqpoint{1.333979in}{0.747501in}}%
\pgfpathlineto{\pgfqpoint{1.334842in}{0.747107in}}%
\pgfpathlineto{\pgfqpoint{1.334958in}{0.749893in}}%
\pgfpathmoveto{\pgfqpoint{1.335360in}{0.751404in}}%
\pgfpathlineto{\pgfqpoint{1.335590in}{0.751245in}}%
\pgfpathlineto{\pgfqpoint{1.335936in}{0.752662in}}%
\pgfpathlineto{\pgfqpoint{1.335993in}{0.752469in}}%
\pgfpathmoveto{\pgfqpoint{1.336741in}{0.753217in}}%
\pgfpathlineto{\pgfqpoint{1.336914in}{0.755319in}}%
\pgfpathmoveto{\pgfqpoint{1.337029in}{0.752973in}}%
\pgfpathlineto{\pgfqpoint{1.337087in}{0.752748in}}%
\pgfpathlineto{\pgfqpoint{1.337087in}{0.752748in}}%
\pgfpathlineto{\pgfqpoint{1.337087in}{0.752748in}}%
\pgfpathlineto{\pgfqpoint{1.337144in}{0.753410in}}%
\pgfpathlineto{\pgfqpoint{1.337144in}{0.753410in}}%
\pgfpathlineto{\pgfqpoint{1.337144in}{0.753410in}}%
\pgfpathlineto{\pgfqpoint{1.337662in}{0.752532in}}%
\pgfpathlineto{\pgfqpoint{1.337662in}{0.752532in}}%
\pgfpathlineto{\pgfqpoint{1.337662in}{0.752532in}}%
\pgfpathlineto{\pgfqpoint{1.337892in}{0.753860in}}%
\pgfpathlineto{\pgfqpoint{1.338468in}{0.752506in}}%
\pgfpathlineto{\pgfqpoint{1.339043in}{0.748569in}}%
\pgfpathlineto{\pgfqpoint{1.339964in}{0.749341in}}%
\pgfpathlineto{\pgfqpoint{1.340424in}{0.750956in}}%
\pgfpathmoveto{\pgfqpoint{1.340769in}{0.751107in}}%
\pgfpathlineto{\pgfqpoint{1.340999in}{0.753141in}}%
\pgfpathmoveto{\pgfqpoint{1.341345in}{0.752088in}}%
\pgfpathlineto{\pgfqpoint{1.341632in}{0.751076in}}%
\pgfpathlineto{\pgfqpoint{1.342380in}{0.750884in}}%
\pgfpathlineto{\pgfqpoint{1.342841in}{0.751204in}}%
\pgfpathlineto{\pgfqpoint{1.343013in}{0.750885in}}%
\pgfpathlineto{\pgfqpoint{1.343186in}{0.748404in}}%
\pgfpathlineto{\pgfqpoint{1.343531in}{0.748634in}}%
\pgfpathlineto{\pgfqpoint{1.343531in}{0.748634in}}%
\pgfpathlineto{\pgfqpoint{1.343646in}{0.751305in}}%
\pgfpathmoveto{\pgfqpoint{1.343876in}{0.751337in}}%
\pgfpathlineto{\pgfqpoint{1.343992in}{0.750624in}}%
\pgfpathlineto{\pgfqpoint{1.343992in}{0.750624in}}%
\pgfpathlineto{\pgfqpoint{1.343992in}{0.750624in}}%
\pgfpathlineto{\pgfqpoint{1.344164in}{0.751480in}}%
\pgfpathmoveto{\pgfqpoint{1.344970in}{0.751564in}}%
\pgfpathlineto{\pgfqpoint{1.345315in}{0.750469in}}%
\pgfpathlineto{\pgfqpoint{1.345718in}{0.743668in}}%
\pgfpathlineto{\pgfqpoint{1.346293in}{0.746803in}}%
\pgfpathmoveto{\pgfqpoint{1.346466in}{0.747936in}}%
\pgfpathlineto{\pgfqpoint{1.346926in}{0.747873in}}%
\pgfpathlineto{\pgfqpoint{1.347041in}{0.747442in}}%
\pgfpathlineto{\pgfqpoint{1.347674in}{0.746101in}}%
\pgfpathlineto{\pgfqpoint{1.347674in}{0.746101in}}%
\pgfpathlineto{\pgfqpoint{1.347674in}{0.746101in}}%
\pgfpathlineto{\pgfqpoint{1.349055in}{0.749305in}}%
\pgfpathlineto{\pgfqpoint{1.349170in}{0.747202in}}%
\pgfpathlineto{\pgfqpoint{1.349170in}{0.747202in}}%
\pgfpathlineto{\pgfqpoint{1.349170in}{0.747202in}}%
\pgfpathlineto{\pgfqpoint{1.349343in}{0.750108in}}%
\pgfpathlineto{\pgfqpoint{1.350264in}{0.749878in}}%
\pgfpathlineto{\pgfqpoint{1.350897in}{0.746501in}}%
\pgfpathlineto{\pgfqpoint{1.351529in}{0.747273in}}%
\pgfpathlineto{\pgfqpoint{1.352278in}{0.752172in}}%
\pgfpathmoveto{\pgfqpoint{1.352910in}{0.752137in}}%
\pgfpathlineto{\pgfqpoint{1.354234in}{0.749316in}}%
\pgfpathlineto{\pgfqpoint{1.354522in}{0.749456in}}%
\pgfpathmoveto{\pgfqpoint{1.355097in}{0.748123in}}%
\pgfpathlineto{\pgfqpoint{1.355212in}{0.746231in}}%
\pgfpathlineto{\pgfqpoint{1.355327in}{0.745569in}}%
\pgfpathlineto{\pgfqpoint{1.355327in}{0.745569in}}%
\pgfpathlineto{\pgfqpoint{1.356248in}{0.749447in}}%
\pgfpathlineto{\pgfqpoint{1.356708in}{0.748423in}}%
\pgfpathmoveto{\pgfqpoint{1.356881in}{0.747387in}}%
\pgfpathlineto{\pgfqpoint{1.356938in}{0.746974in}}%
\pgfpathlineto{\pgfqpoint{1.356938in}{0.746974in}}%
\pgfpathlineto{\pgfqpoint{1.356938in}{0.746974in}}%
\pgfpathlineto{\pgfqpoint{1.356996in}{0.747414in}}%
\pgfpathmoveto{\pgfqpoint{1.358032in}{0.748333in}}%
\pgfpathlineto{\pgfqpoint{1.358780in}{0.742985in}}%
\pgfpathlineto{\pgfqpoint{1.358895in}{0.743083in}}%
\pgfpathmoveto{\pgfqpoint{1.359067in}{0.744662in}}%
\pgfpathlineto{\pgfqpoint{1.359355in}{0.742727in}}%
\pgfpathlineto{\pgfqpoint{1.359470in}{0.741290in}}%
\pgfpathmoveto{\pgfqpoint{1.359815in}{0.739909in}}%
\pgfpathlineto{\pgfqpoint{1.359873in}{0.739703in}}%
\pgfpathlineto{\pgfqpoint{1.359988in}{0.744549in}}%
\pgfpathlineto{\pgfqpoint{1.360161in}{0.744312in}}%
\pgfpathlineto{\pgfqpoint{1.362117in}{0.750053in}}%
\pgfpathlineto{\pgfqpoint{1.362232in}{0.747654in}}%
\pgfpathlineto{\pgfqpoint{1.362347in}{0.746569in}}%
\pgfpathlineto{\pgfqpoint{1.364016in}{0.747344in}}%
\pgfpathlineto{\pgfqpoint{1.364304in}{0.753942in}}%
\pgfpathlineto{\pgfqpoint{1.365109in}{0.752661in}}%
\pgfpathlineto{\pgfqpoint{1.365455in}{0.752635in}}%
\pgfpathlineto{\pgfqpoint{1.366260in}{0.755961in}}%
\pgfpathlineto{\pgfqpoint{1.366260in}{0.755961in}}%
\pgfpathlineto{\pgfqpoint{1.366260in}{0.755961in}}%
\pgfpathlineto{\pgfqpoint{1.367238in}{0.750389in}}%
\pgfpathlineto{\pgfqpoint{1.367699in}{0.754132in}}%
\pgfpathlineto{\pgfqpoint{1.368332in}{0.753110in}}%
\pgfpathmoveto{\pgfqpoint{1.369137in}{0.752877in}}%
\pgfpathlineto{\pgfqpoint{1.370633in}{0.765022in}}%
\pgfpathlineto{\pgfqpoint{1.371784in}{0.766731in}}%
\pgfpathlineto{\pgfqpoint{1.372072in}{0.769245in}}%
\pgfpathmoveto{\pgfqpoint{1.372360in}{0.770443in}}%
\pgfpathlineto{\pgfqpoint{1.372647in}{0.773822in}}%
\pgfpathmoveto{\pgfqpoint{1.373165in}{0.777428in}}%
\pgfpathlineto{\pgfqpoint{1.374258in}{0.795244in}}%
\pgfpathmoveto{\pgfqpoint{1.375467in}{0.798102in}}%
\pgfpathlineto{\pgfqpoint{1.376330in}{0.805151in}}%
\pgfpathmoveto{\pgfqpoint{1.376905in}{0.805770in}}%
\pgfpathlineto{\pgfqpoint{1.378977in}{0.808995in}}%
\pgfpathlineto{\pgfqpoint{1.379149in}{0.810133in}}%
\pgfpathlineto{\pgfqpoint{1.379149in}{0.810133in}}%
\pgfpathlineto{\pgfqpoint{1.379322in}{0.807826in}}%
\pgfpathmoveto{\pgfqpoint{1.379437in}{0.807861in}}%
\pgfpathlineto{\pgfqpoint{1.379667in}{0.809272in}}%
\pgfpathmoveto{\pgfqpoint{1.380761in}{0.810746in}}%
\pgfpathlineto{\pgfqpoint{1.381221in}{0.821365in}}%
\pgfpathlineto{\pgfqpoint{1.381279in}{0.820738in}}%
\pgfpathmoveto{\pgfqpoint{1.381624in}{0.822949in}}%
\pgfpathlineto{\pgfqpoint{1.381681in}{0.821782in}}%
\pgfpathlineto{\pgfqpoint{1.381681in}{0.821782in}}%
\pgfpathlineto{\pgfqpoint{1.381681in}{0.821782in}}%
\pgfpathlineto{\pgfqpoint{1.381911in}{0.824258in}}%
\pgfpathlineto{\pgfqpoint{1.382084in}{0.823542in}}%
\pgfpathlineto{\pgfqpoint{1.382084in}{0.823542in}}%
\pgfpathlineto{\pgfqpoint{1.382947in}{0.820222in}}%
\pgfpathlineto{\pgfqpoint{1.384041in}{0.823051in}}%
\pgfpathlineto{\pgfqpoint{1.384328in}{0.821108in}}%
\pgfpathmoveto{\pgfqpoint{1.385019in}{0.823601in}}%
\pgfpathlineto{\pgfqpoint{1.385422in}{0.823132in}}%
\pgfpathlineto{\pgfqpoint{1.385422in}{0.823132in}}%
\pgfpathlineto{\pgfqpoint{1.385422in}{0.823132in}}%
\pgfpathlineto{\pgfqpoint{1.385594in}{0.824611in}}%
\pgfpathlineto{\pgfqpoint{1.385594in}{0.824611in}}%
\pgfpathlineto{\pgfqpoint{1.385594in}{0.824611in}}%
\pgfpathlineto{\pgfqpoint{1.385767in}{0.823007in}}%
\pgfpathmoveto{\pgfqpoint{1.386112in}{0.822534in}}%
\pgfpathlineto{\pgfqpoint{1.386860in}{0.826070in}}%
\pgfpathmoveto{\pgfqpoint{1.387551in}{0.827852in}}%
\pgfpathlineto{\pgfqpoint{1.388011in}{0.827887in}}%
\pgfpathlineto{\pgfqpoint{1.388299in}{0.828781in}}%
\pgfpathlineto{\pgfqpoint{1.389392in}{0.832006in}}%
\pgfpathmoveto{\pgfqpoint{1.389680in}{0.831903in}}%
\pgfpathlineto{\pgfqpoint{1.389910in}{0.832258in}}%
\pgfpathlineto{\pgfqpoint{1.389967in}{0.828502in}}%
\pgfpathlineto{\pgfqpoint{1.390658in}{0.831159in}}%
\pgfpathmoveto{\pgfqpoint{1.390888in}{0.833485in}}%
\pgfpathlineto{\pgfqpoint{1.391061in}{0.834896in}}%
\pgfpathlineto{\pgfqpoint{1.391348in}{0.835321in}}%
\pgfpathlineto{\pgfqpoint{1.391348in}{0.835321in}}%
\pgfpathlineto{\pgfqpoint{1.392211in}{0.831091in}}%
\pgfpathmoveto{\pgfqpoint{1.392614in}{0.830662in}}%
\pgfpathlineto{\pgfqpoint{1.392959in}{0.827782in}}%
\pgfpathlineto{\pgfqpoint{1.392959in}{0.827782in}}%
\pgfpathlineto{\pgfqpoint{1.392959in}{0.827782in}}%
\pgfpathlineto{\pgfqpoint{1.393247in}{0.829361in}}%
\pgfpathlineto{\pgfqpoint{1.393823in}{0.828814in}}%
\pgfpathlineto{\pgfqpoint{1.394513in}{0.826013in}}%
\pgfpathlineto{\pgfqpoint{1.395146in}{0.827694in}}%
\pgfpathlineto{\pgfqpoint{1.395319in}{0.828767in}}%
\pgfpathlineto{\pgfqpoint{1.395721in}{0.827947in}}%
\pgfpathmoveto{\pgfqpoint{1.396872in}{0.827477in}}%
\pgfpathlineto{\pgfqpoint{1.397793in}{0.831251in}}%
\pgfpathlineto{\pgfqpoint{1.398311in}{0.824127in}}%
\pgfpathlineto{\pgfqpoint{1.398368in}{0.827932in}}%
\pgfpathmoveto{\pgfqpoint{1.398599in}{0.823958in}}%
\pgfpathlineto{\pgfqpoint{1.398771in}{0.822391in}}%
\pgfpathlineto{\pgfqpoint{1.399404in}{0.822295in}}%
\pgfpathlineto{\pgfqpoint{1.399404in}{0.822295in}}%
\pgfpathlineto{\pgfqpoint{1.399462in}{0.822803in}}%
\pgfpathlineto{\pgfqpoint{1.399807in}{0.822470in}}%
\pgfpathmoveto{\pgfqpoint{1.400095in}{0.821080in}}%
\pgfpathlineto{\pgfqpoint{1.400325in}{0.819659in}}%
\pgfpathlineto{\pgfqpoint{1.401361in}{0.818874in}}%
\pgfpathlineto{\pgfqpoint{1.402281in}{0.819218in}}%
\pgfpathlineto{\pgfqpoint{1.402339in}{0.818623in}}%
\pgfpathlineto{\pgfqpoint{1.402511in}{0.816290in}}%
\pgfpathlineto{\pgfqpoint{1.402626in}{0.817776in}}%
\pgfpathlineto{\pgfqpoint{1.402626in}{0.817776in}}%
\pgfpathlineto{\pgfqpoint{1.402742in}{0.819801in}}%
\pgfpathlineto{\pgfqpoint{1.403144in}{0.818517in}}%
\pgfpathlineto{\pgfqpoint{1.403144in}{0.818517in}}%
\pgfpathlineto{\pgfqpoint{1.404410in}{0.791525in}}%
\pgfpathlineto{\pgfqpoint{1.405676in}{0.786079in}}%
\pgfpathlineto{\pgfqpoint{1.405734in}{0.789341in}}%
\pgfpathlineto{\pgfqpoint{1.406482in}{0.788777in}}%
\pgfpathlineto{\pgfqpoint{1.406885in}{0.789295in}}%
\pgfpathlineto{\pgfqpoint{1.408841in}{0.779710in}}%
\pgfpathlineto{\pgfqpoint{1.408956in}{0.774438in}}%
\pgfpathlineto{\pgfqpoint{1.409359in}{0.776097in}}%
\pgfpathmoveto{\pgfqpoint{1.410049in}{0.775168in}}%
\pgfpathlineto{\pgfqpoint{1.411028in}{0.771749in}}%
\pgfpathlineto{\pgfqpoint{1.411776in}{0.772087in}}%
\pgfpathlineto{\pgfqpoint{1.412063in}{0.773798in}}%
\pgfpathlineto{\pgfqpoint{1.412063in}{0.773798in}}%
\pgfpathlineto{\pgfqpoint{1.412063in}{0.773798in}}%
\pgfpathlineto{\pgfqpoint{1.412178in}{0.771127in}}%
\pgfpathlineto{\pgfqpoint{1.412524in}{0.771861in}}%
\pgfpathlineto{\pgfqpoint{1.412524in}{0.771861in}}%
\pgfpathlineto{\pgfqpoint{1.412696in}{0.774869in}}%
\pgfpathmoveto{\pgfqpoint{1.413214in}{0.775586in}}%
\pgfpathlineto{\pgfqpoint{1.413905in}{0.776652in}}%
\pgfpathlineto{\pgfqpoint{1.413905in}{0.776652in}}%
\pgfpathlineto{\pgfqpoint{1.413905in}{0.776652in}}%
\pgfpathlineto{\pgfqpoint{1.414998in}{0.774094in}}%
\pgfpathlineto{\pgfqpoint{1.415171in}{0.774555in}}%
\pgfpathmoveto{\pgfqpoint{1.415286in}{0.772890in}}%
\pgfpathlineto{\pgfqpoint{1.416379in}{0.768208in}}%
\pgfpathlineto{\pgfqpoint{1.417357in}{0.769521in}}%
\pgfpathlineto{\pgfqpoint{1.417415in}{0.767615in}}%
\pgfpathlineto{\pgfqpoint{1.417645in}{0.767945in}}%
\pgfpathmoveto{\pgfqpoint{1.418105in}{0.766586in}}%
\pgfpathlineto{\pgfqpoint{1.418220in}{0.764975in}}%
\pgfpathlineto{\pgfqpoint{1.418393in}{0.764076in}}%
\pgfpathmoveto{\pgfqpoint{1.419141in}{0.759798in}}%
\pgfpathlineto{\pgfqpoint{1.419659in}{0.758667in}}%
\pgfpathlineto{\pgfqpoint{1.419774in}{0.756113in}}%
\pgfpathmoveto{\pgfqpoint{1.420349in}{0.756161in}}%
\pgfpathlineto{\pgfqpoint{1.420637in}{0.756517in}}%
\pgfpathlineto{\pgfqpoint{1.420637in}{0.756517in}}%
\pgfpathlineto{\pgfqpoint{1.420637in}{0.756517in}}%
\pgfpathlineto{\pgfqpoint{1.421558in}{0.752700in}}%
\pgfpathlineto{\pgfqpoint{1.421673in}{0.754112in}}%
\pgfpathlineto{\pgfqpoint{1.422478in}{0.758721in}}%
\pgfpathlineto{\pgfqpoint{1.423514in}{0.754101in}}%
\pgfpathlineto{\pgfqpoint{1.423572in}{0.755151in}}%
\pgfpathmoveto{\pgfqpoint{1.423974in}{0.753066in}}%
\pgfpathlineto{\pgfqpoint{1.424032in}{0.754246in}}%
\pgfpathlineto{\pgfqpoint{1.424032in}{0.754246in}}%
\pgfpathlineto{\pgfqpoint{1.424032in}{0.754246in}}%
\pgfpathlineto{\pgfqpoint{1.424492in}{0.752513in}}%
\pgfpathlineto{\pgfqpoint{1.424895in}{0.753995in}}%
\pgfpathlineto{\pgfqpoint{1.425125in}{0.754862in}}%
\pgfpathlineto{\pgfqpoint{1.425125in}{0.754862in}}%
\pgfpathlineto{\pgfqpoint{1.425125in}{0.754862in}}%
\pgfpathlineto{\pgfqpoint{1.425183in}{0.752860in}}%
\pgfpathmoveto{\pgfqpoint{1.425413in}{0.751938in}}%
\pgfpathlineto{\pgfqpoint{1.426967in}{0.751900in}}%
\pgfpathlineto{\pgfqpoint{1.428405in}{0.745045in}}%
\pgfpathmoveto{\pgfqpoint{1.428693in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.428808in}{0.743293in}}%
\pgfpathmoveto{\pgfqpoint{1.429613in}{0.743985in}}%
\pgfpathlineto{\pgfqpoint{1.429729in}{0.743298in}}%
\pgfpathlineto{\pgfqpoint{1.429729in}{0.743298in}}%
\pgfpathlineto{\pgfqpoint{1.429729in}{0.743298in}}%
\pgfpathlineto{\pgfqpoint{1.429844in}{0.744562in}}%
\pgfpathlineto{\pgfqpoint{1.429844in}{0.744562in}}%
\pgfpathlineto{\pgfqpoint{1.429844in}{0.744562in}}%
\pgfpathlineto{\pgfqpoint{1.431455in}{0.740054in}}%
\pgfpathlineto{\pgfqpoint{1.434447in}{0.737054in}}%
\pgfpathlineto{\pgfqpoint{1.434850in}{0.729856in}}%
\pgfpathlineto{\pgfqpoint{1.434907in}{0.730180in}}%
\pgfpathmoveto{\pgfqpoint{1.435080in}{0.729511in}}%
\pgfpathlineto{\pgfqpoint{1.435195in}{0.729282in}}%
\pgfpathmoveto{\pgfqpoint{1.435483in}{0.730867in}}%
\pgfpathlineto{\pgfqpoint{1.435598in}{0.729925in}}%
\pgfpathlineto{\pgfqpoint{1.435598in}{0.729925in}}%
\pgfpathlineto{\pgfqpoint{1.435598in}{0.729925in}}%
\pgfpathlineto{\pgfqpoint{1.436691in}{0.731989in}}%
\pgfpathlineto{\pgfqpoint{1.436921in}{0.728390in}}%
\pgfpathmoveto{\pgfqpoint{1.437842in}{0.727328in}}%
\pgfpathlineto{\pgfqpoint{1.438015in}{0.727822in}}%
\pgfpathlineto{\pgfqpoint{1.438015in}{0.727822in}}%
\pgfpathlineto{\pgfqpoint{1.438015in}{0.727822in}}%
\pgfpathlineto{\pgfqpoint{1.438187in}{0.727651in}}%
\pgfpathmoveto{\pgfqpoint{1.438360in}{0.727160in}}%
\pgfpathlineto{\pgfqpoint{1.438475in}{0.725099in}}%
\pgfpathlineto{\pgfqpoint{1.438475in}{0.725099in}}%
\pgfpathlineto{\pgfqpoint{1.438475in}{0.725099in}}%
\pgfpathlineto{\pgfqpoint{1.438935in}{0.725687in}}%
\pgfpathlineto{\pgfqpoint{1.438993in}{0.728121in}}%
\pgfpathlineto{\pgfqpoint{1.439683in}{0.727032in}}%
\pgfpathmoveto{\pgfqpoint{1.440604in}{0.728235in}}%
\pgfpathlineto{\pgfqpoint{1.440949in}{0.729835in}}%
\pgfpathlineto{\pgfqpoint{1.441179in}{0.730456in}}%
\pgfpathmoveto{\pgfqpoint{1.442100in}{0.728526in}}%
\pgfpathlineto{\pgfqpoint{1.442273in}{0.729052in}}%
\pgfpathmoveto{\pgfqpoint{1.443481in}{0.731467in}}%
\pgfpathlineto{\pgfqpoint{1.443539in}{0.730940in}}%
\pgfpathlineto{\pgfqpoint{1.443539in}{0.730940in}}%
\pgfpathlineto{\pgfqpoint{1.443539in}{0.730940in}}%
\pgfpathlineto{\pgfqpoint{1.444459in}{0.732301in}}%
\pgfpathlineto{\pgfqpoint{1.445610in}{0.732333in}}%
\pgfpathlineto{\pgfqpoint{1.446070in}{0.730280in}}%
\pgfpathlineto{\pgfqpoint{1.446646in}{0.731925in}}%
\pgfpathlineto{\pgfqpoint{1.446934in}{0.732225in}}%
\pgfpathlineto{\pgfqpoint{1.447164in}{0.730616in}}%
\pgfpathlineto{\pgfqpoint{1.447566in}{0.732055in}}%
\pgfpathlineto{\pgfqpoint{1.447566in}{0.732055in}}%
\pgfpathlineto{\pgfqpoint{1.448890in}{0.735505in}}%
\pgfpathlineto{\pgfqpoint{1.449580in}{0.735732in}}%
\pgfpathlineto{\pgfqpoint{1.450156in}{0.740208in}}%
\pgfpathlineto{\pgfqpoint{1.450213in}{0.737305in}}%
\pgfpathlineto{\pgfqpoint{1.450213in}{0.737305in}}%
\pgfpathlineto{\pgfqpoint{1.450846in}{0.733599in}}%
\pgfpathlineto{\pgfqpoint{1.450904in}{0.734576in}}%
\pgfpathmoveto{\pgfqpoint{1.451249in}{0.735587in}}%
\pgfpathlineto{\pgfqpoint{1.451652in}{0.735308in}}%
\pgfpathlineto{\pgfqpoint{1.452515in}{0.741527in}}%
\pgfpathlineto{\pgfqpoint{1.452860in}{0.741395in}}%
\pgfpathlineto{\pgfqpoint{1.452918in}{0.741784in}}%
\pgfpathmoveto{\pgfqpoint{1.453148in}{0.741854in}}%
\pgfpathlineto{\pgfqpoint{1.453206in}{0.740731in}}%
\pgfpathlineto{\pgfqpoint{1.453263in}{0.740542in}}%
\pgfpathlineto{\pgfqpoint{1.453263in}{0.740542in}}%
\pgfpathlineto{\pgfqpoint{1.453781in}{0.740982in}}%
\pgfpathlineto{\pgfqpoint{1.454702in}{0.747562in}}%
\pgfpathlineto{\pgfqpoint{1.454874in}{0.746322in}}%
\pgfpathmoveto{\pgfqpoint{1.455622in}{0.745952in}}%
\pgfpathlineto{\pgfqpoint{1.455737in}{0.746285in}}%
\pgfpathlineto{\pgfqpoint{1.455737in}{0.746285in}}%
\pgfpathlineto{\pgfqpoint{1.455737in}{0.746285in}}%
\pgfpathlineto{\pgfqpoint{1.455968in}{0.745341in}}%
\pgfpathlineto{\pgfqpoint{1.456370in}{0.746332in}}%
\pgfpathlineto{\pgfqpoint{1.456370in}{0.746332in}}%
\pgfpathlineto{\pgfqpoint{1.456485in}{0.747421in}}%
\pgfpathlineto{\pgfqpoint{1.456716in}{0.746394in}}%
\pgfpathmoveto{\pgfqpoint{1.457291in}{0.746873in}}%
\pgfpathlineto{\pgfqpoint{1.458327in}{0.752355in}}%
\pgfpathmoveto{\pgfqpoint{1.458442in}{0.751568in}}%
\pgfpathlineto{\pgfqpoint{1.459075in}{0.755234in}}%
\pgfpathlineto{\pgfqpoint{1.459420in}{0.754142in}}%
\pgfpathlineto{\pgfqpoint{1.459823in}{0.753798in}}%
\pgfpathmoveto{\pgfqpoint{1.460168in}{0.754518in}}%
\pgfpathlineto{\pgfqpoint{1.460283in}{0.754972in}}%
\pgfpathmoveto{\pgfqpoint{1.460398in}{0.759791in}}%
\pgfpathlineto{\pgfqpoint{1.460456in}{0.760904in}}%
\pgfpathlineto{\pgfqpoint{1.461319in}{0.761877in}}%
\pgfpathmoveto{\pgfqpoint{1.462757in}{0.763483in}}%
\pgfpathlineto{\pgfqpoint{1.462873in}{0.764531in}}%
\pgfpathlineto{\pgfqpoint{1.462873in}{0.764531in}}%
\pgfpathlineto{\pgfqpoint{1.462873in}{0.764531in}}%
\pgfpathlineto{\pgfqpoint{1.463045in}{0.763950in}}%
\pgfpathlineto{\pgfqpoint{1.463045in}{0.763950in}}%
\pgfpathlineto{\pgfqpoint{1.463045in}{0.763950in}}%
\pgfpathlineto{\pgfqpoint{1.464426in}{0.768584in}}%
\pgfpathlineto{\pgfqpoint{1.465289in}{0.765248in}}%
\pgfpathlineto{\pgfqpoint{1.465635in}{0.767624in}}%
\pgfpathlineto{\pgfqpoint{1.465922in}{0.765437in}}%
\pgfpathmoveto{\pgfqpoint{1.466670in}{0.764674in}}%
\pgfpathlineto{\pgfqpoint{1.466728in}{0.764133in}}%
\pgfpathlineto{\pgfqpoint{1.466728in}{0.764133in}}%
\pgfpathlineto{\pgfqpoint{1.466728in}{0.764133in}}%
\pgfpathlineto{\pgfqpoint{1.467016in}{0.764794in}}%
\pgfpathlineto{\pgfqpoint{1.467016in}{0.764794in}}%
\pgfpathlineto{\pgfqpoint{1.467016in}{0.764794in}}%
\pgfpathlineto{\pgfqpoint{1.467303in}{0.761958in}}%
\pgfpathlineto{\pgfqpoint{1.467591in}{0.764394in}}%
\pgfpathlineto{\pgfqpoint{1.467591in}{0.764394in}}%
\pgfpathlineto{\pgfqpoint{1.469375in}{0.769222in}}%
\pgfpathmoveto{\pgfqpoint{1.469950in}{0.768456in}}%
\pgfpathlineto{\pgfqpoint{1.470008in}{0.768221in}}%
\pgfpathlineto{\pgfqpoint{1.470008in}{0.768221in}}%
\pgfpathlineto{\pgfqpoint{1.470008in}{0.768221in}}%
\pgfpathlineto{\pgfqpoint{1.471274in}{0.778252in}}%
\pgfpathlineto{\pgfqpoint{1.471561in}{0.777939in}}%
\pgfpathlineto{\pgfqpoint{1.472655in}{0.775025in}}%
\pgfpathlineto{\pgfqpoint{1.472770in}{0.775113in}}%
\pgfpathlineto{\pgfqpoint{1.473230in}{0.777339in}}%
\pgfpathlineto{\pgfqpoint{1.473230in}{0.777339in}}%
\pgfpathlineto{\pgfqpoint{1.473230in}{0.777339in}}%
\pgfpathlineto{\pgfqpoint{1.473633in}{0.771110in}}%
\pgfpathlineto{\pgfqpoint{1.474266in}{0.771414in}}%
\pgfpathlineto{\pgfqpoint{1.474784in}{0.771150in}}%
\pgfpathlineto{\pgfqpoint{1.477603in}{0.778618in}}%
\pgfpathlineto{\pgfqpoint{1.477948in}{0.775515in}}%
\pgfpathlineto{\pgfqpoint{1.478639in}{0.774775in}}%
\pgfpathlineto{\pgfqpoint{1.479617in}{0.777244in}}%
\pgfpathmoveto{\pgfqpoint{1.480826in}{0.774923in}}%
\pgfpathlineto{\pgfqpoint{1.480883in}{0.775080in}}%
\pgfpathlineto{\pgfqpoint{1.480883in}{0.775080in}}%
\pgfpathlineto{\pgfqpoint{1.480883in}{0.775080in}}%
\pgfpathlineto{\pgfqpoint{1.480941in}{0.772887in}}%
\pgfpathmoveto{\pgfqpoint{1.481976in}{0.771357in}}%
\pgfpathlineto{\pgfqpoint{1.482034in}{0.774083in}}%
\pgfpathlineto{\pgfqpoint{1.482034in}{0.774083in}}%
\pgfpathlineto{\pgfqpoint{1.482034in}{0.774083in}}%
\pgfpathlineto{\pgfqpoint{1.482207in}{0.773661in}}%
\pgfpathlineto{\pgfqpoint{1.482207in}{0.773661in}}%
\pgfpathlineto{\pgfqpoint{1.482207in}{0.773661in}}%
\pgfpathlineto{\pgfqpoint{1.483012in}{0.775047in}}%
\pgfpathlineto{\pgfqpoint{1.483012in}{0.775047in}}%
\pgfpathlineto{\pgfqpoint{1.483012in}{0.775047in}}%
\pgfpathlineto{\pgfqpoint{1.483703in}{0.773005in}}%
\pgfpathlineto{\pgfqpoint{1.484163in}{0.773154in}}%
\pgfpathlineto{\pgfqpoint{1.484393in}{0.774929in}}%
\pgfpathlineto{\pgfqpoint{1.484508in}{0.773338in}}%
\pgfpathlineto{\pgfqpoint{1.484508in}{0.773338in}}%
\pgfpathlineto{\pgfqpoint{1.486292in}{0.763441in}}%
\pgfpathlineto{\pgfqpoint{1.486522in}{0.765354in}}%
\pgfpathmoveto{\pgfqpoint{1.487615in}{0.770055in}}%
\pgfpathlineto{\pgfqpoint{1.488248in}{0.765916in}}%
\pgfpathlineto{\pgfqpoint{1.489054in}{0.767951in}}%
\pgfpathlineto{\pgfqpoint{1.489572in}{0.771351in}}%
\pgfpathlineto{\pgfqpoint{1.490090in}{0.769212in}}%
\pgfpathmoveto{\pgfqpoint{1.490320in}{0.772166in}}%
\pgfpathlineto{\pgfqpoint{1.490377in}{0.772464in}}%
\pgfpathlineto{\pgfqpoint{1.490377in}{0.772464in}}%
\pgfpathlineto{\pgfqpoint{1.490377in}{0.772464in}}%
\pgfpathlineto{\pgfqpoint{1.490895in}{0.771578in}}%
\pgfpathlineto{\pgfqpoint{1.491471in}{0.775638in}}%
\pgfpathmoveto{\pgfqpoint{1.492391in}{0.776593in}}%
\pgfpathlineto{\pgfqpoint{1.492679in}{0.776453in}}%
\pgfpathmoveto{\pgfqpoint{1.493139in}{0.775182in}}%
\pgfpathlineto{\pgfqpoint{1.493485in}{0.775494in}}%
\pgfpathmoveto{\pgfqpoint{1.494290in}{0.772928in}}%
\pgfpathlineto{\pgfqpoint{1.494693in}{0.772657in}}%
\pgfpathlineto{\pgfqpoint{1.494693in}{0.772657in}}%
\pgfpathlineto{\pgfqpoint{1.494693in}{0.772657in}}%
\pgfpathlineto{\pgfqpoint{1.494808in}{0.772959in}}%
\pgfpathlineto{\pgfqpoint{1.496362in}{0.769112in}}%
\pgfpathmoveto{\pgfqpoint{1.497110in}{0.767617in}}%
\pgfpathlineto{\pgfqpoint{1.497167in}{0.768914in}}%
\pgfpathlineto{\pgfqpoint{1.497167in}{0.768914in}}%
\pgfpathlineto{\pgfqpoint{1.497167in}{0.768914in}}%
\pgfpathlineto{\pgfqpoint{1.498031in}{0.762076in}}%
\pgfpathlineto{\pgfqpoint{1.499124in}{0.765755in}}%
\pgfpathlineto{\pgfqpoint{1.499181in}{0.763150in}}%
\pgfpathlineto{\pgfqpoint{1.499814in}{0.762816in}}%
\pgfpathmoveto{\pgfqpoint{1.499987in}{0.763703in}}%
\pgfpathlineto{\pgfqpoint{1.500102in}{0.763209in}}%
\pgfpathlineto{\pgfqpoint{1.500102in}{0.763209in}}%
\pgfpathlineto{\pgfqpoint{1.500102in}{0.763209in}}%
\pgfpathlineto{\pgfqpoint{1.501080in}{0.764809in}}%
\pgfpathmoveto{\pgfqpoint{1.501771in}{0.764842in}}%
\pgfpathlineto{\pgfqpoint{1.502634in}{0.763654in}}%
\pgfpathlineto{\pgfqpoint{1.502922in}{0.762203in}}%
\pgfpathlineto{\pgfqpoint{1.503209in}{0.759674in}}%
\pgfpathlineto{\pgfqpoint{1.503497in}{0.759947in}}%
\pgfpathmoveto{\pgfqpoint{1.504072in}{0.760060in}}%
\pgfpathlineto{\pgfqpoint{1.504705in}{0.755031in}}%
\pgfpathlineto{\pgfqpoint{1.505281in}{0.757699in}}%
\pgfpathlineto{\pgfqpoint{1.505453in}{0.757856in}}%
\pgfpathlineto{\pgfqpoint{1.505453in}{0.757856in}}%
\pgfpathlineto{\pgfqpoint{1.505453in}{0.757856in}}%
\pgfpathlineto{\pgfqpoint{1.506144in}{0.756609in}}%
\pgfpathlineto{\pgfqpoint{1.506547in}{0.757714in}}%
\pgfpathlineto{\pgfqpoint{1.507007in}{0.761445in}}%
\pgfpathmoveto{\pgfqpoint{1.507525in}{0.761395in}}%
\pgfpathlineto{\pgfqpoint{1.507697in}{0.756034in}}%
\pgfpathlineto{\pgfqpoint{1.507697in}{0.756034in}}%
\pgfpathlineto{\pgfqpoint{1.507697in}{0.756034in}}%
\pgfpathlineto{\pgfqpoint{1.509366in}{0.758801in}}%
\pgfpathmoveto{\pgfqpoint{1.509711in}{0.760429in}}%
\pgfpathlineto{\pgfqpoint{1.509769in}{0.759375in}}%
\pgfpathmoveto{\pgfqpoint{1.510517in}{0.759042in}}%
\pgfpathlineto{\pgfqpoint{1.511208in}{0.760673in}}%
\pgfpathlineto{\pgfqpoint{1.511265in}{0.762218in}}%
\pgfpathlineto{\pgfqpoint{1.511495in}{0.760927in}}%
\pgfpathlineto{\pgfqpoint{1.511495in}{0.760927in}}%
\pgfpathlineto{\pgfqpoint{1.511725in}{0.759330in}}%
\pgfpathlineto{\pgfqpoint{1.511840in}{0.760450in}}%
\pgfpathlineto{\pgfqpoint{1.511840in}{0.760450in}}%
\pgfpathlineto{\pgfqpoint{1.512013in}{0.762193in}}%
\pgfpathlineto{\pgfqpoint{1.512013in}{0.762193in}}%
\pgfpathlineto{\pgfqpoint{1.512013in}{0.762193in}}%
\pgfpathlineto{\pgfqpoint{1.512473in}{0.759558in}}%
\pgfpathlineto{\pgfqpoint{1.512473in}{0.759558in}}%
\pgfpathlineto{\pgfqpoint{1.512473in}{0.759558in}}%
\pgfpathlineto{\pgfqpoint{1.512704in}{0.763617in}}%
\pgfpathlineto{\pgfqpoint{1.513106in}{0.763263in}}%
\pgfpathmoveto{\pgfqpoint{1.513797in}{0.762056in}}%
\pgfpathlineto{\pgfqpoint{1.513854in}{0.760639in}}%
\pgfpathlineto{\pgfqpoint{1.513854in}{0.760639in}}%
\pgfpathlineto{\pgfqpoint{1.513854in}{0.760639in}}%
\pgfpathlineto{\pgfqpoint{1.514027in}{0.763038in}}%
\pgfpathmoveto{\pgfqpoint{1.514430in}{0.761524in}}%
\pgfpathlineto{\pgfqpoint{1.514775in}{0.760680in}}%
\pgfpathlineto{\pgfqpoint{1.515120in}{0.760655in}}%
\pgfpathlineto{\pgfqpoint{1.515408in}{0.763015in}}%
\pgfpathlineto{\pgfqpoint{1.515408in}{0.763015in}}%
\pgfpathlineto{\pgfqpoint{1.515408in}{0.763015in}}%
\pgfpathlineto{\pgfqpoint{1.515753in}{0.759059in}}%
\pgfpathlineto{\pgfqpoint{1.515983in}{0.760375in}}%
\pgfpathmoveto{\pgfqpoint{1.516674in}{0.760499in}}%
\pgfpathlineto{\pgfqpoint{1.517192in}{0.763866in}}%
\pgfpathlineto{\pgfqpoint{1.517192in}{0.763866in}}%
\pgfpathlineto{\pgfqpoint{1.517192in}{0.763866in}}%
\pgfpathlineto{\pgfqpoint{1.517767in}{0.760683in}}%
\pgfpathlineto{\pgfqpoint{1.518803in}{0.760564in}}%
\pgfpathlineto{\pgfqpoint{1.519954in}{0.754373in}}%
\pgfpathlineto{\pgfqpoint{1.520644in}{0.755482in}}%
\pgfpathlineto{\pgfqpoint{1.520702in}{0.757444in}}%
\pgfpathlineto{\pgfqpoint{1.520702in}{0.757444in}}%
\pgfpathlineto{\pgfqpoint{1.520702in}{0.757444in}}%
\pgfpathlineto{\pgfqpoint{1.520932in}{0.755450in}}%
\pgfpathlineto{\pgfqpoint{1.520932in}{0.755450in}}%
\pgfpathlineto{\pgfqpoint{1.520932in}{0.755450in}}%
\pgfpathlineto{\pgfqpoint{1.520990in}{0.757648in}}%
\pgfpathlineto{\pgfqpoint{1.521105in}{0.756799in}}%
\pgfpathlineto{\pgfqpoint{1.521105in}{0.756799in}}%
\pgfpathlineto{\pgfqpoint{1.521450in}{0.754692in}}%
\pgfpathlineto{\pgfqpoint{1.521450in}{0.754692in}}%
\pgfpathlineto{\pgfqpoint{1.521450in}{0.754692in}}%
\pgfpathlineto{\pgfqpoint{1.521680in}{0.757606in}}%
\pgfpathlineto{\pgfqpoint{1.521910in}{0.756741in}}%
\pgfpathmoveto{\pgfqpoint{1.522198in}{0.756732in}}%
\pgfpathlineto{\pgfqpoint{1.522256in}{0.757611in}}%
\pgfpathlineto{\pgfqpoint{1.522371in}{0.757888in}}%
\pgfpathlineto{\pgfqpoint{1.522371in}{0.757888in}}%
\pgfpathlineto{\pgfqpoint{1.522773in}{0.756673in}}%
\pgfpathlineto{\pgfqpoint{1.523061in}{0.757991in}}%
\pgfpathlineto{\pgfqpoint{1.523061in}{0.757991in}}%
\pgfpathlineto{\pgfqpoint{1.523119in}{0.758261in}}%
\pgfpathlineto{\pgfqpoint{1.523119in}{0.758261in}}%
\pgfpathlineto{\pgfqpoint{1.523119in}{0.758261in}}%
\pgfpathlineto{\pgfqpoint{1.524097in}{0.756637in}}%
\pgfpathmoveto{\pgfqpoint{1.525018in}{0.756671in}}%
\pgfpathlineto{\pgfqpoint{1.525305in}{0.756399in}}%
\pgfpathlineto{\pgfqpoint{1.528873in}{0.761394in}}%
\pgfpathmoveto{\pgfqpoint{1.529218in}{0.761589in}}%
\pgfpathlineto{\pgfqpoint{1.529563in}{0.760909in}}%
\pgfpathlineto{\pgfqpoint{1.530542in}{0.757889in}}%
\pgfpathlineto{\pgfqpoint{1.530829in}{0.758171in}}%
\pgfpathmoveto{\pgfqpoint{1.531174in}{0.757937in}}%
\pgfpathlineto{\pgfqpoint{1.531577in}{0.756995in}}%
\pgfpathlineto{\pgfqpoint{1.531577in}{0.756995in}}%
\pgfpathlineto{\pgfqpoint{1.531577in}{0.756995in}}%
\pgfpathlineto{\pgfqpoint{1.532325in}{0.764869in}}%
\pgfpathlineto{\pgfqpoint{1.533016in}{0.763770in}}%
\pgfpathlineto{\pgfqpoint{1.533476in}{0.765879in}}%
\pgfpathlineto{\pgfqpoint{1.534339in}{0.764811in}}%
\pgfpathlineto{\pgfqpoint{1.534627in}{0.765108in}}%
\pgfpathlineto{\pgfqpoint{1.534972in}{0.764494in}}%
\pgfpathlineto{\pgfqpoint{1.535433in}{0.762982in}}%
\pgfpathmoveto{\pgfqpoint{1.535720in}{0.765811in}}%
\pgfpathlineto{\pgfqpoint{1.536008in}{0.766117in}}%
\pgfpathlineto{\pgfqpoint{1.536008in}{0.766117in}}%
\pgfpathlineto{\pgfqpoint{1.536008in}{0.766117in}}%
\pgfpathlineto{\pgfqpoint{1.537044in}{0.763292in}}%
\pgfpathlineto{\pgfqpoint{1.537331in}{0.762464in}}%
\pgfpathmoveto{\pgfqpoint{1.538137in}{0.761522in}}%
\pgfpathlineto{\pgfqpoint{1.538310in}{0.761197in}}%
\pgfpathlineto{\pgfqpoint{1.538310in}{0.761197in}}%
\pgfpathlineto{\pgfqpoint{1.538310in}{0.761197in}}%
\pgfpathlineto{\pgfqpoint{1.538367in}{0.761659in}}%
\pgfpathlineto{\pgfqpoint{1.538367in}{0.761659in}}%
\pgfpathlineto{\pgfqpoint{1.538367in}{0.761659in}}%
\pgfpathlineto{\pgfqpoint{1.538828in}{0.755445in}}%
\pgfpathlineto{\pgfqpoint{1.539576in}{0.758457in}}%
\pgfpathlineto{\pgfqpoint{1.541014in}{0.764480in}}%
\pgfpathlineto{\pgfqpoint{1.541359in}{0.763693in}}%
\pgfpathlineto{\pgfqpoint{1.541474in}{0.764110in}}%
\pgfpathlineto{\pgfqpoint{1.541474in}{0.764110in}}%
\pgfpathlineto{\pgfqpoint{1.541474in}{0.764110in}}%
\pgfpathlineto{\pgfqpoint{1.542280in}{0.761274in}}%
\pgfpathmoveto{\pgfqpoint{1.542453in}{0.761008in}}%
\pgfpathlineto{\pgfqpoint{1.543201in}{0.758265in}}%
\pgfpathlineto{\pgfqpoint{1.543488in}{0.756874in}}%
\pgfpathlineto{\pgfqpoint{1.543488in}{0.756874in}}%
\pgfpathlineto{\pgfqpoint{1.543488in}{0.756874in}}%
\pgfpathlineto{\pgfqpoint{1.543719in}{0.759888in}}%
\pgfpathlineto{\pgfqpoint{1.544582in}{0.757861in}}%
\pgfpathlineto{\pgfqpoint{1.545215in}{0.756740in}}%
\pgfpathlineto{\pgfqpoint{1.545215in}{0.756740in}}%
\pgfpathlineto{\pgfqpoint{1.545215in}{0.756740in}}%
\pgfpathlineto{\pgfqpoint{1.546941in}{0.761312in}}%
\pgfpathlineto{\pgfqpoint{1.546998in}{0.759096in}}%
\pgfpathlineto{\pgfqpoint{1.547286in}{0.758039in}}%
\pgfpathmoveto{\pgfqpoint{1.547862in}{0.756596in}}%
\pgfpathlineto{\pgfqpoint{1.547919in}{0.756911in}}%
\pgfpathlineto{\pgfqpoint{1.547919in}{0.756911in}}%
\pgfpathlineto{\pgfqpoint{1.547919in}{0.756911in}}%
\pgfpathlineto{\pgfqpoint{1.548840in}{0.752325in}}%
\pgfpathmoveto{\pgfqpoint{1.549012in}{0.751290in}}%
\pgfpathlineto{\pgfqpoint{1.549473in}{0.751418in}}%
\pgfpathlineto{\pgfqpoint{1.549645in}{0.750831in}}%
\pgfpathmoveto{\pgfqpoint{1.549760in}{0.750810in}}%
\pgfpathlineto{\pgfqpoint{1.550278in}{0.751719in}}%
\pgfpathlineto{\pgfqpoint{1.550278in}{0.751719in}}%
\pgfpathlineto{\pgfqpoint{1.550278in}{0.751719in}}%
\pgfpathlineto{\pgfqpoint{1.550508in}{0.750934in}}%
\pgfpathlineto{\pgfqpoint{1.550624in}{0.751086in}}%
\pgfpathmoveto{\pgfqpoint{1.551141in}{0.750151in}}%
\pgfpathlineto{\pgfqpoint{1.552580in}{0.750901in}}%
\pgfpathlineto{\pgfqpoint{1.552638in}{0.749424in}}%
\pgfpathmoveto{\pgfqpoint{1.552810in}{0.748900in}}%
\pgfpathlineto{\pgfqpoint{1.554421in}{0.750800in}}%
\pgfpathlineto{\pgfqpoint{1.554594in}{0.750587in}}%
\pgfpathlineto{\pgfqpoint{1.555169in}{0.748054in}}%
\pgfpathmoveto{\pgfqpoint{1.555400in}{0.747466in}}%
\pgfpathlineto{\pgfqpoint{1.556032in}{0.744149in}}%
\pgfpathlineto{\pgfqpoint{1.556090in}{0.744256in}}%
\pgfpathmoveto{\pgfqpoint{1.556493in}{0.743706in}}%
\pgfpathlineto{\pgfqpoint{1.556608in}{0.744284in}}%
\pgfpathlineto{\pgfqpoint{1.556608in}{0.744284in}}%
\pgfpathlineto{\pgfqpoint{1.556608in}{0.744284in}}%
\pgfpathlineto{\pgfqpoint{1.556665in}{0.744172in}}%
\pgfpathlineto{\pgfqpoint{1.556665in}{0.744172in}}%
\pgfpathlineto{\pgfqpoint{1.556665in}{0.744172in}}%
\pgfpathlineto{\pgfqpoint{1.556723in}{0.745021in}}%
\pgfpathlineto{\pgfqpoint{1.557068in}{0.744322in}}%
\pgfpathlineto{\pgfqpoint{1.557068in}{0.744322in}}%
\pgfpathlineto{\pgfqpoint{1.557183in}{0.743846in}}%
\pgfpathlineto{\pgfqpoint{1.557183in}{0.743846in}}%
\pgfpathlineto{\pgfqpoint{1.557183in}{0.743846in}}%
\pgfpathlineto{\pgfqpoint{1.557471in}{0.745739in}}%
\pgfpathmoveto{\pgfqpoint{1.558334in}{0.746157in}}%
\pgfpathlineto{\pgfqpoint{1.558737in}{0.742201in}}%
\pgfpathlineto{\pgfqpoint{1.558910in}{0.739812in}}%
\pgfpathmoveto{\pgfqpoint{1.559082in}{0.739716in}}%
\pgfpathlineto{\pgfqpoint{1.559197in}{0.740426in}}%
\pgfpathlineto{\pgfqpoint{1.559197in}{0.740426in}}%
\pgfpathlineto{\pgfqpoint{1.559197in}{0.740426in}}%
\pgfpathlineto{\pgfqpoint{1.560060in}{0.736354in}}%
\pgfpathlineto{\pgfqpoint{1.560233in}{0.737238in}}%
\pgfpathlineto{\pgfqpoint{1.560636in}{0.737880in}}%
\pgfpathlineto{\pgfqpoint{1.560636in}{0.737880in}}%
\pgfpathlineto{\pgfqpoint{1.560636in}{0.737880in}}%
\pgfpathlineto{\pgfqpoint{1.561614in}{0.733369in}}%
\pgfpathlineto{\pgfqpoint{1.561844in}{0.734135in}}%
\pgfpathlineto{\pgfqpoint{1.561902in}{0.734832in}}%
\pgfpathlineto{\pgfqpoint{1.561902in}{0.734832in}}%
\pgfpathlineto{\pgfqpoint{1.561902in}{0.734832in}}%
\pgfpathlineto{\pgfqpoint{1.563283in}{0.729442in}}%
\pgfpathmoveto{\pgfqpoint{1.563801in}{0.729896in}}%
\pgfpathlineto{\pgfqpoint{1.563858in}{0.732780in}}%
\pgfpathlineto{\pgfqpoint{1.564203in}{0.733551in}}%
\pgfpathlineto{\pgfqpoint{1.564203in}{0.733551in}}%
\pgfpathlineto{\pgfqpoint{1.564318in}{0.732455in}}%
\pgfpathlineto{\pgfqpoint{1.564606in}{0.732519in}}%
\pgfpathlineto{\pgfqpoint{1.564606in}{0.732519in}}%
\pgfpathlineto{\pgfqpoint{1.565412in}{0.734515in}}%
\pgfpathmoveto{\pgfqpoint{1.565584in}{0.729565in}}%
\pgfpathlineto{\pgfqpoint{1.565699in}{0.730147in}}%
\pgfpathlineto{\pgfqpoint{1.566678in}{0.730177in}}%
\pgfpathlineto{\pgfqpoint{1.567541in}{0.729970in}}%
\pgfpathlineto{\pgfqpoint{1.568807in}{0.728541in}}%
\pgfpathmoveto{\pgfqpoint{1.569210in}{0.728093in}}%
\pgfpathlineto{\pgfqpoint{1.569267in}{0.728617in}}%
\pgfpathlineto{\pgfqpoint{1.569267in}{0.728617in}}%
\pgfpathlineto{\pgfqpoint{1.569267in}{0.728617in}}%
\pgfpathlineto{\pgfqpoint{1.569958in}{0.725164in}}%
\pgfpathlineto{\pgfqpoint{1.570360in}{0.728366in}}%
\pgfpathlineto{\pgfqpoint{1.570591in}{0.729608in}}%
\pgfpathlineto{\pgfqpoint{1.570591in}{0.729608in}}%
\pgfpathlineto{\pgfqpoint{1.570591in}{0.729608in}}%
\pgfpathlineto{\pgfqpoint{1.570648in}{0.727683in}}%
\pgfpathmoveto{\pgfqpoint{1.571108in}{0.726970in}}%
\pgfpathlineto{\pgfqpoint{1.571223in}{0.725632in}}%
\pgfpathlineto{\pgfqpoint{1.571223in}{0.725632in}}%
\pgfpathlineto{\pgfqpoint{1.571223in}{0.725632in}}%
\pgfpathlineto{\pgfqpoint{1.571569in}{0.726113in}}%
\pgfpathlineto{\pgfqpoint{1.571569in}{0.726113in}}%
\pgfpathlineto{\pgfqpoint{1.571569in}{0.726113in}}%
\pgfpathlineto{\pgfqpoint{1.571972in}{0.722505in}}%
\pgfpathlineto{\pgfqpoint{1.572892in}{0.725106in}}%
\pgfpathmoveto{\pgfqpoint{1.573007in}{0.725966in}}%
\pgfpathlineto{\pgfqpoint{1.573237in}{0.724724in}}%
\pgfpathlineto{\pgfqpoint{1.573755in}{0.723788in}}%
\pgfpathlineto{\pgfqpoint{1.573755in}{0.723788in}}%
\pgfpathlineto{\pgfqpoint{1.573813in}{0.724887in}}%
\pgfpathlineto{\pgfqpoint{1.573985in}{0.724284in}}%
\pgfpathlineto{\pgfqpoint{1.573985in}{0.724284in}}%
\pgfpathlineto{\pgfqpoint{1.574273in}{0.722973in}}%
\pgfpathlineto{\pgfqpoint{1.574734in}{0.723386in}}%
\pgfpathmoveto{\pgfqpoint{1.575079in}{0.722179in}}%
\pgfpathlineto{\pgfqpoint{1.575309in}{0.721570in}}%
\pgfpathlineto{\pgfqpoint{1.575309in}{0.721570in}}%
\pgfpathlineto{\pgfqpoint{1.575309in}{0.721570in}}%
\pgfpathlineto{\pgfqpoint{1.575424in}{0.722946in}}%
\pgfpathmoveto{\pgfqpoint{1.575597in}{0.723803in}}%
\pgfpathlineto{\pgfqpoint{1.576747in}{0.720512in}}%
\pgfpathmoveto{\pgfqpoint{1.577093in}{0.720868in}}%
\pgfpathlineto{\pgfqpoint{1.577208in}{0.719889in}}%
\pgfpathlineto{\pgfqpoint{1.577208in}{0.719889in}}%
\pgfpathlineto{\pgfqpoint{1.577208in}{0.719889in}}%
\pgfpathlineto{\pgfqpoint{1.577380in}{0.721227in}}%
\pgfpathlineto{\pgfqpoint{1.578301in}{0.720826in}}%
\pgfpathlineto{\pgfqpoint{1.578876in}{0.719475in}}%
\pgfpathlineto{\pgfqpoint{1.578992in}{0.720259in}}%
\pgfpathlineto{\pgfqpoint{1.578992in}{0.720259in}}%
\pgfpathlineto{\pgfqpoint{1.579279in}{0.721626in}}%
\pgfpathlineto{\pgfqpoint{1.580085in}{0.721531in}}%
\pgfpathlineto{\pgfqpoint{1.580315in}{0.722012in}}%
\pgfpathlineto{\pgfqpoint{1.580488in}{0.721799in}}%
\pgfpathlineto{\pgfqpoint{1.580488in}{0.721799in}}%
\pgfpathlineto{\pgfqpoint{1.581063in}{0.721115in}}%
\pgfpathlineto{\pgfqpoint{1.581121in}{0.721736in}}%
\pgfpathlineto{\pgfqpoint{1.581121in}{0.721736in}}%
\pgfpathlineto{\pgfqpoint{1.581293in}{0.722710in}}%
\pgfpathmoveto{\pgfqpoint{1.582099in}{0.723167in}}%
\pgfpathlineto{\pgfqpoint{1.584516in}{0.716718in}}%
\pgfpathlineto{\pgfqpoint{1.584746in}{0.718940in}}%
\pgfpathmoveto{\pgfqpoint{1.585033in}{0.719684in}}%
\pgfpathlineto{\pgfqpoint{1.585494in}{0.719522in}}%
\pgfpathlineto{\pgfqpoint{1.585551in}{0.717937in}}%
\pgfpathlineto{\pgfqpoint{1.585897in}{0.718894in}}%
\pgfpathmoveto{\pgfqpoint{1.586472in}{0.719331in}}%
\pgfpathlineto{\pgfqpoint{1.586530in}{0.718689in}}%
\pgfpathlineto{\pgfqpoint{1.586932in}{0.718126in}}%
\pgfpathmoveto{\pgfqpoint{1.587680in}{0.715728in}}%
\pgfpathlineto{\pgfqpoint{1.589752in}{0.717804in}}%
\pgfpathlineto{\pgfqpoint{1.590557in}{0.720632in}}%
\pgfpathlineto{\pgfqpoint{1.590788in}{0.718684in}}%
\pgfpathlineto{\pgfqpoint{1.590788in}{0.718684in}}%
\pgfpathlineto{\pgfqpoint{1.591248in}{0.713905in}}%
\pgfpathlineto{\pgfqpoint{1.591881in}{0.715082in}}%
\pgfpathmoveto{\pgfqpoint{1.592399in}{0.715461in}}%
\pgfpathlineto{\pgfqpoint{1.592686in}{0.715504in}}%
\pgfpathlineto{\pgfqpoint{1.592744in}{0.716850in}}%
\pgfpathlineto{\pgfqpoint{1.592974in}{0.716006in}}%
\pgfpathlineto{\pgfqpoint{1.592974in}{0.716006in}}%
\pgfpathlineto{\pgfqpoint{1.594183in}{0.710332in}}%
\pgfpathlineto{\pgfqpoint{1.594240in}{0.711670in}}%
\pgfpathlineto{\pgfqpoint{1.594988in}{0.711341in}}%
\pgfpathlineto{\pgfqpoint{1.595448in}{0.715031in}}%
\pgfpathlineto{\pgfqpoint{1.596024in}{0.712404in}}%
\pgfpathlineto{\pgfqpoint{1.596369in}{0.711806in}}%
\pgfpathlineto{\pgfqpoint{1.596945in}{0.712250in}}%
\pgfpathlineto{\pgfqpoint{1.597578in}{0.714719in}}%
\pgfpathlineto{\pgfqpoint{1.597693in}{0.713762in}}%
\pgfpathmoveto{\pgfqpoint{1.598210in}{0.714067in}}%
\pgfpathlineto{\pgfqpoint{1.598613in}{0.714897in}}%
\pgfpathmoveto{\pgfqpoint{1.599189in}{0.714057in}}%
\pgfpathlineto{\pgfqpoint{1.599304in}{0.716466in}}%
\pgfpathmoveto{\pgfqpoint{1.599764in}{0.722782in}}%
\pgfpathlineto{\pgfqpoint{1.599879in}{0.722958in}}%
\pgfpathmoveto{\pgfqpoint{1.600340in}{0.724485in}}%
\pgfpathlineto{\pgfqpoint{1.600512in}{0.724184in}}%
\pgfpathmoveto{\pgfqpoint{1.600742in}{0.725844in}}%
\pgfpathlineto{\pgfqpoint{1.600915in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{1.600915in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{1.600915in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{1.601203in}{0.724792in}}%
\pgfpathmoveto{\pgfqpoint{1.601836in}{0.726197in}}%
\pgfpathlineto{\pgfqpoint{1.602411in}{0.725348in}}%
\pgfpathlineto{\pgfqpoint{1.602411in}{0.725348in}}%
\pgfpathlineto{\pgfqpoint{1.602411in}{0.725348in}}%
\pgfpathlineto{\pgfqpoint{1.602526in}{0.727533in}}%
\pgfpathlineto{\pgfqpoint{1.602756in}{0.726096in}}%
\pgfpathlineto{\pgfqpoint{1.602756in}{0.726096in}}%
\pgfpathlineto{\pgfqpoint{1.603274in}{0.721547in}}%
\pgfpathlineto{\pgfqpoint{1.603734in}{0.722585in}}%
\pgfpathmoveto{\pgfqpoint{1.604195in}{0.724232in}}%
\pgfpathlineto{\pgfqpoint{1.604540in}{0.725185in}}%
\pgfpathlineto{\pgfqpoint{1.604885in}{0.725906in}}%
\pgfpathmoveto{\pgfqpoint{1.605173in}{0.726046in}}%
\pgfpathlineto{\pgfqpoint{1.605288in}{0.723662in}}%
\pgfpathmoveto{\pgfqpoint{1.605461in}{0.723621in}}%
\pgfpathlineto{\pgfqpoint{1.605576in}{0.724286in}}%
\pgfpathlineto{\pgfqpoint{1.605864in}{0.724466in}}%
\pgfpathlineto{\pgfqpoint{1.605864in}{0.724466in}}%
\pgfpathlineto{\pgfqpoint{1.606899in}{0.723004in}}%
\pgfpathlineto{\pgfqpoint{1.606957in}{0.723538in}}%
\pgfpathlineto{\pgfqpoint{1.607245in}{0.724208in}}%
\pgfpathlineto{\pgfqpoint{1.607245in}{0.724208in}}%
\pgfpathlineto{\pgfqpoint{1.607245in}{0.724208in}}%
\pgfpathlineto{\pgfqpoint{1.607302in}{0.723011in}}%
\pgfpathlineto{\pgfqpoint{1.607302in}{0.723011in}}%
\pgfpathlineto{\pgfqpoint{1.607302in}{0.723011in}}%
\pgfpathlineto{\pgfqpoint{1.607532in}{0.725831in}}%
\pgfpathmoveto{\pgfqpoint{1.607993in}{0.726625in}}%
\pgfpathlineto{\pgfqpoint{1.608453in}{0.727389in}}%
\pgfpathlineto{\pgfqpoint{1.609719in}{0.728576in}}%
\pgfpathlineto{\pgfqpoint{1.609776in}{0.727577in}}%
\pgfpathlineto{\pgfqpoint{1.609949in}{0.726428in}}%
\pgfpathlineto{\pgfqpoint{1.610007in}{0.727246in}}%
\pgfpathlineto{\pgfqpoint{1.610007in}{0.727246in}}%
\pgfpathlineto{\pgfqpoint{1.610064in}{0.728621in}}%
\pgfpathlineto{\pgfqpoint{1.610122in}{0.727668in}}%
\pgfpathmoveto{\pgfqpoint{1.610409in}{0.729107in}}%
\pgfpathlineto{\pgfqpoint{1.610927in}{0.727392in}}%
\pgfpathlineto{\pgfqpoint{1.611215in}{0.728393in}}%
\pgfpathlineto{\pgfqpoint{1.611675in}{0.729472in}}%
\pgfpathlineto{\pgfqpoint{1.612078in}{0.728709in}}%
\pgfpathmoveto{\pgfqpoint{1.612999in}{0.727083in}}%
\pgfpathlineto{\pgfqpoint{1.613056in}{0.726938in}}%
\pgfpathlineto{\pgfqpoint{1.613459in}{0.719656in}}%
\pgfpathlineto{\pgfqpoint{1.614552in}{0.718469in}}%
\pgfpathlineto{\pgfqpoint{1.614782in}{0.718844in}}%
\pgfpathmoveto{\pgfqpoint{1.615128in}{0.720551in}}%
\pgfpathlineto{\pgfqpoint{1.615933in}{0.722644in}}%
\pgfpathlineto{\pgfqpoint{1.616394in}{0.720207in}}%
\pgfpathlineto{\pgfqpoint{1.616912in}{0.719537in}}%
\pgfpathlineto{\pgfqpoint{1.617775in}{0.720448in}}%
\pgfpathmoveto{\pgfqpoint{1.619443in}{0.717345in}}%
\pgfpathlineto{\pgfqpoint{1.620767in}{0.715952in}}%
\pgfpathlineto{\pgfqpoint{1.620939in}{0.718810in}}%
\pgfpathlineto{\pgfqpoint{1.621457in}{0.716471in}}%
\pgfpathlineto{\pgfqpoint{1.621457in}{0.716471in}}%
\pgfpathlineto{\pgfqpoint{1.621630in}{0.713591in}}%
\pgfpathmoveto{\pgfqpoint{1.623184in}{0.707898in}}%
\pgfpathlineto{\pgfqpoint{1.623529in}{0.706963in}}%
\pgfpathlineto{\pgfqpoint{1.623817in}{0.706769in}}%
\pgfpathlineto{\pgfqpoint{1.624795in}{0.711748in}}%
\pgfpathlineto{\pgfqpoint{1.624852in}{0.711646in}}%
\pgfpathlineto{\pgfqpoint{1.627902in}{0.700526in}}%
\pgfpathlineto{\pgfqpoint{1.629225in}{0.701241in}}%
\pgfpathlineto{\pgfqpoint{1.629456in}{0.703883in}}%
\pgfpathlineto{\pgfqpoint{1.630146in}{0.702144in}}%
\pgfpathlineto{\pgfqpoint{1.630549in}{0.701520in}}%
\pgfpathlineto{\pgfqpoint{1.630549in}{0.701520in}}%
\pgfpathlineto{\pgfqpoint{1.630549in}{0.701520in}}%
\pgfpathlineto{\pgfqpoint{1.631757in}{0.703179in}}%
\pgfpathlineto{\pgfqpoint{1.634116in}{0.701600in}}%
\pgfpathmoveto{\pgfqpoint{1.634404in}{0.700011in}}%
\pgfpathlineto{\pgfqpoint{1.635843in}{0.696959in}}%
\pgfpathlineto{\pgfqpoint{1.635900in}{0.697443in}}%
\pgfpathlineto{\pgfqpoint{1.637166in}{0.705617in}}%
\pgfpathlineto{\pgfqpoint{1.637396in}{0.701836in}}%
\pgfpathlineto{\pgfqpoint{1.638144in}{0.699219in}}%
\pgfpathmoveto{\pgfqpoint{1.638662in}{0.699526in}}%
\pgfpathlineto{\pgfqpoint{1.638720in}{0.699773in}}%
\pgfpathlineto{\pgfqpoint{1.638720in}{0.699773in}}%
\pgfpathlineto{\pgfqpoint{1.638720in}{0.699773in}}%
\pgfpathlineto{\pgfqpoint{1.639468in}{0.697289in}}%
\pgfpathmoveto{\pgfqpoint{1.640331in}{0.696927in}}%
\pgfpathlineto{\pgfqpoint{1.640504in}{0.697225in}}%
\pgfpathlineto{\pgfqpoint{1.640504in}{0.697225in}}%
\pgfpathlineto{\pgfqpoint{1.640504in}{0.697225in}}%
\pgfpathlineto{\pgfqpoint{1.640734in}{0.696182in}}%
\pgfpathlineto{\pgfqpoint{1.640964in}{0.696484in}}%
\pgfpathmoveto{\pgfqpoint{1.641079in}{0.696380in}}%
\pgfpathlineto{\pgfqpoint{1.641252in}{0.696479in}}%
\pgfpathlineto{\pgfqpoint{1.641252in}{0.696479in}}%
\pgfpathlineto{\pgfqpoint{1.641252in}{0.696479in}}%
\pgfpathlineto{\pgfqpoint{1.641367in}{0.695425in}}%
\pgfpathmoveto{\pgfqpoint{1.641942in}{0.699230in}}%
\pgfpathlineto{\pgfqpoint{1.642287in}{0.699291in}}%
\pgfpathmoveto{\pgfqpoint{1.642690in}{0.700134in}}%
\pgfpathlineto{\pgfqpoint{1.642920in}{0.699871in}}%
\pgfpathlineto{\pgfqpoint{1.642920in}{0.699871in}}%
\pgfpathlineto{\pgfqpoint{1.642920in}{0.699871in}}%
\pgfpathlineto{\pgfqpoint{1.643208in}{0.700679in}}%
\pgfpathlineto{\pgfqpoint{1.643381in}{0.700254in}}%
\pgfpathmoveto{\pgfqpoint{1.643668in}{0.699906in}}%
\pgfpathlineto{\pgfqpoint{1.643841in}{0.700262in}}%
\pgfpathlineto{\pgfqpoint{1.644071in}{0.700477in}}%
\pgfpathlineto{\pgfqpoint{1.644071in}{0.700477in}}%
\pgfpathlineto{\pgfqpoint{1.645855in}{0.690658in}}%
\pgfpathlineto{\pgfqpoint{1.647984in}{0.693205in}}%
\pgfpathlineto{\pgfqpoint{1.648617in}{0.692813in}}%
\pgfpathlineto{\pgfqpoint{1.648905in}{0.693666in}}%
\pgfpathmoveto{\pgfqpoint{1.649768in}{0.693537in}}%
\pgfpathlineto{\pgfqpoint{1.650631in}{0.694170in}}%
\pgfpathmoveto{\pgfqpoint{1.651667in}{0.695461in}}%
\pgfpathlineto{\pgfqpoint{1.652990in}{0.689661in}}%
\pgfpathlineto{\pgfqpoint{1.653220in}{0.690852in}}%
\pgfpathlineto{\pgfqpoint{1.653278in}{0.693359in}}%
\pgfpathlineto{\pgfqpoint{1.653393in}{0.693123in}}%
\pgfpathmoveto{\pgfqpoint{1.653911in}{0.693014in}}%
\pgfpathlineto{\pgfqpoint{1.655407in}{0.690021in}}%
\pgfpathmoveto{\pgfqpoint{1.655867in}{0.685997in}}%
\pgfpathlineto{\pgfqpoint{1.656615in}{0.686754in}}%
\pgfpathlineto{\pgfqpoint{1.656845in}{0.686404in}}%
\pgfpathlineto{\pgfqpoint{1.658284in}{0.684300in}}%
\pgfpathlineto{\pgfqpoint{1.659147in}{0.685310in}}%
\pgfpathlineto{\pgfqpoint{1.659205in}{0.683267in}}%
\pgfpathlineto{\pgfqpoint{1.659205in}{0.683267in}}%
\pgfpathlineto{\pgfqpoint{1.659205in}{0.683267in}}%
\pgfpathlineto{\pgfqpoint{1.660586in}{0.687743in}}%
\pgfpathlineto{\pgfqpoint{1.660931in}{0.686932in}}%
\pgfpathmoveto{\pgfqpoint{1.662197in}{0.687487in}}%
\pgfpathlineto{\pgfqpoint{1.663233in}{0.687706in}}%
\pgfpathmoveto{\pgfqpoint{1.663348in}{0.689047in}}%
\pgfpathlineto{\pgfqpoint{1.663463in}{0.686256in}}%
\pgfpathlineto{\pgfqpoint{1.663463in}{0.686256in}}%
\pgfpathlineto{\pgfqpoint{1.663463in}{0.686256in}}%
\pgfpathlineto{\pgfqpoint{1.664038in}{0.687345in}}%
\pgfpathmoveto{\pgfqpoint{1.664498in}{0.687381in}}%
\pgfpathlineto{\pgfqpoint{1.664614in}{0.688668in}}%
\pgfpathlineto{\pgfqpoint{1.664614in}{0.688668in}}%
\pgfpathlineto{\pgfqpoint{1.664614in}{0.688668in}}%
\pgfpathlineto{\pgfqpoint{1.664901in}{0.688586in}}%
\pgfpathmoveto{\pgfqpoint{1.665362in}{0.689903in}}%
\pgfpathlineto{\pgfqpoint{1.665764in}{0.689158in}}%
\pgfpathlineto{\pgfqpoint{1.665764in}{0.689158in}}%
\pgfpathlineto{\pgfqpoint{1.665764in}{0.689158in}}%
\pgfpathlineto{\pgfqpoint{1.666110in}{0.691886in}}%
\pgfpathlineto{\pgfqpoint{1.666800in}{0.689512in}}%
\pgfpathlineto{\pgfqpoint{1.668814in}{0.690417in}}%
\pgfpathmoveto{\pgfqpoint{1.669274in}{0.689578in}}%
\pgfpathlineto{\pgfqpoint{1.669332in}{0.690800in}}%
\pgfpathlineto{\pgfqpoint{1.669332in}{0.690800in}}%
\pgfpathlineto{\pgfqpoint{1.669332in}{0.690800in}}%
\pgfpathlineto{\pgfqpoint{1.669792in}{0.688684in}}%
\pgfpathlineto{\pgfqpoint{1.669965in}{0.689055in}}%
\pgfpathlineto{\pgfqpoint{1.670828in}{0.688286in}}%
\pgfpathmoveto{\pgfqpoint{1.671001in}{0.689071in}}%
\pgfpathlineto{\pgfqpoint{1.671346in}{0.689570in}}%
\pgfpathmoveto{\pgfqpoint{1.672267in}{0.691063in}}%
\pgfpathlineto{\pgfqpoint{1.672612in}{0.691097in}}%
\pgfpathlineto{\pgfqpoint{1.672669in}{0.692109in}}%
\pgfpathlineto{\pgfqpoint{1.672842in}{0.693098in}}%
\pgfpathlineto{\pgfqpoint{1.672900in}{0.692168in}}%
\pgfpathmoveto{\pgfqpoint{1.673245in}{0.691167in}}%
\pgfpathlineto{\pgfqpoint{1.673417in}{0.689784in}}%
\pgfpathlineto{\pgfqpoint{1.673993in}{0.689366in}}%
\pgfpathmoveto{\pgfqpoint{1.674223in}{0.689120in}}%
\pgfpathlineto{\pgfqpoint{1.674396in}{0.689183in}}%
\pgfpathlineto{\pgfqpoint{1.675316in}{0.685012in}}%
\pgfpathlineto{\pgfqpoint{1.675662in}{0.685116in}}%
\pgfpathmoveto{\pgfqpoint{1.676410in}{0.684909in}}%
\pgfpathlineto{\pgfqpoint{1.676467in}{0.685204in}}%
\pgfpathlineto{\pgfqpoint{1.676467in}{0.685204in}}%
\pgfpathlineto{\pgfqpoint{1.676467in}{0.685204in}}%
\pgfpathlineto{\pgfqpoint{1.676927in}{0.683843in}}%
\pgfpathmoveto{\pgfqpoint{1.677675in}{0.686706in}}%
\pgfpathlineto{\pgfqpoint{1.677791in}{0.687051in}}%
\pgfpathlineto{\pgfqpoint{1.677906in}{0.687027in}}%
\pgfpathlineto{\pgfqpoint{1.677906in}{0.687027in}}%
\pgfpathlineto{\pgfqpoint{1.677963in}{0.686317in}}%
\pgfpathlineto{\pgfqpoint{1.677963in}{0.686317in}}%
\pgfpathlineto{\pgfqpoint{1.677963in}{0.686317in}}%
\pgfpathlineto{\pgfqpoint{1.678193in}{0.687809in}}%
\pgfpathlineto{\pgfqpoint{1.678884in}{0.686831in}}%
\pgfpathlineto{\pgfqpoint{1.681818in}{0.692055in}}%
\pgfpathmoveto{\pgfqpoint{1.683545in}{0.692845in}}%
\pgfpathlineto{\pgfqpoint{1.683602in}{0.693130in}}%
\pgfpathlineto{\pgfqpoint{1.683948in}{0.693112in}}%
\pgfpathlineto{\pgfqpoint{1.683948in}{0.693112in}}%
\pgfpathlineto{\pgfqpoint{1.684235in}{0.691952in}}%
\pgfpathlineto{\pgfqpoint{1.684408in}{0.692405in}}%
\pgfpathlineto{\pgfqpoint{1.684408in}{0.692405in}}%
\pgfpathlineto{\pgfqpoint{1.684868in}{0.693521in}}%
\pgfpathlineto{\pgfqpoint{1.684926in}{0.693280in}}%
\pgfpathlineto{\pgfqpoint{1.684926in}{0.693280in}}%
\pgfpathlineto{\pgfqpoint{1.684983in}{0.691982in}}%
\pgfpathlineto{\pgfqpoint{1.684983in}{0.691982in}}%
\pgfpathlineto{\pgfqpoint{1.684983in}{0.691982in}}%
\pgfpathlineto{\pgfqpoint{1.685444in}{0.694579in}}%
\pgfpathlineto{\pgfqpoint{1.685501in}{0.694240in}}%
\pgfpathlineto{\pgfqpoint{1.685501in}{0.694240in}}%
\pgfpathlineto{\pgfqpoint{1.685789in}{0.691623in}}%
\pgfpathlineto{\pgfqpoint{1.686479in}{0.692130in}}%
\pgfpathmoveto{\pgfqpoint{1.686825in}{0.690579in}}%
\pgfpathlineto{\pgfqpoint{1.687458in}{0.690291in}}%
\pgfpathlineto{\pgfqpoint{1.687975in}{0.691629in}}%
\pgfpathlineto{\pgfqpoint{1.688608in}{0.690941in}}%
\pgfpathlineto{\pgfqpoint{1.690910in}{0.688001in}}%
\pgfpathlineto{\pgfqpoint{1.691025in}{0.688433in}}%
\pgfpathmoveto{\pgfqpoint{1.691140in}{0.688345in}}%
\pgfpathlineto{\pgfqpoint{1.691313in}{0.688453in}}%
\pgfpathlineto{\pgfqpoint{1.691313in}{0.688453in}}%
\pgfpathlineto{\pgfqpoint{1.691313in}{0.688453in}}%
\pgfpathlineto{\pgfqpoint{1.692521in}{0.685596in}}%
\pgfpathlineto{\pgfqpoint{1.692694in}{0.686595in}}%
\pgfpathlineto{\pgfqpoint{1.693960in}{0.696210in}}%
\pgfpathlineto{\pgfqpoint{1.694247in}{0.695986in}}%
\pgfpathlineto{\pgfqpoint{1.694363in}{0.696632in}}%
\pgfpathlineto{\pgfqpoint{1.694535in}{0.699231in}}%
\pgfpathlineto{\pgfqpoint{1.694593in}{0.698989in}}%
\pgfpathmoveto{\pgfqpoint{1.695686in}{0.701014in}}%
\pgfpathlineto{\pgfqpoint{1.697470in}{0.711930in}}%
\pgfpathlineto{\pgfqpoint{1.697815in}{0.709750in}}%
\pgfpathlineto{\pgfqpoint{1.699311in}{0.711286in}}%
\pgfpathmoveto{\pgfqpoint{1.700289in}{0.711380in}}%
\pgfpathlineto{\pgfqpoint{1.700577in}{0.712082in}}%
\pgfpathmoveto{\pgfqpoint{1.701037in}{0.711534in}}%
\pgfpathlineto{\pgfqpoint{1.701095in}{0.711327in}}%
\pgfpathlineto{\pgfqpoint{1.701095in}{0.711327in}}%
\pgfpathlineto{\pgfqpoint{1.701095in}{0.711327in}}%
\pgfpathlineto{\pgfqpoint{1.701152in}{0.712581in}}%
\pgfpathmoveto{\pgfqpoint{1.701498in}{0.712220in}}%
\pgfpathlineto{\pgfqpoint{1.701843in}{0.716254in}}%
\pgfpathlineto{\pgfqpoint{1.702821in}{0.719004in}}%
\pgfpathlineto{\pgfqpoint{1.702879in}{0.717600in}}%
\pgfpathmoveto{\pgfqpoint{1.703569in}{0.718053in}}%
\pgfpathlineto{\pgfqpoint{1.703799in}{0.718471in}}%
\pgfpathlineto{\pgfqpoint{1.703799in}{0.718471in}}%
\pgfpathlineto{\pgfqpoint{1.703799in}{0.718471in}}%
\pgfpathlineto{\pgfqpoint{1.705123in}{0.715127in}}%
\pgfpathlineto{\pgfqpoint{1.705353in}{0.715722in}}%
\pgfpathmoveto{\pgfqpoint{1.705583in}{0.717214in}}%
\pgfpathlineto{\pgfqpoint{1.707597in}{0.714640in}}%
\pgfpathmoveto{\pgfqpoint{1.708921in}{0.714414in}}%
\pgfpathlineto{\pgfqpoint{1.709266in}{0.712897in}}%
\pgfpathlineto{\pgfqpoint{1.709266in}{0.712897in}}%
\pgfpathlineto{\pgfqpoint{1.709266in}{0.712897in}}%
\pgfpathlineto{\pgfqpoint{1.712488in}{0.717355in}}%
\pgfpathlineto{\pgfqpoint{1.712546in}{0.718904in}}%
\pgfpathlineto{\pgfqpoint{1.713236in}{0.717599in}}%
\pgfpathlineto{\pgfqpoint{1.713236in}{0.717599in}}%
\pgfpathlineto{\pgfqpoint{1.714099in}{0.713859in}}%
\pgfpathlineto{\pgfqpoint{1.714330in}{0.715227in}}%
\pgfpathlineto{\pgfqpoint{1.714962in}{0.714992in}}%
\pgfpathlineto{\pgfqpoint{1.715250in}{0.711886in}}%
\pgfpathlineto{\pgfqpoint{1.715941in}{0.713618in}}%
\pgfpathlineto{\pgfqpoint{1.716228in}{0.713513in}}%
\pgfpathmoveto{\pgfqpoint{1.716689in}{0.714406in}}%
\pgfpathlineto{\pgfqpoint{1.716861in}{0.712978in}}%
\pgfpathmoveto{\pgfqpoint{1.717955in}{0.712830in}}%
\pgfpathlineto{\pgfqpoint{1.718185in}{0.710932in}}%
\pgfpathlineto{\pgfqpoint{1.718185in}{0.710932in}}%
\pgfpathlineto{\pgfqpoint{1.718185in}{0.710932in}}%
\pgfpathlineto{\pgfqpoint{1.718588in}{0.713918in}}%
\pgfpathlineto{\pgfqpoint{1.718760in}{0.711040in}}%
\pgfpathlineto{\pgfqpoint{1.719796in}{0.713224in}}%
\pgfpathlineto{\pgfqpoint{1.720602in}{0.708954in}}%
\pgfpathmoveto{\pgfqpoint{1.720832in}{0.708335in}}%
\pgfpathlineto{\pgfqpoint{1.721465in}{0.704009in}}%
\pgfpathlineto{\pgfqpoint{1.721695in}{0.704088in}}%
\pgfpathmoveto{\pgfqpoint{1.722040in}{0.701293in}}%
\pgfpathlineto{\pgfqpoint{1.722328in}{0.703039in}}%
\pgfpathlineto{\pgfqpoint{1.722385in}{0.703342in}}%
\pgfpathlineto{\pgfqpoint{1.722385in}{0.703342in}}%
\pgfpathlineto{\pgfqpoint{1.722558in}{0.702686in}}%
\pgfpathmoveto{\pgfqpoint{1.723709in}{0.702530in}}%
\pgfpathlineto{\pgfqpoint{1.724054in}{0.704855in}}%
\pgfpathlineto{\pgfqpoint{1.724054in}{0.704855in}}%
\pgfpathlineto{\pgfqpoint{1.724054in}{0.704855in}}%
\pgfpathlineto{\pgfqpoint{1.724112in}{0.704368in}}%
\pgfpathlineto{\pgfqpoint{1.724112in}{0.704368in}}%
\pgfpathlineto{\pgfqpoint{1.724112in}{0.704368in}}%
\pgfpathlineto{\pgfqpoint{1.724917in}{0.709234in}}%
\pgfpathlineto{\pgfqpoint{1.725550in}{0.707914in}}%
\pgfpathlineto{\pgfqpoint{1.726874in}{0.701601in}}%
\pgfpathlineto{\pgfqpoint{1.727104in}{0.703544in}}%
\pgfpathlineto{\pgfqpoint{1.727391in}{0.704014in}}%
\pgfpathlineto{\pgfqpoint{1.727391in}{0.704014in}}%
\pgfpathlineto{\pgfqpoint{1.727391in}{0.704014in}}%
\pgfpathlineto{\pgfqpoint{1.727909in}{0.702101in}}%
\pgfpathlineto{\pgfqpoint{1.728542in}{0.702847in}}%
\pgfpathlineto{\pgfqpoint{1.728600in}{0.703480in}}%
\pgfpathmoveto{\pgfqpoint{1.728945in}{0.706508in}}%
\pgfpathlineto{\pgfqpoint{1.730153in}{0.706542in}}%
\pgfpathlineto{\pgfqpoint{1.730441in}{0.706214in}}%
\pgfpathlineto{\pgfqpoint{1.730902in}{0.705329in}}%
\pgfpathmoveto{\pgfqpoint{1.731650in}{0.705135in}}%
\pgfpathlineto{\pgfqpoint{1.733146in}{0.702033in}}%
\pgfpathmoveto{\pgfqpoint{1.733548in}{0.701421in}}%
\pgfpathlineto{\pgfqpoint{1.733721in}{0.702586in}}%
\pgfpathlineto{\pgfqpoint{1.733721in}{0.702586in}}%
\pgfpathlineto{\pgfqpoint{1.733721in}{0.702586in}}%
\pgfpathlineto{\pgfqpoint{1.734469in}{0.699078in}}%
\pgfpathmoveto{\pgfqpoint{1.735102in}{0.703592in}}%
\pgfpathlineto{\pgfqpoint{1.735908in}{0.699415in}}%
\pgfpathmoveto{\pgfqpoint{1.736195in}{0.698767in}}%
\pgfpathlineto{\pgfqpoint{1.736253in}{0.698805in}}%
\pgfpathlineto{\pgfqpoint{1.736483in}{0.697120in}}%
\pgfpathlineto{\pgfqpoint{1.736771in}{0.697956in}}%
\pgfpathlineto{\pgfqpoint{1.736771in}{0.697956in}}%
\pgfpathlineto{\pgfqpoint{1.737001in}{0.699773in}}%
\pgfpathlineto{\pgfqpoint{1.737346in}{0.698863in}}%
\pgfpathmoveto{\pgfqpoint{1.738382in}{0.699557in}}%
\pgfpathlineto{\pgfqpoint{1.738439in}{0.699064in}}%
\pgfpathmoveto{\pgfqpoint{1.739015in}{0.704893in}}%
\pgfpathlineto{\pgfqpoint{1.739303in}{0.704811in}}%
\pgfpathmoveto{\pgfqpoint{1.740684in}{0.702145in}}%
\pgfpathlineto{\pgfqpoint{1.740741in}{0.700159in}}%
\pgfpathlineto{\pgfqpoint{1.741374in}{0.699115in}}%
\pgfpathmoveto{\pgfqpoint{1.741892in}{0.700304in}}%
\pgfpathlineto{\pgfqpoint{1.742467in}{0.694484in}}%
\pgfpathmoveto{\pgfqpoint{1.742870in}{0.693707in}}%
\pgfpathlineto{\pgfqpoint{1.742985in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{1.743561in}{0.689082in}}%
\pgfpathlineto{\pgfqpoint{1.744194in}{0.689761in}}%
\pgfpathlineto{\pgfqpoint{1.745575in}{0.695009in}}%
\pgfpathlineto{\pgfqpoint{1.746208in}{0.694989in}}%
\pgfpathlineto{\pgfqpoint{1.746438in}{0.693493in}}%
\pgfpathmoveto{\pgfqpoint{1.747128in}{0.695037in}}%
\pgfpathlineto{\pgfqpoint{1.747301in}{0.694852in}}%
\pgfpathlineto{\pgfqpoint{1.747301in}{0.694852in}}%
\pgfpathlineto{\pgfqpoint{1.747301in}{0.694852in}}%
\pgfpathlineto{\pgfqpoint{1.748739in}{0.698318in}}%
\pgfpathlineto{\pgfqpoint{1.749372in}{0.706223in}}%
\pgfpathlineto{\pgfqpoint{1.750120in}{0.701930in}}%
\pgfpathlineto{\pgfqpoint{1.750351in}{0.703012in}}%
\pgfpathmoveto{\pgfqpoint{1.750581in}{0.703678in}}%
\pgfpathlineto{\pgfqpoint{1.750811in}{0.701619in}}%
\pgfpathlineto{\pgfqpoint{1.750984in}{0.702100in}}%
\pgfpathlineto{\pgfqpoint{1.750984in}{0.702100in}}%
\pgfpathlineto{\pgfqpoint{1.751041in}{0.704384in}}%
\pgfpathmoveto{\pgfqpoint{1.751271in}{0.705096in}}%
\pgfpathlineto{\pgfqpoint{1.751559in}{0.706563in}}%
\pgfpathlineto{\pgfqpoint{1.751559in}{0.706563in}}%
\pgfpathlineto{\pgfqpoint{1.751559in}{0.706563in}}%
\pgfpathlineto{\pgfqpoint{1.752480in}{0.705811in}}%
\pgfpathlineto{\pgfqpoint{1.752997in}{0.705333in}}%
\pgfpathlineto{\pgfqpoint{1.753400in}{0.708395in}}%
\pgfpathlineto{\pgfqpoint{1.753515in}{0.705719in}}%
\pgfpathmoveto{\pgfqpoint{1.753746in}{0.705974in}}%
\pgfpathlineto{\pgfqpoint{1.754896in}{0.711875in}}%
\pgfpathlineto{\pgfqpoint{1.755299in}{0.711459in}}%
\pgfpathlineto{\pgfqpoint{1.756105in}{0.714321in}}%
\pgfpathlineto{\pgfqpoint{1.757198in}{0.715768in}}%
\pgfpathmoveto{\pgfqpoint{1.758176in}{0.712308in}}%
\pgfpathlineto{\pgfqpoint{1.758694in}{0.711726in}}%
\pgfpathlineto{\pgfqpoint{1.759960in}{0.717659in}}%
\pgfpathmoveto{\pgfqpoint{1.760305in}{0.718074in}}%
\pgfpathlineto{\pgfqpoint{1.760478in}{0.715759in}}%
\pgfpathlineto{\pgfqpoint{1.760478in}{0.715759in}}%
\pgfpathlineto{\pgfqpoint{1.760478in}{0.715759in}}%
\pgfpathlineto{\pgfqpoint{1.760996in}{0.717159in}}%
\pgfpathmoveto{\pgfqpoint{1.761341in}{0.719074in}}%
\pgfpathlineto{\pgfqpoint{1.761859in}{0.719552in}}%
\pgfpathlineto{\pgfqpoint{1.761916in}{0.719385in}}%
\pgfpathlineto{\pgfqpoint{1.762377in}{0.716923in}}%
\pgfpathlineto{\pgfqpoint{1.762952in}{0.718384in}}%
\pgfpathlineto{\pgfqpoint{1.763700in}{0.719259in}}%
\pgfpathlineto{\pgfqpoint{1.763815in}{0.716813in}}%
\pgfpathlineto{\pgfqpoint{1.763988in}{0.718586in}}%
\pgfpathlineto{\pgfqpoint{1.763988in}{0.718586in}}%
\pgfpathlineto{\pgfqpoint{1.764218in}{0.719796in}}%
\pgfpathmoveto{\pgfqpoint{1.764333in}{0.718460in}}%
\pgfpathlineto{\pgfqpoint{1.764506in}{0.718088in}}%
\pgfpathlineto{\pgfqpoint{1.764506in}{0.718088in}}%
\pgfpathlineto{\pgfqpoint{1.764506in}{0.718088in}}%
\pgfpathlineto{\pgfqpoint{1.765369in}{0.721871in}}%
\pgfpathlineto{\pgfqpoint{1.765599in}{0.720569in}}%
\pgfpathlineto{\pgfqpoint{1.766175in}{0.721798in}}%
\pgfpathlineto{\pgfqpoint{1.766232in}{0.719322in}}%
\pgfpathmoveto{\pgfqpoint{1.766405in}{0.721471in}}%
\pgfpathlineto{\pgfqpoint{1.766520in}{0.719407in}}%
\pgfpathlineto{\pgfqpoint{1.766692in}{0.719875in}}%
\pgfpathmoveto{\pgfqpoint{1.767843in}{0.728458in}}%
\pgfpathlineto{\pgfqpoint{1.768361in}{0.728090in}}%
\pgfpathlineto{\pgfqpoint{1.768361in}{0.728090in}}%
\pgfpathlineto{\pgfqpoint{1.768361in}{0.728090in}}%
\pgfpathlineto{\pgfqpoint{1.768419in}{0.728649in}}%
\pgfpathmoveto{\pgfqpoint{1.769915in}{0.725788in}}%
\pgfpathlineto{\pgfqpoint{1.770433in}{0.725362in}}%
\pgfpathlineto{\pgfqpoint{1.770778in}{0.725124in}}%
\pgfpathmoveto{\pgfqpoint{1.771238in}{0.724557in}}%
\pgfpathlineto{\pgfqpoint{1.771468in}{0.724325in}}%
\pgfpathmoveto{\pgfqpoint{1.771699in}{0.722646in}}%
\pgfpathlineto{\pgfqpoint{1.771929in}{0.722183in}}%
\pgfpathlineto{\pgfqpoint{1.771929in}{0.722183in}}%
\pgfpathlineto{\pgfqpoint{1.771929in}{0.722183in}}%
\pgfpathlineto{\pgfqpoint{1.771986in}{0.722315in}}%
\pgfpathlineto{\pgfqpoint{1.772159in}{0.722099in}}%
\pgfpathlineto{\pgfqpoint{1.772389in}{0.716777in}}%
\pgfpathlineto{\pgfqpoint{1.772504in}{0.718168in}}%
\pgfpathlineto{\pgfqpoint{1.773712in}{0.717272in}}%
\pgfpathlineto{\pgfqpoint{1.774000in}{0.717750in}}%
\pgfpathlineto{\pgfqpoint{1.774806in}{0.719926in}}%
\pgfpathlineto{\pgfqpoint{1.775036in}{0.718987in}}%
\pgfpathlineto{\pgfqpoint{1.775324in}{0.720738in}}%
\pgfpathlineto{\pgfqpoint{1.775324in}{0.720738in}}%
\pgfpathlineto{\pgfqpoint{1.775324in}{0.720738in}}%
\pgfpathlineto{\pgfqpoint{1.776302in}{0.716330in}}%
\pgfpathlineto{\pgfqpoint{1.776935in}{0.716681in}}%
\pgfpathmoveto{\pgfqpoint{1.777165in}{0.712842in}}%
\pgfpathlineto{\pgfqpoint{1.777223in}{0.712247in}}%
\pgfpathmoveto{\pgfqpoint{1.778431in}{0.713329in}}%
\pgfpathlineto{\pgfqpoint{1.778661in}{0.712466in}}%
\pgfpathmoveto{\pgfqpoint{1.778834in}{0.712402in}}%
\pgfpathlineto{\pgfqpoint{1.778891in}{0.712824in}}%
\pgfpathlineto{\pgfqpoint{1.778891in}{0.712824in}}%
\pgfpathlineto{\pgfqpoint{1.778891in}{0.712824in}}%
\pgfpathlineto{\pgfqpoint{1.778949in}{0.712755in}}%
\pgfpathlineto{\pgfqpoint{1.778949in}{0.712755in}}%
\pgfpathlineto{\pgfqpoint{1.778949in}{0.712755in}}%
\pgfpathlineto{\pgfqpoint{1.779582in}{0.714121in}}%
\pgfpathlineto{\pgfqpoint{1.779869in}{0.713858in}}%
\pgfpathmoveto{\pgfqpoint{1.780157in}{0.711512in}}%
\pgfpathlineto{\pgfqpoint{1.780445in}{0.710797in}}%
\pgfpathlineto{\pgfqpoint{1.780445in}{0.710797in}}%
\pgfpathlineto{\pgfqpoint{1.780445in}{0.710797in}}%
\pgfpathlineto{\pgfqpoint{1.780675in}{0.710918in}}%
\pgfpathlineto{\pgfqpoint{1.780733in}{0.708976in}}%
\pgfpathlineto{\pgfqpoint{1.780733in}{0.708976in}}%
\pgfpathlineto{\pgfqpoint{1.780733in}{0.708976in}}%
\pgfpathlineto{\pgfqpoint{1.782229in}{0.711557in}}%
\pgfpathlineto{\pgfqpoint{1.782401in}{0.711198in}}%
\pgfpathlineto{\pgfqpoint{1.784933in}{0.709741in}}%
\pgfpathlineto{\pgfqpoint{1.784991in}{0.709352in}}%
\pgfpathlineto{\pgfqpoint{1.784991in}{0.709352in}}%
\pgfpathlineto{\pgfqpoint{1.784991in}{0.709352in}}%
\pgfpathlineto{\pgfqpoint{1.785048in}{0.710413in}}%
\pgfpathlineto{\pgfqpoint{1.785106in}{0.709875in}}%
\pgfpathmoveto{\pgfqpoint{1.786026in}{0.705252in}}%
\pgfpathlineto{\pgfqpoint{1.786832in}{0.705514in}}%
\pgfpathmoveto{\pgfqpoint{1.787062in}{0.704003in}}%
\pgfpathlineto{\pgfqpoint{1.787465in}{0.699910in}}%
\pgfpathmoveto{\pgfqpoint{1.787868in}{0.700929in}}%
\pgfpathlineto{\pgfqpoint{1.788213in}{0.701775in}}%
\pgfpathmoveto{\pgfqpoint{1.788731in}{0.699458in}}%
\pgfpathlineto{\pgfqpoint{1.788788in}{0.699469in}}%
\pgfpathmoveto{\pgfqpoint{1.790342in}{0.700329in}}%
\pgfpathlineto{\pgfqpoint{1.790457in}{0.691766in}}%
\pgfpathlineto{\pgfqpoint{1.791435in}{0.693252in}}%
\pgfpathmoveto{\pgfqpoint{1.791781in}{0.691412in}}%
\pgfpathlineto{\pgfqpoint{1.791896in}{0.691396in}}%
\pgfpathlineto{\pgfqpoint{1.792011in}{0.691673in}}%
\pgfpathmoveto{\pgfqpoint{1.792414in}{0.690311in}}%
\pgfpathlineto{\pgfqpoint{1.792471in}{0.691724in}}%
\pgfpathlineto{\pgfqpoint{1.792471in}{0.691724in}}%
\pgfpathlineto{\pgfqpoint{1.792471in}{0.691724in}}%
\pgfpathlineto{\pgfqpoint{1.792586in}{0.691714in}}%
\pgfpathmoveto{\pgfqpoint{1.793219in}{0.690163in}}%
\pgfpathlineto{\pgfqpoint{1.793449in}{0.689432in}}%
\pgfpathlineto{\pgfqpoint{1.794025in}{0.689419in}}%
\pgfpathmoveto{\pgfqpoint{1.794197in}{0.691814in}}%
\pgfpathlineto{\pgfqpoint{1.794485in}{0.692504in}}%
\pgfpathlineto{\pgfqpoint{1.794485in}{0.692504in}}%
\pgfpathlineto{\pgfqpoint{1.794485in}{0.692504in}}%
\pgfpathlineto{\pgfqpoint{1.794773in}{0.691337in}}%
\pgfpathlineto{\pgfqpoint{1.795348in}{0.692293in}}%
\pgfpathlineto{\pgfqpoint{1.795924in}{0.692931in}}%
\pgfpathlineto{\pgfqpoint{1.796326in}{0.694417in}}%
\pgfpathmoveto{\pgfqpoint{1.796557in}{0.692947in}}%
\pgfpathlineto{\pgfqpoint{1.797132in}{0.694623in}}%
\pgfpathlineto{\pgfqpoint{1.797650in}{0.694347in}}%
\pgfpathlineto{\pgfqpoint{1.797765in}{0.692306in}}%
\pgfpathlineto{\pgfqpoint{1.797765in}{0.692306in}}%
\pgfpathlineto{\pgfqpoint{1.797765in}{0.692306in}}%
\pgfpathlineto{\pgfqpoint{1.798340in}{0.695534in}}%
\pgfpathlineto{\pgfqpoint{1.798801in}{0.694966in}}%
\pgfpathlineto{\pgfqpoint{1.799491in}{0.695847in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{0.702272in}}%
\pgfpathlineto{\pgfqpoint{1.801505in}{0.701256in}}%
\pgfpathlineto{\pgfqpoint{1.801850in}{0.699091in}}%
\pgfpathlineto{\pgfqpoint{1.801850in}{0.699091in}}%
\pgfpathlineto{\pgfqpoint{1.801850in}{0.699091in}}%
\pgfpathlineto{\pgfqpoint{1.802656in}{0.702434in}}%
\pgfpathlineto{\pgfqpoint{1.802944in}{0.700214in}}%
\pgfpathlineto{\pgfqpoint{1.803231in}{0.700076in}}%
\pgfpathlineto{\pgfqpoint{1.803404in}{0.698438in}}%
\pgfpathlineto{\pgfqpoint{1.803634in}{0.698657in}}%
\pgfpathmoveto{\pgfqpoint{1.804152in}{0.694782in}}%
\pgfpathlineto{\pgfqpoint{1.804727in}{0.694682in}}%
\pgfpathlineto{\pgfqpoint{1.804785in}{0.693226in}}%
\pgfpathlineto{\pgfqpoint{1.805878in}{0.693304in}}%
\pgfpathlineto{\pgfqpoint{1.805993in}{0.693058in}}%
\pgfpathlineto{\pgfqpoint{1.806224in}{0.695204in}}%
\pgfpathlineto{\pgfqpoint{1.807029in}{0.694054in}}%
\pgfpathlineto{\pgfqpoint{1.809618in}{0.691568in}}%
\pgfpathlineto{\pgfqpoint{1.809906in}{0.692746in}}%
\pgfpathlineto{\pgfqpoint{1.809964in}{0.694776in}}%
\pgfpathlineto{\pgfqpoint{1.810827in}{0.693465in}}%
\pgfpathlineto{\pgfqpoint{1.811115in}{0.693082in}}%
\pgfpathlineto{\pgfqpoint{1.811115in}{0.693082in}}%
\pgfpathlineto{\pgfqpoint{1.811115in}{0.693082in}}%
\pgfpathlineto{\pgfqpoint{1.812438in}{0.696553in}}%
\pgfpathlineto{\pgfqpoint{1.813013in}{0.693534in}}%
\pgfpathlineto{\pgfqpoint{1.813186in}{0.695127in}}%
\pgfpathlineto{\pgfqpoint{1.814337in}{0.693468in}}%
\pgfpathmoveto{\pgfqpoint{1.814970in}{0.691678in}}%
\pgfpathlineto{\pgfqpoint{1.815258in}{0.693294in}}%
\pgfpathmoveto{\pgfqpoint{1.815488in}{0.693125in}}%
\pgfpathlineto{\pgfqpoint{1.816408in}{0.691960in}}%
\pgfpathmoveto{\pgfqpoint{1.816639in}{0.691421in}}%
\pgfpathlineto{\pgfqpoint{1.816811in}{0.690576in}}%
\pgfpathlineto{\pgfqpoint{1.816811in}{0.690576in}}%
\pgfpathlineto{\pgfqpoint{1.816811in}{0.690576in}}%
\pgfpathlineto{\pgfqpoint{1.816926in}{0.691153in}}%
\pgfpathlineto{\pgfqpoint{1.817271in}{0.690600in}}%
\pgfpathlineto{\pgfqpoint{1.817271in}{0.690600in}}%
\pgfpathlineto{\pgfqpoint{1.817387in}{0.689995in}}%
\pgfpathmoveto{\pgfqpoint{1.818077in}{0.690869in}}%
\pgfpathlineto{\pgfqpoint{1.818135in}{0.690764in}}%
\pgfpathlineto{\pgfqpoint{1.818135in}{0.690764in}}%
\pgfpathlineto{\pgfqpoint{1.818135in}{0.690764in}}%
\pgfpathlineto{\pgfqpoint{1.818250in}{0.692727in}}%
\pgfpathlineto{\pgfqpoint{1.818250in}{0.692727in}}%
\pgfpathlineto{\pgfqpoint{1.818250in}{0.692727in}}%
\pgfpathlineto{\pgfqpoint{1.818595in}{0.689254in}}%
\pgfpathlineto{\pgfqpoint{1.818710in}{0.692229in}}%
\pgfpathlineto{\pgfqpoint{1.818710in}{0.692229in}}%
\pgfpathlineto{\pgfqpoint{1.818825in}{0.694734in}}%
\pgfpathlineto{\pgfqpoint{1.819458in}{0.692412in}}%
\pgfpathlineto{\pgfqpoint{1.819458in}{0.692412in}}%
\pgfpathlineto{\pgfqpoint{1.820091in}{0.692231in}}%
\pgfpathlineto{\pgfqpoint{1.820091in}{0.692231in}}%
\pgfpathlineto{\pgfqpoint{1.820091in}{0.692231in}}%
\pgfpathlineto{\pgfqpoint{1.820724in}{0.694139in}}%
\pgfpathlineto{\pgfqpoint{1.821357in}{0.693793in}}%
\pgfpathlineto{\pgfqpoint{1.821587in}{0.690284in}}%
\pgfpathmoveto{\pgfqpoint{1.822220in}{0.687160in}}%
\pgfpathlineto{\pgfqpoint{1.822565in}{0.688505in}}%
\pgfpathlineto{\pgfqpoint{1.822565in}{0.688505in}}%
\pgfpathlineto{\pgfqpoint{1.822565in}{0.688505in}}%
\pgfpathlineto{\pgfqpoint{1.822738in}{0.687092in}}%
\pgfpathmoveto{\pgfqpoint{1.823198in}{0.687430in}}%
\pgfpathlineto{\pgfqpoint{1.824004in}{0.687500in}}%
\pgfpathlineto{\pgfqpoint{1.824234in}{0.688129in}}%
\pgfpathlineto{\pgfqpoint{1.824292in}{0.685557in}}%
\pgfpathmoveto{\pgfqpoint{1.824637in}{0.685245in}}%
\pgfpathlineto{\pgfqpoint{1.824867in}{0.684724in}}%
\pgfpathmoveto{\pgfqpoint{1.826708in}{0.684731in}}%
\pgfpathlineto{\pgfqpoint{1.827629in}{0.685425in}}%
\pgfpathlineto{\pgfqpoint{1.827687in}{0.684759in}}%
\pgfpathlineto{\pgfqpoint{1.828780in}{0.689042in}}%
\pgfpathmoveto{\pgfqpoint{1.830218in}{0.690351in}}%
\pgfpathlineto{\pgfqpoint{1.830449in}{0.690567in}}%
\pgfpathlineto{\pgfqpoint{1.830679in}{0.690476in}}%
\pgfpathmoveto{\pgfqpoint{1.831024in}{0.691187in}}%
\pgfpathlineto{\pgfqpoint{1.831139in}{0.689648in}}%
\pgfpathlineto{\pgfqpoint{1.831714in}{0.689237in}}%
\pgfpathmoveto{\pgfqpoint{1.832117in}{0.689843in}}%
\pgfpathlineto{\pgfqpoint{1.832405in}{0.690670in}}%
\pgfpathlineto{\pgfqpoint{1.832980in}{0.691172in}}%
\pgfpathlineto{\pgfqpoint{1.832980in}{0.691172in}}%
\pgfpathlineto{\pgfqpoint{1.833211in}{0.689666in}}%
\pgfpathlineto{\pgfqpoint{1.833383in}{0.689700in}}%
\pgfpathmoveto{\pgfqpoint{1.834304in}{0.688978in}}%
\pgfpathlineto{\pgfqpoint{1.835052in}{0.689008in}}%
\pgfpathlineto{\pgfqpoint{1.835109in}{0.688764in}}%
\pgfpathlineto{\pgfqpoint{1.835742in}{0.687866in}}%
\pgfpathmoveto{\pgfqpoint{1.836490in}{0.687091in}}%
\pgfpathlineto{\pgfqpoint{1.837699in}{0.686233in}}%
\pgfpathlineto{\pgfqpoint{1.837814in}{0.687199in}}%
\pgfpathlineto{\pgfqpoint{1.838389in}{0.687020in}}%
\pgfpathlineto{\pgfqpoint{1.839252in}{0.693561in}}%
\pgfpathlineto{\pgfqpoint{1.839540in}{0.692288in}}%
\pgfpathlineto{\pgfqpoint{1.839655in}{0.690154in}}%
\pgfpathmoveto{\pgfqpoint{1.840231in}{0.688992in}}%
\pgfpathlineto{\pgfqpoint{1.840461in}{0.688435in}}%
\pgfpathlineto{\pgfqpoint{1.841497in}{0.688589in}}%
\pgfpathlineto{\pgfqpoint{1.841554in}{0.688770in}}%
\pgfpathlineto{\pgfqpoint{1.841554in}{0.688770in}}%
\pgfpathlineto{\pgfqpoint{1.841554in}{0.688770in}}%
\pgfpathlineto{\pgfqpoint{1.841727in}{0.687857in}}%
\pgfpathlineto{\pgfqpoint{1.841727in}{0.687857in}}%
\pgfpathlineto{\pgfqpoint{1.841727in}{0.687857in}}%
\pgfpathlineto{\pgfqpoint{1.841957in}{0.689865in}}%
\pgfpathlineto{\pgfqpoint{1.842245in}{0.689058in}}%
\pgfpathmoveto{\pgfqpoint{1.842360in}{0.687047in}}%
\pgfpathlineto{\pgfqpoint{1.842878in}{0.687522in}}%
\pgfpathlineto{\pgfqpoint{1.843395in}{0.687422in}}%
\pgfpathlineto{\pgfqpoint{1.843453in}{0.686020in}}%
\pgfpathmoveto{\pgfqpoint{1.843568in}{0.687560in}}%
\pgfpathlineto{\pgfqpoint{1.844028in}{0.687240in}}%
\pgfpathlineto{\pgfqpoint{1.844143in}{0.686936in}}%
\pgfpathlineto{\pgfqpoint{1.844143in}{0.686936in}}%
\pgfpathlineto{\pgfqpoint{1.844201in}{0.687850in}}%
\pgfpathlineto{\pgfqpoint{1.844201in}{0.687850in}}%
\pgfpathlineto{\pgfqpoint{1.844201in}{0.687850in}}%
\pgfpathlineto{\pgfqpoint{1.845007in}{0.681456in}}%
\pgfpathlineto{\pgfqpoint{1.845179in}{0.683231in}}%
\pgfpathmoveto{\pgfqpoint{1.845467in}{0.684435in}}%
\pgfpathlineto{\pgfqpoint{1.846790in}{0.677657in}}%
\pgfpathmoveto{\pgfqpoint{1.847021in}{0.677861in}}%
\pgfpathlineto{\pgfqpoint{1.848344in}{0.671698in}}%
\pgfpathlineto{\pgfqpoint{1.848574in}{0.673643in}}%
\pgfpathlineto{\pgfqpoint{1.848977in}{0.672850in}}%
\pgfpathmoveto{\pgfqpoint{1.849552in}{0.671293in}}%
\pgfpathlineto{\pgfqpoint{1.849610in}{0.671583in}}%
\pgfpathlineto{\pgfqpoint{1.849610in}{0.671583in}}%
\pgfpathlineto{\pgfqpoint{1.849610in}{0.671583in}}%
\pgfpathlineto{\pgfqpoint{1.850588in}{0.672241in}}%
\pgfpathmoveto{\pgfqpoint{1.851106in}{0.672395in}}%
\pgfpathlineto{\pgfqpoint{1.851912in}{0.670232in}}%
\pgfpathmoveto{\pgfqpoint{1.852199in}{0.669479in}}%
\pgfpathlineto{\pgfqpoint{1.852257in}{0.667997in}}%
\pgfpathlineto{\pgfqpoint{1.852257in}{0.667997in}}%
\pgfpathlineto{\pgfqpoint{1.852257in}{0.667997in}}%
\pgfpathlineto{\pgfqpoint{1.852314in}{0.668718in}}%
\pgfpathmoveto{\pgfqpoint{1.852487in}{0.668599in}}%
\pgfpathlineto{\pgfqpoint{1.853465in}{0.663922in}}%
\pgfpathlineto{\pgfqpoint{1.853523in}{0.663968in}}%
\pgfpathmoveto{\pgfqpoint{1.853810in}{0.664847in}}%
\pgfpathlineto{\pgfqpoint{1.854271in}{0.663349in}}%
\pgfpathlineto{\pgfqpoint{1.854271in}{0.663349in}}%
\pgfpathlineto{\pgfqpoint{1.854271in}{0.663349in}}%
\pgfpathlineto{\pgfqpoint{1.854443in}{0.664010in}}%
\pgfpathlineto{\pgfqpoint{1.854443in}{0.664010in}}%
\pgfpathlineto{\pgfqpoint{1.854443in}{0.664010in}}%
\pgfpathlineto{\pgfqpoint{1.854558in}{0.662020in}}%
\pgfpathlineto{\pgfqpoint{1.855191in}{0.662683in}}%
\pgfpathlineto{\pgfqpoint{1.855191in}{0.662683in}}%
\pgfpathlineto{\pgfqpoint{1.855997in}{0.670436in}}%
\pgfpathlineto{\pgfqpoint{1.856170in}{0.669800in}}%
\pgfpathmoveto{\pgfqpoint{1.856688in}{0.668232in}}%
\pgfpathlineto{\pgfqpoint{1.857090in}{0.667483in}}%
\pgfpathlineto{\pgfqpoint{1.857551in}{0.666822in}}%
\pgfpathmoveto{\pgfqpoint{1.858069in}{0.665881in}}%
\pgfpathlineto{\pgfqpoint{1.858241in}{0.665786in}}%
\pgfpathmoveto{\pgfqpoint{1.858817in}{0.666531in}}%
\pgfpathlineto{\pgfqpoint{1.859219in}{0.665708in}}%
\pgfpathmoveto{\pgfqpoint{1.859565in}{0.665019in}}%
\pgfpathlineto{\pgfqpoint{1.863190in}{0.663023in}}%
\pgfpathmoveto{\pgfqpoint{1.863823in}{0.663472in}}%
\pgfpathlineto{\pgfqpoint{1.863938in}{0.663979in}}%
\pgfpathmoveto{\pgfqpoint{1.864341in}{0.661564in}}%
\pgfpathlineto{\pgfqpoint{1.864456in}{0.661987in}}%
\pgfpathlineto{\pgfqpoint{1.864456in}{0.661987in}}%
\pgfpathlineto{\pgfqpoint{1.864456in}{0.661987in}}%
\pgfpathlineto{\pgfqpoint{1.865606in}{0.659995in}}%
\pgfpathlineto{\pgfqpoint{1.865779in}{0.659236in}}%
\pgfpathlineto{\pgfqpoint{1.866470in}{0.659934in}}%
\pgfpathlineto{\pgfqpoint{1.866470in}{0.659934in}}%
\pgfpathlineto{\pgfqpoint{1.866642in}{0.660279in}}%
\pgfpathlineto{\pgfqpoint{1.866642in}{0.660279in}}%
\pgfpathlineto{\pgfqpoint{1.866642in}{0.660279in}}%
\pgfpathlineto{\pgfqpoint{1.866700in}{0.659789in}}%
\pgfpathlineto{\pgfqpoint{1.866700in}{0.659789in}}%
\pgfpathlineto{\pgfqpoint{1.866700in}{0.659789in}}%
\pgfpathlineto{\pgfqpoint{1.868829in}{0.668517in}}%
\pgfpathmoveto{\pgfqpoint{1.869577in}{0.668150in}}%
\pgfpathlineto{\pgfqpoint{1.869634in}{0.668278in}}%
\pgfpathlineto{\pgfqpoint{1.869634in}{0.668278in}}%
\pgfpathlineto{\pgfqpoint{1.869634in}{0.668278in}}%
\pgfpathlineto{\pgfqpoint{1.869749in}{0.668102in}}%
\pgfpathlineto{\pgfqpoint{1.869749in}{0.668102in}}%
\pgfpathlineto{\pgfqpoint{1.869749in}{0.668102in}}%
\pgfpathlineto{\pgfqpoint{1.869807in}{0.668481in}}%
\pgfpathmoveto{\pgfqpoint{1.870555in}{0.669536in}}%
\pgfpathlineto{\pgfqpoint{1.871246in}{0.670372in}}%
\pgfpathlineto{\pgfqpoint{1.871246in}{0.670372in}}%
\pgfpathlineto{\pgfqpoint{1.871246in}{0.670372in}}%
\pgfpathlineto{\pgfqpoint{1.871303in}{0.668942in}}%
\pgfpathlineto{\pgfqpoint{1.871648in}{0.669994in}}%
\pgfpathlineto{\pgfqpoint{1.873547in}{0.672778in}}%
\pgfpathlineto{\pgfqpoint{1.874123in}{0.671738in}}%
\pgfpathmoveto{\pgfqpoint{1.874468in}{0.668421in}}%
\pgfpathlineto{\pgfqpoint{1.874641in}{0.669178in}}%
\pgfpathmoveto{\pgfqpoint{1.875101in}{0.671132in}}%
\pgfpathlineto{\pgfqpoint{1.875216in}{0.672004in}}%
\pgfpathlineto{\pgfqpoint{1.875619in}{0.672234in}}%
\pgfpathmoveto{\pgfqpoint{1.875791in}{0.671487in}}%
\pgfpathlineto{\pgfqpoint{1.876194in}{0.669885in}}%
\pgfpathlineto{\pgfqpoint{1.876194in}{0.669885in}}%
\pgfpathlineto{\pgfqpoint{1.876194in}{0.669885in}}%
\pgfpathlineto{\pgfqpoint{1.877287in}{0.673498in}}%
\pgfpathlineto{\pgfqpoint{1.877403in}{0.672521in}}%
\pgfpathlineto{\pgfqpoint{1.878208in}{0.670913in}}%
\pgfpathlineto{\pgfqpoint{1.878208in}{0.670913in}}%
\pgfpathlineto{\pgfqpoint{1.878208in}{0.670913in}}%
\pgfpathlineto{\pgfqpoint{1.878553in}{0.673173in}}%
\pgfpathlineto{\pgfqpoint{1.879532in}{0.672180in}}%
\pgfpathlineto{\pgfqpoint{1.879762in}{0.669858in}}%
\pgfpathlineto{\pgfqpoint{1.879819in}{0.670893in}}%
\pgfpathmoveto{\pgfqpoint{1.880395in}{0.669967in}}%
\pgfpathlineto{\pgfqpoint{1.880510in}{0.670504in}}%
\pgfpathlineto{\pgfqpoint{1.880567in}{0.670546in}}%
\pgfpathlineto{\pgfqpoint{1.880567in}{0.670546in}}%
\pgfpathlineto{\pgfqpoint{1.880797in}{0.669750in}}%
\pgfpathlineto{\pgfqpoint{1.880797in}{0.669750in}}%
\pgfpathlineto{\pgfqpoint{1.880797in}{0.669750in}}%
\pgfpathlineto{\pgfqpoint{1.881488in}{0.674989in}}%
\pgfpathlineto{\pgfqpoint{1.881661in}{0.674242in}}%
\pgfpathmoveto{\pgfqpoint{1.882524in}{0.671766in}}%
\pgfpathlineto{\pgfqpoint{1.882696in}{0.669869in}}%
\pgfpathlineto{\pgfqpoint{1.882696in}{0.669869in}}%
\pgfpathlineto{\pgfqpoint{1.882696in}{0.669869in}}%
\pgfpathlineto{\pgfqpoint{1.884595in}{0.675612in}}%
\pgfpathmoveto{\pgfqpoint{1.884768in}{0.675300in}}%
\pgfpathlineto{\pgfqpoint{1.884940in}{0.674846in}}%
\pgfpathlineto{\pgfqpoint{1.884940in}{0.674846in}}%
\pgfpathlineto{\pgfqpoint{1.884940in}{0.674846in}}%
\pgfpathlineto{\pgfqpoint{1.885861in}{0.685103in}}%
\pgfpathlineto{\pgfqpoint{1.886839in}{0.684318in}}%
\pgfpathlineto{\pgfqpoint{1.887990in}{0.681214in}}%
\pgfpathlineto{\pgfqpoint{1.888105in}{0.683522in}}%
\pgfpathlineto{\pgfqpoint{1.889026in}{0.682541in}}%
\pgfpathlineto{\pgfqpoint{1.889314in}{0.682223in}}%
\pgfpathmoveto{\pgfqpoint{1.889774in}{0.685629in}}%
\pgfpathlineto{\pgfqpoint{1.890119in}{0.686185in}}%
\pgfpathlineto{\pgfqpoint{1.890580in}{0.686178in}}%
\pgfpathlineto{\pgfqpoint{1.890580in}{0.686178in}}%
\pgfpathlineto{\pgfqpoint{1.890752in}{0.685618in}}%
\pgfpathlineto{\pgfqpoint{1.890810in}{0.685737in}}%
\pgfpathmoveto{\pgfqpoint{1.891212in}{0.684985in}}%
\pgfpathlineto{\pgfqpoint{1.891443in}{0.684590in}}%
\pgfpathlineto{\pgfqpoint{1.891443in}{0.684590in}}%
\pgfpathlineto{\pgfqpoint{1.891443in}{0.684590in}}%
\pgfpathlineto{\pgfqpoint{1.891558in}{0.684915in}}%
\pgfpathlineto{\pgfqpoint{1.891558in}{0.684915in}}%
\pgfpathlineto{\pgfqpoint{1.891558in}{0.684915in}}%
\pgfpathlineto{\pgfqpoint{1.892478in}{0.681287in}}%
\pgfpathlineto{\pgfqpoint{1.892824in}{0.680935in}}%
\pgfpathlineto{\pgfqpoint{1.892824in}{0.680935in}}%
\pgfpathlineto{\pgfqpoint{1.892824in}{0.680935in}}%
\pgfpathlineto{\pgfqpoint{1.893054in}{0.682051in}}%
\pgfpathmoveto{\pgfqpoint{1.893802in}{0.681841in}}%
\pgfpathlineto{\pgfqpoint{1.894953in}{0.683965in}}%
\pgfpathmoveto{\pgfqpoint{1.896276in}{0.684721in}}%
\pgfpathlineto{\pgfqpoint{1.896621in}{0.683698in}}%
\pgfpathlineto{\pgfqpoint{1.896621in}{0.683698in}}%
\pgfpathlineto{\pgfqpoint{1.896621in}{0.683698in}}%
\pgfpathlineto{\pgfqpoint{1.897254in}{0.684242in}}%
\pgfpathmoveto{\pgfqpoint{1.897715in}{0.686272in}}%
\pgfpathlineto{\pgfqpoint{1.897772in}{0.686515in}}%
\pgfpathmoveto{\pgfqpoint{1.898463in}{0.689179in}}%
\pgfpathlineto{\pgfqpoint{1.898520in}{0.689598in}}%
\pgfpathlineto{\pgfqpoint{1.898520in}{0.689598in}}%
\pgfpathlineto{\pgfqpoint{1.898520in}{0.689598in}}%
\pgfpathlineto{\pgfqpoint{1.900477in}{0.687863in}}%
\pgfpathlineto{\pgfqpoint{1.901052in}{0.689905in}}%
\pgfpathlineto{\pgfqpoint{1.901110in}{0.689636in}}%
\pgfpathmoveto{\pgfqpoint{1.901225in}{0.689920in}}%
\pgfpathlineto{\pgfqpoint{1.901973in}{0.686451in}}%
\pgfpathlineto{\pgfqpoint{1.902376in}{0.686545in}}%
\pgfpathmoveto{\pgfqpoint{1.902606in}{0.686015in}}%
\pgfpathlineto{\pgfqpoint{1.902836in}{0.686253in}}%
\pgfpathlineto{\pgfqpoint{1.902836in}{0.686253in}}%
\pgfpathlineto{\pgfqpoint{1.902836in}{0.686253in}}%
\pgfpathlineto{\pgfqpoint{1.902951in}{0.685844in}}%
\pgfpathlineto{\pgfqpoint{1.902951in}{0.685844in}}%
\pgfpathlineto{\pgfqpoint{1.902951in}{0.685844in}}%
\pgfpathlineto{\pgfqpoint{1.903354in}{0.688180in}}%
\pgfpathlineto{\pgfqpoint{1.904102in}{0.687140in}}%
\pgfpathlineto{\pgfqpoint{1.904447in}{0.688087in}}%
\pgfpathlineto{\pgfqpoint{1.904505in}{0.687377in}}%
\pgfpathlineto{\pgfqpoint{1.905080in}{0.684086in}}%
\pgfpathlineto{\pgfqpoint{1.905771in}{0.686375in}}%
\pgfpathlineto{\pgfqpoint{1.906116in}{0.686117in}}%
\pgfpathmoveto{\pgfqpoint{1.906403in}{0.685697in}}%
\pgfpathlineto{\pgfqpoint{1.906634in}{0.686581in}}%
\pgfpathlineto{\pgfqpoint{1.906634in}{0.686581in}}%
\pgfpathlineto{\pgfqpoint{1.906634in}{0.686581in}}%
\pgfpathlineto{\pgfqpoint{1.908993in}{0.676563in}}%
\pgfpathlineto{\pgfqpoint{1.909108in}{0.676770in}}%
\pgfpathmoveto{\pgfqpoint{1.909338in}{0.675135in}}%
\pgfpathlineto{\pgfqpoint{1.909683in}{0.673846in}}%
\pgfpathlineto{\pgfqpoint{1.910201in}{0.674042in}}%
\pgfpathmoveto{\pgfqpoint{1.910949in}{0.672705in}}%
\pgfpathlineto{\pgfqpoint{1.911122in}{0.671294in}}%
\pgfpathlineto{\pgfqpoint{1.912100in}{0.672290in}}%
\pgfpathlineto{\pgfqpoint{1.913481in}{0.674486in}}%
\pgfpathlineto{\pgfqpoint{1.914459in}{0.673187in}}%
\pgfpathlineto{\pgfqpoint{1.915322in}{0.671077in}}%
\pgfpathlineto{\pgfqpoint{1.915438in}{0.671688in}}%
\pgfpathlineto{\pgfqpoint{1.915725in}{0.673778in}}%
\pgfpathlineto{\pgfqpoint{1.916588in}{0.672773in}}%
\pgfpathmoveto{\pgfqpoint{1.916876in}{0.672303in}}%
\pgfpathlineto{\pgfqpoint{1.917106in}{0.672926in}}%
\pgfpathlineto{\pgfqpoint{1.917106in}{0.672926in}}%
\pgfpathlineto{\pgfqpoint{1.917106in}{0.672926in}}%
\pgfpathlineto{\pgfqpoint{1.917164in}{0.672826in}}%
\pgfpathlineto{\pgfqpoint{1.917164in}{0.672826in}}%
\pgfpathlineto{\pgfqpoint{1.917164in}{0.672826in}}%
\pgfpathlineto{\pgfqpoint{1.918027in}{0.674797in}}%
\pgfpathmoveto{\pgfqpoint{1.918257in}{0.673462in}}%
\pgfpathlineto{\pgfqpoint{1.919523in}{0.672766in}}%
\pgfpathlineto{\pgfqpoint{1.919753in}{0.672663in}}%
\pgfpathlineto{\pgfqpoint{1.920444in}{0.675614in}}%
\pgfpathlineto{\pgfqpoint{1.921307in}{0.674837in}}%
\pgfpathmoveto{\pgfqpoint{1.921882in}{0.677662in}}%
\pgfpathlineto{\pgfqpoint{1.921940in}{0.676808in}}%
\pgfpathlineto{\pgfqpoint{1.922112in}{0.676356in}}%
\pgfpathmoveto{\pgfqpoint{1.922515in}{0.676673in}}%
\pgfpathlineto{\pgfqpoint{1.922573in}{0.677660in}}%
\pgfpathlineto{\pgfqpoint{1.922860in}{0.677851in}}%
\pgfpathlineto{\pgfqpoint{1.922860in}{0.677851in}}%
\pgfpathlineto{\pgfqpoint{1.923091in}{0.676311in}}%
\pgfpathlineto{\pgfqpoint{1.923436in}{0.677842in}}%
\pgfpathmoveto{\pgfqpoint{1.923896in}{0.677576in}}%
\pgfpathlineto{\pgfqpoint{1.924587in}{0.678219in}}%
\pgfpathlineto{\pgfqpoint{1.924587in}{0.678219in}}%
\pgfpathlineto{\pgfqpoint{1.924587in}{0.678219in}}%
\pgfpathlineto{\pgfqpoint{1.924874in}{0.676988in}}%
\pgfpathmoveto{\pgfqpoint{1.925277in}{0.680262in}}%
\pgfpathlineto{\pgfqpoint{1.925392in}{0.682603in}}%
\pgfpathlineto{\pgfqpoint{1.925392in}{0.682603in}}%
\pgfpathlineto{\pgfqpoint{1.925392in}{0.682603in}}%
\pgfpathlineto{\pgfqpoint{1.925795in}{0.677825in}}%
\pgfpathlineto{\pgfqpoint{1.926601in}{0.679203in}}%
\pgfpathlineto{\pgfqpoint{1.927176in}{0.679983in}}%
\pgfpathlineto{\pgfqpoint{1.928097in}{0.676083in}}%
\pgfpathlineto{\pgfqpoint{1.928384in}{0.679211in}}%
\pgfpathlineto{\pgfqpoint{1.929708in}{0.679323in}}%
\pgfpathmoveto{\pgfqpoint{1.930053in}{0.678682in}}%
\pgfpathlineto{\pgfqpoint{1.930226in}{0.678170in}}%
\pgfpathlineto{\pgfqpoint{1.930226in}{0.678170in}}%
\pgfpathlineto{\pgfqpoint{1.930226in}{0.678170in}}%
\pgfpathlineto{\pgfqpoint{1.930744in}{0.679224in}}%
\pgfpathlineto{\pgfqpoint{1.930744in}{0.679224in}}%
\pgfpathlineto{\pgfqpoint{1.930744in}{0.679224in}}%
\pgfpathlineto{\pgfqpoint{1.930801in}{0.677801in}}%
\pgfpathlineto{\pgfqpoint{1.930801in}{0.677801in}}%
\pgfpathlineto{\pgfqpoint{1.930801in}{0.677801in}}%
\pgfpathlineto{\pgfqpoint{1.931319in}{0.684176in}}%
\pgfpathlineto{\pgfqpoint{1.931377in}{0.683737in}}%
\pgfpathmoveto{\pgfqpoint{1.932182in}{0.683329in}}%
\pgfpathlineto{\pgfqpoint{1.932527in}{0.682542in}}%
\pgfpathlineto{\pgfqpoint{1.932527in}{0.682542in}}%
\pgfpathlineto{\pgfqpoint{1.932527in}{0.682542in}}%
\pgfpathlineto{\pgfqpoint{1.934311in}{0.686946in}}%
\pgfpathlineto{\pgfqpoint{1.934541in}{0.686797in}}%
\pgfpathmoveto{\pgfqpoint{1.935289in}{0.685232in}}%
\pgfpathlineto{\pgfqpoint{1.935404in}{0.682609in}}%
\pgfpathlineto{\pgfqpoint{1.935404in}{0.682609in}}%
\pgfpathlineto{\pgfqpoint{1.935404in}{0.682609in}}%
\pgfpathlineto{\pgfqpoint{1.936440in}{0.684783in}}%
\pgfpathlineto{\pgfqpoint{1.936958in}{0.683573in}}%
\pgfpathmoveto{\pgfqpoint{1.937821in}{0.682445in}}%
\pgfpathlineto{\pgfqpoint{1.937879in}{0.682776in}}%
\pgfpathlineto{\pgfqpoint{1.937879in}{0.682776in}}%
\pgfpathlineto{\pgfqpoint{1.937879in}{0.682776in}}%
\pgfpathlineto{\pgfqpoint{1.938742in}{0.679853in}}%
\pgfpathlineto{\pgfqpoint{1.939145in}{0.679999in}}%
\pgfpathlineto{\pgfqpoint{1.940411in}{0.676810in}}%
\pgfpathlineto{\pgfqpoint{1.941159in}{0.677304in}}%
\pgfpathlineto{\pgfqpoint{1.942079in}{0.678509in}}%
\pgfpathlineto{\pgfqpoint{1.942367in}{0.677834in}}%
\pgfpathmoveto{\pgfqpoint{1.942770in}{0.678333in}}%
\pgfpathlineto{\pgfqpoint{1.943058in}{0.674897in}}%
\pgfpathlineto{\pgfqpoint{1.943345in}{0.673381in}}%
\pgfpathlineto{\pgfqpoint{1.943345in}{0.673381in}}%
\pgfpathlineto{\pgfqpoint{1.943518in}{0.676912in}}%
\pgfpathlineto{\pgfqpoint{1.944208in}{0.674928in}}%
\pgfpathmoveto{\pgfqpoint{1.944554in}{0.674735in}}%
\pgfpathlineto{\pgfqpoint{1.945244in}{0.677188in}}%
\pgfpathlineto{\pgfqpoint{1.945762in}{0.676392in}}%
\pgfpathlineto{\pgfqpoint{1.946625in}{0.672292in}}%
\pgfpathlineto{\pgfqpoint{1.947316in}{0.677591in}}%
\pgfpathlineto{\pgfqpoint{1.947661in}{0.676723in}}%
\pgfpathmoveto{\pgfqpoint{1.948006in}{0.675744in}}%
\pgfpathlineto{\pgfqpoint{1.948409in}{0.677120in}}%
\pgfpathlineto{\pgfqpoint{1.948524in}{0.677345in}}%
\pgfpathlineto{\pgfqpoint{1.948524in}{0.677345in}}%
\pgfpathlineto{\pgfqpoint{1.949272in}{0.676732in}}%
\pgfpathlineto{\pgfqpoint{1.949445in}{0.675015in}}%
\pgfpathlineto{\pgfqpoint{1.949445in}{0.675015in}}%
\pgfpathlineto{\pgfqpoint{1.949445in}{0.675015in}}%
\pgfpathlineto{\pgfqpoint{1.949675in}{0.677561in}}%
\pgfpathlineto{\pgfqpoint{1.950135in}{0.677029in}}%
\pgfpathlineto{\pgfqpoint{1.950883in}{0.677991in}}%
\pgfpathmoveto{\pgfqpoint{1.951574in}{0.677109in}}%
\pgfpathlineto{\pgfqpoint{1.951689in}{0.674360in}}%
\pgfpathlineto{\pgfqpoint{1.952667in}{0.672964in}}%
\pgfpathlineto{\pgfqpoint{1.954796in}{0.676299in}}%
\pgfpathmoveto{\pgfqpoint{1.955717in}{0.676165in}}%
\pgfpathlineto{\pgfqpoint{1.956004in}{0.677882in}}%
\pgfpathmoveto{\pgfqpoint{1.956177in}{0.677720in}}%
\pgfpathlineto{\pgfqpoint{1.956350in}{0.677529in}}%
\pgfpathlineto{\pgfqpoint{1.956350in}{0.677529in}}%
\pgfpathlineto{\pgfqpoint{1.956350in}{0.677529in}}%
\pgfpathlineto{\pgfqpoint{1.956810in}{0.678110in}}%
\pgfpathlineto{\pgfqpoint{1.956983in}{0.677435in}}%
\pgfpathlineto{\pgfqpoint{1.957616in}{0.676865in}}%
\pgfpathlineto{\pgfqpoint{1.958594in}{0.683058in}}%
\pgfpathlineto{\pgfqpoint{1.959112in}{0.679329in}}%
\pgfpathlineto{\pgfqpoint{1.959687in}{0.680680in}}%
\pgfpathlineto{\pgfqpoint{1.961701in}{0.679190in}}%
\pgfpathlineto{\pgfqpoint{1.961759in}{0.680224in}}%
\pgfpathmoveto{\pgfqpoint{1.962794in}{0.680282in}}%
\pgfpathlineto{\pgfqpoint{1.962852in}{0.680542in}}%
\pgfpathmoveto{\pgfqpoint{1.963312in}{0.678883in}}%
\pgfpathlineto{\pgfqpoint{1.963370in}{0.679477in}}%
\pgfpathlineto{\pgfqpoint{1.963370in}{0.679477in}}%
\pgfpathlineto{\pgfqpoint{1.963370in}{0.679477in}}%
\pgfpathlineto{\pgfqpoint{1.964233in}{0.677834in}}%
\pgfpathlineto{\pgfqpoint{1.964405in}{0.680186in}}%
\pgfpathlineto{\pgfqpoint{1.964923in}{0.682437in}}%
\pgfpathmoveto{\pgfqpoint{1.965499in}{0.687144in}}%
\pgfpathlineto{\pgfqpoint{1.966419in}{0.687537in}}%
\pgfpathlineto{\pgfqpoint{1.966995in}{0.695499in}}%
\pgfpathlineto{\pgfqpoint{1.967800in}{0.694396in}}%
\pgfpathlineto{\pgfqpoint{1.968088in}{0.694248in}}%
\pgfpathlineto{\pgfqpoint{1.968548in}{0.692497in}}%
\pgfpathlineto{\pgfqpoint{1.969009in}{0.693580in}}%
\pgfpathmoveto{\pgfqpoint{1.969181in}{0.693452in}}%
\pgfpathlineto{\pgfqpoint{1.969872in}{0.693814in}}%
\pgfpathlineto{\pgfqpoint{1.970908in}{0.689841in}}%
\pgfpathlineto{\pgfqpoint{1.971195in}{0.690973in}}%
\pgfpathlineto{\pgfqpoint{1.971195in}{0.690973in}}%
\pgfpathlineto{\pgfqpoint{1.971195in}{0.690973in}}%
\pgfpathlineto{\pgfqpoint{1.971253in}{0.688254in}}%
\pgfpathlineto{\pgfqpoint{1.972001in}{0.688314in}}%
\pgfpathlineto{\pgfqpoint{1.972001in}{0.688314in}}%
\pgfpathlineto{\pgfqpoint{1.972231in}{0.691495in}}%
\pgfpathmoveto{\pgfqpoint{1.972519in}{0.691140in}}%
\pgfpathlineto{\pgfqpoint{1.974072in}{0.685132in}}%
\pgfpathlineto{\pgfqpoint{1.974820in}{0.686594in}}%
\pgfpathmoveto{\pgfqpoint{1.975108in}{0.687763in}}%
\pgfpathlineto{\pgfqpoint{1.975799in}{0.686734in}}%
\pgfpathlineto{\pgfqpoint{1.975856in}{0.686830in}}%
\pgfpathmoveto{\pgfqpoint{1.976489in}{0.685543in}}%
\pgfpathlineto{\pgfqpoint{1.977122in}{0.686339in}}%
\pgfpathmoveto{\pgfqpoint{1.977582in}{0.688241in}}%
\pgfpathlineto{\pgfqpoint{1.977870in}{0.687297in}}%
\pgfpathmoveto{\pgfqpoint{1.979424in}{0.688013in}}%
\pgfpathlineto{\pgfqpoint{1.979654in}{0.687792in}}%
\pgfpathlineto{\pgfqpoint{1.979654in}{0.687792in}}%
\pgfpathlineto{\pgfqpoint{1.979654in}{0.687792in}}%
\pgfpathlineto{\pgfqpoint{1.980517in}{0.690574in}}%
\pgfpathlineto{\pgfqpoint{1.980690in}{0.690077in}}%
\pgfpathmoveto{\pgfqpoint{1.982474in}{0.683142in}}%
\pgfpathlineto{\pgfqpoint{1.982704in}{0.681743in}}%
\pgfpathlineto{\pgfqpoint{1.983682in}{0.681032in}}%
\pgfpathlineto{\pgfqpoint{1.983970in}{0.681221in}}%
\pgfpathlineto{\pgfqpoint{1.985638in}{0.677165in}}%
\pgfpathlineto{\pgfqpoint{1.986501in}{0.679380in}}%
\pgfpathmoveto{\pgfqpoint{1.986789in}{0.677897in}}%
\pgfpathlineto{\pgfqpoint{1.987307in}{0.677751in}}%
\pgfpathlineto{\pgfqpoint{1.987422in}{0.677338in}}%
\pgfpathmoveto{\pgfqpoint{1.988400in}{0.679408in}}%
\pgfpathlineto{\pgfqpoint{1.988976in}{0.678223in}}%
\pgfpathlineto{\pgfqpoint{1.988976in}{0.678223in}}%
\pgfpathlineto{\pgfqpoint{1.988976in}{0.678223in}}%
\pgfpathlineto{\pgfqpoint{1.989321in}{0.679544in}}%
\pgfpathmoveto{\pgfqpoint{1.989839in}{0.680411in}}%
\pgfpathlineto{\pgfqpoint{1.989896in}{0.683251in}}%
\pgfpathlineto{\pgfqpoint{1.989896in}{0.683251in}}%
\pgfpathlineto{\pgfqpoint{1.989896in}{0.683251in}}%
\pgfpathlineto{\pgfqpoint{1.990529in}{0.683692in}}%
\pgfpathmoveto{\pgfqpoint{1.991335in}{0.680967in}}%
\pgfpathlineto{\pgfqpoint{1.991565in}{0.680308in}}%
\pgfpathlineto{\pgfqpoint{1.991565in}{0.680308in}}%
\pgfpathlineto{\pgfqpoint{1.991565in}{0.680308in}}%
\pgfpathlineto{\pgfqpoint{1.991680in}{0.680780in}}%
\pgfpathlineto{\pgfqpoint{1.992543in}{0.676599in}}%
\pgfpathmoveto{\pgfqpoint{1.993119in}{0.679016in}}%
\pgfpathlineto{\pgfqpoint{1.994270in}{0.686758in}}%
\pgfpathlineto{\pgfqpoint{1.994557in}{0.687424in}}%
\pgfpathmoveto{\pgfqpoint{1.995018in}{0.686535in}}%
\pgfpathlineto{\pgfqpoint{1.995133in}{0.684027in}}%
\pgfpathlineto{\pgfqpoint{1.996284in}{0.682141in}}%
\pgfpathlineto{\pgfqpoint{1.996571in}{0.685868in}}%
\pgfpathlineto{\pgfqpoint{1.997262in}{0.685436in}}%
\pgfpathlineto{\pgfqpoint{1.997665in}{0.689260in}}%
\pgfpathlineto{\pgfqpoint{1.998067in}{0.689082in}}%
\pgfpathmoveto{\pgfqpoint{1.998873in}{0.691658in}}%
\pgfpathlineto{\pgfqpoint{2.000311in}{0.690616in}}%
\pgfpathlineto{\pgfqpoint{2.000772in}{0.690568in}}%
\pgfpathlineto{\pgfqpoint{2.001405in}{0.687934in}}%
\pgfpathlineto{\pgfqpoint{2.001980in}{0.688767in}}%
\pgfpathlineto{\pgfqpoint{2.002095in}{0.688567in}}%
\pgfpathlineto{\pgfqpoint{2.002958in}{0.689245in}}%
\pgfpathlineto{\pgfqpoint{2.003419in}{0.688751in}}%
\pgfpathlineto{\pgfqpoint{2.003764in}{0.685506in}}%
\pgfpathlineto{\pgfqpoint{2.004339in}{0.687751in}}%
\pgfpathlineto{\pgfqpoint{2.005202in}{0.691274in}}%
\pgfpathmoveto{\pgfqpoint{2.005548in}{0.691240in}}%
\pgfpathlineto{\pgfqpoint{2.005605in}{0.693232in}}%
\pgfpathmoveto{\pgfqpoint{2.008713in}{0.694031in}}%
\pgfpathlineto{\pgfqpoint{2.008943in}{0.694636in}}%
\pgfpathlineto{\pgfqpoint{2.009115in}{0.695141in}}%
\pgfpathlineto{\pgfqpoint{2.009115in}{0.695141in}}%
\pgfpathlineto{\pgfqpoint{2.009173in}{0.693915in}}%
\pgfpathmoveto{\pgfqpoint{2.010324in}{0.695851in}}%
\pgfpathlineto{\pgfqpoint{2.010669in}{0.696781in}}%
\pgfpathmoveto{\pgfqpoint{2.011129in}{0.698420in}}%
\pgfpathlineto{\pgfqpoint{2.011244in}{0.697742in}}%
\pgfpathlineto{\pgfqpoint{2.011244in}{0.697742in}}%
\pgfpathlineto{\pgfqpoint{2.011244in}{0.697742in}}%
\pgfpathlineto{\pgfqpoint{2.011417in}{0.699051in}}%
\pgfpathlineto{\pgfqpoint{2.012050in}{0.698916in}}%
\pgfpathlineto{\pgfqpoint{2.013949in}{0.698789in}}%
\pgfpathlineto{\pgfqpoint{2.014409in}{0.698613in}}%
\pgfpathlineto{\pgfqpoint{2.015790in}{0.705037in}}%
\pgfpathmoveto{\pgfqpoint{2.016366in}{0.704335in}}%
\pgfpathlineto{\pgfqpoint{2.017689in}{0.699006in}}%
\pgfpathlineto{\pgfqpoint{2.018725in}{0.698984in}}%
\pgfpathmoveto{\pgfqpoint{2.018955in}{0.698375in}}%
\pgfpathlineto{\pgfqpoint{2.020796in}{0.692926in}}%
\pgfpathlineto{\pgfqpoint{2.021372in}{0.690736in}}%
\pgfpathmoveto{\pgfqpoint{2.021832in}{0.689867in}}%
\pgfpathlineto{\pgfqpoint{2.023673in}{0.684773in}}%
\pgfpathmoveto{\pgfqpoint{2.024249in}{0.685426in}}%
\pgfpathlineto{\pgfqpoint{2.025802in}{0.678375in}}%
\pgfpathlineto{\pgfqpoint{2.026493in}{0.678364in}}%
\pgfpathmoveto{\pgfqpoint{2.026838in}{0.677974in}}%
\pgfpathlineto{\pgfqpoint{2.027644in}{0.675073in}}%
\pgfpathmoveto{\pgfqpoint{2.028449in}{0.675035in}}%
\pgfpathlineto{\pgfqpoint{2.028507in}{0.670628in}}%
\pgfpathlineto{\pgfqpoint{2.029543in}{0.670542in}}%
\pgfpathlineto{\pgfqpoint{2.031096in}{0.669052in}}%
\pgfpathlineto{\pgfqpoint{2.031269in}{0.669198in}}%
\pgfpathlineto{\pgfqpoint{2.031326in}{0.669485in}}%
\pgfpathmoveto{\pgfqpoint{2.031902in}{0.669355in}}%
\pgfpathlineto{\pgfqpoint{2.032592in}{0.669699in}}%
\pgfpathlineto{\pgfqpoint{2.033168in}{0.669192in}}%
\pgfpathlineto{\pgfqpoint{2.033973in}{0.668092in}}%
\pgfpathmoveto{\pgfqpoint{2.034203in}{0.667251in}}%
\pgfpathlineto{\pgfqpoint{2.034491in}{0.667803in}}%
\pgfpathlineto{\pgfqpoint{2.034491in}{0.667803in}}%
\pgfpathlineto{\pgfqpoint{2.034491in}{0.667803in}}%
\pgfpathlineto{\pgfqpoint{2.034549in}{0.667247in}}%
\pgfpathlineto{\pgfqpoint{2.034549in}{0.667247in}}%
\pgfpathlineto{\pgfqpoint{2.034549in}{0.667247in}}%
\pgfpathlineto{\pgfqpoint{2.034721in}{0.667950in}}%
\pgfpathlineto{\pgfqpoint{2.034721in}{0.667950in}}%
\pgfpathlineto{\pgfqpoint{2.034721in}{0.667950in}}%
\pgfpathlineto{\pgfqpoint{2.035469in}{0.662536in}}%
\pgfpathlineto{\pgfqpoint{2.035700in}{0.662963in}}%
\pgfpathmoveto{\pgfqpoint{2.037426in}{0.663010in}}%
\pgfpathlineto{\pgfqpoint{2.037771in}{0.662678in}}%
\pgfpathlineto{\pgfqpoint{2.038289in}{0.662688in}}%
\pgfpathlineto{\pgfqpoint{2.040130in}{0.654965in}}%
\pgfpathlineto{\pgfqpoint{2.041108in}{0.655775in}}%
\pgfpathlineto{\pgfqpoint{2.041396in}{0.654651in}}%
\pgfpathlineto{\pgfqpoint{2.042087in}{0.650344in}}%
\pgfpathlineto{\pgfqpoint{2.042202in}{0.650760in}}%
\pgfpathmoveto{\pgfqpoint{2.043122in}{0.648018in}}%
\pgfpathlineto{\pgfqpoint{2.043237in}{0.644639in}}%
\pgfpathlineto{\pgfqpoint{2.043353in}{0.643731in}}%
\pgfpathmoveto{\pgfqpoint{2.044964in}{0.643409in}}%
\pgfpathlineto{\pgfqpoint{2.045597in}{0.643042in}}%
\pgfpathmoveto{\pgfqpoint{2.045884in}{0.641693in}}%
\pgfpathlineto{\pgfqpoint{2.045999in}{0.643676in}}%
\pgfpathlineto{\pgfqpoint{2.046287in}{0.641970in}}%
\pgfpathlineto{\pgfqpoint{2.046287in}{0.641970in}}%
\pgfpathlineto{\pgfqpoint{2.047265in}{0.640751in}}%
\pgfpathlineto{\pgfqpoint{2.047726in}{0.641922in}}%
\pgfpathlineto{\pgfqpoint{2.049222in}{0.643314in}}%
\pgfpathlineto{\pgfqpoint{2.049452in}{0.642612in}}%
\pgfpathlineto{\pgfqpoint{2.050603in}{0.640246in}}%
\pgfpathlineto{\pgfqpoint{2.051926in}{0.639586in}}%
\pgfpathmoveto{\pgfqpoint{2.053077in}{0.639663in}}%
\pgfpathlineto{\pgfqpoint{2.053998in}{0.638293in}}%
\pgfpathlineto{\pgfqpoint{2.054055in}{0.638873in}}%
\pgfpathmoveto{\pgfqpoint{2.054573in}{0.639244in}}%
\pgfpathlineto{\pgfqpoint{2.054631in}{0.637651in}}%
\pgfpathlineto{\pgfqpoint{2.054631in}{0.637651in}}%
\pgfpathlineto{\pgfqpoint{2.054631in}{0.637651in}}%
\pgfpathlineto{\pgfqpoint{2.054861in}{0.637807in}}%
\pgfpathmoveto{\pgfqpoint{2.055551in}{0.638794in}}%
\pgfpathlineto{\pgfqpoint{2.055897in}{0.640986in}}%
\pgfpathmoveto{\pgfqpoint{2.056357in}{0.640706in}}%
\pgfpathlineto{\pgfqpoint{2.056530in}{0.642917in}}%
\pgfpathlineto{\pgfqpoint{2.057105in}{0.643957in}}%
\pgfpathlineto{\pgfqpoint{2.059004in}{0.643384in}}%
\pgfpathlineto{\pgfqpoint{2.059292in}{0.644256in}}%
\pgfpathlineto{\pgfqpoint{2.059867in}{0.645876in}}%
\pgfpathmoveto{\pgfqpoint{2.060212in}{0.644786in}}%
\pgfpathlineto{\pgfqpoint{2.060500in}{0.645027in}}%
\pgfpathlineto{\pgfqpoint{2.060500in}{0.645027in}}%
\pgfpathlineto{\pgfqpoint{2.060500in}{0.645027in}}%
\pgfpathlineto{\pgfqpoint{2.061766in}{0.642453in}}%
\pgfpathmoveto{\pgfqpoint{2.062456in}{0.640957in}}%
\pgfpathlineto{\pgfqpoint{2.062629in}{0.642618in}}%
\pgfpathlineto{\pgfqpoint{2.062629in}{0.642618in}}%
\pgfpathlineto{\pgfqpoint{2.062629in}{0.642618in}}%
\pgfpathlineto{\pgfqpoint{2.062917in}{0.642137in}}%
\pgfpathlineto{\pgfqpoint{2.062917in}{0.642137in}}%
\pgfpathlineto{\pgfqpoint{2.062917in}{0.642137in}}%
\pgfpathlineto{\pgfqpoint{2.064068in}{0.647190in}}%
\pgfpathlineto{\pgfqpoint{2.067520in}{0.653615in}}%
\pgfpathlineto{\pgfqpoint{2.067635in}{0.651761in}}%
\pgfpathlineto{\pgfqpoint{2.068211in}{0.649322in}}%
\pgfpathlineto{\pgfqpoint{2.068671in}{0.649975in}}%
\pgfpathmoveto{\pgfqpoint{2.068959in}{0.650140in}}%
\pgfpathlineto{\pgfqpoint{2.070282in}{0.650141in}}%
\pgfpathmoveto{\pgfqpoint{2.070800in}{0.648367in}}%
\pgfpathlineto{\pgfqpoint{2.071145in}{0.647914in}}%
\pgfpathlineto{\pgfqpoint{2.072469in}{0.653382in}}%
\pgfpathlineto{\pgfqpoint{2.072929in}{0.650525in}}%
\pgfpathlineto{\pgfqpoint{2.073850in}{0.649161in}}%
\pgfpathlineto{\pgfqpoint{2.074137in}{0.648051in}}%
\pgfpathlineto{\pgfqpoint{2.075288in}{0.648262in}}%
\pgfpathmoveto{\pgfqpoint{2.075864in}{0.649006in}}%
\pgfpathlineto{\pgfqpoint{2.075921in}{0.648229in}}%
\pgfpathlineto{\pgfqpoint{2.075979in}{0.647885in}}%
\pgfpathlineto{\pgfqpoint{2.075979in}{0.647885in}}%
\pgfpathlineto{\pgfqpoint{2.077878in}{0.652976in}}%
\pgfpathlineto{\pgfqpoint{2.078626in}{0.652595in}}%
\pgfpathmoveto{\pgfqpoint{2.079546in}{0.652191in}}%
\pgfpathlineto{\pgfqpoint{2.079661in}{0.652418in}}%
\pgfpathlineto{\pgfqpoint{2.079661in}{0.652418in}}%
\pgfpathlineto{\pgfqpoint{2.079661in}{0.652418in}}%
\pgfpathlineto{\pgfqpoint{2.079892in}{0.652082in}}%
\pgfpathlineto{\pgfqpoint{2.081445in}{0.654485in}}%
\pgfpathlineto{\pgfqpoint{2.082193in}{0.652890in}}%
\pgfpathlineto{\pgfqpoint{2.082423in}{0.651118in}}%
\pgfpathmoveto{\pgfqpoint{2.082538in}{0.650909in}}%
\pgfpathlineto{\pgfqpoint{2.083229in}{0.652395in}}%
\pgfpathlineto{\pgfqpoint{2.083459in}{0.654001in}}%
\pgfpathlineto{\pgfqpoint{2.083919in}{0.652600in}}%
\pgfpathlineto{\pgfqpoint{2.083919in}{0.652600in}}%
\pgfpathlineto{\pgfqpoint{2.084035in}{0.651944in}}%
\pgfpathlineto{\pgfqpoint{2.084265in}{0.652287in}}%
\pgfpathmoveto{\pgfqpoint{2.084667in}{0.650953in}}%
\pgfpathlineto{\pgfqpoint{2.085185in}{0.650199in}}%
\pgfpathmoveto{\pgfqpoint{2.085416in}{0.650117in}}%
\pgfpathlineto{\pgfqpoint{2.085531in}{0.650242in}}%
\pgfpathlineto{\pgfqpoint{2.085531in}{0.650242in}}%
\pgfpathlineto{\pgfqpoint{2.085531in}{0.650242in}}%
\pgfpathlineto{\pgfqpoint{2.085991in}{0.646924in}}%
\pgfpathlineto{\pgfqpoint{2.086681in}{0.648425in}}%
\pgfpathlineto{\pgfqpoint{2.087084in}{0.644925in}}%
\pgfpathlineto{\pgfqpoint{2.087257in}{0.645009in}}%
\pgfpathmoveto{\pgfqpoint{2.087717in}{0.645171in}}%
\pgfpathlineto{\pgfqpoint{2.087890in}{0.645252in}}%
\pgfpathlineto{\pgfqpoint{2.087890in}{0.645252in}}%
\pgfpathlineto{\pgfqpoint{2.087890in}{0.645252in}}%
\pgfpathlineto{\pgfqpoint{2.088235in}{0.644718in}}%
\pgfpathlineto{\pgfqpoint{2.088235in}{0.644718in}}%
\pgfpathlineto{\pgfqpoint{2.088235in}{0.644718in}}%
\pgfpathlineto{\pgfqpoint{2.088408in}{0.645514in}}%
\pgfpathlineto{\pgfqpoint{2.088408in}{0.645514in}}%
\pgfpathlineto{\pgfqpoint{2.088408in}{0.645514in}}%
\pgfpathlineto{\pgfqpoint{2.089846in}{0.640581in}}%
\pgfpathlineto{\pgfqpoint{2.090767in}{0.641022in}}%
\pgfpathmoveto{\pgfqpoint{2.091630in}{0.639574in}}%
\pgfpathlineto{\pgfqpoint{2.091975in}{0.640867in}}%
\pgfpathlineto{\pgfqpoint{2.091975in}{0.640867in}}%
\pgfpathlineto{\pgfqpoint{2.091975in}{0.640867in}}%
\pgfpathlineto{\pgfqpoint{2.093299in}{0.640709in}}%
\pgfpathmoveto{\pgfqpoint{2.094277in}{0.641080in}}%
\pgfpathlineto{\pgfqpoint{2.094507in}{0.642814in}}%
\pgfpathmoveto{\pgfqpoint{2.094795in}{0.642540in}}%
\pgfpathlineto{\pgfqpoint{2.094967in}{0.642440in}}%
\pgfpathlineto{\pgfqpoint{2.094967in}{0.642440in}}%
\pgfpathlineto{\pgfqpoint{2.094967in}{0.642440in}}%
\pgfpathlineto{\pgfqpoint{2.095140in}{0.643188in}}%
\pgfpathlineto{\pgfqpoint{2.095140in}{0.643188in}}%
\pgfpathlineto{\pgfqpoint{2.095140in}{0.643188in}}%
\pgfpathlineto{\pgfqpoint{2.096521in}{0.638700in}}%
\pgfpathlineto{\pgfqpoint{2.097212in}{0.639939in}}%
\pgfpathmoveto{\pgfqpoint{2.098190in}{0.641007in}}%
\pgfpathlineto{\pgfqpoint{2.098305in}{0.641236in}}%
\pgfpathlineto{\pgfqpoint{2.098420in}{0.641371in}}%
\pgfpathmoveto{\pgfqpoint{2.098650in}{0.641469in}}%
\pgfpathlineto{\pgfqpoint{2.099283in}{0.639519in}}%
\pgfpathmoveto{\pgfqpoint{2.099456in}{0.639320in}}%
\pgfpathlineto{\pgfqpoint{2.100031in}{0.638939in}}%
\pgfpathlineto{\pgfqpoint{2.100894in}{0.639290in}}%
\pgfpathmoveto{\pgfqpoint{2.101239in}{0.641079in}}%
\pgfpathlineto{\pgfqpoint{2.102390in}{0.636954in}}%
\pgfpathlineto{\pgfqpoint{2.102448in}{0.637074in}}%
\pgfpathmoveto{\pgfqpoint{2.102678in}{0.636576in}}%
\pgfpathlineto{\pgfqpoint{2.103196in}{0.637246in}}%
\pgfpathlineto{\pgfqpoint{2.103196in}{0.637246in}}%
\pgfpathlineto{\pgfqpoint{2.103196in}{0.637246in}}%
\pgfpathlineto{\pgfqpoint{2.103311in}{0.636792in}}%
\pgfpathmoveto{\pgfqpoint{2.104001in}{0.636325in}}%
\pgfpathlineto{\pgfqpoint{2.104404in}{0.637577in}}%
\pgfpathlineto{\pgfqpoint{2.104404in}{0.637577in}}%
\pgfpathlineto{\pgfqpoint{2.104404in}{0.637577in}}%
\pgfpathlineto{\pgfqpoint{2.106418in}{0.631299in}}%
\pgfpathlineto{\pgfqpoint{2.106533in}{0.632225in}}%
\pgfpathlineto{\pgfqpoint{2.107857in}{0.629838in}}%
\pgfpathmoveto{\pgfqpoint{2.109008in}{0.627468in}}%
\pgfpathlineto{\pgfqpoint{2.109238in}{0.627767in}}%
\pgfpathlineto{\pgfqpoint{2.109238in}{0.627767in}}%
\pgfpathlineto{\pgfqpoint{2.109238in}{0.627767in}}%
\pgfpathlineto{\pgfqpoint{2.109295in}{0.627480in}}%
\pgfpathlineto{\pgfqpoint{2.109295in}{0.627480in}}%
\pgfpathlineto{\pgfqpoint{2.109295in}{0.627480in}}%
\pgfpathlineto{\pgfqpoint{2.110504in}{0.629732in}}%
\pgfpathlineto{\pgfqpoint{2.110676in}{0.630409in}}%
\pgfpathlineto{\pgfqpoint{2.110676in}{0.630409in}}%
\pgfpathlineto{\pgfqpoint{2.110676in}{0.630409in}}%
\pgfpathlineto{\pgfqpoint{2.110906in}{0.628878in}}%
\pgfpathlineto{\pgfqpoint{2.111539in}{0.629285in}}%
\pgfpathmoveto{\pgfqpoint{2.111770in}{0.629269in}}%
\pgfpathlineto{\pgfqpoint{2.112345in}{0.629568in}}%
\pgfpathlineto{\pgfqpoint{2.112978in}{0.629196in}}%
\pgfpathmoveto{\pgfqpoint{2.113208in}{0.628980in}}%
\pgfpathlineto{\pgfqpoint{2.113266in}{0.628492in}}%
\pgfpathlineto{\pgfqpoint{2.113266in}{0.628492in}}%
\pgfpathlineto{\pgfqpoint{2.113266in}{0.628492in}}%
\pgfpathlineto{\pgfqpoint{2.113726in}{0.629156in}}%
\pgfpathmoveto{\pgfqpoint{2.114359in}{0.629042in}}%
\pgfpathlineto{\pgfqpoint{2.115222in}{0.626577in}}%
\pgfpathmoveto{\pgfqpoint{2.115567in}{0.625607in}}%
\pgfpathlineto{\pgfqpoint{2.115740in}{0.626168in}}%
\pgfpathlineto{\pgfqpoint{2.115740in}{0.626168in}}%
\pgfpathlineto{\pgfqpoint{2.115740in}{0.626168in}}%
\pgfpathlineto{\pgfqpoint{2.118329in}{0.617825in}}%
\pgfpathmoveto{\pgfqpoint{2.118790in}{0.617827in}}%
\pgfpathlineto{\pgfqpoint{2.119135in}{0.619913in}}%
\pgfpathlineto{\pgfqpoint{2.119135in}{0.619913in}}%
\pgfpathlineto{\pgfqpoint{2.119135in}{0.619913in}}%
\pgfpathlineto{\pgfqpoint{2.119192in}{0.618653in}}%
\pgfpathmoveto{\pgfqpoint{2.119595in}{0.618731in}}%
\pgfpathlineto{\pgfqpoint{2.120919in}{0.615348in}}%
\pgfpathlineto{\pgfqpoint{2.121034in}{0.615541in}}%
\pgfpathlineto{\pgfqpoint{2.121149in}{0.617441in}}%
\pgfpathmoveto{\pgfqpoint{2.121379in}{0.617471in}}%
\pgfpathlineto{\pgfqpoint{2.122242in}{0.618508in}}%
\pgfpathmoveto{\pgfqpoint{2.122933in}{0.618788in}}%
\pgfpathlineto{\pgfqpoint{2.123508in}{0.618008in}}%
\pgfpathmoveto{\pgfqpoint{2.124371in}{0.617751in}}%
\pgfpathlineto{\pgfqpoint{2.124716in}{0.618410in}}%
\pgfpathlineto{\pgfqpoint{2.124716in}{0.618410in}}%
\pgfpathlineto{\pgfqpoint{2.124716in}{0.618410in}}%
\pgfpathlineto{\pgfqpoint{2.124889in}{0.615997in}}%
\pgfpathlineto{\pgfqpoint{2.125349in}{0.616318in}}%
\pgfpathmoveto{\pgfqpoint{2.125982in}{0.615087in}}%
\pgfpathlineto{\pgfqpoint{2.128342in}{0.615416in}}%
\pgfpathlineto{\pgfqpoint{2.128399in}{0.614744in}}%
\pgfpathmoveto{\pgfqpoint{2.128802in}{0.614835in}}%
\pgfpathlineto{\pgfqpoint{2.129377in}{0.615430in}}%
\pgfpathlineto{\pgfqpoint{2.129377in}{0.615430in}}%
\pgfpathlineto{\pgfqpoint{2.129377in}{0.615430in}}%
\pgfpathlineto{\pgfqpoint{2.129492in}{0.613224in}}%
\pgfpathlineto{\pgfqpoint{2.130413in}{0.614511in}}%
\pgfpathlineto{\pgfqpoint{2.130931in}{0.614679in}}%
\pgfpathmoveto{\pgfqpoint{2.131391in}{0.614458in}}%
\pgfpathlineto{\pgfqpoint{2.131737in}{0.615405in}}%
\pgfpathlineto{\pgfqpoint{2.131737in}{0.615405in}}%
\pgfpathlineto{\pgfqpoint{2.131737in}{0.615405in}}%
\pgfpathlineto{\pgfqpoint{2.132254in}{0.614545in}}%
\pgfpathlineto{\pgfqpoint{2.132657in}{0.615546in}}%
\pgfpathlineto{\pgfqpoint{2.133808in}{0.615839in}}%
\pgfpathmoveto{\pgfqpoint{2.134038in}{0.615209in}}%
\pgfpathlineto{\pgfqpoint{2.134096in}{0.614742in}}%
\pgfpathlineto{\pgfqpoint{2.134096in}{0.614742in}}%
\pgfpathlineto{\pgfqpoint{2.134096in}{0.614742in}}%
\pgfpathlineto{\pgfqpoint{2.135592in}{0.615670in}}%
\pgfpathlineto{\pgfqpoint{2.136167in}{0.615532in}}%
\pgfpathmoveto{\pgfqpoint{2.136455in}{0.615842in}}%
\pgfpathlineto{\pgfqpoint{2.137203in}{0.617241in}}%
\pgfpathlineto{\pgfqpoint{2.137663in}{0.617920in}}%
\pgfpathmoveto{\pgfqpoint{2.137836in}{0.620005in}}%
\pgfpathlineto{\pgfqpoint{2.138181in}{0.620150in}}%
\pgfpathlineto{\pgfqpoint{2.138239in}{0.620884in}}%
\pgfpathlineto{\pgfqpoint{2.138296in}{0.618549in}}%
\pgfpathlineto{\pgfqpoint{2.138526in}{0.619200in}}%
\pgfpathmoveto{\pgfqpoint{2.138814in}{0.617909in}}%
\pgfpathlineto{\pgfqpoint{2.139735in}{0.615411in}}%
\pgfpathmoveto{\pgfqpoint{2.140886in}{0.617658in}}%
\pgfpathlineto{\pgfqpoint{2.141346in}{0.617830in}}%
\pgfpathlineto{\pgfqpoint{2.141749in}{0.617994in}}%
\pgfpathlineto{\pgfqpoint{2.141921in}{0.615866in}}%
\pgfpathlineto{\pgfqpoint{2.142727in}{0.618014in}}%
\pgfpathlineto{\pgfqpoint{2.143015in}{0.616577in}}%
\pgfpathmoveto{\pgfqpoint{2.143130in}{0.617158in}}%
\pgfpathlineto{\pgfqpoint{2.143302in}{0.616978in}}%
\pgfpathlineto{\pgfqpoint{2.143302in}{0.616978in}}%
\pgfpathlineto{\pgfqpoint{2.143302in}{0.616978in}}%
\pgfpathlineto{\pgfqpoint{2.144511in}{0.617252in}}%
\pgfpathlineto{\pgfqpoint{2.145374in}{0.615908in}}%
\pgfpathmoveto{\pgfqpoint{2.145719in}{0.615547in}}%
\pgfpathlineto{\pgfqpoint{2.145834in}{0.615785in}}%
\pgfpathmoveto{\pgfqpoint{2.146122in}{0.617491in}}%
\pgfpathlineto{\pgfqpoint{2.146295in}{0.616965in}}%
\pgfpathlineto{\pgfqpoint{2.146352in}{0.616923in}}%
\pgfpathmoveto{\pgfqpoint{2.147215in}{0.617194in}}%
\pgfpathlineto{\pgfqpoint{2.148884in}{0.614514in}}%
\pgfpathlineto{\pgfqpoint{2.149574in}{0.615598in}}%
\pgfpathlineto{\pgfqpoint{2.151013in}{0.616082in}}%
\pgfpathlineto{\pgfqpoint{2.151588in}{0.614519in}}%
\pgfpathmoveto{\pgfqpoint{2.151703in}{0.614114in}}%
\pgfpathlineto{\pgfqpoint{2.152912in}{0.613160in}}%
\pgfpathlineto{\pgfqpoint{2.153084in}{0.613779in}}%
\pgfpathlineto{\pgfqpoint{2.156249in}{0.614676in}}%
\pgfpathlineto{\pgfqpoint{2.156364in}{0.613177in}}%
\pgfpathlineto{\pgfqpoint{2.157227in}{0.613688in}}%
\pgfpathlineto{\pgfqpoint{2.158954in}{0.614111in}}%
\pgfpathlineto{\pgfqpoint{2.159299in}{0.615469in}}%
\pgfpathlineto{\pgfqpoint{2.159299in}{0.615469in}}%
\pgfpathlineto{\pgfqpoint{2.159299in}{0.615469in}}%
\pgfpathlineto{\pgfqpoint{2.160105in}{0.613053in}}%
\pgfpathlineto{\pgfqpoint{2.160450in}{0.615212in}}%
\pgfpathlineto{\pgfqpoint{2.161888in}{0.616865in}}%
\pgfpathmoveto{\pgfqpoint{2.162579in}{0.617248in}}%
\pgfpathlineto{\pgfqpoint{2.162924in}{0.615185in}}%
\pgfpathlineto{\pgfqpoint{2.163097in}{0.615974in}}%
\pgfpathlineto{\pgfqpoint{2.164132in}{0.621959in}}%
\pgfpathmoveto{\pgfqpoint{2.164938in}{0.621568in}}%
\pgfpathlineto{\pgfqpoint{2.165111in}{0.621720in}}%
\pgfpathlineto{\pgfqpoint{2.165111in}{0.621720in}}%
\pgfpathlineto{\pgfqpoint{2.165111in}{0.621720in}}%
\pgfpathlineto{\pgfqpoint{2.165513in}{0.620346in}}%
\pgfpathlineto{\pgfqpoint{2.165744in}{0.621686in}}%
\pgfpathlineto{\pgfqpoint{2.165744in}{0.621686in}}%
\pgfpathlineto{\pgfqpoint{2.166031in}{0.623510in}}%
\pgfpathmoveto{\pgfqpoint{2.166204in}{0.621811in}}%
\pgfpathlineto{\pgfqpoint{2.166377in}{0.623995in}}%
\pgfpathlineto{\pgfqpoint{2.166377in}{0.623995in}}%
\pgfpathlineto{\pgfqpoint{2.166377in}{0.623995in}}%
\pgfpathlineto{\pgfqpoint{2.166549in}{0.623728in}}%
\pgfpathlineto{\pgfqpoint{2.166549in}{0.623728in}}%
\pgfpathlineto{\pgfqpoint{2.166549in}{0.623728in}}%
\pgfpathlineto{\pgfqpoint{2.167815in}{0.625815in}}%
\pgfpathlineto{\pgfqpoint{2.169714in}{0.628457in}}%
\pgfpathlineto{\pgfqpoint{2.170577in}{0.627353in}}%
\pgfpathmoveto{\pgfqpoint{2.171670in}{0.627602in}}%
\pgfpathlineto{\pgfqpoint{2.175813in}{0.629638in}}%
\pgfpathmoveto{\pgfqpoint{2.175929in}{0.630669in}}%
\pgfpathlineto{\pgfqpoint{2.176216in}{0.630637in}}%
\pgfpathlineto{\pgfqpoint{2.176331in}{0.629808in}}%
\pgfpathmoveto{\pgfqpoint{2.177022in}{0.629255in}}%
\pgfpathlineto{\pgfqpoint{2.177137in}{0.629831in}}%
\pgfpathlineto{\pgfqpoint{2.177137in}{0.629831in}}%
\pgfpathlineto{\pgfqpoint{2.177137in}{0.629831in}}%
\pgfpathlineto{\pgfqpoint{2.177367in}{0.628531in}}%
\pgfpathlineto{\pgfqpoint{2.177367in}{0.628531in}}%
\pgfpathlineto{\pgfqpoint{2.177367in}{0.628531in}}%
\pgfpathlineto{\pgfqpoint{2.177827in}{0.632679in}}%
\pgfpathlineto{\pgfqpoint{2.178575in}{0.632085in}}%
\pgfpathmoveto{\pgfqpoint{2.178806in}{0.632343in}}%
\pgfpathlineto{\pgfqpoint{2.178921in}{0.632391in}}%
\pgfpathlineto{\pgfqpoint{2.178921in}{0.632391in}}%
\pgfpathlineto{\pgfqpoint{2.178921in}{0.632391in}}%
\pgfpathlineto{\pgfqpoint{2.179036in}{0.632051in}}%
\pgfpathlineto{\pgfqpoint{2.179439in}{0.632330in}}%
\pgfpathmoveto{\pgfqpoint{2.179899in}{0.632722in}}%
\pgfpathlineto{\pgfqpoint{2.179956in}{0.634238in}}%
\pgfpathlineto{\pgfqpoint{2.179956in}{0.634238in}}%
\pgfpathlineto{\pgfqpoint{2.179956in}{0.634238in}}%
\pgfpathlineto{\pgfqpoint{2.180417in}{0.632350in}}%
\pgfpathlineto{\pgfqpoint{2.180474in}{0.631922in}}%
\pgfpathmoveto{\pgfqpoint{2.181453in}{0.631594in}}%
\pgfpathlineto{\pgfqpoint{2.181510in}{0.632503in}}%
\pgfpathlineto{\pgfqpoint{2.181510in}{0.632503in}}%
\pgfpathlineto{\pgfqpoint{2.181510in}{0.632503in}}%
\pgfpathlineto{\pgfqpoint{2.181798in}{0.630528in}}%
\pgfpathmoveto{\pgfqpoint{2.182834in}{0.631456in}}%
\pgfpathlineto{\pgfqpoint{2.183466in}{0.630657in}}%
\pgfpathlineto{\pgfqpoint{2.184502in}{0.633673in}}%
\pgfpathlineto{\pgfqpoint{2.184732in}{0.631794in}}%
\pgfpathlineto{\pgfqpoint{2.185193in}{0.632765in}}%
\pgfpathlineto{\pgfqpoint{2.186746in}{0.630542in}}%
\pgfpathlineto{\pgfqpoint{2.186804in}{0.629385in}}%
\pgfpathmoveto{\pgfqpoint{2.187034in}{0.629690in}}%
\pgfpathlineto{\pgfqpoint{2.187667in}{0.632349in}}%
\pgfpathmoveto{\pgfqpoint{2.188185in}{0.632033in}}%
\pgfpathlineto{\pgfqpoint{2.188242in}{0.629765in}}%
\pgfpathlineto{\pgfqpoint{2.188242in}{0.629765in}}%
\pgfpathlineto{\pgfqpoint{2.188242in}{0.629765in}}%
\pgfpathlineto{\pgfqpoint{2.188300in}{0.630325in}}%
\pgfpathlineto{\pgfqpoint{2.188300in}{0.630325in}}%
\pgfpathlineto{\pgfqpoint{2.188300in}{0.630325in}}%
\pgfpathlineto{\pgfqpoint{2.188818in}{0.628731in}}%
\pgfpathlineto{\pgfqpoint{2.189048in}{0.629043in}}%
\pgfpathmoveto{\pgfqpoint{2.189738in}{0.629128in}}%
\pgfpathlineto{\pgfqpoint{2.189969in}{0.629810in}}%
\pgfpathlineto{\pgfqpoint{2.189969in}{0.629810in}}%
\pgfpathlineto{\pgfqpoint{2.189969in}{0.629810in}}%
\pgfpathlineto{\pgfqpoint{2.190141in}{0.628622in}}%
\pgfpathmoveto{\pgfqpoint{2.190889in}{0.627020in}}%
\pgfpathlineto{\pgfqpoint{2.191119in}{0.626722in}}%
\pgfpathlineto{\pgfqpoint{2.191119in}{0.626722in}}%
\pgfpathlineto{\pgfqpoint{2.191119in}{0.626722in}}%
\pgfpathlineto{\pgfqpoint{2.191235in}{0.627522in}}%
\pgfpathlineto{\pgfqpoint{2.191810in}{0.626771in}}%
\pgfpathlineto{\pgfqpoint{2.191810in}{0.626771in}}%
\pgfpathlineto{\pgfqpoint{2.192961in}{0.625057in}}%
\pgfpathlineto{\pgfqpoint{2.193076in}{0.625637in}}%
\pgfpathmoveto{\pgfqpoint{2.193364in}{0.624697in}}%
\pgfpathlineto{\pgfqpoint{2.193881in}{0.624777in}}%
\pgfpathmoveto{\pgfqpoint{2.194112in}{0.625004in}}%
\pgfpathlineto{\pgfqpoint{2.195032in}{0.621030in}}%
\pgfpathlineto{\pgfqpoint{2.195780in}{0.621940in}}%
\pgfpathlineto{\pgfqpoint{2.196068in}{0.621183in}}%
\pgfpathlineto{\pgfqpoint{2.196126in}{0.621397in}}%
\pgfpathmoveto{\pgfqpoint{2.196816in}{0.623083in}}%
\pgfpathlineto{\pgfqpoint{2.198945in}{0.623199in}}%
\pgfpathmoveto{\pgfqpoint{2.199175in}{0.621935in}}%
\pgfpathlineto{\pgfqpoint{2.199348in}{0.621836in}}%
\pgfpathlineto{\pgfqpoint{2.199405in}{0.624594in}}%
\pgfpathlineto{\pgfqpoint{2.200384in}{0.624227in}}%
\pgfpathlineto{\pgfqpoint{2.200671in}{0.623708in}}%
\pgfpathlineto{\pgfqpoint{2.200671in}{0.623708in}}%
\pgfpathlineto{\pgfqpoint{2.200671in}{0.623708in}}%
\pgfpathlineto{\pgfqpoint{2.201304in}{0.626624in}}%
\pgfpathlineto{\pgfqpoint{2.201707in}{0.626398in}}%
\pgfpathmoveto{\pgfqpoint{2.202513in}{0.627263in}}%
\pgfpathlineto{\pgfqpoint{2.202743in}{0.626214in}}%
\pgfpathlineto{\pgfqpoint{2.202743in}{0.626214in}}%
\pgfpathlineto{\pgfqpoint{2.202743in}{0.626214in}}%
\pgfpathlineto{\pgfqpoint{2.202800in}{0.628252in}}%
\pgfpathmoveto{\pgfqpoint{2.203779in}{0.626746in}}%
\pgfpathlineto{\pgfqpoint{2.204009in}{0.625906in}}%
\pgfpathlineto{\pgfqpoint{2.204181in}{0.625767in}}%
\pgfpathmoveto{\pgfqpoint{2.204814in}{0.626422in}}%
\pgfpathlineto{\pgfqpoint{2.205045in}{0.627762in}}%
\pgfpathmoveto{\pgfqpoint{2.205908in}{0.629219in}}%
\pgfpathlineto{\pgfqpoint{2.206195in}{0.629671in}}%
\pgfpathlineto{\pgfqpoint{2.206195in}{0.629671in}}%
\pgfpathlineto{\pgfqpoint{2.206195in}{0.629671in}}%
\pgfpathlineto{\pgfqpoint{2.207231in}{0.627969in}}%
\pgfpathmoveto{\pgfqpoint{2.208440in}{0.627448in}}%
\pgfpathlineto{\pgfqpoint{2.208727in}{0.626846in}}%
\pgfpathlineto{\pgfqpoint{2.208727in}{0.626846in}}%
\pgfpathlineto{\pgfqpoint{2.208727in}{0.626846in}}%
\pgfpathlineto{\pgfqpoint{2.209188in}{0.628951in}}%
\pgfpathlineto{\pgfqpoint{2.209188in}{0.628951in}}%
\pgfpathlineto{\pgfqpoint{2.209188in}{0.628951in}}%
\pgfpathlineto{\pgfqpoint{2.210051in}{0.625469in}}%
\pgfpathlineto{\pgfqpoint{2.212007in}{0.627358in}}%
\pgfpathlineto{\pgfqpoint{2.212640in}{0.629679in}}%
\pgfpathmoveto{\pgfqpoint{2.212985in}{0.629638in}}%
\pgfpathlineto{\pgfqpoint{2.213215in}{0.632869in}}%
\pgfpathlineto{\pgfqpoint{2.213215in}{0.632869in}}%
\pgfpathlineto{\pgfqpoint{2.213215in}{0.632869in}}%
\pgfpathlineto{\pgfqpoint{2.213503in}{0.632594in}}%
\pgfpathlineto{\pgfqpoint{2.213906in}{0.635906in}}%
\pgfpathlineto{\pgfqpoint{2.214539in}{0.635325in}}%
\pgfpathmoveto{\pgfqpoint{2.214884in}{0.634994in}}%
\pgfpathlineto{\pgfqpoint{2.215114in}{0.635887in}}%
\pgfpathlineto{\pgfqpoint{2.215114in}{0.635887in}}%
\pgfpathlineto{\pgfqpoint{2.215114in}{0.635887in}}%
\pgfpathlineto{\pgfqpoint{2.215287in}{0.634966in}}%
\pgfpathlineto{\pgfqpoint{2.215287in}{0.634966in}}%
\pgfpathlineto{\pgfqpoint{2.215287in}{0.634966in}}%
\pgfpathlineto{\pgfqpoint{2.216898in}{0.638504in}}%
\pgfpathlineto{\pgfqpoint{2.216956in}{0.638051in}}%
\pgfpathlineto{\pgfqpoint{2.218049in}{0.641039in}}%
\pgfpathlineto{\pgfqpoint{2.218912in}{0.649511in}}%
\pgfpathlineto{\pgfqpoint{2.219372in}{0.649246in}}%
\pgfpathlineto{\pgfqpoint{2.220926in}{0.646980in}}%
\pgfpathlineto{\pgfqpoint{2.221271in}{0.648523in}}%
\pgfpathlineto{\pgfqpoint{2.222019in}{0.647632in}}%
\pgfpathmoveto{\pgfqpoint{2.222365in}{0.645984in}}%
\pgfpathlineto{\pgfqpoint{2.222422in}{0.646224in}}%
\pgfpathlineto{\pgfqpoint{2.222940in}{0.646345in}}%
\pgfpathmoveto{\pgfqpoint{2.223458in}{0.646175in}}%
\pgfpathlineto{\pgfqpoint{2.224494in}{0.640783in}}%
\pgfpathlineto{\pgfqpoint{2.224666in}{0.640844in}}%
\pgfpathlineto{\pgfqpoint{2.225012in}{0.640444in}}%
\pgfpathlineto{\pgfqpoint{2.225357in}{0.640916in}}%
\pgfpathlineto{\pgfqpoint{2.225472in}{0.642166in}}%
\pgfpathlineto{\pgfqpoint{2.225472in}{0.642166in}}%
\pgfpathlineto{\pgfqpoint{2.225472in}{0.642166in}}%
\pgfpathlineto{\pgfqpoint{2.225875in}{0.640350in}}%
\pgfpathlineto{\pgfqpoint{2.226335in}{0.640764in}}%
\pgfpathlineto{\pgfqpoint{2.226910in}{0.641598in}}%
\pgfpathmoveto{\pgfqpoint{2.227025in}{0.641623in}}%
\pgfpathlineto{\pgfqpoint{2.227313in}{0.642480in}}%
\pgfpathlineto{\pgfqpoint{2.227313in}{0.642480in}}%
\pgfpathlineto{\pgfqpoint{2.227313in}{0.642480in}}%
\pgfpathlineto{\pgfqpoint{2.227889in}{0.641798in}}%
\pgfpathmoveto{\pgfqpoint{2.228464in}{0.640647in}}%
\pgfpathlineto{\pgfqpoint{2.228694in}{0.641296in}}%
\pgfpathlineto{\pgfqpoint{2.231341in}{0.640622in}}%
\pgfpathlineto{\pgfqpoint{2.232147in}{0.638351in}}%
\pgfpathlineto{\pgfqpoint{2.232377in}{0.638486in}}%
\pgfpathmoveto{\pgfqpoint{2.232665in}{0.639345in}}%
\pgfpathlineto{\pgfqpoint{2.232780in}{0.639561in}}%
\pgfpathlineto{\pgfqpoint{2.232780in}{0.639561in}}%
\pgfpathlineto{\pgfqpoint{2.232780in}{0.639561in}}%
\pgfpathlineto{\pgfqpoint{2.232952in}{0.636872in}}%
\pgfpathlineto{\pgfqpoint{2.234218in}{0.637883in}}%
\pgfpathlineto{\pgfqpoint{2.234333in}{0.637863in}}%
\pgfpathlineto{\pgfqpoint{2.235369in}{0.634446in}}%
\pgfpathlineto{\pgfqpoint{2.237038in}{0.633783in}}%
\pgfpathlineto{\pgfqpoint{2.237441in}{0.636452in}}%
\pgfpathlineto{\pgfqpoint{2.237556in}{0.633977in}}%
\pgfpathlineto{\pgfqpoint{2.237556in}{0.633977in}}%
\pgfpathlineto{\pgfqpoint{2.238131in}{0.631569in}}%
\pgfpathlineto{\pgfqpoint{2.238534in}{0.632601in}}%
\pgfpathmoveto{\pgfqpoint{2.239109in}{0.632723in}}%
\pgfpathlineto{\pgfqpoint{2.239167in}{0.630797in}}%
\pgfpathmoveto{\pgfqpoint{2.239570in}{0.631597in}}%
\pgfpathlineto{\pgfqpoint{2.240778in}{0.623127in}}%
\pgfpathlineto{\pgfqpoint{2.240951in}{0.623301in}}%
\pgfpathmoveto{\pgfqpoint{2.241296in}{0.622634in}}%
\pgfpathlineto{\pgfqpoint{2.241353in}{0.624804in}}%
\pgfpathlineto{\pgfqpoint{2.241641in}{0.625172in}}%
\pgfpathmoveto{\pgfqpoint{2.242734in}{0.626146in}}%
\pgfpathlineto{\pgfqpoint{2.242907in}{0.626938in}}%
\pgfpathlineto{\pgfqpoint{2.243482in}{0.627527in}}%
\pgfpathmoveto{\pgfqpoint{2.243597in}{0.627081in}}%
\pgfpathlineto{\pgfqpoint{2.246302in}{0.630215in}}%
\pgfpathmoveto{\pgfqpoint{2.246762in}{0.630828in}}%
\pgfpathlineto{\pgfqpoint{2.246877in}{0.630400in}}%
\pgfpathlineto{\pgfqpoint{2.247625in}{0.630429in}}%
\pgfpathlineto{\pgfqpoint{2.249294in}{0.637850in}}%
\pgfpathmoveto{\pgfqpoint{2.249697in}{0.637613in}}%
\pgfpathlineto{\pgfqpoint{2.249754in}{0.637024in}}%
\pgfpathlineto{\pgfqpoint{2.249754in}{0.637024in}}%
\pgfpathlineto{\pgfqpoint{2.249754in}{0.637024in}}%
\pgfpathlineto{\pgfqpoint{2.249870in}{0.637505in}}%
\pgfpathmoveto{\pgfqpoint{2.250215in}{0.637668in}}%
\pgfpathlineto{\pgfqpoint{2.251423in}{0.643800in}}%
\pgfpathmoveto{\pgfqpoint{2.251711in}{0.643456in}}%
\pgfpathlineto{\pgfqpoint{2.251883in}{0.642510in}}%
\pgfpathlineto{\pgfqpoint{2.252229in}{0.642630in}}%
\pgfpathlineto{\pgfqpoint{2.252229in}{0.642630in}}%
\pgfpathlineto{\pgfqpoint{2.253207in}{0.645618in}}%
\pgfpathlineto{\pgfqpoint{2.255624in}{0.649031in}}%
\pgfpathmoveto{\pgfqpoint{2.256026in}{0.649023in}}%
\pgfpathlineto{\pgfqpoint{2.257810in}{0.651937in}}%
\pgfpathlineto{\pgfqpoint{2.259019in}{0.650820in}}%
\pgfpathmoveto{\pgfqpoint{2.260112in}{0.652117in}}%
\pgfpathlineto{\pgfqpoint{2.262241in}{0.650212in}}%
\pgfpathlineto{\pgfqpoint{2.262414in}{0.650754in}}%
\pgfpathlineto{\pgfqpoint{2.262414in}{0.650754in}}%
\pgfpathlineto{\pgfqpoint{2.262414in}{0.650754in}}%
\pgfpathlineto{\pgfqpoint{2.262586in}{0.649688in}}%
\pgfpathlineto{\pgfqpoint{2.262644in}{0.650603in}}%
\pgfpathlineto{\pgfqpoint{2.262644in}{0.650603in}}%
\pgfpathlineto{\pgfqpoint{2.262701in}{0.650849in}}%
\pgfpathmoveto{\pgfqpoint{2.263219in}{0.651053in}}%
\pgfpathlineto{\pgfqpoint{2.264773in}{0.647290in}}%
\pgfpathlineto{\pgfqpoint{2.266039in}{0.652006in}}%
\pgfpathlineto{\pgfqpoint{2.266154in}{0.651202in}}%
\pgfpathlineto{\pgfqpoint{2.266844in}{0.651504in}}%
\pgfpathlineto{\pgfqpoint{2.266959in}{0.649855in}}%
\pgfpathlineto{\pgfqpoint{2.267535in}{0.650660in}}%
\pgfpathlineto{\pgfqpoint{2.269376in}{0.653353in}}%
\pgfpathlineto{\pgfqpoint{2.269549in}{0.653043in}}%
\pgfpathlineto{\pgfqpoint{2.270815in}{0.656101in}}%
\pgfpathlineto{\pgfqpoint{2.270987in}{0.655444in}}%
\pgfpathlineto{\pgfqpoint{2.271678in}{0.655603in}}%
\pgfpathlineto{\pgfqpoint{2.271735in}{0.651999in}}%
\pgfpathlineto{\pgfqpoint{2.272541in}{0.653328in}}%
\pgfpathlineto{\pgfqpoint{2.272886in}{0.653092in}}%
\pgfpathlineto{\pgfqpoint{2.273231in}{0.651225in}}%
\pgfpathlineto{\pgfqpoint{2.273346in}{0.652192in}}%
\pgfpathmoveto{\pgfqpoint{2.273807in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{2.273979in}{0.652320in}}%
\pgfpathmoveto{\pgfqpoint{2.274382in}{0.651526in}}%
\pgfpathlineto{\pgfqpoint{2.274440in}{0.652272in}}%
\pgfpathlineto{\pgfqpoint{2.274670in}{0.652431in}}%
\pgfpathmoveto{\pgfqpoint{2.275591in}{0.650725in}}%
\pgfpathlineto{\pgfqpoint{2.275821in}{0.650409in}}%
\pgfpathlineto{\pgfqpoint{2.275821in}{0.650409in}}%
\pgfpathlineto{\pgfqpoint{2.275821in}{0.650409in}}%
\pgfpathlineto{\pgfqpoint{2.276339in}{0.651043in}}%
\pgfpathmoveto{\pgfqpoint{2.277259in}{0.651177in}}%
\pgfpathlineto{\pgfqpoint{2.277489in}{0.653163in}}%
\pgfpathlineto{\pgfqpoint{2.277489in}{0.653163in}}%
\pgfpathlineto{\pgfqpoint{2.277489in}{0.653163in}}%
\pgfpathlineto{\pgfqpoint{2.277950in}{0.649198in}}%
\pgfpathmoveto{\pgfqpoint{2.278468in}{0.648648in}}%
\pgfpathlineto{\pgfqpoint{2.278928in}{0.647393in}}%
\pgfpathlineto{\pgfqpoint{2.280079in}{0.647236in}}%
\pgfpathlineto{\pgfqpoint{2.281287in}{0.649321in}}%
\pgfpathlineto{\pgfqpoint{2.282553in}{0.645579in}}%
\pgfpathmoveto{\pgfqpoint{2.282668in}{0.644982in}}%
\pgfpathlineto{\pgfqpoint{2.283013in}{0.644665in}}%
\pgfpathlineto{\pgfqpoint{2.283013in}{0.644665in}}%
\pgfpathlineto{\pgfqpoint{2.283013in}{0.644665in}}%
\pgfpathlineto{\pgfqpoint{2.283129in}{0.644942in}}%
\pgfpathlineto{\pgfqpoint{2.283129in}{0.644942in}}%
\pgfpathlineto{\pgfqpoint{2.283129in}{0.644942in}}%
\pgfpathlineto{\pgfqpoint{2.283301in}{0.643568in}}%
\pgfpathmoveto{\pgfqpoint{2.285143in}{0.645516in}}%
\pgfpathlineto{\pgfqpoint{2.286581in}{0.646526in}}%
\pgfpathmoveto{\pgfqpoint{2.287329in}{0.646148in}}%
\pgfpathlineto{\pgfqpoint{2.288192in}{0.649036in}}%
\pgfpathlineto{\pgfqpoint{2.288480in}{0.652260in}}%
\pgfpathlineto{\pgfqpoint{2.288480in}{0.652260in}}%
\pgfpathlineto{\pgfqpoint{2.288480in}{0.652260in}}%
\pgfpathlineto{\pgfqpoint{2.289170in}{0.647246in}}%
\pgfpathlineto{\pgfqpoint{2.289631in}{0.647767in}}%
\pgfpathlineto{\pgfqpoint{2.290149in}{0.649043in}}%
\pgfpathlineto{\pgfqpoint{2.290724in}{0.652028in}}%
\pgfpathlineto{\pgfqpoint{2.290897in}{0.652795in}}%
\pgfpathlineto{\pgfqpoint{2.291472in}{0.652193in}}%
\pgfpathmoveto{\pgfqpoint{2.291760in}{0.652305in}}%
\pgfpathlineto{\pgfqpoint{2.292048in}{0.653729in}}%
\pgfpathlineto{\pgfqpoint{2.292623in}{0.653521in}}%
\pgfpathmoveto{\pgfqpoint{2.293256in}{0.653470in}}%
\pgfpathlineto{\pgfqpoint{2.293313in}{0.655569in}}%
\pgfpathmoveto{\pgfqpoint{2.293544in}{0.655068in}}%
\pgfpathlineto{\pgfqpoint{2.294694in}{0.655470in}}%
\pgfpathlineto{\pgfqpoint{2.294694in}{0.655470in}}%
\pgfpathlineto{\pgfqpoint{2.294694in}{0.655470in}}%
\pgfpathlineto{\pgfqpoint{2.295442in}{0.654637in}}%
\pgfpathlineto{\pgfqpoint{2.295442in}{0.654637in}}%
\pgfpathlineto{\pgfqpoint{2.295442in}{0.654637in}}%
\pgfpathlineto{\pgfqpoint{2.295730in}{0.656763in}}%
\pgfpathlineto{\pgfqpoint{2.296363in}{0.656117in}}%
\pgfpathlineto{\pgfqpoint{2.296766in}{0.654159in}}%
\pgfpathmoveto{\pgfqpoint{2.297169in}{0.653569in}}%
\pgfpathlineto{\pgfqpoint{2.297456in}{0.653204in}}%
\pgfpathlineto{\pgfqpoint{2.297456in}{0.653204in}}%
\pgfpathlineto{\pgfqpoint{2.297456in}{0.653204in}}%
\pgfpathlineto{\pgfqpoint{2.299125in}{0.659637in}}%
\pgfpathmoveto{\pgfqpoint{2.299470in}{0.660946in}}%
\pgfpathlineto{\pgfqpoint{2.300679in}{0.660141in}}%
\pgfpathlineto{\pgfqpoint{2.300736in}{0.661110in}}%
\pgfpathlineto{\pgfqpoint{2.300794in}{0.660715in}}%
\pgfpathmoveto{\pgfqpoint{2.301599in}{0.663755in}}%
\pgfpathlineto{\pgfqpoint{2.301657in}{0.662392in}}%
\pgfpathlineto{\pgfqpoint{2.301945in}{0.662237in}}%
\pgfpathlineto{\pgfqpoint{2.301945in}{0.662237in}}%
\pgfpathlineto{\pgfqpoint{2.302750in}{0.665310in}}%
\pgfpathlineto{\pgfqpoint{2.303383in}{0.664851in}}%
\pgfpathlineto{\pgfqpoint{2.303959in}{0.664863in}}%
\pgfpathlineto{\pgfqpoint{2.304419in}{0.668002in}}%
\pgfpathmoveto{\pgfqpoint{2.304707in}{0.668058in}}%
\pgfpathlineto{\pgfqpoint{2.305858in}{0.667818in}}%
\pgfpathmoveto{\pgfqpoint{2.306318in}{0.667781in}}%
\pgfpathlineto{\pgfqpoint{2.306663in}{0.670899in}}%
\pgfpathlineto{\pgfqpoint{2.306663in}{0.670899in}}%
\pgfpathlineto{\pgfqpoint{2.306663in}{0.670899in}}%
\pgfpathlineto{\pgfqpoint{2.307066in}{0.669719in}}%
\pgfpathlineto{\pgfqpoint{2.307181in}{0.670787in}}%
\pgfpathlineto{\pgfqpoint{2.307181in}{0.670787in}}%
\pgfpathlineto{\pgfqpoint{2.307469in}{0.671556in}}%
\pgfpathlineto{\pgfqpoint{2.308102in}{0.670872in}}%
\pgfpathlineto{\pgfqpoint{2.308274in}{0.669830in}}%
\pgfpathmoveto{\pgfqpoint{2.308504in}{0.670991in}}%
\pgfpathlineto{\pgfqpoint{2.308620in}{0.671585in}}%
\pgfpathlineto{\pgfqpoint{2.309540in}{0.671964in}}%
\pgfpathlineto{\pgfqpoint{2.310979in}{0.672725in}}%
\pgfpathlineto{\pgfqpoint{2.311151in}{0.670695in}}%
\pgfpathlineto{\pgfqpoint{2.311554in}{0.671048in}}%
\pgfpathlineto{\pgfqpoint{2.312763in}{0.669798in}}%
\pgfpathmoveto{\pgfqpoint{2.313626in}{0.669045in}}%
\pgfpathlineto{\pgfqpoint{2.314086in}{0.669785in}}%
\pgfpathlineto{\pgfqpoint{2.314086in}{0.669785in}}%
\pgfpathlineto{\pgfqpoint{2.314086in}{0.669785in}}%
\pgfpathlineto{\pgfqpoint{2.314489in}{0.665267in}}%
\pgfpathlineto{\pgfqpoint{2.315237in}{0.667326in}}%
\pgfpathlineto{\pgfqpoint{2.315697in}{0.665995in}}%
\pgfpathlineto{\pgfqpoint{2.316790in}{0.662593in}}%
\pgfpathlineto{\pgfqpoint{2.318229in}{0.667141in}}%
\pgfpathlineto{\pgfqpoint{2.319035in}{0.664834in}}%
\pgfpathmoveto{\pgfqpoint{2.319495in}{0.664031in}}%
\pgfpathlineto{\pgfqpoint{2.320070in}{0.662573in}}%
\pgfpathlineto{\pgfqpoint{2.320070in}{0.662573in}}%
\pgfpathlineto{\pgfqpoint{2.320070in}{0.662573in}}%
\pgfpathlineto{\pgfqpoint{2.320416in}{0.663598in}}%
\pgfpathlineto{\pgfqpoint{2.320416in}{0.663598in}}%
\pgfpathlineto{\pgfqpoint{2.320416in}{0.663598in}}%
\pgfpathlineto{\pgfqpoint{2.321221in}{0.661656in}}%
\pgfpathlineto{\pgfqpoint{2.321739in}{0.662503in}}%
\pgfpathlineto{\pgfqpoint{2.323062in}{0.661987in}}%
\pgfpathlineto{\pgfqpoint{2.323523in}{0.659168in}}%
\pgfpathlineto{\pgfqpoint{2.324098in}{0.661141in}}%
\pgfpathlineto{\pgfqpoint{2.324443in}{0.661454in}}%
\pgfpathlineto{\pgfqpoint{2.324443in}{0.661454in}}%
\pgfpathlineto{\pgfqpoint{2.324443in}{0.661454in}}%
\pgfpathlineto{\pgfqpoint{2.325076in}{0.658214in}}%
\pgfpathmoveto{\pgfqpoint{2.325594in}{0.657240in}}%
\pgfpathlineto{\pgfqpoint{2.325652in}{0.656422in}}%
\pgfpathlineto{\pgfqpoint{2.325652in}{0.656422in}}%
\pgfpathlineto{\pgfqpoint{2.325652in}{0.656422in}}%
\pgfpathlineto{\pgfqpoint{2.326227in}{0.657825in}}%
\pgfpathlineto{\pgfqpoint{2.326227in}{0.657825in}}%
\pgfpathlineto{\pgfqpoint{2.326227in}{0.657825in}}%
\pgfpathlineto{\pgfqpoint{2.326975in}{0.652394in}}%
\pgfpathmoveto{\pgfqpoint{2.328011in}{0.649936in}}%
\pgfpathlineto{\pgfqpoint{2.328299in}{0.649444in}}%
\pgfpathlineto{\pgfqpoint{2.328299in}{0.649444in}}%
\pgfpathlineto{\pgfqpoint{2.328299in}{0.649444in}}%
\pgfpathlineto{\pgfqpoint{2.328356in}{0.649647in}}%
\pgfpathlineto{\pgfqpoint{2.328356in}{0.649647in}}%
\pgfpathlineto{\pgfqpoint{2.328356in}{0.649647in}}%
\pgfpathlineto{\pgfqpoint{2.329335in}{0.647032in}}%
\pgfpathlineto{\pgfqpoint{2.329622in}{0.649274in}}%
\pgfpathlineto{\pgfqpoint{2.329852in}{0.649134in}}%
\pgfpathmoveto{\pgfqpoint{2.329967in}{0.646888in}}%
\pgfpathlineto{\pgfqpoint{2.330543in}{0.644821in}}%
\pgfpathlineto{\pgfqpoint{2.330658in}{0.643801in}}%
\pgfpathlineto{\pgfqpoint{2.330658in}{0.643801in}}%
\pgfpathlineto{\pgfqpoint{2.331061in}{0.646178in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{0.644701in}}%
\pgfpathmoveto{\pgfqpoint{2.332960in}{0.645911in}}%
\pgfpathlineto{\pgfqpoint{2.333190in}{0.642658in}}%
\pgfpathmoveto{\pgfqpoint{2.334456in}{0.640087in}}%
\pgfpathlineto{\pgfqpoint{2.334513in}{0.640644in}}%
\pgfpathlineto{\pgfqpoint{2.334513in}{0.640644in}}%
\pgfpathlineto{\pgfqpoint{2.334513in}{0.640644in}}%
\pgfpathlineto{\pgfqpoint{2.335031in}{0.639498in}}%
\pgfpathlineto{\pgfqpoint{2.335549in}{0.640116in}}%
\pgfpathmoveto{\pgfqpoint{2.335837in}{0.640058in}}%
\pgfpathlineto{\pgfqpoint{2.337160in}{0.638592in}}%
\pgfpathlineto{\pgfqpoint{2.337218in}{0.639452in}}%
\pgfpathmoveto{\pgfqpoint{2.337621in}{0.638160in}}%
\pgfpathlineto{\pgfqpoint{2.337736in}{0.637869in}}%
\pgfpathlineto{\pgfqpoint{2.337736in}{0.637869in}}%
\pgfpathlineto{\pgfqpoint{2.337736in}{0.637869in}}%
\pgfpathlineto{\pgfqpoint{2.338081in}{0.638667in}}%
\pgfpathlineto{\pgfqpoint{2.338081in}{0.638667in}}%
\pgfpathlineto{\pgfqpoint{2.338081in}{0.638667in}}%
\pgfpathlineto{\pgfqpoint{2.338656in}{0.635851in}}%
\pgfpathmoveto{\pgfqpoint{2.339750in}{0.637784in}}%
\pgfpathlineto{\pgfqpoint{2.339922in}{0.638861in}}%
\pgfpathlineto{\pgfqpoint{2.339922in}{0.638861in}}%
\pgfpathlineto{\pgfqpoint{2.339922in}{0.638861in}}%
\pgfpathlineto{\pgfqpoint{2.340843in}{0.637193in}}%
\pgfpathlineto{\pgfqpoint{2.341648in}{0.641737in}}%
\pgfpathlineto{\pgfqpoint{2.342224in}{0.640634in}}%
\pgfpathlineto{\pgfqpoint{2.344583in}{0.639104in}}%
\pgfpathlineto{\pgfqpoint{2.344756in}{0.640014in}}%
\pgfpathlineto{\pgfqpoint{2.344756in}{0.640014in}}%
\pgfpathlineto{\pgfqpoint{2.344756in}{0.640014in}}%
\pgfpathlineto{\pgfqpoint{2.345504in}{0.636804in}}%
\pgfpathmoveto{\pgfqpoint{2.346539in}{0.638229in}}%
\pgfpathlineto{\pgfqpoint{2.346885in}{0.639722in}}%
\pgfpathlineto{\pgfqpoint{2.346885in}{0.639722in}}%
\pgfpathlineto{\pgfqpoint{2.346885in}{0.639722in}}%
\pgfpathlineto{\pgfqpoint{2.346942in}{0.639654in}}%
\pgfpathlineto{\pgfqpoint{2.346942in}{0.639654in}}%
\pgfpathlineto{\pgfqpoint{2.346942in}{0.639654in}}%
\pgfpathlineto{\pgfqpoint{2.347115in}{0.640493in}}%
\pgfpathlineto{\pgfqpoint{2.347287in}{0.640078in}}%
\pgfpathlineto{\pgfqpoint{2.347287in}{0.640078in}}%
\pgfpathlineto{\pgfqpoint{2.347748in}{0.637331in}}%
\pgfpathlineto{\pgfqpoint{2.347805in}{0.637938in}}%
\pgfpathmoveto{\pgfqpoint{2.347978in}{0.637853in}}%
\pgfpathlineto{\pgfqpoint{2.348496in}{0.637198in}}%
\pgfpathlineto{\pgfqpoint{2.348496in}{0.637198in}}%
\pgfpathlineto{\pgfqpoint{2.348496in}{0.637198in}}%
\pgfpathlineto{\pgfqpoint{2.348611in}{0.637321in}}%
\pgfpathmoveto{\pgfqpoint{2.348726in}{0.636117in}}%
\pgfpathlineto{\pgfqpoint{2.349301in}{0.636114in}}%
\pgfpathmoveto{\pgfqpoint{2.350567in}{0.635441in}}%
\pgfpathlineto{\pgfqpoint{2.350682in}{0.635006in}}%
\pgfpathlineto{\pgfqpoint{2.350682in}{0.635006in}}%
\pgfpathlineto{\pgfqpoint{2.350682in}{0.635006in}}%
\pgfpathlineto{\pgfqpoint{2.350855in}{0.636392in}}%
\pgfpathlineto{\pgfqpoint{2.351430in}{0.635035in}}%
\pgfpathmoveto{\pgfqpoint{2.351603in}{0.635803in}}%
\pgfpathlineto{\pgfqpoint{2.352063in}{0.635972in}}%
\pgfpathlineto{\pgfqpoint{2.352351in}{0.636182in}}%
\pgfpathmoveto{\pgfqpoint{2.353214in}{0.636225in}}%
\pgfpathlineto{\pgfqpoint{2.353560in}{0.634492in}}%
\pgfpathlineto{\pgfqpoint{2.353732in}{0.636276in}}%
\pgfpathlineto{\pgfqpoint{2.353732in}{0.636276in}}%
\pgfpathlineto{\pgfqpoint{2.355113in}{0.639368in}}%
\pgfpathlineto{\pgfqpoint{2.355573in}{0.639344in}}%
\pgfpathlineto{\pgfqpoint{2.356437in}{0.643459in}}%
\pgfpathlineto{\pgfqpoint{2.357530in}{0.641920in}}%
\pgfpathmoveto{\pgfqpoint{2.358911in}{0.641310in}}%
\pgfpathlineto{\pgfqpoint{2.360234in}{0.637898in}}%
\pgfpathlineto{\pgfqpoint{2.360867in}{0.638937in}}%
\pgfpathlineto{\pgfqpoint{2.361903in}{0.638667in}}%
\pgfpathlineto{\pgfqpoint{2.362536in}{0.640050in}}%
\pgfpathlineto{\pgfqpoint{2.362536in}{0.640050in}}%
\pgfpathlineto{\pgfqpoint{2.362536in}{0.640050in}}%
\pgfpathlineto{\pgfqpoint{2.363802in}{0.634007in}}%
\pgfpathlineto{\pgfqpoint{2.364550in}{0.633651in}}%
\pgfpathmoveto{\pgfqpoint{2.364838in}{0.633167in}}%
\pgfpathlineto{\pgfqpoint{2.364895in}{0.633337in}}%
\pgfpathlineto{\pgfqpoint{2.365125in}{0.633358in}}%
\pgfpathlineto{\pgfqpoint{2.365125in}{0.633358in}}%
\pgfpathlineto{\pgfqpoint{2.366391in}{0.629755in}}%
\pgfpathlineto{\pgfqpoint{2.366679in}{0.631368in}}%
\pgfpathlineto{\pgfqpoint{2.367139in}{0.631824in}}%
\pgfpathlineto{\pgfqpoint{2.371225in}{0.628375in}}%
\pgfpathmoveto{\pgfqpoint{2.371455in}{0.627153in}}%
\pgfpathlineto{\pgfqpoint{2.371513in}{0.627382in}}%
\pgfpathlineto{\pgfqpoint{2.371570in}{0.627549in}}%
\pgfpathlineto{\pgfqpoint{2.371570in}{0.627549in}}%
\pgfpathlineto{\pgfqpoint{2.371628in}{0.627267in}}%
\pgfpathmoveto{\pgfqpoint{2.372145in}{0.627746in}}%
\pgfpathlineto{\pgfqpoint{2.372721in}{0.627729in}}%
\pgfpathlineto{\pgfqpoint{2.372778in}{0.629695in}}%
\pgfpathlineto{\pgfqpoint{2.373009in}{0.628685in}}%
\pgfpathmoveto{\pgfqpoint{2.373929in}{0.628317in}}%
\pgfpathlineto{\pgfqpoint{2.374562in}{0.629418in}}%
\pgfpathmoveto{\pgfqpoint{2.375023in}{0.629894in}}%
\pgfpathlineto{\pgfqpoint{2.376288in}{0.627509in}}%
\pgfpathlineto{\pgfqpoint{2.376576in}{0.628631in}}%
\pgfpathlineto{\pgfqpoint{2.376634in}{0.627941in}}%
\pgfpathlineto{\pgfqpoint{2.376634in}{0.627941in}}%
\pgfpathlineto{\pgfqpoint{2.377209in}{0.626679in}}%
\pgfpathmoveto{\pgfqpoint{2.378705in}{0.627400in}}%
\pgfpathlineto{\pgfqpoint{2.378935in}{0.626990in}}%
\pgfpathmoveto{\pgfqpoint{2.379338in}{0.627049in}}%
\pgfpathlineto{\pgfqpoint{2.379396in}{0.626159in}}%
\pgfpathlineto{\pgfqpoint{2.379396in}{0.626159in}}%
\pgfpathlineto{\pgfqpoint{2.379396in}{0.626159in}}%
\pgfpathlineto{\pgfqpoint{2.379568in}{0.626527in}}%
\pgfpathlineto{\pgfqpoint{2.379568in}{0.626527in}}%
\pgfpathlineto{\pgfqpoint{2.379568in}{0.626527in}}%
\pgfpathlineto{\pgfqpoint{2.380431in}{0.624737in}}%
\pgfpathlineto{\pgfqpoint{2.381755in}{0.626395in}}%
\pgfpathlineto{\pgfqpoint{2.381928in}{0.624997in}}%
\pgfpathlineto{\pgfqpoint{2.382215in}{0.622270in}}%
\pgfpathlineto{\pgfqpoint{2.382388in}{0.622337in}}%
\pgfpathmoveto{\pgfqpoint{2.383021in}{0.622900in}}%
\pgfpathlineto{\pgfqpoint{2.385553in}{0.618291in}}%
\pgfpathlineto{\pgfqpoint{2.386186in}{0.618960in}}%
\pgfpathmoveto{\pgfqpoint{2.387049in}{0.620808in}}%
\pgfpathlineto{\pgfqpoint{2.387567in}{0.620534in}}%
\pgfpathlineto{\pgfqpoint{2.387567in}{0.620534in}}%
\pgfpathlineto{\pgfqpoint{2.387567in}{0.620534in}}%
\pgfpathlineto{\pgfqpoint{2.387624in}{0.621019in}}%
\pgfpathlineto{\pgfqpoint{2.387624in}{0.621019in}}%
\pgfpathlineto{\pgfqpoint{2.387624in}{0.621019in}}%
\pgfpathlineto{\pgfqpoint{2.387739in}{0.620079in}}%
\pgfpathlineto{\pgfqpoint{2.387854in}{0.620492in}}%
\pgfpathmoveto{\pgfqpoint{2.388027in}{0.620202in}}%
\pgfpathlineto{\pgfqpoint{2.388142in}{0.620307in}}%
\pgfpathmoveto{\pgfqpoint{2.388890in}{0.618539in}}%
\pgfpathlineto{\pgfqpoint{2.388948in}{0.618310in}}%
\pgfpathmoveto{\pgfqpoint{2.389120in}{0.619171in}}%
\pgfpathlineto{\pgfqpoint{2.390156in}{0.622654in}}%
\pgfpathlineto{\pgfqpoint{2.390329in}{0.621955in}}%
\pgfpathmoveto{\pgfqpoint{2.391767in}{0.623288in}}%
\pgfpathlineto{\pgfqpoint{2.392515in}{0.625007in}}%
\pgfpathlineto{\pgfqpoint{2.392515in}{0.625007in}}%
\pgfpathlineto{\pgfqpoint{2.392515in}{0.625007in}}%
\pgfpathlineto{\pgfqpoint{2.393609in}{0.622983in}}%
\pgfpathlineto{\pgfqpoint{2.394011in}{0.623226in}}%
\pgfpathlineto{\pgfqpoint{2.394759in}{0.624226in}}%
\pgfpathmoveto{\pgfqpoint{2.395047in}{0.624357in}}%
\pgfpathlineto{\pgfqpoint{2.395277in}{0.626909in}}%
\pgfpathlineto{\pgfqpoint{2.395392in}{0.625761in}}%
\pgfpathmoveto{\pgfqpoint{2.395565in}{0.625339in}}%
\pgfpathlineto{\pgfqpoint{2.396428in}{0.621214in}}%
\pgfpathlineto{\pgfqpoint{2.396543in}{0.621775in}}%
\pgfpathmoveto{\pgfqpoint{2.396716in}{0.622146in}}%
\pgfpathlineto{\pgfqpoint{2.397003in}{0.623561in}}%
\pgfpathlineto{\pgfqpoint{2.397003in}{0.623561in}}%
\pgfpathlineto{\pgfqpoint{2.397003in}{0.623561in}}%
\pgfpathlineto{\pgfqpoint{2.397119in}{0.623533in}}%
\pgfpathmoveto{\pgfqpoint{2.398212in}{0.623592in}}%
\pgfpathlineto{\pgfqpoint{2.398845in}{0.623602in}}%
\pgfpathlineto{\pgfqpoint{2.399133in}{0.624354in}}%
\pgfpathmoveto{\pgfqpoint{2.399478in}{0.623526in}}%
\pgfpathlineto{\pgfqpoint{2.399881in}{0.623432in}}%
\pgfpathlineto{\pgfqpoint{2.399996in}{0.622880in}}%
\pgfpathlineto{\pgfqpoint{2.400226in}{0.621785in}}%
\pgfpathlineto{\pgfqpoint{2.400456in}{0.622237in}}%
\pgfpathlineto{\pgfqpoint{2.400859in}{0.631205in}}%
\pgfpathlineto{\pgfqpoint{2.401664in}{0.629693in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{0.629393in}}%
\pgfpathmoveto{\pgfqpoint{2.403391in}{0.629771in}}%
\pgfpathlineto{\pgfqpoint{2.403851in}{0.629622in}}%
\pgfpathlineto{\pgfqpoint{2.403851in}{0.629622in}}%
\pgfpathlineto{\pgfqpoint{2.403851in}{0.629622in}}%
\pgfpathlineto{\pgfqpoint{2.404024in}{0.630202in}}%
\pgfpathmoveto{\pgfqpoint{2.404254in}{0.631091in}}%
\pgfpathlineto{\pgfqpoint{2.404772in}{0.627667in}}%
\pgfpathlineto{\pgfqpoint{2.405577in}{0.629920in}}%
\pgfpathlineto{\pgfqpoint{2.406210in}{0.630438in}}%
\pgfpathmoveto{\pgfqpoint{2.407534in}{0.636604in}}%
\pgfpathlineto{\pgfqpoint{2.407591in}{0.636885in}}%
\pgfpathmoveto{\pgfqpoint{2.407821in}{0.636528in}}%
\pgfpathlineto{\pgfqpoint{2.407936in}{0.634679in}}%
\pgfpathlineto{\pgfqpoint{2.407936in}{0.634679in}}%
\pgfpathlineto{\pgfqpoint{2.407936in}{0.634679in}}%
\pgfpathlineto{\pgfqpoint{2.408454in}{0.635041in}}%
\pgfpathlineto{\pgfqpoint{2.408569in}{0.635997in}}%
\pgfpathmoveto{\pgfqpoint{2.409087in}{0.634489in}}%
\pgfpathlineto{\pgfqpoint{2.409202in}{0.633850in}}%
\pgfpathmoveto{\pgfqpoint{2.409950in}{0.635309in}}%
\pgfpathlineto{\pgfqpoint{2.411044in}{0.633395in}}%
\pgfpathlineto{\pgfqpoint{2.411274in}{0.633688in}}%
\pgfpathlineto{\pgfqpoint{2.411619in}{0.635309in}}%
\pgfpathlineto{\pgfqpoint{2.411792in}{0.635192in}}%
\pgfpathlineto{\pgfqpoint{2.412597in}{0.636176in}}%
\pgfpathlineto{\pgfqpoint{2.412655in}{0.635500in}}%
\pgfpathmoveto{\pgfqpoint{2.413173in}{0.636266in}}%
\pgfpathlineto{\pgfqpoint{2.413518in}{0.637143in}}%
\pgfpathmoveto{\pgfqpoint{2.414093in}{0.638529in}}%
\pgfpathlineto{\pgfqpoint{2.415359in}{0.639345in}}%
\pgfpathlineto{\pgfqpoint{2.416222in}{0.638191in}}%
\pgfpathlineto{\pgfqpoint{2.416568in}{0.637467in}}%
\pgfpathlineto{\pgfqpoint{2.416568in}{0.637467in}}%
\pgfpathlineto{\pgfqpoint{2.416568in}{0.637467in}}%
\pgfpathlineto{\pgfqpoint{2.416740in}{0.638923in}}%
\pgfpathmoveto{\pgfqpoint{2.417258in}{0.636529in}}%
\pgfpathlineto{\pgfqpoint{2.417316in}{0.635011in}}%
\pgfpathlineto{\pgfqpoint{2.417661in}{0.634571in}}%
\pgfpathlineto{\pgfqpoint{2.417661in}{0.634571in}}%
\pgfpathlineto{\pgfqpoint{2.419272in}{0.641312in}}%
\pgfpathlineto{\pgfqpoint{2.419847in}{0.640432in}}%
\pgfpathlineto{\pgfqpoint{2.420826in}{0.638381in}}%
\pgfpathmoveto{\pgfqpoint{2.421459in}{0.639106in}}%
\pgfpathlineto{\pgfqpoint{2.421631in}{0.638498in}}%
\pgfpathlineto{\pgfqpoint{2.421631in}{0.638498in}}%
\pgfpathlineto{\pgfqpoint{2.421631in}{0.638498in}}%
\pgfpathlineto{\pgfqpoint{2.422667in}{0.642610in}}%
\pgfpathlineto{\pgfqpoint{2.422840in}{0.642548in}}%
\pgfpathmoveto{\pgfqpoint{2.423990in}{0.642548in}}%
\pgfpathlineto{\pgfqpoint{2.424048in}{0.641908in}}%
\pgfpathlineto{\pgfqpoint{2.424048in}{0.641908in}}%
\pgfpathlineto{\pgfqpoint{2.424048in}{0.641908in}}%
\pgfpathlineto{\pgfqpoint{2.424566in}{0.644002in}}%
\pgfpathlineto{\pgfqpoint{2.424911in}{0.639012in}}%
\pgfpathmoveto{\pgfqpoint{2.425774in}{0.638342in}}%
\pgfpathlineto{\pgfqpoint{2.426177in}{0.640867in}}%
\pgfpathlineto{\pgfqpoint{2.426983in}{0.639946in}}%
\pgfpathlineto{\pgfqpoint{2.427098in}{0.639031in}}%
\pgfpathlineto{\pgfqpoint{2.427673in}{0.639432in}}%
\pgfpathlineto{\pgfqpoint{2.427673in}{0.639432in}}%
\pgfpathlineto{\pgfqpoint{2.427731in}{0.640426in}}%
\pgfpathmoveto{\pgfqpoint{2.427903in}{0.642193in}}%
\pgfpathlineto{\pgfqpoint{2.428651in}{0.642926in}}%
\pgfpathlineto{\pgfqpoint{2.428824in}{0.643738in}}%
\pgfpathmoveto{\pgfqpoint{2.428997in}{0.642875in}}%
\pgfpathlineto{\pgfqpoint{2.430090in}{0.645679in}}%
\pgfpathlineto{\pgfqpoint{2.430550in}{0.641515in}}%
\pgfpathlineto{\pgfqpoint{2.431068in}{0.644659in}}%
\pgfpathlineto{\pgfqpoint{2.432564in}{0.644205in}}%
\pgfpathlineto{\pgfqpoint{2.433945in}{0.649270in}}%
\pgfpathlineto{\pgfqpoint{2.434463in}{0.649413in}}%
\pgfpathmoveto{\pgfqpoint{2.434981in}{0.649468in}}%
\pgfpathlineto{\pgfqpoint{2.435038in}{0.651471in}}%
\pgfpathlineto{\pgfqpoint{2.435038in}{0.651471in}}%
\pgfpathlineto{\pgfqpoint{2.435038in}{0.651471in}}%
\pgfpathlineto{\pgfqpoint{2.435154in}{0.651201in}}%
\pgfpathlineto{\pgfqpoint{2.435154in}{0.651201in}}%
\pgfpathlineto{\pgfqpoint{2.435154in}{0.651201in}}%
\pgfpathlineto{\pgfqpoint{2.435326in}{0.652021in}}%
\pgfpathmoveto{\pgfqpoint{2.436074in}{0.653314in}}%
\pgfpathlineto{\pgfqpoint{2.439066in}{0.651205in}}%
\pgfpathlineto{\pgfqpoint{2.439239in}{0.651810in}}%
\pgfpathmoveto{\pgfqpoint{2.439872in}{0.652920in}}%
\pgfpathlineto{\pgfqpoint{2.440275in}{0.651157in}}%
\pgfpathmoveto{\pgfqpoint{2.440562in}{0.652015in}}%
\pgfpathlineto{\pgfqpoint{2.440793in}{0.651389in}}%
\pgfpathlineto{\pgfqpoint{2.440850in}{0.651296in}}%
\pgfpathmoveto{\pgfqpoint{2.441656in}{0.651411in}}%
\pgfpathlineto{\pgfqpoint{2.441713in}{0.650839in}}%
\pgfpathlineto{\pgfqpoint{2.441713in}{0.650839in}}%
\pgfpathlineto{\pgfqpoint{2.441713in}{0.650839in}}%
\pgfpathlineto{\pgfqpoint{2.441771in}{0.651891in}}%
\pgfpathlineto{\pgfqpoint{2.441886in}{0.651079in}}%
\pgfpathlineto{\pgfqpoint{2.441886in}{0.651079in}}%
\pgfpathlineto{\pgfqpoint{2.442519in}{0.649880in}}%
\pgfpathlineto{\pgfqpoint{2.442634in}{0.650517in}}%
\pgfpathmoveto{\pgfqpoint{2.443209in}{0.649795in}}%
\pgfpathlineto{\pgfqpoint{2.443497in}{0.646235in}}%
\pgfpathlineto{\pgfqpoint{2.444245in}{0.646846in}}%
\pgfpathlineto{\pgfqpoint{2.444648in}{0.647048in}}%
\pgfpathlineto{\pgfqpoint{2.444878in}{0.644440in}}%
\pgfpathmoveto{\pgfqpoint{2.445338in}{0.644369in}}%
\pgfpathlineto{\pgfqpoint{2.445396in}{0.643337in}}%
\pgfpathlineto{\pgfqpoint{2.445396in}{0.643337in}}%
\pgfpathlineto{\pgfqpoint{2.445396in}{0.643337in}}%
\pgfpathlineto{\pgfqpoint{2.445741in}{0.643600in}}%
\pgfpathlineto{\pgfqpoint{2.445741in}{0.643600in}}%
\pgfpathlineto{\pgfqpoint{2.445741in}{0.643600in}}%
\pgfpathlineto{\pgfqpoint{2.445799in}{0.642352in}}%
\pgfpathlineto{\pgfqpoint{2.446086in}{0.642989in}}%
\pgfpathmoveto{\pgfqpoint{2.446374in}{0.642625in}}%
\pgfpathlineto{\pgfqpoint{2.446604in}{0.643121in}}%
\pgfpathlineto{\pgfqpoint{2.446604in}{0.643121in}}%
\pgfpathlineto{\pgfqpoint{2.446604in}{0.643121in}}%
\pgfpathlineto{\pgfqpoint{2.448100in}{0.641536in}}%
\pgfpathlineto{\pgfqpoint{2.448216in}{0.641759in}}%
\pgfpathlineto{\pgfqpoint{2.448273in}{0.640411in}}%
\pgfpathlineto{\pgfqpoint{2.449309in}{0.641337in}}%
\pgfpathlineto{\pgfqpoint{2.449769in}{0.641491in}}%
\pgfpathlineto{\pgfqpoint{2.449884in}{0.640953in}}%
\pgfpathlineto{\pgfqpoint{2.450632in}{0.639957in}}%
\pgfpathlineto{\pgfqpoint{2.450978in}{0.641097in}}%
\pgfpathlineto{\pgfqpoint{2.451208in}{0.643023in}}%
\pgfpathlineto{\pgfqpoint{2.451610in}{0.642908in}}%
\pgfpathlineto{\pgfqpoint{2.452531in}{0.641810in}}%
\pgfpathlineto{\pgfqpoint{2.453452in}{0.633656in}}%
\pgfpathlineto{\pgfqpoint{2.453624in}{0.635014in}}%
\pgfpathmoveto{\pgfqpoint{2.454372in}{0.636401in}}%
\pgfpathlineto{\pgfqpoint{2.454890in}{0.634512in}}%
\pgfpathlineto{\pgfqpoint{2.455581in}{0.635628in}}%
\pgfpathlineto{\pgfqpoint{2.455984in}{0.632798in}}%
\pgfpathlineto{\pgfqpoint{2.456214in}{0.633494in}}%
\pgfpathlineto{\pgfqpoint{2.456214in}{0.633494in}}%
\pgfpathlineto{\pgfqpoint{2.456847in}{0.636930in}}%
\pgfpathlineto{\pgfqpoint{2.456904in}{0.636402in}}%
\pgfpathmoveto{\pgfqpoint{2.457422in}{0.636931in}}%
\pgfpathlineto{\pgfqpoint{2.457537in}{0.638065in}}%
\pgfpathlineto{\pgfqpoint{2.457940in}{0.638552in}}%
\pgfpathmoveto{\pgfqpoint{2.458113in}{0.636924in}}%
\pgfpathlineto{\pgfqpoint{2.460472in}{0.634397in}}%
\pgfpathmoveto{\pgfqpoint{2.460760in}{0.634935in}}%
\pgfpathlineto{\pgfqpoint{2.462256in}{0.633981in}}%
\pgfpathlineto{\pgfqpoint{2.462543in}{0.635100in}}%
\pgfpathlineto{\pgfqpoint{2.463407in}{0.634575in}}%
\pgfpathlineto{\pgfqpoint{2.465248in}{0.636749in}}%
\pgfpathlineto{\pgfqpoint{2.465420in}{0.635730in}}%
\pgfpathlineto{\pgfqpoint{2.466974in}{0.637510in}}%
\pgfpathlineto{\pgfqpoint{2.467492in}{0.638907in}}%
\pgfpathlineto{\pgfqpoint{2.467952in}{0.638464in}}%
\pgfpathlineto{\pgfqpoint{2.469563in}{0.637056in}}%
\pgfpathmoveto{\pgfqpoint{2.470369in}{0.639739in}}%
\pgfpathlineto{\pgfqpoint{2.470427in}{0.639843in}}%
\pgfpathlineto{\pgfqpoint{2.470427in}{0.639843in}}%
\pgfpathlineto{\pgfqpoint{2.470427in}{0.639843in}}%
\pgfpathlineto{\pgfqpoint{2.470599in}{0.639367in}}%
\pgfpathmoveto{\pgfqpoint{2.471060in}{0.638353in}}%
\pgfpathlineto{\pgfqpoint{2.471462in}{0.641120in}}%
\pgfpathlineto{\pgfqpoint{2.472613in}{0.639932in}}%
\pgfpathlineto{\pgfqpoint{2.473074in}{0.639722in}}%
\pgfpathmoveto{\pgfqpoint{2.473476in}{0.640238in}}%
\pgfpathlineto{\pgfqpoint{2.473534in}{0.639226in}}%
\pgfpathlineto{\pgfqpoint{2.473534in}{0.639226in}}%
\pgfpathlineto{\pgfqpoint{2.473534in}{0.639226in}}%
\pgfpathlineto{\pgfqpoint{2.473879in}{0.639775in}}%
\pgfpathlineto{\pgfqpoint{2.474455in}{0.639034in}}%
\pgfpathlineto{\pgfqpoint{2.475203in}{0.636960in}}%
\pgfpathmoveto{\pgfqpoint{2.476181in}{0.635545in}}%
\pgfpathlineto{\pgfqpoint{2.476526in}{0.636439in}}%
\pgfpathlineto{\pgfqpoint{2.477217in}{0.633095in}}%
\pgfpathmoveto{\pgfqpoint{2.477619in}{0.630351in}}%
\pgfpathlineto{\pgfqpoint{2.478022in}{0.630209in}}%
\pgfpathlineto{\pgfqpoint{2.478022in}{0.630209in}}%
\pgfpathlineto{\pgfqpoint{2.478022in}{0.630209in}}%
\pgfpathlineto{\pgfqpoint{2.478137in}{0.630936in}}%
\pgfpathlineto{\pgfqpoint{2.478310in}{0.630695in}}%
\pgfpathlineto{\pgfqpoint{2.479691in}{0.630101in}}%
\pgfpathmoveto{\pgfqpoint{2.480554in}{0.629415in}}%
\pgfpathlineto{\pgfqpoint{2.481072in}{0.627859in}}%
\pgfpathlineto{\pgfqpoint{2.481820in}{0.626390in}}%
\pgfpathmoveto{\pgfqpoint{2.482165in}{0.624801in}}%
\pgfpathlineto{\pgfqpoint{2.482223in}{0.624437in}}%
\pgfpathlineto{\pgfqpoint{2.482223in}{0.624437in}}%
\pgfpathlineto{\pgfqpoint{2.482223in}{0.624437in}}%
\pgfpathlineto{\pgfqpoint{2.482280in}{0.626607in}}%
\pgfpathlineto{\pgfqpoint{2.482453in}{0.626537in}}%
\pgfpathmoveto{\pgfqpoint{2.483661in}{0.625015in}}%
\pgfpathlineto{\pgfqpoint{2.483719in}{0.625430in}}%
\pgfpathlineto{\pgfqpoint{2.483834in}{0.625823in}}%
\pgfpathmoveto{\pgfqpoint{2.483949in}{0.626603in}}%
\pgfpathlineto{\pgfqpoint{2.484006in}{0.625105in}}%
\pgfpathlineto{\pgfqpoint{2.484006in}{0.625105in}}%
\pgfpathlineto{\pgfqpoint{2.484006in}{0.625105in}}%
\pgfpathlineto{\pgfqpoint{2.484524in}{0.625830in}}%
\pgfpathmoveto{\pgfqpoint{2.487286in}{0.625930in}}%
\pgfpathlineto{\pgfqpoint{2.488149in}{0.629038in}}%
\pgfpathlineto{\pgfqpoint{2.488380in}{0.628211in}}%
\pgfpathlineto{\pgfqpoint{2.489530in}{0.626361in}}%
\pgfpathlineto{\pgfqpoint{2.489703in}{0.627302in}}%
\pgfpathlineto{\pgfqpoint{2.489818in}{0.626408in}}%
\pgfpathlineto{\pgfqpoint{2.489818in}{0.626408in}}%
\pgfpathlineto{\pgfqpoint{2.490221in}{0.626082in}}%
\pgfpathmoveto{\pgfqpoint{2.490566in}{0.626411in}}%
\pgfpathlineto{\pgfqpoint{2.490911in}{0.626868in}}%
\pgfpathmoveto{\pgfqpoint{2.491027in}{0.625943in}}%
\pgfpathlineto{\pgfqpoint{2.491084in}{0.625088in}}%
\pgfpathlineto{\pgfqpoint{2.491084in}{0.625088in}}%
\pgfpathlineto{\pgfqpoint{2.491084in}{0.625088in}}%
\pgfpathlineto{\pgfqpoint{2.491257in}{0.625421in}}%
\pgfpathlineto{\pgfqpoint{2.491257in}{0.625421in}}%
\pgfpathlineto{\pgfqpoint{2.491257in}{0.625421in}}%
\pgfpathlineto{\pgfqpoint{2.493271in}{0.620638in}}%
\pgfpathlineto{\pgfqpoint{2.493846in}{0.622682in}}%
\pgfpathlineto{\pgfqpoint{2.494134in}{0.624673in}}%
\pgfpathlineto{\pgfqpoint{2.494709in}{0.623371in}}%
\pgfpathlineto{\pgfqpoint{2.495054in}{0.621132in}}%
\pgfpathlineto{\pgfqpoint{2.495112in}{0.621366in}}%
\pgfpathmoveto{\pgfqpoint{2.495342in}{0.624024in}}%
\pgfpathlineto{\pgfqpoint{2.495687in}{0.623994in}}%
\pgfpathlineto{\pgfqpoint{2.495802in}{0.623488in}}%
\pgfpathlineto{\pgfqpoint{2.496435in}{0.622152in}}%
\pgfpathlineto{\pgfqpoint{2.497126in}{0.622723in}}%
\pgfpathlineto{\pgfqpoint{2.500463in}{0.632278in}}%
\pgfpathlineto{\pgfqpoint{2.501614in}{0.630677in}}%
\pgfpathlineto{\pgfqpoint{2.502074in}{0.630601in}}%
\pgfpathmoveto{\pgfqpoint{2.502305in}{0.630361in}}%
\pgfpathlineto{\pgfqpoint{2.502362in}{0.630120in}}%
\pgfpathlineto{\pgfqpoint{2.502362in}{0.630120in}}%
\pgfpathlineto{\pgfqpoint{2.502362in}{0.630120in}}%
\pgfpathlineto{\pgfqpoint{2.504088in}{0.632230in}}%
\pgfpathlineto{\pgfqpoint{2.504204in}{0.631401in}}%
\pgfpathlineto{\pgfqpoint{2.504836in}{0.631896in}}%
\pgfpathmoveto{\pgfqpoint{2.505297in}{0.632448in}}%
\pgfpathlineto{\pgfqpoint{2.505987in}{0.632863in}}%
\pgfpathlineto{\pgfqpoint{2.505987in}{0.632863in}}%
\pgfpathlineto{\pgfqpoint{2.505987in}{0.632863in}}%
\pgfpathlineto{\pgfqpoint{2.506045in}{0.632756in}}%
\pgfpathlineto{\pgfqpoint{2.506045in}{0.632756in}}%
\pgfpathlineto{\pgfqpoint{2.506045in}{0.632756in}}%
\pgfpathlineto{\pgfqpoint{2.506217in}{0.633610in}}%
\pgfpathlineto{\pgfqpoint{2.506563in}{0.633360in}}%
\pgfpathmoveto{\pgfqpoint{2.507426in}{0.634321in}}%
\pgfpathlineto{\pgfqpoint{2.507483in}{0.634371in}}%
\pgfpathlineto{\pgfqpoint{2.507483in}{0.634371in}}%
\pgfpathlineto{\pgfqpoint{2.507483in}{0.634371in}}%
\pgfpathlineto{\pgfqpoint{2.507829in}{0.633698in}}%
\pgfpathlineto{\pgfqpoint{2.507944in}{0.634207in}}%
\pgfpathmoveto{\pgfqpoint{2.509037in}{0.634109in}}%
\pgfpathlineto{\pgfqpoint{2.509440in}{0.633834in}}%
\pgfpathlineto{\pgfqpoint{2.509440in}{0.633834in}}%
\pgfpathlineto{\pgfqpoint{2.509440in}{0.633834in}}%
\pgfpathlineto{\pgfqpoint{2.509785in}{0.635289in}}%
\pgfpathlineto{\pgfqpoint{2.509785in}{0.635289in}}%
\pgfpathlineto{\pgfqpoint{2.509785in}{0.635289in}}%
\pgfpathlineto{\pgfqpoint{2.510993in}{0.632508in}}%
\pgfpathlineto{\pgfqpoint{2.511051in}{0.632874in}}%
\pgfpathlineto{\pgfqpoint{2.511051in}{0.632874in}}%
\pgfpathlineto{\pgfqpoint{2.511051in}{0.632874in}}%
\pgfpathlineto{\pgfqpoint{2.511109in}{0.632329in}}%
\pgfpathlineto{\pgfqpoint{2.511109in}{0.632329in}}%
\pgfpathlineto{\pgfqpoint{2.511109in}{0.632329in}}%
\pgfpathlineto{\pgfqpoint{2.511684in}{0.634487in}}%
\pgfpathlineto{\pgfqpoint{2.511857in}{0.632870in}}%
\pgfpathlineto{\pgfqpoint{2.512029in}{0.631130in}}%
\pgfpathlineto{\pgfqpoint{2.512202in}{0.632846in}}%
\pgfpathlineto{\pgfqpoint{2.512202in}{0.632846in}}%
\pgfpathlineto{\pgfqpoint{2.512662in}{0.635550in}}%
\pgfpathmoveto{\pgfqpoint{2.512777in}{0.634598in}}%
\pgfpathlineto{\pgfqpoint{2.512950in}{0.633921in}}%
\pgfpathlineto{\pgfqpoint{2.513353in}{0.633884in}}%
\pgfpathlineto{\pgfqpoint{2.513353in}{0.633884in}}%
\pgfpathlineto{\pgfqpoint{2.514503in}{0.640062in}}%
\pgfpathlineto{\pgfqpoint{2.514734in}{0.639097in}}%
\pgfpathlineto{\pgfqpoint{2.515252in}{0.637540in}}%
\pgfpathmoveto{\pgfqpoint{2.515654in}{0.635602in}}%
\pgfpathlineto{\pgfqpoint{2.515942in}{0.635334in}}%
\pgfpathmoveto{\pgfqpoint{2.517496in}{0.633231in}}%
\pgfpathlineto{\pgfqpoint{2.517611in}{0.633593in}}%
\pgfpathlineto{\pgfqpoint{2.518244in}{0.633415in}}%
\pgfpathlineto{\pgfqpoint{2.518244in}{0.633415in}}%
\pgfpathlineto{\pgfqpoint{2.518301in}{0.632240in}}%
\pgfpathlineto{\pgfqpoint{2.519164in}{0.633233in}}%
\pgfpathlineto{\pgfqpoint{2.520373in}{0.637075in}}%
\pgfpathmoveto{\pgfqpoint{2.521408in}{0.631427in}}%
\pgfpathlineto{\pgfqpoint{2.521754in}{0.632672in}}%
\pgfpathlineto{\pgfqpoint{2.521984in}{0.632330in}}%
\pgfpathlineto{\pgfqpoint{2.521984in}{0.632330in}}%
\pgfpathlineto{\pgfqpoint{2.522157in}{0.631465in}}%
\pgfpathlineto{\pgfqpoint{2.522329in}{0.631634in}}%
\pgfpathmoveto{\pgfqpoint{2.522559in}{0.631785in}}%
\pgfpathlineto{\pgfqpoint{2.522732in}{0.630991in}}%
\pgfpathmoveto{\pgfqpoint{2.523422in}{0.630412in}}%
\pgfpathlineto{\pgfqpoint{2.523595in}{0.630208in}}%
\pgfpathlineto{\pgfqpoint{2.524286in}{0.632496in}}%
\pgfpathmoveto{\pgfqpoint{2.525149in}{0.631164in}}%
\pgfpathlineto{\pgfqpoint{2.526242in}{0.631835in}}%
\pgfpathlineto{\pgfqpoint{2.527278in}{0.629894in}}%
\pgfpathlineto{\pgfqpoint{2.527623in}{0.630754in}}%
\pgfpathlineto{\pgfqpoint{2.528716in}{0.632187in}}%
\pgfpathlineto{\pgfqpoint{2.528774in}{0.631584in}}%
\pgfpathlineto{\pgfqpoint{2.528831in}{0.629430in}}%
\pgfpathlineto{\pgfqpoint{2.529579in}{0.630994in}}%
\pgfpathlineto{\pgfqpoint{2.530673in}{0.630204in}}%
\pgfpathmoveto{\pgfqpoint{2.530903in}{0.630884in}}%
\pgfpathlineto{\pgfqpoint{2.530960in}{0.630877in}}%
\pgfpathmoveto{\pgfqpoint{2.531708in}{0.630503in}}%
\pgfpathlineto{\pgfqpoint{2.532859in}{0.631671in}}%
\pgfpathlineto{\pgfqpoint{2.532859in}{0.631671in}}%
\pgfpathlineto{\pgfqpoint{2.532859in}{0.631671in}}%
\pgfpathlineto{\pgfqpoint{2.532917in}{0.631396in}}%
\pgfpathlineto{\pgfqpoint{2.533435in}{0.631619in}}%
\pgfpathmoveto{\pgfqpoint{2.534183in}{0.632125in}}%
\pgfpathlineto{\pgfqpoint{2.534413in}{0.632253in}}%
\pgfpathlineto{\pgfqpoint{2.534643in}{0.634313in}}%
\pgfpathlineto{\pgfqpoint{2.535161in}{0.633869in}}%
\pgfpathmoveto{\pgfqpoint{2.535736in}{0.634556in}}%
\pgfpathlineto{\pgfqpoint{2.536139in}{0.633087in}}%
\pgfpathlineto{\pgfqpoint{2.536369in}{0.633383in}}%
\pgfpathlineto{\pgfqpoint{2.536369in}{0.633383in}}%
\pgfpathlineto{\pgfqpoint{2.536427in}{0.634669in}}%
\pgfpathlineto{\pgfqpoint{2.536427in}{0.634669in}}%
\pgfpathlineto{\pgfqpoint{2.536427in}{0.634669in}}%
\pgfpathlineto{\pgfqpoint{2.537117in}{0.632084in}}%
\pgfpathlineto{\pgfqpoint{2.537405in}{0.633253in}}%
\pgfpathlineto{\pgfqpoint{2.537750in}{0.633917in}}%
\pgfpathlineto{\pgfqpoint{2.537808in}{0.633867in}}%
\pgfpathmoveto{\pgfqpoint{2.538383in}{0.632698in}}%
\pgfpathlineto{\pgfqpoint{2.538729in}{0.634275in}}%
\pgfpathmoveto{\pgfqpoint{2.539074in}{0.634054in}}%
\pgfpathlineto{\pgfqpoint{2.539189in}{0.634212in}}%
\pgfpathlineto{\pgfqpoint{2.539189in}{0.634212in}}%
\pgfpathlineto{\pgfqpoint{2.539189in}{0.634212in}}%
\pgfpathlineto{\pgfqpoint{2.539419in}{0.633085in}}%
\pgfpathmoveto{\pgfqpoint{2.540282in}{0.632937in}}%
\pgfpathlineto{\pgfqpoint{2.540685in}{0.632853in}}%
\pgfpathlineto{\pgfqpoint{2.541260in}{0.630773in}}%
\pgfpathlineto{\pgfqpoint{2.541721in}{0.631362in}}%
\pgfpathlineto{\pgfqpoint{2.542181in}{0.631366in}}%
\pgfpathmoveto{\pgfqpoint{2.542354in}{0.630512in}}%
\pgfpathlineto{\pgfqpoint{2.543332in}{0.631544in}}%
\pgfpathlineto{\pgfqpoint{2.543447in}{0.629519in}}%
\pgfpathlineto{\pgfqpoint{2.544137in}{0.630631in}}%
\pgfpathlineto{\pgfqpoint{2.545001in}{0.628904in}}%
\pgfpathlineto{\pgfqpoint{2.545058in}{0.629006in}}%
\pgfpathmoveto{\pgfqpoint{2.545518in}{0.631415in}}%
\pgfpathlineto{\pgfqpoint{2.545749in}{0.631855in}}%
\pgfpathmoveto{\pgfqpoint{2.545864in}{0.634524in}}%
\pgfpathlineto{\pgfqpoint{2.545979in}{0.634665in}}%
\pgfpathmoveto{\pgfqpoint{2.546266in}{0.633983in}}%
\pgfpathlineto{\pgfqpoint{2.546324in}{0.633005in}}%
\pgfpathlineto{\pgfqpoint{2.546324in}{0.633005in}}%
\pgfpathlineto{\pgfqpoint{2.546324in}{0.633005in}}%
\pgfpathlineto{\pgfqpoint{2.548338in}{0.633676in}}%
\pgfpathmoveto{\pgfqpoint{2.548683in}{0.633524in}}%
\pgfpathlineto{\pgfqpoint{2.548741in}{0.634946in}}%
\pgfpathmoveto{\pgfqpoint{2.550582in}{0.637741in}}%
\pgfpathlineto{\pgfqpoint{2.550755in}{0.637128in}}%
\pgfpathlineto{\pgfqpoint{2.550755in}{0.637128in}}%
\pgfpathlineto{\pgfqpoint{2.550755in}{0.637128in}}%
\pgfpathlineto{\pgfqpoint{2.550870in}{0.637379in}}%
\pgfpathlineto{\pgfqpoint{2.550985in}{0.637134in}}%
\pgfpathlineto{\pgfqpoint{2.550985in}{0.637134in}}%
\pgfpathlineto{\pgfqpoint{2.551100in}{0.636953in}}%
\pgfpathlineto{\pgfqpoint{2.551273in}{0.637227in}}%
\pgfpathmoveto{\pgfqpoint{2.552423in}{0.639201in}}%
\pgfpathlineto{\pgfqpoint{2.552596in}{0.639154in}}%
\pgfpathmoveto{\pgfqpoint{2.552941in}{0.638751in}}%
\pgfpathlineto{\pgfqpoint{2.553344in}{0.638662in}}%
\pgfpathlineto{\pgfqpoint{2.553862in}{0.640433in}}%
\pgfpathlineto{\pgfqpoint{2.553977in}{0.639276in}}%
\pgfpathlineto{\pgfqpoint{2.555301in}{0.638165in}}%
\pgfpathlineto{\pgfqpoint{2.555646in}{0.638419in}}%
\pgfpathmoveto{\pgfqpoint{2.556509in}{0.638577in}}%
\pgfpathlineto{\pgfqpoint{2.557142in}{0.640261in}}%
\pgfpathmoveto{\pgfqpoint{2.557430in}{0.640906in}}%
\pgfpathlineto{\pgfqpoint{2.557545in}{0.643080in}}%
\pgfpathlineto{\pgfqpoint{2.557545in}{0.643080in}}%
\pgfpathlineto{\pgfqpoint{2.557545in}{0.643080in}}%
\pgfpathlineto{\pgfqpoint{2.558523in}{0.642506in}}%
\pgfpathlineto{\pgfqpoint{2.558638in}{0.643087in}}%
\pgfpathlineto{\pgfqpoint{2.558983in}{0.643917in}}%
\pgfpathlineto{\pgfqpoint{2.559444in}{0.643481in}}%
\pgfpathmoveto{\pgfqpoint{2.560076in}{0.642865in}}%
\pgfpathlineto{\pgfqpoint{2.561400in}{0.642960in}}%
\pgfpathlineto{\pgfqpoint{2.562723in}{0.640681in}}%
\pgfpathlineto{\pgfqpoint{2.562896in}{0.641564in}}%
\pgfpathlineto{\pgfqpoint{2.563299in}{0.643082in}}%
\pgfpathlineto{\pgfqpoint{2.563529in}{0.642546in}}%
\pgfpathmoveto{\pgfqpoint{2.564277in}{0.643231in}}%
\pgfpathlineto{\pgfqpoint{2.564392in}{0.644127in}}%
\pgfpathlineto{\pgfqpoint{2.564392in}{0.644127in}}%
\pgfpathlineto{\pgfqpoint{2.564392in}{0.644127in}}%
\pgfpathlineto{\pgfqpoint{2.564450in}{0.643026in}}%
\pgfpathlineto{\pgfqpoint{2.564622in}{0.643593in}}%
\pgfpathlineto{\pgfqpoint{2.564622in}{0.643593in}}%
\pgfpathlineto{\pgfqpoint{2.565313in}{0.647280in}}%
\pgfpathlineto{\pgfqpoint{2.565428in}{0.646608in}}%
\pgfpathmoveto{\pgfqpoint{2.566118in}{0.646330in}}%
\pgfpathlineto{\pgfqpoint{2.566349in}{0.647004in}}%
\pgfpathlineto{\pgfqpoint{2.566349in}{0.647004in}}%
\pgfpathlineto{\pgfqpoint{2.566349in}{0.647004in}}%
\pgfpathlineto{\pgfqpoint{2.567212in}{0.646421in}}%
\pgfpathlineto{\pgfqpoint{2.567557in}{0.648776in}}%
\pgfpathmoveto{\pgfqpoint{2.567845in}{0.650032in}}%
\pgfpathlineto{\pgfqpoint{2.568075in}{0.650497in}}%
\pgfpathlineto{\pgfqpoint{2.568075in}{0.650497in}}%
\pgfpathlineto{\pgfqpoint{2.568075in}{0.650497in}}%
\pgfpathlineto{\pgfqpoint{2.568190in}{0.648835in}}%
\pgfpathlineto{\pgfqpoint{2.568478in}{0.648963in}}%
\pgfpathmoveto{\pgfqpoint{2.568995in}{0.651093in}}%
\pgfpathlineto{\pgfqpoint{2.569168in}{0.652820in}}%
\pgfpathlineto{\pgfqpoint{2.569916in}{0.653409in}}%
\pgfpathlineto{\pgfqpoint{2.571470in}{0.652686in}}%
\pgfpathlineto{\pgfqpoint{2.571700in}{0.649262in}}%
\pgfpathmoveto{\pgfqpoint{2.571930in}{0.649581in}}%
\pgfpathlineto{\pgfqpoint{2.572045in}{0.650468in}}%
\pgfpathlineto{\pgfqpoint{2.572218in}{0.651095in}}%
\pgfpathmoveto{\pgfqpoint{2.572621in}{0.651747in}}%
\pgfpathlineto{\pgfqpoint{2.574462in}{0.650575in}}%
\pgfpathlineto{\pgfqpoint{2.575498in}{0.654340in}}%
\pgfpathlineto{\pgfqpoint{2.575728in}{0.652195in}}%
\pgfpathlineto{\pgfqpoint{2.576476in}{0.653512in}}%
\pgfpathmoveto{\pgfqpoint{2.576764in}{0.652374in}}%
\pgfpathlineto{\pgfqpoint{2.577281in}{0.652596in}}%
\pgfpathlineto{\pgfqpoint{2.577512in}{0.648151in}}%
\pgfpathlineto{\pgfqpoint{2.578029in}{0.651884in}}%
\pgfpathlineto{\pgfqpoint{2.578547in}{0.651554in}}%
\pgfpathlineto{\pgfqpoint{2.579813in}{0.653910in}}%
\pgfpathlineto{\pgfqpoint{2.580043in}{0.653286in}}%
\pgfpathlineto{\pgfqpoint{2.580619in}{0.654082in}}%
\pgfpathlineto{\pgfqpoint{2.581079in}{0.655698in}}%
\pgfpathlineto{\pgfqpoint{2.581712in}{0.655346in}}%
\pgfpathlineto{\pgfqpoint{2.581827in}{0.655321in}}%
\pgfpathmoveto{\pgfqpoint{2.582288in}{0.653214in}}%
\pgfpathlineto{\pgfqpoint{2.583036in}{0.652789in}}%
\pgfpathmoveto{\pgfqpoint{2.583553in}{0.654642in}}%
\pgfpathlineto{\pgfqpoint{2.583611in}{0.652372in}}%
\pgfpathmoveto{\pgfqpoint{2.583726in}{0.652485in}}%
\pgfpathlineto{\pgfqpoint{2.583841in}{0.654231in}}%
\pgfpathlineto{\pgfqpoint{2.583841in}{0.654231in}}%
\pgfpathlineto{\pgfqpoint{2.583841in}{0.654231in}}%
\pgfpathlineto{\pgfqpoint{2.584359in}{0.652340in}}%
\pgfpathlineto{\pgfqpoint{2.584934in}{0.653029in}}%
\pgfpathlineto{\pgfqpoint{2.585913in}{0.652370in}}%
\pgfpathlineto{\pgfqpoint{2.586258in}{0.654353in}}%
\pgfpathlineto{\pgfqpoint{2.587639in}{0.653324in}}%
\pgfpathlineto{\pgfqpoint{2.588502in}{0.651791in}}%
\pgfpathlineto{\pgfqpoint{2.588847in}{0.652956in}}%
\pgfpathlineto{\pgfqpoint{2.588962in}{0.653880in}}%
\pgfpathmoveto{\pgfqpoint{2.589250in}{0.651977in}}%
\pgfpathlineto{\pgfqpoint{2.590171in}{0.652001in}}%
\pgfpathlineto{\pgfqpoint{2.590804in}{0.651086in}}%
\pgfpathlineto{\pgfqpoint{2.591609in}{0.649673in}}%
\pgfpathlineto{\pgfqpoint{2.591782in}{0.650322in}}%
\pgfpathlineto{\pgfqpoint{2.593336in}{0.647923in}}%
\pgfpathmoveto{\pgfqpoint{2.593911in}{0.647427in}}%
\pgfpathlineto{\pgfqpoint{2.593968in}{0.646611in}}%
\pgfpathlineto{\pgfqpoint{2.594084in}{0.646163in}}%
\pgfpathmoveto{\pgfqpoint{2.594429in}{0.644669in}}%
\pgfpathlineto{\pgfqpoint{2.594544in}{0.644892in}}%
\pgfpathmoveto{\pgfqpoint{2.594889in}{0.645521in}}%
\pgfpathlineto{\pgfqpoint{2.595177in}{0.645945in}}%
\pgfpathlineto{\pgfqpoint{2.595349in}{0.646041in}}%
\pgfpathlineto{\pgfqpoint{2.595349in}{0.646041in}}%
\pgfpathlineto{\pgfqpoint{2.596673in}{0.642605in}}%
\pgfpathlineto{\pgfqpoint{2.597076in}{0.643364in}}%
\pgfpathlineto{\pgfqpoint{2.597133in}{0.643692in}}%
\pgfpathlineto{\pgfqpoint{2.597133in}{0.643692in}}%
\pgfpathlineto{\pgfqpoint{2.597133in}{0.643692in}}%
\pgfpathlineto{\pgfqpoint{2.597363in}{0.642818in}}%
\pgfpathlineto{\pgfqpoint{2.598802in}{0.642963in}}%
\pgfpathmoveto{\pgfqpoint{2.599262in}{0.642144in}}%
\pgfpathlineto{\pgfqpoint{2.599320in}{0.642029in}}%
\pgfpathlineto{\pgfqpoint{2.599320in}{0.642029in}}%
\pgfpathlineto{\pgfqpoint{2.599320in}{0.642029in}}%
\pgfpathlineto{\pgfqpoint{2.600241in}{0.642892in}}%
\pgfpathmoveto{\pgfqpoint{2.601449in}{0.643679in}}%
\pgfpathlineto{\pgfqpoint{2.601622in}{0.643801in}}%
\pgfpathlineto{\pgfqpoint{2.603175in}{0.642348in}}%
\pgfpathlineto{\pgfqpoint{2.603290in}{0.641832in}}%
\pgfpathlineto{\pgfqpoint{2.603981in}{0.642147in}}%
\pgfpathlineto{\pgfqpoint{2.604499in}{0.644162in}}%
\pgfpathlineto{\pgfqpoint{2.604729in}{0.642444in}}%
\pgfpathlineto{\pgfqpoint{2.604729in}{0.642444in}}%
\pgfpathlineto{\pgfqpoint{2.604844in}{0.641010in}}%
\pgfpathmoveto{\pgfqpoint{2.605419in}{0.640786in}}%
\pgfpathlineto{\pgfqpoint{2.606397in}{0.639783in}}%
\pgfpathlineto{\pgfqpoint{2.606397in}{0.639783in}}%
\pgfpathlineto{\pgfqpoint{2.606397in}{0.639783in}}%
\pgfpathlineto{\pgfqpoint{2.607261in}{0.641702in}}%
\pgfpathmoveto{\pgfqpoint{2.607894in}{0.641932in}}%
\pgfpathlineto{\pgfqpoint{2.608584in}{0.643767in}}%
\pgfpathlineto{\pgfqpoint{2.608642in}{0.643707in}}%
\pgfpathlineto{\pgfqpoint{2.608642in}{0.643707in}}%
\pgfpathlineto{\pgfqpoint{2.609275in}{0.640967in}}%
\pgfpathlineto{\pgfqpoint{2.609620in}{0.642924in}}%
\pgfpathlineto{\pgfqpoint{2.610195in}{0.644638in}}%
\pgfpathlineto{\pgfqpoint{2.610713in}{0.643227in}}%
\pgfpathlineto{\pgfqpoint{2.611979in}{0.642412in}}%
\pgfpathlineto{\pgfqpoint{2.612554in}{0.644737in}}%
\pgfpathmoveto{\pgfqpoint{2.612727in}{0.645043in}}%
\pgfpathlineto{\pgfqpoint{2.612785in}{0.646543in}}%
\pgfpathlineto{\pgfqpoint{2.613015in}{0.647417in}}%
\pgfpathmoveto{\pgfqpoint{2.613820in}{0.648582in}}%
\pgfpathlineto{\pgfqpoint{2.613993in}{0.647683in}}%
\pgfpathlineto{\pgfqpoint{2.613993in}{0.647683in}}%
\pgfpathlineto{\pgfqpoint{2.613993in}{0.647683in}}%
\pgfpathlineto{\pgfqpoint{2.615201in}{0.650220in}}%
\pgfpathlineto{\pgfqpoint{2.615432in}{0.650027in}}%
\pgfpathlineto{\pgfqpoint{2.615547in}{0.648472in}}%
\pgfpathlineto{\pgfqpoint{2.615604in}{0.649729in}}%
\pgfpathlineto{\pgfqpoint{2.615604in}{0.649729in}}%
\pgfpathlineto{\pgfqpoint{2.616697in}{0.651696in}}%
\pgfpathlineto{\pgfqpoint{2.616928in}{0.646963in}}%
\pgfpathlineto{\pgfqpoint{2.617561in}{0.647576in}}%
\pgfpathlineto{\pgfqpoint{2.617848in}{0.648788in}}%
\pgfpathmoveto{\pgfqpoint{2.618539in}{0.650416in}}%
\pgfpathlineto{\pgfqpoint{2.618826in}{0.651945in}}%
\pgfpathlineto{\pgfqpoint{2.618826in}{0.651945in}}%
\pgfpathlineto{\pgfqpoint{2.618826in}{0.651945in}}%
\pgfpathlineto{\pgfqpoint{2.619229in}{0.651030in}}%
\pgfpathlineto{\pgfqpoint{2.619575in}{0.652051in}}%
\pgfpathlineto{\pgfqpoint{2.620610in}{0.658896in}}%
\pgfpathlineto{\pgfqpoint{2.620668in}{0.656982in}}%
\pgfpathlineto{\pgfqpoint{2.621358in}{0.656143in}}%
\pgfpathlineto{\pgfqpoint{2.621473in}{0.657517in}}%
\pgfpathlineto{\pgfqpoint{2.621819in}{0.660952in}}%
\pgfpathlineto{\pgfqpoint{2.621934in}{0.660484in}}%
\pgfpathmoveto{\pgfqpoint{2.622682in}{0.661125in}}%
\pgfpathlineto{\pgfqpoint{2.622969in}{0.661973in}}%
\pgfpathlineto{\pgfqpoint{2.622969in}{0.661973in}}%
\pgfpathlineto{\pgfqpoint{2.622969in}{0.661973in}}%
\pgfpathlineto{\pgfqpoint{2.623660in}{0.660491in}}%
\pgfpathlineto{\pgfqpoint{2.624408in}{0.661155in}}%
\pgfpathmoveto{\pgfqpoint{2.624523in}{0.660512in}}%
\pgfpathlineto{\pgfqpoint{2.624696in}{0.660493in}}%
\pgfpathlineto{\pgfqpoint{2.624811in}{0.663140in}}%
\pgfpathlineto{\pgfqpoint{2.625674in}{0.662427in}}%
\pgfpathlineto{\pgfqpoint{2.626019in}{0.662831in}}%
\pgfpathlineto{\pgfqpoint{2.626134in}{0.662609in}}%
\pgfpathmoveto{\pgfqpoint{2.627285in}{0.662987in}}%
\pgfpathlineto{\pgfqpoint{2.627515in}{0.662500in}}%
\pgfpathlineto{\pgfqpoint{2.627861in}{0.662490in}}%
\pgfpathmoveto{\pgfqpoint{2.628609in}{0.660855in}}%
\pgfpathlineto{\pgfqpoint{2.628666in}{0.660204in}}%
\pgfpathmoveto{\pgfqpoint{2.628954in}{0.660415in}}%
\pgfpathlineto{\pgfqpoint{2.629874in}{0.660426in}}%
\pgfpathmoveto{\pgfqpoint{2.630392in}{0.659633in}}%
\pgfpathlineto{\pgfqpoint{2.630507in}{0.661194in}}%
\pgfpathlineto{\pgfqpoint{2.630507in}{0.661194in}}%
\pgfpathlineto{\pgfqpoint{2.630507in}{0.661194in}}%
\pgfpathlineto{\pgfqpoint{2.630738in}{0.660768in}}%
\pgfpathlineto{\pgfqpoint{2.630738in}{0.660768in}}%
\pgfpathlineto{\pgfqpoint{2.630738in}{0.660768in}}%
\pgfpathlineto{\pgfqpoint{2.634996in}{0.666827in}}%
\pgfpathlineto{\pgfqpoint{2.635686in}{0.664123in}}%
\pgfpathlineto{\pgfqpoint{2.635744in}{0.665180in}}%
\pgfpathmoveto{\pgfqpoint{2.635974in}{0.664752in}}%
\pgfpathlineto{\pgfqpoint{2.636147in}{0.663838in}}%
\pgfpathmoveto{\pgfqpoint{2.636319in}{0.663785in}}%
\pgfpathlineto{\pgfqpoint{2.640520in}{0.656482in}}%
\pgfpathlineto{\pgfqpoint{2.641728in}{0.660973in}}%
\pgfpathlineto{\pgfqpoint{2.641843in}{0.657577in}}%
\pgfpathlineto{\pgfqpoint{2.642016in}{0.657135in}}%
\pgfpathmoveto{\pgfqpoint{2.642821in}{0.656729in}}%
\pgfpathlineto{\pgfqpoint{2.643224in}{0.656487in}}%
\pgfpathlineto{\pgfqpoint{2.643339in}{0.656256in}}%
\pgfpathmoveto{\pgfqpoint{2.643742in}{0.658239in}}%
\pgfpathlineto{\pgfqpoint{2.644087in}{0.658473in}}%
\pgfpathmoveto{\pgfqpoint{2.644548in}{0.658414in}}%
\pgfpathlineto{\pgfqpoint{2.645756in}{0.660858in}}%
\pgfpathmoveto{\pgfqpoint{2.646044in}{0.660596in}}%
\pgfpathlineto{\pgfqpoint{2.646964in}{0.663769in}}%
\pgfpathlineto{\pgfqpoint{2.647770in}{0.667414in}}%
\pgfpathmoveto{\pgfqpoint{2.647943in}{0.667480in}}%
\pgfpathlineto{\pgfqpoint{2.648115in}{0.667933in}}%
\pgfpathmoveto{\pgfqpoint{2.648748in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.649611in}{0.667701in}}%
\pgfpathmoveto{\pgfqpoint{2.649956in}{0.665449in}}%
\pgfpathlineto{\pgfqpoint{2.651280in}{0.665523in}}%
\pgfpathlineto{\pgfqpoint{2.651798in}{0.666181in}}%
\pgfpathmoveto{\pgfqpoint{2.652373in}{0.667179in}}%
\pgfpathlineto{\pgfqpoint{2.652834in}{0.671340in}}%
\pgfpathlineto{\pgfqpoint{2.653236in}{0.671256in}}%
\pgfpathlineto{\pgfqpoint{2.653927in}{0.671285in}}%
\pgfpathlineto{\pgfqpoint{2.653984in}{0.669822in}}%
\pgfpathlineto{\pgfqpoint{2.654502in}{0.671160in}}%
\pgfpathmoveto{\pgfqpoint{2.655308in}{0.673015in}}%
\pgfpathlineto{\pgfqpoint{2.655423in}{0.673183in}}%
\pgfpathmoveto{\pgfqpoint{2.655768in}{0.675825in}}%
\pgfpathlineto{\pgfqpoint{2.656113in}{0.676570in}}%
\pgfpathlineto{\pgfqpoint{2.656113in}{0.676570in}}%
\pgfpathlineto{\pgfqpoint{2.656113in}{0.676570in}}%
\pgfpathlineto{\pgfqpoint{2.656861in}{0.673652in}}%
\pgfpathlineto{\pgfqpoint{2.656977in}{0.673777in}}%
\pgfpathmoveto{\pgfqpoint{2.657610in}{0.675858in}}%
\pgfpathlineto{\pgfqpoint{2.657667in}{0.676314in}}%
\pgfpathlineto{\pgfqpoint{2.657667in}{0.676314in}}%
\pgfpathlineto{\pgfqpoint{2.657667in}{0.676314in}}%
\pgfpathlineto{\pgfqpoint{2.657725in}{0.676290in}}%
\pgfpathlineto{\pgfqpoint{2.658530in}{0.670704in}}%
\pgfpathmoveto{\pgfqpoint{2.658645in}{0.672676in}}%
\pgfpathlineto{\pgfqpoint{2.659278in}{0.673225in}}%
\pgfpathlineto{\pgfqpoint{2.659508in}{0.673511in}}%
\pgfpathmoveto{\pgfqpoint{2.660084in}{0.674452in}}%
\pgfpathlineto{\pgfqpoint{2.660199in}{0.673783in}}%
\pgfpathlineto{\pgfqpoint{2.660199in}{0.673783in}}%
\pgfpathlineto{\pgfqpoint{2.660199in}{0.673783in}}%
\pgfpathlineto{\pgfqpoint{2.660774in}{0.675044in}}%
\pgfpathlineto{\pgfqpoint{2.661004in}{0.674151in}}%
\pgfpathmoveto{\pgfqpoint{2.661235in}{0.676300in}}%
\pgfpathlineto{\pgfqpoint{2.661350in}{0.677349in}}%
\pgfpathlineto{\pgfqpoint{2.661522in}{0.677557in}}%
\pgfpathlineto{\pgfqpoint{2.661522in}{0.677557in}}%
\pgfpathlineto{\pgfqpoint{2.661695in}{0.677249in}}%
\pgfpathlineto{\pgfqpoint{2.661695in}{0.677249in}}%
\pgfpathlineto{\pgfqpoint{2.661695in}{0.677249in}}%
\pgfpathlineto{\pgfqpoint{2.663421in}{0.680090in}}%
\pgfpathlineto{\pgfqpoint{2.663651in}{0.677787in}}%
\pgfpathlineto{\pgfqpoint{2.663766in}{0.678091in}}%
\pgfpathmoveto{\pgfqpoint{2.663939in}{0.678677in}}%
\pgfpathlineto{\pgfqpoint{2.664112in}{0.679877in}}%
\pgfpathlineto{\pgfqpoint{2.664112in}{0.679877in}}%
\pgfpathlineto{\pgfqpoint{2.664112in}{0.679877in}}%
\pgfpathlineto{\pgfqpoint{2.664284in}{0.679679in}}%
\pgfpathlineto{\pgfqpoint{2.664457in}{0.680001in}}%
\pgfpathmoveto{\pgfqpoint{2.664745in}{0.679800in}}%
\pgfpathlineto{\pgfqpoint{2.665205in}{0.679878in}}%
\pgfpathlineto{\pgfqpoint{2.666586in}{0.677771in}}%
\pgfpathlineto{\pgfqpoint{2.667104in}{0.676951in}}%
\pgfpathlineto{\pgfqpoint{2.667219in}{0.677753in}}%
\pgfpathmoveto{\pgfqpoint{2.668140in}{0.677447in}}%
\pgfpathlineto{\pgfqpoint{2.668255in}{0.677623in}}%
\pgfpathlineto{\pgfqpoint{2.668255in}{0.677623in}}%
\pgfpathlineto{\pgfqpoint{2.668255in}{0.677623in}}%
\pgfpathlineto{\pgfqpoint{2.668773in}{0.676221in}}%
\pgfpathmoveto{\pgfqpoint{2.669060in}{0.676307in}}%
\pgfpathlineto{\pgfqpoint{2.669808in}{0.675328in}}%
\pgfpathlineto{\pgfqpoint{2.670441in}{0.674927in}}%
\pgfpathlineto{\pgfqpoint{2.671017in}{0.676503in}}%
\pgfpathmoveto{\pgfqpoint{2.671132in}{0.675022in}}%
\pgfpathlineto{\pgfqpoint{2.672052in}{0.677582in}}%
\pgfpathlineto{\pgfqpoint{2.672283in}{0.676647in}}%
\pgfpathmoveto{\pgfqpoint{2.672743in}{0.675015in}}%
\pgfpathlineto{\pgfqpoint{2.673088in}{0.673928in}}%
\pgfpathlineto{\pgfqpoint{2.673203in}{0.673447in}}%
\pgfpathmoveto{\pgfqpoint{2.673318in}{0.678188in}}%
\pgfpathlineto{\pgfqpoint{2.674469in}{0.672896in}}%
\pgfpathlineto{\pgfqpoint{2.675620in}{0.673388in}}%
\pgfpathmoveto{\pgfqpoint{2.675793in}{0.673377in}}%
\pgfpathlineto{\pgfqpoint{2.675850in}{0.673164in}}%
\pgfpathmoveto{\pgfqpoint{2.676771in}{0.670486in}}%
\pgfpathlineto{\pgfqpoint{2.677231in}{0.670417in}}%
\pgfpathlineto{\pgfqpoint{2.677346in}{0.670830in}}%
\pgfpathlineto{\pgfqpoint{2.677404in}{0.671987in}}%
\pgfpathmoveto{\pgfqpoint{2.678094in}{0.669883in}}%
\pgfpathlineto{\pgfqpoint{2.678842in}{0.670824in}}%
\pgfpathmoveto{\pgfqpoint{2.679130in}{0.670671in}}%
\pgfpathlineto{\pgfqpoint{2.679245in}{0.669836in}}%
\pgfpathlineto{\pgfqpoint{2.679245in}{0.669836in}}%
\pgfpathlineto{\pgfqpoint{2.679245in}{0.669836in}}%
\pgfpathlineto{\pgfqpoint{2.679418in}{0.671467in}}%
\pgfpathmoveto{\pgfqpoint{2.680454in}{0.669883in}}%
\pgfpathlineto{\pgfqpoint{2.680569in}{0.670003in}}%
\pgfpathlineto{\pgfqpoint{2.680626in}{0.670071in}}%
\pgfpathlineto{\pgfqpoint{2.680626in}{0.670071in}}%
\pgfpathlineto{\pgfqpoint{2.680799in}{0.668822in}}%
\pgfpathlineto{\pgfqpoint{2.681547in}{0.669362in}}%
\pgfpathlineto{\pgfqpoint{2.681835in}{0.670775in}}%
\pgfpathlineto{\pgfqpoint{2.681950in}{0.671482in}}%
\pgfpathlineto{\pgfqpoint{2.681950in}{0.671482in}}%
\pgfpathlineto{\pgfqpoint{2.681950in}{0.671482in}}%
\pgfpathlineto{\pgfqpoint{2.683043in}{0.668592in}}%
\pgfpathmoveto{\pgfqpoint{2.683618in}{0.669190in}}%
\pgfpathlineto{\pgfqpoint{2.684769in}{0.668053in}}%
\pgfpathmoveto{\pgfqpoint{2.685172in}{0.666886in}}%
\pgfpathlineto{\pgfqpoint{2.685862in}{0.662928in}}%
\pgfpathlineto{\pgfqpoint{2.686150in}{0.664652in}}%
\pgfpathmoveto{\pgfqpoint{2.687013in}{0.665600in}}%
\pgfpathlineto{\pgfqpoint{2.687186in}{0.667224in}}%
\pgfpathmoveto{\pgfqpoint{2.687416in}{0.666895in}}%
\pgfpathlineto{\pgfqpoint{2.687646in}{0.666757in}}%
\pgfpathlineto{\pgfqpoint{2.688337in}{0.665125in}}%
\pgfpathmoveto{\pgfqpoint{2.689085in}{0.664432in}}%
\pgfpathlineto{\pgfqpoint{2.689603in}{0.663796in}}%
\pgfpathlineto{\pgfqpoint{2.689603in}{0.663796in}}%
\pgfpathlineto{\pgfqpoint{2.689603in}{0.663796in}}%
\pgfpathlineto{\pgfqpoint{2.689833in}{0.664443in}}%
\pgfpathmoveto{\pgfqpoint{2.690408in}{0.664734in}}%
\pgfpathlineto{\pgfqpoint{2.690696in}{0.666566in}}%
\pgfpathlineto{\pgfqpoint{2.691214in}{0.667648in}}%
\pgfpathmoveto{\pgfqpoint{2.691444in}{0.667821in}}%
\pgfpathlineto{\pgfqpoint{2.691502in}{0.667748in}}%
\pgfpathlineto{\pgfqpoint{2.691502in}{0.667748in}}%
\pgfpathlineto{\pgfqpoint{2.691502in}{0.667748in}}%
\pgfpathlineto{\pgfqpoint{2.691559in}{0.668342in}}%
\pgfpathlineto{\pgfqpoint{2.691559in}{0.668342in}}%
\pgfpathlineto{\pgfqpoint{2.691559in}{0.668342in}}%
\pgfpathlineto{\pgfqpoint{2.692192in}{0.666167in}}%
\pgfpathmoveto{\pgfqpoint{2.694091in}{0.665218in}}%
\pgfpathlineto{\pgfqpoint{2.694609in}{0.664205in}}%
\pgfpathlineto{\pgfqpoint{2.695242in}{0.663812in}}%
\pgfpathmoveto{\pgfqpoint{2.695414in}{0.663645in}}%
\pgfpathlineto{\pgfqpoint{2.695760in}{0.659251in}}%
\pgfpathlineto{\pgfqpoint{2.696623in}{0.661539in}}%
\pgfpathlineto{\pgfqpoint{2.697026in}{0.660973in}}%
\pgfpathlineto{\pgfqpoint{2.697026in}{0.660973in}}%
\pgfpathlineto{\pgfqpoint{2.697026in}{0.660973in}}%
\pgfpathlineto{\pgfqpoint{2.697083in}{0.662192in}}%
\pgfpathlineto{\pgfqpoint{2.697889in}{0.661875in}}%
\pgfpathlineto{\pgfqpoint{2.698867in}{0.662834in}}%
\pgfpathmoveto{\pgfqpoint{2.699155in}{0.661615in}}%
\pgfpathlineto{\pgfqpoint{2.699212in}{0.661006in}}%
\pgfpathlineto{\pgfqpoint{2.699212in}{0.661006in}}%
\pgfpathlineto{\pgfqpoint{2.699212in}{0.661006in}}%
\pgfpathlineto{\pgfqpoint{2.699270in}{0.661093in}}%
\pgfpathlineto{\pgfqpoint{2.699788in}{0.658317in}}%
\pgfpathmoveto{\pgfqpoint{2.700305in}{0.658205in}}%
\pgfpathlineto{\pgfqpoint{2.700651in}{0.659337in}}%
\pgfpathlineto{\pgfqpoint{2.700881in}{0.659442in}}%
\pgfpathlineto{\pgfqpoint{2.700881in}{0.659442in}}%
\pgfpathlineto{\pgfqpoint{2.701053in}{0.658535in}}%
\pgfpathmoveto{\pgfqpoint{2.702492in}{0.656802in}}%
\pgfpathlineto{\pgfqpoint{2.702550in}{0.655825in}}%
\pgfpathlineto{\pgfqpoint{2.702550in}{0.655825in}}%
\pgfpathlineto{\pgfqpoint{2.702550in}{0.655825in}}%
\pgfpathlineto{\pgfqpoint{2.703298in}{0.657540in}}%
\pgfpathlineto{\pgfqpoint{2.703700in}{0.655678in}}%
\pgfpathlineto{\pgfqpoint{2.704276in}{0.657086in}}%
\pgfpathlineto{\pgfqpoint{2.705369in}{0.655542in}}%
\pgfpathlineto{\pgfqpoint{2.705427in}{0.655921in}}%
\pgfpathlineto{\pgfqpoint{2.707153in}{0.658772in}}%
\pgfpathmoveto{\pgfqpoint{2.708074in}{0.657198in}}%
\pgfpathlineto{\pgfqpoint{2.708246in}{0.656684in}}%
\pgfpathlineto{\pgfqpoint{2.708246in}{0.656684in}}%
\pgfpathlineto{\pgfqpoint{2.708246in}{0.656684in}}%
\pgfpathlineto{\pgfqpoint{2.709627in}{0.663034in}}%
\pgfpathlineto{\pgfqpoint{2.710318in}{0.665438in}}%
\pgfpathlineto{\pgfqpoint{2.711123in}{0.664353in}}%
\pgfpathlineto{\pgfqpoint{2.711814in}{0.662494in}}%
\pgfpathlineto{\pgfqpoint{2.712101in}{0.664030in}}%
\pgfpathlineto{\pgfqpoint{2.712389in}{0.664348in}}%
\pgfpathmoveto{\pgfqpoint{2.713598in}{0.664482in}}%
\pgfpathlineto{\pgfqpoint{2.714403in}{0.669324in}}%
\pgfpathlineto{\pgfqpoint{2.715324in}{0.669232in}}%
\pgfpathlineto{\pgfqpoint{2.716072in}{0.666530in}}%
\pgfpathlineto{\pgfqpoint{2.716187in}{0.667531in}}%
\pgfpathmoveto{\pgfqpoint{2.716532in}{0.665468in}}%
\pgfpathlineto{\pgfqpoint{2.716993in}{0.665690in}}%
\pgfpathlineto{\pgfqpoint{2.717050in}{0.665760in}}%
\pgfpathmoveto{\pgfqpoint{2.717683in}{0.667831in}}%
\pgfpathlineto{\pgfqpoint{2.717798in}{0.667936in}}%
\pgfpathlineto{\pgfqpoint{2.717798in}{0.667936in}}%
\pgfpathlineto{\pgfqpoint{2.717798in}{0.667936in}}%
\pgfpathlineto{\pgfqpoint{2.718258in}{0.664675in}}%
\pgfpathmoveto{\pgfqpoint{2.719582in}{0.663484in}}%
\pgfpathlineto{\pgfqpoint{2.720618in}{0.663023in}}%
\pgfpathmoveto{\pgfqpoint{2.720733in}{0.662641in}}%
\pgfpathlineto{\pgfqpoint{2.721136in}{0.665409in}}%
\pgfpathlineto{\pgfqpoint{2.721136in}{0.665409in}}%
\pgfpathlineto{\pgfqpoint{2.721136in}{0.665409in}}%
\pgfpathlineto{\pgfqpoint{2.721423in}{0.665036in}}%
\pgfpathlineto{\pgfqpoint{2.721423in}{0.665036in}}%
\pgfpathlineto{\pgfqpoint{2.721423in}{0.665036in}}%
\pgfpathlineto{\pgfqpoint{2.721481in}{0.665683in}}%
\pgfpathlineto{\pgfqpoint{2.721481in}{0.665683in}}%
\pgfpathlineto{\pgfqpoint{2.721481in}{0.665683in}}%
\pgfpathlineto{\pgfqpoint{2.721711in}{0.664717in}}%
\pgfpathlineto{\pgfqpoint{2.721711in}{0.664717in}}%
\pgfpathlineto{\pgfqpoint{2.721711in}{0.664717in}}%
\pgfpathlineto{\pgfqpoint{2.722401in}{0.668246in}}%
\pgfpathmoveto{\pgfqpoint{2.722862in}{0.667989in}}%
\pgfpathlineto{\pgfqpoint{2.723782in}{0.669987in}}%
\pgfpathlineto{\pgfqpoint{2.724185in}{0.669983in}}%
\pgfpathlineto{\pgfqpoint{2.724185in}{0.669983in}}%
\pgfpathlineto{\pgfqpoint{2.724243in}{0.669745in}}%
\pgfpathlineto{\pgfqpoint{2.724243in}{0.669745in}}%
\pgfpathlineto{\pgfqpoint{2.724243in}{0.669745in}}%
\pgfpathlineto{\pgfqpoint{2.725106in}{0.677085in}}%
\pgfpathlineto{\pgfqpoint{2.725796in}{0.678030in}}%
\pgfpathmoveto{\pgfqpoint{2.726487in}{0.678557in}}%
\pgfpathlineto{\pgfqpoint{2.726602in}{0.679764in}}%
\pgfpathlineto{\pgfqpoint{2.726602in}{0.679764in}}%
\pgfpathlineto{\pgfqpoint{2.726602in}{0.679764in}}%
\pgfpathlineto{\pgfqpoint{2.726659in}{0.678759in}}%
\pgfpathlineto{\pgfqpoint{2.726659in}{0.678759in}}%
\pgfpathlineto{\pgfqpoint{2.726659in}{0.678759in}}%
\pgfpathlineto{\pgfqpoint{2.726717in}{0.680036in}}%
\pgfpathlineto{\pgfqpoint{2.727235in}{0.679904in}}%
\pgfpathmoveto{\pgfqpoint{2.727465in}{0.679504in}}%
\pgfpathlineto{\pgfqpoint{2.727925in}{0.679108in}}%
\pgfpathlineto{\pgfqpoint{2.727925in}{0.679108in}}%
\pgfpathlineto{\pgfqpoint{2.727925in}{0.679108in}}%
\pgfpathlineto{\pgfqpoint{2.728328in}{0.680791in}}%
\pgfpathlineto{\pgfqpoint{2.728328in}{0.680791in}}%
\pgfpathlineto{\pgfqpoint{2.728328in}{0.680791in}}%
\pgfpathlineto{\pgfqpoint{2.728443in}{0.677716in}}%
\pgfpathlineto{\pgfqpoint{2.729134in}{0.680250in}}%
\pgfpathlineto{\pgfqpoint{2.730285in}{0.680106in}}%
\pgfpathlineto{\pgfqpoint{2.731148in}{0.686386in}}%
\pgfpathmoveto{\pgfqpoint{2.731551in}{0.686885in}}%
\pgfpathlineto{\pgfqpoint{2.731666in}{0.687138in}}%
\pgfpathlineto{\pgfqpoint{2.731666in}{0.687138in}}%
\pgfpathlineto{\pgfqpoint{2.731666in}{0.687138in}}%
\pgfpathlineto{\pgfqpoint{2.732183in}{0.685973in}}%
\pgfpathlineto{\pgfqpoint{2.732241in}{0.686545in}}%
\pgfpathmoveto{\pgfqpoint{2.732759in}{0.688282in}}%
\pgfpathlineto{\pgfqpoint{2.732816in}{0.688607in}}%
\pgfpathlineto{\pgfqpoint{2.732816in}{0.688607in}}%
\pgfpathlineto{\pgfqpoint{2.732816in}{0.688607in}}%
\pgfpathlineto{\pgfqpoint{2.732932in}{0.686688in}}%
\pgfpathlineto{\pgfqpoint{2.733737in}{0.687704in}}%
\pgfpathlineto{\pgfqpoint{2.734658in}{0.686565in}}%
\pgfpathlineto{\pgfqpoint{2.735291in}{0.683232in}}%
\pgfpathmoveto{\pgfqpoint{2.736039in}{0.681092in}}%
\pgfpathlineto{\pgfqpoint{2.737420in}{0.686290in}}%
\pgfpathmoveto{\pgfqpoint{2.738743in}{0.685540in}}%
\pgfpathlineto{\pgfqpoint{2.738801in}{0.685124in}}%
\pgfpathlineto{\pgfqpoint{2.738801in}{0.685124in}}%
\pgfpathlineto{\pgfqpoint{2.738801in}{0.685124in}}%
\pgfpathlineto{\pgfqpoint{2.738858in}{0.685946in}}%
\pgfpathlineto{\pgfqpoint{2.738858in}{0.685946in}}%
\pgfpathlineto{\pgfqpoint{2.738858in}{0.685946in}}%
\pgfpathlineto{\pgfqpoint{2.739549in}{0.684459in}}%
\pgfpathmoveto{\pgfqpoint{2.740124in}{0.685764in}}%
\pgfpathlineto{\pgfqpoint{2.741218in}{0.684278in}}%
\pgfpathmoveto{\pgfqpoint{2.742483in}{0.683234in}}%
\pgfpathlineto{\pgfqpoint{2.743864in}{0.681110in}}%
\pgfpathmoveto{\pgfqpoint{2.744497in}{0.681479in}}%
\pgfpathlineto{\pgfqpoint{2.744612in}{0.683015in}}%
\pgfpathlineto{\pgfqpoint{2.744785in}{0.683639in}}%
\pgfpathmoveto{\pgfqpoint{2.745303in}{0.682759in}}%
\pgfpathlineto{\pgfqpoint{2.745476in}{0.682038in}}%
\pgfpathlineto{\pgfqpoint{2.745476in}{0.682038in}}%
\pgfpathlineto{\pgfqpoint{2.745476in}{0.682038in}}%
\pgfpathlineto{\pgfqpoint{2.745648in}{0.684076in}}%
\pgfpathlineto{\pgfqpoint{2.746339in}{0.682688in}}%
\pgfpathlineto{\pgfqpoint{2.746339in}{0.682688in}}%
\pgfpathlineto{\pgfqpoint{2.746396in}{0.680474in}}%
\pgfpathmoveto{\pgfqpoint{2.746511in}{0.678132in}}%
\pgfpathlineto{\pgfqpoint{2.747087in}{0.674578in}}%
\pgfpathmoveto{\pgfqpoint{2.747259in}{0.675179in}}%
\pgfpathlineto{\pgfqpoint{2.747547in}{0.675879in}}%
\pgfpathlineto{\pgfqpoint{2.747547in}{0.675879in}}%
\pgfpathlineto{\pgfqpoint{2.747547in}{0.675879in}}%
\pgfpathlineto{\pgfqpoint{2.747605in}{0.675682in}}%
\pgfpathlineto{\pgfqpoint{2.747605in}{0.675682in}}%
\pgfpathlineto{\pgfqpoint{2.747605in}{0.675682in}}%
\pgfpathlineto{\pgfqpoint{2.747720in}{0.676304in}}%
\pgfpathlineto{\pgfqpoint{2.747720in}{0.676304in}}%
\pgfpathlineto{\pgfqpoint{2.747720in}{0.676304in}}%
\pgfpathlineto{\pgfqpoint{2.748698in}{0.671399in}}%
\pgfpathlineto{\pgfqpoint{2.748928in}{0.674815in}}%
\pgfpathlineto{\pgfqpoint{2.749043in}{0.674305in}}%
\pgfpathlineto{\pgfqpoint{2.749043in}{0.674305in}}%
\pgfpathlineto{\pgfqpoint{2.749043in}{0.674305in}}%
\pgfpathlineto{\pgfqpoint{2.749791in}{0.677607in}}%
\pgfpathlineto{\pgfqpoint{2.749964in}{0.674738in}}%
\pgfpathlineto{\pgfqpoint{2.751690in}{0.672705in}}%
\pgfpathlineto{\pgfqpoint{2.751978in}{0.672986in}}%
\pgfpathlineto{\pgfqpoint{2.752093in}{0.675326in}}%
\pgfpathlineto{\pgfqpoint{2.753014in}{0.673747in}}%
\pgfpathlineto{\pgfqpoint{2.753704in}{0.675563in}}%
\pgfpathmoveto{\pgfqpoint{2.754279in}{0.675817in}}%
\pgfpathlineto{\pgfqpoint{2.756524in}{0.669794in}}%
\pgfpathmoveto{\pgfqpoint{2.757502in}{0.668627in}}%
\pgfpathlineto{\pgfqpoint{2.757617in}{0.668041in}}%
\pgfpathlineto{\pgfqpoint{2.757617in}{0.668041in}}%
\pgfpathlineto{\pgfqpoint{2.757617in}{0.668041in}}%
\pgfpathlineto{\pgfqpoint{2.757847in}{0.669059in}}%
\pgfpathmoveto{\pgfqpoint{2.758595in}{0.668937in}}%
\pgfpathlineto{\pgfqpoint{2.759516in}{0.665299in}}%
\pgfpathlineto{\pgfqpoint{2.761817in}{0.663963in}}%
\pgfpathmoveto{\pgfqpoint{2.762105in}{0.663582in}}%
\pgfpathlineto{\pgfqpoint{2.762220in}{0.663420in}}%
\pgfpathmoveto{\pgfqpoint{2.762738in}{0.663755in}}%
\pgfpathlineto{\pgfqpoint{2.763141in}{0.663859in}}%
\pgfpathlineto{\pgfqpoint{2.763141in}{0.663859in}}%
\pgfpathlineto{\pgfqpoint{2.763141in}{0.663859in}}%
\pgfpathlineto{\pgfqpoint{2.763256in}{0.663399in}}%
\pgfpathmoveto{\pgfqpoint{2.764407in}{0.662212in}}%
\pgfpathlineto{\pgfqpoint{2.764464in}{0.660828in}}%
\pgfpathlineto{\pgfqpoint{2.764522in}{0.660302in}}%
\pgfpathmoveto{\pgfqpoint{2.766133in}{0.661265in}}%
\pgfpathlineto{\pgfqpoint{2.766363in}{0.660883in}}%
\pgfpathlineto{\pgfqpoint{2.766363in}{0.660883in}}%
\pgfpathlineto{\pgfqpoint{2.766363in}{0.660883in}}%
\pgfpathlineto{\pgfqpoint{2.767169in}{0.663344in}}%
\pgfpathmoveto{\pgfqpoint{2.767341in}{0.662595in}}%
\pgfpathlineto{\pgfqpoint{2.767572in}{0.662543in}}%
\pgfpathmoveto{\pgfqpoint{2.767859in}{0.660564in}}%
\pgfpathlineto{\pgfqpoint{2.768205in}{0.660813in}}%
\pgfpathlineto{\pgfqpoint{2.769240in}{0.663955in}}%
\pgfpathlineto{\pgfqpoint{2.769355in}{0.663281in}}%
\pgfpathmoveto{\pgfqpoint{2.770449in}{0.663027in}}%
\pgfpathlineto{\pgfqpoint{2.770794in}{0.661662in}}%
\pgfpathlineto{\pgfqpoint{2.771600in}{0.662955in}}%
\pgfpathmoveto{\pgfqpoint{2.771830in}{0.664091in}}%
\pgfpathlineto{\pgfqpoint{2.771887in}{0.663681in}}%
\pgfpathmoveto{\pgfqpoint{2.772175in}{0.666355in}}%
\pgfpathlineto{\pgfqpoint{2.772520in}{0.667042in}}%
\pgfpathmoveto{\pgfqpoint{2.773038in}{0.669835in}}%
\pgfpathlineto{\pgfqpoint{2.774189in}{0.670570in}}%
\pgfpathmoveto{\pgfqpoint{2.774362in}{0.670389in}}%
\pgfpathlineto{\pgfqpoint{2.774419in}{0.670615in}}%
\pgfpathlineto{\pgfqpoint{2.774419in}{0.670615in}}%
\pgfpathlineto{\pgfqpoint{2.774419in}{0.670615in}}%
\pgfpathlineto{\pgfqpoint{2.774764in}{0.669296in}}%
\pgfpathmoveto{\pgfqpoint{2.775397in}{0.667842in}}%
\pgfpathlineto{\pgfqpoint{2.775973in}{0.665017in}}%
\pgfpathmoveto{\pgfqpoint{2.776778in}{0.665594in}}%
\pgfpathlineto{\pgfqpoint{2.776893in}{0.665342in}}%
\pgfpathlineto{\pgfqpoint{2.776893in}{0.665342in}}%
\pgfpathlineto{\pgfqpoint{2.776893in}{0.665342in}}%
\pgfpathlineto{\pgfqpoint{2.777008in}{0.666213in}}%
\pgfpathlineto{\pgfqpoint{2.777066in}{0.665887in}}%
\pgfpathlineto{\pgfqpoint{2.777066in}{0.665887in}}%
\pgfpathlineto{\pgfqpoint{2.777354in}{0.665062in}}%
\pgfpathmoveto{\pgfqpoint{2.778102in}{0.665163in}}%
\pgfpathlineto{\pgfqpoint{2.779195in}{0.663858in}}%
\pgfpathlineto{\pgfqpoint{2.779425in}{0.664468in}}%
\pgfpathmoveto{\pgfqpoint{2.779540in}{0.665226in}}%
\pgfpathlineto{\pgfqpoint{2.779886in}{0.664211in}}%
\pgfpathlineto{\pgfqpoint{2.779886in}{0.664211in}}%
\pgfpathlineto{\pgfqpoint{2.779886in}{0.664211in}}%
\pgfpathlineto{\pgfqpoint{2.780346in}{0.665512in}}%
\pgfpathlineto{\pgfqpoint{2.780346in}{0.665512in}}%
\pgfpathlineto{\pgfqpoint{2.780346in}{0.665512in}}%
\pgfpathlineto{\pgfqpoint{2.780518in}{0.663088in}}%
\pgfpathlineto{\pgfqpoint{2.780806in}{0.663141in}}%
\pgfpathmoveto{\pgfqpoint{2.781784in}{0.664039in}}%
\pgfpathlineto{\pgfqpoint{2.783165in}{0.669905in}}%
\pgfpathmoveto{\pgfqpoint{2.783280in}{0.669652in}}%
\pgfpathlineto{\pgfqpoint{2.783338in}{0.669020in}}%
\pgfpathlineto{\pgfqpoint{2.784086in}{0.668958in}}%
\pgfpathlineto{\pgfqpoint{2.784086in}{0.668958in}}%
\pgfpathlineto{\pgfqpoint{2.785064in}{0.669807in}}%
\pgfpathlineto{\pgfqpoint{2.785410in}{0.669496in}}%
\pgfpathmoveto{\pgfqpoint{2.785640in}{0.669823in}}%
\pgfpathlineto{\pgfqpoint{2.785755in}{0.668572in}}%
\pgfpathlineto{\pgfqpoint{2.785985in}{0.669302in}}%
\pgfpathmoveto{\pgfqpoint{2.786388in}{0.668901in}}%
\pgfpathlineto{\pgfqpoint{2.786445in}{0.669421in}}%
\pgfpathlineto{\pgfqpoint{2.786445in}{0.669421in}}%
\pgfpathlineto{\pgfqpoint{2.786445in}{0.669421in}}%
\pgfpathlineto{\pgfqpoint{2.787654in}{0.667800in}}%
\pgfpathlineto{\pgfqpoint{2.787711in}{0.668159in}}%
\pgfpathlineto{\pgfqpoint{2.787711in}{0.668159in}}%
\pgfpathlineto{\pgfqpoint{2.787711in}{0.668159in}}%
\pgfpathlineto{\pgfqpoint{2.787999in}{0.667410in}}%
\pgfpathlineto{\pgfqpoint{2.788804in}{0.667905in}}%
\pgfpathlineto{\pgfqpoint{2.789092in}{0.668652in}}%
\pgfpathmoveto{\pgfqpoint{2.789495in}{0.668505in}}%
\pgfpathlineto{\pgfqpoint{2.790646in}{0.663839in}}%
\pgfpathmoveto{\pgfqpoint{2.791049in}{0.663435in}}%
\pgfpathlineto{\pgfqpoint{2.791164in}{0.663736in}}%
\pgfpathmoveto{\pgfqpoint{2.791451in}{0.663432in}}%
\pgfpathlineto{\pgfqpoint{2.793235in}{0.661930in}}%
\pgfpathlineto{\pgfqpoint{2.793696in}{0.661210in}}%
\pgfpathlineto{\pgfqpoint{2.795134in}{0.656327in}}%
\pgfpathlineto{\pgfqpoint{2.795709in}{0.657637in}}%
\pgfpathmoveto{\pgfqpoint{2.797206in}{0.657840in}}%
\pgfpathlineto{\pgfqpoint{2.798011in}{0.657779in}}%
\pgfpathlineto{\pgfqpoint{2.798299in}{0.655350in}}%
\pgfpathlineto{\pgfqpoint{2.798989in}{0.655536in}}%
\pgfpathmoveto{\pgfqpoint{2.800140in}{0.653441in}}%
\pgfpathlineto{\pgfqpoint{2.800428in}{0.651150in}}%
\pgfpathlineto{\pgfqpoint{2.800428in}{0.651150in}}%
\pgfpathlineto{\pgfqpoint{2.800428in}{0.651150in}}%
\pgfpathlineto{\pgfqpoint{2.801176in}{0.651320in}}%
\pgfpathlineto{\pgfqpoint{2.802039in}{0.648487in}}%
\pgfpathlineto{\pgfqpoint{2.802097in}{0.648561in}}%
\pgfpathlineto{\pgfqpoint{2.802672in}{0.648593in}}%
\pgfpathmoveto{\pgfqpoint{2.803823in}{0.646296in}}%
\pgfpathlineto{\pgfqpoint{2.803938in}{0.646474in}}%
\pgfpathlineto{\pgfqpoint{2.803938in}{0.646474in}}%
\pgfpathlineto{\pgfqpoint{2.803938in}{0.646474in}}%
\pgfpathlineto{\pgfqpoint{2.804053in}{0.645925in}}%
\pgfpathmoveto{\pgfqpoint{2.804859in}{0.647425in}}%
\pgfpathlineto{\pgfqpoint{2.805031in}{0.648568in}}%
\pgfpathlineto{\pgfqpoint{2.805031in}{0.648568in}}%
\pgfpathlineto{\pgfqpoint{2.805031in}{0.648568in}}%
\pgfpathlineto{\pgfqpoint{2.805146in}{0.648512in}}%
\pgfpathlineto{\pgfqpoint{2.805146in}{0.648512in}}%
\pgfpathlineto{\pgfqpoint{2.805146in}{0.648512in}}%
\pgfpathlineto{\pgfqpoint{2.806240in}{0.653552in}}%
\pgfpathmoveto{\pgfqpoint{2.807218in}{0.654181in}}%
\pgfpathlineto{\pgfqpoint{2.807736in}{0.655013in}}%
\pgfpathlineto{\pgfqpoint{2.807736in}{0.655013in}}%
\pgfpathlineto{\pgfqpoint{2.807736in}{0.655013in}}%
\pgfpathlineto{\pgfqpoint{2.809865in}{0.650478in}}%
\pgfpathlineto{\pgfqpoint{2.810900in}{0.649416in}}%
\pgfpathlineto{\pgfqpoint{2.811188in}{0.646093in}}%
\pgfpathmoveto{\pgfqpoint{2.811476in}{0.646183in}}%
\pgfpathlineto{\pgfqpoint{2.811591in}{0.645654in}}%
\pgfpathlineto{\pgfqpoint{2.812109in}{0.645529in}}%
\pgfpathmoveto{\pgfqpoint{2.812627in}{0.645930in}}%
\pgfpathlineto{\pgfqpoint{2.813375in}{0.645940in}}%
\pgfpathlineto{\pgfqpoint{2.813605in}{0.646400in}}%
\pgfpathlineto{\pgfqpoint{2.813662in}{0.648418in}}%
\pgfpathlineto{\pgfqpoint{2.814698in}{0.647045in}}%
\pgfpathlineto{\pgfqpoint{2.814871in}{0.646872in}}%
\pgfpathmoveto{\pgfqpoint{2.815446in}{0.646785in}}%
\pgfpathlineto{\pgfqpoint{2.817230in}{0.643258in}}%
\pgfpathlineto{\pgfqpoint{2.818956in}{0.644432in}}%
\pgfpathmoveto{\pgfqpoint{2.819359in}{0.644695in}}%
\pgfpathlineto{\pgfqpoint{2.819417in}{0.645528in}}%
\pgfpathlineto{\pgfqpoint{2.819417in}{0.645528in}}%
\pgfpathlineto{\pgfqpoint{2.819417in}{0.645528in}}%
\pgfpathlineto{\pgfqpoint{2.820280in}{0.644835in}}%
\pgfpathlineto{\pgfqpoint{2.820625in}{0.645127in}}%
\pgfpathlineto{\pgfqpoint{2.820740in}{0.645365in}}%
\pgfpathmoveto{\pgfqpoint{2.821085in}{0.645578in}}%
\pgfpathlineto{\pgfqpoint{2.821431in}{0.646850in}}%
\pgfpathlineto{\pgfqpoint{2.822064in}{0.646744in}}%
\pgfpathlineto{\pgfqpoint{2.822064in}{0.646744in}}%
\pgfpathlineto{\pgfqpoint{2.822121in}{0.646464in}}%
\pgfpathlineto{\pgfqpoint{2.822121in}{0.646464in}}%
\pgfpathlineto{\pgfqpoint{2.822121in}{0.646464in}}%
\pgfpathlineto{\pgfqpoint{2.822466in}{0.650165in}}%
\pgfpathlineto{\pgfqpoint{2.823272in}{0.649960in}}%
\pgfpathmoveto{\pgfqpoint{2.823617in}{0.650531in}}%
\pgfpathlineto{\pgfqpoint{2.823847in}{0.650382in}}%
\pgfpathlineto{\pgfqpoint{2.823847in}{0.650382in}}%
\pgfpathlineto{\pgfqpoint{2.823847in}{0.650382in}}%
\pgfpathlineto{\pgfqpoint{2.823905in}{0.651502in}}%
\pgfpathlineto{\pgfqpoint{2.824538in}{0.650439in}}%
\pgfpathlineto{\pgfqpoint{2.824538in}{0.650439in}}%
\pgfpathlineto{\pgfqpoint{2.824595in}{0.649702in}}%
\pgfpathlineto{\pgfqpoint{2.824595in}{0.649702in}}%
\pgfpathlineto{\pgfqpoint{2.824595in}{0.649702in}}%
\pgfpathlineto{\pgfqpoint{2.824653in}{0.650882in}}%
\pgfpathlineto{\pgfqpoint{2.824710in}{0.650357in}}%
\pgfpathlineto{\pgfqpoint{2.824710in}{0.650357in}}%
\pgfpathlineto{\pgfqpoint{2.825861in}{0.648073in}}%
\pgfpathmoveto{\pgfqpoint{2.826149in}{0.648380in}}%
\pgfpathlineto{\pgfqpoint{2.826609in}{0.649637in}}%
\pgfpathlineto{\pgfqpoint{2.826724in}{0.649615in}}%
\pgfpathlineto{\pgfqpoint{2.826724in}{0.649615in}}%
\pgfpathlineto{\pgfqpoint{2.827300in}{0.648996in}}%
\pgfpathlineto{\pgfqpoint{2.827530in}{0.650101in}}%
\pgfpathlineto{\pgfqpoint{2.827818in}{0.650662in}}%
\pgfpathlineto{\pgfqpoint{2.827818in}{0.650662in}}%
\pgfpathlineto{\pgfqpoint{2.827818in}{0.650662in}}%
\pgfpathlineto{\pgfqpoint{2.828278in}{0.649469in}}%
\pgfpathmoveto{\pgfqpoint{2.828566in}{0.650697in}}%
\pgfpathlineto{\pgfqpoint{2.829256in}{0.650967in}}%
\pgfpathlineto{\pgfqpoint{2.829544in}{0.650309in}}%
\pgfpathmoveto{\pgfqpoint{2.830292in}{0.651051in}}%
\pgfpathlineto{\pgfqpoint{2.830867in}{0.651331in}}%
\pgfpathlineto{\pgfqpoint{2.830982in}{0.651314in}}%
\pgfpathlineto{\pgfqpoint{2.831040in}{0.650177in}}%
\pgfpathmoveto{\pgfqpoint{2.831155in}{0.650029in}}%
\pgfpathlineto{\pgfqpoint{2.831328in}{0.647774in}}%
\pgfpathlineto{\pgfqpoint{2.832306in}{0.647715in}}%
\pgfpathlineto{\pgfqpoint{2.832651in}{0.646695in}}%
\pgfpathmoveto{\pgfqpoint{2.833227in}{0.645405in}}%
\pgfpathlineto{\pgfqpoint{2.833284in}{0.645386in}}%
\pgfpathmoveto{\pgfqpoint{2.833975in}{0.640864in}}%
\pgfpathlineto{\pgfqpoint{2.834435in}{0.641063in}}%
\pgfpathlineto{\pgfqpoint{2.834435in}{0.641063in}}%
\pgfpathlineto{\pgfqpoint{2.834435in}{0.641063in}}%
\pgfpathlineto{\pgfqpoint{2.834608in}{0.640208in}}%
\pgfpathmoveto{\pgfqpoint{2.835241in}{0.640700in}}%
\pgfpathlineto{\pgfqpoint{2.835413in}{0.640823in}}%
\pgfpathlineto{\pgfqpoint{2.835413in}{0.640823in}}%
\pgfpathlineto{\pgfqpoint{2.835413in}{0.640823in}}%
\pgfpathlineto{\pgfqpoint{2.835701in}{0.640038in}}%
\pgfpathlineto{\pgfqpoint{2.835701in}{0.640038in}}%
\pgfpathlineto{\pgfqpoint{2.835701in}{0.640038in}}%
\pgfpathlineto{\pgfqpoint{2.835758in}{0.641676in}}%
\pgfpathlineto{\pgfqpoint{2.835816in}{0.640459in}}%
\pgfpathlineto{\pgfqpoint{2.835816in}{0.640459in}}%
\pgfpathlineto{\pgfqpoint{2.835931in}{0.639325in}}%
\pgfpathlineto{\pgfqpoint{2.836334in}{0.639854in}}%
\pgfpathlineto{\pgfqpoint{2.837197in}{0.640791in}}%
\pgfpathlineto{\pgfqpoint{2.837255in}{0.641181in}}%
\pgfpathlineto{\pgfqpoint{2.837255in}{0.641181in}}%
\pgfpathlineto{\pgfqpoint{2.837255in}{0.641181in}}%
\pgfpathlineto{\pgfqpoint{2.838348in}{0.640086in}}%
\pgfpathlineto{\pgfqpoint{2.838578in}{0.640322in}}%
\pgfpathlineto{\pgfqpoint{2.839614in}{0.641816in}}%
\pgfpathlineto{\pgfqpoint{2.839671in}{0.643867in}}%
\pgfpathlineto{\pgfqpoint{2.840419in}{0.642339in}}%
\pgfpathmoveto{\pgfqpoint{2.840937in}{0.641868in}}%
\pgfpathlineto{\pgfqpoint{2.841282in}{0.641652in}}%
\pgfpathlineto{\pgfqpoint{2.841282in}{0.641652in}}%
\pgfpathlineto{\pgfqpoint{2.841282in}{0.641652in}}%
\pgfpathlineto{\pgfqpoint{2.841340in}{0.641849in}}%
\pgfpathlineto{\pgfqpoint{2.841340in}{0.641849in}}%
\pgfpathlineto{\pgfqpoint{2.841340in}{0.641849in}}%
\pgfpathlineto{\pgfqpoint{2.841398in}{0.641494in}}%
\pgfpathlineto{\pgfqpoint{2.841398in}{0.641494in}}%
\pgfpathlineto{\pgfqpoint{2.841398in}{0.641494in}}%
\pgfpathlineto{\pgfqpoint{2.841455in}{0.641965in}}%
\pgfpathlineto{\pgfqpoint{2.841858in}{0.641893in}}%
\pgfpathmoveto{\pgfqpoint{2.842663in}{0.642208in}}%
\pgfpathlineto{\pgfqpoint{2.843411in}{0.641950in}}%
\pgfpathmoveto{\pgfqpoint{2.843642in}{0.641608in}}%
\pgfpathlineto{\pgfqpoint{2.844735in}{0.638276in}}%
\pgfpathlineto{\pgfqpoint{2.845541in}{0.639263in}}%
\pgfpathlineto{\pgfqpoint{2.845771in}{0.640171in}}%
\pgfpathlineto{\pgfqpoint{2.845771in}{0.640171in}}%
\pgfpathlineto{\pgfqpoint{2.845771in}{0.640171in}}%
\pgfpathlineto{\pgfqpoint{2.846806in}{0.636666in}}%
\pgfpathlineto{\pgfqpoint{2.848590in}{0.634606in}}%
\pgfpathlineto{\pgfqpoint{2.848878in}{0.633463in}}%
\pgfpathmoveto{\pgfqpoint{2.849453in}{0.632423in}}%
\pgfpathlineto{\pgfqpoint{2.852676in}{0.636805in}}%
\pgfpathlineto{\pgfqpoint{2.853194in}{0.636194in}}%
\pgfpathlineto{\pgfqpoint{2.853539in}{0.634261in}}%
\pgfpathlineto{\pgfqpoint{2.854172in}{0.634743in}}%
\pgfpathlineto{\pgfqpoint{2.854920in}{0.636464in}}%
\pgfpathmoveto{\pgfqpoint{2.855495in}{0.636218in}}%
\pgfpathlineto{\pgfqpoint{2.855610in}{0.635873in}}%
\pgfpathlineto{\pgfqpoint{2.855610in}{0.635873in}}%
\pgfpathlineto{\pgfqpoint{2.855610in}{0.635873in}}%
\pgfpathlineto{\pgfqpoint{2.856128in}{0.637199in}}%
\pgfpathmoveto{\pgfqpoint{2.856301in}{0.638042in}}%
\pgfpathlineto{\pgfqpoint{2.857164in}{0.638785in}}%
\pgfpathlineto{\pgfqpoint{2.857739in}{0.639046in}}%
\pgfpathlineto{\pgfqpoint{2.857854in}{0.638726in}}%
\pgfpathlineto{\pgfqpoint{2.858085in}{0.637897in}}%
\pgfpathmoveto{\pgfqpoint{2.858545in}{0.638002in}}%
\pgfpathlineto{\pgfqpoint{2.858775in}{0.639342in}}%
\pgfpathlineto{\pgfqpoint{2.859063in}{0.639467in}}%
\pgfpathlineto{\pgfqpoint{2.859063in}{0.639467in}}%
\pgfpathlineto{\pgfqpoint{2.859293in}{0.638537in}}%
\pgfpathlineto{\pgfqpoint{2.859466in}{0.639128in}}%
\pgfpathmoveto{\pgfqpoint{2.860214in}{0.638455in}}%
\pgfpathlineto{\pgfqpoint{2.860444in}{0.638321in}}%
\pgfpathlineto{\pgfqpoint{2.860789in}{0.639843in}}%
\pgfpathlineto{\pgfqpoint{2.861595in}{0.639053in}}%
\pgfpathmoveto{\pgfqpoint{2.862113in}{0.638568in}}%
\pgfpathlineto{\pgfqpoint{2.862285in}{0.637616in}}%
\pgfpathlineto{\pgfqpoint{2.862285in}{0.637616in}}%
\pgfpathlineto{\pgfqpoint{2.862285in}{0.637616in}}%
\pgfpathlineto{\pgfqpoint{2.863494in}{0.640620in}}%
\pgfpathlineto{\pgfqpoint{2.863724in}{0.640829in}}%
\pgfpathmoveto{\pgfqpoint{2.864242in}{0.641004in}}%
\pgfpathlineto{\pgfqpoint{2.864472in}{0.641716in}}%
\pgfpathlineto{\pgfqpoint{2.864472in}{0.641716in}}%
\pgfpathlineto{\pgfqpoint{2.864472in}{0.641716in}}%
\pgfpathlineto{\pgfqpoint{2.866140in}{0.636939in}}%
\pgfpathmoveto{\pgfqpoint{2.866371in}{0.635558in}}%
\pgfpathlineto{\pgfqpoint{2.866658in}{0.635825in}}%
\pgfpathlineto{\pgfqpoint{2.867234in}{0.638979in}}%
\pgfpathlineto{\pgfqpoint{2.867809in}{0.638712in}}%
\pgfpathlineto{\pgfqpoint{2.868154in}{0.639255in}}%
\pgfpathlineto{\pgfqpoint{2.868154in}{0.639255in}}%
\pgfpathlineto{\pgfqpoint{2.868154in}{0.639255in}}%
\pgfpathlineto{\pgfqpoint{2.868442in}{0.637081in}}%
\pgfpathlineto{\pgfqpoint{2.869190in}{0.638526in}}%
\pgfpathlineto{\pgfqpoint{2.870283in}{0.638029in}}%
\pgfpathmoveto{\pgfqpoint{2.870399in}{0.638296in}}%
\pgfpathlineto{\pgfqpoint{2.871377in}{0.638278in}}%
\pgfpathlineto{\pgfqpoint{2.872297in}{0.639262in}}%
\pgfpathlineto{\pgfqpoint{2.872412in}{0.640018in}}%
\pgfpathmoveto{\pgfqpoint{2.873621in}{0.640930in}}%
\pgfpathlineto{\pgfqpoint{2.873736in}{0.641670in}}%
\pgfpathlineto{\pgfqpoint{2.873736in}{0.641670in}}%
\pgfpathlineto{\pgfqpoint{2.873736in}{0.641670in}}%
\pgfpathlineto{\pgfqpoint{2.874657in}{0.640398in}}%
\pgfpathlineto{\pgfqpoint{2.875002in}{0.641519in}}%
\pgfpathlineto{\pgfqpoint{2.876498in}{0.642207in}}%
\pgfpathmoveto{\pgfqpoint{2.877591in}{0.640932in}}%
\pgfpathlineto{\pgfqpoint{2.878397in}{0.639005in}}%
\pgfpathlineto{\pgfqpoint{2.878684in}{0.639991in}}%
\pgfpathlineto{\pgfqpoint{2.878915in}{0.641083in}}%
\pgfpathmoveto{\pgfqpoint{2.879260in}{0.642173in}}%
\pgfpathlineto{\pgfqpoint{2.879605in}{0.643795in}}%
\pgfpathmoveto{\pgfqpoint{2.880698in}{0.644136in}}%
\pgfpathlineto{\pgfqpoint{2.880814in}{0.644392in}}%
\pgfpathlineto{\pgfqpoint{2.880814in}{0.644392in}}%
\pgfpathlineto{\pgfqpoint{2.880814in}{0.644392in}}%
\pgfpathlineto{\pgfqpoint{2.881907in}{0.643476in}}%
\pgfpathmoveto{\pgfqpoint{2.882425in}{0.643620in}}%
\pgfpathlineto{\pgfqpoint{2.882482in}{0.643406in}}%
\pgfpathmoveto{\pgfqpoint{2.882655in}{0.644187in}}%
\pgfpathlineto{\pgfqpoint{2.883173in}{0.643661in}}%
\pgfpathlineto{\pgfqpoint{2.883173in}{0.643661in}}%
\pgfpathlineto{\pgfqpoint{2.883173in}{0.643661in}}%
\pgfpathlineto{\pgfqpoint{2.883691in}{0.645424in}}%
\pgfpathlineto{\pgfqpoint{2.883748in}{0.644611in}}%
\pgfpathlineto{\pgfqpoint{2.884324in}{0.642452in}}%
\pgfpathlineto{\pgfqpoint{2.884726in}{0.644772in}}%
\pgfpathlineto{\pgfqpoint{2.885072in}{0.651559in}}%
\pgfpathlineto{\pgfqpoint{2.885992in}{0.651255in}}%
\pgfpathlineto{\pgfqpoint{2.886338in}{0.651677in}}%
\pgfpathmoveto{\pgfqpoint{2.887258in}{0.652046in}}%
\pgfpathlineto{\pgfqpoint{2.887431in}{0.652653in}}%
\pgfpathlineto{\pgfqpoint{2.887431in}{0.652653in}}%
\pgfpathlineto{\pgfqpoint{2.887431in}{0.652653in}}%
\pgfpathlineto{\pgfqpoint{2.887776in}{0.651663in}}%
\pgfpathlineto{\pgfqpoint{2.888179in}{0.652643in}}%
\pgfpathlineto{\pgfqpoint{2.889445in}{0.652115in}}%
\pgfpathlineto{\pgfqpoint{2.889732in}{0.652504in}}%
\pgfpathlineto{\pgfqpoint{2.889790in}{0.652681in}}%
\pgfpathlineto{\pgfqpoint{2.890135in}{0.652488in}}%
\pgfpathmoveto{\pgfqpoint{2.890308in}{0.652978in}}%
\pgfpathlineto{\pgfqpoint{2.890768in}{0.655043in}}%
\pgfpathlineto{\pgfqpoint{2.890826in}{0.654194in}}%
\pgfpathmoveto{\pgfqpoint{2.890998in}{0.654629in}}%
\pgfpathlineto{\pgfqpoint{2.892149in}{0.659053in}}%
\pgfpathlineto{\pgfqpoint{2.893185in}{0.666801in}}%
\pgfpathmoveto{\pgfqpoint{2.893473in}{0.667010in}}%
\pgfpathlineto{\pgfqpoint{2.893875in}{0.670046in}}%
\pgfpathlineto{\pgfqpoint{2.894278in}{0.669635in}}%
\pgfpathmoveto{\pgfqpoint{2.894624in}{0.669479in}}%
\pgfpathlineto{\pgfqpoint{2.894681in}{0.667530in}}%
\pgfpathlineto{\pgfqpoint{2.894681in}{0.667530in}}%
\pgfpathlineto{\pgfqpoint{2.894681in}{0.667530in}}%
\pgfpathlineto{\pgfqpoint{2.895602in}{0.669230in}}%
\pgfpathlineto{\pgfqpoint{2.895717in}{0.671062in}}%
\pgfpathmoveto{\pgfqpoint{2.896005in}{0.671309in}}%
\pgfpathlineto{\pgfqpoint{2.896177in}{0.671243in}}%
\pgfpathlineto{\pgfqpoint{2.896983in}{0.669445in}}%
\pgfpathlineto{\pgfqpoint{2.897386in}{0.669999in}}%
\pgfpathmoveto{\pgfqpoint{2.898018in}{0.670225in}}%
\pgfpathlineto{\pgfqpoint{2.898709in}{0.673074in}}%
\pgfpathlineto{\pgfqpoint{2.899112in}{0.671765in}}%
\pgfpathmoveto{\pgfqpoint{2.899630in}{0.672400in}}%
\pgfpathlineto{\pgfqpoint{2.900263in}{0.671952in}}%
\pgfpathmoveto{\pgfqpoint{2.900435in}{0.673546in}}%
\pgfpathlineto{\pgfqpoint{2.900780in}{0.672997in}}%
\pgfpathlineto{\pgfqpoint{2.900780in}{0.672997in}}%
\pgfpathlineto{\pgfqpoint{2.900780in}{0.672997in}}%
\pgfpathlineto{\pgfqpoint{2.900953in}{0.673734in}}%
\pgfpathmoveto{\pgfqpoint{2.902104in}{0.673492in}}%
\pgfpathlineto{\pgfqpoint{2.902507in}{0.674412in}}%
\pgfpathlineto{\pgfqpoint{2.902622in}{0.673896in}}%
\pgfpathlineto{\pgfqpoint{2.902622in}{0.673896in}}%
\pgfpathlineto{\pgfqpoint{2.903082in}{0.671775in}}%
\pgfpathmoveto{\pgfqpoint{2.903255in}{0.671684in}}%
\pgfpathlineto{\pgfqpoint{2.903427in}{0.671553in}}%
\pgfpathlineto{\pgfqpoint{2.904118in}{0.676642in}}%
\pgfpathlineto{\pgfqpoint{2.904693in}{0.676252in}}%
\pgfpathmoveto{\pgfqpoint{2.906017in}{0.676217in}}%
\pgfpathlineto{\pgfqpoint{2.906132in}{0.676740in}}%
\pgfpathlineto{\pgfqpoint{2.906132in}{0.676740in}}%
\pgfpathlineto{\pgfqpoint{2.906132in}{0.676740in}}%
\pgfpathlineto{\pgfqpoint{2.906707in}{0.675716in}}%
\pgfpathmoveto{\pgfqpoint{2.906937in}{0.671454in}}%
\pgfpathlineto{\pgfqpoint{2.907053in}{0.671833in}}%
\pgfpathmoveto{\pgfqpoint{2.907225in}{0.672870in}}%
\pgfpathlineto{\pgfqpoint{2.907858in}{0.672745in}}%
\pgfpathlineto{\pgfqpoint{2.907858in}{0.672745in}}%
\pgfpathlineto{\pgfqpoint{2.907858in}{0.672745in}}%
\pgfpathlineto{\pgfqpoint{2.908031in}{0.673687in}}%
\pgfpathmoveto{\pgfqpoint{2.908606in}{0.674556in}}%
\pgfpathlineto{\pgfqpoint{2.908664in}{0.677784in}}%
\pgfpathlineto{\pgfqpoint{2.909124in}{0.678172in}}%
\pgfpathlineto{\pgfqpoint{2.909124in}{0.678172in}}%
\pgfpathlineto{\pgfqpoint{2.910160in}{0.677142in}}%
\pgfpathmoveto{\pgfqpoint{2.910735in}{0.676346in}}%
\pgfpathlineto{\pgfqpoint{2.910908in}{0.677040in}}%
\pgfpathlineto{\pgfqpoint{2.910908in}{0.677040in}}%
\pgfpathlineto{\pgfqpoint{2.910908in}{0.677040in}}%
\pgfpathlineto{\pgfqpoint{2.911023in}{0.676141in}}%
\pgfpathlineto{\pgfqpoint{2.911023in}{0.676141in}}%
\pgfpathlineto{\pgfqpoint{2.911023in}{0.676141in}}%
\pgfpathlineto{\pgfqpoint{2.911138in}{0.677731in}}%
\pgfpathmoveto{\pgfqpoint{2.912231in}{0.677402in}}%
\pgfpathlineto{\pgfqpoint{2.912634in}{0.676919in}}%
\pgfpathmoveto{\pgfqpoint{2.913037in}{0.675160in}}%
\pgfpathlineto{\pgfqpoint{2.913094in}{0.675439in}}%
\pgfpathlineto{\pgfqpoint{2.913094in}{0.675439in}}%
\pgfpathlineto{\pgfqpoint{2.913094in}{0.675439in}}%
\pgfpathlineto{\pgfqpoint{2.914648in}{0.672637in}}%
\pgfpathlineto{\pgfqpoint{2.914993in}{0.671196in}}%
\pgfpathlineto{\pgfqpoint{2.915396in}{0.671989in}}%
\pgfpathmoveto{\pgfqpoint{2.915971in}{0.672021in}}%
\pgfpathlineto{\pgfqpoint{2.916317in}{0.672098in}}%
\pgfpathlineto{\pgfqpoint{2.916489in}{0.669897in}}%
\pgfpathlineto{\pgfqpoint{2.917410in}{0.671783in}}%
\pgfpathlineto{\pgfqpoint{2.917525in}{0.675191in}}%
\pgfpathmoveto{\pgfqpoint{2.917928in}{0.674552in}}%
\pgfpathlineto{\pgfqpoint{2.918101in}{0.673019in}}%
\pgfpathlineto{\pgfqpoint{2.918101in}{0.673019in}}%
\pgfpathlineto{\pgfqpoint{2.918101in}{0.673019in}}%
\pgfpathlineto{\pgfqpoint{2.918446in}{0.674887in}}%
\pgfpathlineto{\pgfqpoint{2.918676in}{0.674151in}}%
\pgfpathmoveto{\pgfqpoint{2.919021in}{0.674603in}}%
\pgfpathlineto{\pgfqpoint{2.919251in}{0.675056in}}%
\pgfpathmoveto{\pgfqpoint{2.919999in}{0.673056in}}%
\pgfpathlineto{\pgfqpoint{2.921150in}{0.672902in}}%
\pgfpathmoveto{\pgfqpoint{2.922819in}{0.673340in}}%
\pgfpathlineto{\pgfqpoint{2.922876in}{0.674958in}}%
\pgfpathlineto{\pgfqpoint{2.922876in}{0.674958in}}%
\pgfpathlineto{\pgfqpoint{2.922876in}{0.674958in}}%
\pgfpathlineto{\pgfqpoint{2.923164in}{0.673518in}}%
\pgfpathlineto{\pgfqpoint{2.923337in}{0.674200in}}%
\pgfpathmoveto{\pgfqpoint{2.924257in}{0.676984in}}%
\pgfpathlineto{\pgfqpoint{2.924603in}{0.676712in}}%
\pgfpathmoveto{\pgfqpoint{2.924948in}{0.676654in}}%
\pgfpathlineto{\pgfqpoint{2.925121in}{0.676822in}}%
\pgfpathlineto{\pgfqpoint{2.925236in}{0.675233in}}%
\pgfpathlineto{\pgfqpoint{2.925236in}{0.675233in}}%
\pgfpathlineto{\pgfqpoint{2.925236in}{0.675233in}}%
\pgfpathlineto{\pgfqpoint{2.925523in}{0.679507in}}%
\pgfpathlineto{\pgfqpoint{2.926559in}{0.678797in}}%
\pgfpathlineto{\pgfqpoint{2.927480in}{0.679774in}}%
\pgfpathlineto{\pgfqpoint{2.929436in}{0.686842in}}%
\pgfpathlineto{\pgfqpoint{2.929666in}{0.686649in}}%
\pgfpathlineto{\pgfqpoint{2.930702in}{0.691173in}}%
\pgfpathlineto{\pgfqpoint{2.931393in}{0.686907in}}%
\pgfpathmoveto{\pgfqpoint{2.931795in}{0.689971in}}%
\pgfpathlineto{\pgfqpoint{2.932141in}{0.690917in}}%
\pgfpathlineto{\pgfqpoint{2.932141in}{0.690917in}}%
\pgfpathlineto{\pgfqpoint{2.932141in}{0.690917in}}%
\pgfpathlineto{\pgfqpoint{2.932371in}{0.690157in}}%
\pgfpathlineto{\pgfqpoint{2.932486in}{0.690517in}}%
\pgfpathlineto{\pgfqpoint{2.932486in}{0.690517in}}%
\pgfpathlineto{\pgfqpoint{2.933407in}{0.694136in}}%
\pgfpathmoveto{\pgfqpoint{2.934212in}{0.695460in}}%
\pgfpathlineto{\pgfqpoint{2.935478in}{0.697689in}}%
\pgfpathlineto{\pgfqpoint{2.935536in}{0.697073in}}%
\pgfpathmoveto{\pgfqpoint{2.935881in}{0.697838in}}%
\pgfpathlineto{\pgfqpoint{2.936054in}{0.697849in}}%
\pgfpathmoveto{\pgfqpoint{2.937550in}{0.699610in}}%
\pgfpathlineto{\pgfqpoint{2.937952in}{0.698562in}}%
\pgfpathlineto{\pgfqpoint{2.937952in}{0.698562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661203in}{0.516761in}}%
\pgfpathlineto{\pgfqpoint{0.661203in}{2.121578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.271924in}{0.516761in}}%
\pgfpathlineto{\pgfqpoint{3.271924in}{2.121578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661203in}{0.516761in}}%
\pgfpathlineto{\pgfqpoint{3.271924in}{0.516761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661203in}{2.121578in}}%
\pgfpathlineto{\pgfqpoint{3.271924in}{2.121578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930305in}{1.944905in}}%
\pgfpathlineto{\pgfqpoint{2.208083in}{1.944905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.319194in,y=1.896294in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont nstep1\_4x400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.930305in}{1.740771in}}%
\pgfpathlineto{\pgfqpoint{2.208083in}{1.740771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.319194in,y=1.692160in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont nstep1\_8x400}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pictures/approach.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'approach.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{152.81595846bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50587926)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{approach.pdf}}%
    \put(0.60990435,0.44227768){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small Pretrained Experiences}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{approach.pdf}}%
    \put(0.22733462,0.44227768){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small Heuristic Search}}}%
    \put(0.98865273,0.13700739){\color[rgb]{0,0,0}\rotatebox{90.02188446}{\makebox(0,0)[lb]{\smash{\scriptsize Deep Q-Network}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{approach.pdf}}%
    \put(0.75303657,0.11387573){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\fontsize{7pt}{1em} $Q(s_\text{MDP},a_1,) \cdots Q(s_\text{MDP},a_N)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{approach.pdf}}%
    \put(0.73862291,0.27412133){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{7pt}{1em} $s_{\text{MDP}}$}}}%
    \put(0.20574283,0.18899896){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\fontsize{6pt}{1em}$s_{\text{Plan}}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{approach.pdf}}%
    \put(0.32268608,0.14781093){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\tiny Heuristic}}}%
    \put(0.32268608,0.11861936){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\tiny Costs}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{approach.pdf}}%
  \end{picture}%
\endgroup%


==> pictures/state_transitions.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'state_transitions.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{199.44821756bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.24406113)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{state_transitions.pdf}}%
    \put(0.02347371,-0.01610313){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize$s_{k-1}$}}}%
    \put(0.18199469,0.00274545){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize$a_i, r$=$0$}}}%
    \put(0.25120569,0.05641172){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize$s_k$}}}%
    \put(0.26367567,0.14491224){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize$a^*_k, r$=$0$}}}%
    \put(0.36404364,0.08404621){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize$s_{k+1}$}}}%
    \put(0.46586641,0.12889759){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize$a^*_{k+1}, r$=$0$}}}%
    \put(0.50230798,0.02578634){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize$s_{k+2}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{state_transitions.pdf}}%
    \put(0.08334344,0.12278908){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\scriptsize\textcolor{midgrey}{$a_N$}}}}%
    \put(0.22962958,0.16782226){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\scriptsize\textcolor{midgrey}{$a_{i+1}$}}}}%
    \put(0.73110539,0.09862381){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize$s_{T-1}$}}}%
    \put(0.7840171,0.17154162){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize$a^*_{T-1}, r$=$R_g$}}}%
    \put(0.91579496,0.07904524){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize$s^*_\text{goal}$}}}%
  \end{picture}%
\endgroup%

